Toward simple "in silico" experiments for drugs administration in some cancer treatments

We present some "in silico" experiments to design combined chemo- and immunotherapy treatment schedules. We introduce a new framework by combining flatness-based control, which is a model-based setting, along with model-free control. The flatness property of the used mathematical model yields straightforward reference trajectories. They provide us with the nominal open-loop control inputs. Closing the loop via model-free control allows to deal with the uncertainties on the injected drug doses. Several numerical simulations illustrating different case studies are displayed. We show in particular that the considered health indicators are driven to the safe region, even for critical initial conditions. Furthermore, in some specific cases there is no need to inject chemotherapeutic agents.

==> Figures/Figure1a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=5,
xlabel={Time (Day)},
xmajorgrids,
ymin=-1,
ymax=4,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0208333333333333	0.843007265200766\\
0.0416666666666667	1.3946660906993\\
0.0625	1.85477055337591\\
0.0833333333333333	2.23990073835608\\
0.104166666666667	2.5627342889842\\
0.125	2.8333026731126\\
0.145833333333333	3.05968578390372\\
0.166666666666667	3.24846791359733\\
0.1875	3.40506060165216\\
0.208333333333333	3.53394024661278\\
0.229166666666667	3.63882707063001\\
0.25	3.72282224768971\\
0.270833333333333	3.78851473617235\\
0.291666666666667	3.83806610165205\\
0.3125	3.87327936324538\\
0.333333333333333	3.89565621244754\\
0.354166666666667	3.90644565391528\\
0.375	3.90668612533799\\
0.395833333333333	3.89724242616865\\
0.416666666666667	3.87883828431022\\
0.4375	3.85208507213483\\
0.458333333333333	3.81750700127259\\
0.479166666666667	3.77556303474643\\
0.5	3.72666571818555\\
0.520833333333333	3.67119712207755\\
0.541666666666667	3.60952208732147\\
0.5625	3.54199896780874\\
0.583333333333333	3.46898806306596\\
0.604166666666667	3.39085793105713\\
0.625	3.30798976739496\\
0.645833333333333	3.22078003400133\\
0.666666666666667	3.12964151880015\\
0.6875	3.03500300874049\\
0.708333333333333	2.93730776105894\\
0.729166666666667	2.83701096136405\\
0.75	2.73457636068466\\
0.770833333333333	2.63047228575157\\
0.791666666666667	2.52516721623707\\
0.8125	2.4191251184475\\
0.833333333333333	2.31280071638585\\
0.854166666666667	2.20663486792639\\
0.875	2.10105019624877\\
0.895833333333333	1.99644710523361\\
0.916666666666667	1.89320028311985\\
0.9375	1.79165577247826\\
0.958333333333333	1.69212865769368\\
0.979166666666667	1.59490139489448\\
1	1.5002227847453\\
1.02083333333333	1.40830756666751\\
1.04166666666667	1.31933659457719\\
1.0625	1.23345753957027\\
1.08333333333333	1.15078605432031\\
1.10416666666667	1.07140732721848\\
1.125	0.995377951213366\\
1.14583333333333	0.922728032480253\\
1.16666666666667	0.853463466940079\\
1.1875	0.787568317685247\\
1.20833333333333	0.725007232969548\\
1.22916666666667	0.665727852029975\\
1.25	0.609663154132602\\
1.27083333333333	0.556733714447541\\
1.29166666666667	0.506849838319103\\
1.3125	0.459913552943546\\
1.33333333333333	0.415820442219111\\
1.35416666666667	0.374461316478819\\
1.375	0.33572371390448\\
1.39583333333333	0.299493234646062\\
1.41666666666667	0.265654712068542\\
1.4375	0.23409322817699\\
1.45833333333333	0.204694982207022\\
1.47916666666667	0.177348022698287\\
1.5	0.151942854179783\\
1.52083333333333	0.128372929979006\\
1.54166666666667	0.10653504269919\\
1.5625	0.0863296236701857\\
1.58333333333333	0.0676609622310139\\
1.60416666666667	0.0504373551080091\\
1.625	0.0345711954547139\\
1.64583333333333	0.0199790103656197\\
1.66666666666667	0.00658145489129894\\
1.6875	-0\\
1.70833333333333	-0\\
1.72916666666667	-0\\
1.75	-0\\
1.77083333333333	-0\\
1.79166666666667	-0\\
1.8125	-0\\
1.83333333333333	-0\\
1.85416666666667	-0\\
1.875	-0\\
1.89583333333333	-0\\
1.91666666666667	-0\\
1.9375	-0\\
1.95833333333333	-0\\
1.97916666666667	-0\\
2	-0\\
2.02083333333333	-0\\
2.04166666666667	-0\\
2.0625	-0\\
2.08333333333333	-0\\
2.10416666666667	-0\\
2.125	-0\\
2.14583333333333	-0\\
2.16666666666667	-0\\
2.1875	-0\\
2.20833333333333	-0\\
2.22916666666667	-0\\
2.25	-0\\
2.27083333333333	-0\\
2.29166666666667	-0\\
2.3125	-0\\
2.33333333333333	-0\\
2.35416666666667	-0\\
2.375	-0\\
2.39583333333333	-0\\
2.41666666666667	-0\\
2.4375	-0\\
2.45833333333333	-0\\
2.47916666666667	-0\\
2.5	-0\\
2.52083333333333	-0\\
2.54166666666667	-0\\
2.5625	-0\\
2.58333333333333	-0\\
2.60416666666667	-0\\
2.625	-0\\
2.64583333333333	-0\\
2.66666666666667	-0\\
2.6875	-0\\
2.70833333333333	-0\\
2.72916666666667	-0\\
2.75	-0\\
2.77083333333333	-0\\
2.79166666666667	-0\\
2.8125	-0\\
2.83333333333333	-0\\
2.85416666666667	-0\\
2.875	-0\\
2.89583333333333	-0\\
2.91666666666667	-0\\
2.9375	-0\\
2.95833333333333	-0\\
2.97916666666667	-0\\
3	-0\\
3.02083333333333	-0\\
3.04166666666667	-0\\
3.0625	-0\\
3.08333333333333	-0\\
3.10416666666667	-0\\
3.125	-0\\
3.14583333333333	-0\\
3.16666666666667	-0\\
3.1875	-0\\
3.20833333333333	-0\\
3.22916666666667	-0\\
3.25	-0\\
3.27083333333333	-0\\
3.29166666666667	-0\\
3.3125	-0\\
3.33333333333333	-0\\
3.35416666666667	-0\\
3.375	-0\\
3.39583333333333	-0\\
3.41666666666667	-0\\
3.4375	-0\\
3.45833333333333	-0\\
3.47916666666667	-0\\
3.5	-0\\
3.52083333333333	-0\\
3.54166666666667	-0\\
3.5625	-0\\
3.58333333333333	-0\\
3.60416666666667	-0\\
3.625	-0\\
3.64583333333333	-0\\
3.66666666666667	-0\\
3.6875	-0\\
3.70833333333333	-0\\
3.72916666666667	-0\\
3.75	-0\\
3.77083333333333	-0\\
3.79166666666667	-0\\
3.8125	-0\\
3.83333333333333	-0\\
3.85416666666667	-0\\
3.875	-0\\
3.89583333333333	-0\\
3.91666666666667	-0\\
3.9375	-0\\
3.95833333333333	-0\\
3.97916666666667	-0\\
4	-0\\
4.02083333333333	-0\\
4.04166666666667	-0\\
4.0625	-0\\
4.08333333333333	-0\\
4.10416666666667	-0\\
4.125	-0\\
4.14583333333333	-0\\
4.16666666666667	-0\\
4.1875	-0\\
4.20833333333333	-0\\
4.22916666666667	-0\\
4.25	-0\\
4.27083333333333	-0\\
4.29166666666667	-0\\
4.3125	-0\\
4.33333333333333	-0\\
4.35416666666667	-0\\
4.375	-0\\
4.39583333333333	-0\\
4.41666666666667	-0\\
4.4375	-0\\
4.45833333333333	-0\\
4.47916666666667	-0\\
4.5	-0\\
4.52083333333333	-0\\
4.54166666666667	-0\\
4.5625	-0\\
4.58333333333333	-0\\
4.60416666666667	-0\\
4.625	-0\\
4.64583333333333	-0\\
4.66666666666667	-0\\
4.6875	-0\\
4.70833333333333	-0\\
4.72916666666667	-0\\
4.75	-0\\
4.77083333333333	-0\\
4.79166666666667	-0\\
4.8125	-0\\
4.83333333333333	-0\\
4.85416666666667	-0\\
4.875	-0\\
4.89583333333333	-0\\
4.91666666666667	-0\\
4.9375	-0\\
4.95833333333333	-0\\
4.97916666666667	-0\\
5	-0\\
5.02083333333333	-0\\
5.04166666666667	-0\\
5.0625	-0\\
5.08333333333333	-0\\
5.10416666666667	-0\\
5.125	-0\\
5.14583333333333	-0\\
5.16666666666667	-0\\
5.1875	-0\\
5.20833333333333	-0\\
5.22916666666667	-0\\
5.25	-0\\
5.27083333333333	-0\\
5.29166666666667	-0\\
5.3125	-0\\
5.33333333333333	-0\\
5.35416666666667	-0\\
5.375	-0\\
5.39583333333333	-0\\
5.41666666666667	-0\\
5.4375	-0\\
5.45833333333333	-0\\
5.47916666666667	-0\\
5.5	-0\\
5.52083333333333	-0\\
5.54166666666667	-0\\
5.5625	-0\\
5.58333333333333	-0\\
5.60416666666667	-0\\
5.625	-0\\
5.64583333333333	-0\\
5.66666666666667	-0\\
5.6875	-0\\
5.70833333333333	-0\\
5.72916666666667	-0\\
5.75	-0\\
5.77083333333333	-0\\
5.79166666666667	-0\\
5.8125	-0\\
5.83333333333333	-0\\
5.85416666666667	-0\\
5.875	-0\\
5.89583333333333	-0\\
5.91666666666667	-0\\
5.9375	-0\\
5.95833333333333	-0\\
5.97916666666667	-0\\
6	-0\\
6.02083333333333	-0\\
6.04166666666667	-0\\
6.0625	-0\\
6.08333333333333	-0\\
6.10416666666667	-0\\
6.125	-0\\
6.14583333333333	-0\\
6.16666666666667	-0\\
6.1875	-0\\
6.20833333333333	-0\\
6.22916666666667	-0\\
6.25	-0\\
6.27083333333333	-0\\
6.29166666666667	-0\\
6.3125	-0\\
6.33333333333333	-0\\
6.35416666666667	-0\\
6.375	-0\\
6.39583333333333	-0\\
6.41666666666667	-0\\
6.4375	-0\\
6.45833333333333	-0\\
6.47916666666667	-0\\
6.5	-0\\
6.52083333333333	-0\\
6.54166666666667	-0\\
6.5625	-0\\
6.58333333333333	-0\\
6.60416666666667	-0\\
6.625	-0\\
6.64583333333333	-0\\
6.66666666666667	-0\\
6.6875	-0\\
6.70833333333333	-0\\
6.72916666666667	-0\\
6.75	-0\\
6.77083333333333	-0\\
6.79166666666667	-0\\
6.8125	-0\\
6.83333333333333	-0\\
6.85416666666667	-0\\
6.875	-0\\
6.89583333333333	-0\\
6.91666666666667	-0\\
6.9375	-0\\
6.95833333333333	-0\\
6.97916666666667	-0\\
7	-0\\
7.02083333333333	-0\\
7.04166666666667	-0\\
7.0625	-0\\
7.08333333333333	-0\\
7.10416666666667	-0\\
7.125	-0\\
7.14583333333333	-0\\
7.16666666666667	-0\\
7.1875	-0\\
7.20833333333333	-0\\
7.22916666666667	-0\\
7.25	-0\\
7.27083333333333	-0\\
7.29166666666667	-0\\
7.3125	-0\\
7.33333333333333	-0\\
7.35416666666667	-0\\
7.375	-0\\
7.39583333333333	-0\\
7.41666666666667	-0\\
7.4375	-0\\
7.45833333333333	-0\\
7.47916666666667	-0\\
7.5	-0\\
7.52083333333333	-0\\
7.54166666666667	-0\\
7.5625	-0\\
7.58333333333333	-0\\
7.60416666666667	-0\\
7.625	-0\\
7.64583333333333	-0\\
7.66666666666667	-0\\
7.6875	-0\\
7.70833333333333	-0\\
7.72916666666667	-0\\
7.75	-0\\
7.77083333333333	-0\\
7.79166666666667	-0\\
7.8125	-0\\
7.83333333333333	-0\\
7.85416666666667	-0\\
7.875	-0\\
7.89583333333333	-0\\
7.91666666666667	-0\\
7.9375	-0\\
7.95833333333333	-0\\
7.97916666666667	-0\\
8	-0\\
8.02083333333333	-0\\
8.04166666666667	-0\\
8.0625	-0\\
8.08333333333333	-0\\
8.10416666666667	-0\\
8.125	-0\\
8.14583333333333	-0\\
8.16666666666667	-0\\
8.1875	-0\\
8.20833333333333	-0\\
8.22916666666667	-0\\
8.25	-0\\
8.27083333333333	-0\\
8.29166666666667	-0\\
8.3125	-0\\
8.33333333333333	-0\\
8.35416666666667	-0\\
8.375	-0\\
8.39583333333333	-0\\
8.41666666666667	-0\\
8.4375	-0\\
8.45833333333333	-0\\
8.47916666666667	-0\\
8.5	-0\\
8.52083333333333	-0\\
8.54166666666667	-0\\
8.5625	-0\\
8.58333333333333	-0\\
8.60416666666667	-0\\
8.625	-0\\
8.64583333333333	-0\\
8.66666666666667	-0\\
8.6875	-0\\
8.70833333333333	-0\\
8.72916666666667	-0\\
8.75	-0\\
8.77083333333333	-0\\
8.79166666666667	-0\\
8.8125	-0\\
8.83333333333333	-0\\
8.85416666666667	-0\\
8.875	-0\\
8.89583333333333	-0\\
8.91666666666667	-0\\
8.9375	-0\\
8.95833333333333	-0\\
8.97916666666667	-0\\
9	-0\\
9.02083333333333	-0\\
9.04166666666667	-0\\
9.0625	-0\\
9.08333333333333	-0\\
9.10416666666667	-0\\
9.125	-0\\
9.14583333333333	-0\\
9.16666666666667	-0\\
9.1875	-0\\
9.20833333333333	-0\\
9.22916666666667	-0\\
9.25	-0\\
9.27083333333333	-0\\
9.29166666666667	-0\\
9.3125	-0\\
9.33333333333333	-0\\
9.35416666666667	-0\\
9.375	-0\\
9.39583333333333	-0\\
9.41666666666667	-0\\
9.4375	-0\\
9.45833333333333	-0\\
9.47916666666667	-0\\
9.5	-0\\
9.52083333333333	-0\\
9.54166666666667	-0\\
9.5625	-0\\
9.58333333333333	-0\\
9.60416666666667	-0\\
9.625	-0\\
9.64583333333333	-0\\
9.66666666666667	-0\\
9.6875	-0\\
9.70833333333333	-0\\
9.72916666666667	-0\\
9.75	-0\\
9.77083333333333	-0\\
9.79166666666667	-0\\
9.8125	-0\\
9.83333333333333	-0\\
9.85416666666667	-0\\
9.875	-0\\
9.89583333333333	-0\\
9.91666666666667	-0\\
9.9375	-0\\
9.95833333333333	-0\\
9.97916666666667	-0\\
10	-0\\
10.0208333333333	-0\\
10.0416666666667	-0\\
10.0625	-0\\
10.0833333333333	-0\\
10.1041666666667	-0\\
10.125	-0\\
10.1458333333333	-0\\
10.1666666666667	-0\\
10.1875	-0\\
10.2083333333333	-0\\
10.2291666666667	-0\\
10.25	-0\\
10.2708333333333	-0\\
10.2916666666667	-0\\
10.3125	-0\\
10.3333333333333	-0\\
10.3541666666667	-0\\
10.375	-0\\
10.3958333333333	-0\\
10.4166666666667	-0\\
10.4375	-0\\
10.4583333333333	-0\\
10.4791666666667	-0\\
10.5	-0\\
10.5208333333333	-0\\
10.5416666666667	-0\\
10.5625	-0\\
10.5833333333333	-0\\
10.6041666666667	-0\\
10.625	-0\\
10.6458333333333	-0\\
10.6666666666667	-0\\
10.6875	-0\\
10.7083333333333	-0\\
10.7291666666667	-0\\
10.75	-0\\
10.7708333333333	-0\\
10.7916666666667	-0\\
10.8125	-0\\
10.8333333333333	-0\\
10.8541666666667	-0\\
10.875	-0\\
10.8958333333333	-0\\
10.9166666666667	-0\\
10.9375	-0\\
10.9583333333333	-0\\
10.9791666666667	-0\\
11	-0\\
11.0208333333333	-0\\
11.0416666666667	-0\\
11.0625	-0\\
11.0833333333333	-0\\
11.1041666666667	-0\\
11.125	-0\\
11.1458333333333	-0\\
11.1666666666667	-0\\
11.1875	-0\\
11.2083333333333	-0\\
11.2291666666667	-0\\
11.25	-0\\
11.2708333333333	-0\\
11.2916666666667	-0\\
11.3125	-0\\
11.3333333333333	-0\\
11.3541666666667	-0\\
11.375	-0\\
11.3958333333333	-0\\
11.4166666666667	-0\\
11.4375	-0\\
11.4583333333333	-0\\
11.4791666666667	-0\\
11.5	-0\\
11.5208333333333	-0\\
11.5416666666667	-0\\
11.5625	-0\\
11.5833333333333	-0\\
11.6041666666667	-0\\
11.625	-0\\
11.6458333333333	-0\\
11.6666666666667	-0\\
11.6875	-0\\
11.7083333333333	-0\\
11.7291666666667	-0\\
11.75	-0\\
11.7708333333333	-0\\
11.7916666666667	-0\\
11.8125	-0\\
11.8333333333333	-0\\
11.8541666666667	-0\\
11.875	-0\\
11.8958333333333	-0\\
11.9166666666667	-0\\
11.9375	-0\\
11.9583333333333	-0\\
11.9791666666667	-0\\
12	-0\\
12.0208333333333	-0\\
12.0416666666667	-0\\
12.0625	-0\\
12.0833333333333	-0\\
12.1041666666667	-0\\
12.125	-0\\
12.1458333333333	-0\\
12.1666666666667	-0\\
12.1875	-0\\
12.2083333333333	-0\\
12.2291666666667	-0\\
12.25	-0\\
12.2708333333333	-0\\
12.2916666666667	-0\\
12.3125	-0\\
12.3333333333333	-0\\
12.3541666666667	-0\\
12.375	-0\\
12.3958333333333	-0\\
12.4166666666667	-0\\
12.4375	-0\\
12.4583333333333	-0\\
12.4791666666667	-0\\
12.5	-0\\
12.5208333333333	-0\\
12.5416666666667	-0\\
12.5625	-0\\
12.5833333333333	-0\\
12.6041666666667	-0\\
12.625	-0\\
12.6458333333333	-0\\
12.6666666666667	-0\\
12.6875	-0\\
12.7083333333333	-0\\
12.7291666666667	-0\\
12.75	-0\\
12.7708333333333	-0\\
12.7916666666667	-0\\
12.8125	-0\\
12.8333333333333	-0\\
12.8541666666667	-0\\
12.875	-0\\
12.8958333333333	-0\\
12.9166666666667	-0\\
12.9375	-0\\
12.9583333333333	-0\\
12.9791666666667	-0\\
13	-0\\
13.0208333333333	-0\\
13.0416666666667	-0\\
13.0625	-0\\
13.0833333333333	-0\\
13.1041666666667	-0\\
13.125	-0\\
13.1458333333333	-0\\
13.1666666666667	-0\\
13.1875	-0\\
13.2083333333333	-0\\
13.2291666666667	-0\\
13.25	-0\\
13.2708333333333	-0\\
13.2916666666667	-0\\
13.3125	-0\\
13.3333333333333	-0\\
13.3541666666667	-0\\
13.375	-0\\
13.3958333333333	-0\\
13.4166666666667	-0\\
13.4375	-0\\
13.4583333333333	-0\\
13.4791666666667	-0\\
13.5	-0\\
13.5208333333333	-0\\
13.5416666666667	-0\\
13.5625	-0\\
13.5833333333333	-0\\
13.6041666666667	-0\\
13.625	-0\\
13.6458333333333	-0\\
13.6666666666667	-0\\
13.6875	-0\\
13.7083333333333	-0\\
13.7291666666667	-0\\
13.75	-0\\
13.7708333333333	-0\\
13.7916666666667	-0\\
13.8125	-0\\
13.8333333333333	-0\\
13.8541666666667	-0\\
13.875	-0\\
13.8958333333333	-0\\
13.9166666666667	-0\\
13.9375	-0\\
13.9583333333333	-0\\
13.9791666666667	-0\\
14	-0\\
14.0208333333333	-0\\
14.0416666666667	-0\\
14.0625	-0\\
14.0833333333333	-0\\
14.1041666666667	-0\\
14.125	-0\\
14.1458333333333	-0\\
14.1666666666667	-0\\
14.1875	-0\\
14.2083333333333	-0\\
14.2291666666667	-0\\
14.25	-0\\
14.2708333333333	-0\\
14.2916666666667	-0\\
14.3125	-0\\
14.3333333333333	-0\\
14.3541666666667	-0\\
14.375	-0\\
14.3958333333333	-0\\
14.4166666666667	-0\\
14.4375	-0\\
14.4583333333333	-0\\
14.4791666666667	-0\\
14.5	-0\\
14.5208333333333	-0\\
14.5416666666667	-0\\
14.5625	-0\\
14.5833333333333	-0\\
14.6041666666667	-0\\
14.625	-0\\
14.6458333333333	-0\\
14.6666666666667	-0\\
14.6875	-0\\
14.7083333333333	-0\\
14.7291666666667	-0\\
14.75	-0\\
14.7708333333333	-0\\
14.7916666666667	-0\\
14.8125	-0\\
14.8333333333333	-0\\
14.8541666666667	-0\\
14.875	-0\\
14.8958333333333	-0\\
14.9166666666667	-0\\
14.9375	-0\\
14.9583333333333	-0\\
14.9791666666667	-0\\
15	-0\\
15.0208333333333	-0\\
15.0416666666667	-0\\
15.0625	-0\\
15.0833333333333	-0\\
15.1041666666667	-0\\
15.125	-0\\
15.1458333333333	-0\\
15.1666666666667	-0\\
15.1875	-0\\
15.2083333333333	-0\\
15.2291666666667	-0\\
15.25	-0\\
15.2708333333333	-0\\
15.2916666666667	-0\\
15.3125	-0\\
15.3333333333333	-0\\
15.3541666666667	-0\\
15.375	-0\\
15.3958333333333	-0\\
15.4166666666667	-0\\
15.4375	-0\\
15.4583333333333	-0\\
15.4791666666667	-0\\
15.5	-0\\
15.5208333333333	-0\\
15.5416666666667	-0\\
15.5625	-0\\
15.5833333333333	-0\\
15.6041666666667	-0\\
15.625	-0\\
15.6458333333333	-0\\
15.6666666666667	-0\\
15.6875	-0\\
15.7083333333333	-0\\
15.7291666666667	-0\\
15.75	-0\\
15.7708333333333	-0\\
15.7916666666667	-0\\
15.8125	-0\\
15.8333333333333	-0\\
15.8541666666667	-0\\
15.875	-0\\
15.8958333333333	-0\\
15.9166666666667	-0\\
15.9375	-0\\
15.9583333333333	-0\\
15.9791666666667	-0\\
16	-0\\
16.0208333333333	-0\\
16.0416666666667	-0\\
16.0625	-0\\
16.0833333333333	-0\\
16.1041666666667	-0\\
16.125	-0\\
16.1458333333333	-0\\
16.1666666666667	-0\\
16.1875	-0\\
16.2083333333333	-0\\
16.2291666666667	-0\\
16.25	-0\\
16.2708333333333	-0\\
16.2916666666667	-0\\
16.3125	-0\\
16.3333333333333	-0\\
16.3541666666667	-0\\
16.375	-0\\
16.3958333333333	-0\\
16.4166666666667	-0\\
16.4375	-0\\
16.4583333333333	-0\\
16.4791666666667	-0\\
16.5	-0\\
16.5208333333333	-0\\
16.5416666666667	-0\\
16.5625	-0\\
16.5833333333333	-0\\
16.6041666666667	-0\\
16.625	-0\\
16.6458333333333	-0\\
16.6666666666667	-0\\
16.6875	-0\\
16.7083333333333	-0\\
16.7291666666667	-0\\
16.75	-0\\
16.7708333333333	-0\\
16.7916666666667	-0\\
16.8125	-0\\
16.8333333333333	-0\\
16.8541666666667	-0\\
16.875	-0\\
16.8958333333333	-0\\
16.9166666666667	-0\\
16.9375	-0\\
16.9583333333333	-0\\
16.9791666666667	-0\\
17	-0\\
17.0208333333333	-0\\
17.0416666666667	-0\\
17.0625	-0\\
17.0833333333333	-0\\
17.1041666666667	-0\\
17.125	-0\\
17.1458333333333	-0\\
17.1666666666667	-0\\
17.1875	-0\\
17.2083333333333	-0\\
17.2291666666667	-0\\
17.25	-0\\
17.2708333333333	-0\\
17.2916666666667	-0\\
17.3125	-0\\
17.3333333333333	-0\\
17.3541666666667	-0\\
17.375	-0\\
17.3958333333333	-0\\
17.4166666666667	-0\\
17.4375	-0\\
17.4583333333333	-0\\
17.4791666666667	-0\\
17.5	-0\\
17.5208333333333	-0\\
17.5416666666667	-0\\
17.5625	-0\\
17.5833333333333	-0\\
17.6041666666667	-0\\
17.625	-0\\
17.6458333333333	-0\\
17.6666666666667	-0\\
17.6875	-0\\
17.7083333333333	-0\\
17.7291666666667	-0\\
17.75	-0\\
17.7708333333333	-0\\
17.7916666666667	-0\\
17.8125	-0\\
17.8333333333333	-0\\
17.8541666666667	-0\\
17.875	-0\\
17.8958333333333	-0\\
17.9166666666667	-0\\
17.9375	-0\\
17.9583333333333	-0\\
17.9791666666667	-0\\
18	-0\\
18.0208333333333	-0\\
18.0416666666667	-0\\
18.0625	-0\\
18.0833333333333	-0\\
18.1041666666667	-0\\
18.125	-0\\
18.1458333333333	-0\\
18.1666666666667	-0\\
18.1875	-0\\
18.2083333333333	-0\\
18.2291666666667	-0\\
18.25	-0\\
18.2708333333333	-0\\
18.2916666666667	-0\\
18.3125	-0\\
18.3333333333333	-0\\
18.3541666666667	-0\\
18.375	-0\\
18.3958333333333	-0\\
18.4166666666667	-0\\
18.4375	-0\\
18.4583333333333	-0\\
18.4791666666667	-0\\
18.5	-0\\
18.5208333333333	-0\\
18.5416666666667	-0\\
18.5625	-0\\
18.5833333333333	-0\\
18.6041666666667	-0\\
18.625	-0\\
18.6458333333333	-0\\
18.6666666666667	-0\\
18.6875	-0\\
18.7083333333333	-0\\
18.7291666666667	-0\\
18.75	-0\\
18.7708333333333	-0\\
18.7916666666667	-0\\
18.8125	-0\\
18.8333333333333	-0\\
18.8541666666667	-0\\
18.875	-0\\
18.8958333333333	-0\\
18.9166666666667	-0\\
18.9375	-0\\
18.9583333333333	-0\\
18.9791666666667	-0\\
19	-0\\
19.0208333333333	-0\\
19.0416666666667	-0\\
19.0625	-0\\
19.0833333333333	-0\\
19.1041666666667	-0\\
19.125	-0\\
19.1458333333333	-0\\
19.1666666666667	-0\\
19.1875	-0\\
19.2083333333333	-0\\
19.2291666666667	-0\\
19.25	-0\\
19.2708333333333	-0\\
19.2916666666667	-0\\
19.3125	-0\\
19.3333333333333	-0\\
19.3541666666667	-0\\
19.375	-0\\
19.3958333333333	-0\\
19.4166666666667	-0\\
19.4375	-0\\
19.4583333333333	-0\\
19.4791666666667	-0\\
19.5	-0\\
19.5208333333333	-0\\
19.5416666666667	-0\\
19.5625	-0\\
19.5833333333333	-0\\
19.6041666666667	-0\\
19.625	-0\\
19.6458333333333	-0\\
19.6666666666667	-0\\
19.6875	-0\\
19.7083333333333	-0\\
19.7291666666667	-0\\
19.75	-0\\
19.7708333333333	-0\\
19.7916666666667	-0\\
19.8125	-0\\
19.8333333333333	-0\\
19.8541666666667	-0\\
19.875	-0\\
19.8958333333333	-0\\
19.9166666666667	-0\\
19.9375	-0\\
19.9583333333333	-0\\
19.9791666666667	-0\\
20	-0\\
20.0208333333333	-0\\
20.0416666666667	-0\\
20.0625	-0\\
20.0833333333333	-0\\
20.1041666666667	-0\\
20.125	-0\\
20.1458333333333	-0\\
20.1666666666667	-0\\
20.1875	-0\\
20.2083333333333	-0\\
20.2291666666667	-0\\
20.25	-0\\
20.2708333333333	-0\\
20.2916666666667	-0\\
20.3125	-0\\
20.3333333333333	-0\\
20.3541666666667	-0\\
20.375	-0\\
20.3958333333333	-0\\
20.4166666666667	-0\\
20.4375	-0\\
20.4583333333333	-0\\
20.4791666666667	-0\\
20.5	-0\\
20.5208333333333	-0\\
20.5416666666667	-0\\
20.5625	-0\\
20.5833333333333	-0\\
20.6041666666667	-0\\
20.625	-0\\
20.6458333333333	-0\\
20.6666666666667	-0\\
20.6875	-0\\
20.7083333333333	-0\\
20.7291666666667	-0\\
20.75	-0\\
20.7708333333333	-0\\
20.7916666666667	-0\\
20.8125	-0\\
20.8333333333333	-0\\
20.8541666666667	-0\\
20.875	-0\\
20.8958333333333	-0\\
20.9166666666667	-0\\
20.9375	-0\\
20.9583333333333	-0\\
20.9791666666667	-0\\
21	-0\\
21.0208333333333	-0\\
21.0416666666667	-0\\
21.0625	-0\\
21.0833333333333	-0\\
21.1041666666667	-0\\
21.125	-0\\
21.1458333333333	-0\\
21.1666666666667	-0\\
21.1875	-0\\
21.2083333333333	-0\\
21.2291666666667	-0\\
21.25	-0\\
21.2708333333333	-0\\
21.2916666666667	-0\\
21.3125	-0\\
21.3333333333333	-0\\
21.3541666666667	-0\\
21.375	-0\\
21.3958333333333	-0\\
21.4166666666667	-0\\
21.4375	-0\\
21.4583333333333	-0\\
21.4791666666667	-0\\
21.5	-0\\
21.5208333333333	-0\\
21.5416666666667	-0\\
21.5625	-0\\
21.5833333333333	-0\\
21.6041666666667	-0\\
21.625	-0\\
21.6458333333333	-0\\
21.6666666666667	-0\\
21.6875	-0\\
21.7083333333333	-0\\
21.7291666666667	-0\\
21.75	-0\\
21.7708333333333	-0\\
21.7916666666667	-0\\
21.8125	-0\\
21.8333333333333	-0\\
21.8541666666667	-0\\
21.875	-0\\
21.8958333333333	-0\\
21.9166666666667	-0\\
21.9375	-0\\
21.9583333333333	-0\\
21.9791666666667	-0\\
22	-0\\
22.0208333333333	-0\\
22.0416666666667	-0\\
22.0625	-0\\
22.0833333333333	-0\\
22.1041666666667	-0\\
22.125	-0\\
22.1458333333333	-0\\
22.1666666666667	-0\\
22.1875	-0\\
22.2083333333333	-0\\
22.2291666666667	-0\\
22.25	-0\\
22.2708333333333	-0\\
22.2916666666667	-0\\
22.3125	-0\\
22.3333333333333	-0\\
22.3541666666667	-0\\
22.375	-0\\
22.3958333333333	-0\\
22.4166666666667	-0\\
22.4375	-0\\
22.4583333333333	-0\\
22.4791666666667	-0\\
22.5	-0\\
22.5208333333333	-0\\
22.5416666666667	-0\\
22.5625	-0\\
22.5833333333333	-0\\
22.6041666666667	-0\\
22.625	-0\\
22.6458333333333	-0\\
22.6666666666667	-0\\
22.6875	-0\\
22.7083333333333	-0\\
22.7291666666667	-0\\
22.75	-0\\
22.7708333333333	-0\\
22.7916666666667	-0\\
22.8125	-0\\
22.8333333333333	-0\\
22.8541666666667	-0\\
22.875	-0\\
22.8958333333333	-0\\
22.9166666666667	-0\\
22.9375	-0\\
22.9583333333333	-0\\
22.9791666666667	-0\\
23	-0\\
23.0208333333333	-0\\
23.0416666666667	-0\\
23.0625	-0\\
23.0833333333333	-0\\
23.1041666666667	-0\\
23.125	-0\\
23.1458333333333	-0\\
23.1666666666667	-0\\
23.1875	-0\\
23.2083333333333	-0\\
23.2291666666667	-0\\
23.25	-0\\
23.2708333333333	-0\\
23.2916666666667	-0\\
23.3125	-0\\
23.3333333333333	-0\\
23.3541666666667	-0\\
23.375	-0\\
23.3958333333333	-0\\
23.4166666666667	-0\\
23.4375	-0\\
23.4583333333333	-0\\
23.4791666666667	-0\\
23.5	-0\\
23.5208333333333	-0\\
23.5416666666667	-0\\
23.5625	-0\\
23.5833333333333	-0\\
23.6041666666667	-0\\
23.625	-0\\
23.6458333333333	-0\\
23.6666666666667	-0\\
23.6875	-0\\
23.7083333333333	-0\\
23.7291666666667	-0\\
23.75	-0\\
23.7708333333333	-0\\
23.7916666666667	-0\\
23.8125	-0\\
23.8333333333333	-0\\
23.8541666666667	-0\\
23.875	-0\\
23.8958333333333	-0\\
23.9166666666667	-0\\
23.9375	-0\\
23.9583333333333	-0\\
23.9791666666667	-0\\
24	-0\\
24.0208333333333	-0\\
24.0416666666667	-0\\
24.0625	-0\\
24.0833333333333	-0\\
24.1041666666667	-0\\
24.125	-0\\
24.1458333333333	-0\\
24.1666666666667	-0\\
24.1875	-0\\
24.2083333333333	-0\\
24.2291666666667	-0\\
24.25	-0\\
24.2708333333333	-0\\
24.2916666666667	-0\\
24.3125	-0\\
24.3333333333333	-0\\
24.3541666666667	-0\\
24.375	-0\\
24.3958333333333	-0\\
24.4166666666667	-0\\
24.4375	-0\\
24.4583333333333	-0\\
24.4791666666667	-0\\
24.5	-0\\
24.5208333333333	-0\\
24.5416666666667	-0\\
24.5625	-0\\
24.5833333333333	-0\\
24.6041666666667	-0\\
24.625	-0\\
24.6458333333333	-0\\
24.6666666666667	-0\\
24.6875	-0\\
24.7083333333333	-0\\
24.7291666666667	-0\\
24.75	-0\\
24.7708333333333	-0\\
24.7916666666667	-0\\
24.8125	-0\\
24.8333333333333	-0\\
24.8541666666667	-0\\
24.875	-0\\
24.8958333333333	-0\\
24.9166666666667	-0\\
24.9375	-0\\
24.9583333333333	-0\\
24.9791666666667	-0\\
25	-0\\
25.0208333333333	-0\\
25.0416666666667	-0\\
25.0625	-0\\
25.0833333333333	-0\\
25.1041666666667	-0\\
25.125	-0\\
25.1458333333333	-0\\
25.1666666666667	-0\\
25.1875	-0\\
25.2083333333333	-0\\
25.2291666666667	-0\\
25.25	-0\\
25.2708333333333	-0\\
25.2916666666667	-0\\
25.3125	-0\\
25.3333333333333	-0\\
25.3541666666667	-0\\
25.375	-0\\
25.3958333333333	-0\\
25.4166666666667	-0\\
25.4375	-0\\
25.4583333333333	-0\\
25.4791666666667	-0\\
25.5	-0\\
25.5208333333333	-0\\
25.5416666666667	-0\\
25.5625	-0\\
25.5833333333333	-0\\
25.6041666666667	-0\\
25.625	-0\\
25.6458333333333	-0\\
25.6666666666667	-0\\
25.6875	-0\\
25.7083333333333	-0\\
25.7291666666667	-0\\
25.75	-0\\
25.7708333333333	-0\\
25.7916666666667	-0\\
25.8125	-0\\
25.8333333333333	-0\\
25.8541666666667	-0\\
25.875	-0\\
25.8958333333333	-0\\
25.9166666666667	-0\\
25.9375	-0\\
25.9583333333333	-0\\
25.9791666666667	-0\\
26	-0\\
26.0208333333333	-0\\
26.0416666666667	-0\\
26.0625	-0\\
26.0833333333333	-0\\
26.1041666666667	-0\\
26.125	-0\\
26.1458333333333	-0\\
26.1666666666667	-0\\
26.1875	-0\\
26.2083333333333	-0\\
26.2291666666667	-0\\
26.25	-0\\
26.2708333333333	-0\\
26.2916666666667	-0\\
26.3125	-0\\
26.3333333333333	-0\\
26.3541666666667	-0\\
26.375	-0\\
26.3958333333333	-0\\
26.4166666666667	-0\\
26.4375	-0\\
26.4583333333333	-0\\
26.4791666666667	-0\\
26.5	-0\\
26.5208333333333	-0\\
26.5416666666667	-0\\
26.5625	-0\\
26.5833333333333	-0\\
26.6041666666667	-0\\
26.625	-0\\
26.6458333333333	-0\\
26.6666666666667	-0\\
26.6875	-0\\
26.7083333333333	-0\\
26.7291666666667	-0\\
26.75	-0\\
26.7708333333333	-0\\
26.7916666666667	-0\\
26.8125	-0\\
26.8333333333333	-0\\
26.8541666666667	-0\\
26.875	-0\\
26.8958333333333	-0\\
26.9166666666667	-0\\
26.9375	-0\\
26.9583333333333	-0\\
26.9791666666667	-0\\
27	-0\\
27.0208333333333	-0\\
27.0416666666667	-0\\
27.0625	-0\\
27.0833333333333	-0\\
27.1041666666667	-0\\
27.125	-0\\
27.1458333333333	-0\\
27.1666666666667	-0\\
27.1875	-0\\
27.2083333333333	-0\\
27.2291666666667	-0\\
27.25	-0\\
27.2708333333333	-0\\
27.2916666666667	-0\\
27.3125	-0\\
27.3333333333333	-0\\
27.3541666666667	-0\\
27.375	-0\\
27.3958333333333	-0\\
27.4166666666667	-0\\
27.4375	-0\\
27.4583333333333	-0\\
27.4791666666667	-0\\
27.5	-0\\
27.5208333333333	-0\\
27.5416666666667	-0\\
27.5625	-0\\
27.5833333333333	-0\\
27.6041666666667	-0\\
27.625	-0\\
27.6458333333333	-0\\
27.6666666666667	-0\\
27.6875	-0\\
27.7083333333333	-0\\
27.7291666666667	-0\\
27.75	-0\\
27.7708333333333	-0\\
27.7916666666667	-0\\
27.8125	-0\\
27.8333333333333	-0\\
27.8541666666667	-0\\
27.875	-0\\
27.8958333333333	-0\\
27.9166666666667	-0\\
27.9375	-0\\
27.9583333333333	-0\\
27.9791666666667	-0\\
28	-0\\
28.0208333333333	-0\\
28.0416666666667	-0\\
28.0625	-0\\
28.0833333333333	-0\\
28.1041666666667	-0\\
28.125	-0\\
28.1458333333333	-0\\
28.1666666666667	-0\\
28.1875	-0\\
28.2083333333333	-0\\
28.2291666666667	-0\\
28.25	-0\\
28.2708333333333	-0\\
28.2916666666667	-0\\
28.3125	-0\\
28.3333333333333	-0\\
28.3541666666667	-0\\
28.375	-0\\
28.3958333333333	-0\\
28.4166666666667	-0\\
28.4375	-0\\
28.4583333333333	-0\\
28.4791666666667	-0\\
28.5	-0\\
28.5208333333333	-0\\
28.5416666666667	-0\\
28.5625	-0\\
28.5833333333333	-0\\
28.6041666666667	-0\\
28.625	-0\\
28.6458333333333	-0\\
28.6666666666667	-0\\
28.6875	-0\\
28.7083333333333	-0\\
28.7291666666667	-0\\
28.75	-0\\
28.7708333333333	-0\\
28.7916666666667	-0\\
28.8125	-0\\
28.8333333333333	-0\\
28.8541666666667	-0\\
28.875	-0\\
28.8958333333333	-0\\
28.9166666666667	-0\\
28.9375	-0\\
28.9583333333333	-0\\
28.9791666666667	-0\\
29	-0\\
29.0208333333333	-0\\
29.0416666666667	-0\\
29.0625	-0\\
29.0833333333333	-0\\
29.1041666666667	-0\\
29.125	-0\\
29.1458333333333	-0\\
29.1666666666667	-0\\
29.1875	-0\\
29.2083333333333	-0\\
29.2291666666667	-0\\
29.25	-0\\
29.2708333333333	-0\\
29.2916666666667	-0\\
29.3125	-0\\
29.3333333333333	-0\\
29.3541666666667	-0\\
29.375	-0\\
29.3958333333333	-0\\
29.4166666666667	-0\\
29.4375	-0\\
29.4583333333333	-0\\
29.4791666666667	-0\\
29.5	-0\\
29.5208333333333	-0\\
29.5416666666667	-0\\
29.5625	-0\\
29.5833333333333	-0\\
29.6041666666667	-0\\
29.625	-0\\
29.6458333333333	-0\\
29.6666666666667	-0\\
29.6875	-0\\
29.7083333333333	-0\\
29.7291666666667	-0\\
29.75	-0\\
29.7708333333333	-0\\
29.7916666666667	-0\\
29.8125	-0\\
29.8333333333333	-0\\
29.8541666666667	-0\\
29.875	-0\\
29.8958333333333	-0\\
29.9166666666667	-0\\
29.9375	-0\\
29.9583333333333	-0\\
29.9791666666667	-0\\
30	-0\\
30.0208333333333	-0\\
30.0416666666667	-0\\
30.0625	-0\\
30.0833333333333	-0\\
30.1041666666667	-0\\
30.125	-0\\
30.1458333333333	-0\\
30.1666666666667	-0\\
30.1875	-0\\
30.2083333333333	-0\\
30.2291666666667	-0\\
30.25	-0\\
30.2708333333333	-0\\
30.2916666666667	-0\\
30.3125	-0\\
30.3333333333333	-0\\
30.3541666666667	-0\\
30.375	-0\\
30.3958333333333	-0\\
30.4166666666667	-0\\
30.4375	-0\\
30.4583333333333	-0\\
30.4791666666667	-0\\
30.5	-0\\
30.5208333333333	-0\\
30.5416666666667	-0\\
30.5625	-0\\
30.5833333333333	-0\\
30.6041666666667	-0\\
30.625	-0\\
30.6458333333333	-0\\
30.6666666666667	-0\\
30.6875	-0\\
30.7083333333333	-0\\
30.7291666666667	-0\\
30.75	-0\\
30.7708333333333	-0\\
30.7916666666667	-0\\
30.8125	-0\\
30.8333333333333	-0\\
30.8541666666667	-0\\
30.875	-0\\
30.8958333333333	-0\\
30.9166666666667	-0\\
30.9375	-0\\
30.9583333333333	-0\\
30.9791666666667	-0\\
31	-0\\
31.0208333333333	-0\\
31.0416666666667	-0\\
31.0625	-0\\
31.0833333333333	-0\\
31.1041666666667	-0\\
31.125	-0\\
31.1458333333333	-0\\
31.1666666666667	-0\\
31.1875	-0\\
31.2083333333333	-0\\
31.2291666666667	-0\\
31.25	-0\\
31.2708333333333	-0\\
31.2916666666667	-0\\
31.3125	-0\\
31.3333333333333	-0\\
31.3541666666667	-0\\
31.375	-0\\
31.3958333333333	-0\\
31.4166666666667	-0\\
31.4375	-0\\
31.4583333333333	-0\\
31.4791666666667	-0\\
31.5	-0\\
31.5208333333333	-0\\
31.5416666666667	-0\\
31.5625	-0\\
31.5833333333333	-0\\
31.6041666666667	-0\\
31.625	-0\\
31.6458333333333	-0\\
31.6666666666667	-0\\
31.6875	-0\\
31.7083333333333	-0\\
31.7291666666667	-0\\
31.75	-0\\
31.7708333333333	-0\\
31.7916666666667	-0\\
31.8125	-0\\
31.8333333333333	-0\\
31.8541666666667	-0\\
31.875	-0\\
31.8958333333333	-0\\
31.9166666666667	-0\\
31.9375	-0\\
31.9583333333333	-0\\
31.9791666666667	-0\\
32	-0\\
32.0208333333333	-0\\
32.0416666666667	-0\\
32.0625	-0\\
32.0833333333333	-0\\
32.1041666666667	-0\\
32.125	-0\\
32.1458333333333	-0\\
32.1666666666667	-0\\
32.1875	-0\\
32.2083333333333	-0\\
32.2291666666667	-0\\
32.25	-0\\
32.2708333333333	-0\\
32.2916666666667	-0\\
32.3125	-0\\
32.3333333333333	-0\\
32.3541666666667	-0\\
32.375	-0\\
32.3958333333333	-0\\
32.4166666666667	-0\\
32.4375	-0\\
32.4583333333333	-0\\
32.4791666666667	-0\\
32.5	-0\\
32.5208333333333	-0\\
32.5416666666667	-0\\
32.5625	-0\\
32.5833333333333	-0\\
32.6041666666667	-0\\
32.625	-0\\
32.6458333333333	-0\\
32.6666666666667	-0\\
32.6875	-0\\
32.7083333333333	-0\\
32.7291666666667	-0\\
32.75	-0\\
32.7708333333333	-0\\
32.7916666666667	-0\\
32.8125	-0\\
32.8333333333333	-0\\
32.8541666666667	-0\\
32.875	-0\\
32.8958333333333	-0\\
32.9166666666667	-0\\
32.9375	-0\\
32.9583333333333	-0\\
32.9791666666667	-0\\
33	-0\\
33.0208333333333	-0\\
33.0416666666667	-0\\
33.0625	-0\\
33.0833333333333	-0\\
33.1041666666667	-0\\
33.125	-0\\
33.1458333333333	-0\\
33.1666666666667	-0\\
33.1875	-0\\
33.2083333333333	-0\\
33.2291666666667	-0\\
33.25	-0\\
33.2708333333333	-0\\
33.2916666666667	-0\\
33.3125	-0\\
33.3333333333333	-0\\
33.3541666666667	-0\\
33.375	-0\\
33.3958333333333	-0\\
33.4166666666667	-0\\
33.4375	-0\\
33.4583333333333	-0\\
33.4791666666667	-0\\
33.5	-0\\
33.5208333333333	-0\\
33.5416666666667	-0\\
33.5625	-0\\
33.5833333333333	-0\\
33.6041666666667	-0\\
33.625	-0\\
33.6458333333333	-0\\
33.6666666666667	-0\\
33.6875	-0\\
33.7083333333333	-0\\
33.7291666666667	-0\\
33.75	-0\\
33.7708333333333	-0\\
33.7916666666667	-0\\
33.8125	-0\\
33.8333333333333	-0\\
33.8541666666667	-0\\
33.875	-0\\
33.8958333333333	-0\\
33.9166666666667	-0\\
33.9375	-0\\
33.9583333333333	-0\\
33.9791666666667	-0\\
34	-0\\
34.0208333333333	-0\\
34.0416666666667	-0\\
34.0625	-0\\
34.0833333333333	-0\\
34.1041666666667	-0\\
34.125	-0\\
34.1458333333333	-0\\
34.1666666666667	-0\\
34.1875	-0\\
34.2083333333333	-0\\
34.2291666666667	-0\\
34.25	-0\\
34.2708333333333	-0\\
34.2916666666667	-0\\
34.3125	-0\\
34.3333333333333	-0\\
34.3541666666667	-0\\
34.375	-0\\
34.3958333333333	-0\\
34.4166666666667	-0\\
34.4375	-0\\
34.4583333333333	-0\\
34.4791666666667	-0\\
34.5	-0\\
34.5208333333333	-0\\
34.5416666666667	-0\\
34.5625	-0\\
34.5833333333333	-0\\
34.6041666666667	-0\\
34.625	-0\\
34.6458333333333	-0\\
34.6666666666667	-0\\
34.6875	-0\\
34.7083333333333	-0\\
34.7291666666667	-0\\
34.75	-0\\
34.7708333333333	-0\\
34.7916666666667	-0\\
34.8125	-0\\
34.8333333333333	-0\\
34.8541666666667	-0\\
34.875	-0\\
34.8958333333333	-0\\
34.9166666666667	-0\\
34.9375	-0\\
34.9583333333333	-0\\
34.9791666666667	-0\\
35	-0\\
35.0208333333333	-0\\
35.0416666666667	-0\\
35.0625	-0\\
35.0833333333333	-0\\
35.1041666666667	-0\\
35.125	-0\\
35.1458333333333	-0\\
35.1666666666667	-0\\
35.1875	-0\\
35.2083333333333	-0\\
35.2291666666667	-0\\
35.25	-0\\
35.2708333333333	-0\\
35.2916666666667	-0\\
35.3125	-0\\
35.3333333333333	-0\\
35.3541666666667	-0\\
35.375	-0\\
35.3958333333333	-0\\
35.4166666666667	-0\\
35.4375	-0\\
35.4583333333333	-0\\
35.4791666666667	-0\\
35.5	-0\\
35.5208333333333	-0\\
35.5416666666667	-0\\
35.5625	-0\\
35.5833333333333	-0\\
35.6041666666667	-0\\
35.625	-0\\
35.6458333333333	-0\\
35.6666666666667	-0\\
35.6875	-0\\
35.7083333333333	-0\\
35.7291666666667	-0\\
35.75	-0\\
35.7708333333333	-0\\
35.7916666666667	-0\\
35.8125	-0\\
35.8333333333333	-0\\
35.8541666666667	-0\\
35.875	-0\\
35.8958333333333	-0\\
35.9166666666667	-0\\
35.9375	-0\\
35.9583333333333	-0\\
35.9791666666667	-0\\
36	-0\\
36.0208333333333	-0\\
36.0416666666667	-0\\
36.0625	-0\\
36.0833333333333	-0\\
36.1041666666667	-0\\
36.125	-0\\
36.1458333333333	-0\\
36.1666666666667	-0\\
36.1875	-0\\
36.2083333333333	-0\\
36.2291666666667	-0\\
36.25	-0\\
36.2708333333333	-0\\
36.2916666666667	-0\\
36.3125	-0\\
36.3333333333333	-0\\
36.3541666666667	-0\\
36.375	-0\\
36.3958333333333	-0\\
36.4166666666667	-0\\
36.4375	-0\\
36.4583333333333	-0\\
36.4791666666667	-0\\
36.5	-0\\
36.5208333333333	-0\\
36.5416666666667	-0\\
36.5625	-0\\
36.5833333333333	-0\\
36.6041666666667	-0\\
36.625	-0\\
36.6458333333333	-0\\
36.6666666666667	-0\\
36.6875	-0\\
36.7083333333333	-0\\
36.7291666666667	-0\\
36.75	-0\\
36.7708333333333	-0\\
36.7916666666667	-0\\
36.8125	-0\\
36.8333333333333	-0\\
36.8541666666667	-0\\
36.875	-0\\
36.8958333333333	-0\\
36.9166666666667	-0\\
36.9375	-0\\
36.9583333333333	-0\\
36.9791666666667	-0\\
37	-0\\
37.0208333333333	-0\\
37.0416666666667	-0\\
37.0625	-0\\
37.0833333333333	-0\\
37.1041666666667	-0\\
37.125	-0\\
37.1458333333333	-0\\
37.1666666666667	-0\\
37.1875	-0\\
37.2083333333333	-0\\
37.2291666666667	-0\\
37.25	-0\\
37.2708333333333	-0\\
37.2916666666667	-0\\
37.3125	-0\\
37.3333333333333	-0\\
37.3541666666667	-0\\
37.375	-0\\
37.3958333333333	-0\\
37.4166666666667	-0\\
37.4375	-0\\
37.4583333333333	-0\\
37.4791666666667	-0\\
37.5	-0\\
37.5208333333333	-0\\
37.5416666666667	-0\\
37.5625	-0\\
37.5833333333333	-0\\
37.6041666666667	-0\\
37.625	-0\\
37.6458333333333	-0\\
37.6666666666667	-0\\
37.6875	-0\\
37.7083333333333	-0\\
37.7291666666667	-0\\
37.75	-0\\
37.7708333333333	-0\\
37.7916666666667	-0\\
37.8125	-0\\
37.8333333333333	-0\\
37.8541666666667	-0\\
37.875	-0\\
37.8958333333333	-0\\
37.9166666666667	-0\\
37.9375	-0\\
37.9583333333333	-0\\
37.9791666666667	-0\\
38	-0\\
38.0208333333333	-0\\
38.0416666666667	-0\\
38.0625	-0\\
38.0833333333333	-0\\
38.1041666666667	-0\\
38.125	-0\\
38.1458333333333	-0\\
38.1666666666667	-0\\
38.1875	-0\\
38.2083333333333	-0\\
38.2291666666667	-0\\
38.25	-0\\
38.2708333333333	-0\\
38.2916666666667	-0\\
38.3125	-0\\
38.3333333333333	-0\\
38.3541666666667	-0\\
38.375	-0\\
38.3958333333333	-0\\
38.4166666666667	-0\\
38.4375	-0\\
38.4583333333333	-0\\
38.4791666666667	-0\\
38.5	-0\\
38.5208333333333	-0\\
38.5416666666667	-0\\
38.5625	-0\\
38.5833333333333	-0\\
38.6041666666667	-0\\
38.625	-0\\
38.6458333333333	-0\\
38.6666666666667	-0\\
38.6875	-0\\
38.7083333333333	-0\\
38.7291666666667	-0\\
38.75	-0\\
38.7708333333333	-0\\
38.7916666666667	-0\\
38.8125	-0\\
38.8333333333333	-0\\
38.8541666666667	-0\\
38.875	-0\\
38.8958333333333	-0\\
38.9166666666667	-0\\
38.9375	-0\\
38.9583333333333	-0\\
38.9791666666667	-0\\
39	-0\\
39.0208333333333	-0\\
39.0416666666667	-0\\
39.0625	-0\\
39.0833333333333	-0\\
39.1041666666667	-0\\
39.125	-0\\
39.1458333333333	-0\\
39.1666666666667	-0\\
39.1875	-0\\
39.2083333333333	-0\\
39.2291666666667	-0\\
39.25	-0\\
39.2708333333333	-0\\
39.2916666666667	-0\\
39.3125	-0\\
39.3333333333333	-0\\
39.3541666666667	-0\\
39.375	-0\\
39.3958333333333	-0\\
39.4166666666667	-0\\
39.4375	-0\\
39.4583333333333	-0\\
39.4791666666667	-0\\
39.5	-0\\
39.5208333333333	-0\\
39.5416666666667	-0\\
39.5625	-0\\
39.5833333333333	-0\\
39.6041666666667	-0\\
39.625	-0\\
39.6458333333333	-0\\
39.6666666666667	-0\\
39.6875	-0\\
39.7083333333333	-0\\
39.7291666666667	-0\\
39.75	-0\\
39.7708333333333	-0\\
39.7916666666667	-0\\
39.8125	-0\\
39.8333333333333	-0\\
39.8541666666667	-0\\
39.875	-0\\
39.8958333333333	-0\\
39.9166666666667	-0\\
39.9375	-0\\
39.9583333333333	-0\\
39.9791666666667	-0\\
40	-0\\
40.0208333333333	-0\\
40.0416666666667	-0\\
40.0625	-0\\
40.0833333333333	-0\\
40.1041666666667	-0\\
40.125	-0\\
40.1458333333333	-0\\
40.1666666666667	-0\\
40.1875	-0\\
40.2083333333333	-0\\
40.2291666666667	-0\\
40.25	-0\\
40.2708333333333	-0\\
40.2916666666667	-0\\
40.3125	-0\\
40.3333333333333	-0\\
40.3541666666667	-0\\
40.375	-0\\
40.3958333333333	-0\\
40.4166666666667	-0\\
40.4375	-0\\
40.4583333333333	-0\\
40.4791666666667	-0\\
40.5	-0\\
40.5208333333333	-0\\
40.5416666666667	-0\\
40.5625	-0\\
40.5833333333333	-0\\
40.6041666666667	-0\\
40.625	-0\\
40.6458333333333	-0\\
40.6666666666667	-0\\
40.6875	-0\\
40.7083333333333	-0\\
40.7291666666667	-0\\
40.75	-0\\
40.7708333333333	-0\\
40.7916666666667	-0\\
40.8125	-0\\
40.8333333333333	-0\\
40.8541666666667	-0\\
40.875	-0\\
40.8958333333333	-0\\
40.9166666666667	-0\\
40.9375	-0\\
40.9583333333333	-0\\
40.9791666666667	-0\\
41	-0\\
41.0208333333333	-0\\
41.0416666666667	-0\\
41.0625	-0\\
41.0833333333333	-0\\
41.1041666666667	-0\\
41.125	-0\\
41.1458333333333	-0\\
41.1666666666667	-0\\
41.1875	-0\\
41.2083333333333	-0\\
41.2291666666667	-0\\
41.25	-0\\
41.2708333333333	-0\\
41.2916666666667	-0\\
41.3125	-0\\
41.3333333333333	-0\\
41.3541666666667	-0\\
41.375	-0\\
41.3958333333333	-0\\
41.4166666666667	-0\\
41.4375	-0\\
41.4583333333333	-0\\
41.4791666666667	-0\\
41.5	-0\\
41.5208333333333	-0\\
41.5416666666667	-0\\
41.5625	-0\\
41.5833333333333	-0\\
41.6041666666667	-0\\
41.625	-0\\
41.6458333333333	-0\\
41.6666666666667	-0\\
41.6875	-0\\
41.7083333333333	-0\\
41.7291666666667	-0\\
41.75	-0\\
41.7708333333333	-0\\
41.7916666666667	-0\\
41.8125	-0\\
41.8333333333333	-0\\
41.8541666666667	-0\\
41.875	-0\\
41.8958333333333	-0\\
41.9166666666667	-0\\
41.9375	-0\\
41.9583333333333	-0\\
41.9791666666667	-0\\
42	-0\\
42.0208333333333	-0\\
42.0416666666667	-0\\
42.0625	-0\\
42.0833333333333	-0\\
42.1041666666667	-0\\
42.125	-0\\
42.1458333333333	-0\\
42.1666666666667	-0\\
42.1875	-0\\
42.2083333333333	-0\\
42.2291666666667	-0\\
42.25	-0\\
42.2708333333333	-0\\
42.2916666666667	-0\\
42.3125	-0\\
42.3333333333333	-0\\
42.3541666666667	-0\\
42.375	-0\\
42.3958333333333	-0\\
42.4166666666667	-0\\
42.4375	-0\\
42.4583333333333	-0\\
42.4791666666667	-0\\
42.5	-0\\
42.5208333333333	-0\\
42.5416666666667	-0\\
42.5625	-0\\
42.5833333333333	-0\\
42.6041666666667	-0\\
42.625	-0\\
42.6458333333333	-0\\
42.6666666666667	-0\\
42.6875	-0\\
42.7083333333333	-0\\
42.7291666666667	-0\\
42.75	-0\\
42.7708333333333	-0\\
42.7916666666667	-0\\
42.8125	-0\\
42.8333333333333	-0\\
42.8541666666667	-0\\
42.875	-0\\
42.8958333333333	-0\\
42.9166666666667	-0\\
42.9375	-0\\
42.9583333333333	-0\\
42.9791666666667	-0\\
43	-0\\
43.0208333333333	-0\\
43.0416666666667	-0\\
43.0625	-0\\
43.0833333333333	-0\\
43.1041666666667	-0\\
43.125	-0\\
43.1458333333333	-0\\
43.1666666666667	-0\\
43.1875	-0\\
43.2083333333333	-0\\
43.2291666666667	-0\\
43.25	-0\\
43.2708333333333	-0\\
43.2916666666667	-0\\
43.3125	-0\\
43.3333333333333	-0\\
43.3541666666667	-0\\
43.375	-0\\
43.3958333333333	-0\\
43.4166666666667	-0\\
43.4375	-0\\
43.4583333333333	-0\\
43.4791666666667	-0\\
43.5	-0\\
43.5208333333333	-0\\
43.5416666666667	-0\\
43.5625	-0\\
43.5833333333333	-0\\
43.6041666666667	-0\\
43.625	-0\\
43.6458333333333	-0\\
43.6666666666667	-0\\
43.6875	-0\\
43.7083333333333	-0\\
43.7291666666667	-0\\
43.75	-0\\
43.7708333333333	-0\\
43.7916666666667	-0\\
43.8125	-0\\
43.8333333333333	-0\\
43.8541666666667	-0\\
43.875	-0\\
43.8958333333333	-0\\
43.9166666666667	-0\\
43.9375	-0\\
43.9583333333333	-0\\
43.9791666666667	-0\\
44	-0\\
44.0208333333333	-0\\
44.0416666666667	-0\\
44.0625	-0\\
44.0833333333333	-0\\
44.1041666666667	-0\\
44.125	-0\\
44.1458333333333	-0\\
44.1666666666667	-0\\
44.1875	-0\\
44.2083333333333	-0\\
44.2291666666667	-0\\
44.25	-0\\
44.2708333333333	-0\\
44.2916666666667	-0\\
44.3125	-0\\
44.3333333333333	-0\\
44.3541666666667	-0\\
44.375	-0\\
44.3958333333333	-0\\
44.4166666666667	-0\\
44.4375	-0\\
44.4583333333333	-0\\
44.4791666666667	-0\\
44.5	-0\\
44.5208333333333	-0\\
44.5416666666667	-0\\
44.5625	-0\\
44.5833333333333	-0\\
44.6041666666667	-0\\
44.625	-0\\
44.6458333333333	-0\\
44.6666666666667	-0\\
44.6875	-0\\
44.7083333333333	-0\\
44.7291666666667	-0\\
44.75	-0\\
44.7708333333333	-0\\
44.7916666666667	-0\\
44.8125	-0\\
44.8333333333333	-0\\
44.8541666666667	-0\\
44.875	-0\\
44.8958333333333	-0\\
44.9166666666667	-0\\
44.9375	-0\\
44.9583333333333	-0\\
44.9791666666667	-0\\
45	-0\\
45.0208333333333	-0\\
45.0416666666667	-0\\
45.0625	-0\\
45.0833333333333	-0\\
45.1041666666667	-0\\
45.125	-0\\
45.1458333333333	-0\\
45.1666666666667	-0\\
45.1875	-0\\
45.2083333333333	-0\\
45.2291666666667	-0\\
45.25	-0\\
45.2708333333333	-0\\
45.2916666666667	-0\\
45.3125	-0\\
45.3333333333333	-0\\
45.3541666666667	-0\\
45.375	-0\\
45.3958333333333	-0\\
45.4166666666667	-0\\
45.4375	-0\\
45.4583333333333	-0\\
45.4791666666667	-0\\
45.5	-0\\
45.5208333333333	-0\\
45.5416666666667	-0\\
45.5625	-0\\
45.5833333333333	-0\\
45.6041666666667	-0\\
45.625	-0\\
45.6458333333333	-0\\
45.6666666666667	-0\\
45.6875	-0\\
45.7083333333333	-0\\
45.7291666666667	-0\\
45.75	-0\\
45.7708333333333	-0\\
45.7916666666667	-0\\
45.8125	-0\\
45.8333333333333	-0\\
45.8541666666667	-0\\
45.875	-0\\
45.8958333333333	-0\\
45.9166666666667	-0\\
45.9375	-0\\
45.9583333333333	-0\\
45.9791666666667	-0\\
46	-0\\
46.0208333333333	-0\\
46.0416666666667	-0\\
46.0625	-0\\
46.0833333333333	-0\\
46.1041666666667	-0\\
46.125	-0\\
46.1458333333333	-0\\
46.1666666666667	-0\\
46.1875	-0\\
46.2083333333333	-0\\
46.2291666666667	-0\\
46.25	-0\\
46.2708333333333	-0\\
46.2916666666667	-0\\
46.3125	-0\\
46.3333333333333	-0\\
46.3541666666667	-0\\
46.375	-0\\
46.3958333333333	-0\\
46.4166666666667	-0\\
46.4375	-0\\
46.4583333333333	-0\\
46.4791666666667	-0\\
46.5	-0\\
46.5208333333333	-0\\
46.5416666666667	-0\\
46.5625	-0\\
46.5833333333333	-0\\
46.6041666666667	-0\\
46.625	-0\\
46.6458333333333	-0\\
46.6666666666667	-0\\
46.6875	-0\\
46.7083333333333	-0\\
46.7291666666667	-0\\
46.75	-0\\
46.7708333333333	-0\\
46.7916666666667	-0\\
46.8125	-0\\
46.8333333333333	-0\\
46.8541666666667	-0\\
46.875	-0\\
46.8958333333333	-0\\
46.9166666666667	-0\\
46.9375	-0\\
46.9583333333333	-0\\
46.9791666666667	-0\\
47	-0\\
47.0208333333333	-0\\
47.0416666666667	-0\\
47.0625	-0\\
47.0833333333333	-0\\
47.1041666666667	-0\\
47.125	-0\\
47.1458333333333	-0\\
47.1666666666667	-0\\
47.1875	-0\\
47.2083333333333	-0\\
47.2291666666667	-0\\
47.25	-0\\
47.2708333333333	-0\\
47.2916666666667	-0\\
47.3125	-0\\
47.3333333333333	-0\\
47.3541666666667	-0\\
47.375	-0\\
47.3958333333333	-0\\
47.4166666666667	-0\\
47.4375	-0\\
47.4583333333333	-0\\
47.4791666666667	-0\\
47.5	-0\\
47.5208333333333	-0\\
47.5416666666667	-0\\
47.5625	-0\\
47.5833333333333	-0\\
47.6041666666667	-0\\
47.625	-0\\
47.6458333333333	-0\\
47.6666666666667	-0\\
47.6875	-0\\
47.7083333333333	-0\\
47.7291666666667	-0\\
47.75	-0\\
47.7708333333333	-0\\
47.7916666666667	-0\\
47.8125	-0\\
47.8333333333333	-0\\
47.8541666666667	-0\\
47.875	-0\\
47.8958333333333	-0\\
47.9166666666667	-0\\
47.9375	-0\\
47.9583333333333	-0\\
47.9791666666667	-0\\
48	-0\\
48.0208333333333	-0\\
48.0416666666667	-0\\
48.0625	-0\\
48.0833333333333	-0\\
48.1041666666667	-0\\
48.125	-0\\
48.1458333333333	-0\\
48.1666666666667	-0\\
48.1875	-0\\
48.2083333333333	-0\\
48.2291666666667	-0\\
48.25	-0\\
48.2708333333333	-0\\
48.2916666666667	-0\\
48.3125	-0\\
48.3333333333333	-0\\
48.3541666666667	-0\\
48.375	-0\\
48.3958333333333	-0\\
48.4166666666667	-0\\
48.4375	-0\\
48.4583333333333	-0\\
48.4791666666667	-0\\
48.5	-0\\
48.5208333333333	-0\\
48.5416666666667	-0\\
48.5625	-0\\
48.5833333333333	-0\\
48.6041666666667	-0\\
48.625	-0\\
48.6458333333333	-0\\
48.6666666666667	-0\\
48.6875	-0\\
48.7083333333333	-0\\
48.7291666666667	-0\\
48.75	-0\\
48.7708333333333	-0\\
48.7916666666667	-0\\
48.8125	-0\\
48.8333333333333	-0\\
48.8541666666667	-0\\
48.875	-0\\
48.8958333333333	-0\\
48.9166666666667	-0\\
48.9375	-0\\
48.9583333333333	-0\\
48.9791666666667	-0\\
49	-0\\
49.0208333333333	-0\\
49.0416666666667	-0\\
49.0625	-0\\
49.0833333333333	-0\\
49.1041666666667	-0\\
49.125	-0\\
49.1458333333333	-0\\
49.1666666666667	-0\\
49.1875	-0\\
49.2083333333333	-0\\
49.2291666666667	-0\\
49.25	-0\\
49.2708333333333	-0\\
49.2916666666667	-0\\
49.3125	-0\\
49.3333333333333	-0\\
49.3541666666667	-0\\
49.375	-0\\
49.3958333333333	-0\\
49.4166666666667	-0\\
49.4375	-0\\
49.4583333333333	-0\\
49.4791666666667	-0\\
49.5	-0\\
49.5208333333333	-0\\
49.5416666666667	-0\\
49.5625	-0\\
49.5833333333333	-0\\
49.6041666666667	-0\\
49.625	-0\\
49.6458333333333	-0\\
49.6666666666667	-0\\
49.6875	-0\\
49.7083333333333	-0\\
49.7291666666667	-0\\
49.75	-0\\
49.7708333333333	-0\\
49.7916666666667	-0\\
49.8125	-0\\
49.8333333333333	-0\\
49.8541666666667	-0\\
49.875	-0\\
49.8958333333333	-0\\
49.9166666666667	-0\\
49.9375	-0\\
49.9583333333333	-0\\
49.9791666666667	-0\\
50	-0\\
50.0208333333333	-0\\
50.0416666666667	-0\\
50.0625	-0\\
50.0833333333333	-0\\
50.1041666666667	-0\\
50.125	-0\\
50.1458333333333	-0\\
50.1666666666667	-0\\
50.1875	-0\\
50.2083333333333	-0\\
50.2291666666667	-0\\
50.25	-0\\
50.2708333333333	-0\\
50.2916666666667	-0\\
50.3125	-0\\
50.3333333333333	-0\\
50.3541666666667	-0\\
50.375	-0\\
50.3958333333333	-0\\
50.4166666666667	-0\\
50.4375	-0\\
50.4583333333333	-0\\
50.4791666666667	-0\\
50.5	-0\\
50.5208333333333	-0\\
50.5416666666667	-0\\
50.5625	-0\\
50.5833333333333	-0\\
50.6041666666667	-0\\
50.625	-0\\
50.6458333333333	-0\\
50.6666666666667	-0\\
50.6875	-0\\
50.7083333333333	-0\\
50.7291666666667	-0\\
50.75	-0\\
50.7708333333333	-0\\
50.7916666666667	-0\\
50.8125	-0\\
50.8333333333333	-0\\
50.8541666666667	-0\\
50.875	-0\\
50.8958333333333	-0\\
50.9166666666667	-0\\
50.9375	-0\\
50.9583333333333	-0\\
50.9791666666667	-0\\
51	-0\\
51.0208333333333	-0\\
51.0416666666667	-0\\
51.0625	-0\\
51.0833333333333	-0\\
51.1041666666667	-0\\
51.125	-0\\
51.1458333333333	-0\\
51.1666666666667	-0\\
51.1875	-0\\
51.2083333333333	-0\\
51.2291666666667	-0\\
51.25	-0\\
51.2708333333333	-0\\
51.2916666666667	-0\\
51.3125	-0\\
51.3333333333333	-0\\
51.3541666666667	-0\\
51.375	-0\\
51.3958333333333	-0\\
51.4166666666667	-0\\
51.4375	-0\\
51.4583333333333	-0\\
51.4791666666667	-0\\
51.5	-0\\
51.5208333333333	-0\\
51.5416666666667	-0\\
51.5625	-0\\
51.5833333333333	-0\\
51.6041666666667	-0\\
51.625	-0\\
51.6458333333333	-0\\
51.6666666666667	-0\\
51.6875	-0\\
51.7083333333333	-0\\
51.7291666666667	-0\\
51.75	-0\\
51.7708333333333	-0\\
51.7916666666667	-0\\
51.8125	-0\\
51.8333333333333	-0\\
51.8541666666667	-0\\
51.875	-0\\
51.8958333333333	-0\\
51.9166666666667	-0\\
51.9375	-0\\
51.9583333333333	-0\\
51.9791666666667	-0\\
52	-0\\
52.0208333333333	-0\\
52.0416666666667	-0\\
52.0625	-0\\
52.0833333333333	-0\\
52.1041666666667	-0\\
52.125	-0\\
52.1458333333333	-0\\
52.1666666666667	-0\\
52.1875	-0\\
52.2083333333333	-0\\
52.2291666666667	-0\\
52.25	-0\\
52.2708333333333	-0\\
52.2916666666667	-0\\
52.3125	-0\\
52.3333333333333	-0\\
52.3541666666667	-0\\
52.375	-0\\
52.3958333333333	-0\\
52.4166666666667	-0\\
52.4375	-0\\
52.4583333333333	-0\\
52.4791666666667	-0\\
52.5	-0\\
52.5208333333333	-0\\
52.5416666666667	-0\\
52.5625	-0\\
52.5833333333333	-0\\
52.6041666666667	-0\\
52.625	-0\\
52.6458333333333	-0\\
52.6666666666667	-0\\
52.6875	-0\\
52.7083333333333	-0\\
52.7291666666667	-0\\
52.75	-0\\
52.7708333333333	-0\\
52.7916666666667	-0\\
52.8125	-0\\
52.8333333333333	-0\\
52.8541666666667	-0\\
52.875	-0\\
52.8958333333333	-0\\
52.9166666666667	-0\\
52.9375	-0\\
52.9583333333333	-0\\
52.9791666666667	-0\\
53	-0\\
53.0208333333333	-0\\
53.0416666666667	-0\\
53.0625	-0\\
53.0833333333333	-0\\
53.1041666666667	-0\\
53.125	-0\\
53.1458333333333	-0\\
53.1666666666667	-0\\
53.1875	-0\\
53.2083333333333	-0\\
53.2291666666667	-0\\
53.25	-0\\
53.2708333333333	-0\\
53.2916666666667	-0\\
53.3125	-0\\
53.3333333333333	-0\\
53.3541666666667	-0\\
53.375	-0\\
53.3958333333333	-0\\
53.4166666666667	-0\\
53.4375	-0\\
53.4583333333333	-0\\
53.4791666666667	-0\\
53.5	-0\\
53.5208333333333	-0\\
53.5416666666667	-0\\
53.5625	-0\\
53.5833333333333	-0\\
53.6041666666667	-0\\
53.625	-0\\
53.6458333333333	-0\\
53.6666666666667	-0\\
53.6875	-0\\
53.7083333333333	-0\\
53.7291666666667	-0\\
53.75	-0\\
53.7708333333333	-0\\
53.7916666666667	-0\\
53.8125	-0\\
53.8333333333333	-0\\
53.8541666666667	-0\\
53.875	-0\\
53.8958333333333	-0\\
53.9166666666667	-0\\
53.9375	-0\\
53.9583333333333	-0\\
53.9791666666667	-0\\
54	-0\\
54.0208333333333	-0\\
54.0416666666667	-0\\
54.0625	-0\\
54.0833333333333	-0\\
54.1041666666667	-0\\
54.125	-0\\
54.1458333333333	-0\\
54.1666666666667	-0\\
54.1875	-0\\
54.2083333333333	-0\\
54.2291666666667	-0\\
54.25	-0\\
54.2708333333333	-0\\
54.2916666666667	-0\\
54.3125	-0\\
54.3333333333333	-0\\
54.3541666666667	-0\\
54.375	-0\\
54.3958333333333	-0\\
54.4166666666667	-0\\
54.4375	-0\\
54.4583333333333	-0\\
54.4791666666667	-0\\
54.5	-0\\
54.5208333333333	-0\\
54.5416666666667	-0\\
54.5625	-0\\
54.5833333333333	-0\\
54.6041666666667	-0\\
54.625	-0\\
54.6458333333333	-0\\
54.6666666666667	-0\\
54.6875	-0\\
54.7083333333333	-0\\
54.7291666666667	-0\\
54.75	-0\\
54.7708333333333	-0\\
54.7916666666667	-0\\
54.8125	-0\\
54.8333333333333	-0\\
54.8541666666667	-0\\
54.875	-0\\
54.8958333333333	-0\\
54.9166666666667	-0\\
54.9375	-0\\
54.9583333333333	-0\\
54.9791666666667	-0\\
55	-0\\
55.0208333333333	-0\\
55.0416666666667	-0\\
55.0625	-0\\
55.0833333333333	-0\\
55.1041666666667	-0\\
55.125	-0\\
55.1458333333333	-0\\
55.1666666666667	-0\\
55.1875	-0\\
55.2083333333333	-0\\
55.2291666666667	-0\\
55.25	-0\\
55.2708333333333	-0\\
55.2916666666667	-0\\
55.3125	-0\\
55.3333333333333	-0\\
55.3541666666667	-0\\
55.375	-0\\
55.3958333333333	-0\\
55.4166666666667	-0\\
55.4375	-0\\
55.4583333333333	-0\\
55.4791666666667	-0\\
55.5	-0\\
55.5208333333333	-0\\
55.5416666666667	-0\\
55.5625	-0\\
55.5833333333333	-0\\
55.6041666666667	-0\\
55.625	-0\\
55.6458333333333	-0\\
55.6666666666667	-0\\
55.6875	-0\\
55.7083333333333	-0\\
55.7291666666667	-0\\
55.75	-0\\
55.7708333333333	-0\\
55.7916666666667	-0\\
55.8125	-0\\
55.8333333333333	-0\\
55.8541666666667	-0\\
55.875	-0\\
55.8958333333333	-0\\
55.9166666666667	-0\\
55.9375	-0\\
55.9583333333333	-0\\
55.9791666666667	-0\\
56	-0\\
56.0208333333333	-0\\
56.0416666666667	-0\\
56.0625	-0\\
56.0833333333333	-0\\
56.1041666666667	-0\\
56.125	-0\\
56.1458333333333	-0\\
56.1666666666667	-0\\
56.1875	-0\\
56.2083333333333	-0\\
56.2291666666667	-0\\
56.25	-0\\
56.2708333333333	-0\\
56.2916666666667	-0\\
56.3125	-0\\
56.3333333333333	-0\\
56.3541666666667	-0\\
56.375	-0\\
56.3958333333333	-0\\
56.4166666666667	-0\\
56.4375	-0\\
56.4583333333333	-0\\
56.4791666666667	-0\\
56.5	-0\\
56.5208333333333	-0\\
56.5416666666667	-0\\
56.5625	-0\\
56.5833333333333	-0\\
56.6041666666667	-0\\
56.625	-0\\
56.6458333333333	-0\\
56.6666666666667	-0\\
56.6875	-0\\
56.7083333333333	-0\\
56.7291666666667	-0\\
56.75	-0\\
56.7708333333333	-0\\
56.7916666666667	-0\\
56.8125	-0\\
56.8333333333333	-0\\
56.8541666666667	-0\\
56.875	-0\\
56.8958333333333	-0\\
56.9166666666667	-0\\
56.9375	-0\\
56.9583333333333	-0\\
56.9791666666667	-0\\
57	-0\\
57.0208333333333	-0\\
57.0416666666667	-0\\
57.0625	-0\\
57.0833333333333	-0\\
57.1041666666667	-0\\
57.125	-0\\
57.1458333333333	-0\\
57.1666666666667	-0\\
57.1875	-0\\
57.2083333333333	-0\\
57.2291666666667	-0\\
57.25	-0\\
57.2708333333333	-0\\
57.2916666666667	-0\\
57.3125	-0\\
57.3333333333333	-0\\
57.3541666666667	-0\\
57.375	-0\\
57.3958333333333	-0\\
57.4166666666667	-0\\
57.4375	-0\\
57.4583333333333	-0\\
57.4791666666667	-0\\
57.5	-0\\
57.5208333333333	-0\\
57.5416666666667	-0\\
57.5625	-0\\
57.5833333333333	-0\\
57.6041666666667	-0\\
57.625	-0\\
57.6458333333333	-0\\
57.6666666666667	-0\\
57.6875	-0\\
57.7083333333333	-0\\
57.7291666666667	-0\\
57.75	-0\\
57.7708333333333	-0\\
57.7916666666667	-0\\
57.8125	-0\\
57.8333333333333	-0\\
57.8541666666667	-0\\
57.875	-0\\
57.8958333333333	-0\\
57.9166666666667	-0\\
57.9375	-0\\
57.9583333333333	-0\\
57.9791666666667	-0\\
58	-0\\
58.0208333333333	-0\\
58.0416666666667	-0\\
58.0625	-0\\
58.0833333333333	-0\\
58.1041666666667	-0\\
58.125	-0\\
58.1458333333333	-0\\
58.1666666666667	-0\\
58.1875	-0\\
58.2083333333333	-0\\
58.2291666666667	-0\\
58.25	-0\\
58.2708333333333	-0\\
58.2916666666667	-0\\
58.3125	-0\\
58.3333333333333	-0\\
58.3541666666667	-0\\
58.375	-0\\
58.3958333333333	-0\\
58.4166666666667	-0\\
58.4375	-0\\
58.4583333333333	-0\\
58.4791666666667	-0\\
58.5	-0\\
58.5208333333333	-0\\
58.5416666666667	-0\\
58.5625	-0\\
58.5833333333333	-0\\
58.6041666666667	-0\\
58.625	-0\\
58.6458333333333	-0\\
58.6666666666667	-0\\
58.6875	-0\\
58.7083333333333	-0\\
58.7291666666667	-0\\
58.75	-0\\
58.7708333333333	-0\\
58.7916666666667	-0\\
58.8125	-0\\
58.8333333333333	-0\\
58.8541666666667	-0\\
58.875	-0\\
58.8958333333333	-0\\
58.9166666666667	-0\\
58.9375	-0\\
58.9583333333333	-0\\
58.9791666666667	-0\\
59	-0\\
59.0208333333333	-0\\
59.0416666666667	-0\\
59.0625	-0\\
59.0833333333333	-0\\
59.1041666666667	-0\\
59.125	-0\\
59.1458333333333	-0\\
59.1666666666667	-0\\
59.1875	-0\\
59.2083333333333	-0\\
59.2291666666667	-0\\
59.25	-0\\
59.2708333333333	-0\\
59.2916666666667	-0\\
59.3125	-0\\
59.3333333333333	-0\\
59.3541666666667	-0\\
59.375	-0\\
59.3958333333333	-0\\
59.4166666666667	-0\\
59.4375	-0\\
59.4583333333333	-0\\
59.4791666666667	-0\\
59.5	-0\\
59.5208333333333	-0\\
59.5416666666667	-0\\
59.5625	-0\\
59.5833333333333	-0\\
59.6041666666667	-0\\
59.625	-0\\
59.6458333333333	-0\\
59.6666666666667	-0\\
59.6875	-0\\
59.7083333333333	-0\\
59.7291666666667	-0\\
59.75	-0\\
59.7708333333333	-0\\
59.7916666666667	-0\\
59.8125	-0\\
59.8333333333333	-0\\
59.8541666666667	-0\\
59.875	-0\\
59.8958333333333	-0\\
59.9166666666667	-0\\
59.9375	-0\\
59.9583333333333	-0\\
59.9791666666667	-0\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.507760271225717\\
0.0208333333333333	0.738697672983911\\
0.0416666666666667	1.21315910039956\\
0.0625	1.61484722562675\\
0.0833333333333333	1.95673569745065\\
0.104166666666667	2.248905225062\\
0.125	2.49929227616725\\
0.145833333333333	2.7142135455571\\
0.166666666666667	2.89874189180433\\
0.1875	3.05698145593946\\
0.208333333333333	3.19227283605824\\
0.229166666666667	3.30734877119473\\
0.25	3.40445417529544\\
0.270833333333333	3.4854400691374\\
0.291666666666667	3.5518381118839\\
0.3125	3.60492051004446\\
0.333333333333333	3.64574875723777\\
0.354166666666667	3.67521373075517\\
0.375	3.6940690108729\\
0.395833333333333	3.70295881184544\\
0.416666666666667	3.7024415638443\\
0.4375	3.69300992553996\\
0.458333333333333	3.67510781236722\\
0.479166666666667	3.6491448785678\\
0.5	3.61550878003373\\
0.520833333333333	3.57457546155816\\
0.541666666666667	3.52671765055675\\
0.5625	3.47231169549102\\
0.583333333333333	3.4117428580018\\
0.604166666666667	3.34540915068843\\
0.625	3.27372380545265\\
0.645833333333333	3.19711645844204\\
0.666666666666667	3.11603314500112\\
0.6875	3.0309352097885\\
0.708333333333333	2.9422972514555\\
0.729166666666667	2.8506042361397\\
0.75	2.75634792774491\\
0.770833333333333	2.66002279396924\\
0.791666666666667	2.56212155400582\\
0.8125	2.4631305358244\\
0.833333333333333	2.36352500741209\\
0.854166666666667	2.26376463721453\\
0.875	2.16428922461166\\
0.895833333333333	2.06551482230213\\
0.916666666666667	1.9678303499844\\
0.9375	1.87159477393639\\
0.958333333333333	1.77713490133332\\
0.979166666666667	1.68474381270587\\
1	1.59467993201684\\
1.02083333333333	1.50716671241339\\
1.04166666666667	1.42239289754039\\
1.0625	1.34051330384821\\
1.08333333333333	1.26165005880143\\
1.10416666666667	1.18589422324484\\
1.125	1.11330772316116\\
1.14583333333333	1.04392551625018\\
1.16666666666667	0.977757921657296\\
1.1875	0.914793046211491\\
1.20833333333333	0.854999247122546\\
1.22916666666667	0.79832757868291\\
1.25	0.744714178628163\\
1.27083333333333	0.694082558006386\\
1.29166666666667	0.646345766352109\\
1.3125	0.601408411391952\\
1.33333333333333	0.559168519247746\\
1.35416666666667	0.519519227036301\\
1.375	0.482350304841591\\
1.39583333333333	0.44754950825057\\
1.41666666666667	0.415003766032282\\
1.4375	0.384600210159834\\
1.45833333333333	0.356227057302982\\
1.47916666666667	0.329774352241879\\
1.5	0.305134584456349\\
1.52083333333333	0.282203189521151\\
1.54166666666667	0.260878946963231\\
1.5625	0.241064285991589\\
1.58333333333333	0.222665510056578\\
1.60416666666667	0.205592950595063\\
1.625	0.189761059614142\\
1.64583333333333	0.175088450006241\\
1.66666666666667	0.161497891698178\\
1.6875	0.148916270945746\\
1.70833333333333	0.137274519312522\\
1.72916666666667	0.126507518129952\\
1.75	0.116553983536351\\
1.77083333333333	0.107356336541108\\
1.79166666666667	0.098860561962409\\
1.8125	0.0910160595396888\\
1.83333333333333	0.0837754900314274\\
1.85416666666667	0.0770946186669447\\
1.875	0.0709321579298577\\
1.89583333333333	0.065249611305646\\
1.91666666666667	0.0600111193230627\\
1.9375	0.0551833089560353\\
1.95833333333333	0.0507351472248537\\
1.97916666666667	0.0466377996401412\\
2	0.0428644939666568\\
2.02083333333333	0.0393903896414811\\
2.04166666666667	0.0361924530636373\\
2.0625	0.0332493388723627\\
2.08333333333333	0.0305412772495596\\
2.10416666666667	0.0280499672150936\\
2.125	0.0257584758292266\\
2.14583333333333	0.0236511431741749\\
2.16666666666667	0.0217134929525874\\
2.1875	0.0199321485157351\\
2.20833333333333	0.0182947541152857\\
2.22916666666667	0.0167899011597271\\
2.25	0.0154070592480168\\
2.27083333333333	0.014136511748954\\
2.29166666666667	0.0129692956933338\\
2.3125	0.0118971457478286\\
2.33333333333333	0.0109124420426677\\
2.35416666666667	0.0100081616307096\\
2.375	0.009177833361845\\
2.39583333333333	0.00841549596385762\\
2.41666666666667	0.00771565912966845\\
2.4375	0.00707326741844321\\
2.45833333333333	0.00648366678809906\\
2.47916666666667	0.00594257358456126\\
2.5	0.00544604582317928\\
2.52083333333333	0.00499045660591613\\
2.54166666666667	0.00457246952723607\\
2.5625	0.00418901592983087\\
2.58333333333333	0.00383727387975181\\
2.60416666666667	0.00351464873883835\\
2.625	0.00321875521945269\\
2.64583333333333	0.00294740081437103\\
2.66666666666667	0.00269857050140163\\
2.6875	0.00247041262928021\\
2.70833333333333	0.00226122589726348\\
2.72916666666667	0.00206944734725915\\
2.75	0.00189364129264924\\
2.77083333333333	0.00173248911323457\\
2.79166666666667	0.001584779851114\\
2.8125	0.00144940154638868\\
2.83333333333333	0.00132533325648113\\
2.85416666666667	0.00121163770647142\\
2.875	0.0011074545222147\\
2.89583333333333	0.00101199400104997\\
2.91666666666667	0.000924531378421261\\
2.9375	0.000844401552201966\\
2.95833333333333	0.000770994228672092\\
2.97916666666667	0.00070374945738786\\
3	0.0006421535243519\\
3.02083333333333	0.000585735175553711\\
3.04166666666667	0.000534062144377745\\
3.0625	0.000486737959382064\\
3.08333333333333	0.000443399009973113\\
3.10416666666667	0.00040371184945509\\
3.125	0.000367370716747858\\
3.14583333333333	0.000334095259228344\\
3.16666666666667	0.000303628440697502\\
3.1875	0.00027573461946199\\
3.20833333333333	0.000250197783350595\\
3.22916666666667	0.00022681992845563\\
3.25	0.000205419570576332\\
3.27083333333333	0.000185830378264431\\
3.29166666666667	0.000167899917858094\\
3.3125	0.000151488501575482\\
3.33333333333333	0.000136468129910731\\
3.35416666666667	0.000122721521205986\\
3.375	0.00011014122082959\\
3.39583333333333	9.86287838455396e-05\\
3.41666666666667	8.80940250713546e-05\\
3.4375	7.84543308787347e-05\\
3.45833333333333	6.96340280129765e-05\\
3.47916666666667	6.15638045341663e-05\\
3.5	5.41801785759767e-05\\
3.52083333333333	4.74250112794138e-05\\
3.54166666666667	4.12450599302714e-05\\
3.5625	3.55915683375223e-05\\
3.58333333333333	3.04198910795289e-05\\
3.60416666666667	2.56891491195053e-05\\
3.625	2.13619138827057e-05\\
3.64583333333333	1.74039179480941e-05\\
3.66666666666667	1.37837894119153e-05\\
3.6875	1.04728087987182e-05\\
3.70833333333333	7.44468601815421e-06\\
3.72916666666667	4.67535601779041e-06\\
3.75	2.14279147936803e-06\\
3.77083333333333	-1.73168720414162e-07\\
3.79166666666667	-2.29097677135558e-06\\
3.8125	-4.22752011559331e-06\\
3.83333333333333	-5.99825334619384e-06\\
3.85416666666667	-7.61731921957604e-06\\
3.875	-9.09765939640393e-06\\
3.89583333333333	-1.04511159916325e-05\\
3.91666666666667	-1.16885245138251e-05\\
3.9375	-1.28197989792777e-05\\
3.95833333333333	-1.38540099577326e-05\\
3.97916666666667	-1.47994559346308e-05\\
4	-1.56637288179177e-05\\
4.02083333333333	-1.64537737157239e-05\\
4.04166666666667	-1.71759438631467e-05\\
4.0625	-1.78360508244836e-05\\
4.08333333333333	-1.84394104734179e-05\\
4.10416666666667	-1.89908850412862e-05\\
4.125	-1.94949217503346e-05\\
4.14583333333333	-1.9955587990315e-05\\
4.16666666666667	-2.03766037416576e-05\\
4.1875	-2.07613709947e-05\\
4.20833333333333	-2.11130009222869e-05\\
4.22916666666667	-2.14343385793423e-05\\
4.25	-2.17279856541286e-05\\
4.27083333333333	-2.19963211101451e-05\\
4.29166666666667	-2.22415201687026e-05\\
4.3125	-2.24655718651612e-05\\
4.33333333333333	-2.26702946980529e-05\\
4.35416666666667	-2.28573513551904e-05\\
4.375	-2.30282619441862e-05\\
4.39583333333333	-2.31844161603086e-05\\
4.41666666666667	-2.33270845243113e-05\\
4.4375	-2.34574284568489e-05\\
4.45833333333333	-2.35765097040919e-05\\
4.47916666666667	-2.36852987963557e-05\\
4.5	-2.37846829069366e-05\\
4.52083333333333	-2.38754729263891e-05\\
4.54166666666667	-2.39584100937654e-05\\
4.5625	-2.4034171821122e-05\\
4.58333333333333	-2.41033773391012e-05\\
4.60416666666667	-2.41665925350024e-05\\
4.625	-2.42243346442099e-05\\
4.64583333333333	-2.42770763180961e-05\\
4.66666666666667	-2.43252494927694e-05\\
4.6875	-2.43692489699818e-05\\
4.70833333333333	-2.44094354491922e-05\\
4.72916666666667	-2.44461385569082e-05\\
4.75	-2.44796595360628e-05\\
4.77083333333333	-2.45102736144873e-05\\
4.79166666666667	-2.45382322769188e-05\\
4.8125	-2.45637653370733e-05\\
4.83333333333333	-2.45870827405488e-05\\
4.85416666666667	-2.46083763191066e-05\\
4.875	-2.46278213438515e-05\\
4.89583333333333	-2.46455779313799e-05\\
4.91666666666667	-2.46617923487942e-05\\
4.9375	-2.46765982763184e-05\\
4.95833333333333	-2.46901177762377e-05\\
4.97916666666667	-2.4702462367639e-05\\
5	-2.47137339622872e-05\\
5.02083333333333	-2.47240256180719e-05\\
5.04166666666667	-2.47334223601359e-05\\
5.0625	-2.47420018394118e-05\\
5.08333333333333	-2.47498349915474e-05\\
5.10416666666667	-2.47569866164798e-05\\
5.125	-2.47635158817713e-05\\
5.14583333333333	-2.4769476838002e-05\\
5.16666666666667	-2.47749188353639e-05\\
5.1875	-2.47798870094912e-05\\
5.20833333333333	-2.47844224845071e-05\\
5.22916666666667	-2.47885629183674e-05\\
5.25	-2.47923426393915e-05\\
5.27083333333333	-2.47957930091772e-05\\
5.29166666666667	-2.47989426583204e-05\\
5.3125	-2.48018177987626e-05\\
5.33333333333333	-2.48044422584102e-05\\
5.35416666666667	-2.48068378693324e-05\\
5.375	-2.48090245459457e-05\\
5.39583333333333	-2.48110204927271e-05\\
5.41666666666667	-2.48128422999021e-05\\
5.4375	-2.48145051320985e-05\\
5.45833333333333	-2.48160228512624e-05\\
5.47916666666667	-2.4817408096399e-05\\
5.5	-2.48186724216583e-05\\
5.52083333333333	-2.48198263441801e-05\\
5.54166666666667	-2.48208795016286e-05\\
5.5625	-2.48218406638623e-05\\
5.58333333333333	-2.48227178772435e-05\\
5.60416666666667	-2.48235184525809e-05\\
5.625	-2.48242490553713e-05\\
5.64583333333333	-2.48249157960424e-05\\
5.66666666666667	-2.48255242571814e-05\\
5.6875	-2.48260795304871e-05\\
5.70833333333333	-2.48265862467219e-05\\
5.72916666666667	-2.48270486675092e-05\\
5.75	-2.48274706417691e-05\\
5.77083333333333	-2.4827855682346e-05\\
5.79166666666667	-2.48282070683096e-05\\
5.8125	-2.48285276613583e-05\\
5.83333333333333	-2.48288202150547e-05\\
5.85416666666667	-2.48290871733365e-05\\
5.875	-2.4829330758814e-05\\
5.89583333333333	-2.48295530248928e-05\\
5.91666666666667	-2.4829755820377e-05\\
5.9375	-2.4829940841203e-05\\
5.95833333333333	-2.48301096510553e-05\\
5.97916666666667	-2.48302636942026e-05\\
6	-2.48304042223705e-05\\
6.02083333333333	-2.48305324441082e-05\\
6.04166666666667	-2.48306494267665e-05\\
6.0625	-2.4830756156789e-05\\
6.08333333333333	-2.4830853532322e-05\\
6.10416666666667	-2.48309423686597e-05\\
6.125	-2.48310234320852e-05\\
6.14583333333333	-2.48310973609086e-05\\
6.16666666666667	-2.48311648051091e-05\\
6.1875	-2.48312263613763e-05\\
6.20833333333333	-2.48312824984265e-05\\
6.22916666666667	-2.48313337122046e-05\\
6.25	-2.48313804255276e-05\\
6.27083333333333	-2.48314230475985e-05\\
6.29166666666667	-2.48314619351085e-05\\
6.3125	-2.48314974097411e-05\\
6.33333333333333	-2.48315297593386e-05\\
6.35416666666667	-2.48315592554065e-05\\
6.375	-2.48315861912327e-05\\
6.39583333333333	-2.48316107484693e-05\\
6.41666666666667	-2.48316331301618e-05\\
6.4375	-2.48316535603605e-05\\
6.45833333333333	-2.4831672209437e-05\\
6.47916666666667	-2.48316892100323e-05\\
6.5	-2.48317047157918e-05\\
6.52083333333333	-2.48317188457425e-05\\
6.54166666666667	-2.48317317546967e-05\\
6.5625	-2.48317435255065e-05\\
6.58333333333333	-2.48317542414128e-05\\
6.60416666666667	-2.48317640237761e-05\\
6.625	-2.48317729577821e-05\\
6.64583333333333	-2.48317810924421e-05\\
6.66666666666667	-2.48317885335574e-05\\
6.6875	-2.48317952920195e-05\\
6.70833333333333	-2.48318014572928e-05\\
6.72916666666667	-2.48318070966702e-05\\
6.75	-2.48318122432146e-05\\
6.77083333333333	-2.48318169311562e-05\\
6.79166666666667	-2.48318212114506e-05\\
6.8125	-2.48318251179389e-05\\
6.83333333333333	-2.48318286860178e-05\\
6.85416666666667	-2.48318319312465e-05\\
6.875	-2.48318348874658e-05\\
6.89583333333333	-2.48318375702349e-05\\
6.91666666666667	-2.48318400149505e-05\\
6.9375	-2.48318422375608e-05\\
6.95833333333333	-2.48318442940781e-05\\
6.97916666666667	-2.48318461627199e-05\\
7	-2.4831847861768e-05\\
7.02083333333333	-2.48318493877218e-05\\
7.04166666666667	-2.48318507969827e-05\\
7.0625	-2.48318520879949e-05\\
7.08333333333333	-2.4831853278651e-05\\
7.10416666666667	-2.48318543483357e-05\\
7.125	-2.48318553340014e-05\\
7.14583333333333	-2.48318562165885e-05\\
7.16666666666667	-2.48318570314937e-05\\
7.1875	-2.48318577985547e-05\\
7.20833333333333	-2.48318584784852e-05\\
7.22916666666667	-2.48318590899558e-05\\
7.25	-2.48318596500816e-05\\
7.27083333333333	-2.48318601604184e-05\\
7.29166666666667	-2.48318606365253e-05\\
7.3125	-2.48318610616763e-05\\
7.33333333333333	-2.48318614339266e-05\\
7.35416666666667	-2.48318617723359e-05\\
7.375	-2.48318620951862e-05\\
7.39583333333333	-2.48318624020884e-05\\
7.41666666666667	-2.48318626560899e-05\\
7.4375	-2.48318629124252e-05\\
7.45833333333333	-2.48318631524235e-05\\
7.47916666666667	-2.48318633574139e-05\\
7.5	-2.48318635631823e-05\\
7.52083333333333	-2.48318637335539e-05\\
7.54166666666667	-2.48318638875884e-05\\
7.5625	-2.48318640050593e-05\\
7.58333333333333	-2.48318641423679e-05\\
7.60416666666667	-2.48318642435018e-05\\
7.625	-2.48318643454135e-05\\
7.64583333333333	-2.48318644286545e-05\\
7.66666666666667	-2.48318645321221e-05\\
7.6875	-2.48318646165299e-05\\
7.70833333333333	-2.48318646838228e-05\\
7.72916666666667	-2.48318647324449e-05\\
7.75	-2.48318648012937e-05\\
7.77083333333333	-2.48318648518606e-05\\
7.79166666666667	-2.48318649024275e-05\\
7.8125	-2.48318649724432e-05\\
7.83333333333333	-2.48318650051172e-05\\
7.85416666666667	-2.48318650198984e-05\\
7.875	-2.48318650537393e-05\\
7.89583333333333	-2.48318650883582e-05\\
7.91666666666667	-2.48318651218101e-05\\
7.9375	-2.4831865156429e-05\\
7.95833333333333	-2.48318651719881e-05\\
7.97916666666667	-2.48318652256667e-05\\
8	-2.48318652427817e-05\\
8.02083333333333	-2.48318652408368e-05\\
8.04166666666667	-2.48318652575628e-05\\
8.0625	-2.48318652735108e-05\\
8.08333333333333	-2.48318652898478e-05\\
8.10416666666667	-2.48318653256336e-05\\
8.125	-2.48318653054069e-05\\
8.14583333333333	-2.48318653225218e-05\\
8.16666666666667	-2.48318653415816e-05\\
8.1875	-2.48318653217439e-05\\
8.20833333333333	-2.48318653201881e-05\\
8.22916666666667	-2.48318653380809e-05\\
8.25	-2.48318653357471e-05\\
8.27083333333333	-2.48318653338023e-05\\
8.29166666666667	-2.48318653524731e-05\\
8.3125	-2.48318653516951e-05\\
8.33333333333333	-2.48318653326354e-05\\
8.35416666666667	-2.48318653513062e-05\\
8.375	-2.48318653501393e-05\\
8.39583333333333	-2.48318653672542e-05\\
8.41666666666667	-2.48318653847581e-05\\
8.4375	-2.4831865402651e-05\\
8.45833333333333	-2.48318654213218e-05\\
8.47916666666667	-2.48318654217108e-05\\
8.5	-2.48318654224887e-05\\
8.52083333333333	-2.48318654228777e-05\\
8.54166666666667	-2.48318654228777e-05\\
8.5625	-2.48318654224887e-05\\
8.58333333333333	-2.48318654217108e-05\\
8.60416666666667	-2.48318654213218e-05\\
8.625	-2.48318654213218e-05\\
8.64583333333333	-2.48318654217108e-05\\
8.66666666666667	-2.48318654224887e-05\\
8.6875	-2.48318654228777e-05\\
8.70833333333333	-2.48318654228777e-05\\
8.72916666666667	-2.48318654224887e-05\\
8.75	-2.48318654217108e-05\\
8.77083333333333	-2.48318654213218e-05\\
8.79166666666667	-2.48318654213218e-05\\
8.8125	-2.48318654217108e-05\\
8.83333333333333	-2.48318654224887e-05\\
8.85416666666667	-2.48318654228777e-05\\
8.875	-2.48318654228777e-05\\
8.89583333333333	-2.48318654224887e-05\\
8.91666666666667	-2.48318654217108e-05\\
8.9375	-2.48318654213218e-05\\
8.95833333333333	-2.48318654213218e-05\\
8.97916666666667	-2.48318654217108e-05\\
9	-2.48318654224887e-05\\
9.02083333333333	-2.48318654228777e-05\\
9.04166666666667	-2.48318654228777e-05\\
9.0625	-2.48318654224887e-05\\
9.08333333333333	-2.48318654217108e-05\\
9.10416666666667	-2.48318654213218e-05\\
9.125	-2.48318654213218e-05\\
9.14583333333333	-2.48318654217108e-05\\
9.16666666666667	-2.48318654224887e-05\\
9.1875	-2.48318654228777e-05\\
9.20833333333333	-2.48318654228777e-05\\
9.22916666666667	-2.48318654224887e-05\\
9.25	-2.48318654217108e-05\\
9.27083333333333	-2.48318654213218e-05\\
9.29166666666667	-2.48318654213218e-05\\
9.3125	-2.48318654217108e-05\\
9.33333333333333	-2.48318654224887e-05\\
9.35416666666667	-2.48318654228777e-05\\
9.375	-2.48318654228777e-05\\
9.39583333333333	-2.48318654224887e-05\\
9.41666666666667	-2.48318654217108e-05\\
9.4375	-2.48318654213218e-05\\
9.45833333333333	-2.48318654213218e-05\\
9.47916666666667	-2.48318654217108e-05\\
9.5	-2.48318654224887e-05\\
9.52083333333333	-2.48318654228777e-05\\
9.54166666666667	-2.48318654228777e-05\\
9.5625	-2.48318654224887e-05\\
9.58333333333333	-2.48318654217108e-05\\
9.60416666666667	-2.48318654213218e-05\\
9.625	-2.48318654213218e-05\\
9.64583333333333	-2.48318654217108e-05\\
9.66666666666667	-2.48318654224887e-05\\
9.6875	-2.48318654228777e-05\\
9.70833333333333	-2.48318654228777e-05\\
9.72916666666667	-2.48318654224887e-05\\
9.75	-2.48318654217108e-05\\
9.77083333333333	-2.48318654213218e-05\\
9.79166666666667	-2.48318654213218e-05\\
9.8125	-2.48318654217108e-05\\
9.83333333333333	-2.48318654224887e-05\\
9.85416666666667	-2.48318654228777e-05\\
9.875	-2.48318654228777e-05\\
9.89583333333333	-2.48318654224887e-05\\
9.91666666666667	-2.48318654217108e-05\\
9.9375	-2.48318654213218e-05\\
9.95833333333333	-2.48318654213218e-05\\
9.97916666666667	-2.48318654217108e-05\\
10	-2.48318654224887e-05\\
10.0208333333333	-2.48318654228777e-05\\
10.0416666666667	-2.48318654228777e-05\\
10.0625	-2.48318654224887e-05\\
10.0833333333333	-2.48318654217108e-05\\
10.1041666666667	-2.48318654213218e-05\\
10.125	-2.48318654213218e-05\\
10.1458333333333	-2.48318654217108e-05\\
10.1666666666667	-2.48318654224887e-05\\
10.1875	-2.48318654228777e-05\\
10.2083333333333	-2.48318654228777e-05\\
10.2291666666667	-2.48318654224887e-05\\
10.25	-2.48318654217108e-05\\
10.2708333333333	-2.48318654213218e-05\\
10.2916666666667	-2.48318654213218e-05\\
10.3125	-2.48318654217108e-05\\
10.3333333333333	-2.48318654224887e-05\\
10.3541666666667	-2.48318654228777e-05\\
10.375	-2.48318654228777e-05\\
10.3958333333333	-2.48318654224887e-05\\
10.4166666666667	-2.48318654217108e-05\\
10.4375	-2.48318654213218e-05\\
10.4583333333333	-2.48318654213218e-05\\
10.4791666666667	-2.48318654217108e-05\\
10.5	-2.48318654224887e-05\\
10.5208333333333	-2.48318654228777e-05\\
10.5416666666667	-2.48318654228777e-05\\
10.5625	-2.48318654224887e-05\\
10.5833333333333	-2.48318654217108e-05\\
10.6041666666667	-2.48318654213218e-05\\
10.625	-2.48318654213218e-05\\
10.6458333333333	-2.48318654217108e-05\\
10.6666666666667	-2.48318654224887e-05\\
10.6875	-2.48318654228777e-05\\
10.7083333333333	-2.48318654228777e-05\\
10.7291666666667	-2.48318654224887e-05\\
10.75	-2.48318654217108e-05\\
10.7708333333333	-2.48318654213218e-05\\
10.7916666666667	-2.48318654213218e-05\\
10.8125	-2.48318654217108e-05\\
10.8333333333333	-2.48318654224887e-05\\
10.8541666666667	-2.48318654228777e-05\\
10.875	-2.48318654228777e-05\\
10.8958333333333	-2.48318654224887e-05\\
10.9166666666667	-2.48318654217108e-05\\
10.9375	-2.48318654213218e-05\\
10.9583333333333	-2.48318654213218e-05\\
10.9791666666667	-2.48318654217108e-05\\
11	-2.48318654224887e-05\\
11.0208333333333	-2.48318654228777e-05\\
11.0416666666667	-2.48318654228777e-05\\
11.0625	-2.48318654224887e-05\\
11.0833333333333	-2.48318654217108e-05\\
11.1041666666667	-2.48318654213218e-05\\
11.125	-2.48318654213218e-05\\
11.1458333333333	-2.48318654217108e-05\\
11.1666666666667	-2.48318654224887e-05\\
11.1875	-2.48318654228777e-05\\
11.2083333333333	-2.48318654228777e-05\\
11.2291666666667	-2.48318654224887e-05\\
11.25	-2.48318654217108e-05\\
11.2708333333333	-2.48318654213218e-05\\
11.2916666666667	-2.48318654213218e-05\\
11.3125	-2.48318654217108e-05\\
11.3333333333333	-2.48318654224887e-05\\
11.3541666666667	-2.48318654228777e-05\\
11.375	-2.48318654228777e-05\\
11.3958333333333	-2.48318654224887e-05\\
11.4166666666667	-2.48318654217108e-05\\
11.4375	-2.48318654213218e-05\\
11.4583333333333	-2.48318654213218e-05\\
11.4791666666667	-2.48318654217108e-05\\
11.5	-2.48318654224887e-05\\
11.5208333333333	-2.48318654228777e-05\\
11.5416666666667	-2.48318654228777e-05\\
11.5625	-2.48318654224887e-05\\
11.5833333333333	-2.48318654217108e-05\\
11.6041666666667	-2.48318654213218e-05\\
11.625	-2.48318654213218e-05\\
11.6458333333333	-2.48318654217108e-05\\
11.6666666666667	-2.48318654224887e-05\\
11.6875	-2.48318654228777e-05\\
11.7083333333333	-2.48318654228777e-05\\
11.7291666666667	-2.48318654224887e-05\\
11.75	-2.48318654217108e-05\\
11.7708333333333	-2.48318654213218e-05\\
11.7916666666667	-2.48318654213218e-05\\
11.8125	-2.48318654217108e-05\\
11.8333333333333	-2.48318654224887e-05\\
11.8541666666667	-2.48318654228777e-05\\
11.875	-2.48318654228777e-05\\
11.8958333333333	-2.48318654224887e-05\\
11.9166666666667	-2.48318654217108e-05\\
11.9375	-2.48318654213218e-05\\
11.9583333333333	-2.48318654213218e-05\\
11.9791666666667	-2.48318654217108e-05\\
12	-2.48318654224887e-05\\
12.0208333333333	-2.48318654228777e-05\\
12.0416666666667	-2.48318654228777e-05\\
12.0625	-2.48318654224887e-05\\
12.0833333333333	-2.48318654217108e-05\\
12.1041666666667	-2.48318654213218e-05\\
12.125	-2.48318654213218e-05\\
12.1458333333333	-2.48318654217108e-05\\
12.1666666666667	-2.48318654224887e-05\\
12.1875	-2.48318654228777e-05\\
12.2083333333333	-2.48318654228777e-05\\
12.2291666666667	-2.48318654224887e-05\\
12.25	-2.48318654217108e-05\\
12.2708333333333	-2.48318654213218e-05\\
12.2916666666667	-2.48318654213218e-05\\
12.3125	-2.48318654217108e-05\\
12.3333333333333	-2.48318654224887e-05\\
12.3541666666667	-2.48318654228777e-05\\
12.375	-2.48318654228777e-05\\
12.3958333333333	-2.48318654224887e-05\\
12.4166666666667	-2.48318654217108e-05\\
12.4375	-2.48318654213218e-05\\
12.4583333333333	-2.48318654213218e-05\\
12.4791666666667	-2.48318654217108e-05\\
12.5	-2.48318654224887e-05\\
12.5208333333333	-2.48318654228777e-05\\
12.5416666666667	-2.48318654228777e-05\\
12.5625	-2.48318654224887e-05\\
12.5833333333333	-2.48318654217108e-05\\
12.6041666666667	-2.48318654213218e-05\\
12.625	-2.48318654213218e-05\\
12.6458333333333	-2.48318654217108e-05\\
12.6666666666667	-2.48318654224887e-05\\
12.6875	-2.48318654228777e-05\\
12.7083333333333	-2.48318654228777e-05\\
12.7291666666667	-2.48318654224887e-05\\
12.75	-2.48318654217108e-05\\
12.7708333333333	-2.48318654213218e-05\\
12.7916666666667	-2.48318654213218e-05\\
12.8125	-2.48318654217108e-05\\
12.8333333333333	-2.48318654224887e-05\\
12.8541666666667	-2.48318654228777e-05\\
12.875	-2.48318654228777e-05\\
12.8958333333333	-2.48318654224887e-05\\
12.9166666666667	-2.48318654217108e-05\\
12.9375	-2.48318654213218e-05\\
12.9583333333333	-2.48318654213218e-05\\
12.9791666666667	-2.48318654217108e-05\\
13	-2.48318654224887e-05\\
13.0208333333333	-2.48318654228777e-05\\
13.0416666666667	-2.48318654228777e-05\\
13.0625	-2.48318654224887e-05\\
13.0833333333333	-2.48318654217108e-05\\
13.1041666666667	-2.48318654213218e-05\\
13.125	-2.48318654213218e-05\\
13.1458333333333	-2.48318654217108e-05\\
13.1666666666667	-2.48318654224887e-05\\
13.1875	-2.48318654228777e-05\\
13.2083333333333	-2.48318654228777e-05\\
13.2291666666667	-2.48318654224887e-05\\
13.25	-2.48318654217108e-05\\
13.2708333333333	-2.48318654213218e-05\\
13.2916666666667	-2.48318654213218e-05\\
13.3125	-2.48318654217108e-05\\
13.3333333333333	-2.48318654224887e-05\\
13.3541666666667	-2.48318654228777e-05\\
13.375	-2.48318654228777e-05\\
13.3958333333333	-2.48318654224887e-05\\
13.4166666666667	-2.48318654217108e-05\\
13.4375	-2.48318654213218e-05\\
13.4583333333333	-2.48318654213218e-05\\
13.4791666666667	-2.48318654217108e-05\\
13.5	-2.48318654224887e-05\\
13.5208333333333	-2.48318654228777e-05\\
13.5416666666667	-2.48318654228777e-05\\
13.5625	-2.48318654224887e-05\\
13.5833333333333	-2.48318654217108e-05\\
13.6041666666667	-2.48318654213218e-05\\
13.625	-2.48318654213218e-05\\
13.6458333333333	-2.48318654217108e-05\\
13.6666666666667	-2.48318654224887e-05\\
13.6875	-2.48318654228777e-05\\
13.7083333333333	-2.48318654228777e-05\\
13.7291666666667	-2.48318654224887e-05\\
13.75	-2.48318654217108e-05\\
13.7708333333333	-2.48318654213218e-05\\
13.7916666666667	-2.48318654213218e-05\\
13.8125	-2.48318654217108e-05\\
13.8333333333333	-2.48318654224887e-05\\
13.8541666666667	-2.48318654228777e-05\\
13.875	-2.48318654228777e-05\\
13.8958333333333	-2.48318654224887e-05\\
13.9166666666667	-2.48318654217108e-05\\
13.9375	-2.48318654213218e-05\\
13.9583333333333	-2.48318654213218e-05\\
13.9791666666667	-2.48318654217108e-05\\
14	-2.48318654224887e-05\\
14.0208333333333	-2.48318654228777e-05\\
14.0416666666667	-2.48318654228777e-05\\
14.0625	-2.48318654224887e-05\\
14.0833333333333	-2.48318654217108e-05\\
14.1041666666667	-2.48318654213218e-05\\
14.125	-2.48318654213218e-05\\
14.1458333333333	-2.48318654217108e-05\\
14.1666666666667	-2.48318654224887e-05\\
14.1875	-2.48318654228777e-05\\
14.2083333333333	-2.48318654228777e-05\\
14.2291666666667	-2.48318654224887e-05\\
14.25	-2.48318654217108e-05\\
14.2708333333333	-2.48318654213218e-05\\
14.2916666666667	-2.48318654213218e-05\\
14.3125	-2.48318654217108e-05\\
14.3333333333333	-2.48318654224887e-05\\
14.3541666666667	-2.48318654228777e-05\\
14.375	-2.48318654228777e-05\\
14.3958333333333	-2.48318654224887e-05\\
14.4166666666667	-2.48318654217108e-05\\
14.4375	-2.48318654213218e-05\\
14.4583333333333	-2.48318654213218e-05\\
14.4791666666667	-2.48318654217108e-05\\
14.5	-2.48318654224887e-05\\
14.5208333333333	-2.48318654228777e-05\\
14.5416666666667	-2.48318654228777e-05\\
14.5625	-2.48318654224887e-05\\
14.5833333333333	-2.48318654217108e-05\\
14.6041666666667	-2.48318654213218e-05\\
14.625	-2.48318654213218e-05\\
14.6458333333333	-2.48318654217108e-05\\
14.6666666666667	-2.48318654224887e-05\\
14.6875	-2.48318654228777e-05\\
14.7083333333333	-2.48318654228777e-05\\
14.7291666666667	-2.48318654224887e-05\\
14.75	-2.48318654217108e-05\\
14.7708333333333	-2.48318654213218e-05\\
14.7916666666667	-2.48318654213218e-05\\
14.8125	-2.48318654217108e-05\\
14.8333333333333	-2.48318654224887e-05\\
14.8541666666667	-2.48318654228777e-05\\
14.875	-2.48318654228777e-05\\
14.8958333333333	-2.48318654224887e-05\\
14.9166666666667	-2.48318654217108e-05\\
14.9375	-2.48318654213218e-05\\
14.9583333333333	-2.48318654213218e-05\\
14.9791666666667	-2.48318654217108e-05\\
15	-2.48318654224887e-05\\
15.0208333333333	-2.48318654228777e-05\\
15.0416666666667	-2.48318654228777e-05\\
15.0625	-2.48318654224887e-05\\
15.0833333333333	-2.48318654217108e-05\\
15.1041666666667	-2.48318654213218e-05\\
15.125	-2.48318654213218e-05\\
15.1458333333333	-2.48318654217108e-05\\
15.1666666666667	-2.48318654224887e-05\\
15.1875	-2.48318654228777e-05\\
15.2083333333333	-2.48318654228777e-05\\
15.2291666666667	-2.48318654224887e-05\\
15.25	-2.48318654217108e-05\\
15.2708333333333	-2.48318654213218e-05\\
15.2916666666667	-2.48318654213218e-05\\
15.3125	-2.48318654217108e-05\\
15.3333333333333	-2.48318654224887e-05\\
15.3541666666667	-2.48318654228777e-05\\
15.375	-2.48318654228777e-05\\
15.3958333333333	-2.48318654224887e-05\\
15.4166666666667	-2.48318654217108e-05\\
15.4375	-2.48318654213218e-05\\
15.4583333333333	-2.48318654213218e-05\\
15.4791666666667	-2.48318654217108e-05\\
15.5	-2.48318654224887e-05\\
15.5208333333333	-2.48318654228777e-05\\
15.5416666666667	-2.48318654228777e-05\\
15.5625	-2.48318654224887e-05\\
15.5833333333333	-2.48318654217108e-05\\
15.6041666666667	-2.48318654213218e-05\\
15.625	-2.48318654213218e-05\\
15.6458333333333	-2.48318654217108e-05\\
15.6666666666667	-2.48318654224887e-05\\
15.6875	-2.48318654228777e-05\\
15.7083333333333	-2.48318654228777e-05\\
15.7291666666667	-2.48318654224887e-05\\
15.75	-2.48318654217108e-05\\
15.7708333333333	-2.48318654213218e-05\\
15.7916666666667	-2.48318654213218e-05\\
15.8125	-2.48318654217108e-05\\
15.8333333333333	-2.48318654224887e-05\\
15.8541666666667	-2.48318654228777e-05\\
15.875	-2.48318654228777e-05\\
15.8958333333333	-2.48318654224887e-05\\
15.9166666666667	-2.48318654217108e-05\\
15.9375	-2.48318654213218e-05\\
15.9583333333333	-2.48318654213218e-05\\
15.9791666666667	-2.48318654217108e-05\\
16	-2.48318654224887e-05\\
16.0208333333333	-2.48318654228777e-05\\
16.0416666666667	-2.48318654228777e-05\\
16.0625	-2.48318654224887e-05\\
16.0833333333333	-2.48318654217108e-05\\
16.1041666666667	-2.48318654213218e-05\\
16.125	-2.48318654213218e-05\\
16.1458333333333	-2.48318654217108e-05\\
16.1666666666667	-2.48318654224887e-05\\
16.1875	-2.48318654228777e-05\\
16.2083333333333	-2.48318654228777e-05\\
16.2291666666667	-2.48318654224887e-05\\
16.25	-2.48318654217108e-05\\
16.2708333333333	-2.48318654213218e-05\\
16.2916666666667	-2.48318654213218e-05\\
16.3125	-2.48318654217108e-05\\
16.3333333333333	-2.48318654224887e-05\\
16.3541666666667	-2.48318654228777e-05\\
16.375	-2.48318654228777e-05\\
16.3958333333333	-2.48318654224887e-05\\
16.4166666666667	-2.48318654217108e-05\\
16.4375	-2.48318654213218e-05\\
16.4583333333333	-2.48318654213218e-05\\
16.4791666666667	-2.48318654217108e-05\\
16.5	-2.48318654224887e-05\\
16.5208333333333	-2.48318654228777e-05\\
16.5416666666667	-2.48318654228777e-05\\
16.5625	-2.48318654224887e-05\\
16.5833333333333	-2.48318654217108e-05\\
16.6041666666667	-2.48318654213218e-05\\
16.625	-2.48318654213218e-05\\
16.6458333333333	-2.48318654217108e-05\\
16.6666666666667	-2.48318654224887e-05\\
16.6875	-2.48318654228777e-05\\
16.7083333333333	-2.48318654228777e-05\\
16.7291666666667	-2.48318654224887e-05\\
16.75	-2.48318654217108e-05\\
16.7708333333333	-2.48318654213218e-05\\
16.7916666666667	-2.48318654213218e-05\\
16.8125	-2.48318654217108e-05\\
16.8333333333333	-2.48318654224887e-05\\
16.8541666666667	-2.48318654228777e-05\\
16.875	-2.48318654228777e-05\\
16.8958333333333	-2.48318654224887e-05\\
16.9166666666667	-2.48318654217108e-05\\
16.9375	-2.48318654213218e-05\\
16.9583333333333	-2.48318654213218e-05\\
16.9791666666667	-2.48318654217108e-05\\
17	-2.48318654224887e-05\\
17.0208333333333	-2.48318654228777e-05\\
17.0416666666667	-2.48318654228777e-05\\
17.0625	-2.48318654224887e-05\\
17.0833333333333	-2.48318654217108e-05\\
17.1041666666667	-2.48318654213218e-05\\
17.125	-2.48318654213218e-05\\
17.1458333333333	-2.48318654217108e-05\\
17.1666666666667	-2.48318654224887e-05\\
17.1875	-2.48318654228777e-05\\
17.2083333333333	-2.48318654228777e-05\\
17.2291666666667	-2.48318654224887e-05\\
17.25	-2.48318654217108e-05\\
17.2708333333333	-2.48318654213218e-05\\
17.2916666666667	-2.48318654213218e-05\\
17.3125	-2.48318654217108e-05\\
17.3333333333333	-2.48318654224887e-05\\
17.3541666666667	-2.48318654228777e-05\\
17.375	-2.48318654228777e-05\\
17.3958333333333	-2.48318654224887e-05\\
17.4166666666667	-2.48318654217108e-05\\
17.4375	-2.48318654213218e-05\\
17.4583333333333	-2.48318654213218e-05\\
17.4791666666667	-2.48318654217108e-05\\
17.5	-2.48318654224887e-05\\
17.5208333333333	-2.48318654228777e-05\\
17.5416666666667	-2.48318654228777e-05\\
17.5625	-2.48318654224887e-05\\
17.5833333333333	-2.48318654217108e-05\\
17.6041666666667	-2.48318654213218e-05\\
17.625	-2.48318654213218e-05\\
17.6458333333333	-2.48318654217108e-05\\
17.6666666666667	-2.48318654224887e-05\\
17.6875	-2.48318654228777e-05\\
17.7083333333333	-2.48318654228777e-05\\
17.7291666666667	-2.48318654224887e-05\\
17.75	-2.48318654217108e-05\\
17.7708333333333	-2.48318654213218e-05\\
17.7916666666667	-2.48318654213218e-05\\
17.8125	-2.48318654217108e-05\\
17.8333333333333	-2.48318654224887e-05\\
17.8541666666667	-2.48318654228777e-05\\
17.875	-2.48318654228777e-05\\
17.8958333333333	-2.48318654224887e-05\\
17.9166666666667	-2.48318654217108e-05\\
17.9375	-2.48318654213218e-05\\
17.9583333333333	-2.48318654213218e-05\\
17.9791666666667	-2.48318654217108e-05\\
18	-2.48318654224887e-05\\
18.0208333333333	-2.48318654228777e-05\\
18.0416666666667	-2.48318654228777e-05\\
18.0625	-2.48318654224887e-05\\
18.0833333333333	-2.48318654217108e-05\\
18.1041666666667	-2.48318654213218e-05\\
18.125	-2.48318654213218e-05\\
18.1458333333333	-2.48318654217108e-05\\
18.1666666666667	-2.48318654224887e-05\\
18.1875	-2.48318654228777e-05\\
18.2083333333333	-2.48318654228777e-05\\
18.2291666666667	-2.48318654224887e-05\\
18.25	-2.48318654217108e-05\\
18.2708333333333	-2.48318654213218e-05\\
18.2916666666667	-2.48318654213218e-05\\
18.3125	-2.48318654217108e-05\\
18.3333333333333	-2.48318654224887e-05\\
18.3541666666667	-2.48318654228777e-05\\
18.375	-2.48318654228777e-05\\
18.3958333333333	-2.48318654224887e-05\\
18.4166666666667	-2.48318654217108e-05\\
18.4375	-2.48318654213218e-05\\
18.4583333333333	-2.48318654213218e-05\\
18.4791666666667	-2.48318654217108e-05\\
18.5	-2.48318654224887e-05\\
18.5208333333333	-2.48318654228777e-05\\
18.5416666666667	-2.48318654228777e-05\\
18.5625	-2.48318654224887e-05\\
18.5833333333333	-2.48318654217108e-05\\
18.6041666666667	-2.48318654213218e-05\\
18.625	-2.48318654213218e-05\\
18.6458333333333	-2.48318654217108e-05\\
18.6666666666667	-2.48318654224887e-05\\
18.6875	-2.48318654228777e-05\\
18.7083333333333	-2.48318654228777e-05\\
18.7291666666667	-2.48318654224887e-05\\
18.75	-2.48318654217108e-05\\
18.7708333333333	-2.48318654213218e-05\\
18.7916666666667	-2.48318654213218e-05\\
18.8125	-2.48318654217108e-05\\
18.8333333333333	-2.48318654224887e-05\\
18.8541666666667	-2.48318654228777e-05\\
18.875	-2.48318654228777e-05\\
18.8958333333333	-2.48318654224887e-05\\
18.9166666666667	-2.48318654217108e-05\\
18.9375	-2.48318654213218e-05\\
18.9583333333333	-2.48318654213218e-05\\
18.9791666666667	-2.48318654217108e-05\\
19	-2.48318654224887e-05\\
19.0208333333333	-2.48318654228777e-05\\
19.0416666666667	-2.48318654228777e-05\\
19.0625	-2.48318654224887e-05\\
19.0833333333333	-2.48318654217108e-05\\
19.1041666666667	-2.48318654213218e-05\\
19.125	-2.48318654213218e-05\\
19.1458333333333	-2.48318654217108e-05\\
19.1666666666667	-2.48318654224887e-05\\
19.1875	-2.48318654228777e-05\\
19.2083333333333	-2.48318654228777e-05\\
19.2291666666667	-2.48318654224887e-05\\
19.25	-2.48318654217108e-05\\
19.2708333333333	-2.48318654213218e-05\\
19.2916666666667	-2.48318654213218e-05\\
19.3125	-2.48318654217108e-05\\
19.3333333333333	-2.48318654224887e-05\\
19.3541666666667	-2.48318654228777e-05\\
19.375	-2.48318654228777e-05\\
19.3958333333333	-2.48318654224887e-05\\
19.4166666666667	-2.48318654217108e-05\\
19.4375	-2.48318654213218e-05\\
19.4583333333333	-2.48318654213218e-05\\
19.4791666666667	-2.48318654217108e-05\\
19.5	-2.48318654224887e-05\\
19.5208333333333	-2.48318654228777e-05\\
19.5416666666667	-2.48318654228777e-05\\
19.5625	-2.48318654224887e-05\\
19.5833333333333	-2.48318654217108e-05\\
19.6041666666667	-2.48318654213218e-05\\
19.625	-2.48318654213218e-05\\
19.6458333333333	-2.48318654217108e-05\\
19.6666666666667	-2.48318654224887e-05\\
19.6875	-2.48318654228777e-05\\
19.7083333333333	-2.48318654228777e-05\\
19.7291666666667	-2.48318654224887e-05\\
19.75	-2.48318654217108e-05\\
19.7708333333333	-2.48318654213218e-05\\
19.7916666666667	-2.48318654213218e-05\\
19.8125	-2.48318654217108e-05\\
19.8333333333333	-2.48318654224887e-05\\
19.8541666666667	-2.48318654228777e-05\\
19.875	-2.48318654228777e-05\\
19.8958333333333	-2.48318654224887e-05\\
19.9166666666667	-2.48318654217108e-05\\
19.9375	-2.48318654213218e-05\\
19.9583333333333	-2.48318654213218e-05\\
19.9791666666667	-2.48318654217108e-05\\
20	-2.48318654224887e-05\\
20.0208333333333	-2.48318654228777e-05\\
20.0416666666667	-2.48318654228777e-05\\
20.0625	-2.48318654224887e-05\\
20.0833333333333	-2.48318654217108e-05\\
20.1041666666667	-2.48318654213218e-05\\
20.125	-2.48318654213218e-05\\
20.1458333333333	-2.48318654217108e-05\\
20.1666666666667	-2.48318654224887e-05\\
20.1875	-2.48318654228777e-05\\
20.2083333333333	-2.48318654228777e-05\\
20.2291666666667	-2.48318654224887e-05\\
20.25	-2.48318654217108e-05\\
20.2708333333333	-2.48318654213218e-05\\
20.2916666666667	-2.48318654213218e-05\\
20.3125	-2.48318654217108e-05\\
20.3333333333333	-2.48318654224887e-05\\
20.3541666666667	-2.48318654228777e-05\\
20.375	-2.48318654228777e-05\\
20.3958333333333	-2.48318654224887e-05\\
20.4166666666667	-2.48318654217108e-05\\
20.4375	-2.48318654213218e-05\\
20.4583333333333	-2.48318654213218e-05\\
20.4791666666667	-2.48318654217108e-05\\
20.5	-2.48318654224887e-05\\
20.5208333333333	-2.48318654228777e-05\\
20.5416666666667	-2.48318654228777e-05\\
20.5625	-2.48318654224887e-05\\
20.5833333333333	-2.48318654217108e-05\\
20.6041666666667	-2.48318654213218e-05\\
20.625	-2.48318654213218e-05\\
20.6458333333333	-2.48318654217108e-05\\
20.6666666666667	-2.48318654224887e-05\\
20.6875	-2.48318654228777e-05\\
20.7083333333333	-2.48318654228777e-05\\
20.7291666666667	-2.48318654224887e-05\\
20.75	-2.48318654217108e-05\\
20.7708333333333	-2.48318654213218e-05\\
20.7916666666667	-2.48318654213218e-05\\
20.8125	-2.48318654217108e-05\\
20.8333333333333	-2.48318654224887e-05\\
20.8541666666667	-2.48318654228777e-05\\
20.875	-2.48318654228777e-05\\
20.8958333333333	-2.48318654224887e-05\\
20.9166666666667	-2.48318654217108e-05\\
20.9375	-2.48318654213218e-05\\
20.9583333333333	-2.48318654213218e-05\\
20.9791666666667	-2.48318654217108e-05\\
21	-2.48318654224887e-05\\
21.0208333333333	-2.48318654228777e-05\\
21.0416666666667	-2.48318654228777e-05\\
21.0625	-2.48318654224887e-05\\
21.0833333333333	-2.48318654217108e-05\\
21.1041666666667	-2.48318654213218e-05\\
21.125	-2.48318654213218e-05\\
21.1458333333333	-2.48318654217108e-05\\
21.1666666666667	-2.48318654224887e-05\\
21.1875	-2.48318654228777e-05\\
21.2083333333333	-2.48318654228777e-05\\
21.2291666666667	-2.48318654224887e-05\\
21.25	-2.48318654217108e-05\\
21.2708333333333	-2.48318654213218e-05\\
21.2916666666667	-2.48318654213218e-05\\
21.3125	-2.48318654217108e-05\\
21.3333333333333	-2.48318654224887e-05\\
21.3541666666667	-2.48318654228777e-05\\
21.375	-2.48318654228777e-05\\
21.3958333333333	-2.48318654224887e-05\\
21.4166666666667	-2.48318654217108e-05\\
21.4375	-2.48318654213218e-05\\
21.4583333333333	-2.48318654213218e-05\\
21.4791666666667	-2.48318654217108e-05\\
21.5	-2.48318654224887e-05\\
21.5208333333333	-2.48318654228777e-05\\
21.5416666666667	-2.48318654228777e-05\\
21.5625	-2.48318654224887e-05\\
21.5833333333333	-2.48318654217108e-05\\
21.6041666666667	-2.48318654213218e-05\\
21.625	-2.48318654213218e-05\\
21.6458333333333	-2.48318654217108e-05\\
21.6666666666667	-2.48318654224887e-05\\
21.6875	-2.48318654228777e-05\\
21.7083333333333	-2.48318654228777e-05\\
21.7291666666667	-2.48318654224887e-05\\
21.75	-2.48318654217108e-05\\
21.7708333333333	-2.48318654213218e-05\\
21.7916666666667	-2.48318654213218e-05\\
21.8125	-2.48318654217108e-05\\
21.8333333333333	-2.48318654224887e-05\\
21.8541666666667	-2.48318654228777e-05\\
21.875	-2.48318654228777e-05\\
21.8958333333333	-2.48318654224887e-05\\
21.9166666666667	-2.48318654217108e-05\\
21.9375	-2.48318654213218e-05\\
21.9583333333333	-2.48318654213218e-05\\
21.9791666666667	-2.48318654217108e-05\\
22	-2.48318654224887e-05\\
22.0208333333333	-2.48318654228777e-05\\
22.0416666666667	-2.48318654228777e-05\\
22.0625	-2.48318654224887e-05\\
22.0833333333333	-2.48318654217108e-05\\
22.1041666666667	-2.48318654213218e-05\\
22.125	-2.48318654213218e-05\\
22.1458333333333	-2.48318654217108e-05\\
22.1666666666667	-2.48318654224887e-05\\
22.1875	-2.48318654228777e-05\\
22.2083333333333	-2.48318654228777e-05\\
22.2291666666667	-2.48318654224887e-05\\
22.25	-2.48318654217108e-05\\
22.2708333333333	-2.48318654213218e-05\\
22.2916666666667	-2.48318654213218e-05\\
22.3125	-2.48318654217108e-05\\
22.3333333333333	-2.48318654224887e-05\\
22.3541666666667	-2.48318654228777e-05\\
22.375	-2.48318654228777e-05\\
22.3958333333333	-2.48318654224887e-05\\
22.4166666666667	-2.48318654217108e-05\\
22.4375	-2.48318654213218e-05\\
22.4583333333333	-2.48318654213218e-05\\
22.4791666666667	-2.48318654217108e-05\\
22.5	-2.48318654224887e-05\\
22.5208333333333	-2.48318654228777e-05\\
22.5416666666667	-2.48318654228777e-05\\
22.5625	-2.48318654224887e-05\\
22.5833333333333	-2.48318654217108e-05\\
22.6041666666667	-2.48318654213218e-05\\
22.625	-2.48318654213218e-05\\
22.6458333333333	-2.48318654217108e-05\\
22.6666666666667	-2.48318654224887e-05\\
22.6875	-2.48318654228777e-05\\
22.7083333333333	-2.48318654228777e-05\\
22.7291666666667	-2.48318654224887e-05\\
22.75	-2.48318654217108e-05\\
22.7708333333333	-2.48318654213218e-05\\
22.7916666666667	-2.48318654213218e-05\\
22.8125	-2.48318654217108e-05\\
22.8333333333333	-2.48318654224887e-05\\
22.8541666666667	-2.48318654228777e-05\\
22.875	-2.48318654228777e-05\\
22.8958333333333	-2.48318654224887e-05\\
22.9166666666667	-2.48318654217108e-05\\
22.9375	-2.48318654213218e-05\\
22.9583333333333	-2.48318654213218e-05\\
22.9791666666667	-2.48318654217108e-05\\
23	-2.48318654224887e-05\\
23.0208333333333	-2.48318654228777e-05\\
23.0416666666667	-2.48318654228777e-05\\
23.0625	-2.48318654224887e-05\\
23.0833333333333	-2.48318654217108e-05\\
23.1041666666667	-2.48318654213218e-05\\
23.125	-2.48318654213218e-05\\
23.1458333333333	-2.48318654217108e-05\\
23.1666666666667	-2.48318654224887e-05\\
23.1875	-2.48318654228777e-05\\
23.2083333333333	-2.48318654228777e-05\\
23.2291666666667	-2.48318654224887e-05\\
23.25	-2.48318654217108e-05\\
23.2708333333333	-2.48318654213218e-05\\
23.2916666666667	-2.48318654213218e-05\\
23.3125	-2.48318654217108e-05\\
23.3333333333333	-2.48318654224887e-05\\
23.3541666666667	-2.48318654228777e-05\\
23.375	-2.48318654228777e-05\\
23.3958333333333	-2.48318654224887e-05\\
23.4166666666667	-2.48318654217108e-05\\
23.4375	-2.48318654213218e-05\\
23.4583333333333	-2.48318654213218e-05\\
23.4791666666667	-2.48318654217108e-05\\
23.5	-2.48318654224887e-05\\
23.5208333333333	-2.48318654228777e-05\\
23.5416666666667	-2.48318654228777e-05\\
23.5625	-2.48318654224887e-05\\
23.5833333333333	-2.48318654217108e-05\\
23.6041666666667	-2.48318654213218e-05\\
23.625	-2.48318654213218e-05\\
23.6458333333333	-2.48318654217108e-05\\
23.6666666666667	-2.48318654224887e-05\\
23.6875	-2.48318654228777e-05\\
23.7083333333333	-2.48318654228777e-05\\
23.7291666666667	-2.48318654224887e-05\\
23.75	-2.48318654217108e-05\\
23.7708333333333	-2.48318654213218e-05\\
23.7916666666667	-2.48318654213218e-05\\
23.8125	-2.48318654217108e-05\\
23.8333333333333	-2.48318654224887e-05\\
23.8541666666667	-2.48318654228777e-05\\
23.875	-2.48318654228777e-05\\
23.8958333333333	-2.48318654224887e-05\\
23.9166666666667	-2.48318654217108e-05\\
23.9375	-2.48318654213218e-05\\
23.9583333333333	-2.48318654213218e-05\\
23.9791666666667	-2.48318654217108e-05\\
24	-2.48318654224887e-05\\
24.0208333333333	-2.48318654228777e-05\\
24.0416666666667	-2.48318654228777e-05\\
24.0625	-2.48318654224887e-05\\
24.0833333333333	-2.48318654217108e-05\\
24.1041666666667	-2.48318654213218e-05\\
24.125	-2.48318654213218e-05\\
24.1458333333333	-2.48318654217108e-05\\
24.1666666666667	-2.48318654224887e-05\\
24.1875	-2.48318654228777e-05\\
24.2083333333333	-2.48318654228777e-05\\
24.2291666666667	-2.48318654224887e-05\\
24.25	-2.48318654217108e-05\\
24.2708333333333	-2.48318654213218e-05\\
24.2916666666667	-2.48318654213218e-05\\
24.3125	-2.48318654217108e-05\\
24.3333333333333	-2.48318654224887e-05\\
24.3541666666667	-2.48318654228777e-05\\
24.375	-2.48318654228777e-05\\
24.3958333333333	-2.48318654224887e-05\\
24.4166666666667	-2.48318654217108e-05\\
24.4375	-2.48318654213218e-05\\
24.4583333333333	-2.48318654213218e-05\\
24.4791666666667	-2.48318654217108e-05\\
24.5	-2.48318654224887e-05\\
24.5208333333333	-2.48318654228777e-05\\
24.5416666666667	-2.48318654228777e-05\\
24.5625	-2.48318654224887e-05\\
24.5833333333333	-2.48318654217108e-05\\
24.6041666666667	-2.48318654213218e-05\\
24.625	-2.48318654213218e-05\\
24.6458333333333	-2.48318654217108e-05\\
24.6666666666667	-2.48318654224887e-05\\
24.6875	-2.48318654228777e-05\\
24.7083333333333	-2.48318654228777e-05\\
24.7291666666667	-2.48318654224887e-05\\
24.75	-2.48318654217108e-05\\
24.7708333333333	-2.48318654213218e-05\\
24.7916666666667	-2.48318654213218e-05\\
24.8125	-2.48318654217108e-05\\
24.8333333333333	-2.48318654224887e-05\\
24.8541666666667	-2.48318654228777e-05\\
24.875	-2.48318654228777e-05\\
24.8958333333333	-2.48318654224887e-05\\
24.9166666666667	-2.48318654217108e-05\\
24.9375	-2.48318654213218e-05\\
24.9583333333333	-2.48318654213218e-05\\
24.9791666666667	-2.48318654217108e-05\\
25	-2.48318654224887e-05\\
25.0208333333333	-2.48318654228777e-05\\
25.0416666666667	-2.48318654228777e-05\\
25.0625	-2.48318654224887e-05\\
25.0833333333333	-2.48318654217108e-05\\
25.1041666666667	-2.48318654213218e-05\\
25.125	-2.48318654213218e-05\\
25.1458333333333	-2.48318654217108e-05\\
25.1666666666667	-2.48318654224887e-05\\
25.1875	-2.48318654228777e-05\\
25.2083333333333	-2.48318654228777e-05\\
25.2291666666667	-2.48318654224887e-05\\
25.25	-2.48318654217108e-05\\
25.2708333333333	-2.48318654213218e-05\\
25.2916666666667	-2.48318654213218e-05\\
25.3125	-2.48318654217108e-05\\
25.3333333333333	-2.48318654224887e-05\\
25.3541666666667	-2.48318654228777e-05\\
25.375	-2.48318654228777e-05\\
25.3958333333333	-2.48318654224887e-05\\
25.4166666666667	-2.48318654217108e-05\\
25.4375	-2.48318654213218e-05\\
25.4583333333333	-2.48318654213218e-05\\
25.4791666666667	-2.48318654217108e-05\\
25.5	-2.48318654224887e-05\\
25.5208333333333	-2.48318654228777e-05\\
25.5416666666667	-2.48318654228777e-05\\
25.5625	-2.48318654224887e-05\\
25.5833333333333	-2.48318654217108e-05\\
25.6041666666667	-2.48318654213218e-05\\
25.625	-2.48318654213218e-05\\
25.6458333333333	-2.48318654217108e-05\\
25.6666666666667	-2.48318654224887e-05\\
25.6875	-2.48318654228777e-05\\
25.7083333333333	-2.48318654228777e-05\\
25.7291666666667	-2.48318654224887e-05\\
25.75	-2.48318654217108e-05\\
25.7708333333333	-2.48318654213218e-05\\
25.7916666666667	-2.48318654213218e-05\\
25.8125	-2.48318654217108e-05\\
25.8333333333333	-2.48318654224887e-05\\
25.8541666666667	-2.48318654228777e-05\\
25.875	-2.48318654228777e-05\\
25.8958333333333	-2.48318654224887e-05\\
25.9166666666667	-2.48318654217108e-05\\
25.9375	-2.48318654213218e-05\\
25.9583333333333	-2.48318654213218e-05\\
25.9791666666667	-2.48318654217108e-05\\
26	-2.48318654224887e-05\\
26.0208333333333	-2.48318654228777e-05\\
26.0416666666667	-2.48318654228777e-05\\
26.0625	-2.48318654224887e-05\\
26.0833333333333	-2.48318654217108e-05\\
26.1041666666667	-2.48318654213218e-05\\
26.125	-2.48318654213218e-05\\
26.1458333333333	-2.48318654217108e-05\\
26.1666666666667	-2.48318654224887e-05\\
26.1875	-2.48318654228777e-05\\
26.2083333333333	-2.48318654228777e-05\\
26.2291666666667	-2.48318654224887e-05\\
26.25	-2.48318654217108e-05\\
26.2708333333333	-2.48318654213218e-05\\
26.2916666666667	-2.48318654213218e-05\\
26.3125	-2.48318654217108e-05\\
26.3333333333333	-2.48318654224887e-05\\
26.3541666666667	-2.48318654228777e-05\\
26.375	-2.48318654228777e-05\\
26.3958333333333	-2.48318654224887e-05\\
26.4166666666667	-2.48318654217108e-05\\
26.4375	-2.48318654213218e-05\\
26.4583333333333	-2.48318654213218e-05\\
26.4791666666667	-2.48318654217108e-05\\
26.5	-2.48318654224887e-05\\
26.5208333333333	-2.48318654228777e-05\\
26.5416666666667	-2.48318654228777e-05\\
26.5625	-2.48318654224887e-05\\
26.5833333333333	-2.48318654217108e-05\\
26.6041666666667	-2.48318654213218e-05\\
26.625	-2.48318654213218e-05\\
26.6458333333333	-2.48318654217108e-05\\
26.6666666666667	-2.48318654224887e-05\\
26.6875	-2.48318654228777e-05\\
26.7083333333333	-2.48318654228777e-05\\
26.7291666666667	-2.48318654224887e-05\\
26.75	-2.48318654217108e-05\\
26.7708333333333	-2.48318654213218e-05\\
26.7916666666667	-2.48318654213218e-05\\
26.8125	-2.48318654217108e-05\\
26.8333333333333	-2.48318654224887e-05\\
26.8541666666667	-2.48318654228777e-05\\
26.875	-2.48318654228777e-05\\
26.8958333333333	-2.48318654224887e-05\\
26.9166666666667	-2.48318654217108e-05\\
26.9375	-2.48318654213218e-05\\
26.9583333333333	-2.48318654213218e-05\\
26.9791666666667	-2.48318654217108e-05\\
27	-2.48318654224887e-05\\
27.0208333333333	-2.48318654228777e-05\\
27.0416666666667	-2.48318654228777e-05\\
27.0625	-2.48318654224887e-05\\
27.0833333333333	-2.48318654217108e-05\\
27.1041666666667	-2.48318654213218e-05\\
27.125	-2.48318654213218e-05\\
27.1458333333333	-2.48318654217108e-05\\
27.1666666666667	-2.48318654224887e-05\\
27.1875	-2.48318654228777e-05\\
27.2083333333333	-2.48318654228777e-05\\
27.2291666666667	-2.48318654224887e-05\\
27.25	-2.48318654217108e-05\\
27.2708333333333	-2.48318654213218e-05\\
27.2916666666667	-2.48318654213218e-05\\
27.3125	-2.48318654217108e-05\\
27.3333333333333	-2.48318654224887e-05\\
27.3541666666667	-2.48318654228777e-05\\
27.375	-2.48318654228777e-05\\
27.3958333333333	-2.48318654224887e-05\\
27.4166666666667	-2.48318654217108e-05\\
27.4375	-2.48318654213218e-05\\
27.4583333333333	-2.48318654213218e-05\\
27.4791666666667	-2.48318654217108e-05\\
27.5	-2.48318654224887e-05\\
27.5208333333333	-2.48318654228777e-05\\
27.5416666666667	-2.48318654228777e-05\\
27.5625	-2.48318654224887e-05\\
27.5833333333333	-2.48318654217108e-05\\
27.6041666666667	-2.48318654213218e-05\\
27.625	-2.48318654213218e-05\\
27.6458333333333	-2.48318654217108e-05\\
27.6666666666667	-2.48318654224887e-05\\
27.6875	-2.48318654228777e-05\\
27.7083333333333	-2.48318654228777e-05\\
27.7291666666667	-2.48318654224887e-05\\
27.75	-2.48318654217108e-05\\
27.7708333333333	-2.48318654213218e-05\\
27.7916666666667	-2.48318654213218e-05\\
27.8125	-2.48318654217108e-05\\
27.8333333333333	-2.48318654224887e-05\\
27.8541666666667	-2.48318654228777e-05\\
27.875	-2.48318654228777e-05\\
27.8958333333333	-2.48318654224887e-05\\
27.9166666666667	-2.48318654217108e-05\\
27.9375	-2.48318654213218e-05\\
27.9583333333333	-2.48318654213218e-05\\
27.9791666666667	-2.48318654217108e-05\\
28	-2.48318654224887e-05\\
28.0208333333333	-2.48318654228777e-05\\
28.0416666666667	-2.48318654228777e-05\\
28.0625	-2.48318654224887e-05\\
28.0833333333333	-2.48318654217108e-05\\
28.1041666666667	-2.48318654213218e-05\\
28.125	-2.48318654213218e-05\\
28.1458333333333	-2.48318654217108e-05\\
28.1666666666667	-2.48318654224887e-05\\
28.1875	-2.48318654228777e-05\\
28.2083333333333	-2.48318654228777e-05\\
28.2291666666667	-2.48318654224887e-05\\
28.25	-2.48318654217108e-05\\
28.2708333333333	-2.48318654213218e-05\\
28.2916666666667	-2.48318654213218e-05\\
28.3125	-2.48318654217108e-05\\
28.3333333333333	-2.48318654224887e-05\\
28.3541666666667	-2.48318654228777e-05\\
28.375	-2.48318654228777e-05\\
28.3958333333333	-2.48318654224887e-05\\
28.4166666666667	-2.48318654217108e-05\\
28.4375	-2.48318654213218e-05\\
28.4583333333333	-2.48318654213218e-05\\
28.4791666666667	-2.48318654217108e-05\\
28.5	-2.48318654224887e-05\\
28.5208333333333	-2.48318654228777e-05\\
28.5416666666667	-2.48318654228777e-05\\
28.5625	-2.48318654224887e-05\\
28.5833333333333	-2.48318654217108e-05\\
28.6041666666667	-2.48318654213218e-05\\
28.625	-2.48318654213218e-05\\
28.6458333333333	-2.48318654217108e-05\\
28.6666666666667	-2.48318654224887e-05\\
28.6875	-2.48318654228777e-05\\
28.7083333333333	-2.48318654228777e-05\\
28.7291666666667	-2.48318654224887e-05\\
28.75	-2.48318654217108e-05\\
28.7708333333333	-2.48318654213218e-05\\
28.7916666666667	-2.48318654213218e-05\\
28.8125	-2.48318654217108e-05\\
28.8333333333333	-2.48318654224887e-05\\
28.8541666666667	-2.48318654228777e-05\\
28.875	-2.48318654228777e-05\\
28.8958333333333	-2.48318654224887e-05\\
28.9166666666667	-2.48318654217108e-05\\
28.9375	-2.48318654213218e-05\\
28.9583333333333	-2.48318654213218e-05\\
28.9791666666667	-2.48318654217108e-05\\
29	-2.48318654224887e-05\\
29.0208333333333	-2.48318654228777e-05\\
29.0416666666667	-2.48318654228777e-05\\
29.0625	-2.48318654224887e-05\\
29.0833333333333	-2.48318654217108e-05\\
29.1041666666667	-2.48318654213218e-05\\
29.125	-2.48318654213218e-05\\
29.1458333333333	-2.48318654217108e-05\\
29.1666666666667	-2.48318654224887e-05\\
29.1875	-2.48318654228777e-05\\
29.2083333333333	-2.48318654228777e-05\\
29.2291666666667	-2.48318654224887e-05\\
29.25	-2.48318654217108e-05\\
29.2708333333333	-2.48318654213218e-05\\
29.2916666666667	-2.48318654213218e-05\\
29.3125	-2.48318654217108e-05\\
29.3333333333333	-2.48318654224887e-05\\
29.3541666666667	-2.48318654228777e-05\\
29.375	-2.48318654228777e-05\\
29.3958333333333	-2.48318654224887e-05\\
29.4166666666667	-2.48318654217108e-05\\
29.4375	-2.48318654213218e-05\\
29.4583333333333	-2.48318654213218e-05\\
29.4791666666667	-2.48318654217108e-05\\
29.5	-2.48318654224887e-05\\
29.5208333333333	-2.48318654228777e-05\\
29.5416666666667	-2.48318654228777e-05\\
29.5625	-2.48318654224887e-05\\
29.5833333333333	-2.48318654217108e-05\\
29.6041666666667	-2.48318654213218e-05\\
29.625	-2.48318654213218e-05\\
29.6458333333333	-2.48318654217108e-05\\
29.6666666666667	-2.48318654224887e-05\\
29.6875	-2.48318654228777e-05\\
29.7083333333333	-2.48318654228777e-05\\
29.7291666666667	-2.48318654224887e-05\\
29.75	-2.48318654217108e-05\\
29.7708333333333	-2.48318654213218e-05\\
29.7916666666667	-2.48318654213218e-05\\
29.8125	-2.48318654217108e-05\\
29.8333333333333	-2.48318654224887e-05\\
29.8541666666667	-2.48318654228777e-05\\
29.875	-2.48318654228777e-05\\
29.8958333333333	-2.48318654224887e-05\\
29.9166666666667	-2.48318654217108e-05\\
29.9375	-2.48318654213218e-05\\
29.9583333333333	-2.48318654213218e-05\\
29.9791666666667	-2.48318654217108e-05\\
30	-2.48318654224887e-05\\
30.0208333333333	-2.48318654228777e-05\\
30.0416666666667	-2.48318654228777e-05\\
30.0625	-2.48318654224887e-05\\
30.0833333333333	-2.48318654217108e-05\\
30.1041666666667	-2.48318654213218e-05\\
30.125	-2.48318654213218e-05\\
30.1458333333333	-2.48318654217108e-05\\
30.1666666666667	-2.48318654224887e-05\\
30.1875	-2.48318654228777e-05\\
30.2083333333333	-2.48318654228777e-05\\
30.2291666666667	-2.48318654224887e-05\\
30.25	-2.48318654217108e-05\\
30.2708333333333	-2.48318654213218e-05\\
30.2916666666667	-2.48318654213218e-05\\
30.3125	-2.48318654217108e-05\\
30.3333333333333	-2.48318654224887e-05\\
30.3541666666667	-2.48318654228777e-05\\
30.375	-2.48318654228777e-05\\
30.3958333333333	-2.48318654224887e-05\\
30.4166666666667	-2.48318654217108e-05\\
30.4375	-2.48318654213218e-05\\
30.4583333333333	-2.48318654213218e-05\\
30.4791666666667	-2.48318654217108e-05\\
30.5	-2.48318654224887e-05\\
30.5208333333333	-2.48318654228777e-05\\
30.5416666666667	-2.48318654228777e-05\\
30.5625	-2.48318654224887e-05\\
30.5833333333333	-2.48318654217108e-05\\
30.6041666666667	-2.48318654213218e-05\\
30.625	-2.48318654213218e-05\\
30.6458333333333	-2.48318654217108e-05\\
30.6666666666667	-2.48318654224887e-05\\
30.6875	-2.48318654228777e-05\\
30.7083333333333	-2.48318654228777e-05\\
30.7291666666667	-2.48318654224887e-05\\
30.75	-2.48318654217108e-05\\
30.7708333333333	-2.48318654213218e-05\\
30.7916666666667	-2.48318654213218e-05\\
30.8125	-2.48318654217108e-05\\
30.8333333333333	-2.48318654224887e-05\\
30.8541666666667	-2.48318654228777e-05\\
30.875	-2.48318654228777e-05\\
30.8958333333333	-2.48318654224887e-05\\
30.9166666666667	-2.48318654217108e-05\\
30.9375	-2.48318654213218e-05\\
30.9583333333333	-2.48318654213218e-05\\
30.9791666666667	-2.48318654217108e-05\\
31	-2.48318654224887e-05\\
31.0208333333333	-2.48318654228777e-05\\
31.0416666666667	-2.48318654228777e-05\\
31.0625	-2.48318654224887e-05\\
31.0833333333333	-2.48318654217108e-05\\
31.1041666666667	-2.48318654213218e-05\\
31.125	-2.48318654213218e-05\\
31.1458333333333	-2.48318654217108e-05\\
31.1666666666667	-2.48318654224887e-05\\
31.1875	-2.48318654228777e-05\\
31.2083333333333	-2.48318654228777e-05\\
31.2291666666667	-2.48318654224887e-05\\
31.25	-2.48318654217108e-05\\
31.2708333333333	-2.48318654213218e-05\\
31.2916666666667	-2.48318654213218e-05\\
31.3125	-2.48318654217108e-05\\
31.3333333333333	-2.48318654224887e-05\\
31.3541666666667	-2.48318654228777e-05\\
31.375	-2.48318654228777e-05\\
31.3958333333333	-2.48318654224887e-05\\
31.4166666666667	-2.48318654217108e-05\\
31.4375	-2.48318654213218e-05\\
31.4583333333333	-2.48318654213218e-05\\
31.4791666666667	-2.48318654217108e-05\\
31.5	-2.48318654224887e-05\\
31.5208333333333	-2.48318654228777e-05\\
31.5416666666667	-2.48318654228777e-05\\
31.5625	-2.48318654224887e-05\\
31.5833333333333	-2.48318654217108e-05\\
31.6041666666667	-2.48318654213218e-05\\
31.625	-2.48318654213218e-05\\
31.6458333333333	-2.48318654217108e-05\\
31.6666666666667	-2.48318654224887e-05\\
31.6875	-2.48318654228777e-05\\
31.7083333333333	-2.48318654228777e-05\\
31.7291666666667	-2.48318654224887e-05\\
31.75	-2.48318654217108e-05\\
31.7708333333333	-2.48318654213218e-05\\
31.7916666666667	-2.48318654213218e-05\\
31.8125	-2.48318654217108e-05\\
31.8333333333333	-2.48318654224887e-05\\
31.8541666666667	-2.48318654228777e-05\\
31.875	-2.48318654228777e-05\\
31.8958333333333	-2.48318654224887e-05\\
31.9166666666667	-2.48318654217108e-05\\
31.9375	-2.48318654213218e-05\\
31.9583333333333	-2.48318654213218e-05\\
31.9791666666667	-2.48318654217108e-05\\
32	-2.48318654224887e-05\\
32.0208333333333	-2.48318654228777e-05\\
32.0416666666667	-2.48318654228777e-05\\
32.0625	-2.48318654224887e-05\\
32.0833333333333	-2.48318654217108e-05\\
32.1041666666667	-2.48318654213218e-05\\
32.125	-2.48318654213218e-05\\
32.1458333333333	-2.48318654217108e-05\\
32.1666666666667	-2.48318654224887e-05\\
32.1875	-2.48318654228777e-05\\
32.2083333333333	-2.48318654228777e-05\\
32.2291666666667	-2.48318654224887e-05\\
32.25	-2.48318654217108e-05\\
32.2708333333333	-2.48318654213218e-05\\
32.2916666666667	-2.48318654213218e-05\\
32.3125	-2.48318654217108e-05\\
32.3333333333333	-2.48318654224887e-05\\
32.3541666666667	-2.48318654228777e-05\\
32.375	-2.48318654228777e-05\\
32.3958333333333	-2.48318654224887e-05\\
32.4166666666667	-2.48318654217108e-05\\
32.4375	-2.48318654213218e-05\\
32.4583333333333	-2.48318654213218e-05\\
32.4791666666667	-2.48318654217108e-05\\
32.5	-2.48318654224887e-05\\
32.5208333333333	-2.48318654228777e-05\\
32.5416666666667	-2.48318654228777e-05\\
32.5625	-2.48318654224887e-05\\
32.5833333333333	-2.48318654217108e-05\\
32.6041666666667	-2.48318654213218e-05\\
32.625	-2.48318654213218e-05\\
32.6458333333333	-2.48318654217108e-05\\
32.6666666666667	-2.48318654224887e-05\\
32.6875	-2.48318654228777e-05\\
32.7083333333333	-2.48318654228777e-05\\
32.7291666666667	-2.48318654224887e-05\\
32.75	-2.48318654217108e-05\\
32.7708333333333	-2.48318654213218e-05\\
32.7916666666667	-2.48318654213218e-05\\
32.8125	-2.48318654217108e-05\\
32.8333333333333	-2.48318654224887e-05\\
32.8541666666667	-2.48318654228777e-05\\
32.875	-2.48318654228777e-05\\
32.8958333333333	-2.48318654224887e-05\\
32.9166666666667	-2.48318654217108e-05\\
32.9375	-2.48318654213218e-05\\
32.9583333333333	-2.48318654213218e-05\\
32.9791666666667	-2.48318654217108e-05\\
33	-2.48318654224887e-05\\
33.0208333333333	-2.48318654228777e-05\\
33.0416666666667	-2.48318654228777e-05\\
33.0625	-2.48318654224887e-05\\
33.0833333333333	-2.48318654217108e-05\\
33.1041666666667	-2.48318654213218e-05\\
33.125	-2.48318654213218e-05\\
33.1458333333333	-2.48318654217108e-05\\
33.1666666666667	-2.48318654224887e-05\\
33.1875	-2.48318654228777e-05\\
33.2083333333333	-2.48318654228777e-05\\
33.2291666666667	-2.48318654224887e-05\\
33.25	-2.48318654217108e-05\\
33.2708333333333	-2.48318654213218e-05\\
33.2916666666667	-2.48318654213218e-05\\
33.3125	-2.48318654217108e-05\\
33.3333333333333	-2.48318654224887e-05\\
33.3541666666667	-2.48318654228777e-05\\
33.375	-2.48318654228777e-05\\
33.3958333333333	-2.48318654224887e-05\\
33.4166666666667	-2.48318654217108e-05\\
33.4375	-2.48318654213218e-05\\
33.4583333333333	-2.48318654213218e-05\\
33.4791666666667	-2.48318654217108e-05\\
33.5	-2.48318654224887e-05\\
33.5208333333333	-2.48318654228777e-05\\
33.5416666666667	-2.48318654228777e-05\\
33.5625	-2.48318654224887e-05\\
33.5833333333333	-2.48318654217108e-05\\
33.6041666666667	-2.48318654213218e-05\\
33.625	-2.48318654213218e-05\\
33.6458333333333	-2.48318654217108e-05\\
33.6666666666667	-2.48318654224887e-05\\
33.6875	-2.48318654228777e-05\\
33.7083333333333	-2.48318654228777e-05\\
33.7291666666667	-2.48318654224887e-05\\
33.75	-2.48318654217108e-05\\
33.7708333333333	-2.48318654213218e-05\\
33.7916666666667	-2.48318654213218e-05\\
33.8125	-2.48318654217108e-05\\
33.8333333333333	-2.48318654224887e-05\\
33.8541666666667	-2.48318654228777e-05\\
33.875	-2.48318654228777e-05\\
33.8958333333333	-2.48318654224887e-05\\
33.9166666666667	-2.48318654217108e-05\\
33.9375	-2.48318654213218e-05\\
33.9583333333333	-2.48318654213218e-05\\
33.9791666666667	-2.48318654217108e-05\\
34	-2.48318654224887e-05\\
34.0208333333333	-2.48318654228777e-05\\
34.0416666666667	-2.48318654228777e-05\\
34.0625	-2.48318654224887e-05\\
34.0833333333333	-2.48318654217108e-05\\
34.1041666666667	-2.48318654213218e-05\\
34.125	-2.48318654213218e-05\\
34.1458333333333	-2.48318654217108e-05\\
34.1666666666667	-2.48318654224887e-05\\
34.1875	-2.48318654228777e-05\\
34.2083333333333	-2.48318654228777e-05\\
34.2291666666667	-2.48318654224887e-05\\
34.25	-2.48318654217108e-05\\
34.2708333333333	-2.48318654213218e-05\\
34.2916666666667	-2.48318654213218e-05\\
34.3125	-2.48318654217108e-05\\
34.3333333333333	-2.48318654224887e-05\\
34.3541666666667	-2.48318654228777e-05\\
34.375	-2.48318654228777e-05\\
34.3958333333333	-2.48318654224887e-05\\
34.4166666666667	-2.48318654217108e-05\\
34.4375	-2.48318654213218e-05\\
34.4583333333333	-2.48318654213218e-05\\
34.4791666666667	-2.48318654217108e-05\\
34.5	-2.48318654224887e-05\\
34.5208333333333	-2.48318654228777e-05\\
34.5416666666667	-2.48318654228777e-05\\
34.5625	-2.48318654224887e-05\\
34.5833333333333	-2.48318654217108e-05\\
34.6041666666667	-2.48318654213218e-05\\
34.625	-2.48318654213218e-05\\
34.6458333333333	-2.48318654217108e-05\\
34.6666666666667	-2.48318654224887e-05\\
34.6875	-2.48318654228777e-05\\
34.7083333333333	-2.48318654228777e-05\\
34.7291666666667	-2.48318654224887e-05\\
34.75	-2.48318654217108e-05\\
34.7708333333333	-2.48318654213218e-05\\
34.7916666666667	-2.48318654213218e-05\\
34.8125	-2.48318654217108e-05\\
34.8333333333333	-2.48318654224887e-05\\
34.8541666666667	-2.48318654228777e-05\\
34.875	-2.48318654228777e-05\\
34.8958333333333	-2.48318654224887e-05\\
34.9166666666667	-2.48318654217108e-05\\
34.9375	-2.48318654213218e-05\\
34.9583333333333	-2.48318654213218e-05\\
34.9791666666667	-2.48318654217108e-05\\
35	-2.48318654224887e-05\\
35.0208333333333	-2.48318654228777e-05\\
35.0416666666667	-2.48318654228777e-05\\
35.0625	-2.48318654224887e-05\\
35.0833333333333	-2.48318654217108e-05\\
35.1041666666667	-2.48318654213218e-05\\
35.125	-2.48318654213218e-05\\
35.1458333333333	-2.48318654217108e-05\\
35.1666666666667	-2.48318654224887e-05\\
35.1875	-2.48318654228777e-05\\
35.2083333333333	-2.48318654228777e-05\\
35.2291666666667	-2.48318654224887e-05\\
35.25	-2.48318654217108e-05\\
35.2708333333333	-2.48318654213218e-05\\
35.2916666666667	-2.48318654213218e-05\\
35.3125	-2.48318654217108e-05\\
35.3333333333333	-2.48318654224887e-05\\
35.3541666666667	-2.48318654228777e-05\\
35.375	-2.48318654228777e-05\\
35.3958333333333	-2.48318654224887e-05\\
35.4166666666667	-2.48318654217108e-05\\
35.4375	-2.48318654213218e-05\\
35.4583333333333	-2.48318654213218e-05\\
35.4791666666667	-2.48318654217108e-05\\
35.5	-2.48318654224887e-05\\
35.5208333333333	-2.48318654228777e-05\\
35.5416666666667	-2.48318654228777e-05\\
35.5625	-2.48318654224887e-05\\
35.5833333333333	-2.48318654217108e-05\\
35.6041666666667	-2.48318654213218e-05\\
35.625	-2.48318654213218e-05\\
35.6458333333333	-2.48318654217108e-05\\
35.6666666666667	-2.48318654224887e-05\\
35.6875	-2.48318654228777e-05\\
35.7083333333333	-2.48318654228777e-05\\
35.7291666666667	-2.48318654224887e-05\\
35.75	-2.48318654217108e-05\\
35.7708333333333	-2.48318654213218e-05\\
35.7916666666667	-2.48318654213218e-05\\
35.8125	-2.48318654217108e-05\\
35.8333333333333	-2.48318654224887e-05\\
35.8541666666667	-2.48318654228777e-05\\
35.875	-2.48318654228777e-05\\
35.8958333333333	-2.48318654224887e-05\\
35.9166666666667	-2.48318654217108e-05\\
35.9375	-2.48318654213218e-05\\
35.9583333333333	-2.48318654213218e-05\\
35.9791666666667	-2.48318654217108e-05\\
36	-2.48318654224887e-05\\
36.0208333333333	-2.48318654228777e-05\\
36.0416666666667	-2.48318654228777e-05\\
36.0625	-2.48318654224887e-05\\
36.0833333333333	-2.48318654217108e-05\\
36.1041666666667	-2.48318654213218e-05\\
36.125	-2.48318654213218e-05\\
36.1458333333333	-2.48318654217108e-05\\
36.1666666666667	-2.48318654224887e-05\\
36.1875	-2.48318654228777e-05\\
36.2083333333333	-2.48318654228777e-05\\
36.2291666666667	-2.48318654224887e-05\\
36.25	-2.48318654217108e-05\\
36.2708333333333	-2.48318654213218e-05\\
36.2916666666667	-2.48318654213218e-05\\
36.3125	-2.48318654217108e-05\\
36.3333333333333	-2.48318654224887e-05\\
36.3541666666667	-2.48318654228777e-05\\
36.375	-2.48318654228777e-05\\
36.3958333333333	-2.48318654224887e-05\\
36.4166666666667	-2.48318654217108e-05\\
36.4375	-2.48318654213218e-05\\
36.4583333333333	-2.48318654213218e-05\\
36.4791666666667	-2.48318654217108e-05\\
36.5	-2.48318654224887e-05\\
36.5208333333333	-2.48318654228777e-05\\
36.5416666666667	-2.48318654228777e-05\\
36.5625	-2.48318654224887e-05\\
36.5833333333333	-2.48318654217108e-05\\
36.6041666666667	-2.48318654213218e-05\\
36.625	-2.48318654213218e-05\\
36.6458333333333	-2.48318654217108e-05\\
36.6666666666667	-2.48318654224887e-05\\
36.6875	-2.48318654228777e-05\\
36.7083333333333	-2.48318654228777e-05\\
36.7291666666667	-2.48318654224887e-05\\
36.75	-2.48318654217108e-05\\
36.7708333333333	-2.48318654213218e-05\\
36.7916666666667	-2.48318654213218e-05\\
36.8125	-2.48318654217108e-05\\
36.8333333333333	-2.48318654224887e-05\\
36.8541666666667	-2.48318654228777e-05\\
36.875	-2.48318654228777e-05\\
36.8958333333333	-2.48318654224887e-05\\
36.9166666666667	-2.48318654217108e-05\\
36.9375	-2.48318654213218e-05\\
36.9583333333333	-2.48318654213218e-05\\
36.9791666666667	-2.48318654217108e-05\\
37	-2.48318654224887e-05\\
37.0208333333333	-2.48318654228777e-05\\
37.0416666666667	-2.48318654228777e-05\\
37.0625	-2.48318654224887e-05\\
37.0833333333333	-2.48318654217108e-05\\
37.1041666666667	-2.48318654213218e-05\\
37.125	-2.48318654213218e-05\\
37.1458333333333	-2.48318654217108e-05\\
37.1666666666667	-2.48318654224887e-05\\
37.1875	-2.48318654228777e-05\\
37.2083333333333	-2.48318654228777e-05\\
37.2291666666667	-2.48318654224887e-05\\
37.25	-2.48318654217108e-05\\
37.2708333333333	-2.48318654213218e-05\\
37.2916666666667	-2.48318654213218e-05\\
37.3125	-2.48318654217108e-05\\
37.3333333333333	-2.48318654224887e-05\\
37.3541666666667	-2.48318654228777e-05\\
37.375	-2.48318654228777e-05\\
37.3958333333333	-2.48318654224887e-05\\
37.4166666666667	-2.48318654217108e-05\\
37.4375	-2.48318654213218e-05\\
37.4583333333333	-2.48318654213218e-05\\
37.4791666666667	-2.48318654217108e-05\\
37.5	-2.48318654224887e-05\\
37.5208333333333	-2.48318654228777e-05\\
37.5416666666667	-2.48318654228777e-05\\
37.5625	-2.48318654224887e-05\\
37.5833333333333	-2.48318654217108e-05\\
37.6041666666667	-2.48318654213218e-05\\
37.625	-2.48318654213218e-05\\
37.6458333333333	-2.48318654217108e-05\\
37.6666666666667	-2.48318654224887e-05\\
37.6875	-2.48318654228777e-05\\
37.7083333333333	-2.48318654228777e-05\\
37.7291666666667	-2.48318654224887e-05\\
37.75	-2.48318654217108e-05\\
37.7708333333333	-2.48318654213218e-05\\
37.7916666666667	-2.48318654213218e-05\\
37.8125	-2.48318654217108e-05\\
37.8333333333333	-2.48318654224887e-05\\
37.8541666666667	-2.48318654228777e-05\\
37.875	-2.48318654228777e-05\\
37.8958333333333	-2.48318654224887e-05\\
37.9166666666667	-2.48318654217108e-05\\
37.9375	-2.48318654213218e-05\\
37.9583333333333	-2.48318654213218e-05\\
37.9791666666667	-2.48318654217108e-05\\
38	-2.48318654224887e-05\\
38.0208333333333	-2.48318654228777e-05\\
38.0416666666667	-2.48318654228777e-05\\
38.0625	-2.48318654224887e-05\\
38.0833333333333	-2.48318654217108e-05\\
38.1041666666667	-2.48318654213218e-05\\
38.125	-2.48318654213218e-05\\
38.1458333333333	-2.48318654217108e-05\\
38.1666666666667	-2.48318654224887e-05\\
38.1875	-2.48318654228777e-05\\
38.2083333333333	-2.48318654228777e-05\\
38.2291666666667	-2.48318654224887e-05\\
38.25	-2.48318654217108e-05\\
38.2708333333333	-2.48318654213218e-05\\
38.2916666666667	-2.48318654213218e-05\\
38.3125	-2.48318654217108e-05\\
38.3333333333333	-2.48318654224887e-05\\
38.3541666666667	-2.48318654228777e-05\\
38.375	-2.48318654228777e-05\\
38.3958333333333	-2.48318654224887e-05\\
38.4166666666667	-2.48318654217108e-05\\
38.4375	-2.48318654213218e-05\\
38.4583333333333	-2.48318654213218e-05\\
38.4791666666667	-2.48318654217108e-05\\
38.5	-2.48318654224887e-05\\
38.5208333333333	-2.48318654228777e-05\\
38.5416666666667	-2.48318654228777e-05\\
38.5625	-2.48318654224887e-05\\
38.5833333333333	-2.48318654217108e-05\\
38.6041666666667	-2.48318654213218e-05\\
38.625	-2.48318654213218e-05\\
38.6458333333333	-2.48318654217108e-05\\
38.6666666666667	-2.48318654224887e-05\\
38.6875	-2.48318654228777e-05\\
38.7083333333333	-2.48318654228777e-05\\
38.7291666666667	-2.48318654224887e-05\\
38.75	-2.48318654217108e-05\\
38.7708333333333	-2.48318654213218e-05\\
38.7916666666667	-2.48318654213218e-05\\
38.8125	-2.48318654217108e-05\\
38.8333333333333	-2.48318654224887e-05\\
38.8541666666667	-2.48318654228777e-05\\
38.875	-2.48318654228777e-05\\
38.8958333333333	-2.48318654224887e-05\\
38.9166666666667	-2.48318654217108e-05\\
38.9375	-2.48318654213218e-05\\
38.9583333333333	-2.48318654213218e-05\\
38.9791666666667	-2.48318654217108e-05\\
39	-2.48318654224887e-05\\
39.0208333333333	-2.48318654228777e-05\\
39.0416666666667	-2.48318654228777e-05\\
39.0625	-2.48318654224887e-05\\
39.0833333333333	-2.48318654217108e-05\\
39.1041666666667	-2.48318654213218e-05\\
39.125	-2.48318654213218e-05\\
39.1458333333333	-2.48318654217108e-05\\
39.1666666666667	-2.48318654224887e-05\\
39.1875	-2.48318654228777e-05\\
39.2083333333333	-2.48318654228777e-05\\
39.2291666666667	-2.48318654224887e-05\\
39.25	-2.48318654217108e-05\\
39.2708333333333	-2.48318654213218e-05\\
39.2916666666667	-2.48318654213218e-05\\
39.3125	-2.48318654217108e-05\\
39.3333333333333	-2.48318654224887e-05\\
39.3541666666667	-2.48318654228777e-05\\
39.375	-2.48318654228777e-05\\
39.3958333333333	-2.48318654224887e-05\\
39.4166666666667	-2.48318654217108e-05\\
39.4375	-2.48318654213218e-05\\
39.4583333333333	-2.48318654213218e-05\\
39.4791666666667	-2.48318654217108e-05\\
39.5	-2.48318654224887e-05\\
39.5208333333333	-2.48318654228777e-05\\
39.5416666666667	-2.48318654228777e-05\\
39.5625	-2.48318654224887e-05\\
39.5833333333333	-2.48318654217108e-05\\
39.6041666666667	-2.48318654213218e-05\\
39.625	-2.48318654213218e-05\\
39.6458333333333	-2.48318654217108e-05\\
39.6666666666667	-2.48318654224887e-05\\
39.6875	-2.48318654228777e-05\\
39.7083333333333	-2.48318654228777e-05\\
39.7291666666667	-2.48318654224887e-05\\
39.75	-2.48318654217108e-05\\
39.7708333333333	-2.48318654213218e-05\\
39.7916666666667	-2.48318654213218e-05\\
39.8125	-2.48318654217108e-05\\
39.8333333333333	-2.48318654224887e-05\\
39.8541666666667	-2.48318654228777e-05\\
39.875	-2.48318654228777e-05\\
39.8958333333333	-2.48318654224887e-05\\
39.9166666666667	-2.48318654217108e-05\\
39.9375	-2.48318654213218e-05\\
39.9583333333333	-2.48318654213218e-05\\
39.9791666666667	-2.48318654217108e-05\\
40	-2.48318654224887e-05\\
40.0208333333333	-2.48318654228777e-05\\
40.0416666666667	-2.48318654228777e-05\\
40.0625	-2.48318654224887e-05\\
40.0833333333333	-2.48318654217108e-05\\
40.1041666666667	-2.48318654213218e-05\\
40.125	-2.48318654213218e-05\\
40.1458333333333	-2.48318654217108e-05\\
40.1666666666667	-2.48318654224887e-05\\
40.1875	-2.48318654228777e-05\\
40.2083333333333	-2.48318654228777e-05\\
40.2291666666667	-2.48318654224887e-05\\
40.25	-2.48318654217108e-05\\
40.2708333333333	-2.48318654213218e-05\\
40.2916666666667	-2.48318654213218e-05\\
40.3125	-2.48318654217108e-05\\
40.3333333333333	-2.48318654224887e-05\\
40.3541666666667	-2.48318654228777e-05\\
40.375	-2.48318654228777e-05\\
40.3958333333333	-2.48318654224887e-05\\
40.4166666666667	-2.48318654217108e-05\\
40.4375	-2.48318654213218e-05\\
40.4583333333333	-2.48318654213218e-05\\
40.4791666666667	-2.48318654217108e-05\\
40.5	-2.48318654224887e-05\\
40.5208333333333	-2.48318654228777e-05\\
40.5416666666667	-2.48318654228777e-05\\
40.5625	-2.48318654224887e-05\\
40.5833333333333	-2.48318654217108e-05\\
40.6041666666667	-2.48318654213218e-05\\
40.625	-2.48318654213218e-05\\
40.6458333333333	-2.48318654217108e-05\\
40.6666666666667	-2.48318654224887e-05\\
40.6875	-2.48318654228777e-05\\
40.7083333333333	-2.48318654228777e-05\\
40.7291666666667	-2.48318654224887e-05\\
40.75	-2.48318654217108e-05\\
40.7708333333333	-2.48318654213218e-05\\
40.7916666666667	-2.48318654213218e-05\\
40.8125	-2.48318654217108e-05\\
40.8333333333333	-2.48318654224887e-05\\
40.8541666666667	-2.48318654228777e-05\\
40.875	-2.48318654228777e-05\\
40.8958333333333	-2.48318654224887e-05\\
40.9166666666667	-2.48318654217108e-05\\
40.9375	-2.48318654213218e-05\\
40.9583333333333	-2.48318654213218e-05\\
40.9791666666667	-2.48318654217108e-05\\
41	-2.48318654224887e-05\\
41.0208333333333	-2.48318654228777e-05\\
41.0416666666667	-2.48318654228777e-05\\
41.0625	-2.48318654224887e-05\\
41.0833333333333	-2.48318654217108e-05\\
41.1041666666667	-2.48318654213218e-05\\
41.125	-2.48318654213218e-05\\
41.1458333333333	-2.48318654217108e-05\\
41.1666666666667	-2.48318654224887e-05\\
41.1875	-2.48318654228777e-05\\
41.2083333333333	-2.48318654228777e-05\\
41.2291666666667	-2.48318654224887e-05\\
41.25	-2.48318654217108e-05\\
41.2708333333333	-2.48318654213218e-05\\
41.2916666666667	-2.48318654213218e-05\\
41.3125	-2.48318654217108e-05\\
41.3333333333333	-2.48318654224887e-05\\
41.3541666666667	-2.48318654228777e-05\\
41.375	-2.48318654228777e-05\\
41.3958333333333	-2.48318654224887e-05\\
41.4166666666667	-2.48318654217108e-05\\
41.4375	-2.48318654213218e-05\\
41.4583333333333	-2.48318654213218e-05\\
41.4791666666667	-2.48318654217108e-05\\
41.5	-2.48318654224887e-05\\
41.5208333333333	-2.48318654228777e-05\\
41.5416666666667	-2.48318654228777e-05\\
41.5625	-2.48318654224887e-05\\
41.5833333333333	-2.48318654217108e-05\\
41.6041666666667	-2.48318654213218e-05\\
41.625	-2.48318654213218e-05\\
41.6458333333333	-2.48318654217108e-05\\
41.6666666666667	-2.48318654224887e-05\\
41.6875	-2.48318654228777e-05\\
41.7083333333333	-2.48318654228777e-05\\
41.7291666666667	-2.48318654224887e-05\\
41.75	-2.48318654217108e-05\\
41.7708333333333	-2.48318654213218e-05\\
41.7916666666667	-2.48318654213218e-05\\
41.8125	-2.48318654217108e-05\\
41.8333333333333	-2.48318654224887e-05\\
41.8541666666667	-2.48318654228777e-05\\
41.875	-2.48318654228777e-05\\
41.8958333333333	-2.48318654224887e-05\\
41.9166666666667	-2.48318654217108e-05\\
41.9375	-2.48318654213218e-05\\
41.9583333333333	-2.48318654213218e-05\\
41.9791666666667	-2.48318654217108e-05\\
42	-2.48318654224887e-05\\
42.0208333333333	-2.48318654228777e-05\\
42.0416666666667	-2.48318654228777e-05\\
42.0625	-2.48318654224887e-05\\
42.0833333333333	-2.48318654217108e-05\\
42.1041666666667	-2.48318654213218e-05\\
42.125	-2.48318654213218e-05\\
42.1458333333333	-2.48318654217108e-05\\
42.1666666666667	-2.48318654224887e-05\\
42.1875	-2.48318654228777e-05\\
42.2083333333333	-2.48318654228777e-05\\
42.2291666666667	-2.48318654224887e-05\\
42.25	-2.48318654217108e-05\\
42.2708333333333	-2.48318654213218e-05\\
42.2916666666667	-2.48318654213218e-05\\
42.3125	-2.48318654217108e-05\\
42.3333333333333	-2.48318654224887e-05\\
42.3541666666667	-2.48318654228777e-05\\
42.375	-2.48318654228777e-05\\
42.3958333333333	-2.48318654224887e-05\\
42.4166666666667	-2.48318654217108e-05\\
42.4375	-2.48318654213218e-05\\
42.4583333333333	-2.48318654213218e-05\\
42.4791666666667	-2.48318654217108e-05\\
42.5	-2.48318654224887e-05\\
42.5208333333333	-2.48318654228777e-05\\
42.5416666666667	-2.48318654228777e-05\\
42.5625	-2.48318654224887e-05\\
42.5833333333333	-2.48318654217108e-05\\
42.6041666666667	-2.48318654213218e-05\\
42.625	-2.48318654213218e-05\\
42.6458333333333	-2.48318654217108e-05\\
42.6666666666667	-2.48318654224887e-05\\
42.6875	-2.48318654228777e-05\\
42.7083333333333	-2.48318654228777e-05\\
42.7291666666667	-2.48318654224887e-05\\
42.75	-2.48318654217108e-05\\
42.7708333333333	-2.48318654213218e-05\\
42.7916666666667	-2.48318654213218e-05\\
42.8125	-2.48318654217108e-05\\
42.8333333333333	-2.48318654224887e-05\\
42.8541666666667	-2.48318654228777e-05\\
42.875	-2.48318654228777e-05\\
42.8958333333333	-2.48318654224887e-05\\
42.9166666666667	-2.48318654217108e-05\\
42.9375	-2.48318654213218e-05\\
42.9583333333333	-2.48318654213218e-05\\
42.9791666666667	-2.48318654217108e-05\\
43	-2.48318654224887e-05\\
43.0208333333333	-2.48318654228777e-05\\
43.0416666666667	-2.48318654228777e-05\\
43.0625	-2.48318654224887e-05\\
43.0833333333333	-2.48318654217108e-05\\
43.1041666666667	-2.48318654213218e-05\\
43.125	-2.48318654213218e-05\\
43.1458333333333	-2.48318654217108e-05\\
43.1666666666667	-2.48318654224887e-05\\
43.1875	-2.48318654228777e-05\\
43.2083333333333	-2.48318654228777e-05\\
43.2291666666667	-2.48318654224887e-05\\
43.25	-2.48318654217108e-05\\
43.2708333333333	-2.48318654213218e-05\\
43.2916666666667	-2.48318654213218e-05\\
43.3125	-2.48318654217108e-05\\
43.3333333333333	-2.48318654224887e-05\\
43.3541666666667	-2.48318654228777e-05\\
43.375	-2.48318654228777e-05\\
43.3958333333333	-2.48318654224887e-05\\
43.4166666666667	-2.48318654217108e-05\\
43.4375	-2.48318654213218e-05\\
43.4583333333333	-2.48318654213218e-05\\
43.4791666666667	-2.48318654217108e-05\\
43.5	-2.48318654224887e-05\\
43.5208333333333	-2.48318654228777e-05\\
43.5416666666667	-2.48318654228777e-05\\
43.5625	-2.48318654224887e-05\\
43.5833333333333	-2.48318654217108e-05\\
43.6041666666667	-2.48318654213218e-05\\
43.625	-2.48318654213218e-05\\
43.6458333333333	-2.48318654217108e-05\\
43.6666666666667	-2.48318654224887e-05\\
43.6875	-2.48318654228777e-05\\
43.7083333333333	-2.48318654228777e-05\\
43.7291666666667	-2.48318654224887e-05\\
43.75	-2.48318654217108e-05\\
43.7708333333333	-2.48318654213218e-05\\
43.7916666666667	-2.48318654213218e-05\\
43.8125	-2.48318654217108e-05\\
43.8333333333333	-2.48318654224887e-05\\
43.8541666666667	-2.48318654228777e-05\\
43.875	-2.48318654228777e-05\\
43.8958333333333	-2.48318654224887e-05\\
43.9166666666667	-2.48318654217108e-05\\
43.9375	-2.48318654213218e-05\\
43.9583333333333	-2.48318654213218e-05\\
43.9791666666667	-2.48318654217108e-05\\
44	-2.48318654224887e-05\\
44.0208333333333	-2.48318654228777e-05\\
44.0416666666667	-2.48318654228777e-05\\
44.0625	-2.48318654224887e-05\\
44.0833333333333	-2.48318654217108e-05\\
44.1041666666667	-2.48318654213218e-05\\
44.125	-2.48318654213218e-05\\
44.1458333333333	-2.48318654217108e-05\\
44.1666666666667	-2.48318654224887e-05\\
44.1875	-2.48318654228777e-05\\
44.2083333333333	-2.48318654228777e-05\\
44.2291666666667	-2.48318654224887e-05\\
44.25	-2.48318654217108e-05\\
44.2708333333333	-2.48318654213218e-05\\
44.2916666666667	-2.48318654213218e-05\\
44.3125	-2.48318654217108e-05\\
44.3333333333333	-2.48318654224887e-05\\
44.3541666666667	-2.48318654228777e-05\\
44.375	-2.48318654228777e-05\\
44.3958333333333	-2.48318654224887e-05\\
44.4166666666667	-2.48318654217108e-05\\
44.4375	-2.48318654213218e-05\\
44.4583333333333	-2.48318654213218e-05\\
44.4791666666667	-2.48318654217108e-05\\
44.5	-2.48318654224887e-05\\
44.5208333333333	-2.48318654228777e-05\\
44.5416666666667	-2.48318654228777e-05\\
44.5625	-2.48318654224887e-05\\
44.5833333333333	-2.48318654217108e-05\\
44.6041666666667	-2.48318654213218e-05\\
44.625	-2.48318654213218e-05\\
44.6458333333333	-2.48318654217108e-05\\
44.6666666666667	-2.48318654224887e-05\\
44.6875	-2.48318654228777e-05\\
44.7083333333333	-2.48318654228777e-05\\
44.7291666666667	-2.48318654224887e-05\\
44.75	-2.48318654217108e-05\\
44.7708333333333	-2.48318654213218e-05\\
44.7916666666667	-2.48318654213218e-05\\
44.8125	-2.48318654217108e-05\\
44.8333333333333	-2.48318654224887e-05\\
44.8541666666667	-2.48318654228777e-05\\
44.875	-2.48318654228777e-05\\
44.8958333333333	-2.48318654224887e-05\\
44.9166666666667	-2.48318654217108e-05\\
44.9375	-2.48318654213218e-05\\
44.9583333333333	-2.48318654213218e-05\\
44.9791666666667	-2.48318654217108e-05\\
45	-2.48318654224887e-05\\
45.0208333333333	-2.48318654228777e-05\\
45.0416666666667	-2.48318654228777e-05\\
45.0625	-2.48318654224887e-05\\
45.0833333333333	-2.48318654217108e-05\\
45.1041666666667	-2.48318654213218e-05\\
45.125	-2.48318654213218e-05\\
45.1458333333333	-2.48318654217108e-05\\
45.1666666666667	-2.48318654224887e-05\\
45.1875	-2.48318654228777e-05\\
45.2083333333333	-2.48318654228777e-05\\
45.2291666666667	-2.48318654224887e-05\\
45.25	-2.48318654217108e-05\\
45.2708333333333	-2.48318654213218e-05\\
45.2916666666667	-2.48318654213218e-05\\
45.3125	-2.48318654217108e-05\\
45.3333333333333	-2.48318654224887e-05\\
45.3541666666667	-2.48318654228777e-05\\
45.375	-2.48318654228777e-05\\
45.3958333333333	-2.48318654224887e-05\\
45.4166666666667	-2.48318654217108e-05\\
45.4375	-2.48318654213218e-05\\
45.4583333333333	-2.48318654213218e-05\\
45.4791666666667	-2.48318654217108e-05\\
45.5	-2.48318654224887e-05\\
45.5208333333333	-2.48318654228777e-05\\
45.5416666666667	-2.48318654228777e-05\\
45.5625	-2.48318654224887e-05\\
45.5833333333333	-2.48318654217108e-05\\
45.6041666666667	-2.48318654213218e-05\\
45.625	-2.48318654213218e-05\\
45.6458333333333	-2.48318654217108e-05\\
45.6666666666667	-2.48318654224887e-05\\
45.6875	-2.48318654228777e-05\\
45.7083333333333	-2.48318654228777e-05\\
45.7291666666667	-2.48318654224887e-05\\
45.75	-2.48318654217108e-05\\
45.7708333333333	-2.48318654213218e-05\\
45.7916666666667	-2.48318654213218e-05\\
45.8125	-2.48318654217108e-05\\
45.8333333333333	-2.48318654224887e-05\\
45.8541666666667	-2.48318654228777e-05\\
45.875	-2.48318654228777e-05\\
45.8958333333333	-2.48318654224887e-05\\
45.9166666666667	-2.48318654217108e-05\\
45.9375	-2.48318654213218e-05\\
45.9583333333333	-2.48318654213218e-05\\
45.9791666666667	-2.48318654217108e-05\\
46	-2.48318654224887e-05\\
46.0208333333333	-2.48318654228777e-05\\
46.0416666666667	-2.48318654228777e-05\\
46.0625	-2.48318654224887e-05\\
46.0833333333333	-2.48318654217108e-05\\
46.1041666666667	-2.48318654213218e-05\\
46.125	-2.48318654213218e-05\\
46.1458333333333	-2.48318654217108e-05\\
46.1666666666667	-2.48318654224887e-05\\
46.1875	-2.48318654228777e-05\\
46.2083333333333	-2.48318654228777e-05\\
46.2291666666667	-2.48318654224887e-05\\
46.25	-2.48318654217108e-05\\
46.2708333333333	-2.48318654213218e-05\\
46.2916666666667	-2.48318654213218e-05\\
46.3125	-2.48318654217108e-05\\
46.3333333333333	-2.48318654224887e-05\\
46.3541666666667	-2.48318654228777e-05\\
46.375	-2.48318654228777e-05\\
46.3958333333333	-2.48318654224887e-05\\
46.4166666666667	-2.48318654217108e-05\\
46.4375	-2.48318654213218e-05\\
46.4583333333333	-2.48318654213218e-05\\
46.4791666666667	-2.48318654217108e-05\\
46.5	-2.48318654224887e-05\\
46.5208333333333	-2.48318654228777e-05\\
46.5416666666667	-2.48318654228777e-05\\
46.5625	-2.48318654224887e-05\\
46.5833333333333	-2.48318654217108e-05\\
46.6041666666667	-2.48318654213218e-05\\
46.625	-2.48318654213218e-05\\
46.6458333333333	-2.48318654217108e-05\\
46.6666666666667	-2.48318654224887e-05\\
46.6875	-2.48318654228777e-05\\
46.7083333333333	-2.48318654228777e-05\\
46.7291666666667	-2.48318654224887e-05\\
46.75	-2.48318654217108e-05\\
46.7708333333333	-2.48318654213218e-05\\
46.7916666666667	-2.48318654213218e-05\\
46.8125	-2.48318654217108e-05\\
46.8333333333333	-2.48318654224887e-05\\
46.8541666666667	-2.48318654228777e-05\\
46.875	-2.48318654228777e-05\\
46.8958333333333	-2.48318654224887e-05\\
46.9166666666667	-2.48318654217108e-05\\
46.9375	-2.48318654213218e-05\\
46.9583333333333	-2.48318654213218e-05\\
46.9791666666667	-2.48318654217108e-05\\
47	-2.48318654224887e-05\\
47.0208333333333	-2.48318654228777e-05\\
47.0416666666667	-2.48318654228777e-05\\
47.0625	-2.48318654224887e-05\\
47.0833333333333	-2.48318654217108e-05\\
47.1041666666667	-2.48318654213218e-05\\
47.125	-2.48318654213218e-05\\
47.1458333333333	-2.48318654217108e-05\\
47.1666666666667	-2.48318654224887e-05\\
47.1875	-2.48318654228777e-05\\
47.2083333333333	-2.48318654228777e-05\\
47.2291666666667	-2.48318654224887e-05\\
47.25	-2.48318654217108e-05\\
47.2708333333333	-2.48318654213218e-05\\
47.2916666666667	-2.48318654213218e-05\\
47.3125	-2.48318654217108e-05\\
47.3333333333333	-2.48318654224887e-05\\
47.3541666666667	-2.48318654228777e-05\\
47.375	-2.48318654228777e-05\\
47.3958333333333	-2.48318654224887e-05\\
47.4166666666667	-2.48318654217108e-05\\
47.4375	-2.48318654213218e-05\\
47.4583333333333	-2.48318654213218e-05\\
47.4791666666667	-2.48318654217108e-05\\
47.5	-2.48318654224887e-05\\
47.5208333333333	-2.48318654228777e-05\\
47.5416666666667	-2.48318654228777e-05\\
47.5625	-2.48318654224887e-05\\
47.5833333333333	-2.48318654217108e-05\\
47.6041666666667	-2.48318654213218e-05\\
47.625	-2.48318654213218e-05\\
47.6458333333333	-2.48318654217108e-05\\
47.6666666666667	-2.48318654224887e-05\\
47.6875	-2.48318654228777e-05\\
47.7083333333333	-2.48318654228777e-05\\
47.7291666666667	-2.48318654224887e-05\\
47.75	-2.48318654217108e-05\\
47.7708333333333	-2.48318654213218e-05\\
47.7916666666667	-2.48318654213218e-05\\
47.8125	-2.48318654217108e-05\\
47.8333333333333	-2.48318654224887e-05\\
47.8541666666667	-2.48318654228777e-05\\
47.875	-2.48318654228777e-05\\
47.8958333333333	-2.48318654224887e-05\\
47.9166666666667	-2.48318654217108e-05\\
47.9375	-2.48318654213218e-05\\
47.9583333333333	-2.48318654213218e-05\\
47.9791666666667	-2.48318654217108e-05\\
48	-2.48318654224887e-05\\
48.0208333333333	-2.48318654228777e-05\\
48.0416666666667	-2.48318654228777e-05\\
48.0625	-2.48318654224887e-05\\
48.0833333333333	-2.48318654217108e-05\\
48.1041666666667	-2.48318654213218e-05\\
48.125	-2.48318654213218e-05\\
48.1458333333333	-2.48318654217108e-05\\
48.1666666666667	-2.48318654224887e-05\\
48.1875	-2.48318654228777e-05\\
48.2083333333333	-2.48318654228777e-05\\
48.2291666666667	-2.48318654224887e-05\\
48.25	-2.48318654217108e-05\\
48.2708333333333	-2.48318654213218e-05\\
48.2916666666667	-2.48318654213218e-05\\
48.3125	-2.48318654217108e-05\\
48.3333333333333	-2.48318654224887e-05\\
48.3541666666667	-2.48318654228777e-05\\
48.375	-2.48318654228777e-05\\
48.3958333333333	-2.48318654224887e-05\\
48.4166666666667	-2.48318654217108e-05\\
48.4375	-2.48318654213218e-05\\
48.4583333333333	-2.48318654213218e-05\\
48.4791666666667	-2.48318654217108e-05\\
48.5	-2.48318654224887e-05\\
48.5208333333333	-2.48318654228777e-05\\
48.5416666666667	-2.48318654228777e-05\\
48.5625	-2.48318654224887e-05\\
48.5833333333333	-2.48318654217108e-05\\
48.6041666666667	-2.48318654213218e-05\\
48.625	-2.48318654213218e-05\\
48.6458333333333	-2.48318654217108e-05\\
48.6666666666667	-2.48318654224887e-05\\
48.6875	-2.48318654228777e-05\\
48.7083333333333	-2.48318654228777e-05\\
48.7291666666667	-2.48318654224887e-05\\
48.75	-2.48318654217108e-05\\
48.7708333333333	-2.48318654213218e-05\\
48.7916666666667	-2.48318654213218e-05\\
48.8125	-2.48318654217108e-05\\
48.8333333333333	-2.48318654224887e-05\\
48.8541666666667	-2.48318654228777e-05\\
48.875	-2.48318654228777e-05\\
48.8958333333333	-2.48318654224887e-05\\
48.9166666666667	-2.48318654217108e-05\\
48.9375	-2.48318654213218e-05\\
48.9583333333333	-2.48318654213218e-05\\
48.9791666666667	-2.48318654217108e-05\\
49	-2.48318654224887e-05\\
49.0208333333333	-2.48318654228777e-05\\
49.0416666666667	-2.48318654228777e-05\\
49.0625	-2.48318654224887e-05\\
49.0833333333333	-2.48318654217108e-05\\
49.1041666666667	-2.48318654213218e-05\\
49.125	-2.48318654213218e-05\\
49.1458333333333	-2.48318654217108e-05\\
49.1666666666667	-2.48318654224887e-05\\
49.1875	-2.48318654228777e-05\\
49.2083333333333	-2.48318654228777e-05\\
49.2291666666667	-2.48318654224887e-05\\
49.25	-2.48318654217108e-05\\
49.2708333333333	-2.48318654213218e-05\\
49.2916666666667	-2.48318654213218e-05\\
49.3125	-2.48318654217108e-05\\
49.3333333333333	-2.48318654224887e-05\\
49.3541666666667	-2.48318654228777e-05\\
49.375	-2.48318654228777e-05\\
49.3958333333333	-2.48318654224887e-05\\
49.4166666666667	-2.48318654217108e-05\\
49.4375	-2.48318654213218e-05\\
49.4583333333333	-2.48318654213218e-05\\
49.4791666666667	-2.48318654217108e-05\\
49.5	-2.48318654224887e-05\\
49.5208333333333	-2.48318654228777e-05\\
49.5416666666667	-2.48318654228777e-05\\
49.5625	-2.48318654224887e-05\\
49.5833333333333	-2.48318654217108e-05\\
49.6041666666667	-2.48318654213218e-05\\
49.625	-2.48318654213218e-05\\
49.6458333333333	-2.48318654217108e-05\\
49.6666666666667	-2.48318654224887e-05\\
49.6875	-2.48318654228777e-05\\
49.7083333333333	-2.48318654228777e-05\\
49.7291666666667	-2.48318654224887e-05\\
49.75	-2.48318654217108e-05\\
49.7708333333333	-2.48318654213218e-05\\
49.7916666666667	-2.48318654213218e-05\\
49.8125	-2.48318654217108e-05\\
49.8333333333333	-2.48318654224887e-05\\
49.8541666666667	-2.48318654228777e-05\\
49.875	-2.48318654228777e-05\\
49.8958333333333	-2.48318654224887e-05\\
49.9166666666667	-2.48318654217108e-05\\
49.9375	-2.48318654213218e-05\\
49.9583333333333	-2.48318654213218e-05\\
49.9791666666667	-2.48318654217108e-05\\
50	-2.48318654224887e-05\\
50.0208333333333	-2.48318654228777e-05\\
50.0416666666667	-2.48318654228777e-05\\
50.0625	-2.48318654224887e-05\\
50.0833333333333	-2.48318654217108e-05\\
50.1041666666667	-2.48318654213218e-05\\
50.125	-2.48318654213218e-05\\
50.1458333333333	-2.48318654217108e-05\\
50.1666666666667	-2.48318654224887e-05\\
50.1875	-2.48318654228777e-05\\
50.2083333333333	-2.48318654228777e-05\\
50.2291666666667	-2.48318654224887e-05\\
50.25	-2.48318654217108e-05\\
50.2708333333333	-2.48318654213218e-05\\
50.2916666666667	-2.48318654213218e-05\\
50.3125	-2.48318654217108e-05\\
50.3333333333333	-2.48318654224887e-05\\
50.3541666666667	-2.48318654228777e-05\\
50.375	-2.48318654228777e-05\\
50.3958333333333	-2.48318654224887e-05\\
50.4166666666667	-2.48318654217108e-05\\
50.4375	-2.48318654213218e-05\\
50.4583333333333	-2.48318654213218e-05\\
50.4791666666667	-2.48318654217108e-05\\
50.5	-2.48318654224887e-05\\
50.5208333333333	-2.48318654228777e-05\\
50.5416666666667	-2.48318654228777e-05\\
50.5625	-2.48318654224887e-05\\
50.5833333333333	-2.48318654217108e-05\\
50.6041666666667	-2.48318654213218e-05\\
50.625	-2.48318654213218e-05\\
50.6458333333333	-2.48318654217108e-05\\
50.6666666666667	-2.48318654224887e-05\\
50.6875	-2.48318654228777e-05\\
50.7083333333333	-2.48318654228777e-05\\
50.7291666666667	-2.48318654224887e-05\\
50.75	-2.48318654217108e-05\\
50.7708333333333	-2.48318654213218e-05\\
50.7916666666667	-2.48318654213218e-05\\
50.8125	-2.48318654217108e-05\\
50.8333333333333	-2.48318654224887e-05\\
50.8541666666667	-2.48318654228777e-05\\
50.875	-2.48318654228777e-05\\
50.8958333333333	-2.48318654224887e-05\\
50.9166666666667	-2.48318654217108e-05\\
50.9375	-2.48318654213218e-05\\
50.9583333333333	-2.48318654213218e-05\\
50.9791666666667	-2.48318654217108e-05\\
51	-2.48318654224887e-05\\
51.0208333333333	-2.48318654228777e-05\\
51.0416666666667	-2.48318654228777e-05\\
51.0625	-2.48318654224887e-05\\
51.0833333333333	-2.48318654217108e-05\\
51.1041666666667	-2.48318654213218e-05\\
51.125	-2.48318654213218e-05\\
51.1458333333333	-2.48318654217108e-05\\
51.1666666666667	-2.48318654224887e-05\\
51.1875	-2.48318654228777e-05\\
51.2083333333333	-2.48318654228777e-05\\
51.2291666666667	-2.48318654224887e-05\\
51.25	-2.48318654217108e-05\\
51.2708333333333	-2.48318654213218e-05\\
51.2916666666667	-2.48318654213218e-05\\
51.3125	-2.48318654217108e-05\\
51.3333333333333	-2.48318654224887e-05\\
51.3541666666667	-2.48318654228777e-05\\
51.375	-2.48318654228777e-05\\
51.3958333333333	-2.48318654224887e-05\\
51.4166666666667	-2.48318654217108e-05\\
51.4375	-2.48318654213218e-05\\
51.4583333333333	-2.48318654213218e-05\\
51.4791666666667	-2.48318654217108e-05\\
51.5	-2.48318654224887e-05\\
51.5208333333333	-2.48318654228777e-05\\
51.5416666666667	-2.48318654228777e-05\\
51.5625	-2.48318654224887e-05\\
51.5833333333333	-2.48318654217108e-05\\
51.6041666666667	-2.48318654213218e-05\\
51.625	-2.48318654213218e-05\\
51.6458333333333	-2.48318654217108e-05\\
51.6666666666667	-2.48318654224887e-05\\
51.6875	-2.48318654228777e-05\\
51.7083333333333	-2.48318654228777e-05\\
51.7291666666667	-2.48318654224887e-05\\
51.75	-2.48318654217108e-05\\
51.7708333333333	-2.48318654213218e-05\\
51.7916666666667	-2.48318654213218e-05\\
51.8125	-2.48318654217108e-05\\
51.8333333333333	-2.48318654224887e-05\\
51.8541666666667	-2.48318654228777e-05\\
51.875	-2.48318654228777e-05\\
51.8958333333333	-2.48318654224887e-05\\
51.9166666666667	-2.48318654217108e-05\\
51.9375	-2.48318654213218e-05\\
51.9583333333333	-2.48318654213218e-05\\
51.9791666666667	-2.48318654217108e-05\\
52	-2.48318654224887e-05\\
52.0208333333333	-2.48318654228777e-05\\
52.0416666666667	-2.48318654228777e-05\\
52.0625	-2.48318654224887e-05\\
52.0833333333333	-2.48318654217108e-05\\
52.1041666666667	-2.48318654213218e-05\\
52.125	-2.48318654213218e-05\\
52.1458333333333	-2.48318654217108e-05\\
52.1666666666667	-2.48318654224887e-05\\
52.1875	-2.48318654228777e-05\\
52.2083333333333	-2.48318654228777e-05\\
52.2291666666667	-2.48318654224887e-05\\
52.25	-2.48318654217108e-05\\
52.2708333333333	-2.48318654213218e-05\\
52.2916666666667	-2.48318654213218e-05\\
52.3125	-2.48318654217108e-05\\
52.3333333333333	-2.48318654224887e-05\\
52.3541666666667	-2.48318654228777e-05\\
52.375	-2.48318654228777e-05\\
52.3958333333333	-2.48318654224887e-05\\
52.4166666666667	-2.48318654217108e-05\\
52.4375	-2.48318654213218e-05\\
52.4583333333333	-2.48318654213218e-05\\
52.4791666666667	-2.48318654217108e-05\\
52.5	-2.48318654224887e-05\\
52.5208333333333	-2.48318654228777e-05\\
52.5416666666667	-2.48318654228777e-05\\
52.5625	-2.48318654224887e-05\\
52.5833333333333	-2.48318654217108e-05\\
52.6041666666667	-2.48318654213218e-05\\
52.625	-2.48318654213218e-05\\
52.6458333333333	-2.48318654217108e-05\\
52.6666666666667	-2.48318654224887e-05\\
52.6875	-2.48318654228777e-05\\
52.7083333333333	-2.48318654228777e-05\\
52.7291666666667	-2.48318654224887e-05\\
52.75	-2.48318654217108e-05\\
52.7708333333333	-2.48318654213218e-05\\
52.7916666666667	-2.48318654213218e-05\\
52.8125	-2.48318654217108e-05\\
52.8333333333333	-2.48318654224887e-05\\
52.8541666666667	-2.48318654228777e-05\\
52.875	-2.48318654228777e-05\\
52.8958333333333	-2.48318654224887e-05\\
52.9166666666667	-2.48318654217108e-05\\
52.9375	-2.48318654213218e-05\\
52.9583333333333	-2.48318654213218e-05\\
52.9791666666667	-2.48318654217108e-05\\
53	-2.48318654224887e-05\\
53.0208333333333	-2.48318654228777e-05\\
53.0416666666667	-2.48318654228777e-05\\
53.0625	-2.48318654224887e-05\\
53.0833333333333	-2.48318654217108e-05\\
53.1041666666667	-2.48318654213218e-05\\
53.125	-2.48318654213218e-05\\
53.1458333333333	-2.48318654217108e-05\\
53.1666666666667	-2.48318654224887e-05\\
53.1875	-2.48318654228777e-05\\
53.2083333333333	-2.48318654228777e-05\\
53.2291666666667	-2.48318654224887e-05\\
53.25	-2.48318654217108e-05\\
53.2708333333333	-2.48318654213218e-05\\
53.2916666666667	-2.48318654213218e-05\\
53.3125	-2.48318654217108e-05\\
53.3333333333333	-2.48318654224887e-05\\
53.3541666666667	-2.48318654228777e-05\\
53.375	-2.48318654228777e-05\\
53.3958333333333	-2.48318654224887e-05\\
53.4166666666667	-2.48318654217108e-05\\
53.4375	-2.48318654213218e-05\\
53.4583333333333	-2.48318654213218e-05\\
53.4791666666667	-2.48318654217108e-05\\
53.5	-2.48318654224887e-05\\
53.5208333333333	-2.48318654228777e-05\\
53.5416666666667	-2.48318654228777e-05\\
53.5625	-2.48318654224887e-05\\
53.5833333333333	-2.48318654217108e-05\\
53.6041666666667	-2.48318654213218e-05\\
53.625	-2.48318654213218e-05\\
53.6458333333333	-2.48318654217108e-05\\
53.6666666666667	-2.48318654224887e-05\\
53.6875	-2.48318654228777e-05\\
53.7083333333333	-2.48318654228777e-05\\
53.7291666666667	-2.48318654224887e-05\\
53.75	-2.48318654217108e-05\\
53.7708333333333	-2.48318654213218e-05\\
53.7916666666667	-2.48318654213218e-05\\
53.8125	-2.48318654217108e-05\\
53.8333333333333	-2.48318654224887e-05\\
53.8541666666667	-2.48318654228777e-05\\
53.875	-2.48318654228777e-05\\
53.8958333333333	-2.48318654224887e-05\\
53.9166666666667	-2.48318654217108e-05\\
53.9375	-2.48318654213218e-05\\
53.9583333333333	-2.48318654213218e-05\\
53.9791666666667	-2.48318654217108e-05\\
54	-2.48318654224887e-05\\
54.0208333333333	-2.48318654228777e-05\\
54.0416666666667	-2.48318654228777e-05\\
54.0625	-2.48318654224887e-05\\
54.0833333333333	-2.48318654217108e-05\\
54.1041666666667	-2.48318654213218e-05\\
54.125	-2.48318654213218e-05\\
54.1458333333333	-2.48318654217108e-05\\
54.1666666666667	-2.48318654224887e-05\\
54.1875	-2.48318654228777e-05\\
54.2083333333333	-2.48318654228777e-05\\
54.2291666666667	-2.48318654224887e-05\\
54.25	-2.48318654217108e-05\\
54.2708333333333	-2.48318654213218e-05\\
54.2916666666667	-2.48318654213218e-05\\
54.3125	-2.48318654217108e-05\\
54.3333333333333	-2.48318654224887e-05\\
54.3541666666667	-2.48318654228777e-05\\
54.375	-2.48318654228777e-05\\
54.3958333333333	-2.48318654224887e-05\\
54.4166666666667	-2.48318654217108e-05\\
54.4375	-2.48318654213218e-05\\
54.4583333333333	-2.48318654213218e-05\\
54.4791666666667	-2.48318654217108e-05\\
54.5	-2.48318654224887e-05\\
54.5208333333333	-2.48318654228777e-05\\
54.5416666666667	-2.48318654228777e-05\\
54.5625	-2.48318654224887e-05\\
54.5833333333333	-2.48318654217108e-05\\
54.6041666666667	-2.48318654213218e-05\\
54.625	-2.48318654213218e-05\\
54.6458333333333	-2.48318654217108e-05\\
54.6666666666667	-2.48318654224887e-05\\
54.6875	-2.48318654228777e-05\\
54.7083333333333	-2.48318654228777e-05\\
54.7291666666667	-2.48318654224887e-05\\
54.75	-2.48318654217108e-05\\
54.7708333333333	-2.48318654213218e-05\\
54.7916666666667	-2.48318654213218e-05\\
54.8125	-2.48318654217108e-05\\
54.8333333333333	-2.48318654224887e-05\\
54.8541666666667	-2.48318654228777e-05\\
54.875	-2.48318654228777e-05\\
54.8958333333333	-2.48318654224887e-05\\
54.9166666666667	-2.48318654217108e-05\\
54.9375	-2.48318654213218e-05\\
54.9583333333333	-2.48318654213218e-05\\
54.9791666666667	-2.48318654217108e-05\\
55	-2.48318654224887e-05\\
55.0208333333333	-2.48318654228777e-05\\
55.0416666666667	-2.48318654228777e-05\\
55.0625	-2.48318654224887e-05\\
55.0833333333333	-2.48318654217108e-05\\
55.1041666666667	-2.48318654213218e-05\\
55.125	-2.48318654213218e-05\\
55.1458333333333	-2.48318654217108e-05\\
55.1666666666667	-2.48318654224887e-05\\
55.1875	-2.48318654228777e-05\\
55.2083333333333	-2.48318654228777e-05\\
55.2291666666667	-2.48318654224887e-05\\
55.25	-2.48318654217108e-05\\
55.2708333333333	-2.48318654213218e-05\\
55.2916666666667	-2.48318654213218e-05\\
55.3125	-2.48318654217108e-05\\
55.3333333333333	-2.48318654224887e-05\\
55.3541666666667	-2.48318654228777e-05\\
55.375	-2.48318654228777e-05\\
55.3958333333333	-2.48318654224887e-05\\
55.4166666666667	-2.48318654217108e-05\\
55.4375	-2.48318654213218e-05\\
55.4583333333333	-2.48318654213218e-05\\
55.4791666666667	-2.48318654217108e-05\\
55.5	-2.48318654224887e-05\\
55.5208333333333	-2.48318654228777e-05\\
55.5416666666667	-2.48318654228777e-05\\
55.5625	-2.48318654224887e-05\\
55.5833333333333	-2.48318654217108e-05\\
55.6041666666667	-2.48318654213218e-05\\
55.625	-2.48318654213218e-05\\
55.6458333333333	-2.48318654217108e-05\\
55.6666666666667	-2.48318654224887e-05\\
55.6875	-2.48318654228777e-05\\
55.7083333333333	-2.48318654228777e-05\\
55.7291666666667	-2.48318654224887e-05\\
55.75	-2.48318654217108e-05\\
55.7708333333333	-2.48318654213218e-05\\
55.7916666666667	-2.48318654213218e-05\\
55.8125	-2.48318654217108e-05\\
55.8333333333333	-2.48318654224887e-05\\
55.8541666666667	-2.48318654228777e-05\\
55.875	-2.48318654228777e-05\\
55.8958333333333	-2.48318654224887e-05\\
55.9166666666667	-2.48318654217108e-05\\
55.9375	-2.48318654213218e-05\\
55.9583333333333	-2.48318654213218e-05\\
55.9791666666667	-2.48318654217108e-05\\
56	-2.48318654224887e-05\\
56.0208333333333	-2.48318654228777e-05\\
56.0416666666667	-2.48318654228777e-05\\
56.0625	-2.48318654224887e-05\\
56.0833333333333	-2.48318654217108e-05\\
56.1041666666667	-2.48318654213218e-05\\
56.125	-2.48318654213218e-05\\
56.1458333333333	-2.48318654217108e-05\\
56.1666666666667	-2.48318654224887e-05\\
56.1875	-2.48318654228777e-05\\
56.2083333333333	-2.48318654228777e-05\\
56.2291666666667	-2.48318654224887e-05\\
56.25	-2.48318654217108e-05\\
56.2708333333333	-2.48318654213218e-05\\
56.2916666666667	-2.48318654213218e-05\\
56.3125	-2.48318654217108e-05\\
56.3333333333333	-2.48318654224887e-05\\
56.3541666666667	-2.48318654228777e-05\\
56.375	-2.48318654228777e-05\\
56.3958333333333	-2.48318654224887e-05\\
56.4166666666667	-2.48318654217108e-05\\
56.4375	-2.48318654213218e-05\\
56.4583333333333	-2.48318654213218e-05\\
56.4791666666667	-2.48318654217108e-05\\
56.5	-2.48318654224887e-05\\
56.5208333333333	-2.48318654228777e-05\\
56.5416666666667	-2.48318654228777e-05\\
56.5625	-2.48318654224887e-05\\
56.5833333333333	-2.48318654217108e-05\\
56.6041666666667	-2.48318654213218e-05\\
56.625	-2.48318654213218e-05\\
56.6458333333333	-2.48318654217108e-05\\
56.6666666666667	-2.48318654224887e-05\\
56.6875	-2.48318654228777e-05\\
56.7083333333333	-2.48318654228777e-05\\
56.7291666666667	-2.48318654224887e-05\\
56.75	-2.48318654217108e-05\\
56.7708333333333	-2.48318654213218e-05\\
56.7916666666667	-2.48318654213218e-05\\
56.8125	-2.48318654217108e-05\\
56.8333333333333	-2.48318654224887e-05\\
56.8541666666667	-2.48318654228777e-05\\
56.875	-2.48318654228777e-05\\
56.8958333333333	-2.48318654224887e-05\\
56.9166666666667	-2.48318654217108e-05\\
56.9375	-2.48318654213218e-05\\
56.9583333333333	-2.48318654213218e-05\\
56.9791666666667	-2.48318654217108e-05\\
57	-2.48318654224887e-05\\
57.0208333333333	-2.48318654228777e-05\\
57.0416666666667	-2.48318654228777e-05\\
57.0625	-2.48318654224887e-05\\
57.0833333333333	-2.48318654217108e-05\\
57.1041666666667	-2.48318654213218e-05\\
57.125	-2.48318654213218e-05\\
57.1458333333333	-2.48318654217108e-05\\
57.1666666666667	-2.48318654224887e-05\\
57.1875	-2.48318654228777e-05\\
57.2083333333333	-2.48318654228777e-05\\
57.2291666666667	-2.48318654224887e-05\\
57.25	-2.48318654217108e-05\\
57.2708333333333	-2.48318654213218e-05\\
57.2916666666667	-2.48318654213218e-05\\
57.3125	-2.48318654217108e-05\\
57.3333333333333	-2.48318654224887e-05\\
57.3541666666667	-2.48318654228777e-05\\
57.375	-2.48318654228777e-05\\
57.3958333333333	-2.48318654224887e-05\\
57.4166666666667	-2.48318654217108e-05\\
57.4375	-2.48318654213218e-05\\
57.4583333333333	-2.48318654213218e-05\\
57.4791666666667	-2.48318654217108e-05\\
57.5	-2.48318654224887e-05\\
57.5208333333333	-2.48318654228777e-05\\
57.5416666666667	-2.48318654228777e-05\\
57.5625	-2.48318654224887e-05\\
57.5833333333333	-2.48318654217108e-05\\
57.6041666666667	-2.48318654213218e-05\\
57.625	-2.48318654213218e-05\\
57.6458333333333	-2.48318654217108e-05\\
57.6666666666667	-2.48318654224887e-05\\
57.6875	-2.48318654228777e-05\\
57.7083333333333	-2.48318654228777e-05\\
57.7291666666667	-2.48318654224887e-05\\
57.75	-2.48318654217108e-05\\
57.7708333333333	-2.48318654213218e-05\\
57.7916666666667	-2.48318654213218e-05\\
57.8125	-2.48318654217108e-05\\
57.8333333333333	-2.48318654224887e-05\\
57.8541666666667	-2.48318654228777e-05\\
57.875	-2.48318654228777e-05\\
57.8958333333333	-2.48318654224887e-05\\
57.9166666666667	-2.48318654217108e-05\\
57.9375	-2.48318654213218e-05\\
57.9583333333333	-2.48318654213218e-05\\
57.9791666666667	-2.48318654217108e-05\\
58	-2.48318654224887e-05\\
58.0208333333333	-2.48318654228777e-05\\
58.0416666666667	-2.48318654228777e-05\\
58.0625	-2.48318654224887e-05\\
58.0833333333333	-2.48318654217108e-05\\
58.1041666666667	-2.48318654213218e-05\\
58.125	-2.48318654213218e-05\\
58.1458333333333	-2.48318654217108e-05\\
58.1666666666667	-2.48318654224887e-05\\
58.1875	-2.48318654228777e-05\\
58.2083333333333	-2.48318654228777e-05\\
58.2291666666667	-2.48318654224887e-05\\
58.25	-2.48318654217108e-05\\
58.2708333333333	-2.48318654213218e-05\\
58.2916666666667	-2.48318654213218e-05\\
58.3125	-2.48318654217108e-05\\
58.3333333333333	-2.48318654224887e-05\\
58.3541666666667	-2.48318654228777e-05\\
58.375	-2.48318654228777e-05\\
58.3958333333333	-2.48318654224887e-05\\
58.4166666666667	-2.48318654217108e-05\\
58.4375	-2.48318654213218e-05\\
58.4583333333333	-2.48318654213218e-05\\
58.4791666666667	-2.48318654217108e-05\\
58.5	-2.48318654224887e-05\\
58.5208333333333	-2.48318654228777e-05\\
58.5416666666667	-2.48318654228777e-05\\
58.5625	-2.48318654224887e-05\\
58.5833333333333	-2.48318654217108e-05\\
58.6041666666667	-2.48318654213218e-05\\
58.625	-2.48318654213218e-05\\
58.6458333333333	-2.48318654217108e-05\\
58.6666666666667	-2.48318654224887e-05\\
58.6875	-2.48318654228777e-05\\
58.7083333333333	-2.48318654228777e-05\\
58.7291666666667	-2.48318654224887e-05\\
58.75	-2.48318654217108e-05\\
58.7708333333333	-2.48318654213218e-05\\
58.7916666666667	-2.48318654213218e-05\\
58.8125	-2.48318654217108e-05\\
58.8333333333333	-2.48318654224887e-05\\
58.8541666666667	-2.48318654228777e-05\\
58.875	-2.48318654228777e-05\\
58.8958333333333	-2.48318654224887e-05\\
58.9166666666667	-2.48318654217108e-05\\
58.9375	-2.48318654213218e-05\\
58.9583333333333	-2.48318654213218e-05\\
58.9791666666667	-2.48318654217108e-05\\
59	-2.48318654224887e-05\\
59.0208333333333	-2.48318654228777e-05\\
59.0416666666667	-2.48318654228777e-05\\
59.0625	-2.48318654224887e-05\\
59.0833333333333	-2.48318654217108e-05\\
59.1041666666667	-2.48318654213218e-05\\
59.125	-2.48318654213218e-05\\
59.1458333333333	-2.48318654217108e-05\\
59.1666666666667	-2.48318654224887e-05\\
59.1875	-2.48318654228777e-05\\
59.2083333333333	-2.48318654228777e-05\\
59.2291666666667	-2.48318654224887e-05\\
59.25	-2.48318654217108e-05\\
59.2708333333333	-2.48318654213218e-05\\
59.2916666666667	-2.48318654213218e-05\\
59.3125	-2.48318654217108e-05\\
59.3333333333333	-2.48318654224887e-05\\
59.3541666666667	-2.48318654228777e-05\\
59.375	-2.48318654228777e-05\\
59.3958333333333	-2.48318654224887e-05\\
59.4166666666667	-2.48318654217108e-05\\
59.4375	-2.48318654213218e-05\\
59.4583333333333	-2.48318654213218e-05\\
59.4791666666667	-2.48318654217108e-05\\
59.5	-2.48318654224887e-05\\
59.5208333333333	-2.48318654228777e-05\\
59.5416666666667	-2.48318654228777e-05\\
59.5625	-2.48318654224887e-05\\
59.5833333333333	-2.48318654217108e-05\\
59.6041666666667	-2.48318654213218e-05\\
59.625	-2.48318654213218e-05\\
59.6458333333333	-2.48318654217108e-05\\
59.6666666666667	-2.48318654224887e-05\\
59.6875	-2.48318654228777e-05\\
59.7083333333333	-2.48318654228777e-05\\
59.7291666666667	-2.48318654224887e-05\\
59.75	-2.48318654217108e-05\\
59.7708333333333	-2.48318654213218e-05\\
59.7916666666667	-2.48318654213218e-05\\
59.8125	-2.48318654217108e-05\\
59.8333333333333	-2.48318654224887e-05\\
59.8541666666667	-2.48318654228777e-05\\
59.875	-2.48318654228777e-05\\
59.8958333333333	-2.48318654224887e-05\\
59.9166666666667	-2.48318654217108e-05\\
59.9375	-2.48318654213218e-05\\
59.9583333333333	-2.48318654213218e-05\\
59.9791666666667	-2.48318654217108e-05\\
60	-2.48318654224887e-05\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Figure1b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=5,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=7,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.77608592971296\\
0.0208333333333333	4.77125729754796\\
0.0416666666666667	5.83450094960487\\
0.0625	6.46527528389733\\
0.0833333333333333	6.76631392864609\\
0.104166666666667	6.81240986908412\\
0.125	6.66337114590022\\
0.145833333333333	6.36840928275589\\
0.166666666666667	5.96840657247545\\
0.1875	5.49743867745641\\
0.208333333333333	4.98387973305912\\
0.229166666666667	4.4512004370029\\
0.25	3.91853982201583\\
0.270833333333333	3.40113152343179\\
0.291666666666667	2.91065837967014\\
0.3125	2.45559140972486\\
0.333333333333333	2.04154586218002\\
0.354166666666667	1.67166449424572\\
0.375	1.34702109912676\\
0.395833333333333	1.06702751064606\\
0.416666666666667	0.829824499529352\\
0.4375	0.632639306949839\\
0.458333333333333	0.472097731517908\\
0.479166666666667	0.344484651076612\\
0.5	0.245952210854936\\
0.520833333333333	0.172678923976582\\
0.541666666666667	0.120985437327754\\
0.5625	0.0874138866753396\\
0.583333333333333	0.0687779265474622\\
0.604166666666667	0.0621900233346875\\
0.625	0.0650717456694784\\
0.645833333333333	0.0751517986750112\\
0.666666666666667	0.0904555754866297\\
0.6875	0.109289124445491\\
0.708333333333333	0.130219691372646\\
0.729166666666667	0.152054401102597\\
0.75	0.173818181281383\\
0.770833333333333	0.194731686034227\\
0.791666666666667	0.21418972638777\\
0.8125	0.231740537708132\\
0.833333333333333	0.247066093572409\\
0.854166666666667	0.259963595056138\\
0.875	0.270328212071352\\
0.895833333333333	0.278137119639381\\
0.916666666666667	0.283434849804615\\
0.9375	0.286319964329114\\
0.958333333333333	0.28693304104791\\
0.979166666666667	0.285445955805547\\
1	0.282052431196868\\
1.02083333333333	0.27695981254976\\
1.04166666666667	0.270382020819704\\
1.0625	0.262533621684642\\
1.08333333333333	0.253624940606989\\
1.10416666666667	0.24385814544957\\
1.125	0.233424211789061\\
1.14583333333333	0.22250068164555\\
1.16666666666667	0.211250124068925\\
1.1875	0.199819205894844\\
1.20833333333333	0.188338282867438\\
1.22916666666667	0.176921425001736\\
1.25	0.165666795225472\\
1.27083333333333	0.154657306662032\\
1.29166666666667	0.143961491050734\\
1.3125	0.133634518409151\\
1.33333333333333	0.123719315822976\\
1.35416666666667	0.114247740938063\\
1.375	0.10524177311262\\
1.39583333333333	0.0967146920988314\\
1.41666666666667	0.0886722204484871\\
1.4375	0.0811136115033302\\
1.45833333333333	0.0740326698030437\\
1.47916666666667	0.0674186950223321\\
1.5	0.0612573441549469\\
1.52083333333333	0.0555314096361617\\
1.54166666666667	0.050221513491807\\
1.5625	0.045306719480107\\
1.58333333333333	0.040765066615909\\
1.60416666666667	0.0365740284994331\\
1.625	0.0327109035728697\\
1.64583333333333	0.0291531418564449\\
1.66666666666667	0.025878613920172\\
1.6875	0.0228658278771492\\
1.70833333333333	0.0200961419461384\\
1.72916666666667	0.0175557547437918\\
1.75	0.0152331380349096\\
1.77083333333333	0.0131165985625704\\
1.79166666666667	0.0111943070661825\\
1.8125	0.00945436607266319\\
1.83333333333333	0.00788489680297989\\
1.85416666666667	0.00647413220374608\\
1.875	0.00521050775651938\\
1.89583333333333	0.00408274494095374\\
1.91666666666667	0.00307992444528499\\
1.9375	0.00219154773371898\\
1.95833333333333	0.00140758659570578\\
1.97916666666667	0.000718520969572553\\
2	0.000115365753368059\\
2.02083333333333	-0\\
2.04166666666667	-0\\
2.0625	-0\\
2.08333333333333	-0\\
2.10416666666667	-0\\
2.125	-0\\
2.14583333333333	-0\\
2.16666666666667	-0\\
2.1875	-0\\
2.20833333333333	-0\\
2.22916666666667	-0\\
2.25	-0\\
2.27083333333333	-0\\
2.29166666666667	-0\\
2.3125	-0\\
2.33333333333333	-0\\
2.35416666666667	-0\\
2.375	-0\\
2.39583333333333	-0\\
2.41666666666667	-0\\
2.4375	-0\\
2.45833333333333	-0\\
2.47916666666667	-0\\
2.5	-0\\
2.52083333333333	-0\\
2.54166666666667	-0\\
2.5625	-0\\
2.58333333333333	-0\\
2.60416666666667	-0\\
2.625	-0\\
2.64583333333333	-0\\
2.66666666666667	-0\\
2.6875	-0\\
2.70833333333333	-0\\
2.72916666666667	-0\\
2.75	-0\\
2.77083333333333	-0\\
2.79166666666667	-0\\
2.8125	-0\\
2.83333333333333	-0\\
2.85416666666667	-0\\
2.875	-0\\
2.89583333333333	-0\\
2.91666666666667	-0\\
2.9375	-0\\
2.95833333333333	-0\\
2.97916666666667	-0\\
3	-0\\
3.02083333333333	-0\\
3.04166666666667	-0\\
3.0625	-0\\
3.08333333333333	-0\\
3.10416666666667	-0\\
3.125	-0\\
3.14583333333333	-0\\
3.16666666666667	-0\\
3.1875	-0\\
3.20833333333333	-0\\
3.22916666666667	-0\\
3.25	-0\\
3.27083333333333	-0\\
3.29166666666667	-0\\
3.3125	-0\\
3.33333333333333	-0\\
3.35416666666667	-0\\
3.375	-0\\
3.39583333333333	-0\\
3.41666666666667	-0\\
3.4375	-0\\
3.45833333333333	-0\\
3.47916666666667	-0\\
3.5	-0\\
3.52083333333333	-0\\
3.54166666666667	-0\\
3.5625	-0\\
3.58333333333333	-0\\
3.60416666666667	-0\\
3.625	-0\\
3.64583333333333	-0\\
3.66666666666667	-0\\
3.6875	-0\\
3.70833333333333	-0\\
3.72916666666667	-0\\
3.75	-0\\
3.77083333333333	-0\\
3.79166666666667	-0\\
3.8125	-0\\
3.83333333333333	-0\\
3.85416666666667	-0\\
3.875	-0\\
3.89583333333333	-0\\
3.91666666666667	-0\\
3.9375	-0\\
3.95833333333333	-0\\
3.97916666666667	-0\\
4	-0\\
4.02083333333333	-0\\
4.04166666666667	-0\\
4.0625	-0\\
4.08333333333333	-0\\
4.10416666666667	-0\\
4.125	-0\\
4.14583333333333	-0\\
4.16666666666667	-0\\
4.1875	-0\\
4.20833333333333	-0\\
4.22916666666667	-0\\
4.25	-0\\
4.27083333333333	-0\\
4.29166666666667	-0\\
4.3125	-0\\
4.33333333333333	-0\\
4.35416666666667	-0\\
4.375	-0\\
4.39583333333333	-0\\
4.41666666666667	-0\\
4.4375	-0\\
4.45833333333333	-0\\
4.47916666666667	-0\\
4.5	-0\\
4.52083333333333	-0\\
4.54166666666667	-0\\
4.5625	-0\\
4.58333333333333	-0\\
4.60416666666667	-0\\
4.625	-0\\
4.64583333333333	-0\\
4.66666666666667	-0\\
4.6875	-0\\
4.70833333333333	-0\\
4.72916666666667	-0\\
4.75	-0\\
4.77083333333333	-0\\
4.79166666666667	-0\\
4.8125	-0\\
4.83333333333333	-0\\
4.85416666666667	-0\\
4.875	-0\\
4.89583333333333	-0\\
4.91666666666667	-0\\
4.9375	-0\\
4.95833333333333	-0\\
4.97916666666667	-0\\
5	-0\\
5.02083333333333	-0\\
5.04166666666667	-0\\
5.0625	-0\\
5.08333333333333	-0\\
5.10416666666667	-0\\
5.125	-0\\
5.14583333333333	-0\\
5.16666666666667	-0\\
5.1875	-0\\
5.20833333333333	-0\\
5.22916666666667	-0\\
5.25	-0\\
5.27083333333333	-0\\
5.29166666666667	-0\\
5.3125	-0\\
5.33333333333333	-0\\
5.35416666666667	-0\\
5.375	-0\\
5.39583333333333	-0\\
5.41666666666667	-0\\
5.4375	-0\\
5.45833333333333	-0\\
5.47916666666667	-0\\
5.5	-0\\
5.52083333333333	-0\\
5.54166666666667	-0\\
5.5625	-0\\
5.58333333333333	-0\\
5.60416666666667	-0\\
5.625	-0\\
5.64583333333333	-0\\
5.66666666666667	-0\\
5.6875	-0\\
5.70833333333333	-0\\
5.72916666666667	-0\\
5.75	-0\\
5.77083333333333	-0\\
5.79166666666667	-0\\
5.8125	-0\\
5.83333333333333	-0\\
5.85416666666667	-0\\
5.875	-0\\
5.89583333333333	-0\\
5.91666666666667	-0\\
5.9375	-0\\
5.95833333333333	-0\\
5.97916666666667	-0\\
6	-0\\
6.02083333333333	-0\\
6.04166666666667	-0\\
6.0625	-0\\
6.08333333333333	-0\\
6.10416666666667	-0\\
6.125	-0\\
6.14583333333333	-0\\
6.16666666666667	-0\\
6.1875	-0\\
6.20833333333333	-0\\
6.22916666666667	-0\\
6.25	-0\\
6.27083333333333	-0\\
6.29166666666667	-0\\
6.3125	-0\\
6.33333333333333	-0\\
6.35416666666667	-0\\
6.375	-0\\
6.39583333333333	-0\\
6.41666666666667	-0\\
6.4375	-0\\
6.45833333333333	-0\\
6.47916666666667	-0\\
6.5	-0\\
6.52083333333333	-0\\
6.54166666666667	-0\\
6.5625	-0\\
6.58333333333333	-0\\
6.60416666666667	-0\\
6.625	-0\\
6.64583333333333	-0\\
6.66666666666667	-0\\
6.6875	-0\\
6.70833333333333	-0\\
6.72916666666667	-0\\
6.75	-0\\
6.77083333333333	-0\\
6.79166666666667	-0\\
6.8125	-0\\
6.83333333333333	-0\\
6.85416666666667	-0\\
6.875	-0\\
6.89583333333333	-0\\
6.91666666666667	-0\\
6.9375	-0\\
6.95833333333333	-0\\
6.97916666666667	-0\\
7	-0\\
7.02083333333333	-0\\
7.04166666666667	-0\\
7.0625	-0\\
7.08333333333333	-0\\
7.10416666666667	-0\\
7.125	-0\\
7.14583333333333	-0\\
7.16666666666667	-0\\
7.1875	-0\\
7.20833333333333	-0\\
7.22916666666667	-0\\
7.25	-0\\
7.27083333333333	-0\\
7.29166666666667	-0\\
7.3125	-0\\
7.33333333333333	-0\\
7.35416666666667	-0\\
7.375	-0\\
7.39583333333333	-0\\
7.41666666666667	-0\\
7.4375	-0\\
7.45833333333333	-0\\
7.47916666666667	-0\\
7.5	-0\\
7.52083333333333	-0\\
7.54166666666667	-0\\
7.5625	-0\\
7.58333333333333	-0\\
7.60416666666667	-0\\
7.625	-0\\
7.64583333333333	-0\\
7.66666666666667	-0\\
7.6875	-0\\
7.70833333333333	-0\\
7.72916666666667	-0\\
7.75	-0\\
7.77083333333333	-0\\
7.79166666666667	-0\\
7.8125	-0\\
7.83333333333333	-0\\
7.85416666666667	-0\\
7.875	-0\\
7.89583333333333	-0\\
7.91666666666667	-0\\
7.9375	-0\\
7.95833333333333	-0\\
7.97916666666667	-0\\
8	-0\\
8.02083333333333	-0\\
8.04166666666667	-0\\
8.0625	-0\\
8.08333333333333	-0\\
8.10416666666667	-0\\
8.125	-0\\
8.14583333333333	-0\\
8.16666666666667	-0\\
8.1875	-0\\
8.20833333333333	-0\\
8.22916666666667	-0\\
8.25	-0\\
8.27083333333333	-0\\
8.29166666666667	-0\\
8.3125	-0\\
8.33333333333333	-0\\
8.35416666666667	-0\\
8.375	-0\\
8.39583333333333	-0\\
8.41666666666667	-0\\
8.4375	-0\\
8.45833333333333	-0\\
8.47916666666667	-0\\
8.5	-0\\
8.52083333333333	-0\\
8.54166666666667	-0\\
8.5625	-0\\
8.58333333333333	-0\\
8.60416666666667	-0\\
8.625	-0\\
8.64583333333333	-0\\
8.66666666666667	-0\\
8.6875	-0\\
8.70833333333333	-0\\
8.72916666666667	-0\\
8.75	-0\\
8.77083333333333	-0\\
8.79166666666667	-0\\
8.8125	-0\\
8.83333333333333	-0\\
8.85416666666667	-0\\
8.875	-0\\
8.89583333333333	-0\\
8.91666666666667	-0\\
8.9375	-0\\
8.95833333333333	-0\\
8.97916666666667	-0\\
9	-0\\
9.02083333333333	-0\\
9.04166666666667	-0\\
9.0625	-0\\
9.08333333333333	-0\\
9.10416666666667	-0\\
9.125	-0\\
9.14583333333333	-0\\
9.16666666666667	-0\\
9.1875	-0\\
9.20833333333333	-0\\
9.22916666666667	-0\\
9.25	-0\\
9.27083333333333	-0\\
9.29166666666667	-0\\
9.3125	-0\\
9.33333333333333	-0\\
9.35416666666667	-0\\
9.375	-0\\
9.39583333333333	-0\\
9.41666666666667	-0\\
9.4375	-0\\
9.45833333333333	-0\\
9.47916666666667	-0\\
9.5	-0\\
9.52083333333333	-0\\
9.54166666666667	-0\\
9.5625	-0\\
9.58333333333333	-0\\
9.60416666666667	-0\\
9.625	-0\\
9.64583333333333	-0\\
9.66666666666667	-0\\
9.6875	-0\\
9.70833333333333	-0\\
9.72916666666667	-0\\
9.75	-0\\
9.77083333333333	-0\\
9.79166666666667	-0\\
9.8125	-0\\
9.83333333333333	-0\\
9.85416666666667	-0\\
9.875	-0\\
9.89583333333333	-0\\
9.91666666666667	-0\\
9.9375	-0\\
9.95833333333333	-0\\
9.97916666666667	-0\\
10	-0\\
10.0208333333333	-0\\
10.0416666666667	-0\\
10.0625	-0\\
10.0833333333333	-0\\
10.1041666666667	-0\\
10.125	-0\\
10.1458333333333	-0\\
10.1666666666667	-0\\
10.1875	-0\\
10.2083333333333	-0\\
10.2291666666667	-0\\
10.25	-0\\
10.2708333333333	-0\\
10.2916666666667	-0\\
10.3125	-0\\
10.3333333333333	-0\\
10.3541666666667	-0\\
10.375	-0\\
10.3958333333333	-0\\
10.4166666666667	-0\\
10.4375	-0\\
10.4583333333333	-0\\
10.4791666666667	-0\\
10.5	-0\\
10.5208333333333	-0\\
10.5416666666667	-0\\
10.5625	-0\\
10.5833333333333	-0\\
10.6041666666667	-0\\
10.625	-0\\
10.6458333333333	-0\\
10.6666666666667	-0\\
10.6875	-0\\
10.7083333333333	-0\\
10.7291666666667	-0\\
10.75	-0\\
10.7708333333333	-0\\
10.7916666666667	-0\\
10.8125	-0\\
10.8333333333333	-0\\
10.8541666666667	-0\\
10.875	-0\\
10.8958333333333	-0\\
10.9166666666667	-0\\
10.9375	-0\\
10.9583333333333	-0\\
10.9791666666667	-0\\
11	-0\\
11.0208333333333	-0\\
11.0416666666667	-0\\
11.0625	-0\\
11.0833333333333	-0\\
11.1041666666667	-0\\
11.125	-0\\
11.1458333333333	-0\\
11.1666666666667	-0\\
11.1875	-0\\
11.2083333333333	-0\\
11.2291666666667	-0\\
11.25	-0\\
11.2708333333333	-0\\
11.2916666666667	-0\\
11.3125	-0\\
11.3333333333333	-0\\
11.3541666666667	-0\\
11.375	-0\\
11.3958333333333	-0\\
11.4166666666667	-0\\
11.4375	-0\\
11.4583333333333	-0\\
11.4791666666667	-0\\
11.5	-0\\
11.5208333333333	-0\\
11.5416666666667	-0\\
11.5625	-0\\
11.5833333333333	-0\\
11.6041666666667	-0\\
11.625	-0\\
11.6458333333333	-0\\
11.6666666666667	-0\\
11.6875	-0\\
11.7083333333333	-0\\
11.7291666666667	-0\\
11.75	-0\\
11.7708333333333	-0\\
11.7916666666667	-0\\
11.8125	-0\\
11.8333333333333	-0\\
11.8541666666667	-0\\
11.875	-0\\
11.8958333333333	-0\\
11.9166666666667	-0\\
11.9375	-0\\
11.9583333333333	-0\\
11.9791666666667	-0\\
12	-0\\
12.0208333333333	-0\\
12.0416666666667	-0\\
12.0625	-0\\
12.0833333333333	-0\\
12.1041666666667	-0\\
12.125	-0\\
12.1458333333333	-0\\
12.1666666666667	-0\\
12.1875	-0\\
12.2083333333333	-0\\
12.2291666666667	-0\\
12.25	-0\\
12.2708333333333	-0\\
12.2916666666667	-0\\
12.3125	-0\\
12.3333333333333	-0\\
12.3541666666667	-0\\
12.375	-0\\
12.3958333333333	-0\\
12.4166666666667	-0\\
12.4375	-0\\
12.4583333333333	-0\\
12.4791666666667	-0\\
12.5	-0\\
12.5208333333333	-0\\
12.5416666666667	-0\\
12.5625	-0\\
12.5833333333333	-0\\
12.6041666666667	-0\\
12.625	-0\\
12.6458333333333	-0\\
12.6666666666667	-0\\
12.6875	-0\\
12.7083333333333	-0\\
12.7291666666667	-0\\
12.75	-0\\
12.7708333333333	-0\\
12.7916666666667	-0\\
12.8125	-0\\
12.8333333333333	-0\\
12.8541666666667	-0\\
12.875	-0\\
12.8958333333333	-0\\
12.9166666666667	-0\\
12.9375	-0\\
12.9583333333333	-0\\
12.9791666666667	-0\\
13	-0\\
13.0208333333333	-0\\
13.0416666666667	-0\\
13.0625	-0\\
13.0833333333333	-0\\
13.1041666666667	-0\\
13.125	-0\\
13.1458333333333	-0\\
13.1666666666667	-0\\
13.1875	-0\\
13.2083333333333	-0\\
13.2291666666667	-0\\
13.25	-0\\
13.2708333333333	-0\\
13.2916666666667	-0\\
13.3125	-0\\
13.3333333333333	-0\\
13.3541666666667	-0\\
13.375	-0\\
13.3958333333333	-0\\
13.4166666666667	-0\\
13.4375	-0\\
13.4583333333333	-0\\
13.4791666666667	-0\\
13.5	-0\\
13.5208333333333	-0\\
13.5416666666667	-0\\
13.5625	-0\\
13.5833333333333	-0\\
13.6041666666667	-0\\
13.625	-0\\
13.6458333333333	-0\\
13.6666666666667	-0\\
13.6875	-0\\
13.7083333333333	-0\\
13.7291666666667	-0\\
13.75	-0\\
13.7708333333333	-0\\
13.7916666666667	-0\\
13.8125	-0\\
13.8333333333333	-0\\
13.8541666666667	-0\\
13.875	-0\\
13.8958333333333	-0\\
13.9166666666667	-0\\
13.9375	-0\\
13.9583333333333	-0\\
13.9791666666667	-0\\
14	-0\\
14.0208333333333	-0\\
14.0416666666667	-0\\
14.0625	-0\\
14.0833333333333	-0\\
14.1041666666667	-0\\
14.125	-0\\
14.1458333333333	-0\\
14.1666666666667	-0\\
14.1875	-0\\
14.2083333333333	-0\\
14.2291666666667	-0\\
14.25	-0\\
14.2708333333333	-0\\
14.2916666666667	-0\\
14.3125	-0\\
14.3333333333333	-0\\
14.3541666666667	-0\\
14.375	-0\\
14.3958333333333	-0\\
14.4166666666667	-0\\
14.4375	-0\\
14.4583333333333	-0\\
14.4791666666667	-0\\
14.5	-0\\
14.5208333333333	-0\\
14.5416666666667	-0\\
14.5625	-0\\
14.5833333333333	-0\\
14.6041666666667	-0\\
14.625	-0\\
14.6458333333333	-0\\
14.6666666666667	-0\\
14.6875	-0\\
14.7083333333333	-0\\
14.7291666666667	-0\\
14.75	-0\\
14.7708333333333	-0\\
14.7916666666667	-0\\
14.8125	-0\\
14.8333333333333	-0\\
14.8541666666667	-0\\
14.875	-0\\
14.8958333333333	-0\\
14.9166666666667	-0\\
14.9375	-0\\
14.9583333333333	-0\\
14.9791666666667	-0\\
15	-0\\
15.0208333333333	-0\\
15.0416666666667	-0\\
15.0625	-0\\
15.0833333333333	-0\\
15.1041666666667	-0\\
15.125	-0\\
15.1458333333333	-0\\
15.1666666666667	-0\\
15.1875	-0\\
15.2083333333333	-0\\
15.2291666666667	-0\\
15.25	-0\\
15.2708333333333	-0\\
15.2916666666667	-0\\
15.3125	-0\\
15.3333333333333	-0\\
15.3541666666667	-0\\
15.375	-0\\
15.3958333333333	-0\\
15.4166666666667	-0\\
15.4375	-0\\
15.4583333333333	-0\\
15.4791666666667	-0\\
15.5	-0\\
15.5208333333333	-0\\
15.5416666666667	-0\\
15.5625	-0\\
15.5833333333333	-0\\
15.6041666666667	-0\\
15.625	-0\\
15.6458333333333	-0\\
15.6666666666667	-0\\
15.6875	-0\\
15.7083333333333	-0\\
15.7291666666667	-0\\
15.75	-0\\
15.7708333333333	-0\\
15.7916666666667	-0\\
15.8125	-0\\
15.8333333333333	-0\\
15.8541666666667	-0\\
15.875	-0\\
15.8958333333333	-0\\
15.9166666666667	-0\\
15.9375	-0\\
15.9583333333333	-0\\
15.9791666666667	-0\\
16	-0\\
16.0208333333333	-0\\
16.0416666666667	-0\\
16.0625	-0\\
16.0833333333333	-0\\
16.1041666666667	-0\\
16.125	-0\\
16.1458333333333	-0\\
16.1666666666667	-0\\
16.1875	-0\\
16.2083333333333	-0\\
16.2291666666667	-0\\
16.25	-0\\
16.2708333333333	-0\\
16.2916666666667	-0\\
16.3125	-0\\
16.3333333333333	-0\\
16.3541666666667	-0\\
16.375	-0\\
16.3958333333333	-0\\
16.4166666666667	-0\\
16.4375	-0\\
16.4583333333333	-0\\
16.4791666666667	-0\\
16.5	-0\\
16.5208333333333	-0\\
16.5416666666667	-0\\
16.5625	-0\\
16.5833333333333	-0\\
16.6041666666667	-0\\
16.625	-0\\
16.6458333333333	-0\\
16.6666666666667	-0\\
16.6875	-0\\
16.7083333333333	-0\\
16.7291666666667	-0\\
16.75	-0\\
16.7708333333333	-0\\
16.7916666666667	-0\\
16.8125	-0\\
16.8333333333333	-0\\
16.8541666666667	-0\\
16.875	-0\\
16.8958333333333	-0\\
16.9166666666667	-0\\
16.9375	-0\\
16.9583333333333	-0\\
16.9791666666667	-0\\
17	-0\\
17.0208333333333	-0\\
17.0416666666667	-0\\
17.0625	-0\\
17.0833333333333	-0\\
17.1041666666667	-0\\
17.125	-0\\
17.1458333333333	-0\\
17.1666666666667	-0\\
17.1875	-0\\
17.2083333333333	-0\\
17.2291666666667	-0\\
17.25	-0\\
17.2708333333333	-0\\
17.2916666666667	-0\\
17.3125	-0\\
17.3333333333333	-0\\
17.3541666666667	-0\\
17.375	-0\\
17.3958333333333	-0\\
17.4166666666667	-0\\
17.4375	-0\\
17.4583333333333	-0\\
17.4791666666667	-0\\
17.5	-0\\
17.5208333333333	-0\\
17.5416666666667	-0\\
17.5625	-0\\
17.5833333333333	-0\\
17.6041666666667	-0\\
17.625	-0\\
17.6458333333333	-0\\
17.6666666666667	-0\\
17.6875	-0\\
17.7083333333333	-0\\
17.7291666666667	-0\\
17.75	-0\\
17.7708333333333	-0\\
17.7916666666667	-0\\
17.8125	-0\\
17.8333333333333	-0\\
17.8541666666667	-0\\
17.875	-0\\
17.8958333333333	-0\\
17.9166666666667	-0\\
17.9375	-0\\
17.9583333333333	-0\\
17.9791666666667	-0\\
18	-0\\
18.0208333333333	-0\\
18.0416666666667	-0\\
18.0625	-0\\
18.0833333333333	-0\\
18.1041666666667	-0\\
18.125	-0\\
18.1458333333333	-0\\
18.1666666666667	-0\\
18.1875	-0\\
18.2083333333333	-0\\
18.2291666666667	-0\\
18.25	-0\\
18.2708333333333	-0\\
18.2916666666667	-0\\
18.3125	-0\\
18.3333333333333	-0\\
18.3541666666667	-0\\
18.375	-0\\
18.3958333333333	-0\\
18.4166666666667	-0\\
18.4375	-0\\
18.4583333333333	-0\\
18.4791666666667	-0\\
18.5	-0\\
18.5208333333333	-0\\
18.5416666666667	-0\\
18.5625	-0\\
18.5833333333333	-0\\
18.6041666666667	-0\\
18.625	-0\\
18.6458333333333	-0\\
18.6666666666667	-0\\
18.6875	-0\\
18.7083333333333	-0\\
18.7291666666667	-0\\
18.75	-0\\
18.7708333333333	-0\\
18.7916666666667	-0\\
18.8125	-0\\
18.8333333333333	-0\\
18.8541666666667	-0\\
18.875	-0\\
18.8958333333333	-0\\
18.9166666666667	-0\\
18.9375	-0\\
18.9583333333333	-0\\
18.9791666666667	-0\\
19	-0\\
19.0208333333333	-0\\
19.0416666666667	-0\\
19.0625	-0\\
19.0833333333333	-0\\
19.1041666666667	-0\\
19.125	-0\\
19.1458333333333	-0\\
19.1666666666667	-0\\
19.1875	-0\\
19.2083333333333	-0\\
19.2291666666667	-0\\
19.25	-0\\
19.2708333333333	-0\\
19.2916666666667	-0\\
19.3125	-0\\
19.3333333333333	-0\\
19.3541666666667	-0\\
19.375	-0\\
19.3958333333333	-0\\
19.4166666666667	-0\\
19.4375	-0\\
19.4583333333333	-0\\
19.4791666666667	-0\\
19.5	-0\\
19.5208333333333	-0\\
19.5416666666667	-0\\
19.5625	-0\\
19.5833333333333	-0\\
19.6041666666667	-0\\
19.625	-0\\
19.6458333333333	-0\\
19.6666666666667	-0\\
19.6875	-0\\
19.7083333333333	-0\\
19.7291666666667	-0\\
19.75	-0\\
19.7708333333333	-0\\
19.7916666666667	-0\\
19.8125	-0\\
19.8333333333333	-0\\
19.8541666666667	-0\\
19.875	-0\\
19.8958333333333	-0\\
19.9166666666667	-0\\
19.9375	-0\\
19.9583333333333	-0\\
19.9791666666667	-0\\
20	-0\\
20.0208333333333	-0\\
20.0416666666667	-0\\
20.0625	-0\\
20.0833333333333	-0\\
20.1041666666667	-0\\
20.125	-0\\
20.1458333333333	-0\\
20.1666666666667	-0\\
20.1875	-0\\
20.2083333333333	-0\\
20.2291666666667	-0\\
20.25	-0\\
20.2708333333333	-0\\
20.2916666666667	-0\\
20.3125	-0\\
20.3333333333333	-0\\
20.3541666666667	-0\\
20.375	-0\\
20.3958333333333	-0\\
20.4166666666667	-0\\
20.4375	-0\\
20.4583333333333	-0\\
20.4791666666667	-0\\
20.5	-0\\
20.5208333333333	-0\\
20.5416666666667	-0\\
20.5625	-0\\
20.5833333333333	-0\\
20.6041666666667	-0\\
20.625	-0\\
20.6458333333333	-0\\
20.6666666666667	-0\\
20.6875	-0\\
20.7083333333333	-0\\
20.7291666666667	-0\\
20.75	-0\\
20.7708333333333	-0\\
20.7916666666667	-0\\
20.8125	-0\\
20.8333333333333	-0\\
20.8541666666667	-0\\
20.875	-0\\
20.8958333333333	-0\\
20.9166666666667	-0\\
20.9375	-0\\
20.9583333333333	-0\\
20.9791666666667	-0\\
21	-0\\
21.0208333333333	-0\\
21.0416666666667	-0\\
21.0625	-0\\
21.0833333333333	-0\\
21.1041666666667	-0\\
21.125	-0\\
21.1458333333333	-0\\
21.1666666666667	-0\\
21.1875	-0\\
21.2083333333333	-0\\
21.2291666666667	-0\\
21.25	-0\\
21.2708333333333	-0\\
21.2916666666667	-0\\
21.3125	-0\\
21.3333333333333	-0\\
21.3541666666667	-0\\
21.375	-0\\
21.3958333333333	-0\\
21.4166666666667	-0\\
21.4375	-0\\
21.4583333333333	-0\\
21.4791666666667	-0\\
21.5	-0\\
21.5208333333333	-0\\
21.5416666666667	-0\\
21.5625	-0\\
21.5833333333333	-0\\
21.6041666666667	-0\\
21.625	-0\\
21.6458333333333	-0\\
21.6666666666667	-0\\
21.6875	-0\\
21.7083333333333	-0\\
21.7291666666667	-0\\
21.75	-0\\
21.7708333333333	-0\\
21.7916666666667	-0\\
21.8125	-0\\
21.8333333333333	-0\\
21.8541666666667	-0\\
21.875	-0\\
21.8958333333333	-0\\
21.9166666666667	-0\\
21.9375	-0\\
21.9583333333333	-0\\
21.9791666666667	-0\\
22	-0\\
22.0208333333333	-0\\
22.0416666666667	-0\\
22.0625	-0\\
22.0833333333333	-0\\
22.1041666666667	-0\\
22.125	-0\\
22.1458333333333	-0\\
22.1666666666667	-0\\
22.1875	-0\\
22.2083333333333	-0\\
22.2291666666667	-0\\
22.25	-0\\
22.2708333333333	-0\\
22.2916666666667	-0\\
22.3125	-0\\
22.3333333333333	-0\\
22.3541666666667	-0\\
22.375	-0\\
22.3958333333333	-0\\
22.4166666666667	-0\\
22.4375	-0\\
22.4583333333333	-0\\
22.4791666666667	-0\\
22.5	-0\\
22.5208333333333	-0\\
22.5416666666667	-0\\
22.5625	-0\\
22.5833333333333	-0\\
22.6041666666667	-0\\
22.625	-0\\
22.6458333333333	-0\\
22.6666666666667	-0\\
22.6875	-0\\
22.7083333333333	-0\\
22.7291666666667	-0\\
22.75	-0\\
22.7708333333333	-0\\
22.7916666666667	-0\\
22.8125	-0\\
22.8333333333333	-0\\
22.8541666666667	-0\\
22.875	-0\\
22.8958333333333	-0\\
22.9166666666667	-0\\
22.9375	-0\\
22.9583333333333	-0\\
22.9791666666667	-0\\
23	-0\\
23.0208333333333	-0\\
23.0416666666667	-0\\
23.0625	-0\\
23.0833333333333	-0\\
23.1041666666667	-0\\
23.125	-0\\
23.1458333333333	-0\\
23.1666666666667	-0\\
23.1875	-0\\
23.2083333333333	-0\\
23.2291666666667	-0\\
23.25	-0\\
23.2708333333333	-0\\
23.2916666666667	-0\\
23.3125	-0\\
23.3333333333333	-0\\
23.3541666666667	-0\\
23.375	-0\\
23.3958333333333	-0\\
23.4166666666667	-0\\
23.4375	-0\\
23.4583333333333	-0\\
23.4791666666667	-0\\
23.5	-0\\
23.5208333333333	-0\\
23.5416666666667	-0\\
23.5625	-0\\
23.5833333333333	-0\\
23.6041666666667	-0\\
23.625	-0\\
23.6458333333333	-0\\
23.6666666666667	-0\\
23.6875	-0\\
23.7083333333333	-0\\
23.7291666666667	-0\\
23.75	-0\\
23.7708333333333	-0\\
23.7916666666667	-0\\
23.8125	-0\\
23.8333333333333	-0\\
23.8541666666667	-0\\
23.875	-0\\
23.8958333333333	-0\\
23.9166666666667	-0\\
23.9375	-0\\
23.9583333333333	-0\\
23.9791666666667	-0\\
24	-0\\
24.0208333333333	-0\\
24.0416666666667	-0\\
24.0625	-0\\
24.0833333333333	-0\\
24.1041666666667	-0\\
24.125	-0\\
24.1458333333333	-0\\
24.1666666666667	-0\\
24.1875	-0\\
24.2083333333333	-0\\
24.2291666666667	-0\\
24.25	-0\\
24.2708333333333	-0\\
24.2916666666667	-0\\
24.3125	-0\\
24.3333333333333	-0\\
24.3541666666667	-0\\
24.375	-0\\
24.3958333333333	-0\\
24.4166666666667	-0\\
24.4375	-0\\
24.4583333333333	-0\\
24.4791666666667	-0\\
24.5	-0\\
24.5208333333333	-0\\
24.5416666666667	-0\\
24.5625	-0\\
24.5833333333333	-0\\
24.6041666666667	-0\\
24.625	-0\\
24.6458333333333	-0\\
24.6666666666667	-0\\
24.6875	-0\\
24.7083333333333	-0\\
24.7291666666667	-0\\
24.75	-0\\
24.7708333333333	-0\\
24.7916666666667	-0\\
24.8125	-0\\
24.8333333333333	-0\\
24.8541666666667	-0\\
24.875	-0\\
24.8958333333333	-0\\
24.9166666666667	-0\\
24.9375	-0\\
24.9583333333333	-0\\
24.9791666666667	-0\\
25	-0\\
25.0208333333333	-0\\
25.0416666666667	-0\\
25.0625	-0\\
25.0833333333333	-0\\
25.1041666666667	-0\\
25.125	-0\\
25.1458333333333	-0\\
25.1666666666667	-0\\
25.1875	-0\\
25.2083333333333	-0\\
25.2291666666667	-0\\
25.25	-0\\
25.2708333333333	-0\\
25.2916666666667	-0\\
25.3125	-0\\
25.3333333333333	-0\\
25.3541666666667	-0\\
25.375	-0\\
25.3958333333333	-0\\
25.4166666666667	-0\\
25.4375	-0\\
25.4583333333333	-0\\
25.4791666666667	-0\\
25.5	-0\\
25.5208333333333	-0\\
25.5416666666667	-0\\
25.5625	-0\\
25.5833333333333	-0\\
25.6041666666667	-0\\
25.625	-0\\
25.6458333333333	-0\\
25.6666666666667	-0\\
25.6875	-0\\
25.7083333333333	-0\\
25.7291666666667	-0\\
25.75	-0\\
25.7708333333333	-0\\
25.7916666666667	-0\\
25.8125	-0\\
25.8333333333333	-0\\
25.8541666666667	-0\\
25.875	-0\\
25.8958333333333	-0\\
25.9166666666667	-0\\
25.9375	-0\\
25.9583333333333	-0\\
25.9791666666667	-0\\
26	-0\\
26.0208333333333	-0\\
26.0416666666667	-0\\
26.0625	-0\\
26.0833333333333	-0\\
26.1041666666667	-0\\
26.125	-0\\
26.1458333333333	-0\\
26.1666666666667	-0\\
26.1875	-0\\
26.2083333333333	-0\\
26.2291666666667	-0\\
26.25	-0\\
26.2708333333333	-0\\
26.2916666666667	-0\\
26.3125	-0\\
26.3333333333333	-0\\
26.3541666666667	-0\\
26.375	-0\\
26.3958333333333	-0\\
26.4166666666667	-0\\
26.4375	-0\\
26.4583333333333	-0\\
26.4791666666667	-0\\
26.5	-0\\
26.5208333333333	-0\\
26.5416666666667	-0\\
26.5625	-0\\
26.5833333333333	-0\\
26.6041666666667	-0\\
26.625	-0\\
26.6458333333333	-0\\
26.6666666666667	-0\\
26.6875	-0\\
26.7083333333333	-0\\
26.7291666666667	-0\\
26.75	-0\\
26.7708333333333	-0\\
26.7916666666667	-0\\
26.8125	-0\\
26.8333333333333	-0\\
26.8541666666667	-0\\
26.875	-0\\
26.8958333333333	-0\\
26.9166666666667	-0\\
26.9375	-0\\
26.9583333333333	-0\\
26.9791666666667	-0\\
27	-0\\
27.0208333333333	-0\\
27.0416666666667	-0\\
27.0625	-0\\
27.0833333333333	-0\\
27.1041666666667	-0\\
27.125	-0\\
27.1458333333333	-0\\
27.1666666666667	-0\\
27.1875	-0\\
27.2083333333333	-0\\
27.2291666666667	-0\\
27.25	-0\\
27.2708333333333	-0\\
27.2916666666667	-0\\
27.3125	-0\\
27.3333333333333	-0\\
27.3541666666667	-0\\
27.375	-0\\
27.3958333333333	-0\\
27.4166666666667	-0\\
27.4375	-0\\
27.4583333333333	-0\\
27.4791666666667	-0\\
27.5	-0\\
27.5208333333333	-0\\
27.5416666666667	-0\\
27.5625	-0\\
27.5833333333333	-0\\
27.6041666666667	-0\\
27.625	-0\\
27.6458333333333	-0\\
27.6666666666667	-0\\
27.6875	-0\\
27.7083333333333	-0\\
27.7291666666667	-0\\
27.75	-0\\
27.7708333333333	-0\\
27.7916666666667	-0\\
27.8125	-0\\
27.8333333333333	-0\\
27.8541666666667	-0\\
27.875	-0\\
27.8958333333333	-0\\
27.9166666666667	-0\\
27.9375	-0\\
27.9583333333333	-0\\
27.9791666666667	-0\\
28	-0\\
28.0208333333333	-0\\
28.0416666666667	-0\\
28.0625	-0\\
28.0833333333333	-0\\
28.1041666666667	-0\\
28.125	-0\\
28.1458333333333	-0\\
28.1666666666667	-0\\
28.1875	-0\\
28.2083333333333	-0\\
28.2291666666667	-0\\
28.25	-0\\
28.2708333333333	-0\\
28.2916666666667	-0\\
28.3125	-0\\
28.3333333333333	-0\\
28.3541666666667	-0\\
28.375	-0\\
28.3958333333333	-0\\
28.4166666666667	-0\\
28.4375	-0\\
28.4583333333333	-0\\
28.4791666666667	-0\\
28.5	-0\\
28.5208333333333	-0\\
28.5416666666667	-0\\
28.5625	-0\\
28.5833333333333	-0\\
28.6041666666667	-0\\
28.625	-0\\
28.6458333333333	-0\\
28.6666666666667	-0\\
28.6875	-0\\
28.7083333333333	-0\\
28.7291666666667	-0\\
28.75	-0\\
28.7708333333333	-0\\
28.7916666666667	-0\\
28.8125	-0\\
28.8333333333333	-0\\
28.8541666666667	-0\\
28.875	-0\\
28.8958333333333	-0\\
28.9166666666667	-0\\
28.9375	-0\\
28.9583333333333	-0\\
28.9791666666667	-0\\
29	-0\\
29.0208333333333	-0\\
29.0416666666667	-0\\
29.0625	-0\\
29.0833333333333	-0\\
29.1041666666667	-0\\
29.125	-0\\
29.1458333333333	-0\\
29.1666666666667	-0\\
29.1875	-0\\
29.2083333333333	-0\\
29.2291666666667	-0\\
29.25	-0\\
29.2708333333333	-0\\
29.2916666666667	-0\\
29.3125	-0\\
29.3333333333333	-0\\
29.3541666666667	-0\\
29.375	-0\\
29.3958333333333	-0\\
29.4166666666667	-0\\
29.4375	-0\\
29.4583333333333	-0\\
29.4791666666667	-0\\
29.5	-0\\
29.5208333333333	-0\\
29.5416666666667	-0\\
29.5625	-0\\
29.5833333333333	-0\\
29.6041666666667	-0\\
29.625	-0\\
29.6458333333333	-0\\
29.6666666666667	-0\\
29.6875	-0\\
29.7083333333333	-0\\
29.7291666666667	-0\\
29.75	-0\\
29.7708333333333	-0\\
29.7916666666667	-0\\
29.8125	-0\\
29.8333333333333	-0\\
29.8541666666667	-0\\
29.875	-0\\
29.8958333333333	-0\\
29.9166666666667	-0\\
29.9375	-0\\
29.9583333333333	-0\\
29.9791666666667	-0\\
30	-0\\
30.0208333333333	-0\\
30.0416666666667	-0\\
30.0625	-0\\
30.0833333333333	-0\\
30.1041666666667	-0\\
30.125	-0\\
30.1458333333333	-0\\
30.1666666666667	-0\\
30.1875	-0\\
30.2083333333333	-0\\
30.2291666666667	-0\\
30.25	-0\\
30.2708333333333	-0\\
30.2916666666667	-0\\
30.3125	-0\\
30.3333333333333	-0\\
30.3541666666667	-0\\
30.375	-0\\
30.3958333333333	-0\\
30.4166666666667	-0\\
30.4375	-0\\
30.4583333333333	-0\\
30.4791666666667	-0\\
30.5	-0\\
30.5208333333333	-0\\
30.5416666666667	-0\\
30.5625	-0\\
30.5833333333333	-0\\
30.6041666666667	-0\\
30.625	-0\\
30.6458333333333	-0\\
30.6666666666667	-0\\
30.6875	-0\\
30.7083333333333	-0\\
30.7291666666667	-0\\
30.75	-0\\
30.7708333333333	-0\\
30.7916666666667	-0\\
30.8125	-0\\
30.8333333333333	-0\\
30.8541666666667	-0\\
30.875	-0\\
30.8958333333333	-0\\
30.9166666666667	-0\\
30.9375	-0\\
30.9583333333333	-0\\
30.9791666666667	-0\\
31	-0\\
31.0208333333333	-0\\
31.0416666666667	-0\\
31.0625	-0\\
31.0833333333333	-0\\
31.1041666666667	-0\\
31.125	-0\\
31.1458333333333	-0\\
31.1666666666667	-0\\
31.1875	-0\\
31.2083333333333	-0\\
31.2291666666667	-0\\
31.25	-0\\
31.2708333333333	-0\\
31.2916666666667	-0\\
31.3125	-0\\
31.3333333333333	-0\\
31.3541666666667	-0\\
31.375	-0\\
31.3958333333333	-0\\
31.4166666666667	-0\\
31.4375	-0\\
31.4583333333333	-0\\
31.4791666666667	-0\\
31.5	-0\\
31.5208333333333	-0\\
31.5416666666667	-0\\
31.5625	-0\\
31.5833333333333	-0\\
31.6041666666667	-0\\
31.625	-0\\
31.6458333333333	-0\\
31.6666666666667	-0\\
31.6875	-0\\
31.7083333333333	-0\\
31.7291666666667	-0\\
31.75	-0\\
31.7708333333333	-0\\
31.7916666666667	-0\\
31.8125	-0\\
31.8333333333333	-0\\
31.8541666666667	-0\\
31.875	-0\\
31.8958333333333	-0\\
31.9166666666667	-0\\
31.9375	-0\\
31.9583333333333	-0\\
31.9791666666667	-0\\
32	-0\\
32.0208333333333	-0\\
32.0416666666667	-0\\
32.0625	-0\\
32.0833333333333	-0\\
32.1041666666667	-0\\
32.125	-0\\
32.1458333333333	-0\\
32.1666666666667	-0\\
32.1875	-0\\
32.2083333333333	-0\\
32.2291666666667	-0\\
32.25	-0\\
32.2708333333333	-0\\
32.2916666666667	-0\\
32.3125	-0\\
32.3333333333333	-0\\
32.3541666666667	-0\\
32.375	-0\\
32.3958333333333	-0\\
32.4166666666667	-0\\
32.4375	-0\\
32.4583333333333	-0\\
32.4791666666667	-0\\
32.5	-0\\
32.5208333333333	-0\\
32.5416666666667	-0\\
32.5625	-0\\
32.5833333333333	-0\\
32.6041666666667	-0\\
32.625	-0\\
32.6458333333333	-0\\
32.6666666666667	-0\\
32.6875	-0\\
32.7083333333333	-0\\
32.7291666666667	-0\\
32.75	-0\\
32.7708333333333	-0\\
32.7916666666667	-0\\
32.8125	-0\\
32.8333333333333	-0\\
32.8541666666667	-0\\
32.875	-0\\
32.8958333333333	-0\\
32.9166666666667	-0\\
32.9375	-0\\
32.9583333333333	-0\\
32.9791666666667	-0\\
33	-0\\
33.0208333333333	-0\\
33.0416666666667	-0\\
33.0625	-0\\
33.0833333333333	-0\\
33.1041666666667	-0\\
33.125	-0\\
33.1458333333333	-0\\
33.1666666666667	-0\\
33.1875	-0\\
33.2083333333333	-0\\
33.2291666666667	-0\\
33.25	-0\\
33.2708333333333	-0\\
33.2916666666667	-0\\
33.3125	-0\\
33.3333333333333	-0\\
33.3541666666667	-0\\
33.375	-0\\
33.3958333333333	-0\\
33.4166666666667	-0\\
33.4375	-0\\
33.4583333333333	-0\\
33.4791666666667	-0\\
33.5	-0\\
33.5208333333333	-0\\
33.5416666666667	-0\\
33.5625	-0\\
33.5833333333333	-0\\
33.6041666666667	-0\\
33.625	-0\\
33.6458333333333	-0\\
33.6666666666667	-0\\
33.6875	-0\\
33.7083333333333	-0\\
33.7291666666667	-0\\
33.75	-0\\
33.7708333333333	-0\\
33.7916666666667	-0\\
33.8125	-0\\
33.8333333333333	-0\\
33.8541666666667	-0\\
33.875	-0\\
33.8958333333333	-0\\
33.9166666666667	-0\\
33.9375	-0\\
33.9583333333333	-0\\
33.9791666666667	-0\\
34	-0\\
34.0208333333333	-0\\
34.0416666666667	-0\\
34.0625	-0\\
34.0833333333333	-0\\
34.1041666666667	-0\\
34.125	-0\\
34.1458333333333	-0\\
34.1666666666667	-0\\
34.1875	-0\\
34.2083333333333	-0\\
34.2291666666667	-0\\
34.25	-0\\
34.2708333333333	-0\\
34.2916666666667	-0\\
34.3125	-0\\
34.3333333333333	-0\\
34.3541666666667	-0\\
34.375	-0\\
34.3958333333333	-0\\
34.4166666666667	-0\\
34.4375	-0\\
34.4583333333333	-0\\
34.4791666666667	-0\\
34.5	-0\\
34.5208333333333	-0\\
34.5416666666667	-0\\
34.5625	-0\\
34.5833333333333	-0\\
34.6041666666667	-0\\
34.625	-0\\
34.6458333333333	-0\\
34.6666666666667	-0\\
34.6875	-0\\
34.7083333333333	-0\\
34.7291666666667	-0\\
34.75	-0\\
34.7708333333333	-0\\
34.7916666666667	-0\\
34.8125	-0\\
34.8333333333333	-0\\
34.8541666666667	-0\\
34.875	-0\\
34.8958333333333	-0\\
34.9166666666667	-0\\
34.9375	-0\\
34.9583333333333	-0\\
34.9791666666667	-0\\
35	-0\\
35.0208333333333	-0\\
35.0416666666667	-0\\
35.0625	-0\\
35.0833333333333	-0\\
35.1041666666667	-0\\
35.125	-0\\
35.1458333333333	-0\\
35.1666666666667	-0\\
35.1875	-0\\
35.2083333333333	-0\\
35.2291666666667	-0\\
35.25	-0\\
35.2708333333333	-0\\
35.2916666666667	-0\\
35.3125	-0\\
35.3333333333333	-0\\
35.3541666666667	-0\\
35.375	-0\\
35.3958333333333	-0\\
35.4166666666667	-0\\
35.4375	-0\\
35.4583333333333	-0\\
35.4791666666667	-0\\
35.5	-0\\
35.5208333333333	-0\\
35.5416666666667	-0\\
35.5625	-0\\
35.5833333333333	-0\\
35.6041666666667	-0\\
35.625	-0\\
35.6458333333333	-0\\
35.6666666666667	-0\\
35.6875	-0\\
35.7083333333333	-0\\
35.7291666666667	-0\\
35.75	-0\\
35.7708333333333	-0\\
35.7916666666667	-0\\
35.8125	-0\\
35.8333333333333	-0\\
35.8541666666667	-0\\
35.875	-0\\
35.8958333333333	-0\\
35.9166666666667	-0\\
35.9375	-0\\
35.9583333333333	-0\\
35.9791666666667	-0\\
36	-0\\
36.0208333333333	-0\\
36.0416666666667	-0\\
36.0625	-0\\
36.0833333333333	-0\\
36.1041666666667	-0\\
36.125	-0\\
36.1458333333333	-0\\
36.1666666666667	-0\\
36.1875	-0\\
36.2083333333333	-0\\
36.2291666666667	-0\\
36.25	-0\\
36.2708333333333	-0\\
36.2916666666667	-0\\
36.3125	-0\\
36.3333333333333	-0\\
36.3541666666667	-0\\
36.375	-0\\
36.3958333333333	-0\\
36.4166666666667	-0\\
36.4375	-0\\
36.4583333333333	-0\\
36.4791666666667	-0\\
36.5	-0\\
36.5208333333333	-0\\
36.5416666666667	-0\\
36.5625	-0\\
36.5833333333333	-0\\
36.6041666666667	-0\\
36.625	-0\\
36.6458333333333	-0\\
36.6666666666667	-0\\
36.6875	-0\\
36.7083333333333	-0\\
36.7291666666667	-0\\
36.75	-0\\
36.7708333333333	-0\\
36.7916666666667	-0\\
36.8125	-0\\
36.8333333333333	-0\\
36.8541666666667	-0\\
36.875	-0\\
36.8958333333333	-0\\
36.9166666666667	-0\\
36.9375	-0\\
36.9583333333333	-0\\
36.9791666666667	-0\\
37	-0\\
37.0208333333333	-0\\
37.0416666666667	-0\\
37.0625	-0\\
37.0833333333333	-0\\
37.1041666666667	-0\\
37.125	-0\\
37.1458333333333	-0\\
37.1666666666667	-0\\
37.1875	-0\\
37.2083333333333	-0\\
37.2291666666667	-0\\
37.25	-0\\
37.2708333333333	-0\\
37.2916666666667	-0\\
37.3125	-0\\
37.3333333333333	-0\\
37.3541666666667	-0\\
37.375	-0\\
37.3958333333333	-0\\
37.4166666666667	-0\\
37.4375	-0\\
37.4583333333333	-0\\
37.4791666666667	-0\\
37.5	-0\\
37.5208333333333	-0\\
37.5416666666667	-0\\
37.5625	-0\\
37.5833333333333	-0\\
37.6041666666667	-0\\
37.625	-0\\
37.6458333333333	-0\\
37.6666666666667	-0\\
37.6875	-0\\
37.7083333333333	-0\\
37.7291666666667	-0\\
37.75	-0\\
37.7708333333333	-0\\
37.7916666666667	-0\\
37.8125	-0\\
37.8333333333333	-0\\
37.8541666666667	-0\\
37.875	-0\\
37.8958333333333	-0\\
37.9166666666667	-0\\
37.9375	-0\\
37.9583333333333	-0\\
37.9791666666667	-0\\
38	-0\\
38.0208333333333	-0\\
38.0416666666667	-0\\
38.0625	-0\\
38.0833333333333	-0\\
38.1041666666667	-0\\
38.125	-0\\
38.1458333333333	-0\\
38.1666666666667	-0\\
38.1875	-0\\
38.2083333333333	-0\\
38.2291666666667	-0\\
38.25	-0\\
38.2708333333333	-0\\
38.2916666666667	-0\\
38.3125	-0\\
38.3333333333333	-0\\
38.3541666666667	-0\\
38.375	-0\\
38.3958333333333	-0\\
38.4166666666667	-0\\
38.4375	-0\\
38.4583333333333	-0\\
38.4791666666667	-0\\
38.5	-0\\
38.5208333333333	-0\\
38.5416666666667	-0\\
38.5625	-0\\
38.5833333333333	-0\\
38.6041666666667	-0\\
38.625	-0\\
38.6458333333333	-0\\
38.6666666666667	-0\\
38.6875	-0\\
38.7083333333333	-0\\
38.7291666666667	-0\\
38.75	-0\\
38.7708333333333	-0\\
38.7916666666667	-0\\
38.8125	-0\\
38.8333333333333	-0\\
38.8541666666667	-0\\
38.875	-0\\
38.8958333333333	-0\\
38.9166666666667	-0\\
38.9375	-0\\
38.9583333333333	-0\\
38.9791666666667	-0\\
39	-0\\
39.0208333333333	-0\\
39.0416666666667	-0\\
39.0625	-0\\
39.0833333333333	-0\\
39.1041666666667	-0\\
39.125	-0\\
39.1458333333333	-0\\
39.1666666666667	-0\\
39.1875	-0\\
39.2083333333333	-0\\
39.2291666666667	-0\\
39.25	-0\\
39.2708333333333	-0\\
39.2916666666667	-0\\
39.3125	-0\\
39.3333333333333	-0\\
39.3541666666667	-0\\
39.375	-0\\
39.3958333333333	-0\\
39.4166666666667	-0\\
39.4375	-0\\
39.4583333333333	-0\\
39.4791666666667	-0\\
39.5	-0\\
39.5208333333333	-0\\
39.5416666666667	-0\\
39.5625	-0\\
39.5833333333333	-0\\
39.6041666666667	-0\\
39.625	-0\\
39.6458333333333	-0\\
39.6666666666667	-0\\
39.6875	-0\\
39.7083333333333	-0\\
39.7291666666667	-0\\
39.75	-0\\
39.7708333333333	-0\\
39.7916666666667	-0\\
39.8125	-0\\
39.8333333333333	-0\\
39.8541666666667	-0\\
39.875	-0\\
39.8958333333333	-0\\
39.9166666666667	-0\\
39.9375	-0\\
39.9583333333333	-0\\
39.9791666666667	-0\\
40	-0\\
40.0208333333333	-0\\
40.0416666666667	-0\\
40.0625	-0\\
40.0833333333333	-0\\
40.1041666666667	-0\\
40.125	-0\\
40.1458333333333	-0\\
40.1666666666667	-0\\
40.1875	-0\\
40.2083333333333	-0\\
40.2291666666667	-0\\
40.25	-0\\
40.2708333333333	-0\\
40.2916666666667	-0\\
40.3125	-0\\
40.3333333333333	-0\\
40.3541666666667	-0\\
40.375	-0\\
40.3958333333333	-0\\
40.4166666666667	-0\\
40.4375	-0\\
40.4583333333333	-0\\
40.4791666666667	-0\\
40.5	-0\\
40.5208333333333	-0\\
40.5416666666667	-0\\
40.5625	-0\\
40.5833333333333	-0\\
40.6041666666667	-0\\
40.625	-0\\
40.6458333333333	-0\\
40.6666666666667	-0\\
40.6875	-0\\
40.7083333333333	-0\\
40.7291666666667	-0\\
40.75	-0\\
40.7708333333333	-0\\
40.7916666666667	-0\\
40.8125	-0\\
40.8333333333333	-0\\
40.8541666666667	-0\\
40.875	-0\\
40.8958333333333	-0\\
40.9166666666667	-0\\
40.9375	-0\\
40.9583333333333	-0\\
40.9791666666667	-0\\
41	-0\\
41.0208333333333	-0\\
41.0416666666667	-0\\
41.0625	-0\\
41.0833333333333	-0\\
41.1041666666667	-0\\
41.125	-0\\
41.1458333333333	-0\\
41.1666666666667	-0\\
41.1875	-0\\
41.2083333333333	-0\\
41.2291666666667	-0\\
41.25	-0\\
41.2708333333333	-0\\
41.2916666666667	-0\\
41.3125	-0\\
41.3333333333333	-0\\
41.3541666666667	-0\\
41.375	-0\\
41.3958333333333	-0\\
41.4166666666667	-0\\
41.4375	-0\\
41.4583333333333	-0\\
41.4791666666667	-0\\
41.5	-0\\
41.5208333333333	-0\\
41.5416666666667	-0\\
41.5625	-0\\
41.5833333333333	-0\\
41.6041666666667	-0\\
41.625	-0\\
41.6458333333333	-0\\
41.6666666666667	-0\\
41.6875	-0\\
41.7083333333333	-0\\
41.7291666666667	-0\\
41.75	-0\\
41.7708333333333	-0\\
41.7916666666667	-0\\
41.8125	-0\\
41.8333333333333	-0\\
41.8541666666667	-0\\
41.875	-0\\
41.8958333333333	-0\\
41.9166666666667	-0\\
41.9375	-0\\
41.9583333333333	-0\\
41.9791666666667	-0\\
42	-0\\
42.0208333333333	-0\\
42.0416666666667	-0\\
42.0625	-0\\
42.0833333333333	-0\\
42.1041666666667	-0\\
42.125	-0\\
42.1458333333333	-0\\
42.1666666666667	-0\\
42.1875	-0\\
42.2083333333333	-0\\
42.2291666666667	-0\\
42.25	-0\\
42.2708333333333	-0\\
42.2916666666667	-0\\
42.3125	-0\\
42.3333333333333	-0\\
42.3541666666667	-0\\
42.375	-0\\
42.3958333333333	-0\\
42.4166666666667	-0\\
42.4375	-0\\
42.4583333333333	-0\\
42.4791666666667	-0\\
42.5	-0\\
42.5208333333333	-0\\
42.5416666666667	-0\\
42.5625	-0\\
42.5833333333333	-0\\
42.6041666666667	-0\\
42.625	-0\\
42.6458333333333	-0\\
42.6666666666667	-0\\
42.6875	-0\\
42.7083333333333	-0\\
42.7291666666667	-0\\
42.75	-0\\
42.7708333333333	-0\\
42.7916666666667	-0\\
42.8125	-0\\
42.8333333333333	-0\\
42.8541666666667	-0\\
42.875	-0\\
42.8958333333333	-0\\
42.9166666666667	-0\\
42.9375	-0\\
42.9583333333333	-0\\
42.9791666666667	-0\\
43	-0\\
43.0208333333333	-0\\
43.0416666666667	-0\\
43.0625	-0\\
43.0833333333333	-0\\
43.1041666666667	-0\\
43.125	-0\\
43.1458333333333	-0\\
43.1666666666667	-0\\
43.1875	-0\\
43.2083333333333	-0\\
43.2291666666667	-0\\
43.25	-0\\
43.2708333333333	-0\\
43.2916666666667	-0\\
43.3125	-0\\
43.3333333333333	-0\\
43.3541666666667	-0\\
43.375	-0\\
43.3958333333333	-0\\
43.4166666666667	-0\\
43.4375	-0\\
43.4583333333333	-0\\
43.4791666666667	-0\\
43.5	-0\\
43.5208333333333	-0\\
43.5416666666667	-0\\
43.5625	-0\\
43.5833333333333	-0\\
43.6041666666667	-0\\
43.625	-0\\
43.6458333333333	-0\\
43.6666666666667	-0\\
43.6875	-0\\
43.7083333333333	-0\\
43.7291666666667	-0\\
43.75	-0\\
43.7708333333333	-0\\
43.7916666666667	-0\\
43.8125	-0\\
43.8333333333333	-0\\
43.8541666666667	-0\\
43.875	-0\\
43.8958333333333	-0\\
43.9166666666667	-0\\
43.9375	-0\\
43.9583333333333	-0\\
43.9791666666667	-0\\
44	-0\\
44.0208333333333	-0\\
44.0416666666667	-0\\
44.0625	-0\\
44.0833333333333	-0\\
44.1041666666667	-0\\
44.125	-0\\
44.1458333333333	-0\\
44.1666666666667	-0\\
44.1875	-0\\
44.2083333333333	-0\\
44.2291666666667	-0\\
44.25	-0\\
44.2708333333333	-0\\
44.2916666666667	-0\\
44.3125	-0\\
44.3333333333333	-0\\
44.3541666666667	-0\\
44.375	-0\\
44.3958333333333	-0\\
44.4166666666667	-0\\
44.4375	-0\\
44.4583333333333	-0\\
44.4791666666667	-0\\
44.5	-0\\
44.5208333333333	-0\\
44.5416666666667	-0\\
44.5625	-0\\
44.5833333333333	-0\\
44.6041666666667	-0\\
44.625	-0\\
44.6458333333333	-0\\
44.6666666666667	-0\\
44.6875	-0\\
44.7083333333333	-0\\
44.7291666666667	-0\\
44.75	-0\\
44.7708333333333	-0\\
44.7916666666667	-0\\
44.8125	-0\\
44.8333333333333	-0\\
44.8541666666667	-0\\
44.875	-0\\
44.8958333333333	-0\\
44.9166666666667	-0\\
44.9375	-0\\
44.9583333333333	-0\\
44.9791666666667	-0\\
45	-0\\
45.0208333333333	-0\\
45.0416666666667	-0\\
45.0625	-0\\
45.0833333333333	-0\\
45.1041666666667	-0\\
45.125	-0\\
45.1458333333333	-0\\
45.1666666666667	-0\\
45.1875	-0\\
45.2083333333333	-0\\
45.2291666666667	-0\\
45.25	-0\\
45.2708333333333	-0\\
45.2916666666667	-0\\
45.3125	-0\\
45.3333333333333	-0\\
45.3541666666667	-0\\
45.375	-0\\
45.3958333333333	-0\\
45.4166666666667	-0\\
45.4375	-0\\
45.4583333333333	-0\\
45.4791666666667	-0\\
45.5	-0\\
45.5208333333333	-0\\
45.5416666666667	-0\\
45.5625	-0\\
45.5833333333333	-0\\
45.6041666666667	-0\\
45.625	-0\\
45.6458333333333	-0\\
45.6666666666667	-0\\
45.6875	-0\\
45.7083333333333	-0\\
45.7291666666667	-0\\
45.75	-0\\
45.7708333333333	-0\\
45.7916666666667	-0\\
45.8125	-0\\
45.8333333333333	-0\\
45.8541666666667	-0\\
45.875	-0\\
45.8958333333333	-0\\
45.9166666666667	-0\\
45.9375	-0\\
45.9583333333333	-0\\
45.9791666666667	-0\\
46	-0\\
46.0208333333333	-0\\
46.0416666666667	-0\\
46.0625	-0\\
46.0833333333333	-0\\
46.1041666666667	-0\\
46.125	-0\\
46.1458333333333	-0\\
46.1666666666667	-0\\
46.1875	-0\\
46.2083333333333	-0\\
46.2291666666667	-0\\
46.25	-0\\
46.2708333333333	-0\\
46.2916666666667	-0\\
46.3125	-0\\
46.3333333333333	-0\\
46.3541666666667	-0\\
46.375	-0\\
46.3958333333333	-0\\
46.4166666666667	-0\\
46.4375	-0\\
46.4583333333333	-0\\
46.4791666666667	-0\\
46.5	-0\\
46.5208333333333	-0\\
46.5416666666667	-0\\
46.5625	-0\\
46.5833333333333	-0\\
46.6041666666667	-0\\
46.625	-0\\
46.6458333333333	-0\\
46.6666666666667	-0\\
46.6875	-0\\
46.7083333333333	-0\\
46.7291666666667	-0\\
46.75	-0\\
46.7708333333333	-0\\
46.7916666666667	-0\\
46.8125	-0\\
46.8333333333333	-0\\
46.8541666666667	-0\\
46.875	-0\\
46.8958333333333	-0\\
46.9166666666667	-0\\
46.9375	-0\\
46.9583333333333	-0\\
46.9791666666667	-0\\
47	-0\\
47.0208333333333	-0\\
47.0416666666667	-0\\
47.0625	-0\\
47.0833333333333	-0\\
47.1041666666667	-0\\
47.125	-0\\
47.1458333333333	-0\\
47.1666666666667	-0\\
47.1875	-0\\
47.2083333333333	-0\\
47.2291666666667	-0\\
47.25	-0\\
47.2708333333333	-0\\
47.2916666666667	-0\\
47.3125	-0\\
47.3333333333333	-0\\
47.3541666666667	-0\\
47.375	-0\\
47.3958333333333	-0\\
47.4166666666667	-0\\
47.4375	-0\\
47.4583333333333	-0\\
47.4791666666667	-0\\
47.5	-0\\
47.5208333333333	-0\\
47.5416666666667	-0\\
47.5625	-0\\
47.5833333333333	-0\\
47.6041666666667	-0\\
47.625	-0\\
47.6458333333333	-0\\
47.6666666666667	-0\\
47.6875	-0\\
47.7083333333333	-0\\
47.7291666666667	-0\\
47.75	-0\\
47.7708333333333	-0\\
47.7916666666667	-0\\
47.8125	-0\\
47.8333333333333	-0\\
47.8541666666667	-0\\
47.875	-0\\
47.8958333333333	-0\\
47.9166666666667	-0\\
47.9375	-0\\
47.9583333333333	-0\\
47.9791666666667	-0\\
48	-0\\
48.0208333333333	-0\\
48.0416666666667	-0\\
48.0625	-0\\
48.0833333333333	-0\\
48.1041666666667	-0\\
48.125	-0\\
48.1458333333333	-0\\
48.1666666666667	-0\\
48.1875	-0\\
48.2083333333333	-0\\
48.2291666666667	-0\\
48.25	-0\\
48.2708333333333	-0\\
48.2916666666667	-0\\
48.3125	-0\\
48.3333333333333	-0\\
48.3541666666667	-0\\
48.375	-0\\
48.3958333333333	-0\\
48.4166666666667	-0\\
48.4375	-0\\
48.4583333333333	-0\\
48.4791666666667	-0\\
48.5	-0\\
48.5208333333333	-0\\
48.5416666666667	-0\\
48.5625	-0\\
48.5833333333333	-0\\
48.6041666666667	-0\\
48.625	-0\\
48.6458333333333	-0\\
48.6666666666667	-0\\
48.6875	-0\\
48.7083333333333	-0\\
48.7291666666667	-0\\
48.75	-0\\
48.7708333333333	-0\\
48.7916666666667	-0\\
48.8125	-0\\
48.8333333333333	-0\\
48.8541666666667	-0\\
48.875	-0\\
48.8958333333333	-0\\
48.9166666666667	-0\\
48.9375	-0\\
48.9583333333333	-0\\
48.9791666666667	-0\\
49	-0\\
49.0208333333333	-0\\
49.0416666666667	-0\\
49.0625	-0\\
49.0833333333333	-0\\
49.1041666666667	-0\\
49.125	-0\\
49.1458333333333	-0\\
49.1666666666667	-0\\
49.1875	-0\\
49.2083333333333	-0\\
49.2291666666667	-0\\
49.25	-0\\
49.2708333333333	-0\\
49.2916666666667	-0\\
49.3125	-0\\
49.3333333333333	-0\\
49.3541666666667	-0\\
49.375	-0\\
49.3958333333333	-0\\
49.4166666666667	-0\\
49.4375	-0\\
49.4583333333333	-0\\
49.4791666666667	-0\\
49.5	-0\\
49.5208333333333	-0\\
49.5416666666667	-0\\
49.5625	-0\\
49.5833333333333	-0\\
49.6041666666667	-0\\
49.625	-0\\
49.6458333333333	-0\\
49.6666666666667	-0\\
49.6875	-0\\
49.7083333333333	-0\\
49.7291666666667	-0\\
49.75	-0\\
49.7708333333333	-0\\
49.7916666666667	-0\\
49.8125	-0\\
49.8333333333333	-0\\
49.8541666666667	-0\\
49.875	-0\\
49.8958333333333	-0\\
49.9166666666667	-0\\
49.9375	-0\\
49.9583333333333	-0\\
49.9791666666667	-0\\
50	-0\\
50.0208333333333	-0\\
50.0416666666667	-0\\
50.0625	-0\\
50.0833333333333	-0\\
50.1041666666667	-0\\
50.125	-0\\
50.1458333333333	-0\\
50.1666666666667	-0\\
50.1875	-0\\
50.2083333333333	-0\\
50.2291666666667	-0\\
50.25	-0\\
50.2708333333333	-0\\
50.2916666666667	-0\\
50.3125	-0\\
50.3333333333333	-0\\
50.3541666666667	-0\\
50.375	-0\\
50.3958333333333	-0\\
50.4166666666667	-0\\
50.4375	-0\\
50.4583333333333	-0\\
50.4791666666667	-0\\
50.5	-0\\
50.5208333333333	-0\\
50.5416666666667	-0\\
50.5625	-0\\
50.5833333333333	-0\\
50.6041666666667	-0\\
50.625	-0\\
50.6458333333333	-0\\
50.6666666666667	-0\\
50.6875	-0\\
50.7083333333333	-0\\
50.7291666666667	-0\\
50.75	-0\\
50.7708333333333	-0\\
50.7916666666667	-0\\
50.8125	-0\\
50.8333333333333	-0\\
50.8541666666667	-0\\
50.875	-0\\
50.8958333333333	-0\\
50.9166666666667	-0\\
50.9375	-0\\
50.9583333333333	-0\\
50.9791666666667	-0\\
51	-0\\
51.0208333333333	-0\\
51.0416666666667	-0\\
51.0625	-0\\
51.0833333333333	-0\\
51.1041666666667	-0\\
51.125	-0\\
51.1458333333333	-0\\
51.1666666666667	-0\\
51.1875	-0\\
51.2083333333333	-0\\
51.2291666666667	-0\\
51.25	-0\\
51.2708333333333	-0\\
51.2916666666667	-0\\
51.3125	-0\\
51.3333333333333	-0\\
51.3541666666667	-0\\
51.375	-0\\
51.3958333333333	-0\\
51.4166666666667	-0\\
51.4375	-0\\
51.4583333333333	-0\\
51.4791666666667	-0\\
51.5	-0\\
51.5208333333333	-0\\
51.5416666666667	-0\\
51.5625	-0\\
51.5833333333333	-0\\
51.6041666666667	-0\\
51.625	-0\\
51.6458333333333	-0\\
51.6666666666667	-0\\
51.6875	-0\\
51.7083333333333	-0\\
51.7291666666667	-0\\
51.75	-0\\
51.7708333333333	-0\\
51.7916666666667	-0\\
51.8125	-0\\
51.8333333333333	-0\\
51.8541666666667	-0\\
51.875	-0\\
51.8958333333333	-0\\
51.9166666666667	-0\\
51.9375	-0\\
51.9583333333333	-0\\
51.9791666666667	-0\\
52	-0\\
52.0208333333333	-0\\
52.0416666666667	-0\\
52.0625	-0\\
52.0833333333333	-0\\
52.1041666666667	-0\\
52.125	-0\\
52.1458333333333	-0\\
52.1666666666667	-0\\
52.1875	-0\\
52.2083333333333	-0\\
52.2291666666667	-0\\
52.25	-0\\
52.2708333333333	-0\\
52.2916666666667	-0\\
52.3125	-0\\
52.3333333333333	-0\\
52.3541666666667	-0\\
52.375	-0\\
52.3958333333333	-0\\
52.4166666666667	-0\\
52.4375	-0\\
52.4583333333333	-0\\
52.4791666666667	-0\\
52.5	-0\\
52.5208333333333	-0\\
52.5416666666667	-0\\
52.5625	-0\\
52.5833333333333	-0\\
52.6041666666667	-0\\
52.625	-0\\
52.6458333333333	-0\\
52.6666666666667	-0\\
52.6875	-0\\
52.7083333333333	-0\\
52.7291666666667	-0\\
52.75	-0\\
52.7708333333333	-0\\
52.7916666666667	-0\\
52.8125	-0\\
52.8333333333333	-0\\
52.8541666666667	-0\\
52.875	-0\\
52.8958333333333	-0\\
52.9166666666667	-0\\
52.9375	-0\\
52.9583333333333	-0\\
52.9791666666667	-0\\
53	-0\\
53.0208333333333	-0\\
53.0416666666667	-0\\
53.0625	-0\\
53.0833333333333	-0\\
53.1041666666667	-0\\
53.125	-0\\
53.1458333333333	-0\\
53.1666666666667	-0\\
53.1875	-0\\
53.2083333333333	-0\\
53.2291666666667	-0\\
53.25	-0\\
53.2708333333333	-0\\
53.2916666666667	-0\\
53.3125	-0\\
53.3333333333333	-0\\
53.3541666666667	-0\\
53.375	-0\\
53.3958333333333	-0\\
53.4166666666667	-0\\
53.4375	-0\\
53.4583333333333	-0\\
53.4791666666667	-0\\
53.5	-0\\
53.5208333333333	-0\\
53.5416666666667	-0\\
53.5625	-0\\
53.5833333333333	-0\\
53.6041666666667	-0\\
53.625	-0\\
53.6458333333333	-0\\
53.6666666666667	-0\\
53.6875	-0\\
53.7083333333333	-0\\
53.7291666666667	-0\\
53.75	-0\\
53.7708333333333	-0\\
53.7916666666667	-0\\
53.8125	-0\\
53.8333333333333	-0\\
53.8541666666667	-0\\
53.875	-0\\
53.8958333333333	-0\\
53.9166666666667	-0\\
53.9375	-0\\
53.9583333333333	-0\\
53.9791666666667	-0\\
54	-0\\
54.0208333333333	-0\\
54.0416666666667	-0\\
54.0625	-0\\
54.0833333333333	-0\\
54.1041666666667	-0\\
54.125	-0\\
54.1458333333333	-0\\
54.1666666666667	-0\\
54.1875	-0\\
54.2083333333333	-0\\
54.2291666666667	-0\\
54.25	-0\\
54.2708333333333	-0\\
54.2916666666667	-0\\
54.3125	-0\\
54.3333333333333	-0\\
54.3541666666667	-0\\
54.375	-0\\
54.3958333333333	-0\\
54.4166666666667	-0\\
54.4375	-0\\
54.4583333333333	-0\\
54.4791666666667	-0\\
54.5	-0\\
54.5208333333333	-0\\
54.5416666666667	-0\\
54.5625	-0\\
54.5833333333333	-0\\
54.6041666666667	-0\\
54.625	-0\\
54.6458333333333	-0\\
54.6666666666667	-0\\
54.6875	-0\\
54.7083333333333	-0\\
54.7291666666667	-0\\
54.75	-0\\
54.7708333333333	-0\\
54.7916666666667	-0\\
54.8125	-0\\
54.8333333333333	-0\\
54.8541666666667	-0\\
54.875	-0\\
54.8958333333333	-0\\
54.9166666666667	-0\\
54.9375	-0\\
54.9583333333333	-0\\
54.9791666666667	-0\\
55	-0\\
55.0208333333333	-0\\
55.0416666666667	-0\\
55.0625	-0\\
55.0833333333333	-0\\
55.1041666666667	-0\\
55.125	-0\\
55.1458333333333	-0\\
55.1666666666667	-0\\
55.1875	-0\\
55.2083333333333	-0\\
55.2291666666667	-0\\
55.25	-0\\
55.2708333333333	-0\\
55.2916666666667	-0\\
55.3125	-0\\
55.3333333333333	-0\\
55.3541666666667	-0\\
55.375	-0\\
55.3958333333333	-0\\
55.4166666666667	-0\\
55.4375	-0\\
55.4583333333333	-0\\
55.4791666666667	-0\\
55.5	-0\\
55.5208333333333	-0\\
55.5416666666667	-0\\
55.5625	-0\\
55.5833333333333	-0\\
55.6041666666667	-0\\
55.625	-0\\
55.6458333333333	-0\\
55.6666666666667	-0\\
55.6875	-0\\
55.7083333333333	-0\\
55.7291666666667	-0\\
55.75	-0\\
55.7708333333333	-0\\
55.7916666666667	-0\\
55.8125	-0\\
55.8333333333333	-0\\
55.8541666666667	-0\\
55.875	-0\\
55.8958333333333	-0\\
55.9166666666667	-0\\
55.9375	-0\\
55.9583333333333	-0\\
55.9791666666667	-0\\
56	-0\\
56.0208333333333	-0\\
56.0416666666667	-0\\
56.0625	-0\\
56.0833333333333	-0\\
56.1041666666667	-0\\
56.125	-0\\
56.1458333333333	-0\\
56.1666666666667	-0\\
56.1875	-0\\
56.2083333333333	-0\\
56.2291666666667	-0\\
56.25	-0\\
56.2708333333333	-0\\
56.2916666666667	-0\\
56.3125	-0\\
56.3333333333333	-0\\
56.3541666666667	-0\\
56.375	-0\\
56.3958333333333	-0\\
56.4166666666667	-0\\
56.4375	-0\\
56.4583333333333	-0\\
56.4791666666667	-0\\
56.5	-0\\
56.5208333333333	-0\\
56.5416666666667	-0\\
56.5625	-0\\
56.5833333333333	-0\\
56.6041666666667	-0\\
56.625	-0\\
56.6458333333333	-0\\
56.6666666666667	-0\\
56.6875	-0\\
56.7083333333333	-0\\
56.7291666666667	-0\\
56.75	-0\\
56.7708333333333	-0\\
56.7916666666667	-0\\
56.8125	-0\\
56.8333333333333	-0\\
56.8541666666667	-0\\
56.875	-0\\
56.8958333333333	-0\\
56.9166666666667	-0\\
56.9375	-0\\
56.9583333333333	-0\\
56.9791666666667	-0\\
57	-0\\
57.0208333333333	-0\\
57.0416666666667	-0\\
57.0625	-0\\
57.0833333333333	-0\\
57.1041666666667	-0\\
57.125	-0\\
57.1458333333333	-0\\
57.1666666666667	-0\\
57.1875	-0\\
57.2083333333333	-0\\
57.2291666666667	-0\\
57.25	-0\\
57.2708333333333	-0\\
57.2916666666667	-0\\
57.3125	-0\\
57.3333333333333	-0\\
57.3541666666667	-0\\
57.375	-0\\
57.3958333333333	-0\\
57.4166666666667	-0\\
57.4375	-0\\
57.4583333333333	-0\\
57.4791666666667	-0\\
57.5	-0\\
57.5208333333333	-0\\
57.5416666666667	-0\\
57.5625	-0\\
57.5833333333333	-0\\
57.6041666666667	-0\\
57.625	-0\\
57.6458333333333	-0\\
57.6666666666667	-0\\
57.6875	-0\\
57.7083333333333	-0\\
57.7291666666667	-0\\
57.75	-0\\
57.7708333333333	-0\\
57.7916666666667	-0\\
57.8125	-0\\
57.8333333333333	-0\\
57.8541666666667	-0\\
57.875	-0\\
57.8958333333333	-0\\
57.9166666666667	-0\\
57.9375	-0\\
57.9583333333333	-0\\
57.9791666666667	-0\\
58	-0\\
58.0208333333333	-0\\
58.0416666666667	-0\\
58.0625	-0\\
58.0833333333333	-0\\
58.1041666666667	-0\\
58.125	-0\\
58.1458333333333	-0\\
58.1666666666667	-0\\
58.1875	-0\\
58.2083333333333	-0\\
58.2291666666667	-0\\
58.25	-0\\
58.2708333333333	-0\\
58.2916666666667	-0\\
58.3125	-0\\
58.3333333333333	-0\\
58.3541666666667	-0\\
58.375	-0\\
58.3958333333333	-0\\
58.4166666666667	-0\\
58.4375	-0\\
58.4583333333333	-0\\
58.4791666666667	-0\\
58.5	-0\\
58.5208333333333	-0\\
58.5416666666667	-0\\
58.5625	-0\\
58.5833333333333	-0\\
58.6041666666667	-0\\
58.625	-0\\
58.6458333333333	-0\\
58.6666666666667	-0\\
58.6875	-0\\
58.7083333333333	-0\\
58.7291666666667	-0\\
58.75	-0\\
58.7708333333333	-0\\
58.7916666666667	-0\\
58.8125	-0\\
58.8333333333333	-0\\
58.8541666666667	-0\\
58.875	-0\\
58.8958333333333	-0\\
58.9166666666667	-0\\
58.9375	-0\\
58.9583333333333	-0\\
58.9791666666667	-0\\
59	-0\\
59.0208333333333	-0\\
59.0416666666667	-0\\
59.0625	-0\\
59.0833333333333	-0\\
59.1041666666667	-0\\
59.125	-0\\
59.1458333333333	-0\\
59.1666666666667	-0\\
59.1875	-0\\
59.2083333333333	-0\\
59.2291666666667	-0\\
59.25	-0\\
59.2708333333333	-0\\
59.2916666666667	-0\\
59.3125	-0\\
59.3333333333333	-0\\
59.3541666666667	-0\\
59.375	-0\\
59.3958333333333	-0\\
59.4166666666667	-0\\
59.4375	-0\\
59.4583333333333	-0\\
59.4791666666667	-0\\
59.5	-0\\
59.5208333333333	-0\\
59.5416666666667	-0\\
59.5625	-0\\
59.5833333333333	-0\\
59.6041666666667	-0\\
59.625	-0\\
59.6458333333333	-0\\
59.6666666666667	-0\\
59.6875	-0\\
59.7083333333333	-0\\
59.7291666666667	-0\\
59.75	-0\\
59.7708333333333	-0\\
59.7916666666667	-0\\
59.8125	-0\\
59.8333333333333	-0\\
59.8541666666667	-0\\
59.875	-0\\
59.8958333333333	-0\\
59.9166666666667	-0\\
59.9375	-0\\
59.9583333333333	-0\\
59.9791666666667	-0\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.77608592971296\\
0.0208333333333333	3.98181083273721\\
0.0416666666666667	4.59922047953183\\
0.0625	4.96748465032855\\
0.0833333333333333	5.1358043199674\\
0.104166666666667	5.15038447166109\\
0.125	5.05148840347551\\
0.145833333333333	4.87245534666743\\
0.166666666666667	4.63988183123058\\
0.1875	4.37437660384313\\
0.208333333333333	4.0915176990478\\
0.229166666666667	3.80280711204452\\
0.25	3.5165267746765\\
0.270833333333333	3.23846215959799\\
0.291666666666667	2.97249236581652\\
0.3125	2.72106021296457\\
0.333333333333333	2.48554083147585\\
0.354166666666667	2.26652737585046\\
0.375	2.06405053910554\\
0.395833333333333	1.87774592879717\\
0.416666666666667	1.70698075751938\\
0.4375	1.55094898609441\\
0.458333333333333	1.4087421191769\\
0.479166666666667	1.27940128204985\\
0.5	1.16195495871224\\
0.520833333333333	1.0554457901159\\
0.541666666666667	0.958949065330176\\
0.5625	0.871584942350169\\
0.583333333333333	0.792525972161199\\
0.604166666666667	0.721001139975694\\
0.625	0.656297358093675\\
0.645833333333333	0.597759127595957\\
0.666666666666667	0.544786917137895\\
0.6875	0.496834675717651\\
0.708333333333333	0.453406794145042\\
0.729166666666667	0.414054750608239\\
0.75	0.378373614244631\\
0.770833333333333	0.345998533088242\\
0.791666666666667	0.316601296167715\\
0.8125	0.289887031494087\\
0.833333333333333	0.265591080350856\\
0.854166666666667	0.243476072218301\\
0.875	0.223329212678042\\
0.895833333333333	0.204959787844934\\
0.916666666666667	0.188196882544594\\
0.9375	0.172887305031985\\
0.958333333333333	0.158893708082102\\
0.979166666666667	0.146092894428371\\
1	0.134374293501633\\
1.02083333333333	0.123638596016628\\
1.04166666666667	0.113796532995288\\
1.0625	0.104767786177687\\
1.08333333333333	0.0964800173488624\\
1.10416666666667	0.0888680048288489\\
1.125	0.0818728761735529\\
1.14583333333333	0.0754414269745935\\
1.16666666666667	0.0695255164914847\\
1.1875	0.0640815316811505\\
1.20833333333333	0.0590699119870138\\
1.22916666666667	0.0544547280063344\\
1.25	0.050203307861125\\
1.27083333333333	0.0462859057517611\\
1.29166666666667	0.0426754077736281\\
1.3125	0.0393470706243822\\
1.33333333333333	0.0362782893256746\\
1.35416666666667	0.0334483905305319\\
1.375	0.0308384483892076\\
1.39583333333333	0.0284311203047361\\
1.41666666666667	0.0262105002292456\\
1.4375	0.0241619874359614\\
1.45833333333333	0.0222721689526386\\
1.47916666666667	0.0205287140642499\\
1.5	0.0189202794884816\\
1.52083333333333	0.017436423999128\\
1.54166666666667	0.0160675314236547\\
1.5625	0.0148047410735015\\
1.58333333333333	0.0136398847815074\\
1.60416666666667	0.0125654298222216\\
1.625	0.0115744270792034\\
1.64583333333333	0.0106604639008124\\
1.66666666666667	0.00981762115313877\\
1.6875	0.00904043403790201\\
1.70833333333333	0.00832385629392527\\
1.72916666666667	0.00766322744571363\\
1.75	0.00705424280175396\\
1.77083333333333	0.00649292593853441\\
1.79166666666667	0.00597560343684594\\
1.8125	0.00549888166191901\\
1.83333333333333	0.00505962540217921\\
1.85416666666667	0.00465493820122768\\
1.875	0.00428214423428486\\
1.89583333333333	0.00393877159683221\\
1.91666666666667	0.00362253688519654\\
1.9375	0.00333133096185588\\
1.95833333333333	0.00306320580781487\\
1.97916666666667	0.00281636237405751\\
2	0.00258913935183906\\
2.02083333333333	0.00238000278959767\\
2.04166666666667	0.00218753648981606\\
2.0625	0.00201043312550544\\
2.08333333333333	0.00184748602116846\\
2.10416666666667	0.00169758154733153\\
2.125	0.00155969208252286\\
2.14583333333333	0.0014328694996898\\
2.16666666666667	0.00131623913803663\\
2.1875	0.00120899422396884\\
2.20833333333333	0.00111039070792579\\
2.22916666666667	0.00101974248615126\\
2.25	0.000936416979174573\\
2.27083333333333	0.000859831040729908\\
2.29166666666667	0.000789447172373769\\
2.3125	0.000724770021973979\\
2.33333333333333	0.000665343144621863\\
2.35416666666667	0.000610746007098212\\
2.375	0.000560591217591783\\
2.39583333333333	0.000514521964501505\\
2.41666666666667	0.000472209648560306\\
2.4375	0.000433351694288674\\
2.45833333333333	0.000397669527379657\\
2.47916666666667	0.000364906705821311\\
2.5	0.000334827193249399\\
2.52083333333333	0.000307213764216713\\
2.54166666666667	0.000281866531240421\\
2.5625	0.00025860158483095\\
2.58333333333333	0.000237249737919228\\
2.60416666666667	0.000217655366896793\\
2.625	0.000199675341997199\\
2.64583333333333	0.000183178040389158\\
2.66666666666667	0.000168042435661912\\
2.6875	0.000154157257896174\\
2.70833333333333	0.000141420219107346\\
2.72916666666667	0.000129737299088714\\
2.75	0.000119022086782639\\
2.77083333333333	0.000109195173337546\\
2.79166666666667	0.000100183592678477\\
2.8125	9.19203060167476e-05\\
2.83333333333333	8.43437268108897e-05\\
2.85416666666667	7.73972833012406e-05\\
2.875	7.10290153596185e-05\\
2.89583333333333	6.51912034543444e-05\\
2.91666666666667	5.98400269020395e-05\\
2.9375	5.49352491731406e-05\\
2.95833333333333	5.04399282671561e-05\\
2.97916666666667	4.63201502092594e-05\\
3	4.25447836727894e-05\\
3.02083333333333	3.90852542417291e-05\\
3.04166666666667	3.59153368206425e-05\\
3.0625	3.30109645251541e-05\\
3.08333333333333	3.03500529442511e-05\\
3.10416666666667	2.79123386552341e-05\\
3.125	2.56792305469496e-05\\
3.14583333333333	2.36336732544255e-05\\
3.16666666666667	2.17600214993836e-05\\
3.1875	2.00439247548475e-05\\
3.20833333333333	1.84722209581433e-05\\
3.22916666666667	1.70328391141073e-05\\
3.25	1.57147097427547e-05\\
3.27083333333333	1.45076824268571e-05\\
3.29166666666667	1.34024501935071e-05\\
3.3125	1.23904801583987e-05\\
3.33333333333333	1.14639495607944e-05\\
3.35416666666667	1.06156872260161e-05\\
3.375	9.83911976286623e-06\\
3.39583333333333	9.12822207748799e-06\\
3.41666666666667	8.47747204010119e-06\\
3.4375	7.88180888791838e-06\\
3.45833333333333	7.33659486038825e-06\\
3.47916666666667	6.83758017581751e-06\\
3.5	6.38087081254595e-06\\
3.52083333333333	5.96289897412945e-06\\
3.54166666666667	5.58039591333182e-06\\
3.5625	5.23036704078516e-06\\
3.58333333333333	4.910069139173e-06\\
3.60416666666667	4.61698936453541e-06\\
3.625	4.34882602412672e-06\\
3.64583333333333	4.10347102621939e-06\\
3.66666666666667	3.8789935818019e-06\\
3.6875	3.67362551472434e-06\\
3.70833333333333	3.48574757894661e-06\\
3.72916666666667	3.31387699156136e-06\\
3.75	3.15665601561297e-06\\
3.77083333333333	3.0128415289811e-06\\
3.79166666666667	2.88129531453896e-06\\
3.8125	2.76097535278093e-06\\
3.83333333333333	2.65092761590085e-06\\
3.85416666666667	2.55027882003554e-06\\
3.875	2.45822958441173e-06\\
3.89583333333333	2.37404811890125e-06\\
3.91666666666667	2.29706469873892e-06\\
3.9375	2.22666627323105e-06\\
3.95833333333333	2.16229179346007e-06\\
3.97916666666667	2.10342779531671e-06\\
4	2.04960439545756e-06\\
4.02083333333333	2.00039163637729e-06\\
4.04166666666667	1.95539600984979e-06\\
4.0625	1.9142574591123e-06\\
4.08333333333333	1.87664662356221e-06\\
4.10416666666667	1.84226204158568e-06\\
4.125	1.81082798671206e-06\\
4.14583333333333	1.78209212171919e-06\\
4.16666666666667	1.75582367494137e-06\\
4.1875	1.73181154297083e-06\\
4.20833333333333	1.7098625420819e-06\\
4.22916666666667	1.68980001220063e-06\\
4.25	1.67146235195689e-06\\
4.27083333333333	1.65470178201184e-06\\
4.29166666666667	1.63938310788327e-06\\
4.3125	1.62538266323068e-06\\
4.33333333333333	1.61258736476574e-06\\
4.35416666666667	1.60089380400861e-06\\
4.375	1.59020744564524e-06\\
4.39583333333333	1.58044176333112e-06\\
4.41666666666667	1.57151768608631e-06\\
4.4375	1.5633628964711e-06\\
4.45833333333333	1.55591130478277e-06\\
4.47916666666667	1.54910244604449e-06\\
4.5	1.54288099791449e-06\\
4.52083333333333	1.53719647017834e-06\\
4.54166666666667	1.53200266705496e-06\\
4.5625	1.52725731179062e-06\\
4.58333333333333	1.52292185179604e-06\\
4.60416666666667	1.51896093116881e-06\\
4.625	1.51534227563466e-06\\
4.64583333333333	1.51203640833424e-06\\
4.66666666666667	1.5090163488619e-06\\
4.6875	1.5062574518989e-06\\
4.70833333333333	1.50373721519779e-06\\
4.72916666666667	1.50143503891398e-06\\
4.75	1.49933211691132e-06\\
4.77083333333333	1.49741120153677e-06\\
4.79166666666667	1.49565659867968e-06\\
4.8125	1.49405397558875e-06\\
4.83333333333333	1.49259020645572e-06\\
4.85416666666667	1.49125327385345e-06\\
4.875	1.49003219395626e-06\\
4.89583333333333	1.48891693522845e-06\\
4.91666666666667	1.48789837714051e-06\\
4.9375	1.48696816730893e-06\\
4.95833333333333	1.48611865282946e-06\\
4.97916666666667	1.48534285465271e-06\\
5	1.48463435763367e-06\\
5.02083333333333	1.4839873554163e-06\\
5.04166666666667	1.48339653244402e-06\\
5.0625	1.48285703741416e-06\\
5.08333333333333	1.48236440581859e-06\\
5.10416666666667	1.48191455952501e-06\\
5.125	1.48150377219236e-06\\
5.14583333333333	1.48112871172695e-06\\
5.16666666666667	1.48078623947422e-06\\
5.1875	1.48047352862697e-06\\
5.20833333333333	1.48018800502118e-06\\
5.22916666666667	1.47992733306777e-06\\
5.25	1.47968933578103e-06\\
5.27083333333333	1.47947204326395e-06\\
5.29166666666667	1.47927367462044e-06\\
5.3125	1.4790925692049e-06\\
5.33333333333333	1.47892724875717e-06\\
5.35416666666667	1.47877629790578e-06\\
5.375	1.47863848743297e-06\\
5.39583333333333	1.47851271833652e-06\\
5.41666666666667	1.47839788617114e-06\\
5.4375	1.4782930802656e-06\\
5.45833333333333	1.47819739899258e-06\\
5.47916666666667	1.47811003543459e-06\\
5.5	1.47803031582051e-06\\
5.52083333333333	1.47795752744023e-06\\
5.54166666666667	1.47789108470075e-06\\
5.5625	1.47783043650988e-06\\
5.58333333333333	1.47777511886495e-06\\
5.60416666666667	1.47772459742177e-06\\
5.625	1.47767848002647e-06\\
5.64583333333333	1.47763640743495e-06\\
5.66666666666667	1.47759800683726e-06\\
5.6875	1.47756297593242e-06\\
5.70833333333333	1.47753098821865e-06\\
5.72916666666667	1.47750177564456e-06\\
5.75	1.47747511387103e-06\\
5.77083333333333	1.47745079287842e-06\\
5.79166666666667	1.47742861797149e-06\\
5.8125	1.47740837913064e-06\\
5.83333333333333	1.47738988459154e-06\\
5.85416666666667	1.47737302607851e-06\\
5.875	1.47735761928008e-06\\
5.89583333333333	1.47734356630432e-06\\
5.91666666666667	1.47733075921051e-06\\
5.9375	1.47731906493601e-06\\
5.95833333333333	1.47730839119944e-06\\
5.97916666666667	1.47729863776418e-06\\
6	1.47728974592857e-06\\
6.02083333333333	1.47728163530231e-06\\
6.04166666666667	1.47727423554391e-06\\
6.0625	1.47726748728179e-06\\
6.08333333333333	1.47726134270047e-06\\
6.10416666666667	1.47725571739017e-06\\
6.125	1.47725060373054e-06\\
6.14583333333333	1.47724590994269e-06\\
6.16666666666667	1.47724165386319e-06\\
6.1875	1.47723775317576e-06\\
6.20833333333333	1.47723418828525e-06\\
6.22916666666667	1.47723093599572e-06\\
6.25	1.47722795552586e-06\\
6.27083333333333	1.477225252235e-06\\
6.29166666666667	1.47722278107109e-06\\
6.3125	1.47722054379266e-06\\
6.33333333333333	1.47721850815987e-06\\
6.35416666666667	1.47721665725726e-06\\
6.375	1.47721495583034e-06\\
6.39583333333333	1.47721341627261e-06\\
6.41666666666667	1.47721198566047e-06\\
6.4375	1.47721069012076e-06\\
6.45833333333333	1.47720952270307e-06\\
6.47916666666667	1.47720842780412e-06\\
6.5	1.47720744536783e-06\\
6.52083333333333	1.47720655052345e-06\\
6.54166666666667	1.47720573305472e-06\\
6.5625	1.4772049995771e-06\\
6.58333333333333	1.47720430654584e-06\\
6.60416666666667	1.47720367531461e-06\\
6.625	1.47720309432732e-06\\
6.64583333333333	1.47720258351404e-06\\
6.66666666666667	1.47720211448696e-06\\
6.6875	1.47720170692495e-06\\
6.70833333333333	1.477201315441e-06\\
6.72916666666667	1.47720094304975e-06\\
6.75	1.47720059201218e-06\\
6.77083333333333	1.47720029716405e-06\\
6.79166666666667	1.4772000121135e-06\\
6.8125	1.47719975503207e-06\\
6.83333333333333	1.4771995598344e-06\\
6.85416666666667	1.47719936405055e-06\\
6.875	1.4771991848472e-06\\
6.89583333333333	1.47719899174304e-06\\
6.91666666666667	1.47719883431206e-06\\
6.9375	1.47719869731362e-06\\
6.95833333333333	1.47719856592574e-06\\
6.97916666666667	1.47719845689641e-06\\
7	1.47719835506872e-06\\
7.02083333333333	1.47719824545321e-06\\
7.04166666666667	1.47719816037349e-06\\
7.0625	1.4771980850076e-06\\
7.08333333333333	1.47719800327748e-06\\
7.10416666666667	1.47719793218232e-06\\
7.125	1.47719787205708e-06\\
7.14583333333333	1.47719780724242e-06\\
7.16666666666667	1.47719775423507e-06\\
7.1875	1.47719771345375e-06\\
7.20833333333333	1.47719766907161e-06\\
7.22916666666667	1.47719762167484e-06\\
7.25	1.4771976033358e-06\\
7.27083333333333	1.47719758240083e-06\\
7.29166666666667	1.47719754304309e-06\\
7.3125	1.47719750134063e-06\\
7.33333333333333	1.47719748986826e-06\\
7.35416666666667	1.47719746055931e-06\\
7.375	1.47719744573734e-06\\
7.39583333333333	1.47719742924059e-06\\
7.41666666666667	1.47719742764953e-06\\
7.4375	1.47719742463489e-06\\
7.45833333333333	1.4771974042861e-06\\
7.47916666666667	1.47719736685438e-06\\
7.5	1.47719734449583e-06\\
7.52083333333333	1.47719735328851e-06\\
7.54166666666667	1.47719736132754e-06\\
7.5625	1.47719735261859e-06\\
7.58333333333333	1.47719732732915e-06\\
7.60416666666667	1.47719733335842e-06\\
7.625	1.47719730698036e-06\\
7.64583333333333	1.47719729601044e-06\\
7.66666666666667	1.47719728453807e-06\\
7.6875	1.4771972566527e-06\\
7.70833333333333	1.47719726042099e-06\\
7.72916666666667	1.47719726402181e-06\\
7.75	1.47719728344945e-06\\
7.77083333333333	1.47719727030229e-06\\
7.79166666666667	1.47719725707139e-06\\
7.8125	1.47719724325432e-06\\
7.83333333333333	1.47719726159335e-06\\
7.85416666666667	1.4771972636031e-06\\
7.875	1.47719726561286e-06\\
7.89583333333333	1.47719725129334e-06\\
7.91666666666667	1.47719723672261e-06\\
7.9375	1.47719723814618e-06\\
7.95833333333333	1.47719723931854e-06\\
7.97916666666667	1.4771972404909e-06\\
8	1.47719725757383e-06\\
8.02083333333333	1.47719724241691e-06\\
8.04166666666667	1.47719722717626e-06\\
8.0625	1.47719721185187e-06\\
8.08333333333333	1.47719719635999e-06\\
8.10416666666667	1.47719721277301e-06\\
8.125	1.47719722952098e-06\\
8.14583333333333	1.47719724626895e-06\\
8.16666666666667	1.47719726284944e-06\\
8.1875	1.47719724719009e-06\\
8.20833333333333	1.47719723161447e-06\\
8.22916666666667	1.47719721595512e-06\\
8.25	1.47719720021203e-06\\
8.27083333333333	1.47719721670878e-06\\
8.29166666666667	1.47719723303805e-06\\
8.3125	1.4771972495348e-06\\
8.33333333333333	1.47719726619903e-06\\
8.35416666666667	1.4771972503722e-06\\
8.375	1.47719723462911e-06\\
8.39583333333333	1.47719721880228e-06\\
8.41666666666667	1.47719720280796e-06\\
8.4375	1.4771972190535e-06\\
8.45833333333333	1.47719723513155e-06\\
8.47916666666667	1.4771972512096e-06\\
8.5	1.47719726737139e-06\\
8.52083333333333	1.47719725129334e-06\\
8.54166666666667	1.47719723521529e-06\\
8.5625	1.47719721913723e-06\\
8.58333333333333	1.47719720297544e-06\\
8.60416666666667	1.4771972190535e-06\\
8.625	1.47719723513155e-06\\
8.64583333333333	1.4771972512096e-06\\
8.66666666666667	1.47719726737139e-06\\
8.6875	1.47719725129334e-06\\
8.70833333333333	1.47719723521529e-06\\
8.72916666666667	1.47719721913723e-06\\
8.75	1.47719720297544e-06\\
8.77083333333333	1.4771972190535e-06\\
8.79166666666667	1.47719723513155e-06\\
8.8125	1.4771972512096e-06\\
8.83333333333333	1.47719726737139e-06\\
8.85416666666667	1.47719725129334e-06\\
8.875	1.47719723521529e-06\\
8.89583333333333	1.47719721913723e-06\\
8.91666666666667	1.47719720297544e-06\\
8.9375	1.4771972190535e-06\\
8.95833333333333	1.47719723513155e-06\\
8.97916666666667	1.4771972512096e-06\\
9	1.47719726737139e-06\\
9.02083333333333	1.47719725129334e-06\\
9.04166666666667	1.47719723521529e-06\\
9.0625	1.47719721913723e-06\\
9.08333333333333	1.47719720297544e-06\\
9.10416666666667	1.4771972190535e-06\\
9.125	1.47719723513155e-06\\
9.14583333333333	1.4771972512096e-06\\
9.16666666666667	1.47719726737139e-06\\
9.1875	1.47719725129334e-06\\
9.20833333333333	1.47719723521529e-06\\
9.22916666666667	1.47719721913723e-06\\
9.25	1.47719720297544e-06\\
9.27083333333333	1.4771972190535e-06\\
9.29166666666667	1.47719723513155e-06\\
9.3125	1.4771972512096e-06\\
9.33333333333333	1.47719726737139e-06\\
9.35416666666667	1.47719725129334e-06\\
9.375	1.47719723521529e-06\\
9.39583333333333	1.47719721913723e-06\\
9.41666666666667	1.47719720297544e-06\\
9.4375	1.4771972190535e-06\\
9.45833333333333	1.47719723513155e-06\\
9.47916666666667	1.4771972512096e-06\\
9.5	1.47719726737139e-06\\
9.52083333333333	1.47719725129334e-06\\
9.54166666666667	1.47719723521529e-06\\
9.5625	1.47719721913723e-06\\
9.58333333333333	1.47719720297544e-06\\
9.60416666666667	1.4771972190535e-06\\
9.625	1.47719723513155e-06\\
9.64583333333333	1.4771972512096e-06\\
9.66666666666667	1.47719726737139e-06\\
9.6875	1.47719725129334e-06\\
9.70833333333333	1.47719723521529e-06\\
9.72916666666667	1.47719721913723e-06\\
9.75	1.47719720297544e-06\\
9.77083333333333	1.4771972190535e-06\\
9.79166666666667	1.47719723513155e-06\\
9.8125	1.4771972512096e-06\\
9.83333333333333	1.47719726737139e-06\\
9.85416666666667	1.47719725129334e-06\\
9.875	1.47719723521529e-06\\
9.89583333333333	1.47719721913723e-06\\
9.91666666666667	1.47719720297544e-06\\
9.9375	1.4771972190535e-06\\
9.95833333333333	1.47719723513155e-06\\
9.97916666666667	1.4771972512096e-06\\
10	1.47719726737139e-06\\
10.0208333333333	1.47719725129334e-06\\
10.0416666666667	1.47719723521529e-06\\
10.0625	1.47719721913723e-06\\
10.0833333333333	1.47719720297544e-06\\
10.1041666666667	1.4771972190535e-06\\
10.125	1.47719723513155e-06\\
10.1458333333333	1.4771972512096e-06\\
10.1666666666667	1.47719726737139e-06\\
10.1875	1.47719725129334e-06\\
10.2083333333333	1.47719723521529e-06\\
10.2291666666667	1.47719721913723e-06\\
10.25	1.47719720297544e-06\\
10.2708333333333	1.4771972190535e-06\\
10.2916666666667	1.47719723513155e-06\\
10.3125	1.4771972512096e-06\\
10.3333333333333	1.47719726737139e-06\\
10.3541666666667	1.47719725129334e-06\\
10.375	1.47719723521529e-06\\
10.3958333333333	1.47719721913723e-06\\
10.4166666666667	1.47719720297544e-06\\
10.4375	1.4771972190535e-06\\
10.4583333333333	1.47719723513155e-06\\
10.4791666666667	1.4771972512096e-06\\
10.5	1.47719726737139e-06\\
10.5208333333333	1.47719725129334e-06\\
10.5416666666667	1.47719723521529e-06\\
10.5625	1.47719721913723e-06\\
10.5833333333333	1.47719720297544e-06\\
10.6041666666667	1.4771972190535e-06\\
10.625	1.47719723513155e-06\\
10.6458333333333	1.4771972512096e-06\\
10.6666666666667	1.47719726737139e-06\\
10.6875	1.47719725129334e-06\\
10.7083333333333	1.47719723521529e-06\\
10.7291666666667	1.47719721913723e-06\\
10.75	1.47719720297544e-06\\
10.7708333333333	1.4771972190535e-06\\
10.7916666666667	1.47719723513155e-06\\
10.8125	1.4771972512096e-06\\
10.8333333333333	1.47719726737139e-06\\
10.8541666666667	1.47719725129334e-06\\
10.875	1.47719723521529e-06\\
10.8958333333333	1.47719721913723e-06\\
10.9166666666667	1.47719720297544e-06\\
10.9375	1.4771972190535e-06\\
10.9583333333333	1.47719723513155e-06\\
10.9791666666667	1.4771972512096e-06\\
11	1.47719726737139e-06\\
11.0208333333333	1.47719725129334e-06\\
11.0416666666667	1.47719723521529e-06\\
11.0625	1.47719721913723e-06\\
11.0833333333333	1.47719720297544e-06\\
11.1041666666667	1.4771972190535e-06\\
11.125	1.47719723513155e-06\\
11.1458333333333	1.4771972512096e-06\\
11.1666666666667	1.47719726737139e-06\\
11.1875	1.47719725129334e-06\\
11.2083333333333	1.47719723521529e-06\\
11.2291666666667	1.47719721913723e-06\\
11.25	1.47719720297544e-06\\
11.2708333333333	1.4771972190535e-06\\
11.2916666666667	1.47719723513155e-06\\
11.3125	1.4771972512096e-06\\
11.3333333333333	1.47719726737139e-06\\
11.3541666666667	1.47719725129334e-06\\
11.375	1.47719723521529e-06\\
11.3958333333333	1.47719721913723e-06\\
11.4166666666667	1.47719720297544e-06\\
11.4375	1.4771972190535e-06\\
11.4583333333333	1.47719723513155e-06\\
11.4791666666667	1.4771972512096e-06\\
11.5	1.47719726737139e-06\\
11.5208333333333	1.47719725129334e-06\\
11.5416666666667	1.47719723521529e-06\\
11.5625	1.47719721913723e-06\\
11.5833333333333	1.47719720297544e-06\\
11.6041666666667	1.4771972190535e-06\\
11.625	1.47719723513155e-06\\
11.6458333333333	1.4771972512096e-06\\
11.6666666666667	1.47719726737139e-06\\
11.6875	1.47719725129334e-06\\
11.7083333333333	1.47719723521529e-06\\
11.7291666666667	1.47719721913723e-06\\
11.75	1.47719720297544e-06\\
11.7708333333333	1.4771972190535e-06\\
11.7916666666667	1.47719723513155e-06\\
11.8125	1.4771972512096e-06\\
11.8333333333333	1.47719726737139e-06\\
11.8541666666667	1.47719725129334e-06\\
11.875	1.47719723521529e-06\\
11.8958333333333	1.47719721913723e-06\\
11.9166666666667	1.47719720297544e-06\\
11.9375	1.4771972190535e-06\\
11.9583333333333	1.47719723513155e-06\\
11.9791666666667	1.4771972512096e-06\\
12	1.47719726737139e-06\\
12.0208333333333	1.47719725129334e-06\\
12.0416666666667	1.47719723521529e-06\\
12.0625	1.47719721913723e-06\\
12.0833333333333	1.47719720297544e-06\\
12.1041666666667	1.4771972190535e-06\\
12.125	1.47719723513155e-06\\
12.1458333333333	1.4771972512096e-06\\
12.1666666666667	1.47719726737139e-06\\
12.1875	1.47719725129334e-06\\
12.2083333333333	1.47719723521529e-06\\
12.2291666666667	1.47719721913723e-06\\
12.25	1.47719720297544e-06\\
12.2708333333333	1.4771972190535e-06\\
12.2916666666667	1.47719723513155e-06\\
12.3125	1.4771972512096e-06\\
12.3333333333333	1.47719726737139e-06\\
12.3541666666667	1.47719725129334e-06\\
12.375	1.47719723521529e-06\\
12.3958333333333	1.47719721913723e-06\\
12.4166666666667	1.47719720297544e-06\\
12.4375	1.4771972190535e-06\\
12.4583333333333	1.47719723513155e-06\\
12.4791666666667	1.4771972512096e-06\\
12.5	1.47719726737139e-06\\
12.5208333333333	1.47719725129334e-06\\
12.5416666666667	1.47719723521529e-06\\
12.5625	1.47719721913723e-06\\
12.5833333333333	1.47719720297544e-06\\
12.6041666666667	1.4771972190535e-06\\
12.625	1.47719723513155e-06\\
12.6458333333333	1.4771972512096e-06\\
12.6666666666667	1.47719726737139e-06\\
12.6875	1.47719725129334e-06\\
12.7083333333333	1.47719723521529e-06\\
12.7291666666667	1.47719721913723e-06\\
12.75	1.47719720297544e-06\\
12.7708333333333	1.4771972190535e-06\\
12.7916666666667	1.47719723513155e-06\\
12.8125	1.4771972512096e-06\\
12.8333333333333	1.47719726737139e-06\\
12.8541666666667	1.47719725129334e-06\\
12.875	1.47719723521529e-06\\
12.8958333333333	1.47719721913723e-06\\
12.9166666666667	1.47719720297544e-06\\
12.9375	1.4771972190535e-06\\
12.9583333333333	1.47719723513155e-06\\
12.9791666666667	1.4771972512096e-06\\
13	1.47719726737139e-06\\
13.0208333333333	1.47719725129334e-06\\
13.0416666666667	1.47719723521529e-06\\
13.0625	1.47719721913723e-06\\
13.0833333333333	1.47719720297544e-06\\
13.1041666666667	1.4771972190535e-06\\
13.125	1.47719723513155e-06\\
13.1458333333333	1.4771972512096e-06\\
13.1666666666667	1.47719726737139e-06\\
13.1875	1.47719725129334e-06\\
13.2083333333333	1.47719723521529e-06\\
13.2291666666667	1.47719721913723e-06\\
13.25	1.47719720297544e-06\\
13.2708333333333	1.4771972190535e-06\\
13.2916666666667	1.47719723513155e-06\\
13.3125	1.4771972512096e-06\\
13.3333333333333	1.47719726737139e-06\\
13.3541666666667	1.47719725129334e-06\\
13.375	1.47719723521529e-06\\
13.3958333333333	1.47719721913723e-06\\
13.4166666666667	1.47719720297544e-06\\
13.4375	1.4771972190535e-06\\
13.4583333333333	1.47719723513155e-06\\
13.4791666666667	1.4771972512096e-06\\
13.5	1.47719726737139e-06\\
13.5208333333333	1.47719725129334e-06\\
13.5416666666667	1.47719723521529e-06\\
13.5625	1.47719721913723e-06\\
13.5833333333333	1.47719720297544e-06\\
13.6041666666667	1.4771972190535e-06\\
13.625	1.47719723513155e-06\\
13.6458333333333	1.4771972512096e-06\\
13.6666666666667	1.47719726737139e-06\\
13.6875	1.47719725129334e-06\\
13.7083333333333	1.47719723521529e-06\\
13.7291666666667	1.47719721913723e-06\\
13.75	1.47719720297544e-06\\
13.7708333333333	1.4771972190535e-06\\
13.7916666666667	1.47719723513155e-06\\
13.8125	1.4771972512096e-06\\
13.8333333333333	1.47719726737139e-06\\
13.8541666666667	1.47719725129334e-06\\
13.875	1.47719723521529e-06\\
13.8958333333333	1.47719721913723e-06\\
13.9166666666667	1.47719720297544e-06\\
13.9375	1.4771972190535e-06\\
13.9583333333333	1.47719723513155e-06\\
13.9791666666667	1.4771972512096e-06\\
14	1.47719726737139e-06\\
14.0208333333333	1.47719725129334e-06\\
14.0416666666667	1.47719723521529e-06\\
14.0625	1.47719721913723e-06\\
14.0833333333333	1.47719720297544e-06\\
14.1041666666667	1.4771972190535e-06\\
14.125	1.47719723513155e-06\\
14.1458333333333	1.4771972512096e-06\\
14.1666666666667	1.47719726737139e-06\\
14.1875	1.47719725129334e-06\\
14.2083333333333	1.47719723521529e-06\\
14.2291666666667	1.47719721913723e-06\\
14.25	1.47719720297544e-06\\
14.2708333333333	1.4771972190535e-06\\
14.2916666666667	1.47719723513155e-06\\
14.3125	1.4771972512096e-06\\
14.3333333333333	1.47719726737139e-06\\
14.3541666666667	1.47719725129334e-06\\
14.375	1.47719723521529e-06\\
14.3958333333333	1.47719721913723e-06\\
14.4166666666667	1.47719720297544e-06\\
14.4375	1.4771972190535e-06\\
14.4583333333333	1.47719723513155e-06\\
14.4791666666667	1.4771972512096e-06\\
14.5	1.47719726737139e-06\\
14.5208333333333	1.47719725129334e-06\\
14.5416666666667	1.47719723521529e-06\\
14.5625	1.47719721913723e-06\\
14.5833333333333	1.47719720297544e-06\\
14.6041666666667	1.4771972190535e-06\\
14.625	1.47719723513155e-06\\
14.6458333333333	1.4771972512096e-06\\
14.6666666666667	1.47719726737139e-06\\
14.6875	1.47719725129334e-06\\
14.7083333333333	1.47719723521529e-06\\
14.7291666666667	1.47719721913723e-06\\
14.75	1.47719720297544e-06\\
14.7708333333333	1.4771972190535e-06\\
14.7916666666667	1.47719723513155e-06\\
14.8125	1.4771972512096e-06\\
14.8333333333333	1.47719726737139e-06\\
14.8541666666667	1.47719725129334e-06\\
14.875	1.47719723521529e-06\\
14.8958333333333	1.47719721913723e-06\\
14.9166666666667	1.47719720297544e-06\\
14.9375	1.4771972190535e-06\\
14.9583333333333	1.47719723513155e-06\\
14.9791666666667	1.4771972512096e-06\\
15	1.47719726737139e-06\\
15.0208333333333	1.47719725129334e-06\\
15.0416666666667	1.47719723521529e-06\\
15.0625	1.47719721913723e-06\\
15.0833333333333	1.47719720297544e-06\\
15.1041666666667	1.4771972190535e-06\\
15.125	1.47719723513155e-06\\
15.1458333333333	1.4771972512096e-06\\
15.1666666666667	1.47719726737139e-06\\
15.1875	1.47719725129334e-06\\
15.2083333333333	1.47719723521529e-06\\
15.2291666666667	1.47719721913723e-06\\
15.25	1.47719720297544e-06\\
15.2708333333333	1.4771972190535e-06\\
15.2916666666667	1.47719723513155e-06\\
15.3125	1.4771972512096e-06\\
15.3333333333333	1.47719726737139e-06\\
15.3541666666667	1.47719725129334e-06\\
15.375	1.47719723521529e-06\\
15.3958333333333	1.47719721913723e-06\\
15.4166666666667	1.47719720297544e-06\\
15.4375	1.4771972190535e-06\\
15.4583333333333	1.47719723513155e-06\\
15.4791666666667	1.4771972512096e-06\\
15.5	1.47719726737139e-06\\
15.5208333333333	1.47719725129334e-06\\
15.5416666666667	1.47719723521529e-06\\
15.5625	1.47719721913723e-06\\
15.5833333333333	1.47719720297544e-06\\
15.6041666666667	1.4771972190535e-06\\
15.625	1.47719723513155e-06\\
15.6458333333333	1.4771972512096e-06\\
15.6666666666667	1.47719726737139e-06\\
15.6875	1.47719725129334e-06\\
15.7083333333333	1.47719723521529e-06\\
15.7291666666667	1.47719721913723e-06\\
15.75	1.47719720297544e-06\\
15.7708333333333	1.4771972190535e-06\\
15.7916666666667	1.47719723513155e-06\\
15.8125	1.4771972512096e-06\\
15.8333333333333	1.47719726737139e-06\\
15.8541666666667	1.47719725129334e-06\\
15.875	1.47719723521529e-06\\
15.8958333333333	1.47719721913723e-06\\
15.9166666666667	1.47719720297544e-06\\
15.9375	1.4771972190535e-06\\
15.9583333333333	1.47719723513155e-06\\
15.9791666666667	1.4771972512096e-06\\
16	1.47719726737139e-06\\
16.0208333333333	1.47719725129334e-06\\
16.0416666666667	1.47719723521529e-06\\
16.0625	1.47719721913723e-06\\
16.0833333333333	1.47719720297544e-06\\
16.1041666666667	1.4771972190535e-06\\
16.125	1.47719723513155e-06\\
16.1458333333333	1.4771972512096e-06\\
16.1666666666667	1.47719726737139e-06\\
16.1875	1.47719725129334e-06\\
16.2083333333333	1.47719723521529e-06\\
16.2291666666667	1.47719721913723e-06\\
16.25	1.47719720297544e-06\\
16.2708333333333	1.4771972190535e-06\\
16.2916666666667	1.47719723513155e-06\\
16.3125	1.4771972512096e-06\\
16.3333333333333	1.47719726737139e-06\\
16.3541666666667	1.47719725129334e-06\\
16.375	1.47719723521529e-06\\
16.3958333333333	1.47719721913723e-06\\
16.4166666666667	1.47719720297544e-06\\
16.4375	1.4771972190535e-06\\
16.4583333333333	1.47719723513155e-06\\
16.4791666666667	1.4771972512096e-06\\
16.5	1.47719726737139e-06\\
16.5208333333333	1.47719725129334e-06\\
16.5416666666667	1.47719723521529e-06\\
16.5625	1.47719721913723e-06\\
16.5833333333333	1.47719720297544e-06\\
16.6041666666667	1.4771972190535e-06\\
16.625	1.47719723513155e-06\\
16.6458333333333	1.4771972512096e-06\\
16.6666666666667	1.47719726737139e-06\\
16.6875	1.47719725129334e-06\\
16.7083333333333	1.47719723521529e-06\\
16.7291666666667	1.47719721913723e-06\\
16.75	1.47719720297544e-06\\
16.7708333333333	1.4771972190535e-06\\
16.7916666666667	1.47719723513155e-06\\
16.8125	1.4771972512096e-06\\
16.8333333333333	1.47719726737139e-06\\
16.8541666666667	1.47719725129334e-06\\
16.875	1.47719723521529e-06\\
16.8958333333333	1.47719721913723e-06\\
16.9166666666667	1.47719720297544e-06\\
16.9375	1.4771972190535e-06\\
16.9583333333333	1.47719723513155e-06\\
16.9791666666667	1.4771972512096e-06\\
17	1.47719726737139e-06\\
17.0208333333333	1.47719725129334e-06\\
17.0416666666667	1.47719723521529e-06\\
17.0625	1.47719721913723e-06\\
17.0833333333333	1.47719720297544e-06\\
17.1041666666667	1.4771972190535e-06\\
17.125	1.47719723513155e-06\\
17.1458333333333	1.4771972512096e-06\\
17.1666666666667	1.47719726737139e-06\\
17.1875	1.47719725129334e-06\\
17.2083333333333	1.47719723521529e-06\\
17.2291666666667	1.47719721913723e-06\\
17.25	1.47719720297544e-06\\
17.2708333333333	1.4771972190535e-06\\
17.2916666666667	1.47719723513155e-06\\
17.3125	1.4771972512096e-06\\
17.3333333333333	1.47719726737139e-06\\
17.3541666666667	1.47719725129334e-06\\
17.375	1.47719723521529e-06\\
17.3958333333333	1.47719721913723e-06\\
17.4166666666667	1.47719720297544e-06\\
17.4375	1.4771972190535e-06\\
17.4583333333333	1.47719723513155e-06\\
17.4791666666667	1.4771972512096e-06\\
17.5	1.47719726737139e-06\\
17.5208333333333	1.47719725129334e-06\\
17.5416666666667	1.47719723521529e-06\\
17.5625	1.47719721913723e-06\\
17.5833333333333	1.47719720297544e-06\\
17.6041666666667	1.4771972190535e-06\\
17.625	1.47719723513155e-06\\
17.6458333333333	1.4771972512096e-06\\
17.6666666666667	1.47719726737139e-06\\
17.6875	1.47719725129334e-06\\
17.7083333333333	1.47719723521529e-06\\
17.7291666666667	1.47719721913723e-06\\
17.75	1.47719720297544e-06\\
17.7708333333333	1.4771972190535e-06\\
17.7916666666667	1.47719723513155e-06\\
17.8125	1.4771972512096e-06\\
17.8333333333333	1.47719726737139e-06\\
17.8541666666667	1.47719725129334e-06\\
17.875	1.47719723521529e-06\\
17.8958333333333	1.47719721913723e-06\\
17.9166666666667	1.47719720297544e-06\\
17.9375	1.4771972190535e-06\\
17.9583333333333	1.47719723513155e-06\\
17.9791666666667	1.4771972512096e-06\\
18	1.47719726737139e-06\\
18.0208333333333	1.47719725129334e-06\\
18.0416666666667	1.47719723521529e-06\\
18.0625	1.47719721913723e-06\\
18.0833333333333	1.47719720297544e-06\\
18.1041666666667	1.4771972190535e-06\\
18.125	1.47719723513155e-06\\
18.1458333333333	1.4771972512096e-06\\
18.1666666666667	1.47719726737139e-06\\
18.1875	1.47719725129334e-06\\
18.2083333333333	1.47719723521529e-06\\
18.2291666666667	1.47719721913723e-06\\
18.25	1.47719720297544e-06\\
18.2708333333333	1.4771972190535e-06\\
18.2916666666667	1.47719723513155e-06\\
18.3125	1.4771972512096e-06\\
18.3333333333333	1.47719726737139e-06\\
18.3541666666667	1.47719725129334e-06\\
18.375	1.47719723521529e-06\\
18.3958333333333	1.47719721913723e-06\\
18.4166666666667	1.47719720297544e-06\\
18.4375	1.4771972190535e-06\\
18.4583333333333	1.47719723513155e-06\\
18.4791666666667	1.4771972512096e-06\\
18.5	1.47719726737139e-06\\
18.5208333333333	1.47719725129334e-06\\
18.5416666666667	1.47719723521529e-06\\
18.5625	1.47719721913723e-06\\
18.5833333333333	1.47719720297544e-06\\
18.6041666666667	1.4771972190535e-06\\
18.625	1.47719723513155e-06\\
18.6458333333333	1.4771972512096e-06\\
18.6666666666667	1.47719726737139e-06\\
18.6875	1.47719725129334e-06\\
18.7083333333333	1.47719723521529e-06\\
18.7291666666667	1.47719721913723e-06\\
18.75	1.47719720297544e-06\\
18.7708333333333	1.4771972190535e-06\\
18.7916666666667	1.47719723513155e-06\\
18.8125	1.4771972512096e-06\\
18.8333333333333	1.47719726737139e-06\\
18.8541666666667	1.47719725129334e-06\\
18.875	1.47719723521529e-06\\
18.8958333333333	1.47719721913723e-06\\
18.9166666666667	1.47719720297544e-06\\
18.9375	1.4771972190535e-06\\
18.9583333333333	1.47719723513155e-06\\
18.9791666666667	1.4771972512096e-06\\
19	1.47719726737139e-06\\
19.0208333333333	1.47719725129334e-06\\
19.0416666666667	1.47719723521529e-06\\
19.0625	1.47719721913723e-06\\
19.0833333333333	1.47719720297544e-06\\
19.1041666666667	1.4771972190535e-06\\
19.125	1.47719723513155e-06\\
19.1458333333333	1.4771972512096e-06\\
19.1666666666667	1.47719726737139e-06\\
19.1875	1.47719725129334e-06\\
19.2083333333333	1.47719723521529e-06\\
19.2291666666667	1.47719721913723e-06\\
19.25	1.47719720297544e-06\\
19.2708333333333	1.4771972190535e-06\\
19.2916666666667	1.47719723513155e-06\\
19.3125	1.4771972512096e-06\\
19.3333333333333	1.47719726737139e-06\\
19.3541666666667	1.47719725129334e-06\\
19.375	1.47719723521529e-06\\
19.3958333333333	1.47719721913723e-06\\
19.4166666666667	1.47719720297544e-06\\
19.4375	1.4771972190535e-06\\
19.4583333333333	1.47719723513155e-06\\
19.4791666666667	1.4771972512096e-06\\
19.5	1.47719726737139e-06\\
19.5208333333333	1.47719725129334e-06\\
19.5416666666667	1.47719723521529e-06\\
19.5625	1.47719721913723e-06\\
19.5833333333333	1.47719720297544e-06\\
19.6041666666667	1.4771972190535e-06\\
19.625	1.47719723513155e-06\\
19.6458333333333	1.4771972512096e-06\\
19.6666666666667	1.47719726737139e-06\\
19.6875	1.47719725129334e-06\\
19.7083333333333	1.47719723521529e-06\\
19.7291666666667	1.47719721913723e-06\\
19.75	1.47719720297544e-06\\
19.7708333333333	1.4771972190535e-06\\
19.7916666666667	1.47719723513155e-06\\
19.8125	1.4771972512096e-06\\
19.8333333333333	1.47719726737139e-06\\
19.8541666666667	1.47719725129334e-06\\
19.875	1.47719723521529e-06\\
19.8958333333333	1.47719721913723e-06\\
19.9166666666667	1.47719720297544e-06\\
19.9375	1.4771972190535e-06\\
19.9583333333333	1.47719723513155e-06\\
19.9791666666667	1.4771972512096e-06\\
20	1.47719726737139e-06\\
20.0208333333333	1.47719725129334e-06\\
20.0416666666667	1.47719723521529e-06\\
20.0625	1.47719721913723e-06\\
20.0833333333333	1.47719720297544e-06\\
20.1041666666667	1.4771972190535e-06\\
20.125	1.47719723513155e-06\\
20.1458333333333	1.4771972512096e-06\\
20.1666666666667	1.47719726737139e-06\\
20.1875	1.47719725129334e-06\\
20.2083333333333	1.47719723521529e-06\\
20.2291666666667	1.47719721913723e-06\\
20.25	1.47719720297544e-06\\
20.2708333333333	1.4771972190535e-06\\
20.2916666666667	1.47719723513155e-06\\
20.3125	1.4771972512096e-06\\
20.3333333333333	1.47719726737139e-06\\
20.3541666666667	1.47719725129334e-06\\
20.375	1.47719723521529e-06\\
20.3958333333333	1.47719721913723e-06\\
20.4166666666667	1.47719720297544e-06\\
20.4375	1.4771972190535e-06\\
20.4583333333333	1.47719723513155e-06\\
20.4791666666667	1.4771972512096e-06\\
20.5	1.47719726737139e-06\\
20.5208333333333	1.47719725129334e-06\\
20.5416666666667	1.47719723521529e-06\\
20.5625	1.47719721913723e-06\\
20.5833333333333	1.47719720297544e-06\\
20.6041666666667	1.4771972190535e-06\\
20.625	1.47719723513155e-06\\
20.6458333333333	1.4771972512096e-06\\
20.6666666666667	1.47719726737139e-06\\
20.6875	1.47719725129334e-06\\
20.7083333333333	1.47719723521529e-06\\
20.7291666666667	1.47719721913723e-06\\
20.75	1.47719720297544e-06\\
20.7708333333333	1.4771972190535e-06\\
20.7916666666667	1.47719723513155e-06\\
20.8125	1.4771972512096e-06\\
20.8333333333333	1.47719726737139e-06\\
20.8541666666667	1.47719725129334e-06\\
20.875	1.47719723521529e-06\\
20.8958333333333	1.47719721913723e-06\\
20.9166666666667	1.47719720297544e-06\\
20.9375	1.4771972190535e-06\\
20.9583333333333	1.47719723513155e-06\\
20.9791666666667	1.4771972512096e-06\\
21	1.47719726737139e-06\\
21.0208333333333	1.47719725129334e-06\\
21.0416666666667	1.47719723521529e-06\\
21.0625	1.47719721913723e-06\\
21.0833333333333	1.47719720297544e-06\\
21.1041666666667	1.4771972190535e-06\\
21.125	1.47719723513155e-06\\
21.1458333333333	1.4771972512096e-06\\
21.1666666666667	1.47719726737139e-06\\
21.1875	1.47719725129334e-06\\
21.2083333333333	1.47719723521529e-06\\
21.2291666666667	1.47719721913723e-06\\
21.25	1.47719720297544e-06\\
21.2708333333333	1.4771972190535e-06\\
21.2916666666667	1.47719723513155e-06\\
21.3125	1.4771972512096e-06\\
21.3333333333333	1.47719726737139e-06\\
21.3541666666667	1.47719725129334e-06\\
21.375	1.47719723521529e-06\\
21.3958333333333	1.47719721913723e-06\\
21.4166666666667	1.47719720297544e-06\\
21.4375	1.4771972190535e-06\\
21.4583333333333	1.47719723513155e-06\\
21.4791666666667	1.4771972512096e-06\\
21.5	1.47719726737139e-06\\
21.5208333333333	1.47719725129334e-06\\
21.5416666666667	1.47719723521529e-06\\
21.5625	1.47719721913723e-06\\
21.5833333333333	1.47719720297544e-06\\
21.6041666666667	1.4771972190535e-06\\
21.625	1.47719723513155e-06\\
21.6458333333333	1.4771972512096e-06\\
21.6666666666667	1.47719726737139e-06\\
21.6875	1.47719725129334e-06\\
21.7083333333333	1.47719723521529e-06\\
21.7291666666667	1.47719721913723e-06\\
21.75	1.47719720297544e-06\\
21.7708333333333	1.4771972190535e-06\\
21.7916666666667	1.47719723513155e-06\\
21.8125	1.4771972512096e-06\\
21.8333333333333	1.47719726737139e-06\\
21.8541666666667	1.47719725129334e-06\\
21.875	1.47719723521529e-06\\
21.8958333333333	1.47719721913723e-06\\
21.9166666666667	1.47719720297544e-06\\
21.9375	1.4771972190535e-06\\
21.9583333333333	1.47719723513155e-06\\
21.9791666666667	1.4771972512096e-06\\
22	1.47719726737139e-06\\
22.0208333333333	1.47719725129334e-06\\
22.0416666666667	1.47719723521529e-06\\
22.0625	1.47719721913723e-06\\
22.0833333333333	1.47719720297544e-06\\
22.1041666666667	1.4771972190535e-06\\
22.125	1.47719723513155e-06\\
22.1458333333333	1.4771972512096e-06\\
22.1666666666667	1.47719726737139e-06\\
22.1875	1.47719725129334e-06\\
22.2083333333333	1.47719723521529e-06\\
22.2291666666667	1.47719721913723e-06\\
22.25	1.47719720297544e-06\\
22.2708333333333	1.4771972190535e-06\\
22.2916666666667	1.47719723513155e-06\\
22.3125	1.4771972512096e-06\\
22.3333333333333	1.47719726737139e-06\\
22.3541666666667	1.47719725129334e-06\\
22.375	1.47719723521529e-06\\
22.3958333333333	1.47719721913723e-06\\
22.4166666666667	1.47719720297544e-06\\
22.4375	1.4771972190535e-06\\
22.4583333333333	1.47719723513155e-06\\
22.4791666666667	1.4771972512096e-06\\
22.5	1.47719726737139e-06\\
22.5208333333333	1.47719725129334e-06\\
22.5416666666667	1.47719723521529e-06\\
22.5625	1.47719721913723e-06\\
22.5833333333333	1.47719720297544e-06\\
22.6041666666667	1.4771972190535e-06\\
22.625	1.47719723513155e-06\\
22.6458333333333	1.4771972512096e-06\\
22.6666666666667	1.47719726737139e-06\\
22.6875	1.47719725129334e-06\\
22.7083333333333	1.47719723521529e-06\\
22.7291666666667	1.47719721913723e-06\\
22.75	1.47719720297544e-06\\
22.7708333333333	1.4771972190535e-06\\
22.7916666666667	1.47719723513155e-06\\
22.8125	1.4771972512096e-06\\
22.8333333333333	1.47719726737139e-06\\
22.8541666666667	1.47719725129334e-06\\
22.875	1.47719723521529e-06\\
22.8958333333333	1.47719721913723e-06\\
22.9166666666667	1.47719720297544e-06\\
22.9375	1.4771972190535e-06\\
22.9583333333333	1.47719723513155e-06\\
22.9791666666667	1.4771972512096e-06\\
23	1.47719726737139e-06\\
23.0208333333333	1.47719725129334e-06\\
23.0416666666667	1.47719723521529e-06\\
23.0625	1.47719721913723e-06\\
23.0833333333333	1.47719720297544e-06\\
23.1041666666667	1.4771972190535e-06\\
23.125	1.47719723513155e-06\\
23.1458333333333	1.4771972512096e-06\\
23.1666666666667	1.47719726737139e-06\\
23.1875	1.47719725129334e-06\\
23.2083333333333	1.47719723521529e-06\\
23.2291666666667	1.47719721913723e-06\\
23.25	1.47719720297544e-06\\
23.2708333333333	1.4771972190535e-06\\
23.2916666666667	1.47719723513155e-06\\
23.3125	1.4771972512096e-06\\
23.3333333333333	1.47719726737139e-06\\
23.3541666666667	1.47719725129334e-06\\
23.375	1.47719723521529e-06\\
23.3958333333333	1.47719721913723e-06\\
23.4166666666667	1.47719720297544e-06\\
23.4375	1.4771972190535e-06\\
23.4583333333333	1.47719723513155e-06\\
23.4791666666667	1.4771972512096e-06\\
23.5	1.47719726737139e-06\\
23.5208333333333	1.47719725129334e-06\\
23.5416666666667	1.47719723521529e-06\\
23.5625	1.47719721913723e-06\\
23.5833333333333	1.47719720297544e-06\\
23.6041666666667	1.4771972190535e-06\\
23.625	1.47719723513155e-06\\
23.6458333333333	1.4771972512096e-06\\
23.6666666666667	1.47719726737139e-06\\
23.6875	1.47719725129334e-06\\
23.7083333333333	1.47719723521529e-06\\
23.7291666666667	1.47719721913723e-06\\
23.75	1.47719720297544e-06\\
23.7708333333333	1.4771972190535e-06\\
23.7916666666667	1.47719723513155e-06\\
23.8125	1.4771972512096e-06\\
23.8333333333333	1.47719726737139e-06\\
23.8541666666667	1.47719725129334e-06\\
23.875	1.47719723521529e-06\\
23.8958333333333	1.47719721913723e-06\\
23.9166666666667	1.47719720297544e-06\\
23.9375	1.4771972190535e-06\\
23.9583333333333	1.47719723513155e-06\\
23.9791666666667	1.4771972512096e-06\\
24	1.47719726737139e-06\\
24.0208333333333	1.47719725129334e-06\\
24.0416666666667	1.47719723521529e-06\\
24.0625	1.47719721913723e-06\\
24.0833333333333	1.47719720297544e-06\\
24.1041666666667	1.4771972190535e-06\\
24.125	1.47719723513155e-06\\
24.1458333333333	1.4771972512096e-06\\
24.1666666666667	1.47719726737139e-06\\
24.1875	1.47719725129334e-06\\
24.2083333333333	1.47719723521529e-06\\
24.2291666666667	1.47719721913723e-06\\
24.25	1.47719720297544e-06\\
24.2708333333333	1.4771972190535e-06\\
24.2916666666667	1.47719723513155e-06\\
24.3125	1.4771972512096e-06\\
24.3333333333333	1.47719726737139e-06\\
24.3541666666667	1.47719725129334e-06\\
24.375	1.47719723521529e-06\\
24.3958333333333	1.47719721913723e-06\\
24.4166666666667	1.47719720297544e-06\\
24.4375	1.4771972190535e-06\\
24.4583333333333	1.47719723513155e-06\\
24.4791666666667	1.4771972512096e-06\\
24.5	1.47719726737139e-06\\
24.5208333333333	1.47719725129334e-06\\
24.5416666666667	1.47719723521529e-06\\
24.5625	1.47719721913723e-06\\
24.5833333333333	1.47719720297544e-06\\
24.6041666666667	1.4771972190535e-06\\
24.625	1.47719723513155e-06\\
24.6458333333333	1.4771972512096e-06\\
24.6666666666667	1.47719726737139e-06\\
24.6875	1.47719725129334e-06\\
24.7083333333333	1.47719723521529e-06\\
24.7291666666667	1.47719721913723e-06\\
24.75	1.47719720297544e-06\\
24.7708333333333	1.4771972190535e-06\\
24.7916666666667	1.47719723513155e-06\\
24.8125	1.4771972512096e-06\\
24.8333333333333	1.47719726737139e-06\\
24.8541666666667	1.47719725129334e-06\\
24.875	1.47719723521529e-06\\
24.8958333333333	1.47719721913723e-06\\
24.9166666666667	1.47719720297544e-06\\
24.9375	1.4771972190535e-06\\
24.9583333333333	1.47719723513155e-06\\
24.9791666666667	1.4771972512096e-06\\
25	1.47719726737139e-06\\
25.0208333333333	1.47719725129334e-06\\
25.0416666666667	1.47719723521529e-06\\
25.0625	1.47719721913723e-06\\
25.0833333333333	1.47719720297544e-06\\
25.1041666666667	1.4771972190535e-06\\
25.125	1.47719723513155e-06\\
25.1458333333333	1.4771972512096e-06\\
25.1666666666667	1.47719726737139e-06\\
25.1875	1.47719725129334e-06\\
25.2083333333333	1.47719723521529e-06\\
25.2291666666667	1.47719721913723e-06\\
25.25	1.47719720297544e-06\\
25.2708333333333	1.4771972190535e-06\\
25.2916666666667	1.47719723513155e-06\\
25.3125	1.4771972512096e-06\\
25.3333333333333	1.47719726737139e-06\\
25.3541666666667	1.47719725129334e-06\\
25.375	1.47719723521529e-06\\
25.3958333333333	1.47719721913723e-06\\
25.4166666666667	1.47719720297544e-06\\
25.4375	1.4771972190535e-06\\
25.4583333333333	1.47719723513155e-06\\
25.4791666666667	1.4771972512096e-06\\
25.5	1.47719726737139e-06\\
25.5208333333333	1.47719725129334e-06\\
25.5416666666667	1.47719723521529e-06\\
25.5625	1.47719721913723e-06\\
25.5833333333333	1.47719720297544e-06\\
25.6041666666667	1.4771972190535e-06\\
25.625	1.47719723513155e-06\\
25.6458333333333	1.4771972512096e-06\\
25.6666666666667	1.47719726737139e-06\\
25.6875	1.47719725129334e-06\\
25.7083333333333	1.47719723521529e-06\\
25.7291666666667	1.47719721913723e-06\\
25.75	1.47719720297544e-06\\
25.7708333333333	1.4771972190535e-06\\
25.7916666666667	1.47719723513155e-06\\
25.8125	1.4771972512096e-06\\
25.8333333333333	1.47719726737139e-06\\
25.8541666666667	1.47719725129334e-06\\
25.875	1.47719723521529e-06\\
25.8958333333333	1.47719721913723e-06\\
25.9166666666667	1.47719720297544e-06\\
25.9375	1.4771972190535e-06\\
25.9583333333333	1.47719723513155e-06\\
25.9791666666667	1.4771972512096e-06\\
26	1.47719726737139e-06\\
26.0208333333333	1.47719725129334e-06\\
26.0416666666667	1.47719723521529e-06\\
26.0625	1.47719721913723e-06\\
26.0833333333333	1.47719720297544e-06\\
26.1041666666667	1.4771972190535e-06\\
26.125	1.47719723513155e-06\\
26.1458333333333	1.4771972512096e-06\\
26.1666666666667	1.47719726737139e-06\\
26.1875	1.47719725129334e-06\\
26.2083333333333	1.47719723521529e-06\\
26.2291666666667	1.47719721913723e-06\\
26.25	1.47719720297544e-06\\
26.2708333333333	1.4771972190535e-06\\
26.2916666666667	1.47719723513155e-06\\
26.3125	1.4771972512096e-06\\
26.3333333333333	1.47719726737139e-06\\
26.3541666666667	1.47719725129334e-06\\
26.375	1.47719723521529e-06\\
26.3958333333333	1.47719721913723e-06\\
26.4166666666667	1.47719720297544e-06\\
26.4375	1.4771972190535e-06\\
26.4583333333333	1.47719723513155e-06\\
26.4791666666667	1.4771972512096e-06\\
26.5	1.47719726737139e-06\\
26.5208333333333	1.47719725129334e-06\\
26.5416666666667	1.47719723521529e-06\\
26.5625	1.47719721913723e-06\\
26.5833333333333	1.47719720297544e-06\\
26.6041666666667	1.4771972190535e-06\\
26.625	1.47719723513155e-06\\
26.6458333333333	1.4771972512096e-06\\
26.6666666666667	1.47719726737139e-06\\
26.6875	1.47719725129334e-06\\
26.7083333333333	1.47719723521529e-06\\
26.7291666666667	1.47719721913723e-06\\
26.75	1.47719720297544e-06\\
26.7708333333333	1.4771972190535e-06\\
26.7916666666667	1.47719723513155e-06\\
26.8125	1.4771972512096e-06\\
26.8333333333333	1.47719726737139e-06\\
26.8541666666667	1.47719725129334e-06\\
26.875	1.47719723521529e-06\\
26.8958333333333	1.47719721913723e-06\\
26.9166666666667	1.47719720297544e-06\\
26.9375	1.4771972190535e-06\\
26.9583333333333	1.47719723513155e-06\\
26.9791666666667	1.4771972512096e-06\\
27	1.47719726737139e-06\\
27.0208333333333	1.47719725129334e-06\\
27.0416666666667	1.47719723521529e-06\\
27.0625	1.47719721913723e-06\\
27.0833333333333	1.47719720297544e-06\\
27.1041666666667	1.4771972190535e-06\\
27.125	1.47719723513155e-06\\
27.1458333333333	1.4771972512096e-06\\
27.1666666666667	1.47719726737139e-06\\
27.1875	1.47719725129334e-06\\
27.2083333333333	1.47719723521529e-06\\
27.2291666666667	1.47719721913723e-06\\
27.25	1.47719720297544e-06\\
27.2708333333333	1.4771972190535e-06\\
27.2916666666667	1.47719723513155e-06\\
27.3125	1.4771972512096e-06\\
27.3333333333333	1.47719726737139e-06\\
27.3541666666667	1.47719725129334e-06\\
27.375	1.47719723521529e-06\\
27.3958333333333	1.47719721913723e-06\\
27.4166666666667	1.47719720297544e-06\\
27.4375	1.4771972190535e-06\\
27.4583333333333	1.47719723513155e-06\\
27.4791666666667	1.4771972512096e-06\\
27.5	1.47719726737139e-06\\
27.5208333333333	1.47719725129334e-06\\
27.5416666666667	1.47719723521529e-06\\
27.5625	1.47719721913723e-06\\
27.5833333333333	1.47719720297544e-06\\
27.6041666666667	1.4771972190535e-06\\
27.625	1.47719723513155e-06\\
27.6458333333333	1.4771972512096e-06\\
27.6666666666667	1.47719726737139e-06\\
27.6875	1.47719725129334e-06\\
27.7083333333333	1.47719723521529e-06\\
27.7291666666667	1.47719721913723e-06\\
27.75	1.47719720297544e-06\\
27.7708333333333	1.4771972190535e-06\\
27.7916666666667	1.47719723513155e-06\\
27.8125	1.4771972512096e-06\\
27.8333333333333	1.47719726737139e-06\\
27.8541666666667	1.47719725129334e-06\\
27.875	1.47719723521529e-06\\
27.8958333333333	1.47719721913723e-06\\
27.9166666666667	1.47719720297544e-06\\
27.9375	1.4771972190535e-06\\
27.9583333333333	1.47719723513155e-06\\
27.9791666666667	1.4771972512096e-06\\
28	1.47719726737139e-06\\
28.0208333333333	1.47719725129334e-06\\
28.0416666666667	1.47719723521529e-06\\
28.0625	1.47719721913723e-06\\
28.0833333333333	1.47719720297544e-06\\
28.1041666666667	1.4771972190535e-06\\
28.125	1.47719723513155e-06\\
28.1458333333333	1.4771972512096e-06\\
28.1666666666667	1.47719726737139e-06\\
28.1875	1.47719725129334e-06\\
28.2083333333333	1.47719723521529e-06\\
28.2291666666667	1.47719721913723e-06\\
28.25	1.47719720297544e-06\\
28.2708333333333	1.4771972190535e-06\\
28.2916666666667	1.47719723513155e-06\\
28.3125	1.4771972512096e-06\\
28.3333333333333	1.47719726737139e-06\\
28.3541666666667	1.47719725129334e-06\\
28.375	1.47719723521529e-06\\
28.3958333333333	1.47719721913723e-06\\
28.4166666666667	1.47719720297544e-06\\
28.4375	1.4771972190535e-06\\
28.4583333333333	1.47719723513155e-06\\
28.4791666666667	1.4771972512096e-06\\
28.5	1.47719726737139e-06\\
28.5208333333333	1.47719725129334e-06\\
28.5416666666667	1.47719723521529e-06\\
28.5625	1.47719721913723e-06\\
28.5833333333333	1.47719720297544e-06\\
28.6041666666667	1.4771972190535e-06\\
28.625	1.47719723513155e-06\\
28.6458333333333	1.4771972512096e-06\\
28.6666666666667	1.47719726737139e-06\\
28.6875	1.47719725129334e-06\\
28.7083333333333	1.47719723521529e-06\\
28.7291666666667	1.47719721913723e-06\\
28.75	1.47719720297544e-06\\
28.7708333333333	1.4771972190535e-06\\
28.7916666666667	1.47719723513155e-06\\
28.8125	1.4771972512096e-06\\
28.8333333333333	1.47719726737139e-06\\
28.8541666666667	1.47719725129334e-06\\
28.875	1.47719723521529e-06\\
28.8958333333333	1.47719721913723e-06\\
28.9166666666667	1.47719720297544e-06\\
28.9375	1.4771972190535e-06\\
28.9583333333333	1.47719723513155e-06\\
28.9791666666667	1.4771972512096e-06\\
29	1.47719726737139e-06\\
29.0208333333333	1.47719725129334e-06\\
29.0416666666667	1.47719723521529e-06\\
29.0625	1.47719721913723e-06\\
29.0833333333333	1.47719720297544e-06\\
29.1041666666667	1.4771972190535e-06\\
29.125	1.47719723513155e-06\\
29.1458333333333	1.4771972512096e-06\\
29.1666666666667	1.47719726737139e-06\\
29.1875	1.47719725129334e-06\\
29.2083333333333	1.47719723521529e-06\\
29.2291666666667	1.47719721913723e-06\\
29.25	1.47719720297544e-06\\
29.2708333333333	1.4771972190535e-06\\
29.2916666666667	1.47719723513155e-06\\
29.3125	1.4771972512096e-06\\
29.3333333333333	1.47719726737139e-06\\
29.3541666666667	1.47719725129334e-06\\
29.375	1.47719723521529e-06\\
29.3958333333333	1.47719721913723e-06\\
29.4166666666667	1.47719720297544e-06\\
29.4375	1.4771972190535e-06\\
29.4583333333333	1.47719723513155e-06\\
29.4791666666667	1.4771972512096e-06\\
29.5	1.47719726737139e-06\\
29.5208333333333	1.47719725129334e-06\\
29.5416666666667	1.47719723521529e-06\\
29.5625	1.47719721913723e-06\\
29.5833333333333	1.47719720297544e-06\\
29.6041666666667	1.4771972190535e-06\\
29.625	1.47719723513155e-06\\
29.6458333333333	1.4771972512096e-06\\
29.6666666666667	1.47719726737139e-06\\
29.6875	1.47719725129334e-06\\
29.7083333333333	1.47719723521529e-06\\
29.7291666666667	1.47719721913723e-06\\
29.75	1.47719720297544e-06\\
29.7708333333333	1.4771972190535e-06\\
29.7916666666667	1.47719723513155e-06\\
29.8125	1.4771972512096e-06\\
29.8333333333333	1.47719726737139e-06\\
29.8541666666667	1.47719725129334e-06\\
29.875	1.47719723521529e-06\\
29.8958333333333	1.47719721913723e-06\\
29.9166666666667	1.47719720297544e-06\\
29.9375	1.4771972190535e-06\\
29.9583333333333	1.47719723513155e-06\\
29.9791666666667	1.4771972512096e-06\\
30	1.47719726737139e-06\\
30.0208333333333	1.47719725129334e-06\\
30.0416666666667	1.47719723521529e-06\\
30.0625	1.47719721913723e-06\\
30.0833333333333	1.47719720297544e-06\\
30.1041666666667	1.4771972190535e-06\\
30.125	1.47719723513155e-06\\
30.1458333333333	1.4771972512096e-06\\
30.1666666666667	1.47719726737139e-06\\
30.1875	1.47719725129334e-06\\
30.2083333333333	1.47719723521529e-06\\
30.2291666666667	1.47719721913723e-06\\
30.25	1.47719720297544e-06\\
30.2708333333333	1.4771972190535e-06\\
30.2916666666667	1.47719723513155e-06\\
30.3125	1.4771972512096e-06\\
30.3333333333333	1.47719726737139e-06\\
30.3541666666667	1.47719725129334e-06\\
30.375	1.47719723521529e-06\\
30.3958333333333	1.47719721913723e-06\\
30.4166666666667	1.47719720297544e-06\\
30.4375	1.4771972190535e-06\\
30.4583333333333	1.47719723513155e-06\\
30.4791666666667	1.4771972512096e-06\\
30.5	1.47719726737139e-06\\
30.5208333333333	1.47719725129334e-06\\
30.5416666666667	1.47719723521529e-06\\
30.5625	1.47719721913723e-06\\
30.5833333333333	1.47719720297544e-06\\
30.6041666666667	1.4771972190535e-06\\
30.625	1.47719723513155e-06\\
30.6458333333333	1.4771972512096e-06\\
30.6666666666667	1.47719726737139e-06\\
30.6875	1.47719725129334e-06\\
30.7083333333333	1.47719723521529e-06\\
30.7291666666667	1.47719721913723e-06\\
30.75	1.47719720297544e-06\\
30.7708333333333	1.4771972190535e-06\\
30.7916666666667	1.47719723513155e-06\\
30.8125	1.4771972512096e-06\\
30.8333333333333	1.47719726737139e-06\\
30.8541666666667	1.47719725129334e-06\\
30.875	1.47719723521529e-06\\
30.8958333333333	1.47719721913723e-06\\
30.9166666666667	1.47719720297544e-06\\
30.9375	1.4771972190535e-06\\
30.9583333333333	1.47719723513155e-06\\
30.9791666666667	1.4771972512096e-06\\
31	1.47719726737139e-06\\
31.0208333333333	1.47719725129334e-06\\
31.0416666666667	1.47719723521529e-06\\
31.0625	1.47719721913723e-06\\
31.0833333333333	1.47719720297544e-06\\
31.1041666666667	1.4771972190535e-06\\
31.125	1.47719723513155e-06\\
31.1458333333333	1.4771972512096e-06\\
31.1666666666667	1.47719726737139e-06\\
31.1875	1.47719725129334e-06\\
31.2083333333333	1.47719723521529e-06\\
31.2291666666667	1.47719721913723e-06\\
31.25	1.47719720297544e-06\\
31.2708333333333	1.4771972190535e-06\\
31.2916666666667	1.47719723513155e-06\\
31.3125	1.4771972512096e-06\\
31.3333333333333	1.47719726737139e-06\\
31.3541666666667	1.47719725129334e-06\\
31.375	1.47719723521529e-06\\
31.3958333333333	1.47719721913723e-06\\
31.4166666666667	1.47719720297544e-06\\
31.4375	1.4771972190535e-06\\
31.4583333333333	1.47719723513155e-06\\
31.4791666666667	1.4771972512096e-06\\
31.5	1.47719726737139e-06\\
31.5208333333333	1.47719725129334e-06\\
31.5416666666667	1.47719723521529e-06\\
31.5625	1.47719721913723e-06\\
31.5833333333333	1.47719720297544e-06\\
31.6041666666667	1.4771972190535e-06\\
31.625	1.47719723513155e-06\\
31.6458333333333	1.4771972512096e-06\\
31.6666666666667	1.47719726737139e-06\\
31.6875	1.47719725129334e-06\\
31.7083333333333	1.47719723521529e-06\\
31.7291666666667	1.47719721913723e-06\\
31.75	1.47719720297544e-06\\
31.7708333333333	1.4771972190535e-06\\
31.7916666666667	1.47719723513155e-06\\
31.8125	1.4771972512096e-06\\
31.8333333333333	1.47719726737139e-06\\
31.8541666666667	1.47719725129334e-06\\
31.875	1.47719723521529e-06\\
31.8958333333333	1.47719721913723e-06\\
31.9166666666667	1.47719720297544e-06\\
31.9375	1.4771972190535e-06\\
31.9583333333333	1.47719723513155e-06\\
31.9791666666667	1.4771972512096e-06\\
32	1.47719726737139e-06\\
32.0208333333333	1.47719725129334e-06\\
32.0416666666667	1.47719723521529e-06\\
32.0625	1.47719721913723e-06\\
32.0833333333333	1.47719720297544e-06\\
32.1041666666667	1.4771972190535e-06\\
32.125	1.47719723513155e-06\\
32.1458333333333	1.4771972512096e-06\\
32.1666666666667	1.47719726737139e-06\\
32.1875	1.47719725129334e-06\\
32.2083333333333	1.47719723521529e-06\\
32.2291666666667	1.47719721913723e-06\\
32.25	1.47719720297544e-06\\
32.2708333333333	1.4771972190535e-06\\
32.2916666666667	1.47719723513155e-06\\
32.3125	1.4771972512096e-06\\
32.3333333333333	1.47719726737139e-06\\
32.3541666666667	1.47719725129334e-06\\
32.375	1.47719723521529e-06\\
32.3958333333333	1.47719721913723e-06\\
32.4166666666667	1.47719720297544e-06\\
32.4375	1.4771972190535e-06\\
32.4583333333333	1.47719723513155e-06\\
32.4791666666667	1.4771972512096e-06\\
32.5	1.47719726737139e-06\\
32.5208333333333	1.47719725129334e-06\\
32.5416666666667	1.47719723521529e-06\\
32.5625	1.47719721913723e-06\\
32.5833333333333	1.47719720297544e-06\\
32.6041666666667	1.4771972190535e-06\\
32.625	1.47719723513155e-06\\
32.6458333333333	1.4771972512096e-06\\
32.6666666666667	1.47719726737139e-06\\
32.6875	1.47719725129334e-06\\
32.7083333333333	1.47719723521529e-06\\
32.7291666666667	1.47719721913723e-06\\
32.75	1.47719720297544e-06\\
32.7708333333333	1.4771972190535e-06\\
32.7916666666667	1.47719723513155e-06\\
32.8125	1.4771972512096e-06\\
32.8333333333333	1.47719726737139e-06\\
32.8541666666667	1.47719725129334e-06\\
32.875	1.47719723521529e-06\\
32.8958333333333	1.47719721913723e-06\\
32.9166666666667	1.47719720297544e-06\\
32.9375	1.4771972190535e-06\\
32.9583333333333	1.47719723513155e-06\\
32.9791666666667	1.4771972512096e-06\\
33	1.47719726737139e-06\\
33.0208333333333	1.47719725129334e-06\\
33.0416666666667	1.47719723521529e-06\\
33.0625	1.47719721913723e-06\\
33.0833333333333	1.47719720297544e-06\\
33.1041666666667	1.4771972190535e-06\\
33.125	1.47719723513155e-06\\
33.1458333333333	1.4771972512096e-06\\
33.1666666666667	1.47719726737139e-06\\
33.1875	1.47719725129334e-06\\
33.2083333333333	1.47719723521529e-06\\
33.2291666666667	1.47719721913723e-06\\
33.25	1.47719720297544e-06\\
33.2708333333333	1.4771972190535e-06\\
33.2916666666667	1.47719723513155e-06\\
33.3125	1.4771972512096e-06\\
33.3333333333333	1.47719726737139e-06\\
33.3541666666667	1.47719725129334e-06\\
33.375	1.47719723521529e-06\\
33.3958333333333	1.47719721913723e-06\\
33.4166666666667	1.47719720297544e-06\\
33.4375	1.4771972190535e-06\\
33.4583333333333	1.47719723513155e-06\\
33.4791666666667	1.4771972512096e-06\\
33.5	1.47719726737139e-06\\
33.5208333333333	1.47719725129334e-06\\
33.5416666666667	1.47719723521529e-06\\
33.5625	1.47719721913723e-06\\
33.5833333333333	1.47719720297544e-06\\
33.6041666666667	1.4771972190535e-06\\
33.625	1.47719723513155e-06\\
33.6458333333333	1.4771972512096e-06\\
33.6666666666667	1.47719726737139e-06\\
33.6875	1.47719725129334e-06\\
33.7083333333333	1.47719723521529e-06\\
33.7291666666667	1.47719721913723e-06\\
33.75	1.47719720297544e-06\\
33.7708333333333	1.4771972190535e-06\\
33.7916666666667	1.47719723513155e-06\\
33.8125	1.4771972512096e-06\\
33.8333333333333	1.47719726737139e-06\\
33.8541666666667	1.47719725129334e-06\\
33.875	1.47719723521529e-06\\
33.8958333333333	1.47719721913723e-06\\
33.9166666666667	1.47719720297544e-06\\
33.9375	1.4771972190535e-06\\
33.9583333333333	1.47719723513155e-06\\
33.9791666666667	1.4771972512096e-06\\
34	1.47719726737139e-06\\
34.0208333333333	1.47719725129334e-06\\
34.0416666666667	1.47719723521529e-06\\
34.0625	1.47719721913723e-06\\
34.0833333333333	1.47719720297544e-06\\
34.1041666666667	1.4771972190535e-06\\
34.125	1.47719723513155e-06\\
34.1458333333333	1.4771972512096e-06\\
34.1666666666667	1.47719726737139e-06\\
34.1875	1.47719725129334e-06\\
34.2083333333333	1.47719723521529e-06\\
34.2291666666667	1.47719721913723e-06\\
34.25	1.47719720297544e-06\\
34.2708333333333	1.4771972190535e-06\\
34.2916666666667	1.47719723513155e-06\\
34.3125	1.4771972512096e-06\\
34.3333333333333	1.47719726737139e-06\\
34.3541666666667	1.47719725129334e-06\\
34.375	1.47719723521529e-06\\
34.3958333333333	1.47719721913723e-06\\
34.4166666666667	1.47719720297544e-06\\
34.4375	1.4771972190535e-06\\
34.4583333333333	1.47719723513155e-06\\
34.4791666666667	1.4771972512096e-06\\
34.5	1.47719726737139e-06\\
34.5208333333333	1.47719725129334e-06\\
34.5416666666667	1.47719723521529e-06\\
34.5625	1.47719721913723e-06\\
34.5833333333333	1.47719720297544e-06\\
34.6041666666667	1.4771972190535e-06\\
34.625	1.47719723513155e-06\\
34.6458333333333	1.4771972512096e-06\\
34.6666666666667	1.47719726737139e-06\\
34.6875	1.47719725129334e-06\\
34.7083333333333	1.47719723521529e-06\\
34.7291666666667	1.47719721913723e-06\\
34.75	1.47719720297544e-06\\
34.7708333333333	1.4771972190535e-06\\
34.7916666666667	1.47719723513155e-06\\
34.8125	1.4771972512096e-06\\
34.8333333333333	1.47719726737139e-06\\
34.8541666666667	1.47719725129334e-06\\
34.875	1.47719723521529e-06\\
34.8958333333333	1.47719721913723e-06\\
34.9166666666667	1.47719720297544e-06\\
34.9375	1.4771972190535e-06\\
34.9583333333333	1.47719723513155e-06\\
34.9791666666667	1.4771972512096e-06\\
35	1.47719726737139e-06\\
35.0208333333333	1.47719725129334e-06\\
35.0416666666667	1.47719723521529e-06\\
35.0625	1.47719721913723e-06\\
35.0833333333333	1.47719720297544e-06\\
35.1041666666667	1.4771972190535e-06\\
35.125	1.47719723513155e-06\\
35.1458333333333	1.4771972512096e-06\\
35.1666666666667	1.47719726737139e-06\\
35.1875	1.47719725129334e-06\\
35.2083333333333	1.47719723521529e-06\\
35.2291666666667	1.47719721913723e-06\\
35.25	1.47719720297544e-06\\
35.2708333333333	1.4771972190535e-06\\
35.2916666666667	1.47719723513155e-06\\
35.3125	1.4771972512096e-06\\
35.3333333333333	1.47719726737139e-06\\
35.3541666666667	1.47719725129334e-06\\
35.375	1.47719723521529e-06\\
35.3958333333333	1.47719721913723e-06\\
35.4166666666667	1.47719720297544e-06\\
35.4375	1.4771972190535e-06\\
35.4583333333333	1.47719723513155e-06\\
35.4791666666667	1.4771972512096e-06\\
35.5	1.47719726737139e-06\\
35.5208333333333	1.47719725129334e-06\\
35.5416666666667	1.47719723521529e-06\\
35.5625	1.47719721913723e-06\\
35.5833333333333	1.47719720297544e-06\\
35.6041666666667	1.4771972190535e-06\\
35.625	1.47719723513155e-06\\
35.6458333333333	1.4771972512096e-06\\
35.6666666666667	1.47719726737139e-06\\
35.6875	1.47719725129334e-06\\
35.7083333333333	1.47719723521529e-06\\
35.7291666666667	1.47719721913723e-06\\
35.75	1.47719720297544e-06\\
35.7708333333333	1.4771972190535e-06\\
35.7916666666667	1.47719723513155e-06\\
35.8125	1.4771972512096e-06\\
35.8333333333333	1.47719726737139e-06\\
35.8541666666667	1.47719725129334e-06\\
35.875	1.47719723521529e-06\\
35.8958333333333	1.47719721913723e-06\\
35.9166666666667	1.47719720297544e-06\\
35.9375	1.4771972190535e-06\\
35.9583333333333	1.47719723513155e-06\\
35.9791666666667	1.4771972512096e-06\\
36	1.47719726737139e-06\\
36.0208333333333	1.47719725129334e-06\\
36.0416666666667	1.47719723521529e-06\\
36.0625	1.47719721913723e-06\\
36.0833333333333	1.47719720297544e-06\\
36.1041666666667	1.4771972190535e-06\\
36.125	1.47719723513155e-06\\
36.1458333333333	1.4771972512096e-06\\
36.1666666666667	1.47719726737139e-06\\
36.1875	1.47719725129334e-06\\
36.2083333333333	1.47719723521529e-06\\
36.2291666666667	1.47719721913723e-06\\
36.25	1.47719720297544e-06\\
36.2708333333333	1.4771972190535e-06\\
36.2916666666667	1.47719723513155e-06\\
36.3125	1.4771972512096e-06\\
36.3333333333333	1.47719726737139e-06\\
36.3541666666667	1.47719725129334e-06\\
36.375	1.47719723521529e-06\\
36.3958333333333	1.47719721913723e-06\\
36.4166666666667	1.47719720297544e-06\\
36.4375	1.4771972190535e-06\\
36.4583333333333	1.47719723513155e-06\\
36.4791666666667	1.4771972512096e-06\\
36.5	1.47719726737139e-06\\
36.5208333333333	1.47719725129334e-06\\
36.5416666666667	1.47719723521529e-06\\
36.5625	1.47719721913723e-06\\
36.5833333333333	1.47719720297544e-06\\
36.6041666666667	1.4771972190535e-06\\
36.625	1.47719723513155e-06\\
36.6458333333333	1.4771972512096e-06\\
36.6666666666667	1.47719726737139e-06\\
36.6875	1.47719725129334e-06\\
36.7083333333333	1.47719723521529e-06\\
36.7291666666667	1.47719721913723e-06\\
36.75	1.47719720297544e-06\\
36.7708333333333	1.4771972190535e-06\\
36.7916666666667	1.47719723513155e-06\\
36.8125	1.4771972512096e-06\\
36.8333333333333	1.47719726737139e-06\\
36.8541666666667	1.47719725129334e-06\\
36.875	1.47719723521529e-06\\
36.8958333333333	1.47719721913723e-06\\
36.9166666666667	1.47719720297544e-06\\
36.9375	1.4771972190535e-06\\
36.9583333333333	1.47719723513155e-06\\
36.9791666666667	1.4771972512096e-06\\
37	1.47719726737139e-06\\
37.0208333333333	1.47719725129334e-06\\
37.0416666666667	1.47719723521529e-06\\
37.0625	1.47719721913723e-06\\
37.0833333333333	1.47719720297544e-06\\
37.1041666666667	1.4771972190535e-06\\
37.125	1.47719723513155e-06\\
37.1458333333333	1.4771972512096e-06\\
37.1666666666667	1.47719726737139e-06\\
37.1875	1.47719725129334e-06\\
37.2083333333333	1.47719723521529e-06\\
37.2291666666667	1.47719721913723e-06\\
37.25	1.47719720297544e-06\\
37.2708333333333	1.4771972190535e-06\\
37.2916666666667	1.47719723513155e-06\\
37.3125	1.4771972512096e-06\\
37.3333333333333	1.47719726737139e-06\\
37.3541666666667	1.47719725129334e-06\\
37.375	1.47719723521529e-06\\
37.3958333333333	1.47719721913723e-06\\
37.4166666666667	1.47719720297544e-06\\
37.4375	1.4771972190535e-06\\
37.4583333333333	1.47719723513155e-06\\
37.4791666666667	1.4771972512096e-06\\
37.5	1.47719726737139e-06\\
37.5208333333333	1.47719725129334e-06\\
37.5416666666667	1.47719723521529e-06\\
37.5625	1.47719721913723e-06\\
37.5833333333333	1.47719720297544e-06\\
37.6041666666667	1.4771972190535e-06\\
37.625	1.47719723513155e-06\\
37.6458333333333	1.4771972512096e-06\\
37.6666666666667	1.47719726737139e-06\\
37.6875	1.47719725129334e-06\\
37.7083333333333	1.47719723521529e-06\\
37.7291666666667	1.47719721913723e-06\\
37.75	1.47719720297544e-06\\
37.7708333333333	1.4771972190535e-06\\
37.7916666666667	1.47719723513155e-06\\
37.8125	1.4771972512096e-06\\
37.8333333333333	1.47719726737139e-06\\
37.8541666666667	1.47719725129334e-06\\
37.875	1.47719723521529e-06\\
37.8958333333333	1.47719721913723e-06\\
37.9166666666667	1.47719720297544e-06\\
37.9375	1.4771972190535e-06\\
37.9583333333333	1.47719723513155e-06\\
37.9791666666667	1.4771972512096e-06\\
38	1.47719726737139e-06\\
38.0208333333333	1.47719725129334e-06\\
38.0416666666667	1.47719723521529e-06\\
38.0625	1.47719721913723e-06\\
38.0833333333333	1.47719720297544e-06\\
38.1041666666667	1.4771972190535e-06\\
38.125	1.47719723513155e-06\\
38.1458333333333	1.4771972512096e-06\\
38.1666666666667	1.47719726737139e-06\\
38.1875	1.47719725129334e-06\\
38.2083333333333	1.47719723521529e-06\\
38.2291666666667	1.47719721913723e-06\\
38.25	1.47719720297544e-06\\
38.2708333333333	1.4771972190535e-06\\
38.2916666666667	1.47719723513155e-06\\
38.3125	1.4771972512096e-06\\
38.3333333333333	1.47719726737139e-06\\
38.3541666666667	1.47719725129334e-06\\
38.375	1.47719723521529e-06\\
38.3958333333333	1.47719721913723e-06\\
38.4166666666667	1.47719720297544e-06\\
38.4375	1.4771972190535e-06\\
38.4583333333333	1.47719723513155e-06\\
38.4791666666667	1.4771972512096e-06\\
38.5	1.47719726737139e-06\\
38.5208333333333	1.47719725129334e-06\\
38.5416666666667	1.47719723521529e-06\\
38.5625	1.47719721913723e-06\\
38.5833333333333	1.47719720297544e-06\\
38.6041666666667	1.4771972190535e-06\\
38.625	1.47719723513155e-06\\
38.6458333333333	1.4771972512096e-06\\
38.6666666666667	1.47719726737139e-06\\
38.6875	1.47719725129334e-06\\
38.7083333333333	1.47719723521529e-06\\
38.7291666666667	1.47719721913723e-06\\
38.75	1.47719720297544e-06\\
38.7708333333333	1.4771972190535e-06\\
38.7916666666667	1.47719723513155e-06\\
38.8125	1.4771972512096e-06\\
38.8333333333333	1.47719726737139e-06\\
38.8541666666667	1.47719725129334e-06\\
38.875	1.47719723521529e-06\\
38.8958333333333	1.47719721913723e-06\\
38.9166666666667	1.47719720297544e-06\\
38.9375	1.4771972190535e-06\\
38.9583333333333	1.47719723513155e-06\\
38.9791666666667	1.4771972512096e-06\\
39	1.47719726737139e-06\\
39.0208333333333	1.47719725129334e-06\\
39.0416666666667	1.47719723521529e-06\\
39.0625	1.47719721913723e-06\\
39.0833333333333	1.47719720297544e-06\\
39.1041666666667	1.4771972190535e-06\\
39.125	1.47719723513155e-06\\
39.1458333333333	1.4771972512096e-06\\
39.1666666666667	1.47719726737139e-06\\
39.1875	1.47719725129334e-06\\
39.2083333333333	1.47719723521529e-06\\
39.2291666666667	1.47719721913723e-06\\
39.25	1.47719720297544e-06\\
39.2708333333333	1.4771972190535e-06\\
39.2916666666667	1.47719723513155e-06\\
39.3125	1.4771972512096e-06\\
39.3333333333333	1.47719726737139e-06\\
39.3541666666667	1.47719725129334e-06\\
39.375	1.47719723521529e-06\\
39.3958333333333	1.47719721913723e-06\\
39.4166666666667	1.47719720297544e-06\\
39.4375	1.4771972190535e-06\\
39.4583333333333	1.47719723513155e-06\\
39.4791666666667	1.4771972512096e-06\\
39.5	1.47719726737139e-06\\
39.5208333333333	1.47719725129334e-06\\
39.5416666666667	1.47719723521529e-06\\
39.5625	1.47719721913723e-06\\
39.5833333333333	1.47719720297544e-06\\
39.6041666666667	1.4771972190535e-06\\
39.625	1.47719723513155e-06\\
39.6458333333333	1.4771972512096e-06\\
39.6666666666667	1.47719726737139e-06\\
39.6875	1.47719725129334e-06\\
39.7083333333333	1.47719723521529e-06\\
39.7291666666667	1.47719721913723e-06\\
39.75	1.47719720297544e-06\\
39.7708333333333	1.4771972190535e-06\\
39.7916666666667	1.47719723513155e-06\\
39.8125	1.4771972512096e-06\\
39.8333333333333	1.47719726737139e-06\\
39.8541666666667	1.47719725129334e-06\\
39.875	1.47719723521529e-06\\
39.8958333333333	1.47719721913723e-06\\
39.9166666666667	1.47719720297544e-06\\
39.9375	1.4771972190535e-06\\
39.9583333333333	1.47719723513155e-06\\
39.9791666666667	1.4771972512096e-06\\
40	1.47719726737139e-06\\
40.0208333333333	1.47719725129334e-06\\
40.0416666666667	1.47719723521529e-06\\
40.0625	1.47719721913723e-06\\
40.0833333333333	1.47719720297544e-06\\
40.1041666666667	1.4771972190535e-06\\
40.125	1.47719723513155e-06\\
40.1458333333333	1.4771972512096e-06\\
40.1666666666667	1.47719726737139e-06\\
40.1875	1.47719725129334e-06\\
40.2083333333333	1.47719723521529e-06\\
40.2291666666667	1.47719721913723e-06\\
40.25	1.47719720297544e-06\\
40.2708333333333	1.4771972190535e-06\\
40.2916666666667	1.47719723513155e-06\\
40.3125	1.4771972512096e-06\\
40.3333333333333	1.47719726737139e-06\\
40.3541666666667	1.47719725129334e-06\\
40.375	1.47719723521529e-06\\
40.3958333333333	1.47719721913723e-06\\
40.4166666666667	1.47719720297544e-06\\
40.4375	1.4771972190535e-06\\
40.4583333333333	1.47719723513155e-06\\
40.4791666666667	1.4771972512096e-06\\
40.5	1.47719726737139e-06\\
40.5208333333333	1.47719725129334e-06\\
40.5416666666667	1.47719723521529e-06\\
40.5625	1.47719721913723e-06\\
40.5833333333333	1.47719720297544e-06\\
40.6041666666667	1.4771972190535e-06\\
40.625	1.47719723513155e-06\\
40.6458333333333	1.4771972512096e-06\\
40.6666666666667	1.47719726737139e-06\\
40.6875	1.47719725129334e-06\\
40.7083333333333	1.47719723521529e-06\\
40.7291666666667	1.47719721913723e-06\\
40.75	1.47719720297544e-06\\
40.7708333333333	1.4771972190535e-06\\
40.7916666666667	1.47719723513155e-06\\
40.8125	1.4771972512096e-06\\
40.8333333333333	1.47719726737139e-06\\
40.8541666666667	1.47719725129334e-06\\
40.875	1.47719723521529e-06\\
40.8958333333333	1.47719721913723e-06\\
40.9166666666667	1.47719720297544e-06\\
40.9375	1.4771972190535e-06\\
40.9583333333333	1.47719723513155e-06\\
40.9791666666667	1.4771972512096e-06\\
41	1.47719726737139e-06\\
41.0208333333333	1.47719725129334e-06\\
41.0416666666667	1.47719723521529e-06\\
41.0625	1.47719721913723e-06\\
41.0833333333333	1.47719720297544e-06\\
41.1041666666667	1.4771972190535e-06\\
41.125	1.47719723513155e-06\\
41.1458333333333	1.4771972512096e-06\\
41.1666666666667	1.47719726737139e-06\\
41.1875	1.47719725129334e-06\\
41.2083333333333	1.47719723521529e-06\\
41.2291666666667	1.47719721913723e-06\\
41.25	1.47719720297544e-06\\
41.2708333333333	1.4771972190535e-06\\
41.2916666666667	1.47719723513155e-06\\
41.3125	1.4771972512096e-06\\
41.3333333333333	1.47719726737139e-06\\
41.3541666666667	1.47719725129334e-06\\
41.375	1.47719723521529e-06\\
41.3958333333333	1.47719721913723e-06\\
41.4166666666667	1.47719720297544e-06\\
41.4375	1.4771972190535e-06\\
41.4583333333333	1.47719723513155e-06\\
41.4791666666667	1.4771972512096e-06\\
41.5	1.47719726737139e-06\\
41.5208333333333	1.47719725129334e-06\\
41.5416666666667	1.47719723521529e-06\\
41.5625	1.47719721913723e-06\\
41.5833333333333	1.47719720297544e-06\\
41.6041666666667	1.4771972190535e-06\\
41.625	1.47719723513155e-06\\
41.6458333333333	1.4771972512096e-06\\
41.6666666666667	1.47719726737139e-06\\
41.6875	1.47719725129334e-06\\
41.7083333333333	1.47719723521529e-06\\
41.7291666666667	1.47719721913723e-06\\
41.75	1.47719720297544e-06\\
41.7708333333333	1.4771972190535e-06\\
41.7916666666667	1.47719723513155e-06\\
41.8125	1.4771972512096e-06\\
41.8333333333333	1.47719726737139e-06\\
41.8541666666667	1.47719725129334e-06\\
41.875	1.47719723521529e-06\\
41.8958333333333	1.47719721913723e-06\\
41.9166666666667	1.47719720297544e-06\\
41.9375	1.4771972190535e-06\\
41.9583333333333	1.47719723513155e-06\\
41.9791666666667	1.4771972512096e-06\\
42	1.47719726737139e-06\\
42.0208333333333	1.47719725129334e-06\\
42.0416666666667	1.47719723521529e-06\\
42.0625	1.47719721913723e-06\\
42.0833333333333	1.47719720297544e-06\\
42.1041666666667	1.4771972190535e-06\\
42.125	1.47719723513155e-06\\
42.1458333333333	1.4771972512096e-06\\
42.1666666666667	1.47719726737139e-06\\
42.1875	1.47719725129334e-06\\
42.2083333333333	1.47719723521529e-06\\
42.2291666666667	1.47719721913723e-06\\
42.25	1.47719720297544e-06\\
42.2708333333333	1.4771972190535e-06\\
42.2916666666667	1.47719723513155e-06\\
42.3125	1.4771972512096e-06\\
42.3333333333333	1.47719726737139e-06\\
42.3541666666667	1.47719725129334e-06\\
42.375	1.47719723521529e-06\\
42.3958333333333	1.47719721913723e-06\\
42.4166666666667	1.47719720297544e-06\\
42.4375	1.4771972190535e-06\\
42.4583333333333	1.47719723513155e-06\\
42.4791666666667	1.4771972512096e-06\\
42.5	1.47719726737139e-06\\
42.5208333333333	1.47719725129334e-06\\
42.5416666666667	1.47719723521529e-06\\
42.5625	1.47719721913723e-06\\
42.5833333333333	1.47719720297544e-06\\
42.6041666666667	1.4771972190535e-06\\
42.625	1.47719723513155e-06\\
42.6458333333333	1.4771972512096e-06\\
42.6666666666667	1.47719726737139e-06\\
42.6875	1.47719725129334e-06\\
42.7083333333333	1.47719723521529e-06\\
42.7291666666667	1.47719721913723e-06\\
42.75	1.47719720297544e-06\\
42.7708333333333	1.4771972190535e-06\\
42.7916666666667	1.47719723513155e-06\\
42.8125	1.4771972512096e-06\\
42.8333333333333	1.47719726737139e-06\\
42.8541666666667	1.47719725129334e-06\\
42.875	1.47719723521529e-06\\
42.8958333333333	1.47719721913723e-06\\
42.9166666666667	1.47719720297544e-06\\
42.9375	1.4771972190535e-06\\
42.9583333333333	1.47719723513155e-06\\
42.9791666666667	1.4771972512096e-06\\
43	1.47719726737139e-06\\
43.0208333333333	1.47719725129334e-06\\
43.0416666666667	1.47719723521529e-06\\
43.0625	1.47719721913723e-06\\
43.0833333333333	1.47719720297544e-06\\
43.1041666666667	1.4771972190535e-06\\
43.125	1.47719723513155e-06\\
43.1458333333333	1.4771972512096e-06\\
43.1666666666667	1.47719726737139e-06\\
43.1875	1.47719725129334e-06\\
43.2083333333333	1.47719723521529e-06\\
43.2291666666667	1.47719721913723e-06\\
43.25	1.47719720297544e-06\\
43.2708333333333	1.4771972190535e-06\\
43.2916666666667	1.47719723513155e-06\\
43.3125	1.4771972512096e-06\\
43.3333333333333	1.47719726737139e-06\\
43.3541666666667	1.47719725129334e-06\\
43.375	1.47719723521529e-06\\
43.3958333333333	1.47719721913723e-06\\
43.4166666666667	1.47719720297544e-06\\
43.4375	1.4771972190535e-06\\
43.4583333333333	1.47719723513155e-06\\
43.4791666666667	1.4771972512096e-06\\
43.5	1.47719726737139e-06\\
43.5208333333333	1.47719725129334e-06\\
43.5416666666667	1.47719723521529e-06\\
43.5625	1.47719721913723e-06\\
43.5833333333333	1.47719720297544e-06\\
43.6041666666667	1.4771972190535e-06\\
43.625	1.47719723513155e-06\\
43.6458333333333	1.4771972512096e-06\\
43.6666666666667	1.47719726737139e-06\\
43.6875	1.47719725129334e-06\\
43.7083333333333	1.47719723521529e-06\\
43.7291666666667	1.47719721913723e-06\\
43.75	1.47719720297544e-06\\
43.7708333333333	1.4771972190535e-06\\
43.7916666666667	1.47719723513155e-06\\
43.8125	1.4771972512096e-06\\
43.8333333333333	1.47719726737139e-06\\
43.8541666666667	1.47719725129334e-06\\
43.875	1.47719723521529e-06\\
43.8958333333333	1.47719721913723e-06\\
43.9166666666667	1.47719720297544e-06\\
43.9375	1.4771972190535e-06\\
43.9583333333333	1.47719723513155e-06\\
43.9791666666667	1.4771972512096e-06\\
44	1.47719726737139e-06\\
44.0208333333333	1.47719725129334e-06\\
44.0416666666667	1.47719723521529e-06\\
44.0625	1.47719721913723e-06\\
44.0833333333333	1.47719720297544e-06\\
44.1041666666667	1.4771972190535e-06\\
44.125	1.47719723513155e-06\\
44.1458333333333	1.4771972512096e-06\\
44.1666666666667	1.47719726737139e-06\\
44.1875	1.47719725129334e-06\\
44.2083333333333	1.47719723521529e-06\\
44.2291666666667	1.47719721913723e-06\\
44.25	1.47719720297544e-06\\
44.2708333333333	1.4771972190535e-06\\
44.2916666666667	1.47719723513155e-06\\
44.3125	1.4771972512096e-06\\
44.3333333333333	1.47719726737139e-06\\
44.3541666666667	1.47719725129334e-06\\
44.375	1.47719723521529e-06\\
44.3958333333333	1.47719721913723e-06\\
44.4166666666667	1.47719720297544e-06\\
44.4375	1.4771972190535e-06\\
44.4583333333333	1.47719723513155e-06\\
44.4791666666667	1.4771972512096e-06\\
44.5	1.47719726737139e-06\\
44.5208333333333	1.47719725129334e-06\\
44.5416666666667	1.47719723521529e-06\\
44.5625	1.47719721913723e-06\\
44.5833333333333	1.47719720297544e-06\\
44.6041666666667	1.4771972190535e-06\\
44.625	1.47719723513155e-06\\
44.6458333333333	1.4771972512096e-06\\
44.6666666666667	1.47719726737139e-06\\
44.6875	1.47719725129334e-06\\
44.7083333333333	1.47719723521529e-06\\
44.7291666666667	1.47719721913723e-06\\
44.75	1.47719720297544e-06\\
44.7708333333333	1.4771972190535e-06\\
44.7916666666667	1.47719723513155e-06\\
44.8125	1.4771972512096e-06\\
44.8333333333333	1.47719726737139e-06\\
44.8541666666667	1.47719725129334e-06\\
44.875	1.47719723521529e-06\\
44.8958333333333	1.47719721913723e-06\\
44.9166666666667	1.47719720297544e-06\\
44.9375	1.4771972190535e-06\\
44.9583333333333	1.47719723513155e-06\\
44.9791666666667	1.4771972512096e-06\\
45	1.47719726737139e-06\\
45.0208333333333	1.47719725129334e-06\\
45.0416666666667	1.47719723521529e-06\\
45.0625	1.47719721913723e-06\\
45.0833333333333	1.47719720297544e-06\\
45.1041666666667	1.4771972190535e-06\\
45.125	1.47719723513155e-06\\
45.1458333333333	1.4771972512096e-06\\
45.1666666666667	1.47719726737139e-06\\
45.1875	1.47719725129334e-06\\
45.2083333333333	1.47719723521529e-06\\
45.2291666666667	1.47719721913723e-06\\
45.25	1.47719720297544e-06\\
45.2708333333333	1.4771972190535e-06\\
45.2916666666667	1.47719723513155e-06\\
45.3125	1.4771972512096e-06\\
45.3333333333333	1.47719726737139e-06\\
45.3541666666667	1.47719725129334e-06\\
45.375	1.47719723521529e-06\\
45.3958333333333	1.47719721913723e-06\\
45.4166666666667	1.47719720297544e-06\\
45.4375	1.4771972190535e-06\\
45.4583333333333	1.47719723513155e-06\\
45.4791666666667	1.4771972512096e-06\\
45.5	1.47719726737139e-06\\
45.5208333333333	1.47719725129334e-06\\
45.5416666666667	1.47719723521529e-06\\
45.5625	1.47719721913723e-06\\
45.5833333333333	1.47719720297544e-06\\
45.6041666666667	1.4771972190535e-06\\
45.625	1.47719723513155e-06\\
45.6458333333333	1.4771972512096e-06\\
45.6666666666667	1.47719726737139e-06\\
45.6875	1.47719725129334e-06\\
45.7083333333333	1.47719723521529e-06\\
45.7291666666667	1.47719721913723e-06\\
45.75	1.47719720297544e-06\\
45.7708333333333	1.4771972190535e-06\\
45.7916666666667	1.47719723513155e-06\\
45.8125	1.4771972512096e-06\\
45.8333333333333	1.47719726737139e-06\\
45.8541666666667	1.47719725129334e-06\\
45.875	1.47719723521529e-06\\
45.8958333333333	1.47719721913723e-06\\
45.9166666666667	1.47719720297544e-06\\
45.9375	1.4771972190535e-06\\
45.9583333333333	1.47719723513155e-06\\
45.9791666666667	1.4771972512096e-06\\
46	1.47719726737139e-06\\
46.0208333333333	1.47719725129334e-06\\
46.0416666666667	1.47719723521529e-06\\
46.0625	1.47719721913723e-06\\
46.0833333333333	1.47719720297544e-06\\
46.1041666666667	1.4771972190535e-06\\
46.125	1.47719723513155e-06\\
46.1458333333333	1.4771972512096e-06\\
46.1666666666667	1.47719726737139e-06\\
46.1875	1.47719725129334e-06\\
46.2083333333333	1.47719723521529e-06\\
46.2291666666667	1.47719721913723e-06\\
46.25	1.47719720297544e-06\\
46.2708333333333	1.4771972190535e-06\\
46.2916666666667	1.47719723513155e-06\\
46.3125	1.4771972512096e-06\\
46.3333333333333	1.47719726737139e-06\\
46.3541666666667	1.47719725129334e-06\\
46.375	1.47719723521529e-06\\
46.3958333333333	1.47719721913723e-06\\
46.4166666666667	1.47719720297544e-06\\
46.4375	1.4771972190535e-06\\
46.4583333333333	1.47719723513155e-06\\
46.4791666666667	1.4771972512096e-06\\
46.5	1.47719726737139e-06\\
46.5208333333333	1.47719725129334e-06\\
46.5416666666667	1.47719723521529e-06\\
46.5625	1.47719721913723e-06\\
46.5833333333333	1.47719720297544e-06\\
46.6041666666667	1.4771972190535e-06\\
46.625	1.47719723513155e-06\\
46.6458333333333	1.4771972512096e-06\\
46.6666666666667	1.47719726737139e-06\\
46.6875	1.47719725129334e-06\\
46.7083333333333	1.47719723521529e-06\\
46.7291666666667	1.47719721913723e-06\\
46.75	1.47719720297544e-06\\
46.7708333333333	1.4771972190535e-06\\
46.7916666666667	1.47719723513155e-06\\
46.8125	1.4771972512096e-06\\
46.8333333333333	1.47719726737139e-06\\
46.8541666666667	1.47719725129334e-06\\
46.875	1.47719723521529e-06\\
46.8958333333333	1.47719721913723e-06\\
46.9166666666667	1.47719720297544e-06\\
46.9375	1.4771972190535e-06\\
46.9583333333333	1.47719723513155e-06\\
46.9791666666667	1.4771972512096e-06\\
47	1.47719726737139e-06\\
47.0208333333333	1.47719725129334e-06\\
47.0416666666667	1.47719723521529e-06\\
47.0625	1.47719721913723e-06\\
47.0833333333333	1.47719720297544e-06\\
47.1041666666667	1.4771972190535e-06\\
47.125	1.47719723513155e-06\\
47.1458333333333	1.4771972512096e-06\\
47.1666666666667	1.47719726737139e-06\\
47.1875	1.47719725129334e-06\\
47.2083333333333	1.47719723521529e-06\\
47.2291666666667	1.47719721913723e-06\\
47.25	1.47719720297544e-06\\
47.2708333333333	1.4771972190535e-06\\
47.2916666666667	1.47719723513155e-06\\
47.3125	1.4771972512096e-06\\
47.3333333333333	1.47719726737139e-06\\
47.3541666666667	1.47719725129334e-06\\
47.375	1.47719723521529e-06\\
47.3958333333333	1.47719721913723e-06\\
47.4166666666667	1.47719720297544e-06\\
47.4375	1.4771972190535e-06\\
47.4583333333333	1.47719723513155e-06\\
47.4791666666667	1.4771972512096e-06\\
47.5	1.47719726737139e-06\\
47.5208333333333	1.47719725129334e-06\\
47.5416666666667	1.47719723521529e-06\\
47.5625	1.47719721913723e-06\\
47.5833333333333	1.47719720297544e-06\\
47.6041666666667	1.4771972190535e-06\\
47.625	1.47719723513155e-06\\
47.6458333333333	1.4771972512096e-06\\
47.6666666666667	1.47719726737139e-06\\
47.6875	1.47719725129334e-06\\
47.7083333333333	1.47719723521529e-06\\
47.7291666666667	1.47719721913723e-06\\
47.75	1.47719720297544e-06\\
47.7708333333333	1.4771972190535e-06\\
47.7916666666667	1.47719723513155e-06\\
47.8125	1.4771972512096e-06\\
47.8333333333333	1.47719726737139e-06\\
47.8541666666667	1.47719725129334e-06\\
47.875	1.47719723521529e-06\\
47.8958333333333	1.47719721913723e-06\\
47.9166666666667	1.47719720297544e-06\\
47.9375	1.4771972190535e-06\\
47.9583333333333	1.47719723513155e-06\\
47.9791666666667	1.4771972512096e-06\\
48	1.47719726737139e-06\\
48.0208333333333	1.47719725129334e-06\\
48.0416666666667	1.47719723521529e-06\\
48.0625	1.47719721913723e-06\\
48.0833333333333	1.47719720297544e-06\\
48.1041666666667	1.4771972190535e-06\\
48.125	1.47719723513155e-06\\
48.1458333333333	1.4771972512096e-06\\
48.1666666666667	1.47719726737139e-06\\
48.1875	1.47719725129334e-06\\
48.2083333333333	1.47719723521529e-06\\
48.2291666666667	1.47719721913723e-06\\
48.25	1.47719720297544e-06\\
48.2708333333333	1.4771972190535e-06\\
48.2916666666667	1.47719723513155e-06\\
48.3125	1.4771972512096e-06\\
48.3333333333333	1.47719726737139e-06\\
48.3541666666667	1.47719725129334e-06\\
48.375	1.47719723521529e-06\\
48.3958333333333	1.47719721913723e-06\\
48.4166666666667	1.47719720297544e-06\\
48.4375	1.4771972190535e-06\\
48.4583333333333	1.47719723513155e-06\\
48.4791666666667	1.4771972512096e-06\\
48.5	1.47719726737139e-06\\
48.5208333333333	1.47719725129334e-06\\
48.5416666666667	1.47719723521529e-06\\
48.5625	1.47719721913723e-06\\
48.5833333333333	1.47719720297544e-06\\
48.6041666666667	1.4771972190535e-06\\
48.625	1.47719723513155e-06\\
48.6458333333333	1.4771972512096e-06\\
48.6666666666667	1.47719726737139e-06\\
48.6875	1.47719725129334e-06\\
48.7083333333333	1.47719723521529e-06\\
48.7291666666667	1.47719721913723e-06\\
48.75	1.47719720297544e-06\\
48.7708333333333	1.4771972190535e-06\\
48.7916666666667	1.47719723513155e-06\\
48.8125	1.4771972512096e-06\\
48.8333333333333	1.47719726737139e-06\\
48.8541666666667	1.47719725129334e-06\\
48.875	1.47719723521529e-06\\
48.8958333333333	1.47719721913723e-06\\
48.9166666666667	1.47719720297544e-06\\
48.9375	1.4771972190535e-06\\
48.9583333333333	1.47719723513155e-06\\
48.9791666666667	1.4771972512096e-06\\
49	1.47719726737139e-06\\
49.0208333333333	1.47719725129334e-06\\
49.0416666666667	1.47719723521529e-06\\
49.0625	1.47719721913723e-06\\
49.0833333333333	1.47719720297544e-06\\
49.1041666666667	1.4771972190535e-06\\
49.125	1.47719723513155e-06\\
49.1458333333333	1.4771972512096e-06\\
49.1666666666667	1.47719726737139e-06\\
49.1875	1.47719725129334e-06\\
49.2083333333333	1.47719723521529e-06\\
49.2291666666667	1.47719721913723e-06\\
49.25	1.47719720297544e-06\\
49.2708333333333	1.4771972190535e-06\\
49.2916666666667	1.47719723513155e-06\\
49.3125	1.4771972512096e-06\\
49.3333333333333	1.47719726737139e-06\\
49.3541666666667	1.47719725129334e-06\\
49.375	1.47719723521529e-06\\
49.3958333333333	1.47719721913723e-06\\
49.4166666666667	1.47719720297544e-06\\
49.4375	1.4771972190535e-06\\
49.4583333333333	1.47719723513155e-06\\
49.4791666666667	1.4771972512096e-06\\
49.5	1.47719726737139e-06\\
49.5208333333333	1.47719725129334e-06\\
49.5416666666667	1.47719723521529e-06\\
49.5625	1.47719721913723e-06\\
49.5833333333333	1.47719720297544e-06\\
49.6041666666667	1.4771972190535e-06\\
49.625	1.47719723513155e-06\\
49.6458333333333	1.4771972512096e-06\\
49.6666666666667	1.47719726737139e-06\\
49.6875	1.47719725129334e-06\\
49.7083333333333	1.47719723521529e-06\\
49.7291666666667	1.47719721913723e-06\\
49.75	1.47719720297544e-06\\
49.7708333333333	1.4771972190535e-06\\
49.7916666666667	1.47719723513155e-06\\
49.8125	1.4771972512096e-06\\
49.8333333333333	1.47719726737139e-06\\
49.8541666666667	1.47719725129334e-06\\
49.875	1.47719723521529e-06\\
49.8958333333333	1.47719721913723e-06\\
49.9166666666667	1.47719720297544e-06\\
49.9375	1.4771972190535e-06\\
49.9583333333333	1.47719723513155e-06\\
49.9791666666667	1.4771972512096e-06\\
50	1.47719726737139e-06\\
50.0208333333333	1.47719725129334e-06\\
50.0416666666667	1.47719723521529e-06\\
50.0625	1.47719721913723e-06\\
50.0833333333333	1.47719720297544e-06\\
50.1041666666667	1.4771972190535e-06\\
50.125	1.47719723513155e-06\\
50.1458333333333	1.4771972512096e-06\\
50.1666666666667	1.47719726737139e-06\\
50.1875	1.47719725129334e-06\\
50.2083333333333	1.47719723521529e-06\\
50.2291666666667	1.47719721913723e-06\\
50.25	1.47719720297544e-06\\
50.2708333333333	1.4771972190535e-06\\
50.2916666666667	1.47719723513155e-06\\
50.3125	1.4771972512096e-06\\
50.3333333333333	1.47719726737139e-06\\
50.3541666666667	1.47719725129334e-06\\
50.375	1.47719723521529e-06\\
50.3958333333333	1.47719721913723e-06\\
50.4166666666667	1.47719720297544e-06\\
50.4375	1.4771972190535e-06\\
50.4583333333333	1.47719723513155e-06\\
50.4791666666667	1.4771972512096e-06\\
50.5	1.47719726737139e-06\\
50.5208333333333	1.47719725129334e-06\\
50.5416666666667	1.47719723521529e-06\\
50.5625	1.47719721913723e-06\\
50.5833333333333	1.47719720297544e-06\\
50.6041666666667	1.4771972190535e-06\\
50.625	1.47719723513155e-06\\
50.6458333333333	1.4771972512096e-06\\
50.6666666666667	1.47719726737139e-06\\
50.6875	1.47719725129334e-06\\
50.7083333333333	1.47719723521529e-06\\
50.7291666666667	1.47719721913723e-06\\
50.75	1.47719720297544e-06\\
50.7708333333333	1.4771972190535e-06\\
50.7916666666667	1.47719723513155e-06\\
50.8125	1.4771972512096e-06\\
50.8333333333333	1.47719726737139e-06\\
50.8541666666667	1.47719725129334e-06\\
50.875	1.47719723521529e-06\\
50.8958333333333	1.47719721913723e-06\\
50.9166666666667	1.47719720297544e-06\\
50.9375	1.4771972190535e-06\\
50.9583333333333	1.47719723513155e-06\\
50.9791666666667	1.4771972512096e-06\\
51	1.47719726737139e-06\\
51.0208333333333	1.47719725129334e-06\\
51.0416666666667	1.47719723521529e-06\\
51.0625	1.47719721913723e-06\\
51.0833333333333	1.47719720297544e-06\\
51.1041666666667	1.4771972190535e-06\\
51.125	1.47719723513155e-06\\
51.1458333333333	1.4771972512096e-06\\
51.1666666666667	1.47719726737139e-06\\
51.1875	1.47719725129334e-06\\
51.2083333333333	1.47719723521529e-06\\
51.2291666666667	1.47719721913723e-06\\
51.25	1.47719720297544e-06\\
51.2708333333333	1.4771972190535e-06\\
51.2916666666667	1.47719723513155e-06\\
51.3125	1.4771972512096e-06\\
51.3333333333333	1.47719726737139e-06\\
51.3541666666667	1.47719725129334e-06\\
51.375	1.47719723521529e-06\\
51.3958333333333	1.47719721913723e-06\\
51.4166666666667	1.47719720297544e-06\\
51.4375	1.4771972190535e-06\\
51.4583333333333	1.47719723513155e-06\\
51.4791666666667	1.4771972512096e-06\\
51.5	1.47719726737139e-06\\
51.5208333333333	1.47719725129334e-06\\
51.5416666666667	1.47719723521529e-06\\
51.5625	1.47719721913723e-06\\
51.5833333333333	1.47719720297544e-06\\
51.6041666666667	1.4771972190535e-06\\
51.625	1.47719723513155e-06\\
51.6458333333333	1.4771972512096e-06\\
51.6666666666667	1.47719726737139e-06\\
51.6875	1.47719725129334e-06\\
51.7083333333333	1.47719723521529e-06\\
51.7291666666667	1.47719721913723e-06\\
51.75	1.47719720297544e-06\\
51.7708333333333	1.4771972190535e-06\\
51.7916666666667	1.47719723513155e-06\\
51.8125	1.4771972512096e-06\\
51.8333333333333	1.47719726737139e-06\\
51.8541666666667	1.47719725129334e-06\\
51.875	1.47719723521529e-06\\
51.8958333333333	1.47719721913723e-06\\
51.9166666666667	1.47719720297544e-06\\
51.9375	1.4771972190535e-06\\
51.9583333333333	1.47719723513155e-06\\
51.9791666666667	1.4771972512096e-06\\
52	1.47719726737139e-06\\
52.0208333333333	1.47719725129334e-06\\
52.0416666666667	1.47719723521529e-06\\
52.0625	1.47719721913723e-06\\
52.0833333333333	1.47719720297544e-06\\
52.1041666666667	1.4771972190535e-06\\
52.125	1.47719723513155e-06\\
52.1458333333333	1.4771972512096e-06\\
52.1666666666667	1.47719726737139e-06\\
52.1875	1.47719725129334e-06\\
52.2083333333333	1.47719723521529e-06\\
52.2291666666667	1.47719721913723e-06\\
52.25	1.47719720297544e-06\\
52.2708333333333	1.4771972190535e-06\\
52.2916666666667	1.47719723513155e-06\\
52.3125	1.4771972512096e-06\\
52.3333333333333	1.47719726737139e-06\\
52.3541666666667	1.47719725129334e-06\\
52.375	1.47719723521529e-06\\
52.3958333333333	1.47719721913723e-06\\
52.4166666666667	1.47719720297544e-06\\
52.4375	1.4771972190535e-06\\
52.4583333333333	1.47719723513155e-06\\
52.4791666666667	1.4771972512096e-06\\
52.5	1.47719726737139e-06\\
52.5208333333333	1.47719725129334e-06\\
52.5416666666667	1.47719723521529e-06\\
52.5625	1.47719721913723e-06\\
52.5833333333333	1.47719720297544e-06\\
52.6041666666667	1.4771972190535e-06\\
52.625	1.47719723513155e-06\\
52.6458333333333	1.4771972512096e-06\\
52.6666666666667	1.47719726737139e-06\\
52.6875	1.47719725129334e-06\\
52.7083333333333	1.47719723521529e-06\\
52.7291666666667	1.47719721913723e-06\\
52.75	1.47719720297544e-06\\
52.7708333333333	1.4771972190535e-06\\
52.7916666666667	1.47719723513155e-06\\
52.8125	1.4771972512096e-06\\
52.8333333333333	1.47719726737139e-06\\
52.8541666666667	1.47719725129334e-06\\
52.875	1.47719723521529e-06\\
52.8958333333333	1.47719721913723e-06\\
52.9166666666667	1.47719720297544e-06\\
52.9375	1.4771972190535e-06\\
52.9583333333333	1.47719723513155e-06\\
52.9791666666667	1.4771972512096e-06\\
53	1.47719726737139e-06\\
53.0208333333333	1.47719725129334e-06\\
53.0416666666667	1.47719723521529e-06\\
53.0625	1.47719721913723e-06\\
53.0833333333333	1.47719720297544e-06\\
53.1041666666667	1.4771972190535e-06\\
53.125	1.47719723513155e-06\\
53.1458333333333	1.4771972512096e-06\\
53.1666666666667	1.47719726737139e-06\\
53.1875	1.47719725129334e-06\\
53.2083333333333	1.47719723521529e-06\\
53.2291666666667	1.47719721913723e-06\\
53.25	1.47719720297544e-06\\
53.2708333333333	1.4771972190535e-06\\
53.2916666666667	1.47719723513155e-06\\
53.3125	1.4771972512096e-06\\
53.3333333333333	1.47719726737139e-06\\
53.3541666666667	1.47719725129334e-06\\
53.375	1.47719723521529e-06\\
53.3958333333333	1.47719721913723e-06\\
53.4166666666667	1.47719720297544e-06\\
53.4375	1.4771972190535e-06\\
53.4583333333333	1.47719723513155e-06\\
53.4791666666667	1.4771972512096e-06\\
53.5	1.47719726737139e-06\\
53.5208333333333	1.47719725129334e-06\\
53.5416666666667	1.47719723521529e-06\\
53.5625	1.47719721913723e-06\\
53.5833333333333	1.47719720297544e-06\\
53.6041666666667	1.4771972190535e-06\\
53.625	1.47719723513155e-06\\
53.6458333333333	1.4771972512096e-06\\
53.6666666666667	1.47719726737139e-06\\
53.6875	1.47719725129334e-06\\
53.7083333333333	1.47719723521529e-06\\
53.7291666666667	1.47719721913723e-06\\
53.75	1.47719720297544e-06\\
53.7708333333333	1.4771972190535e-06\\
53.7916666666667	1.47719723513155e-06\\
53.8125	1.4771972512096e-06\\
53.8333333333333	1.47719726737139e-06\\
53.8541666666667	1.47719725129334e-06\\
53.875	1.47719723521529e-06\\
53.8958333333333	1.47719721913723e-06\\
53.9166666666667	1.47719720297544e-06\\
53.9375	1.4771972190535e-06\\
53.9583333333333	1.47719723513155e-06\\
53.9791666666667	1.4771972512096e-06\\
54	1.47719726737139e-06\\
54.0208333333333	1.47719725129334e-06\\
54.0416666666667	1.47719723521529e-06\\
54.0625	1.47719721913723e-06\\
54.0833333333333	1.47719720297544e-06\\
54.1041666666667	1.4771972190535e-06\\
54.125	1.47719723513155e-06\\
54.1458333333333	1.4771972512096e-06\\
54.1666666666667	1.47719726737139e-06\\
54.1875	1.47719725129334e-06\\
54.2083333333333	1.47719723521529e-06\\
54.2291666666667	1.47719721913723e-06\\
54.25	1.47719720297544e-06\\
54.2708333333333	1.4771972190535e-06\\
54.2916666666667	1.47719723513155e-06\\
54.3125	1.4771972512096e-06\\
54.3333333333333	1.47719726737139e-06\\
54.3541666666667	1.47719725129334e-06\\
54.375	1.47719723521529e-06\\
54.3958333333333	1.47719721913723e-06\\
54.4166666666667	1.47719720297544e-06\\
54.4375	1.4771972190535e-06\\
54.4583333333333	1.47719723513155e-06\\
54.4791666666667	1.4771972512096e-06\\
54.5	1.47719726737139e-06\\
54.5208333333333	1.47719725129334e-06\\
54.5416666666667	1.47719723521529e-06\\
54.5625	1.47719721913723e-06\\
54.5833333333333	1.47719720297544e-06\\
54.6041666666667	1.4771972190535e-06\\
54.625	1.47719723513155e-06\\
54.6458333333333	1.4771972512096e-06\\
54.6666666666667	1.47719726737139e-06\\
54.6875	1.47719725129334e-06\\
54.7083333333333	1.47719723521529e-06\\
54.7291666666667	1.47719721913723e-06\\
54.75	1.47719720297544e-06\\
54.7708333333333	1.4771972190535e-06\\
54.7916666666667	1.47719723513155e-06\\
54.8125	1.4771972512096e-06\\
54.8333333333333	1.47719726737139e-06\\
54.8541666666667	1.47719725129334e-06\\
54.875	1.47719723521529e-06\\
54.8958333333333	1.47719721913723e-06\\
54.9166666666667	1.47719720297544e-06\\
54.9375	1.4771972190535e-06\\
54.9583333333333	1.47719723513155e-06\\
54.9791666666667	1.4771972512096e-06\\
55	1.47719726737139e-06\\
55.0208333333333	1.47719725129334e-06\\
55.0416666666667	1.47719723521529e-06\\
55.0625	1.47719721913723e-06\\
55.0833333333333	1.47719720297544e-06\\
55.1041666666667	1.4771972190535e-06\\
55.125	1.47719723513155e-06\\
55.1458333333333	1.4771972512096e-06\\
55.1666666666667	1.47719726737139e-06\\
55.1875	1.47719725129334e-06\\
55.2083333333333	1.47719723521529e-06\\
55.2291666666667	1.47719721913723e-06\\
55.25	1.47719720297544e-06\\
55.2708333333333	1.4771972190535e-06\\
55.2916666666667	1.47719723513155e-06\\
55.3125	1.4771972512096e-06\\
55.3333333333333	1.47719726737139e-06\\
55.3541666666667	1.47719725129334e-06\\
55.375	1.47719723521529e-06\\
55.3958333333333	1.47719721913723e-06\\
55.4166666666667	1.47719720297544e-06\\
55.4375	1.4771972190535e-06\\
55.4583333333333	1.47719723513155e-06\\
55.4791666666667	1.4771972512096e-06\\
55.5	1.47719726737139e-06\\
55.5208333333333	1.47719725129334e-06\\
55.5416666666667	1.47719723521529e-06\\
55.5625	1.47719721913723e-06\\
55.5833333333333	1.47719720297544e-06\\
55.6041666666667	1.4771972190535e-06\\
55.625	1.47719723513155e-06\\
55.6458333333333	1.4771972512096e-06\\
55.6666666666667	1.47719726737139e-06\\
55.6875	1.47719725129334e-06\\
55.7083333333333	1.47719723521529e-06\\
55.7291666666667	1.47719721913723e-06\\
55.75	1.47719720297544e-06\\
55.7708333333333	1.4771972190535e-06\\
55.7916666666667	1.47719723513155e-06\\
55.8125	1.4771972512096e-06\\
55.8333333333333	1.47719726737139e-06\\
55.8541666666667	1.47719725129334e-06\\
55.875	1.47719723521529e-06\\
55.8958333333333	1.47719721913723e-06\\
55.9166666666667	1.47719720297544e-06\\
55.9375	1.4771972190535e-06\\
55.9583333333333	1.47719723513155e-06\\
55.9791666666667	1.4771972512096e-06\\
56	1.47719726737139e-06\\
56.0208333333333	1.47719725129334e-06\\
56.0416666666667	1.47719723521529e-06\\
56.0625	1.47719721913723e-06\\
56.0833333333333	1.47719720297544e-06\\
56.1041666666667	1.4771972190535e-06\\
56.125	1.47719723513155e-06\\
56.1458333333333	1.4771972512096e-06\\
56.1666666666667	1.47719726737139e-06\\
56.1875	1.47719725129334e-06\\
56.2083333333333	1.47719723521529e-06\\
56.2291666666667	1.47719721913723e-06\\
56.25	1.47719720297544e-06\\
56.2708333333333	1.4771972190535e-06\\
56.2916666666667	1.47719723513155e-06\\
56.3125	1.4771972512096e-06\\
56.3333333333333	1.47719726737139e-06\\
56.3541666666667	1.47719725129334e-06\\
56.375	1.47719723521529e-06\\
56.3958333333333	1.47719721913723e-06\\
56.4166666666667	1.47719720297544e-06\\
56.4375	1.4771972190535e-06\\
56.4583333333333	1.47719723513155e-06\\
56.4791666666667	1.4771972512096e-06\\
56.5	1.47719726737139e-06\\
56.5208333333333	1.47719725129334e-06\\
56.5416666666667	1.47719723521529e-06\\
56.5625	1.47719721913723e-06\\
56.5833333333333	1.47719720297544e-06\\
56.6041666666667	1.4771972190535e-06\\
56.625	1.47719723513155e-06\\
56.6458333333333	1.4771972512096e-06\\
56.6666666666667	1.47719726737139e-06\\
56.6875	1.47719725129334e-06\\
56.7083333333333	1.47719723521529e-06\\
56.7291666666667	1.47719721913723e-06\\
56.75	1.47719720297544e-06\\
56.7708333333333	1.4771972190535e-06\\
56.7916666666667	1.47719723513155e-06\\
56.8125	1.4771972512096e-06\\
56.8333333333333	1.47719726737139e-06\\
56.8541666666667	1.47719725129334e-06\\
56.875	1.47719723521529e-06\\
56.8958333333333	1.47719721913723e-06\\
56.9166666666667	1.47719720297544e-06\\
56.9375	1.4771972190535e-06\\
56.9583333333333	1.47719723513155e-06\\
56.9791666666667	1.4771972512096e-06\\
57	1.47719726737139e-06\\
57.0208333333333	1.47719725129334e-06\\
57.0416666666667	1.47719723521529e-06\\
57.0625	1.47719721913723e-06\\
57.0833333333333	1.47719720297544e-06\\
57.1041666666667	1.4771972190535e-06\\
57.125	1.47719723513155e-06\\
57.1458333333333	1.4771972512096e-06\\
57.1666666666667	1.47719726737139e-06\\
57.1875	1.47719725129334e-06\\
57.2083333333333	1.47719723521529e-06\\
57.2291666666667	1.47719721913723e-06\\
57.25	1.47719720297544e-06\\
57.2708333333333	1.4771972190535e-06\\
57.2916666666667	1.47719723513155e-06\\
57.3125	1.4771972512096e-06\\
57.3333333333333	1.47719726737139e-06\\
57.3541666666667	1.47719725129334e-06\\
57.375	1.47719723521529e-06\\
57.3958333333333	1.47719721913723e-06\\
57.4166666666667	1.47719720297544e-06\\
57.4375	1.4771972190535e-06\\
57.4583333333333	1.47719723513155e-06\\
57.4791666666667	1.4771972512096e-06\\
57.5	1.47719726737139e-06\\
57.5208333333333	1.47719725129334e-06\\
57.5416666666667	1.47719723521529e-06\\
57.5625	1.47719721913723e-06\\
57.5833333333333	1.47719720297544e-06\\
57.6041666666667	1.4771972190535e-06\\
57.625	1.47719723513155e-06\\
57.6458333333333	1.4771972512096e-06\\
57.6666666666667	1.47719726737139e-06\\
57.6875	1.47719725129334e-06\\
57.7083333333333	1.47719723521529e-06\\
57.7291666666667	1.47719721913723e-06\\
57.75	1.47719720297544e-06\\
57.7708333333333	1.4771972190535e-06\\
57.7916666666667	1.47719723513155e-06\\
57.8125	1.4771972512096e-06\\
57.8333333333333	1.47719726737139e-06\\
57.8541666666667	1.47719725129334e-06\\
57.875	1.47719723521529e-06\\
57.8958333333333	1.47719721913723e-06\\
57.9166666666667	1.47719720297544e-06\\
57.9375	1.4771972190535e-06\\
57.9583333333333	1.47719723513155e-06\\
57.9791666666667	1.4771972512096e-06\\
58	1.47719726737139e-06\\
58.0208333333333	1.47719725129334e-06\\
58.0416666666667	1.47719723521529e-06\\
58.0625	1.47719721913723e-06\\
58.0833333333333	1.47719720297544e-06\\
58.1041666666667	1.4771972190535e-06\\
58.125	1.47719723513155e-06\\
58.1458333333333	1.4771972512096e-06\\
58.1666666666667	1.47719726737139e-06\\
58.1875	1.47719725129334e-06\\
58.2083333333333	1.47719723521529e-06\\
58.2291666666667	1.47719721913723e-06\\
58.25	1.47719720297544e-06\\
58.2708333333333	1.4771972190535e-06\\
58.2916666666667	1.47719723513155e-06\\
58.3125	1.4771972512096e-06\\
58.3333333333333	1.47719726737139e-06\\
58.3541666666667	1.47719725129334e-06\\
58.375	1.47719723521529e-06\\
58.3958333333333	1.47719721913723e-06\\
58.4166666666667	1.47719720297544e-06\\
58.4375	1.4771972190535e-06\\
58.4583333333333	1.47719723513155e-06\\
58.4791666666667	1.4771972512096e-06\\
58.5	1.47719726737139e-06\\
58.5208333333333	1.47719725129334e-06\\
58.5416666666667	1.47719723521529e-06\\
58.5625	1.47719721913723e-06\\
58.5833333333333	1.47719720297544e-06\\
58.6041666666667	1.4771972190535e-06\\
58.625	1.47719723513155e-06\\
58.6458333333333	1.4771972512096e-06\\
58.6666666666667	1.47719726737139e-06\\
58.6875	1.47719725129334e-06\\
58.7083333333333	1.47719723521529e-06\\
58.7291666666667	1.47719721913723e-06\\
58.75	1.47719720297544e-06\\
58.7708333333333	1.4771972190535e-06\\
58.7916666666667	1.47719723513155e-06\\
58.8125	1.4771972512096e-06\\
58.8333333333333	1.47719726737139e-06\\
58.8541666666667	1.47719725129334e-06\\
58.875	1.47719723521529e-06\\
58.8958333333333	1.47719721913723e-06\\
58.9166666666667	1.47719720297544e-06\\
58.9375	1.4771972190535e-06\\
58.9583333333333	1.47719723513155e-06\\
58.9791666666667	1.4771972512096e-06\\
59	1.47719726737139e-06\\
59.0208333333333	1.47719725129334e-06\\
59.0416666666667	1.47719723521529e-06\\
59.0625	1.47719721913723e-06\\
59.0833333333333	1.47719720297544e-06\\
59.1041666666667	1.4771972190535e-06\\
59.125	1.47719723513155e-06\\
59.1458333333333	1.4771972512096e-06\\
59.1666666666667	1.47719726737139e-06\\
59.1875	1.47719725129334e-06\\
59.2083333333333	1.47719723521529e-06\\
59.2291666666667	1.47719721913723e-06\\
59.25	1.47719720297544e-06\\
59.2708333333333	1.4771972190535e-06\\
59.2916666666667	1.47719723513155e-06\\
59.3125	1.4771972512096e-06\\
59.3333333333333	1.47719726737139e-06\\
59.3541666666667	1.47719725129334e-06\\
59.375	1.47719723521529e-06\\
59.3958333333333	1.47719721913723e-06\\
59.4166666666667	1.47719720297544e-06\\
59.4375	1.4771972190535e-06\\
59.4583333333333	1.47719723513155e-06\\
59.4791666666667	1.4771972512096e-06\\
59.5	1.47719726737139e-06\\
59.5208333333333	1.47719725129334e-06\\
59.5416666666667	1.47719723521529e-06\\
59.5625	1.47719721913723e-06\\
59.5833333333333	1.47719720297544e-06\\
59.6041666666667	1.4771972190535e-06\\
59.625	1.47719723513155e-06\\
59.6458333333333	1.4771972512096e-06\\
59.6666666666667	1.47719726737139e-06\\
59.6875	1.47719725129334e-06\\
59.7083333333333	1.47719723521529e-06\\
59.7291666666667	1.47719721913723e-06\\
59.75	1.47719720297544e-06\\
59.7708333333333	1.4771972190535e-06\\
59.7916666666667	1.47719723513155e-06\\
59.8125	1.4771972512096e-06\\
59.8333333333333	1.47719726737139e-06\\
59.8541666666667	1.47719725129334e-06\\
59.875	1.47719723521529e-06\\
59.8958333333333	1.47719721913723e-06\\
59.9166666666667	1.47719720297544e-06\\
59.9375	1.4771972190535e-06\\
59.9583333333333	1.47719723513155e-06\\
59.9791666666667	1.4771972512096e-06\\
60	1.47719726737139e-06\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure1c.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=5,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=800,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	500\\
0.0208333333333333	497.408095900874\\
0.0416666666666667	490.477721105237\\
0.0625	480.772448858618\\
0.0833333333333333	468.87664301996\\
0.104166666666667	455.296345662718\\
0.125	440.466908395272\\
0.145833333333333	424.760200138494\\
0.166666666666667	408.49170792693\\
0.1875	391.927239889877\\
0.208333333333333	375.289001150548\\
0.229166666666667	358.760953365947\\
0.25	342.493482534363\\
0.270833333333333	326.607468781923\\
0.291666666666667	311.197878799018\\
0.3125	296.336996313273\\
0.333333333333333	282.077380815321\\
0.354166666666667	268.454611736504\\
0.375	255.489844047594\\
0.395833333333333	243.192177832164\\
0.416666666666667	231.560831075327\\
0.4375	220.587101011047\\
0.458333333333333	210.256102442911\\
0.479166666666667	200.548278488334\\
0.5	191.440687500158\\
0.520833333333333	182.908077555542\\
0.541666666666667	174.923765777997\\
0.5625	167.460343492154\\
0.583333333333333	160.490229905714\\
0.604166666666667	153.986097036764\\
0.625	147.921187418598\\
0.645833333333333	142.269544163049\\
0.666666666666667	137.006170618689\\
0.6875	132.107134401063\\
0.708333333333333	127.549628188833\\
0.729166666666667	123.31199748814\\
0.75	119.373743627437\\
0.770833333333333	115.715508576289\\
0.791666666666667	112.319046778761\\
0.8125	109.167188034455\\
0.833333333333333	106.243794519999\\
0.854166666666667	103.533714290553\\
0.875	101.022733004887\\
0.895833333333333	98.6975251513593\\
0.916666666666667	96.5456056916363\\
0.9375	94.5552827632367\\
0.958333333333333	92.7156118737005\\
0.979166666666667	91.0163518637248\\
1	89.4479228023244\\
1.02083333333333	88.0013658943947\\
1.04166666666667	86.6683054224248\\
1.0625	85.4409127035445\\
1.08333333333333	84.3118720159102\\
1.10416666666667	83.274348431026\\
1.125	82.321957478193\\
1.14583333333333	81.4487365617861\\
1.16666666666667	80.6491180499314\\
1.1875	79.9179039532441\\
1.20833333333333	79.2502421137888\\
1.22916666666667	78.6416038267544\\
1.25	78.087762820114\\
1.27083333333333	77.5847755205114\\
1.29166666666667	77.1289625366164\\
1.3125	76.7168912941413\\
1.33333333333333	76.345359759551\\
1.35416666666667	76.0113811922273\\
1.375	75.7121698674554\\
1.39583333333333	75.4451277151026\\
1.41666666666667	75.2078318212663\\
1.4375	74.9980227425002\\
1.45833333333333	74.8135935844893\\
1.47916666666667	74.6525797992556\\
1.5	74.5131496571303\\
1.52083333333333	74.3935953518462\\
1.54166666666667	74.2923246991695\\
1.5625	74.2078533915175\\
1.58333333333333	74.1387977729848\\
1.60416666666667	74.0838681011304\\
1.625	74.0418622637508\\
1.64583333333333	74.0116599206853\\
1.66666666666667	73.9922170424507\\
1.6875	73.9825608192016\\
1.70833333333333	73.9774204916546\\
1.72916666666667	73.9717634841128\\
1.75	73.9656535157954\\
1.77083333333333	73.9591488346909\\
1.79166666666667	73.9523025176164\\
1.8125	73.9451627722223\\
1.83333333333333	73.9377732395261\\
1.85416666666667	73.9301732950046\\
1.875	73.9223983460694\\
1.89583333333333	73.9144801237697\\
1.91666666666667	73.9064469667289\\
1.9375	73.8983240955634\\
1.95833333333333	73.8901338763124\\
1.97916666666667	73.8818960717022\\
2	73.8736280793568\\
2.02083333333333	73.8653451563382\\
2.04166666666667	73.8570562918898\\
2.0625	73.8487640000801\\
2.08333333333333	73.840469547085\\
2.10416666666667	73.8321741820979\\
2.125	73.8238791373749\\
2.14583333333333	73.8155856282818\\
2.16666666666667	73.8072948533435\\
2.1875	73.7990079942953\\
2.20833333333333	73.7907262161357\\
2.22916666666667	73.7824506671818\\
2.25	73.7741824791264\\
2.27083333333333	73.7659227670965\\
2.29166666666667	73.7576726297144\\
2.3125	73.7494331491595\\
2.33333333333333	73.7412053912333\\
2.35416666666667	73.7329904054243\\
2.375	73.7247892249761\\
2.39583333333333	73.7166028669564\\
2.41666666666667	73.7084323323276\\
2.4375	73.700278606019\\
2.45833333333333	73.6921426570005\\
2.47916666666667	73.6840254383581\\
2.5	73.6759278873702\\
2.52083333333333	73.6678509255856\\
2.54166666666667	73.6597954589035\\
2.5625	73.6517623776532\\
2.58333333333333	73.6437525566772\\
2.60416666666667	73.6357668554136\\
2.625	73.6278061179811\\
2.64583333333333	73.6198711732648\\
2.66666666666667	73.6119628350026\\
2.6875	73.6040819018734\\
2.70833333333333	73.5962291575863\\
2.72916666666667	73.5884053709706\\
2.75	73.5806112960672\\
2.77083333333333	73.5728476722204\\
2.79166666666667	73.5651152241713\\
2.8125	73.5574146621518\\
2.83333333333333	73.5497466819797\\
2.85416666666667	73.5421119651544\\
2.875	73.5345111789538\\
2.89583333333333	73.5269449765316\\
2.91666666666667	73.5194139970161\\
2.9375	73.5119188656085\\
2.95833333333333	73.5044601936834\\
2.97916666666667	73.4970385788892\\
3	73.4896546052492\\
3.02083333333333	73.4823088432634\\
3.04166666666667	73.4750018500111\\
3.0625	73.467734169254\\
3.08333333333333	73.4605063315396\\
3.10416666666667	73.453318854306\\
3.125	73.446172241986\\
3.14583333333333	73.4390669861124\\
3.16666666666667	73.4320035654242\\
3.1875	73.4249824459721\\
3.20833333333333	73.4180040812254\\
3.22916666666667	73.4110689121792\\
3.25	73.4041773674609\\
3.27083333333333	73.3973298634389\\
3.29166666666667	73.3905268043299\\
3.3125	73.3837685823075\\
3.33333333333333	73.3770555776108\\
3.35416666666667	73.3703881586533\\
3.375	73.363766682132\\
3.39583333333333	73.3571914931366\\
3.41666666666667	73.3506629252591\\
3.4375	73.3441813007037\\
3.45833333333333	73.3377469303966\\
3.47916666666667	73.3313601140957\\
3.5	73.3250211405012\\
3.52083333333333	73.3187302873657\\
3.54166666666667	73.3124878216042\\
3.5625	73.3062939994049\\
3.58333333333333	73.3001490663395\\
3.60416666666667	73.2940532574736\\
3.625	73.288006797477\\
3.64583333333333	73.2820099007346\\
3.66666666666667	73.2760627714565\\
3.6875	73.2701656037885\\
3.70833333333333	73.2643185819222\\
3.72916666666667	73.2585218802057\\
3.75	73.2527756632534\\
3.77083333333333	73.2470800860562\\
3.79166666666667	73.2414352940915\\
3.8125	73.2358414234327\\
3.83333333333333	73.2302986008594\\
3.85416666666667	73.2248069439662\\
3.875	73.2193665612726\\
3.89583333333333	73.2139775523316\\
3.91666666666667	73.2086400078391\\
3.9375	73.2033540097422\\
3.95833333333333	73.1981196313477\\
3.97916666666667	73.1929369374305\\
4	73.1878059843412\\
4.02083333333333	73.1827268201139\\
4.04166666666667	73.1776994845739\\
4.0625	73.172724009444\\
4.08333333333333	73.1678004184521\\
4.10416666666667	73.1629287274371\\
4.125	73.158108944455\\
4.14583333333333	73.153341069885\\
4.16666666666667	73.1486250965347\\
4.1875	73.1439610097449\\
4.20833333333333	73.1393487874949\\
4.22916666666667	73.1347884005061\\
4.25	73.1302798123461\\
4.27083333333333	73.1258229795325\\
4.29166666666667	73.1214178516354\\
4.3125	73.1170643713805\\
4.33333333333333	73.112762474751\\
4.35416666666667	73.1085120910896\\
4.375	73.1043131431995\\
4.39583333333333	73.1001655474455\\
4.41666666666667	73.0960692138543\\
4.4375	73.0920240462142\\
4.45833333333333	73.0880299421752\\
4.47916666666667	73.0840867933468\\
4.5	73.0801944853974\\
4.52083333333333	73.0763528981519\\
4.54166666666667	73.072561905689\\
4.5625	73.0688213764381\\
4.58333333333333	73.0651311732758\\
4.60416666666667	73.0614911536215\\
4.625	73.0579011695332\\
4.64583333333333	73.0543610678014\\
4.66666666666667	73.0508706900441\\
4.6875	73.0474298727999\\
4.70833333333333	73.0440384476214\\
4.72916666666667	73.0406962411676\\
4.75	73.0374030752955\\
4.77083333333333	73.0341587671521\\
4.79166666666667	73.0309631292644\\
4.8125	73.0278159696303\\
4.83333333333333	73.0247170918078\\
4.85416666666667	73.0216662950038\\
4.875	73.018663374163\\
4.89583333333333	73.0157081200552\\
4.91666666666667	73.0128003193627\\
4.9375	73.0099397547667\\
4.95833333333333	73.0071262050336\\
4.97916666666667	73.0043594450999\\
5	73.0016392461568\\
5.02083333333333	72.9989653757349\\
5.04166666666667	72.9963375977869\\
5.0625	72.9937556727709\\
5.08333333333333	72.9912193577321\\
5.10416666666667	72.9887284063849\\
5.125	72.9862825691933\\
5.14583333333333	72.9838815934513\\
5.16666666666667	72.9815252233623\\
5.1875	72.9792132001184\\
5.20833333333333	72.9769452619784\\
5.22916666666667	72.9747211443456\\
5.25	72.9725405798444\\
5.27083333333333	72.9704032983971\\
5.29166666666667	72.9683090272994\\
5.3125	72.966257491295\\
5.33333333333333	72.9642484126506\\
5.35416666666667	72.962281511229\\
5.375	72.9603565045626\\
5.39583333333333	72.9584731079252\\
5.41666666666667	72.9566310344042\\
5.4375	72.9548299949711\\
5.45833333333333	72.9530696985524\\
5.47916666666667	72.9513498520987\\
5.5	72.9496701606542\\
5.52083333333333	72.9480303274248\\
5.54166666666667	72.9464300538455\\
5.5625	72.9448690396481\\
5.58333333333333	72.9433469829267\\
5.60416666666667	72.9418635802041\\
5.625	72.9404185264962\\
5.64583333333333	72.9390115153766\\
5.66666666666667	72.9376422390404\\
5.6875	72.9363103883666\\
5.70833333333333	72.9350156529813\\
5.72916666666667	72.9337577213184\\
5.75	72.9325362806811\\
5.77083333333333	72.9313510173022\\
5.79166666666667	72.9302016164036\\
5.8125	72.9290877622554\\
5.83333333333333	72.928009138234\\
5.85416666666667	72.9269654268799\\
5.875	72.9259563099546\\
5.89583333333333	72.9249814684972\\
5.91666666666667	72.9240405828796\\
5.9375	72.9231333328619\\
5.95833333333333	72.9222593976464\\
5.97916666666667	72.9214184559316\\
6	72.9206101859652\\
6.02083333333333	72.9198342655962\\
6.04166666666667	72.9190903723267\\
6.0625	72.9183781833636\\
6.08333333333333	72.9176973756678\\
6.10416666666667	72.9170476260054\\
6.125	72.9164286109956\\
6.14583333333333	72.91584000716\\
6.16666666666667	72.9152814909702\\
6.1875	72.9147527388949\\
6.20833333333333	72.9142534274465\\
6.22916666666667	72.9137832332275\\
6.25	72.9133418329751\\
6.27083333333333	72.9129289036063\\
6.29166666666667	72.9125441222619\\
6.3125	72.91218716635\\
6.33333333333333	72.9118577135886\\
6.35416666666667	72.911555442048\\
6.375	72.9112800301923\\
6.39583333333333	72.9110311569202\\
6.41666666666667	72.9108085016055\\
6.4375	72.910611744137\\
6.45833333333333	72.9104405649573\\
6.47916666666667	72.9102946451013\\
6.5	72.9101736662344\\
6.52083333333333	72.9100773106899\\
6.54166666666667	72.9100052615051\\
6.5625	72.9099572024582\\
6.58333333333333	72.9099328181032\\
6.60416666666667	72.9099317938053\\
6.625	72.9099538157751\\
6.64583333333333	72.9099985711023\\
6.66666666666667	72.9100657477891\\
6.6875	72.9101550347825\\
6.70833333333333	72.9102661220069\\
6.72916666666667	72.9103987003951\\
6.75	72.9105524619194\\
6.77083333333333	72.9107270996219\\
6.79166666666667	72.9109223076448\\
6.8125	72.9111377812587\\
6.83333333333333	72.9113732168922\\
6.85416666666667	72.9116283121595\\
6.875	72.9119027658882\\
6.89583333333333	72.9121962781465\\
6.91666666666667	72.9125085502693\\
6.9375	72.9128392848849\\
6.95833333333333	72.9131881859396\\
6.97916666666667	72.9135549587232\\
7	72.9139393098935\\
7.02083333333333	72.9143409474995\\
7.04166666666667	72.9147595810057\\
7.0625	72.9151949213142\\
7.08333333333333	72.9156466807872\\
7.10416666666667	72.9161145732694\\
7.125	72.9165983141085\\
7.14583333333333	72.9170976201765\\
7.16666666666667	72.9176122098902\\
7.1875	72.9181418032306\\
7.20833333333333	72.9186861217626\\
7.22916666666667	72.9192448886537\\
7.25	72.9198178286926\\
7.27083333333333	72.9204046683069\\
7.29166666666667	72.9210051355806\\
7.3125	72.9216189602713\\
7.33333333333333	72.9222458738265\\
7.35416666666667	72.9228856093996\\
7.375	72.9235379018658\\
7.39583333333333	72.9242024878368\\
7.41666666666667	72.9248791056759\\
7.4375	72.9255674955122\\
7.45833333333333	72.9262673992542\\
7.47916666666667	72.9269785606034\\
7.5	72.9277007250669\\
7.52083333333333	72.9284336399703\\
7.54166666666667	72.9291770544697\\
7.5625	72.9299307195633\\
7.58333333333333	72.9306943881023\\
7.60416666666667	72.9314678148025\\
7.625	72.9322507562539\\
7.64583333333333	72.9330429709315\\
7.66666666666667	72.9338442192041\\
7.6875	72.9346542633442\\
7.70833333333333	72.9354728675364\\
7.72916666666667	72.9362997978862\\
7.75	72.9371348224274\\
7.77083333333333	72.9379777111305\\
7.79166666666667	72.9388282359096\\
7.8125	72.9396861706292\\
7.83333333333333	72.9405512911112\\
7.85416666666667	72.9414233751406\\
7.875	72.9423022024714\\
7.89583333333333	72.9431875548322\\
7.91666666666667	72.9440792159313\\
7.9375	72.9449769714613\\
7.95833333333333	72.9458806091035\\
7.97916666666667	72.9467899185321\\
8	72.9477046914179\\
8.02083333333333	72.9486247214316\\
8.04166666666667	72.9495498042467\\
8.0625	72.9504797375425\\
8.08333333333333	72.9514143210064\\
8.10416666666667	72.9523533563361\\
8.125	72.953296647241\\
8.14583333333333	72.954243999444\\
8.16666666666667	72.9551952206826\\
8.1875	72.9561501207096\\
8.20833333333333	72.9571085112936\\
8.22916666666667	72.9580702062198\\
8.25	72.959035021289\\
8.27083333333333	72.9600027743181\\
8.29166666666667	72.9609732851391\\
8.3125	72.9619463755983\\
8.33333333333333	72.9629218695551\\
8.35416666666667	72.9638995928805\\
8.375	72.9648793734554\\
8.39583333333333	72.9658610411689\\
8.41666666666667	72.9668444279155\\
8.4375	72.9678293675932\\
8.45833333333333	72.9688156961001\\
8.47916666666667	72.9698032513321\\
8.5	72.9707918731791\\
8.52083333333333	72.9717814035217\\
8.54166666666667	72.9727716862276\\
8.5625	72.9737625671472\\
8.58333333333333	72.9747538941101\\
8.60416666666667	72.9757455169199\\
8.625	72.9767372873501\\
8.64583333333333	72.977729059139\\
8.66666666666667	72.9787206879845\\
8.6875	72.9797120315391\\
8.70833333333333	72.980702949404\\
8.72916666666667	72.9816933031239\\
8.75	72.9826829561804\\
8.77083333333333	72.9836717739864\\
8.79166666666667	72.9846596238795\\
8.8125	72.9856463751158\\
8.83333333333333	72.9866318988627\\
8.85416666666667	72.9876160681924\\
8.875	72.9885987580747\\
8.89583333333333	72.9895798453698\\
8.91666666666667	72.9905592088207\\
8.9375	72.9915367290458\\
8.95833333333333	72.9925122885311\\
8.97916666666667	72.993485771622\\
9	72.9944570645156\\
9.02083333333333	72.9954260552522\\
9.04166666666667	72.996392633707\\
9.0625	72.9973566915814\\
9.08333333333333	72.9983181223942\\
9.10416666666667	72.9992768214732\\
9.125	73.0002326859458\\
9.14583333333333	73.0011856147298\\
9.16666666666667	73.0021355085243\\
9.1875	73.0030822698003\\
9.20833333333333	73.0040258027913\\
9.22916666666667	73.004966013483\\
9.25	73.0059028096042\\
9.27083333333333	73.0068361006167\\
9.29166666666667	73.007765797705\\
9.3125	73.0086918137663\\
9.33333333333333	73.0096140634005\\
9.35416666666667	73.0105324628994\\
9.375	73.0114469302365\\
9.39583333333333	73.0123573850561\\
9.41666666666667	73.0132637486633\\
9.4375	73.0141659440124\\
9.45833333333333	73.0150638956964\\
9.47916666666667	73.0159575299363\\
9.5	73.0168467745695\\
9.52083333333333	73.0177315590389\\
9.54166666666667	73.018611814382\\
9.5625	73.019487473219\\
9.58333333333333	73.0203584697417\\
9.60416666666667	73.0212247397023\\
9.625	73.0220862204013\\
9.64583333333333	73.0229428506764\\
9.66666666666667	73.0237945708904\\
9.6875	73.02464132292\\
9.70833333333333	73.0254830501434\\
9.72916666666667	73.0263196974288\\
9.75	73.0271512111223\\
9.77083333333333	73.0279775390364\\
9.79166666666667	73.028798630437\\
9.8125	73.0296144360324\\
9.83333333333333	73.0304249079605\\
9.85416666666667	73.0312299997767\\
9.875	73.0320296664421\\
9.89583333333333	73.0328238643106\\
9.91666666666667	73.0336125511172\\
9.9375	73.0343956859653\\
9.95833333333333	73.0351732293144\\
9.97916666666667	73.0359451429679\\
10	73.0367113900604\\
10.0208333333333	73.0374719350455\\
10.0416666666667	73.0382267436829\\
10.0625	73.0389757830266\\
10.0833333333333	73.0397190214116\\
10.1041666666667	73.040456428442\\
10.125	73.041187974978\\
10.1458333333333	73.0419136331235\\
10.1666666666667	73.0426333762135\\
10.1875	73.0433471788016\\
10.2083333333333	73.0440550166472\\
10.2291666666667	73.044756866703\\
10.25	73.0454527071024\\
10.2708333333333	73.0461425171467\\
10.2916666666667	73.0468262772929\\
10.3125	73.0475039691405\\
10.3333333333333	73.0481755754193\\
10.3541666666667	73.0488410799767\\
10.375	73.0495004677649\\
10.3958333333333	73.0501537248286\\
10.4166666666667	73.0508008382923\\
10.4375	73.0514417963474\\
10.4583333333333	73.0520765882401\\
10.4791666666667	73.0527052042587\\
10.5	73.0533276357209\\
10.5208333333333	73.0539438749613\\
10.5416666666667	73.0545539153192\\
10.5625	73.0551577511258\\
10.5833333333333	73.0557553776918\\
10.6041666666667	73.056346791295\\
10.625	73.0569319891681\\
10.6458333333333	73.0575109694859\\
10.6666666666667	73.0580837313532\\
10.6875	73.0586502747925\\
10.7083333333333	73.0592106007318\\
10.7291666666667	73.0597647109918\\
10.75	73.0603126082744\\
10.7708333333333	73.06085429615\\
10.7916666666667	73.0613897790457\\
10.8125	73.0619190622327\\
10.8333333333333	73.0624421518147\\
10.8541666666667	73.0629590547157\\
10.875	73.063469778668\\
10.8958333333333	73.0639743322002\\
10.9166666666667	73.0644727246251\\
10.9375	73.0649649660283\\
10.9583333333333	73.0654510672562\\
10.9791666666667	73.065931039904\\
11	73.066404896304\\
11.0208333333333	73.0668726495144\\
11.0416666666667	73.0673343133071\\
11.0625	73.0677899021564\\
11.0833333333333	73.0682394312276\\
11.1041666666667	73.0686829163651\\
11.125	73.0691203740814\\
11.1458333333333	73.0695518215457\\
11.1666666666667	73.0699772765725\\
11.1875	73.0703967576101\\
11.2083333333333	73.07081028373\\
11.2291666666667	73.0712178746152\\
11.25	73.0716195505496\\
11.2708333333333	73.0720153324065\\
11.2916666666667	73.0724052416382\\
11.3125	73.0727893002647\\
11.3333333333333	73.073167530863\\
11.3541666666667	73.0735399565565\\
11.375	73.0739066010041\\
11.3958333333333	73.0742674883895\\
11.4166666666667	73.0746226434109\\
11.4375	73.0749720912705\\
11.4583333333333	73.0753158576639\\
11.4791666666667	73.0756539687695\\
11.5	73.075986451239\\
11.5208333333333	73.0763133321862\\
11.5416666666667	73.0766346391778\\
11.5625	73.0769504002223\\
11.5833333333333	73.077260643761\\
11.6041666666667	73.0775653986573\\
11.625	73.0778646941872\\
11.6458333333333	73.0781585600294\\
11.6666666666667	73.0784470262556\\
11.6875	73.0787301233208\\
11.7083333333333	73.0790078820537\\
11.7291666666667	73.0792803336473\\
11.75	73.0795475096495\\
11.7708333333333	73.0798094419534\\
11.7916666666667	73.0800661627885\\
11.8125	73.0803177047111\\
11.8333333333333	73.0805641005954\\
11.8541666666667	73.0808053836243\\
11.875	73.0810415872805\\
11.8958333333333	73.0812727453377\\
11.9166666666667	73.0814988918516\\
11.9375	73.081720061151\\
11.9583333333333	73.0819362878296\\
11.9791666666667	73.082147606737\\
12	73.0823540529703\\
12.0208333333333	73.082555661866\\
12.0416666666667	73.0827524689907\\
12.0625	73.082944510134\\
12.0833333333333	73.0831318212995\\
12.1041666666667	73.0833144386969\\
12.125	73.0834923987341\\
12.1458333333333	73.0836657380088\\
12.1666666666667	73.0838344933013\\
12.1875	73.0839987015661\\
12.2083333333333	73.0841583999242\\
12.2291666666667	73.0843136256559\\
12.25	73.0844644161928\\
12.2708333333333	73.0846108091106\\
12.2916666666667	73.0847528421213\\
12.3125	73.0848905530663\\
12.3333333333333	73.0850239799089\\
12.3541666666667	73.0851531607272\\
12.375	73.085278133707\\
12.3958333333333	73.0853989371346\\
12.4166666666667	73.0855156093904\\
12.4375	73.0856281889413\\
12.4583333333333	73.0857367143345\\
12.4791666666667	73.0858412241907\\
12.5	73.0859417571972\\
12.5208333333333	73.0860383521015\\
12.5416666666667	73.0861310477052\\
12.5625	73.0862198828571\\
12.5833333333333	73.0863048964469\\
12.6041666666667	73.0863861273996\\
12.625	73.0864636146688\\
12.6458333333333	73.0865373972305\\
12.6666666666667	73.0866075140777\\
12.6875	73.0866740042141\\
12.7083333333333	73.0867369066481\\
12.7291666666667	73.0867962603877\\
12.75	73.0868521044339\\
12.7708333333333	73.086904477776\\
12.7916666666667	73.0869534193854\\
12.8125	73.0869989682107\\
12.8333333333333	73.0870411631718\\
12.8541666666667	73.087080043155\\
12.875	73.0871156470075\\
12.8958333333333	73.0871480135325\\
12.9166666666667	73.087177181484\\
12.9375	73.0872031895619\\
12.9583333333333	73.0872260764069\\
12.9791666666667	73.0872458805959\\
13	73.0872626406369\\
13.0208333333333	73.0872763949647\\
13.0416666666667	73.087287181936\\
13.0625	73.0872950398251\\
13.0833333333333	73.0873000068189\\
13.1041666666667	73.0873021210133\\
13.125	73.0873014204081\\
13.1458333333333	73.0872979429032\\
13.1666666666667	73.0872917262945\\
13.1875	73.0872828082692\\
13.2083333333333	73.0872712264024\\
13.2291666666667	73.0872570181527\\
13.25	73.0872402208587\\
13.2708333333333	73.0872208717348\\
13.2916666666667	73.0871990078674\\
13.3125	73.0871746662117\\
13.3333333333333	73.0871478835874\\
13.3541666666667	73.087118696676\\
13.375	73.0870871420162\\
13.3958333333333	73.0870532560016\\
13.4166666666667	73.0870170748766\\
13.4375	73.0869786347333\\
13.4583333333333	73.0869379715085\\
13.4791666666667	73.0868951209804\\
13.5	73.0868501187653\\
13.5208333333333	73.0868030003148\\
13.5416666666667	73.086753800913\\
13.5625	73.0867025556733\\
13.5833333333333	73.0866492995356\\
13.6041666666667	73.0865940672638\\
13.625	73.0865368934428\\
13.6458333333333	73.0864778124761\\
13.6666666666667	73.0864168585829\\
13.6875	73.0863540657958\\
13.7083333333333	73.0862894679587\\
13.7291666666667	73.0862230987234\\
13.75	73.0861549915485\\
13.7708333333333	73.086085179696\\
13.7916666666667	73.0860136962301\\
13.8125	73.085940574014\\
13.8333333333333	73.0858658457088\\
13.8541666666667	73.0857895437708\\
13.875	73.0857117004496\\
13.8958333333333	73.0856323477866\\
13.9166666666667	73.0855515176125\\
13.9375	73.085469241546\\
13.9583333333333	73.0853855509916\\
13.9791666666667	73.0853004771385\\
14	73.0852140509582\\
14.0208333333333	73.0851263032036\\
14.0416666666667	73.0850372644069\\
14.0625	73.0849469648785\\
14.0833333333333	73.0848554347053\\
14.1041666666667	73.0847627037496\\
14.125	73.0846688016473\\
14.1458333333333	73.0845737578072\\
14.1666666666667	73.0844776014093\\
14.1875	73.0843803614039\\
14.2083333333333	73.0842820665103\\
14.2291666666667	73.0841827452157\\
14.25	73.0840824257743\\
14.2708333333333	73.0839811362063\\
14.2916666666667	73.0838789042968\\
14.3125	73.0837757575952\\
14.3333333333333	73.0836717234138\\
14.3541666666667	73.0835668288278\\
14.375	73.0834611006738\\
14.3958333333333	73.0833545655494\\
14.4166666666667	73.0832472498128\\
14.4375	73.0831391795815\\
14.4583333333333	73.0830303807325\\
14.4791666666667	73.0829208789011\\
14.5	73.0828106994809\\
14.5208333333333	73.082699867623\\
14.5416666666667	73.0825884082359\\
14.5625	73.0824763459848\\
14.5833333333333	73.0823637052914\\
14.6041666666667	73.0822505103338\\
14.625	73.082136785046\\
14.6458333333333	73.0820225531178\\
14.6666666666667	73.0819078379946\\
14.6875	73.0817926628773\\
14.7083333333333	73.0816770507222\\
14.7291666666667	73.0815610242407\\
14.75	73.0814446058999\\
14.7708333333333	73.0813278179219\\
14.7916666666667	73.0812106822842\\
14.8125	73.0810932207198\\
14.8333333333333	73.0809754547171\\
14.8541666666667	73.0808574055206\\
14.875	73.0807390941303\\
14.8958333333333	73.0806205413025\\
14.9166666666667	73.0805017675497\\
14.9375	73.0803827931412\\
14.9583333333333	73.0802636381033\\
14.9791666666667	73.0801443222194\\
15	73.0800248650309\\
15.0208333333333	73.079905285837\\
15.0416666666667	73.0797856036956\\
15.0625	73.0796658374235\\
15.0833333333333	73.0795460055969\\
15.1041666666667	73.0794261265524\\
15.125	73.0793062183868\\
15.1458333333333	73.0791862989581\\
15.1666666666667	73.0790663858863\\
15.1875	73.0789464965535\\
15.2083333333333	73.078826648105\\
15.2291666666667	73.0787068574497\\
15.25	73.0785871412611\\
15.2708333333333	73.0784675159779\\
15.2916666666667	73.0783479978045\\
15.3125	73.0782286027121\\
15.3333333333333	73.0781093464398\\
15.3541666666667	73.0779902444945\\
15.375	73.0778713121526\\
15.3958333333333	73.0777525644605\\
15.4166666666667	73.0776340162357\\
15.4375	73.0775156820676\\
15.4583333333333	73.0773975763181\\
15.4791666666667	73.0772797131234\\
15.5	73.0771621063942\\
15.5208333333333	73.0770447698168\\
15.5416666666667	73.0769277168547\\
15.5625	73.0768109607489\\
15.5833333333333	73.0766945145194\\
15.6041666666667	73.0765783909663\\
15.625	73.0764626026704\\
15.6458333333333	73.0763471619951\\
15.6666666666667	73.0762320810867\\
15.6875	73.0761173718762\\
15.7083333333333	73.0760030460799\\
15.7291666666667	73.0758891152012\\
15.75	73.0757755905311\\
15.7708333333333	73.07566248315\\
15.7916666666667	73.0755498039287\\
15.8125	73.0754375635292\\
15.8333333333333	73.075325772407\\
15.8541666666667	73.075214440811\\
15.875	73.0751035787861\\
15.8958333333333	73.0749931961734\\
15.9166666666667	73.0748833026123\\
15.9375	73.0747739075412\\
15.9583333333333	73.0746650201993\\
15.9791666666667	73.0745566496277\\
16	73.0744488046706\\
16.0208333333333	73.074341493977\\
16.0416666666667	73.0742347260019\\
16.0625	73.0741285090076\\
16.0833333333333	73.0740228510651\\
16.1041666666667	73.0739177600557\\
16.125	73.0738132436721\\
16.1458333333333	73.07370930942\\
16.1666666666667	73.0736059646196\\
16.1875	73.0735032164068\\
16.2083333333333	73.0734010717346\\
16.2291666666667	73.073299537375\\
16.25	73.0731986199199\\
16.2708333333333	73.0730983257828\\
16.2916666666667	73.0729986612003\\
16.3125	73.0728996322336\\
16.3333333333333	73.0728012447698\\
16.3541666666667	73.0727035045235\\
16.375	73.0726064170383\\
16.3958333333333	73.0725099876881\\
16.4166666666667	73.0724142216789\\
16.4375	73.0723191240502\\
16.4583333333333	73.0722246996762\\
16.4791666666667	73.0721309532679\\
16.5	73.0720378893739\\
16.5208333333333	73.0719455123825\\
16.5416666666667	73.071853826523\\
16.5625	73.0717628358671\\
16.5833333333333	73.0716725443308\\
16.6041666666667	73.0715829556753\\
16.625	73.0714940735092\\
16.6458333333333	73.0714059012896\\
16.6666666666667	73.0713184423237\\
16.6875	73.0712316997704\\
16.7083333333333	73.071145676642\\
16.7291666666667	73.0710603758054\\
16.75	73.0709757999837\\
16.7708333333333	73.0708919517579\\
16.7916666666667	73.0708088335685\\
16.8125	73.0707264477167\\
16.8333333333333	73.070644796366\\
16.8541666666667	73.0705638815443\\
16.875	73.0704837051445\\
16.8958333333333	73.0704042689268\\
16.9166666666667	73.0703255745199\\
16.9375	73.0702476234225\\
16.9583333333333	73.0701704170049\\
16.9791666666667	73.0700939565108\\
17	73.0700182430581\\
17.0208333333333	73.0699432776412\\
17.0416666666667	73.0698690611321\\
17.0625	73.0697955942819\\
17.0833333333333	73.0697228777227\\
17.1041666666667	73.0696509119685\\
17.125	73.0695796974173\\
17.1458333333333	73.0695092343522\\
17.1666666666667	73.069439522943\\
17.1875	73.069370563248\\
17.2083333333333	73.0693023552148\\
17.2291666666667	73.0692348986827\\
17.25	73.0691681933834\\
17.2708333333333	73.0691022389428\\
17.2916666666667	73.0690370348826\\
17.3125	73.0689725806215\\
17.3333333333333	73.0689088754769\\
17.3541666666667	73.0688459186662\\
17.375	73.0687837093083\\
17.3958333333333	73.0687222464253\\
17.4166666666667	73.0686615289433\\
17.4375	73.0686015556945\\
17.4583333333333	73.0685423254185\\
17.4791666666667	73.0684838367635\\
17.5	73.0684260882876\\
17.5208333333333	73.0683690784609\\
17.5416666666667	73.0683128056662\\
17.5625	73.0682572682008\\
17.5833333333333	73.0682024642777\\
17.6041666666667	73.0681483920269\\
17.625	73.0680950494974\\
17.6458333333333	73.0680424346576\\
17.6666666666667	73.0679905453976\\
17.6875	73.0679393795301\\
17.7083333333333	73.0678889347915\\
17.7291666666667	73.067839208844\\
17.75	73.0677901992763\\
17.7708333333333	73.0677419036051\\
17.7916666666667	73.0676943192766\\
17.8125	73.0676474436676\\
17.8333333333333	73.0676012740871\\
17.8541666666667	73.0675558077772\\
17.875	73.0675110419147\\
17.8958333333333	73.0674669736123\\
17.9166666666667	73.0674235999198\\
17.9375	73.0673809178257\\
17.9583333333333	73.0673389242581\\
17.9791666666667	73.0672976160859\\
18	73.0672569901204\\
18.0208333333333	73.0672170431165\\
18.0416666666667	73.0671777717734\\
18.0625	73.0671391727367\\
18.0833333333333	73.0671012425989\\
18.1041666666667	73.0670639779008\\
18.125	73.0670273751328\\
18.1458333333333	73.0669914307361\\
18.1666666666667	73.0669561411036\\
18.1875	73.0669215025817\\
18.2083333333333	73.0668875114706\\
18.2291666666667	73.0668541640261\\
18.25	73.0668214564605\\
18.2708333333333	73.066789384944\\
18.2916666666667	73.0667579456053\\
18.3125	73.0667271345331\\
18.3333333333333	73.0666969477772\\
18.3541666666667	73.0666673813494\\
18.375	73.066638431225\\
18.3958333333333	73.0666100933433\\
18.4166666666667	73.0665823636092\\
18.4375	73.0665552378937\\
18.4583333333333	73.0665287120357\\
18.4791666666667	73.0665027818423\\
18.5	73.0664774430904\\
18.5208333333333	73.0664526915272\\
18.5416666666667	73.0664285228718\\
18.5625	73.0664049328158\\
18.5833333333333	73.0663819170242\\
18.6041666666667	73.0663594711369\\
18.625	73.0663375907691\\
18.6458333333333	73.0663162715127\\
18.6666666666667	73.0662955089371\\
18.6875	73.0662752985899\\
18.7083333333333	73.0662556359983\\
18.7291666666667	73.0662365166697\\
18.75	73.0662179360927\\
18.7708333333333	73.0661998897381\\
18.7916666666667	73.0661823730597\\
18.8125	73.0661653814952\\
18.8333333333333	73.0661489104671\\
18.8541666666667	73.0661329553836\\
18.875	73.0661175116393\\
18.8958333333333	73.0661025746164\\
18.9166666666667	73.066088139685\\
18.9375	73.0660742022047\\
18.9583333333333	73.0660607575246\\
18.9791666666667	73.0660478009846\\
19	73.0660353279161\\
19.0208333333333	73.0660233336429\\
19.0416666666667	73.0660118134817\\
19.0625	73.0660007627431\\
19.0833333333333	73.0659901767324\\
19.1041666666667	73.0659800507501\\
19.125	73.0659703800931\\
19.1458333333333	73.0659611600548\\
19.1666666666667	73.0659523859263\\
19.1875	73.0659440529973\\
19.2083333333333	73.065936156556\\
19.2291666666667	73.0659286918907\\
19.25	73.06592165429\\
19.2708333333333	73.0659150390434\\
19.2916666666667	73.0659088414424\\
19.3125	73.0659030567808\\
19.3333333333333	73.0658976803553\\
19.3541666666667	73.0658927074666\\
19.375	73.0658881334196\\
19.3958333333333	73.0658839535242\\
19.4166666666667	73.0658801630959\\
19.4375	73.0658767574562\\
19.4583333333333	73.0658737319337\\
19.4791666666667	73.0658710818641\\
19.5	73.0658688025913\\
19.5208333333333	73.0658668894675\\
19.5416666666667	73.0658653378542\\
19.5625	73.0658641431224\\
19.5833333333333	73.0658633006533\\
19.6041666666667	73.0658628058389\\
19.625	73.0658626540825\\
19.6458333333333	73.0658628407989\\
19.6666666666667	73.0658633614156\\
19.6875	73.0658642113725\\
19.7083333333333	73.0658653861229\\
19.7291666666667	73.065866881134\\
19.75	73.065868691887\\
19.7708333333333	73.065870813878\\
19.7916666666667	73.0658732426181\\
19.8125	73.0658759736342\\
19.8333333333333	73.065879002469\\
19.8541666666667	73.0658823246818\\
19.875	73.065885935849\\
19.8958333333333	73.0658898315641\\
19.9166666666667	73.0658940074382\\
19.9375	73.065898459101\\
19.9583333333333	73.0659031822002\\
19.9791666666667	73.0659081724029\\
20	73.065913425395\\
20.0208333333333	73.0659189368825\\
20.0416666666667	73.0659247025912\\
20.0625	73.0659307182673\\
20.0833333333333	73.0659369796777\\
20.1041666666667	73.0659434826105\\
20.125	73.065950222875\\
20.1458333333333	73.0659571963023\\
20.1666666666667	73.0659643987455\\
20.1875	73.0659718260802\\
20.2083333333333	73.0659794742044\\
20.2291666666667	73.0659873390391\\
20.25	73.0659954165286\\
20.2708333333333	73.0660037026406\\
20.2916666666667	73.0660121933666\\
20.3125	73.0660208847221\\
20.3333333333333	73.0660297727471\\
20.3541666666667	73.0660388535058\\
20.375	73.0660481230875\\
20.3958333333333	73.0660575776062\\
20.4166666666667	73.0660672132014\\
20.4375	73.066077026038\\
20.4583333333333	73.0660870123065\\
20.4791666666667	73.0660971682235\\
20.5	73.0661074900316\\
20.5208333333333	73.0661179739995\\
20.5416666666667	73.0661286164228\\
20.5625	73.0661394136234\\
20.5833333333333	73.0661503619502\\
20.6041666666667	73.0661614577791\\
20.625	73.0661726975133\\
20.6458333333333	73.0661840775832\\
20.6666666666667	73.0661955944467\\
20.6875	73.0662072445894\\
20.7083333333333	73.0662190245247\\
20.7291666666667	73.0662309307939\\
20.75	73.0662429599664\\
20.7708333333333	73.0662551086395\\
20.7916666666667	73.0662673734392\\
20.8125	73.0662797510197\\
20.8333333333333	73.0662922380636\\
20.8541666666667	73.0663048312822\\
20.875	73.0663175274157\\
20.8958333333333	73.0663303232327\\
20.9166666666667	73.0663432155309\\
20.9375	73.066356201137\\
20.9583333333333	73.0663692769067\\
20.9791666666667	73.0663824397247\\
21	73.0663956865048\\
21.0208333333333	73.0664090141903\\
21.0416666666667	73.0664224197534\\
21.0625	73.066435900196\\
21.0833333333333	73.0664494525491\\
21.1041666666667	73.066463073873\\
21.125	73.0664767612578\\
21.1458333333333	73.0664905118228\\
21.1666666666667	73.0665043227168\\
21.1875	73.0665181911182\\
21.2083333333333	73.0665321142347\\
21.2291666666667	73.0665460893038\\
21.25	73.0665601135924\\
21.2708333333333	73.0665741843969\\
21.2916666666667	73.0665882990433\\
21.3125	73.0666024548872\\
21.3333333333333	73.0666166493135\\
21.3541666666667	73.0666308797367\\
21.375	73.0666451436009\\
21.3958333333333	73.0666594383794\\
21.4166666666667	73.0666737615751\\
21.4375	73.0666881107204\\
21.4583333333333	73.0667024833769\\
21.4791666666667	73.0667168771354\\
21.5	73.0667312896162\\
21.5208333333333	73.0667457184687\\
21.5416666666667	73.0667601613717\\
21.5625	73.0667746160328\\
21.5833333333333	73.0667890801889\\
21.6041666666667	73.0668035516059\\
21.625	73.0668180280785\\
21.6458333333333	73.0668325074304\\
21.6666666666667	73.066846987514\\
21.6875	73.0668614662106\\
21.7083333333333	73.0668759414301\\
21.7291666666667	73.0668904111108\\
21.75	73.0669048732197\\
21.7708333333333	73.0669193257522\\
21.7916666666667	73.0669337667318\\
21.8125	73.0669481942104\\
21.8333333333333	73.0669626062681\\
21.8541666666667	73.0669770010128\\
21.875	73.0669913765806\\
21.8958333333333	73.0670057311352\\
21.9166666666667	73.067020062868\\
21.9375	73.0670343699982\\
21.9583333333333	73.0670486507725\\
21.9791666666667	73.0670629034648\\
22	73.0670771263764\\
22.0208333333333	73.0670913178356\\
22.0416666666667	73.067105476198\\
22.0625	73.0671195998458\\
22.0833333333333	73.0671336871883\\
22.1041666666667	73.0671477366611\\
22.125	73.0671617467266\\
22.1458333333333	73.0671757158734\\
22.1666666666667	73.0671896426165\\
22.1875	73.067203525497\\
22.2083333333333	73.0672173630819\\
22.2291666666667	73.0672311539641\\
22.25	73.0672448967621\\
22.2708333333333	73.0672585901201\\
22.2916666666667	73.0672722327077\\
22.3125	73.0672858232195\\
22.3333333333333	73.0672993603757\\
22.3541666666667	73.067312842921\\
22.375	73.0673262696251\\
22.3958333333333	73.0673396392823\\
22.4166666666667	73.0673529507116\\
22.4375	73.067366202756\\
22.4583333333333	73.067379394283\\
22.4791666666667	73.0673925241839\\
22.5	73.067405591374\\
22.5208333333333	73.0674185947922\\
22.5416666666667	73.0674315334011\\
22.5625	73.0674444061865\\
22.5833333333333	73.0674572121574\\
22.6041666666667	73.067469950346\\
22.625	73.0674826198072\\
22.6458333333333	73.0674952196188\\
22.6666666666667	73.0675077488809\\
22.6875	73.0675202067162\\
22.7083333333333	73.0675325922692\\
22.7291666666667	73.067544904707\\
22.75	73.0675571432179\\
22.7708333333333	73.0675693070123\\
22.7916666666667	73.0675813953219\\
22.8125	73.0675934073999\\
22.8333333333333	73.0676053425204\\
22.8541666666667	73.0676171999785\\
22.875	73.0676289790903\\
22.8958333333333	73.0676406791921\\
22.9166666666667	73.0676522996411\\
22.9375	73.0676638398143\\
22.9583333333333	73.067675299109\\
22.9791666666667	73.0676866769422\\
23	73.0676979727509\\
23.0208333333333	73.0677091859913\\
23.0416666666667	73.0677203161391\\
23.0625	73.067731362689\\
23.0833333333333	73.0677423251548\\
23.1041666666667	73.067753203069\\
23.125	73.0677639959828\\
23.1458333333333	73.0677747034656\\
23.1666666666667	73.0677853251052\\
23.1875	73.0677958605074\\
23.2083333333333	73.0678063092958\\
23.2291666666667	73.0678166711118\\
23.25	73.0678269456141\\
23.2708333333333	73.0678371324788\\
23.2916666666667	73.0678472313992\\
23.3125	73.0678572420853\\
23.3333333333333	73.067867164264\\
23.3541666666667	73.0678769976789\\
23.375	73.0678867420895\\
23.3958333333333	73.0678963972721\\
23.4166666666667	73.0679059630186\\
23.4375	73.0679154391368\\
23.4583333333333	73.0679248254502\\
23.4791666666667	73.0679341217976\\
23.5	73.0679433280334\\
23.5208333333333	73.0679524440266\\
23.5416666666667	73.0679614696615\\
23.5625	73.067970404837\\
23.5833333333333	73.0679792494664\\
23.6041666666667	73.0679880034775\\
23.625	73.0679966668123\\
23.6458333333333	73.0680052394266\\
23.6666666666667	73.0680137212902\\
23.6875	73.0680221123864\\
23.7083333333333	73.068030412712\\
23.7291666666667	73.0680386222771\\
23.75	73.0680467411048\\
23.7708333333333	73.0680547692311\\
23.7916666666667	73.0680627067048\\
23.8125	73.0680705535871\\
23.8333333333333	73.0680783099519\\
23.8541666666667	73.068085975885\\
23.875	73.0680935514842\\
23.8958333333333	73.0681010368594\\
23.9166666666667	73.0681084321318\\
23.9375	73.0681157374345\\
23.9583333333333	73.0681229529117\\
23.9791666666667	73.0681300787186\\
24	73.0681371150217\\
24.0208333333333	73.0681440619981\\
24.0416666666667	73.0681509198356\\
24.0625	73.0681576887323\\
24.0833333333333	73.0681643688969\\
24.1041666666667	73.068170960548\\
24.125	73.0681774639141\\
24.1458333333333	73.0681838792337\\
24.1666666666667	73.0681902067548\\
24.1875	73.0681964467349\\
24.2083333333333	73.0682025994408\\
24.2291666666667	73.0682086651483\\
24.25	73.0682146441422\\
24.2708333333333	73.0682205367163\\
24.2916666666667	73.0682263431729\\
24.3125	73.0682320638228\\
24.3333333333333	73.068237698985\\
24.3541666666667	73.0682432489869\\
24.375	73.0682487141638\\
24.3958333333333	73.0682540948588\\
24.4166666666667	73.0682593914228\\
24.4375	73.068264604214\\
24.4583333333333	73.0682697335983\\
24.4791666666667	73.0682747799488\\
24.5	73.0682797436454\\
24.5208333333333	73.0682846250752\\
24.5416666666667	73.0682894246321\\
24.5625	73.0682941427164\\
24.5833333333333	73.0682987797352\\
24.6041666666667	73.0683033361016\\
24.625	73.0683078122352\\
24.6458333333333	73.0683122085615\\
24.6666666666667	73.0683165255119\\
24.6875	73.0683207635236\\
24.7083333333333	73.0683249230396\\
24.7291666666667	73.0683290045079\\
24.75	73.0683330083824\\
24.7708333333333	73.0683369351219\\
24.7916666666667	73.0683407851903\\
24.8125	73.0683445590566\\
24.8333333333333	73.0683482571944\\
24.8541666666667	73.0683518800821\\
24.875	73.0683554282025\\
24.8958333333333	73.068358902043\\
24.9166666666667	73.0683623020951\\
24.9375	73.0683656288545\\
24.9583333333333	73.068368882821\\
24.9791666666667	73.0683720644982\\
25	73.0683751743934\\
25.0208333333333	73.0683782130178\\
25.0416666666667	73.0683811808857\\
25.0625	73.0683840785153\\
25.0833333333333	73.0683869064277\\
25.1041666666667	73.0683896651473\\
25.125	73.0683923552015\\
25.1458333333333	73.0683949771206\\
25.1666666666667	73.0683975314377\\
25.1875	73.0684000186888\\
25.2083333333333	73.068402439412\\
25.2291666666667	73.0684047941484\\
25.25	73.0684070834411\\
25.2708333333333	73.0684093078355\\
25.2916666666667	73.0684114678792\\
25.3125	73.0684135641218\\
25.3333333333333	73.0684155971147\\
25.3541666666667	73.0684175674113\\
25.375	73.0684194755665\\
25.3958333333333	73.068421322137\\
25.4166666666667	73.0684231076808\\
25.4375	73.0684248327575\\
25.4583333333333	73.0684264979278\\
25.4791666666667	73.0684281037536\\
25.5	73.0684296507981\\
25.5208333333333	73.0684311396254\\
25.5416666666667	73.0684325708003\\
25.5625	73.0684339448887\\
25.5833333333333	73.0684352624571\\
25.6041666666667	73.0684365240726\\
25.625	73.0684377303029\\
25.6458333333333	73.0684388817161\\
25.6666666666667	73.0684399788806\\
25.6875	73.0684410223651\\
25.7083333333333	73.0684420127386\\
25.7291666666667	73.0684429505701\\
25.75	73.0684438364286\\
25.7708333333333	73.0684446708829\\
25.7916666666667	73.068445454502\\
25.8125	73.0684461878542\\
25.8333333333333	73.068446871508\\
25.8541666666667	73.0684475060311\\
25.875	73.0684480919909\\
25.8958333333333	73.0684486299543\\
25.9166666666667	73.0684491204874\\
25.9375	73.0684495641558\\
25.9583333333333	73.0684499615242\\
25.9791666666667	73.0684503131565\\
26	73.0684506196157\\
26.0208333333333	73.0684508814639\\
26.0416666666667	73.0684510992619\\
26.0625	73.0684512735696\\
26.0833333333333	73.0684514049457\\
26.1041666666667	73.0684514939476\\
26.125	73.0684515411314\\
26.1458333333333	73.0684515470518\\
26.1666666666667	73.0684515122621\\
26.1875	73.0684514373141\\
26.2083333333333	73.0684513227579\\
26.2291666666667	73.0684511691422\\
26.25	73.0684509770139\\
26.2708333333333	73.0684507469182\\
26.2916666666667	73.0684504793985\\
26.3125	73.0684501749964\\
26.3333333333333	73.0684498342514\\
26.3541666666667	73.0684494577012\\
26.375	73.0684490458816\\
26.3958333333333	73.0684485993263\\
26.4166666666667	73.0684481185666\\
26.4375	73.0684476041319\\
26.4583333333333	73.0684470565495\\
26.4791666666667	73.0684464763442\\
26.5	73.0684458640387\\
26.5208333333333	73.0684452201531\\
26.5416666666667	73.0684445452055\\
26.5625	73.0684438397112\\
26.5833333333333	73.0684431041833\\
26.6041666666667	73.0684423391321\\
26.625	73.0684415450657\\
26.6458333333333	73.0684407224892\\
26.6666666666667	73.0684398719055\\
26.6875	73.0684389938144\\
26.7083333333333	73.0684380887133\\
26.7291666666667	73.0684371570969\\
26.75	73.0684361994567\\
26.7708333333333	73.0684352162819\\
26.7916666666667	73.0684342080584\\
26.8125	73.0684331752696\\
26.8333333333333	73.0684321183957\\
26.8541666666667	73.0684310379142\\
26.875	73.0684299342995\\
26.8958333333333	73.0684288080229\\
26.9166666666667	73.0684276595529\\
26.9375	73.0684264893547\\
26.9583333333333	73.0684252978907\\
26.9791666666667	73.0684240856198\\
27	73.0684228529981\\
27.0208333333333	73.0684216004785\\
27.0416666666667	73.0684203285105\\
27.0625	73.0684190375407\\
27.0833333333333	73.0684177280122\\
27.1041666666667	73.068416400365\\
27.125	73.0684150550358\\
27.1458333333333	73.068413692458\\
27.1666666666667	73.0684123130617\\
27.1875	73.0684109172736\\
27.2083333333333	73.0684095055173\\
27.2291666666667	73.0684080782127\\
27.25	73.0684066357766\\
27.2708333333333	73.0684051786222\\
27.2916666666667	73.0684037071594\\
27.3125	73.0684022217948\\
27.3333333333333	73.0684007229313\\
27.3541666666667	73.0683992109685\\
27.375	73.0683976863026\\
27.3958333333333	73.0683961493262\\
27.4166666666667	73.0683946004285\\
27.4375	73.0683930399952\\
27.4583333333333	73.0683914684085\\
27.4791666666667	73.0683898860472\\
27.5	73.0683882932862\\
27.5208333333333	73.0683866904973\\
27.5416666666667	73.0683850780487\\
27.5625	73.0683834563048\\
27.5833333333333	73.0683818256268\\
27.6041666666667	73.068380186372\\
27.625	73.0683785388945\\
27.6458333333333	73.0683768835445\\
27.6666666666667	73.0683752206691\\
27.6875	73.0683735506113\\
27.7083333333333	73.0683718737109\\
27.7291666666667	73.0683701903041\\
27.75	73.0683685007234\\
27.7708333333333	73.0683668052977\\
27.7916666666667	73.0683651043526\\
27.8125	73.0683633982098\\
27.8333333333333	73.0683616871877\\
27.8541666666667	73.0683599716011\\
27.875	73.068358251761\\
27.8958333333333	73.0683565279751\\
27.9166666666667	73.0683548005475\\
27.9375	73.0683530697787\\
27.9583333333333	73.0683513359656\\
27.9791666666667	73.0683495994016\\
28	73.0683478603766\\
28.0208333333333	73.068346119177\\
28.0416666666667	73.0683443760855\\
28.0625	73.0683426313815\\
28.0833333333333	73.0683408853407\\
28.1041666666667	73.0683391382353\\
28.125	73.0683373903341\\
28.1458333333333	73.0683356419025\\
28.1666666666667	73.0683338932021\\
28.1875	73.0683321444913\\
28.2083333333333	73.068330396025\\
28.2291666666667	73.0683286480544\\
28.25	73.0683269008275\\
28.2708333333333	73.0683251545889\\
28.2916666666667	73.0683234095796\\
28.3125	73.0683216660372\\
28.3333333333333	73.068319924196\\
28.3541666666667	73.0683181842869\\
28.375	73.0683164465372\\
28.3958333333333	73.0683147111712\\
28.4166666666667	73.0683129784095\\
28.4375	73.0683112484695\\
28.4583333333333	73.0683095215654\\
28.4791666666667	73.0683077979079\\
28.5	73.0683060777043\\
28.5208333333333	73.068304361159\\
28.5416666666667	73.0683026484727\\
28.5625	73.0683009398431\\
28.5833333333333	73.0682992354646\\
28.6041666666667	73.0682975355283\\
28.625	73.0682958402222\\
28.6458333333333	73.0682941497309\\
28.6666666666667	73.0682924642361\\
28.6875	73.0682907839162\\
28.7083333333333	73.0682891089463\\
28.7291666666667	73.0682874394987\\
28.75	73.0682857757423\\
28.7708333333333	73.0682841178429\\
28.7916666666667	73.0682824659634\\
28.8125	73.0682808202636\\
28.8333333333333	73.0682791809001\\
28.8541666666667	73.0682775480267\\
28.875	73.068275921794\\
28.8958333333333	73.0682743023497\\
28.9166666666667	73.0682726898384\\
28.9375	73.068271084402\\
28.9583333333333	73.0682694861792\\
28.9791666666667	73.068267895306\\
29	73.0682663119153\\
29.0208333333333	73.0682647361374\\
29.0416666666667	73.0682631680994\\
29.0625	73.0682616079259\\
29.0833333333333	73.0682600557383\\
29.1041666666667	73.0682585116557\\
29.125	73.068256975794\\
29.1458333333333	73.0682554482664\\
29.1666666666667	73.0682539291837\\
29.1875	73.0682524186535\\
29.2083333333333	73.0682509167811\\
29.2291666666667	73.0682494236689\\
29.25	73.0682479394169\\
29.2708333333333	73.068246464122\\
29.2916666666667	73.0682449978791\\
29.3125	73.0682435407799\\
29.3333333333333	73.068242092914\\
29.3541666666667	73.0682406543683\\
29.375	73.068239225227\\
29.3958333333333	73.0682378055722\\
29.4166666666667	73.0682363954831\\
29.4375	73.0682349950366\\
29.4583333333333	73.0682336043072\\
29.4791666666667	73.068232223367\\
29.5	73.0682308522857\\
29.5208333333333	73.0682294911306\\
29.5416666666667	73.0682281399665\\
29.5625	73.0682267988562\\
29.5833333333333	73.0682254678599\\
29.6041666666667	73.0682241470357\\
29.625	73.0682228364393\\
29.6458333333333	73.0682215361243\\
29.6666666666667	73.068220246142\\
29.6875	73.0682189665415\\
29.7083333333333	73.0682176973698\\
29.7291666666667	73.0682164386716\\
29.75	73.0682151904897\\
29.7708333333333	73.0682139528646\\
29.7916666666667	73.0682127258347\\
29.8125	73.0682115094366\\
29.8333333333333	73.0682103037046\\
29.8541666666667	73.0682091086711\\
29.875	73.0682079243665\\
29.8958333333333	73.0682067508191\\
29.9166666666667	73.0682055880554\\
29.9375	73.0682044361001\\
29.9583333333333	73.0682032949756\\
29.9791666666667	73.0682021647027\\
30	73.0682010453005\\
30.0208333333333	73.0681999367858\\
30.0416666666667	73.0681988391739\\
30.0625	73.0681977524784\\
30.0833333333333	73.0681966767108\\
30.1041666666667	73.0681956118811\\
30.125	73.0681945579975\\
30.1458333333333	73.0681935150664\\
30.1666666666667	73.0681924830928\\
30.1875	73.0681914620797\\
30.2083333333333	73.0681904520287\\
30.2291666666667	73.0681894529397\\
30.25	73.0681884648109\\
30.2708333333333	73.0681874876392\\
30.2916666666667	73.0681865214195\\
30.3125	73.0681855661458\\
30.3333333333333	73.06818462181\\
30.3541666666667	73.0681836884028\\
30.375	73.0681827659134\\
30.3958333333333	73.0681818543296\\
30.4166666666667	73.0681809536376\\
30.4375	73.0681800638223\\
30.4583333333333	73.0681791848674\\
30.4791666666667	73.0681783167549\\
30.5	73.0681774594657\\
30.5208333333333	73.0681766129794\\
30.5416666666667	73.0681757772741\\
30.5625	73.0681749523267\\
30.5833333333333	73.068174138113\\
30.6041666666667	73.0681733346073\\
30.625	73.068172541783\\
30.6458333333333	73.068171759612\\
30.6666666666667	73.0681709880652\\
30.6875	73.0681702271123\\
30.7083333333333	73.0681694767219\\
30.7291666666667	73.0681687368613\\
30.75	73.068168007497\\
30.7708333333333	73.0681672885942\\
30.7916666666667	73.0681665801172\\
30.8125	73.0681658820291\\
30.8333333333333	73.068165194292\\
30.8541666666667	73.0681645168672\\
30.875	73.0681638497148\\
30.8958333333333	73.068163192794\\
30.9166666666667	73.0681625460631\\
30.9375	73.0681619094795\\
30.9583333333333	73.0681612829995\\
30.9791666666667	73.0681606665788\\
31	73.0681600601721\\
31.0208333333333	73.0681594637332\\
31.0416666666667	73.068158877215\\
31.0625	73.0681583005699\\
31.0833333333333	73.0681577337491\\
31.1041666666667	73.0681571767034\\
31.125	73.0681566293825\\
31.1458333333333	73.0681560917356\\
31.1666666666667	73.0681555637111\\
31.1875	73.0681550452567\\
31.2083333333333	73.0681545363193\\
31.2291666666667	73.0681540368453\\
31.25	73.0681535467803\\
31.2708333333333	73.0681530660694\\
31.2916666666667	73.0681525946569\\
31.3125	73.0681521324867\\
31.3333333333333	73.0681516795019\\
31.3541666666667	73.0681512356451\\
31.375	73.0681508008584\\
31.3958333333333	73.0681503750834\\
31.4166666666667	73.0681499582611\\
31.4375	73.0681495503318\\
31.4583333333333	73.0681491512356\\
31.4791666666667	73.0681487609121\\
31.5	73.0681483793002\\
31.5208333333333	73.0681480063384\\
31.5416666666667	73.0681476419651\\
31.5625	73.0681472861179\\
31.5833333333333	73.0681469387341\\
31.6041666666667	73.0681465997507\\
31.625	73.0681462691042\\
31.6458333333333	73.0681459467309\\
31.6666666666667	73.0681456325666\\
31.6875	73.0681453265468\\
31.7083333333333	73.0681450286066\\
31.7291666666667	73.0681447386811\\
31.75	73.0681444567047\\
31.7708333333333	73.0681441826119\\
31.7916666666667	73.0681439163366\\
31.8125	73.0681436578126\\
31.8333333333333	73.0681434069736\\
31.8541666666667	73.0681431637528\\
31.875	73.0681429280833\\
31.8958333333333	73.0681426998981\\
31.9166666666667	73.0681424791299\\
31.9375	73.0681422657112\\
31.9583333333333	73.0681420595745\\
31.9791666666667	73.0681418606519\\
32	73.0681416688756\\
32.0208333333333	73.0681414841774\\
32.0416666666667	73.0681413064894\\
32.0625	73.0681411357431\\
32.0833333333333	73.0681409718703\\
32.1041666666667	73.0681408148024\\
32.125	73.0681406644711\\
32.1458333333333	73.0681405208076\\
32.1666666666667	73.0681403837435\\
32.1875	73.06814025321\\
32.2083333333333	73.0681401291384\\
32.2291666666667	73.0681400114601\\
32.25	73.0681399001063\\
32.2708333333333	73.0681397950083\\
32.2916666666667	73.0681396960973\\
32.3125	73.0681396033049\\
32.3333333333333	73.0681395165621\\
32.3541666666667	73.0681394358006\\
32.375	73.0681393609516\\
32.3958333333333	73.0681392919467\\
32.4166666666667	73.0681392287174\\
32.4375	73.0681391711955\\
32.4583333333333	73.0681391193126\\
32.4791666666667	73.0681390730005\\
32.5	73.0681390321913\\
32.5208333333333	73.0681389968169\\
32.5416666666667	73.0681389668094\\
32.5625	73.0681389421013\\
32.5833333333333	73.068138922625\\
32.6041666666667	73.0681389083129\\
32.625	73.0681388990979\\
32.6458333333333	73.0681388949128\\
32.6666666666667	73.0681388956907\\
32.6875	73.0681389013649\\
32.7083333333333	73.0681389118687\\
32.7291666666667	73.0681389271357\\
32.75	73.0681389470999\\
32.7708333333333	73.0681389716951\\
32.7916666666667	73.0681390008556\\
32.8125	73.0681390345159\\
32.8333333333333	73.0681390726105\\
32.8541666666667	73.0681391150745\\
32.875	73.068139161843\\
32.8958333333333	73.0681392128513\\
32.9166666666667	73.068139268035\\
32.9375	73.0681393273301\\
32.9583333333333	73.0681393906727\\
32.9791666666667	73.0681394579993\\
33	73.0681395292465\\
33.0208333333333	73.0681396043513\\
33.0416666666667	73.0681396832509\\
33.0625	73.0681397658829\\
33.0833333333333	73.0681398521851\\
33.1041666666667	73.0681399420958\\
33.125	73.0681400355532\\
33.1458333333333	73.0681401324962\\
33.1666666666667	73.0681402328639\\
33.1875	73.0681403365956\\
33.2083333333333	73.0681404436311\\
33.2291666666667	73.0681405539104\\
33.25	73.0681406673739\\
33.2708333333333	73.0681407839622\\
33.2916666666667	73.0681409036165\\
33.3125	73.0681410262781\\
33.3333333333333	73.0681411518888\\
33.3541666666667	73.0681412803906\\
33.375	73.0681414117262\\
33.3958333333333	73.0681415458382\\
33.4166666666667	73.0681416826698\\
33.4375	73.0681418221646\\
33.4583333333333	73.0681419642666\\
33.4791666666667	73.0681421089199\\
33.5	73.0681422560693\\
33.5208333333333	73.0681424056598\\
33.5416666666667	73.0681425576369\\
33.5625	73.0681427119463\\
33.5833333333333	73.0681428685342\\
33.6041666666667	73.0681430273473\\
33.625	73.0681431883326\\
33.6458333333333	73.0681433514374\\
33.6666666666667	73.0681435166095\\
33.6875	73.068143683797\\
33.7083333333333	73.0681438529487\\
33.7291666666667	73.0681440240133\\
33.75	73.0681441969404\\
33.7708333333333	73.0681443716798\\
33.7916666666667	73.0681445481817\\
33.8125	73.0681447263966\\
33.8333333333333	73.0681449062756\\
33.8541666666667	73.0681450877703\\
33.875	73.0681452708323\\
33.8958333333333	73.0681454554141\\
33.9166666666667	73.0681456414684\\
33.9375	73.0681458289482\\
33.9583333333333	73.0681460178071\\
33.9791666666667	73.0681462079991\\
34	73.0681463994786\\
34.0208333333333	73.0681465922003\\
34.0416666666667	73.0681467861197\\
34.0625	73.0681469811922\\
34.0833333333333	73.0681471773741\\
34.1041666666667	73.0681473746219\\
34.125	73.0681475728924\\
34.1458333333333	73.0681477721432\\
34.1666666666667	73.068147972332\\
34.1875	73.068148173417\\
34.2083333333333	73.068148375357\\
34.2291666666667	73.068148578111\\
34.25	73.0681487816386\\
34.2708333333333	73.0681489858997\\
34.2916666666667	73.0681491908548\\
34.3125	73.0681493964646\\
34.3333333333333	73.0681496026905\\
34.3541666666667	73.0681498094941\\
34.375	73.0681500168376\\
34.3958333333333	73.0681502246834\\
34.4166666666667	73.0681504329947\\
34.4375	73.0681506417347\\
34.4583333333333	73.0681508508674\\
34.4791666666667	73.0681510603569\\
34.5	73.068151270168\\
34.5208333333333	73.0681514802659\\
34.5416666666667	73.068151690616\\
34.5625	73.0681519011844\\
34.5833333333333	73.0681521119374\\
34.6041666666667	73.0681523228418\\
34.625	73.068152533865\\
34.6458333333333	73.0681527449745\\
34.6666666666667	73.0681529561385\\
34.6875	73.0681531673256\\
34.7083333333333	73.0681533785045\\
34.7291666666667	73.0681535896446\\
34.75	73.0681538007158\\
34.7708333333333	73.0681540116883\\
34.7916666666667	73.0681542225325\\
34.8125	73.0681544332196\\
34.8333333333333	73.068154643721\\
34.8541666666667	73.0681548540084\\
34.875	73.0681550640542\\
34.8958333333333	73.0681552738309\\
34.9166666666667	73.0681554833117\\
34.9375	73.06815569247\\
34.9583333333333	73.0681559012797\\
34.9791666666667	73.068156109715\\
35	73.0681563177507\\
35.0208333333333	73.0681565253617\\
35.0416666666667	73.0681567325236\\
35.0625	73.0681569392122\\
35.0833333333333	73.0681571454037\\
35.1041666666667	73.0681573510749\\
35.125	73.0681575562026\\
35.1458333333333	73.0681577607645\\
35.1666666666667	73.0681579647382\\
35.1875	73.0681581681019\\
35.2083333333333	73.0681583708343\\
35.2291666666667	73.0681585729142\\
35.25	73.0681587743211\\
35.2708333333333	73.0681589750345\\
35.2916666666667	73.0681591750346\\
35.3125	73.0681593743019\\
35.3333333333333	73.0681595728171\\
35.3541666666667	73.0681597705615\\
35.375	73.0681599675166\\
35.3958333333333	73.0681601636643\\
35.4166666666667	73.0681603589868\\
35.4375	73.0681605534669\\
35.4583333333333	73.0681607470874\\
35.4791666666667	73.0681609398319\\
35.5	73.0681611316838\\
35.5208333333333	73.0681613226273\\
35.5416666666667	73.0681615126468\\
35.5625	73.068161701727\\
35.5833333333333	73.0681618898529\\
35.6041666666667	73.0681620770101\\
35.625	73.0681622631842\\
35.6458333333333	73.0681624483613\\
35.6666666666667	73.0681626325279\\
35.6875	73.0681628156706\\
35.7083333333333	73.0681629977766\\
35.7291666666667	73.0681631788333\\
35.75	73.0681633588284\\
35.7708333333333	73.0681635377499\\
35.7916666666667	73.0681637155862\\
35.8125	73.0681638923259\\
35.8333333333333	73.0681640679581\\
35.8541666666667	73.068164242472\\
35.875	73.0681644158573\\
35.8958333333333	73.0681645881038\\
35.9166666666667	73.0681647592017\\
35.9375	73.0681649291416\\
35.9583333333333	73.0681650979143\\
35.9791666666667	73.0681652655108\\
36	73.0681654319225\\
36.0208333333333	73.0681655971411\\
36.0416666666667	73.0681657611586\\
36.0625	73.0681659239671\\
36.0833333333333	73.0681660855593\\
36.1041666666667	73.068166245928\\
36.125	73.0681664050661\\
36.1458333333333	73.0681665629671\\
36.1666666666667	73.0681667196245\\
36.1875	73.0681668750322\\
36.2083333333333	73.0681670291845\\
36.2291666666667	73.0681671820757\\
36.25	73.0681673337004\\
36.2708333333333	73.0681674840536\\
36.2916666666667	73.0681676331305\\
36.3125	73.0681677809265\\
36.3333333333333	73.0681679274372\\
36.3541666666667	73.0681680726587\\
36.375	73.068168216587\\
36.3958333333333	73.0681683592185\\
36.4166666666667	73.06816850055\\
36.4375	73.0681686405782\\
36.4583333333333	73.0681687793003\\
36.4791666666667	73.0681689167136\\
36.5	73.0681690528157\\
36.5208333333333	73.0681691876044\\
36.5416666666667	73.0681693210776\\
36.5625	73.0681694532336\\
36.5833333333333	73.0681695840709\\
36.6041666666667	73.068169713588\\
36.625	73.068169841784\\
36.6458333333333	73.0681699686577\\
36.6666666666667	73.0681700942085\\
36.6875	73.068170218436\\
36.7083333333333	73.0681703413397\\
36.7291666666667	73.0681704629195\\
36.75	73.0681705831755\\
36.7708333333333	73.068170702108\\
36.7916666666667	73.0681708197175\\
36.8125	73.0681709360044\\
36.8333333333333	73.0681710509698\\
36.8541666666667	73.0681711646146\\
36.875	73.0681712769399\\
36.8958333333333	73.0681713879472\\
36.9166666666667	73.0681714976379\\
36.9375	73.0681716060138\\
36.9583333333333	73.0681717130767\\
36.9791666666667	73.0681718188288\\
37	73.0681719232721\\
37.0208333333333	73.068172026409\\
37.0416666666667	73.0681721282421\\
37.0625	73.0681722287741\\
37.0833333333333	73.0681723280077\\
37.1041666666667	73.068172425946\\
37.125	73.0681725225921\\
37.1458333333333	73.0681726179492\\
37.1666666666667	73.0681727120208\\
37.1875	73.0681728048105\\
37.2083333333333	73.068172896322\\
37.2291666666667	73.068172986559\\
37.25	73.0681730755256\\
37.2708333333333	73.0681731632258\\
37.2916666666667	73.068173249664\\
37.3125	73.0681733348444\\
37.3333333333333	73.0681734187715\\
37.3541666666667	73.06817350145\\
37.375	73.0681735828845\\
37.3958333333333	73.06817366308\\
37.4166666666667	73.0681737420413\\
37.4375	73.0681738197736\\
37.4583333333333	73.068173896282\\
37.4791666666667	73.0681739715719\\
37.5	73.0681740456486\\
37.5208333333333	73.0681741185176\\
37.5416666666667	73.0681741901846\\
37.5625	73.0681742606552\\
37.5833333333333	73.0681743299352\\
37.6041666666667	73.0681743980306\\
37.625	73.0681744649473\\
37.6458333333333	73.0681745306914\\
37.6666666666667	73.0681745952691\\
37.6875	73.0681746586866\\
37.7083333333333	73.0681747209504\\
37.7291666666667	73.0681747820667\\
37.75	73.0681748420422\\
37.7708333333333	73.0681749008833\\
37.7916666666667	73.0681749585969\\
37.8125	73.0681750151895\\
37.8333333333333	73.0681750706681\\
37.8541666666667	73.0681751250395\\
37.875	73.0681751783106\\
37.8958333333333	73.0681752304884\\
37.9166666666667	73.0681752815802\\
37.9375	73.0681753315929\\
37.9583333333333	73.0681753805338\\
37.9791666666667	73.0681754284102\\
38	73.0681754752294\\
38.0208333333333	73.0681755209987\\
38.0416666666667	73.0681755657256\\
38.0625	73.0681756094176\\
38.0833333333333	73.0681756520823\\
38.1041666666667	73.0681756937271\\
38.125	73.0681757343597\\
38.1458333333333	73.0681757739878\\
38.1666666666667	73.0681758126192\\
38.1875	73.0681758502616\\
38.2083333333333	73.0681758869227\\
38.2291666666667	73.0681759226105\\
38.25	73.0681759573327\\
38.2708333333333	73.0681759910973\\
38.2916666666667	73.0681760239123\\
38.3125	73.0681760557856\\
38.3333333333333	73.0681760867252\\
38.3541666666667	73.0681761167392\\
38.375	73.0681761458356\\
38.3958333333333	73.0681761740225\\
38.4166666666667	73.0681762013081\\
38.4375	73.0681762277003\\
38.4583333333333	73.0681762532075\\
38.4791666666667	73.0681762778377\\
38.5	73.0681763015991\\
38.5208333333333	73.0681763245\\
38.5416666666667	73.0681763465486\\
38.5625	73.0681763677531\\
38.5833333333333	73.0681763881217\\
38.6041666666667	73.0681764076628\\
38.625	73.0681764263845\\
38.6458333333333	73.0681764442952\\
38.6666666666667	73.0681764614031\\
38.6875	73.0681764777166\\
38.7083333333333	73.068176493244\\
38.7291666666667	73.0681765079934\\
38.75	73.0681765219733\\
38.7708333333333	73.0681765351919\\
38.7916666666667	73.0681765476575\\
38.8125	73.0681765593785\\
38.8333333333333	73.068176570363\\
38.8541666666667	73.0681765806194\\
38.875	73.068176590156\\
38.8958333333333	73.068176598981\\
38.9166666666667	73.0681766071028\\
38.9375	73.0681766145296\\
38.9583333333333	73.0681766212696\\
38.9791666666667	73.0681766273312\\
39	73.0681766327224\\
39.0208333333333	73.0681766374515\\
39.0416666666667	73.0681766415268\\
39.0625	73.0681766449564\\
39.0833333333333	73.0681766477485\\
39.1041666666667	73.0681766499113\\
39.125	73.0681766514528\\
39.1458333333333	73.0681766523812\\
39.1666666666667	73.0681766527046\\
39.1875	73.0681766524311\\
39.2083333333333	73.0681766515687\\
39.2291666666667	73.0681766501256\\
39.25	73.0681766481095\\
39.2708333333333	73.0681766455287\\
39.2916666666667	73.0681766423909\\
39.3125	73.0681766387043\\
39.3333333333333	73.0681766344766\\
39.3541666666667	73.0681766297158\\
39.375	73.0681766244296\\
39.3958333333333	73.068176618626\\
39.4166666666667	73.0681766123127\\
39.4375	73.0681766054975\\
39.4583333333333	73.0681765981881\\
39.4791666666667	73.0681765903923\\
39.5	73.0681765821176\\
39.5208333333333	73.0681765733718\\
39.5416666666667	73.0681765641624\\
39.5625	73.068176554497\\
39.5833333333333	73.0681765443831\\
39.6041666666667	73.0681765338282\\
39.625	73.0681765228398\\
39.6458333333333	73.0681765114253\\
39.6666666666667	73.0681764995921\\
39.6875	73.0681764873476\\
39.7083333333333	73.0681764746989\\
39.7291666666667	73.0681764616535\\
39.75	73.0681764482185\\
39.7708333333333	73.0681764344012\\
39.7916666666667	73.0681764202086\\
39.8125	73.0681764056479\\
39.8333333333333	73.0681763907262\\
39.8541666666667	73.0681763754504\\
39.875	73.0681763598275\\
39.8958333333333	73.0681763438646\\
39.9166666666667	73.0681763275685\\
39.9375	73.0681763109459\\
39.9583333333333	73.0681762940038\\
39.9791666666667	73.0681762767489\\
40	73.0681762591878\\
40.0208333333333	73.0681762413274\\
40.0416666666667	73.0681762231741\\
40.0625	73.0681762047346\\
40.0833333333333	73.0681761860154\\
40.1041666666667	73.068176167023\\
40.125	73.0681761477638\\
40.1458333333333	73.0681761282441\\
40.1666666666667	73.0681761084705\\
40.1875	73.068176088449\\
40.2083333333333	73.0681760681861\\
40.2291666666667	73.0681760476878\\
40.25	73.0681760269603\\
40.2708333333333	73.0681760060098\\
40.2916666666667	73.0681759848423\\
40.3125	73.0681759634637\\
40.3333333333333	73.06817594188\\
40.3541666666667	73.0681759200971\\
40.375	73.0681758981209\\
40.3958333333333	73.0681758759572\\
40.4166666666667	73.0681758536116\\
40.4375	73.0681758310899\\
40.4583333333333	73.0681758083978\\
40.4791666666667	73.0681757855408\\
40.5	73.0681757625245\\
40.5208333333333	73.0681757393543\\
40.5416666666667	73.0681757160357\\
40.5625	73.0681756925742\\
40.5833333333333	73.068175668975\\
40.6041666666667	73.0681756452434\\
40.625	73.0681756213847\\
40.6458333333333	73.068175597404\\
40.6666666666667	73.0681755733065\\
40.6875	73.0681755490972\\
40.7083333333333	73.0681755247812\\
40.7291666666667	73.0681755003635\\
40.75	73.0681754758489\\
40.7708333333333	73.0681754512424\\
40.7916666666667	73.0681754265487\\
40.8125	73.0681754017727\\
40.8333333333333	73.068175376919\\
40.8541666666667	73.0681753519923\\
40.875	73.0681753269972\\
40.8958333333333	73.0681753019384\\
40.9166666666667	73.0681752768202\\
40.9375	73.0681752516471\\
40.9583333333333	73.0681752264236\\
40.9791666666667	73.0681752011539\\
41	73.0681751758425\\
41.0208333333333	73.0681751504935\\
41.0416666666667	73.0681751251112\\
41.0625	73.0681750996996\\
41.0833333333333	73.0681750742629\\
41.1041666666667	73.0681750488051\\
41.125	73.0681750233302\\
41.1458333333333	73.0681749978422\\
41.1666666666667	73.0681749723449\\
41.1875	73.0681749468422\\
41.2083333333333	73.0681749213378\\
41.2291666666667	73.0681748958356\\
41.25	73.0681748703391\\
41.2708333333333	73.0681748448521\\
41.2916666666667	73.068174819378\\
41.3125	73.0681747939205\\
41.3333333333333	73.0681747684831\\
41.3541666666667	73.0681747430691\\
41.375	73.0681747176819\\
41.3958333333333	73.068174692325\\
41.4166666666667	73.0681746670015\\
41.4375	73.0681746417147\\
41.4583333333333	73.0681746164679\\
41.4791666666667	73.0681745912641\\
41.5	73.0681745661064\\
41.5208333333333	73.0681745409979\\
41.5416666666667	73.0681745159416\\
41.5625	73.0681744909405\\
41.5833333333333	73.0681744659973\\
41.6041666666667	73.068174441115\\
41.625	73.0681744162965\\
41.6458333333333	73.0681743915443\\
41.6666666666667	73.0681743668614\\
41.6875	73.0681743422503\\
41.7083333333333	73.0681743177136\\
41.7291666666667	73.0681742932539\\
41.75	73.0681742688738\\
41.7708333333333	73.0681742445757\\
41.7916666666667	73.0681742203621\\
41.8125	73.0681741962353\\
41.8333333333333	73.0681741721978\\
41.8541666666667	73.0681741482518\\
41.875	73.0681741243995\\
41.8958333333333	73.0681741006433\\
41.9166666666667	73.0681740769852\\
41.9375	73.0681740534273\\
41.9583333333333	73.0681740299719\\
41.9791666666667	73.0681740066208\\
42	73.0681739833762\\
42.0208333333333	73.0681739602399\\
42.0416666666667	73.0681739372139\\
42.0625	73.0681739143001\\
42.0833333333333	73.0681738915002\\
42.1041666666667	73.0681738688161\\
42.125	73.0681738462496\\
42.1458333333333	73.0681738238023\\
42.1666666666667	73.0681738014759\\
42.1875	73.068173779272\\
42.2083333333333	73.0681737571922\\
42.2291666666667	73.0681737352381\\
42.25	73.0681737134112\\
42.2708333333333	73.0681736917129\\
42.2916666666667	73.0681736701447\\
42.3125	73.068173648708\\
42.3333333333333	73.0681736274041\\
42.3541666666667	73.0681736062344\\
42.375	73.0681735852\\
42.3958333333333	73.0681735643024\\
42.4166666666667	73.0681735435426\\
42.4375	73.0681735229219\\
42.4583333333333	73.0681735024414\\
42.4791666666667	73.0681734821022\\
42.5	73.0681734619054\\
42.5208333333333	73.0681734418519\\
42.5416666666667	73.0681734219428\\
42.5625	73.0681734021791\\
42.5833333333333	73.0681733825616\\
42.6041666666667	73.0681733630913\\
42.625	73.068173343769\\
42.6458333333333	73.0681733245956\\
42.6666666666667	73.0681733055718\\
42.6875	73.0681732866984\\
42.7083333333333	73.0681732679761\\
42.7291666666667	73.0681732494057\\
42.75	73.0681732309878\\
42.7708333333333	73.068173212723\\
42.7916666666667	73.068173194612\\
42.8125	73.0681731766552\\
42.8333333333333	73.0681731588533\\
42.8541666666667	73.0681731412068\\
42.875	73.0681731237161\\
42.8958333333333	73.0681731063817\\
42.9166666666667	73.0681730892041\\
42.9375	73.0681730721836\\
42.9583333333333	73.0681730553205\\
42.9791666666667	73.0681730386153\\
43	73.0681730220683\\
43.0208333333333	73.0681730056796\\
43.0416666666667	73.0681729894497\\
43.0625	73.0681729733787\\
43.0833333333333	73.0681729574668\\
43.1041666666667	73.0681729417143\\
43.125	73.0681729261212\\
43.1458333333333	73.0681729106877\\
43.1666666666667	73.0681728954139\\
43.1875	73.0681728802999\\
43.2083333333333	73.0681728653458\\
43.2291666666667	73.0681728505515\\
43.25	73.0681728359171\\
43.2708333333333	73.0681728214425\\
43.2916666666667	73.0681728071278\\
43.3125	73.0681727929728\\
43.3333333333333	73.0681727789775\\
43.3541666666667	73.0681727651418\\
43.375	73.0681727514655\\
43.3958333333333	73.0681727379486\\
43.4166666666667	73.0681727245908\\
43.4375	73.0681727113918\\
43.4583333333333	73.0681726983516\\
43.4791666666667	73.0681726854699\\
43.5	73.0681726727464\\
43.5208333333333	73.0681726601809\\
43.5416666666667	73.0681726477731\\
43.5625	73.0681726355226\\
43.5833333333333	73.0681726234292\\
43.6041666666667	73.0681726114925\\
43.625	73.068172599712\\
43.6458333333333	73.0681725880875\\
43.6666666666667	73.0681725766186\\
43.6875	73.0681725653047\\
43.7083333333333	73.0681725541456\\
43.7291666666667	73.0681725431407\\
43.75	73.0681725322895\\
43.7708333333333	73.0681725215916\\
43.7916666666667	73.0681725110466\\
43.8125	73.0681725006537\\
43.8333333333333	73.0681724904126\\
43.8541666666667	73.0681724803227\\
43.875	73.0681724703834\\
43.8958333333333	73.0681724605941\\
43.9166666666667	73.0681724509543\\
43.9375	73.0681724414634\\
43.9583333333333	73.0681724321207\\
43.9791666666667	73.0681724229256\\
44	73.0681724138775\\
44.0208333333333	73.0681724049757\\
44.0416666666667	73.0681723962195\\
44.0625	73.0681723876083\\
44.0833333333333	73.0681723791414\\
44.1041666666667	73.068172370818\\
44.125	73.0681723626375\\
44.1458333333333	73.0681723545991\\
44.1666666666667	73.0681723467021\\
44.1875	73.0681723389457\\
44.2083333333333	73.0681723313293\\
44.2291666666667	73.0681723238519\\
44.25	73.0681723165128\\
44.2708333333333	73.0681723093113\\
44.2916666666667	73.0681723022465\\
44.3125	73.0681722953176\\
44.3333333333333	73.0681722885239\\
44.3541666666667	73.0681722818645\\
44.375	73.0681722753385\\
44.3958333333333	73.0681722689451\\
44.4166666666667	73.0681722626835\\
44.4375	73.0681722565529\\
44.4583333333333	73.0681722505522\\
44.4791666666667	73.0681722446807\\
44.5	73.0681722389376\\
44.5208333333333	73.0681722333218\\
44.5416666666667	73.0681722278325\\
44.5625	73.0681722224689\\
44.5833333333333	73.06817221723\\
44.6041666666667	73.0681722121149\\
44.625	73.0681722071226\\
44.6458333333333	73.0681722022523\\
44.6666666666667	73.0681721975031\\
44.6875	73.0681721928739\\
44.7083333333333	73.0681721883639\\
44.7291666666667	73.0681721839721\\
44.75	73.0681721796975\\
44.7708333333333	73.0681721755393\\
44.7916666666667	73.0681721714965\\
44.8125	73.068172167568\\
44.8333333333333	73.068172163753\\
44.8541666666667	73.0681721600504\\
44.875	73.0681721564593\\
44.8958333333333	73.0681721529787\\
44.9166666666667	73.0681721496077\\
44.9375	73.0681721463452\\
44.9583333333333	73.0681721431904\\
44.9791666666667	73.0681721401421\\
45	73.0681721371994\\
45.0208333333333	73.0681721343613\\
45.0416666666667	73.0681721316269\\
45.0625	73.0681721289951\\
45.0833333333333	73.0681721264649\\
45.1041666666667	73.0681721240354\\
45.125	73.0681721217055\\
45.1458333333333	73.0681721194742\\
45.1666666666667	73.0681721173406\\
45.1875	73.0681721153037\\
45.2083333333333	73.0681721133624\\
45.2291666666667	73.0681721115157\\
45.25	73.0681721097627\\
45.2708333333333	73.0681721081023\\
45.2916666666667	73.0681721065335\\
45.3125	73.0681721050554\\
45.3333333333333	73.0681721036669\\
45.3541666666667	73.068172102367\\
45.375	73.0681721011548\\
45.3958333333333	73.0681721000291\\
45.4166666666667	73.0681720989891\\
45.4375	73.0681720980338\\
45.4583333333333	73.068172097162\\
45.4791666666667	73.0681720963729\\
45.5	73.0681720956655\\
45.5208333333333	73.0681720950387\\
45.5416666666667	73.0681720944915\\
45.5625	73.0681720940231\\
45.5833333333333	73.0681720936323\\
45.6041666666667	73.0681720933181\\
45.625	73.0681720930797\\
45.6458333333333	73.0681720929161\\
45.6666666666667	73.0681720928261\\
45.6875	73.068172092809\\
45.7083333333333	73.0681720928636\\
45.7291666666667	73.0681720929891\\
45.75	73.0681720931843\\
45.7708333333333	73.0681720934485\\
45.7916666666667	73.0681720937806\\
45.8125	73.0681720941797\\
45.8333333333333	73.0681720946447\\
45.8541666666667	73.0681720951748\\
45.875	73.0681720957691\\
45.8958333333333	73.0681720964264\\
45.9166666666667	73.068172097146\\
45.9375	73.0681720979269\\
45.9583333333333	73.0681720987681\\
45.9791666666667	73.0681720996686\\
46	73.0681721006277\\
46.0208333333333	73.0681721016443\\
46.0416666666667	73.0681721027175\\
46.0625	73.0681721038465\\
46.0833333333333	73.0681721050302\\
46.1041666666667	73.0681721062678\\
46.125	73.0681721075583\\
46.1458333333333	73.068172108901\\
46.1666666666667	73.0681721102948\\
46.1875	73.068172111739\\
46.2083333333333	73.0681721132326\\
46.2291666666667	73.0681721147747\\
46.25	73.0681721163644\\
46.2708333333333	73.0681721180009\\
46.2916666666667	73.0681721196834\\
46.3125	73.0681721214109\\
46.3333333333333	73.0681721231826\\
46.3541666666667	73.0681721249976\\
46.375	73.0681721268552\\
46.3958333333333	73.0681721287544\\
46.4166666666667	73.0681721306944\\
46.4375	73.0681721326744\\
46.4583333333333	73.0681721346936\\
46.4791666666667	73.0681721367512\\
46.5	73.0681721388462\\
46.5208333333333	73.068172140978\\
46.5416666666667	73.0681721431457\\
46.5625	73.0681721453486\\
46.5833333333333	73.0681721475857\\
46.6041666666667	73.0681721498564\\
46.625	73.0681721521599\\
46.6458333333333	73.0681721544953\\
46.6666666666667	73.068172156862\\
46.6875	73.0681721592591\\
46.7083333333333	73.0681721616859\\
46.7291666666667	73.0681721641417\\
46.75	73.0681721666256\\
46.7708333333333	73.068172169137\\
46.7916666666667	73.0681721716751\\
46.8125	73.0681721742392\\
46.8333333333333	73.0681721768286\\
46.8541666666667	73.0681721794425\\
46.875	73.0681721820803\\
46.8958333333333	73.0681721847412\\
46.9166666666667	73.0681721874245\\
46.9375	73.0681721901296\\
46.9583333333333	73.0681721928558\\
46.9791666666667	73.0681721956023\\
47	73.0681721983685\\
47.0208333333333	73.0681722011538\\
47.0416666666667	73.0681722039575\\
47.0625	73.0681722067788\\
47.0833333333333	73.0681722096172\\
47.1041666666667	73.0681722124721\\
47.125	73.0681722153428\\
47.1458333333333	73.0681722182286\\
47.1666666666667	73.068172221129\\
47.1875	73.0681722240433\\
47.2083333333333	73.0681722269709\\
47.2291666666667	73.0681722299113\\
47.25	73.0681722328637\\
47.2708333333333	73.0681722358276\\
47.2916666666667	73.0681722388025\\
47.3125	73.0681722417877\\
47.3333333333333	73.0681722447827\\
47.3541666666667	73.0681722477869\\
47.375	73.0681722507998\\
47.3958333333333	73.0681722538207\\
47.4166666666667	73.0681722568492\\
47.4375	73.0681722598847\\
47.4583333333333	73.0681722629266\\
47.4791666666667	73.0681722659745\\
47.5	73.0681722690278\\
47.5208333333333	73.068172272086\\
47.5416666666667	73.0681722751486\\
47.5625	73.0681722782151\\
47.5833333333333	73.0681722812849\\
47.6041666666667	73.0681722843576\\
47.625	73.0681722874327\\
47.6458333333333	73.0681722905098\\
47.6666666666667	73.0681722935882\\
47.6875	73.0681722966677\\
47.7083333333333	73.0681722997477\\
47.7291666666667	73.0681723028277\\
47.75	73.0681723059073\\
47.7708333333333	73.0681723089861\\
47.7916666666667	73.0681723120637\\
47.8125	73.0681723151395\\
47.8333333333333	73.0681723182133\\
47.8541666666667	73.0681723212845\\
47.875	73.0681723243527\\
47.8958333333333	73.0681723274175\\
47.9166666666667	73.0681723304786\\
47.9375	73.0681723335355\\
47.9583333333333	73.0681723365879\\
47.9791666666667	73.0681723396353\\
48	73.0681723426774\\
48.0208333333333	73.0681723457138\\
48.0416666666667	73.0681723487442\\
48.0625	73.0681723517682\\
48.0833333333333	73.0681723547854\\
48.1041666666667	73.0681723577955\\
48.125	73.0681723607982\\
48.1458333333333	73.068172363793\\
48.1666666666667	73.0681723667797\\
48.1875	73.068172369758\\
48.2083333333333	73.0681723727275\\
48.2291666666667	73.068172375688\\
48.25	73.068172378639\\
48.2708333333333	73.0681723815803\\
48.2916666666667	73.0681723845116\\
48.3125	73.0681723874326\\
48.3333333333333	73.0681723903431\\
48.3541666666667	73.0681723932427\\
48.375	73.0681723961312\\
48.3958333333333	73.0681723990082\\
48.4166666666667	73.0681724018736\\
48.4375	73.0681724047271\\
48.4583333333333	73.0681724075684\\
48.4791666666667	73.0681724103972\\
48.5	73.0681724132133\\
48.5208333333333	73.0681724160166\\
48.5416666666667	73.0681724188066\\
48.5625	73.0681724215833\\
48.5833333333333	73.0681724243464\\
48.6041666666667	73.0681724270957\\
48.625	73.0681724298308\\
48.6458333333333	73.0681724325518\\
48.6666666666667	73.0681724352582\\
48.6875	73.0681724379501\\
48.7083333333333	73.068172440627\\
48.7291666666667	73.068172443289\\
48.75	73.0681724459356\\
48.7708333333333	73.0681724485669\\
48.7916666666667	73.0681724511826\\
48.8125	73.0681724537826\\
48.8333333333333	73.0681724563666\\
48.8541666666667	73.0681724589345\\
48.875	73.0681724614861\\
48.8958333333333	73.0681724640214\\
48.9166666666667	73.0681724665401\\
48.9375	73.0681724690421\\
48.9583333333333	73.0681724715273\\
48.9791666666667	73.0681724739955\\
49	73.0681724764466\\
49.0208333333333	73.0681724788805\\
49.0416666666667	73.068172481297\\
49.0625	73.068172483696\\
49.0833333333333	73.0681724860775\\
49.1041666666667	73.0681724884413\\
49.125	73.0681724907872\\
49.1458333333333	73.0681724931153\\
49.1666666666667	73.0681724954253\\
49.1875	73.0681724977173\\
49.2083333333333	73.068172499991\\
49.2291666666667	73.0681725022465\\
49.25	73.0681725044837\\
49.2708333333333	73.0681725067023\\
49.2916666666667	73.0681725089025\\
49.3125	73.0681725110841\\
49.3333333333333	73.068172513247\\
49.3541666666667	73.0681725153912\\
49.375	73.0681725175166\\
49.3958333333333	73.0681725196232\\
49.4166666666667	73.0681725217109\\
49.4375	73.0681725237797\\
49.4583333333333	73.0681725258294\\
49.4791666666667	73.0681725278601\\
49.5	73.0681725298718\\
49.5208333333333	73.0681725318643\\
49.5416666666667	73.0681725338377\\
49.5625	73.0681725357919\\
49.5833333333333	73.068172537727\\
49.6041666666667	73.0681725396428\\
49.625	73.0681725415393\\
49.6458333333333	73.0681725434166\\
49.6666666666667	73.0681725452746\\
49.6875	73.0681725471134\\
49.7083333333333	73.0681725489328\\
49.7291666666667	73.0681725507329\\
49.75	73.0681725525137\\
49.7708333333333	73.0681725542753\\
49.7916666666667	73.0681725560175\\
49.8125	73.0681725577404\\
49.8333333333333	73.068172559444\\
49.8541666666667	73.0681725611283\\
49.875	73.0681725627934\\
49.8958333333333	73.0681725644392\\
49.9166666666667	73.0681725660658\\
49.9375	73.0681725676731\\
49.9583333333333	73.0681725692613\\
49.9791666666667	73.0681725708304\\
50	73.0681725723803\\
50.0208333333333	73.0681725739111\\
50.0416666666667	73.0681725754228\\
50.0625	73.0681725769155\\
50.0833333333333	73.0681725783892\\
50.1041666666667	73.068172579844\\
50.125	73.0681725812798\\
50.1458333333333	73.0681725826968\\
50.1666666666667	73.068172584095\\
50.1875	73.0681725854744\\
50.2083333333333	73.068172586835\\
50.2291666666667	73.068172588177\\
50.25	73.0681725895004\\
50.2708333333333	73.0681725908053\\
50.2916666666667	73.0681725920916\\
50.3125	73.0681725933596\\
50.3333333333333	73.0681725946091\\
50.3541666666667	73.0681725958404\\
50.375	73.0681725970534\\
50.3958333333333	73.0681725982483\\
50.4166666666667	73.068172599425\\
50.4375	73.0681726005837\\
50.4583333333333	73.0681726017245\\
50.4791666666667	73.0681726028474\\
50.5	73.0681726039525\\
50.5208333333333	73.0681726050398\\
50.5416666666667	73.0681726061095\\
50.5625	73.0681726071617\\
50.5833333333333	73.0681726081964\\
50.6041666666667	73.0681726092136\\
50.625	73.0681726102136\\
50.6458333333333	73.0681726111963\\
50.6666666666667	73.0681726121619\\
50.6875	73.0681726131105\\
50.7083333333333	73.0681726140421\\
50.7291666666667	73.0681726149568\\
50.75	73.0681726158548\\
50.7708333333333	73.068172616736\\
50.7916666666667	73.0681726176008\\
50.8125	73.068172618449\\
50.8333333333333	73.0681726192808\\
50.8541666666667	73.0681726200963\\
50.875	73.0681726208957\\
50.8958333333333	73.068172621679\\
50.9166666666667	73.0681726224463\\
50.9375	73.0681726231977\\
50.9583333333333	73.0681726239333\\
50.9791666666667	73.0681726246533\\
51	73.0681726253577\\
51.0208333333333	73.0681726260466\\
51.0416666666667	73.0681726267201\\
51.0625	73.0681726273785\\
51.0833333333333	73.0681726280216\\
51.1041666666667	73.0681726286498\\
51.125	73.068172629263\\
51.1458333333333	73.0681726298614\\
51.1666666666667	73.0681726304452\\
51.1875	73.0681726310143\\
51.2083333333333	73.068172631569\\
51.2291666666667	73.0681726321093\\
51.25	73.0681726326354\\
51.2708333333333	73.0681726331474\\
51.2916666666667	73.0681726336453\\
51.3125	73.0681726341294\\
51.3333333333333	73.0681726345996\\
51.3541666666667	73.0681726350563\\
51.375	73.0681726354993\\
51.3958333333333	73.068172635929\\
51.4166666666667	73.0681726363453\\
51.4375	73.0681726367484\\
51.4583333333333	73.0681726371385\\
51.4791666666667	73.0681726375156\\
51.5	73.0681726378799\\
51.5208333333333	73.0681726382314\\
51.5416666666667	73.0681726385704\\
51.5625	73.0681726388968\\
51.5833333333333	73.0681726392109\\
51.6041666666667	73.0681726395128\\
51.625	73.0681726398026\\
51.6458333333333	73.0681726400803\\
51.6666666666667	73.0681726403462\\
51.6875	73.0681726406003\\
51.7083333333333	73.0681726408428\\
51.7291666666667	73.0681726410738\\
51.75	73.0681726412933\\
51.7708333333333	73.0681726415016\\
51.7916666666667	73.0681726416988\\
51.8125	73.068172641885\\
51.8333333333333	73.0681726420602\\
51.8541666666667	73.0681726422246\\
51.875	73.0681726423784\\
51.8958333333333	73.0681726425216\\
51.9166666666667	73.0681726426544\\
51.9375	73.0681726427769\\
51.9583333333333	73.0681726428892\\
51.9791666666667	73.0681726429915\\
52	73.0681726430838\\
52.0208333333333	73.0681726431662\\
52.0416666666667	73.068172643239\\
52.0625	73.0681726433022\\
52.0833333333333	73.068172643356\\
52.1041666666667	73.0681726434003\\
52.125	73.0681726434355\\
52.1458333333333	73.0681726434616\\
52.1666666666667	73.0681726434786\\
52.1875	73.0681726434868\\
52.2083333333333	73.0681726434863\\
52.2291666666667	73.068172643477\\
52.25	73.0681726434593\\
52.2708333333333	73.0681726434332\\
52.2916666666667	73.0681726433988\\
52.3125	73.0681726433562\\
52.3333333333333	73.0681726433056\\
52.3541666666667	73.0681726432471\\
52.375	73.0681726431807\\
52.3958333333333	73.0681726431066\\
52.4166666666667	73.068172643025\\
52.4375	73.0681726429358\\
52.4583333333333	73.0681726428393\\
52.4791666666667	73.0681726427355\\
52.5	73.0681726426246\\
52.5208333333333	73.0681726425067\\
52.5416666666667	73.0681726423818\\
52.5625	73.0681726422502\\
52.5833333333333	73.0681726421118\\
52.6041666666667	73.0681726419669\\
52.625	73.0681726418155\\
52.6458333333333	73.0681726416577\\
52.6666666666667	73.0681726414937\\
52.6875	73.0681726413235\\
52.7083333333333	73.0681726411473\\
52.7291666666667	73.0681726409652\\
52.75	73.0681726407772\\
52.7708333333333	73.0681726405835\\
52.7916666666667	73.0681726403841\\
52.8125	73.0681726401793\\
52.8333333333333	73.0681726399691\\
52.8541666666667	73.0681726397535\\
52.875	73.0681726395327\\
52.8958333333333	73.0681726393069\\
52.9166666666667	73.068172639076\\
52.9375	73.0681726388403\\
52.9583333333333	73.0681726385997\\
52.9791666666667	73.0681726383545\\
53	73.0681726381046\\
53.0208333333333	73.0681726378502\\
53.0416666666667	73.0681726375915\\
53.0625	73.0681726373284\\
53.0833333333333	73.0681726370611\\
53.1041666666667	73.0681726367897\\
53.125	73.0681726365142\\
53.1458333333333	73.0681726362349\\
53.1666666666667	73.0681726359517\\
53.1875	73.0681726356648\\
53.2083333333333	73.0681726353742\\
53.2291666666667	73.06817263508\\
53.25	73.0681726347824\\
53.2708333333333	73.0681726344815\\
53.2916666666667	73.0681726341772\\
53.3125	73.0681726338697\\
53.3333333333333	73.0681726335591\\
53.3541666666667	73.0681726332455\\
53.375	73.0681726329289\\
53.3958333333333	73.0681726326095\\
53.4166666666667	73.0681726322873\\
53.4375	73.0681726319625\\
53.4583333333333	73.068172631635\\
53.4791666666667	73.0681726313051\\
53.5	73.0681726309726\\
53.5208333333333	73.0681726306379\\
53.5416666666667	73.0681726303008\\
53.5625	73.0681726299616\\
53.5833333333333	73.0681726296203\\
53.6041666666667	73.0681726292769\\
53.625	73.0681726289315\\
53.6458333333333	73.0681726285843\\
53.6666666666667	73.0681726282352\\
53.6875	73.0681726278844\\
53.7083333333333	73.068172627532\\
53.7291666666667	73.068172627178\\
53.75	73.0681726268224\\
53.7708333333333	73.0681726264654\\
53.7916666666667	73.0681726261071\\
53.8125	73.0681726257475\\
53.8333333333333	73.0681726253866\\
53.8541666666667	73.0681726250246\\
53.875	73.0681726246614\\
53.8958333333333	73.0681726242973\\
53.9166666666667	73.0681726239322\\
53.9375	73.0681726235662\\
53.9583333333333	73.0681726231993\\
53.9791666666667	73.0681726228318\\
54	73.0681726224635\\
54.0208333333333	73.0681726220946\\
54.0416666666667	73.0681726217251\\
54.0625	73.0681726213551\\
54.0833333333333	73.0681726209846\\
54.1041666666667	73.0681726206138\\
54.125	73.0681726202426\\
54.1458333333333	73.0681726198712\\
54.1666666666667	73.0681726194995\\
54.1875	73.0681726191277\\
54.2083333333333	73.0681726187558\\
54.2291666666667	73.0681726183839\\
54.25	73.068172618012\\
54.2708333333333	73.0681726176401\\
54.2916666666667	73.0681726172683\\
54.3125	73.0681726168967\\
54.3333333333333	73.0681726165253\\
54.3541666666667	73.0681726161542\\
54.375	73.0681726157834\\
54.3958333333333	73.068172615413\\
54.4166666666667	73.068172615043\\
54.4375	73.0681726146735\\
54.4583333333333	73.0681726143045\\
54.4791666666667	73.068172613936\\
54.5	73.0681726135682\\
54.5208333333333	73.068172613201\\
54.5416666666667	73.0681726128345\\
54.5625	73.0681726124688\\
54.5833333333333	73.0681726121038\\
54.6041666666667	73.0681726117397\\
54.625	73.0681726113764\\
54.6458333333333	73.0681726110141\\
54.6666666666667	73.0681726106527\\
54.6875	73.0681726102923\\
54.7083333333333	73.068172609933\\
54.7291666666667	73.0681726095747\\
54.75	73.0681726092175\\
54.7708333333333	73.0681726088615\\
54.7916666666667	73.0681726085066\\
54.8125	73.068172608153\\
54.8333333333333	73.0681726078006\\
54.8541666666667	73.0681726074495\\
54.875	73.0681726070997\\
54.8958333333333	73.0681726067513\\
54.9166666666667	73.0681726064043\\
54.9375	73.0681726060587\\
54.9583333333333	73.0681726057145\\
54.9791666666667	73.0681726053718\\
55	73.0681726050307\\
55.0208333333333	73.0681726046911\\
55.0416666666667	73.068172604353\\
55.0625	73.0681726040165\\
55.0833333333333	73.0681726036817\\
55.1041666666667	73.0681726033485\\
55.125	73.068172603017\\
55.1458333333333	73.0681726026872\\
55.1666666666667	73.0681726023591\\
55.1875	73.0681726020328\\
55.2083333333333	73.0681726017083\\
55.2291666666667	73.0681726013855\\
55.25	73.0681726010646\\
55.2708333333333	73.0681726007455\\
55.2916666666667	73.0681726004284\\
55.3125	73.0681726001131\\
55.3333333333333	73.0681725997997\\
55.3541666666667	73.0681725994882\\
55.375	73.0681725991787\\
55.3958333333333	73.0681725988711\\
55.4166666666667	73.0681725985655\\
55.4375	73.068172598262\\
55.4583333333333	73.0681725979604\\
55.4791666666667	73.0681725976609\\
55.5	73.0681725973634\\
55.5208333333333	73.0681725970681\\
55.5416666666667	73.0681725967748\\
55.5625	73.0681725964836\\
55.5833333333333	73.0681725961945\\
55.6041666666667	73.0681725959075\\
55.625	73.0681725956227\\
55.6458333333333	73.0681725953401\\
55.6666666666667	73.0681725950596\\
55.6875	73.0681725947812\\
55.7083333333333	73.0681725945051\\
55.7291666666667	73.0681725942312\\
55.75	73.0681725939595\\
55.7708333333333	73.06817259369\\
55.7916666666667	73.0681725934227\\
55.8125	73.0681725931577\\
55.8333333333333	73.0681725928949\\
55.8541666666667	73.0681725926344\\
55.875	73.0681725923761\\
55.8958333333333	73.0681725921201\\
55.9166666666667	73.0681725918664\\
55.9375	73.068172591615\\
55.9583333333333	73.0681725913658\\
55.9791666666667	73.068172591119\\
56	73.0681725908744\\
56.0208333333333	73.0681725906322\\
56.0416666666667	73.0681725903923\\
56.0625	73.0681725901546\\
56.0833333333333	73.0681725899193\\
56.1041666666667	73.0681725896863\\
56.125	73.0681725894557\\
56.1458333333333	73.0681725892274\\
56.1666666666667	73.0681725890013\\
56.1875	73.0681725887777\\
56.2083333333333	73.0681725885563\\
56.2291666666667	73.0681725883373\\
56.25	73.0681725881206\\
56.2708333333333	73.0681725879062\\
56.2916666666667	73.0681725876942\\
56.3125	73.0681725874845\\
56.3333333333333	73.0681725872772\\
56.3541666666667	73.0681725870721\\
56.375	73.0681725868694\\
56.3958333333333	73.068172586669\\
56.4166666666667	73.068172586471\\
56.4375	73.0681725862752\\
56.4583333333333	73.0681725860818\\
56.4791666666667	73.0681725858907\\
56.5	73.0681725857019\\
56.5208333333333	73.0681725855155\\
56.5416666666667	73.0681725853313\\
56.5625	73.0681725851494\\
56.5833333333333	73.0681725849698\\
56.6041666666667	73.0681725847926\\
56.625	73.0681725846176\\
56.6458333333333	73.0681725844449\\
56.6666666666667	73.0681725842744\\
56.6875	73.0681725841062\\
56.7083333333333	73.0681725839403\\
56.7291666666667	73.0681725837767\\
56.75	73.0681725836153\\
56.7708333333333	73.0681725834562\\
56.7916666666667	73.0681725832993\\
56.8125	73.0681725831446\\
56.8333333333333	73.0681725829921\\
56.8541666666667	73.0681725828419\\
56.875	73.0681725826939\\
56.8958333333333	73.068172582548\\
56.9166666666667	73.0681725824044\\
56.9375	73.0681725822629\\
56.9583333333333	73.0681725821237\\
56.9791666666667	73.0681725819865\\
57	73.0681725818516\\
57.0208333333333	73.0681725817188\\
57.0416666666667	73.0681725815881\\
57.0625	73.0681725814596\\
57.0833333333333	73.0681725813332\\
57.1041666666667	73.0681725812089\\
57.125	73.0681725810867\\
57.1458333333333	73.0681725809665\\
57.1666666666667	73.0681725808485\\
57.1875	73.0681725807325\\
57.2083333333333	73.0681725806186\\
57.2291666666667	73.0681725805067\\
57.25	73.0681725803968\\
57.2708333333333	73.068172580289\\
57.2916666666667	73.0681725801832\\
57.3125	73.0681725800794\\
57.3333333333333	73.0681725799775\\
57.3541666666667	73.0681725798777\\
57.375	73.0681725797798\\
57.3958333333333	73.0681725796838\\
57.4166666666667	73.0681725795898\\
57.4375	73.0681725794977\\
57.4583333333333	73.0681725794076\\
57.4791666666667	73.0681725793193\\
57.5	73.068172579233\\
57.5208333333333	73.0681725791485\\
57.5416666666667	73.0681725790658\\
57.5625	73.068172578985\\
57.5833333333333	73.0681725789061\\
57.6041666666667	73.068172578829\\
57.625	73.0681725787537\\
57.6458333333333	73.0681725786801\\
57.6666666666667	73.0681725786084\\
57.6875	73.0681725785385\\
57.7083333333333	73.0681725784703\\
57.7291666666667	73.0681725784038\\
57.75	73.0681725783391\\
57.7708333333333	73.0681725782761\\
57.7916666666667	73.0681725782148\\
57.8125	73.0681725781551\\
57.8333333333333	73.0681725780972\\
57.8541666666667	73.0681725780409\\
57.875	73.0681725779862\\
57.8958333333333	73.0681725779332\\
57.9166666666667	73.0681725778818\\
57.9375	73.068172577832\\
57.9583333333333	73.0681725777838\\
57.9791666666667	73.0681725777372\\
58	73.0681725776921\\
58.0208333333333	73.0681725776486\\
58.0416666666667	73.0681725776066\\
58.0625	73.0681725775661\\
58.0833333333333	73.0681725775271\\
58.1041666666667	73.0681725774897\\
58.125	73.0681725774537\\
58.1458333333333	73.068172577419\\
58.1666666666667	73.068172577386\\
58.1875	73.0681725773543\\
58.2083333333333	73.0681725773241\\
58.2291666666667	73.0681725772952\\
58.25	73.0681725772677\\
58.2708333333333	73.0681725772416\\
58.2916666666667	73.0681725772169\\
58.3125	73.0681725771935\\
58.3333333333333	73.0681725771714\\
58.3541666666667	73.0681725771506\\
58.375	73.0681725771311\\
58.3958333333333	73.0681725771129\\
58.4166666666667	73.068172577096\\
58.4375	73.0681725770804\\
58.4583333333333	73.068172577066\\
58.4791666666667	73.0681725770527\\
58.5	73.0681725770408\\
58.5208333333333	73.06817257703\\
58.5416666666667	73.0681725770204\\
58.5625	73.0681725770119\\
58.5833333333333	73.0681725770047\\
58.6041666666667	73.0681725769985\\
58.625	73.0681725769935\\
58.6458333333333	73.0681725769896\\
58.6666666666667	73.0681725769868\\
58.6875	73.068172576985\\
58.7083333333333	73.0681725769844\\
58.7291666666667	73.0681725769848\\
58.75	73.0681725769862\\
58.7708333333333	73.0681725769886\\
58.7916666666667	73.0681725769921\\
58.8125	73.0681725769965\\
58.8333333333333	73.068172577002\\
58.8541666666667	73.0681725770084\\
58.875	73.0681725770157\\
58.8958333333333	73.068172577024\\
58.9166666666667	73.0681725770332\\
58.9375	73.0681725770434\\
58.9583333333333	73.0681725770544\\
58.9791666666667	73.0681725770663\\
59	73.0681725770791\\
59.0208333333333	73.0681725770928\\
59.0416666666667	73.0681725771073\\
59.0625	73.0681725771226\\
59.0833333333333	73.0681725771387\\
59.1041666666667	73.0681725771557\\
59.125	73.0681725771734\\
59.1458333333333	73.068172577192\\
59.1666666666667	73.0681725772112\\
59.1875	73.0681725772313\\
59.2083333333333	73.068172577252\\
59.2291666666667	73.0681725772735\\
59.25	73.0681725772958\\
59.2708333333333	73.0681725773187\\
59.2916666666667	73.0681725773423\\
59.3125	73.0681725773666\\
59.3333333333333	73.0681725773915\\
59.3541666666667	73.0681725774171\\
59.375	73.0681725774433\\
59.3958333333333	73.0681725774702\\
59.4166666666667	73.0681725774976\\
59.4375	73.0681725775257\\
59.4583333333333	73.0681725775543\\
59.4791666666667	73.0681725775835\\
59.5	73.0681725776133\\
59.5208333333333	73.0681725776437\\
59.5416666666667	73.0681725776745\\
59.5625	73.068172577706\\
59.5833333333333	73.0681725777379\\
59.6041666666667	73.0681725777703\\
59.625	73.0681725778032\\
59.6458333333333	73.0681725778366\\
59.6666666666667	73.0681725778705\\
59.6875	73.0681725779049\\
59.7083333333333	73.0681725779397\\
59.7291666666667	73.0681725779749\\
59.75	73.0681725780105\\
59.7708333333333	73.0681725780466\\
59.7916666666667	73.0681725780831\\
59.8125	73.0681725781199\\
59.8333333333333	73.0681725781572\\
59.8541666666667	73.0681725781948\\
59.875	73.0681725782328\\
59.8958333333333	73.0681725782711\\
59.9166666666667	73.0681725783098\\
59.9375	73.0681725783488\\
59.9583333333333	73.0681725783881\\
59.9791666666667	73.0681725784278\\
60	73.0681725784677\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	496.471638016529\\
0.0208333333333333	490.056434410218\\
0.0416666666666667	481.308429492521\\
0.0625	470.70478716804\\
0.0833333333333333	458.655193617493\\
0.104166666666667	445.510182471442\\
0.125	431.568503983206\\
0.145833333333333	417.083643216207\\
0.166666666666667	402.269581068141\\
0.1875	387.30588192868\\
0.208333333333333	372.342182789218\\
0.229166666666667	357.502150584794\\
0.25	342.886967353164\\
0.270833333333333	328.578396357163\\
0.291666666666667	314.641476555862\\
0.3125	301.126887657632\\
0.333333333333333	288.073023380932\\
0.354166666666667	275.507806430098\\
0.375	263.450275012631\\
0.395833333333333	251.911967436108\\
0.416666666666667	240.89812838579\\
0.4375	230.408757861678\\
0.458333333333333	220.439521413142\\
0.479166666666667	210.982538220854\\
0.5	202.027061713007\\
0.520833333333333	193.560065741951\\
0.541666666666667	185.566747867178\\
0.5625	178.030959971768\\
0.583333333333333	170.935575265052\\
0.604166666666667	164.262799678799\\
0.625	157.994434734136\\
0.645833333333333	152.112098129174\\
0.666666666666667	146.597407562023\\
0.6875	141.432132650641\\
0.708333333333333	136.598319230899\\
0.729166666666667	132.078389799451\\
0.75	127.855223411483\\
0.770833333333333	123.912217938687\\
0.791666666666667	120.233337234404\\
0.8125	116.803145435538\\
0.833333333333333	113.606830350231\\
0.854166666666667	110.630217632207\\
0.875	107.859777223657\\
0.895833333333333	105.282623355238\\
0.916666666666667	102.886509221377\\
0.9375	100.659817299002\\
0.958333333333333	98.5915461458072\\
0.979166666666667	96.6712943981603\\
1	94.8892425868972\\
1.02083333333333	93.2361333000111\\
1.04166666666667	91.7032501430805\\
1.0625	90.2823958799718\\
1.08333333333333	88.9658700767418\\
1.10416666666667	87.7464465197191\\
1.125	86.617350633587\\
1.14583333333333	85.5722370860928\\
1.16666666666667	84.6051677320803\\
1.1875	83.7105900202346\\
1.20833333333333	82.8833159606907\\
1.22916666666667	82.1185017299877\\
1.25	81.4116279713076\\
1.27083333333333	80.7584808321397\\
1.29166666666667	80.1551337680989\\
1.3125	79.5979301303124\\
1.33333333333333	79.0834665442879\\
1.35416666666667	78.6085770802652\\
1.375	78.1703182085089\\
1.39583333333333	77.7659545276482\\
1.41666666666667	77.3929452498489\\
1.4375	77.0489314231565\\
1.45833333333333	76.7317238686739\\
1.47916666666667	76.4392918082034\\
1.5	76.1697521565071\\
1.52083333333333	75.9213594513324\\
1.54166666666667	75.692496393739\\
1.5625	75.4816649709863\\
1.58333333333333	75.2874781342404\\
1.60416666666667	75.1086520035889\\
1.625	74.9439985732688\\
1.64583333333333	74.7924188905805\\
1.66666666666667	74.6528966826515\\
1.6875	74.524492405994\\
1.70833333333333	74.4063376946574\\
1.72916666666667	74.2976301836795\\
1.75	74.1976286854855\\
1.77083333333333	74.1056486978419\\
1.79166666666667	74.0210582229476\\
1.8125	73.9432738782172\\
1.83333333333333	73.871757280273\\
1.85416666666667	73.8060116846143\\
1.875	73.7455788643624\\
1.89583333333333	73.6900362123826\\
1.91666666666667	73.6389940519664\\
1.9375	73.5920931421021\\
1.95833333333333	73.5490023641802\\
1.97916666666667	73.509416577764\\
2	73.4730546338022\\
2.02083333333333	73.4396575343808\\
2.04166666666667	73.4089867287897\\
2.0625	73.3808225363278\\
2.08333333333333	73.3549626868854\\
2.10416666666667	73.3312209709257\\
2.125	73.309425991034\\
2.14583333333333	73.2894200077265\\
2.16666666666667	73.2710578726978\\
2.1875	73.2542060431477\\
2.20833333333333	73.238741671262\\
2.22916666666667	73.2245517633296\\
2.25	73.2115324033579\\
2.27083333333333	73.1995880364114\\
2.29166666666667	73.188630807229\\
2.3125	73.1785799499938\\
2.33333333333333	73.1693612254192\\
2.35416666666667	73.1609064015938\\
2.375	73.1531527752787\\
2.39583333333333	73.1460427305945\\
2.41666666666667	73.1395233322555\\
2.4375	73.133545950717\\
2.45833333333333	73.1280659167949\\
2.47916666666667	73.1230422034974\\
2.5	73.1184371329747\\
2.52083333333333	73.1142161066503\\
2.54166666666667	73.1103473567405\\
2.5625	73.1068017175031\\
2.58333333333333	73.103552414683\\
2.60416666666667	73.100574871735\\
2.625	73.0978465315158\\
2.64583333333333	73.0953466922311\\
2.66666666666667	73.0930563565229\\
2.6875	73.0909580926605\\
2.70833333333333	73.0890359068845\\
2.72916666666667	73.087275126021\\
2.75	73.0856622895551\\
2.77083333333333	73.0841850504135\\
2.79166666666667	73.082832083764\\
2.8125	73.0815930031962\\
2.83333333333333	73.0804582836922\\
2.85416666666667	73.0794191908485\\
2.875	73.0784677158467\\
2.89583333333333	73.0775965157142\\
2.91666666666667	73.0767988584501\\
2.9375	73.0760685726247\\
2.95833333333333	73.0754000010945\\
2.97916666666667	73.0747879584985\\
3	73.0742276922332\\
3.02083333333333	73.0737148466235\\
3.04166666666667	73.0732454300319\\
3.0625	73.0728157846667\\
3.08333333333333	73.0724225588717\\
3.10416666666667	73.0720626816951\\
3.125	73.0717333395517\\
3.14583333333333	73.0714319548088\\
3.16666666666667	73.0711561661385\\
3.1875	73.0709038104925\\
3.20833333333333	73.0706729065661\\
3.22916666666667	73.0704616396306\\
3.25	73.0702683476207\\
3.27083333333333	73.0700915083761\\
3.29166666666667	73.0699297279393\\
3.3125	73.0697817298268\\
3.33333333333333	73.0696463451898\\
3.35416666666667	73.069522503794\\
3.375	73.0694092257496\\
3.39583333333333	73.0693056139299\\
3.41666666666667	73.0692108470215\\
3.4375	73.069124173155\\
3.45833333333333	73.0690449040656\\
3.47916666666667	73.0689724097433\\
3.5	73.0689061135287\\
3.52083333333333	73.0688454876196\\
3.54166666666667	73.0687900489541\\
3.5625	73.0687393554376\\
3.58333333333333	73.0686930024864\\
3.60416666666667	73.0686506198615\\
3.625	73.0686118687678\\
3.64583333333333	73.0685764391963\\
3.66666666666667	73.068544047491\\
3.6875	73.0685144341189\\
3.70833333333333	73.0684873616286\\
3.72916666666667	73.0684626127802\\
3.75	73.0684399888329\\
3.77083333333333	73.068419307977\\
3.79166666666667	73.0684004038979\\
3.8125	73.0683831244615\\
3.83333333333333	73.0683673305102\\
3.85416666666667	73.0683528947612\\
3.875	73.068339700797\\
3.89583333333333	73.0683276421423\\
3.91666666666667	73.0683166214182\\
3.9375	73.0683065495684\\
3.95833333333333	73.0682973451506\\
3.97916666666667	73.0682889336884\\
4	73.0682812470776\\
4.02083333333333	73.0682742230432\\
4.04166666666667	73.0682678046426\\
4.0625	73.0682619398102\\
4.08333333333333	73.0682565809421\\
4.10416666666667	73.0682516845144\\
4.125	73.0682472107352\\
4.14583333333333	73.0682431232256\\
4.16666666666667	73.0682393887283\\
4.1875	73.0682359768401\\
4.20833333333333	73.0682328597686\\
4.22916666666667	73.0682300121081\\
4.25	73.0682274106357\\
4.27083333333333	73.0682250341243\\
4.29166666666667	73.0682228631717\\
4.3125	73.0682208800442\\
4.33333333333333	73.0682190685335\\
4.35416666666667	73.068217413826\\
4.375	73.0682159023833\\
4.39583333333333	73.0682145218324\\
4.41666666666667	73.0682132608661\\
4.4375	73.0682121091512\\
4.45833333333333	73.0682110572451\\
4.47916666666667	73.068210096519\\
4.5	73.0682092190882\\
4.52083333333333	73.068208417748\\
4.54166666666667	73.0682076859152\\
4.5625	73.0682070175747\\
4.58333333333333	73.0682064072307\\
4.60416666666667	73.0682058498618\\
4.625	73.0682053408804\\
4.64583333333333	73.0682048760951\\
4.66666666666667	73.0682044516768\\
4.6875	73.0682040641271\\
4.70833333333333	73.0682037102503\\
4.72916666666667	73.0682033871269\\
4.75	73.0682030920899\\
4.77083333333333	73.0682028227033\\
4.79166666666667	73.0682025767416\\
4.8125	73.0682023521721\\
4.83333333333333	73.068202147138\\
4.85416666666667	73.0682019599434\\
4.875	73.0682017890393\\
4.89583333333333	73.0682016330107\\
4.91666666666667	73.0682014905655\\
4.9375	73.0682013605235\\
4.95833333333333	73.0682012418068\\
4.97916666666667	73.068201133431\\
5	73.068201034497\\
5.02083333333333	73.0682009441837\\
5.04166666666667	73.0682008617415\\
5.0625	73.0682007864856\\
5.08333333333333	73.0682007177908\\
5.10416666666667	73.0682006550861\\
5.125	73.06820059785\\
5.14583333333333	73.0682005456066\\
5.16666666666667	73.0682004979211\\
5.1875	73.0682004543965\\
5.20833333333333	73.0682004146704\\
5.22916666666667	73.0682003784118\\
5.25	73.0682003453187\\
5.27083333333333	73.0682003151152\\
5.29166666666667	73.0682002875493\\
5.3125	73.0682002623911\\
5.33333333333333	73.0682002394308\\
5.35416666666667	73.0682002184764\\
5.375	73.0682001993532\\
5.39583333333333	73.0682001819014\\
5.41666666666667	73.068200165975\\
5.4375	73.0682001514411\\
5.45833333333333	73.0682001381779\\
5.47916666666667	73.0682001260747\\
5.5	73.06820011503\\
5.52083333333333	73.0682001049516\\
5.54166666666667	73.0682000957549\\
5.5625	73.0682000873629\\
5.58333333333333	73.0682000797054\\
5.60416666666667	73.0682000727182\\
5.625	73.0682000663427\\
5.64583333333333	73.0682000605253\\
5.66666666666667	73.0682000552174\\
5.6875	73.0682000503743\\
5.70833333333333	73.0682000459555\\
5.72916666666667	73.0682000419237\\
5.75	73.0682000382452\\
5.77083333333333	73.0682000348891\\
5.79166666666667	73.068200031827\\
5.8125	73.0682000290334\\
5.83333333333333	73.0682000264847\\
5.85416666666667	73.0682000241594\\
5.875	73.068200022038\\
5.89583333333333	73.0682000201027\\
5.91666666666667	73.0682000183371\\
5.9375	73.0682000167264\\
5.95833333333333	73.0682000152569\\
5.97916666666667	73.0682000139165\\
6	73.0682000126936\\
6.02083333333333	73.0682000115781\\
6.04166666666667	73.0682000105604\\
6.0625	73.0682000096322\\
6.08333333333333	73.0682000087854\\
6.10416666666667	73.0682000080129\\
6.125	73.0682000073083\\
6.14583333333333	73.0682000066656\\
6.16666666666667	73.0682000060793\\
6.1875	73.0682000055445\\
6.20833333333333	73.0682000050567\\
6.22916666666667	73.0682000046118\\
6.25	73.068200004206\\
6.27083333333333	73.0682000038358\\
6.29166666666667	73.0682000034982\\
6.3125	73.0682000031903\\
6.33333333333333	73.0682000029094\\
6.35416666666667	73.0682000026532\\
6.375	73.0682000024196\\
6.39583333333333	73.0682000022065\\
6.41666666666667	73.0682000020121\\
6.4375	73.0682000018349\\
6.45833333333333	73.0682000016732\\
6.47916666666667	73.0682000015258\\
6.5	73.0682000013913\\
6.52083333333333	73.0682000012687\\
6.54166666666667	73.0682000011568\\
6.5625	73.0682000010548\\
6.58333333333333	73.0682000009618\\
6.60416666666667	73.068200000877\\
6.625	73.0682000007996\\
6.64583333333333	73.068200000729\\
6.66666666666667	73.0682000006647\\
6.6875	73.068200000606\\
6.70833333333333	73.0682000005525\\
6.72916666666667	73.0682000005037\\
6.75	73.0682000004592\\
6.77083333333333	73.0682000004186\\
6.79166666666667	73.0682000003817\\
6.8125	73.0682000003479\\
6.83333333333333	73.0682000003172\\
6.85416666666667	73.0682000002892\\
6.875	73.0682000002636\\
6.89583333333333	73.0682000002403\\
6.91666666666667	73.0682000002191\\
6.9375	73.0682000001997\\
6.95833333333333	73.068200000182\\
6.97916666666667	73.0682000001659\\
7	73.0682000001512\\
7.02083333333333	73.0682000001378\\
7.04166666666667	73.0682000001255\\
7.0625	73.0682000001144\\
7.08333333333333	73.0682000001042\\
7.10416666666667	73.0682000000949\\
7.125	73.0682000000865\\
7.14583333333333	73.0682000000788\\
7.16666666666667	73.0682000000718\\
7.1875	73.0682000000654\\
7.20833333333333	73.0682000000596\\
7.22916666666667	73.0682000000543\\
7.25	73.0682000000494\\
7.27083333333333	73.068200000045\\
7.29166666666667	73.068200000041\\
7.3125	73.0682000000374\\
7.33333333333333	73.068200000034\\
7.35416666666667	73.068200000031\\
7.375	73.0682000000282\\
7.39583333333333	73.0682000000257\\
7.41666666666667	73.0682000000234\\
7.4375	73.0682000000212\\
7.45833333333333	73.0682000000193\\
7.47916666666667	73.0682000000176\\
7.5	73.068200000016\\
7.52083333333333	73.0682000000146\\
7.54166666666667	73.0682000000133\\
7.5625	73.0682000000121\\
7.58333333333333	73.0682000000111\\
7.60416666666667	73.0682000000101\\
7.625	73.0682000000092\\
7.64583333333333	73.0682000000083\\
7.66666666666667	73.0682000000076\\
7.6875	73.0682000000069\\
7.70833333333333	73.0682000000063\\
7.72916666666667	73.0682000000057\\
7.75	73.0682000000051\\
7.77083333333333	73.0682000000047\\
7.79166666666667	73.0682000000042\\
7.8125	73.0682000000038\\
7.83333333333333	73.0682000000035\\
7.85416666666667	73.0682000000031\\
7.875	73.0682000000028\\
7.89583333333333	73.0682000000025\\
7.91666666666667	73.0682000000023\\
7.9375	73.0682000000021\\
7.95833333333333	73.0682000000019\\
7.97916666666667	73.0682000000017\\
8	73.0682000000015\\
8.02083333333333	73.0682000000014\\
8.04166666666667	73.0682000000012\\
8.0625	73.0682000000011\\
8.08333333333333	73.068200000001\\
8.10416666666667	73.0682000000009\\
8.125	73.0682000000008\\
8.14583333333333	73.0682000000007\\
8.16666666666667	73.0682000000006\\
8.1875	73.0682000000006\\
8.20833333333333	73.0682000000005\\
8.22916666666667	73.0682000000004\\
8.25	73.0682000000003\\
8.27083333333333	73.0682000000003\\
8.29166666666667	73.0682000000002\\
8.3125	73.0682000000001\\
8.33333333333333	73.0682000000001\\
8.35416666666667	73.0682\\
8.375	73.0682\\
8.39583333333333	73.0681999999999\\
8.41666666666667	73.0681999999999\\
8.4375	73.0681999999999\\
8.45833333333333	73.0681999999999\\
8.47916666666667	73.0681999999999\\
8.5	73.0681999999999\\
8.52083333333333	73.0681999999999\\
8.54166666666667	73.0681999999999\\
8.5625	73.0681999999999\\
8.58333333333333	73.0681999999999\\
8.60416666666667	73.0681999999999\\
8.625	73.0681999999999\\
8.64583333333333	73.0681999999999\\
8.66666666666667	73.0681999999999\\
8.6875	73.0681999999999\\
8.70833333333333	73.0681999999999\\
8.72916666666667	73.0681999999999\\
8.75	73.0681999999999\\
8.77083333333333	73.0681999999999\\
8.79166666666667	73.0681999999999\\
8.8125	73.0681999999999\\
8.83333333333333	73.0681999999999\\
8.85416666666667	73.0681999999999\\
8.875	73.0681999999999\\
8.89583333333333	73.0681999999999\\
8.91666666666667	73.0681999999999\\
8.9375	73.0681999999999\\
8.95833333333333	73.0681999999999\\
8.97916666666667	73.0681999999999\\
9	73.0681999999999\\
9.02083333333333	73.0681999999999\\
9.04166666666667	73.0681999999999\\
9.0625	73.0681999999999\\
9.08333333333333	73.0681999999999\\
9.10416666666667	73.0681999999999\\
9.125	73.0681999999999\\
9.14583333333333	73.0681999999999\\
9.16666666666667	73.0681999999999\\
9.1875	73.0681999999999\\
9.20833333333333	73.0681999999999\\
9.22916666666667	73.0681999999999\\
9.25	73.0681999999999\\
9.27083333333333	73.0681999999999\\
9.29166666666667	73.0681999999999\\
9.3125	73.0681999999999\\
9.33333333333333	73.0681999999999\\
9.35416666666667	73.0681999999999\\
9.375	73.0681999999999\\
9.39583333333333	73.0681999999999\\
9.41666666666667	73.0681999999999\\
9.4375	73.0681999999999\\
9.45833333333333	73.0681999999999\\
9.47916666666667	73.0681999999999\\
9.5	73.0681999999999\\
9.52083333333333	73.0681999999999\\
9.54166666666667	73.0681999999999\\
9.5625	73.0681999999999\\
9.58333333333333	73.0681999999999\\
9.60416666666667	73.0681999999999\\
9.625	73.0681999999999\\
9.64583333333333	73.0681999999999\\
9.66666666666667	73.0681999999999\\
9.6875	73.0681999999999\\
9.70833333333333	73.0681999999999\\
9.72916666666667	73.0681999999999\\
9.75	73.0681999999999\\
9.77083333333333	73.0681999999999\\
9.79166666666667	73.0681999999999\\
9.8125	73.0681999999999\\
9.83333333333333	73.0681999999999\\
9.85416666666667	73.0681999999999\\
9.875	73.0681999999999\\
9.89583333333333	73.0681999999999\\
9.91666666666667	73.0681999999999\\
9.9375	73.0681999999999\\
9.95833333333333	73.0681999999999\\
9.97916666666667	73.0681999999999\\
10	73.0681999999999\\
10.0208333333333	73.0681999999999\\
10.0416666666667	73.0681999999999\\
10.0625	73.0681999999999\\
10.0833333333333	73.0681999999999\\
10.1041666666667	73.0681999999999\\
10.125	73.0681999999999\\
10.1458333333333	73.0681999999999\\
10.1666666666667	73.0681999999999\\
10.1875	73.0681999999999\\
10.2083333333333	73.0681999999999\\
10.2291666666667	73.0681999999999\\
10.25	73.0681999999999\\
10.2708333333333	73.0681999999999\\
10.2916666666667	73.0681999999999\\
10.3125	73.0681999999999\\
10.3333333333333	73.0681999999999\\
10.3541666666667	73.0681999999999\\
10.375	73.0681999999999\\
10.3958333333333	73.0681999999999\\
10.4166666666667	73.0681999999999\\
10.4375	73.0681999999999\\
10.4583333333333	73.0681999999999\\
10.4791666666667	73.0681999999999\\
10.5	73.0681999999999\\
10.5208333333333	73.0681999999999\\
10.5416666666667	73.0681999999999\\
10.5625	73.0681999999999\\
10.5833333333333	73.0681999999999\\
10.6041666666667	73.0681999999999\\
10.625	73.0681999999999\\
10.6458333333333	73.0681999999999\\
10.6666666666667	73.0681999999999\\
10.6875	73.0681999999999\\
10.7083333333333	73.0681999999999\\
10.7291666666667	73.0681999999999\\
10.75	73.0681999999999\\
10.7708333333333	73.0681999999999\\
10.7916666666667	73.0681999999999\\
10.8125	73.0681999999999\\
10.8333333333333	73.0681999999999\\
10.8541666666667	73.0681999999999\\
10.875	73.0681999999999\\
10.8958333333333	73.0681999999999\\
10.9166666666667	73.0681999999999\\
10.9375	73.0681999999999\\
10.9583333333333	73.0681999999999\\
10.9791666666667	73.0681999999999\\
11	73.0681999999999\\
11.0208333333333	73.0681999999999\\
11.0416666666667	73.0681999999999\\
11.0625	73.0681999999999\\
11.0833333333333	73.0681999999999\\
11.1041666666667	73.0681999999999\\
11.125	73.0681999999999\\
11.1458333333333	73.0681999999999\\
11.1666666666667	73.0681999999999\\
11.1875	73.0681999999999\\
11.2083333333333	73.0681999999999\\
11.2291666666667	73.0681999999999\\
11.25	73.0681999999999\\
11.2708333333333	73.0681999999999\\
11.2916666666667	73.0681999999999\\
11.3125	73.0681999999999\\
11.3333333333333	73.0681999999999\\
11.3541666666667	73.0681999999999\\
11.375	73.0681999999999\\
11.3958333333333	73.0681999999999\\
11.4166666666667	73.0681999999999\\
11.4375	73.0681999999999\\
11.4583333333333	73.0681999999999\\
11.4791666666667	73.0681999999999\\
11.5	73.0681999999999\\
11.5208333333333	73.0681999999999\\
11.5416666666667	73.0681999999999\\
11.5625	73.0681999999999\\
11.5833333333333	73.0681999999999\\
11.6041666666667	73.0681999999999\\
11.625	73.0681999999999\\
11.6458333333333	73.0681999999999\\
11.6666666666667	73.0681999999999\\
11.6875	73.0681999999999\\
11.7083333333333	73.0681999999999\\
11.7291666666667	73.0681999999999\\
11.75	73.0681999999999\\
11.7708333333333	73.0681999999999\\
11.7916666666667	73.0681999999999\\
11.8125	73.0681999999999\\
11.8333333333333	73.0681999999999\\
11.8541666666667	73.0681999999999\\
11.875	73.0681999999999\\
11.8958333333333	73.0681999999999\\
11.9166666666667	73.0681999999999\\
11.9375	73.0681999999999\\
11.9583333333333	73.0681999999999\\
11.9791666666667	73.0681999999999\\
12	73.0681999999999\\
12.0208333333333	73.0681999999999\\
12.0416666666667	73.0681999999999\\
12.0625	73.0681999999999\\
12.0833333333333	73.0681999999999\\
12.1041666666667	73.0681999999999\\
12.125	73.0681999999999\\
12.1458333333333	73.0681999999999\\
12.1666666666667	73.0681999999999\\
12.1875	73.0681999999999\\
12.2083333333333	73.0681999999999\\
12.2291666666667	73.0681999999999\\
12.25	73.0681999999999\\
12.2708333333333	73.0681999999999\\
12.2916666666667	73.0681999999999\\
12.3125	73.0681999999999\\
12.3333333333333	73.0681999999999\\
12.3541666666667	73.0681999999999\\
12.375	73.0681999999999\\
12.3958333333333	73.0681999999999\\
12.4166666666667	73.0681999999999\\
12.4375	73.0681999999999\\
12.4583333333333	73.0681999999999\\
12.4791666666667	73.0681999999999\\
12.5	73.0681999999999\\
12.5208333333333	73.0681999999999\\
12.5416666666667	73.0681999999999\\
12.5625	73.0681999999999\\
12.5833333333333	73.0681999999999\\
12.6041666666667	73.0681999999999\\
12.625	73.0681999999999\\
12.6458333333333	73.0681999999999\\
12.6666666666667	73.0681999999999\\
12.6875	73.0681999999999\\
12.7083333333333	73.0681999999999\\
12.7291666666667	73.0681999999999\\
12.75	73.0681999999999\\
12.7708333333333	73.0681999999999\\
12.7916666666667	73.0681999999999\\
12.8125	73.0681999999999\\
12.8333333333333	73.0681999999999\\
12.8541666666667	73.0681999999999\\
12.875	73.0681999999999\\
12.8958333333333	73.0681999999999\\
12.9166666666667	73.0681999999999\\
12.9375	73.0681999999999\\
12.9583333333333	73.0681999999999\\
12.9791666666667	73.0681999999999\\
13	73.0681999999999\\
13.0208333333333	73.0681999999999\\
13.0416666666667	73.0681999999999\\
13.0625	73.0681999999999\\
13.0833333333333	73.0681999999999\\
13.1041666666667	73.0681999999999\\
13.125	73.0681999999999\\
13.1458333333333	73.0681999999999\\
13.1666666666667	73.0681999999999\\
13.1875	73.0681999999999\\
13.2083333333333	73.0681999999999\\
13.2291666666667	73.0681999999999\\
13.25	73.0681999999999\\
13.2708333333333	73.0681999999999\\
13.2916666666667	73.0681999999999\\
13.3125	73.0681999999999\\
13.3333333333333	73.0681999999999\\
13.3541666666667	73.0681999999999\\
13.375	73.0681999999999\\
13.3958333333333	73.0681999999999\\
13.4166666666667	73.0681999999999\\
13.4375	73.0681999999999\\
13.4583333333333	73.0681999999999\\
13.4791666666667	73.0681999999999\\
13.5	73.0681999999999\\
13.5208333333333	73.0681999999999\\
13.5416666666667	73.0681999999999\\
13.5625	73.0681999999999\\
13.5833333333333	73.0681999999999\\
13.6041666666667	73.0681999999999\\
13.625	73.0681999999999\\
13.6458333333333	73.0681999999999\\
13.6666666666667	73.0681999999999\\
13.6875	73.0681999999999\\
13.7083333333333	73.0681999999999\\
13.7291666666667	73.0681999999999\\
13.75	73.0681999999999\\
13.7708333333333	73.0681999999999\\
13.7916666666667	73.0681999999999\\
13.8125	73.0681999999999\\
13.8333333333333	73.0681999999999\\
13.8541666666667	73.0681999999999\\
13.875	73.0681999999999\\
13.8958333333333	73.0681999999999\\
13.9166666666667	73.0681999999999\\
13.9375	73.0681999999999\\
13.9583333333333	73.0681999999999\\
13.9791666666667	73.0681999999999\\
14	73.0681999999999\\
14.0208333333333	73.0681999999999\\
14.0416666666667	73.0681999999999\\
14.0625	73.0681999999999\\
14.0833333333333	73.0681999999999\\
14.1041666666667	73.0681999999999\\
14.125	73.0681999999999\\
14.1458333333333	73.0681999999999\\
14.1666666666667	73.0681999999999\\
14.1875	73.0681999999999\\
14.2083333333333	73.0681999999999\\
14.2291666666667	73.0681999999999\\
14.25	73.0681999999999\\
14.2708333333333	73.0681999999999\\
14.2916666666667	73.0681999999999\\
14.3125	73.0681999999999\\
14.3333333333333	73.0681999999999\\
14.3541666666667	73.0681999999999\\
14.375	73.0681999999999\\
14.3958333333333	73.0681999999999\\
14.4166666666667	73.0681999999999\\
14.4375	73.0681999999999\\
14.4583333333333	73.0681999999999\\
14.4791666666667	73.0681999999999\\
14.5	73.0681999999999\\
14.5208333333333	73.0681999999999\\
14.5416666666667	73.0681999999999\\
14.5625	73.0681999999999\\
14.5833333333333	73.0681999999999\\
14.6041666666667	73.0681999999999\\
14.625	73.0681999999999\\
14.6458333333333	73.0681999999999\\
14.6666666666667	73.0681999999999\\
14.6875	73.0681999999999\\
14.7083333333333	73.0681999999999\\
14.7291666666667	73.0681999999999\\
14.75	73.0681999999999\\
14.7708333333333	73.0681999999999\\
14.7916666666667	73.0681999999999\\
14.8125	73.0681999999999\\
14.8333333333333	73.0681999999999\\
14.8541666666667	73.0681999999999\\
14.875	73.0681999999999\\
14.8958333333333	73.0681999999999\\
14.9166666666667	73.0681999999999\\
14.9375	73.0681999999999\\
14.9583333333333	73.0681999999999\\
14.9791666666667	73.0681999999999\\
15	73.0681999999999\\
15.0208333333333	73.0681999999999\\
15.0416666666667	73.0681999999999\\
15.0625	73.0681999999999\\
15.0833333333333	73.0681999999999\\
15.1041666666667	73.0681999999999\\
15.125	73.0681999999999\\
15.1458333333333	73.0681999999999\\
15.1666666666667	73.0681999999999\\
15.1875	73.0681999999999\\
15.2083333333333	73.0681999999999\\
15.2291666666667	73.0681999999999\\
15.25	73.0681999999999\\
15.2708333333333	73.0681999999999\\
15.2916666666667	73.0681999999999\\
15.3125	73.0681999999999\\
15.3333333333333	73.0681999999999\\
15.3541666666667	73.0681999999999\\
15.375	73.0681999999999\\
15.3958333333333	73.0681999999999\\
15.4166666666667	73.0681999999999\\
15.4375	73.0681999999999\\
15.4583333333333	73.0681999999999\\
15.4791666666667	73.0681999999999\\
15.5	73.0681999999999\\
15.5208333333333	73.0681999999999\\
15.5416666666667	73.0681999999999\\
15.5625	73.0681999999999\\
15.5833333333333	73.0681999999999\\
15.6041666666667	73.0681999999999\\
15.625	73.0681999999999\\
15.6458333333333	73.0681999999999\\
15.6666666666667	73.0681999999999\\
15.6875	73.0681999999999\\
15.7083333333333	73.0681999999999\\
15.7291666666667	73.0681999999999\\
15.75	73.0681999999999\\
15.7708333333333	73.0681999999999\\
15.7916666666667	73.0681999999999\\
15.8125	73.0681999999999\\
15.8333333333333	73.0681999999999\\
15.8541666666667	73.0681999999999\\
15.875	73.0681999999999\\
15.8958333333333	73.0681999999999\\
15.9166666666667	73.0681999999999\\
15.9375	73.0681999999999\\
15.9583333333333	73.0681999999999\\
15.9791666666667	73.0681999999999\\
16	73.0681999999999\\
16.0208333333333	73.0681999999999\\
16.0416666666667	73.0681999999999\\
16.0625	73.0681999999999\\
16.0833333333333	73.0681999999999\\
16.1041666666667	73.0681999999999\\
16.125	73.0681999999999\\
16.1458333333333	73.0681999999999\\
16.1666666666667	73.0681999999999\\
16.1875	73.0681999999999\\
16.2083333333333	73.0681999999999\\
16.2291666666667	73.0681999999999\\
16.25	73.0681999999999\\
16.2708333333333	73.0681999999999\\
16.2916666666667	73.0681999999999\\
16.3125	73.0681999999999\\
16.3333333333333	73.0681999999999\\
16.3541666666667	73.0681999999999\\
16.375	73.0681999999999\\
16.3958333333333	73.0681999999999\\
16.4166666666667	73.0681999999999\\
16.4375	73.0681999999999\\
16.4583333333333	73.0681999999999\\
16.4791666666667	73.0681999999999\\
16.5	73.0681999999999\\
16.5208333333333	73.0681999999999\\
16.5416666666667	73.0681999999999\\
16.5625	73.0681999999999\\
16.5833333333333	73.0681999999999\\
16.6041666666667	73.0681999999999\\
16.625	73.0681999999999\\
16.6458333333333	73.0681999999999\\
16.6666666666667	73.0681999999999\\
16.6875	73.0681999999999\\
16.7083333333333	73.0681999999999\\
16.7291666666667	73.0681999999999\\
16.75	73.0681999999999\\
16.7708333333333	73.0681999999999\\
16.7916666666667	73.0681999999999\\
16.8125	73.0681999999999\\
16.8333333333333	73.0681999999999\\
16.8541666666667	73.0681999999999\\
16.875	73.0681999999999\\
16.8958333333333	73.0681999999999\\
16.9166666666667	73.0681999999999\\
16.9375	73.0681999999999\\
16.9583333333333	73.0681999999999\\
16.9791666666667	73.0681999999999\\
17	73.0681999999999\\
17.0208333333333	73.0681999999999\\
17.0416666666667	73.0681999999999\\
17.0625	73.0681999999999\\
17.0833333333333	73.0681999999999\\
17.1041666666667	73.0681999999999\\
17.125	73.0681999999999\\
17.1458333333333	73.0681999999999\\
17.1666666666667	73.0681999999999\\
17.1875	73.0681999999999\\
17.2083333333333	73.0681999999999\\
17.2291666666667	73.0681999999999\\
17.25	73.0681999999999\\
17.2708333333333	73.0681999999999\\
17.2916666666667	73.0681999999999\\
17.3125	73.0681999999999\\
17.3333333333333	73.0681999999999\\
17.3541666666667	73.0681999999999\\
17.375	73.0681999999999\\
17.3958333333333	73.0681999999999\\
17.4166666666667	73.0681999999999\\
17.4375	73.0681999999999\\
17.4583333333333	73.0681999999999\\
17.4791666666667	73.0681999999999\\
17.5	73.0681999999999\\
17.5208333333333	73.0681999999999\\
17.5416666666667	73.0681999999999\\
17.5625	73.0681999999999\\
17.5833333333333	73.0681999999999\\
17.6041666666667	73.0681999999999\\
17.625	73.0681999999999\\
17.6458333333333	73.0681999999999\\
17.6666666666667	73.0681999999999\\
17.6875	73.0681999999999\\
17.7083333333333	73.0681999999999\\
17.7291666666667	73.0681999999999\\
17.75	73.0681999999999\\
17.7708333333333	73.0681999999999\\
17.7916666666667	73.0681999999999\\
17.8125	73.0681999999999\\
17.8333333333333	73.0681999999999\\
17.8541666666667	73.0681999999999\\
17.875	73.0681999999999\\
17.8958333333333	73.0681999999999\\
17.9166666666667	73.0681999999999\\
17.9375	73.0681999999999\\
17.9583333333333	73.0681999999999\\
17.9791666666667	73.0681999999999\\
18	73.0681999999999\\
18.0208333333333	73.0681999999999\\
18.0416666666667	73.0681999999999\\
18.0625	73.0681999999999\\
18.0833333333333	73.0681999999999\\
18.1041666666667	73.0681999999999\\
18.125	73.0681999999999\\
18.1458333333333	73.0681999999999\\
18.1666666666667	73.0681999999999\\
18.1875	73.0681999999999\\
18.2083333333333	73.0681999999999\\
18.2291666666667	73.0681999999999\\
18.25	73.0681999999999\\
18.2708333333333	73.0681999999999\\
18.2916666666667	73.0681999999999\\
18.3125	73.0681999999999\\
18.3333333333333	73.0681999999999\\
18.3541666666667	73.0681999999999\\
18.375	73.0681999999999\\
18.3958333333333	73.0681999999999\\
18.4166666666667	73.0681999999999\\
18.4375	73.0681999999999\\
18.4583333333333	73.0681999999999\\
18.4791666666667	73.0681999999999\\
18.5	73.0681999999999\\
18.5208333333333	73.0681999999999\\
18.5416666666667	73.0681999999999\\
18.5625	73.0681999999999\\
18.5833333333333	73.0681999999999\\
18.6041666666667	73.0681999999999\\
18.625	73.0681999999999\\
18.6458333333333	73.0681999999999\\
18.6666666666667	73.0681999999999\\
18.6875	73.0681999999999\\
18.7083333333333	73.0681999999999\\
18.7291666666667	73.0681999999999\\
18.75	73.0681999999999\\
18.7708333333333	73.0681999999999\\
18.7916666666667	73.0681999999999\\
18.8125	73.0681999999999\\
18.8333333333333	73.0681999999999\\
18.8541666666667	73.0681999999999\\
18.875	73.0681999999999\\
18.8958333333333	73.0681999999999\\
18.9166666666667	73.0681999999999\\
18.9375	73.0681999999999\\
18.9583333333333	73.0681999999999\\
18.9791666666667	73.0681999999999\\
19	73.0681999999999\\
19.0208333333333	73.0681999999999\\
19.0416666666667	73.0681999999999\\
19.0625	73.0681999999999\\
19.0833333333333	73.0681999999999\\
19.1041666666667	73.0681999999999\\
19.125	73.0681999999999\\
19.1458333333333	73.0681999999999\\
19.1666666666667	73.0681999999999\\
19.1875	73.0681999999999\\
19.2083333333333	73.0681999999999\\
19.2291666666667	73.0681999999999\\
19.25	73.0681999999999\\
19.2708333333333	73.0681999999999\\
19.2916666666667	73.0681999999999\\
19.3125	73.0681999999999\\
19.3333333333333	73.0681999999999\\
19.3541666666667	73.0681999999999\\
19.375	73.0681999999999\\
19.3958333333333	73.0681999999999\\
19.4166666666667	73.0681999999999\\
19.4375	73.0681999999999\\
19.4583333333333	73.0681999999999\\
19.4791666666667	73.0681999999999\\
19.5	73.0681999999999\\
19.5208333333333	73.0681999999999\\
19.5416666666667	73.0681999999999\\
19.5625	73.0681999999999\\
19.5833333333333	73.0681999999999\\
19.6041666666667	73.0681999999999\\
19.625	73.0681999999999\\
19.6458333333333	73.0681999999999\\
19.6666666666667	73.0681999999999\\
19.6875	73.0681999999999\\
19.7083333333333	73.0681999999999\\
19.7291666666667	73.0681999999999\\
19.75	73.0681999999999\\
19.7708333333333	73.0681999999999\\
19.7916666666667	73.0681999999999\\
19.8125	73.0681999999999\\
19.8333333333333	73.0681999999999\\
19.8541666666667	73.0681999999999\\
19.875	73.0681999999999\\
19.8958333333333	73.0681999999999\\
19.9166666666667	73.0681999999999\\
19.9375	73.0681999999999\\
19.9583333333333	73.0681999999999\\
19.9791666666667	73.0681999999999\\
20	73.0681999999999\\
20.0208333333333	73.0681999999999\\
20.0416666666667	73.0681999999999\\
20.0625	73.0681999999999\\
20.0833333333333	73.0681999999999\\
20.1041666666667	73.0681999999999\\
20.125	73.0681999999999\\
20.1458333333333	73.0681999999999\\
20.1666666666667	73.0681999999999\\
20.1875	73.0681999999999\\
20.2083333333333	73.0681999999999\\
20.2291666666667	73.0681999999999\\
20.25	73.0681999999999\\
20.2708333333333	73.0681999999999\\
20.2916666666667	73.0681999999999\\
20.3125	73.0681999999999\\
20.3333333333333	73.0681999999999\\
20.3541666666667	73.0681999999999\\
20.375	73.0681999999999\\
20.3958333333333	73.0681999999999\\
20.4166666666667	73.0681999999999\\
20.4375	73.0681999999999\\
20.4583333333333	73.0681999999999\\
20.4791666666667	73.0681999999999\\
20.5	73.0681999999999\\
20.5208333333333	73.0681999999999\\
20.5416666666667	73.0681999999999\\
20.5625	73.0681999999999\\
20.5833333333333	73.0681999999999\\
20.6041666666667	73.0681999999999\\
20.625	73.0681999999999\\
20.6458333333333	73.0681999999999\\
20.6666666666667	73.0681999999999\\
20.6875	73.0681999999999\\
20.7083333333333	73.0681999999999\\
20.7291666666667	73.0681999999999\\
20.75	73.0681999999999\\
20.7708333333333	73.0681999999999\\
20.7916666666667	73.0681999999999\\
20.8125	73.0681999999999\\
20.8333333333333	73.0681999999999\\
20.8541666666667	73.0681999999999\\
20.875	73.0681999999999\\
20.8958333333333	73.0681999999999\\
20.9166666666667	73.0681999999999\\
20.9375	73.0681999999999\\
20.9583333333333	73.0681999999999\\
20.9791666666667	73.0681999999999\\
21	73.0681999999999\\
21.0208333333333	73.0681999999999\\
21.0416666666667	73.0681999999999\\
21.0625	73.0681999999999\\
21.0833333333333	73.0681999999999\\
21.1041666666667	73.0681999999999\\
21.125	73.0681999999999\\
21.1458333333333	73.0681999999999\\
21.1666666666667	73.0681999999999\\
21.1875	73.0681999999999\\
21.2083333333333	73.0681999999999\\
21.2291666666667	73.0681999999999\\
21.25	73.0681999999999\\
21.2708333333333	73.0681999999999\\
21.2916666666667	73.0681999999999\\
21.3125	73.0681999999999\\
21.3333333333333	73.0681999999999\\
21.3541666666667	73.0681999999999\\
21.375	73.0681999999999\\
21.3958333333333	73.0681999999999\\
21.4166666666667	73.0681999999999\\
21.4375	73.0681999999999\\
21.4583333333333	73.0681999999999\\
21.4791666666667	73.0681999999999\\
21.5	73.0681999999999\\
21.5208333333333	73.0681999999999\\
21.5416666666667	73.0681999999999\\
21.5625	73.0681999999999\\
21.5833333333333	73.0681999999999\\
21.6041666666667	73.0681999999999\\
21.625	73.0681999999999\\
21.6458333333333	73.0681999999999\\
21.6666666666667	73.0681999999999\\
21.6875	73.0681999999999\\
21.7083333333333	73.0681999999999\\
21.7291666666667	73.0681999999999\\
21.75	73.0681999999999\\
21.7708333333333	73.0681999999999\\
21.7916666666667	73.0681999999999\\
21.8125	73.0681999999999\\
21.8333333333333	73.0681999999999\\
21.8541666666667	73.0681999999999\\
21.875	73.0681999999999\\
21.8958333333333	73.0681999999999\\
21.9166666666667	73.0681999999999\\
21.9375	73.0681999999999\\
21.9583333333333	73.0681999999999\\
21.9791666666667	73.0681999999999\\
22	73.0681999999999\\
22.0208333333333	73.0681999999999\\
22.0416666666667	73.0681999999999\\
22.0625	73.0681999999999\\
22.0833333333333	73.0681999999999\\
22.1041666666667	73.0681999999999\\
22.125	73.0681999999999\\
22.1458333333333	73.0681999999999\\
22.1666666666667	73.0681999999999\\
22.1875	73.0681999999999\\
22.2083333333333	73.0681999999999\\
22.2291666666667	73.0681999999999\\
22.25	73.0681999999999\\
22.2708333333333	73.0681999999999\\
22.2916666666667	73.0681999999999\\
22.3125	73.0681999999999\\
22.3333333333333	73.0681999999999\\
22.3541666666667	73.0681999999999\\
22.375	73.0681999999999\\
22.3958333333333	73.0681999999999\\
22.4166666666667	73.0681999999999\\
22.4375	73.0681999999999\\
22.4583333333333	73.0681999999999\\
22.4791666666667	73.0681999999999\\
22.5	73.0681999999999\\
22.5208333333333	73.0681999999999\\
22.5416666666667	73.0681999999999\\
22.5625	73.0681999999999\\
22.5833333333333	73.0681999999999\\
22.6041666666667	73.0681999999999\\
22.625	73.0681999999999\\
22.6458333333333	73.0681999999999\\
22.6666666666667	73.0681999999999\\
22.6875	73.0681999999999\\
22.7083333333333	73.0681999999999\\
22.7291666666667	73.0681999999999\\
22.75	73.0681999999999\\
22.7708333333333	73.0681999999999\\
22.7916666666667	73.0681999999999\\
22.8125	73.0681999999999\\
22.8333333333333	73.0681999999999\\
22.8541666666667	73.0681999999999\\
22.875	73.0681999999999\\
22.8958333333333	73.0681999999999\\
22.9166666666667	73.0681999999999\\
22.9375	73.0681999999999\\
22.9583333333333	73.0681999999999\\
22.9791666666667	73.0681999999999\\
23	73.0681999999999\\
23.0208333333333	73.0681999999999\\
23.0416666666667	73.0681999999999\\
23.0625	73.0681999999999\\
23.0833333333333	73.0681999999999\\
23.1041666666667	73.0681999999999\\
23.125	73.0681999999999\\
23.1458333333333	73.0681999999999\\
23.1666666666667	73.0681999999999\\
23.1875	73.0681999999999\\
23.2083333333333	73.0681999999999\\
23.2291666666667	73.0681999999999\\
23.25	73.0681999999999\\
23.2708333333333	73.0681999999999\\
23.2916666666667	73.0681999999999\\
23.3125	73.0681999999999\\
23.3333333333333	73.0681999999999\\
23.3541666666667	73.0681999999999\\
23.375	73.0681999999999\\
23.3958333333333	73.0681999999999\\
23.4166666666667	73.0681999999999\\
23.4375	73.0681999999999\\
23.4583333333333	73.0681999999999\\
23.4791666666667	73.0681999999999\\
23.5	73.0681999999999\\
23.5208333333333	73.0681999999999\\
23.5416666666667	73.0681999999999\\
23.5625	73.0681999999999\\
23.5833333333333	73.0681999999999\\
23.6041666666667	73.0681999999999\\
23.625	73.0681999999999\\
23.6458333333333	73.0681999999999\\
23.6666666666667	73.0681999999999\\
23.6875	73.0681999999999\\
23.7083333333333	73.0681999999999\\
23.7291666666667	73.0681999999999\\
23.75	73.0681999999999\\
23.7708333333333	73.0681999999999\\
23.7916666666667	73.0681999999999\\
23.8125	73.0681999999999\\
23.8333333333333	73.0681999999999\\
23.8541666666667	73.0681999999999\\
23.875	73.0681999999999\\
23.8958333333333	73.0681999999999\\
23.9166666666667	73.0681999999999\\
23.9375	73.0681999999999\\
23.9583333333333	73.0681999999999\\
23.9791666666667	73.0681999999999\\
24	73.0681999999999\\
24.0208333333333	73.0681999999999\\
24.0416666666667	73.0681999999999\\
24.0625	73.0681999999999\\
24.0833333333333	73.0681999999999\\
24.1041666666667	73.0681999999999\\
24.125	73.0681999999999\\
24.1458333333333	73.0681999999999\\
24.1666666666667	73.0681999999999\\
24.1875	73.0681999999999\\
24.2083333333333	73.0681999999999\\
24.2291666666667	73.0681999999999\\
24.25	73.0681999999999\\
24.2708333333333	73.0681999999999\\
24.2916666666667	73.0681999999999\\
24.3125	73.0681999999999\\
24.3333333333333	73.0681999999999\\
24.3541666666667	73.0681999999999\\
24.375	73.0681999999999\\
24.3958333333333	73.0681999999999\\
24.4166666666667	73.0681999999999\\
24.4375	73.0681999999999\\
24.4583333333333	73.0681999999999\\
24.4791666666667	73.0681999999999\\
24.5	73.0681999999999\\
24.5208333333333	73.0681999999999\\
24.5416666666667	73.0681999999999\\
24.5625	73.0681999999999\\
24.5833333333333	73.0681999999999\\
24.6041666666667	73.0681999999999\\
24.625	73.0681999999999\\
24.6458333333333	73.0681999999999\\
24.6666666666667	73.0681999999999\\
24.6875	73.0681999999999\\
24.7083333333333	73.0681999999999\\
24.7291666666667	73.0681999999999\\
24.75	73.0681999999999\\
24.7708333333333	73.0681999999999\\
24.7916666666667	73.0681999999999\\
24.8125	73.0681999999999\\
24.8333333333333	73.0681999999999\\
24.8541666666667	73.0681999999999\\
24.875	73.0681999999999\\
24.8958333333333	73.0681999999999\\
24.9166666666667	73.0681999999999\\
24.9375	73.0681999999999\\
24.9583333333333	73.0681999999999\\
24.9791666666667	73.0681999999999\\
25	73.0681999999999\\
25.0208333333333	73.0681999999999\\
25.0416666666667	73.0681999999999\\
25.0625	73.0681999999999\\
25.0833333333333	73.0681999999999\\
25.1041666666667	73.0681999999999\\
25.125	73.0681999999999\\
25.1458333333333	73.0681999999999\\
25.1666666666667	73.0681999999999\\
25.1875	73.0681999999999\\
25.2083333333333	73.0681999999999\\
25.2291666666667	73.0681999999999\\
25.25	73.0681999999999\\
25.2708333333333	73.0681999999999\\
25.2916666666667	73.0681999999999\\
25.3125	73.0681999999999\\
25.3333333333333	73.0681999999999\\
25.3541666666667	73.0681999999999\\
25.375	73.0681999999999\\
25.3958333333333	73.0681999999999\\
25.4166666666667	73.0681999999999\\
25.4375	73.0681999999999\\
25.4583333333333	73.0681999999999\\
25.4791666666667	73.0681999999999\\
25.5	73.0681999999999\\
25.5208333333333	73.0681999999999\\
25.5416666666667	73.0681999999999\\
25.5625	73.0681999999999\\
25.5833333333333	73.0681999999999\\
25.6041666666667	73.0681999999999\\
25.625	73.0681999999999\\
25.6458333333333	73.0681999999999\\
25.6666666666667	73.0681999999999\\
25.6875	73.0681999999999\\
25.7083333333333	73.0681999999999\\
25.7291666666667	73.0681999999999\\
25.75	73.0681999999999\\
25.7708333333333	73.0681999999999\\
25.7916666666667	73.0681999999999\\
25.8125	73.0681999999999\\
25.8333333333333	73.0681999999999\\
25.8541666666667	73.0681999999999\\
25.875	73.0681999999999\\
25.8958333333333	73.0681999999999\\
25.9166666666667	73.0681999999999\\
25.9375	73.0681999999999\\
25.9583333333333	73.0681999999999\\
25.9791666666667	73.0681999999999\\
26	73.0681999999999\\
26.0208333333333	73.0681999999999\\
26.0416666666667	73.0681999999999\\
26.0625	73.0681999999999\\
26.0833333333333	73.0681999999999\\
26.1041666666667	73.0681999999999\\
26.125	73.0681999999999\\
26.1458333333333	73.0681999999999\\
26.1666666666667	73.0681999999999\\
26.1875	73.0681999999999\\
26.2083333333333	73.0681999999999\\
26.2291666666667	73.0681999999999\\
26.25	73.0681999999999\\
26.2708333333333	73.0681999999999\\
26.2916666666667	73.0681999999999\\
26.3125	73.0681999999999\\
26.3333333333333	73.0681999999999\\
26.3541666666667	73.0681999999999\\
26.375	73.0681999999999\\
26.3958333333333	73.0681999999999\\
26.4166666666667	73.0681999999999\\
26.4375	73.0681999999999\\
26.4583333333333	73.0681999999999\\
26.4791666666667	73.0681999999999\\
26.5	73.0681999999999\\
26.5208333333333	73.0681999999999\\
26.5416666666667	73.0681999999999\\
26.5625	73.0681999999999\\
26.5833333333333	73.0681999999999\\
26.6041666666667	73.0681999999999\\
26.625	73.0681999999999\\
26.6458333333333	73.0681999999999\\
26.6666666666667	73.0681999999999\\
26.6875	73.0681999999999\\
26.7083333333333	73.0681999999999\\
26.7291666666667	73.0681999999999\\
26.75	73.0681999999999\\
26.7708333333333	73.0681999999999\\
26.7916666666667	73.0681999999999\\
26.8125	73.0681999999999\\
26.8333333333333	73.0681999999999\\
26.8541666666667	73.0681999999999\\
26.875	73.0681999999999\\
26.8958333333333	73.0681999999999\\
26.9166666666667	73.0681999999999\\
26.9375	73.0681999999999\\
26.9583333333333	73.0681999999999\\
26.9791666666667	73.0681999999999\\
27	73.0681999999999\\
27.0208333333333	73.0681999999999\\
27.0416666666667	73.0681999999999\\
27.0625	73.0681999999999\\
27.0833333333333	73.0681999999999\\
27.1041666666667	73.0681999999999\\
27.125	73.0681999999999\\
27.1458333333333	73.0681999999999\\
27.1666666666667	73.0681999999999\\
27.1875	73.0681999999999\\
27.2083333333333	73.0681999999999\\
27.2291666666667	73.0681999999999\\
27.25	73.0681999999999\\
27.2708333333333	73.0681999999999\\
27.2916666666667	73.0681999999999\\
27.3125	73.0681999999999\\
27.3333333333333	73.0681999999999\\
27.3541666666667	73.0681999999999\\
27.375	73.0681999999999\\
27.3958333333333	73.0681999999999\\
27.4166666666667	73.0681999999999\\
27.4375	73.0681999999999\\
27.4583333333333	73.0681999999999\\
27.4791666666667	73.0681999999999\\
27.5	73.0681999999999\\
27.5208333333333	73.0681999999999\\
27.5416666666667	73.0681999999999\\
27.5625	73.0681999999999\\
27.5833333333333	73.0681999999999\\
27.6041666666667	73.0681999999999\\
27.625	73.0681999999999\\
27.6458333333333	73.0681999999999\\
27.6666666666667	73.0681999999999\\
27.6875	73.0681999999999\\
27.7083333333333	73.0681999999999\\
27.7291666666667	73.0681999999999\\
27.75	73.0681999999999\\
27.7708333333333	73.0681999999999\\
27.7916666666667	73.0681999999999\\
27.8125	73.0681999999999\\
27.8333333333333	73.0681999999999\\
27.8541666666667	73.0681999999999\\
27.875	73.0681999999999\\
27.8958333333333	73.0681999999999\\
27.9166666666667	73.0681999999999\\
27.9375	73.0681999999999\\
27.9583333333333	73.0681999999999\\
27.9791666666667	73.0681999999999\\
28	73.0681999999999\\
28.0208333333333	73.0681999999999\\
28.0416666666667	73.0681999999999\\
28.0625	73.0681999999999\\
28.0833333333333	73.0681999999999\\
28.1041666666667	73.0681999999999\\
28.125	73.0681999999999\\
28.1458333333333	73.0681999999999\\
28.1666666666667	73.0681999999999\\
28.1875	73.0681999999999\\
28.2083333333333	73.0681999999999\\
28.2291666666667	73.0681999999999\\
28.25	73.0681999999999\\
28.2708333333333	73.0681999999999\\
28.2916666666667	73.0681999999999\\
28.3125	73.0681999999999\\
28.3333333333333	73.0681999999999\\
28.3541666666667	73.0681999999999\\
28.375	73.0681999999999\\
28.3958333333333	73.0681999999999\\
28.4166666666667	73.0681999999999\\
28.4375	73.0681999999999\\
28.4583333333333	73.0681999999999\\
28.4791666666667	73.0681999999999\\
28.5	73.0681999999999\\
28.5208333333333	73.0681999999999\\
28.5416666666667	73.0681999999999\\
28.5625	73.0681999999999\\
28.5833333333333	73.0681999999999\\
28.6041666666667	73.0681999999999\\
28.625	73.0681999999999\\
28.6458333333333	73.0681999999999\\
28.6666666666667	73.0681999999999\\
28.6875	73.0681999999999\\
28.7083333333333	73.0681999999999\\
28.7291666666667	73.0681999999999\\
28.75	73.0681999999999\\
28.7708333333333	73.0681999999999\\
28.7916666666667	73.0681999999999\\
28.8125	73.0681999999999\\
28.8333333333333	73.0681999999999\\
28.8541666666667	73.0681999999999\\
28.875	73.0681999999999\\
28.8958333333333	73.0681999999999\\
28.9166666666667	73.0681999999999\\
28.9375	73.0681999999999\\
28.9583333333333	73.0681999999999\\
28.9791666666667	73.0681999999999\\
29	73.0681999999999\\
29.0208333333333	73.0681999999999\\
29.0416666666667	73.0681999999999\\
29.0625	73.0681999999999\\
29.0833333333333	73.0681999999999\\
29.1041666666667	73.0681999999999\\
29.125	73.0681999999999\\
29.1458333333333	73.0681999999999\\
29.1666666666667	73.0681999999999\\
29.1875	73.0681999999999\\
29.2083333333333	73.0681999999999\\
29.2291666666667	73.0681999999999\\
29.25	73.0681999999999\\
29.2708333333333	73.0681999999999\\
29.2916666666667	73.0681999999999\\
29.3125	73.0681999999999\\
29.3333333333333	73.0681999999999\\
29.3541666666667	73.0681999999999\\
29.375	73.0681999999999\\
29.3958333333333	73.0681999999999\\
29.4166666666667	73.0681999999999\\
29.4375	73.0681999999999\\
29.4583333333333	73.0681999999999\\
29.4791666666667	73.0681999999999\\
29.5	73.0681999999999\\
29.5208333333333	73.0681999999999\\
29.5416666666667	73.0681999999999\\
29.5625	73.0681999999999\\
29.5833333333333	73.0681999999999\\
29.6041666666667	73.0681999999999\\
29.625	73.0681999999999\\
29.6458333333333	73.0681999999999\\
29.6666666666667	73.0681999999999\\
29.6875	73.0681999999999\\
29.7083333333333	73.0681999999999\\
29.7291666666667	73.0681999999999\\
29.75	73.0681999999999\\
29.7708333333333	73.0681999999999\\
29.7916666666667	73.0681999999999\\
29.8125	73.0681999999999\\
29.8333333333333	73.0681999999999\\
29.8541666666667	73.0681999999999\\
29.875	73.0681999999999\\
29.8958333333333	73.0681999999999\\
29.9166666666667	73.0681999999999\\
29.9375	73.0681999999999\\
29.9583333333333	73.0681999999999\\
29.9791666666667	73.0681999999999\\
30	73.0681999999999\\
30.0208333333333	73.0681999999999\\
30.0416666666667	73.0681999999999\\
30.0625	73.0681999999999\\
30.0833333333333	73.0681999999999\\
30.1041666666667	73.0681999999999\\
30.125	73.0681999999999\\
30.1458333333333	73.0681999999999\\
30.1666666666667	73.0681999999999\\
30.1875	73.0681999999999\\
30.2083333333333	73.0681999999999\\
30.2291666666667	73.0681999999999\\
30.25	73.0681999999999\\
30.2708333333333	73.0681999999999\\
30.2916666666667	73.0681999999999\\
30.3125	73.0681999999999\\
30.3333333333333	73.0681999999999\\
30.3541666666667	73.0681999999999\\
30.375	73.0681999999999\\
30.3958333333333	73.0681999999999\\
30.4166666666667	73.0681999999999\\
30.4375	73.0681999999999\\
30.4583333333333	73.0681999999999\\
30.4791666666667	73.0681999999999\\
30.5	73.0681999999999\\
30.5208333333333	73.0681999999999\\
30.5416666666667	73.0681999999999\\
30.5625	73.0681999999999\\
30.5833333333333	73.0681999999999\\
30.6041666666667	73.0681999999999\\
30.625	73.0681999999999\\
30.6458333333333	73.0681999999999\\
30.6666666666667	73.0681999999999\\
30.6875	73.0681999999999\\
30.7083333333333	73.0681999999999\\
30.7291666666667	73.0681999999999\\
30.75	73.0681999999999\\
30.7708333333333	73.0681999999999\\
30.7916666666667	73.0681999999999\\
30.8125	73.0681999999999\\
30.8333333333333	73.0681999999999\\
30.8541666666667	73.0681999999999\\
30.875	73.0681999999999\\
30.8958333333333	73.0681999999999\\
30.9166666666667	73.0681999999999\\
30.9375	73.0681999999999\\
30.9583333333333	73.0681999999999\\
30.9791666666667	73.0681999999999\\
31	73.0681999999999\\
31.0208333333333	73.0681999999999\\
31.0416666666667	73.0681999999999\\
31.0625	73.0681999999999\\
31.0833333333333	73.0681999999999\\
31.1041666666667	73.0681999999999\\
31.125	73.0681999999999\\
31.1458333333333	73.0681999999999\\
31.1666666666667	73.0681999999999\\
31.1875	73.0681999999999\\
31.2083333333333	73.0681999999999\\
31.2291666666667	73.0681999999999\\
31.25	73.0681999999999\\
31.2708333333333	73.0681999999999\\
31.2916666666667	73.0681999999999\\
31.3125	73.0681999999999\\
31.3333333333333	73.0681999999999\\
31.3541666666667	73.0681999999999\\
31.375	73.0681999999999\\
31.3958333333333	73.0681999999999\\
31.4166666666667	73.0681999999999\\
31.4375	73.0681999999999\\
31.4583333333333	73.0681999999999\\
31.4791666666667	73.0681999999999\\
31.5	73.0681999999999\\
31.5208333333333	73.0681999999999\\
31.5416666666667	73.0681999999999\\
31.5625	73.0681999999999\\
31.5833333333333	73.0681999999999\\
31.6041666666667	73.0681999999999\\
31.625	73.0681999999999\\
31.6458333333333	73.0681999999999\\
31.6666666666667	73.0681999999999\\
31.6875	73.0681999999999\\
31.7083333333333	73.0681999999999\\
31.7291666666667	73.0681999999999\\
31.75	73.0681999999999\\
31.7708333333333	73.0681999999999\\
31.7916666666667	73.0681999999999\\
31.8125	73.0681999999999\\
31.8333333333333	73.0681999999999\\
31.8541666666667	73.0681999999999\\
31.875	73.0681999999999\\
31.8958333333333	73.0681999999999\\
31.9166666666667	73.0681999999999\\
31.9375	73.0681999999999\\
31.9583333333333	73.0681999999999\\
31.9791666666667	73.0681999999999\\
32	73.0681999999999\\
32.0208333333333	73.0681999999999\\
32.0416666666667	73.0681999999999\\
32.0625	73.0681999999999\\
32.0833333333333	73.0681999999999\\
32.1041666666667	73.0681999999999\\
32.125	73.0681999999999\\
32.1458333333333	73.0681999999999\\
32.1666666666667	73.0681999999999\\
32.1875	73.0681999999999\\
32.2083333333333	73.0681999999999\\
32.2291666666667	73.0681999999999\\
32.25	73.0681999999999\\
32.2708333333333	73.0681999999999\\
32.2916666666667	73.0681999999999\\
32.3125	73.0681999999999\\
32.3333333333333	73.0681999999999\\
32.3541666666667	73.0681999999999\\
32.375	73.0681999999999\\
32.3958333333333	73.0681999999999\\
32.4166666666667	73.0681999999999\\
32.4375	73.0681999999999\\
32.4583333333333	73.0681999999999\\
32.4791666666667	73.0681999999999\\
32.5	73.0681999999999\\
32.5208333333333	73.0681999999999\\
32.5416666666667	73.0681999999999\\
32.5625	73.0681999999999\\
32.5833333333333	73.0681999999999\\
32.6041666666667	73.0681999999999\\
32.625	73.0681999999999\\
32.6458333333333	73.0681999999999\\
32.6666666666667	73.0681999999999\\
32.6875	73.0681999999999\\
32.7083333333333	73.0681999999999\\
32.7291666666667	73.0681999999999\\
32.75	73.0681999999999\\
32.7708333333333	73.0681999999999\\
32.7916666666667	73.0681999999999\\
32.8125	73.0681999999999\\
32.8333333333333	73.0681999999999\\
32.8541666666667	73.0681999999999\\
32.875	73.0681999999999\\
32.8958333333333	73.0681999999999\\
32.9166666666667	73.0681999999999\\
32.9375	73.0681999999999\\
32.9583333333333	73.0681999999999\\
32.9791666666667	73.0681999999999\\
33	73.0681999999999\\
33.0208333333333	73.0681999999999\\
33.0416666666667	73.0681999999999\\
33.0625	73.0681999999999\\
33.0833333333333	73.0681999999999\\
33.1041666666667	73.0681999999999\\
33.125	73.0681999999999\\
33.1458333333333	73.0681999999999\\
33.1666666666667	73.0681999999999\\
33.1875	73.0681999999999\\
33.2083333333333	73.0681999999999\\
33.2291666666667	73.0681999999999\\
33.25	73.0681999999999\\
33.2708333333333	73.0681999999999\\
33.2916666666667	73.0681999999999\\
33.3125	73.0681999999999\\
33.3333333333333	73.0681999999999\\
33.3541666666667	73.0681999999999\\
33.375	73.0681999999999\\
33.3958333333333	73.0681999999999\\
33.4166666666667	73.0681999999999\\
33.4375	73.0681999999999\\
33.4583333333333	73.0681999999999\\
33.4791666666667	73.0681999999999\\
33.5	73.0681999999999\\
33.5208333333333	73.0681999999999\\
33.5416666666667	73.0681999999999\\
33.5625	73.0681999999999\\
33.5833333333333	73.0681999999999\\
33.6041666666667	73.0681999999999\\
33.625	73.0681999999999\\
33.6458333333333	73.0681999999999\\
33.6666666666667	73.0681999999999\\
33.6875	73.0681999999999\\
33.7083333333333	73.0681999999999\\
33.7291666666667	73.0681999999999\\
33.75	73.0681999999999\\
33.7708333333333	73.0681999999999\\
33.7916666666667	73.0681999999999\\
33.8125	73.0681999999999\\
33.8333333333333	73.0681999999999\\
33.8541666666667	73.0681999999999\\
33.875	73.0681999999999\\
33.8958333333333	73.0681999999999\\
33.9166666666667	73.0681999999999\\
33.9375	73.0681999999999\\
33.9583333333333	73.0681999999999\\
33.9791666666667	73.0681999999999\\
34	73.0681999999999\\
34.0208333333333	73.0681999999999\\
34.0416666666667	73.0681999999999\\
34.0625	73.0681999999999\\
34.0833333333333	73.0681999999999\\
34.1041666666667	73.0681999999999\\
34.125	73.0681999999999\\
34.1458333333333	73.0681999999999\\
34.1666666666667	73.0681999999999\\
34.1875	73.0681999999999\\
34.2083333333333	73.0681999999999\\
34.2291666666667	73.0681999999999\\
34.25	73.0681999999999\\
34.2708333333333	73.0681999999999\\
34.2916666666667	73.0681999999999\\
34.3125	73.0681999999999\\
34.3333333333333	73.0681999999999\\
34.3541666666667	73.0681999999999\\
34.375	73.0681999999999\\
34.3958333333333	73.0681999999999\\
34.4166666666667	73.0681999999999\\
34.4375	73.0681999999999\\
34.4583333333333	73.0681999999999\\
34.4791666666667	73.0681999999999\\
34.5	73.0681999999999\\
34.5208333333333	73.0681999999999\\
34.5416666666667	73.0681999999999\\
34.5625	73.0681999999999\\
34.5833333333333	73.0681999999999\\
34.6041666666667	73.0681999999999\\
34.625	73.0681999999999\\
34.6458333333333	73.0681999999999\\
34.6666666666667	73.0681999999999\\
34.6875	73.0681999999999\\
34.7083333333333	73.0681999999999\\
34.7291666666667	73.0681999999999\\
34.75	73.0681999999999\\
34.7708333333333	73.0681999999999\\
34.7916666666667	73.0681999999999\\
34.8125	73.0681999999999\\
34.8333333333333	73.0681999999999\\
34.8541666666667	73.0681999999999\\
34.875	73.0681999999999\\
34.8958333333333	73.0681999999999\\
34.9166666666667	73.0681999999999\\
34.9375	73.0681999999999\\
34.9583333333333	73.0681999999999\\
34.9791666666667	73.0681999999999\\
35	73.0681999999999\\
35.0208333333333	73.0681999999999\\
35.0416666666667	73.0681999999999\\
35.0625	73.0681999999999\\
35.0833333333333	73.0681999999999\\
35.1041666666667	73.0681999999999\\
35.125	73.0681999999999\\
35.1458333333333	73.0681999999999\\
35.1666666666667	73.0681999999999\\
35.1875	73.0681999999999\\
35.2083333333333	73.0681999999999\\
35.2291666666667	73.0681999999999\\
35.25	73.0681999999999\\
35.2708333333333	73.0681999999999\\
35.2916666666667	73.0681999999999\\
35.3125	73.0681999999999\\
35.3333333333333	73.0681999999999\\
35.3541666666667	73.0681999999999\\
35.375	73.0681999999999\\
35.3958333333333	73.0681999999999\\
35.4166666666667	73.0681999999999\\
35.4375	73.0681999999999\\
35.4583333333333	73.0681999999999\\
35.4791666666667	73.0681999999999\\
35.5	73.0681999999999\\
35.5208333333333	73.0681999999999\\
35.5416666666667	73.0681999999999\\
35.5625	73.0681999999999\\
35.5833333333333	73.0681999999999\\
35.6041666666667	73.0681999999999\\
35.625	73.0681999999999\\
35.6458333333333	73.0681999999999\\
35.6666666666667	73.0681999999999\\
35.6875	73.0681999999999\\
35.7083333333333	73.0681999999999\\
35.7291666666667	73.0681999999999\\
35.75	73.0681999999999\\
35.7708333333333	73.0681999999999\\
35.7916666666667	73.0681999999999\\
35.8125	73.0681999999999\\
35.8333333333333	73.0681999999999\\
35.8541666666667	73.0681999999999\\
35.875	73.0681999999999\\
35.8958333333333	73.0681999999999\\
35.9166666666667	73.0681999999999\\
35.9375	73.0681999999999\\
35.9583333333333	73.0681999999999\\
35.9791666666667	73.0681999999999\\
36	73.0681999999999\\
36.0208333333333	73.0681999999999\\
36.0416666666667	73.0681999999999\\
36.0625	73.0681999999999\\
36.0833333333333	73.0681999999999\\
36.1041666666667	73.0681999999999\\
36.125	73.0681999999999\\
36.1458333333333	73.0681999999999\\
36.1666666666667	73.0681999999999\\
36.1875	73.0681999999999\\
36.2083333333333	73.0681999999999\\
36.2291666666667	73.0681999999999\\
36.25	73.0681999999999\\
36.2708333333333	73.0681999999999\\
36.2916666666667	73.0681999999999\\
36.3125	73.0681999999999\\
36.3333333333333	73.0681999999999\\
36.3541666666667	73.0681999999999\\
36.375	73.0681999999999\\
36.3958333333333	73.0681999999999\\
36.4166666666667	73.0681999999999\\
36.4375	73.0681999999999\\
36.4583333333333	73.0681999999999\\
36.4791666666667	73.0681999999999\\
36.5	73.0681999999999\\
36.5208333333333	73.0681999999999\\
36.5416666666667	73.0681999999999\\
36.5625	73.0681999999999\\
36.5833333333333	73.0681999999999\\
36.6041666666667	73.0681999999999\\
36.625	73.0681999999999\\
36.6458333333333	73.0681999999999\\
36.6666666666667	73.0681999999999\\
36.6875	73.0681999999999\\
36.7083333333333	73.0681999999999\\
36.7291666666667	73.0681999999999\\
36.75	73.0681999999999\\
36.7708333333333	73.0681999999999\\
36.7916666666667	73.0681999999999\\
36.8125	73.0681999999999\\
36.8333333333333	73.0681999999999\\
36.8541666666667	73.0681999999999\\
36.875	73.0681999999999\\
36.8958333333333	73.0681999999999\\
36.9166666666667	73.0681999999999\\
36.9375	73.0681999999999\\
36.9583333333333	73.0681999999999\\
36.9791666666667	73.0681999999999\\
37	73.0681999999999\\
37.0208333333333	73.0681999999999\\
37.0416666666667	73.0681999999999\\
37.0625	73.0681999999999\\
37.0833333333333	73.0681999999999\\
37.1041666666667	73.0681999999999\\
37.125	73.0681999999999\\
37.1458333333333	73.0681999999999\\
37.1666666666667	73.0681999999999\\
37.1875	73.0681999999999\\
37.2083333333333	73.0681999999999\\
37.2291666666667	73.0681999999999\\
37.25	73.0681999999999\\
37.2708333333333	73.0681999999999\\
37.2916666666667	73.0681999999999\\
37.3125	73.0681999999999\\
37.3333333333333	73.0681999999999\\
37.3541666666667	73.0681999999999\\
37.375	73.0681999999999\\
37.3958333333333	73.0681999999999\\
37.4166666666667	73.0681999999999\\
37.4375	73.0681999999999\\
37.4583333333333	73.0681999999999\\
37.4791666666667	73.0681999999999\\
37.5	73.0681999999999\\
37.5208333333333	73.0681999999999\\
37.5416666666667	73.0681999999999\\
37.5625	73.0681999999999\\
37.5833333333333	73.0681999999999\\
37.6041666666667	73.0681999999999\\
37.625	73.0681999999999\\
37.6458333333333	73.0681999999999\\
37.6666666666667	73.0681999999999\\
37.6875	73.0681999999999\\
37.7083333333333	73.0681999999999\\
37.7291666666667	73.0681999999999\\
37.75	73.0681999999999\\
37.7708333333333	73.0681999999999\\
37.7916666666667	73.0681999999999\\
37.8125	73.0681999999999\\
37.8333333333333	73.0681999999999\\
37.8541666666667	73.0681999999999\\
37.875	73.0681999999999\\
37.8958333333333	73.0681999999999\\
37.9166666666667	73.0681999999999\\
37.9375	73.0681999999999\\
37.9583333333333	73.0681999999999\\
37.9791666666667	73.0681999999999\\
38	73.0681999999999\\
38.0208333333333	73.0681999999999\\
38.0416666666667	73.0681999999999\\
38.0625	73.0681999999999\\
38.0833333333333	73.0681999999999\\
38.1041666666667	73.0681999999999\\
38.125	73.0681999999999\\
38.1458333333333	73.0681999999999\\
38.1666666666667	73.0681999999999\\
38.1875	73.0681999999999\\
38.2083333333333	73.0681999999999\\
38.2291666666667	73.0681999999999\\
38.25	73.0681999999999\\
38.2708333333333	73.0681999999999\\
38.2916666666667	73.0681999999999\\
38.3125	73.0681999999999\\
38.3333333333333	73.0681999999999\\
38.3541666666667	73.0681999999999\\
38.375	73.0681999999999\\
38.3958333333333	73.0681999999999\\
38.4166666666667	73.0681999999999\\
38.4375	73.0681999999999\\
38.4583333333333	73.0681999999999\\
38.4791666666667	73.0681999999999\\
38.5	73.0681999999999\\
38.5208333333333	73.0681999999999\\
38.5416666666667	73.0681999999999\\
38.5625	73.0681999999999\\
38.5833333333333	73.0681999999999\\
38.6041666666667	73.0681999999999\\
38.625	73.0681999999999\\
38.6458333333333	73.0681999999999\\
38.6666666666667	73.0681999999999\\
38.6875	73.0681999999999\\
38.7083333333333	73.0681999999999\\
38.7291666666667	73.0681999999999\\
38.75	73.0681999999999\\
38.7708333333333	73.0681999999999\\
38.7916666666667	73.0681999999999\\
38.8125	73.0681999999999\\
38.8333333333333	73.0681999999999\\
38.8541666666667	73.0681999999999\\
38.875	73.0681999999999\\
38.8958333333333	73.0681999999999\\
38.9166666666667	73.0681999999999\\
38.9375	73.0681999999999\\
38.9583333333333	73.0681999999999\\
38.9791666666667	73.0681999999999\\
39	73.0681999999999\\
39.0208333333333	73.0681999999999\\
39.0416666666667	73.0681999999999\\
39.0625	73.0681999999999\\
39.0833333333333	73.0681999999999\\
39.1041666666667	73.0681999999999\\
39.125	73.0681999999999\\
39.1458333333333	73.0681999999999\\
39.1666666666667	73.0681999999999\\
39.1875	73.0681999999999\\
39.2083333333333	73.0681999999999\\
39.2291666666667	73.0681999999999\\
39.25	73.0681999999999\\
39.2708333333333	73.0681999999999\\
39.2916666666667	73.0681999999999\\
39.3125	73.0681999999999\\
39.3333333333333	73.0681999999999\\
39.3541666666667	73.0681999999999\\
39.375	73.0681999999999\\
39.3958333333333	73.0681999999999\\
39.4166666666667	73.0681999999999\\
39.4375	73.0681999999999\\
39.4583333333333	73.0681999999999\\
39.4791666666667	73.0681999999999\\
39.5	73.0681999999999\\
39.5208333333333	73.0681999999999\\
39.5416666666667	73.0681999999999\\
39.5625	73.0681999999999\\
39.5833333333333	73.0681999999999\\
39.6041666666667	73.0681999999999\\
39.625	73.0681999999999\\
39.6458333333333	73.0681999999999\\
39.6666666666667	73.0681999999999\\
39.6875	73.0681999999999\\
39.7083333333333	73.0681999999999\\
39.7291666666667	73.0681999999999\\
39.75	73.0681999999999\\
39.7708333333333	73.0681999999999\\
39.7916666666667	73.0681999999999\\
39.8125	73.0681999999999\\
39.8333333333333	73.0681999999999\\
39.8541666666667	73.0681999999999\\
39.875	73.0681999999999\\
39.8958333333333	73.0681999999999\\
39.9166666666667	73.0681999999999\\
39.9375	73.0681999999999\\
39.9583333333333	73.0681999999999\\
39.9791666666667	73.0681999999999\\
40	73.0681999999999\\
40.0208333333333	73.0681999999999\\
40.0416666666667	73.0681999999999\\
40.0625	73.0681999999999\\
40.0833333333333	73.0681999999999\\
40.1041666666667	73.0681999999999\\
40.125	73.0681999999999\\
40.1458333333333	73.0681999999999\\
40.1666666666667	73.0681999999999\\
40.1875	73.0681999999999\\
40.2083333333333	73.0681999999999\\
40.2291666666667	73.0681999999999\\
40.25	73.0681999999999\\
40.2708333333333	73.0681999999999\\
40.2916666666667	73.0681999999999\\
40.3125	73.0681999999999\\
40.3333333333333	73.0681999999999\\
40.3541666666667	73.0681999999999\\
40.375	73.0681999999999\\
40.3958333333333	73.0681999999999\\
40.4166666666667	73.0681999999999\\
40.4375	73.0681999999999\\
40.4583333333333	73.0681999999999\\
40.4791666666667	73.0681999999999\\
40.5	73.0681999999999\\
40.5208333333333	73.0681999999999\\
40.5416666666667	73.0681999999999\\
40.5625	73.0681999999999\\
40.5833333333333	73.0681999999999\\
40.6041666666667	73.0681999999999\\
40.625	73.0681999999999\\
40.6458333333333	73.0681999999999\\
40.6666666666667	73.0681999999999\\
40.6875	73.0681999999999\\
40.7083333333333	73.0681999999999\\
40.7291666666667	73.0681999999999\\
40.75	73.0681999999999\\
40.7708333333333	73.0681999999999\\
40.7916666666667	73.0681999999999\\
40.8125	73.0681999999999\\
40.8333333333333	73.0681999999999\\
40.8541666666667	73.0681999999999\\
40.875	73.0681999999999\\
40.8958333333333	73.0681999999999\\
40.9166666666667	73.0681999999999\\
40.9375	73.0681999999999\\
40.9583333333333	73.0681999999999\\
40.9791666666667	73.0681999999999\\
41	73.0681999999999\\
41.0208333333333	73.0681999999999\\
41.0416666666667	73.0681999999999\\
41.0625	73.0681999999999\\
41.0833333333333	73.0681999999999\\
41.1041666666667	73.0681999999999\\
41.125	73.0681999999999\\
41.1458333333333	73.0681999999999\\
41.1666666666667	73.0681999999999\\
41.1875	73.0681999999999\\
41.2083333333333	73.0681999999999\\
41.2291666666667	73.0681999999999\\
41.25	73.0681999999999\\
41.2708333333333	73.0681999999999\\
41.2916666666667	73.0681999999999\\
41.3125	73.0681999999999\\
41.3333333333333	73.0681999999999\\
41.3541666666667	73.0681999999999\\
41.375	73.0681999999999\\
41.3958333333333	73.0681999999999\\
41.4166666666667	73.0681999999999\\
41.4375	73.0681999999999\\
41.4583333333333	73.0681999999999\\
41.4791666666667	73.0681999999999\\
41.5	73.0681999999999\\
41.5208333333333	73.0681999999999\\
41.5416666666667	73.0681999999999\\
41.5625	73.0681999999999\\
41.5833333333333	73.0681999999999\\
41.6041666666667	73.0681999999999\\
41.625	73.0681999999999\\
41.6458333333333	73.0681999999999\\
41.6666666666667	73.0681999999999\\
41.6875	73.0681999999999\\
41.7083333333333	73.0681999999999\\
41.7291666666667	73.0681999999999\\
41.75	73.0681999999999\\
41.7708333333333	73.0681999999999\\
41.7916666666667	73.0681999999999\\
41.8125	73.0681999999999\\
41.8333333333333	73.0681999999999\\
41.8541666666667	73.0681999999999\\
41.875	73.0681999999999\\
41.8958333333333	73.0681999999999\\
41.9166666666667	73.0681999999999\\
41.9375	73.0681999999999\\
41.9583333333333	73.0681999999999\\
41.9791666666667	73.0681999999999\\
42	73.0681999999999\\
42.0208333333333	73.0681999999999\\
42.0416666666667	73.0681999999999\\
42.0625	73.0681999999999\\
42.0833333333333	73.0681999999999\\
42.1041666666667	73.0681999999999\\
42.125	73.0681999999999\\
42.1458333333333	73.0681999999999\\
42.1666666666667	73.0681999999999\\
42.1875	73.0681999999999\\
42.2083333333333	73.0681999999999\\
42.2291666666667	73.0681999999999\\
42.25	73.0681999999999\\
42.2708333333333	73.0681999999999\\
42.2916666666667	73.0681999999999\\
42.3125	73.0681999999999\\
42.3333333333333	73.0681999999999\\
42.3541666666667	73.0681999999999\\
42.375	73.0681999999999\\
42.3958333333333	73.0681999999999\\
42.4166666666667	73.0681999999999\\
42.4375	73.0681999999999\\
42.4583333333333	73.0681999999999\\
42.4791666666667	73.0681999999999\\
42.5	73.0681999999999\\
42.5208333333333	73.0681999999999\\
42.5416666666667	73.0681999999999\\
42.5625	73.0681999999999\\
42.5833333333333	73.0681999999999\\
42.6041666666667	73.0681999999999\\
42.625	73.0681999999999\\
42.6458333333333	73.0681999999999\\
42.6666666666667	73.0681999999999\\
42.6875	73.0681999999999\\
42.7083333333333	73.0681999999999\\
42.7291666666667	73.0681999999999\\
42.75	73.0681999999999\\
42.7708333333333	73.0681999999999\\
42.7916666666667	73.0681999999999\\
42.8125	73.0681999999999\\
42.8333333333333	73.0681999999999\\
42.8541666666667	73.0681999999999\\
42.875	73.0681999999999\\
42.8958333333333	73.0681999999999\\
42.9166666666667	73.0681999999999\\
42.9375	73.0681999999999\\
42.9583333333333	73.0681999999999\\
42.9791666666667	73.0681999999999\\
43	73.0681999999999\\
43.0208333333333	73.0681999999999\\
43.0416666666667	73.0681999999999\\
43.0625	73.0681999999999\\
43.0833333333333	73.0681999999999\\
43.1041666666667	73.0681999999999\\
43.125	73.0681999999999\\
43.1458333333333	73.0681999999999\\
43.1666666666667	73.0681999999999\\
43.1875	73.0681999999999\\
43.2083333333333	73.0681999999999\\
43.2291666666667	73.0681999999999\\
43.25	73.0681999999999\\
43.2708333333333	73.0681999999999\\
43.2916666666667	73.0681999999999\\
43.3125	73.0681999999999\\
43.3333333333333	73.0681999999999\\
43.3541666666667	73.0681999999999\\
43.375	73.0681999999999\\
43.3958333333333	73.0681999999999\\
43.4166666666667	73.0681999999999\\
43.4375	73.0681999999999\\
43.4583333333333	73.0681999999999\\
43.4791666666667	73.0681999999999\\
43.5	73.0681999999999\\
43.5208333333333	73.0681999999999\\
43.5416666666667	73.0681999999999\\
43.5625	73.0681999999999\\
43.5833333333333	73.0681999999999\\
43.6041666666667	73.0681999999999\\
43.625	73.0681999999999\\
43.6458333333333	73.0681999999999\\
43.6666666666667	73.0681999999999\\
43.6875	73.0681999999999\\
43.7083333333333	73.0681999999999\\
43.7291666666667	73.0681999999999\\
43.75	73.0681999999999\\
43.7708333333333	73.0681999999999\\
43.7916666666667	73.0681999999999\\
43.8125	73.0681999999999\\
43.8333333333333	73.0681999999999\\
43.8541666666667	73.0681999999999\\
43.875	73.0681999999999\\
43.8958333333333	73.0681999999999\\
43.9166666666667	73.0681999999999\\
43.9375	73.0681999999999\\
43.9583333333333	73.0681999999999\\
43.9791666666667	73.0681999999999\\
44	73.0681999999999\\
44.0208333333333	73.0681999999999\\
44.0416666666667	73.0681999999999\\
44.0625	73.0681999999999\\
44.0833333333333	73.0681999999999\\
44.1041666666667	73.0681999999999\\
44.125	73.0681999999999\\
44.1458333333333	73.0681999999999\\
44.1666666666667	73.0681999999999\\
44.1875	73.0681999999999\\
44.2083333333333	73.0681999999999\\
44.2291666666667	73.0681999999999\\
44.25	73.0681999999999\\
44.2708333333333	73.0681999999999\\
44.2916666666667	73.0681999999999\\
44.3125	73.0681999999999\\
44.3333333333333	73.0681999999999\\
44.3541666666667	73.0681999999999\\
44.375	73.0681999999999\\
44.3958333333333	73.0681999999999\\
44.4166666666667	73.0681999999999\\
44.4375	73.0681999999999\\
44.4583333333333	73.0681999999999\\
44.4791666666667	73.0681999999999\\
44.5	73.0681999999999\\
44.5208333333333	73.0681999999999\\
44.5416666666667	73.0681999999999\\
44.5625	73.0681999999999\\
44.5833333333333	73.0681999999999\\
44.6041666666667	73.0681999999999\\
44.625	73.0681999999999\\
44.6458333333333	73.0681999999999\\
44.6666666666667	73.0681999999999\\
44.6875	73.0681999999999\\
44.7083333333333	73.0681999999999\\
44.7291666666667	73.0681999999999\\
44.75	73.0681999999999\\
44.7708333333333	73.0681999999999\\
44.7916666666667	73.0681999999999\\
44.8125	73.0681999999999\\
44.8333333333333	73.0681999999999\\
44.8541666666667	73.0681999999999\\
44.875	73.0681999999999\\
44.8958333333333	73.0681999999999\\
44.9166666666667	73.0681999999999\\
44.9375	73.0681999999999\\
44.9583333333333	73.0681999999999\\
44.9791666666667	73.0681999999999\\
45	73.0681999999999\\
45.0208333333333	73.0681999999999\\
45.0416666666667	73.0681999999999\\
45.0625	73.0681999999999\\
45.0833333333333	73.0681999999999\\
45.1041666666667	73.0681999999999\\
45.125	73.0681999999999\\
45.1458333333333	73.0681999999999\\
45.1666666666667	73.0681999999999\\
45.1875	73.0681999999999\\
45.2083333333333	73.0681999999999\\
45.2291666666667	73.0681999999999\\
45.25	73.0681999999999\\
45.2708333333333	73.0681999999999\\
45.2916666666667	73.0681999999999\\
45.3125	73.0681999999999\\
45.3333333333333	73.0681999999999\\
45.3541666666667	73.0681999999999\\
45.375	73.0681999999999\\
45.3958333333333	73.0681999999999\\
45.4166666666667	73.0681999999999\\
45.4375	73.0681999999999\\
45.4583333333333	73.0681999999999\\
45.4791666666667	73.0681999999999\\
45.5	73.0681999999999\\
45.5208333333333	73.0681999999999\\
45.5416666666667	73.0681999999999\\
45.5625	73.0681999999999\\
45.5833333333333	73.0681999999999\\
45.6041666666667	73.0681999999999\\
45.625	73.0681999999999\\
45.6458333333333	73.0681999999999\\
45.6666666666667	73.0681999999999\\
45.6875	73.0681999999999\\
45.7083333333333	73.0681999999999\\
45.7291666666667	73.0681999999999\\
45.75	73.0681999999999\\
45.7708333333333	73.0681999999999\\
45.7916666666667	73.0681999999999\\
45.8125	73.0681999999999\\
45.8333333333333	73.0681999999999\\
45.8541666666667	73.0681999999999\\
45.875	73.0681999999999\\
45.8958333333333	73.0681999999999\\
45.9166666666667	73.0681999999999\\
45.9375	73.0681999999999\\
45.9583333333333	73.0681999999999\\
45.9791666666667	73.0681999999999\\
46	73.0681999999999\\
46.0208333333333	73.0681999999999\\
46.0416666666667	73.0681999999999\\
46.0625	73.0681999999999\\
46.0833333333333	73.0681999999999\\
46.1041666666667	73.0681999999999\\
46.125	73.0681999999999\\
46.1458333333333	73.0681999999999\\
46.1666666666667	73.0681999999999\\
46.1875	73.0681999999999\\
46.2083333333333	73.0681999999999\\
46.2291666666667	73.0681999999999\\
46.25	73.0681999999999\\
46.2708333333333	73.0681999999999\\
46.2916666666667	73.0681999999999\\
46.3125	73.0681999999999\\
46.3333333333333	73.0681999999999\\
46.3541666666667	73.0681999999999\\
46.375	73.0681999999999\\
46.3958333333333	73.0681999999999\\
46.4166666666667	73.0681999999999\\
46.4375	73.0681999999999\\
46.4583333333333	73.0681999999999\\
46.4791666666667	73.0681999999999\\
46.5	73.0681999999999\\
46.5208333333333	73.0681999999999\\
46.5416666666667	73.0681999999999\\
46.5625	73.0681999999999\\
46.5833333333333	73.0681999999999\\
46.6041666666667	73.0681999999999\\
46.625	73.0681999999999\\
46.6458333333333	73.0681999999999\\
46.6666666666667	73.0681999999999\\
46.6875	73.0681999999999\\
46.7083333333333	73.0681999999999\\
46.7291666666667	73.0681999999999\\
46.75	73.0681999999999\\
46.7708333333333	73.0681999999999\\
46.7916666666667	73.0681999999999\\
46.8125	73.0681999999999\\
46.8333333333333	73.0681999999999\\
46.8541666666667	73.0681999999999\\
46.875	73.0681999999999\\
46.8958333333333	73.0681999999999\\
46.9166666666667	73.0681999999999\\
46.9375	73.0681999999999\\
46.9583333333333	73.0681999999999\\
46.9791666666667	73.0681999999999\\
47	73.0681999999999\\
47.0208333333333	73.0681999999999\\
47.0416666666667	73.0681999999999\\
47.0625	73.0681999999999\\
47.0833333333333	73.0681999999999\\
47.1041666666667	73.0681999999999\\
47.125	73.0681999999999\\
47.1458333333333	73.0681999999999\\
47.1666666666667	73.0681999999999\\
47.1875	73.0681999999999\\
47.2083333333333	73.0681999999999\\
47.2291666666667	73.0681999999999\\
47.25	73.0681999999999\\
47.2708333333333	73.0681999999999\\
47.2916666666667	73.0681999999999\\
47.3125	73.0681999999999\\
47.3333333333333	73.0681999999999\\
47.3541666666667	73.0681999999999\\
47.375	73.0681999999999\\
47.3958333333333	73.0681999999999\\
47.4166666666667	73.0681999999999\\
47.4375	73.0681999999999\\
47.4583333333333	73.0681999999999\\
47.4791666666667	73.0681999999999\\
47.5	73.0681999999999\\
47.5208333333333	73.0681999999999\\
47.5416666666667	73.0681999999999\\
47.5625	73.0681999999999\\
47.5833333333333	73.0681999999999\\
47.6041666666667	73.0681999999999\\
47.625	73.0681999999999\\
47.6458333333333	73.0681999999999\\
47.6666666666667	73.0681999999999\\
47.6875	73.0681999999999\\
47.7083333333333	73.0681999999999\\
47.7291666666667	73.0681999999999\\
47.75	73.0681999999999\\
47.7708333333333	73.0681999999999\\
47.7916666666667	73.0681999999999\\
47.8125	73.0681999999999\\
47.8333333333333	73.0681999999999\\
47.8541666666667	73.0681999999999\\
47.875	73.0681999999999\\
47.8958333333333	73.0681999999999\\
47.9166666666667	73.0681999999999\\
47.9375	73.0681999999999\\
47.9583333333333	73.0681999999999\\
47.9791666666667	73.0681999999999\\
48	73.0681999999999\\
48.0208333333333	73.0681999999999\\
48.0416666666667	73.0681999999999\\
48.0625	73.0681999999999\\
48.0833333333333	73.0681999999999\\
48.1041666666667	73.0681999999999\\
48.125	73.0681999999999\\
48.1458333333333	73.0681999999999\\
48.1666666666667	73.0681999999999\\
48.1875	73.0681999999999\\
48.2083333333333	73.0681999999999\\
48.2291666666667	73.0681999999999\\
48.25	73.0681999999999\\
48.2708333333333	73.0681999999999\\
48.2916666666667	73.0681999999999\\
48.3125	73.0681999999999\\
48.3333333333333	73.0681999999999\\
48.3541666666667	73.0681999999999\\
48.375	73.0681999999999\\
48.3958333333333	73.0681999999999\\
48.4166666666667	73.0681999999999\\
48.4375	73.0681999999999\\
48.4583333333333	73.0681999999999\\
48.4791666666667	73.0681999999999\\
48.5	73.0681999999999\\
48.5208333333333	73.0681999999999\\
48.5416666666667	73.0681999999999\\
48.5625	73.0681999999999\\
48.5833333333333	73.0681999999999\\
48.6041666666667	73.0681999999999\\
48.625	73.0681999999999\\
48.6458333333333	73.0681999999999\\
48.6666666666667	73.0681999999999\\
48.6875	73.0681999999999\\
48.7083333333333	73.0681999999999\\
48.7291666666667	73.0681999999999\\
48.75	73.0681999999999\\
48.7708333333333	73.0681999999999\\
48.7916666666667	73.0681999999999\\
48.8125	73.0681999999999\\
48.8333333333333	73.0681999999999\\
48.8541666666667	73.0681999999999\\
48.875	73.0681999999999\\
48.8958333333333	73.0681999999999\\
48.9166666666667	73.0681999999999\\
48.9375	73.0681999999999\\
48.9583333333333	73.0681999999999\\
48.9791666666667	73.0681999999999\\
49	73.0681999999999\\
49.0208333333333	73.0681999999999\\
49.0416666666667	73.0681999999999\\
49.0625	73.0681999999999\\
49.0833333333333	73.0681999999999\\
49.1041666666667	73.0681999999999\\
49.125	73.0681999999999\\
49.1458333333333	73.0681999999999\\
49.1666666666667	73.0681999999999\\
49.1875	73.0681999999999\\
49.2083333333333	73.0681999999999\\
49.2291666666667	73.0681999999999\\
49.25	73.0681999999999\\
49.2708333333333	73.0681999999999\\
49.2916666666667	73.0681999999999\\
49.3125	73.0681999999999\\
49.3333333333333	73.0681999999999\\
49.3541666666667	73.0681999999999\\
49.375	73.0681999999999\\
49.3958333333333	73.0681999999999\\
49.4166666666667	73.0681999999999\\
49.4375	73.0681999999999\\
49.4583333333333	73.0681999999999\\
49.4791666666667	73.0681999999999\\
49.5	73.0681999999999\\
49.5208333333333	73.0681999999999\\
49.5416666666667	73.0681999999999\\
49.5625	73.0681999999999\\
49.5833333333333	73.0681999999999\\
49.6041666666667	73.0681999999999\\
49.625	73.0681999999999\\
49.6458333333333	73.0681999999999\\
49.6666666666667	73.0681999999999\\
49.6875	73.0681999999999\\
49.7083333333333	73.0681999999999\\
49.7291666666667	73.0681999999999\\
49.75	73.0681999999999\\
49.7708333333333	73.0681999999999\\
49.7916666666667	73.0681999999999\\
49.8125	73.0681999999999\\
49.8333333333333	73.0681999999999\\
49.8541666666667	73.0681999999999\\
49.875	73.0681999999999\\
49.8958333333333	73.0681999999999\\
49.9166666666667	73.0681999999999\\
49.9375	73.0681999999999\\
49.9583333333333	73.0681999999999\\
49.9791666666667	73.0681999999999\\
50	73.0681999999999\\
50.0208333333333	73.0681999999999\\
50.0416666666667	73.0681999999999\\
50.0625	73.0681999999999\\
50.0833333333333	73.0681999999999\\
50.1041666666667	73.0681999999999\\
50.125	73.0681999999999\\
50.1458333333333	73.0681999999999\\
50.1666666666667	73.0681999999999\\
50.1875	73.0681999999999\\
50.2083333333333	73.0681999999999\\
50.2291666666667	73.0681999999999\\
50.25	73.0681999999999\\
50.2708333333333	73.0681999999999\\
50.2916666666667	73.0681999999999\\
50.3125	73.0681999999999\\
50.3333333333333	73.0681999999999\\
50.3541666666667	73.0681999999999\\
50.375	73.0681999999999\\
50.3958333333333	73.0681999999999\\
50.4166666666667	73.0681999999999\\
50.4375	73.0681999999999\\
50.4583333333333	73.0681999999999\\
50.4791666666667	73.0681999999999\\
50.5	73.0681999999999\\
50.5208333333333	73.0681999999999\\
50.5416666666667	73.0681999999999\\
50.5625	73.0681999999999\\
50.5833333333333	73.0681999999999\\
50.6041666666667	73.0681999999999\\
50.625	73.0681999999999\\
50.6458333333333	73.0681999999999\\
50.6666666666667	73.0681999999999\\
50.6875	73.0681999999999\\
50.7083333333333	73.0681999999999\\
50.7291666666667	73.0681999999999\\
50.75	73.0681999999999\\
50.7708333333333	73.0681999999999\\
50.7916666666667	73.0681999999999\\
50.8125	73.0681999999999\\
50.8333333333333	73.0681999999999\\
50.8541666666667	73.0681999999999\\
50.875	73.0681999999999\\
50.8958333333333	73.0681999999999\\
50.9166666666667	73.0681999999999\\
50.9375	73.0681999999999\\
50.9583333333333	73.0681999999999\\
50.9791666666667	73.0681999999999\\
51	73.0681999999999\\
51.0208333333333	73.0681999999999\\
51.0416666666667	73.0681999999999\\
51.0625	73.0681999999999\\
51.0833333333333	73.0681999999999\\
51.1041666666667	73.0681999999999\\
51.125	73.0681999999999\\
51.1458333333333	73.0681999999999\\
51.1666666666667	73.0681999999999\\
51.1875	73.0681999999999\\
51.2083333333333	73.0681999999999\\
51.2291666666667	73.0681999999999\\
51.25	73.0681999999999\\
51.2708333333333	73.0681999999999\\
51.2916666666667	73.0681999999999\\
51.3125	73.0681999999999\\
51.3333333333333	73.0681999999999\\
51.3541666666667	73.0681999999999\\
51.375	73.0681999999999\\
51.3958333333333	73.0681999999999\\
51.4166666666667	73.0681999999999\\
51.4375	73.0681999999999\\
51.4583333333333	73.0681999999999\\
51.4791666666667	73.0681999999999\\
51.5	73.0681999999999\\
51.5208333333333	73.0681999999999\\
51.5416666666667	73.0681999999999\\
51.5625	73.0681999999999\\
51.5833333333333	73.0681999999999\\
51.6041666666667	73.0681999999999\\
51.625	73.0681999999999\\
51.6458333333333	73.0681999999999\\
51.6666666666667	73.0681999999999\\
51.6875	73.0681999999999\\
51.7083333333333	73.0681999999999\\
51.7291666666667	73.0681999999999\\
51.75	73.0681999999999\\
51.7708333333333	73.0681999999999\\
51.7916666666667	73.0681999999999\\
51.8125	73.0681999999999\\
51.8333333333333	73.0681999999999\\
51.8541666666667	73.0681999999999\\
51.875	73.0681999999999\\
51.8958333333333	73.0681999999999\\
51.9166666666667	73.0681999999999\\
51.9375	73.0681999999999\\
51.9583333333333	73.0681999999999\\
51.9791666666667	73.0681999999999\\
52	73.0681999999999\\
52.0208333333333	73.0681999999999\\
52.0416666666667	73.0681999999999\\
52.0625	73.0681999999999\\
52.0833333333333	73.0681999999999\\
52.1041666666667	73.0681999999999\\
52.125	73.0681999999999\\
52.1458333333333	73.0681999999999\\
52.1666666666667	73.0681999999999\\
52.1875	73.0681999999999\\
52.2083333333333	73.0681999999999\\
52.2291666666667	73.0681999999999\\
52.25	73.0681999999999\\
52.2708333333333	73.0681999999999\\
52.2916666666667	73.0681999999999\\
52.3125	73.0681999999999\\
52.3333333333333	73.0681999999999\\
52.3541666666667	73.0681999999999\\
52.375	73.0681999999999\\
52.3958333333333	73.0681999999999\\
52.4166666666667	73.0681999999999\\
52.4375	73.0681999999999\\
52.4583333333333	73.0681999999999\\
52.4791666666667	73.0681999999999\\
52.5	73.0681999999999\\
52.5208333333333	73.0681999999999\\
52.5416666666667	73.0681999999999\\
52.5625	73.0681999999999\\
52.5833333333333	73.0681999999999\\
52.6041666666667	73.0681999999999\\
52.625	73.0681999999999\\
52.6458333333333	73.0681999999999\\
52.6666666666667	73.0681999999999\\
52.6875	73.0681999999999\\
52.7083333333333	73.0681999999999\\
52.7291666666667	73.0681999999999\\
52.75	73.0681999999999\\
52.7708333333333	73.0681999999999\\
52.7916666666667	73.0681999999999\\
52.8125	73.0681999999999\\
52.8333333333333	73.0681999999999\\
52.8541666666667	73.0681999999999\\
52.875	73.0681999999999\\
52.8958333333333	73.0681999999999\\
52.9166666666667	73.0681999999999\\
52.9375	73.0681999999999\\
52.9583333333333	73.0681999999999\\
52.9791666666667	73.0681999999999\\
53	73.0681999999999\\
53.0208333333333	73.0681999999999\\
53.0416666666667	73.0681999999999\\
53.0625	73.0681999999999\\
53.0833333333333	73.0681999999999\\
53.1041666666667	73.0681999999999\\
53.125	73.0681999999999\\
53.1458333333333	73.0681999999999\\
53.1666666666667	73.0681999999999\\
53.1875	73.0681999999999\\
53.2083333333333	73.0681999999999\\
53.2291666666667	73.0681999999999\\
53.25	73.0681999999999\\
53.2708333333333	73.0681999999999\\
53.2916666666667	73.0681999999999\\
53.3125	73.0681999999999\\
53.3333333333333	73.0681999999999\\
53.3541666666667	73.0681999999999\\
53.375	73.0681999999999\\
53.3958333333333	73.0681999999999\\
53.4166666666667	73.0681999999999\\
53.4375	73.0681999999999\\
53.4583333333333	73.0681999999999\\
53.4791666666667	73.0681999999999\\
53.5	73.0681999999999\\
53.5208333333333	73.0681999999999\\
53.5416666666667	73.0681999999999\\
53.5625	73.0681999999999\\
53.5833333333333	73.0681999999999\\
53.6041666666667	73.0681999999999\\
53.625	73.0681999999999\\
53.6458333333333	73.0681999999999\\
53.6666666666667	73.0681999999999\\
53.6875	73.0681999999999\\
53.7083333333333	73.0681999999999\\
53.7291666666667	73.0681999999999\\
53.75	73.0681999999999\\
53.7708333333333	73.0681999999999\\
53.7916666666667	73.0681999999999\\
53.8125	73.0681999999999\\
53.8333333333333	73.0681999999999\\
53.8541666666667	73.0681999999999\\
53.875	73.0681999999999\\
53.8958333333333	73.0681999999999\\
53.9166666666667	73.0681999999999\\
53.9375	73.0681999999999\\
53.9583333333333	73.0681999999999\\
53.9791666666667	73.0681999999999\\
54	73.0681999999999\\
54.0208333333333	73.0681999999999\\
54.0416666666667	73.0681999999999\\
54.0625	73.0681999999999\\
54.0833333333333	73.0681999999999\\
54.1041666666667	73.0681999999999\\
54.125	73.0681999999999\\
54.1458333333333	73.0681999999999\\
54.1666666666667	73.0681999999999\\
54.1875	73.0681999999999\\
54.2083333333333	73.0681999999999\\
54.2291666666667	73.0681999999999\\
54.25	73.0681999999999\\
54.2708333333333	73.0681999999999\\
54.2916666666667	73.0681999999999\\
54.3125	73.0681999999999\\
54.3333333333333	73.0681999999999\\
54.3541666666667	73.0681999999999\\
54.375	73.0681999999999\\
54.3958333333333	73.0681999999999\\
54.4166666666667	73.0681999999999\\
54.4375	73.0681999999999\\
54.4583333333333	73.0681999999999\\
54.4791666666667	73.0681999999999\\
54.5	73.0681999999999\\
54.5208333333333	73.0681999999999\\
54.5416666666667	73.0681999999999\\
54.5625	73.0681999999999\\
54.5833333333333	73.0681999999999\\
54.6041666666667	73.0681999999999\\
54.625	73.0681999999999\\
54.6458333333333	73.0681999999999\\
54.6666666666667	73.0681999999999\\
54.6875	73.0681999999999\\
54.7083333333333	73.0681999999999\\
54.7291666666667	73.0681999999999\\
54.75	73.0681999999999\\
54.7708333333333	73.0681999999999\\
54.7916666666667	73.0681999999999\\
54.8125	73.0681999999999\\
54.8333333333333	73.0681999999999\\
54.8541666666667	73.0681999999999\\
54.875	73.0681999999999\\
54.8958333333333	73.0681999999999\\
54.9166666666667	73.0681999999999\\
54.9375	73.0681999999999\\
54.9583333333333	73.0681999999999\\
54.9791666666667	73.0681999999999\\
55	73.0681999999999\\
55.0208333333333	73.0681999999999\\
55.0416666666667	73.0681999999999\\
55.0625	73.0681999999999\\
55.0833333333333	73.0681999999999\\
55.1041666666667	73.0681999999999\\
55.125	73.0681999999999\\
55.1458333333333	73.0681999999999\\
55.1666666666667	73.0681999999999\\
55.1875	73.0681999999999\\
55.2083333333333	73.0681999999999\\
55.2291666666667	73.0681999999999\\
55.25	73.0681999999999\\
55.2708333333333	73.0681999999999\\
55.2916666666667	73.0681999999999\\
55.3125	73.0681999999999\\
55.3333333333333	73.0681999999999\\
55.3541666666667	73.0681999999999\\
55.375	73.0681999999999\\
55.3958333333333	73.0681999999999\\
55.4166666666667	73.0681999999999\\
55.4375	73.0681999999999\\
55.4583333333333	73.0681999999999\\
55.4791666666667	73.0681999999999\\
55.5	73.0681999999999\\
55.5208333333333	73.0681999999999\\
55.5416666666667	73.0681999999999\\
55.5625	73.0681999999999\\
55.5833333333333	73.0681999999999\\
55.6041666666667	73.0681999999999\\
55.625	73.0681999999999\\
55.6458333333333	73.0681999999999\\
55.6666666666667	73.0681999999999\\
55.6875	73.0681999999999\\
55.7083333333333	73.0681999999999\\
55.7291666666667	73.0681999999999\\
55.75	73.0681999999999\\
55.7708333333333	73.0681999999999\\
55.7916666666667	73.0681999999999\\
55.8125	73.0681999999999\\
55.8333333333333	73.0681999999999\\
55.8541666666667	73.0681999999999\\
55.875	73.0681999999999\\
55.8958333333333	73.0681999999999\\
55.9166666666667	73.0681999999999\\
55.9375	73.0681999999999\\
55.9583333333333	73.0681999999999\\
55.9791666666667	73.0681999999999\\
56	73.0681999999999\\
56.0208333333333	73.0681999999999\\
56.0416666666667	73.0681999999999\\
56.0625	73.0681999999999\\
56.0833333333333	73.0681999999999\\
56.1041666666667	73.0681999999999\\
56.125	73.0681999999999\\
56.1458333333333	73.0681999999999\\
56.1666666666667	73.0681999999999\\
56.1875	73.0681999999999\\
56.2083333333333	73.0681999999999\\
56.2291666666667	73.0681999999999\\
56.25	73.0681999999999\\
56.2708333333333	73.0681999999999\\
56.2916666666667	73.0681999999999\\
56.3125	73.0681999999999\\
56.3333333333333	73.0681999999999\\
56.3541666666667	73.0681999999999\\
56.375	73.0681999999999\\
56.3958333333333	73.0681999999999\\
56.4166666666667	73.0681999999999\\
56.4375	73.0681999999999\\
56.4583333333333	73.0681999999999\\
56.4791666666667	73.0681999999999\\
56.5	73.0681999999999\\
56.5208333333333	73.0681999999999\\
56.5416666666667	73.0681999999999\\
56.5625	73.0681999999999\\
56.5833333333333	73.0681999999999\\
56.6041666666667	73.0681999999999\\
56.625	73.0681999999999\\
56.6458333333333	73.0681999999999\\
56.6666666666667	73.0681999999999\\
56.6875	73.0681999999999\\
56.7083333333333	73.0681999999999\\
56.7291666666667	73.0681999999999\\
56.75	73.0681999999999\\
56.7708333333333	73.0681999999999\\
56.7916666666667	73.0681999999999\\
56.8125	73.0681999999999\\
56.8333333333333	73.0681999999999\\
56.8541666666667	73.0681999999999\\
56.875	73.0681999999999\\
56.8958333333333	73.0681999999999\\
56.9166666666667	73.0681999999999\\
56.9375	73.0681999999999\\
56.9583333333333	73.0681999999999\\
56.9791666666667	73.0681999999999\\
57	73.0681999999999\\
57.0208333333333	73.0681999999999\\
57.0416666666667	73.0681999999999\\
57.0625	73.0681999999999\\
57.0833333333333	73.0681999999999\\
57.1041666666667	73.0681999999999\\
57.125	73.0681999999999\\
57.1458333333333	73.0681999999999\\
57.1666666666667	73.0681999999999\\
57.1875	73.0681999999999\\
57.2083333333333	73.0681999999999\\
57.2291666666667	73.0681999999999\\
57.25	73.0681999999999\\
57.2708333333333	73.0681999999999\\
57.2916666666667	73.0681999999999\\
57.3125	73.0681999999999\\
57.3333333333333	73.0681999999999\\
57.3541666666667	73.0681999999999\\
57.375	73.0681999999999\\
57.3958333333333	73.0681999999999\\
57.4166666666667	73.0681999999999\\
57.4375	73.0681999999999\\
57.4583333333333	73.0681999999999\\
57.4791666666667	73.0681999999999\\
57.5	73.0681999999999\\
57.5208333333333	73.0681999999999\\
57.5416666666667	73.0681999999999\\
57.5625	73.0681999999999\\
57.5833333333333	73.0681999999999\\
57.6041666666667	73.0681999999999\\
57.625	73.0681999999999\\
57.6458333333333	73.0681999999999\\
57.6666666666667	73.0681999999999\\
57.6875	73.0681999999999\\
57.7083333333333	73.0681999999999\\
57.7291666666667	73.0681999999999\\
57.75	73.0681999999999\\
57.7708333333333	73.0681999999999\\
57.7916666666667	73.0681999999999\\
57.8125	73.0681999999999\\
57.8333333333333	73.0681999999999\\
57.8541666666667	73.0681999999999\\
57.875	73.0681999999999\\
57.8958333333333	73.0681999999999\\
57.9166666666667	73.0681999999999\\
57.9375	73.0681999999999\\
57.9583333333333	73.0681999999999\\
57.9791666666667	73.0681999999999\\
58	73.0681999999999\\
58.0208333333333	73.0681999999999\\
58.0416666666667	73.0681999999999\\
58.0625	73.0681999999999\\
58.0833333333333	73.0681999999999\\
58.1041666666667	73.0681999999999\\
58.125	73.0681999999999\\
58.1458333333333	73.0681999999999\\
58.1666666666667	73.0681999999999\\
58.1875	73.0681999999999\\
58.2083333333333	73.0681999999999\\
58.2291666666667	73.0681999999999\\
58.25	73.0681999999999\\
58.2708333333333	73.0681999999999\\
58.2916666666667	73.0681999999999\\
58.3125	73.0681999999999\\
58.3333333333333	73.0681999999999\\
58.3541666666667	73.0681999999999\\
58.375	73.0681999999999\\
58.3958333333333	73.0681999999999\\
58.4166666666667	73.0681999999999\\
58.4375	73.0681999999999\\
58.4583333333333	73.0681999999999\\
58.4791666666667	73.0681999999999\\
58.5	73.0681999999999\\
58.5208333333333	73.0681999999999\\
58.5416666666667	73.0681999999999\\
58.5625	73.0681999999999\\
58.5833333333333	73.0681999999999\\
58.6041666666667	73.0681999999999\\
58.625	73.0681999999999\\
58.6458333333333	73.0681999999999\\
58.6666666666667	73.0681999999999\\
58.6875	73.0681999999999\\
58.7083333333333	73.0681999999999\\
58.7291666666667	73.0681999999999\\
58.75	73.0681999999999\\
58.7708333333333	73.0681999999999\\
58.7916666666667	73.0681999999999\\
58.8125	73.0681999999999\\
58.8333333333333	73.0681999999999\\
58.8541666666667	73.0681999999999\\
58.875	73.0681999999999\\
58.8958333333333	73.0681999999999\\
58.9166666666667	73.0681999999999\\
58.9375	73.0681999999999\\
58.9583333333333	73.0681999999999\\
58.9791666666667	73.0681999999999\\
59	73.0681999999999\\
59.0208333333333	73.0681999999999\\
59.0416666666667	73.0681999999999\\
59.0625	73.0681999999999\\
59.0833333333333	73.0681999999999\\
59.1041666666667	73.0681999999999\\
59.125	73.0681999999999\\
59.1458333333333	73.0681999999999\\
59.1666666666667	73.0681999999999\\
59.1875	73.0681999999999\\
59.2083333333333	73.0681999999999\\
59.2291666666667	73.0681999999999\\
59.25	73.0681999999999\\
59.2708333333333	73.0681999999999\\
59.2916666666667	73.0681999999999\\
59.3125	73.0681999999999\\
59.3333333333333	73.0681999999999\\
59.3541666666667	73.0681999999999\\
59.375	73.0681999999999\\
59.3958333333333	73.0681999999999\\
59.4166666666667	73.0681999999999\\
59.4375	73.0681999999999\\
59.4583333333333	73.0681999999999\\
59.4791666666667	73.0681999999999\\
59.5	73.0681999999999\\
59.5208333333333	73.0681999999999\\
59.5416666666667	73.0681999999999\\
59.5625	73.0681999999999\\
59.5833333333333	73.0681999999999\\
59.6041666666667	73.0681999999999\\
59.625	73.0681999999999\\
59.6458333333333	73.0681999999999\\
59.6666666666667	73.0681999999999\\
59.6875	73.0681999999999\\
59.7083333333333	73.0681999999999\\
59.7291666666667	73.0681999999999\\
59.75	73.0681999999999\\
59.7708333333333	73.0681999999999\\
59.7916666666667	73.0681999999999\\
59.8125	73.0681999999999\\
59.8333333333333	73.0681999999999\\
59.8541666666667	73.0681999999999\\
59.875	73.0681999999999\\
59.8958333333333	73.0681999999999\\
59.9166666666667	73.0681999999999\\
59.9375	73.0681999999999\\
59.9583333333333	73.0681999999999\\
59.9791666666667	73.0681999999999\\
60	73.0681999999999\\
};
\addplot [color=green,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	73.0682\\
0.0208333333333333	73.0682\\
0.0416666666666667	73.0682\\
0.0625	73.0682\\
0.0833333333333333	73.0682\\
0.104166666666667	73.0682\\
0.125	73.0682\\
0.145833333333333	73.0682\\
0.166666666666667	73.0682\\
0.1875	73.0682\\
0.208333333333333	73.0682\\
0.229166666666667	73.0682\\
0.25	73.0682\\
0.270833333333333	73.0682\\
0.291666666666667	73.0682\\
0.3125	73.0682\\
0.333333333333333	73.0682\\
0.354166666666667	73.0682\\
0.375	73.0682\\
0.395833333333333	73.0682\\
0.416666666666667	73.0682\\
0.4375	73.0682\\
0.458333333333333	73.0682\\
0.479166666666667	73.0682\\
0.5	73.0682\\
0.520833333333333	73.0682\\
0.541666666666667	73.0682\\
0.5625	73.0682\\
0.583333333333333	73.0682\\
0.604166666666667	73.0682\\
0.625	73.0682\\
0.645833333333333	73.0682\\
0.666666666666667	73.0682\\
0.6875	73.0682\\
0.708333333333333	73.0682\\
0.729166666666667	73.0682\\
0.75	73.0682\\
0.770833333333333	73.0682\\
0.791666666666667	73.0682\\
0.8125	73.0682\\
0.833333333333333	73.0682\\
0.854166666666667	73.0682\\
0.875	73.0682\\
0.895833333333333	73.0682\\
0.916666666666667	73.0682\\
0.9375	73.0682\\
0.958333333333333	73.0682\\
0.979166666666667	73.0682\\
1	73.0682\\
1.02083333333333	73.0682\\
1.04166666666667	73.0682\\
1.0625	73.0682\\
1.08333333333333	73.0682\\
1.10416666666667	73.0682\\
1.125	73.0682\\
1.14583333333333	73.0682\\
1.16666666666667	73.0682\\
1.1875	73.0682\\
1.20833333333333	73.0682\\
1.22916666666667	73.0682\\
1.25	73.0682\\
1.27083333333333	73.0682\\
1.29166666666667	73.0682\\
1.3125	73.0682\\
1.33333333333333	73.0682\\
1.35416666666667	73.0682\\
1.375	73.0682\\
1.39583333333333	73.0682\\
1.41666666666667	73.0682\\
1.4375	73.0682\\
1.45833333333333	73.0682\\
1.47916666666667	73.0682\\
1.5	73.0682\\
1.52083333333333	73.0682\\
1.54166666666667	73.0682\\
1.5625	73.0682\\
1.58333333333333	73.0682\\
1.60416666666667	73.0682\\
1.625	73.0682\\
1.64583333333333	73.0682\\
1.66666666666667	73.0682\\
1.6875	73.0682\\
1.70833333333333	73.0682\\
1.72916666666667	73.0682\\
1.75	73.0682\\
1.77083333333333	73.0682\\
1.79166666666667	73.0682\\
1.8125	73.0682\\
1.83333333333333	73.0682\\
1.85416666666667	73.0682\\
1.875	73.0682\\
1.89583333333333	73.0682\\
1.91666666666667	73.0682\\
1.9375	73.0682\\
1.95833333333333	73.0682\\
1.97916666666667	73.0682\\
2	73.0682\\
2.02083333333333	73.0682\\
2.04166666666667	73.0682\\
2.0625	73.0682\\
2.08333333333333	73.0682\\
2.10416666666667	73.0682\\
2.125	73.0682\\
2.14583333333333	73.0682\\
2.16666666666667	73.0682\\
2.1875	73.0682\\
2.20833333333333	73.0682\\
2.22916666666667	73.0682\\
2.25	73.0682\\
2.27083333333333	73.0682\\
2.29166666666667	73.0682\\
2.3125	73.0682\\
2.33333333333333	73.0682\\
2.35416666666667	73.0682\\
2.375	73.0682\\
2.39583333333333	73.0682\\
2.41666666666667	73.0682\\
2.4375	73.0682\\
2.45833333333333	73.0682\\
2.47916666666667	73.0682\\
2.5	73.0682\\
2.52083333333333	73.0682\\
2.54166666666667	73.0682\\
2.5625	73.0682\\
2.58333333333333	73.0682\\
2.60416666666667	73.0682\\
2.625	73.0682\\
2.64583333333333	73.0682\\
2.66666666666667	73.0682\\
2.6875	73.0682\\
2.70833333333333	73.0682\\
2.72916666666667	73.0682\\
2.75	73.0682\\
2.77083333333333	73.0682\\
2.79166666666667	73.0682\\
2.8125	73.0682\\
2.83333333333333	73.0682\\
2.85416666666667	73.0682\\
2.875	73.0682\\
2.89583333333333	73.0682\\
2.91666666666667	73.0682\\
2.9375	73.0682\\
2.95833333333333	73.0682\\
2.97916666666667	73.0682\\
3	73.0682\\
3.02083333333333	73.0682\\
3.04166666666667	73.0682\\
3.0625	73.0682\\
3.08333333333333	73.0682\\
3.10416666666667	73.0682\\
3.125	73.0682\\
3.14583333333333	73.0682\\
3.16666666666667	73.0682\\
3.1875	73.0682\\
3.20833333333333	73.0682\\
3.22916666666667	73.0682\\
3.25	73.0682\\
3.27083333333333	73.0682\\
3.29166666666667	73.0682\\
3.3125	73.0682\\
3.33333333333333	73.0682\\
3.35416666666667	73.0682\\
3.375	73.0682\\
3.39583333333333	73.0682\\
3.41666666666667	73.0682\\
3.4375	73.0682\\
3.45833333333333	73.0682\\
3.47916666666667	73.0682\\
3.5	73.0682\\
3.52083333333333	73.0682\\
3.54166666666667	73.0682\\
3.5625	73.0682\\
3.58333333333333	73.0682\\
3.60416666666667	73.0682\\
3.625	73.0682\\
3.64583333333333	73.0682\\
3.66666666666667	73.0682\\
3.6875	73.0682\\
3.70833333333333	73.0682\\
3.72916666666667	73.0682\\
3.75	73.0682\\
3.77083333333333	73.0682\\
3.79166666666667	73.0682\\
3.8125	73.0682\\
3.83333333333333	73.0682\\
3.85416666666667	73.0682\\
3.875	73.0682\\
3.89583333333333	73.0682\\
3.91666666666667	73.0682\\
3.9375	73.0682\\
3.95833333333333	73.0682\\
3.97916666666667	73.0682\\
4	73.0682\\
4.02083333333333	73.0682\\
4.04166666666667	73.0682\\
4.0625	73.0682\\
4.08333333333333	73.0682\\
4.10416666666667	73.0682\\
4.125	73.0682\\
4.14583333333333	73.0682\\
4.16666666666667	73.0682\\
4.1875	73.0682\\
4.20833333333333	73.0682\\
4.22916666666667	73.0682\\
4.25	73.0682\\
4.27083333333333	73.0682\\
4.29166666666667	73.0682\\
4.3125	73.0682\\
4.33333333333333	73.0682\\
4.35416666666667	73.0682\\
4.375	73.0682\\
4.39583333333333	73.0682\\
4.41666666666667	73.0682\\
4.4375	73.0682\\
4.45833333333333	73.0682\\
4.47916666666667	73.0682\\
4.5	73.0682\\
4.52083333333333	73.0682\\
4.54166666666667	73.0682\\
4.5625	73.0682\\
4.58333333333333	73.0682\\
4.60416666666667	73.0682\\
4.625	73.0682\\
4.64583333333333	73.0682\\
4.66666666666667	73.0682\\
4.6875	73.0682\\
4.70833333333333	73.0682\\
4.72916666666667	73.0682\\
4.75	73.0682\\
4.77083333333333	73.0682\\
4.79166666666667	73.0682\\
4.8125	73.0682\\
4.83333333333333	73.0682\\
4.85416666666667	73.0682\\
4.875	73.0682\\
4.89583333333333	73.0682\\
4.91666666666667	73.0682\\
4.9375	73.0682\\
4.95833333333333	73.0682\\
4.97916666666667	73.0682\\
5	73.0682\\
5.02083333333333	73.0682\\
5.04166666666667	73.0682\\
5.0625	73.0682\\
5.08333333333333	73.0682\\
5.10416666666667	73.0682\\
5.125	73.0682\\
5.14583333333333	73.0682\\
5.16666666666667	73.0682\\
5.1875	73.0682\\
5.20833333333333	73.0682\\
5.22916666666667	73.0682\\
5.25	73.0682\\
5.27083333333333	73.0682\\
5.29166666666667	73.0682\\
5.3125	73.0682\\
5.33333333333333	73.0682\\
5.35416666666667	73.0682\\
5.375	73.0682\\
5.39583333333333	73.0682\\
5.41666666666667	73.0682\\
5.4375	73.0682\\
5.45833333333333	73.0682\\
5.47916666666667	73.0682\\
5.5	73.0682\\
5.52083333333333	73.0682\\
5.54166666666667	73.0682\\
5.5625	73.0682\\
5.58333333333333	73.0682\\
5.60416666666667	73.0682\\
5.625	73.0682\\
5.64583333333333	73.0682\\
5.66666666666667	73.0682\\
5.6875	73.0682\\
5.70833333333333	73.0682\\
5.72916666666667	73.0682\\
5.75	73.0682\\
5.77083333333333	73.0682\\
5.79166666666667	73.0682\\
5.8125	73.0682\\
5.83333333333333	73.0682\\
5.85416666666667	73.0682\\
5.875	73.0682\\
5.89583333333333	73.0682\\
5.91666666666667	73.0682\\
5.9375	73.0682\\
5.95833333333333	73.0682\\
5.97916666666667	73.0682\\
6	73.0682\\
6.02083333333333	73.0682\\
6.04166666666667	73.0682\\
6.0625	73.0682\\
6.08333333333333	73.0682\\
6.10416666666667	73.0682\\
6.125	73.0682\\
6.14583333333333	73.0682\\
6.16666666666667	73.0682\\
6.1875	73.0682\\
6.20833333333333	73.0682\\
6.22916666666667	73.0682\\
6.25	73.0682\\
6.27083333333333	73.0682\\
6.29166666666667	73.0682\\
6.3125	73.0682\\
6.33333333333333	73.0682\\
6.35416666666667	73.0682\\
6.375	73.0682\\
6.39583333333333	73.0682\\
6.41666666666667	73.0682\\
6.4375	73.0682\\
6.45833333333333	73.0682\\
6.47916666666667	73.0682\\
6.5	73.0682\\
6.52083333333333	73.0682\\
6.54166666666667	73.0682\\
6.5625	73.0682\\
6.58333333333333	73.0682\\
6.60416666666667	73.0682\\
6.625	73.0682\\
6.64583333333333	73.0682\\
6.66666666666667	73.0682\\
6.6875	73.0682\\
6.70833333333333	73.0682\\
6.72916666666667	73.0682\\
6.75	73.0682\\
6.77083333333333	73.0682\\
6.79166666666667	73.0682\\
6.8125	73.0682\\
6.83333333333333	73.0682\\
6.85416666666667	73.0682\\
6.875	73.0682\\
6.89583333333333	73.0682\\
6.91666666666667	73.0682\\
6.9375	73.0682\\
6.95833333333333	73.0682\\
6.97916666666667	73.0682\\
7	73.0682\\
7.02083333333333	73.0682\\
7.04166666666667	73.0682\\
7.0625	73.0682\\
7.08333333333333	73.0682\\
7.10416666666667	73.0682\\
7.125	73.0682\\
7.14583333333333	73.0682\\
7.16666666666667	73.0682\\
7.1875	73.0682\\
7.20833333333333	73.0682\\
7.22916666666667	73.0682\\
7.25	73.0682\\
7.27083333333333	73.0682\\
7.29166666666667	73.0682\\
7.3125	73.0682\\
7.33333333333333	73.0682\\
7.35416666666667	73.0682\\
7.375	73.0682\\
7.39583333333333	73.0682\\
7.41666666666667	73.0682\\
7.4375	73.0682\\
7.45833333333333	73.0682\\
7.47916666666667	73.0682\\
7.5	73.0682\\
7.52083333333333	73.0682\\
7.54166666666667	73.0682\\
7.5625	73.0682\\
7.58333333333333	73.0682\\
7.60416666666667	73.0682\\
7.625	73.0682\\
7.64583333333333	73.0682\\
7.66666666666667	73.0682\\
7.6875	73.0682\\
7.70833333333333	73.0682\\
7.72916666666667	73.0682\\
7.75	73.0682\\
7.77083333333333	73.0682\\
7.79166666666667	73.0682\\
7.8125	73.0682\\
7.83333333333333	73.0682\\
7.85416666666667	73.0682\\
7.875	73.0682\\
7.89583333333333	73.0682\\
7.91666666666667	73.0682\\
7.9375	73.0682\\
7.95833333333333	73.0682\\
7.97916666666667	73.0682\\
8	73.0682\\
8.02083333333333	73.0682\\
8.04166666666667	73.0682\\
8.0625	73.0682\\
8.08333333333333	73.0682\\
8.10416666666667	73.0682\\
8.125	73.0682\\
8.14583333333333	73.0682\\
8.16666666666667	73.0682\\
8.1875	73.0682\\
8.20833333333333	73.0682\\
8.22916666666667	73.0682\\
8.25	73.0682\\
8.27083333333333	73.0682\\
8.29166666666667	73.0682\\
8.3125	73.0682\\
8.33333333333333	73.0682\\
8.35416666666667	73.0682\\
8.375	73.0682\\
8.39583333333333	73.0682\\
8.41666666666667	73.0682\\
8.4375	73.0682\\
8.45833333333333	73.0682\\
8.47916666666667	73.0682\\
8.5	73.0682\\
8.52083333333333	73.0682\\
8.54166666666667	73.0682\\
8.5625	73.0682\\
8.58333333333333	73.0682\\
8.60416666666667	73.0682\\
8.625	73.0682\\
8.64583333333333	73.0682\\
8.66666666666667	73.0682\\
8.6875	73.0682\\
8.70833333333333	73.0682\\
8.72916666666667	73.0682\\
8.75	73.0682\\
8.77083333333333	73.0682\\
8.79166666666667	73.0682\\
8.8125	73.0682\\
8.83333333333333	73.0682\\
8.85416666666667	73.0682\\
8.875	73.0682\\
8.89583333333333	73.0682\\
8.91666666666667	73.0682\\
8.9375	73.0682\\
8.95833333333333	73.0682\\
8.97916666666667	73.0682\\
9	73.0682\\
9.02083333333333	73.0682\\
9.04166666666667	73.0682\\
9.0625	73.0682\\
9.08333333333333	73.0682\\
9.10416666666667	73.0682\\
9.125	73.0682\\
9.14583333333333	73.0682\\
9.16666666666667	73.0682\\
9.1875	73.0682\\
9.20833333333333	73.0682\\
9.22916666666667	73.0682\\
9.25	73.0682\\
9.27083333333333	73.0682\\
9.29166666666667	73.0682\\
9.3125	73.0682\\
9.33333333333333	73.0682\\
9.35416666666667	73.0682\\
9.375	73.0682\\
9.39583333333333	73.0682\\
9.41666666666667	73.0682\\
9.4375	73.0682\\
9.45833333333333	73.0682\\
9.47916666666667	73.0682\\
9.5	73.0682\\
9.52083333333333	73.0682\\
9.54166666666667	73.0682\\
9.5625	73.0682\\
9.58333333333333	73.0682\\
9.60416666666667	73.0682\\
9.625	73.0682\\
9.64583333333333	73.0682\\
9.66666666666667	73.0682\\
9.6875	73.0682\\
9.70833333333333	73.0682\\
9.72916666666667	73.0682\\
9.75	73.0682\\
9.77083333333333	73.0682\\
9.79166666666667	73.0682\\
9.8125	73.0682\\
9.83333333333333	73.0682\\
9.85416666666667	73.0682\\
9.875	73.0682\\
9.89583333333333	73.0682\\
9.91666666666667	73.0682\\
9.9375	73.0682\\
9.95833333333333	73.0682\\
9.97916666666667	73.0682\\
10	73.0682\\
10.0208333333333	73.0682\\
10.0416666666667	73.0682\\
10.0625	73.0682\\
10.0833333333333	73.0682\\
10.1041666666667	73.0682\\
10.125	73.0682\\
10.1458333333333	73.0682\\
10.1666666666667	73.0682\\
10.1875	73.0682\\
10.2083333333333	73.0682\\
10.2291666666667	73.0682\\
10.25	73.0682\\
10.2708333333333	73.0682\\
10.2916666666667	73.0682\\
10.3125	73.0682\\
10.3333333333333	73.0682\\
10.3541666666667	73.0682\\
10.375	73.0682\\
10.3958333333333	73.0682\\
10.4166666666667	73.0682\\
10.4375	73.0682\\
10.4583333333333	73.0682\\
10.4791666666667	73.0682\\
10.5	73.0682\\
10.5208333333333	73.0682\\
10.5416666666667	73.0682\\
10.5625	73.0682\\
10.5833333333333	73.0682\\
10.6041666666667	73.0682\\
10.625	73.0682\\
10.6458333333333	73.0682\\
10.6666666666667	73.0682\\
10.6875	73.0682\\
10.7083333333333	73.0682\\
10.7291666666667	73.0682\\
10.75	73.0682\\
10.7708333333333	73.0682\\
10.7916666666667	73.0682\\
10.8125	73.0682\\
10.8333333333333	73.0682\\
10.8541666666667	73.0682\\
10.875	73.0682\\
10.8958333333333	73.0682\\
10.9166666666667	73.0682\\
10.9375	73.0682\\
10.9583333333333	73.0682\\
10.9791666666667	73.0682\\
11	73.0682\\
11.0208333333333	73.0682\\
11.0416666666667	73.0682\\
11.0625	73.0682\\
11.0833333333333	73.0682\\
11.1041666666667	73.0682\\
11.125	73.0682\\
11.1458333333333	73.0682\\
11.1666666666667	73.0682\\
11.1875	73.0682\\
11.2083333333333	73.0682\\
11.2291666666667	73.0682\\
11.25	73.0682\\
11.2708333333333	73.0682\\
11.2916666666667	73.0682\\
11.3125	73.0682\\
11.3333333333333	73.0682\\
11.3541666666667	73.0682\\
11.375	73.0682\\
11.3958333333333	73.0682\\
11.4166666666667	73.0682\\
11.4375	73.0682\\
11.4583333333333	73.0682\\
11.4791666666667	73.0682\\
11.5	73.0682\\
11.5208333333333	73.0682\\
11.5416666666667	73.0682\\
11.5625	73.0682\\
11.5833333333333	73.0682\\
11.6041666666667	73.0682\\
11.625	73.0682\\
11.6458333333333	73.0682\\
11.6666666666667	73.0682\\
11.6875	73.0682\\
11.7083333333333	73.0682\\
11.7291666666667	73.0682\\
11.75	73.0682\\
11.7708333333333	73.0682\\
11.7916666666667	73.0682\\
11.8125	73.0682\\
11.8333333333333	73.0682\\
11.8541666666667	73.0682\\
11.875	73.0682\\
11.8958333333333	73.0682\\
11.9166666666667	73.0682\\
11.9375	73.0682\\
11.9583333333333	73.0682\\
11.9791666666667	73.0682\\
12	73.0682\\
12.0208333333333	73.0682\\
12.0416666666667	73.0682\\
12.0625	73.0682\\
12.0833333333333	73.0682\\
12.1041666666667	73.0682\\
12.125	73.0682\\
12.1458333333333	73.0682\\
12.1666666666667	73.0682\\
12.1875	73.0682\\
12.2083333333333	73.0682\\
12.2291666666667	73.0682\\
12.25	73.0682\\
12.2708333333333	73.0682\\
12.2916666666667	73.0682\\
12.3125	73.0682\\
12.3333333333333	73.0682\\
12.3541666666667	73.0682\\
12.375	73.0682\\
12.3958333333333	73.0682\\
12.4166666666667	73.0682\\
12.4375	73.0682\\
12.4583333333333	73.0682\\
12.4791666666667	73.0682\\
12.5	73.0682\\
12.5208333333333	73.0682\\
12.5416666666667	73.0682\\
12.5625	73.0682\\
12.5833333333333	73.0682\\
12.6041666666667	73.0682\\
12.625	73.0682\\
12.6458333333333	73.0682\\
12.6666666666667	73.0682\\
12.6875	73.0682\\
12.7083333333333	73.0682\\
12.7291666666667	73.0682\\
12.75	73.0682\\
12.7708333333333	73.0682\\
12.7916666666667	73.0682\\
12.8125	73.0682\\
12.8333333333333	73.0682\\
12.8541666666667	73.0682\\
12.875	73.0682\\
12.8958333333333	73.0682\\
12.9166666666667	73.0682\\
12.9375	73.0682\\
12.9583333333333	73.0682\\
12.9791666666667	73.0682\\
13	73.0682\\
13.0208333333333	73.0682\\
13.0416666666667	73.0682\\
13.0625	73.0682\\
13.0833333333333	73.0682\\
13.1041666666667	73.0682\\
13.125	73.0682\\
13.1458333333333	73.0682\\
13.1666666666667	73.0682\\
13.1875	73.0682\\
13.2083333333333	73.0682\\
13.2291666666667	73.0682\\
13.25	73.0682\\
13.2708333333333	73.0682\\
13.2916666666667	73.0682\\
13.3125	73.0682\\
13.3333333333333	73.0682\\
13.3541666666667	73.0682\\
13.375	73.0682\\
13.3958333333333	73.0682\\
13.4166666666667	73.0682\\
13.4375	73.0682\\
13.4583333333333	73.0682\\
13.4791666666667	73.0682\\
13.5	73.0682\\
13.5208333333333	73.0682\\
13.5416666666667	73.0682\\
13.5625	73.0682\\
13.5833333333333	73.0682\\
13.6041666666667	73.0682\\
13.625	73.0682\\
13.6458333333333	73.0682\\
13.6666666666667	73.0682\\
13.6875	73.0682\\
13.7083333333333	73.0682\\
13.7291666666667	73.0682\\
13.75	73.0682\\
13.7708333333333	73.0682\\
13.7916666666667	73.0682\\
13.8125	73.0682\\
13.8333333333333	73.0682\\
13.8541666666667	73.0682\\
13.875	73.0682\\
13.8958333333333	73.0682\\
13.9166666666667	73.0682\\
13.9375	73.0682\\
13.9583333333333	73.0682\\
13.9791666666667	73.0682\\
14	73.0682\\
14.0208333333333	73.0682\\
14.0416666666667	73.0682\\
14.0625	73.0682\\
14.0833333333333	73.0682\\
14.1041666666667	73.0682\\
14.125	73.0682\\
14.1458333333333	73.0682\\
14.1666666666667	73.0682\\
14.1875	73.0682\\
14.2083333333333	73.0682\\
14.2291666666667	73.0682\\
14.25	73.0682\\
14.2708333333333	73.0682\\
14.2916666666667	73.0682\\
14.3125	73.0682\\
14.3333333333333	73.0682\\
14.3541666666667	73.0682\\
14.375	73.0682\\
14.3958333333333	73.0682\\
14.4166666666667	73.0682\\
14.4375	73.0682\\
14.4583333333333	73.0682\\
14.4791666666667	73.0682\\
14.5	73.0682\\
14.5208333333333	73.0682\\
14.5416666666667	73.0682\\
14.5625	73.0682\\
14.5833333333333	73.0682\\
14.6041666666667	73.0682\\
14.625	73.0682\\
14.6458333333333	73.0682\\
14.6666666666667	73.0682\\
14.6875	73.0682\\
14.7083333333333	73.0682\\
14.7291666666667	73.0682\\
14.75	73.0682\\
14.7708333333333	73.0682\\
14.7916666666667	73.0682\\
14.8125	73.0682\\
14.8333333333333	73.0682\\
14.8541666666667	73.0682\\
14.875	73.0682\\
14.8958333333333	73.0682\\
14.9166666666667	73.0682\\
14.9375	73.0682\\
14.9583333333333	73.0682\\
14.9791666666667	73.0682\\
15	73.0682\\
15.0208333333333	73.0682\\
15.0416666666667	73.0682\\
15.0625	73.0682\\
15.0833333333333	73.0682\\
15.1041666666667	73.0682\\
15.125	73.0682\\
15.1458333333333	73.0682\\
15.1666666666667	73.0682\\
15.1875	73.0682\\
15.2083333333333	73.0682\\
15.2291666666667	73.0682\\
15.25	73.0682\\
15.2708333333333	73.0682\\
15.2916666666667	73.0682\\
15.3125	73.0682\\
15.3333333333333	73.0682\\
15.3541666666667	73.0682\\
15.375	73.0682\\
15.3958333333333	73.0682\\
15.4166666666667	73.0682\\
15.4375	73.0682\\
15.4583333333333	73.0682\\
15.4791666666667	73.0682\\
15.5	73.0682\\
15.5208333333333	73.0682\\
15.5416666666667	73.0682\\
15.5625	73.0682\\
15.5833333333333	73.0682\\
15.6041666666667	73.0682\\
15.625	73.0682\\
15.6458333333333	73.0682\\
15.6666666666667	73.0682\\
15.6875	73.0682\\
15.7083333333333	73.0682\\
15.7291666666667	73.0682\\
15.75	73.0682\\
15.7708333333333	73.0682\\
15.7916666666667	73.0682\\
15.8125	73.0682\\
15.8333333333333	73.0682\\
15.8541666666667	73.0682\\
15.875	73.0682\\
15.8958333333333	73.0682\\
15.9166666666667	73.0682\\
15.9375	73.0682\\
15.9583333333333	73.0682\\
15.9791666666667	73.0682\\
16	73.0682\\
16.0208333333333	73.0682\\
16.0416666666667	73.0682\\
16.0625	73.0682\\
16.0833333333333	73.0682\\
16.1041666666667	73.0682\\
16.125	73.0682\\
16.1458333333333	73.0682\\
16.1666666666667	73.0682\\
16.1875	73.0682\\
16.2083333333333	73.0682\\
16.2291666666667	73.0682\\
16.25	73.0682\\
16.2708333333333	73.0682\\
16.2916666666667	73.0682\\
16.3125	73.0682\\
16.3333333333333	73.0682\\
16.3541666666667	73.0682\\
16.375	73.0682\\
16.3958333333333	73.0682\\
16.4166666666667	73.0682\\
16.4375	73.0682\\
16.4583333333333	73.0682\\
16.4791666666667	73.0682\\
16.5	73.0682\\
16.5208333333333	73.0682\\
16.5416666666667	73.0682\\
16.5625	73.0682\\
16.5833333333333	73.0682\\
16.6041666666667	73.0682\\
16.625	73.0682\\
16.6458333333333	73.0682\\
16.6666666666667	73.0682\\
16.6875	73.0682\\
16.7083333333333	73.0682\\
16.7291666666667	73.0682\\
16.75	73.0682\\
16.7708333333333	73.0682\\
16.7916666666667	73.0682\\
16.8125	73.0682\\
16.8333333333333	73.0682\\
16.8541666666667	73.0682\\
16.875	73.0682\\
16.8958333333333	73.0682\\
16.9166666666667	73.0682\\
16.9375	73.0682\\
16.9583333333333	73.0682\\
16.9791666666667	73.0682\\
17	73.0682\\
17.0208333333333	73.0682\\
17.0416666666667	73.0682\\
17.0625	73.0682\\
17.0833333333333	73.0682\\
17.1041666666667	73.0682\\
17.125	73.0682\\
17.1458333333333	73.0682\\
17.1666666666667	73.0682\\
17.1875	73.0682\\
17.2083333333333	73.0682\\
17.2291666666667	73.0682\\
17.25	73.0682\\
17.2708333333333	73.0682\\
17.2916666666667	73.0682\\
17.3125	73.0682\\
17.3333333333333	73.0682\\
17.3541666666667	73.0682\\
17.375	73.0682\\
17.3958333333333	73.0682\\
17.4166666666667	73.0682\\
17.4375	73.0682\\
17.4583333333333	73.0682\\
17.4791666666667	73.0682\\
17.5	73.0682\\
17.5208333333333	73.0682\\
17.5416666666667	73.0682\\
17.5625	73.0682\\
17.5833333333333	73.0682\\
17.6041666666667	73.0682\\
17.625	73.0682\\
17.6458333333333	73.0682\\
17.6666666666667	73.0682\\
17.6875	73.0682\\
17.7083333333333	73.0682\\
17.7291666666667	73.0682\\
17.75	73.0682\\
17.7708333333333	73.0682\\
17.7916666666667	73.0682\\
17.8125	73.0682\\
17.8333333333333	73.0682\\
17.8541666666667	73.0682\\
17.875	73.0682\\
17.8958333333333	73.0682\\
17.9166666666667	73.0682\\
17.9375	73.0682\\
17.9583333333333	73.0682\\
17.9791666666667	73.0682\\
18	73.0682\\
18.0208333333333	73.0682\\
18.0416666666667	73.0682\\
18.0625	73.0682\\
18.0833333333333	73.0682\\
18.1041666666667	73.0682\\
18.125	73.0682\\
18.1458333333333	73.0682\\
18.1666666666667	73.0682\\
18.1875	73.0682\\
18.2083333333333	73.0682\\
18.2291666666667	73.0682\\
18.25	73.0682\\
18.2708333333333	73.0682\\
18.2916666666667	73.0682\\
18.3125	73.0682\\
18.3333333333333	73.0682\\
18.3541666666667	73.0682\\
18.375	73.0682\\
18.3958333333333	73.0682\\
18.4166666666667	73.0682\\
18.4375	73.0682\\
18.4583333333333	73.0682\\
18.4791666666667	73.0682\\
18.5	73.0682\\
18.5208333333333	73.0682\\
18.5416666666667	73.0682\\
18.5625	73.0682\\
18.5833333333333	73.0682\\
18.6041666666667	73.0682\\
18.625	73.0682\\
18.6458333333333	73.0682\\
18.6666666666667	73.0682\\
18.6875	73.0682\\
18.7083333333333	73.0682\\
18.7291666666667	73.0682\\
18.75	73.0682\\
18.7708333333333	73.0682\\
18.7916666666667	73.0682\\
18.8125	73.0682\\
18.8333333333333	73.0682\\
18.8541666666667	73.0682\\
18.875	73.0682\\
18.8958333333333	73.0682\\
18.9166666666667	73.0682\\
18.9375	73.0682\\
18.9583333333333	73.0682\\
18.9791666666667	73.0682\\
19	73.0682\\
19.0208333333333	73.0682\\
19.0416666666667	73.0682\\
19.0625	73.0682\\
19.0833333333333	73.0682\\
19.1041666666667	73.0682\\
19.125	73.0682\\
19.1458333333333	73.0682\\
19.1666666666667	73.0682\\
19.1875	73.0682\\
19.2083333333333	73.0682\\
19.2291666666667	73.0682\\
19.25	73.0682\\
19.2708333333333	73.0682\\
19.2916666666667	73.0682\\
19.3125	73.0682\\
19.3333333333333	73.0682\\
19.3541666666667	73.0682\\
19.375	73.0682\\
19.3958333333333	73.0682\\
19.4166666666667	73.0682\\
19.4375	73.0682\\
19.4583333333333	73.0682\\
19.4791666666667	73.0682\\
19.5	73.0682\\
19.5208333333333	73.0682\\
19.5416666666667	73.0682\\
19.5625	73.0682\\
19.5833333333333	73.0682\\
19.6041666666667	73.0682\\
19.625	73.0682\\
19.6458333333333	73.0682\\
19.6666666666667	73.0682\\
19.6875	73.0682\\
19.7083333333333	73.0682\\
19.7291666666667	73.0682\\
19.75	73.0682\\
19.7708333333333	73.0682\\
19.7916666666667	73.0682\\
19.8125	73.0682\\
19.8333333333333	73.0682\\
19.8541666666667	73.0682\\
19.875	73.0682\\
19.8958333333333	73.0682\\
19.9166666666667	73.0682\\
19.9375	73.0682\\
19.9583333333333	73.0682\\
19.9791666666667	73.0682\\
20	73.0682\\
20.0208333333333	73.0682\\
20.0416666666667	73.0682\\
20.0625	73.0682\\
20.0833333333333	73.0682\\
20.1041666666667	73.0682\\
20.125	73.0682\\
20.1458333333333	73.0682\\
20.1666666666667	73.0682\\
20.1875	73.0682\\
20.2083333333333	73.0682\\
20.2291666666667	73.0682\\
20.25	73.0682\\
20.2708333333333	73.0682\\
20.2916666666667	73.0682\\
20.3125	73.0682\\
20.3333333333333	73.0682\\
20.3541666666667	73.0682\\
20.375	73.0682\\
20.3958333333333	73.0682\\
20.4166666666667	73.0682\\
20.4375	73.0682\\
20.4583333333333	73.0682\\
20.4791666666667	73.0682\\
20.5	73.0682\\
20.5208333333333	73.0682\\
20.5416666666667	73.0682\\
20.5625	73.0682\\
20.5833333333333	73.0682\\
20.6041666666667	73.0682\\
20.625	73.0682\\
20.6458333333333	73.0682\\
20.6666666666667	73.0682\\
20.6875	73.0682\\
20.7083333333333	73.0682\\
20.7291666666667	73.0682\\
20.75	73.0682\\
20.7708333333333	73.0682\\
20.7916666666667	73.0682\\
20.8125	73.0682\\
20.8333333333333	73.0682\\
20.8541666666667	73.0682\\
20.875	73.0682\\
20.8958333333333	73.0682\\
20.9166666666667	73.0682\\
20.9375	73.0682\\
20.9583333333333	73.0682\\
20.9791666666667	73.0682\\
21	73.0682\\
21.0208333333333	73.0682\\
21.0416666666667	73.0682\\
21.0625	73.0682\\
21.0833333333333	73.0682\\
21.1041666666667	73.0682\\
21.125	73.0682\\
21.1458333333333	73.0682\\
21.1666666666667	73.0682\\
21.1875	73.0682\\
21.2083333333333	73.0682\\
21.2291666666667	73.0682\\
21.25	73.0682\\
21.2708333333333	73.0682\\
21.2916666666667	73.0682\\
21.3125	73.0682\\
21.3333333333333	73.0682\\
21.3541666666667	73.0682\\
21.375	73.0682\\
21.3958333333333	73.0682\\
21.4166666666667	73.0682\\
21.4375	73.0682\\
21.4583333333333	73.0682\\
21.4791666666667	73.0682\\
21.5	73.0682\\
21.5208333333333	73.0682\\
21.5416666666667	73.0682\\
21.5625	73.0682\\
21.5833333333333	73.0682\\
21.6041666666667	73.0682\\
21.625	73.0682\\
21.6458333333333	73.0682\\
21.6666666666667	73.0682\\
21.6875	73.0682\\
21.7083333333333	73.0682\\
21.7291666666667	73.0682\\
21.75	73.0682\\
21.7708333333333	73.0682\\
21.7916666666667	73.0682\\
21.8125	73.0682\\
21.8333333333333	73.0682\\
21.8541666666667	73.0682\\
21.875	73.0682\\
21.8958333333333	73.0682\\
21.9166666666667	73.0682\\
21.9375	73.0682\\
21.9583333333333	73.0682\\
21.9791666666667	73.0682\\
22	73.0682\\
22.0208333333333	73.0682\\
22.0416666666667	73.0682\\
22.0625	73.0682\\
22.0833333333333	73.0682\\
22.1041666666667	73.0682\\
22.125	73.0682\\
22.1458333333333	73.0682\\
22.1666666666667	73.0682\\
22.1875	73.0682\\
22.2083333333333	73.0682\\
22.2291666666667	73.0682\\
22.25	73.0682\\
22.2708333333333	73.0682\\
22.2916666666667	73.0682\\
22.3125	73.0682\\
22.3333333333333	73.0682\\
22.3541666666667	73.0682\\
22.375	73.0682\\
22.3958333333333	73.0682\\
22.4166666666667	73.0682\\
22.4375	73.0682\\
22.4583333333333	73.0682\\
22.4791666666667	73.0682\\
22.5	73.0682\\
22.5208333333333	73.0682\\
22.5416666666667	73.0682\\
22.5625	73.0682\\
22.5833333333333	73.0682\\
22.6041666666667	73.0682\\
22.625	73.0682\\
22.6458333333333	73.0682\\
22.6666666666667	73.0682\\
22.6875	73.0682\\
22.7083333333333	73.0682\\
22.7291666666667	73.0682\\
22.75	73.0682\\
22.7708333333333	73.0682\\
22.7916666666667	73.0682\\
22.8125	73.0682\\
22.8333333333333	73.0682\\
22.8541666666667	73.0682\\
22.875	73.0682\\
22.8958333333333	73.0682\\
22.9166666666667	73.0682\\
22.9375	73.0682\\
22.9583333333333	73.0682\\
22.9791666666667	73.0682\\
23	73.0682\\
23.0208333333333	73.0682\\
23.0416666666667	73.0682\\
23.0625	73.0682\\
23.0833333333333	73.0682\\
23.1041666666667	73.0682\\
23.125	73.0682\\
23.1458333333333	73.0682\\
23.1666666666667	73.0682\\
23.1875	73.0682\\
23.2083333333333	73.0682\\
23.2291666666667	73.0682\\
23.25	73.0682\\
23.2708333333333	73.0682\\
23.2916666666667	73.0682\\
23.3125	73.0682\\
23.3333333333333	73.0682\\
23.3541666666667	73.0682\\
23.375	73.0682\\
23.3958333333333	73.0682\\
23.4166666666667	73.0682\\
23.4375	73.0682\\
23.4583333333333	73.0682\\
23.4791666666667	73.0682\\
23.5	73.0682\\
23.5208333333333	73.0682\\
23.5416666666667	73.0682\\
23.5625	73.0682\\
23.5833333333333	73.0682\\
23.6041666666667	73.0682\\
23.625	73.0682\\
23.6458333333333	73.0682\\
23.6666666666667	73.0682\\
23.6875	73.0682\\
23.7083333333333	73.0682\\
23.7291666666667	73.0682\\
23.75	73.0682\\
23.7708333333333	73.0682\\
23.7916666666667	73.0682\\
23.8125	73.0682\\
23.8333333333333	73.0682\\
23.8541666666667	73.0682\\
23.875	73.0682\\
23.8958333333333	73.0682\\
23.9166666666667	73.0682\\
23.9375	73.0682\\
23.9583333333333	73.0682\\
23.9791666666667	73.0682\\
24	73.0682\\
24.0208333333333	73.0682\\
24.0416666666667	73.0682\\
24.0625	73.0682\\
24.0833333333333	73.0682\\
24.1041666666667	73.0682\\
24.125	73.0682\\
24.1458333333333	73.0682\\
24.1666666666667	73.0682\\
24.1875	73.0682\\
24.2083333333333	73.0682\\
24.2291666666667	73.0682\\
24.25	73.0682\\
24.2708333333333	73.0682\\
24.2916666666667	73.0682\\
24.3125	73.0682\\
24.3333333333333	73.0682\\
24.3541666666667	73.0682\\
24.375	73.0682\\
24.3958333333333	73.0682\\
24.4166666666667	73.0682\\
24.4375	73.0682\\
24.4583333333333	73.0682\\
24.4791666666667	73.0682\\
24.5	73.0682\\
24.5208333333333	73.0682\\
24.5416666666667	73.0682\\
24.5625	73.0682\\
24.5833333333333	73.0682\\
24.6041666666667	73.0682\\
24.625	73.0682\\
24.6458333333333	73.0682\\
24.6666666666667	73.0682\\
24.6875	73.0682\\
24.7083333333333	73.0682\\
24.7291666666667	73.0682\\
24.75	73.0682\\
24.7708333333333	73.0682\\
24.7916666666667	73.0682\\
24.8125	73.0682\\
24.8333333333333	73.0682\\
24.8541666666667	73.0682\\
24.875	73.0682\\
24.8958333333333	73.0682\\
24.9166666666667	73.0682\\
24.9375	73.0682\\
24.9583333333333	73.0682\\
24.9791666666667	73.0682\\
25	73.0682\\
25.0208333333333	73.0682\\
25.0416666666667	73.0682\\
25.0625	73.0682\\
25.0833333333333	73.0682\\
25.1041666666667	73.0682\\
25.125	73.0682\\
25.1458333333333	73.0682\\
25.1666666666667	73.0682\\
25.1875	73.0682\\
25.2083333333333	73.0682\\
25.2291666666667	73.0682\\
25.25	73.0682\\
25.2708333333333	73.0682\\
25.2916666666667	73.0682\\
25.3125	73.0682\\
25.3333333333333	73.0682\\
25.3541666666667	73.0682\\
25.375	73.0682\\
25.3958333333333	73.0682\\
25.4166666666667	73.0682\\
25.4375	73.0682\\
25.4583333333333	73.0682\\
25.4791666666667	73.0682\\
25.5	73.0682\\
25.5208333333333	73.0682\\
25.5416666666667	73.0682\\
25.5625	73.0682\\
25.5833333333333	73.0682\\
25.6041666666667	73.0682\\
25.625	73.0682\\
25.6458333333333	73.0682\\
25.6666666666667	73.0682\\
25.6875	73.0682\\
25.7083333333333	73.0682\\
25.7291666666667	73.0682\\
25.75	73.0682\\
25.7708333333333	73.0682\\
25.7916666666667	73.0682\\
25.8125	73.0682\\
25.8333333333333	73.0682\\
25.8541666666667	73.0682\\
25.875	73.0682\\
25.8958333333333	73.0682\\
25.9166666666667	73.0682\\
25.9375	73.0682\\
25.9583333333333	73.0682\\
25.9791666666667	73.0682\\
26	73.0682\\
26.0208333333333	73.0682\\
26.0416666666667	73.0682\\
26.0625	73.0682\\
26.0833333333333	73.0682\\
26.1041666666667	73.0682\\
26.125	73.0682\\
26.1458333333333	73.0682\\
26.1666666666667	73.0682\\
26.1875	73.0682\\
26.2083333333333	73.0682\\
26.2291666666667	73.0682\\
26.25	73.0682\\
26.2708333333333	73.0682\\
26.2916666666667	73.0682\\
26.3125	73.0682\\
26.3333333333333	73.0682\\
26.3541666666667	73.0682\\
26.375	73.0682\\
26.3958333333333	73.0682\\
26.4166666666667	73.0682\\
26.4375	73.0682\\
26.4583333333333	73.0682\\
26.4791666666667	73.0682\\
26.5	73.0682\\
26.5208333333333	73.0682\\
26.5416666666667	73.0682\\
26.5625	73.0682\\
26.5833333333333	73.0682\\
26.6041666666667	73.0682\\
26.625	73.0682\\
26.6458333333333	73.0682\\
26.6666666666667	73.0682\\
26.6875	73.0682\\
26.7083333333333	73.0682\\
26.7291666666667	73.0682\\
26.75	73.0682\\
26.7708333333333	73.0682\\
26.7916666666667	73.0682\\
26.8125	73.0682\\
26.8333333333333	73.0682\\
26.8541666666667	73.0682\\
26.875	73.0682\\
26.8958333333333	73.0682\\
26.9166666666667	73.0682\\
26.9375	73.0682\\
26.9583333333333	73.0682\\
26.9791666666667	73.0682\\
27	73.0682\\
27.0208333333333	73.0682\\
27.0416666666667	73.0682\\
27.0625	73.0682\\
27.0833333333333	73.0682\\
27.1041666666667	73.0682\\
27.125	73.0682\\
27.1458333333333	73.0682\\
27.1666666666667	73.0682\\
27.1875	73.0682\\
27.2083333333333	73.0682\\
27.2291666666667	73.0682\\
27.25	73.0682\\
27.2708333333333	73.0682\\
27.2916666666667	73.0682\\
27.3125	73.0682\\
27.3333333333333	73.0682\\
27.3541666666667	73.0682\\
27.375	73.0682\\
27.3958333333333	73.0682\\
27.4166666666667	73.0682\\
27.4375	73.0682\\
27.4583333333333	73.0682\\
27.4791666666667	73.0682\\
27.5	73.0682\\
27.5208333333333	73.0682\\
27.5416666666667	73.0682\\
27.5625	73.0682\\
27.5833333333333	73.0682\\
27.6041666666667	73.0682\\
27.625	73.0682\\
27.6458333333333	73.0682\\
27.6666666666667	73.0682\\
27.6875	73.0682\\
27.7083333333333	73.0682\\
27.7291666666667	73.0682\\
27.75	73.0682\\
27.7708333333333	73.0682\\
27.7916666666667	73.0682\\
27.8125	73.0682\\
27.8333333333333	73.0682\\
27.8541666666667	73.0682\\
27.875	73.0682\\
27.8958333333333	73.0682\\
27.9166666666667	73.0682\\
27.9375	73.0682\\
27.9583333333333	73.0682\\
27.9791666666667	73.0682\\
28	73.0682\\
28.0208333333333	73.0682\\
28.0416666666667	73.0682\\
28.0625	73.0682\\
28.0833333333333	73.0682\\
28.1041666666667	73.0682\\
28.125	73.0682\\
28.1458333333333	73.0682\\
28.1666666666667	73.0682\\
28.1875	73.0682\\
28.2083333333333	73.0682\\
28.2291666666667	73.0682\\
28.25	73.0682\\
28.2708333333333	73.0682\\
28.2916666666667	73.0682\\
28.3125	73.0682\\
28.3333333333333	73.0682\\
28.3541666666667	73.0682\\
28.375	73.0682\\
28.3958333333333	73.0682\\
28.4166666666667	73.0682\\
28.4375	73.0682\\
28.4583333333333	73.0682\\
28.4791666666667	73.0682\\
28.5	73.0682\\
28.5208333333333	73.0682\\
28.5416666666667	73.0682\\
28.5625	73.0682\\
28.5833333333333	73.0682\\
28.6041666666667	73.0682\\
28.625	73.0682\\
28.6458333333333	73.0682\\
28.6666666666667	73.0682\\
28.6875	73.0682\\
28.7083333333333	73.0682\\
28.7291666666667	73.0682\\
28.75	73.0682\\
28.7708333333333	73.0682\\
28.7916666666667	73.0682\\
28.8125	73.0682\\
28.8333333333333	73.0682\\
28.8541666666667	73.0682\\
28.875	73.0682\\
28.8958333333333	73.0682\\
28.9166666666667	73.0682\\
28.9375	73.0682\\
28.9583333333333	73.0682\\
28.9791666666667	73.0682\\
29	73.0682\\
29.0208333333333	73.0682\\
29.0416666666667	73.0682\\
29.0625	73.0682\\
29.0833333333333	73.0682\\
29.1041666666667	73.0682\\
29.125	73.0682\\
29.1458333333333	73.0682\\
29.1666666666667	73.0682\\
29.1875	73.0682\\
29.2083333333333	73.0682\\
29.2291666666667	73.0682\\
29.25	73.0682\\
29.2708333333333	73.0682\\
29.2916666666667	73.0682\\
29.3125	73.0682\\
29.3333333333333	73.0682\\
29.3541666666667	73.0682\\
29.375	73.0682\\
29.3958333333333	73.0682\\
29.4166666666667	73.0682\\
29.4375	73.0682\\
29.4583333333333	73.0682\\
29.4791666666667	73.0682\\
29.5	73.0682\\
29.5208333333333	73.0682\\
29.5416666666667	73.0682\\
29.5625	73.0682\\
29.5833333333333	73.0682\\
29.6041666666667	73.0682\\
29.625	73.0682\\
29.6458333333333	73.0682\\
29.6666666666667	73.0682\\
29.6875	73.0682\\
29.7083333333333	73.0682\\
29.7291666666667	73.0682\\
29.75	73.0682\\
29.7708333333333	73.0682\\
29.7916666666667	73.0682\\
29.8125	73.0682\\
29.8333333333333	73.0682\\
29.8541666666667	73.0682\\
29.875	73.0682\\
29.8958333333333	73.0682\\
29.9166666666667	73.0682\\
29.9375	73.0682\\
29.9583333333333	73.0682\\
29.9791666666667	73.0682\\
30	73.0682\\
30.0208333333333	73.0682\\
30.0416666666667	73.0682\\
30.0625	73.0682\\
30.0833333333333	73.0682\\
30.1041666666667	73.0682\\
30.125	73.0682\\
30.1458333333333	73.0682\\
30.1666666666667	73.0682\\
30.1875	73.0682\\
30.2083333333333	73.0682\\
30.2291666666667	73.0682\\
30.25	73.0682\\
30.2708333333333	73.0682\\
30.2916666666667	73.0682\\
30.3125	73.0682\\
30.3333333333333	73.0682\\
30.3541666666667	73.0682\\
30.375	73.0682\\
30.3958333333333	73.0682\\
30.4166666666667	73.0682\\
30.4375	73.0682\\
30.4583333333333	73.0682\\
30.4791666666667	73.0682\\
30.5	73.0682\\
30.5208333333333	73.0682\\
30.5416666666667	73.0682\\
30.5625	73.0682\\
30.5833333333333	73.0682\\
30.6041666666667	73.0682\\
30.625	73.0682\\
30.6458333333333	73.0682\\
30.6666666666667	73.0682\\
30.6875	73.0682\\
30.7083333333333	73.0682\\
30.7291666666667	73.0682\\
30.75	73.0682\\
30.7708333333333	73.0682\\
30.7916666666667	73.0682\\
30.8125	73.0682\\
30.8333333333333	73.0682\\
30.8541666666667	73.0682\\
30.875	73.0682\\
30.8958333333333	73.0682\\
30.9166666666667	73.0682\\
30.9375	73.0682\\
30.9583333333333	73.0682\\
30.9791666666667	73.0682\\
31	73.0682\\
31.0208333333333	73.0682\\
31.0416666666667	73.0682\\
31.0625	73.0682\\
31.0833333333333	73.0682\\
31.1041666666667	73.0682\\
31.125	73.0682\\
31.1458333333333	73.0682\\
31.1666666666667	73.0682\\
31.1875	73.0682\\
31.2083333333333	73.0682\\
31.2291666666667	73.0682\\
31.25	73.0682\\
31.2708333333333	73.0682\\
31.2916666666667	73.0682\\
31.3125	73.0682\\
31.3333333333333	73.0682\\
31.3541666666667	73.0682\\
31.375	73.0682\\
31.3958333333333	73.0682\\
31.4166666666667	73.0682\\
31.4375	73.0682\\
31.4583333333333	73.0682\\
31.4791666666667	73.0682\\
31.5	73.0682\\
31.5208333333333	73.0682\\
31.5416666666667	73.0682\\
31.5625	73.0682\\
31.5833333333333	73.0682\\
31.6041666666667	73.0682\\
31.625	73.0682\\
31.6458333333333	73.0682\\
31.6666666666667	73.0682\\
31.6875	73.0682\\
31.7083333333333	73.0682\\
31.7291666666667	73.0682\\
31.75	73.0682\\
31.7708333333333	73.0682\\
31.7916666666667	73.0682\\
31.8125	73.0682\\
31.8333333333333	73.0682\\
31.8541666666667	73.0682\\
31.875	73.0682\\
31.8958333333333	73.0682\\
31.9166666666667	73.0682\\
31.9375	73.0682\\
31.9583333333333	73.0682\\
31.9791666666667	73.0682\\
32	73.0682\\
32.0208333333333	73.0682\\
32.0416666666667	73.0682\\
32.0625	73.0682\\
32.0833333333333	73.0682\\
32.1041666666667	73.0682\\
32.125	73.0682\\
32.1458333333333	73.0682\\
32.1666666666667	73.0682\\
32.1875	73.0682\\
32.2083333333333	73.0682\\
32.2291666666667	73.0682\\
32.25	73.0682\\
32.2708333333333	73.0682\\
32.2916666666667	73.0682\\
32.3125	73.0682\\
32.3333333333333	73.0682\\
32.3541666666667	73.0682\\
32.375	73.0682\\
32.3958333333333	73.0682\\
32.4166666666667	73.0682\\
32.4375	73.0682\\
32.4583333333333	73.0682\\
32.4791666666667	73.0682\\
32.5	73.0682\\
32.5208333333333	73.0682\\
32.5416666666667	73.0682\\
32.5625	73.0682\\
32.5833333333333	73.0682\\
32.6041666666667	73.0682\\
32.625	73.0682\\
32.6458333333333	73.0682\\
32.6666666666667	73.0682\\
32.6875	73.0682\\
32.7083333333333	73.0682\\
32.7291666666667	73.0682\\
32.75	73.0682\\
32.7708333333333	73.0682\\
32.7916666666667	73.0682\\
32.8125	73.0682\\
32.8333333333333	73.0682\\
32.8541666666667	73.0682\\
32.875	73.0682\\
32.8958333333333	73.0682\\
32.9166666666667	73.0682\\
32.9375	73.0682\\
32.9583333333333	73.0682\\
32.9791666666667	73.0682\\
33	73.0682\\
33.0208333333333	73.0682\\
33.0416666666667	73.0682\\
33.0625	73.0682\\
33.0833333333333	73.0682\\
33.1041666666667	73.0682\\
33.125	73.0682\\
33.1458333333333	73.0682\\
33.1666666666667	73.0682\\
33.1875	73.0682\\
33.2083333333333	73.0682\\
33.2291666666667	73.0682\\
33.25	73.0682\\
33.2708333333333	73.0682\\
33.2916666666667	73.0682\\
33.3125	73.0682\\
33.3333333333333	73.0682\\
33.3541666666667	73.0682\\
33.375	73.0682\\
33.3958333333333	73.0682\\
33.4166666666667	73.0682\\
33.4375	73.0682\\
33.4583333333333	73.0682\\
33.4791666666667	73.0682\\
33.5	73.0682\\
33.5208333333333	73.0682\\
33.5416666666667	73.0682\\
33.5625	73.0682\\
33.5833333333333	73.0682\\
33.6041666666667	73.0682\\
33.625	73.0682\\
33.6458333333333	73.0682\\
33.6666666666667	73.0682\\
33.6875	73.0682\\
33.7083333333333	73.0682\\
33.7291666666667	73.0682\\
33.75	73.0682\\
33.7708333333333	73.0682\\
33.7916666666667	73.0682\\
33.8125	73.0682\\
33.8333333333333	73.0682\\
33.8541666666667	73.0682\\
33.875	73.0682\\
33.8958333333333	73.0682\\
33.9166666666667	73.0682\\
33.9375	73.0682\\
33.9583333333333	73.0682\\
33.9791666666667	73.0682\\
34	73.0682\\
34.0208333333333	73.0682\\
34.0416666666667	73.0682\\
34.0625	73.0682\\
34.0833333333333	73.0682\\
34.1041666666667	73.0682\\
34.125	73.0682\\
34.1458333333333	73.0682\\
34.1666666666667	73.0682\\
34.1875	73.0682\\
34.2083333333333	73.0682\\
34.2291666666667	73.0682\\
34.25	73.0682\\
34.2708333333333	73.0682\\
34.2916666666667	73.0682\\
34.3125	73.0682\\
34.3333333333333	73.0682\\
34.3541666666667	73.0682\\
34.375	73.0682\\
34.3958333333333	73.0682\\
34.4166666666667	73.0682\\
34.4375	73.0682\\
34.4583333333333	73.0682\\
34.4791666666667	73.0682\\
34.5	73.0682\\
34.5208333333333	73.0682\\
34.5416666666667	73.0682\\
34.5625	73.0682\\
34.5833333333333	73.0682\\
34.6041666666667	73.0682\\
34.625	73.0682\\
34.6458333333333	73.0682\\
34.6666666666667	73.0682\\
34.6875	73.0682\\
34.7083333333333	73.0682\\
34.7291666666667	73.0682\\
34.75	73.0682\\
34.7708333333333	73.0682\\
34.7916666666667	73.0682\\
34.8125	73.0682\\
34.8333333333333	73.0682\\
34.8541666666667	73.0682\\
34.875	73.0682\\
34.8958333333333	73.0682\\
34.9166666666667	73.0682\\
34.9375	73.0682\\
34.9583333333333	73.0682\\
34.9791666666667	73.0682\\
35	73.0682\\
35.0208333333333	73.0682\\
35.0416666666667	73.0682\\
35.0625	73.0682\\
35.0833333333333	73.0682\\
35.1041666666667	73.0682\\
35.125	73.0682\\
35.1458333333333	73.0682\\
35.1666666666667	73.0682\\
35.1875	73.0682\\
35.2083333333333	73.0682\\
35.2291666666667	73.0682\\
35.25	73.0682\\
35.2708333333333	73.0682\\
35.2916666666667	73.0682\\
35.3125	73.0682\\
35.3333333333333	73.0682\\
35.3541666666667	73.0682\\
35.375	73.0682\\
35.3958333333333	73.0682\\
35.4166666666667	73.0682\\
35.4375	73.0682\\
35.4583333333333	73.0682\\
35.4791666666667	73.0682\\
35.5	73.0682\\
35.5208333333333	73.0682\\
35.5416666666667	73.0682\\
35.5625	73.0682\\
35.5833333333333	73.0682\\
35.6041666666667	73.0682\\
35.625	73.0682\\
35.6458333333333	73.0682\\
35.6666666666667	73.0682\\
35.6875	73.0682\\
35.7083333333333	73.0682\\
35.7291666666667	73.0682\\
35.75	73.0682\\
35.7708333333333	73.0682\\
35.7916666666667	73.0682\\
35.8125	73.0682\\
35.8333333333333	73.0682\\
35.8541666666667	73.0682\\
35.875	73.0682\\
35.8958333333333	73.0682\\
35.9166666666667	73.0682\\
35.9375	73.0682\\
35.9583333333333	73.0682\\
35.9791666666667	73.0682\\
36	73.0682\\
36.0208333333333	73.0682\\
36.0416666666667	73.0682\\
36.0625	73.0682\\
36.0833333333333	73.0682\\
36.1041666666667	73.0682\\
36.125	73.0682\\
36.1458333333333	73.0682\\
36.1666666666667	73.0682\\
36.1875	73.0682\\
36.2083333333333	73.0682\\
36.2291666666667	73.0682\\
36.25	73.0682\\
36.2708333333333	73.0682\\
36.2916666666667	73.0682\\
36.3125	73.0682\\
36.3333333333333	73.0682\\
36.3541666666667	73.0682\\
36.375	73.0682\\
36.3958333333333	73.0682\\
36.4166666666667	73.0682\\
36.4375	73.0682\\
36.4583333333333	73.0682\\
36.4791666666667	73.0682\\
36.5	73.0682\\
36.5208333333333	73.0682\\
36.5416666666667	73.0682\\
36.5625	73.0682\\
36.5833333333333	73.0682\\
36.6041666666667	73.0682\\
36.625	73.0682\\
36.6458333333333	73.0682\\
36.6666666666667	73.0682\\
36.6875	73.0682\\
36.7083333333333	73.0682\\
36.7291666666667	73.0682\\
36.75	73.0682\\
36.7708333333333	73.0682\\
36.7916666666667	73.0682\\
36.8125	73.0682\\
36.8333333333333	73.0682\\
36.8541666666667	73.0682\\
36.875	73.0682\\
36.8958333333333	73.0682\\
36.9166666666667	73.0682\\
36.9375	73.0682\\
36.9583333333333	73.0682\\
36.9791666666667	73.0682\\
37	73.0682\\
37.0208333333333	73.0682\\
37.0416666666667	73.0682\\
37.0625	73.0682\\
37.0833333333333	73.0682\\
37.1041666666667	73.0682\\
37.125	73.0682\\
37.1458333333333	73.0682\\
37.1666666666667	73.0682\\
37.1875	73.0682\\
37.2083333333333	73.0682\\
37.2291666666667	73.0682\\
37.25	73.0682\\
37.2708333333333	73.0682\\
37.2916666666667	73.0682\\
37.3125	73.0682\\
37.3333333333333	73.0682\\
37.3541666666667	73.0682\\
37.375	73.0682\\
37.3958333333333	73.0682\\
37.4166666666667	73.0682\\
37.4375	73.0682\\
37.4583333333333	73.0682\\
37.4791666666667	73.0682\\
37.5	73.0682\\
37.5208333333333	73.0682\\
37.5416666666667	73.0682\\
37.5625	73.0682\\
37.5833333333333	73.0682\\
37.6041666666667	73.0682\\
37.625	73.0682\\
37.6458333333333	73.0682\\
37.6666666666667	73.0682\\
37.6875	73.0682\\
37.7083333333333	73.0682\\
37.7291666666667	73.0682\\
37.75	73.0682\\
37.7708333333333	73.0682\\
37.7916666666667	73.0682\\
37.8125	73.0682\\
37.8333333333333	73.0682\\
37.8541666666667	73.0682\\
37.875	73.0682\\
37.8958333333333	73.0682\\
37.9166666666667	73.0682\\
37.9375	73.0682\\
37.9583333333333	73.0682\\
37.9791666666667	73.0682\\
38	73.0682\\
38.0208333333333	73.0682\\
38.0416666666667	73.0682\\
38.0625	73.0682\\
38.0833333333333	73.0682\\
38.1041666666667	73.0682\\
38.125	73.0682\\
38.1458333333333	73.0682\\
38.1666666666667	73.0682\\
38.1875	73.0682\\
38.2083333333333	73.0682\\
38.2291666666667	73.0682\\
38.25	73.0682\\
38.2708333333333	73.0682\\
38.2916666666667	73.0682\\
38.3125	73.0682\\
38.3333333333333	73.0682\\
38.3541666666667	73.0682\\
38.375	73.0682\\
38.3958333333333	73.0682\\
38.4166666666667	73.0682\\
38.4375	73.0682\\
38.4583333333333	73.0682\\
38.4791666666667	73.0682\\
38.5	73.0682\\
38.5208333333333	73.0682\\
38.5416666666667	73.0682\\
38.5625	73.0682\\
38.5833333333333	73.0682\\
38.6041666666667	73.0682\\
38.625	73.0682\\
38.6458333333333	73.0682\\
38.6666666666667	73.0682\\
38.6875	73.0682\\
38.7083333333333	73.0682\\
38.7291666666667	73.0682\\
38.75	73.0682\\
38.7708333333333	73.0682\\
38.7916666666667	73.0682\\
38.8125	73.0682\\
38.8333333333333	73.0682\\
38.8541666666667	73.0682\\
38.875	73.0682\\
38.8958333333333	73.0682\\
38.9166666666667	73.0682\\
38.9375	73.0682\\
38.9583333333333	73.0682\\
38.9791666666667	73.0682\\
39	73.0682\\
39.0208333333333	73.0682\\
39.0416666666667	73.0682\\
39.0625	73.0682\\
39.0833333333333	73.0682\\
39.1041666666667	73.0682\\
39.125	73.0682\\
39.1458333333333	73.0682\\
39.1666666666667	73.0682\\
39.1875	73.0682\\
39.2083333333333	73.0682\\
39.2291666666667	73.0682\\
39.25	73.0682\\
39.2708333333333	73.0682\\
39.2916666666667	73.0682\\
39.3125	73.0682\\
39.3333333333333	73.0682\\
39.3541666666667	73.0682\\
39.375	73.0682\\
39.3958333333333	73.0682\\
39.4166666666667	73.0682\\
39.4375	73.0682\\
39.4583333333333	73.0682\\
39.4791666666667	73.0682\\
39.5	73.0682\\
39.5208333333333	73.0682\\
39.5416666666667	73.0682\\
39.5625	73.0682\\
39.5833333333333	73.0682\\
39.6041666666667	73.0682\\
39.625	73.0682\\
39.6458333333333	73.0682\\
39.6666666666667	73.0682\\
39.6875	73.0682\\
39.7083333333333	73.0682\\
39.7291666666667	73.0682\\
39.75	73.0682\\
39.7708333333333	73.0682\\
39.7916666666667	73.0682\\
39.8125	73.0682\\
39.8333333333333	73.0682\\
39.8541666666667	73.0682\\
39.875	73.0682\\
39.8958333333333	73.0682\\
39.9166666666667	73.0682\\
39.9375	73.0682\\
39.9583333333333	73.0682\\
39.9791666666667	73.0682\\
40	73.0682\\
40.0208333333333	73.0682\\
40.0416666666667	73.0682\\
40.0625	73.0682\\
40.0833333333333	73.0682\\
40.1041666666667	73.0682\\
40.125	73.0682\\
40.1458333333333	73.0682\\
40.1666666666667	73.0682\\
40.1875	73.0682\\
40.2083333333333	73.0682\\
40.2291666666667	73.0682\\
40.25	73.0682\\
40.2708333333333	73.0682\\
40.2916666666667	73.0682\\
40.3125	73.0682\\
40.3333333333333	73.0682\\
40.3541666666667	73.0682\\
40.375	73.0682\\
40.3958333333333	73.0682\\
40.4166666666667	73.0682\\
40.4375	73.0682\\
40.4583333333333	73.0682\\
40.4791666666667	73.0682\\
40.5	73.0682\\
40.5208333333333	73.0682\\
40.5416666666667	73.0682\\
40.5625	73.0682\\
40.5833333333333	73.0682\\
40.6041666666667	73.0682\\
40.625	73.0682\\
40.6458333333333	73.0682\\
40.6666666666667	73.0682\\
40.6875	73.0682\\
40.7083333333333	73.0682\\
40.7291666666667	73.0682\\
40.75	73.0682\\
40.7708333333333	73.0682\\
40.7916666666667	73.0682\\
40.8125	73.0682\\
40.8333333333333	73.0682\\
40.8541666666667	73.0682\\
40.875	73.0682\\
40.8958333333333	73.0682\\
40.9166666666667	73.0682\\
40.9375	73.0682\\
40.9583333333333	73.0682\\
40.9791666666667	73.0682\\
41	73.0682\\
41.0208333333333	73.0682\\
41.0416666666667	73.0682\\
41.0625	73.0682\\
41.0833333333333	73.0682\\
41.1041666666667	73.0682\\
41.125	73.0682\\
41.1458333333333	73.0682\\
41.1666666666667	73.0682\\
41.1875	73.0682\\
41.2083333333333	73.0682\\
41.2291666666667	73.0682\\
41.25	73.0682\\
41.2708333333333	73.0682\\
41.2916666666667	73.0682\\
41.3125	73.0682\\
41.3333333333333	73.0682\\
41.3541666666667	73.0682\\
41.375	73.0682\\
41.3958333333333	73.0682\\
41.4166666666667	73.0682\\
41.4375	73.0682\\
41.4583333333333	73.0682\\
41.4791666666667	73.0682\\
41.5	73.0682\\
41.5208333333333	73.0682\\
41.5416666666667	73.0682\\
41.5625	73.0682\\
41.5833333333333	73.0682\\
41.6041666666667	73.0682\\
41.625	73.0682\\
41.6458333333333	73.0682\\
41.6666666666667	73.0682\\
41.6875	73.0682\\
41.7083333333333	73.0682\\
41.7291666666667	73.0682\\
41.75	73.0682\\
41.7708333333333	73.0682\\
41.7916666666667	73.0682\\
41.8125	73.0682\\
41.8333333333333	73.0682\\
41.8541666666667	73.0682\\
41.875	73.0682\\
41.8958333333333	73.0682\\
41.9166666666667	73.0682\\
41.9375	73.0682\\
41.9583333333333	73.0682\\
41.9791666666667	73.0682\\
42	73.0682\\
42.0208333333333	73.0682\\
42.0416666666667	73.0682\\
42.0625	73.0682\\
42.0833333333333	73.0682\\
42.1041666666667	73.0682\\
42.125	73.0682\\
42.1458333333333	73.0682\\
42.1666666666667	73.0682\\
42.1875	73.0682\\
42.2083333333333	73.0682\\
42.2291666666667	73.0682\\
42.25	73.0682\\
42.2708333333333	73.0682\\
42.2916666666667	73.0682\\
42.3125	73.0682\\
42.3333333333333	73.0682\\
42.3541666666667	73.0682\\
42.375	73.0682\\
42.3958333333333	73.0682\\
42.4166666666667	73.0682\\
42.4375	73.0682\\
42.4583333333333	73.0682\\
42.4791666666667	73.0682\\
42.5	73.0682\\
42.5208333333333	73.0682\\
42.5416666666667	73.0682\\
42.5625	73.0682\\
42.5833333333333	73.0682\\
42.6041666666667	73.0682\\
42.625	73.0682\\
42.6458333333333	73.0682\\
42.6666666666667	73.0682\\
42.6875	73.0682\\
42.7083333333333	73.0682\\
42.7291666666667	73.0682\\
42.75	73.0682\\
42.7708333333333	73.0682\\
42.7916666666667	73.0682\\
42.8125	73.0682\\
42.8333333333333	73.0682\\
42.8541666666667	73.0682\\
42.875	73.0682\\
42.8958333333333	73.0682\\
42.9166666666667	73.0682\\
42.9375	73.0682\\
42.9583333333333	73.0682\\
42.9791666666667	73.0682\\
43	73.0682\\
43.0208333333333	73.0682\\
43.0416666666667	73.0682\\
43.0625	73.0682\\
43.0833333333333	73.0682\\
43.1041666666667	73.0682\\
43.125	73.0682\\
43.1458333333333	73.0682\\
43.1666666666667	73.0682\\
43.1875	73.0682\\
43.2083333333333	73.0682\\
43.2291666666667	73.0682\\
43.25	73.0682\\
43.2708333333333	73.0682\\
43.2916666666667	73.0682\\
43.3125	73.0682\\
43.3333333333333	73.0682\\
43.3541666666667	73.0682\\
43.375	73.0682\\
43.3958333333333	73.0682\\
43.4166666666667	73.0682\\
43.4375	73.0682\\
43.4583333333333	73.0682\\
43.4791666666667	73.0682\\
43.5	73.0682\\
43.5208333333333	73.0682\\
43.5416666666667	73.0682\\
43.5625	73.0682\\
43.5833333333333	73.0682\\
43.6041666666667	73.0682\\
43.625	73.0682\\
43.6458333333333	73.0682\\
43.6666666666667	73.0682\\
43.6875	73.0682\\
43.7083333333333	73.0682\\
43.7291666666667	73.0682\\
43.75	73.0682\\
43.7708333333333	73.0682\\
43.7916666666667	73.0682\\
43.8125	73.0682\\
43.8333333333333	73.0682\\
43.8541666666667	73.0682\\
43.875	73.0682\\
43.8958333333333	73.0682\\
43.9166666666667	73.0682\\
43.9375	73.0682\\
43.9583333333333	73.0682\\
43.9791666666667	73.0682\\
44	73.0682\\
44.0208333333333	73.0682\\
44.0416666666667	73.0682\\
44.0625	73.0682\\
44.0833333333333	73.0682\\
44.1041666666667	73.0682\\
44.125	73.0682\\
44.1458333333333	73.0682\\
44.1666666666667	73.0682\\
44.1875	73.0682\\
44.2083333333333	73.0682\\
44.2291666666667	73.0682\\
44.25	73.0682\\
44.2708333333333	73.0682\\
44.2916666666667	73.0682\\
44.3125	73.0682\\
44.3333333333333	73.0682\\
44.3541666666667	73.0682\\
44.375	73.0682\\
44.3958333333333	73.0682\\
44.4166666666667	73.0682\\
44.4375	73.0682\\
44.4583333333333	73.0682\\
44.4791666666667	73.0682\\
44.5	73.0682\\
44.5208333333333	73.0682\\
44.5416666666667	73.0682\\
44.5625	73.0682\\
44.5833333333333	73.0682\\
44.6041666666667	73.0682\\
44.625	73.0682\\
44.6458333333333	73.0682\\
44.6666666666667	73.0682\\
44.6875	73.0682\\
44.7083333333333	73.0682\\
44.7291666666667	73.0682\\
44.75	73.0682\\
44.7708333333333	73.0682\\
44.7916666666667	73.0682\\
44.8125	73.0682\\
44.8333333333333	73.0682\\
44.8541666666667	73.0682\\
44.875	73.0682\\
44.8958333333333	73.0682\\
44.9166666666667	73.0682\\
44.9375	73.0682\\
44.9583333333333	73.0682\\
44.9791666666667	73.0682\\
45	73.0682\\
45.0208333333333	73.0682\\
45.0416666666667	73.0682\\
45.0625	73.0682\\
45.0833333333333	73.0682\\
45.1041666666667	73.0682\\
45.125	73.0682\\
45.1458333333333	73.0682\\
45.1666666666667	73.0682\\
45.1875	73.0682\\
45.2083333333333	73.0682\\
45.2291666666667	73.0682\\
45.25	73.0682\\
45.2708333333333	73.0682\\
45.2916666666667	73.0682\\
45.3125	73.0682\\
45.3333333333333	73.0682\\
45.3541666666667	73.0682\\
45.375	73.0682\\
45.3958333333333	73.0682\\
45.4166666666667	73.0682\\
45.4375	73.0682\\
45.4583333333333	73.0682\\
45.4791666666667	73.0682\\
45.5	73.0682\\
45.5208333333333	73.0682\\
45.5416666666667	73.0682\\
45.5625	73.0682\\
45.5833333333333	73.0682\\
45.6041666666667	73.0682\\
45.625	73.0682\\
45.6458333333333	73.0682\\
45.6666666666667	73.0682\\
45.6875	73.0682\\
45.7083333333333	73.0682\\
45.7291666666667	73.0682\\
45.75	73.0682\\
45.7708333333333	73.0682\\
45.7916666666667	73.0682\\
45.8125	73.0682\\
45.8333333333333	73.0682\\
45.8541666666667	73.0682\\
45.875	73.0682\\
45.8958333333333	73.0682\\
45.9166666666667	73.0682\\
45.9375	73.0682\\
45.9583333333333	73.0682\\
45.9791666666667	73.0682\\
46	73.0682\\
46.0208333333333	73.0682\\
46.0416666666667	73.0682\\
46.0625	73.0682\\
46.0833333333333	73.0682\\
46.1041666666667	73.0682\\
46.125	73.0682\\
46.1458333333333	73.0682\\
46.1666666666667	73.0682\\
46.1875	73.0682\\
46.2083333333333	73.0682\\
46.2291666666667	73.0682\\
46.25	73.0682\\
46.2708333333333	73.0682\\
46.2916666666667	73.0682\\
46.3125	73.0682\\
46.3333333333333	73.0682\\
46.3541666666667	73.0682\\
46.375	73.0682\\
46.3958333333333	73.0682\\
46.4166666666667	73.0682\\
46.4375	73.0682\\
46.4583333333333	73.0682\\
46.4791666666667	73.0682\\
46.5	73.0682\\
46.5208333333333	73.0682\\
46.5416666666667	73.0682\\
46.5625	73.0682\\
46.5833333333333	73.0682\\
46.6041666666667	73.0682\\
46.625	73.0682\\
46.6458333333333	73.0682\\
46.6666666666667	73.0682\\
46.6875	73.0682\\
46.7083333333333	73.0682\\
46.7291666666667	73.0682\\
46.75	73.0682\\
46.7708333333333	73.0682\\
46.7916666666667	73.0682\\
46.8125	73.0682\\
46.8333333333333	73.0682\\
46.8541666666667	73.0682\\
46.875	73.0682\\
46.8958333333333	73.0682\\
46.9166666666667	73.0682\\
46.9375	73.0682\\
46.9583333333333	73.0682\\
46.9791666666667	73.0682\\
47	73.0682\\
47.0208333333333	73.0682\\
47.0416666666667	73.0682\\
47.0625	73.0682\\
47.0833333333333	73.0682\\
47.1041666666667	73.0682\\
47.125	73.0682\\
47.1458333333333	73.0682\\
47.1666666666667	73.0682\\
47.1875	73.0682\\
47.2083333333333	73.0682\\
47.2291666666667	73.0682\\
47.25	73.0682\\
47.2708333333333	73.0682\\
47.2916666666667	73.0682\\
47.3125	73.0682\\
47.3333333333333	73.0682\\
47.3541666666667	73.0682\\
47.375	73.0682\\
47.3958333333333	73.0682\\
47.4166666666667	73.0682\\
47.4375	73.0682\\
47.4583333333333	73.0682\\
47.4791666666667	73.0682\\
47.5	73.0682\\
47.5208333333333	73.0682\\
47.5416666666667	73.0682\\
47.5625	73.0682\\
47.5833333333333	73.0682\\
47.6041666666667	73.0682\\
47.625	73.0682\\
47.6458333333333	73.0682\\
47.6666666666667	73.0682\\
47.6875	73.0682\\
47.7083333333333	73.0682\\
47.7291666666667	73.0682\\
47.75	73.0682\\
47.7708333333333	73.0682\\
47.7916666666667	73.0682\\
47.8125	73.0682\\
47.8333333333333	73.0682\\
47.8541666666667	73.0682\\
47.875	73.0682\\
47.8958333333333	73.0682\\
47.9166666666667	73.0682\\
47.9375	73.0682\\
47.9583333333333	73.0682\\
47.9791666666667	73.0682\\
48	73.0682\\
48.0208333333333	73.0682\\
48.0416666666667	73.0682\\
48.0625	73.0682\\
48.0833333333333	73.0682\\
48.1041666666667	73.0682\\
48.125	73.0682\\
48.1458333333333	73.0682\\
48.1666666666667	73.0682\\
48.1875	73.0682\\
48.2083333333333	73.0682\\
48.2291666666667	73.0682\\
48.25	73.0682\\
48.2708333333333	73.0682\\
48.2916666666667	73.0682\\
48.3125	73.0682\\
48.3333333333333	73.0682\\
48.3541666666667	73.0682\\
48.375	73.0682\\
48.3958333333333	73.0682\\
48.4166666666667	73.0682\\
48.4375	73.0682\\
48.4583333333333	73.0682\\
48.4791666666667	73.0682\\
48.5	73.0682\\
48.5208333333333	73.0682\\
48.5416666666667	73.0682\\
48.5625	73.0682\\
48.5833333333333	73.0682\\
48.6041666666667	73.0682\\
48.625	73.0682\\
48.6458333333333	73.0682\\
48.6666666666667	73.0682\\
48.6875	73.0682\\
48.7083333333333	73.0682\\
48.7291666666667	73.0682\\
48.75	73.0682\\
48.7708333333333	73.0682\\
48.7916666666667	73.0682\\
48.8125	73.0682\\
48.8333333333333	73.0682\\
48.8541666666667	73.0682\\
48.875	73.0682\\
48.8958333333333	73.0682\\
48.9166666666667	73.0682\\
48.9375	73.0682\\
48.9583333333333	73.0682\\
48.9791666666667	73.0682\\
49	73.0682\\
49.0208333333333	73.0682\\
49.0416666666667	73.0682\\
49.0625	73.0682\\
49.0833333333333	73.0682\\
49.1041666666667	73.0682\\
49.125	73.0682\\
49.1458333333333	73.0682\\
49.1666666666667	73.0682\\
49.1875	73.0682\\
49.2083333333333	73.0682\\
49.2291666666667	73.0682\\
49.25	73.0682\\
49.2708333333333	73.0682\\
49.2916666666667	73.0682\\
49.3125	73.0682\\
49.3333333333333	73.0682\\
49.3541666666667	73.0682\\
49.375	73.0682\\
49.3958333333333	73.0682\\
49.4166666666667	73.0682\\
49.4375	73.0682\\
49.4583333333333	73.0682\\
49.4791666666667	73.0682\\
49.5	73.0682\\
49.5208333333333	73.0682\\
49.5416666666667	73.0682\\
49.5625	73.0682\\
49.5833333333333	73.0682\\
49.6041666666667	73.0682\\
49.625	73.0682\\
49.6458333333333	73.0682\\
49.6666666666667	73.0682\\
49.6875	73.0682\\
49.7083333333333	73.0682\\
49.7291666666667	73.0682\\
49.75	73.0682\\
49.7708333333333	73.0682\\
49.7916666666667	73.0682\\
49.8125	73.0682\\
49.8333333333333	73.0682\\
49.8541666666667	73.0682\\
49.875	73.0682\\
49.8958333333333	73.0682\\
49.9166666666667	73.0682\\
49.9375	73.0682\\
49.9583333333333	73.0682\\
49.9791666666667	73.0682\\
50	73.0682\\
50.0208333333333	73.0682\\
50.0416666666667	73.0682\\
50.0625	73.0682\\
50.0833333333333	73.0682\\
50.1041666666667	73.0682\\
50.125	73.0682\\
50.1458333333333	73.0682\\
50.1666666666667	73.0682\\
50.1875	73.0682\\
50.2083333333333	73.0682\\
50.2291666666667	73.0682\\
50.25	73.0682\\
50.2708333333333	73.0682\\
50.2916666666667	73.0682\\
50.3125	73.0682\\
50.3333333333333	73.0682\\
50.3541666666667	73.0682\\
50.375	73.0682\\
50.3958333333333	73.0682\\
50.4166666666667	73.0682\\
50.4375	73.0682\\
50.4583333333333	73.0682\\
50.4791666666667	73.0682\\
50.5	73.0682\\
50.5208333333333	73.0682\\
50.5416666666667	73.0682\\
50.5625	73.0682\\
50.5833333333333	73.0682\\
50.6041666666667	73.0682\\
50.625	73.0682\\
50.6458333333333	73.0682\\
50.6666666666667	73.0682\\
50.6875	73.0682\\
50.7083333333333	73.0682\\
50.7291666666667	73.0682\\
50.75	73.0682\\
50.7708333333333	73.0682\\
50.7916666666667	73.0682\\
50.8125	73.0682\\
50.8333333333333	73.0682\\
50.8541666666667	73.0682\\
50.875	73.0682\\
50.8958333333333	73.0682\\
50.9166666666667	73.0682\\
50.9375	73.0682\\
50.9583333333333	73.0682\\
50.9791666666667	73.0682\\
51	73.0682\\
51.0208333333333	73.0682\\
51.0416666666667	73.0682\\
51.0625	73.0682\\
51.0833333333333	73.0682\\
51.1041666666667	73.0682\\
51.125	73.0682\\
51.1458333333333	73.0682\\
51.1666666666667	73.0682\\
51.1875	73.0682\\
51.2083333333333	73.0682\\
51.2291666666667	73.0682\\
51.25	73.0682\\
51.2708333333333	73.0682\\
51.2916666666667	73.0682\\
51.3125	73.0682\\
51.3333333333333	73.0682\\
51.3541666666667	73.0682\\
51.375	73.0682\\
51.3958333333333	73.0682\\
51.4166666666667	73.0682\\
51.4375	73.0682\\
51.4583333333333	73.0682\\
51.4791666666667	73.0682\\
51.5	73.0682\\
51.5208333333333	73.0682\\
51.5416666666667	73.0682\\
51.5625	73.0682\\
51.5833333333333	73.0682\\
51.6041666666667	73.0682\\
51.625	73.0682\\
51.6458333333333	73.0682\\
51.6666666666667	73.0682\\
51.6875	73.0682\\
51.7083333333333	73.0682\\
51.7291666666667	73.0682\\
51.75	73.0682\\
51.7708333333333	73.0682\\
51.7916666666667	73.0682\\
51.8125	73.0682\\
51.8333333333333	73.0682\\
51.8541666666667	73.0682\\
51.875	73.0682\\
51.8958333333333	73.0682\\
51.9166666666667	73.0682\\
51.9375	73.0682\\
51.9583333333333	73.0682\\
51.9791666666667	73.0682\\
52	73.0682\\
52.0208333333333	73.0682\\
52.0416666666667	73.0682\\
52.0625	73.0682\\
52.0833333333333	73.0682\\
52.1041666666667	73.0682\\
52.125	73.0682\\
52.1458333333333	73.0682\\
52.1666666666667	73.0682\\
52.1875	73.0682\\
52.2083333333333	73.0682\\
52.2291666666667	73.0682\\
52.25	73.0682\\
52.2708333333333	73.0682\\
52.2916666666667	73.0682\\
52.3125	73.0682\\
52.3333333333333	73.0682\\
52.3541666666667	73.0682\\
52.375	73.0682\\
52.3958333333333	73.0682\\
52.4166666666667	73.0682\\
52.4375	73.0682\\
52.4583333333333	73.0682\\
52.4791666666667	73.0682\\
52.5	73.0682\\
52.5208333333333	73.0682\\
52.5416666666667	73.0682\\
52.5625	73.0682\\
52.5833333333333	73.0682\\
52.6041666666667	73.0682\\
52.625	73.0682\\
52.6458333333333	73.0682\\
52.6666666666667	73.0682\\
52.6875	73.0682\\
52.7083333333333	73.0682\\
52.7291666666667	73.0682\\
52.75	73.0682\\
52.7708333333333	73.0682\\
52.7916666666667	73.0682\\
52.8125	73.0682\\
52.8333333333333	73.0682\\
52.8541666666667	73.0682\\
52.875	73.0682\\
52.8958333333333	73.0682\\
52.9166666666667	73.0682\\
52.9375	73.0682\\
52.9583333333333	73.0682\\
52.9791666666667	73.0682\\
53	73.0682\\
53.0208333333333	73.0682\\
53.0416666666667	73.0682\\
53.0625	73.0682\\
53.0833333333333	73.0682\\
53.1041666666667	73.0682\\
53.125	73.0682\\
53.1458333333333	73.0682\\
53.1666666666667	73.0682\\
53.1875	73.0682\\
53.2083333333333	73.0682\\
53.2291666666667	73.0682\\
53.25	73.0682\\
53.2708333333333	73.0682\\
53.2916666666667	73.0682\\
53.3125	73.0682\\
53.3333333333333	73.0682\\
53.3541666666667	73.0682\\
53.375	73.0682\\
53.3958333333333	73.0682\\
53.4166666666667	73.0682\\
53.4375	73.0682\\
53.4583333333333	73.0682\\
53.4791666666667	73.0682\\
53.5	73.0682\\
53.5208333333333	73.0682\\
53.5416666666667	73.0682\\
53.5625	73.0682\\
53.5833333333333	73.0682\\
53.6041666666667	73.0682\\
53.625	73.0682\\
53.6458333333333	73.0682\\
53.6666666666667	73.0682\\
53.6875	73.0682\\
53.7083333333333	73.0682\\
53.7291666666667	73.0682\\
53.75	73.0682\\
53.7708333333333	73.0682\\
53.7916666666667	73.0682\\
53.8125	73.0682\\
53.8333333333333	73.0682\\
53.8541666666667	73.0682\\
53.875	73.0682\\
53.8958333333333	73.0682\\
53.9166666666667	73.0682\\
53.9375	73.0682\\
53.9583333333333	73.0682\\
53.9791666666667	73.0682\\
54	73.0682\\
54.0208333333333	73.0682\\
54.0416666666667	73.0682\\
54.0625	73.0682\\
54.0833333333333	73.0682\\
54.1041666666667	73.0682\\
54.125	73.0682\\
54.1458333333333	73.0682\\
54.1666666666667	73.0682\\
54.1875	73.0682\\
54.2083333333333	73.0682\\
54.2291666666667	73.0682\\
54.25	73.0682\\
54.2708333333333	73.0682\\
54.2916666666667	73.0682\\
54.3125	73.0682\\
54.3333333333333	73.0682\\
54.3541666666667	73.0682\\
54.375	73.0682\\
54.3958333333333	73.0682\\
54.4166666666667	73.0682\\
54.4375	73.0682\\
54.4583333333333	73.0682\\
54.4791666666667	73.0682\\
54.5	73.0682\\
54.5208333333333	73.0682\\
54.5416666666667	73.0682\\
54.5625	73.0682\\
54.5833333333333	73.0682\\
54.6041666666667	73.0682\\
54.625	73.0682\\
54.6458333333333	73.0682\\
54.6666666666667	73.0682\\
54.6875	73.0682\\
54.7083333333333	73.0682\\
54.7291666666667	73.0682\\
54.75	73.0682\\
54.7708333333333	73.0682\\
54.7916666666667	73.0682\\
54.8125	73.0682\\
54.8333333333333	73.0682\\
54.8541666666667	73.0682\\
54.875	73.0682\\
54.8958333333333	73.0682\\
54.9166666666667	73.0682\\
54.9375	73.0682\\
54.9583333333333	73.0682\\
54.9791666666667	73.0682\\
55	73.0682\\
55.0208333333333	73.0682\\
55.0416666666667	73.0682\\
55.0625	73.0682\\
55.0833333333333	73.0682\\
55.1041666666667	73.0682\\
55.125	73.0682\\
55.1458333333333	73.0682\\
55.1666666666667	73.0682\\
55.1875	73.0682\\
55.2083333333333	73.0682\\
55.2291666666667	73.0682\\
55.25	73.0682\\
55.2708333333333	73.0682\\
55.2916666666667	73.0682\\
55.3125	73.0682\\
55.3333333333333	73.0682\\
55.3541666666667	73.0682\\
55.375	73.0682\\
55.3958333333333	73.0682\\
55.4166666666667	73.0682\\
55.4375	73.0682\\
55.4583333333333	73.0682\\
55.4791666666667	73.0682\\
55.5	73.0682\\
55.5208333333333	73.0682\\
55.5416666666667	73.0682\\
55.5625	73.0682\\
55.5833333333333	73.0682\\
55.6041666666667	73.0682\\
55.625	73.0682\\
55.6458333333333	73.0682\\
55.6666666666667	73.0682\\
55.6875	73.0682\\
55.7083333333333	73.0682\\
55.7291666666667	73.0682\\
55.75	73.0682\\
55.7708333333333	73.0682\\
55.7916666666667	73.0682\\
55.8125	73.0682\\
55.8333333333333	73.0682\\
55.8541666666667	73.0682\\
55.875	73.0682\\
55.8958333333333	73.0682\\
55.9166666666667	73.0682\\
55.9375	73.0682\\
55.9583333333333	73.0682\\
55.9791666666667	73.0682\\
56	73.0682\\
56.0208333333333	73.0682\\
56.0416666666667	73.0682\\
56.0625	73.0682\\
56.0833333333333	73.0682\\
56.1041666666667	73.0682\\
56.125	73.0682\\
56.1458333333333	73.0682\\
56.1666666666667	73.0682\\
56.1875	73.0682\\
56.2083333333333	73.0682\\
56.2291666666667	73.0682\\
56.25	73.0682\\
56.2708333333333	73.0682\\
56.2916666666667	73.0682\\
56.3125	73.0682\\
56.3333333333333	73.0682\\
56.3541666666667	73.0682\\
56.375	73.0682\\
56.3958333333333	73.0682\\
56.4166666666667	73.0682\\
56.4375	73.0682\\
56.4583333333333	73.0682\\
56.4791666666667	73.0682\\
56.5	73.0682\\
56.5208333333333	73.0682\\
56.5416666666667	73.0682\\
56.5625	73.0682\\
56.5833333333333	73.0682\\
56.6041666666667	73.0682\\
56.625	73.0682\\
56.6458333333333	73.0682\\
56.6666666666667	73.0682\\
56.6875	73.0682\\
56.7083333333333	73.0682\\
56.7291666666667	73.0682\\
56.75	73.0682\\
56.7708333333333	73.0682\\
56.7916666666667	73.0682\\
56.8125	73.0682\\
56.8333333333333	73.0682\\
56.8541666666667	73.0682\\
56.875	73.0682\\
56.8958333333333	73.0682\\
56.9166666666667	73.0682\\
56.9375	73.0682\\
56.9583333333333	73.0682\\
56.9791666666667	73.0682\\
57	73.0682\\
57.0208333333333	73.0682\\
57.0416666666667	73.0682\\
57.0625	73.0682\\
57.0833333333333	73.0682\\
57.1041666666667	73.0682\\
57.125	73.0682\\
57.1458333333333	73.0682\\
57.1666666666667	73.0682\\
57.1875	73.0682\\
57.2083333333333	73.0682\\
57.2291666666667	73.0682\\
57.25	73.0682\\
57.2708333333333	73.0682\\
57.2916666666667	73.0682\\
57.3125	73.0682\\
57.3333333333333	73.0682\\
57.3541666666667	73.0682\\
57.375	73.0682\\
57.3958333333333	73.0682\\
57.4166666666667	73.0682\\
57.4375	73.0682\\
57.4583333333333	73.0682\\
57.4791666666667	73.0682\\
57.5	73.0682\\
57.5208333333333	73.0682\\
57.5416666666667	73.0682\\
57.5625	73.0682\\
57.5833333333333	73.0682\\
57.6041666666667	73.0682\\
57.625	73.0682\\
57.6458333333333	73.0682\\
57.6666666666667	73.0682\\
57.6875	73.0682\\
57.7083333333333	73.0682\\
57.7291666666667	73.0682\\
57.75	73.0682\\
57.7708333333333	73.0682\\
57.7916666666667	73.0682\\
57.8125	73.0682\\
57.8333333333333	73.0682\\
57.8541666666667	73.0682\\
57.875	73.0682\\
57.8958333333333	73.0682\\
57.9166666666667	73.0682\\
57.9375	73.0682\\
57.9583333333333	73.0682\\
57.9791666666667	73.0682\\
58	73.0682\\
58.0208333333333	73.0682\\
58.0416666666667	73.0682\\
58.0625	73.0682\\
58.0833333333333	73.0682\\
58.1041666666667	73.0682\\
58.125	73.0682\\
58.1458333333333	73.0682\\
58.1666666666667	73.0682\\
58.1875	73.0682\\
58.2083333333333	73.0682\\
58.2291666666667	73.0682\\
58.25	73.0682\\
58.2708333333333	73.0682\\
58.2916666666667	73.0682\\
58.3125	73.0682\\
58.3333333333333	73.0682\\
58.3541666666667	73.0682\\
58.375	73.0682\\
58.3958333333333	73.0682\\
58.4166666666667	73.0682\\
58.4375	73.0682\\
58.4583333333333	73.0682\\
58.4791666666667	73.0682\\
58.5	73.0682\\
58.5208333333333	73.0682\\
58.5416666666667	73.0682\\
58.5625	73.0682\\
58.5833333333333	73.0682\\
58.6041666666667	73.0682\\
58.625	73.0682\\
58.6458333333333	73.0682\\
58.6666666666667	73.0682\\
58.6875	73.0682\\
58.7083333333333	73.0682\\
58.7291666666667	73.0682\\
58.75	73.0682\\
58.7708333333333	73.0682\\
58.7916666666667	73.0682\\
58.8125	73.0682\\
58.8333333333333	73.0682\\
58.8541666666667	73.0682\\
58.875	73.0682\\
58.8958333333333	73.0682\\
58.9166666666667	73.0682\\
58.9375	73.0682\\
58.9583333333333	73.0682\\
58.9791666666667	73.0682\\
59	73.0682\\
59.0208333333333	73.0682\\
59.0416666666667	73.0682\\
59.0625	73.0682\\
59.0833333333333	73.0682\\
59.1041666666667	73.0682\\
59.125	73.0682\\
59.1458333333333	73.0682\\
59.1666666666667	73.0682\\
59.1875	73.0682\\
59.2083333333333	73.0682\\
59.2291666666667	73.0682\\
59.25	73.0682\\
59.2708333333333	73.0682\\
59.2916666666667	73.0682\\
59.3125	73.0682\\
59.3333333333333	73.0682\\
59.3541666666667	73.0682\\
59.375	73.0682\\
59.3958333333333	73.0682\\
59.4166666666667	73.0682\\
59.4375	73.0682\\
59.4583333333333	73.0682\\
59.4791666666667	73.0682\\
59.5	73.0682\\
59.5208333333333	73.0682\\
59.5416666666667	73.0682\\
59.5625	73.0682\\
59.5833333333333	73.0682\\
59.6041666666667	73.0682\\
59.625	73.0682\\
59.6458333333333	73.0682\\
59.6666666666667	73.0682\\
59.6875	73.0682\\
59.7083333333333	73.0682\\
59.7291666666667	73.0682\\
59.75	73.0682\\
59.7708333333333	73.0682\\
59.7916666666667	73.0682\\
59.8125	73.0682\\
59.8333333333333	73.0682\\
59.8541666666667	73.0682\\
59.875	73.0682\\
59.8958333333333	73.0682\\
59.9166666666667	73.0682\\
59.9375	73.0682\\
59.9583333333333	73.0682\\
59.9791666666667	73.0682\\
60	73.0682\\
};
\addplot [color=red,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	737.3709\\
0.0208333333333333	737.3709\\
0.0416666666666667	737.3709\\
0.0625	737.3709\\
0.0833333333333333	737.3709\\
0.104166666666667	737.3709\\
0.125	737.3709\\
0.145833333333333	737.3709\\
0.166666666666667	737.3709\\
0.1875	737.3709\\
0.208333333333333	737.3709\\
0.229166666666667	737.3709\\
0.25	737.3709\\
0.270833333333333	737.3709\\
0.291666666666667	737.3709\\
0.3125	737.3709\\
0.333333333333333	737.3709\\
0.354166666666667	737.3709\\
0.375	737.3709\\
0.395833333333333	737.3709\\
0.416666666666667	737.3709\\
0.4375	737.3709\\
0.458333333333333	737.3709\\
0.479166666666667	737.3709\\
0.5	737.3709\\
0.520833333333333	737.3709\\
0.541666666666667	737.3709\\
0.5625	737.3709\\
0.583333333333333	737.3709\\
0.604166666666667	737.3709\\
0.625	737.3709\\
0.645833333333333	737.3709\\
0.666666666666667	737.3709\\
0.6875	737.3709\\
0.708333333333333	737.3709\\
0.729166666666667	737.3709\\
0.75	737.3709\\
0.770833333333333	737.3709\\
0.791666666666667	737.3709\\
0.8125	737.3709\\
0.833333333333333	737.3709\\
0.854166666666667	737.3709\\
0.875	737.3709\\
0.895833333333333	737.3709\\
0.916666666666667	737.3709\\
0.9375	737.3709\\
0.958333333333333	737.3709\\
0.979166666666667	737.3709\\
1	737.3709\\
1.02083333333333	737.3709\\
1.04166666666667	737.3709\\
1.0625	737.3709\\
1.08333333333333	737.3709\\
1.10416666666667	737.3709\\
1.125	737.3709\\
1.14583333333333	737.3709\\
1.16666666666667	737.3709\\
1.1875	737.3709\\
1.20833333333333	737.3709\\
1.22916666666667	737.3709\\
1.25	737.3709\\
1.27083333333333	737.3709\\
1.29166666666667	737.3709\\
1.3125	737.3709\\
1.33333333333333	737.3709\\
1.35416666666667	737.3709\\
1.375	737.3709\\
1.39583333333333	737.3709\\
1.41666666666667	737.3709\\
1.4375	737.3709\\
1.45833333333333	737.3709\\
1.47916666666667	737.3709\\
1.5	737.3709\\
1.52083333333333	737.3709\\
1.54166666666667	737.3709\\
1.5625	737.3709\\
1.58333333333333	737.3709\\
1.60416666666667	737.3709\\
1.625	737.3709\\
1.64583333333333	737.3709\\
1.66666666666667	737.3709\\
1.6875	737.3709\\
1.70833333333333	737.3709\\
1.72916666666667	737.3709\\
1.75	737.3709\\
1.77083333333333	737.3709\\
1.79166666666667	737.3709\\
1.8125	737.3709\\
1.83333333333333	737.3709\\
1.85416666666667	737.3709\\
1.875	737.3709\\
1.89583333333333	737.3709\\
1.91666666666667	737.3709\\
1.9375	737.3709\\
1.95833333333333	737.3709\\
1.97916666666667	737.3709\\
2	737.3709\\
2.02083333333333	737.3709\\
2.04166666666667	737.3709\\
2.0625	737.3709\\
2.08333333333333	737.3709\\
2.10416666666667	737.3709\\
2.125	737.3709\\
2.14583333333333	737.3709\\
2.16666666666667	737.3709\\
2.1875	737.3709\\
2.20833333333333	737.3709\\
2.22916666666667	737.3709\\
2.25	737.3709\\
2.27083333333333	737.3709\\
2.29166666666667	737.3709\\
2.3125	737.3709\\
2.33333333333333	737.3709\\
2.35416666666667	737.3709\\
2.375	737.3709\\
2.39583333333333	737.3709\\
2.41666666666667	737.3709\\
2.4375	737.3709\\
2.45833333333333	737.3709\\
2.47916666666667	737.3709\\
2.5	737.3709\\
2.52083333333333	737.3709\\
2.54166666666667	737.3709\\
2.5625	737.3709\\
2.58333333333333	737.3709\\
2.60416666666667	737.3709\\
2.625	737.3709\\
2.64583333333333	737.3709\\
2.66666666666667	737.3709\\
2.6875	737.3709\\
2.70833333333333	737.3709\\
2.72916666666667	737.3709\\
2.75	737.3709\\
2.77083333333333	737.3709\\
2.79166666666667	737.3709\\
2.8125	737.3709\\
2.83333333333333	737.3709\\
2.85416666666667	737.3709\\
2.875	737.3709\\
2.89583333333333	737.3709\\
2.91666666666667	737.3709\\
2.9375	737.3709\\
2.95833333333333	737.3709\\
2.97916666666667	737.3709\\
3	737.3709\\
3.02083333333333	737.3709\\
3.04166666666667	737.3709\\
3.0625	737.3709\\
3.08333333333333	737.3709\\
3.10416666666667	737.3709\\
3.125	737.3709\\
3.14583333333333	737.3709\\
3.16666666666667	737.3709\\
3.1875	737.3709\\
3.20833333333333	737.3709\\
3.22916666666667	737.3709\\
3.25	737.3709\\
3.27083333333333	737.3709\\
3.29166666666667	737.3709\\
3.3125	737.3709\\
3.33333333333333	737.3709\\
3.35416666666667	737.3709\\
3.375	737.3709\\
3.39583333333333	737.3709\\
3.41666666666667	737.3709\\
3.4375	737.3709\\
3.45833333333333	737.3709\\
3.47916666666667	737.3709\\
3.5	737.3709\\
3.52083333333333	737.3709\\
3.54166666666667	737.3709\\
3.5625	737.3709\\
3.58333333333333	737.3709\\
3.60416666666667	737.3709\\
3.625	737.3709\\
3.64583333333333	737.3709\\
3.66666666666667	737.3709\\
3.6875	737.3709\\
3.70833333333333	737.3709\\
3.72916666666667	737.3709\\
3.75	737.3709\\
3.77083333333333	737.3709\\
3.79166666666667	737.3709\\
3.8125	737.3709\\
3.83333333333333	737.3709\\
3.85416666666667	737.3709\\
3.875	737.3709\\
3.89583333333333	737.3709\\
3.91666666666667	737.3709\\
3.9375	737.3709\\
3.95833333333333	737.3709\\
3.97916666666667	737.3709\\
4	737.3709\\
4.02083333333333	737.3709\\
4.04166666666667	737.3709\\
4.0625	737.3709\\
4.08333333333333	737.3709\\
4.10416666666667	737.3709\\
4.125	737.3709\\
4.14583333333333	737.3709\\
4.16666666666667	737.3709\\
4.1875	737.3709\\
4.20833333333333	737.3709\\
4.22916666666667	737.3709\\
4.25	737.3709\\
4.27083333333333	737.3709\\
4.29166666666667	737.3709\\
4.3125	737.3709\\
4.33333333333333	737.3709\\
4.35416666666667	737.3709\\
4.375	737.3709\\
4.39583333333333	737.3709\\
4.41666666666667	737.3709\\
4.4375	737.3709\\
4.45833333333333	737.3709\\
4.47916666666667	737.3709\\
4.5	737.3709\\
4.52083333333333	737.3709\\
4.54166666666667	737.3709\\
4.5625	737.3709\\
4.58333333333333	737.3709\\
4.60416666666667	737.3709\\
4.625	737.3709\\
4.64583333333333	737.3709\\
4.66666666666667	737.3709\\
4.6875	737.3709\\
4.70833333333333	737.3709\\
4.72916666666667	737.3709\\
4.75	737.3709\\
4.77083333333333	737.3709\\
4.79166666666667	737.3709\\
4.8125	737.3709\\
4.83333333333333	737.3709\\
4.85416666666667	737.3709\\
4.875	737.3709\\
4.89583333333333	737.3709\\
4.91666666666667	737.3709\\
4.9375	737.3709\\
4.95833333333333	737.3709\\
4.97916666666667	737.3709\\
5	737.3709\\
5.02083333333333	737.3709\\
5.04166666666667	737.3709\\
5.0625	737.3709\\
5.08333333333333	737.3709\\
5.10416666666667	737.3709\\
5.125	737.3709\\
5.14583333333333	737.3709\\
5.16666666666667	737.3709\\
5.1875	737.3709\\
5.20833333333333	737.3709\\
5.22916666666667	737.3709\\
5.25	737.3709\\
5.27083333333333	737.3709\\
5.29166666666667	737.3709\\
5.3125	737.3709\\
5.33333333333333	737.3709\\
5.35416666666667	737.3709\\
5.375	737.3709\\
5.39583333333333	737.3709\\
5.41666666666667	737.3709\\
5.4375	737.3709\\
5.45833333333333	737.3709\\
5.47916666666667	737.3709\\
5.5	737.3709\\
5.52083333333333	737.3709\\
5.54166666666667	737.3709\\
5.5625	737.3709\\
5.58333333333333	737.3709\\
5.60416666666667	737.3709\\
5.625	737.3709\\
5.64583333333333	737.3709\\
5.66666666666667	737.3709\\
5.6875	737.3709\\
5.70833333333333	737.3709\\
5.72916666666667	737.3709\\
5.75	737.3709\\
5.77083333333333	737.3709\\
5.79166666666667	737.3709\\
5.8125	737.3709\\
5.83333333333333	737.3709\\
5.85416666666667	737.3709\\
5.875	737.3709\\
5.89583333333333	737.3709\\
5.91666666666667	737.3709\\
5.9375	737.3709\\
5.95833333333333	737.3709\\
5.97916666666667	737.3709\\
6	737.3709\\
6.02083333333333	737.3709\\
6.04166666666667	737.3709\\
6.0625	737.3709\\
6.08333333333333	737.3709\\
6.10416666666667	737.3709\\
6.125	737.3709\\
6.14583333333333	737.3709\\
6.16666666666667	737.3709\\
6.1875	737.3709\\
6.20833333333333	737.3709\\
6.22916666666667	737.3709\\
6.25	737.3709\\
6.27083333333333	737.3709\\
6.29166666666667	737.3709\\
6.3125	737.3709\\
6.33333333333333	737.3709\\
6.35416666666667	737.3709\\
6.375	737.3709\\
6.39583333333333	737.3709\\
6.41666666666667	737.3709\\
6.4375	737.3709\\
6.45833333333333	737.3709\\
6.47916666666667	737.3709\\
6.5	737.3709\\
6.52083333333333	737.3709\\
6.54166666666667	737.3709\\
6.5625	737.3709\\
6.58333333333333	737.3709\\
6.60416666666667	737.3709\\
6.625	737.3709\\
6.64583333333333	737.3709\\
6.66666666666667	737.3709\\
6.6875	737.3709\\
6.70833333333333	737.3709\\
6.72916666666667	737.3709\\
6.75	737.3709\\
6.77083333333333	737.3709\\
6.79166666666667	737.3709\\
6.8125	737.3709\\
6.83333333333333	737.3709\\
6.85416666666667	737.3709\\
6.875	737.3709\\
6.89583333333333	737.3709\\
6.91666666666667	737.3709\\
6.9375	737.3709\\
6.95833333333333	737.3709\\
6.97916666666667	737.3709\\
7	737.3709\\
7.02083333333333	737.3709\\
7.04166666666667	737.3709\\
7.0625	737.3709\\
7.08333333333333	737.3709\\
7.10416666666667	737.3709\\
7.125	737.3709\\
7.14583333333333	737.3709\\
7.16666666666667	737.3709\\
7.1875	737.3709\\
7.20833333333333	737.3709\\
7.22916666666667	737.3709\\
7.25	737.3709\\
7.27083333333333	737.3709\\
7.29166666666667	737.3709\\
7.3125	737.3709\\
7.33333333333333	737.3709\\
7.35416666666667	737.3709\\
7.375	737.3709\\
7.39583333333333	737.3709\\
7.41666666666667	737.3709\\
7.4375	737.3709\\
7.45833333333333	737.3709\\
7.47916666666667	737.3709\\
7.5	737.3709\\
7.52083333333333	737.3709\\
7.54166666666667	737.3709\\
7.5625	737.3709\\
7.58333333333333	737.3709\\
7.60416666666667	737.3709\\
7.625	737.3709\\
7.64583333333333	737.3709\\
7.66666666666667	737.3709\\
7.6875	737.3709\\
7.70833333333333	737.3709\\
7.72916666666667	737.3709\\
7.75	737.3709\\
7.77083333333333	737.3709\\
7.79166666666667	737.3709\\
7.8125	737.3709\\
7.83333333333333	737.3709\\
7.85416666666667	737.3709\\
7.875	737.3709\\
7.89583333333333	737.3709\\
7.91666666666667	737.3709\\
7.9375	737.3709\\
7.95833333333333	737.3709\\
7.97916666666667	737.3709\\
8	737.3709\\
8.02083333333333	737.3709\\
8.04166666666667	737.3709\\
8.0625	737.3709\\
8.08333333333333	737.3709\\
8.10416666666667	737.3709\\
8.125	737.3709\\
8.14583333333333	737.3709\\
8.16666666666667	737.3709\\
8.1875	737.3709\\
8.20833333333333	737.3709\\
8.22916666666667	737.3709\\
8.25	737.3709\\
8.27083333333333	737.3709\\
8.29166666666667	737.3709\\
8.3125	737.3709\\
8.33333333333333	737.3709\\
8.35416666666667	737.3709\\
8.375	737.3709\\
8.39583333333333	737.3709\\
8.41666666666667	737.3709\\
8.4375	737.3709\\
8.45833333333333	737.3709\\
8.47916666666667	737.3709\\
8.5	737.3709\\
8.52083333333333	737.3709\\
8.54166666666667	737.3709\\
8.5625	737.3709\\
8.58333333333333	737.3709\\
8.60416666666667	737.3709\\
8.625	737.3709\\
8.64583333333333	737.3709\\
8.66666666666667	737.3709\\
8.6875	737.3709\\
8.70833333333333	737.3709\\
8.72916666666667	737.3709\\
8.75	737.3709\\
8.77083333333333	737.3709\\
8.79166666666667	737.3709\\
8.8125	737.3709\\
8.83333333333333	737.3709\\
8.85416666666667	737.3709\\
8.875	737.3709\\
8.89583333333333	737.3709\\
8.91666666666667	737.3709\\
8.9375	737.3709\\
8.95833333333333	737.3709\\
8.97916666666667	737.3709\\
9	737.3709\\
9.02083333333333	737.3709\\
9.04166666666667	737.3709\\
9.0625	737.3709\\
9.08333333333333	737.3709\\
9.10416666666667	737.3709\\
9.125	737.3709\\
9.14583333333333	737.3709\\
9.16666666666667	737.3709\\
9.1875	737.3709\\
9.20833333333333	737.3709\\
9.22916666666667	737.3709\\
9.25	737.3709\\
9.27083333333333	737.3709\\
9.29166666666667	737.3709\\
9.3125	737.3709\\
9.33333333333333	737.3709\\
9.35416666666667	737.3709\\
9.375	737.3709\\
9.39583333333333	737.3709\\
9.41666666666667	737.3709\\
9.4375	737.3709\\
9.45833333333333	737.3709\\
9.47916666666667	737.3709\\
9.5	737.3709\\
9.52083333333333	737.3709\\
9.54166666666667	737.3709\\
9.5625	737.3709\\
9.58333333333333	737.3709\\
9.60416666666667	737.3709\\
9.625	737.3709\\
9.64583333333333	737.3709\\
9.66666666666667	737.3709\\
9.6875	737.3709\\
9.70833333333333	737.3709\\
9.72916666666667	737.3709\\
9.75	737.3709\\
9.77083333333333	737.3709\\
9.79166666666667	737.3709\\
9.8125	737.3709\\
9.83333333333333	737.3709\\
9.85416666666667	737.3709\\
9.875	737.3709\\
9.89583333333333	737.3709\\
9.91666666666667	737.3709\\
9.9375	737.3709\\
9.95833333333333	737.3709\\
9.97916666666667	737.3709\\
10	737.3709\\
10.0208333333333	737.3709\\
10.0416666666667	737.3709\\
10.0625	737.3709\\
10.0833333333333	737.3709\\
10.1041666666667	737.3709\\
10.125	737.3709\\
10.1458333333333	737.3709\\
10.1666666666667	737.3709\\
10.1875	737.3709\\
10.2083333333333	737.3709\\
10.2291666666667	737.3709\\
10.25	737.3709\\
10.2708333333333	737.3709\\
10.2916666666667	737.3709\\
10.3125	737.3709\\
10.3333333333333	737.3709\\
10.3541666666667	737.3709\\
10.375	737.3709\\
10.3958333333333	737.3709\\
10.4166666666667	737.3709\\
10.4375	737.3709\\
10.4583333333333	737.3709\\
10.4791666666667	737.3709\\
10.5	737.3709\\
10.5208333333333	737.3709\\
10.5416666666667	737.3709\\
10.5625	737.3709\\
10.5833333333333	737.3709\\
10.6041666666667	737.3709\\
10.625	737.3709\\
10.6458333333333	737.3709\\
10.6666666666667	737.3709\\
10.6875	737.3709\\
10.7083333333333	737.3709\\
10.7291666666667	737.3709\\
10.75	737.3709\\
10.7708333333333	737.3709\\
10.7916666666667	737.3709\\
10.8125	737.3709\\
10.8333333333333	737.3709\\
10.8541666666667	737.3709\\
10.875	737.3709\\
10.8958333333333	737.3709\\
10.9166666666667	737.3709\\
10.9375	737.3709\\
10.9583333333333	737.3709\\
10.9791666666667	737.3709\\
11	737.3709\\
11.0208333333333	737.3709\\
11.0416666666667	737.3709\\
11.0625	737.3709\\
11.0833333333333	737.3709\\
11.1041666666667	737.3709\\
11.125	737.3709\\
11.1458333333333	737.3709\\
11.1666666666667	737.3709\\
11.1875	737.3709\\
11.2083333333333	737.3709\\
11.2291666666667	737.3709\\
11.25	737.3709\\
11.2708333333333	737.3709\\
11.2916666666667	737.3709\\
11.3125	737.3709\\
11.3333333333333	737.3709\\
11.3541666666667	737.3709\\
11.375	737.3709\\
11.3958333333333	737.3709\\
11.4166666666667	737.3709\\
11.4375	737.3709\\
11.4583333333333	737.3709\\
11.4791666666667	737.3709\\
11.5	737.3709\\
11.5208333333333	737.3709\\
11.5416666666667	737.3709\\
11.5625	737.3709\\
11.5833333333333	737.3709\\
11.6041666666667	737.3709\\
11.625	737.3709\\
11.6458333333333	737.3709\\
11.6666666666667	737.3709\\
11.6875	737.3709\\
11.7083333333333	737.3709\\
11.7291666666667	737.3709\\
11.75	737.3709\\
11.7708333333333	737.3709\\
11.7916666666667	737.3709\\
11.8125	737.3709\\
11.8333333333333	737.3709\\
11.8541666666667	737.3709\\
11.875	737.3709\\
11.8958333333333	737.3709\\
11.9166666666667	737.3709\\
11.9375	737.3709\\
11.9583333333333	737.3709\\
11.9791666666667	737.3709\\
12	737.3709\\
12.0208333333333	737.3709\\
12.0416666666667	737.3709\\
12.0625	737.3709\\
12.0833333333333	737.3709\\
12.1041666666667	737.3709\\
12.125	737.3709\\
12.1458333333333	737.3709\\
12.1666666666667	737.3709\\
12.1875	737.3709\\
12.2083333333333	737.3709\\
12.2291666666667	737.3709\\
12.25	737.3709\\
12.2708333333333	737.3709\\
12.2916666666667	737.3709\\
12.3125	737.3709\\
12.3333333333333	737.3709\\
12.3541666666667	737.3709\\
12.375	737.3709\\
12.3958333333333	737.3709\\
12.4166666666667	737.3709\\
12.4375	737.3709\\
12.4583333333333	737.3709\\
12.4791666666667	737.3709\\
12.5	737.3709\\
12.5208333333333	737.3709\\
12.5416666666667	737.3709\\
12.5625	737.3709\\
12.5833333333333	737.3709\\
12.6041666666667	737.3709\\
12.625	737.3709\\
12.6458333333333	737.3709\\
12.6666666666667	737.3709\\
12.6875	737.3709\\
12.7083333333333	737.3709\\
12.7291666666667	737.3709\\
12.75	737.3709\\
12.7708333333333	737.3709\\
12.7916666666667	737.3709\\
12.8125	737.3709\\
12.8333333333333	737.3709\\
12.8541666666667	737.3709\\
12.875	737.3709\\
12.8958333333333	737.3709\\
12.9166666666667	737.3709\\
12.9375	737.3709\\
12.9583333333333	737.3709\\
12.9791666666667	737.3709\\
13	737.3709\\
13.0208333333333	737.3709\\
13.0416666666667	737.3709\\
13.0625	737.3709\\
13.0833333333333	737.3709\\
13.1041666666667	737.3709\\
13.125	737.3709\\
13.1458333333333	737.3709\\
13.1666666666667	737.3709\\
13.1875	737.3709\\
13.2083333333333	737.3709\\
13.2291666666667	737.3709\\
13.25	737.3709\\
13.2708333333333	737.3709\\
13.2916666666667	737.3709\\
13.3125	737.3709\\
13.3333333333333	737.3709\\
13.3541666666667	737.3709\\
13.375	737.3709\\
13.3958333333333	737.3709\\
13.4166666666667	737.3709\\
13.4375	737.3709\\
13.4583333333333	737.3709\\
13.4791666666667	737.3709\\
13.5	737.3709\\
13.5208333333333	737.3709\\
13.5416666666667	737.3709\\
13.5625	737.3709\\
13.5833333333333	737.3709\\
13.6041666666667	737.3709\\
13.625	737.3709\\
13.6458333333333	737.3709\\
13.6666666666667	737.3709\\
13.6875	737.3709\\
13.7083333333333	737.3709\\
13.7291666666667	737.3709\\
13.75	737.3709\\
13.7708333333333	737.3709\\
13.7916666666667	737.3709\\
13.8125	737.3709\\
13.8333333333333	737.3709\\
13.8541666666667	737.3709\\
13.875	737.3709\\
13.8958333333333	737.3709\\
13.9166666666667	737.3709\\
13.9375	737.3709\\
13.9583333333333	737.3709\\
13.9791666666667	737.3709\\
14	737.3709\\
14.0208333333333	737.3709\\
14.0416666666667	737.3709\\
14.0625	737.3709\\
14.0833333333333	737.3709\\
14.1041666666667	737.3709\\
14.125	737.3709\\
14.1458333333333	737.3709\\
14.1666666666667	737.3709\\
14.1875	737.3709\\
14.2083333333333	737.3709\\
14.2291666666667	737.3709\\
14.25	737.3709\\
14.2708333333333	737.3709\\
14.2916666666667	737.3709\\
14.3125	737.3709\\
14.3333333333333	737.3709\\
14.3541666666667	737.3709\\
14.375	737.3709\\
14.3958333333333	737.3709\\
14.4166666666667	737.3709\\
14.4375	737.3709\\
14.4583333333333	737.3709\\
14.4791666666667	737.3709\\
14.5	737.3709\\
14.5208333333333	737.3709\\
14.5416666666667	737.3709\\
14.5625	737.3709\\
14.5833333333333	737.3709\\
14.6041666666667	737.3709\\
14.625	737.3709\\
14.6458333333333	737.3709\\
14.6666666666667	737.3709\\
14.6875	737.3709\\
14.7083333333333	737.3709\\
14.7291666666667	737.3709\\
14.75	737.3709\\
14.7708333333333	737.3709\\
14.7916666666667	737.3709\\
14.8125	737.3709\\
14.8333333333333	737.3709\\
14.8541666666667	737.3709\\
14.875	737.3709\\
14.8958333333333	737.3709\\
14.9166666666667	737.3709\\
14.9375	737.3709\\
14.9583333333333	737.3709\\
14.9791666666667	737.3709\\
15	737.3709\\
15.0208333333333	737.3709\\
15.0416666666667	737.3709\\
15.0625	737.3709\\
15.0833333333333	737.3709\\
15.1041666666667	737.3709\\
15.125	737.3709\\
15.1458333333333	737.3709\\
15.1666666666667	737.3709\\
15.1875	737.3709\\
15.2083333333333	737.3709\\
15.2291666666667	737.3709\\
15.25	737.3709\\
15.2708333333333	737.3709\\
15.2916666666667	737.3709\\
15.3125	737.3709\\
15.3333333333333	737.3709\\
15.3541666666667	737.3709\\
15.375	737.3709\\
15.3958333333333	737.3709\\
15.4166666666667	737.3709\\
15.4375	737.3709\\
15.4583333333333	737.3709\\
15.4791666666667	737.3709\\
15.5	737.3709\\
15.5208333333333	737.3709\\
15.5416666666667	737.3709\\
15.5625	737.3709\\
15.5833333333333	737.3709\\
15.6041666666667	737.3709\\
15.625	737.3709\\
15.6458333333333	737.3709\\
15.6666666666667	737.3709\\
15.6875	737.3709\\
15.7083333333333	737.3709\\
15.7291666666667	737.3709\\
15.75	737.3709\\
15.7708333333333	737.3709\\
15.7916666666667	737.3709\\
15.8125	737.3709\\
15.8333333333333	737.3709\\
15.8541666666667	737.3709\\
15.875	737.3709\\
15.8958333333333	737.3709\\
15.9166666666667	737.3709\\
15.9375	737.3709\\
15.9583333333333	737.3709\\
15.9791666666667	737.3709\\
16	737.3709\\
16.0208333333333	737.3709\\
16.0416666666667	737.3709\\
16.0625	737.3709\\
16.0833333333333	737.3709\\
16.1041666666667	737.3709\\
16.125	737.3709\\
16.1458333333333	737.3709\\
16.1666666666667	737.3709\\
16.1875	737.3709\\
16.2083333333333	737.3709\\
16.2291666666667	737.3709\\
16.25	737.3709\\
16.2708333333333	737.3709\\
16.2916666666667	737.3709\\
16.3125	737.3709\\
16.3333333333333	737.3709\\
16.3541666666667	737.3709\\
16.375	737.3709\\
16.3958333333333	737.3709\\
16.4166666666667	737.3709\\
16.4375	737.3709\\
16.4583333333333	737.3709\\
16.4791666666667	737.3709\\
16.5	737.3709\\
16.5208333333333	737.3709\\
16.5416666666667	737.3709\\
16.5625	737.3709\\
16.5833333333333	737.3709\\
16.6041666666667	737.3709\\
16.625	737.3709\\
16.6458333333333	737.3709\\
16.6666666666667	737.3709\\
16.6875	737.3709\\
16.7083333333333	737.3709\\
16.7291666666667	737.3709\\
16.75	737.3709\\
16.7708333333333	737.3709\\
16.7916666666667	737.3709\\
16.8125	737.3709\\
16.8333333333333	737.3709\\
16.8541666666667	737.3709\\
16.875	737.3709\\
16.8958333333333	737.3709\\
16.9166666666667	737.3709\\
16.9375	737.3709\\
16.9583333333333	737.3709\\
16.9791666666667	737.3709\\
17	737.3709\\
17.0208333333333	737.3709\\
17.0416666666667	737.3709\\
17.0625	737.3709\\
17.0833333333333	737.3709\\
17.1041666666667	737.3709\\
17.125	737.3709\\
17.1458333333333	737.3709\\
17.1666666666667	737.3709\\
17.1875	737.3709\\
17.2083333333333	737.3709\\
17.2291666666667	737.3709\\
17.25	737.3709\\
17.2708333333333	737.3709\\
17.2916666666667	737.3709\\
17.3125	737.3709\\
17.3333333333333	737.3709\\
17.3541666666667	737.3709\\
17.375	737.3709\\
17.3958333333333	737.3709\\
17.4166666666667	737.3709\\
17.4375	737.3709\\
17.4583333333333	737.3709\\
17.4791666666667	737.3709\\
17.5	737.3709\\
17.5208333333333	737.3709\\
17.5416666666667	737.3709\\
17.5625	737.3709\\
17.5833333333333	737.3709\\
17.6041666666667	737.3709\\
17.625	737.3709\\
17.6458333333333	737.3709\\
17.6666666666667	737.3709\\
17.6875	737.3709\\
17.7083333333333	737.3709\\
17.7291666666667	737.3709\\
17.75	737.3709\\
17.7708333333333	737.3709\\
17.7916666666667	737.3709\\
17.8125	737.3709\\
17.8333333333333	737.3709\\
17.8541666666667	737.3709\\
17.875	737.3709\\
17.8958333333333	737.3709\\
17.9166666666667	737.3709\\
17.9375	737.3709\\
17.9583333333333	737.3709\\
17.9791666666667	737.3709\\
18	737.3709\\
18.0208333333333	737.3709\\
18.0416666666667	737.3709\\
18.0625	737.3709\\
18.0833333333333	737.3709\\
18.1041666666667	737.3709\\
18.125	737.3709\\
18.1458333333333	737.3709\\
18.1666666666667	737.3709\\
18.1875	737.3709\\
18.2083333333333	737.3709\\
18.2291666666667	737.3709\\
18.25	737.3709\\
18.2708333333333	737.3709\\
18.2916666666667	737.3709\\
18.3125	737.3709\\
18.3333333333333	737.3709\\
18.3541666666667	737.3709\\
18.375	737.3709\\
18.3958333333333	737.3709\\
18.4166666666667	737.3709\\
18.4375	737.3709\\
18.4583333333333	737.3709\\
18.4791666666667	737.3709\\
18.5	737.3709\\
18.5208333333333	737.3709\\
18.5416666666667	737.3709\\
18.5625	737.3709\\
18.5833333333333	737.3709\\
18.6041666666667	737.3709\\
18.625	737.3709\\
18.6458333333333	737.3709\\
18.6666666666667	737.3709\\
18.6875	737.3709\\
18.7083333333333	737.3709\\
18.7291666666667	737.3709\\
18.75	737.3709\\
18.7708333333333	737.3709\\
18.7916666666667	737.3709\\
18.8125	737.3709\\
18.8333333333333	737.3709\\
18.8541666666667	737.3709\\
18.875	737.3709\\
18.8958333333333	737.3709\\
18.9166666666667	737.3709\\
18.9375	737.3709\\
18.9583333333333	737.3709\\
18.9791666666667	737.3709\\
19	737.3709\\
19.0208333333333	737.3709\\
19.0416666666667	737.3709\\
19.0625	737.3709\\
19.0833333333333	737.3709\\
19.1041666666667	737.3709\\
19.125	737.3709\\
19.1458333333333	737.3709\\
19.1666666666667	737.3709\\
19.1875	737.3709\\
19.2083333333333	737.3709\\
19.2291666666667	737.3709\\
19.25	737.3709\\
19.2708333333333	737.3709\\
19.2916666666667	737.3709\\
19.3125	737.3709\\
19.3333333333333	737.3709\\
19.3541666666667	737.3709\\
19.375	737.3709\\
19.3958333333333	737.3709\\
19.4166666666667	737.3709\\
19.4375	737.3709\\
19.4583333333333	737.3709\\
19.4791666666667	737.3709\\
19.5	737.3709\\
19.5208333333333	737.3709\\
19.5416666666667	737.3709\\
19.5625	737.3709\\
19.5833333333333	737.3709\\
19.6041666666667	737.3709\\
19.625	737.3709\\
19.6458333333333	737.3709\\
19.6666666666667	737.3709\\
19.6875	737.3709\\
19.7083333333333	737.3709\\
19.7291666666667	737.3709\\
19.75	737.3709\\
19.7708333333333	737.3709\\
19.7916666666667	737.3709\\
19.8125	737.3709\\
19.8333333333333	737.3709\\
19.8541666666667	737.3709\\
19.875	737.3709\\
19.8958333333333	737.3709\\
19.9166666666667	737.3709\\
19.9375	737.3709\\
19.9583333333333	737.3709\\
19.9791666666667	737.3709\\
20	737.3709\\
20.0208333333333	737.3709\\
20.0416666666667	737.3709\\
20.0625	737.3709\\
20.0833333333333	737.3709\\
20.1041666666667	737.3709\\
20.125	737.3709\\
20.1458333333333	737.3709\\
20.1666666666667	737.3709\\
20.1875	737.3709\\
20.2083333333333	737.3709\\
20.2291666666667	737.3709\\
20.25	737.3709\\
20.2708333333333	737.3709\\
20.2916666666667	737.3709\\
20.3125	737.3709\\
20.3333333333333	737.3709\\
20.3541666666667	737.3709\\
20.375	737.3709\\
20.3958333333333	737.3709\\
20.4166666666667	737.3709\\
20.4375	737.3709\\
20.4583333333333	737.3709\\
20.4791666666667	737.3709\\
20.5	737.3709\\
20.5208333333333	737.3709\\
20.5416666666667	737.3709\\
20.5625	737.3709\\
20.5833333333333	737.3709\\
20.6041666666667	737.3709\\
20.625	737.3709\\
20.6458333333333	737.3709\\
20.6666666666667	737.3709\\
20.6875	737.3709\\
20.7083333333333	737.3709\\
20.7291666666667	737.3709\\
20.75	737.3709\\
20.7708333333333	737.3709\\
20.7916666666667	737.3709\\
20.8125	737.3709\\
20.8333333333333	737.3709\\
20.8541666666667	737.3709\\
20.875	737.3709\\
20.8958333333333	737.3709\\
20.9166666666667	737.3709\\
20.9375	737.3709\\
20.9583333333333	737.3709\\
20.9791666666667	737.3709\\
21	737.3709\\
21.0208333333333	737.3709\\
21.0416666666667	737.3709\\
21.0625	737.3709\\
21.0833333333333	737.3709\\
21.1041666666667	737.3709\\
21.125	737.3709\\
21.1458333333333	737.3709\\
21.1666666666667	737.3709\\
21.1875	737.3709\\
21.2083333333333	737.3709\\
21.2291666666667	737.3709\\
21.25	737.3709\\
21.2708333333333	737.3709\\
21.2916666666667	737.3709\\
21.3125	737.3709\\
21.3333333333333	737.3709\\
21.3541666666667	737.3709\\
21.375	737.3709\\
21.3958333333333	737.3709\\
21.4166666666667	737.3709\\
21.4375	737.3709\\
21.4583333333333	737.3709\\
21.4791666666667	737.3709\\
21.5	737.3709\\
21.5208333333333	737.3709\\
21.5416666666667	737.3709\\
21.5625	737.3709\\
21.5833333333333	737.3709\\
21.6041666666667	737.3709\\
21.625	737.3709\\
21.6458333333333	737.3709\\
21.6666666666667	737.3709\\
21.6875	737.3709\\
21.7083333333333	737.3709\\
21.7291666666667	737.3709\\
21.75	737.3709\\
21.7708333333333	737.3709\\
21.7916666666667	737.3709\\
21.8125	737.3709\\
21.8333333333333	737.3709\\
21.8541666666667	737.3709\\
21.875	737.3709\\
21.8958333333333	737.3709\\
21.9166666666667	737.3709\\
21.9375	737.3709\\
21.9583333333333	737.3709\\
21.9791666666667	737.3709\\
22	737.3709\\
22.0208333333333	737.3709\\
22.0416666666667	737.3709\\
22.0625	737.3709\\
22.0833333333333	737.3709\\
22.1041666666667	737.3709\\
22.125	737.3709\\
22.1458333333333	737.3709\\
22.1666666666667	737.3709\\
22.1875	737.3709\\
22.2083333333333	737.3709\\
22.2291666666667	737.3709\\
22.25	737.3709\\
22.2708333333333	737.3709\\
22.2916666666667	737.3709\\
22.3125	737.3709\\
22.3333333333333	737.3709\\
22.3541666666667	737.3709\\
22.375	737.3709\\
22.3958333333333	737.3709\\
22.4166666666667	737.3709\\
22.4375	737.3709\\
22.4583333333333	737.3709\\
22.4791666666667	737.3709\\
22.5	737.3709\\
22.5208333333333	737.3709\\
22.5416666666667	737.3709\\
22.5625	737.3709\\
22.5833333333333	737.3709\\
22.6041666666667	737.3709\\
22.625	737.3709\\
22.6458333333333	737.3709\\
22.6666666666667	737.3709\\
22.6875	737.3709\\
22.7083333333333	737.3709\\
22.7291666666667	737.3709\\
22.75	737.3709\\
22.7708333333333	737.3709\\
22.7916666666667	737.3709\\
22.8125	737.3709\\
22.8333333333333	737.3709\\
22.8541666666667	737.3709\\
22.875	737.3709\\
22.8958333333333	737.3709\\
22.9166666666667	737.3709\\
22.9375	737.3709\\
22.9583333333333	737.3709\\
22.9791666666667	737.3709\\
23	737.3709\\
23.0208333333333	737.3709\\
23.0416666666667	737.3709\\
23.0625	737.3709\\
23.0833333333333	737.3709\\
23.1041666666667	737.3709\\
23.125	737.3709\\
23.1458333333333	737.3709\\
23.1666666666667	737.3709\\
23.1875	737.3709\\
23.2083333333333	737.3709\\
23.2291666666667	737.3709\\
23.25	737.3709\\
23.2708333333333	737.3709\\
23.2916666666667	737.3709\\
23.3125	737.3709\\
23.3333333333333	737.3709\\
23.3541666666667	737.3709\\
23.375	737.3709\\
23.3958333333333	737.3709\\
23.4166666666667	737.3709\\
23.4375	737.3709\\
23.4583333333333	737.3709\\
23.4791666666667	737.3709\\
23.5	737.3709\\
23.5208333333333	737.3709\\
23.5416666666667	737.3709\\
23.5625	737.3709\\
23.5833333333333	737.3709\\
23.6041666666667	737.3709\\
23.625	737.3709\\
23.6458333333333	737.3709\\
23.6666666666667	737.3709\\
23.6875	737.3709\\
23.7083333333333	737.3709\\
23.7291666666667	737.3709\\
23.75	737.3709\\
23.7708333333333	737.3709\\
23.7916666666667	737.3709\\
23.8125	737.3709\\
23.8333333333333	737.3709\\
23.8541666666667	737.3709\\
23.875	737.3709\\
23.8958333333333	737.3709\\
23.9166666666667	737.3709\\
23.9375	737.3709\\
23.9583333333333	737.3709\\
23.9791666666667	737.3709\\
24	737.3709\\
24.0208333333333	737.3709\\
24.0416666666667	737.3709\\
24.0625	737.3709\\
24.0833333333333	737.3709\\
24.1041666666667	737.3709\\
24.125	737.3709\\
24.1458333333333	737.3709\\
24.1666666666667	737.3709\\
24.1875	737.3709\\
24.2083333333333	737.3709\\
24.2291666666667	737.3709\\
24.25	737.3709\\
24.2708333333333	737.3709\\
24.2916666666667	737.3709\\
24.3125	737.3709\\
24.3333333333333	737.3709\\
24.3541666666667	737.3709\\
24.375	737.3709\\
24.3958333333333	737.3709\\
24.4166666666667	737.3709\\
24.4375	737.3709\\
24.4583333333333	737.3709\\
24.4791666666667	737.3709\\
24.5	737.3709\\
24.5208333333333	737.3709\\
24.5416666666667	737.3709\\
24.5625	737.3709\\
24.5833333333333	737.3709\\
24.6041666666667	737.3709\\
24.625	737.3709\\
24.6458333333333	737.3709\\
24.6666666666667	737.3709\\
24.6875	737.3709\\
24.7083333333333	737.3709\\
24.7291666666667	737.3709\\
24.75	737.3709\\
24.7708333333333	737.3709\\
24.7916666666667	737.3709\\
24.8125	737.3709\\
24.8333333333333	737.3709\\
24.8541666666667	737.3709\\
24.875	737.3709\\
24.8958333333333	737.3709\\
24.9166666666667	737.3709\\
24.9375	737.3709\\
24.9583333333333	737.3709\\
24.9791666666667	737.3709\\
25	737.3709\\
25.0208333333333	737.3709\\
25.0416666666667	737.3709\\
25.0625	737.3709\\
25.0833333333333	737.3709\\
25.1041666666667	737.3709\\
25.125	737.3709\\
25.1458333333333	737.3709\\
25.1666666666667	737.3709\\
25.1875	737.3709\\
25.2083333333333	737.3709\\
25.2291666666667	737.3709\\
25.25	737.3709\\
25.2708333333333	737.3709\\
25.2916666666667	737.3709\\
25.3125	737.3709\\
25.3333333333333	737.3709\\
25.3541666666667	737.3709\\
25.375	737.3709\\
25.3958333333333	737.3709\\
25.4166666666667	737.3709\\
25.4375	737.3709\\
25.4583333333333	737.3709\\
25.4791666666667	737.3709\\
25.5	737.3709\\
25.5208333333333	737.3709\\
25.5416666666667	737.3709\\
25.5625	737.3709\\
25.5833333333333	737.3709\\
25.6041666666667	737.3709\\
25.625	737.3709\\
25.6458333333333	737.3709\\
25.6666666666667	737.3709\\
25.6875	737.3709\\
25.7083333333333	737.3709\\
25.7291666666667	737.3709\\
25.75	737.3709\\
25.7708333333333	737.3709\\
25.7916666666667	737.3709\\
25.8125	737.3709\\
25.8333333333333	737.3709\\
25.8541666666667	737.3709\\
25.875	737.3709\\
25.8958333333333	737.3709\\
25.9166666666667	737.3709\\
25.9375	737.3709\\
25.9583333333333	737.3709\\
25.9791666666667	737.3709\\
26	737.3709\\
26.0208333333333	737.3709\\
26.0416666666667	737.3709\\
26.0625	737.3709\\
26.0833333333333	737.3709\\
26.1041666666667	737.3709\\
26.125	737.3709\\
26.1458333333333	737.3709\\
26.1666666666667	737.3709\\
26.1875	737.3709\\
26.2083333333333	737.3709\\
26.2291666666667	737.3709\\
26.25	737.3709\\
26.2708333333333	737.3709\\
26.2916666666667	737.3709\\
26.3125	737.3709\\
26.3333333333333	737.3709\\
26.3541666666667	737.3709\\
26.375	737.3709\\
26.3958333333333	737.3709\\
26.4166666666667	737.3709\\
26.4375	737.3709\\
26.4583333333333	737.3709\\
26.4791666666667	737.3709\\
26.5	737.3709\\
26.5208333333333	737.3709\\
26.5416666666667	737.3709\\
26.5625	737.3709\\
26.5833333333333	737.3709\\
26.6041666666667	737.3709\\
26.625	737.3709\\
26.6458333333333	737.3709\\
26.6666666666667	737.3709\\
26.6875	737.3709\\
26.7083333333333	737.3709\\
26.7291666666667	737.3709\\
26.75	737.3709\\
26.7708333333333	737.3709\\
26.7916666666667	737.3709\\
26.8125	737.3709\\
26.8333333333333	737.3709\\
26.8541666666667	737.3709\\
26.875	737.3709\\
26.8958333333333	737.3709\\
26.9166666666667	737.3709\\
26.9375	737.3709\\
26.9583333333333	737.3709\\
26.9791666666667	737.3709\\
27	737.3709\\
27.0208333333333	737.3709\\
27.0416666666667	737.3709\\
27.0625	737.3709\\
27.0833333333333	737.3709\\
27.1041666666667	737.3709\\
27.125	737.3709\\
27.1458333333333	737.3709\\
27.1666666666667	737.3709\\
27.1875	737.3709\\
27.2083333333333	737.3709\\
27.2291666666667	737.3709\\
27.25	737.3709\\
27.2708333333333	737.3709\\
27.2916666666667	737.3709\\
27.3125	737.3709\\
27.3333333333333	737.3709\\
27.3541666666667	737.3709\\
27.375	737.3709\\
27.3958333333333	737.3709\\
27.4166666666667	737.3709\\
27.4375	737.3709\\
27.4583333333333	737.3709\\
27.4791666666667	737.3709\\
27.5	737.3709\\
27.5208333333333	737.3709\\
27.5416666666667	737.3709\\
27.5625	737.3709\\
27.5833333333333	737.3709\\
27.6041666666667	737.3709\\
27.625	737.3709\\
27.6458333333333	737.3709\\
27.6666666666667	737.3709\\
27.6875	737.3709\\
27.7083333333333	737.3709\\
27.7291666666667	737.3709\\
27.75	737.3709\\
27.7708333333333	737.3709\\
27.7916666666667	737.3709\\
27.8125	737.3709\\
27.8333333333333	737.3709\\
27.8541666666667	737.3709\\
27.875	737.3709\\
27.8958333333333	737.3709\\
27.9166666666667	737.3709\\
27.9375	737.3709\\
27.9583333333333	737.3709\\
27.9791666666667	737.3709\\
28	737.3709\\
28.0208333333333	737.3709\\
28.0416666666667	737.3709\\
28.0625	737.3709\\
28.0833333333333	737.3709\\
28.1041666666667	737.3709\\
28.125	737.3709\\
28.1458333333333	737.3709\\
28.1666666666667	737.3709\\
28.1875	737.3709\\
28.2083333333333	737.3709\\
28.2291666666667	737.3709\\
28.25	737.3709\\
28.2708333333333	737.3709\\
28.2916666666667	737.3709\\
28.3125	737.3709\\
28.3333333333333	737.3709\\
28.3541666666667	737.3709\\
28.375	737.3709\\
28.3958333333333	737.3709\\
28.4166666666667	737.3709\\
28.4375	737.3709\\
28.4583333333333	737.3709\\
28.4791666666667	737.3709\\
28.5	737.3709\\
28.5208333333333	737.3709\\
28.5416666666667	737.3709\\
28.5625	737.3709\\
28.5833333333333	737.3709\\
28.6041666666667	737.3709\\
28.625	737.3709\\
28.6458333333333	737.3709\\
28.6666666666667	737.3709\\
28.6875	737.3709\\
28.7083333333333	737.3709\\
28.7291666666667	737.3709\\
28.75	737.3709\\
28.7708333333333	737.3709\\
28.7916666666667	737.3709\\
28.8125	737.3709\\
28.8333333333333	737.3709\\
28.8541666666667	737.3709\\
28.875	737.3709\\
28.8958333333333	737.3709\\
28.9166666666667	737.3709\\
28.9375	737.3709\\
28.9583333333333	737.3709\\
28.9791666666667	737.3709\\
29	737.3709\\
29.0208333333333	737.3709\\
29.0416666666667	737.3709\\
29.0625	737.3709\\
29.0833333333333	737.3709\\
29.1041666666667	737.3709\\
29.125	737.3709\\
29.1458333333333	737.3709\\
29.1666666666667	737.3709\\
29.1875	737.3709\\
29.2083333333333	737.3709\\
29.2291666666667	737.3709\\
29.25	737.3709\\
29.2708333333333	737.3709\\
29.2916666666667	737.3709\\
29.3125	737.3709\\
29.3333333333333	737.3709\\
29.3541666666667	737.3709\\
29.375	737.3709\\
29.3958333333333	737.3709\\
29.4166666666667	737.3709\\
29.4375	737.3709\\
29.4583333333333	737.3709\\
29.4791666666667	737.3709\\
29.5	737.3709\\
29.5208333333333	737.3709\\
29.5416666666667	737.3709\\
29.5625	737.3709\\
29.5833333333333	737.3709\\
29.6041666666667	737.3709\\
29.625	737.3709\\
29.6458333333333	737.3709\\
29.6666666666667	737.3709\\
29.6875	737.3709\\
29.7083333333333	737.3709\\
29.7291666666667	737.3709\\
29.75	737.3709\\
29.7708333333333	737.3709\\
29.7916666666667	737.3709\\
29.8125	737.3709\\
29.8333333333333	737.3709\\
29.8541666666667	737.3709\\
29.875	737.3709\\
29.8958333333333	737.3709\\
29.9166666666667	737.3709\\
29.9375	737.3709\\
29.9583333333333	737.3709\\
29.9791666666667	737.3709\\
30	737.3709\\
30.0208333333333	737.3709\\
30.0416666666667	737.3709\\
30.0625	737.3709\\
30.0833333333333	737.3709\\
30.1041666666667	737.3709\\
30.125	737.3709\\
30.1458333333333	737.3709\\
30.1666666666667	737.3709\\
30.1875	737.3709\\
30.2083333333333	737.3709\\
30.2291666666667	737.3709\\
30.25	737.3709\\
30.2708333333333	737.3709\\
30.2916666666667	737.3709\\
30.3125	737.3709\\
30.3333333333333	737.3709\\
30.3541666666667	737.3709\\
30.375	737.3709\\
30.3958333333333	737.3709\\
30.4166666666667	737.3709\\
30.4375	737.3709\\
30.4583333333333	737.3709\\
30.4791666666667	737.3709\\
30.5	737.3709\\
30.5208333333333	737.3709\\
30.5416666666667	737.3709\\
30.5625	737.3709\\
30.5833333333333	737.3709\\
30.6041666666667	737.3709\\
30.625	737.3709\\
30.6458333333333	737.3709\\
30.6666666666667	737.3709\\
30.6875	737.3709\\
30.7083333333333	737.3709\\
30.7291666666667	737.3709\\
30.75	737.3709\\
30.7708333333333	737.3709\\
30.7916666666667	737.3709\\
30.8125	737.3709\\
30.8333333333333	737.3709\\
30.8541666666667	737.3709\\
30.875	737.3709\\
30.8958333333333	737.3709\\
30.9166666666667	737.3709\\
30.9375	737.3709\\
30.9583333333333	737.3709\\
30.9791666666667	737.3709\\
31	737.3709\\
31.0208333333333	737.3709\\
31.0416666666667	737.3709\\
31.0625	737.3709\\
31.0833333333333	737.3709\\
31.1041666666667	737.3709\\
31.125	737.3709\\
31.1458333333333	737.3709\\
31.1666666666667	737.3709\\
31.1875	737.3709\\
31.2083333333333	737.3709\\
31.2291666666667	737.3709\\
31.25	737.3709\\
31.2708333333333	737.3709\\
31.2916666666667	737.3709\\
31.3125	737.3709\\
31.3333333333333	737.3709\\
31.3541666666667	737.3709\\
31.375	737.3709\\
31.3958333333333	737.3709\\
31.4166666666667	737.3709\\
31.4375	737.3709\\
31.4583333333333	737.3709\\
31.4791666666667	737.3709\\
31.5	737.3709\\
31.5208333333333	737.3709\\
31.5416666666667	737.3709\\
31.5625	737.3709\\
31.5833333333333	737.3709\\
31.6041666666667	737.3709\\
31.625	737.3709\\
31.6458333333333	737.3709\\
31.6666666666667	737.3709\\
31.6875	737.3709\\
31.7083333333333	737.3709\\
31.7291666666667	737.3709\\
31.75	737.3709\\
31.7708333333333	737.3709\\
31.7916666666667	737.3709\\
31.8125	737.3709\\
31.8333333333333	737.3709\\
31.8541666666667	737.3709\\
31.875	737.3709\\
31.8958333333333	737.3709\\
31.9166666666667	737.3709\\
31.9375	737.3709\\
31.9583333333333	737.3709\\
31.9791666666667	737.3709\\
32	737.3709\\
32.0208333333333	737.3709\\
32.0416666666667	737.3709\\
32.0625	737.3709\\
32.0833333333333	737.3709\\
32.1041666666667	737.3709\\
32.125	737.3709\\
32.1458333333333	737.3709\\
32.1666666666667	737.3709\\
32.1875	737.3709\\
32.2083333333333	737.3709\\
32.2291666666667	737.3709\\
32.25	737.3709\\
32.2708333333333	737.3709\\
32.2916666666667	737.3709\\
32.3125	737.3709\\
32.3333333333333	737.3709\\
32.3541666666667	737.3709\\
32.375	737.3709\\
32.3958333333333	737.3709\\
32.4166666666667	737.3709\\
32.4375	737.3709\\
32.4583333333333	737.3709\\
32.4791666666667	737.3709\\
32.5	737.3709\\
32.5208333333333	737.3709\\
32.5416666666667	737.3709\\
32.5625	737.3709\\
32.5833333333333	737.3709\\
32.6041666666667	737.3709\\
32.625	737.3709\\
32.6458333333333	737.3709\\
32.6666666666667	737.3709\\
32.6875	737.3709\\
32.7083333333333	737.3709\\
32.7291666666667	737.3709\\
32.75	737.3709\\
32.7708333333333	737.3709\\
32.7916666666667	737.3709\\
32.8125	737.3709\\
32.8333333333333	737.3709\\
32.8541666666667	737.3709\\
32.875	737.3709\\
32.8958333333333	737.3709\\
32.9166666666667	737.3709\\
32.9375	737.3709\\
32.9583333333333	737.3709\\
32.9791666666667	737.3709\\
33	737.3709\\
33.0208333333333	737.3709\\
33.0416666666667	737.3709\\
33.0625	737.3709\\
33.0833333333333	737.3709\\
33.1041666666667	737.3709\\
33.125	737.3709\\
33.1458333333333	737.3709\\
33.1666666666667	737.3709\\
33.1875	737.3709\\
33.2083333333333	737.3709\\
33.2291666666667	737.3709\\
33.25	737.3709\\
33.2708333333333	737.3709\\
33.2916666666667	737.3709\\
33.3125	737.3709\\
33.3333333333333	737.3709\\
33.3541666666667	737.3709\\
33.375	737.3709\\
33.3958333333333	737.3709\\
33.4166666666667	737.3709\\
33.4375	737.3709\\
33.4583333333333	737.3709\\
33.4791666666667	737.3709\\
33.5	737.3709\\
33.5208333333333	737.3709\\
33.5416666666667	737.3709\\
33.5625	737.3709\\
33.5833333333333	737.3709\\
33.6041666666667	737.3709\\
33.625	737.3709\\
33.6458333333333	737.3709\\
33.6666666666667	737.3709\\
33.6875	737.3709\\
33.7083333333333	737.3709\\
33.7291666666667	737.3709\\
33.75	737.3709\\
33.7708333333333	737.3709\\
33.7916666666667	737.3709\\
33.8125	737.3709\\
33.8333333333333	737.3709\\
33.8541666666667	737.3709\\
33.875	737.3709\\
33.8958333333333	737.3709\\
33.9166666666667	737.3709\\
33.9375	737.3709\\
33.9583333333333	737.3709\\
33.9791666666667	737.3709\\
34	737.3709\\
34.0208333333333	737.3709\\
34.0416666666667	737.3709\\
34.0625	737.3709\\
34.0833333333333	737.3709\\
34.1041666666667	737.3709\\
34.125	737.3709\\
34.1458333333333	737.3709\\
34.1666666666667	737.3709\\
34.1875	737.3709\\
34.2083333333333	737.3709\\
34.2291666666667	737.3709\\
34.25	737.3709\\
34.2708333333333	737.3709\\
34.2916666666667	737.3709\\
34.3125	737.3709\\
34.3333333333333	737.3709\\
34.3541666666667	737.3709\\
34.375	737.3709\\
34.3958333333333	737.3709\\
34.4166666666667	737.3709\\
34.4375	737.3709\\
34.4583333333333	737.3709\\
34.4791666666667	737.3709\\
34.5	737.3709\\
34.5208333333333	737.3709\\
34.5416666666667	737.3709\\
34.5625	737.3709\\
34.5833333333333	737.3709\\
34.6041666666667	737.3709\\
34.625	737.3709\\
34.6458333333333	737.3709\\
34.6666666666667	737.3709\\
34.6875	737.3709\\
34.7083333333333	737.3709\\
34.7291666666667	737.3709\\
34.75	737.3709\\
34.7708333333333	737.3709\\
34.7916666666667	737.3709\\
34.8125	737.3709\\
34.8333333333333	737.3709\\
34.8541666666667	737.3709\\
34.875	737.3709\\
34.8958333333333	737.3709\\
34.9166666666667	737.3709\\
34.9375	737.3709\\
34.9583333333333	737.3709\\
34.9791666666667	737.3709\\
35	737.3709\\
35.0208333333333	737.3709\\
35.0416666666667	737.3709\\
35.0625	737.3709\\
35.0833333333333	737.3709\\
35.1041666666667	737.3709\\
35.125	737.3709\\
35.1458333333333	737.3709\\
35.1666666666667	737.3709\\
35.1875	737.3709\\
35.2083333333333	737.3709\\
35.2291666666667	737.3709\\
35.25	737.3709\\
35.2708333333333	737.3709\\
35.2916666666667	737.3709\\
35.3125	737.3709\\
35.3333333333333	737.3709\\
35.3541666666667	737.3709\\
35.375	737.3709\\
35.3958333333333	737.3709\\
35.4166666666667	737.3709\\
35.4375	737.3709\\
35.4583333333333	737.3709\\
35.4791666666667	737.3709\\
35.5	737.3709\\
35.5208333333333	737.3709\\
35.5416666666667	737.3709\\
35.5625	737.3709\\
35.5833333333333	737.3709\\
35.6041666666667	737.3709\\
35.625	737.3709\\
35.6458333333333	737.3709\\
35.6666666666667	737.3709\\
35.6875	737.3709\\
35.7083333333333	737.3709\\
35.7291666666667	737.3709\\
35.75	737.3709\\
35.7708333333333	737.3709\\
35.7916666666667	737.3709\\
35.8125	737.3709\\
35.8333333333333	737.3709\\
35.8541666666667	737.3709\\
35.875	737.3709\\
35.8958333333333	737.3709\\
35.9166666666667	737.3709\\
35.9375	737.3709\\
35.9583333333333	737.3709\\
35.9791666666667	737.3709\\
36	737.3709\\
36.0208333333333	737.3709\\
36.0416666666667	737.3709\\
36.0625	737.3709\\
36.0833333333333	737.3709\\
36.1041666666667	737.3709\\
36.125	737.3709\\
36.1458333333333	737.3709\\
36.1666666666667	737.3709\\
36.1875	737.3709\\
36.2083333333333	737.3709\\
36.2291666666667	737.3709\\
36.25	737.3709\\
36.2708333333333	737.3709\\
36.2916666666667	737.3709\\
36.3125	737.3709\\
36.3333333333333	737.3709\\
36.3541666666667	737.3709\\
36.375	737.3709\\
36.3958333333333	737.3709\\
36.4166666666667	737.3709\\
36.4375	737.3709\\
36.4583333333333	737.3709\\
36.4791666666667	737.3709\\
36.5	737.3709\\
36.5208333333333	737.3709\\
36.5416666666667	737.3709\\
36.5625	737.3709\\
36.5833333333333	737.3709\\
36.6041666666667	737.3709\\
36.625	737.3709\\
36.6458333333333	737.3709\\
36.6666666666667	737.3709\\
36.6875	737.3709\\
36.7083333333333	737.3709\\
36.7291666666667	737.3709\\
36.75	737.3709\\
36.7708333333333	737.3709\\
36.7916666666667	737.3709\\
36.8125	737.3709\\
36.8333333333333	737.3709\\
36.8541666666667	737.3709\\
36.875	737.3709\\
36.8958333333333	737.3709\\
36.9166666666667	737.3709\\
36.9375	737.3709\\
36.9583333333333	737.3709\\
36.9791666666667	737.3709\\
37	737.3709\\
37.0208333333333	737.3709\\
37.0416666666667	737.3709\\
37.0625	737.3709\\
37.0833333333333	737.3709\\
37.1041666666667	737.3709\\
37.125	737.3709\\
37.1458333333333	737.3709\\
37.1666666666667	737.3709\\
37.1875	737.3709\\
37.2083333333333	737.3709\\
37.2291666666667	737.3709\\
37.25	737.3709\\
37.2708333333333	737.3709\\
37.2916666666667	737.3709\\
37.3125	737.3709\\
37.3333333333333	737.3709\\
37.3541666666667	737.3709\\
37.375	737.3709\\
37.3958333333333	737.3709\\
37.4166666666667	737.3709\\
37.4375	737.3709\\
37.4583333333333	737.3709\\
37.4791666666667	737.3709\\
37.5	737.3709\\
37.5208333333333	737.3709\\
37.5416666666667	737.3709\\
37.5625	737.3709\\
37.5833333333333	737.3709\\
37.6041666666667	737.3709\\
37.625	737.3709\\
37.6458333333333	737.3709\\
37.6666666666667	737.3709\\
37.6875	737.3709\\
37.7083333333333	737.3709\\
37.7291666666667	737.3709\\
37.75	737.3709\\
37.7708333333333	737.3709\\
37.7916666666667	737.3709\\
37.8125	737.3709\\
37.8333333333333	737.3709\\
37.8541666666667	737.3709\\
37.875	737.3709\\
37.8958333333333	737.3709\\
37.9166666666667	737.3709\\
37.9375	737.3709\\
37.9583333333333	737.3709\\
37.9791666666667	737.3709\\
38	737.3709\\
38.0208333333333	737.3709\\
38.0416666666667	737.3709\\
38.0625	737.3709\\
38.0833333333333	737.3709\\
38.1041666666667	737.3709\\
38.125	737.3709\\
38.1458333333333	737.3709\\
38.1666666666667	737.3709\\
38.1875	737.3709\\
38.2083333333333	737.3709\\
38.2291666666667	737.3709\\
38.25	737.3709\\
38.2708333333333	737.3709\\
38.2916666666667	737.3709\\
38.3125	737.3709\\
38.3333333333333	737.3709\\
38.3541666666667	737.3709\\
38.375	737.3709\\
38.3958333333333	737.3709\\
38.4166666666667	737.3709\\
38.4375	737.3709\\
38.4583333333333	737.3709\\
38.4791666666667	737.3709\\
38.5	737.3709\\
38.5208333333333	737.3709\\
38.5416666666667	737.3709\\
38.5625	737.3709\\
38.5833333333333	737.3709\\
38.6041666666667	737.3709\\
38.625	737.3709\\
38.6458333333333	737.3709\\
38.6666666666667	737.3709\\
38.6875	737.3709\\
38.7083333333333	737.3709\\
38.7291666666667	737.3709\\
38.75	737.3709\\
38.7708333333333	737.3709\\
38.7916666666667	737.3709\\
38.8125	737.3709\\
38.8333333333333	737.3709\\
38.8541666666667	737.3709\\
38.875	737.3709\\
38.8958333333333	737.3709\\
38.9166666666667	737.3709\\
38.9375	737.3709\\
38.9583333333333	737.3709\\
38.9791666666667	737.3709\\
39	737.3709\\
39.0208333333333	737.3709\\
39.0416666666667	737.3709\\
39.0625	737.3709\\
39.0833333333333	737.3709\\
39.1041666666667	737.3709\\
39.125	737.3709\\
39.1458333333333	737.3709\\
39.1666666666667	737.3709\\
39.1875	737.3709\\
39.2083333333333	737.3709\\
39.2291666666667	737.3709\\
39.25	737.3709\\
39.2708333333333	737.3709\\
39.2916666666667	737.3709\\
39.3125	737.3709\\
39.3333333333333	737.3709\\
39.3541666666667	737.3709\\
39.375	737.3709\\
39.3958333333333	737.3709\\
39.4166666666667	737.3709\\
39.4375	737.3709\\
39.4583333333333	737.3709\\
39.4791666666667	737.3709\\
39.5	737.3709\\
39.5208333333333	737.3709\\
39.5416666666667	737.3709\\
39.5625	737.3709\\
39.5833333333333	737.3709\\
39.6041666666667	737.3709\\
39.625	737.3709\\
39.6458333333333	737.3709\\
39.6666666666667	737.3709\\
39.6875	737.3709\\
39.7083333333333	737.3709\\
39.7291666666667	737.3709\\
39.75	737.3709\\
39.7708333333333	737.3709\\
39.7916666666667	737.3709\\
39.8125	737.3709\\
39.8333333333333	737.3709\\
39.8541666666667	737.3709\\
39.875	737.3709\\
39.8958333333333	737.3709\\
39.9166666666667	737.3709\\
39.9375	737.3709\\
39.9583333333333	737.3709\\
39.9791666666667	737.3709\\
40	737.3709\\
40.0208333333333	737.3709\\
40.0416666666667	737.3709\\
40.0625	737.3709\\
40.0833333333333	737.3709\\
40.1041666666667	737.3709\\
40.125	737.3709\\
40.1458333333333	737.3709\\
40.1666666666667	737.3709\\
40.1875	737.3709\\
40.2083333333333	737.3709\\
40.2291666666667	737.3709\\
40.25	737.3709\\
40.2708333333333	737.3709\\
40.2916666666667	737.3709\\
40.3125	737.3709\\
40.3333333333333	737.3709\\
40.3541666666667	737.3709\\
40.375	737.3709\\
40.3958333333333	737.3709\\
40.4166666666667	737.3709\\
40.4375	737.3709\\
40.4583333333333	737.3709\\
40.4791666666667	737.3709\\
40.5	737.3709\\
40.5208333333333	737.3709\\
40.5416666666667	737.3709\\
40.5625	737.3709\\
40.5833333333333	737.3709\\
40.6041666666667	737.3709\\
40.625	737.3709\\
40.6458333333333	737.3709\\
40.6666666666667	737.3709\\
40.6875	737.3709\\
40.7083333333333	737.3709\\
40.7291666666667	737.3709\\
40.75	737.3709\\
40.7708333333333	737.3709\\
40.7916666666667	737.3709\\
40.8125	737.3709\\
40.8333333333333	737.3709\\
40.8541666666667	737.3709\\
40.875	737.3709\\
40.8958333333333	737.3709\\
40.9166666666667	737.3709\\
40.9375	737.3709\\
40.9583333333333	737.3709\\
40.9791666666667	737.3709\\
41	737.3709\\
41.0208333333333	737.3709\\
41.0416666666667	737.3709\\
41.0625	737.3709\\
41.0833333333333	737.3709\\
41.1041666666667	737.3709\\
41.125	737.3709\\
41.1458333333333	737.3709\\
41.1666666666667	737.3709\\
41.1875	737.3709\\
41.2083333333333	737.3709\\
41.2291666666667	737.3709\\
41.25	737.3709\\
41.2708333333333	737.3709\\
41.2916666666667	737.3709\\
41.3125	737.3709\\
41.3333333333333	737.3709\\
41.3541666666667	737.3709\\
41.375	737.3709\\
41.3958333333333	737.3709\\
41.4166666666667	737.3709\\
41.4375	737.3709\\
41.4583333333333	737.3709\\
41.4791666666667	737.3709\\
41.5	737.3709\\
41.5208333333333	737.3709\\
41.5416666666667	737.3709\\
41.5625	737.3709\\
41.5833333333333	737.3709\\
41.6041666666667	737.3709\\
41.625	737.3709\\
41.6458333333333	737.3709\\
41.6666666666667	737.3709\\
41.6875	737.3709\\
41.7083333333333	737.3709\\
41.7291666666667	737.3709\\
41.75	737.3709\\
41.7708333333333	737.3709\\
41.7916666666667	737.3709\\
41.8125	737.3709\\
41.8333333333333	737.3709\\
41.8541666666667	737.3709\\
41.875	737.3709\\
41.8958333333333	737.3709\\
41.9166666666667	737.3709\\
41.9375	737.3709\\
41.9583333333333	737.3709\\
41.9791666666667	737.3709\\
42	737.3709\\
42.0208333333333	737.3709\\
42.0416666666667	737.3709\\
42.0625	737.3709\\
42.0833333333333	737.3709\\
42.1041666666667	737.3709\\
42.125	737.3709\\
42.1458333333333	737.3709\\
42.1666666666667	737.3709\\
42.1875	737.3709\\
42.2083333333333	737.3709\\
42.2291666666667	737.3709\\
42.25	737.3709\\
42.2708333333333	737.3709\\
42.2916666666667	737.3709\\
42.3125	737.3709\\
42.3333333333333	737.3709\\
42.3541666666667	737.3709\\
42.375	737.3709\\
42.3958333333333	737.3709\\
42.4166666666667	737.3709\\
42.4375	737.3709\\
42.4583333333333	737.3709\\
42.4791666666667	737.3709\\
42.5	737.3709\\
42.5208333333333	737.3709\\
42.5416666666667	737.3709\\
42.5625	737.3709\\
42.5833333333333	737.3709\\
42.6041666666667	737.3709\\
42.625	737.3709\\
42.6458333333333	737.3709\\
42.6666666666667	737.3709\\
42.6875	737.3709\\
42.7083333333333	737.3709\\
42.7291666666667	737.3709\\
42.75	737.3709\\
42.7708333333333	737.3709\\
42.7916666666667	737.3709\\
42.8125	737.3709\\
42.8333333333333	737.3709\\
42.8541666666667	737.3709\\
42.875	737.3709\\
42.8958333333333	737.3709\\
42.9166666666667	737.3709\\
42.9375	737.3709\\
42.9583333333333	737.3709\\
42.9791666666667	737.3709\\
43	737.3709\\
43.0208333333333	737.3709\\
43.0416666666667	737.3709\\
43.0625	737.3709\\
43.0833333333333	737.3709\\
43.1041666666667	737.3709\\
43.125	737.3709\\
43.1458333333333	737.3709\\
43.1666666666667	737.3709\\
43.1875	737.3709\\
43.2083333333333	737.3709\\
43.2291666666667	737.3709\\
43.25	737.3709\\
43.2708333333333	737.3709\\
43.2916666666667	737.3709\\
43.3125	737.3709\\
43.3333333333333	737.3709\\
43.3541666666667	737.3709\\
43.375	737.3709\\
43.3958333333333	737.3709\\
43.4166666666667	737.3709\\
43.4375	737.3709\\
43.4583333333333	737.3709\\
43.4791666666667	737.3709\\
43.5	737.3709\\
43.5208333333333	737.3709\\
43.5416666666667	737.3709\\
43.5625	737.3709\\
43.5833333333333	737.3709\\
43.6041666666667	737.3709\\
43.625	737.3709\\
43.6458333333333	737.3709\\
43.6666666666667	737.3709\\
43.6875	737.3709\\
43.7083333333333	737.3709\\
43.7291666666667	737.3709\\
43.75	737.3709\\
43.7708333333333	737.3709\\
43.7916666666667	737.3709\\
43.8125	737.3709\\
43.8333333333333	737.3709\\
43.8541666666667	737.3709\\
43.875	737.3709\\
43.8958333333333	737.3709\\
43.9166666666667	737.3709\\
43.9375	737.3709\\
43.9583333333333	737.3709\\
43.9791666666667	737.3709\\
44	737.3709\\
44.0208333333333	737.3709\\
44.0416666666667	737.3709\\
44.0625	737.3709\\
44.0833333333333	737.3709\\
44.1041666666667	737.3709\\
44.125	737.3709\\
44.1458333333333	737.3709\\
44.1666666666667	737.3709\\
44.1875	737.3709\\
44.2083333333333	737.3709\\
44.2291666666667	737.3709\\
44.25	737.3709\\
44.2708333333333	737.3709\\
44.2916666666667	737.3709\\
44.3125	737.3709\\
44.3333333333333	737.3709\\
44.3541666666667	737.3709\\
44.375	737.3709\\
44.3958333333333	737.3709\\
44.4166666666667	737.3709\\
44.4375	737.3709\\
44.4583333333333	737.3709\\
44.4791666666667	737.3709\\
44.5	737.3709\\
44.5208333333333	737.3709\\
44.5416666666667	737.3709\\
44.5625	737.3709\\
44.5833333333333	737.3709\\
44.6041666666667	737.3709\\
44.625	737.3709\\
44.6458333333333	737.3709\\
44.6666666666667	737.3709\\
44.6875	737.3709\\
44.7083333333333	737.3709\\
44.7291666666667	737.3709\\
44.75	737.3709\\
44.7708333333333	737.3709\\
44.7916666666667	737.3709\\
44.8125	737.3709\\
44.8333333333333	737.3709\\
44.8541666666667	737.3709\\
44.875	737.3709\\
44.8958333333333	737.3709\\
44.9166666666667	737.3709\\
44.9375	737.3709\\
44.9583333333333	737.3709\\
44.9791666666667	737.3709\\
45	737.3709\\
45.0208333333333	737.3709\\
45.0416666666667	737.3709\\
45.0625	737.3709\\
45.0833333333333	737.3709\\
45.1041666666667	737.3709\\
45.125	737.3709\\
45.1458333333333	737.3709\\
45.1666666666667	737.3709\\
45.1875	737.3709\\
45.2083333333333	737.3709\\
45.2291666666667	737.3709\\
45.25	737.3709\\
45.2708333333333	737.3709\\
45.2916666666667	737.3709\\
45.3125	737.3709\\
45.3333333333333	737.3709\\
45.3541666666667	737.3709\\
45.375	737.3709\\
45.3958333333333	737.3709\\
45.4166666666667	737.3709\\
45.4375	737.3709\\
45.4583333333333	737.3709\\
45.4791666666667	737.3709\\
45.5	737.3709\\
45.5208333333333	737.3709\\
45.5416666666667	737.3709\\
45.5625	737.3709\\
45.5833333333333	737.3709\\
45.6041666666667	737.3709\\
45.625	737.3709\\
45.6458333333333	737.3709\\
45.6666666666667	737.3709\\
45.6875	737.3709\\
45.7083333333333	737.3709\\
45.7291666666667	737.3709\\
45.75	737.3709\\
45.7708333333333	737.3709\\
45.7916666666667	737.3709\\
45.8125	737.3709\\
45.8333333333333	737.3709\\
45.8541666666667	737.3709\\
45.875	737.3709\\
45.8958333333333	737.3709\\
45.9166666666667	737.3709\\
45.9375	737.3709\\
45.9583333333333	737.3709\\
45.9791666666667	737.3709\\
46	737.3709\\
46.0208333333333	737.3709\\
46.0416666666667	737.3709\\
46.0625	737.3709\\
46.0833333333333	737.3709\\
46.1041666666667	737.3709\\
46.125	737.3709\\
46.1458333333333	737.3709\\
46.1666666666667	737.3709\\
46.1875	737.3709\\
46.2083333333333	737.3709\\
46.2291666666667	737.3709\\
46.25	737.3709\\
46.2708333333333	737.3709\\
46.2916666666667	737.3709\\
46.3125	737.3709\\
46.3333333333333	737.3709\\
46.3541666666667	737.3709\\
46.375	737.3709\\
46.3958333333333	737.3709\\
46.4166666666667	737.3709\\
46.4375	737.3709\\
46.4583333333333	737.3709\\
46.4791666666667	737.3709\\
46.5	737.3709\\
46.5208333333333	737.3709\\
46.5416666666667	737.3709\\
46.5625	737.3709\\
46.5833333333333	737.3709\\
46.6041666666667	737.3709\\
46.625	737.3709\\
46.6458333333333	737.3709\\
46.6666666666667	737.3709\\
46.6875	737.3709\\
46.7083333333333	737.3709\\
46.7291666666667	737.3709\\
46.75	737.3709\\
46.7708333333333	737.3709\\
46.7916666666667	737.3709\\
46.8125	737.3709\\
46.8333333333333	737.3709\\
46.8541666666667	737.3709\\
46.875	737.3709\\
46.8958333333333	737.3709\\
46.9166666666667	737.3709\\
46.9375	737.3709\\
46.9583333333333	737.3709\\
46.9791666666667	737.3709\\
47	737.3709\\
47.0208333333333	737.3709\\
47.0416666666667	737.3709\\
47.0625	737.3709\\
47.0833333333333	737.3709\\
47.1041666666667	737.3709\\
47.125	737.3709\\
47.1458333333333	737.3709\\
47.1666666666667	737.3709\\
47.1875	737.3709\\
47.2083333333333	737.3709\\
47.2291666666667	737.3709\\
47.25	737.3709\\
47.2708333333333	737.3709\\
47.2916666666667	737.3709\\
47.3125	737.3709\\
47.3333333333333	737.3709\\
47.3541666666667	737.3709\\
47.375	737.3709\\
47.3958333333333	737.3709\\
47.4166666666667	737.3709\\
47.4375	737.3709\\
47.4583333333333	737.3709\\
47.4791666666667	737.3709\\
47.5	737.3709\\
47.5208333333333	737.3709\\
47.5416666666667	737.3709\\
47.5625	737.3709\\
47.5833333333333	737.3709\\
47.6041666666667	737.3709\\
47.625	737.3709\\
47.6458333333333	737.3709\\
47.6666666666667	737.3709\\
47.6875	737.3709\\
47.7083333333333	737.3709\\
47.7291666666667	737.3709\\
47.75	737.3709\\
47.7708333333333	737.3709\\
47.7916666666667	737.3709\\
47.8125	737.3709\\
47.8333333333333	737.3709\\
47.8541666666667	737.3709\\
47.875	737.3709\\
47.8958333333333	737.3709\\
47.9166666666667	737.3709\\
47.9375	737.3709\\
47.9583333333333	737.3709\\
47.9791666666667	737.3709\\
48	737.3709\\
48.0208333333333	737.3709\\
48.0416666666667	737.3709\\
48.0625	737.3709\\
48.0833333333333	737.3709\\
48.1041666666667	737.3709\\
48.125	737.3709\\
48.1458333333333	737.3709\\
48.1666666666667	737.3709\\
48.1875	737.3709\\
48.2083333333333	737.3709\\
48.2291666666667	737.3709\\
48.25	737.3709\\
48.2708333333333	737.3709\\
48.2916666666667	737.3709\\
48.3125	737.3709\\
48.3333333333333	737.3709\\
48.3541666666667	737.3709\\
48.375	737.3709\\
48.3958333333333	737.3709\\
48.4166666666667	737.3709\\
48.4375	737.3709\\
48.4583333333333	737.3709\\
48.4791666666667	737.3709\\
48.5	737.3709\\
48.5208333333333	737.3709\\
48.5416666666667	737.3709\\
48.5625	737.3709\\
48.5833333333333	737.3709\\
48.6041666666667	737.3709\\
48.625	737.3709\\
48.6458333333333	737.3709\\
48.6666666666667	737.3709\\
48.6875	737.3709\\
48.7083333333333	737.3709\\
48.7291666666667	737.3709\\
48.75	737.3709\\
48.7708333333333	737.3709\\
48.7916666666667	737.3709\\
48.8125	737.3709\\
48.8333333333333	737.3709\\
48.8541666666667	737.3709\\
48.875	737.3709\\
48.8958333333333	737.3709\\
48.9166666666667	737.3709\\
48.9375	737.3709\\
48.9583333333333	737.3709\\
48.9791666666667	737.3709\\
49	737.3709\\
49.0208333333333	737.3709\\
49.0416666666667	737.3709\\
49.0625	737.3709\\
49.0833333333333	737.3709\\
49.1041666666667	737.3709\\
49.125	737.3709\\
49.1458333333333	737.3709\\
49.1666666666667	737.3709\\
49.1875	737.3709\\
49.2083333333333	737.3709\\
49.2291666666667	737.3709\\
49.25	737.3709\\
49.2708333333333	737.3709\\
49.2916666666667	737.3709\\
49.3125	737.3709\\
49.3333333333333	737.3709\\
49.3541666666667	737.3709\\
49.375	737.3709\\
49.3958333333333	737.3709\\
49.4166666666667	737.3709\\
49.4375	737.3709\\
49.4583333333333	737.3709\\
49.4791666666667	737.3709\\
49.5	737.3709\\
49.5208333333333	737.3709\\
49.5416666666667	737.3709\\
49.5625	737.3709\\
49.5833333333333	737.3709\\
49.6041666666667	737.3709\\
49.625	737.3709\\
49.6458333333333	737.3709\\
49.6666666666667	737.3709\\
49.6875	737.3709\\
49.7083333333333	737.3709\\
49.7291666666667	737.3709\\
49.75	737.3709\\
49.7708333333333	737.3709\\
49.7916666666667	737.3709\\
49.8125	737.3709\\
49.8333333333333	737.3709\\
49.8541666666667	737.3709\\
49.875	737.3709\\
49.8958333333333	737.3709\\
49.9166666666667	737.3709\\
49.9375	737.3709\\
49.9583333333333	737.3709\\
49.9791666666667	737.3709\\
50	737.3709\\
50.0208333333333	737.3709\\
50.0416666666667	737.3709\\
50.0625	737.3709\\
50.0833333333333	737.3709\\
50.1041666666667	737.3709\\
50.125	737.3709\\
50.1458333333333	737.3709\\
50.1666666666667	737.3709\\
50.1875	737.3709\\
50.2083333333333	737.3709\\
50.2291666666667	737.3709\\
50.25	737.3709\\
50.2708333333333	737.3709\\
50.2916666666667	737.3709\\
50.3125	737.3709\\
50.3333333333333	737.3709\\
50.3541666666667	737.3709\\
50.375	737.3709\\
50.3958333333333	737.3709\\
50.4166666666667	737.3709\\
50.4375	737.3709\\
50.4583333333333	737.3709\\
50.4791666666667	737.3709\\
50.5	737.3709\\
50.5208333333333	737.3709\\
50.5416666666667	737.3709\\
50.5625	737.3709\\
50.5833333333333	737.3709\\
50.6041666666667	737.3709\\
50.625	737.3709\\
50.6458333333333	737.3709\\
50.6666666666667	737.3709\\
50.6875	737.3709\\
50.7083333333333	737.3709\\
50.7291666666667	737.3709\\
50.75	737.3709\\
50.7708333333333	737.3709\\
50.7916666666667	737.3709\\
50.8125	737.3709\\
50.8333333333333	737.3709\\
50.8541666666667	737.3709\\
50.875	737.3709\\
50.8958333333333	737.3709\\
50.9166666666667	737.3709\\
50.9375	737.3709\\
50.9583333333333	737.3709\\
50.9791666666667	737.3709\\
51	737.3709\\
51.0208333333333	737.3709\\
51.0416666666667	737.3709\\
51.0625	737.3709\\
51.0833333333333	737.3709\\
51.1041666666667	737.3709\\
51.125	737.3709\\
51.1458333333333	737.3709\\
51.1666666666667	737.3709\\
51.1875	737.3709\\
51.2083333333333	737.3709\\
51.2291666666667	737.3709\\
51.25	737.3709\\
51.2708333333333	737.3709\\
51.2916666666667	737.3709\\
51.3125	737.3709\\
51.3333333333333	737.3709\\
51.3541666666667	737.3709\\
51.375	737.3709\\
51.3958333333333	737.3709\\
51.4166666666667	737.3709\\
51.4375	737.3709\\
51.4583333333333	737.3709\\
51.4791666666667	737.3709\\
51.5	737.3709\\
51.5208333333333	737.3709\\
51.5416666666667	737.3709\\
51.5625	737.3709\\
51.5833333333333	737.3709\\
51.6041666666667	737.3709\\
51.625	737.3709\\
51.6458333333333	737.3709\\
51.6666666666667	737.3709\\
51.6875	737.3709\\
51.7083333333333	737.3709\\
51.7291666666667	737.3709\\
51.75	737.3709\\
51.7708333333333	737.3709\\
51.7916666666667	737.3709\\
51.8125	737.3709\\
51.8333333333333	737.3709\\
51.8541666666667	737.3709\\
51.875	737.3709\\
51.8958333333333	737.3709\\
51.9166666666667	737.3709\\
51.9375	737.3709\\
51.9583333333333	737.3709\\
51.9791666666667	737.3709\\
52	737.3709\\
52.0208333333333	737.3709\\
52.0416666666667	737.3709\\
52.0625	737.3709\\
52.0833333333333	737.3709\\
52.1041666666667	737.3709\\
52.125	737.3709\\
52.1458333333333	737.3709\\
52.1666666666667	737.3709\\
52.1875	737.3709\\
52.2083333333333	737.3709\\
52.2291666666667	737.3709\\
52.25	737.3709\\
52.2708333333333	737.3709\\
52.2916666666667	737.3709\\
52.3125	737.3709\\
52.3333333333333	737.3709\\
52.3541666666667	737.3709\\
52.375	737.3709\\
52.3958333333333	737.3709\\
52.4166666666667	737.3709\\
52.4375	737.3709\\
52.4583333333333	737.3709\\
52.4791666666667	737.3709\\
52.5	737.3709\\
52.5208333333333	737.3709\\
52.5416666666667	737.3709\\
52.5625	737.3709\\
52.5833333333333	737.3709\\
52.6041666666667	737.3709\\
52.625	737.3709\\
52.6458333333333	737.3709\\
52.6666666666667	737.3709\\
52.6875	737.3709\\
52.7083333333333	737.3709\\
52.7291666666667	737.3709\\
52.75	737.3709\\
52.7708333333333	737.3709\\
52.7916666666667	737.3709\\
52.8125	737.3709\\
52.8333333333333	737.3709\\
52.8541666666667	737.3709\\
52.875	737.3709\\
52.8958333333333	737.3709\\
52.9166666666667	737.3709\\
52.9375	737.3709\\
52.9583333333333	737.3709\\
52.9791666666667	737.3709\\
53	737.3709\\
53.0208333333333	737.3709\\
53.0416666666667	737.3709\\
53.0625	737.3709\\
53.0833333333333	737.3709\\
53.1041666666667	737.3709\\
53.125	737.3709\\
53.1458333333333	737.3709\\
53.1666666666667	737.3709\\
53.1875	737.3709\\
53.2083333333333	737.3709\\
53.2291666666667	737.3709\\
53.25	737.3709\\
53.2708333333333	737.3709\\
53.2916666666667	737.3709\\
53.3125	737.3709\\
53.3333333333333	737.3709\\
53.3541666666667	737.3709\\
53.375	737.3709\\
53.3958333333333	737.3709\\
53.4166666666667	737.3709\\
53.4375	737.3709\\
53.4583333333333	737.3709\\
53.4791666666667	737.3709\\
53.5	737.3709\\
53.5208333333333	737.3709\\
53.5416666666667	737.3709\\
53.5625	737.3709\\
53.5833333333333	737.3709\\
53.6041666666667	737.3709\\
53.625	737.3709\\
53.6458333333333	737.3709\\
53.6666666666667	737.3709\\
53.6875	737.3709\\
53.7083333333333	737.3709\\
53.7291666666667	737.3709\\
53.75	737.3709\\
53.7708333333333	737.3709\\
53.7916666666667	737.3709\\
53.8125	737.3709\\
53.8333333333333	737.3709\\
53.8541666666667	737.3709\\
53.875	737.3709\\
53.8958333333333	737.3709\\
53.9166666666667	737.3709\\
53.9375	737.3709\\
53.9583333333333	737.3709\\
53.9791666666667	737.3709\\
54	737.3709\\
54.0208333333333	737.3709\\
54.0416666666667	737.3709\\
54.0625	737.3709\\
54.0833333333333	737.3709\\
54.1041666666667	737.3709\\
54.125	737.3709\\
54.1458333333333	737.3709\\
54.1666666666667	737.3709\\
54.1875	737.3709\\
54.2083333333333	737.3709\\
54.2291666666667	737.3709\\
54.25	737.3709\\
54.2708333333333	737.3709\\
54.2916666666667	737.3709\\
54.3125	737.3709\\
54.3333333333333	737.3709\\
54.3541666666667	737.3709\\
54.375	737.3709\\
54.3958333333333	737.3709\\
54.4166666666667	737.3709\\
54.4375	737.3709\\
54.4583333333333	737.3709\\
54.4791666666667	737.3709\\
54.5	737.3709\\
54.5208333333333	737.3709\\
54.5416666666667	737.3709\\
54.5625	737.3709\\
54.5833333333333	737.3709\\
54.6041666666667	737.3709\\
54.625	737.3709\\
54.6458333333333	737.3709\\
54.6666666666667	737.3709\\
54.6875	737.3709\\
54.7083333333333	737.3709\\
54.7291666666667	737.3709\\
54.75	737.3709\\
54.7708333333333	737.3709\\
54.7916666666667	737.3709\\
54.8125	737.3709\\
54.8333333333333	737.3709\\
54.8541666666667	737.3709\\
54.875	737.3709\\
54.8958333333333	737.3709\\
54.9166666666667	737.3709\\
54.9375	737.3709\\
54.9583333333333	737.3709\\
54.9791666666667	737.3709\\
55	737.3709\\
55.0208333333333	737.3709\\
55.0416666666667	737.3709\\
55.0625	737.3709\\
55.0833333333333	737.3709\\
55.1041666666667	737.3709\\
55.125	737.3709\\
55.1458333333333	737.3709\\
55.1666666666667	737.3709\\
55.1875	737.3709\\
55.2083333333333	737.3709\\
55.2291666666667	737.3709\\
55.25	737.3709\\
55.2708333333333	737.3709\\
55.2916666666667	737.3709\\
55.3125	737.3709\\
55.3333333333333	737.3709\\
55.3541666666667	737.3709\\
55.375	737.3709\\
55.3958333333333	737.3709\\
55.4166666666667	737.3709\\
55.4375	737.3709\\
55.4583333333333	737.3709\\
55.4791666666667	737.3709\\
55.5	737.3709\\
55.5208333333333	737.3709\\
55.5416666666667	737.3709\\
55.5625	737.3709\\
55.5833333333333	737.3709\\
55.6041666666667	737.3709\\
55.625	737.3709\\
55.6458333333333	737.3709\\
55.6666666666667	737.3709\\
55.6875	737.3709\\
55.7083333333333	737.3709\\
55.7291666666667	737.3709\\
55.75	737.3709\\
55.7708333333333	737.3709\\
55.7916666666667	737.3709\\
55.8125	737.3709\\
55.8333333333333	737.3709\\
55.8541666666667	737.3709\\
55.875	737.3709\\
55.8958333333333	737.3709\\
55.9166666666667	737.3709\\
55.9375	737.3709\\
55.9583333333333	737.3709\\
55.9791666666667	737.3709\\
56	737.3709\\
56.0208333333333	737.3709\\
56.0416666666667	737.3709\\
56.0625	737.3709\\
56.0833333333333	737.3709\\
56.1041666666667	737.3709\\
56.125	737.3709\\
56.1458333333333	737.3709\\
56.1666666666667	737.3709\\
56.1875	737.3709\\
56.2083333333333	737.3709\\
56.2291666666667	737.3709\\
56.25	737.3709\\
56.2708333333333	737.3709\\
56.2916666666667	737.3709\\
56.3125	737.3709\\
56.3333333333333	737.3709\\
56.3541666666667	737.3709\\
56.375	737.3709\\
56.3958333333333	737.3709\\
56.4166666666667	737.3709\\
56.4375	737.3709\\
56.4583333333333	737.3709\\
56.4791666666667	737.3709\\
56.5	737.3709\\
56.5208333333333	737.3709\\
56.5416666666667	737.3709\\
56.5625	737.3709\\
56.5833333333333	737.3709\\
56.6041666666667	737.3709\\
56.625	737.3709\\
56.6458333333333	737.3709\\
56.6666666666667	737.3709\\
56.6875	737.3709\\
56.7083333333333	737.3709\\
56.7291666666667	737.3709\\
56.75	737.3709\\
56.7708333333333	737.3709\\
56.7916666666667	737.3709\\
56.8125	737.3709\\
56.8333333333333	737.3709\\
56.8541666666667	737.3709\\
56.875	737.3709\\
56.8958333333333	737.3709\\
56.9166666666667	737.3709\\
56.9375	737.3709\\
56.9583333333333	737.3709\\
56.9791666666667	737.3709\\
57	737.3709\\
57.0208333333333	737.3709\\
57.0416666666667	737.3709\\
57.0625	737.3709\\
57.0833333333333	737.3709\\
57.1041666666667	737.3709\\
57.125	737.3709\\
57.1458333333333	737.3709\\
57.1666666666667	737.3709\\
57.1875	737.3709\\
57.2083333333333	737.3709\\
57.2291666666667	737.3709\\
57.25	737.3709\\
57.2708333333333	737.3709\\
57.2916666666667	737.3709\\
57.3125	737.3709\\
57.3333333333333	737.3709\\
57.3541666666667	737.3709\\
57.375	737.3709\\
57.3958333333333	737.3709\\
57.4166666666667	737.3709\\
57.4375	737.3709\\
57.4583333333333	737.3709\\
57.4791666666667	737.3709\\
57.5	737.3709\\
57.5208333333333	737.3709\\
57.5416666666667	737.3709\\
57.5625	737.3709\\
57.5833333333333	737.3709\\
57.6041666666667	737.3709\\
57.625	737.3709\\
57.6458333333333	737.3709\\
57.6666666666667	737.3709\\
57.6875	737.3709\\
57.7083333333333	737.3709\\
57.7291666666667	737.3709\\
57.75	737.3709\\
57.7708333333333	737.3709\\
57.7916666666667	737.3709\\
57.8125	737.3709\\
57.8333333333333	737.3709\\
57.8541666666667	737.3709\\
57.875	737.3709\\
57.8958333333333	737.3709\\
57.9166666666667	737.3709\\
57.9375	737.3709\\
57.9583333333333	737.3709\\
57.9791666666667	737.3709\\
58	737.3709\\
58.0208333333333	737.3709\\
58.0416666666667	737.3709\\
58.0625	737.3709\\
58.0833333333333	737.3709\\
58.1041666666667	737.3709\\
58.125	737.3709\\
58.1458333333333	737.3709\\
58.1666666666667	737.3709\\
58.1875	737.3709\\
58.2083333333333	737.3709\\
58.2291666666667	737.3709\\
58.25	737.3709\\
58.2708333333333	737.3709\\
58.2916666666667	737.3709\\
58.3125	737.3709\\
58.3333333333333	737.3709\\
58.3541666666667	737.3709\\
58.375	737.3709\\
58.3958333333333	737.3709\\
58.4166666666667	737.3709\\
58.4375	737.3709\\
58.4583333333333	737.3709\\
58.4791666666667	737.3709\\
58.5	737.3709\\
58.5208333333333	737.3709\\
58.5416666666667	737.3709\\
58.5625	737.3709\\
58.5833333333333	737.3709\\
58.6041666666667	737.3709\\
58.625	737.3709\\
58.6458333333333	737.3709\\
58.6666666666667	737.3709\\
58.6875	737.3709\\
58.7083333333333	737.3709\\
58.7291666666667	737.3709\\
58.75	737.3709\\
58.7708333333333	737.3709\\
58.7916666666667	737.3709\\
58.8125	737.3709\\
58.8333333333333	737.3709\\
58.8541666666667	737.3709\\
58.875	737.3709\\
58.8958333333333	737.3709\\
58.9166666666667	737.3709\\
58.9375	737.3709\\
58.9583333333333	737.3709\\
58.9791666666667	737.3709\\
59	737.3709\\
59.0208333333333	737.3709\\
59.0416666666667	737.3709\\
59.0625	737.3709\\
59.0833333333333	737.3709\\
59.1041666666667	737.3709\\
59.125	737.3709\\
59.1458333333333	737.3709\\
59.1666666666667	737.3709\\
59.1875	737.3709\\
59.2083333333333	737.3709\\
59.2291666666667	737.3709\\
59.25	737.3709\\
59.2708333333333	737.3709\\
59.2916666666667	737.3709\\
59.3125	737.3709\\
59.3333333333333	737.3709\\
59.3541666666667	737.3709\\
59.375	737.3709\\
59.3958333333333	737.3709\\
59.4166666666667	737.3709\\
59.4375	737.3709\\
59.4583333333333	737.3709\\
59.4791666666667	737.3709\\
59.5	737.3709\\
59.5208333333333	737.3709\\
59.5416666666667	737.3709\\
59.5625	737.3709\\
59.5833333333333	737.3709\\
59.6041666666667	737.3709\\
59.625	737.3709\\
59.6458333333333	737.3709\\
59.6666666666667	737.3709\\
59.6875	737.3709\\
59.7083333333333	737.3709\\
59.7291666666667	737.3709\\
59.75	737.3709\\
59.7708333333333	737.3709\\
59.7916666666667	737.3709\\
59.8125	737.3709\\
59.8333333333333	737.3709\\
59.8541666666667	737.3709\\
59.875	737.3709\\
59.8958333333333	737.3709\\
59.9166666666667	737.3709\\
59.9375	737.3709\\
59.9583333333333	737.3709\\
59.9791666666667	737.3709\\
60	737.3709\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure1d.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=5,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=1.4,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.0208333333333333	0.49985069536716\\
0.0416666666666667	0.51589906287526\\
0.0625	0.539012765053514\\
0.0833333333333333	0.567699617932805\\
0.104166666666667	0.600786233474652\\
0.125	0.63723481346934\\
0.145833333333333	0.676069527516427\\
0.166666666666667	0.716350944658548\\
0.1875	0.757177159234931\\
0.208333333333333	0.797700567512771\\
0.229166666666667	0.837152379380544\\
0.25	0.874868292612355\\
0.270833333333333	0.910309987593606\\
0.291666666666667	0.943078688982008\\
0.3125	0.972918923136453\\
0.333333333333333	0.999712471930123\\
0.354166666666667	1.02346404777867\\
0.375	1.04428116467183\\
0.395833333333333	1.06235100045628\\
0.416666666666667	1.07791683554267\\
0.4375	1.09125610049529\\
0.458333333333333	1.10266137233994\\
0.479166666666667	1.11242499040177\\
0.5	1.12082741768154\\
0.520833333333333	1.12812909294818\\
0.541666666666667	1.13456529703795\\
0.5625	1.14034346462322\\
0.583333333333333	1.14564237184149\\
0.604166666666667	1.15061268475409\\
0.625	1.15537843509485\\
0.645833333333333	1.16003907827826\\
0.666666666666667	1.16467187199228\\
0.6875	1.16933438566466\\
0.708333333333333	1.17406700946335\\
0.729166666666667	1.17889537653434\\
0.75	1.18383264544608\\
0.770833333333333	1.18888161337096\\
0.791666666666667	1.1940366465114\\
0.8125	1.19928542459659\\
0.833333333333333	1.20461050255582\\
0.854166666666667	1.20999069600861\\
0.875	1.21540229898507\\
0.895833333333333	1.22082014302155\\
0.916666666666667	1.22621850696408\\
0.9375	1.23157188678064\\
0.958333333333333	1.23685563462304\\
0.979166666666667	1.24204647638481\\
1	1.2471229170974\\
1.02083333333333	1.25206554367607\\
1.04166666666667	1.25685723472716\\
1.0625	1.26148328730796\\
1.08333333333333	1.26593147064027\\
1.10416666666667	1.2701920167777\\
1.125	1.27425755808588\\
1.14583333333333	1.27812302110163\\
1.16666666666667	1.28178548589056\\
1.1875	1.28524401943559\\
1.20833333333333	1.28849949088285\\
1.22916666666667	1.29155437567435\\
1.25	1.29441255473963\\
1.27083333333333	1.29707911403348\\
1.29166666666667	1.29956014882295\\
1.3125	1.30186257627065\\
1.33333333333333	1.30399395905544\\
1.35416666666667	1.30596234203068\\
1.375	1.30777610325802\\
1.39583333333333	1.30944382017588\\
1.41666666666667	1.3109741511697\\
1.4375	1.31237573240398\\
1.45833333333333	1.31365708945014\\
1.47916666666667	1.31482656299279\\
1.5	1.31589224771271\\
1.52083333333333	1.31686194331978\\
1.54166666666667	1.31774311663387\\
1.5625	1.3185428735786\\
1.58333333333333	1.31926793995416\\
1.60416666666667	1.31992464988271\\
1.625	1.32051894086837\\
1.64583333333333	1.32105635447628\\
1.66666666666667	1.32154204170804\\
1.6875	1.32198077222926\\
1.70833333333333	1.32237676913238\\
1.72916666666667	1.32273358223318\\
1.75	1.32305437084633\\
1.77083333333333	1.32334214070261\\
1.79166666666667	1.32359974056838\\
1.8125	1.32382985941409\\
1.83333333333333	1.32403502465514\\
1.85416666666667	1.32421760171725\\
1.875	1.32437979499884\\
1.89583333333333	1.32452365018815\\
1.91666666666667	1.32465105782173\\
1.9375	1.32476375793161\\
1.95833333333333	1.3248633456098\\
1.97916666666667	1.32495127731417\\
2	1.32502887774482\\
2.02083333333333	1.3250973471308\\
2.04166666666667	1.32516342726111\\
2.0625	1.32522871289408\\
2.08333333333333	1.32529320512191\\
2.10416666666667	1.32535690513841\\
2.125	1.3254198142375\\
2.14583333333333	1.32548193381164\\
2.16666666666667	1.32554326535037\\
2.1875	1.32560381043882\\
2.20833333333333	1.32566357075615\\
2.22916666666667	1.32572254807413\\
2.25	1.32578074425559\\
2.27083333333333	1.32583816125298\\
2.29166666666667	1.32589480110691\\
2.3125	1.32595066594461\\
2.33333333333333	1.32600575797854\\
2.35416666666667	1.32606007950491\\
2.375	1.32611363290222\\
2.39583333333333	1.32616642062983\\
2.41666666666667	1.32621844522652\\
2.4375	1.32626970930906\\
2.45833333333333	1.32632021557078\\
2.47916666666667	1.32636996678019\\
2.5	1.32641896577952\\
2.52083333333333	1.32646721548336\\
2.54166666666667	1.32651471887726\\
2.5625	1.32656147901635\\
2.58333333333333	1.32660749902392\\
2.60416666666667	1.32665278209012\\
2.625	1.32669733147055\\
2.64583333333333	1.32674115048493\\
2.66666666666667	1.32678424251573\\
2.6875	1.32682661100688\\
2.70833333333333	1.3268682594624\\
2.72916666666667	1.32690919144508\\
2.75	1.32694941057522\\
2.77083333333333	1.32698892052926\\
2.79166666666667	1.32702772503854\\
2.8125	1.32706582788799\\
2.83333333333333	1.32710323291486\\
2.85416666666667	1.32713994400746\\
2.875	1.32717596510389\\
2.89583333333333	1.3272113001908\\
2.91666666666667	1.32724595330217\\
2.9375	1.32727992851805\\
2.95833333333333	1.32731322996335\\
2.97916666666667	1.32734586180663\\
3	1.32737782825893\\
3.02083333333333	1.32740913357251\\
3.04166666666667	1.32743978203975\\
3.0625	1.32746977799191\\
3.08333333333333	1.32749912579801\\
3.10416666666667	1.32752782986366\\
3.125	1.32755589462993\\
3.14583333333333	1.32758332457221\\
3.16666666666667	1.32761012419907\\
3.1875	1.32763629805119\\
3.20833333333333	1.32766185070022\\
3.22916666666667	1.32768678674769\\
3.25	1.32771111082397\\
3.27083333333333	1.32773482758714\\
3.29166666666667	1.32775794172196\\
3.3125	1.32778045793883\\
3.33333333333333	1.32780238097271\\
3.35416666666667	1.32782371558212\\
3.375	1.32784446654813\\
3.39583333333333	1.32786463867329\\
3.41666666666667	1.32788423678072\\
3.4375	1.32790326571302\\
3.45833333333333	1.32792173033137\\
3.47916666666667	1.32793963551453\\
3.5	1.32795698615788\\
3.52083333333333	1.32797378717247\\
3.54166666666667	1.32799004348409\\
3.5625	1.32800576003234\\
3.58333333333333	1.32802094176971\\
3.60416666666667	1.32803559366068\\
3.625	1.32804972068082\\
3.64583333333333	1.32806332781589\\
3.66666666666667	1.328076420061\\
3.6875	1.32808900241969\\
3.70833333333333	1.32810107990315\\
3.72916666666667	1.32811265752931\\
3.75	1.32812374032202\\
3.77083333333333	1.32813433331025\\
3.79166666666667	1.32814444152726\\
3.8125	1.32815407000981\\
3.83333333333333	1.32816322379734\\
3.85416666666667	1.32817190793121\\
3.875	1.32818012745394\\
3.89583333333333	1.32818788740841\\
3.91666666666667	1.32819519283714\\
3.9375	1.32820204878153\\
3.95833333333333	1.32820846028116\\
3.97916666666667	1.32821443237302\\
4	1.32821997009085\\
4.02083333333333	1.32822507846439\\
4.04166666666667	1.32822976251873\\
4.0625	1.32823402727362\\
4.08333333333333	1.32823787774278\\
4.10416666666667	1.32824131893327\\
4.125	1.32824435584481\\
4.14583333333333	1.32824699346915\\
4.16666666666667	1.32824923678945\\
4.1875	1.32825109077965\\
4.20833333333333	1.32825256040386\\
4.22916666666667	1.32825365061575\\
4.25	1.32825436635798\\
4.27083333333333	1.32825471256159\\
4.29166666666667	1.32825469414546\\
4.3125	1.32825431601572\\
4.33333333333333	1.3282535830652\\
4.35416666666667	1.3282525001729\\
4.375	1.32825107220346\\
4.39583333333333	1.3282493040066\\
4.41666666666667	1.32824720041665\\
4.4375	1.32824476625203\\
4.45833333333333	1.32824200631471\\
4.47916666666667	1.32823892538979\\
4.5	1.32823552824498\\
4.52083333333333	1.32823181963014\\
4.54166666666667	1.32822780427682\\
4.5625	1.32822348689782\\
4.58333333333333	1.32821887218672\\
4.60416666666667	1.32821396481747\\
4.625	1.32820876944397\\
4.64583333333333	1.32820329069962\\
4.66666666666667	1.32819753319696\\
4.6875	1.32819150152724\\
4.70833333333333	1.32818520026002\\
4.72916666666667	1.32817863394283\\
4.75	1.32817180710076\\
4.77083333333333	1.32816472423612\\
4.79166666666667	1.32815738982807\\
4.8125	1.32814980833226\\
4.83333333333333	1.32814198418053\\
4.85416666666667	1.32813392178053\\
4.875	1.32812562551546\\
4.89583333333333	1.32811709974367\\
4.91666666666667	1.32810834879843\\
4.9375	1.3280993769876\\
4.95833333333333	1.32809018859331\\
4.97916666666667	1.32808078787175\\
5	1.32807117905282\\
5.02083333333333	1.32806136633989\\
5.04166666666667	1.32805135390956\\
5.0625	1.32804114591137\\
5.08333333333333	1.32803074646759\\
5.10416666666667	1.32802015967295\\
5.125	1.32800938959443\\
5.14583333333333	1.32799844027104\\
5.16666666666667	1.32798731571357\\
5.1875	1.32797601990443\\
5.20833333333333	1.32796455679742\\
5.22916666666667	1.32795293031753\\
5.25	1.32794114436076\\
5.27083333333333	1.32792920279395\\
5.29166666666667	1.32791710945458\\
5.3125	1.32790486815062\\
5.33333333333333	1.32789248266039\\
5.35416666666667	1.32787995673235\\
5.375	1.327867294085\\
5.39583333333333	1.32785449840672\\
5.41666666666667	1.32784157335565\\
5.4375	1.32782852255953\\
5.45833333333333	1.3278153496156\\
5.47916666666667	1.3278020580905\\
5.5	1.32778865152012\\
5.52083333333333	1.32777513340953\\
5.54166666666667	1.32776150723285\\
5.5625	1.32774777643321\\
5.58333333333333	1.32773394442259\\
5.60416666666667	1.32772001458182\\
5.625	1.32770599026044\\
5.64583333333333	1.32769187477666\\
5.66666666666667	1.32767767141731\\
5.6875	1.32766338343775\\
5.70833333333333	1.32764901406182\\
5.72916666666667	1.32763456648184\\
5.75	1.3276200438585\\
5.77083333333333	1.32760544932089\\
5.79166666666667	1.32759078596641\\
5.8125	1.32757605686078\\
5.83333333333333	1.327561265038\\
5.85416666666667	1.32754641350036\\
5.875	1.3275315052184\\
5.89583333333333	1.32751654313091\\
5.91666666666667	1.32750153014494\\
5.9375	1.3274864691358\\
5.95833333333333	1.32747136294705\\
5.97916666666667	1.32745621439055\\
6	1.32744102624641\\
6.02083333333333	1.32742580126311\\
6.04166666666667	1.32741054215741\\
6.0625	1.3273952516145\\
6.08333333333333	1.32737993228792\\
6.10416666666667	1.32736458679969\\
6.125	1.32734921774028\\
6.14583333333333	1.32733382766874\\
6.16666666666667	1.32731841911265\\
6.1875	1.32730299456826\\
6.20833333333333	1.3272875565005\\
6.22916666666667	1.32727210734306\\
6.25	1.32725664949846\\
6.27083333333333	1.3272411853381\\
6.29166666666667	1.32722571720236\\
6.3125	1.32721024740065\\
6.33333333333333	1.32719477821151\\
6.35416666666667	1.32717931188268\\
6.375	1.32716385063122\\
6.39583333333333	1.32714839664353\\
6.41666666666667	1.32713295207554\\
6.4375	1.32711751905271\\
6.45833333333333	1.32710209967021\\
6.47916666666667	1.32708669599298\\
6.5	1.32707131005582\\
6.52083333333333	1.32705594386357\\
6.54166666666667	1.32704059939114\\
6.5625	1.32702527858369\\
6.58333333333333	1.3270099833567\\
6.60416666666667	1.32699471559612\\
6.625	1.32697947715848\\
6.64583333333333	1.32696426987103\\
6.66666666666667	1.32694909553186\\
6.6875	1.32693395591\\
6.70833333333333	1.32691885274563\\
6.72916666666667	1.32690378775014\\
6.75	1.3268887626063\\
6.77083333333333	1.3268737789684\\
6.79166666666667	1.32685883846242\\
6.8125	1.3268439426861\\
6.83333333333333	1.32682909320918\\
6.85416666666667	1.32681429157346\\
6.875	1.32679953929303\\
6.89583333333333	1.32678483785438\\
6.91666666666667	1.32677018871656\\
6.9375	1.32675559331134\\
6.95833333333333	1.32674105304339\\
6.97916666666667	1.32672656929038\\
7	1.32671214340324\\
7.02083333333333	1.32669777670623\\
7.04166666666667	1.32668347049717\\
7.0625	1.32666922604756\\
7.08333333333333	1.32665504460279\\
7.10416666666667	1.32664092738229\\
7.125	1.32662687557971\\
7.14583333333333	1.32661289036308\\
7.16666666666667	1.32659897287501\\
7.1875	1.32658512423285\\
7.20833333333333	1.32657134552885\\
7.22916666666667	1.32655763783038\\
7.25	1.32654400218009\\
7.27083333333333	1.32653043959608\\
7.29166666666667	1.32651695107209\\
7.3125	1.3265035375777\\
7.33333333333333	1.3264902000585\\
7.35416666666667	1.32647693943628\\
7.375	1.3264637566092\\
7.39583333333333	1.326450652452\\
7.41666666666667	1.32643762781618\\
7.4375	1.32642468353021\\
7.45833333333333	1.32641182039966\\
7.47916666666667	1.32639903920746\\
7.5	1.32638634071406\\
7.52083333333333	1.32637372565761\\
7.54166666666667	1.32636119475419\\
7.5625	1.32634874869796\\
7.58333333333333	1.32633638816139\\
7.60416666666667	1.32632411379543\\
7.625	1.32631192622972\\
7.64583333333333	1.32629982607279\\
7.66666666666667	1.32628781391222\\
7.6875	1.3262758903149\\
7.70833333333333	1.32626405582716\\
7.72916666666667	1.32625231097501\\
7.75	1.32624065626433\\
7.77083333333333	1.32622909218106\\
7.79166666666667	1.32621761919139\\
7.8125	1.32620623774197\\
7.83333333333333	1.32619494826013\\
7.85416666666667	1.32618375115403\\
7.875	1.32617264681289\\
7.89583333333333	1.32616163560719\\
7.91666666666667	1.32615071788886\\
7.9375	1.32613989399147\\
7.95833333333333	1.32612916423045\\
7.97916666666667	1.32611852890327\\
8	1.32610798828966\\
8.02083333333333	1.32609754265177\\
8.04166666666667	1.32608719223441\\
8.0625	1.32607693726524\\
8.08333333333333	1.32606677795492\\
8.10416666666667	1.3260567144974\\
8.125	1.32604674707003\\
8.14583333333333	1.32603687583379\\
8.16666666666667	1.3260271009335\\
8.1875	1.32601742249801\\
8.20833333333333	1.32600784064037\\
8.22916666666667	1.32599835545808\\
8.25	1.32598896703323\\
8.27083333333333	1.32597967543272\\
8.29166666666667	1.32597048070846\\
8.3125	1.32596138289755\\
8.33333333333333	1.3259523820225\\
8.35416666666667	1.32594347809138\\
8.375	1.32593467109806\\
8.39583333333333	1.32592596102236\\
8.41666666666667	1.32591734783027\\
8.4375	1.32590883147415\\
8.45833333333333	1.32590041189289\\
8.47916666666667	1.3258920890121\\
8.5	1.32588386274433\\
8.52083333333333	1.32587573298925\\
8.54166666666667	1.3258676996338\\
8.5625	1.32585976255245\\
8.58333333333333	1.3258519216073\\
8.60416666666667	1.32584417664835\\
8.625	1.32583652751361\\
8.64583333333333	1.32582897402934\\
8.66666666666667	1.32582151601021\\
8.6875	1.32581415325948\\
8.70833333333333	1.3258068855692\\
8.72916666666667	1.32579971272037\\
8.75	1.32579263448312\\
8.77083333333333	1.32578565061693\\
8.79166666666667	1.32577876087075\\
8.8125	1.32577196498322\\
8.83333333333333	1.32576526268281\\
8.85416666666667	1.32575865368806\\
8.875	1.32575213770767\\
8.89583333333333	1.32574571444074\\
8.91666666666667	1.32573938357693\\
8.9375	1.3257331447966\\
8.95833333333333	1.32572699777101\\
8.97916666666667	1.32572094216251\\
9	1.32571497762464\\
9.02083333333333	1.32570910380238\\
9.04166666666667	1.32570332033226\\
9.0625	1.32569762684256\\
9.08333333333333	1.32569202295343\\
9.10416666666667	1.32568650827712\\
9.125	1.3256810824181\\
9.14583333333333	1.3256757449732\\
9.16666666666667	1.32567049553185\\
9.1875	1.32566533367615\\
9.20833333333333	1.32566025898108\\
9.22916666666667	1.32565527101467\\
9.25	1.32565036933809\\
9.27083333333333	1.32564555350589\\
9.29166666666667	1.32564082306609\\
9.3125	1.32563617756037\\
9.33333333333333	1.32563161652419\\
9.35416666666667	1.32562713948697\\
9.375	1.32562274597224\\
9.39583333333333	1.32561843549776\\
9.41666666666667	1.32561420757569\\
9.4375	1.32561006171274\\
9.45833333333333	1.3256059974103\\
9.47916666666667	1.32560201416458\\
9.5	1.32559811146677\\
9.52083333333333	1.32559428880319\\
9.54166666666667	1.3255905456554\\
9.5625	1.32558688150034\\
9.58333333333333	1.32558329581051\\
9.60416666666667	1.32557978805406\\
9.625	1.32557635769495\\
9.64583333333333	1.32557300419308\\
9.66666666666667	1.32556972700442\\
9.6875	1.32556652558113\\
9.70833333333333	1.32556339937172\\
9.72916666666667	1.32556034782117\\
9.75	1.32555737037102\\
9.77083333333333	1.32555446645957\\
9.79166666666667	1.32555163552193\\
9.8125	1.32554887699019\\
9.83333333333333	1.32554619029354\\
9.85416666666667	1.32554357485836\\
9.875	1.3255410301084\\
9.89583333333333	1.32553855546484\\
9.91666666666667	1.32553615034644\\
9.9375	1.32553381416963\\
9.95833333333333	1.32553154634869\\
9.97916666666667	1.32552934629578\\
10	1.3255272134211\\
10.0208333333333	1.32552514713301\\
10.0416666666667	1.32552314683812\\
10.0625	1.3255212119414\\
10.0833333333333	1.3255193418463\\
10.1041666666667	1.32551753595485\\
10.125	1.32551579366778\\
10.1458333333333	1.32551411438459\\
10.1666666666667	1.32551249750369\\
10.1875	1.32551094242249\\
10.2083333333333	1.32550944853749\\
10.2291666666667	1.3255080152444\\
10.25	1.32550664193821\\
10.2708333333333	1.32550532801333\\
10.2916666666667	1.32550407286365\\
10.3125	1.32550287588263\\
10.3333333333333	1.32550173646343\\
10.3541666666667	1.32550065399898\\
10.375	1.32549962788207\\
10.3958333333333	1.32549865750545\\
10.4166666666667	1.32549774226189\\
10.4375	1.32549688154432\\
10.4583333333333	1.32549607474588\\
10.4791666666667	1.32549532125999\\
10.5	1.32549462048049\\
10.5208333333333	1.32549397180166\\
10.5416666666667	1.32549337461834\\
10.5625	1.32549282832602\\
10.5833333333333	1.32549233232087\\
10.6041666666667	1.32549188599988\\
10.625	1.32549148876088\\
10.6458333333333	1.32549114000266\\
10.6666666666667	1.32549083912501\\
10.6875	1.32549058552884\\
10.7083333333333	1.32549037861618\\
10.7291666666667	1.32549021779034\\
10.75	1.32549010245591\\
10.7708333333333	1.32549003201884\\
10.7916666666667	1.32549000588656\\
10.8125	1.32549002346797\\
10.8333333333333	1.32549008417357\\
10.8541666666667	1.32549018741548\\
10.875	1.32549033260754\\
10.8958333333333	1.32549051916535\\
10.9166666666667	1.32549074650632\\
10.9375	1.32549101404977\\
10.9583333333333	1.32549132121694\\
10.9791666666667	1.3254916674311\\
11	1.32549205211755\\
11.0208333333333	1.32549247470373\\
11.0416666666667	1.32549293461925\\
11.0625	1.32549343129593\\
11.0833333333333	1.32549396416788\\
11.1041666666667	1.32549453267153\\
11.125	1.3254951362457\\
11.1458333333333	1.32549577433162\\
11.1666666666667	1.32549644637303\\
11.1875	1.32549715181617\\
11.2083333333333	1.32549789010986\\
11.2291666666667	1.32549866070554\\
11.25	1.32549946305732\\
11.2708333333333	1.32550029662199\\
11.2916666666667	1.32550116085912\\
11.3125	1.32550205523105\\
11.3333333333333	1.32550297920296\\
11.3541666666667	1.32550393224291\\
11.375	1.32550491382185\\
11.3958333333333	1.3255059234137\\
11.4166666666667	1.32550696049534\\
11.4375	1.3255080245467\\
11.4583333333333	1.32550911505074\\
11.4791666666667	1.32551023149352\\
11.5	1.32551137336423\\
11.5208333333333	1.32551254015522\\
11.5416666666667	1.325513731362\\
11.5625	1.32551494648332\\
11.5833333333333	1.32551618502118\\
11.6041666666667	1.32551744648086\\
11.625	1.32551873037091\\
11.6458333333333	1.32552003620326\\
11.6666666666667	1.32552136349317\\
11.6875	1.32552271175929\\
11.7083333333333	1.32552408052367\\
11.7291666666667	1.3255254693118\\
11.75	1.32552687765263\\
11.7708333333333	1.32552830507858\\
11.7916666666667	1.32552975112556\\
11.8125	1.32553121533303\\
11.8333333333333	1.32553269724394\\
11.8541666666667	1.32553419640484\\
11.875	1.32553571236585\\
11.8958333333333	1.32553724468066\\
11.9166666666667	1.32553879290659\\
11.9375	1.32554035660458\\
11.9583333333333	1.32554193533921\\
11.9791666666667	1.32554352867872\\
12	1.32554513619503\\
12.0208333333333	1.32554675746371\\
12.0416666666667	1.32554839206406\\
12.0625	1.32555003957907\\
12.0833333333333	1.32555169959545\\
12.1041666666667	1.32555337170364\\
12.125	1.32555505549781\\
12.1458333333333	1.32555675057588\\
12.1666666666667	1.32555845653953\\
12.1875	1.3255601729942\\
12.2083333333333	1.3255618995491\\
12.2291666666667	1.32556363581721\\
12.25	1.32556538141529\\
12.2708333333333	1.32556713596389\\
12.2916666666667	1.32556889908735\\
12.3125	1.32557067041382\\
12.3333333333333	1.32557244957521\\
12.3541666666667	1.32557423620726\\
12.375	1.32557602994951\\
12.3958333333333	1.3255778304453\\
12.4166666666667	1.32557963734176\\
12.4375	1.32558145028985\\
12.4583333333333	1.32558326894431\\
12.4791666666667	1.3255850929637\\
12.5	1.32558692201038\\
12.5208333333333	1.3255887557505\\
12.5416666666667	1.32559059385403\\
12.5625	1.3255924359947\\
12.5833333333333	1.32559428185008\\
12.6041666666667	1.32559613110147\\
12.625	1.32559798343401\\
12.6458333333333	1.32559983853658\\
12.6666666666667	1.32560169610184\\
12.6875	1.32560355582623\\
12.7083333333333	1.32560541740994\\
12.7291666666667	1.32560728055692\\
12.75	1.32560914497486\\
12.7708333333333	1.32561101037518\\
12.7916666666667	1.32561287647306\\
12.8125	1.32561474298738\\
12.8333333333333	1.32561660964073\\
12.8541666666667	1.32561847615941\\
12.875	1.32562034227343\\
12.8958333333333	1.32562220771645\\
12.9166666666667	1.32562407222584\\
12.9375	1.32562593554259\\
12.9583333333333	1.32562779741138\\
12.9791666666667	1.32562965758051\\
13	1.3256315158019\\
13.0208333333333	1.32563337183109\\
13.0416666666667	1.32563522542724\\
13.0625	1.32563707635306\\
13.0833333333333	1.32563892437486\\
13.1041666666667	1.32564076926251\\
13.125	1.32564261078942\\
13.1458333333333	1.32564444873252\\
13.1666666666667	1.32564628287227\\
13.1875	1.32564811299264\\
13.2083333333333	1.32564993888106\\
13.2291666666667	1.32565176032845\\
13.25	1.32565357712918\\
13.2708333333333	1.32565538908105\\
13.2916666666667	1.32565719598528\\
13.3125	1.32565899764651\\
13.3333333333333	1.32566079387274\\
13.3541666666667	1.32566258447537\\
13.375	1.32566436926912\\
13.3958333333333	1.32566614807207\\
13.4166666666667	1.32566792070559\\
13.4375	1.32566968699436\\
13.4583333333333	1.32567144676634\\
13.4791666666667	1.32567319985275\\
13.5	1.32567494608803\\
13.5208333333333	1.32567668530987\\
13.5416666666667	1.32567841735914\\
13.5625	1.32568014207988\\
13.5833333333333	1.32568185931933\\
13.6041666666667	1.32568356892784\\
13.625	1.32568527075888\\
13.6458333333333	1.32568696466903\\
13.6666666666667	1.32568865051795\\
13.6875	1.32569032816835\\
13.7083333333333	1.32569199748598\\
13.7291666666667	1.32569365833962\\
13.75	1.32569531060101\\
13.7708333333333	1.32569695414491\\
13.7916666666667	1.32569858884898\\
13.8125	1.32570021459386\\
13.8333333333333	1.32570183126305\\
13.8541666666667	1.32570343874297\\
13.875	1.3257050369229\\
13.8958333333333	1.32570662569494\\
13.9166666666667	1.32570820495402\\
13.9375	1.32570977459788\\
13.9583333333333	1.32571133452701\\
13.9791666666667	1.32571288464466\\
14	1.32571442485682\\
14.0208333333333	1.32571595507217\\
14.0416666666667	1.32571747520208\\
14.0625	1.32571898516057\\
14.0833333333333	1.32572048486429\\
14.1041666666667	1.32572197423254\\
14.125	1.32572345318716\\
14.1458333333333	1.32572492165258\\
14.1666666666667	1.32572637955578\\
14.1875	1.32572782682625\\
14.2083333333333	1.32572926339596\\
14.2291666666667	1.32573068919939\\
14.25	1.32573210417342\\
14.2708333333333	1.32573350825739\\
14.2916666666667	1.32573490139303\\
14.3125	1.32573628352445\\
14.3333333333333	1.3257376545981\\
14.3541666666667	1.32573901456277\\
14.375	1.32574036336957\\
14.3958333333333	1.32574170097185\\
14.4166666666667	1.32574302732527\\
14.4375	1.32574434238768\\
14.4583333333333	1.32574564611917\\
14.4791666666667	1.325746938482\\
14.5	1.3257482194406\\
14.5208333333333	1.32574948896153\\
14.5416666666667	1.32575074701348\\
14.5625	1.32575199356721\\
14.5833333333333	1.32575322859557\\
14.6041666666667	1.32575445207343\\
14.625	1.32575566397771\\
14.6458333333333	1.32575686428729\\
14.6666666666667	1.32575805298306\\
14.6875	1.32575923004782\\
14.7083333333333	1.32576039546632\\
14.7291666666667	1.3257615492252\\
14.75	1.32576269131299\\
14.7708333333333	1.32576382172006\\
14.7916666666667	1.32576494043862\\
14.8125	1.32576604746269\\
14.8333333333333	1.32576714278805\\
14.8541666666667	1.32576822641228\\
14.875	1.32576929833465\\
14.8958333333333	1.3257703585562\\
14.9166666666667	1.3257714070796\\
14.9375	1.32577244390923\\
14.9583333333333	1.32577346905111\\
14.9791666666667	1.32577448251286\\
15	1.32577548430372\\
15.0208333333333	1.3257764744345\\
15.0416666666667	1.32577745291756\\
15.0625	1.32577841976678\\
15.0833333333333	1.32577937499759\\
15.1041666666667	1.32578031862684\\
15.125	1.32578125067291\\
15.1458333333333	1.32578217115557\\
15.1666666666667	1.32578308009604\\
15.1875	1.32578397751692\\
15.2083333333333	1.32578486344219\\
15.2291666666667	1.32578573789718\\
15.25	1.32578660090856\\
15.2708333333333	1.32578745250429\\
15.2916666666667	1.32578829271364\\
15.3125	1.32578912156713\\
15.3333333333333	1.32578993909652\\
15.3541666666667	1.32579074533481\\
15.375	1.3257915403162\\
15.3958333333333	1.32579232407605\\
15.4166666666667	1.32579309665089\\
15.4375	1.32579385807841\\
15.4583333333333	1.32579460839739\\
15.4791666666667	1.32579534764771\\
15.5	1.32579607587035\\
15.5208333333333	1.32579679310731\\
15.5416666666667	1.32579749940166\\
15.5625	1.32579819479747\\
15.5833333333333	1.3257988793398\\
15.6041666666667	1.3257995530747\\
15.625	1.32580021604917\\
15.6458333333333	1.32580086831114\\
15.6666666666667	1.32580150990946\\
15.6875	1.32580214089389\\
15.7083333333333	1.32580276131505\\
15.7291666666667	1.32580337122442\\
15.75	1.32580397067434\\
15.7708333333333	1.32580455971795\\
15.7916666666667	1.32580513840919\\
15.8125	1.32580570680281\\
15.8333333333333	1.3258062649543\\
15.8541666666667	1.32580681291989\\
15.875	1.32580735075658\\
15.8958333333333	1.32580787852203\\
15.9166666666667	1.32580839627462\\
15.9375	1.32580890407341\\
15.9583333333333	1.3258094019781\\
15.9791666666667	1.32580989004903\\
16	1.32581036834719\\
16.0208333333333	1.32581083693413\\
16.0416666666667	1.32581129587201\\
16.0625	1.32581174522358\\
16.0833333333333	1.32581218505212\\
16.1041666666667	1.32581261542145\\
16.125	1.3258130363959\\
16.1458333333333	1.32581344804035\\
16.1666666666667	1.3258138504201\\
16.1875	1.32581424360099\\
16.2083333333333	1.32581462764927\\
16.2291666666667	1.32581500263164\\
16.25	1.32581536861524\\
16.2708333333333	1.32581572566761\\
16.2916666666667	1.32581607385667\\
16.3125	1.32581641325075\\
16.3333333333333	1.32581674391851\\
16.3541666666667	1.32581706592899\\
16.375	1.32581737935154\\
16.3958333333333	1.32581768425583\\
16.4166666666667	1.32581798071186\\
16.4375	1.32581826878989\\
16.4583333333333	1.32581854856048\\
16.4791666666667	1.32581882009444\\
16.5	1.32581908346284\\
16.5208333333333	1.32581933873697\\
16.5416666666667	1.32581958598834\\
16.5625	1.32581982528869\\
16.5833333333333	1.32582005670994\\
16.6041666666667	1.3258202803242\\
16.625	1.32582049620373\\
16.6458333333333	1.32582070442096\\
16.6666666666667	1.32582090504847\\
16.6875	1.32582109815896\\
16.7083333333333	1.32582128382525\\
16.7291666666667	1.32582146212028\\
16.75	1.32582163311706\\
16.7708333333333	1.32582179688869\\
16.7916666666667	1.32582195350836\\
16.8125	1.3258221030493\\
16.8333333333333	1.32582224558479\\
16.8541666666667	1.32582238118815\\
16.875	1.32582250993273\\
16.8958333333333	1.32582263189187\\
16.9166666666667	1.32582274713895\\
16.9375	1.32582285574732\\
16.9583333333333	1.32582295779031\\
16.9791666666667	1.32582305334123\\
17	1.32582314247335\\
17.0208333333333	1.32582322525989\\
17.0416666666667	1.325823301774\\
17.0625	1.32582337208878\\
17.0833333333333	1.32582343627724\\
17.1041666666667	1.32582349441231\\
17.125	1.32582354656682\\
17.1458333333333	1.32582359281347\\
17.1666666666667	1.32582363322489\\
17.1875	1.32582366787354\\
17.2083333333333	1.32582369683178\\
17.2291666666667	1.3258237201718\\
17.25	1.32582373796565\\
17.2708333333333	1.32582375028523\\
17.2916666666667	1.32582375720227\\
17.3125	1.32582375878829\\
17.3333333333333	1.32582375511468\\
17.3541666666667	1.3258237462526\\
17.375	1.32582373227302\\
17.3958333333333	1.32582371324671\\
17.4166666666667	1.3258236892442\\
17.4375	1.32582366033583\\
17.4583333333333	1.32582362659169\\
17.4791666666667	1.32582358808164\\
17.5	1.32582354487529\\
17.5208333333333	1.325823497042\\
17.5416666666667	1.32582344465089\\
17.5625	1.32582338777079\\
17.5833333333333	1.32582332647028\\
17.6041666666667	1.32582326081764\\
17.625	1.32582319088089\\
17.6458333333333	1.32582311672775\\
17.6666666666667	1.32582303842564\\
17.6875	1.32582295604169\\
17.7083333333333	1.32582286964272\\
17.7291666666667	1.32582277929523\\
17.75	1.32582268506542\\
17.7708333333333	1.32582258701913\\
17.7916666666667	1.32582248522192\\
17.8125	1.32582237973897\\
17.8333333333333	1.32582227063516\\
17.8541666666667	1.325822157975\\
17.875	1.32582204182266\\
17.8958333333333	1.32582192224195\\
17.9166666666667	1.32582179929635\\
17.9375	1.32582167304895\\
17.9583333333333	1.32582154356247\\
17.9791666666667	1.32582141089928\\
18	1.32582127512136\\
18.0208333333333	1.32582113629032\\
18.0416666666667	1.32582099446739\\
18.0625	1.3258208497134\\
18.0833333333333	1.3258207020888\\
18.1041666666667	1.32582055165364\\
18.125	1.32582039846758\\
18.1458333333333	1.32582024258987\\
18.1666666666667	1.32582008407938\\
18.1875	1.32581992299454\\
18.2083333333333	1.32581975939339\\
18.2291666666667	1.32581959333355\\
18.25	1.32581942487223\\
18.2708333333333	1.32581925406622\\
18.2916666666667	1.32581908097188\\
18.3125	1.32581890564516\\
18.3333333333333	1.32581872814158\\
18.3541666666667	1.32581854851623\\
18.375	1.32581836682375\\
18.3958333333333	1.32581818311839\\
18.4166666666667	1.32581799745392\\
18.4375	1.32581780988371\\
18.4583333333333	1.32581762046066\\
18.4791666666667	1.32581742923725\\
18.5	1.3258172362655\\
18.5208333333333	1.32581704159702\\
18.5416666666667	1.32581684528293\\
18.5625	1.32581664737394\\
18.5833333333333	1.32581644792028\\
18.6041666666667	1.32581624697175\\
18.625	1.3258160445777\\
18.6458333333333	1.32581584078702\\
18.6666666666667	1.32581563564815\\
18.6875	1.32581542920907\\
18.7083333333333	1.32581522151732\\
18.7291666666667	1.32581501261996\\
18.75	1.32581480256362\\
18.7708333333333	1.32581459139445\\
18.7916666666667	1.32581437915816\\
18.8125	1.32581416589999\\
18.8333333333333	1.32581395166473\\
18.8541666666667	1.3258137364967\\
18.875	1.32581352043977\\
18.8958333333333	1.32581330353735\\
18.9166666666667	1.32581308583238\\
18.9375	1.32581286736736\\
18.9583333333333	1.3258126481843\\
18.9791666666667	1.32581242832478\\
19	1.3258122078299\\
19.0208333333333	1.32581198674031\\
19.0416666666667	1.3258117650962\\
19.0625	1.32581154293731\\
19.0833333333333	1.3258113203029\\
19.1041666666667	1.32581109723178\\
19.125	1.32581087376231\\
19.1458333333333	1.3258106499324\\
19.1666666666667	1.32581042577947\\
19.1875	1.32581020134052\\
19.2083333333333	1.32580997665209\\
19.2291666666667	1.32580975175023\\
19.25	1.32580952667059\\
19.2708333333333	1.32580930144833\\
19.2916666666667	1.32580907611817\\
19.3125	1.32580885071437\\
19.3333333333333	1.32580862527077\\
19.3541666666667	1.32580839982072\\
19.375	1.32580817439715\\
19.3958333333333	1.32580794903254\\
19.4166666666667	1.32580772375893\\
19.4375	1.3258074986079\\
19.4583333333333	1.32580727361059\\
19.4791666666667	1.32580704879773\\
19.5	1.32580682419956\\
19.5208333333333	1.32580659984593\\
19.5416666666667	1.32580637576622\\
19.5625	1.3258061519894\\
19.5833333333333	1.32580592854399\\
19.6041666666667	1.32580570545808\\
19.625	1.32580548275935\\
19.6458333333333	1.32580526047501\\
19.6666666666667	1.3258050386319\\
19.6875	1.32580481725638\\
19.7083333333333	1.32580459637444\\
19.7291666666667	1.3258043760116\\
19.75	1.32580415619299\\
19.7708333333333	1.32580393694333\\
19.7916666666667	1.3258037182869\\
19.8125	1.32580350024759\\
19.8333333333333	1.32580328284886\\
19.8541666666667	1.32580306611378\\
19.875	1.325802850065\\
19.8958333333333	1.32580263472477\\
19.9166666666667	1.32580242011495\\
19.9375	1.32580220625697\\
19.9583333333333	1.32580199317189\\
19.9791666666667	1.32580178088037\\
20	1.32580156940267\\
20.0208333333333	1.32580135875866\\
20.0416666666667	1.32580114896783\\
20.0625	1.32580094004928\\
20.0833333333333	1.32580073202171\\
20.1041666666667	1.32580052490347\\
20.125	1.3258003187125\\
20.1458333333333	1.32580011346639\\
20.1666666666667	1.32579990918234\\
20.1875	1.32579970587718\\
20.2083333333333	1.32579950356739\\
20.2291666666667	1.32579930226905\\
20.25	1.32579910199791\\
20.2708333333333	1.32579890276934\\
20.2916666666667	1.32579870459835\\
20.3125	1.32579850749961\\
20.3333333333333	1.32579831148742\\
20.3541666666667	1.32579811657575\\
20.375	1.32579792277819\\
20.3958333333333	1.32579773010801\\
20.4166666666667	1.32579753857815\\
20.4375	1.32579734820116\\
20.4583333333333	1.32579715898932\\
20.4791666666667	1.32579697095452\\
20.5	1.32579678410834\\
20.5208333333333	1.32579659846204\\
20.5416666666667	1.32579641402653\\
20.5625	1.32579623081244\\
20.5833333333333	1.32579604883002\\
20.6041666666667	1.32579586808926\\
20.625	1.3257956885998\\
20.6458333333333	1.32579551037097\\
20.6666666666667	1.32579533341181\\
20.6875	1.32579515773105\\
20.7083333333333	1.32579498333708\\
20.7291666666667	1.32579481023805\\
20.75	1.32579463844177\\
20.7708333333333	1.32579446795576\\
20.7916666666667	1.32579429878726\\
20.8125	1.32579413094322\\
20.8333333333333	1.3257939644303\\
20.8541666666667	1.32579379925486\\
20.875	1.32579363542301\\
20.8958333333333	1.32579347294057\\
20.9166666666667	1.32579331181307\\
20.9375	1.3257931520458\\
20.9583333333333	1.32579299364375\\
20.9791666666667	1.32579283661165\\
21	1.32579268095399\\
21.0208333333333	1.32579252667498\\
21.0416666666667	1.32579237377857\\
21.0625	1.32579222226846\\
21.0833333333333	1.3257920721481\\
21.1041666666667	1.3257919234207\\
21.125	1.32579177608921\\
21.1458333333333	1.32579163015634\\
21.1666666666667	1.32579148562456\\
21.1875	1.32579134249612\\
21.2083333333333	1.325791200773\\
21.2291666666667	1.32579106045697\\
21.25	1.32579092154959\\
21.2708333333333	1.32579078405216\\
21.2916666666667	1.32579064796577\\
21.3125	1.32579051329129\\
21.3333333333333	1.32579038002938\\
21.3541666666667	1.32579024818048\\
21.375	1.32579011774482\\
21.3958333333333	1.3257899887224\\
21.4166666666667	1.32578986111306\\
21.4375	1.32578973491639\\
21.4583333333333	1.3257896101318\\
21.4791666666667	1.3257894867585\\
21.5	1.32578936479552\\
21.5208333333333	1.32578924424167\\
21.5416666666667	1.3257891250956\\
21.5625	1.32578900735574\\
21.5833333333333	1.32578889102035\\
21.6041666666667	1.32578877608754\\
21.625	1.32578866255519\\
21.6458333333333	1.32578855042103\\
21.6666666666667	1.32578843968263\\
21.6875	1.32578833033736\\
21.7083333333333	1.32578822238244\\
21.7291666666667	1.32578811581493\\
21.75	1.32578801063171\\
21.7708333333333	1.32578790682951\\
21.7916666666667	1.3257878044049\\
21.8125	1.32578770335431\\
21.8333333333333	1.325787603674\\
21.8541666666667	1.32578750536007\\
21.875	1.32578740840852\\
21.8958333333333	1.32578731281514\\
21.9166666666667	1.32578721857564\\
21.9375	1.32578712568556\\
21.9583333333333	1.32578703414029\\
21.9791666666667	1.32578694393513\\
22	1.32578685506519\\
22.0208333333333	1.32578676752551\\
22.0416666666667	1.32578668131096\\
22.0625	1.32578659641631\\
22.0833333333333	1.32578651283619\\
22.1041666666667	1.32578643056512\\
22.125	1.32578634959752\\
22.1458333333333	1.32578626992766\\
22.1666666666667	1.32578619154971\\
22.1875	1.32578611445776\\
22.2083333333333	1.32578603864575\\
22.2291666666667	1.32578596410754\\
22.25	1.32578589083687\\
22.2708333333333	1.3257858188274\\
22.2916666666667	1.32578574807268\\
22.3125	1.32578567856616\\
22.3333333333333	1.32578561030121\\
22.3541666666667	1.32578554327108\\
22.375	1.32578547746897\\
22.3958333333333	1.32578541288796\\
22.4166666666667	1.32578534952107\\
22.4375	1.32578528736121\\
22.4583333333333	1.32578522640123\\
22.4791666666667	1.32578516663389\\
22.5	1.32578510805189\\
22.5208333333333	1.32578505064783\\
22.5416666666667	1.32578499441426\\
22.5625	1.32578493934366\\
22.5833333333333	1.32578488542841\\
22.6041666666667	1.32578483266087\\
22.625	1.32578478103329\\
22.6458333333333	1.3257847305379\\
22.6666666666667	1.32578468116684\\
22.6875	1.32578463291221\\
22.7083333333333	1.32578458576604\\
22.7291666666667	1.3257845397203\\
22.75	1.32578449476693\\
22.7708333333333	1.32578445089781\\
22.7916666666667	1.32578440810477\\
22.8125	1.32578436637957\\
22.8333333333333	1.32578432571398\\
22.8541666666667	1.32578428609966\\
22.875	1.32578424752829\\
22.8958333333333	1.32578420999146\\
22.9166666666667	1.32578417348076\\
22.9375	1.32578413798771\\
22.9583333333333	1.32578410350383\\
22.9791666666667	1.32578407002058\\
23	1.32578403752941\\
23.0208333333333	1.32578400602171\\
23.0416666666667	1.32578397548888\\
23.0625	1.32578394592227\\
23.0833333333333	1.3257839173132\\
23.1041666666667	1.32578388965299\\
23.125	1.32578386293293\\
23.1458333333333	1.32578383714427\\
23.1666666666667	1.32578381227827\\
23.1875	1.32578378832615\\
23.2083333333333	1.32578376527914\\
23.2291666666667	1.32578374312843\\
23.25	1.32578372186521\\
23.2708333333333	1.32578370148067\\
23.2916666666667	1.32578368196597\\
23.3125	1.32578366331227\\
23.3333333333333	1.32578364551073\\
23.3541666666667	1.32578362855249\\
23.375	1.3257836124287\\
23.3958333333333	1.32578359713051\\
23.4166666666667	1.32578358264904\\
23.4375	1.32578356897545\\
23.4583333333333	1.32578355610088\\
23.4791666666667	1.32578354401647\\
23.5	1.32578353271337\\
23.5208333333333	1.32578352218273\\
23.5416666666667	1.32578351241571\\
23.5625	1.32578350340349\\
23.5833333333333	1.32578349513723\\
23.6041666666667	1.32578348760813\\
23.625	1.32578348080738\\
23.6458333333333	1.32578347472618\\
23.6666666666667	1.32578346935577\\
23.6875	1.32578346468738\\
23.7083333333333	1.32578346071226\\
23.7291666666667	1.32578345742168\\
23.75	1.32578345480692\\
23.7708333333333	1.3257834528593\\
23.7916666666667	1.32578345157013\\
23.8125	1.32578345093077\\
23.8333333333333	1.32578345093257\\
23.8541666666667	1.32578345156693\\
23.875	1.32578345282526\\
23.8958333333333	1.32578345469899\\
23.9166666666667	1.3257834571796\\
23.9375	1.32578346025856\\
23.9583333333333	1.32578346392739\\
23.9791666666667	1.32578346817765\\
24	1.32578347300089\\
24.0208333333333	1.32578347838873\\
24.0416666666667	1.3257834843328\\
24.0625	1.32578349082476\\
24.0833333333333	1.3257834978563\\
24.1041666666667	1.32578350541917\\
24.125	1.32578351350511\\
24.1458333333333	1.32578352210593\\
24.1666666666667	1.32578353121347\\
24.1875	1.32578354081958\\
24.2083333333333	1.32578355091618\\
24.2291666666667	1.3257835614952\\
24.25	1.32578357254864\\
24.2708333333333	1.3257835840685\\
24.2916666666667	1.32578359604685\\
24.3125	1.32578360847578\\
24.3333333333333	1.32578362134743\\
24.3541666666667	1.32578363465399\\
24.375	1.32578364838767\\
24.3958333333333	1.32578366254074\\
24.4166666666667	1.3257836771055\\
24.4375	1.3257836920743\\
24.4583333333333	1.32578370743954\\
24.4791666666667	1.32578372319366\\
24.5	1.32578373932914\\
24.5208333333333	1.32578375583851\\
24.5416666666667	1.32578377271433\\
24.5625	1.32578378994924\\
24.5833333333333	1.3257838075359\\
24.6041666666667	1.32578382546702\\
24.625	1.32578384373538\\
24.6458333333333	1.32578386233377\\
24.6666666666667	1.32578388125505\\
24.6875	1.32578390049214\\
24.7083333333333	1.325783920038\\
24.7291666666667	1.32578393988562\\
24.75	1.32578396002806\\
24.7708333333333	1.32578398045844\\
24.7916666666667	1.32578400116991\\
24.8125	1.32578402215567\\
24.8333333333333	1.325784043409\\
24.8541666666667	1.32578406492319\\
24.875	1.32578408669162\\
24.8958333333333	1.32578410870769\\
24.9166666666667	1.32578413096488\\
24.9375	1.3257841534567\\
24.9583333333333	1.32578417617674\\
24.9791666666667	1.32578419911861\\
25	1.32578422227599\\
25.0208333333333	1.32578424564262\\
25.0416666666667	1.32578426921229\\
25.0625	1.32578429297883\\
25.0833333333333	1.32578431693614\\
25.1041666666667	1.32578434107817\\
25.125	1.32578436539891\\
25.1458333333333	1.32578438989244\\
25.1666666666667	1.32578441455286\\
25.1875	1.32578443937434\\
25.2083333333333	1.32578446435109\\
25.2291666666667	1.3257844894774\\
25.25	1.32578451474761\\
25.2708333333333	1.32578454015608\\
25.2916666666667	1.32578456569728\\
25.3125	1.32578459136569\\
25.3333333333333	1.32578461715587\\
25.3541666666667	1.32578464306243\\
25.375	1.32578466908002\\
25.3958333333333	1.32578469520338\\
25.4166666666667	1.32578472142728\\
25.4375	1.32578474774654\\
25.4583333333333	1.32578477415605\\
25.4791666666667	1.32578480065075\\
25.5	1.32578482722565\\
25.5208333333333	1.32578485387579\\
25.5416666666667	1.32578488059627\\
25.5625	1.32578490738228\\
25.5833333333333	1.32578493422901\\
25.6041666666667	1.32578496113175\\
25.625	1.32578498808583\\
25.6458333333333	1.32578501508664\\
25.6666666666667	1.3257850421296\\
25.6875	1.32578506921022\\
25.7083333333333	1.32578509632404\\
25.7291666666667	1.32578512346668\\
25.75	1.32578515063379\\
25.7708333333333	1.32578517782108\\
25.7916666666667	1.32578520502433\\
25.8125	1.32578523223936\\
25.8333333333333	1.32578525946205\\
25.8541666666667	1.32578528668832\\
25.875	1.32578531391417\\
25.8958333333333	1.32578534113563\\
25.9166666666667	1.32578536834881\\
25.9375	1.32578539554984\\
25.9583333333333	1.32578542273493\\
25.9791666666667	1.32578544990033\\
26	1.32578547704236\\
26.0208333333333	1.32578550415737\\
26.0416666666667	1.32578553124177\\
26.0625	1.32578555829203\\
26.0833333333333	1.32578558530468\\
26.1041666666667	1.32578561227627\\
26.125	1.32578563920344\\
26.1458333333333	1.32578566608286\\
26.1666666666667	1.32578569291125\\
26.1875	1.3257857196854\\
26.2083333333333	1.32578574640213\\
26.2291666666667	1.32578577305832\\
26.25	1.3257857996509\\
26.2708333333333	1.32578582617685\\
26.2916666666667	1.32578585263321\\
26.3125	1.32578587901706\\
26.3333333333333	1.32578590532552\\
26.3541666666667	1.32578593155578\\
26.375	1.32578595770506\\
26.3958333333333	1.32578598377066\\
26.4166666666667	1.32578600974988\\
26.4375	1.32578603564012\\
26.4583333333333	1.32578606143879\\
26.4791666666667	1.32578608714336\\
26.5	1.32578611275136\\
26.5208333333333	1.32578613826036\\
26.5416666666667	1.32578616366796\\
26.5625	1.32578618897183\\
26.5833333333333	1.32578621416967\\
26.6041666666667	1.32578623925925\\
26.625	1.32578626423835\\
26.6458333333333	1.32578628910483\\
26.6666666666667	1.32578631385657\\
26.6875	1.32578633849152\\
26.7083333333333	1.32578636300765\\
26.7291666666667	1.32578638740298\\
26.75	1.32578641167559\\
26.7708333333333	1.32578643582359\\
26.7916666666667	1.32578645984513\\
26.8125	1.32578648373842\\
26.8333333333333	1.32578650750169\\
26.8541666666667	1.32578653113324\\
26.875	1.32578655463138\\
26.8958333333333	1.32578657799449\\
26.9166666666667	1.32578660122098\\
26.9375	1.3257866243093\\
26.9583333333333	1.32578664725795\\
26.9791666666667	1.32578667006545\\
27	1.32578669273038\\
27.0208333333333	1.32578671525135\\
27.0416666666667	1.32578673762702\\
27.0625	1.32578675985608\\
27.0833333333333	1.32578678193726\\
27.1041666666667	1.32578680386933\\
27.125	1.32578682565109\\
27.1458333333333	1.32578684728141\\
27.1666666666667	1.32578686875914\\
27.1875	1.32578689008323\\
27.2083333333333	1.32578691125262\\
27.2291666666667	1.32578693226632\\
27.25	1.32578695312334\\
27.2708333333333	1.32578697382276\\
27.2916666666667	1.32578699436368\\
27.3125	1.32578701474523\\
27.3333333333333	1.3257870349666\\
27.3541666666667	1.32578705502697\\
27.375	1.32578707492559\\
27.3958333333333	1.32578709466175\\
27.4166666666667	1.32578711423474\\
27.4375	1.3257871336439\\
27.4583333333333	1.32578715288861\\
27.4791666666667	1.32578717196827\\
27.5	1.32578719088233\\
27.5208333333333	1.32578720963024\\
27.5416666666667	1.32578722821152\\
27.5625	1.32578724662569\\
27.5833333333333	1.32578726487231\\
27.6041666666667	1.32578728295098\\
27.625	1.32578730086132\\
27.6458333333333	1.32578731860298\\
27.6666666666667	1.32578733617564\\
27.6875	1.32578735357902\\
27.7083333333333	1.32578737081285\\
27.7291666666667	1.32578738787689\\
27.75	1.32578740477095\\
27.7708333333333	1.32578742149484\\
27.7916666666667	1.32578743804842\\
27.8125	1.32578745443156\\
27.8333333333333	1.32578747064416\\
27.8541666666667	1.32578748668615\\
27.875	1.32578750255749\\
27.8958333333333	1.32578751825816\\
27.9166666666667	1.32578753378816\\
27.9375	1.32578754914752\\
27.9583333333333	1.3257875643363\\
27.9791666666667	1.32578757935457\\
28	1.32578759420244\\
28.0208333333333	1.32578760888004\\
28.0416666666667	1.32578762338751\\
28.0625	1.32578763772502\\
28.0833333333333	1.32578765189277\\
28.1041666666667	1.32578766589097\\
28.125	1.32578767971987\\
28.1458333333333	1.32578769337972\\
28.1666666666667	1.3257877068708\\
28.1875	1.32578772019342\\
28.2083333333333	1.3257877333479\\
28.2291666666667	1.32578774633457\\
28.25	1.3257877591538\\
28.2708333333333	1.32578777180598\\
28.2916666666667	1.3257877842915\\
28.3125	1.32578779661078\\
28.3333333333333	1.32578780876426\\
28.3541666666667	1.32578782075239\\
28.375	1.32578783257566\\
28.3958333333333	1.32578784423456\\
28.4166666666667	1.32578785572958\\
28.4375	1.32578786706127\\
28.4583333333333	1.32578787823015\\
28.4791666666667	1.3257878892368\\
28.5	1.32578790008179\\
28.5208333333333	1.3257879107657\\
28.5416666666667	1.32578792128916\\
28.5625	1.32578793165277\\
28.5833333333333	1.32578794185717\\
28.6041666666667	1.32578795190302\\
28.625	1.32578796179099\\
28.6458333333333	1.32578797152175\\
28.6666666666667	1.32578798109599\\
28.6875	1.32578799051443\\
28.7083333333333	1.32578799977779\\
28.7291666666667	1.32578800888679\\
28.75	1.32578801784219\\
28.7708333333333	1.32578802664475\\
28.7916666666667	1.32578803529522\\
28.8125	1.32578804379441\\
28.8333333333333	1.32578805214309\\
28.8541666666667	1.32578806034208\\
28.875	1.32578806839219\\
28.8958333333333	1.32578807629425\\
28.9166666666667	1.32578808404909\\
28.9375	1.32578809165757\\
28.9583333333333	1.32578809912054\\
28.9791666666667	1.32578810643886\\
29	1.32578811361342\\
29.0208333333333	1.3257881206451\\
29.0416666666667	1.3257881275348\\
29.0625	1.32578813428341\\
29.0833333333333	1.32578814089186\\
29.1041666666667	1.32578814736105\\
29.125	1.32578815369192\\
29.1458333333333	1.3257881598854\\
29.1666666666667	1.32578816594244\\
29.1875	1.32578817186398\\
29.2083333333333	1.32578817765099\\
29.2291666666667	1.32578818330443\\
29.25	1.32578818882526\\
29.2708333333333	1.32578819421446\\
29.2916666666667	1.32578819947303\\
29.3125	1.32578820460193\\
29.3333333333333	1.32578820960218\\
29.3541666666667	1.32578821447477\\
29.375	1.3257882192207\\
29.3958333333333	1.32578822384099\\
29.4166666666667	1.32578822833664\\
29.4375	1.32578823270868\\
29.4583333333333	1.32578823695813\\
29.4791666666667	1.32578824108601\\
29.5	1.32578824509337\\
29.5208333333333	1.32578824898123\\
29.5416666666667	1.32578825275063\\
29.5625	1.32578825640262\\
29.5833333333333	1.32578825993823\\
29.6041666666667	1.32578826335853\\
29.625	1.32578826666455\\
29.6458333333333	1.32578826985735\\
29.6666666666667	1.32578827293798\\
29.6875	1.32578827590751\\
29.7083333333333	1.32578827876699\\
29.7291666666667	1.32578828151749\\
29.75	1.32578828416007\\
29.7708333333333	1.32578828669578\\
29.7916666666667	1.32578828912571\\
29.8125	1.32578829145091\\
29.8333333333333	1.32578829367245\\
29.8541666666667	1.3257882957914\\
29.875	1.32578829780883\\
29.8958333333333	1.32578829972582\\
29.9166666666667	1.32578830154342\\
29.9375	1.32578830326271\\
29.9583333333333	1.32578830488476\\
29.9791666666667	1.32578830641063\\
30	1.32578830784141\\
30.0208333333333	1.32578830917815\\
30.0416666666667	1.32578831042193\\
30.0625	1.3257883115738\\
30.0833333333333	1.32578831263485\\
30.1041666666667	1.32578831360613\\
30.125	1.32578831448871\\
30.1458333333333	1.32578831528365\\
30.1666666666667	1.32578831599201\\
30.1875	1.32578831661485\\
30.2083333333333	1.32578831715323\\
30.2291666666667	1.32578831760821\\
30.25	1.32578831798083\\
30.2708333333333	1.32578831827215\\
30.2916666666667	1.32578831848323\\
30.3125	1.3257883186151\\
30.3333333333333	1.32578831866881\\
30.3541666666667	1.3257883186454\\
30.375	1.32578831854592\\
30.3958333333333	1.32578831837139\\
30.4166666666667	1.32578831812285\\
30.4375	1.32578831780134\\
30.4583333333333	1.32578831740787\\
30.4791666666667	1.32578831694348\\
30.5	1.32578831640918\\
30.5208333333333	1.32578831580598\\
30.5416666666667	1.32578831513491\\
30.5625	1.32578831439697\\
30.5833333333333	1.32578831359316\\
30.6041666666667	1.3257883127245\\
30.625	1.32578831179197\\
30.6458333333333	1.32578831079656\\
30.6666666666667	1.32578830973928\\
30.6875	1.3257883086211\\
30.7083333333333	1.325788307443\\
30.7291666666667	1.32578830620597\\
30.75	1.32578830491096\\
30.7708333333333	1.32578830355896\\
30.7916666666667	1.32578830215091\\
30.8125	1.32578830068779\\
30.8333333333333	1.32578829917053\\
30.8541666666667	1.3257882976001\\
30.875	1.32578829597743\\
30.8958333333333	1.32578829430346\\
30.9166666666667	1.32578829257912\\
30.9375	1.32578829080535\\
30.9583333333333	1.32578828898306\\
30.9791666666667	1.32578828711316\\
31	1.32578828519658\\
31.0208333333333	1.32578828323422\\
31.0416666666667	1.32578828122698\\
31.0625	1.32578827917574\\
31.0833333333333	1.32578827708142\\
31.1041666666667	1.32578827494488\\
31.125	1.325788272767\\
31.1458333333333	1.32578827054866\\
31.1666666666667	1.32578826829072\\
31.1875	1.32578826599405\\
31.2083333333333	1.3257882636595\\
31.2291666666667	1.32578826128792\\
31.25	1.32578825888014\\
31.2708333333333	1.32578825643702\\
31.2916666666667	1.32578825395937\\
31.3125	1.32578825144802\\
31.3333333333333	1.3257882489038\\
31.3541666666667	1.3257882463275\\
31.375	1.32578824371995\\
31.3958333333333	1.32578824108193\\
31.4166666666667	1.32578823841425\\
31.4375	1.32578823571768\\
31.4583333333333	1.32578823299302\\
31.4791666666667	1.32578823024102\\
31.5	1.32578822746247\\
31.5208333333333	1.32578822465812\\
31.5416666666667	1.32578822182873\\
31.5625	1.32578821897504\\
31.5833333333333	1.3257882160978\\
31.6041666666667	1.32578821319774\\
31.625	1.3257882102756\\
31.6458333333333	1.32578820733209\\
31.6666666666667	1.32578820436793\\
31.6875	1.32578820138383\\
31.7083333333333	1.32578819838049\\
31.7291666666667	1.3257881953586\\
31.75	1.32578819231887\\
31.7708333333333	1.32578818926196\\
31.7916666666667	1.32578818618855\\
31.8125	1.32578818309932\\
31.8333333333333	1.32578817999493\\
31.8541666666667	1.32578817687603\\
31.875	1.32578817374327\\
31.8958333333333	1.32578817059729\\
31.9166666666667	1.32578816743873\\
31.9375	1.32578816426822\\
31.9583333333333	1.32578816108638\\
31.9791666666667	1.32578815789383\\
32	1.32578815469117\\
32.0208333333333	1.325788151479\\
32.0416666666667	1.32578814825793\\
32.0625	1.32578814502855\\
32.0833333333333	1.32578814179142\\
32.1041666666667	1.32578813854713\\
32.125	1.32578813529626\\
32.1458333333333	1.32578813203935\\
32.1666666666667	1.32578812877696\\
32.1875	1.32578812550965\\
32.2083333333333	1.32578812223795\\
32.2291666666667	1.32578811896241\\
32.25	1.32578811568354\\
32.2708333333333	1.32578811240188\\
32.2916666666667	1.32578810911794\\
32.3125	1.32578810583222\\
32.3333333333333	1.32578810254523\\
32.3541666666667	1.32578809925746\\
32.375	1.32578809596941\\
32.3958333333333	1.32578809268155\\
32.4166666666667	1.32578808939437\\
32.4375	1.32578808610833\\
32.4583333333333	1.32578808282389\\
32.4791666666667	1.32578807954152\\
32.5	1.32578807626166\\
32.5208333333333	1.32578807298476\\
32.5416666666667	1.32578806971125\\
32.5625	1.32578806644157\\
32.5833333333333	1.32578806317614\\
32.6041666666667	1.32578805991538\\
32.625	1.3257880566597\\
32.6458333333333	1.3257880534095\\
32.6666666666667	1.3257880501652\\
32.6875	1.32578804692717\\
32.7083333333333	1.32578804369581\\
32.7291666666667	1.3257880404715\\
32.75	1.32578803725461\\
32.7708333333333	1.32578803404552\\
32.7916666666667	1.32578803084458\\
32.8125	1.32578802765216\\
32.8333333333333	1.32578802446859\\
32.8541666666667	1.32578802129424\\
32.875	1.32578801812943\\
32.8958333333333	1.3257880149745\\
32.9166666666667	1.32578801182977\\
32.9375	1.32578800869557\\
32.9583333333333	1.32578800557221\\
32.9791666666667	1.32578800246001\\
33	1.32578799935926\\
33.0208333333333	1.32578799627026\\
33.0416666666667	1.3257879931933\\
33.0625	1.32578799012868\\
33.0833333333333	1.32578798707666\\
33.1041666666667	1.32578798403754\\
33.125	1.32578798101157\\
33.1458333333333	1.32578797799902\\
33.1666666666667	1.32578797500015\\
33.1875	1.32578797201521\\
33.2083333333333	1.32578796904445\\
33.2291666666667	1.32578796608812\\
33.25	1.32578796314644\\
33.2708333333333	1.32578796021965\\
33.2916666666667	1.32578795730798\\
33.3125	1.32578795441165\\
33.3333333333333	1.32578795153087\\
33.3541666666667	1.32578794866586\\
33.375	1.32578794581681\\
33.3958333333333	1.32578794298394\\
33.4166666666667	1.32578794016743\\
33.4375	1.32578793736748\\
33.4583333333333	1.32578793458427\\
33.4791666666667	1.32578793181798\\
33.5	1.32578792906879\\
33.5208333333333	1.32578792633687\\
33.5416666666667	1.32578792362239\\
33.5625	1.3257879209255\\
33.5833333333333	1.32578791824636\\
33.6041666666667	1.32578791558513\\
33.625	1.32578791294195\\
33.6458333333333	1.32578791031696\\
33.6666666666667	1.3257879077103\\
33.6875	1.32578790512211\\
33.7083333333333	1.32578790255252\\
33.7291666666667	1.32578790000164\\
33.75	1.3257878974696\\
33.7708333333333	1.32578789495652\\
33.7916666666667	1.32578789246251\\
33.8125	1.32578788998766\\
33.8333333333333	1.3257878875321\\
33.8541666666667	1.32578788509591\\
33.875	1.32578788267919\\
33.8958333333333	1.32578788028203\\
33.9166666666667	1.32578787790451\\
33.9375	1.32578787554673\\
33.9583333333333	1.32578787320875\\
33.9791666666667	1.32578787089066\\
34	1.32578786859252\\
34.0208333333333	1.3257878663144\\
34.0416666666667	1.32578786405636\\
34.0625	1.32578786181847\\
34.0833333333333	1.32578785960077\\
34.1041666666667	1.32578785740332\\
34.125	1.32578785522617\\
34.1458333333333	1.32578785306936\\
34.1666666666667	1.32578785093293\\
34.1875	1.32578784881692\\
34.2083333333333	1.32578784672137\\
34.2291666666667	1.3257878446463\\
34.25	1.32578784259174\\
34.2708333333333	1.32578784055772\\
34.2916666666667	1.32578783854426\\
34.3125	1.32578783655136\\
34.3333333333333	1.32578783457906\\
34.3541666666667	1.32578783262735\\
34.375	1.32578783069625\\
34.3958333333333	1.32578782878576\\
34.4166666666667	1.32578782689588\\
34.4375	1.32578782502661\\
34.4583333333333	1.32578782317795\\
34.4791666666667	1.32578782134988\\
34.5	1.3257878195424\\
34.5208333333333	1.3257878177555\\
34.5416666666667	1.32578781598915\\
34.5625	1.32578781424335\\
34.5833333333333	1.32578781251806\\
34.6041666666667	1.32578781081327\\
34.625	1.32578780912894\\
34.6458333333333	1.32578780746505\\
34.6666666666667	1.32578780582157\\
34.6875	1.32578780419846\\
34.7083333333333	1.32578780259568\\
34.7291666666667	1.32578780101319\\
34.75	1.32578779945096\\
34.7708333333333	1.32578779790893\\
34.7916666666667	1.32578779638707\\
34.8125	1.32578779488531\\
34.8333333333333	1.32578779340362\\
34.8541666666667	1.32578779194193\\
34.875	1.32578779050019\\
34.8958333333333	1.32578778907835\\
34.9166666666667	1.32578778767634\\
34.9375	1.3257877862941\\
34.9583333333333	1.32578778493156\\
34.9791666666667	1.32578778358867\\
35	1.32578778226534\\
35.0208333333333	1.32578778096152\\
35.0416666666667	1.32578777967713\\
35.0625	1.3257877784121\\
35.0833333333333	1.32578777716635\\
35.1041666666667	1.3257877759398\\
35.125	1.32578777473237\\
35.1458333333333	1.32578777354398\\
35.1666666666667	1.32578777237456\\
35.1875	1.32578777122401\\
35.2083333333333	1.32578777009225\\
35.2291666666667	1.3257877689792\\
35.25	1.32578776788475\\
35.2708333333333	1.32578776680883\\
35.2916666666667	1.32578776575134\\
35.3125	1.32578776471219\\
35.3333333333333	1.32578776369128\\
35.3541666666667	1.32578776268852\\
35.375	1.3257877617038\\
35.3958333333333	1.32578776073703\\
35.4166666666667	1.32578775978812\\
35.4375	1.32578775885695\\
35.4583333333333	1.32578775794342\\
35.4791666666667	1.32578775704744\\
35.5	1.32578775616889\\
35.5208333333333	1.32578775530768\\
35.5416666666667	1.32578775446368\\
35.5625	1.3257877536368\\
35.5833333333333	1.32578775282693\\
35.6041666666667	1.32578775203394\\
35.625	1.32578775125775\\
35.6458333333333	1.32578775049822\\
35.6666666666667	1.32578774975525\\
35.6875	1.32578774902872\\
35.7083333333333	1.32578774831852\\
35.7291666666667	1.32578774762453\\
35.75	1.32578774694664\\
35.7708333333333	1.32578774628473\\
35.7916666666667	1.32578774563868\\
35.8125	1.32578774500837\\
35.8333333333333	1.32578774439368\\
35.8541666666667	1.32578774379449\\
35.875	1.32578774321068\\
35.8958333333333	1.32578774264213\\
35.9166666666667	1.32578774208872\\
35.9375	1.32578774155032\\
35.9583333333333	1.32578774102682\\
35.9791666666667	1.32578774051808\\
36	1.32578774002398\\
36.0208333333333	1.3257877395444\\
36.0416666666667	1.32578773907921\\
36.0625	1.3257877386283\\
36.0833333333333	1.32578773819152\\
36.1041666666667	1.32578773776876\\
36.125	1.32578773735989\\
36.1458333333333	1.32578773696478\\
36.1666666666667	1.32578773658331\\
36.1875	1.32578773621534\\
36.2083333333333	1.32578773586075\\
36.2291666666667	1.32578773551941\\
36.25	1.3257877351912\\
36.2708333333333	1.32578773487598\\
36.2916666666667	1.32578773457363\\
36.3125	1.32578773428401\\
36.3333333333333	1.325787734007\\
36.3541666666667	1.32578773374247\\
36.375	1.32578773349029\\
36.3958333333333	1.32578773325034\\
36.4166666666667	1.32578773302247\\
36.4375	1.32578773280657\\
36.4583333333333	1.3257877326025\\
36.4791666666667	1.32578773241014\\
36.5	1.32578773222935\\
36.5208333333333	1.32578773206\\
36.5416666666667	1.32578773190198\\
36.5625	1.32578773175514\\
36.5833333333333	1.32578773161936\\
36.6041666666667	1.32578773149451\\
36.625	1.32578773138046\\
36.6458333333333	1.32578773127709\\
36.6666666666667	1.32578773118426\\
36.6875	1.32578773110185\\
36.7083333333333	1.32578773102973\\
36.7291666666667	1.32578773096777\\
36.75	1.32578773091584\\
36.7708333333333	1.32578773087382\\
36.7916666666667	1.32578773084158\\
36.8125	1.32578773081899\\
36.8333333333333	1.32578773080594\\
36.8541666666667	1.32578773080228\\
36.875	1.32578773080789\\
36.8958333333333	1.32578773082266\\
36.9166666666667	1.32578773084645\\
36.9375	1.32578773087914\\
36.9583333333333	1.32578773092061\\
36.9791666666667	1.32578773097073\\
37	1.32578773102938\\
37.0208333333333	1.32578773109643\\
37.0416666666667	1.32578773117176\\
37.0625	1.32578773125526\\
37.0833333333333	1.3257877313468\\
37.1041666666667	1.32578773144625\\
37.125	1.3257877315535\\
37.1458333333333	1.32578773166842\\
37.1666666666667	1.3257877317909\\
37.1875	1.32578773192082\\
37.2083333333333	1.32578773205806\\
37.2291666666667	1.3257877322025\\
37.25	1.32578773235402\\
37.2708333333333	1.3257877325125\\
37.2916666666667	1.32578773267784\\
37.3125	1.32578773284991\\
37.3333333333333	1.32578773302859\\
37.3541666666667	1.32578773321377\\
37.375	1.32578773340535\\
37.3958333333333	1.3257877336032\\
37.4166666666667	1.3257877338072\\
37.4375	1.32578773401726\\
37.4583333333333	1.32578773423326\\
37.4791666666667	1.32578773445508\\
37.5	1.32578773468261\\
37.5208333333333	1.32578773491575\\
37.5416666666667	1.32578773515439\\
37.5625	1.32578773539841\\
37.5833333333333	1.32578773564772\\
37.6041666666667	1.32578773590219\\
37.625	1.32578773616173\\
37.6458333333333	1.32578773642623\\
37.6666666666667	1.32578773669559\\
37.6875	1.3257877369697\\
37.7083333333333	1.32578773724845\\
37.7291666666667	1.32578773753175\\
37.75	1.32578773781949\\
37.7708333333333	1.32578773811157\\
37.7916666666667	1.32578773840788\\
37.8125	1.32578773870834\\
37.8333333333333	1.32578773901283\\
37.8541666666667	1.32578773932127\\
37.875	1.32578773963355\\
37.8958333333333	1.32578773994958\\
37.9166666666667	1.32578774026925\\
37.9375	1.32578774059248\\
37.9583333333333	1.32578774091917\\
37.9791666666667	1.32578774124923\\
38	1.32578774158255\\
38.0208333333333	1.32578774191906\\
38.0416666666667	1.32578774225865\\
38.0625	1.32578774260125\\
38.0833333333333	1.32578774294674\\
38.1041666666667	1.32578774329506\\
38.125	1.3257877436461\\
38.1458333333333	1.32578774399979\\
38.1666666666667	1.32578774435603\\
38.1875	1.32578774471473\\
38.2083333333333	1.32578774507582\\
38.2291666666667	1.32578774543921\\
38.25	1.32578774580481\\
38.2708333333333	1.32578774617254\\
38.2916666666667	1.32578774654233\\
38.3125	1.32578774691407\\
38.3333333333333	1.32578774728771\\
38.3541666666667	1.32578774766315\\
38.375	1.32578774804033\\
38.3958333333333	1.32578774841915\\
38.4166666666667	1.32578774879954\\
38.4375	1.32578774918143\\
38.4583333333333	1.32578774956474\\
38.4791666666667	1.3257877499494\\
38.5	1.32578775033533\\
38.5208333333333	1.32578775072246\\
38.5416666666667	1.32578775111071\\
38.5625	1.32578775150002\\
38.5833333333333	1.32578775189031\\
38.6041666666667	1.32578775228151\\
38.625	1.32578775267356\\
38.6458333333333	1.32578775306638\\
38.6666666666667	1.32578775345991\\
38.6875	1.32578775385409\\
38.7083333333333	1.32578775424883\\
38.7291666666667	1.32578775464409\\
38.75	1.32578775503979\\
38.7708333333333	1.32578775543588\\
38.7916666666667	1.32578775583228\\
38.8125	1.32578775622894\\
38.8333333333333	1.3257877566258\\
38.8541666666667	1.32578775702279\\
38.875	1.32578775741986\\
38.8958333333333	1.32578775781694\\
38.9166666666667	1.32578775821399\\
38.9375	1.32578775861093\\
38.9583333333333	1.32578775900772\\
38.9791666666667	1.3257877594043\\
39	1.32578775980061\\
39.0208333333333	1.32578776019661\\
39.0416666666667	1.32578776059223\\
39.0625	1.32578776098742\\
39.0833333333333	1.32578776138214\\
39.1041666666667	1.32578776177633\\
39.125	1.32578776216994\\
39.1458333333333	1.32578776256292\\
39.1666666666667	1.32578776295522\\
39.1875	1.3257877633468\\
39.2083333333333	1.3257877637376\\
39.2291666666667	1.32578776412759\\
39.25	1.32578776451671\\
39.2708333333333	1.32578776490492\\
39.2916666666667	1.32578776529218\\
39.3125	1.32578776567844\\
39.3333333333333	1.32578776606366\\
39.3541666666667	1.32578776644779\\
39.375	1.3257877668308\\
39.3958333333333	1.32578776721265\\
39.4166666666667	1.32578776759329\\
39.4375	1.32578776797268\\
39.4583333333333	1.3257877683508\\
39.4791666666667	1.32578776872759\\
39.5	1.32578776910303\\
39.5208333333333	1.32578776947707\\
39.5416666666667	1.32578776984968\\
39.5625	1.32578777022082\\
39.5833333333333	1.32578777059047\\
39.6041666666667	1.32578777095858\\
39.625	1.32578777132513\\
39.6458333333333	1.32578777169008\\
39.6666666666667	1.32578777205339\\
39.6875	1.32578777241505\\
39.7083333333333	1.32578777277501\\
39.7291666666667	1.32578777313326\\
39.75	1.32578777348975\\
39.7708333333333	1.32578777384447\\
39.7916666666667	1.32578777419737\\
39.8125	1.32578777454845\\
39.8333333333333	1.32578777489766\\
39.8541666666667	1.32578777524499\\
39.875	1.32578777559041\\
39.8958333333333	1.32578777593389\\
39.9166666666667	1.32578777627541\\
39.9375	1.32578777661494\\
39.9583333333333	1.32578777695248\\
39.9791666666667	1.32578777728798\\
40	1.32578777762143\\
40.0208333333333	1.32578777795281\\
40.0416666666667	1.3257877782821\\
40.0625	1.32578777860928\\
40.0833333333333	1.32578777893432\\
40.1041666666667	1.32578777925722\\
40.125	1.32578777957795\\
40.1458333333333	1.3257877798965\\
40.1666666666667	1.32578778021284\\
40.1875	1.32578778052696\\
40.2083333333333	1.32578778083885\\
40.2291666666667	1.32578778114849\\
40.25	1.32578778145586\\
40.2708333333333	1.32578778176096\\
40.2916666666667	1.32578778206376\\
40.3125	1.32578778236425\\
40.3333333333333	1.32578778266243\\
40.3541666666667	1.32578778295827\\
40.375	1.32578778325177\\
40.3958333333333	1.32578778354291\\
40.4166666666667	1.32578778383169\\
40.4375	1.3257877841181\\
40.4583333333333	1.32578778440212\\
40.4791666666667	1.32578778468374\\
40.5	1.32578778496296\\
40.5208333333333	1.32578778523977\\
40.5416666666667	1.32578778551415\\
40.5625	1.32578778578611\\
40.5833333333333	1.32578778605564\\
40.6041666666667	1.32578778632272\\
40.625	1.32578778658736\\
40.6458333333333	1.32578778684955\\
40.6666666666667	1.32578778710927\\
40.6875	1.32578778736654\\
40.7083333333333	1.32578778762133\\
40.7291666666667	1.32578778787366\\
40.75	1.32578778812351\\
40.7708333333333	1.32578778837088\\
40.7916666666667	1.32578778861577\\
40.8125	1.32578778885818\\
40.8333333333333	1.3257877890981\\
40.8541666666667	1.32578778933554\\
40.875	1.32578778957048\\
40.8958333333333	1.32578778980294\\
40.9166666666667	1.32578779003291\\
40.9375	1.3257877902604\\
40.9583333333333	1.32578779048539\\
40.9791666666667	1.32578779070789\\
41	1.32578779092791\\
41.0208333333333	1.32578779114544\\
41.0416666666667	1.32578779136049\\
41.0625	1.32578779157305\\
41.0833333333333	1.32578779178314\\
41.1041666666667	1.32578779199075\\
41.125	1.32578779219588\\
41.1458333333333	1.32578779239854\\
41.1666666666667	1.32578779259874\\
41.1875	1.32578779279647\\
41.2083333333333	1.32578779299175\\
41.2291666666667	1.32578779318457\\
41.25	1.32578779337494\\
41.2708333333333	1.32578779356287\\
41.2916666666667	1.32578779374835\\
41.3125	1.32578779393141\\
41.3333333333333	1.32578779411204\\
41.3541666666667	1.32578779429024\\
41.375	1.32578779446604\\
41.3958333333333	1.32578779463942\\
41.4166666666667	1.32578779481041\\
41.4375	1.325787794979\\
41.4583333333333	1.32578779514521\\
41.4791666666667	1.32578779530904\\
41.5	1.3257877954705\\
41.5208333333333	1.3257877956296\\
41.5416666666667	1.32578779578635\\
41.5625	1.32578779594075\\
41.5833333333333	1.32578779609282\\
41.6041666666667	1.32578779624257\\
41.625	1.32578779638999\\
41.6458333333333	1.32578779653511\\
41.6666666666667	1.32578779667794\\
41.6875	1.32578779681847\\
41.7083333333333	1.32578779695673\\
41.7291666666667	1.32578779709273\\
41.75	1.32578779722647\\
41.7708333333333	1.32578779735796\\
41.7916666666667	1.32578779748722\\
41.8125	1.32578779761426\\
41.8333333333333	1.32578779773909\\
41.8541666666667	1.32578779786172\\
41.875	1.32578779798216\\
41.8958333333333	1.32578779810042\\
41.9166666666667	1.32578779821652\\
41.9375	1.32578779833047\\
41.9583333333333	1.32578779844228\\
41.9791666666667	1.32578779855196\\
42	1.32578779865953\\
42.0208333333333	1.32578779876499\\
42.0416666666667	1.32578779886837\\
42.0625	1.32578779896967\\
42.0833333333333	1.3257877990689\\
42.1041666666667	1.32578779916609\\
42.125	1.32578779926124\\
42.1458333333333	1.32578779935437\\
42.1666666666667	1.32578779944549\\
42.1875	1.32578779953461\\
42.2083333333333	1.32578779962176\\
42.2291666666667	1.32578779970693\\
42.25	1.32578779979015\\
42.2708333333333	1.32578779987143\\
42.2916666666667	1.32578779995079\\
42.3125	1.32578780002824\\
42.3333333333333	1.32578780010378\\
42.3541666666667	1.32578780017745\\
42.375	1.32578780024925\\
42.3958333333333	1.3257878003192\\
42.4166666666667	1.3257878003873\\
42.4375	1.32578780045359\\
42.4583333333333	1.32578780051806\\
42.4791666666667	1.32578780058074\\
42.5	1.32578780064165\\
42.5208333333333	1.32578780070078\\
42.5416666666667	1.32578780075817\\
42.5625	1.32578780081383\\
42.5833333333333	1.32578780086777\\
42.6041666666667	1.32578780092\\
42.625	1.32578780097055\\
42.6458333333333	1.32578780101942\\
42.6666666666667	1.32578780106664\\
42.6875	1.32578780111222\\
42.7083333333333	1.32578780115616\\
42.7291666666667	1.3257878011985\\
42.75	1.32578780123924\\
42.7708333333333	1.3257878012784\\
42.7916666666667	1.325787801316\\
42.8125	1.32578780135205\\
42.8333333333333	1.32578780138656\\
42.8541666666667	1.32578780141956\\
42.875	1.32578780145105\\
42.8958333333333	1.32578780148106\\
42.9166666666667	1.32578780150959\\
42.9375	1.32578780153667\\
42.9583333333333	1.32578780156231\\
42.9791666666667	1.32578780158653\\
43	1.32578780160934\\
43.0208333333333	1.32578780163075\\
43.0416666666667	1.32578780165079\\
43.0625	1.32578780166946\\
43.0833333333333	1.32578780168679\\
43.1041666666667	1.32578780170279\\
43.125	1.32578780171747\\
43.1458333333333	1.32578780173085\\
43.1666666666667	1.32578780174295\\
43.1875	1.32578780175378\\
43.2083333333333	1.32578780176335\\
43.2291666666667	1.32578780177169\\
43.25	1.3257878017788\\
43.2708333333333	1.32578780178471\\
43.2916666666667	1.32578780178943\\
43.3125	1.32578780179297\\
43.3333333333333	1.32578780179534\\
43.3541666666667	1.32578780179658\\
43.375	1.32578780179668\\
43.3958333333333	1.32578780179566\\
43.4166666666667	1.32578780179355\\
43.4375	1.32578780179035\\
43.4583333333333	1.32578780178608\\
43.4791666666667	1.32578780178076\\
43.5	1.32578780177439\\
43.5208333333333	1.325787801767\\
43.5416666666667	1.3257878017586\\
43.5625	1.3257878017492\\
43.5833333333333	1.32578780173882\\
43.6041666666667	1.32578780172748\\
43.625	1.32578780171518\\
43.6458333333333	1.32578780170195\\
43.6666666666667	1.32578780168779\\
43.6875	1.32578780167273\\
43.7083333333333	1.32578780165677\\
43.7291666666667	1.32578780163993\\
43.75	1.32578780162223\\
43.7708333333333	1.32578780160367\\
43.7916666666667	1.32578780158428\\
43.8125	1.32578780156407\\
43.8333333333333	1.32578780154305\\
43.8541666666667	1.32578780152123\\
43.875	1.32578780149863\\
43.8958333333333	1.32578780147526\\
43.9166666666667	1.32578780145114\\
43.9375	1.32578780142628\\
43.9583333333333	1.3257878014007\\
43.9791666666667	1.3257878013744\\
44	1.3257878013474\\
44.0208333333333	1.32578780131972\\
44.0416666666667	1.32578780129136\\
44.0625	1.32578780126234\\
44.0833333333333	1.32578780123268\\
44.1041666666667	1.32578780120238\\
44.125	1.32578780117146\\
44.1458333333333	1.32578780113994\\
44.1666666666667	1.32578780110782\\
44.1875	1.32578780107511\\
44.2083333333333	1.32578780104184\\
44.2291666666667	1.32578780100801\\
44.25	1.32578780097363\\
44.2708333333333	1.32578780093872\\
44.2916666666667	1.32578780090329\\
44.3125	1.32578780086735\\
44.3333333333333	1.32578780083092\\
44.3541666666667	1.325787800794\\
44.375	1.32578780075661\\
44.3958333333333	1.32578780071876\\
44.4166666666667	1.32578780068046\\
44.4375	1.32578780064173\\
44.4583333333333	1.32578780060256\\
44.4791666666667	1.32578780056299\\
44.5	1.32578780052301\\
44.5208333333333	1.32578780048263\\
44.5416666666667	1.32578780044188\\
44.5625	1.32578780040076\\
44.5833333333333	1.32578780035928\\
44.6041666666667	1.32578780031745\\
44.625	1.32578780027529\\
44.6458333333333	1.32578780023279\\
44.6666666666667	1.32578780018999\\
44.6875	1.32578780014687\\
44.7083333333333	1.32578780010347\\
44.7291666666667	1.32578780005977\\
44.75	1.32578780001581\\
44.7708333333333	1.32578779997158\\
44.7916666666667	1.32578779992709\\
44.8125	1.32578779988236\\
44.8333333333333	1.3257877998374\\
44.8541666666667	1.32578779979221\\
44.875	1.3257877997468\\
44.8958333333333	1.32578779970119\\
44.9166666666667	1.32578779965538\\
44.9375	1.32578779960939\\
44.9583333333333	1.32578779956322\\
44.9791666666667	1.32578779951687\\
45	1.32578779947037\\
45.0208333333333	1.32578779942372\\
45.0416666666667	1.32578779937693\\
45.0625	1.32578779933\\
45.0833333333333	1.32578779928295\\
45.1041666666667	1.32578779923578\\
45.125	1.3257877991885\\
45.1458333333333	1.32578779914113\\
45.1666666666667	1.32578779909366\\
45.1875	1.32578779904611\\
45.2083333333333	1.32578779899849\\
45.2291666666667	1.3257877989508\\
45.25	1.32578779890305\\
45.2708333333333	1.32578779885524\\
45.2916666666667	1.3257877988074\\
45.3125	1.32578779875952\\
45.3333333333333	1.3257877987116\\
45.3541666666667	1.32578779866367\\
45.375	1.32578779861573\\
45.3958333333333	1.32578779856777\\
45.4166666666667	1.32578779851982\\
45.4375	1.32578779847187\\
45.4583333333333	1.32578779842394\\
45.4791666666667	1.32578779837603\\
45.5	1.32578779832814\\
45.5208333333333	1.32578779828029\\
45.5416666666667	1.32578779823248\\
45.5625	1.32578779818472\\
45.5833333333333	1.32578779813701\\
45.6041666666667	1.32578779808936\\
45.625	1.32578779804178\\
45.6458333333333	1.32578779799426\\
45.6666666666667	1.32578779794683\\
45.6875	1.32578779789948\\
45.7083333333333	1.32578779785222\\
45.7291666666667	1.32578779780505\\
45.75	1.32578779775798\\
45.7708333333333	1.32578779771102\\
45.7916666666667	1.32578779766418\\
45.8125	1.32578779761744\\
45.8333333333333	1.32578779757083\\
45.8541666666667	1.32578779752435\\
45.875	1.325787797478\\
45.8958333333333	1.32578779743179\\
45.9166666666667	1.32578779738572\\
45.9375	1.3257877973398\\
45.9583333333333	1.32578779729402\\
45.9791666666667	1.32578779724841\\
46	1.32578779720295\\
46.0208333333333	1.32578779715766\\
46.0416666666667	1.32578779711255\\
46.0625	1.3257877970676\\
46.0833333333333	1.32578779702283\\
46.1041666666667	1.32578779697825\\
46.125	1.32578779693385\\
46.1458333333333	1.32578779688964\\
46.1666666666667	1.32578779684562\\
46.1875	1.32578779680181\\
46.2083333333333	1.32578779675819\\
46.2291666666667	1.32578779671478\\
46.25	1.32578779667158\\
46.2708333333333	1.3257877966286\\
46.2916666666667	1.32578779658583\\
46.3125	1.32578779654327\\
46.3333333333333	1.32578779650094\\
46.3541666666667	1.32578779645884\\
46.375	1.32578779641696\\
46.3958333333333	1.32578779637532\\
46.4166666666667	1.32578779633391\\
46.4375	1.32578779629274\\
46.4583333333333	1.3257877962518\\
46.4791666666667	1.32578779621111\\
46.5	1.32578779617067\\
46.5208333333333	1.32578779613048\\
46.5416666666667	1.32578779609053\\
46.5625	1.32578779605084\\
46.5833333333333	1.32578779601141\\
46.6041666666667	1.32578779597223\\
46.625	1.32578779593332\\
46.6458333333333	1.32578779589466\\
46.6666666666667	1.32578779585627\\
46.6875	1.32578779581815\\
46.7083333333333	1.3257877957803\\
46.7291666666667	1.32578779574271\\
46.75	1.3257877957054\\
46.7708333333333	1.32578779566836\\
46.7916666666667	1.3257877956316\\
46.8125	1.32578779559512\\
46.8333333333333	1.32578779555891\\
46.8541666666667	1.32578779552299\\
46.875	1.32578779548735\\
46.8958333333333	1.32578779545199\\
46.9166666666667	1.32578779541691\\
46.9375	1.32578779538212\\
46.9583333333333	1.32578779534762\\
46.9791666666667	1.32578779531341\\
47	1.32578779527949\\
47.0208333333333	1.32578779524586\\
47.0416666666667	1.32578779521252\\
47.0625	1.32578779517947\\
47.0833333333333	1.32578779514671\\
47.1041666666667	1.32578779511425\\
47.125	1.32578779508209\\
47.1458333333333	1.32578779505022\\
47.1666666666667	1.32578779501864\\
47.1875	1.32578779498737\\
47.2083333333333	1.32578779495639\\
47.2291666666667	1.32578779492571\\
47.25	1.32578779489533\\
47.2708333333333	1.32578779486524\\
47.2916666666667	1.32578779483546\\
47.3125	1.32578779480598\\
47.3333333333333	1.32578779477679\\
47.3541666666667	1.32578779474791\\
47.375	1.32578779471933\\
47.3958333333333	1.32578779469104\\
47.4166666666667	1.32578779466306\\
47.4375	1.32578779463538\\
47.4583333333333	1.325787794608\\
47.4791666666667	1.32578779458092\\
47.5	1.32578779455414\\
47.5208333333333	1.32578779452766\\
47.5416666666667	1.32578779450148\\
47.5625	1.3257877944756\\
47.5833333333333	1.32578779445002\\
47.6041666666667	1.32578779442474\\
47.625	1.32578779439975\\
47.6458333333333	1.32578779437507\\
47.6666666666667	1.32578779435069\\
47.6875	1.3257877943266\\
47.7083333333333	1.32578779430281\\
47.7291666666667	1.32578779427932\\
47.75	1.32578779425612\\
47.7708333333333	1.32578779423322\\
47.7916666666667	1.32578779421061\\
47.8125	1.3257877941883\\
47.8333333333333	1.32578779416628\\
47.8541666666667	1.32578779414456\\
47.875	1.32578779412312\\
47.8958333333333	1.32578779410198\\
47.9166666666667	1.32578779408113\\
47.9375	1.32578779406057\\
47.9583333333333	1.32578779404029\\
47.9791666666667	1.32578779402031\\
48	1.32578779400061\\
48.0208333333333	1.3257877939812\\
48.0416666666667	1.32578779396207\\
48.0625	1.32578779394323\\
48.0833333333333	1.32578779392466\\
48.1041666666667	1.32578779390638\\
48.125	1.32578779388839\\
48.1458333333333	1.32578779387067\\
48.1666666666667	1.32578779385322\\
48.1875	1.32578779383606\\
48.2083333333333	1.32578779381917\\
48.2291666666667	1.32578779380256\\
48.25	1.32578779378622\\
48.2708333333333	1.32578779377015\\
48.2916666666667	1.32578779375435\\
48.3125	1.32578779373882\\
48.3333333333333	1.32578779372356\\
48.3541666666667	1.32578779370856\\
48.375	1.32578779369383\\
48.3958333333333	1.32578779367937\\
48.4166666666667	1.32578779366516\\
48.4375	1.32578779365122\\
48.4583333333333	1.32578779363754\\
48.4791666666667	1.32578779362411\\
48.5	1.32578779361095\\
48.5208333333333	1.32578779359803\\
48.5416666666667	1.32578779358537\\
48.5625	1.32578779357296\\
48.5833333333333	1.32578779356081\\
48.6041666666667	1.3257877935489\\
48.625	1.32578779353723\\
48.6458333333333	1.32578779352582\\
48.6666666666667	1.32578779351464\\
48.6875	1.32578779350371\\
48.7083333333333	1.32578779349302\\
48.7291666666667	1.32578779348257\\
48.75	1.32578779347236\\
48.7708333333333	1.32578779346238\\
48.7916666666667	1.32578779345263\\
48.8125	1.32578779344312\\
48.8333333333333	1.32578779343383\\
48.8541666666667	1.32578779342478\\
48.875	1.32578779341595\\
48.8958333333333	1.32578779340735\\
48.9166666666667	1.32578779339897\\
48.9375	1.32578779339081\\
48.9583333333333	1.32578779338287\\
48.9791666666667	1.32578779337515\\
49	1.32578779336765\\
49.0208333333333	1.32578779336036\\
49.0416666666667	1.32578779335328\\
49.0625	1.32578779334641\\
49.0833333333333	1.32578779333975\\
49.1041666666667	1.3257877933333\\
49.125	1.32578779332705\\
49.1458333333333	1.32578779332101\\
49.1666666666667	1.32578779331517\\
49.1875	1.32578779330953\\
49.2083333333333	1.32578779330408\\
49.2291666666667	1.32578779329883\\
49.25	1.32578779329378\\
49.2708333333333	1.32578779328892\\
49.2916666666667	1.32578779328425\\
49.3125	1.32578779327976\\
49.3333333333333	1.32578779327547\\
49.3541666666667	1.32578779327135\\
49.375	1.32578779326742\\
49.3958333333333	1.32578779326367\\
49.4166666666667	1.3257877932601\\
49.4375	1.32578779325671\\
49.4583333333333	1.32578779325349\\
49.4791666666667	1.32578779325045\\
49.5	1.32578779324758\\
49.5208333333333	1.32578779324487\\
49.5416666666667	1.32578779324234\\
49.5625	1.32578779323997\\
49.5833333333333	1.32578779323776\\
49.6041666666667	1.32578779323572\\
49.625	1.32578779323383\\
49.6458333333333	1.32578779323211\\
49.6666666666667	1.32578779323054\\
49.6875	1.32578779322913\\
49.7083333333333	1.32578779322786\\
49.7291666666667	1.32578779322675\\
49.75	1.32578779322579\\
49.7708333333333	1.32578779322498\\
49.7916666666667	1.32578779322431\\
49.8125	1.32578779322378\\
49.8333333333333	1.32578779322339\\
49.8541666666667	1.32578779322315\\
49.875	1.32578779322304\\
49.8958333333333	1.32578779322307\\
49.9166666666667	1.32578779322323\\
49.9375	1.32578779322353\\
49.9583333333333	1.32578779322395\\
49.9791666666667	1.32578779322451\\
50	1.32578779322519\\
50.0208333333333	1.325787793226\\
50.0416666666667	1.32578779322692\\
50.0625	1.32578779322798\\
50.0833333333333	1.32578779322915\\
50.1041666666667	1.32578779323044\\
50.125	1.32578779323184\\
50.1458333333333	1.32578779323336\\
50.1666666666667	1.32578779323499\\
50.1875	1.32578779323674\\
50.2083333333333	1.32578779323859\\
50.2291666666667	1.32578779324055\\
50.25	1.32578779324261\\
50.2708333333333	1.32578779324478\\
50.2916666666667	1.32578779324705\\
50.3125	1.32578779324942\\
50.3333333333333	1.3257877932519\\
50.3541666666667	1.32578779325446\\
50.375	1.32578779325713\\
50.3958333333333	1.32578779325988\\
50.4166666666667	1.32578779326273\\
50.4375	1.32578779326567\\
50.4583333333333	1.3257877932687\\
50.4791666666667	1.32578779327182\\
50.5	1.32578779327502\\
50.5208333333333	1.32578779327831\\
50.5416666666667	1.32578779328167\\
50.5625	1.32578779328512\\
50.5833333333333	1.32578779328865\\
50.6041666666667	1.32578779329226\\
50.625	1.32578779329594\\
50.6458333333333	1.32578779329969\\
50.6666666666667	1.32578779330352\\
50.6875	1.32578779330742\\
50.7083333333333	1.32578779331139\\
50.7291666666667	1.32578779331543\\
50.75	1.32578779331954\\
50.7708333333333	1.32578779332371\\
50.7916666666667	1.32578779332795\\
50.8125	1.32578779333224\\
50.8333333333333	1.3257877933366\\
50.8541666666667	1.32578779334102\\
50.875	1.32578779334549\\
50.8958333333333	1.32578779335003\\
50.9166666666667	1.32578779335461\\
50.9375	1.32578779335926\\
50.9583333333333	1.32578779336395\\
50.9791666666667	1.3257877933687\\
51	1.32578779337349\\
51.0208333333333	1.32578779337833\\
51.0416666666667	1.32578779338322\\
51.0625	1.32578779338816\\
51.0833333333333	1.32578779339314\\
51.1041666666667	1.32578779339816\\
51.125	1.32578779340322\\
51.1458333333333	1.32578779340833\\
51.1666666666667	1.32578779341347\\
51.1875	1.32578779341865\\
51.2083333333333	1.32578779342387\\
51.2291666666667	1.32578779342912\\
51.25	1.32578779343441\\
51.2708333333333	1.32578779343973\\
51.2916666666667	1.32578779344508\\
51.3125	1.32578779345046\\
51.3333333333333	1.32578779345587\\
51.3541666666667	1.32578779346131\\
51.375	1.32578779346677\\
51.3958333333333	1.32578779347227\\
51.4166666666667	1.32578779347778\\
51.4375	1.32578779348332\\
51.4583333333333	1.32578779348888\\
51.4791666666667	1.32578779349446\\
51.5	1.32578779350007\\
51.5208333333333	1.32578779350569\\
51.5416666666667	1.32578779351133\\
51.5625	1.32578779351698\\
51.5833333333333	1.32578779352265\\
51.6041666666667	1.32578779352834\\
51.625	1.32578779353404\\
51.6458333333333	1.32578779353975\\
51.6666666666667	1.32578779354548\\
51.6875	1.32578779355121\\
51.7083333333333	1.32578779355696\\
51.7291666666667	1.32578779356271\\
51.75	1.32578779356847\\
51.7708333333333	1.32578779357424\\
51.7916666666667	1.32578779358002\\
51.8125	1.3257877935858\\
51.8333333333333	1.32578779359158\\
51.8541666666667	1.32578779359737\\
51.875	1.32578779360316\\
51.8958333333333	1.32578779360895\\
51.9166666666667	1.32578779361474\\
51.9375	1.32578779362053\\
51.9583333333333	1.32578779362632\\
51.9791666666667	1.32578779363211\\
52	1.32578779363789\\
52.0208333333333	1.32578779364368\\
52.0416666666667	1.32578779364945\\
52.0625	1.32578779365522\\
52.0833333333333	1.32578779366099\\
52.1041666666667	1.32578779366675\\
52.125	1.3257877936725\\
52.1458333333333	1.32578779367825\\
52.1666666666667	1.32578779368398\\
52.1875	1.32578779368971\\
52.2083333333333	1.32578779369542\\
52.2291666666667	1.32578779370113\\
52.25	1.32578779370682\\
52.2708333333333	1.3257877937125\\
52.2916666666667	1.32578779371817\\
52.3125	1.32578779372382\\
52.3333333333333	1.32578779372946\\
52.3541666666667	1.32578779373508\\
52.375	1.32578779374069\\
52.3958333333333	1.32578779374629\\
52.4166666666667	1.32578779375186\\
52.4375	1.32578779375742\\
52.4583333333333	1.32578779376296\\
52.4791666666667	1.32578779376848\\
52.5	1.32578779377399\\
52.5208333333333	1.32578779377947\\
52.5416666666667	1.32578779378493\\
52.5625	1.32578779379038\\
52.5833333333333	1.3257877937958\\
52.6041666666667	1.3257877938012\\
52.625	1.32578779380657\\
52.6458333333333	1.32578779381193\\
52.6666666666667	1.32578779381726\\
52.6875	1.32578779382257\\
52.7083333333333	1.32578779382785\\
52.7291666666667	1.32578779383311\\
52.75	1.32578779383835\\
52.7708333333333	1.32578779384355\\
52.7916666666667	1.32578779384874\\
52.8125	1.3257877938539\\
52.8333333333333	1.32578779385903\\
52.8541666666667	1.32578779386413\\
52.875	1.32578779386921\\
52.8958333333333	1.32578779387426\\
52.9166666666667	1.32578779387928\\
52.9375	1.32578779388427\\
52.9583333333333	1.32578779388923\\
52.9791666666667	1.32578779389417\\
53	1.32578779389907\\
53.0208333333333	1.32578779390395\\
53.0416666666667	1.32578779390879\\
53.0625	1.32578779391361\\
53.0833333333333	1.32578779391839\\
53.1041666666667	1.32578779392314\\
53.125	1.32578779392787\\
53.1458333333333	1.32578779393256\\
53.1666666666667	1.32578779393721\\
53.1875	1.32578779394184\\
53.2083333333333	1.32578779394643\\
53.2291666666667	1.325787793951\\
53.25	1.32578779395552\\
53.2708333333333	1.32578779396002\\
53.2916666666667	1.32578779396448\\
53.3125	1.32578779396891\\
53.3333333333333	1.32578779397331\\
53.3541666666667	1.32578779397767\\
53.375	1.325787793982\\
53.3958333333333	1.32578779398629\\
53.4166666666667	1.32578779399055\\
53.4375	1.32578779399478\\
53.4583333333333	1.32578779399897\\
53.4791666666667	1.32578779400313\\
53.5	1.32578779400725\\
53.5208333333333	1.32578779401133\\
53.5416666666667	1.32578779401538\\
53.5625	1.3257877940194\\
53.5833333333333	1.32578779402338\\
53.6041666666667	1.32578779402732\\
53.625	1.32578779403123\\
53.6458333333333	1.32578779403511\\
53.6666666666667	1.32578779403895\\
53.6875	1.32578779404275\\
53.7083333333333	1.32578779404651\\
53.7291666666667	1.32578779405024\\
53.75	1.32578779405394\\
53.7708333333333	1.3257877940576\\
53.7916666666667	1.32578779406122\\
53.8125	1.32578779406481\\
53.8333333333333	1.32578779406835\\
53.8541666666667	1.32578779407187\\
53.875	1.32578779407535\\
53.8958333333333	1.32578779407879\\
53.9166666666667	1.32578779408219\\
53.9375	1.32578779408556\\
53.9583333333333	1.32578779408889\\
53.9791666666667	1.32578779409219\\
54	1.32578779409545\\
54.0208333333333	1.32578779409867\\
54.0416666666667	1.32578779410186\\
54.0625	1.32578779410501\\
54.0833333333333	1.32578779410812\\
54.1041666666667	1.3257877941112\\
54.125	1.32578779411424\\
54.1458333333333	1.32578779411725\\
54.1666666666667	1.32578779412022\\
54.1875	1.32578779412315\\
54.2083333333333	1.32578779412605\\
54.2291666666667	1.32578779412891\\
54.25	1.32578779413174\\
54.2708333333333	1.32578779413453\\
54.2916666666667	1.32578779413728\\
54.3125	1.32578779414\\
54.3333333333333	1.32578779414269\\
54.3541666666667	1.32578779414534\\
54.375	1.32578779414795\\
54.3958333333333	1.32578779415053\\
54.4166666666667	1.32578779415307\\
54.4375	1.32578779415558\\
54.4583333333333	1.32578779415805\\
54.4791666666667	1.32578779416049\\
54.5	1.32578779416289\\
54.5208333333333	1.32578779416526\\
54.5416666666667	1.32578779416759\\
54.5625	1.32578779416989\\
54.5833333333333	1.32578779417216\\
54.6041666666667	1.32578779417439\\
54.625	1.32578779417659\\
54.6458333333333	1.32578779417875\\
54.6666666666667	1.32578779418088\\
54.6875	1.32578779418298\\
54.7083333333333	1.32578779418504\\
54.7291666666667	1.32578779418707\\
54.75	1.32578779418906\\
54.7708333333333	1.32578779419103\\
54.7916666666667	1.32578779419296\\
54.8125	1.32578779419486\\
54.8333333333333	1.32578779419672\\
54.8541666666667	1.32578779419856\\
54.875	1.32578779420036\\
54.8958333333333	1.32578779420213\\
54.9166666666667	1.32578779420386\\
54.9375	1.32578779420557\\
54.9583333333333	1.32578779420724\\
54.9791666666667	1.32578779420889\\
55	1.3257877942105\\
55.0208333333333	1.32578779421208\\
55.0416666666667	1.32578779421363\\
55.0625	1.32578779421515\\
55.0833333333333	1.32578779421664\\
55.1041666666667	1.3257877942181\\
55.125	1.32578779421953\\
55.1458333333333	1.32578779422093\\
55.1666666666667	1.3257877942223\\
55.1875	1.32578779422364\\
55.2083333333333	1.32578779422495\\
55.2291666666667	1.32578779422623\\
55.25	1.32578779422748\\
55.2708333333333	1.32578779422871\\
55.2916666666667	1.32578779422991\\
55.3125	1.32578779423107\\
55.3333333333333	1.32578779423221\\
55.3541666666667	1.32578779423333\\
55.375	1.32578779423441\\
55.3958333333333	1.32578779423547\\
55.4166666666667	1.3257877942365\\
55.4375	1.32578779423751\\
55.4583333333333	1.32578779423848\\
55.4791666666667	1.32578779423943\\
55.5	1.32578779424036\\
55.5208333333333	1.32578779424126\\
55.5416666666667	1.32578779424213\\
55.5625	1.32578779424298\\
55.5833333333333	1.3257877942438\\
55.6041666666667	1.32578779424459\\
55.625	1.32578779424537\\
55.6458333333333	1.32578779424611\\
55.6666666666667	1.32578779424684\\
55.6875	1.32578779424753\\
55.7083333333333	1.32578779424821\\
55.7291666666667	1.32578779424886\\
55.75	1.32578779424948\\
55.7708333333333	1.32578779425009\\
55.7916666666667	1.32578779425067\\
55.8125	1.32578779425123\\
55.8333333333333	1.32578779425176\\
55.8541666666667	1.32578779425227\\
55.875	1.32578779425276\\
55.8958333333333	1.32578779425323\\
55.9166666666667	1.32578779425367\\
55.9375	1.3257877942541\\
55.9583333333333	1.3257877942545\\
55.9791666666667	1.32578779425489\\
56	1.32578779425525\\
56.0208333333333	1.32578779425559\\
56.0416666666667	1.32578779425591\\
56.0625	1.32578779425621\\
56.0833333333333	1.32578779425649\\
56.1041666666667	1.32578779425675\\
56.125	1.32578779425699\\
56.1458333333333	1.32578779425721\\
56.1666666666667	1.32578779425741\\
56.1875	1.3257877942576\\
56.2083333333333	1.32578779425776\\
56.2291666666667	1.32578779425791\\
56.25	1.32578779425804\\
56.2708333333333	1.32578779425815\\
56.2916666666667	1.32578779425824\\
56.3125	1.32578779425832\\
56.3333333333333	1.32578779425838\\
56.3541666666667	1.32578779425842\\
56.375	1.32578779425844\\
56.3958333333333	1.32578779425845\\
56.4166666666667	1.32578779425844\\
56.4375	1.32578779425842\\
56.4583333333333	1.32578779425838\\
56.4791666666667	1.32578779425832\\
56.5	1.32578779425825\\
56.5208333333333	1.32578779425816\\
56.5416666666667	1.32578779425806\\
56.5625	1.32578779425794\\
56.5833333333333	1.32578779425781\\
56.6041666666667	1.32578779425767\\
56.625	1.32578779425751\\
56.6458333333333	1.32578779425733\\
56.6666666666667	1.32578779425714\\
56.6875	1.32578779425694\\
56.7083333333333	1.32578779425673\\
56.7291666666667	1.3257877942565\\
56.75	1.32578779425626\\
56.7708333333333	1.32578779425601\\
56.7916666666667	1.32578779425574\\
56.8125	1.32578779425546\\
56.8333333333333	1.32578779425517\\
56.8541666666667	1.32578779425487\\
56.875	1.32578779425456\\
56.8958333333333	1.32578779425423\\
56.9166666666667	1.3257877942539\\
56.9375	1.32578779425355\\
56.9583333333333	1.32578779425319\\
56.9791666666667	1.32578779425282\\
57	1.32578779425244\\
57.0208333333333	1.32578779425205\\
57.0416666666667	1.32578779425165\\
57.0625	1.32578779425124\\
57.0833333333333	1.32578779425082\\
57.1041666666667	1.32578779425039\\
57.125	1.32578779424996\\
57.1458333333333	1.32578779424951\\
57.1666666666667	1.32578779424905\\
57.1875	1.32578779424859\\
57.2083333333333	1.32578779424811\\
57.2291666666667	1.32578779424763\\
57.25	1.32578779424714\\
57.2708333333333	1.32578779424664\\
57.2916666666667	1.32578779424614\\
57.3125	1.32578779424562\\
57.3333333333333	1.3257877942451\\
57.3541666666667	1.32578779424457\\
57.375	1.32578779424404\\
57.3958333333333	1.3257877942435\\
57.4166666666667	1.32578779424295\\
57.4375	1.32578779424239\\
57.4583333333333	1.32578779424183\\
57.4791666666667	1.32578779424126\\
57.5	1.32578779424068\\
57.5208333333333	1.3257877942401\\
57.5416666666667	1.32578779423952\\
57.5625	1.32578779423893\\
57.5833333333333	1.32578779423833\\
57.6041666666667	1.32578779423772\\
57.625	1.32578779423712\\
57.6458333333333	1.3257877942365\\
57.6666666666667	1.32578779423589\\
57.6875	1.32578779423526\\
57.7083333333333	1.32578779423464\\
57.7291666666667	1.32578779423401\\
57.75	1.32578779423337\\
57.7708333333333	1.32578779423273\\
57.7916666666667	1.32578779423209\\
57.8125	1.32578779423144\\
57.8333333333333	1.32578779423079\\
57.8541666666667	1.32578779423013\\
57.875	1.32578779422948\\
57.8958333333333	1.32578779422882\\
57.9166666666667	1.32578779422815\\
57.9375	1.32578779422748\\
57.9583333333333	1.32578779422681\\
57.9791666666667	1.32578779422614\\
58	1.32578779422547\\
58.0208333333333	1.32578779422479\\
58.0416666666667	1.32578779422411\\
58.0625	1.32578779422343\\
58.0833333333333	1.32578779422275\\
58.1041666666667	1.32578779422206\\
58.125	1.32578779422137\\
58.1458333333333	1.32578779422068\\
58.1666666666667	1.32578779421999\\
58.1875	1.3257877942193\\
58.2083333333333	1.32578779421861\\
58.2291666666667	1.32578779421791\\
58.25	1.32578779421722\\
58.2708333333333	1.32578779421652\\
58.2916666666667	1.32578779421583\\
58.3125	1.32578779421513\\
58.3333333333333	1.32578779421443\\
58.3541666666667	1.32578779421373\\
58.375	1.32578779421303\\
58.3958333333333	1.32578779421233\\
58.4166666666667	1.32578779421163\\
58.4375	1.32578779421093\\
58.4583333333333	1.32578779421023\\
58.4791666666667	1.32578779420954\\
58.5	1.32578779420884\\
58.5208333333333	1.32578779420814\\
58.5416666666667	1.32578779420744\\
58.5625	1.32578779420674\\
58.5833333333333	1.32578779420604\\
58.6041666666667	1.32578779420535\\
58.625	1.32578779420465\\
58.6458333333333	1.32578779420396\\
58.6666666666667	1.32578779420327\\
58.6875	1.32578779420257\\
58.7083333333333	1.32578779420188\\
58.7291666666667	1.32578779420119\\
58.75	1.3257877942005\\
58.7708333333333	1.32578779419982\\
58.7916666666667	1.32578779419913\\
58.8125	1.32578779419845\\
58.8333333333333	1.32578779419777\\
58.8541666666667	1.32578779419709\\
58.875	1.32578779419641\\
58.8958333333333	1.32578779419573\\
58.9166666666667	1.32578779419505\\
58.9375	1.32578779419438\\
58.9583333333333	1.32578779419371\\
58.9791666666667	1.32578779419304\\
59	1.32578779419238\\
59.0208333333333	1.32578779419171\\
59.0416666666667	1.32578779419105\\
59.0625	1.32578779419039\\
59.0833333333333	1.32578779418974\\
59.1041666666667	1.32578779418908\\
59.125	1.32578779418843\\
59.1458333333333	1.32578779418778\\
59.1666666666667	1.32578779418714\\
59.1875	1.32578779418649\\
59.2083333333333	1.32578779418585\\
59.2291666666667	1.32578779418522\\
59.25	1.32578779418458\\
59.2708333333333	1.32578779418395\\
59.2916666666667	1.32578779418332\\
59.3125	1.3257877941827\\
59.3333333333333	1.32578779418208\\
59.3541666666667	1.32578779418146\\
59.375	1.32578779418084\\
59.3958333333333	1.32578779418023\\
59.4166666666667	1.32578779417962\\
59.4375	1.32578779417902\\
59.4583333333333	1.32578779417841\\
59.4791666666667	1.32578779417782\\
59.5	1.32578779417722\\
59.5208333333333	1.32578779417663\\
59.5416666666667	1.32578779417604\\
59.5625	1.32578779417546\\
59.5833333333333	1.32578779417488\\
59.6041666666667	1.3257877941743\\
59.625	1.32578779417373\\
59.6458333333333	1.32578779417316\\
59.6666666666667	1.32578779417259\\
59.6875	1.32578779417203\\
59.7083333333333	1.32578779417147\\
59.7291666666667	1.32578779417092\\
59.75	1.32578779417037\\
59.7708333333333	1.32578779416983\\
59.7916666666667	1.32578779416928\\
59.8125	1.32578779416875\\
59.8333333333333	1.32578779416821\\
59.8541666666667	1.32578779416768\\
59.875	1.32578779416716\\
59.8958333333333	1.32578779416664\\
59.9166666666667	1.32578779416612\\
59.9375	1.32578779416561\\
59.9583333333333	1.3257877941651\\
59.9791666666667	1.32578779416459\\
60	1.32578779416409\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.50682479338843\\
0.0208333333333333	0.51923350864012\\
0.0416666666666667	0.536154483983335\\
0.0625	0.556664757126625\\
0.0833333333333333	0.579971885698545\\
0.104166666666667	0.60539784414064\\
0.125	0.632364769761044\\
0.145833333333333	0.660382354821203\\
0.166666666666667	0.689036703178185\\
0.1875	0.717980489397358\\
0.208333333333333	0.746924275616531\\
0.229166666666667	0.775628856990918\\
0.25	0.803898520465692\\
0.270833333333333	0.831575114077359\\
0.291666666666667	0.858532835127685\\
0.3125	0.884673655540121\\
0.333333333333333	0.909923311620316\\
0.354166666666667	0.934227793408738\\
0.375	0.957550275932982\\
0.395833333333333	0.979868441027952\\
0.416666666666667	1.00117214407315\\
0.4375	1.02146138506858\\
0.458333333333333	1.04074454799812\\
0.479166666666667	1.05903687646882\\
0.5	1.0763591572176\\
0.520833333333333	1.09273658628917\\
0.541666666666667	1.10819779555254\\
0.5625	1.1227740197739\\
0.583333333333333	1.13649838673557\\
0.604166666666667	1.14940531491269\\
0.625	1.16153000501847\\
0.645833333333333	1.17290801332888\\
0.666666666666667	1.18357489611989\\
0.6875	1.19356591581394\\
0.708333333333333	1.20291580055437\\
0.729166666666667	1.21165854992204\\
0.75	1.21982728039184\\
0.770833333333333	1.22745410490909\\
0.791666666666667	1.23457004165964\\
0.8125	1.24120494772076\\
0.833333333333333	1.24738747382316\\
0.854166666666667	1.25314503693405\\
0.875	1.25850380779483\\
0.895833333333333	1.26348871092114\\
0.916666666666667	1.26812343490222\\
0.9375	1.27243045112705\\
0.958333333333333	1.27643103932008\\
0.979166666666667	1.28014531849349\\
1	1.28359228212033\\
1.02083333333333	1.28678983650516\\
1.04166666666667	1.28975484148018\\
1.0625	1.29250315268697\\
1.08333333333333	1.29504966481914\\
1.10416666666667	1.29740835530176\\
1.125	1.29959232797086\\
1.14583333333333	1.30161385639184\\
1.16666666666667	1.30348442652164\\
1.1875	1.30521477847585\\
1.20833333333333	1.30681494721093\\
1.22916666666667	1.30829430197372\\
1.25	1.30966158440599\\
1.27083333333333	1.31092494522269\\
1.29166666666667	1.31209197940821\\
1.3125	1.313169759897\\
1.33333333333333	1.3141648697233\\
1.35416666666667	1.31508343263988\\
1.375	1.31593114221854\\
1.39583333333333	1.3167132894553\\
1.41666666666667	1.31743478891167\\
1.4375	1.31810020343006\\
1.45833333333333	1.3187137674665\\
1.47916666666667	1.3192794090878\\
1.5	1.31980077068319\\
1.52083333333333	1.32028122844233\\
1.54166666666667	1.32072391065284\\
1.5625	1.321131714871\\
1.58333333333333	1.32150732401932\\
1.60416666666667	1.32185322146404\\
1.625	1.32217170512527\\
1.64583333333333	1.3224649006707\\
1.66666666666667	1.32273477384321\\
1.6875	1.32298314197054\\
1.70833333333333	1.32321168470411\\
1.72916666666667	1.32342195403182\\
1.75	1.32361538360818\\
1.77083333333333	1.32379329744313\\
1.79166666666667	1.323956917989\\
1.8125	1.32410737366337\\
1.83333333333333	1.32424570584332\\
1.85416666666667	1.32437287536523\\
1.875	1.32448976856214\\
1.89583333333333	1.32459720286899\\
1.91666666666667	1.32469593202449\\
1.9375	1.3247866508966\\
1.95833333333333	1.32486999995706\\
1.97916666666667	1.32494656942886\\
2	1.32501690312929\\
2.02083333333333	1.3250815020294\\
2.04166666666667	1.32514082754991\\
2.0625	1.3251953046119\\
2.08333333333333	1.32524532445973\\
2.10416666666667	1.32529124727232\\
2.125	1.32533340457799\\
2.14583333333333	1.325372101487\\
2.16666666666667	1.32540761875488\\
2.1875	1.32544021468903\\
2.20833333333333	1.32547012690992\\
2.22916666666667	1.32549757397751\\
2.25	1.32552275689305\\
2.27083333333333	1.3255458604853\\
2.29166666666667	1.32556705468976\\
2.3125	1.32558649572907\\
2.33333333333333	1.32560432720181\\
2.35416666666667	1.3256206810867\\
2.375	1.32563567866854\\
2.39583333333333	1.32564943139181\\
2.41666666666667	1.32566204164747\\
2.4375	1.32567360349804\\
2.45833333333333	1.32568420334563\\
2.47916666666667	1.3256939205474\\
2.5	1.32570282798235\\
2.52083333333333	1.32571099257337\\
2.54166666666667	1.32571847576782\\
2.5625	1.32572533398002\\
2.58333333333333	1.32573161899854\\
2.60416666666667	1.32573737836096\\
2.625	1.32574265569883\\
2.64583333333333	1.32574749105492\\
2.66666666666667	1.32575192117521\\
2.6875	1.3257559797773\\
2.70833333333333	1.3257596977974\\
2.72916666666667	1.32576310361734\\
2.75	1.32576622327335\\
2.77083333333333	1.32576908064795\\
2.79166666666667	1.3257716976464\\
2.8125	1.32577409435879\\
2.83333333333333	1.32577628920904\\
2.85416666666667	1.32577829909181\\
2.875	1.3257801394983\\
2.89583333333333	1.32578182463178\\
2.91666666666667	1.32578336751373\\
2.9375	1.32578478008135\\
2.95833333333333	1.32578607327705\\
2.97916666666667	1.32578725713072\\
3	1.32578834083514\\
3.02083333333333	1.32578933281537\\
3.04166666666667	1.32579024079229\\
3.0625	1.32579107184105\\
3.08333333333333	1.32579183244465\\
3.10416666666667	1.32579252854312\\
3.125	1.32579316557868\\
3.14583333333333	1.32579374853718\\
3.16666666666667	1.32579428198605\\
3.1875	1.32579477010919\\
3.20833333333333	1.32579521673899\\
3.22916666666667	1.3257956253856\\
3.25	1.32579599926392\\
3.27083333333333	1.32579634131819\\
3.29166666666667	1.32579665424472\\
3.3125	1.32579694051255\\
3.33333333333333	1.32579720238256\\
3.35416666666667	1.32579744192486\\
3.375	1.32579766103482\\
3.39583333333333	1.32579786144772\\
3.41666666666667	1.3257980447522\\
3.4375	1.32579821240258\\
3.45833333333333	1.32579836573015\\
3.47916666666667	1.32579850595351\\
3.5	1.32579863418807\\
3.52083333333333	1.32579875145476\\
3.54166666666667	1.32579885868792\\
3.5625	1.32579895674271\\
3.58333333333333	1.32579904640168\\
3.60416666666667	1.32579912838099\\
3.625	1.32579920333594\\
3.64583333333333	1.32579927186618\\
3.66666666666667	1.32579933452038\\
3.6875	1.32579939180054\\
3.70833333333333	1.32579944416596\\
3.72916666666667	1.32579949203684\\
3.75	1.32579953579759\\
3.77083333333333	1.32579957579988\\
3.79166666666667	1.32579961236541\\
3.8125	1.32579964578845\\
3.83333333333333	1.32579967633817\\
3.85416666666667	1.32579970426076\\
3.875	1.32579972978141\\
3.89583333333333	1.32579975310606\\
3.91666666666667	1.32579977442308\\
3.9375	1.32579979390473\\
3.95833333333333	1.32579981170853\\
3.97916666666667	1.32579982797854\\
4	1.3257998428465\\
4.02083333333333	1.32579985643285\\
4.04166666666667	1.32579986884775\\
4.0625	1.3257998801919\\
4.08333333333333	1.32579989055738\\
4.10416666666667	1.32579990002838\\
4.125	1.32579990868186\\
4.14583333333333	1.3257999165882\\
4.16666666666667	1.32579992381171\\
4.1875	1.32579993041121\\
4.20833333333333	1.32579993644046\\
4.22916666666667	1.32579994194859\\
4.25	1.32579994698054\\
4.27083333333333	1.32579995157734\\
4.29166666666667	1.32579995577654\\
4.3125	1.32579995961244\\
4.33333333333333	1.32579996311638\\
4.35416666666667	1.32579996631703\\
4.375	1.32579996924056\\
4.39583333333333	1.32579997191092\\
4.41666666666667	1.32579997434996\\
4.4375	1.32579997657769\\
4.45833333333333	1.32579997861235\\
4.47916666666667	1.32579998047065\\
4.5	1.32579998216784\\
4.52083333333333	1.32579998371784\\
4.54166666666667	1.3257999851334\\
4.5625	1.32579998642615\\
4.58333333333333	1.32579998760672\\
4.60416666666667	1.32579998868482\\
4.625	1.32579998966933\\
4.64583333333333	1.32579999056835\\
4.66666666666667	1.32579999138928\\
4.6875	1.32579999213891\\
4.70833333333333	1.3257999928234\\
4.72916666666667	1.32579999344841\\
4.75	1.32579999401909\\
4.77083333333333	1.32579999454015\\
4.79166666666667	1.32579999501591\\
4.8125	1.32579999545029\\
4.83333333333333	1.32579999584688\\
4.85416666666667	1.32579999620896\\
4.875	1.32579999653954\\
4.89583333333333	1.32579999684134\\
4.91666666666667	1.32579999711686\\
4.9375	1.3257999973684\\
4.95833333333333	1.32579999759803\\
4.97916666666667	1.32579999780766\\
5	1.32579999799902\\
5.02083333333333	1.32579999817371\\
5.04166666666667	1.32579999833318\\
5.0625	1.32579999847874\\
5.08333333333333	1.32579999861162\\
5.10416666666667	1.32579999873291\\
5.125	1.32579999884362\\
5.14583333333333	1.32579999894467\\
5.16666666666667	1.32579999903691\\
5.1875	1.32579999912109\\
5.20833333333333	1.32579999919793\\
5.22916666666667	1.32579999926807\\
5.25	1.32579999933208\\
5.27083333333333	1.3257999993905\\
5.29166666666667	1.32579999944382\\
5.3125	1.32579999949248\\
5.33333333333333	1.32579999953689\\
5.35416666666667	1.32579999957742\\
5.375	1.32579999961441\\
5.39583333333333	1.32579999964817\\
5.41666666666667	1.32579999967897\\
5.4375	1.32579999970708\\
5.45833333333333	1.32579999973274\\
5.47916666666667	1.32579999975615\\
5.5	1.32579999977751\\
5.52083333333333	1.32579999979701\\
5.54166666666667	1.32579999981479\\
5.5625	1.32579999983103\\
5.58333333333333	1.32579999984584\\
5.60416666666667	1.32579999985935\\
5.625	1.32579999987168\\
5.64583333333333	1.32579999988294\\
5.66666666666667	1.3257999998932\\
5.6875	1.32579999990257\\
5.70833333333333	1.32579999991112\\
5.72916666666667	1.32579999991892\\
5.75	1.32579999992603\\
5.77083333333333	1.32579999993252\\
5.79166666666667	1.32579999993845\\
5.8125	1.32579999994385\\
5.83333333333333	1.32579999994878\\
5.85416666666667	1.32579999995328\\
5.875	1.32579999995738\\
5.89583333333333	1.32579999996113\\
5.91666666666667	1.32579999996454\\
5.9375	1.32579999996766\\
5.95833333333333	1.3257999999705\\
5.97916666666667	1.32579999997309\\
6	1.32579999997546\\
6.02083333333333	1.32579999997762\\
6.04166666666667	1.32579999997959\\
6.0625	1.32579999998138\\
6.08333333333333	1.32579999998302\\
6.10416666666667	1.32579999998451\\
6.125	1.32579999998588\\
6.14583333333333	1.32579999998712\\
6.16666666666667	1.32579999998826\\
6.1875	1.32579999998929\\
6.20833333333333	1.32579999999023\\
6.22916666666667	1.3257999999911\\
6.25	1.32579999999188\\
6.27083333333333	1.3257999999926\\
6.29166666666667	1.32579999999325\\
6.3125	1.32579999999384\\
6.33333333333333	1.32579999999439\\
6.35416666666667	1.32579999999488\\
6.375	1.32579999999533\\
6.39583333333333	1.32579999999575\\
6.41666666666667	1.32579999999612\\
6.4375	1.32579999999647\\
6.45833333333333	1.32579999999678\\
6.47916666666667	1.32579999999706\\
6.5	1.32579999999732\\
6.52083333333333	1.32579999999756\\
6.54166666666667	1.32579999999778\\
6.5625	1.32579999999798\\
6.58333333333333	1.32579999999816\\
6.60416666666667	1.32579999999832\\
6.625	1.32579999999847\\
6.64583333333333	1.32579999999861\\
6.66666666666667	1.32579999999873\\
6.6875	1.32579999999884\\
6.70833333333333	1.32579999999895\\
6.72916666666667	1.32579999999904\\
6.75	1.32579999999913\\
6.77083333333333	1.32579999999921\\
6.79166666666667	1.32579999999928\\
6.8125	1.32579999999934\\
6.83333333333333	1.3257999999994\\
6.85416666666667	1.32579999999946\\
6.875	1.3257999999995\\
6.89583333333333	1.32579999999955\\
6.91666666666667	1.32579999999959\\
6.9375	1.32579999999963\\
6.95833333333333	1.32579999999966\\
6.97916666666667	1.32579999999969\\
7	1.32579999999972\\
7.02083333333333	1.32579999999975\\
7.04166666666667	1.32579999999977\\
7.0625	1.32579999999979\\
7.08333333333333	1.32579999999981\\
7.10416666666667	1.32579999999983\\
7.125	1.32579999999985\\
7.14583333333333	1.32579999999986\\
7.16666666666667	1.32579999999987\\
7.1875	1.32579999999989\\
7.20833333333333	1.3257999999999\\
7.22916666666667	1.32579999999991\\
7.25	1.32579999999992\\
7.27083333333333	1.32579999999992\\
7.29166666666667	1.32579999999993\\
7.3125	1.32579999999994\\
7.33333333333333	1.32579999999995\\
7.35416666666667	1.32579999999995\\
7.375	1.32579999999996\\
7.39583333333333	1.32579999999996\\
7.41666666666667	1.32579999999997\\
7.4375	1.32579999999997\\
7.45833333333333	1.32579999999997\\
7.47916666666667	1.32579999999998\\
7.5	1.32579999999998\\
7.52083333333333	1.32579999999998\\
7.54166666666667	1.32579999999999\\
7.5625	1.32579999999999\\
7.58333333333333	1.32579999999999\\
7.60416666666667	1.32579999999999\\
7.625	1.3258\\
7.64583333333333	1.3258\\
7.66666666666667	1.3258\\
7.6875	1.3258\\
7.70833333333333	1.3258\\
7.72916666666667	1.3258\\
7.75	1.3258\\
7.77083333333333	1.3258\\
7.79166666666667	1.3258\\
7.8125	1.3258\\
7.83333333333333	1.32580000000001\\
7.85416666666667	1.32580000000001\\
7.875	1.32580000000001\\
7.89583333333333	1.32580000000001\\
7.91666666666667	1.32580000000001\\
7.9375	1.32580000000001\\
7.95833333333333	1.32580000000001\\
7.97916666666667	1.32580000000001\\
8	1.32580000000001\\
8.02083333333333	1.32580000000001\\
8.04166666666667	1.32580000000001\\
8.0625	1.32580000000001\\
8.08333333333333	1.32580000000001\\
8.10416666666667	1.32580000000001\\
8.125	1.32580000000001\\
8.14583333333333	1.32580000000001\\
8.16666666666667	1.32580000000001\\
8.1875	1.32580000000001\\
8.20833333333333	1.32580000000001\\
8.22916666666667	1.32580000000001\\
8.25	1.32580000000001\\
8.27083333333333	1.32580000000001\\
8.29166666666667	1.32580000000001\\
8.3125	1.32580000000001\\
8.33333333333333	1.32580000000001\\
8.35416666666667	1.32580000000001\\
8.375	1.32580000000001\\
8.39583333333333	1.32580000000001\\
8.41666666666667	1.32580000000001\\
8.4375	1.32580000000001\\
8.45833333333333	1.32580000000001\\
8.47916666666667	1.32580000000001\\
8.5	1.32580000000001\\
8.52083333333333	1.32580000000001\\
8.54166666666667	1.32580000000001\\
8.5625	1.32580000000001\\
8.58333333333333	1.32580000000001\\
8.60416666666667	1.32580000000001\\
8.625	1.32580000000001\\
8.64583333333333	1.32580000000001\\
8.66666666666667	1.32580000000001\\
8.6875	1.32580000000001\\
8.70833333333333	1.32580000000001\\
8.72916666666667	1.32580000000001\\
8.75	1.32580000000001\\
8.77083333333333	1.32580000000001\\
8.79166666666667	1.32580000000001\\
8.8125	1.32580000000001\\
8.83333333333333	1.32580000000001\\
8.85416666666667	1.32580000000001\\
8.875	1.32580000000001\\
8.89583333333333	1.32580000000001\\
8.91666666666667	1.32580000000001\\
8.9375	1.32580000000001\\
8.95833333333333	1.32580000000001\\
8.97916666666667	1.32580000000001\\
9	1.32580000000001\\
9.02083333333333	1.32580000000001\\
9.04166666666667	1.32580000000001\\
9.0625	1.32580000000001\\
9.08333333333333	1.32580000000001\\
9.10416666666667	1.32580000000001\\
9.125	1.32580000000001\\
9.14583333333333	1.32580000000001\\
9.16666666666667	1.32580000000001\\
9.1875	1.32580000000001\\
9.20833333333333	1.32580000000001\\
9.22916666666667	1.32580000000001\\
9.25	1.32580000000001\\
9.27083333333333	1.32580000000001\\
9.29166666666667	1.32580000000001\\
9.3125	1.32580000000001\\
9.33333333333333	1.32580000000001\\
9.35416666666667	1.32580000000001\\
9.375	1.32580000000001\\
9.39583333333333	1.32580000000001\\
9.41666666666667	1.32580000000001\\
9.4375	1.32580000000001\\
9.45833333333333	1.32580000000001\\
9.47916666666667	1.32580000000001\\
9.5	1.32580000000001\\
9.52083333333333	1.32580000000001\\
9.54166666666667	1.32580000000001\\
9.5625	1.32580000000001\\
9.58333333333333	1.32580000000001\\
9.60416666666667	1.32580000000001\\
9.625	1.32580000000001\\
9.64583333333333	1.32580000000001\\
9.66666666666667	1.32580000000001\\
9.6875	1.32580000000001\\
9.70833333333333	1.32580000000001\\
9.72916666666667	1.32580000000001\\
9.75	1.32580000000001\\
9.77083333333333	1.32580000000001\\
9.79166666666667	1.32580000000001\\
9.8125	1.32580000000001\\
9.83333333333333	1.32580000000001\\
9.85416666666667	1.32580000000001\\
9.875	1.32580000000001\\
9.89583333333333	1.32580000000001\\
9.91666666666667	1.32580000000001\\
9.9375	1.32580000000001\\
9.95833333333333	1.32580000000001\\
9.97916666666667	1.32580000000001\\
10	1.32580000000001\\
10.0208333333333	1.32580000000001\\
10.0416666666667	1.32580000000001\\
10.0625	1.32580000000001\\
10.0833333333333	1.32580000000001\\
10.1041666666667	1.32580000000001\\
10.125	1.32580000000001\\
10.1458333333333	1.32580000000001\\
10.1666666666667	1.32580000000001\\
10.1875	1.32580000000001\\
10.2083333333333	1.32580000000001\\
10.2291666666667	1.32580000000001\\
10.25	1.32580000000001\\
10.2708333333333	1.32580000000001\\
10.2916666666667	1.32580000000001\\
10.3125	1.32580000000001\\
10.3333333333333	1.32580000000001\\
10.3541666666667	1.32580000000001\\
10.375	1.32580000000001\\
10.3958333333333	1.32580000000001\\
10.4166666666667	1.32580000000001\\
10.4375	1.32580000000001\\
10.4583333333333	1.32580000000001\\
10.4791666666667	1.32580000000001\\
10.5	1.32580000000001\\
10.5208333333333	1.32580000000001\\
10.5416666666667	1.32580000000001\\
10.5625	1.32580000000001\\
10.5833333333333	1.32580000000001\\
10.6041666666667	1.32580000000001\\
10.625	1.32580000000001\\
10.6458333333333	1.32580000000001\\
10.6666666666667	1.32580000000001\\
10.6875	1.32580000000001\\
10.7083333333333	1.32580000000001\\
10.7291666666667	1.32580000000001\\
10.75	1.32580000000001\\
10.7708333333333	1.32580000000001\\
10.7916666666667	1.32580000000001\\
10.8125	1.32580000000001\\
10.8333333333333	1.32580000000001\\
10.8541666666667	1.32580000000001\\
10.875	1.32580000000001\\
10.8958333333333	1.32580000000001\\
10.9166666666667	1.32580000000001\\
10.9375	1.32580000000001\\
10.9583333333333	1.32580000000001\\
10.9791666666667	1.32580000000001\\
11	1.32580000000001\\
11.0208333333333	1.32580000000001\\
11.0416666666667	1.32580000000001\\
11.0625	1.32580000000001\\
11.0833333333333	1.32580000000001\\
11.1041666666667	1.32580000000001\\
11.125	1.32580000000001\\
11.1458333333333	1.32580000000001\\
11.1666666666667	1.32580000000001\\
11.1875	1.32580000000001\\
11.2083333333333	1.32580000000001\\
11.2291666666667	1.32580000000001\\
11.25	1.32580000000001\\
11.2708333333333	1.32580000000001\\
11.2916666666667	1.32580000000001\\
11.3125	1.32580000000001\\
11.3333333333333	1.32580000000001\\
11.3541666666667	1.32580000000001\\
11.375	1.32580000000001\\
11.3958333333333	1.32580000000001\\
11.4166666666667	1.32580000000001\\
11.4375	1.32580000000001\\
11.4583333333333	1.32580000000001\\
11.4791666666667	1.32580000000001\\
11.5	1.32580000000001\\
11.5208333333333	1.32580000000001\\
11.5416666666667	1.32580000000001\\
11.5625	1.32580000000001\\
11.5833333333333	1.32580000000001\\
11.6041666666667	1.32580000000001\\
11.625	1.32580000000001\\
11.6458333333333	1.32580000000001\\
11.6666666666667	1.32580000000001\\
11.6875	1.32580000000001\\
11.7083333333333	1.32580000000001\\
11.7291666666667	1.32580000000001\\
11.75	1.32580000000001\\
11.7708333333333	1.32580000000001\\
11.7916666666667	1.32580000000001\\
11.8125	1.32580000000001\\
11.8333333333333	1.32580000000001\\
11.8541666666667	1.32580000000001\\
11.875	1.32580000000001\\
11.8958333333333	1.32580000000001\\
11.9166666666667	1.32580000000001\\
11.9375	1.32580000000001\\
11.9583333333333	1.32580000000001\\
11.9791666666667	1.32580000000001\\
12	1.32580000000001\\
12.0208333333333	1.32580000000001\\
12.0416666666667	1.32580000000001\\
12.0625	1.32580000000001\\
12.0833333333333	1.32580000000001\\
12.1041666666667	1.32580000000001\\
12.125	1.32580000000001\\
12.1458333333333	1.32580000000001\\
12.1666666666667	1.32580000000001\\
12.1875	1.32580000000001\\
12.2083333333333	1.32580000000001\\
12.2291666666667	1.32580000000001\\
12.25	1.32580000000001\\
12.2708333333333	1.32580000000001\\
12.2916666666667	1.32580000000001\\
12.3125	1.32580000000001\\
12.3333333333333	1.32580000000001\\
12.3541666666667	1.32580000000001\\
12.375	1.32580000000001\\
12.3958333333333	1.32580000000001\\
12.4166666666667	1.32580000000001\\
12.4375	1.32580000000001\\
12.4583333333333	1.32580000000001\\
12.4791666666667	1.32580000000001\\
12.5	1.32580000000001\\
12.5208333333333	1.32580000000001\\
12.5416666666667	1.32580000000001\\
12.5625	1.32580000000001\\
12.5833333333333	1.32580000000001\\
12.6041666666667	1.32580000000001\\
12.625	1.32580000000001\\
12.6458333333333	1.32580000000001\\
12.6666666666667	1.32580000000001\\
12.6875	1.32580000000001\\
12.7083333333333	1.32580000000001\\
12.7291666666667	1.32580000000001\\
12.75	1.32580000000001\\
12.7708333333333	1.32580000000001\\
12.7916666666667	1.32580000000001\\
12.8125	1.32580000000001\\
12.8333333333333	1.32580000000001\\
12.8541666666667	1.32580000000001\\
12.875	1.32580000000001\\
12.8958333333333	1.32580000000001\\
12.9166666666667	1.32580000000001\\
12.9375	1.32580000000001\\
12.9583333333333	1.32580000000001\\
12.9791666666667	1.32580000000001\\
13	1.32580000000001\\
13.0208333333333	1.32580000000001\\
13.0416666666667	1.32580000000001\\
13.0625	1.32580000000001\\
13.0833333333333	1.32580000000001\\
13.1041666666667	1.32580000000001\\
13.125	1.32580000000001\\
13.1458333333333	1.32580000000001\\
13.1666666666667	1.32580000000001\\
13.1875	1.32580000000001\\
13.2083333333333	1.32580000000001\\
13.2291666666667	1.32580000000001\\
13.25	1.32580000000001\\
13.2708333333333	1.32580000000001\\
13.2916666666667	1.32580000000001\\
13.3125	1.32580000000001\\
13.3333333333333	1.32580000000001\\
13.3541666666667	1.32580000000001\\
13.375	1.32580000000001\\
13.3958333333333	1.32580000000001\\
13.4166666666667	1.32580000000001\\
13.4375	1.32580000000001\\
13.4583333333333	1.32580000000001\\
13.4791666666667	1.32580000000001\\
13.5	1.32580000000001\\
13.5208333333333	1.32580000000001\\
13.5416666666667	1.32580000000001\\
13.5625	1.32580000000001\\
13.5833333333333	1.32580000000001\\
13.6041666666667	1.32580000000001\\
13.625	1.32580000000001\\
13.6458333333333	1.32580000000001\\
13.6666666666667	1.32580000000001\\
13.6875	1.32580000000001\\
13.7083333333333	1.32580000000001\\
13.7291666666667	1.32580000000001\\
13.75	1.32580000000001\\
13.7708333333333	1.32580000000001\\
13.7916666666667	1.32580000000001\\
13.8125	1.32580000000001\\
13.8333333333333	1.32580000000001\\
13.8541666666667	1.32580000000001\\
13.875	1.32580000000001\\
13.8958333333333	1.32580000000001\\
13.9166666666667	1.32580000000001\\
13.9375	1.32580000000001\\
13.9583333333333	1.32580000000001\\
13.9791666666667	1.32580000000001\\
14	1.32580000000001\\
14.0208333333333	1.32580000000001\\
14.0416666666667	1.32580000000001\\
14.0625	1.32580000000001\\
14.0833333333333	1.32580000000001\\
14.1041666666667	1.32580000000001\\
14.125	1.32580000000001\\
14.1458333333333	1.32580000000001\\
14.1666666666667	1.32580000000001\\
14.1875	1.32580000000001\\
14.2083333333333	1.32580000000001\\
14.2291666666667	1.32580000000001\\
14.25	1.32580000000001\\
14.2708333333333	1.32580000000001\\
14.2916666666667	1.32580000000001\\
14.3125	1.32580000000001\\
14.3333333333333	1.32580000000001\\
14.3541666666667	1.32580000000001\\
14.375	1.32580000000001\\
14.3958333333333	1.32580000000001\\
14.4166666666667	1.32580000000001\\
14.4375	1.32580000000001\\
14.4583333333333	1.32580000000001\\
14.4791666666667	1.32580000000001\\
14.5	1.32580000000001\\
14.5208333333333	1.32580000000001\\
14.5416666666667	1.32580000000001\\
14.5625	1.32580000000001\\
14.5833333333333	1.32580000000001\\
14.6041666666667	1.32580000000001\\
14.625	1.32580000000001\\
14.6458333333333	1.32580000000001\\
14.6666666666667	1.32580000000001\\
14.6875	1.32580000000001\\
14.7083333333333	1.32580000000001\\
14.7291666666667	1.32580000000001\\
14.75	1.32580000000001\\
14.7708333333333	1.32580000000001\\
14.7916666666667	1.32580000000001\\
14.8125	1.32580000000001\\
14.8333333333333	1.32580000000001\\
14.8541666666667	1.32580000000001\\
14.875	1.32580000000001\\
14.8958333333333	1.32580000000001\\
14.9166666666667	1.32580000000001\\
14.9375	1.32580000000001\\
14.9583333333333	1.32580000000001\\
14.9791666666667	1.32580000000001\\
15	1.32580000000001\\
15.0208333333333	1.32580000000001\\
15.0416666666667	1.32580000000001\\
15.0625	1.32580000000001\\
15.0833333333333	1.32580000000001\\
15.1041666666667	1.32580000000001\\
15.125	1.32580000000001\\
15.1458333333333	1.32580000000001\\
15.1666666666667	1.32580000000001\\
15.1875	1.32580000000001\\
15.2083333333333	1.32580000000001\\
15.2291666666667	1.32580000000001\\
15.25	1.32580000000001\\
15.2708333333333	1.32580000000001\\
15.2916666666667	1.32580000000001\\
15.3125	1.32580000000001\\
15.3333333333333	1.32580000000001\\
15.3541666666667	1.32580000000001\\
15.375	1.32580000000001\\
15.3958333333333	1.32580000000001\\
15.4166666666667	1.32580000000001\\
15.4375	1.32580000000001\\
15.4583333333333	1.32580000000001\\
15.4791666666667	1.32580000000001\\
15.5	1.32580000000001\\
15.5208333333333	1.32580000000001\\
15.5416666666667	1.32580000000001\\
15.5625	1.32580000000001\\
15.5833333333333	1.32580000000001\\
15.6041666666667	1.32580000000001\\
15.625	1.32580000000001\\
15.6458333333333	1.32580000000001\\
15.6666666666667	1.32580000000001\\
15.6875	1.32580000000001\\
15.7083333333333	1.32580000000001\\
15.7291666666667	1.32580000000001\\
15.75	1.32580000000001\\
15.7708333333333	1.32580000000001\\
15.7916666666667	1.32580000000001\\
15.8125	1.32580000000001\\
15.8333333333333	1.32580000000001\\
15.8541666666667	1.32580000000001\\
15.875	1.32580000000001\\
15.8958333333333	1.32580000000001\\
15.9166666666667	1.32580000000001\\
15.9375	1.32580000000001\\
15.9583333333333	1.32580000000001\\
15.9791666666667	1.32580000000001\\
16	1.32580000000001\\
16.0208333333333	1.32580000000001\\
16.0416666666667	1.32580000000001\\
16.0625	1.32580000000001\\
16.0833333333333	1.32580000000001\\
16.1041666666667	1.32580000000001\\
16.125	1.32580000000001\\
16.1458333333333	1.32580000000001\\
16.1666666666667	1.32580000000001\\
16.1875	1.32580000000001\\
16.2083333333333	1.32580000000001\\
16.2291666666667	1.32580000000001\\
16.25	1.32580000000001\\
16.2708333333333	1.32580000000001\\
16.2916666666667	1.32580000000001\\
16.3125	1.32580000000001\\
16.3333333333333	1.32580000000001\\
16.3541666666667	1.32580000000001\\
16.375	1.32580000000001\\
16.3958333333333	1.32580000000001\\
16.4166666666667	1.32580000000001\\
16.4375	1.32580000000001\\
16.4583333333333	1.32580000000001\\
16.4791666666667	1.32580000000001\\
16.5	1.32580000000001\\
16.5208333333333	1.32580000000001\\
16.5416666666667	1.32580000000001\\
16.5625	1.32580000000001\\
16.5833333333333	1.32580000000001\\
16.6041666666667	1.32580000000001\\
16.625	1.32580000000001\\
16.6458333333333	1.32580000000001\\
16.6666666666667	1.32580000000001\\
16.6875	1.32580000000001\\
16.7083333333333	1.32580000000001\\
16.7291666666667	1.32580000000001\\
16.75	1.32580000000001\\
16.7708333333333	1.32580000000001\\
16.7916666666667	1.32580000000001\\
16.8125	1.32580000000001\\
16.8333333333333	1.32580000000001\\
16.8541666666667	1.32580000000001\\
16.875	1.32580000000001\\
16.8958333333333	1.32580000000001\\
16.9166666666667	1.32580000000001\\
16.9375	1.32580000000001\\
16.9583333333333	1.32580000000001\\
16.9791666666667	1.32580000000001\\
17	1.32580000000001\\
17.0208333333333	1.32580000000001\\
17.0416666666667	1.32580000000001\\
17.0625	1.32580000000001\\
17.0833333333333	1.32580000000001\\
17.1041666666667	1.32580000000001\\
17.125	1.32580000000001\\
17.1458333333333	1.32580000000001\\
17.1666666666667	1.32580000000001\\
17.1875	1.32580000000001\\
17.2083333333333	1.32580000000001\\
17.2291666666667	1.32580000000001\\
17.25	1.32580000000001\\
17.2708333333333	1.32580000000001\\
17.2916666666667	1.32580000000001\\
17.3125	1.32580000000001\\
17.3333333333333	1.32580000000001\\
17.3541666666667	1.32580000000001\\
17.375	1.32580000000001\\
17.3958333333333	1.32580000000001\\
17.4166666666667	1.32580000000001\\
17.4375	1.32580000000001\\
17.4583333333333	1.32580000000001\\
17.4791666666667	1.32580000000001\\
17.5	1.32580000000001\\
17.5208333333333	1.32580000000001\\
17.5416666666667	1.32580000000001\\
17.5625	1.32580000000001\\
17.5833333333333	1.32580000000001\\
17.6041666666667	1.32580000000001\\
17.625	1.32580000000001\\
17.6458333333333	1.32580000000001\\
17.6666666666667	1.32580000000001\\
17.6875	1.32580000000001\\
17.7083333333333	1.32580000000001\\
17.7291666666667	1.32580000000001\\
17.75	1.32580000000001\\
17.7708333333333	1.32580000000001\\
17.7916666666667	1.32580000000001\\
17.8125	1.32580000000001\\
17.8333333333333	1.32580000000001\\
17.8541666666667	1.32580000000001\\
17.875	1.32580000000001\\
17.8958333333333	1.32580000000001\\
17.9166666666667	1.32580000000001\\
17.9375	1.32580000000001\\
17.9583333333333	1.32580000000001\\
17.9791666666667	1.32580000000001\\
18	1.32580000000001\\
18.0208333333333	1.32580000000001\\
18.0416666666667	1.32580000000001\\
18.0625	1.32580000000001\\
18.0833333333333	1.32580000000001\\
18.1041666666667	1.32580000000001\\
18.125	1.32580000000001\\
18.1458333333333	1.32580000000001\\
18.1666666666667	1.32580000000001\\
18.1875	1.32580000000001\\
18.2083333333333	1.32580000000001\\
18.2291666666667	1.32580000000001\\
18.25	1.32580000000001\\
18.2708333333333	1.32580000000001\\
18.2916666666667	1.32580000000001\\
18.3125	1.32580000000001\\
18.3333333333333	1.32580000000001\\
18.3541666666667	1.32580000000001\\
18.375	1.32580000000001\\
18.3958333333333	1.32580000000001\\
18.4166666666667	1.32580000000001\\
18.4375	1.32580000000001\\
18.4583333333333	1.32580000000001\\
18.4791666666667	1.32580000000001\\
18.5	1.32580000000001\\
18.5208333333333	1.32580000000001\\
18.5416666666667	1.32580000000001\\
18.5625	1.32580000000001\\
18.5833333333333	1.32580000000001\\
18.6041666666667	1.32580000000001\\
18.625	1.32580000000001\\
18.6458333333333	1.32580000000001\\
18.6666666666667	1.32580000000001\\
18.6875	1.32580000000001\\
18.7083333333333	1.32580000000001\\
18.7291666666667	1.32580000000001\\
18.75	1.32580000000001\\
18.7708333333333	1.32580000000001\\
18.7916666666667	1.32580000000001\\
18.8125	1.32580000000001\\
18.8333333333333	1.32580000000001\\
18.8541666666667	1.32580000000001\\
18.875	1.32580000000001\\
18.8958333333333	1.32580000000001\\
18.9166666666667	1.32580000000001\\
18.9375	1.32580000000001\\
18.9583333333333	1.32580000000001\\
18.9791666666667	1.32580000000001\\
19	1.32580000000001\\
19.0208333333333	1.32580000000001\\
19.0416666666667	1.32580000000001\\
19.0625	1.32580000000001\\
19.0833333333333	1.32580000000001\\
19.1041666666667	1.32580000000001\\
19.125	1.32580000000001\\
19.1458333333333	1.32580000000001\\
19.1666666666667	1.32580000000001\\
19.1875	1.32580000000001\\
19.2083333333333	1.32580000000001\\
19.2291666666667	1.32580000000001\\
19.25	1.32580000000001\\
19.2708333333333	1.32580000000001\\
19.2916666666667	1.32580000000001\\
19.3125	1.32580000000001\\
19.3333333333333	1.32580000000001\\
19.3541666666667	1.32580000000001\\
19.375	1.32580000000001\\
19.3958333333333	1.32580000000001\\
19.4166666666667	1.32580000000001\\
19.4375	1.32580000000001\\
19.4583333333333	1.32580000000001\\
19.4791666666667	1.32580000000001\\
19.5	1.32580000000001\\
19.5208333333333	1.32580000000001\\
19.5416666666667	1.32580000000001\\
19.5625	1.32580000000001\\
19.5833333333333	1.32580000000001\\
19.6041666666667	1.32580000000001\\
19.625	1.32580000000001\\
19.6458333333333	1.32580000000001\\
19.6666666666667	1.32580000000001\\
19.6875	1.32580000000001\\
19.7083333333333	1.32580000000001\\
19.7291666666667	1.32580000000001\\
19.75	1.32580000000001\\
19.7708333333333	1.32580000000001\\
19.7916666666667	1.32580000000001\\
19.8125	1.32580000000001\\
19.8333333333333	1.32580000000001\\
19.8541666666667	1.32580000000001\\
19.875	1.32580000000001\\
19.8958333333333	1.32580000000001\\
19.9166666666667	1.32580000000001\\
19.9375	1.32580000000001\\
19.9583333333333	1.32580000000001\\
19.9791666666667	1.32580000000001\\
20	1.32580000000001\\
20.0208333333333	1.32580000000001\\
20.0416666666667	1.32580000000001\\
20.0625	1.32580000000001\\
20.0833333333333	1.32580000000001\\
20.1041666666667	1.32580000000001\\
20.125	1.32580000000001\\
20.1458333333333	1.32580000000001\\
20.1666666666667	1.32580000000001\\
20.1875	1.32580000000001\\
20.2083333333333	1.32580000000001\\
20.2291666666667	1.32580000000001\\
20.25	1.32580000000001\\
20.2708333333333	1.32580000000001\\
20.2916666666667	1.32580000000001\\
20.3125	1.32580000000001\\
20.3333333333333	1.32580000000001\\
20.3541666666667	1.32580000000001\\
20.375	1.32580000000001\\
20.3958333333333	1.32580000000001\\
20.4166666666667	1.32580000000001\\
20.4375	1.32580000000001\\
20.4583333333333	1.32580000000001\\
20.4791666666667	1.32580000000001\\
20.5	1.32580000000001\\
20.5208333333333	1.32580000000001\\
20.5416666666667	1.32580000000001\\
20.5625	1.32580000000001\\
20.5833333333333	1.32580000000001\\
20.6041666666667	1.32580000000001\\
20.625	1.32580000000001\\
20.6458333333333	1.32580000000001\\
20.6666666666667	1.32580000000001\\
20.6875	1.32580000000001\\
20.7083333333333	1.32580000000001\\
20.7291666666667	1.32580000000001\\
20.75	1.32580000000001\\
20.7708333333333	1.32580000000001\\
20.7916666666667	1.32580000000001\\
20.8125	1.32580000000001\\
20.8333333333333	1.32580000000001\\
20.8541666666667	1.32580000000001\\
20.875	1.32580000000001\\
20.8958333333333	1.32580000000001\\
20.9166666666667	1.32580000000001\\
20.9375	1.32580000000001\\
20.9583333333333	1.32580000000001\\
20.9791666666667	1.32580000000001\\
21	1.32580000000001\\
21.0208333333333	1.32580000000001\\
21.0416666666667	1.32580000000001\\
21.0625	1.32580000000001\\
21.0833333333333	1.32580000000001\\
21.1041666666667	1.32580000000001\\
21.125	1.32580000000001\\
21.1458333333333	1.32580000000001\\
21.1666666666667	1.32580000000001\\
21.1875	1.32580000000001\\
21.2083333333333	1.32580000000001\\
21.2291666666667	1.32580000000001\\
21.25	1.32580000000001\\
21.2708333333333	1.32580000000001\\
21.2916666666667	1.32580000000001\\
21.3125	1.32580000000001\\
21.3333333333333	1.32580000000001\\
21.3541666666667	1.32580000000001\\
21.375	1.32580000000001\\
21.3958333333333	1.32580000000001\\
21.4166666666667	1.32580000000001\\
21.4375	1.32580000000001\\
21.4583333333333	1.32580000000001\\
21.4791666666667	1.32580000000001\\
21.5	1.32580000000001\\
21.5208333333333	1.32580000000001\\
21.5416666666667	1.32580000000001\\
21.5625	1.32580000000001\\
21.5833333333333	1.32580000000001\\
21.6041666666667	1.32580000000001\\
21.625	1.32580000000001\\
21.6458333333333	1.32580000000001\\
21.6666666666667	1.32580000000001\\
21.6875	1.32580000000001\\
21.7083333333333	1.32580000000001\\
21.7291666666667	1.32580000000001\\
21.75	1.32580000000001\\
21.7708333333333	1.32580000000001\\
21.7916666666667	1.32580000000001\\
21.8125	1.32580000000001\\
21.8333333333333	1.32580000000001\\
21.8541666666667	1.32580000000001\\
21.875	1.32580000000001\\
21.8958333333333	1.32580000000001\\
21.9166666666667	1.32580000000001\\
21.9375	1.32580000000001\\
21.9583333333333	1.32580000000001\\
21.9791666666667	1.32580000000001\\
22	1.32580000000001\\
22.0208333333333	1.32580000000001\\
22.0416666666667	1.32580000000001\\
22.0625	1.32580000000001\\
22.0833333333333	1.32580000000001\\
22.1041666666667	1.32580000000001\\
22.125	1.32580000000001\\
22.1458333333333	1.32580000000001\\
22.1666666666667	1.32580000000001\\
22.1875	1.32580000000001\\
22.2083333333333	1.32580000000001\\
22.2291666666667	1.32580000000001\\
22.25	1.32580000000001\\
22.2708333333333	1.32580000000001\\
22.2916666666667	1.32580000000001\\
22.3125	1.32580000000001\\
22.3333333333333	1.32580000000001\\
22.3541666666667	1.32580000000001\\
22.375	1.32580000000001\\
22.3958333333333	1.32580000000001\\
22.4166666666667	1.32580000000001\\
22.4375	1.32580000000001\\
22.4583333333333	1.32580000000001\\
22.4791666666667	1.32580000000001\\
22.5	1.32580000000001\\
22.5208333333333	1.32580000000001\\
22.5416666666667	1.32580000000001\\
22.5625	1.32580000000001\\
22.5833333333333	1.32580000000001\\
22.6041666666667	1.32580000000001\\
22.625	1.32580000000001\\
22.6458333333333	1.32580000000001\\
22.6666666666667	1.32580000000001\\
22.6875	1.32580000000001\\
22.7083333333333	1.32580000000001\\
22.7291666666667	1.32580000000001\\
22.75	1.32580000000001\\
22.7708333333333	1.32580000000001\\
22.7916666666667	1.32580000000001\\
22.8125	1.32580000000001\\
22.8333333333333	1.32580000000001\\
22.8541666666667	1.32580000000001\\
22.875	1.32580000000001\\
22.8958333333333	1.32580000000001\\
22.9166666666667	1.32580000000001\\
22.9375	1.32580000000001\\
22.9583333333333	1.32580000000001\\
22.9791666666667	1.32580000000001\\
23	1.32580000000001\\
23.0208333333333	1.32580000000001\\
23.0416666666667	1.32580000000001\\
23.0625	1.32580000000001\\
23.0833333333333	1.32580000000001\\
23.1041666666667	1.32580000000001\\
23.125	1.32580000000001\\
23.1458333333333	1.32580000000001\\
23.1666666666667	1.32580000000001\\
23.1875	1.32580000000001\\
23.2083333333333	1.32580000000001\\
23.2291666666667	1.32580000000001\\
23.25	1.32580000000001\\
23.2708333333333	1.32580000000001\\
23.2916666666667	1.32580000000001\\
23.3125	1.32580000000001\\
23.3333333333333	1.32580000000001\\
23.3541666666667	1.32580000000001\\
23.375	1.32580000000001\\
23.3958333333333	1.32580000000001\\
23.4166666666667	1.32580000000001\\
23.4375	1.32580000000001\\
23.4583333333333	1.32580000000001\\
23.4791666666667	1.32580000000001\\
23.5	1.32580000000001\\
23.5208333333333	1.32580000000001\\
23.5416666666667	1.32580000000001\\
23.5625	1.32580000000001\\
23.5833333333333	1.32580000000001\\
23.6041666666667	1.32580000000001\\
23.625	1.32580000000001\\
23.6458333333333	1.32580000000001\\
23.6666666666667	1.32580000000001\\
23.6875	1.32580000000001\\
23.7083333333333	1.32580000000001\\
23.7291666666667	1.32580000000001\\
23.75	1.32580000000001\\
23.7708333333333	1.32580000000001\\
23.7916666666667	1.32580000000001\\
23.8125	1.32580000000001\\
23.8333333333333	1.32580000000001\\
23.8541666666667	1.32580000000001\\
23.875	1.32580000000001\\
23.8958333333333	1.32580000000001\\
23.9166666666667	1.32580000000001\\
23.9375	1.32580000000001\\
23.9583333333333	1.32580000000001\\
23.9791666666667	1.32580000000001\\
24	1.32580000000001\\
24.0208333333333	1.32580000000001\\
24.0416666666667	1.32580000000001\\
24.0625	1.32580000000001\\
24.0833333333333	1.32580000000001\\
24.1041666666667	1.32580000000001\\
24.125	1.32580000000001\\
24.1458333333333	1.32580000000001\\
24.1666666666667	1.32580000000001\\
24.1875	1.32580000000001\\
24.2083333333333	1.32580000000001\\
24.2291666666667	1.32580000000001\\
24.25	1.32580000000001\\
24.2708333333333	1.32580000000001\\
24.2916666666667	1.32580000000001\\
24.3125	1.32580000000001\\
24.3333333333333	1.32580000000001\\
24.3541666666667	1.32580000000001\\
24.375	1.32580000000001\\
24.3958333333333	1.32580000000001\\
24.4166666666667	1.32580000000001\\
24.4375	1.32580000000001\\
24.4583333333333	1.32580000000001\\
24.4791666666667	1.32580000000001\\
24.5	1.32580000000001\\
24.5208333333333	1.32580000000001\\
24.5416666666667	1.32580000000001\\
24.5625	1.32580000000001\\
24.5833333333333	1.32580000000001\\
24.6041666666667	1.32580000000001\\
24.625	1.32580000000001\\
24.6458333333333	1.32580000000001\\
24.6666666666667	1.32580000000001\\
24.6875	1.32580000000001\\
24.7083333333333	1.32580000000001\\
24.7291666666667	1.32580000000001\\
24.75	1.32580000000001\\
24.7708333333333	1.32580000000001\\
24.7916666666667	1.32580000000001\\
24.8125	1.32580000000001\\
24.8333333333333	1.32580000000001\\
24.8541666666667	1.32580000000001\\
24.875	1.32580000000001\\
24.8958333333333	1.32580000000001\\
24.9166666666667	1.32580000000001\\
24.9375	1.32580000000001\\
24.9583333333333	1.32580000000001\\
24.9791666666667	1.32580000000001\\
25	1.32580000000001\\
25.0208333333333	1.32580000000001\\
25.0416666666667	1.32580000000001\\
25.0625	1.32580000000001\\
25.0833333333333	1.32580000000001\\
25.1041666666667	1.32580000000001\\
25.125	1.32580000000001\\
25.1458333333333	1.32580000000001\\
25.1666666666667	1.32580000000001\\
25.1875	1.32580000000001\\
25.2083333333333	1.32580000000001\\
25.2291666666667	1.32580000000001\\
25.25	1.32580000000001\\
25.2708333333333	1.32580000000001\\
25.2916666666667	1.32580000000001\\
25.3125	1.32580000000001\\
25.3333333333333	1.32580000000001\\
25.3541666666667	1.32580000000001\\
25.375	1.32580000000001\\
25.3958333333333	1.32580000000001\\
25.4166666666667	1.32580000000001\\
25.4375	1.32580000000001\\
25.4583333333333	1.32580000000001\\
25.4791666666667	1.32580000000001\\
25.5	1.32580000000001\\
25.5208333333333	1.32580000000001\\
25.5416666666667	1.32580000000001\\
25.5625	1.32580000000001\\
25.5833333333333	1.32580000000001\\
25.6041666666667	1.32580000000001\\
25.625	1.32580000000001\\
25.6458333333333	1.32580000000001\\
25.6666666666667	1.32580000000001\\
25.6875	1.32580000000001\\
25.7083333333333	1.32580000000001\\
25.7291666666667	1.32580000000001\\
25.75	1.32580000000001\\
25.7708333333333	1.32580000000001\\
25.7916666666667	1.32580000000001\\
25.8125	1.32580000000001\\
25.8333333333333	1.32580000000001\\
25.8541666666667	1.32580000000001\\
25.875	1.32580000000001\\
25.8958333333333	1.32580000000001\\
25.9166666666667	1.32580000000001\\
25.9375	1.32580000000001\\
25.9583333333333	1.32580000000001\\
25.9791666666667	1.32580000000001\\
26	1.32580000000001\\
26.0208333333333	1.32580000000001\\
26.0416666666667	1.32580000000001\\
26.0625	1.32580000000001\\
26.0833333333333	1.32580000000001\\
26.1041666666667	1.32580000000001\\
26.125	1.32580000000001\\
26.1458333333333	1.32580000000001\\
26.1666666666667	1.32580000000001\\
26.1875	1.32580000000001\\
26.2083333333333	1.32580000000001\\
26.2291666666667	1.32580000000001\\
26.25	1.32580000000001\\
26.2708333333333	1.32580000000001\\
26.2916666666667	1.32580000000001\\
26.3125	1.32580000000001\\
26.3333333333333	1.32580000000001\\
26.3541666666667	1.32580000000001\\
26.375	1.32580000000001\\
26.3958333333333	1.32580000000001\\
26.4166666666667	1.32580000000001\\
26.4375	1.32580000000001\\
26.4583333333333	1.32580000000001\\
26.4791666666667	1.32580000000001\\
26.5	1.32580000000001\\
26.5208333333333	1.32580000000001\\
26.5416666666667	1.32580000000001\\
26.5625	1.32580000000001\\
26.5833333333333	1.32580000000001\\
26.6041666666667	1.32580000000001\\
26.625	1.32580000000001\\
26.6458333333333	1.32580000000001\\
26.6666666666667	1.32580000000001\\
26.6875	1.32580000000001\\
26.7083333333333	1.32580000000001\\
26.7291666666667	1.32580000000001\\
26.75	1.32580000000001\\
26.7708333333333	1.32580000000001\\
26.7916666666667	1.32580000000001\\
26.8125	1.32580000000001\\
26.8333333333333	1.32580000000001\\
26.8541666666667	1.32580000000001\\
26.875	1.32580000000001\\
26.8958333333333	1.32580000000001\\
26.9166666666667	1.32580000000001\\
26.9375	1.32580000000001\\
26.9583333333333	1.32580000000001\\
26.9791666666667	1.32580000000001\\
27	1.32580000000001\\
27.0208333333333	1.32580000000001\\
27.0416666666667	1.32580000000001\\
27.0625	1.32580000000001\\
27.0833333333333	1.32580000000001\\
27.1041666666667	1.32580000000001\\
27.125	1.32580000000001\\
27.1458333333333	1.32580000000001\\
27.1666666666667	1.32580000000001\\
27.1875	1.32580000000001\\
27.2083333333333	1.32580000000001\\
27.2291666666667	1.32580000000001\\
27.25	1.32580000000001\\
27.2708333333333	1.32580000000001\\
27.2916666666667	1.32580000000001\\
27.3125	1.32580000000001\\
27.3333333333333	1.32580000000001\\
27.3541666666667	1.32580000000001\\
27.375	1.32580000000001\\
27.3958333333333	1.32580000000001\\
27.4166666666667	1.32580000000001\\
27.4375	1.32580000000001\\
27.4583333333333	1.32580000000001\\
27.4791666666667	1.32580000000001\\
27.5	1.32580000000001\\
27.5208333333333	1.32580000000001\\
27.5416666666667	1.32580000000001\\
27.5625	1.32580000000001\\
27.5833333333333	1.32580000000001\\
27.6041666666667	1.32580000000001\\
27.625	1.32580000000001\\
27.6458333333333	1.32580000000001\\
27.6666666666667	1.32580000000001\\
27.6875	1.32580000000001\\
27.7083333333333	1.32580000000001\\
27.7291666666667	1.32580000000001\\
27.75	1.32580000000001\\
27.7708333333333	1.32580000000001\\
27.7916666666667	1.32580000000001\\
27.8125	1.32580000000001\\
27.8333333333333	1.32580000000001\\
27.8541666666667	1.32580000000001\\
27.875	1.32580000000001\\
27.8958333333333	1.32580000000001\\
27.9166666666667	1.32580000000001\\
27.9375	1.32580000000001\\
27.9583333333333	1.32580000000001\\
27.9791666666667	1.32580000000001\\
28	1.32580000000001\\
28.0208333333333	1.32580000000001\\
28.0416666666667	1.32580000000001\\
28.0625	1.32580000000001\\
28.0833333333333	1.32580000000001\\
28.1041666666667	1.32580000000001\\
28.125	1.32580000000001\\
28.1458333333333	1.32580000000001\\
28.1666666666667	1.32580000000001\\
28.1875	1.32580000000001\\
28.2083333333333	1.32580000000001\\
28.2291666666667	1.32580000000001\\
28.25	1.32580000000001\\
28.2708333333333	1.32580000000001\\
28.2916666666667	1.32580000000001\\
28.3125	1.32580000000001\\
28.3333333333333	1.32580000000001\\
28.3541666666667	1.32580000000001\\
28.375	1.32580000000001\\
28.3958333333333	1.32580000000001\\
28.4166666666667	1.32580000000001\\
28.4375	1.32580000000001\\
28.4583333333333	1.32580000000001\\
28.4791666666667	1.32580000000001\\
28.5	1.32580000000001\\
28.5208333333333	1.32580000000001\\
28.5416666666667	1.32580000000001\\
28.5625	1.32580000000001\\
28.5833333333333	1.32580000000001\\
28.6041666666667	1.32580000000001\\
28.625	1.32580000000001\\
28.6458333333333	1.32580000000001\\
28.6666666666667	1.32580000000001\\
28.6875	1.32580000000001\\
28.7083333333333	1.32580000000001\\
28.7291666666667	1.32580000000001\\
28.75	1.32580000000001\\
28.7708333333333	1.32580000000001\\
28.7916666666667	1.32580000000001\\
28.8125	1.32580000000001\\
28.8333333333333	1.32580000000001\\
28.8541666666667	1.32580000000001\\
28.875	1.32580000000001\\
28.8958333333333	1.32580000000001\\
28.9166666666667	1.32580000000001\\
28.9375	1.32580000000001\\
28.9583333333333	1.32580000000001\\
28.9791666666667	1.32580000000001\\
29	1.32580000000001\\
29.0208333333333	1.32580000000001\\
29.0416666666667	1.32580000000001\\
29.0625	1.32580000000001\\
29.0833333333333	1.32580000000001\\
29.1041666666667	1.32580000000001\\
29.125	1.32580000000001\\
29.1458333333333	1.32580000000001\\
29.1666666666667	1.32580000000001\\
29.1875	1.32580000000001\\
29.2083333333333	1.32580000000001\\
29.2291666666667	1.32580000000001\\
29.25	1.32580000000001\\
29.2708333333333	1.32580000000001\\
29.2916666666667	1.32580000000001\\
29.3125	1.32580000000001\\
29.3333333333333	1.32580000000001\\
29.3541666666667	1.32580000000001\\
29.375	1.32580000000001\\
29.3958333333333	1.32580000000001\\
29.4166666666667	1.32580000000001\\
29.4375	1.32580000000001\\
29.4583333333333	1.32580000000001\\
29.4791666666667	1.32580000000001\\
29.5	1.32580000000001\\
29.5208333333333	1.32580000000001\\
29.5416666666667	1.32580000000001\\
29.5625	1.32580000000001\\
29.5833333333333	1.32580000000001\\
29.6041666666667	1.32580000000001\\
29.625	1.32580000000001\\
29.6458333333333	1.32580000000001\\
29.6666666666667	1.32580000000001\\
29.6875	1.32580000000001\\
29.7083333333333	1.32580000000001\\
29.7291666666667	1.32580000000001\\
29.75	1.32580000000001\\
29.7708333333333	1.32580000000001\\
29.7916666666667	1.32580000000001\\
29.8125	1.32580000000001\\
29.8333333333333	1.32580000000001\\
29.8541666666667	1.32580000000001\\
29.875	1.32580000000001\\
29.8958333333333	1.32580000000001\\
29.9166666666667	1.32580000000001\\
29.9375	1.32580000000001\\
29.9583333333333	1.32580000000001\\
29.9791666666667	1.32580000000001\\
30	1.32580000000001\\
30.0208333333333	1.32580000000001\\
30.0416666666667	1.32580000000001\\
30.0625	1.32580000000001\\
30.0833333333333	1.32580000000001\\
30.1041666666667	1.32580000000001\\
30.125	1.32580000000001\\
30.1458333333333	1.32580000000001\\
30.1666666666667	1.32580000000001\\
30.1875	1.32580000000001\\
30.2083333333333	1.32580000000001\\
30.2291666666667	1.32580000000001\\
30.25	1.32580000000001\\
30.2708333333333	1.32580000000001\\
30.2916666666667	1.32580000000001\\
30.3125	1.32580000000001\\
30.3333333333333	1.32580000000001\\
30.3541666666667	1.32580000000001\\
30.375	1.32580000000001\\
30.3958333333333	1.32580000000001\\
30.4166666666667	1.32580000000001\\
30.4375	1.32580000000001\\
30.4583333333333	1.32580000000001\\
30.4791666666667	1.32580000000001\\
30.5	1.32580000000001\\
30.5208333333333	1.32580000000001\\
30.5416666666667	1.32580000000001\\
30.5625	1.32580000000001\\
30.5833333333333	1.32580000000001\\
30.6041666666667	1.32580000000001\\
30.625	1.32580000000001\\
30.6458333333333	1.32580000000001\\
30.6666666666667	1.32580000000001\\
30.6875	1.32580000000001\\
30.7083333333333	1.32580000000001\\
30.7291666666667	1.32580000000001\\
30.75	1.32580000000001\\
30.7708333333333	1.32580000000001\\
30.7916666666667	1.32580000000001\\
30.8125	1.32580000000001\\
30.8333333333333	1.32580000000001\\
30.8541666666667	1.32580000000001\\
30.875	1.32580000000001\\
30.8958333333333	1.32580000000001\\
30.9166666666667	1.32580000000001\\
30.9375	1.32580000000001\\
30.9583333333333	1.32580000000001\\
30.9791666666667	1.32580000000001\\
31	1.32580000000001\\
31.0208333333333	1.32580000000001\\
31.0416666666667	1.32580000000001\\
31.0625	1.32580000000001\\
31.0833333333333	1.32580000000001\\
31.1041666666667	1.32580000000001\\
31.125	1.32580000000001\\
31.1458333333333	1.32580000000001\\
31.1666666666667	1.32580000000001\\
31.1875	1.32580000000001\\
31.2083333333333	1.32580000000001\\
31.2291666666667	1.32580000000001\\
31.25	1.32580000000001\\
31.2708333333333	1.32580000000001\\
31.2916666666667	1.32580000000001\\
31.3125	1.32580000000001\\
31.3333333333333	1.32580000000001\\
31.3541666666667	1.32580000000001\\
31.375	1.32580000000001\\
31.3958333333333	1.32580000000001\\
31.4166666666667	1.32580000000001\\
31.4375	1.32580000000001\\
31.4583333333333	1.32580000000001\\
31.4791666666667	1.32580000000001\\
31.5	1.32580000000001\\
31.5208333333333	1.32580000000001\\
31.5416666666667	1.32580000000001\\
31.5625	1.32580000000001\\
31.5833333333333	1.32580000000001\\
31.6041666666667	1.32580000000001\\
31.625	1.32580000000001\\
31.6458333333333	1.32580000000001\\
31.6666666666667	1.32580000000001\\
31.6875	1.32580000000001\\
31.7083333333333	1.32580000000001\\
31.7291666666667	1.32580000000001\\
31.75	1.32580000000001\\
31.7708333333333	1.32580000000001\\
31.7916666666667	1.32580000000001\\
31.8125	1.32580000000001\\
31.8333333333333	1.32580000000001\\
31.8541666666667	1.32580000000001\\
31.875	1.32580000000001\\
31.8958333333333	1.32580000000001\\
31.9166666666667	1.32580000000001\\
31.9375	1.32580000000001\\
31.9583333333333	1.32580000000001\\
31.9791666666667	1.32580000000001\\
32	1.32580000000001\\
32.0208333333333	1.32580000000001\\
32.0416666666667	1.32580000000001\\
32.0625	1.32580000000001\\
32.0833333333333	1.32580000000001\\
32.1041666666667	1.32580000000001\\
32.125	1.32580000000001\\
32.1458333333333	1.32580000000001\\
32.1666666666667	1.32580000000001\\
32.1875	1.32580000000001\\
32.2083333333333	1.32580000000001\\
32.2291666666667	1.32580000000001\\
32.25	1.32580000000001\\
32.2708333333333	1.32580000000001\\
32.2916666666667	1.32580000000001\\
32.3125	1.32580000000001\\
32.3333333333333	1.32580000000001\\
32.3541666666667	1.32580000000001\\
32.375	1.32580000000001\\
32.3958333333333	1.32580000000001\\
32.4166666666667	1.32580000000001\\
32.4375	1.32580000000001\\
32.4583333333333	1.32580000000001\\
32.4791666666667	1.32580000000001\\
32.5	1.32580000000001\\
32.5208333333333	1.32580000000001\\
32.5416666666667	1.32580000000001\\
32.5625	1.32580000000001\\
32.5833333333333	1.32580000000001\\
32.6041666666667	1.32580000000001\\
32.625	1.32580000000001\\
32.6458333333333	1.32580000000001\\
32.6666666666667	1.32580000000001\\
32.6875	1.32580000000001\\
32.7083333333333	1.32580000000001\\
32.7291666666667	1.32580000000001\\
32.75	1.32580000000001\\
32.7708333333333	1.32580000000001\\
32.7916666666667	1.32580000000001\\
32.8125	1.32580000000001\\
32.8333333333333	1.32580000000001\\
32.8541666666667	1.32580000000001\\
32.875	1.32580000000001\\
32.8958333333333	1.32580000000001\\
32.9166666666667	1.32580000000001\\
32.9375	1.32580000000001\\
32.9583333333333	1.32580000000001\\
32.9791666666667	1.32580000000001\\
33	1.32580000000001\\
33.0208333333333	1.32580000000001\\
33.0416666666667	1.32580000000001\\
33.0625	1.32580000000001\\
33.0833333333333	1.32580000000001\\
33.1041666666667	1.32580000000001\\
33.125	1.32580000000001\\
33.1458333333333	1.32580000000001\\
33.1666666666667	1.32580000000001\\
33.1875	1.32580000000001\\
33.2083333333333	1.32580000000001\\
33.2291666666667	1.32580000000001\\
33.25	1.32580000000001\\
33.2708333333333	1.32580000000001\\
33.2916666666667	1.32580000000001\\
33.3125	1.32580000000001\\
33.3333333333333	1.32580000000001\\
33.3541666666667	1.32580000000001\\
33.375	1.32580000000001\\
33.3958333333333	1.32580000000001\\
33.4166666666667	1.32580000000001\\
33.4375	1.32580000000001\\
33.4583333333333	1.32580000000001\\
33.4791666666667	1.32580000000001\\
33.5	1.32580000000001\\
33.5208333333333	1.32580000000001\\
33.5416666666667	1.32580000000001\\
33.5625	1.32580000000001\\
33.5833333333333	1.32580000000001\\
33.6041666666667	1.32580000000001\\
33.625	1.32580000000001\\
33.6458333333333	1.32580000000001\\
33.6666666666667	1.32580000000001\\
33.6875	1.32580000000001\\
33.7083333333333	1.32580000000001\\
33.7291666666667	1.32580000000001\\
33.75	1.32580000000001\\
33.7708333333333	1.32580000000001\\
33.7916666666667	1.32580000000001\\
33.8125	1.32580000000001\\
33.8333333333333	1.32580000000001\\
33.8541666666667	1.32580000000001\\
33.875	1.32580000000001\\
33.8958333333333	1.32580000000001\\
33.9166666666667	1.32580000000001\\
33.9375	1.32580000000001\\
33.9583333333333	1.32580000000001\\
33.9791666666667	1.32580000000001\\
34	1.32580000000001\\
34.0208333333333	1.32580000000001\\
34.0416666666667	1.32580000000001\\
34.0625	1.32580000000001\\
34.0833333333333	1.32580000000001\\
34.1041666666667	1.32580000000001\\
34.125	1.32580000000001\\
34.1458333333333	1.32580000000001\\
34.1666666666667	1.32580000000001\\
34.1875	1.32580000000001\\
34.2083333333333	1.32580000000001\\
34.2291666666667	1.32580000000001\\
34.25	1.32580000000001\\
34.2708333333333	1.32580000000001\\
34.2916666666667	1.32580000000001\\
34.3125	1.32580000000001\\
34.3333333333333	1.32580000000001\\
34.3541666666667	1.32580000000001\\
34.375	1.32580000000001\\
34.3958333333333	1.32580000000001\\
34.4166666666667	1.32580000000001\\
34.4375	1.32580000000001\\
34.4583333333333	1.32580000000001\\
34.4791666666667	1.32580000000001\\
34.5	1.32580000000001\\
34.5208333333333	1.32580000000001\\
34.5416666666667	1.32580000000001\\
34.5625	1.32580000000001\\
34.5833333333333	1.32580000000001\\
34.6041666666667	1.32580000000001\\
34.625	1.32580000000001\\
34.6458333333333	1.32580000000001\\
34.6666666666667	1.32580000000001\\
34.6875	1.32580000000001\\
34.7083333333333	1.32580000000001\\
34.7291666666667	1.32580000000001\\
34.75	1.32580000000001\\
34.7708333333333	1.32580000000001\\
34.7916666666667	1.32580000000001\\
34.8125	1.32580000000001\\
34.8333333333333	1.32580000000001\\
34.8541666666667	1.32580000000001\\
34.875	1.32580000000001\\
34.8958333333333	1.32580000000001\\
34.9166666666667	1.32580000000001\\
34.9375	1.32580000000001\\
34.9583333333333	1.32580000000001\\
34.9791666666667	1.32580000000001\\
35	1.32580000000001\\
35.0208333333333	1.32580000000001\\
35.0416666666667	1.32580000000001\\
35.0625	1.32580000000001\\
35.0833333333333	1.32580000000001\\
35.1041666666667	1.32580000000001\\
35.125	1.32580000000001\\
35.1458333333333	1.32580000000001\\
35.1666666666667	1.32580000000001\\
35.1875	1.32580000000001\\
35.2083333333333	1.32580000000001\\
35.2291666666667	1.32580000000001\\
35.25	1.32580000000001\\
35.2708333333333	1.32580000000001\\
35.2916666666667	1.32580000000001\\
35.3125	1.32580000000001\\
35.3333333333333	1.32580000000001\\
35.3541666666667	1.32580000000001\\
35.375	1.32580000000001\\
35.3958333333333	1.32580000000001\\
35.4166666666667	1.32580000000001\\
35.4375	1.32580000000001\\
35.4583333333333	1.32580000000001\\
35.4791666666667	1.32580000000001\\
35.5	1.32580000000001\\
35.5208333333333	1.32580000000001\\
35.5416666666667	1.32580000000001\\
35.5625	1.32580000000001\\
35.5833333333333	1.32580000000001\\
35.6041666666667	1.32580000000001\\
35.625	1.32580000000001\\
35.6458333333333	1.32580000000001\\
35.6666666666667	1.32580000000001\\
35.6875	1.32580000000001\\
35.7083333333333	1.32580000000001\\
35.7291666666667	1.32580000000001\\
35.75	1.32580000000001\\
35.7708333333333	1.32580000000001\\
35.7916666666667	1.32580000000001\\
35.8125	1.32580000000001\\
35.8333333333333	1.32580000000001\\
35.8541666666667	1.32580000000001\\
35.875	1.32580000000001\\
35.8958333333333	1.32580000000001\\
35.9166666666667	1.32580000000001\\
35.9375	1.32580000000001\\
35.9583333333333	1.32580000000001\\
35.9791666666667	1.32580000000001\\
36	1.32580000000001\\
36.0208333333333	1.32580000000001\\
36.0416666666667	1.32580000000001\\
36.0625	1.32580000000001\\
36.0833333333333	1.32580000000001\\
36.1041666666667	1.32580000000001\\
36.125	1.32580000000001\\
36.1458333333333	1.32580000000001\\
36.1666666666667	1.32580000000001\\
36.1875	1.32580000000001\\
36.2083333333333	1.32580000000001\\
36.2291666666667	1.32580000000001\\
36.25	1.32580000000001\\
36.2708333333333	1.32580000000001\\
36.2916666666667	1.32580000000001\\
36.3125	1.32580000000001\\
36.3333333333333	1.32580000000001\\
36.3541666666667	1.32580000000001\\
36.375	1.32580000000001\\
36.3958333333333	1.32580000000001\\
36.4166666666667	1.32580000000001\\
36.4375	1.32580000000001\\
36.4583333333333	1.32580000000001\\
36.4791666666667	1.32580000000001\\
36.5	1.32580000000001\\
36.5208333333333	1.32580000000001\\
36.5416666666667	1.32580000000001\\
36.5625	1.32580000000001\\
36.5833333333333	1.32580000000001\\
36.6041666666667	1.32580000000001\\
36.625	1.32580000000001\\
36.6458333333333	1.32580000000001\\
36.6666666666667	1.32580000000001\\
36.6875	1.32580000000001\\
36.7083333333333	1.32580000000001\\
36.7291666666667	1.32580000000001\\
36.75	1.32580000000001\\
36.7708333333333	1.32580000000001\\
36.7916666666667	1.32580000000001\\
36.8125	1.32580000000001\\
36.8333333333333	1.32580000000001\\
36.8541666666667	1.32580000000001\\
36.875	1.32580000000001\\
36.8958333333333	1.32580000000001\\
36.9166666666667	1.32580000000001\\
36.9375	1.32580000000001\\
36.9583333333333	1.32580000000001\\
36.9791666666667	1.32580000000001\\
37	1.32580000000001\\
37.0208333333333	1.32580000000001\\
37.0416666666667	1.32580000000001\\
37.0625	1.32580000000001\\
37.0833333333333	1.32580000000001\\
37.1041666666667	1.32580000000001\\
37.125	1.32580000000001\\
37.1458333333333	1.32580000000001\\
37.1666666666667	1.32580000000001\\
37.1875	1.32580000000001\\
37.2083333333333	1.32580000000001\\
37.2291666666667	1.32580000000001\\
37.25	1.32580000000001\\
37.2708333333333	1.32580000000001\\
37.2916666666667	1.32580000000001\\
37.3125	1.32580000000001\\
37.3333333333333	1.32580000000001\\
37.3541666666667	1.32580000000001\\
37.375	1.32580000000001\\
37.3958333333333	1.32580000000001\\
37.4166666666667	1.32580000000001\\
37.4375	1.32580000000001\\
37.4583333333333	1.32580000000001\\
37.4791666666667	1.32580000000001\\
37.5	1.32580000000001\\
37.5208333333333	1.32580000000001\\
37.5416666666667	1.32580000000001\\
37.5625	1.32580000000001\\
37.5833333333333	1.32580000000001\\
37.6041666666667	1.32580000000001\\
37.625	1.32580000000001\\
37.6458333333333	1.32580000000001\\
37.6666666666667	1.32580000000001\\
37.6875	1.32580000000001\\
37.7083333333333	1.32580000000001\\
37.7291666666667	1.32580000000001\\
37.75	1.32580000000001\\
37.7708333333333	1.32580000000001\\
37.7916666666667	1.32580000000001\\
37.8125	1.32580000000001\\
37.8333333333333	1.32580000000001\\
37.8541666666667	1.32580000000001\\
37.875	1.32580000000001\\
37.8958333333333	1.32580000000001\\
37.9166666666667	1.32580000000001\\
37.9375	1.32580000000001\\
37.9583333333333	1.32580000000001\\
37.9791666666667	1.32580000000001\\
38	1.32580000000001\\
38.0208333333333	1.32580000000001\\
38.0416666666667	1.32580000000001\\
38.0625	1.32580000000001\\
38.0833333333333	1.32580000000001\\
38.1041666666667	1.32580000000001\\
38.125	1.32580000000001\\
38.1458333333333	1.32580000000001\\
38.1666666666667	1.32580000000001\\
38.1875	1.32580000000001\\
38.2083333333333	1.32580000000001\\
38.2291666666667	1.32580000000001\\
38.25	1.32580000000001\\
38.2708333333333	1.32580000000001\\
38.2916666666667	1.32580000000001\\
38.3125	1.32580000000001\\
38.3333333333333	1.32580000000001\\
38.3541666666667	1.32580000000001\\
38.375	1.32580000000001\\
38.3958333333333	1.32580000000001\\
38.4166666666667	1.32580000000001\\
38.4375	1.32580000000001\\
38.4583333333333	1.32580000000001\\
38.4791666666667	1.32580000000001\\
38.5	1.32580000000001\\
38.5208333333333	1.32580000000001\\
38.5416666666667	1.32580000000001\\
38.5625	1.32580000000001\\
38.5833333333333	1.32580000000001\\
38.6041666666667	1.32580000000001\\
38.625	1.32580000000001\\
38.6458333333333	1.32580000000001\\
38.6666666666667	1.32580000000001\\
38.6875	1.32580000000001\\
38.7083333333333	1.32580000000001\\
38.7291666666667	1.32580000000001\\
38.75	1.32580000000001\\
38.7708333333333	1.32580000000001\\
38.7916666666667	1.32580000000001\\
38.8125	1.32580000000001\\
38.8333333333333	1.32580000000001\\
38.8541666666667	1.32580000000001\\
38.875	1.32580000000001\\
38.8958333333333	1.32580000000001\\
38.9166666666667	1.32580000000001\\
38.9375	1.32580000000001\\
38.9583333333333	1.32580000000001\\
38.9791666666667	1.32580000000001\\
39	1.32580000000001\\
39.0208333333333	1.32580000000001\\
39.0416666666667	1.32580000000001\\
39.0625	1.32580000000001\\
39.0833333333333	1.32580000000001\\
39.1041666666667	1.32580000000001\\
39.125	1.32580000000001\\
39.1458333333333	1.32580000000001\\
39.1666666666667	1.32580000000001\\
39.1875	1.32580000000001\\
39.2083333333333	1.32580000000001\\
39.2291666666667	1.32580000000001\\
39.25	1.32580000000001\\
39.2708333333333	1.32580000000001\\
39.2916666666667	1.32580000000001\\
39.3125	1.32580000000001\\
39.3333333333333	1.32580000000001\\
39.3541666666667	1.32580000000001\\
39.375	1.32580000000001\\
39.3958333333333	1.32580000000001\\
39.4166666666667	1.32580000000001\\
39.4375	1.32580000000001\\
39.4583333333333	1.32580000000001\\
39.4791666666667	1.32580000000001\\
39.5	1.32580000000001\\
39.5208333333333	1.32580000000001\\
39.5416666666667	1.32580000000001\\
39.5625	1.32580000000001\\
39.5833333333333	1.32580000000001\\
39.6041666666667	1.32580000000001\\
39.625	1.32580000000001\\
39.6458333333333	1.32580000000001\\
39.6666666666667	1.32580000000001\\
39.6875	1.32580000000001\\
39.7083333333333	1.32580000000001\\
39.7291666666667	1.32580000000001\\
39.75	1.32580000000001\\
39.7708333333333	1.32580000000001\\
39.7916666666667	1.32580000000001\\
39.8125	1.32580000000001\\
39.8333333333333	1.32580000000001\\
39.8541666666667	1.32580000000001\\
39.875	1.32580000000001\\
39.8958333333333	1.32580000000001\\
39.9166666666667	1.32580000000001\\
39.9375	1.32580000000001\\
39.9583333333333	1.32580000000001\\
39.9791666666667	1.32580000000001\\
40	1.32580000000001\\
40.0208333333333	1.32580000000001\\
40.0416666666667	1.32580000000001\\
40.0625	1.32580000000001\\
40.0833333333333	1.32580000000001\\
40.1041666666667	1.32580000000001\\
40.125	1.32580000000001\\
40.1458333333333	1.32580000000001\\
40.1666666666667	1.32580000000001\\
40.1875	1.32580000000001\\
40.2083333333333	1.32580000000001\\
40.2291666666667	1.32580000000001\\
40.25	1.32580000000001\\
40.2708333333333	1.32580000000001\\
40.2916666666667	1.32580000000001\\
40.3125	1.32580000000001\\
40.3333333333333	1.32580000000001\\
40.3541666666667	1.32580000000001\\
40.375	1.32580000000001\\
40.3958333333333	1.32580000000001\\
40.4166666666667	1.32580000000001\\
40.4375	1.32580000000001\\
40.4583333333333	1.32580000000001\\
40.4791666666667	1.32580000000001\\
40.5	1.32580000000001\\
40.5208333333333	1.32580000000001\\
40.5416666666667	1.32580000000001\\
40.5625	1.32580000000001\\
40.5833333333333	1.32580000000001\\
40.6041666666667	1.32580000000001\\
40.625	1.32580000000001\\
40.6458333333333	1.32580000000001\\
40.6666666666667	1.32580000000001\\
40.6875	1.32580000000001\\
40.7083333333333	1.32580000000001\\
40.7291666666667	1.32580000000001\\
40.75	1.32580000000001\\
40.7708333333333	1.32580000000001\\
40.7916666666667	1.32580000000001\\
40.8125	1.32580000000001\\
40.8333333333333	1.32580000000001\\
40.8541666666667	1.32580000000001\\
40.875	1.32580000000001\\
40.8958333333333	1.32580000000001\\
40.9166666666667	1.32580000000001\\
40.9375	1.32580000000001\\
40.9583333333333	1.32580000000001\\
40.9791666666667	1.32580000000001\\
41	1.32580000000001\\
41.0208333333333	1.32580000000001\\
41.0416666666667	1.32580000000001\\
41.0625	1.32580000000001\\
41.0833333333333	1.32580000000001\\
41.1041666666667	1.32580000000001\\
41.125	1.32580000000001\\
41.1458333333333	1.32580000000001\\
41.1666666666667	1.32580000000001\\
41.1875	1.32580000000001\\
41.2083333333333	1.32580000000001\\
41.2291666666667	1.32580000000001\\
41.25	1.32580000000001\\
41.2708333333333	1.32580000000001\\
41.2916666666667	1.32580000000001\\
41.3125	1.32580000000001\\
41.3333333333333	1.32580000000001\\
41.3541666666667	1.32580000000001\\
41.375	1.32580000000001\\
41.3958333333333	1.32580000000001\\
41.4166666666667	1.32580000000001\\
41.4375	1.32580000000001\\
41.4583333333333	1.32580000000001\\
41.4791666666667	1.32580000000001\\
41.5	1.32580000000001\\
41.5208333333333	1.32580000000001\\
41.5416666666667	1.32580000000001\\
41.5625	1.32580000000001\\
41.5833333333333	1.32580000000001\\
41.6041666666667	1.32580000000001\\
41.625	1.32580000000001\\
41.6458333333333	1.32580000000001\\
41.6666666666667	1.32580000000001\\
41.6875	1.32580000000001\\
41.7083333333333	1.32580000000001\\
41.7291666666667	1.32580000000001\\
41.75	1.32580000000001\\
41.7708333333333	1.32580000000001\\
41.7916666666667	1.32580000000001\\
41.8125	1.32580000000001\\
41.8333333333333	1.32580000000001\\
41.8541666666667	1.32580000000001\\
41.875	1.32580000000001\\
41.8958333333333	1.32580000000001\\
41.9166666666667	1.32580000000001\\
41.9375	1.32580000000001\\
41.9583333333333	1.32580000000001\\
41.9791666666667	1.32580000000001\\
42	1.32580000000001\\
42.0208333333333	1.32580000000001\\
42.0416666666667	1.32580000000001\\
42.0625	1.32580000000001\\
42.0833333333333	1.32580000000001\\
42.1041666666667	1.32580000000001\\
42.125	1.32580000000001\\
42.1458333333333	1.32580000000001\\
42.1666666666667	1.32580000000001\\
42.1875	1.32580000000001\\
42.2083333333333	1.32580000000001\\
42.2291666666667	1.32580000000001\\
42.25	1.32580000000001\\
42.2708333333333	1.32580000000001\\
42.2916666666667	1.32580000000001\\
42.3125	1.32580000000001\\
42.3333333333333	1.32580000000001\\
42.3541666666667	1.32580000000001\\
42.375	1.32580000000001\\
42.3958333333333	1.32580000000001\\
42.4166666666667	1.32580000000001\\
42.4375	1.32580000000001\\
42.4583333333333	1.32580000000001\\
42.4791666666667	1.32580000000001\\
42.5	1.32580000000001\\
42.5208333333333	1.32580000000001\\
42.5416666666667	1.32580000000001\\
42.5625	1.32580000000001\\
42.5833333333333	1.32580000000001\\
42.6041666666667	1.32580000000001\\
42.625	1.32580000000001\\
42.6458333333333	1.32580000000001\\
42.6666666666667	1.32580000000001\\
42.6875	1.32580000000001\\
42.7083333333333	1.32580000000001\\
42.7291666666667	1.32580000000001\\
42.75	1.32580000000001\\
42.7708333333333	1.32580000000001\\
42.7916666666667	1.32580000000001\\
42.8125	1.32580000000001\\
42.8333333333333	1.32580000000001\\
42.8541666666667	1.32580000000001\\
42.875	1.32580000000001\\
42.8958333333333	1.32580000000001\\
42.9166666666667	1.32580000000001\\
42.9375	1.32580000000001\\
42.9583333333333	1.32580000000001\\
42.9791666666667	1.32580000000001\\
43	1.32580000000001\\
43.0208333333333	1.32580000000001\\
43.0416666666667	1.32580000000001\\
43.0625	1.32580000000001\\
43.0833333333333	1.32580000000001\\
43.1041666666667	1.32580000000001\\
43.125	1.32580000000001\\
43.1458333333333	1.32580000000001\\
43.1666666666667	1.32580000000001\\
43.1875	1.32580000000001\\
43.2083333333333	1.32580000000001\\
43.2291666666667	1.32580000000001\\
43.25	1.32580000000001\\
43.2708333333333	1.32580000000001\\
43.2916666666667	1.32580000000001\\
43.3125	1.32580000000001\\
43.3333333333333	1.32580000000001\\
43.3541666666667	1.32580000000001\\
43.375	1.32580000000001\\
43.3958333333333	1.32580000000001\\
43.4166666666667	1.32580000000001\\
43.4375	1.32580000000001\\
43.4583333333333	1.32580000000001\\
43.4791666666667	1.32580000000001\\
43.5	1.32580000000001\\
43.5208333333333	1.32580000000001\\
43.5416666666667	1.32580000000001\\
43.5625	1.32580000000001\\
43.5833333333333	1.32580000000001\\
43.6041666666667	1.32580000000001\\
43.625	1.32580000000001\\
43.6458333333333	1.32580000000001\\
43.6666666666667	1.32580000000001\\
43.6875	1.32580000000001\\
43.7083333333333	1.32580000000001\\
43.7291666666667	1.32580000000001\\
43.75	1.32580000000001\\
43.7708333333333	1.32580000000001\\
43.7916666666667	1.32580000000001\\
43.8125	1.32580000000001\\
43.8333333333333	1.32580000000001\\
43.8541666666667	1.32580000000001\\
43.875	1.32580000000001\\
43.8958333333333	1.32580000000001\\
43.9166666666667	1.32580000000001\\
43.9375	1.32580000000001\\
43.9583333333333	1.32580000000001\\
43.9791666666667	1.32580000000001\\
44	1.32580000000001\\
44.0208333333333	1.32580000000001\\
44.0416666666667	1.32580000000001\\
44.0625	1.32580000000001\\
44.0833333333333	1.32580000000001\\
44.1041666666667	1.32580000000001\\
44.125	1.32580000000001\\
44.1458333333333	1.32580000000001\\
44.1666666666667	1.32580000000001\\
44.1875	1.32580000000001\\
44.2083333333333	1.32580000000001\\
44.2291666666667	1.32580000000001\\
44.25	1.32580000000001\\
44.2708333333333	1.32580000000001\\
44.2916666666667	1.32580000000001\\
44.3125	1.32580000000001\\
44.3333333333333	1.32580000000001\\
44.3541666666667	1.32580000000001\\
44.375	1.32580000000001\\
44.3958333333333	1.32580000000001\\
44.4166666666667	1.32580000000001\\
44.4375	1.32580000000001\\
44.4583333333333	1.32580000000001\\
44.4791666666667	1.32580000000001\\
44.5	1.32580000000001\\
44.5208333333333	1.32580000000001\\
44.5416666666667	1.32580000000001\\
44.5625	1.32580000000001\\
44.5833333333333	1.32580000000001\\
44.6041666666667	1.32580000000001\\
44.625	1.32580000000001\\
44.6458333333333	1.32580000000001\\
44.6666666666667	1.32580000000001\\
44.6875	1.32580000000001\\
44.7083333333333	1.32580000000001\\
44.7291666666667	1.32580000000001\\
44.75	1.32580000000001\\
44.7708333333333	1.32580000000001\\
44.7916666666667	1.32580000000001\\
44.8125	1.32580000000001\\
44.8333333333333	1.32580000000001\\
44.8541666666667	1.32580000000001\\
44.875	1.32580000000001\\
44.8958333333333	1.32580000000001\\
44.9166666666667	1.32580000000001\\
44.9375	1.32580000000001\\
44.9583333333333	1.32580000000001\\
44.9791666666667	1.32580000000001\\
45	1.32580000000001\\
45.0208333333333	1.32580000000001\\
45.0416666666667	1.32580000000001\\
45.0625	1.32580000000001\\
45.0833333333333	1.32580000000001\\
45.1041666666667	1.32580000000001\\
45.125	1.32580000000001\\
45.1458333333333	1.32580000000001\\
45.1666666666667	1.32580000000001\\
45.1875	1.32580000000001\\
45.2083333333333	1.32580000000001\\
45.2291666666667	1.32580000000001\\
45.25	1.32580000000001\\
45.2708333333333	1.32580000000001\\
45.2916666666667	1.32580000000001\\
45.3125	1.32580000000001\\
45.3333333333333	1.32580000000001\\
45.3541666666667	1.32580000000001\\
45.375	1.32580000000001\\
45.3958333333333	1.32580000000001\\
45.4166666666667	1.32580000000001\\
45.4375	1.32580000000001\\
45.4583333333333	1.32580000000001\\
45.4791666666667	1.32580000000001\\
45.5	1.32580000000001\\
45.5208333333333	1.32580000000001\\
45.5416666666667	1.32580000000001\\
45.5625	1.32580000000001\\
45.5833333333333	1.32580000000001\\
45.6041666666667	1.32580000000001\\
45.625	1.32580000000001\\
45.6458333333333	1.32580000000001\\
45.6666666666667	1.32580000000001\\
45.6875	1.32580000000001\\
45.7083333333333	1.32580000000001\\
45.7291666666667	1.32580000000001\\
45.75	1.32580000000001\\
45.7708333333333	1.32580000000001\\
45.7916666666667	1.32580000000001\\
45.8125	1.32580000000001\\
45.8333333333333	1.32580000000001\\
45.8541666666667	1.32580000000001\\
45.875	1.32580000000001\\
45.8958333333333	1.32580000000001\\
45.9166666666667	1.32580000000001\\
45.9375	1.32580000000001\\
45.9583333333333	1.32580000000001\\
45.9791666666667	1.32580000000001\\
46	1.32580000000001\\
46.0208333333333	1.32580000000001\\
46.0416666666667	1.32580000000001\\
46.0625	1.32580000000001\\
46.0833333333333	1.32580000000001\\
46.1041666666667	1.32580000000001\\
46.125	1.32580000000001\\
46.1458333333333	1.32580000000001\\
46.1666666666667	1.32580000000001\\
46.1875	1.32580000000001\\
46.2083333333333	1.32580000000001\\
46.2291666666667	1.32580000000001\\
46.25	1.32580000000001\\
46.2708333333333	1.32580000000001\\
46.2916666666667	1.32580000000001\\
46.3125	1.32580000000001\\
46.3333333333333	1.32580000000001\\
46.3541666666667	1.32580000000001\\
46.375	1.32580000000001\\
46.3958333333333	1.32580000000001\\
46.4166666666667	1.32580000000001\\
46.4375	1.32580000000001\\
46.4583333333333	1.32580000000001\\
46.4791666666667	1.32580000000001\\
46.5	1.32580000000001\\
46.5208333333333	1.32580000000001\\
46.5416666666667	1.32580000000001\\
46.5625	1.32580000000001\\
46.5833333333333	1.32580000000001\\
46.6041666666667	1.32580000000001\\
46.625	1.32580000000001\\
46.6458333333333	1.32580000000001\\
46.6666666666667	1.32580000000001\\
46.6875	1.32580000000001\\
46.7083333333333	1.32580000000001\\
46.7291666666667	1.32580000000001\\
46.75	1.32580000000001\\
46.7708333333333	1.32580000000001\\
46.7916666666667	1.32580000000001\\
46.8125	1.32580000000001\\
46.8333333333333	1.32580000000001\\
46.8541666666667	1.32580000000001\\
46.875	1.32580000000001\\
46.8958333333333	1.32580000000001\\
46.9166666666667	1.32580000000001\\
46.9375	1.32580000000001\\
46.9583333333333	1.32580000000001\\
46.9791666666667	1.32580000000001\\
47	1.32580000000001\\
47.0208333333333	1.32580000000001\\
47.0416666666667	1.32580000000001\\
47.0625	1.32580000000001\\
47.0833333333333	1.32580000000001\\
47.1041666666667	1.32580000000001\\
47.125	1.32580000000001\\
47.1458333333333	1.32580000000001\\
47.1666666666667	1.32580000000001\\
47.1875	1.32580000000001\\
47.2083333333333	1.32580000000001\\
47.2291666666667	1.32580000000001\\
47.25	1.32580000000001\\
47.2708333333333	1.32580000000001\\
47.2916666666667	1.32580000000001\\
47.3125	1.32580000000001\\
47.3333333333333	1.32580000000001\\
47.3541666666667	1.32580000000001\\
47.375	1.32580000000001\\
47.3958333333333	1.32580000000001\\
47.4166666666667	1.32580000000001\\
47.4375	1.32580000000001\\
47.4583333333333	1.32580000000001\\
47.4791666666667	1.32580000000001\\
47.5	1.32580000000001\\
47.5208333333333	1.32580000000001\\
47.5416666666667	1.32580000000001\\
47.5625	1.32580000000001\\
47.5833333333333	1.32580000000001\\
47.6041666666667	1.32580000000001\\
47.625	1.32580000000001\\
47.6458333333333	1.32580000000001\\
47.6666666666667	1.32580000000001\\
47.6875	1.32580000000001\\
47.7083333333333	1.32580000000001\\
47.7291666666667	1.32580000000001\\
47.75	1.32580000000001\\
47.7708333333333	1.32580000000001\\
47.7916666666667	1.32580000000001\\
47.8125	1.32580000000001\\
47.8333333333333	1.32580000000001\\
47.8541666666667	1.32580000000001\\
47.875	1.32580000000001\\
47.8958333333333	1.32580000000001\\
47.9166666666667	1.32580000000001\\
47.9375	1.32580000000001\\
47.9583333333333	1.32580000000001\\
47.9791666666667	1.32580000000001\\
48	1.32580000000001\\
48.0208333333333	1.32580000000001\\
48.0416666666667	1.32580000000001\\
48.0625	1.32580000000001\\
48.0833333333333	1.32580000000001\\
48.1041666666667	1.32580000000001\\
48.125	1.32580000000001\\
48.1458333333333	1.32580000000001\\
48.1666666666667	1.32580000000001\\
48.1875	1.32580000000001\\
48.2083333333333	1.32580000000001\\
48.2291666666667	1.32580000000001\\
48.25	1.32580000000001\\
48.2708333333333	1.32580000000001\\
48.2916666666667	1.32580000000001\\
48.3125	1.32580000000001\\
48.3333333333333	1.32580000000001\\
48.3541666666667	1.32580000000001\\
48.375	1.32580000000001\\
48.3958333333333	1.32580000000001\\
48.4166666666667	1.32580000000001\\
48.4375	1.32580000000001\\
48.4583333333333	1.32580000000001\\
48.4791666666667	1.32580000000001\\
48.5	1.32580000000001\\
48.5208333333333	1.32580000000001\\
48.5416666666667	1.32580000000001\\
48.5625	1.32580000000001\\
48.5833333333333	1.32580000000001\\
48.6041666666667	1.32580000000001\\
48.625	1.32580000000001\\
48.6458333333333	1.32580000000001\\
48.6666666666667	1.32580000000001\\
48.6875	1.32580000000001\\
48.7083333333333	1.32580000000001\\
48.7291666666667	1.32580000000001\\
48.75	1.32580000000001\\
48.7708333333333	1.32580000000001\\
48.7916666666667	1.32580000000001\\
48.8125	1.32580000000001\\
48.8333333333333	1.32580000000001\\
48.8541666666667	1.32580000000001\\
48.875	1.32580000000001\\
48.8958333333333	1.32580000000001\\
48.9166666666667	1.32580000000001\\
48.9375	1.32580000000001\\
48.9583333333333	1.32580000000001\\
48.9791666666667	1.32580000000001\\
49	1.32580000000001\\
49.0208333333333	1.32580000000001\\
49.0416666666667	1.32580000000001\\
49.0625	1.32580000000001\\
49.0833333333333	1.32580000000001\\
49.1041666666667	1.32580000000001\\
49.125	1.32580000000001\\
49.1458333333333	1.32580000000001\\
49.1666666666667	1.32580000000001\\
49.1875	1.32580000000001\\
49.2083333333333	1.32580000000001\\
49.2291666666667	1.32580000000001\\
49.25	1.32580000000001\\
49.2708333333333	1.32580000000001\\
49.2916666666667	1.32580000000001\\
49.3125	1.32580000000001\\
49.3333333333333	1.32580000000001\\
49.3541666666667	1.32580000000001\\
49.375	1.32580000000001\\
49.3958333333333	1.32580000000001\\
49.4166666666667	1.32580000000001\\
49.4375	1.32580000000001\\
49.4583333333333	1.32580000000001\\
49.4791666666667	1.32580000000001\\
49.5	1.32580000000001\\
49.5208333333333	1.32580000000001\\
49.5416666666667	1.32580000000001\\
49.5625	1.32580000000001\\
49.5833333333333	1.32580000000001\\
49.6041666666667	1.32580000000001\\
49.625	1.32580000000001\\
49.6458333333333	1.32580000000001\\
49.6666666666667	1.32580000000001\\
49.6875	1.32580000000001\\
49.7083333333333	1.32580000000001\\
49.7291666666667	1.32580000000001\\
49.75	1.32580000000001\\
49.7708333333333	1.32580000000001\\
49.7916666666667	1.32580000000001\\
49.8125	1.32580000000001\\
49.8333333333333	1.32580000000001\\
49.8541666666667	1.32580000000001\\
49.875	1.32580000000001\\
49.8958333333333	1.32580000000001\\
49.9166666666667	1.32580000000001\\
49.9375	1.32580000000001\\
49.9583333333333	1.32580000000001\\
49.9791666666667	1.32580000000001\\
50	1.32580000000001\\
50.0208333333333	1.32580000000001\\
50.0416666666667	1.32580000000001\\
50.0625	1.32580000000001\\
50.0833333333333	1.32580000000001\\
50.1041666666667	1.32580000000001\\
50.125	1.32580000000001\\
50.1458333333333	1.32580000000001\\
50.1666666666667	1.32580000000001\\
50.1875	1.32580000000001\\
50.2083333333333	1.32580000000001\\
50.2291666666667	1.32580000000001\\
50.25	1.32580000000001\\
50.2708333333333	1.32580000000001\\
50.2916666666667	1.32580000000001\\
50.3125	1.32580000000001\\
50.3333333333333	1.32580000000001\\
50.3541666666667	1.32580000000001\\
50.375	1.32580000000001\\
50.3958333333333	1.32580000000001\\
50.4166666666667	1.32580000000001\\
50.4375	1.32580000000001\\
50.4583333333333	1.32580000000001\\
50.4791666666667	1.32580000000001\\
50.5	1.32580000000001\\
50.5208333333333	1.32580000000001\\
50.5416666666667	1.32580000000001\\
50.5625	1.32580000000001\\
50.5833333333333	1.32580000000001\\
50.6041666666667	1.32580000000001\\
50.625	1.32580000000001\\
50.6458333333333	1.32580000000001\\
50.6666666666667	1.32580000000001\\
50.6875	1.32580000000001\\
50.7083333333333	1.32580000000001\\
50.7291666666667	1.32580000000001\\
50.75	1.32580000000001\\
50.7708333333333	1.32580000000001\\
50.7916666666667	1.32580000000001\\
50.8125	1.32580000000001\\
50.8333333333333	1.32580000000001\\
50.8541666666667	1.32580000000001\\
50.875	1.32580000000001\\
50.8958333333333	1.32580000000001\\
50.9166666666667	1.32580000000001\\
50.9375	1.32580000000001\\
50.9583333333333	1.32580000000001\\
50.9791666666667	1.32580000000001\\
51	1.32580000000001\\
51.0208333333333	1.32580000000001\\
51.0416666666667	1.32580000000001\\
51.0625	1.32580000000001\\
51.0833333333333	1.32580000000001\\
51.1041666666667	1.32580000000001\\
51.125	1.32580000000001\\
51.1458333333333	1.32580000000001\\
51.1666666666667	1.32580000000001\\
51.1875	1.32580000000001\\
51.2083333333333	1.32580000000001\\
51.2291666666667	1.32580000000001\\
51.25	1.32580000000001\\
51.2708333333333	1.32580000000001\\
51.2916666666667	1.32580000000001\\
51.3125	1.32580000000001\\
51.3333333333333	1.32580000000001\\
51.3541666666667	1.32580000000001\\
51.375	1.32580000000001\\
51.3958333333333	1.32580000000001\\
51.4166666666667	1.32580000000001\\
51.4375	1.32580000000001\\
51.4583333333333	1.32580000000001\\
51.4791666666667	1.32580000000001\\
51.5	1.32580000000001\\
51.5208333333333	1.32580000000001\\
51.5416666666667	1.32580000000001\\
51.5625	1.32580000000001\\
51.5833333333333	1.32580000000001\\
51.6041666666667	1.32580000000001\\
51.625	1.32580000000001\\
51.6458333333333	1.32580000000001\\
51.6666666666667	1.32580000000001\\
51.6875	1.32580000000001\\
51.7083333333333	1.32580000000001\\
51.7291666666667	1.32580000000001\\
51.75	1.32580000000001\\
51.7708333333333	1.32580000000001\\
51.7916666666667	1.32580000000001\\
51.8125	1.32580000000001\\
51.8333333333333	1.32580000000001\\
51.8541666666667	1.32580000000001\\
51.875	1.32580000000001\\
51.8958333333333	1.32580000000001\\
51.9166666666667	1.32580000000001\\
51.9375	1.32580000000001\\
51.9583333333333	1.32580000000001\\
51.9791666666667	1.32580000000001\\
52	1.32580000000001\\
52.0208333333333	1.32580000000001\\
52.0416666666667	1.32580000000001\\
52.0625	1.32580000000001\\
52.0833333333333	1.32580000000001\\
52.1041666666667	1.32580000000001\\
52.125	1.32580000000001\\
52.1458333333333	1.32580000000001\\
52.1666666666667	1.32580000000001\\
52.1875	1.32580000000001\\
52.2083333333333	1.32580000000001\\
52.2291666666667	1.32580000000001\\
52.25	1.32580000000001\\
52.2708333333333	1.32580000000001\\
52.2916666666667	1.32580000000001\\
52.3125	1.32580000000001\\
52.3333333333333	1.32580000000001\\
52.3541666666667	1.32580000000001\\
52.375	1.32580000000001\\
52.3958333333333	1.32580000000001\\
52.4166666666667	1.32580000000001\\
52.4375	1.32580000000001\\
52.4583333333333	1.32580000000001\\
52.4791666666667	1.32580000000001\\
52.5	1.32580000000001\\
52.5208333333333	1.32580000000001\\
52.5416666666667	1.32580000000001\\
52.5625	1.32580000000001\\
52.5833333333333	1.32580000000001\\
52.6041666666667	1.32580000000001\\
52.625	1.32580000000001\\
52.6458333333333	1.32580000000001\\
52.6666666666667	1.32580000000001\\
52.6875	1.32580000000001\\
52.7083333333333	1.32580000000001\\
52.7291666666667	1.32580000000001\\
52.75	1.32580000000001\\
52.7708333333333	1.32580000000001\\
52.7916666666667	1.32580000000001\\
52.8125	1.32580000000001\\
52.8333333333333	1.32580000000001\\
52.8541666666667	1.32580000000001\\
52.875	1.32580000000001\\
52.8958333333333	1.32580000000001\\
52.9166666666667	1.32580000000001\\
52.9375	1.32580000000001\\
52.9583333333333	1.32580000000001\\
52.9791666666667	1.32580000000001\\
53	1.32580000000001\\
53.0208333333333	1.32580000000001\\
53.0416666666667	1.32580000000001\\
53.0625	1.32580000000001\\
53.0833333333333	1.32580000000001\\
53.1041666666667	1.32580000000001\\
53.125	1.32580000000001\\
53.1458333333333	1.32580000000001\\
53.1666666666667	1.32580000000001\\
53.1875	1.32580000000001\\
53.2083333333333	1.32580000000001\\
53.2291666666667	1.32580000000001\\
53.25	1.32580000000001\\
53.2708333333333	1.32580000000001\\
53.2916666666667	1.32580000000001\\
53.3125	1.32580000000001\\
53.3333333333333	1.32580000000001\\
53.3541666666667	1.32580000000001\\
53.375	1.32580000000001\\
53.3958333333333	1.32580000000001\\
53.4166666666667	1.32580000000001\\
53.4375	1.32580000000001\\
53.4583333333333	1.32580000000001\\
53.4791666666667	1.32580000000001\\
53.5	1.32580000000001\\
53.5208333333333	1.32580000000001\\
53.5416666666667	1.32580000000001\\
53.5625	1.32580000000001\\
53.5833333333333	1.32580000000001\\
53.6041666666667	1.32580000000001\\
53.625	1.32580000000001\\
53.6458333333333	1.32580000000001\\
53.6666666666667	1.32580000000001\\
53.6875	1.32580000000001\\
53.7083333333333	1.32580000000001\\
53.7291666666667	1.32580000000001\\
53.75	1.32580000000001\\
53.7708333333333	1.32580000000001\\
53.7916666666667	1.32580000000001\\
53.8125	1.32580000000001\\
53.8333333333333	1.32580000000001\\
53.8541666666667	1.32580000000001\\
53.875	1.32580000000001\\
53.8958333333333	1.32580000000001\\
53.9166666666667	1.32580000000001\\
53.9375	1.32580000000001\\
53.9583333333333	1.32580000000001\\
53.9791666666667	1.32580000000001\\
54	1.32580000000001\\
54.0208333333333	1.32580000000001\\
54.0416666666667	1.32580000000001\\
54.0625	1.32580000000001\\
54.0833333333333	1.32580000000001\\
54.1041666666667	1.32580000000001\\
54.125	1.32580000000001\\
54.1458333333333	1.32580000000001\\
54.1666666666667	1.32580000000001\\
54.1875	1.32580000000001\\
54.2083333333333	1.32580000000001\\
54.2291666666667	1.32580000000001\\
54.25	1.32580000000001\\
54.2708333333333	1.32580000000001\\
54.2916666666667	1.32580000000001\\
54.3125	1.32580000000001\\
54.3333333333333	1.32580000000001\\
54.3541666666667	1.32580000000001\\
54.375	1.32580000000001\\
54.3958333333333	1.32580000000001\\
54.4166666666667	1.32580000000001\\
54.4375	1.32580000000001\\
54.4583333333333	1.32580000000001\\
54.4791666666667	1.32580000000001\\
54.5	1.32580000000001\\
54.5208333333333	1.32580000000001\\
54.5416666666667	1.32580000000001\\
54.5625	1.32580000000001\\
54.5833333333333	1.32580000000001\\
54.6041666666667	1.32580000000001\\
54.625	1.32580000000001\\
54.6458333333333	1.32580000000001\\
54.6666666666667	1.32580000000001\\
54.6875	1.32580000000001\\
54.7083333333333	1.32580000000001\\
54.7291666666667	1.32580000000001\\
54.75	1.32580000000001\\
54.7708333333333	1.32580000000001\\
54.7916666666667	1.32580000000001\\
54.8125	1.32580000000001\\
54.8333333333333	1.32580000000001\\
54.8541666666667	1.32580000000001\\
54.875	1.32580000000001\\
54.8958333333333	1.32580000000001\\
54.9166666666667	1.32580000000001\\
54.9375	1.32580000000001\\
54.9583333333333	1.32580000000001\\
54.9791666666667	1.32580000000001\\
55	1.32580000000001\\
55.0208333333333	1.32580000000001\\
55.0416666666667	1.32580000000001\\
55.0625	1.32580000000001\\
55.0833333333333	1.32580000000001\\
55.1041666666667	1.32580000000001\\
55.125	1.32580000000001\\
55.1458333333333	1.32580000000001\\
55.1666666666667	1.32580000000001\\
55.1875	1.32580000000001\\
55.2083333333333	1.32580000000001\\
55.2291666666667	1.32580000000001\\
55.25	1.32580000000001\\
55.2708333333333	1.32580000000001\\
55.2916666666667	1.32580000000001\\
55.3125	1.32580000000001\\
55.3333333333333	1.32580000000001\\
55.3541666666667	1.32580000000001\\
55.375	1.32580000000001\\
55.3958333333333	1.32580000000001\\
55.4166666666667	1.32580000000001\\
55.4375	1.32580000000001\\
55.4583333333333	1.32580000000001\\
55.4791666666667	1.32580000000001\\
55.5	1.32580000000001\\
55.5208333333333	1.32580000000001\\
55.5416666666667	1.32580000000001\\
55.5625	1.32580000000001\\
55.5833333333333	1.32580000000001\\
55.6041666666667	1.32580000000001\\
55.625	1.32580000000001\\
55.6458333333333	1.32580000000001\\
55.6666666666667	1.32580000000001\\
55.6875	1.32580000000001\\
55.7083333333333	1.32580000000001\\
55.7291666666667	1.32580000000001\\
55.75	1.32580000000001\\
55.7708333333333	1.32580000000001\\
55.7916666666667	1.32580000000001\\
55.8125	1.32580000000001\\
55.8333333333333	1.32580000000001\\
55.8541666666667	1.32580000000001\\
55.875	1.32580000000001\\
55.8958333333333	1.32580000000001\\
55.9166666666667	1.32580000000001\\
55.9375	1.32580000000001\\
55.9583333333333	1.32580000000001\\
55.9791666666667	1.32580000000001\\
56	1.32580000000001\\
56.0208333333333	1.32580000000001\\
56.0416666666667	1.32580000000001\\
56.0625	1.32580000000001\\
56.0833333333333	1.32580000000001\\
56.1041666666667	1.32580000000001\\
56.125	1.32580000000001\\
56.1458333333333	1.32580000000001\\
56.1666666666667	1.32580000000001\\
56.1875	1.32580000000001\\
56.2083333333333	1.32580000000001\\
56.2291666666667	1.32580000000001\\
56.25	1.32580000000001\\
56.2708333333333	1.32580000000001\\
56.2916666666667	1.32580000000001\\
56.3125	1.32580000000001\\
56.3333333333333	1.32580000000001\\
56.3541666666667	1.32580000000001\\
56.375	1.32580000000001\\
56.3958333333333	1.32580000000001\\
56.4166666666667	1.32580000000001\\
56.4375	1.32580000000001\\
56.4583333333333	1.32580000000001\\
56.4791666666667	1.32580000000001\\
56.5	1.32580000000001\\
56.5208333333333	1.32580000000001\\
56.5416666666667	1.32580000000001\\
56.5625	1.32580000000001\\
56.5833333333333	1.32580000000001\\
56.6041666666667	1.32580000000001\\
56.625	1.32580000000001\\
56.6458333333333	1.32580000000001\\
56.6666666666667	1.32580000000001\\
56.6875	1.32580000000001\\
56.7083333333333	1.32580000000001\\
56.7291666666667	1.32580000000001\\
56.75	1.32580000000001\\
56.7708333333333	1.32580000000001\\
56.7916666666667	1.32580000000001\\
56.8125	1.32580000000001\\
56.8333333333333	1.32580000000001\\
56.8541666666667	1.32580000000001\\
56.875	1.32580000000001\\
56.8958333333333	1.32580000000001\\
56.9166666666667	1.32580000000001\\
56.9375	1.32580000000001\\
56.9583333333333	1.32580000000001\\
56.9791666666667	1.32580000000001\\
57	1.32580000000001\\
57.0208333333333	1.32580000000001\\
57.0416666666667	1.32580000000001\\
57.0625	1.32580000000001\\
57.0833333333333	1.32580000000001\\
57.1041666666667	1.32580000000001\\
57.125	1.32580000000001\\
57.1458333333333	1.32580000000001\\
57.1666666666667	1.32580000000001\\
57.1875	1.32580000000001\\
57.2083333333333	1.32580000000001\\
57.2291666666667	1.32580000000001\\
57.25	1.32580000000001\\
57.2708333333333	1.32580000000001\\
57.2916666666667	1.32580000000001\\
57.3125	1.32580000000001\\
57.3333333333333	1.32580000000001\\
57.3541666666667	1.32580000000001\\
57.375	1.32580000000001\\
57.3958333333333	1.32580000000001\\
57.4166666666667	1.32580000000001\\
57.4375	1.32580000000001\\
57.4583333333333	1.32580000000001\\
57.4791666666667	1.32580000000001\\
57.5	1.32580000000001\\
57.5208333333333	1.32580000000001\\
57.5416666666667	1.32580000000001\\
57.5625	1.32580000000001\\
57.5833333333333	1.32580000000001\\
57.6041666666667	1.32580000000001\\
57.625	1.32580000000001\\
57.6458333333333	1.32580000000001\\
57.6666666666667	1.32580000000001\\
57.6875	1.32580000000001\\
57.7083333333333	1.32580000000001\\
57.7291666666667	1.32580000000001\\
57.75	1.32580000000001\\
57.7708333333333	1.32580000000001\\
57.7916666666667	1.32580000000001\\
57.8125	1.32580000000001\\
57.8333333333333	1.32580000000001\\
57.8541666666667	1.32580000000001\\
57.875	1.32580000000001\\
57.8958333333333	1.32580000000001\\
57.9166666666667	1.32580000000001\\
57.9375	1.32580000000001\\
57.9583333333333	1.32580000000001\\
57.9791666666667	1.32580000000001\\
58	1.32580000000001\\
58.0208333333333	1.32580000000001\\
58.0416666666667	1.32580000000001\\
58.0625	1.32580000000001\\
58.0833333333333	1.32580000000001\\
58.1041666666667	1.32580000000001\\
58.125	1.32580000000001\\
58.1458333333333	1.32580000000001\\
58.1666666666667	1.32580000000001\\
58.1875	1.32580000000001\\
58.2083333333333	1.32580000000001\\
58.2291666666667	1.32580000000001\\
58.25	1.32580000000001\\
58.2708333333333	1.32580000000001\\
58.2916666666667	1.32580000000001\\
58.3125	1.32580000000001\\
58.3333333333333	1.32580000000001\\
58.3541666666667	1.32580000000001\\
58.375	1.32580000000001\\
58.3958333333333	1.32580000000001\\
58.4166666666667	1.32580000000001\\
58.4375	1.32580000000001\\
58.4583333333333	1.32580000000001\\
58.4791666666667	1.32580000000001\\
58.5	1.32580000000001\\
58.5208333333333	1.32580000000001\\
58.5416666666667	1.32580000000001\\
58.5625	1.32580000000001\\
58.5833333333333	1.32580000000001\\
58.6041666666667	1.32580000000001\\
58.625	1.32580000000001\\
58.6458333333333	1.32580000000001\\
58.6666666666667	1.32580000000001\\
58.6875	1.32580000000001\\
58.7083333333333	1.32580000000001\\
58.7291666666667	1.32580000000001\\
58.75	1.32580000000001\\
58.7708333333333	1.32580000000001\\
58.7916666666667	1.32580000000001\\
58.8125	1.32580000000001\\
58.8333333333333	1.32580000000001\\
58.8541666666667	1.32580000000001\\
58.875	1.32580000000001\\
58.8958333333333	1.32580000000001\\
58.9166666666667	1.32580000000001\\
58.9375	1.32580000000001\\
58.9583333333333	1.32580000000001\\
58.9791666666667	1.32580000000001\\
59	1.32580000000001\\
59.0208333333333	1.32580000000001\\
59.0416666666667	1.32580000000001\\
59.0625	1.32580000000001\\
59.0833333333333	1.32580000000001\\
59.1041666666667	1.32580000000001\\
59.125	1.32580000000001\\
59.1458333333333	1.32580000000001\\
59.1666666666667	1.32580000000001\\
59.1875	1.32580000000001\\
59.2083333333333	1.32580000000001\\
59.2291666666667	1.32580000000001\\
59.25	1.32580000000001\\
59.2708333333333	1.32580000000001\\
59.2916666666667	1.32580000000001\\
59.3125	1.32580000000001\\
59.3333333333333	1.32580000000001\\
59.3541666666667	1.32580000000001\\
59.375	1.32580000000001\\
59.3958333333333	1.32580000000001\\
59.4166666666667	1.32580000000001\\
59.4375	1.32580000000001\\
59.4583333333333	1.32580000000001\\
59.4791666666667	1.32580000000001\\
59.5	1.32580000000001\\
59.5208333333333	1.32580000000001\\
59.5416666666667	1.32580000000001\\
59.5625	1.32580000000001\\
59.5833333333333	1.32580000000001\\
59.6041666666667	1.32580000000001\\
59.625	1.32580000000001\\
59.6458333333333	1.32580000000001\\
59.6666666666667	1.32580000000001\\
59.6875	1.32580000000001\\
59.7083333333333	1.32580000000001\\
59.7291666666667	1.32580000000001\\
59.75	1.32580000000001\\
59.7708333333333	1.32580000000001\\
59.7916666666667	1.32580000000001\\
59.8125	1.32580000000001\\
59.8333333333333	1.32580000000001\\
59.8541666666667	1.32580000000001\\
59.875	1.32580000000001\\
59.8958333333333	1.32580000000001\\
59.9166666666667	1.32580000000001\\
59.9375	1.32580000000001\\
59.9583333333333	1.32580000000001\\
59.9791666666667	1.32580000000001\\
60	1.32580000000001\\
};
\addplot [color=green,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.3258\\
0.0208333333333333	1.3258\\
0.0416666666666667	1.3258\\
0.0625	1.3258\\
0.0833333333333333	1.3258\\
0.104166666666667	1.3258\\
0.125	1.3258\\
0.145833333333333	1.3258\\
0.166666666666667	1.3258\\
0.1875	1.3258\\
0.208333333333333	1.3258\\
0.229166666666667	1.3258\\
0.25	1.3258\\
0.270833333333333	1.3258\\
0.291666666666667	1.3258\\
0.3125	1.3258\\
0.333333333333333	1.3258\\
0.354166666666667	1.3258\\
0.375	1.3258\\
0.395833333333333	1.3258\\
0.416666666666667	1.3258\\
0.4375	1.3258\\
0.458333333333333	1.3258\\
0.479166666666667	1.3258\\
0.5	1.3258\\
0.520833333333333	1.3258\\
0.541666666666667	1.3258\\
0.5625	1.3258\\
0.583333333333333	1.3258\\
0.604166666666667	1.3258\\
0.625	1.3258\\
0.645833333333333	1.3258\\
0.666666666666667	1.3258\\
0.6875	1.3258\\
0.708333333333333	1.3258\\
0.729166666666667	1.3258\\
0.75	1.3258\\
0.770833333333333	1.3258\\
0.791666666666667	1.3258\\
0.8125	1.3258\\
0.833333333333333	1.3258\\
0.854166666666667	1.3258\\
0.875	1.3258\\
0.895833333333333	1.3258\\
0.916666666666667	1.3258\\
0.9375	1.3258\\
0.958333333333333	1.3258\\
0.979166666666667	1.3258\\
1	1.3258\\
1.02083333333333	1.3258\\
1.04166666666667	1.3258\\
1.0625	1.3258\\
1.08333333333333	1.3258\\
1.10416666666667	1.3258\\
1.125	1.3258\\
1.14583333333333	1.3258\\
1.16666666666667	1.3258\\
1.1875	1.3258\\
1.20833333333333	1.3258\\
1.22916666666667	1.3258\\
1.25	1.3258\\
1.27083333333333	1.3258\\
1.29166666666667	1.3258\\
1.3125	1.3258\\
1.33333333333333	1.3258\\
1.35416666666667	1.3258\\
1.375	1.3258\\
1.39583333333333	1.3258\\
1.41666666666667	1.3258\\
1.4375	1.3258\\
1.45833333333333	1.3258\\
1.47916666666667	1.3258\\
1.5	1.3258\\
1.52083333333333	1.3258\\
1.54166666666667	1.3258\\
1.5625	1.3258\\
1.58333333333333	1.3258\\
1.60416666666667	1.3258\\
1.625	1.3258\\
1.64583333333333	1.3258\\
1.66666666666667	1.3258\\
1.6875	1.3258\\
1.70833333333333	1.3258\\
1.72916666666667	1.3258\\
1.75	1.3258\\
1.77083333333333	1.3258\\
1.79166666666667	1.3258\\
1.8125	1.3258\\
1.83333333333333	1.3258\\
1.85416666666667	1.3258\\
1.875	1.3258\\
1.89583333333333	1.3258\\
1.91666666666667	1.3258\\
1.9375	1.3258\\
1.95833333333333	1.3258\\
1.97916666666667	1.3258\\
2	1.3258\\
2.02083333333333	1.3258\\
2.04166666666667	1.3258\\
2.0625	1.3258\\
2.08333333333333	1.3258\\
2.10416666666667	1.3258\\
2.125	1.3258\\
2.14583333333333	1.3258\\
2.16666666666667	1.3258\\
2.1875	1.3258\\
2.20833333333333	1.3258\\
2.22916666666667	1.3258\\
2.25	1.3258\\
2.27083333333333	1.3258\\
2.29166666666667	1.3258\\
2.3125	1.3258\\
2.33333333333333	1.3258\\
2.35416666666667	1.3258\\
2.375	1.3258\\
2.39583333333333	1.3258\\
2.41666666666667	1.3258\\
2.4375	1.3258\\
2.45833333333333	1.3258\\
2.47916666666667	1.3258\\
2.5	1.3258\\
2.52083333333333	1.3258\\
2.54166666666667	1.3258\\
2.5625	1.3258\\
2.58333333333333	1.3258\\
2.60416666666667	1.3258\\
2.625	1.3258\\
2.64583333333333	1.3258\\
2.66666666666667	1.3258\\
2.6875	1.3258\\
2.70833333333333	1.3258\\
2.72916666666667	1.3258\\
2.75	1.3258\\
2.77083333333333	1.3258\\
2.79166666666667	1.3258\\
2.8125	1.3258\\
2.83333333333333	1.3258\\
2.85416666666667	1.3258\\
2.875	1.3258\\
2.89583333333333	1.3258\\
2.91666666666667	1.3258\\
2.9375	1.3258\\
2.95833333333333	1.3258\\
2.97916666666667	1.3258\\
3	1.3258\\
3.02083333333333	1.3258\\
3.04166666666667	1.3258\\
3.0625	1.3258\\
3.08333333333333	1.3258\\
3.10416666666667	1.3258\\
3.125	1.3258\\
3.14583333333333	1.3258\\
3.16666666666667	1.3258\\
3.1875	1.3258\\
3.20833333333333	1.3258\\
3.22916666666667	1.3258\\
3.25	1.3258\\
3.27083333333333	1.3258\\
3.29166666666667	1.3258\\
3.3125	1.3258\\
3.33333333333333	1.3258\\
3.35416666666667	1.3258\\
3.375	1.3258\\
3.39583333333333	1.3258\\
3.41666666666667	1.3258\\
3.4375	1.3258\\
3.45833333333333	1.3258\\
3.47916666666667	1.3258\\
3.5	1.3258\\
3.52083333333333	1.3258\\
3.54166666666667	1.3258\\
3.5625	1.3258\\
3.58333333333333	1.3258\\
3.60416666666667	1.3258\\
3.625	1.3258\\
3.64583333333333	1.3258\\
3.66666666666667	1.3258\\
3.6875	1.3258\\
3.70833333333333	1.3258\\
3.72916666666667	1.3258\\
3.75	1.3258\\
3.77083333333333	1.3258\\
3.79166666666667	1.3258\\
3.8125	1.3258\\
3.83333333333333	1.3258\\
3.85416666666667	1.3258\\
3.875	1.3258\\
3.89583333333333	1.3258\\
3.91666666666667	1.3258\\
3.9375	1.3258\\
3.95833333333333	1.3258\\
3.97916666666667	1.3258\\
4	1.3258\\
4.02083333333333	1.3258\\
4.04166666666667	1.3258\\
4.0625	1.3258\\
4.08333333333333	1.3258\\
4.10416666666667	1.3258\\
4.125	1.3258\\
4.14583333333333	1.3258\\
4.16666666666667	1.3258\\
4.1875	1.3258\\
4.20833333333333	1.3258\\
4.22916666666667	1.3258\\
4.25	1.3258\\
4.27083333333333	1.3258\\
4.29166666666667	1.3258\\
4.3125	1.3258\\
4.33333333333333	1.3258\\
4.35416666666667	1.3258\\
4.375	1.3258\\
4.39583333333333	1.3258\\
4.41666666666667	1.3258\\
4.4375	1.3258\\
4.45833333333333	1.3258\\
4.47916666666667	1.3258\\
4.5	1.3258\\
4.52083333333333	1.3258\\
4.54166666666667	1.3258\\
4.5625	1.3258\\
4.58333333333333	1.3258\\
4.60416666666667	1.3258\\
4.625	1.3258\\
4.64583333333333	1.3258\\
4.66666666666667	1.3258\\
4.6875	1.3258\\
4.70833333333333	1.3258\\
4.72916666666667	1.3258\\
4.75	1.3258\\
4.77083333333333	1.3258\\
4.79166666666667	1.3258\\
4.8125	1.3258\\
4.83333333333333	1.3258\\
4.85416666666667	1.3258\\
4.875	1.3258\\
4.89583333333333	1.3258\\
4.91666666666667	1.3258\\
4.9375	1.3258\\
4.95833333333333	1.3258\\
4.97916666666667	1.3258\\
5	1.3258\\
5.02083333333333	1.3258\\
5.04166666666667	1.3258\\
5.0625	1.3258\\
5.08333333333333	1.3258\\
5.10416666666667	1.3258\\
5.125	1.3258\\
5.14583333333333	1.3258\\
5.16666666666667	1.3258\\
5.1875	1.3258\\
5.20833333333333	1.3258\\
5.22916666666667	1.3258\\
5.25	1.3258\\
5.27083333333333	1.3258\\
5.29166666666667	1.3258\\
5.3125	1.3258\\
5.33333333333333	1.3258\\
5.35416666666667	1.3258\\
5.375	1.3258\\
5.39583333333333	1.3258\\
5.41666666666667	1.3258\\
5.4375	1.3258\\
5.45833333333333	1.3258\\
5.47916666666667	1.3258\\
5.5	1.3258\\
5.52083333333333	1.3258\\
5.54166666666667	1.3258\\
5.5625	1.3258\\
5.58333333333333	1.3258\\
5.60416666666667	1.3258\\
5.625	1.3258\\
5.64583333333333	1.3258\\
5.66666666666667	1.3258\\
5.6875	1.3258\\
5.70833333333333	1.3258\\
5.72916666666667	1.3258\\
5.75	1.3258\\
5.77083333333333	1.3258\\
5.79166666666667	1.3258\\
5.8125	1.3258\\
5.83333333333333	1.3258\\
5.85416666666667	1.3258\\
5.875	1.3258\\
5.89583333333333	1.3258\\
5.91666666666667	1.3258\\
5.9375	1.3258\\
5.95833333333333	1.3258\\
5.97916666666667	1.3258\\
6	1.3258\\
6.02083333333333	1.3258\\
6.04166666666667	1.3258\\
6.0625	1.3258\\
6.08333333333333	1.3258\\
6.10416666666667	1.3258\\
6.125	1.3258\\
6.14583333333333	1.3258\\
6.16666666666667	1.3258\\
6.1875	1.3258\\
6.20833333333333	1.3258\\
6.22916666666667	1.3258\\
6.25	1.3258\\
6.27083333333333	1.3258\\
6.29166666666667	1.3258\\
6.3125	1.3258\\
6.33333333333333	1.3258\\
6.35416666666667	1.3258\\
6.375	1.3258\\
6.39583333333333	1.3258\\
6.41666666666667	1.3258\\
6.4375	1.3258\\
6.45833333333333	1.3258\\
6.47916666666667	1.3258\\
6.5	1.3258\\
6.52083333333333	1.3258\\
6.54166666666667	1.3258\\
6.5625	1.3258\\
6.58333333333333	1.3258\\
6.60416666666667	1.3258\\
6.625	1.3258\\
6.64583333333333	1.3258\\
6.66666666666667	1.3258\\
6.6875	1.3258\\
6.70833333333333	1.3258\\
6.72916666666667	1.3258\\
6.75	1.3258\\
6.77083333333333	1.3258\\
6.79166666666667	1.3258\\
6.8125	1.3258\\
6.83333333333333	1.3258\\
6.85416666666667	1.3258\\
6.875	1.3258\\
6.89583333333333	1.3258\\
6.91666666666667	1.3258\\
6.9375	1.3258\\
6.95833333333333	1.3258\\
6.97916666666667	1.3258\\
7	1.3258\\
7.02083333333333	1.3258\\
7.04166666666667	1.3258\\
7.0625	1.3258\\
7.08333333333333	1.3258\\
7.10416666666667	1.3258\\
7.125	1.3258\\
7.14583333333333	1.3258\\
7.16666666666667	1.3258\\
7.1875	1.3258\\
7.20833333333333	1.3258\\
7.22916666666667	1.3258\\
7.25	1.3258\\
7.27083333333333	1.3258\\
7.29166666666667	1.3258\\
7.3125	1.3258\\
7.33333333333333	1.3258\\
7.35416666666667	1.3258\\
7.375	1.3258\\
7.39583333333333	1.3258\\
7.41666666666667	1.3258\\
7.4375	1.3258\\
7.45833333333333	1.3258\\
7.47916666666667	1.3258\\
7.5	1.3258\\
7.52083333333333	1.3258\\
7.54166666666667	1.3258\\
7.5625	1.3258\\
7.58333333333333	1.3258\\
7.60416666666667	1.3258\\
7.625	1.3258\\
7.64583333333333	1.3258\\
7.66666666666667	1.3258\\
7.6875	1.3258\\
7.70833333333333	1.3258\\
7.72916666666667	1.3258\\
7.75	1.3258\\
7.77083333333333	1.3258\\
7.79166666666667	1.3258\\
7.8125	1.3258\\
7.83333333333333	1.3258\\
7.85416666666667	1.3258\\
7.875	1.3258\\
7.89583333333333	1.3258\\
7.91666666666667	1.3258\\
7.9375	1.3258\\
7.95833333333333	1.3258\\
7.97916666666667	1.3258\\
8	1.3258\\
8.02083333333333	1.3258\\
8.04166666666667	1.3258\\
8.0625	1.3258\\
8.08333333333333	1.3258\\
8.10416666666667	1.3258\\
8.125	1.3258\\
8.14583333333333	1.3258\\
8.16666666666667	1.3258\\
8.1875	1.3258\\
8.20833333333333	1.3258\\
8.22916666666667	1.3258\\
8.25	1.3258\\
8.27083333333333	1.3258\\
8.29166666666667	1.3258\\
8.3125	1.3258\\
8.33333333333333	1.3258\\
8.35416666666667	1.3258\\
8.375	1.3258\\
8.39583333333333	1.3258\\
8.41666666666667	1.3258\\
8.4375	1.3258\\
8.45833333333333	1.3258\\
8.47916666666667	1.3258\\
8.5	1.3258\\
8.52083333333333	1.3258\\
8.54166666666667	1.3258\\
8.5625	1.3258\\
8.58333333333333	1.3258\\
8.60416666666667	1.3258\\
8.625	1.3258\\
8.64583333333333	1.3258\\
8.66666666666667	1.3258\\
8.6875	1.3258\\
8.70833333333333	1.3258\\
8.72916666666667	1.3258\\
8.75	1.3258\\
8.77083333333333	1.3258\\
8.79166666666667	1.3258\\
8.8125	1.3258\\
8.83333333333333	1.3258\\
8.85416666666667	1.3258\\
8.875	1.3258\\
8.89583333333333	1.3258\\
8.91666666666667	1.3258\\
8.9375	1.3258\\
8.95833333333333	1.3258\\
8.97916666666667	1.3258\\
9	1.3258\\
9.02083333333333	1.3258\\
9.04166666666667	1.3258\\
9.0625	1.3258\\
9.08333333333333	1.3258\\
9.10416666666667	1.3258\\
9.125	1.3258\\
9.14583333333333	1.3258\\
9.16666666666667	1.3258\\
9.1875	1.3258\\
9.20833333333333	1.3258\\
9.22916666666667	1.3258\\
9.25	1.3258\\
9.27083333333333	1.3258\\
9.29166666666667	1.3258\\
9.3125	1.3258\\
9.33333333333333	1.3258\\
9.35416666666667	1.3258\\
9.375	1.3258\\
9.39583333333333	1.3258\\
9.41666666666667	1.3258\\
9.4375	1.3258\\
9.45833333333333	1.3258\\
9.47916666666667	1.3258\\
9.5	1.3258\\
9.52083333333333	1.3258\\
9.54166666666667	1.3258\\
9.5625	1.3258\\
9.58333333333333	1.3258\\
9.60416666666667	1.3258\\
9.625	1.3258\\
9.64583333333333	1.3258\\
9.66666666666667	1.3258\\
9.6875	1.3258\\
9.70833333333333	1.3258\\
9.72916666666667	1.3258\\
9.75	1.3258\\
9.77083333333333	1.3258\\
9.79166666666667	1.3258\\
9.8125	1.3258\\
9.83333333333333	1.3258\\
9.85416666666667	1.3258\\
9.875	1.3258\\
9.89583333333333	1.3258\\
9.91666666666667	1.3258\\
9.9375	1.3258\\
9.95833333333333	1.3258\\
9.97916666666667	1.3258\\
10	1.3258\\
10.0208333333333	1.3258\\
10.0416666666667	1.3258\\
10.0625	1.3258\\
10.0833333333333	1.3258\\
10.1041666666667	1.3258\\
10.125	1.3258\\
10.1458333333333	1.3258\\
10.1666666666667	1.3258\\
10.1875	1.3258\\
10.2083333333333	1.3258\\
10.2291666666667	1.3258\\
10.25	1.3258\\
10.2708333333333	1.3258\\
10.2916666666667	1.3258\\
10.3125	1.3258\\
10.3333333333333	1.3258\\
10.3541666666667	1.3258\\
10.375	1.3258\\
10.3958333333333	1.3258\\
10.4166666666667	1.3258\\
10.4375	1.3258\\
10.4583333333333	1.3258\\
10.4791666666667	1.3258\\
10.5	1.3258\\
10.5208333333333	1.3258\\
10.5416666666667	1.3258\\
10.5625	1.3258\\
10.5833333333333	1.3258\\
10.6041666666667	1.3258\\
10.625	1.3258\\
10.6458333333333	1.3258\\
10.6666666666667	1.3258\\
10.6875	1.3258\\
10.7083333333333	1.3258\\
10.7291666666667	1.3258\\
10.75	1.3258\\
10.7708333333333	1.3258\\
10.7916666666667	1.3258\\
10.8125	1.3258\\
10.8333333333333	1.3258\\
10.8541666666667	1.3258\\
10.875	1.3258\\
10.8958333333333	1.3258\\
10.9166666666667	1.3258\\
10.9375	1.3258\\
10.9583333333333	1.3258\\
10.9791666666667	1.3258\\
11	1.3258\\
11.0208333333333	1.3258\\
11.0416666666667	1.3258\\
11.0625	1.3258\\
11.0833333333333	1.3258\\
11.1041666666667	1.3258\\
11.125	1.3258\\
11.1458333333333	1.3258\\
11.1666666666667	1.3258\\
11.1875	1.3258\\
11.2083333333333	1.3258\\
11.2291666666667	1.3258\\
11.25	1.3258\\
11.2708333333333	1.3258\\
11.2916666666667	1.3258\\
11.3125	1.3258\\
11.3333333333333	1.3258\\
11.3541666666667	1.3258\\
11.375	1.3258\\
11.3958333333333	1.3258\\
11.4166666666667	1.3258\\
11.4375	1.3258\\
11.4583333333333	1.3258\\
11.4791666666667	1.3258\\
11.5	1.3258\\
11.5208333333333	1.3258\\
11.5416666666667	1.3258\\
11.5625	1.3258\\
11.5833333333333	1.3258\\
11.6041666666667	1.3258\\
11.625	1.3258\\
11.6458333333333	1.3258\\
11.6666666666667	1.3258\\
11.6875	1.3258\\
11.7083333333333	1.3258\\
11.7291666666667	1.3258\\
11.75	1.3258\\
11.7708333333333	1.3258\\
11.7916666666667	1.3258\\
11.8125	1.3258\\
11.8333333333333	1.3258\\
11.8541666666667	1.3258\\
11.875	1.3258\\
11.8958333333333	1.3258\\
11.9166666666667	1.3258\\
11.9375	1.3258\\
11.9583333333333	1.3258\\
11.9791666666667	1.3258\\
12	1.3258\\
12.0208333333333	1.3258\\
12.0416666666667	1.3258\\
12.0625	1.3258\\
12.0833333333333	1.3258\\
12.1041666666667	1.3258\\
12.125	1.3258\\
12.1458333333333	1.3258\\
12.1666666666667	1.3258\\
12.1875	1.3258\\
12.2083333333333	1.3258\\
12.2291666666667	1.3258\\
12.25	1.3258\\
12.2708333333333	1.3258\\
12.2916666666667	1.3258\\
12.3125	1.3258\\
12.3333333333333	1.3258\\
12.3541666666667	1.3258\\
12.375	1.3258\\
12.3958333333333	1.3258\\
12.4166666666667	1.3258\\
12.4375	1.3258\\
12.4583333333333	1.3258\\
12.4791666666667	1.3258\\
12.5	1.3258\\
12.5208333333333	1.3258\\
12.5416666666667	1.3258\\
12.5625	1.3258\\
12.5833333333333	1.3258\\
12.6041666666667	1.3258\\
12.625	1.3258\\
12.6458333333333	1.3258\\
12.6666666666667	1.3258\\
12.6875	1.3258\\
12.7083333333333	1.3258\\
12.7291666666667	1.3258\\
12.75	1.3258\\
12.7708333333333	1.3258\\
12.7916666666667	1.3258\\
12.8125	1.3258\\
12.8333333333333	1.3258\\
12.8541666666667	1.3258\\
12.875	1.3258\\
12.8958333333333	1.3258\\
12.9166666666667	1.3258\\
12.9375	1.3258\\
12.9583333333333	1.3258\\
12.9791666666667	1.3258\\
13	1.3258\\
13.0208333333333	1.3258\\
13.0416666666667	1.3258\\
13.0625	1.3258\\
13.0833333333333	1.3258\\
13.1041666666667	1.3258\\
13.125	1.3258\\
13.1458333333333	1.3258\\
13.1666666666667	1.3258\\
13.1875	1.3258\\
13.2083333333333	1.3258\\
13.2291666666667	1.3258\\
13.25	1.3258\\
13.2708333333333	1.3258\\
13.2916666666667	1.3258\\
13.3125	1.3258\\
13.3333333333333	1.3258\\
13.3541666666667	1.3258\\
13.375	1.3258\\
13.3958333333333	1.3258\\
13.4166666666667	1.3258\\
13.4375	1.3258\\
13.4583333333333	1.3258\\
13.4791666666667	1.3258\\
13.5	1.3258\\
13.5208333333333	1.3258\\
13.5416666666667	1.3258\\
13.5625	1.3258\\
13.5833333333333	1.3258\\
13.6041666666667	1.3258\\
13.625	1.3258\\
13.6458333333333	1.3258\\
13.6666666666667	1.3258\\
13.6875	1.3258\\
13.7083333333333	1.3258\\
13.7291666666667	1.3258\\
13.75	1.3258\\
13.7708333333333	1.3258\\
13.7916666666667	1.3258\\
13.8125	1.3258\\
13.8333333333333	1.3258\\
13.8541666666667	1.3258\\
13.875	1.3258\\
13.8958333333333	1.3258\\
13.9166666666667	1.3258\\
13.9375	1.3258\\
13.9583333333333	1.3258\\
13.9791666666667	1.3258\\
14	1.3258\\
14.0208333333333	1.3258\\
14.0416666666667	1.3258\\
14.0625	1.3258\\
14.0833333333333	1.3258\\
14.1041666666667	1.3258\\
14.125	1.3258\\
14.1458333333333	1.3258\\
14.1666666666667	1.3258\\
14.1875	1.3258\\
14.2083333333333	1.3258\\
14.2291666666667	1.3258\\
14.25	1.3258\\
14.2708333333333	1.3258\\
14.2916666666667	1.3258\\
14.3125	1.3258\\
14.3333333333333	1.3258\\
14.3541666666667	1.3258\\
14.375	1.3258\\
14.3958333333333	1.3258\\
14.4166666666667	1.3258\\
14.4375	1.3258\\
14.4583333333333	1.3258\\
14.4791666666667	1.3258\\
14.5	1.3258\\
14.5208333333333	1.3258\\
14.5416666666667	1.3258\\
14.5625	1.3258\\
14.5833333333333	1.3258\\
14.6041666666667	1.3258\\
14.625	1.3258\\
14.6458333333333	1.3258\\
14.6666666666667	1.3258\\
14.6875	1.3258\\
14.7083333333333	1.3258\\
14.7291666666667	1.3258\\
14.75	1.3258\\
14.7708333333333	1.3258\\
14.7916666666667	1.3258\\
14.8125	1.3258\\
14.8333333333333	1.3258\\
14.8541666666667	1.3258\\
14.875	1.3258\\
14.8958333333333	1.3258\\
14.9166666666667	1.3258\\
14.9375	1.3258\\
14.9583333333333	1.3258\\
14.9791666666667	1.3258\\
15	1.3258\\
15.0208333333333	1.3258\\
15.0416666666667	1.3258\\
15.0625	1.3258\\
15.0833333333333	1.3258\\
15.1041666666667	1.3258\\
15.125	1.3258\\
15.1458333333333	1.3258\\
15.1666666666667	1.3258\\
15.1875	1.3258\\
15.2083333333333	1.3258\\
15.2291666666667	1.3258\\
15.25	1.3258\\
15.2708333333333	1.3258\\
15.2916666666667	1.3258\\
15.3125	1.3258\\
15.3333333333333	1.3258\\
15.3541666666667	1.3258\\
15.375	1.3258\\
15.3958333333333	1.3258\\
15.4166666666667	1.3258\\
15.4375	1.3258\\
15.4583333333333	1.3258\\
15.4791666666667	1.3258\\
15.5	1.3258\\
15.5208333333333	1.3258\\
15.5416666666667	1.3258\\
15.5625	1.3258\\
15.5833333333333	1.3258\\
15.6041666666667	1.3258\\
15.625	1.3258\\
15.6458333333333	1.3258\\
15.6666666666667	1.3258\\
15.6875	1.3258\\
15.7083333333333	1.3258\\
15.7291666666667	1.3258\\
15.75	1.3258\\
15.7708333333333	1.3258\\
15.7916666666667	1.3258\\
15.8125	1.3258\\
15.8333333333333	1.3258\\
15.8541666666667	1.3258\\
15.875	1.3258\\
15.8958333333333	1.3258\\
15.9166666666667	1.3258\\
15.9375	1.3258\\
15.9583333333333	1.3258\\
15.9791666666667	1.3258\\
16	1.3258\\
16.0208333333333	1.3258\\
16.0416666666667	1.3258\\
16.0625	1.3258\\
16.0833333333333	1.3258\\
16.1041666666667	1.3258\\
16.125	1.3258\\
16.1458333333333	1.3258\\
16.1666666666667	1.3258\\
16.1875	1.3258\\
16.2083333333333	1.3258\\
16.2291666666667	1.3258\\
16.25	1.3258\\
16.2708333333333	1.3258\\
16.2916666666667	1.3258\\
16.3125	1.3258\\
16.3333333333333	1.3258\\
16.3541666666667	1.3258\\
16.375	1.3258\\
16.3958333333333	1.3258\\
16.4166666666667	1.3258\\
16.4375	1.3258\\
16.4583333333333	1.3258\\
16.4791666666667	1.3258\\
16.5	1.3258\\
16.5208333333333	1.3258\\
16.5416666666667	1.3258\\
16.5625	1.3258\\
16.5833333333333	1.3258\\
16.6041666666667	1.3258\\
16.625	1.3258\\
16.6458333333333	1.3258\\
16.6666666666667	1.3258\\
16.6875	1.3258\\
16.7083333333333	1.3258\\
16.7291666666667	1.3258\\
16.75	1.3258\\
16.7708333333333	1.3258\\
16.7916666666667	1.3258\\
16.8125	1.3258\\
16.8333333333333	1.3258\\
16.8541666666667	1.3258\\
16.875	1.3258\\
16.8958333333333	1.3258\\
16.9166666666667	1.3258\\
16.9375	1.3258\\
16.9583333333333	1.3258\\
16.9791666666667	1.3258\\
17	1.3258\\
17.0208333333333	1.3258\\
17.0416666666667	1.3258\\
17.0625	1.3258\\
17.0833333333333	1.3258\\
17.1041666666667	1.3258\\
17.125	1.3258\\
17.1458333333333	1.3258\\
17.1666666666667	1.3258\\
17.1875	1.3258\\
17.2083333333333	1.3258\\
17.2291666666667	1.3258\\
17.25	1.3258\\
17.2708333333333	1.3258\\
17.2916666666667	1.3258\\
17.3125	1.3258\\
17.3333333333333	1.3258\\
17.3541666666667	1.3258\\
17.375	1.3258\\
17.3958333333333	1.3258\\
17.4166666666667	1.3258\\
17.4375	1.3258\\
17.4583333333333	1.3258\\
17.4791666666667	1.3258\\
17.5	1.3258\\
17.5208333333333	1.3258\\
17.5416666666667	1.3258\\
17.5625	1.3258\\
17.5833333333333	1.3258\\
17.6041666666667	1.3258\\
17.625	1.3258\\
17.6458333333333	1.3258\\
17.6666666666667	1.3258\\
17.6875	1.3258\\
17.7083333333333	1.3258\\
17.7291666666667	1.3258\\
17.75	1.3258\\
17.7708333333333	1.3258\\
17.7916666666667	1.3258\\
17.8125	1.3258\\
17.8333333333333	1.3258\\
17.8541666666667	1.3258\\
17.875	1.3258\\
17.8958333333333	1.3258\\
17.9166666666667	1.3258\\
17.9375	1.3258\\
17.9583333333333	1.3258\\
17.9791666666667	1.3258\\
18	1.3258\\
18.0208333333333	1.3258\\
18.0416666666667	1.3258\\
18.0625	1.3258\\
18.0833333333333	1.3258\\
18.1041666666667	1.3258\\
18.125	1.3258\\
18.1458333333333	1.3258\\
18.1666666666667	1.3258\\
18.1875	1.3258\\
18.2083333333333	1.3258\\
18.2291666666667	1.3258\\
18.25	1.3258\\
18.2708333333333	1.3258\\
18.2916666666667	1.3258\\
18.3125	1.3258\\
18.3333333333333	1.3258\\
18.3541666666667	1.3258\\
18.375	1.3258\\
18.3958333333333	1.3258\\
18.4166666666667	1.3258\\
18.4375	1.3258\\
18.4583333333333	1.3258\\
18.4791666666667	1.3258\\
18.5	1.3258\\
18.5208333333333	1.3258\\
18.5416666666667	1.3258\\
18.5625	1.3258\\
18.5833333333333	1.3258\\
18.6041666666667	1.3258\\
18.625	1.3258\\
18.6458333333333	1.3258\\
18.6666666666667	1.3258\\
18.6875	1.3258\\
18.7083333333333	1.3258\\
18.7291666666667	1.3258\\
18.75	1.3258\\
18.7708333333333	1.3258\\
18.7916666666667	1.3258\\
18.8125	1.3258\\
18.8333333333333	1.3258\\
18.8541666666667	1.3258\\
18.875	1.3258\\
18.8958333333333	1.3258\\
18.9166666666667	1.3258\\
18.9375	1.3258\\
18.9583333333333	1.3258\\
18.9791666666667	1.3258\\
19	1.3258\\
19.0208333333333	1.3258\\
19.0416666666667	1.3258\\
19.0625	1.3258\\
19.0833333333333	1.3258\\
19.1041666666667	1.3258\\
19.125	1.3258\\
19.1458333333333	1.3258\\
19.1666666666667	1.3258\\
19.1875	1.3258\\
19.2083333333333	1.3258\\
19.2291666666667	1.3258\\
19.25	1.3258\\
19.2708333333333	1.3258\\
19.2916666666667	1.3258\\
19.3125	1.3258\\
19.3333333333333	1.3258\\
19.3541666666667	1.3258\\
19.375	1.3258\\
19.3958333333333	1.3258\\
19.4166666666667	1.3258\\
19.4375	1.3258\\
19.4583333333333	1.3258\\
19.4791666666667	1.3258\\
19.5	1.3258\\
19.5208333333333	1.3258\\
19.5416666666667	1.3258\\
19.5625	1.3258\\
19.5833333333333	1.3258\\
19.6041666666667	1.3258\\
19.625	1.3258\\
19.6458333333333	1.3258\\
19.6666666666667	1.3258\\
19.6875	1.3258\\
19.7083333333333	1.3258\\
19.7291666666667	1.3258\\
19.75	1.3258\\
19.7708333333333	1.3258\\
19.7916666666667	1.3258\\
19.8125	1.3258\\
19.8333333333333	1.3258\\
19.8541666666667	1.3258\\
19.875	1.3258\\
19.8958333333333	1.3258\\
19.9166666666667	1.3258\\
19.9375	1.3258\\
19.9583333333333	1.3258\\
19.9791666666667	1.3258\\
20	1.3258\\
20.0208333333333	1.3258\\
20.0416666666667	1.3258\\
20.0625	1.3258\\
20.0833333333333	1.3258\\
20.1041666666667	1.3258\\
20.125	1.3258\\
20.1458333333333	1.3258\\
20.1666666666667	1.3258\\
20.1875	1.3258\\
20.2083333333333	1.3258\\
20.2291666666667	1.3258\\
20.25	1.3258\\
20.2708333333333	1.3258\\
20.2916666666667	1.3258\\
20.3125	1.3258\\
20.3333333333333	1.3258\\
20.3541666666667	1.3258\\
20.375	1.3258\\
20.3958333333333	1.3258\\
20.4166666666667	1.3258\\
20.4375	1.3258\\
20.4583333333333	1.3258\\
20.4791666666667	1.3258\\
20.5	1.3258\\
20.5208333333333	1.3258\\
20.5416666666667	1.3258\\
20.5625	1.3258\\
20.5833333333333	1.3258\\
20.6041666666667	1.3258\\
20.625	1.3258\\
20.6458333333333	1.3258\\
20.6666666666667	1.3258\\
20.6875	1.3258\\
20.7083333333333	1.3258\\
20.7291666666667	1.3258\\
20.75	1.3258\\
20.7708333333333	1.3258\\
20.7916666666667	1.3258\\
20.8125	1.3258\\
20.8333333333333	1.3258\\
20.8541666666667	1.3258\\
20.875	1.3258\\
20.8958333333333	1.3258\\
20.9166666666667	1.3258\\
20.9375	1.3258\\
20.9583333333333	1.3258\\
20.9791666666667	1.3258\\
21	1.3258\\
21.0208333333333	1.3258\\
21.0416666666667	1.3258\\
21.0625	1.3258\\
21.0833333333333	1.3258\\
21.1041666666667	1.3258\\
21.125	1.3258\\
21.1458333333333	1.3258\\
21.1666666666667	1.3258\\
21.1875	1.3258\\
21.2083333333333	1.3258\\
21.2291666666667	1.3258\\
21.25	1.3258\\
21.2708333333333	1.3258\\
21.2916666666667	1.3258\\
21.3125	1.3258\\
21.3333333333333	1.3258\\
21.3541666666667	1.3258\\
21.375	1.3258\\
21.3958333333333	1.3258\\
21.4166666666667	1.3258\\
21.4375	1.3258\\
21.4583333333333	1.3258\\
21.4791666666667	1.3258\\
21.5	1.3258\\
21.5208333333333	1.3258\\
21.5416666666667	1.3258\\
21.5625	1.3258\\
21.5833333333333	1.3258\\
21.6041666666667	1.3258\\
21.625	1.3258\\
21.6458333333333	1.3258\\
21.6666666666667	1.3258\\
21.6875	1.3258\\
21.7083333333333	1.3258\\
21.7291666666667	1.3258\\
21.75	1.3258\\
21.7708333333333	1.3258\\
21.7916666666667	1.3258\\
21.8125	1.3258\\
21.8333333333333	1.3258\\
21.8541666666667	1.3258\\
21.875	1.3258\\
21.8958333333333	1.3258\\
21.9166666666667	1.3258\\
21.9375	1.3258\\
21.9583333333333	1.3258\\
21.9791666666667	1.3258\\
22	1.3258\\
22.0208333333333	1.3258\\
22.0416666666667	1.3258\\
22.0625	1.3258\\
22.0833333333333	1.3258\\
22.1041666666667	1.3258\\
22.125	1.3258\\
22.1458333333333	1.3258\\
22.1666666666667	1.3258\\
22.1875	1.3258\\
22.2083333333333	1.3258\\
22.2291666666667	1.3258\\
22.25	1.3258\\
22.2708333333333	1.3258\\
22.2916666666667	1.3258\\
22.3125	1.3258\\
22.3333333333333	1.3258\\
22.3541666666667	1.3258\\
22.375	1.3258\\
22.3958333333333	1.3258\\
22.4166666666667	1.3258\\
22.4375	1.3258\\
22.4583333333333	1.3258\\
22.4791666666667	1.3258\\
22.5	1.3258\\
22.5208333333333	1.3258\\
22.5416666666667	1.3258\\
22.5625	1.3258\\
22.5833333333333	1.3258\\
22.6041666666667	1.3258\\
22.625	1.3258\\
22.6458333333333	1.3258\\
22.6666666666667	1.3258\\
22.6875	1.3258\\
22.7083333333333	1.3258\\
22.7291666666667	1.3258\\
22.75	1.3258\\
22.7708333333333	1.3258\\
22.7916666666667	1.3258\\
22.8125	1.3258\\
22.8333333333333	1.3258\\
22.8541666666667	1.3258\\
22.875	1.3258\\
22.8958333333333	1.3258\\
22.9166666666667	1.3258\\
22.9375	1.3258\\
22.9583333333333	1.3258\\
22.9791666666667	1.3258\\
23	1.3258\\
23.0208333333333	1.3258\\
23.0416666666667	1.3258\\
23.0625	1.3258\\
23.0833333333333	1.3258\\
23.1041666666667	1.3258\\
23.125	1.3258\\
23.1458333333333	1.3258\\
23.1666666666667	1.3258\\
23.1875	1.3258\\
23.2083333333333	1.3258\\
23.2291666666667	1.3258\\
23.25	1.3258\\
23.2708333333333	1.3258\\
23.2916666666667	1.3258\\
23.3125	1.3258\\
23.3333333333333	1.3258\\
23.3541666666667	1.3258\\
23.375	1.3258\\
23.3958333333333	1.3258\\
23.4166666666667	1.3258\\
23.4375	1.3258\\
23.4583333333333	1.3258\\
23.4791666666667	1.3258\\
23.5	1.3258\\
23.5208333333333	1.3258\\
23.5416666666667	1.3258\\
23.5625	1.3258\\
23.5833333333333	1.3258\\
23.6041666666667	1.3258\\
23.625	1.3258\\
23.6458333333333	1.3258\\
23.6666666666667	1.3258\\
23.6875	1.3258\\
23.7083333333333	1.3258\\
23.7291666666667	1.3258\\
23.75	1.3258\\
23.7708333333333	1.3258\\
23.7916666666667	1.3258\\
23.8125	1.3258\\
23.8333333333333	1.3258\\
23.8541666666667	1.3258\\
23.875	1.3258\\
23.8958333333333	1.3258\\
23.9166666666667	1.3258\\
23.9375	1.3258\\
23.9583333333333	1.3258\\
23.9791666666667	1.3258\\
24	1.3258\\
24.0208333333333	1.3258\\
24.0416666666667	1.3258\\
24.0625	1.3258\\
24.0833333333333	1.3258\\
24.1041666666667	1.3258\\
24.125	1.3258\\
24.1458333333333	1.3258\\
24.1666666666667	1.3258\\
24.1875	1.3258\\
24.2083333333333	1.3258\\
24.2291666666667	1.3258\\
24.25	1.3258\\
24.2708333333333	1.3258\\
24.2916666666667	1.3258\\
24.3125	1.3258\\
24.3333333333333	1.3258\\
24.3541666666667	1.3258\\
24.375	1.3258\\
24.3958333333333	1.3258\\
24.4166666666667	1.3258\\
24.4375	1.3258\\
24.4583333333333	1.3258\\
24.4791666666667	1.3258\\
24.5	1.3258\\
24.5208333333333	1.3258\\
24.5416666666667	1.3258\\
24.5625	1.3258\\
24.5833333333333	1.3258\\
24.6041666666667	1.3258\\
24.625	1.3258\\
24.6458333333333	1.3258\\
24.6666666666667	1.3258\\
24.6875	1.3258\\
24.7083333333333	1.3258\\
24.7291666666667	1.3258\\
24.75	1.3258\\
24.7708333333333	1.3258\\
24.7916666666667	1.3258\\
24.8125	1.3258\\
24.8333333333333	1.3258\\
24.8541666666667	1.3258\\
24.875	1.3258\\
24.8958333333333	1.3258\\
24.9166666666667	1.3258\\
24.9375	1.3258\\
24.9583333333333	1.3258\\
24.9791666666667	1.3258\\
25	1.3258\\
25.0208333333333	1.3258\\
25.0416666666667	1.3258\\
25.0625	1.3258\\
25.0833333333333	1.3258\\
25.1041666666667	1.3258\\
25.125	1.3258\\
25.1458333333333	1.3258\\
25.1666666666667	1.3258\\
25.1875	1.3258\\
25.2083333333333	1.3258\\
25.2291666666667	1.3258\\
25.25	1.3258\\
25.2708333333333	1.3258\\
25.2916666666667	1.3258\\
25.3125	1.3258\\
25.3333333333333	1.3258\\
25.3541666666667	1.3258\\
25.375	1.3258\\
25.3958333333333	1.3258\\
25.4166666666667	1.3258\\
25.4375	1.3258\\
25.4583333333333	1.3258\\
25.4791666666667	1.3258\\
25.5	1.3258\\
25.5208333333333	1.3258\\
25.5416666666667	1.3258\\
25.5625	1.3258\\
25.5833333333333	1.3258\\
25.6041666666667	1.3258\\
25.625	1.3258\\
25.6458333333333	1.3258\\
25.6666666666667	1.3258\\
25.6875	1.3258\\
25.7083333333333	1.3258\\
25.7291666666667	1.3258\\
25.75	1.3258\\
25.7708333333333	1.3258\\
25.7916666666667	1.3258\\
25.8125	1.3258\\
25.8333333333333	1.3258\\
25.8541666666667	1.3258\\
25.875	1.3258\\
25.8958333333333	1.3258\\
25.9166666666667	1.3258\\
25.9375	1.3258\\
25.9583333333333	1.3258\\
25.9791666666667	1.3258\\
26	1.3258\\
26.0208333333333	1.3258\\
26.0416666666667	1.3258\\
26.0625	1.3258\\
26.0833333333333	1.3258\\
26.1041666666667	1.3258\\
26.125	1.3258\\
26.1458333333333	1.3258\\
26.1666666666667	1.3258\\
26.1875	1.3258\\
26.2083333333333	1.3258\\
26.2291666666667	1.3258\\
26.25	1.3258\\
26.2708333333333	1.3258\\
26.2916666666667	1.3258\\
26.3125	1.3258\\
26.3333333333333	1.3258\\
26.3541666666667	1.3258\\
26.375	1.3258\\
26.3958333333333	1.3258\\
26.4166666666667	1.3258\\
26.4375	1.3258\\
26.4583333333333	1.3258\\
26.4791666666667	1.3258\\
26.5	1.3258\\
26.5208333333333	1.3258\\
26.5416666666667	1.3258\\
26.5625	1.3258\\
26.5833333333333	1.3258\\
26.6041666666667	1.3258\\
26.625	1.3258\\
26.6458333333333	1.3258\\
26.6666666666667	1.3258\\
26.6875	1.3258\\
26.7083333333333	1.3258\\
26.7291666666667	1.3258\\
26.75	1.3258\\
26.7708333333333	1.3258\\
26.7916666666667	1.3258\\
26.8125	1.3258\\
26.8333333333333	1.3258\\
26.8541666666667	1.3258\\
26.875	1.3258\\
26.8958333333333	1.3258\\
26.9166666666667	1.3258\\
26.9375	1.3258\\
26.9583333333333	1.3258\\
26.9791666666667	1.3258\\
27	1.3258\\
27.0208333333333	1.3258\\
27.0416666666667	1.3258\\
27.0625	1.3258\\
27.0833333333333	1.3258\\
27.1041666666667	1.3258\\
27.125	1.3258\\
27.1458333333333	1.3258\\
27.1666666666667	1.3258\\
27.1875	1.3258\\
27.2083333333333	1.3258\\
27.2291666666667	1.3258\\
27.25	1.3258\\
27.2708333333333	1.3258\\
27.2916666666667	1.3258\\
27.3125	1.3258\\
27.3333333333333	1.3258\\
27.3541666666667	1.3258\\
27.375	1.3258\\
27.3958333333333	1.3258\\
27.4166666666667	1.3258\\
27.4375	1.3258\\
27.4583333333333	1.3258\\
27.4791666666667	1.3258\\
27.5	1.3258\\
27.5208333333333	1.3258\\
27.5416666666667	1.3258\\
27.5625	1.3258\\
27.5833333333333	1.3258\\
27.6041666666667	1.3258\\
27.625	1.3258\\
27.6458333333333	1.3258\\
27.6666666666667	1.3258\\
27.6875	1.3258\\
27.7083333333333	1.3258\\
27.7291666666667	1.3258\\
27.75	1.3258\\
27.7708333333333	1.3258\\
27.7916666666667	1.3258\\
27.8125	1.3258\\
27.8333333333333	1.3258\\
27.8541666666667	1.3258\\
27.875	1.3258\\
27.8958333333333	1.3258\\
27.9166666666667	1.3258\\
27.9375	1.3258\\
27.9583333333333	1.3258\\
27.9791666666667	1.3258\\
28	1.3258\\
28.0208333333333	1.3258\\
28.0416666666667	1.3258\\
28.0625	1.3258\\
28.0833333333333	1.3258\\
28.1041666666667	1.3258\\
28.125	1.3258\\
28.1458333333333	1.3258\\
28.1666666666667	1.3258\\
28.1875	1.3258\\
28.2083333333333	1.3258\\
28.2291666666667	1.3258\\
28.25	1.3258\\
28.2708333333333	1.3258\\
28.2916666666667	1.3258\\
28.3125	1.3258\\
28.3333333333333	1.3258\\
28.3541666666667	1.3258\\
28.375	1.3258\\
28.3958333333333	1.3258\\
28.4166666666667	1.3258\\
28.4375	1.3258\\
28.4583333333333	1.3258\\
28.4791666666667	1.3258\\
28.5	1.3258\\
28.5208333333333	1.3258\\
28.5416666666667	1.3258\\
28.5625	1.3258\\
28.5833333333333	1.3258\\
28.6041666666667	1.3258\\
28.625	1.3258\\
28.6458333333333	1.3258\\
28.6666666666667	1.3258\\
28.6875	1.3258\\
28.7083333333333	1.3258\\
28.7291666666667	1.3258\\
28.75	1.3258\\
28.7708333333333	1.3258\\
28.7916666666667	1.3258\\
28.8125	1.3258\\
28.8333333333333	1.3258\\
28.8541666666667	1.3258\\
28.875	1.3258\\
28.8958333333333	1.3258\\
28.9166666666667	1.3258\\
28.9375	1.3258\\
28.9583333333333	1.3258\\
28.9791666666667	1.3258\\
29	1.3258\\
29.0208333333333	1.3258\\
29.0416666666667	1.3258\\
29.0625	1.3258\\
29.0833333333333	1.3258\\
29.1041666666667	1.3258\\
29.125	1.3258\\
29.1458333333333	1.3258\\
29.1666666666667	1.3258\\
29.1875	1.3258\\
29.2083333333333	1.3258\\
29.2291666666667	1.3258\\
29.25	1.3258\\
29.2708333333333	1.3258\\
29.2916666666667	1.3258\\
29.3125	1.3258\\
29.3333333333333	1.3258\\
29.3541666666667	1.3258\\
29.375	1.3258\\
29.3958333333333	1.3258\\
29.4166666666667	1.3258\\
29.4375	1.3258\\
29.4583333333333	1.3258\\
29.4791666666667	1.3258\\
29.5	1.3258\\
29.5208333333333	1.3258\\
29.5416666666667	1.3258\\
29.5625	1.3258\\
29.5833333333333	1.3258\\
29.6041666666667	1.3258\\
29.625	1.3258\\
29.6458333333333	1.3258\\
29.6666666666667	1.3258\\
29.6875	1.3258\\
29.7083333333333	1.3258\\
29.7291666666667	1.3258\\
29.75	1.3258\\
29.7708333333333	1.3258\\
29.7916666666667	1.3258\\
29.8125	1.3258\\
29.8333333333333	1.3258\\
29.8541666666667	1.3258\\
29.875	1.3258\\
29.8958333333333	1.3258\\
29.9166666666667	1.3258\\
29.9375	1.3258\\
29.9583333333333	1.3258\\
29.9791666666667	1.3258\\
30	1.3258\\
30.0208333333333	1.3258\\
30.0416666666667	1.3258\\
30.0625	1.3258\\
30.0833333333333	1.3258\\
30.1041666666667	1.3258\\
30.125	1.3258\\
30.1458333333333	1.3258\\
30.1666666666667	1.3258\\
30.1875	1.3258\\
30.2083333333333	1.3258\\
30.2291666666667	1.3258\\
30.25	1.3258\\
30.2708333333333	1.3258\\
30.2916666666667	1.3258\\
30.3125	1.3258\\
30.3333333333333	1.3258\\
30.3541666666667	1.3258\\
30.375	1.3258\\
30.3958333333333	1.3258\\
30.4166666666667	1.3258\\
30.4375	1.3258\\
30.4583333333333	1.3258\\
30.4791666666667	1.3258\\
30.5	1.3258\\
30.5208333333333	1.3258\\
30.5416666666667	1.3258\\
30.5625	1.3258\\
30.5833333333333	1.3258\\
30.6041666666667	1.3258\\
30.625	1.3258\\
30.6458333333333	1.3258\\
30.6666666666667	1.3258\\
30.6875	1.3258\\
30.7083333333333	1.3258\\
30.7291666666667	1.3258\\
30.75	1.3258\\
30.7708333333333	1.3258\\
30.7916666666667	1.3258\\
30.8125	1.3258\\
30.8333333333333	1.3258\\
30.8541666666667	1.3258\\
30.875	1.3258\\
30.8958333333333	1.3258\\
30.9166666666667	1.3258\\
30.9375	1.3258\\
30.9583333333333	1.3258\\
30.9791666666667	1.3258\\
31	1.3258\\
31.0208333333333	1.3258\\
31.0416666666667	1.3258\\
31.0625	1.3258\\
31.0833333333333	1.3258\\
31.1041666666667	1.3258\\
31.125	1.3258\\
31.1458333333333	1.3258\\
31.1666666666667	1.3258\\
31.1875	1.3258\\
31.2083333333333	1.3258\\
31.2291666666667	1.3258\\
31.25	1.3258\\
31.2708333333333	1.3258\\
31.2916666666667	1.3258\\
31.3125	1.3258\\
31.3333333333333	1.3258\\
31.3541666666667	1.3258\\
31.375	1.3258\\
31.3958333333333	1.3258\\
31.4166666666667	1.3258\\
31.4375	1.3258\\
31.4583333333333	1.3258\\
31.4791666666667	1.3258\\
31.5	1.3258\\
31.5208333333333	1.3258\\
31.5416666666667	1.3258\\
31.5625	1.3258\\
31.5833333333333	1.3258\\
31.6041666666667	1.3258\\
31.625	1.3258\\
31.6458333333333	1.3258\\
31.6666666666667	1.3258\\
31.6875	1.3258\\
31.7083333333333	1.3258\\
31.7291666666667	1.3258\\
31.75	1.3258\\
31.7708333333333	1.3258\\
31.7916666666667	1.3258\\
31.8125	1.3258\\
31.8333333333333	1.3258\\
31.8541666666667	1.3258\\
31.875	1.3258\\
31.8958333333333	1.3258\\
31.9166666666667	1.3258\\
31.9375	1.3258\\
31.9583333333333	1.3258\\
31.9791666666667	1.3258\\
32	1.3258\\
32.0208333333333	1.3258\\
32.0416666666667	1.3258\\
32.0625	1.3258\\
32.0833333333333	1.3258\\
32.1041666666667	1.3258\\
32.125	1.3258\\
32.1458333333333	1.3258\\
32.1666666666667	1.3258\\
32.1875	1.3258\\
32.2083333333333	1.3258\\
32.2291666666667	1.3258\\
32.25	1.3258\\
32.2708333333333	1.3258\\
32.2916666666667	1.3258\\
32.3125	1.3258\\
32.3333333333333	1.3258\\
32.3541666666667	1.3258\\
32.375	1.3258\\
32.3958333333333	1.3258\\
32.4166666666667	1.3258\\
32.4375	1.3258\\
32.4583333333333	1.3258\\
32.4791666666667	1.3258\\
32.5	1.3258\\
32.5208333333333	1.3258\\
32.5416666666667	1.3258\\
32.5625	1.3258\\
32.5833333333333	1.3258\\
32.6041666666667	1.3258\\
32.625	1.3258\\
32.6458333333333	1.3258\\
32.6666666666667	1.3258\\
32.6875	1.3258\\
32.7083333333333	1.3258\\
32.7291666666667	1.3258\\
32.75	1.3258\\
32.7708333333333	1.3258\\
32.7916666666667	1.3258\\
32.8125	1.3258\\
32.8333333333333	1.3258\\
32.8541666666667	1.3258\\
32.875	1.3258\\
32.8958333333333	1.3258\\
32.9166666666667	1.3258\\
32.9375	1.3258\\
32.9583333333333	1.3258\\
32.9791666666667	1.3258\\
33	1.3258\\
33.0208333333333	1.3258\\
33.0416666666667	1.3258\\
33.0625	1.3258\\
33.0833333333333	1.3258\\
33.1041666666667	1.3258\\
33.125	1.3258\\
33.1458333333333	1.3258\\
33.1666666666667	1.3258\\
33.1875	1.3258\\
33.2083333333333	1.3258\\
33.2291666666667	1.3258\\
33.25	1.3258\\
33.2708333333333	1.3258\\
33.2916666666667	1.3258\\
33.3125	1.3258\\
33.3333333333333	1.3258\\
33.3541666666667	1.3258\\
33.375	1.3258\\
33.3958333333333	1.3258\\
33.4166666666667	1.3258\\
33.4375	1.3258\\
33.4583333333333	1.3258\\
33.4791666666667	1.3258\\
33.5	1.3258\\
33.5208333333333	1.3258\\
33.5416666666667	1.3258\\
33.5625	1.3258\\
33.5833333333333	1.3258\\
33.6041666666667	1.3258\\
33.625	1.3258\\
33.6458333333333	1.3258\\
33.6666666666667	1.3258\\
33.6875	1.3258\\
33.7083333333333	1.3258\\
33.7291666666667	1.3258\\
33.75	1.3258\\
33.7708333333333	1.3258\\
33.7916666666667	1.3258\\
33.8125	1.3258\\
33.8333333333333	1.3258\\
33.8541666666667	1.3258\\
33.875	1.3258\\
33.8958333333333	1.3258\\
33.9166666666667	1.3258\\
33.9375	1.3258\\
33.9583333333333	1.3258\\
33.9791666666667	1.3258\\
34	1.3258\\
34.0208333333333	1.3258\\
34.0416666666667	1.3258\\
34.0625	1.3258\\
34.0833333333333	1.3258\\
34.1041666666667	1.3258\\
34.125	1.3258\\
34.1458333333333	1.3258\\
34.1666666666667	1.3258\\
34.1875	1.3258\\
34.2083333333333	1.3258\\
34.2291666666667	1.3258\\
34.25	1.3258\\
34.2708333333333	1.3258\\
34.2916666666667	1.3258\\
34.3125	1.3258\\
34.3333333333333	1.3258\\
34.3541666666667	1.3258\\
34.375	1.3258\\
34.3958333333333	1.3258\\
34.4166666666667	1.3258\\
34.4375	1.3258\\
34.4583333333333	1.3258\\
34.4791666666667	1.3258\\
34.5	1.3258\\
34.5208333333333	1.3258\\
34.5416666666667	1.3258\\
34.5625	1.3258\\
34.5833333333333	1.3258\\
34.6041666666667	1.3258\\
34.625	1.3258\\
34.6458333333333	1.3258\\
34.6666666666667	1.3258\\
34.6875	1.3258\\
34.7083333333333	1.3258\\
34.7291666666667	1.3258\\
34.75	1.3258\\
34.7708333333333	1.3258\\
34.7916666666667	1.3258\\
34.8125	1.3258\\
34.8333333333333	1.3258\\
34.8541666666667	1.3258\\
34.875	1.3258\\
34.8958333333333	1.3258\\
34.9166666666667	1.3258\\
34.9375	1.3258\\
34.9583333333333	1.3258\\
34.9791666666667	1.3258\\
35	1.3258\\
35.0208333333333	1.3258\\
35.0416666666667	1.3258\\
35.0625	1.3258\\
35.0833333333333	1.3258\\
35.1041666666667	1.3258\\
35.125	1.3258\\
35.1458333333333	1.3258\\
35.1666666666667	1.3258\\
35.1875	1.3258\\
35.2083333333333	1.3258\\
35.2291666666667	1.3258\\
35.25	1.3258\\
35.2708333333333	1.3258\\
35.2916666666667	1.3258\\
35.3125	1.3258\\
35.3333333333333	1.3258\\
35.3541666666667	1.3258\\
35.375	1.3258\\
35.3958333333333	1.3258\\
35.4166666666667	1.3258\\
35.4375	1.3258\\
35.4583333333333	1.3258\\
35.4791666666667	1.3258\\
35.5	1.3258\\
35.5208333333333	1.3258\\
35.5416666666667	1.3258\\
35.5625	1.3258\\
35.5833333333333	1.3258\\
35.6041666666667	1.3258\\
35.625	1.3258\\
35.6458333333333	1.3258\\
35.6666666666667	1.3258\\
35.6875	1.3258\\
35.7083333333333	1.3258\\
35.7291666666667	1.3258\\
35.75	1.3258\\
35.7708333333333	1.3258\\
35.7916666666667	1.3258\\
35.8125	1.3258\\
35.8333333333333	1.3258\\
35.8541666666667	1.3258\\
35.875	1.3258\\
35.8958333333333	1.3258\\
35.9166666666667	1.3258\\
35.9375	1.3258\\
35.9583333333333	1.3258\\
35.9791666666667	1.3258\\
36	1.3258\\
36.0208333333333	1.3258\\
36.0416666666667	1.3258\\
36.0625	1.3258\\
36.0833333333333	1.3258\\
36.1041666666667	1.3258\\
36.125	1.3258\\
36.1458333333333	1.3258\\
36.1666666666667	1.3258\\
36.1875	1.3258\\
36.2083333333333	1.3258\\
36.2291666666667	1.3258\\
36.25	1.3258\\
36.2708333333333	1.3258\\
36.2916666666667	1.3258\\
36.3125	1.3258\\
36.3333333333333	1.3258\\
36.3541666666667	1.3258\\
36.375	1.3258\\
36.3958333333333	1.3258\\
36.4166666666667	1.3258\\
36.4375	1.3258\\
36.4583333333333	1.3258\\
36.4791666666667	1.3258\\
36.5	1.3258\\
36.5208333333333	1.3258\\
36.5416666666667	1.3258\\
36.5625	1.3258\\
36.5833333333333	1.3258\\
36.6041666666667	1.3258\\
36.625	1.3258\\
36.6458333333333	1.3258\\
36.6666666666667	1.3258\\
36.6875	1.3258\\
36.7083333333333	1.3258\\
36.7291666666667	1.3258\\
36.75	1.3258\\
36.7708333333333	1.3258\\
36.7916666666667	1.3258\\
36.8125	1.3258\\
36.8333333333333	1.3258\\
36.8541666666667	1.3258\\
36.875	1.3258\\
36.8958333333333	1.3258\\
36.9166666666667	1.3258\\
36.9375	1.3258\\
36.9583333333333	1.3258\\
36.9791666666667	1.3258\\
37	1.3258\\
37.0208333333333	1.3258\\
37.0416666666667	1.3258\\
37.0625	1.3258\\
37.0833333333333	1.3258\\
37.1041666666667	1.3258\\
37.125	1.3258\\
37.1458333333333	1.3258\\
37.1666666666667	1.3258\\
37.1875	1.3258\\
37.2083333333333	1.3258\\
37.2291666666667	1.3258\\
37.25	1.3258\\
37.2708333333333	1.3258\\
37.2916666666667	1.3258\\
37.3125	1.3258\\
37.3333333333333	1.3258\\
37.3541666666667	1.3258\\
37.375	1.3258\\
37.3958333333333	1.3258\\
37.4166666666667	1.3258\\
37.4375	1.3258\\
37.4583333333333	1.3258\\
37.4791666666667	1.3258\\
37.5	1.3258\\
37.5208333333333	1.3258\\
37.5416666666667	1.3258\\
37.5625	1.3258\\
37.5833333333333	1.3258\\
37.6041666666667	1.3258\\
37.625	1.3258\\
37.6458333333333	1.3258\\
37.6666666666667	1.3258\\
37.6875	1.3258\\
37.7083333333333	1.3258\\
37.7291666666667	1.3258\\
37.75	1.3258\\
37.7708333333333	1.3258\\
37.7916666666667	1.3258\\
37.8125	1.3258\\
37.8333333333333	1.3258\\
37.8541666666667	1.3258\\
37.875	1.3258\\
37.8958333333333	1.3258\\
37.9166666666667	1.3258\\
37.9375	1.3258\\
37.9583333333333	1.3258\\
37.9791666666667	1.3258\\
38	1.3258\\
38.0208333333333	1.3258\\
38.0416666666667	1.3258\\
38.0625	1.3258\\
38.0833333333333	1.3258\\
38.1041666666667	1.3258\\
38.125	1.3258\\
38.1458333333333	1.3258\\
38.1666666666667	1.3258\\
38.1875	1.3258\\
38.2083333333333	1.3258\\
38.2291666666667	1.3258\\
38.25	1.3258\\
38.2708333333333	1.3258\\
38.2916666666667	1.3258\\
38.3125	1.3258\\
38.3333333333333	1.3258\\
38.3541666666667	1.3258\\
38.375	1.3258\\
38.3958333333333	1.3258\\
38.4166666666667	1.3258\\
38.4375	1.3258\\
38.4583333333333	1.3258\\
38.4791666666667	1.3258\\
38.5	1.3258\\
38.5208333333333	1.3258\\
38.5416666666667	1.3258\\
38.5625	1.3258\\
38.5833333333333	1.3258\\
38.6041666666667	1.3258\\
38.625	1.3258\\
38.6458333333333	1.3258\\
38.6666666666667	1.3258\\
38.6875	1.3258\\
38.7083333333333	1.3258\\
38.7291666666667	1.3258\\
38.75	1.3258\\
38.7708333333333	1.3258\\
38.7916666666667	1.3258\\
38.8125	1.3258\\
38.8333333333333	1.3258\\
38.8541666666667	1.3258\\
38.875	1.3258\\
38.8958333333333	1.3258\\
38.9166666666667	1.3258\\
38.9375	1.3258\\
38.9583333333333	1.3258\\
38.9791666666667	1.3258\\
39	1.3258\\
39.0208333333333	1.3258\\
39.0416666666667	1.3258\\
39.0625	1.3258\\
39.0833333333333	1.3258\\
39.1041666666667	1.3258\\
39.125	1.3258\\
39.1458333333333	1.3258\\
39.1666666666667	1.3258\\
39.1875	1.3258\\
39.2083333333333	1.3258\\
39.2291666666667	1.3258\\
39.25	1.3258\\
39.2708333333333	1.3258\\
39.2916666666667	1.3258\\
39.3125	1.3258\\
39.3333333333333	1.3258\\
39.3541666666667	1.3258\\
39.375	1.3258\\
39.3958333333333	1.3258\\
39.4166666666667	1.3258\\
39.4375	1.3258\\
39.4583333333333	1.3258\\
39.4791666666667	1.3258\\
39.5	1.3258\\
39.5208333333333	1.3258\\
39.5416666666667	1.3258\\
39.5625	1.3258\\
39.5833333333333	1.3258\\
39.6041666666667	1.3258\\
39.625	1.3258\\
39.6458333333333	1.3258\\
39.6666666666667	1.3258\\
39.6875	1.3258\\
39.7083333333333	1.3258\\
39.7291666666667	1.3258\\
39.75	1.3258\\
39.7708333333333	1.3258\\
39.7916666666667	1.3258\\
39.8125	1.3258\\
39.8333333333333	1.3258\\
39.8541666666667	1.3258\\
39.875	1.3258\\
39.8958333333333	1.3258\\
39.9166666666667	1.3258\\
39.9375	1.3258\\
39.9583333333333	1.3258\\
39.9791666666667	1.3258\\
40	1.3258\\
40.0208333333333	1.3258\\
40.0416666666667	1.3258\\
40.0625	1.3258\\
40.0833333333333	1.3258\\
40.1041666666667	1.3258\\
40.125	1.3258\\
40.1458333333333	1.3258\\
40.1666666666667	1.3258\\
40.1875	1.3258\\
40.2083333333333	1.3258\\
40.2291666666667	1.3258\\
40.25	1.3258\\
40.2708333333333	1.3258\\
40.2916666666667	1.3258\\
40.3125	1.3258\\
40.3333333333333	1.3258\\
40.3541666666667	1.3258\\
40.375	1.3258\\
40.3958333333333	1.3258\\
40.4166666666667	1.3258\\
40.4375	1.3258\\
40.4583333333333	1.3258\\
40.4791666666667	1.3258\\
40.5	1.3258\\
40.5208333333333	1.3258\\
40.5416666666667	1.3258\\
40.5625	1.3258\\
40.5833333333333	1.3258\\
40.6041666666667	1.3258\\
40.625	1.3258\\
40.6458333333333	1.3258\\
40.6666666666667	1.3258\\
40.6875	1.3258\\
40.7083333333333	1.3258\\
40.7291666666667	1.3258\\
40.75	1.3258\\
40.7708333333333	1.3258\\
40.7916666666667	1.3258\\
40.8125	1.3258\\
40.8333333333333	1.3258\\
40.8541666666667	1.3258\\
40.875	1.3258\\
40.8958333333333	1.3258\\
40.9166666666667	1.3258\\
40.9375	1.3258\\
40.9583333333333	1.3258\\
40.9791666666667	1.3258\\
41	1.3258\\
41.0208333333333	1.3258\\
41.0416666666667	1.3258\\
41.0625	1.3258\\
41.0833333333333	1.3258\\
41.1041666666667	1.3258\\
41.125	1.3258\\
41.1458333333333	1.3258\\
41.1666666666667	1.3258\\
41.1875	1.3258\\
41.2083333333333	1.3258\\
41.2291666666667	1.3258\\
41.25	1.3258\\
41.2708333333333	1.3258\\
41.2916666666667	1.3258\\
41.3125	1.3258\\
41.3333333333333	1.3258\\
41.3541666666667	1.3258\\
41.375	1.3258\\
41.3958333333333	1.3258\\
41.4166666666667	1.3258\\
41.4375	1.3258\\
41.4583333333333	1.3258\\
41.4791666666667	1.3258\\
41.5	1.3258\\
41.5208333333333	1.3258\\
41.5416666666667	1.3258\\
41.5625	1.3258\\
41.5833333333333	1.3258\\
41.6041666666667	1.3258\\
41.625	1.3258\\
41.6458333333333	1.3258\\
41.6666666666667	1.3258\\
41.6875	1.3258\\
41.7083333333333	1.3258\\
41.7291666666667	1.3258\\
41.75	1.3258\\
41.7708333333333	1.3258\\
41.7916666666667	1.3258\\
41.8125	1.3258\\
41.8333333333333	1.3258\\
41.8541666666667	1.3258\\
41.875	1.3258\\
41.8958333333333	1.3258\\
41.9166666666667	1.3258\\
41.9375	1.3258\\
41.9583333333333	1.3258\\
41.9791666666667	1.3258\\
42	1.3258\\
42.0208333333333	1.3258\\
42.0416666666667	1.3258\\
42.0625	1.3258\\
42.0833333333333	1.3258\\
42.1041666666667	1.3258\\
42.125	1.3258\\
42.1458333333333	1.3258\\
42.1666666666667	1.3258\\
42.1875	1.3258\\
42.2083333333333	1.3258\\
42.2291666666667	1.3258\\
42.25	1.3258\\
42.2708333333333	1.3258\\
42.2916666666667	1.3258\\
42.3125	1.3258\\
42.3333333333333	1.3258\\
42.3541666666667	1.3258\\
42.375	1.3258\\
42.3958333333333	1.3258\\
42.4166666666667	1.3258\\
42.4375	1.3258\\
42.4583333333333	1.3258\\
42.4791666666667	1.3258\\
42.5	1.3258\\
42.5208333333333	1.3258\\
42.5416666666667	1.3258\\
42.5625	1.3258\\
42.5833333333333	1.3258\\
42.6041666666667	1.3258\\
42.625	1.3258\\
42.6458333333333	1.3258\\
42.6666666666667	1.3258\\
42.6875	1.3258\\
42.7083333333333	1.3258\\
42.7291666666667	1.3258\\
42.75	1.3258\\
42.7708333333333	1.3258\\
42.7916666666667	1.3258\\
42.8125	1.3258\\
42.8333333333333	1.3258\\
42.8541666666667	1.3258\\
42.875	1.3258\\
42.8958333333333	1.3258\\
42.9166666666667	1.3258\\
42.9375	1.3258\\
42.9583333333333	1.3258\\
42.9791666666667	1.3258\\
43	1.3258\\
43.0208333333333	1.3258\\
43.0416666666667	1.3258\\
43.0625	1.3258\\
43.0833333333333	1.3258\\
43.1041666666667	1.3258\\
43.125	1.3258\\
43.1458333333333	1.3258\\
43.1666666666667	1.3258\\
43.1875	1.3258\\
43.2083333333333	1.3258\\
43.2291666666667	1.3258\\
43.25	1.3258\\
43.2708333333333	1.3258\\
43.2916666666667	1.3258\\
43.3125	1.3258\\
43.3333333333333	1.3258\\
43.3541666666667	1.3258\\
43.375	1.3258\\
43.3958333333333	1.3258\\
43.4166666666667	1.3258\\
43.4375	1.3258\\
43.4583333333333	1.3258\\
43.4791666666667	1.3258\\
43.5	1.3258\\
43.5208333333333	1.3258\\
43.5416666666667	1.3258\\
43.5625	1.3258\\
43.5833333333333	1.3258\\
43.6041666666667	1.3258\\
43.625	1.3258\\
43.6458333333333	1.3258\\
43.6666666666667	1.3258\\
43.6875	1.3258\\
43.7083333333333	1.3258\\
43.7291666666667	1.3258\\
43.75	1.3258\\
43.7708333333333	1.3258\\
43.7916666666667	1.3258\\
43.8125	1.3258\\
43.8333333333333	1.3258\\
43.8541666666667	1.3258\\
43.875	1.3258\\
43.8958333333333	1.3258\\
43.9166666666667	1.3258\\
43.9375	1.3258\\
43.9583333333333	1.3258\\
43.9791666666667	1.3258\\
44	1.3258\\
44.0208333333333	1.3258\\
44.0416666666667	1.3258\\
44.0625	1.3258\\
44.0833333333333	1.3258\\
44.1041666666667	1.3258\\
44.125	1.3258\\
44.1458333333333	1.3258\\
44.1666666666667	1.3258\\
44.1875	1.3258\\
44.2083333333333	1.3258\\
44.2291666666667	1.3258\\
44.25	1.3258\\
44.2708333333333	1.3258\\
44.2916666666667	1.3258\\
44.3125	1.3258\\
44.3333333333333	1.3258\\
44.3541666666667	1.3258\\
44.375	1.3258\\
44.3958333333333	1.3258\\
44.4166666666667	1.3258\\
44.4375	1.3258\\
44.4583333333333	1.3258\\
44.4791666666667	1.3258\\
44.5	1.3258\\
44.5208333333333	1.3258\\
44.5416666666667	1.3258\\
44.5625	1.3258\\
44.5833333333333	1.3258\\
44.6041666666667	1.3258\\
44.625	1.3258\\
44.6458333333333	1.3258\\
44.6666666666667	1.3258\\
44.6875	1.3258\\
44.7083333333333	1.3258\\
44.7291666666667	1.3258\\
44.75	1.3258\\
44.7708333333333	1.3258\\
44.7916666666667	1.3258\\
44.8125	1.3258\\
44.8333333333333	1.3258\\
44.8541666666667	1.3258\\
44.875	1.3258\\
44.8958333333333	1.3258\\
44.9166666666667	1.3258\\
44.9375	1.3258\\
44.9583333333333	1.3258\\
44.9791666666667	1.3258\\
45	1.3258\\
45.0208333333333	1.3258\\
45.0416666666667	1.3258\\
45.0625	1.3258\\
45.0833333333333	1.3258\\
45.1041666666667	1.3258\\
45.125	1.3258\\
45.1458333333333	1.3258\\
45.1666666666667	1.3258\\
45.1875	1.3258\\
45.2083333333333	1.3258\\
45.2291666666667	1.3258\\
45.25	1.3258\\
45.2708333333333	1.3258\\
45.2916666666667	1.3258\\
45.3125	1.3258\\
45.3333333333333	1.3258\\
45.3541666666667	1.3258\\
45.375	1.3258\\
45.3958333333333	1.3258\\
45.4166666666667	1.3258\\
45.4375	1.3258\\
45.4583333333333	1.3258\\
45.4791666666667	1.3258\\
45.5	1.3258\\
45.5208333333333	1.3258\\
45.5416666666667	1.3258\\
45.5625	1.3258\\
45.5833333333333	1.3258\\
45.6041666666667	1.3258\\
45.625	1.3258\\
45.6458333333333	1.3258\\
45.6666666666667	1.3258\\
45.6875	1.3258\\
45.7083333333333	1.3258\\
45.7291666666667	1.3258\\
45.75	1.3258\\
45.7708333333333	1.3258\\
45.7916666666667	1.3258\\
45.8125	1.3258\\
45.8333333333333	1.3258\\
45.8541666666667	1.3258\\
45.875	1.3258\\
45.8958333333333	1.3258\\
45.9166666666667	1.3258\\
45.9375	1.3258\\
45.9583333333333	1.3258\\
45.9791666666667	1.3258\\
46	1.3258\\
46.0208333333333	1.3258\\
46.0416666666667	1.3258\\
46.0625	1.3258\\
46.0833333333333	1.3258\\
46.1041666666667	1.3258\\
46.125	1.3258\\
46.1458333333333	1.3258\\
46.1666666666667	1.3258\\
46.1875	1.3258\\
46.2083333333333	1.3258\\
46.2291666666667	1.3258\\
46.25	1.3258\\
46.2708333333333	1.3258\\
46.2916666666667	1.3258\\
46.3125	1.3258\\
46.3333333333333	1.3258\\
46.3541666666667	1.3258\\
46.375	1.3258\\
46.3958333333333	1.3258\\
46.4166666666667	1.3258\\
46.4375	1.3258\\
46.4583333333333	1.3258\\
46.4791666666667	1.3258\\
46.5	1.3258\\
46.5208333333333	1.3258\\
46.5416666666667	1.3258\\
46.5625	1.3258\\
46.5833333333333	1.3258\\
46.6041666666667	1.3258\\
46.625	1.3258\\
46.6458333333333	1.3258\\
46.6666666666667	1.3258\\
46.6875	1.3258\\
46.7083333333333	1.3258\\
46.7291666666667	1.3258\\
46.75	1.3258\\
46.7708333333333	1.3258\\
46.7916666666667	1.3258\\
46.8125	1.3258\\
46.8333333333333	1.3258\\
46.8541666666667	1.3258\\
46.875	1.3258\\
46.8958333333333	1.3258\\
46.9166666666667	1.3258\\
46.9375	1.3258\\
46.9583333333333	1.3258\\
46.9791666666667	1.3258\\
47	1.3258\\
47.0208333333333	1.3258\\
47.0416666666667	1.3258\\
47.0625	1.3258\\
47.0833333333333	1.3258\\
47.1041666666667	1.3258\\
47.125	1.3258\\
47.1458333333333	1.3258\\
47.1666666666667	1.3258\\
47.1875	1.3258\\
47.2083333333333	1.3258\\
47.2291666666667	1.3258\\
47.25	1.3258\\
47.2708333333333	1.3258\\
47.2916666666667	1.3258\\
47.3125	1.3258\\
47.3333333333333	1.3258\\
47.3541666666667	1.3258\\
47.375	1.3258\\
47.3958333333333	1.3258\\
47.4166666666667	1.3258\\
47.4375	1.3258\\
47.4583333333333	1.3258\\
47.4791666666667	1.3258\\
47.5	1.3258\\
47.5208333333333	1.3258\\
47.5416666666667	1.3258\\
47.5625	1.3258\\
47.5833333333333	1.3258\\
47.6041666666667	1.3258\\
47.625	1.3258\\
47.6458333333333	1.3258\\
47.6666666666667	1.3258\\
47.6875	1.3258\\
47.7083333333333	1.3258\\
47.7291666666667	1.3258\\
47.75	1.3258\\
47.7708333333333	1.3258\\
47.7916666666667	1.3258\\
47.8125	1.3258\\
47.8333333333333	1.3258\\
47.8541666666667	1.3258\\
47.875	1.3258\\
47.8958333333333	1.3258\\
47.9166666666667	1.3258\\
47.9375	1.3258\\
47.9583333333333	1.3258\\
47.9791666666667	1.3258\\
48	1.3258\\
48.0208333333333	1.3258\\
48.0416666666667	1.3258\\
48.0625	1.3258\\
48.0833333333333	1.3258\\
48.1041666666667	1.3258\\
48.125	1.3258\\
48.1458333333333	1.3258\\
48.1666666666667	1.3258\\
48.1875	1.3258\\
48.2083333333333	1.3258\\
48.2291666666667	1.3258\\
48.25	1.3258\\
48.2708333333333	1.3258\\
48.2916666666667	1.3258\\
48.3125	1.3258\\
48.3333333333333	1.3258\\
48.3541666666667	1.3258\\
48.375	1.3258\\
48.3958333333333	1.3258\\
48.4166666666667	1.3258\\
48.4375	1.3258\\
48.4583333333333	1.3258\\
48.4791666666667	1.3258\\
48.5	1.3258\\
48.5208333333333	1.3258\\
48.5416666666667	1.3258\\
48.5625	1.3258\\
48.5833333333333	1.3258\\
48.6041666666667	1.3258\\
48.625	1.3258\\
48.6458333333333	1.3258\\
48.6666666666667	1.3258\\
48.6875	1.3258\\
48.7083333333333	1.3258\\
48.7291666666667	1.3258\\
48.75	1.3258\\
48.7708333333333	1.3258\\
48.7916666666667	1.3258\\
48.8125	1.3258\\
48.8333333333333	1.3258\\
48.8541666666667	1.3258\\
48.875	1.3258\\
48.8958333333333	1.3258\\
48.9166666666667	1.3258\\
48.9375	1.3258\\
48.9583333333333	1.3258\\
48.9791666666667	1.3258\\
49	1.3258\\
49.0208333333333	1.3258\\
49.0416666666667	1.3258\\
49.0625	1.3258\\
49.0833333333333	1.3258\\
49.1041666666667	1.3258\\
49.125	1.3258\\
49.1458333333333	1.3258\\
49.1666666666667	1.3258\\
49.1875	1.3258\\
49.2083333333333	1.3258\\
49.2291666666667	1.3258\\
49.25	1.3258\\
49.2708333333333	1.3258\\
49.2916666666667	1.3258\\
49.3125	1.3258\\
49.3333333333333	1.3258\\
49.3541666666667	1.3258\\
49.375	1.3258\\
49.3958333333333	1.3258\\
49.4166666666667	1.3258\\
49.4375	1.3258\\
49.4583333333333	1.3258\\
49.4791666666667	1.3258\\
49.5	1.3258\\
49.5208333333333	1.3258\\
49.5416666666667	1.3258\\
49.5625	1.3258\\
49.5833333333333	1.3258\\
49.6041666666667	1.3258\\
49.625	1.3258\\
49.6458333333333	1.3258\\
49.6666666666667	1.3258\\
49.6875	1.3258\\
49.7083333333333	1.3258\\
49.7291666666667	1.3258\\
49.75	1.3258\\
49.7708333333333	1.3258\\
49.7916666666667	1.3258\\
49.8125	1.3258\\
49.8333333333333	1.3258\\
49.8541666666667	1.3258\\
49.875	1.3258\\
49.8958333333333	1.3258\\
49.9166666666667	1.3258\\
49.9375	1.3258\\
49.9583333333333	1.3258\\
49.9791666666667	1.3258\\
50	1.3258\\
50.0208333333333	1.3258\\
50.0416666666667	1.3258\\
50.0625	1.3258\\
50.0833333333333	1.3258\\
50.1041666666667	1.3258\\
50.125	1.3258\\
50.1458333333333	1.3258\\
50.1666666666667	1.3258\\
50.1875	1.3258\\
50.2083333333333	1.3258\\
50.2291666666667	1.3258\\
50.25	1.3258\\
50.2708333333333	1.3258\\
50.2916666666667	1.3258\\
50.3125	1.3258\\
50.3333333333333	1.3258\\
50.3541666666667	1.3258\\
50.375	1.3258\\
50.3958333333333	1.3258\\
50.4166666666667	1.3258\\
50.4375	1.3258\\
50.4583333333333	1.3258\\
50.4791666666667	1.3258\\
50.5	1.3258\\
50.5208333333333	1.3258\\
50.5416666666667	1.3258\\
50.5625	1.3258\\
50.5833333333333	1.3258\\
50.6041666666667	1.3258\\
50.625	1.3258\\
50.6458333333333	1.3258\\
50.6666666666667	1.3258\\
50.6875	1.3258\\
50.7083333333333	1.3258\\
50.7291666666667	1.3258\\
50.75	1.3258\\
50.7708333333333	1.3258\\
50.7916666666667	1.3258\\
50.8125	1.3258\\
50.8333333333333	1.3258\\
50.8541666666667	1.3258\\
50.875	1.3258\\
50.8958333333333	1.3258\\
50.9166666666667	1.3258\\
50.9375	1.3258\\
50.9583333333333	1.3258\\
50.9791666666667	1.3258\\
51	1.3258\\
51.0208333333333	1.3258\\
51.0416666666667	1.3258\\
51.0625	1.3258\\
51.0833333333333	1.3258\\
51.1041666666667	1.3258\\
51.125	1.3258\\
51.1458333333333	1.3258\\
51.1666666666667	1.3258\\
51.1875	1.3258\\
51.2083333333333	1.3258\\
51.2291666666667	1.3258\\
51.25	1.3258\\
51.2708333333333	1.3258\\
51.2916666666667	1.3258\\
51.3125	1.3258\\
51.3333333333333	1.3258\\
51.3541666666667	1.3258\\
51.375	1.3258\\
51.3958333333333	1.3258\\
51.4166666666667	1.3258\\
51.4375	1.3258\\
51.4583333333333	1.3258\\
51.4791666666667	1.3258\\
51.5	1.3258\\
51.5208333333333	1.3258\\
51.5416666666667	1.3258\\
51.5625	1.3258\\
51.5833333333333	1.3258\\
51.6041666666667	1.3258\\
51.625	1.3258\\
51.6458333333333	1.3258\\
51.6666666666667	1.3258\\
51.6875	1.3258\\
51.7083333333333	1.3258\\
51.7291666666667	1.3258\\
51.75	1.3258\\
51.7708333333333	1.3258\\
51.7916666666667	1.3258\\
51.8125	1.3258\\
51.8333333333333	1.3258\\
51.8541666666667	1.3258\\
51.875	1.3258\\
51.8958333333333	1.3258\\
51.9166666666667	1.3258\\
51.9375	1.3258\\
51.9583333333333	1.3258\\
51.9791666666667	1.3258\\
52	1.3258\\
52.0208333333333	1.3258\\
52.0416666666667	1.3258\\
52.0625	1.3258\\
52.0833333333333	1.3258\\
52.1041666666667	1.3258\\
52.125	1.3258\\
52.1458333333333	1.3258\\
52.1666666666667	1.3258\\
52.1875	1.3258\\
52.2083333333333	1.3258\\
52.2291666666667	1.3258\\
52.25	1.3258\\
52.2708333333333	1.3258\\
52.2916666666667	1.3258\\
52.3125	1.3258\\
52.3333333333333	1.3258\\
52.3541666666667	1.3258\\
52.375	1.3258\\
52.3958333333333	1.3258\\
52.4166666666667	1.3258\\
52.4375	1.3258\\
52.4583333333333	1.3258\\
52.4791666666667	1.3258\\
52.5	1.3258\\
52.5208333333333	1.3258\\
52.5416666666667	1.3258\\
52.5625	1.3258\\
52.5833333333333	1.3258\\
52.6041666666667	1.3258\\
52.625	1.3258\\
52.6458333333333	1.3258\\
52.6666666666667	1.3258\\
52.6875	1.3258\\
52.7083333333333	1.3258\\
52.7291666666667	1.3258\\
52.75	1.3258\\
52.7708333333333	1.3258\\
52.7916666666667	1.3258\\
52.8125	1.3258\\
52.8333333333333	1.3258\\
52.8541666666667	1.3258\\
52.875	1.3258\\
52.8958333333333	1.3258\\
52.9166666666667	1.3258\\
52.9375	1.3258\\
52.9583333333333	1.3258\\
52.9791666666667	1.3258\\
53	1.3258\\
53.0208333333333	1.3258\\
53.0416666666667	1.3258\\
53.0625	1.3258\\
53.0833333333333	1.3258\\
53.1041666666667	1.3258\\
53.125	1.3258\\
53.1458333333333	1.3258\\
53.1666666666667	1.3258\\
53.1875	1.3258\\
53.2083333333333	1.3258\\
53.2291666666667	1.3258\\
53.25	1.3258\\
53.2708333333333	1.3258\\
53.2916666666667	1.3258\\
53.3125	1.3258\\
53.3333333333333	1.3258\\
53.3541666666667	1.3258\\
53.375	1.3258\\
53.3958333333333	1.3258\\
53.4166666666667	1.3258\\
53.4375	1.3258\\
53.4583333333333	1.3258\\
53.4791666666667	1.3258\\
53.5	1.3258\\
53.5208333333333	1.3258\\
53.5416666666667	1.3258\\
53.5625	1.3258\\
53.5833333333333	1.3258\\
53.6041666666667	1.3258\\
53.625	1.3258\\
53.6458333333333	1.3258\\
53.6666666666667	1.3258\\
53.6875	1.3258\\
53.7083333333333	1.3258\\
53.7291666666667	1.3258\\
53.75	1.3258\\
53.7708333333333	1.3258\\
53.7916666666667	1.3258\\
53.8125	1.3258\\
53.8333333333333	1.3258\\
53.8541666666667	1.3258\\
53.875	1.3258\\
53.8958333333333	1.3258\\
53.9166666666667	1.3258\\
53.9375	1.3258\\
53.9583333333333	1.3258\\
53.9791666666667	1.3258\\
54	1.3258\\
54.0208333333333	1.3258\\
54.0416666666667	1.3258\\
54.0625	1.3258\\
54.0833333333333	1.3258\\
54.1041666666667	1.3258\\
54.125	1.3258\\
54.1458333333333	1.3258\\
54.1666666666667	1.3258\\
54.1875	1.3258\\
54.2083333333333	1.3258\\
54.2291666666667	1.3258\\
54.25	1.3258\\
54.2708333333333	1.3258\\
54.2916666666667	1.3258\\
54.3125	1.3258\\
54.3333333333333	1.3258\\
54.3541666666667	1.3258\\
54.375	1.3258\\
54.3958333333333	1.3258\\
54.4166666666667	1.3258\\
54.4375	1.3258\\
54.4583333333333	1.3258\\
54.4791666666667	1.3258\\
54.5	1.3258\\
54.5208333333333	1.3258\\
54.5416666666667	1.3258\\
54.5625	1.3258\\
54.5833333333333	1.3258\\
54.6041666666667	1.3258\\
54.625	1.3258\\
54.6458333333333	1.3258\\
54.6666666666667	1.3258\\
54.6875	1.3258\\
54.7083333333333	1.3258\\
54.7291666666667	1.3258\\
54.75	1.3258\\
54.7708333333333	1.3258\\
54.7916666666667	1.3258\\
54.8125	1.3258\\
54.8333333333333	1.3258\\
54.8541666666667	1.3258\\
54.875	1.3258\\
54.8958333333333	1.3258\\
54.9166666666667	1.3258\\
54.9375	1.3258\\
54.9583333333333	1.3258\\
54.9791666666667	1.3258\\
55	1.3258\\
55.0208333333333	1.3258\\
55.0416666666667	1.3258\\
55.0625	1.3258\\
55.0833333333333	1.3258\\
55.1041666666667	1.3258\\
55.125	1.3258\\
55.1458333333333	1.3258\\
55.1666666666667	1.3258\\
55.1875	1.3258\\
55.2083333333333	1.3258\\
55.2291666666667	1.3258\\
55.25	1.3258\\
55.2708333333333	1.3258\\
55.2916666666667	1.3258\\
55.3125	1.3258\\
55.3333333333333	1.3258\\
55.3541666666667	1.3258\\
55.375	1.3258\\
55.3958333333333	1.3258\\
55.4166666666667	1.3258\\
55.4375	1.3258\\
55.4583333333333	1.3258\\
55.4791666666667	1.3258\\
55.5	1.3258\\
55.5208333333333	1.3258\\
55.5416666666667	1.3258\\
55.5625	1.3258\\
55.5833333333333	1.3258\\
55.6041666666667	1.3258\\
55.625	1.3258\\
55.6458333333333	1.3258\\
55.6666666666667	1.3258\\
55.6875	1.3258\\
55.7083333333333	1.3258\\
55.7291666666667	1.3258\\
55.75	1.3258\\
55.7708333333333	1.3258\\
55.7916666666667	1.3258\\
55.8125	1.3258\\
55.8333333333333	1.3258\\
55.8541666666667	1.3258\\
55.875	1.3258\\
55.8958333333333	1.3258\\
55.9166666666667	1.3258\\
55.9375	1.3258\\
55.9583333333333	1.3258\\
55.9791666666667	1.3258\\
56	1.3258\\
56.0208333333333	1.3258\\
56.0416666666667	1.3258\\
56.0625	1.3258\\
56.0833333333333	1.3258\\
56.1041666666667	1.3258\\
56.125	1.3258\\
56.1458333333333	1.3258\\
56.1666666666667	1.3258\\
56.1875	1.3258\\
56.2083333333333	1.3258\\
56.2291666666667	1.3258\\
56.25	1.3258\\
56.2708333333333	1.3258\\
56.2916666666667	1.3258\\
56.3125	1.3258\\
56.3333333333333	1.3258\\
56.3541666666667	1.3258\\
56.375	1.3258\\
56.3958333333333	1.3258\\
56.4166666666667	1.3258\\
56.4375	1.3258\\
56.4583333333333	1.3258\\
56.4791666666667	1.3258\\
56.5	1.3258\\
56.5208333333333	1.3258\\
56.5416666666667	1.3258\\
56.5625	1.3258\\
56.5833333333333	1.3258\\
56.6041666666667	1.3258\\
56.625	1.3258\\
56.6458333333333	1.3258\\
56.6666666666667	1.3258\\
56.6875	1.3258\\
56.7083333333333	1.3258\\
56.7291666666667	1.3258\\
56.75	1.3258\\
56.7708333333333	1.3258\\
56.7916666666667	1.3258\\
56.8125	1.3258\\
56.8333333333333	1.3258\\
56.8541666666667	1.3258\\
56.875	1.3258\\
56.8958333333333	1.3258\\
56.9166666666667	1.3258\\
56.9375	1.3258\\
56.9583333333333	1.3258\\
56.9791666666667	1.3258\\
57	1.3258\\
57.0208333333333	1.3258\\
57.0416666666667	1.3258\\
57.0625	1.3258\\
57.0833333333333	1.3258\\
57.1041666666667	1.3258\\
57.125	1.3258\\
57.1458333333333	1.3258\\
57.1666666666667	1.3258\\
57.1875	1.3258\\
57.2083333333333	1.3258\\
57.2291666666667	1.3258\\
57.25	1.3258\\
57.2708333333333	1.3258\\
57.2916666666667	1.3258\\
57.3125	1.3258\\
57.3333333333333	1.3258\\
57.3541666666667	1.3258\\
57.375	1.3258\\
57.3958333333333	1.3258\\
57.4166666666667	1.3258\\
57.4375	1.3258\\
57.4583333333333	1.3258\\
57.4791666666667	1.3258\\
57.5	1.3258\\
57.5208333333333	1.3258\\
57.5416666666667	1.3258\\
57.5625	1.3258\\
57.5833333333333	1.3258\\
57.6041666666667	1.3258\\
57.625	1.3258\\
57.6458333333333	1.3258\\
57.6666666666667	1.3258\\
57.6875	1.3258\\
57.7083333333333	1.3258\\
57.7291666666667	1.3258\\
57.75	1.3258\\
57.7708333333333	1.3258\\
57.7916666666667	1.3258\\
57.8125	1.3258\\
57.8333333333333	1.3258\\
57.8541666666667	1.3258\\
57.875	1.3258\\
57.8958333333333	1.3258\\
57.9166666666667	1.3258\\
57.9375	1.3258\\
57.9583333333333	1.3258\\
57.9791666666667	1.3258\\
58	1.3258\\
58.0208333333333	1.3258\\
58.0416666666667	1.3258\\
58.0625	1.3258\\
58.0833333333333	1.3258\\
58.1041666666667	1.3258\\
58.125	1.3258\\
58.1458333333333	1.3258\\
58.1666666666667	1.3258\\
58.1875	1.3258\\
58.2083333333333	1.3258\\
58.2291666666667	1.3258\\
58.25	1.3258\\
58.2708333333333	1.3258\\
58.2916666666667	1.3258\\
58.3125	1.3258\\
58.3333333333333	1.3258\\
58.3541666666667	1.3258\\
58.375	1.3258\\
58.3958333333333	1.3258\\
58.4166666666667	1.3258\\
58.4375	1.3258\\
58.4583333333333	1.3258\\
58.4791666666667	1.3258\\
58.5	1.3258\\
58.5208333333333	1.3258\\
58.5416666666667	1.3258\\
58.5625	1.3258\\
58.5833333333333	1.3258\\
58.6041666666667	1.3258\\
58.625	1.3258\\
58.6458333333333	1.3258\\
58.6666666666667	1.3258\\
58.6875	1.3258\\
58.7083333333333	1.3258\\
58.7291666666667	1.3258\\
58.75	1.3258\\
58.7708333333333	1.3258\\
58.7916666666667	1.3258\\
58.8125	1.3258\\
58.8333333333333	1.3258\\
58.8541666666667	1.3258\\
58.875	1.3258\\
58.8958333333333	1.3258\\
58.9166666666667	1.3258\\
58.9375	1.3258\\
58.9583333333333	1.3258\\
58.9791666666667	1.3258\\
59	1.3258\\
59.0208333333333	1.3258\\
59.0416666666667	1.3258\\
59.0625	1.3258\\
59.0833333333333	1.3258\\
59.1041666666667	1.3258\\
59.125	1.3258\\
59.1458333333333	1.3258\\
59.1666666666667	1.3258\\
59.1875	1.3258\\
59.2083333333333	1.3258\\
59.2291666666667	1.3258\\
59.25	1.3258\\
59.2708333333333	1.3258\\
59.2916666666667	1.3258\\
59.3125	1.3258\\
59.3333333333333	1.3258\\
59.3541666666667	1.3258\\
59.375	1.3258\\
59.3958333333333	1.3258\\
59.4166666666667	1.3258\\
59.4375	1.3258\\
59.4583333333333	1.3258\\
59.4791666666667	1.3258\\
59.5	1.3258\\
59.5208333333333	1.3258\\
59.5416666666667	1.3258\\
59.5625	1.3258\\
59.5833333333333	1.3258\\
59.6041666666667	1.3258\\
59.625	1.3258\\
59.6458333333333	1.3258\\
59.6666666666667	1.3258\\
59.6875	1.3258\\
59.7083333333333	1.3258\\
59.7291666666667	1.3258\\
59.75	1.3258\\
59.7708333333333	1.3258\\
59.7916666666667	1.3258\\
59.8125	1.3258\\
59.8333333333333	1.3258\\
59.8541666666667	1.3258\\
59.875	1.3258\\
59.8958333333333	1.3258\\
59.9166666666667	1.3258\\
59.9375	1.3258\\
59.9583333333333	1.3258\\
59.9791666666667	1.3258\\
60	1.3258\\
};
\addplot [color=red,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0315\\
0.0208333333333333	0.0315\\
0.0416666666666667	0.0315\\
0.0625	0.0315\\
0.0833333333333333	0.0315\\
0.104166666666667	0.0315\\
0.125	0.0315\\
0.145833333333333	0.0315\\
0.166666666666667	0.0315\\
0.1875	0.0315\\
0.208333333333333	0.0315\\
0.229166666666667	0.0315\\
0.25	0.0315\\
0.270833333333333	0.0315\\
0.291666666666667	0.0315\\
0.3125	0.0315\\
0.333333333333333	0.0315\\
0.354166666666667	0.0315\\
0.375	0.0315\\
0.395833333333333	0.0315\\
0.416666666666667	0.0315\\
0.4375	0.0315\\
0.458333333333333	0.0315\\
0.479166666666667	0.0315\\
0.5	0.0315\\
0.520833333333333	0.0315\\
0.541666666666667	0.0315\\
0.5625	0.0315\\
0.583333333333333	0.0315\\
0.604166666666667	0.0315\\
0.625	0.0315\\
0.645833333333333	0.0315\\
0.666666666666667	0.0315\\
0.6875	0.0315\\
0.708333333333333	0.0315\\
0.729166666666667	0.0315\\
0.75	0.0315\\
0.770833333333333	0.0315\\
0.791666666666667	0.0315\\
0.8125	0.0315\\
0.833333333333333	0.0315\\
0.854166666666667	0.0315\\
0.875	0.0315\\
0.895833333333333	0.0315\\
0.916666666666667	0.0315\\
0.9375	0.0315\\
0.958333333333333	0.0315\\
0.979166666666667	0.0315\\
1	0.0315\\
1.02083333333333	0.0315\\
1.04166666666667	0.0315\\
1.0625	0.0315\\
1.08333333333333	0.0315\\
1.10416666666667	0.0315\\
1.125	0.0315\\
1.14583333333333	0.0315\\
1.16666666666667	0.0315\\
1.1875	0.0315\\
1.20833333333333	0.0315\\
1.22916666666667	0.0315\\
1.25	0.0315\\
1.27083333333333	0.0315\\
1.29166666666667	0.0315\\
1.3125	0.0315\\
1.33333333333333	0.0315\\
1.35416666666667	0.0315\\
1.375	0.0315\\
1.39583333333333	0.0315\\
1.41666666666667	0.0315\\
1.4375	0.0315\\
1.45833333333333	0.0315\\
1.47916666666667	0.0315\\
1.5	0.0315\\
1.52083333333333	0.0315\\
1.54166666666667	0.0315\\
1.5625	0.0315\\
1.58333333333333	0.0315\\
1.60416666666667	0.0315\\
1.625	0.0315\\
1.64583333333333	0.0315\\
1.66666666666667	0.0315\\
1.6875	0.0315\\
1.70833333333333	0.0315\\
1.72916666666667	0.0315\\
1.75	0.0315\\
1.77083333333333	0.0315\\
1.79166666666667	0.0315\\
1.8125	0.0315\\
1.83333333333333	0.0315\\
1.85416666666667	0.0315\\
1.875	0.0315\\
1.89583333333333	0.0315\\
1.91666666666667	0.0315\\
1.9375	0.0315\\
1.95833333333333	0.0315\\
1.97916666666667	0.0315\\
2	0.0315\\
2.02083333333333	0.0315\\
2.04166666666667	0.0315\\
2.0625	0.0315\\
2.08333333333333	0.0315\\
2.10416666666667	0.0315\\
2.125	0.0315\\
2.14583333333333	0.0315\\
2.16666666666667	0.0315\\
2.1875	0.0315\\
2.20833333333333	0.0315\\
2.22916666666667	0.0315\\
2.25	0.0315\\
2.27083333333333	0.0315\\
2.29166666666667	0.0315\\
2.3125	0.0315\\
2.33333333333333	0.0315\\
2.35416666666667	0.0315\\
2.375	0.0315\\
2.39583333333333	0.0315\\
2.41666666666667	0.0315\\
2.4375	0.0315\\
2.45833333333333	0.0315\\
2.47916666666667	0.0315\\
2.5	0.0315\\
2.52083333333333	0.0315\\
2.54166666666667	0.0315\\
2.5625	0.0315\\
2.58333333333333	0.0315\\
2.60416666666667	0.0315\\
2.625	0.0315\\
2.64583333333333	0.0315\\
2.66666666666667	0.0315\\
2.6875	0.0315\\
2.70833333333333	0.0315\\
2.72916666666667	0.0315\\
2.75	0.0315\\
2.77083333333333	0.0315\\
2.79166666666667	0.0315\\
2.8125	0.0315\\
2.83333333333333	0.0315\\
2.85416666666667	0.0315\\
2.875	0.0315\\
2.89583333333333	0.0315\\
2.91666666666667	0.0315\\
2.9375	0.0315\\
2.95833333333333	0.0315\\
2.97916666666667	0.0315\\
3	0.0315\\
3.02083333333333	0.0315\\
3.04166666666667	0.0315\\
3.0625	0.0315\\
3.08333333333333	0.0315\\
3.10416666666667	0.0315\\
3.125	0.0315\\
3.14583333333333	0.0315\\
3.16666666666667	0.0315\\
3.1875	0.0315\\
3.20833333333333	0.0315\\
3.22916666666667	0.0315\\
3.25	0.0315\\
3.27083333333333	0.0315\\
3.29166666666667	0.0315\\
3.3125	0.0315\\
3.33333333333333	0.0315\\
3.35416666666667	0.0315\\
3.375	0.0315\\
3.39583333333333	0.0315\\
3.41666666666667	0.0315\\
3.4375	0.0315\\
3.45833333333333	0.0315\\
3.47916666666667	0.0315\\
3.5	0.0315\\
3.52083333333333	0.0315\\
3.54166666666667	0.0315\\
3.5625	0.0315\\
3.58333333333333	0.0315\\
3.60416666666667	0.0315\\
3.625	0.0315\\
3.64583333333333	0.0315\\
3.66666666666667	0.0315\\
3.6875	0.0315\\
3.70833333333333	0.0315\\
3.72916666666667	0.0315\\
3.75	0.0315\\
3.77083333333333	0.0315\\
3.79166666666667	0.0315\\
3.8125	0.0315\\
3.83333333333333	0.0315\\
3.85416666666667	0.0315\\
3.875	0.0315\\
3.89583333333333	0.0315\\
3.91666666666667	0.0315\\
3.9375	0.0315\\
3.95833333333333	0.0315\\
3.97916666666667	0.0315\\
4	0.0315\\
4.02083333333333	0.0315\\
4.04166666666667	0.0315\\
4.0625	0.0315\\
4.08333333333333	0.0315\\
4.10416666666667	0.0315\\
4.125	0.0315\\
4.14583333333333	0.0315\\
4.16666666666667	0.0315\\
4.1875	0.0315\\
4.20833333333333	0.0315\\
4.22916666666667	0.0315\\
4.25	0.0315\\
4.27083333333333	0.0315\\
4.29166666666667	0.0315\\
4.3125	0.0315\\
4.33333333333333	0.0315\\
4.35416666666667	0.0315\\
4.375	0.0315\\
4.39583333333333	0.0315\\
4.41666666666667	0.0315\\
4.4375	0.0315\\
4.45833333333333	0.0315\\
4.47916666666667	0.0315\\
4.5	0.0315\\
4.52083333333333	0.0315\\
4.54166666666667	0.0315\\
4.5625	0.0315\\
4.58333333333333	0.0315\\
4.60416666666667	0.0315\\
4.625	0.0315\\
4.64583333333333	0.0315\\
4.66666666666667	0.0315\\
4.6875	0.0315\\
4.70833333333333	0.0315\\
4.72916666666667	0.0315\\
4.75	0.0315\\
4.77083333333333	0.0315\\
4.79166666666667	0.0315\\
4.8125	0.0315\\
4.83333333333333	0.0315\\
4.85416666666667	0.0315\\
4.875	0.0315\\
4.89583333333333	0.0315\\
4.91666666666667	0.0315\\
4.9375	0.0315\\
4.95833333333333	0.0315\\
4.97916666666667	0.0315\\
5	0.0315\\
5.02083333333333	0.0315\\
5.04166666666667	0.0315\\
5.0625	0.0315\\
5.08333333333333	0.0315\\
5.10416666666667	0.0315\\
5.125	0.0315\\
5.14583333333333	0.0315\\
5.16666666666667	0.0315\\
5.1875	0.0315\\
5.20833333333333	0.0315\\
5.22916666666667	0.0315\\
5.25	0.0315\\
5.27083333333333	0.0315\\
5.29166666666667	0.0315\\
5.3125	0.0315\\
5.33333333333333	0.0315\\
5.35416666666667	0.0315\\
5.375	0.0315\\
5.39583333333333	0.0315\\
5.41666666666667	0.0315\\
5.4375	0.0315\\
5.45833333333333	0.0315\\
5.47916666666667	0.0315\\
5.5	0.0315\\
5.52083333333333	0.0315\\
5.54166666666667	0.0315\\
5.5625	0.0315\\
5.58333333333333	0.0315\\
5.60416666666667	0.0315\\
5.625	0.0315\\
5.64583333333333	0.0315\\
5.66666666666667	0.0315\\
5.6875	0.0315\\
5.70833333333333	0.0315\\
5.72916666666667	0.0315\\
5.75	0.0315\\
5.77083333333333	0.0315\\
5.79166666666667	0.0315\\
5.8125	0.0315\\
5.83333333333333	0.0315\\
5.85416666666667	0.0315\\
5.875	0.0315\\
5.89583333333333	0.0315\\
5.91666666666667	0.0315\\
5.9375	0.0315\\
5.95833333333333	0.0315\\
5.97916666666667	0.0315\\
6	0.0315\\
6.02083333333333	0.0315\\
6.04166666666667	0.0315\\
6.0625	0.0315\\
6.08333333333333	0.0315\\
6.10416666666667	0.0315\\
6.125	0.0315\\
6.14583333333333	0.0315\\
6.16666666666667	0.0315\\
6.1875	0.0315\\
6.20833333333333	0.0315\\
6.22916666666667	0.0315\\
6.25	0.0315\\
6.27083333333333	0.0315\\
6.29166666666667	0.0315\\
6.3125	0.0315\\
6.33333333333333	0.0315\\
6.35416666666667	0.0315\\
6.375	0.0315\\
6.39583333333333	0.0315\\
6.41666666666667	0.0315\\
6.4375	0.0315\\
6.45833333333333	0.0315\\
6.47916666666667	0.0315\\
6.5	0.0315\\
6.52083333333333	0.0315\\
6.54166666666667	0.0315\\
6.5625	0.0315\\
6.58333333333333	0.0315\\
6.60416666666667	0.0315\\
6.625	0.0315\\
6.64583333333333	0.0315\\
6.66666666666667	0.0315\\
6.6875	0.0315\\
6.70833333333333	0.0315\\
6.72916666666667	0.0315\\
6.75	0.0315\\
6.77083333333333	0.0315\\
6.79166666666667	0.0315\\
6.8125	0.0315\\
6.83333333333333	0.0315\\
6.85416666666667	0.0315\\
6.875	0.0315\\
6.89583333333333	0.0315\\
6.91666666666667	0.0315\\
6.9375	0.0315\\
6.95833333333333	0.0315\\
6.97916666666667	0.0315\\
7	0.0315\\
7.02083333333333	0.0315\\
7.04166666666667	0.0315\\
7.0625	0.0315\\
7.08333333333333	0.0315\\
7.10416666666667	0.0315\\
7.125	0.0315\\
7.14583333333333	0.0315\\
7.16666666666667	0.0315\\
7.1875	0.0315\\
7.20833333333333	0.0315\\
7.22916666666667	0.0315\\
7.25	0.0315\\
7.27083333333333	0.0315\\
7.29166666666667	0.0315\\
7.3125	0.0315\\
7.33333333333333	0.0315\\
7.35416666666667	0.0315\\
7.375	0.0315\\
7.39583333333333	0.0315\\
7.41666666666667	0.0315\\
7.4375	0.0315\\
7.45833333333333	0.0315\\
7.47916666666667	0.0315\\
7.5	0.0315\\
7.52083333333333	0.0315\\
7.54166666666667	0.0315\\
7.5625	0.0315\\
7.58333333333333	0.0315\\
7.60416666666667	0.0315\\
7.625	0.0315\\
7.64583333333333	0.0315\\
7.66666666666667	0.0315\\
7.6875	0.0315\\
7.70833333333333	0.0315\\
7.72916666666667	0.0315\\
7.75	0.0315\\
7.77083333333333	0.0315\\
7.79166666666667	0.0315\\
7.8125	0.0315\\
7.83333333333333	0.0315\\
7.85416666666667	0.0315\\
7.875	0.0315\\
7.89583333333333	0.0315\\
7.91666666666667	0.0315\\
7.9375	0.0315\\
7.95833333333333	0.0315\\
7.97916666666667	0.0315\\
8	0.0315\\
8.02083333333333	0.0315\\
8.04166666666667	0.0315\\
8.0625	0.0315\\
8.08333333333333	0.0315\\
8.10416666666667	0.0315\\
8.125	0.0315\\
8.14583333333333	0.0315\\
8.16666666666667	0.0315\\
8.1875	0.0315\\
8.20833333333333	0.0315\\
8.22916666666667	0.0315\\
8.25	0.0315\\
8.27083333333333	0.0315\\
8.29166666666667	0.0315\\
8.3125	0.0315\\
8.33333333333333	0.0315\\
8.35416666666667	0.0315\\
8.375	0.0315\\
8.39583333333333	0.0315\\
8.41666666666667	0.0315\\
8.4375	0.0315\\
8.45833333333333	0.0315\\
8.47916666666667	0.0315\\
8.5	0.0315\\
8.52083333333333	0.0315\\
8.54166666666667	0.0315\\
8.5625	0.0315\\
8.58333333333333	0.0315\\
8.60416666666667	0.0315\\
8.625	0.0315\\
8.64583333333333	0.0315\\
8.66666666666667	0.0315\\
8.6875	0.0315\\
8.70833333333333	0.0315\\
8.72916666666667	0.0315\\
8.75	0.0315\\
8.77083333333333	0.0315\\
8.79166666666667	0.0315\\
8.8125	0.0315\\
8.83333333333333	0.0315\\
8.85416666666667	0.0315\\
8.875	0.0315\\
8.89583333333333	0.0315\\
8.91666666666667	0.0315\\
8.9375	0.0315\\
8.95833333333333	0.0315\\
8.97916666666667	0.0315\\
9	0.0315\\
9.02083333333333	0.0315\\
9.04166666666667	0.0315\\
9.0625	0.0315\\
9.08333333333333	0.0315\\
9.10416666666667	0.0315\\
9.125	0.0315\\
9.14583333333333	0.0315\\
9.16666666666667	0.0315\\
9.1875	0.0315\\
9.20833333333333	0.0315\\
9.22916666666667	0.0315\\
9.25	0.0315\\
9.27083333333333	0.0315\\
9.29166666666667	0.0315\\
9.3125	0.0315\\
9.33333333333333	0.0315\\
9.35416666666667	0.0315\\
9.375	0.0315\\
9.39583333333333	0.0315\\
9.41666666666667	0.0315\\
9.4375	0.0315\\
9.45833333333333	0.0315\\
9.47916666666667	0.0315\\
9.5	0.0315\\
9.52083333333333	0.0315\\
9.54166666666667	0.0315\\
9.5625	0.0315\\
9.58333333333333	0.0315\\
9.60416666666667	0.0315\\
9.625	0.0315\\
9.64583333333333	0.0315\\
9.66666666666667	0.0315\\
9.6875	0.0315\\
9.70833333333333	0.0315\\
9.72916666666667	0.0315\\
9.75	0.0315\\
9.77083333333333	0.0315\\
9.79166666666667	0.0315\\
9.8125	0.0315\\
9.83333333333333	0.0315\\
9.85416666666667	0.0315\\
9.875	0.0315\\
9.89583333333333	0.0315\\
9.91666666666667	0.0315\\
9.9375	0.0315\\
9.95833333333333	0.0315\\
9.97916666666667	0.0315\\
10	0.0315\\
10.0208333333333	0.0315\\
10.0416666666667	0.0315\\
10.0625	0.0315\\
10.0833333333333	0.0315\\
10.1041666666667	0.0315\\
10.125	0.0315\\
10.1458333333333	0.0315\\
10.1666666666667	0.0315\\
10.1875	0.0315\\
10.2083333333333	0.0315\\
10.2291666666667	0.0315\\
10.25	0.0315\\
10.2708333333333	0.0315\\
10.2916666666667	0.0315\\
10.3125	0.0315\\
10.3333333333333	0.0315\\
10.3541666666667	0.0315\\
10.375	0.0315\\
10.3958333333333	0.0315\\
10.4166666666667	0.0315\\
10.4375	0.0315\\
10.4583333333333	0.0315\\
10.4791666666667	0.0315\\
10.5	0.0315\\
10.5208333333333	0.0315\\
10.5416666666667	0.0315\\
10.5625	0.0315\\
10.5833333333333	0.0315\\
10.6041666666667	0.0315\\
10.625	0.0315\\
10.6458333333333	0.0315\\
10.6666666666667	0.0315\\
10.6875	0.0315\\
10.7083333333333	0.0315\\
10.7291666666667	0.0315\\
10.75	0.0315\\
10.7708333333333	0.0315\\
10.7916666666667	0.0315\\
10.8125	0.0315\\
10.8333333333333	0.0315\\
10.8541666666667	0.0315\\
10.875	0.0315\\
10.8958333333333	0.0315\\
10.9166666666667	0.0315\\
10.9375	0.0315\\
10.9583333333333	0.0315\\
10.9791666666667	0.0315\\
11	0.0315\\
11.0208333333333	0.0315\\
11.0416666666667	0.0315\\
11.0625	0.0315\\
11.0833333333333	0.0315\\
11.1041666666667	0.0315\\
11.125	0.0315\\
11.1458333333333	0.0315\\
11.1666666666667	0.0315\\
11.1875	0.0315\\
11.2083333333333	0.0315\\
11.2291666666667	0.0315\\
11.25	0.0315\\
11.2708333333333	0.0315\\
11.2916666666667	0.0315\\
11.3125	0.0315\\
11.3333333333333	0.0315\\
11.3541666666667	0.0315\\
11.375	0.0315\\
11.3958333333333	0.0315\\
11.4166666666667	0.0315\\
11.4375	0.0315\\
11.4583333333333	0.0315\\
11.4791666666667	0.0315\\
11.5	0.0315\\
11.5208333333333	0.0315\\
11.5416666666667	0.0315\\
11.5625	0.0315\\
11.5833333333333	0.0315\\
11.6041666666667	0.0315\\
11.625	0.0315\\
11.6458333333333	0.0315\\
11.6666666666667	0.0315\\
11.6875	0.0315\\
11.7083333333333	0.0315\\
11.7291666666667	0.0315\\
11.75	0.0315\\
11.7708333333333	0.0315\\
11.7916666666667	0.0315\\
11.8125	0.0315\\
11.8333333333333	0.0315\\
11.8541666666667	0.0315\\
11.875	0.0315\\
11.8958333333333	0.0315\\
11.9166666666667	0.0315\\
11.9375	0.0315\\
11.9583333333333	0.0315\\
11.9791666666667	0.0315\\
12	0.0315\\
12.0208333333333	0.0315\\
12.0416666666667	0.0315\\
12.0625	0.0315\\
12.0833333333333	0.0315\\
12.1041666666667	0.0315\\
12.125	0.0315\\
12.1458333333333	0.0315\\
12.1666666666667	0.0315\\
12.1875	0.0315\\
12.2083333333333	0.0315\\
12.2291666666667	0.0315\\
12.25	0.0315\\
12.2708333333333	0.0315\\
12.2916666666667	0.0315\\
12.3125	0.0315\\
12.3333333333333	0.0315\\
12.3541666666667	0.0315\\
12.375	0.0315\\
12.3958333333333	0.0315\\
12.4166666666667	0.0315\\
12.4375	0.0315\\
12.4583333333333	0.0315\\
12.4791666666667	0.0315\\
12.5	0.0315\\
12.5208333333333	0.0315\\
12.5416666666667	0.0315\\
12.5625	0.0315\\
12.5833333333333	0.0315\\
12.6041666666667	0.0315\\
12.625	0.0315\\
12.6458333333333	0.0315\\
12.6666666666667	0.0315\\
12.6875	0.0315\\
12.7083333333333	0.0315\\
12.7291666666667	0.0315\\
12.75	0.0315\\
12.7708333333333	0.0315\\
12.7916666666667	0.0315\\
12.8125	0.0315\\
12.8333333333333	0.0315\\
12.8541666666667	0.0315\\
12.875	0.0315\\
12.8958333333333	0.0315\\
12.9166666666667	0.0315\\
12.9375	0.0315\\
12.9583333333333	0.0315\\
12.9791666666667	0.0315\\
13	0.0315\\
13.0208333333333	0.0315\\
13.0416666666667	0.0315\\
13.0625	0.0315\\
13.0833333333333	0.0315\\
13.1041666666667	0.0315\\
13.125	0.0315\\
13.1458333333333	0.0315\\
13.1666666666667	0.0315\\
13.1875	0.0315\\
13.2083333333333	0.0315\\
13.2291666666667	0.0315\\
13.25	0.0315\\
13.2708333333333	0.0315\\
13.2916666666667	0.0315\\
13.3125	0.0315\\
13.3333333333333	0.0315\\
13.3541666666667	0.0315\\
13.375	0.0315\\
13.3958333333333	0.0315\\
13.4166666666667	0.0315\\
13.4375	0.0315\\
13.4583333333333	0.0315\\
13.4791666666667	0.0315\\
13.5	0.0315\\
13.5208333333333	0.0315\\
13.5416666666667	0.0315\\
13.5625	0.0315\\
13.5833333333333	0.0315\\
13.6041666666667	0.0315\\
13.625	0.0315\\
13.6458333333333	0.0315\\
13.6666666666667	0.0315\\
13.6875	0.0315\\
13.7083333333333	0.0315\\
13.7291666666667	0.0315\\
13.75	0.0315\\
13.7708333333333	0.0315\\
13.7916666666667	0.0315\\
13.8125	0.0315\\
13.8333333333333	0.0315\\
13.8541666666667	0.0315\\
13.875	0.0315\\
13.8958333333333	0.0315\\
13.9166666666667	0.0315\\
13.9375	0.0315\\
13.9583333333333	0.0315\\
13.9791666666667	0.0315\\
14	0.0315\\
14.0208333333333	0.0315\\
14.0416666666667	0.0315\\
14.0625	0.0315\\
14.0833333333333	0.0315\\
14.1041666666667	0.0315\\
14.125	0.0315\\
14.1458333333333	0.0315\\
14.1666666666667	0.0315\\
14.1875	0.0315\\
14.2083333333333	0.0315\\
14.2291666666667	0.0315\\
14.25	0.0315\\
14.2708333333333	0.0315\\
14.2916666666667	0.0315\\
14.3125	0.0315\\
14.3333333333333	0.0315\\
14.3541666666667	0.0315\\
14.375	0.0315\\
14.3958333333333	0.0315\\
14.4166666666667	0.0315\\
14.4375	0.0315\\
14.4583333333333	0.0315\\
14.4791666666667	0.0315\\
14.5	0.0315\\
14.5208333333333	0.0315\\
14.5416666666667	0.0315\\
14.5625	0.0315\\
14.5833333333333	0.0315\\
14.6041666666667	0.0315\\
14.625	0.0315\\
14.6458333333333	0.0315\\
14.6666666666667	0.0315\\
14.6875	0.0315\\
14.7083333333333	0.0315\\
14.7291666666667	0.0315\\
14.75	0.0315\\
14.7708333333333	0.0315\\
14.7916666666667	0.0315\\
14.8125	0.0315\\
14.8333333333333	0.0315\\
14.8541666666667	0.0315\\
14.875	0.0315\\
14.8958333333333	0.0315\\
14.9166666666667	0.0315\\
14.9375	0.0315\\
14.9583333333333	0.0315\\
14.9791666666667	0.0315\\
15	0.0315\\
15.0208333333333	0.0315\\
15.0416666666667	0.0315\\
15.0625	0.0315\\
15.0833333333333	0.0315\\
15.1041666666667	0.0315\\
15.125	0.0315\\
15.1458333333333	0.0315\\
15.1666666666667	0.0315\\
15.1875	0.0315\\
15.2083333333333	0.0315\\
15.2291666666667	0.0315\\
15.25	0.0315\\
15.2708333333333	0.0315\\
15.2916666666667	0.0315\\
15.3125	0.0315\\
15.3333333333333	0.0315\\
15.3541666666667	0.0315\\
15.375	0.0315\\
15.3958333333333	0.0315\\
15.4166666666667	0.0315\\
15.4375	0.0315\\
15.4583333333333	0.0315\\
15.4791666666667	0.0315\\
15.5	0.0315\\
15.5208333333333	0.0315\\
15.5416666666667	0.0315\\
15.5625	0.0315\\
15.5833333333333	0.0315\\
15.6041666666667	0.0315\\
15.625	0.0315\\
15.6458333333333	0.0315\\
15.6666666666667	0.0315\\
15.6875	0.0315\\
15.7083333333333	0.0315\\
15.7291666666667	0.0315\\
15.75	0.0315\\
15.7708333333333	0.0315\\
15.7916666666667	0.0315\\
15.8125	0.0315\\
15.8333333333333	0.0315\\
15.8541666666667	0.0315\\
15.875	0.0315\\
15.8958333333333	0.0315\\
15.9166666666667	0.0315\\
15.9375	0.0315\\
15.9583333333333	0.0315\\
15.9791666666667	0.0315\\
16	0.0315\\
16.0208333333333	0.0315\\
16.0416666666667	0.0315\\
16.0625	0.0315\\
16.0833333333333	0.0315\\
16.1041666666667	0.0315\\
16.125	0.0315\\
16.1458333333333	0.0315\\
16.1666666666667	0.0315\\
16.1875	0.0315\\
16.2083333333333	0.0315\\
16.2291666666667	0.0315\\
16.25	0.0315\\
16.2708333333333	0.0315\\
16.2916666666667	0.0315\\
16.3125	0.0315\\
16.3333333333333	0.0315\\
16.3541666666667	0.0315\\
16.375	0.0315\\
16.3958333333333	0.0315\\
16.4166666666667	0.0315\\
16.4375	0.0315\\
16.4583333333333	0.0315\\
16.4791666666667	0.0315\\
16.5	0.0315\\
16.5208333333333	0.0315\\
16.5416666666667	0.0315\\
16.5625	0.0315\\
16.5833333333333	0.0315\\
16.6041666666667	0.0315\\
16.625	0.0315\\
16.6458333333333	0.0315\\
16.6666666666667	0.0315\\
16.6875	0.0315\\
16.7083333333333	0.0315\\
16.7291666666667	0.0315\\
16.75	0.0315\\
16.7708333333333	0.0315\\
16.7916666666667	0.0315\\
16.8125	0.0315\\
16.8333333333333	0.0315\\
16.8541666666667	0.0315\\
16.875	0.0315\\
16.8958333333333	0.0315\\
16.9166666666667	0.0315\\
16.9375	0.0315\\
16.9583333333333	0.0315\\
16.9791666666667	0.0315\\
17	0.0315\\
17.0208333333333	0.0315\\
17.0416666666667	0.0315\\
17.0625	0.0315\\
17.0833333333333	0.0315\\
17.1041666666667	0.0315\\
17.125	0.0315\\
17.1458333333333	0.0315\\
17.1666666666667	0.0315\\
17.1875	0.0315\\
17.2083333333333	0.0315\\
17.2291666666667	0.0315\\
17.25	0.0315\\
17.2708333333333	0.0315\\
17.2916666666667	0.0315\\
17.3125	0.0315\\
17.3333333333333	0.0315\\
17.3541666666667	0.0315\\
17.375	0.0315\\
17.3958333333333	0.0315\\
17.4166666666667	0.0315\\
17.4375	0.0315\\
17.4583333333333	0.0315\\
17.4791666666667	0.0315\\
17.5	0.0315\\
17.5208333333333	0.0315\\
17.5416666666667	0.0315\\
17.5625	0.0315\\
17.5833333333333	0.0315\\
17.6041666666667	0.0315\\
17.625	0.0315\\
17.6458333333333	0.0315\\
17.6666666666667	0.0315\\
17.6875	0.0315\\
17.7083333333333	0.0315\\
17.7291666666667	0.0315\\
17.75	0.0315\\
17.7708333333333	0.0315\\
17.7916666666667	0.0315\\
17.8125	0.0315\\
17.8333333333333	0.0315\\
17.8541666666667	0.0315\\
17.875	0.0315\\
17.8958333333333	0.0315\\
17.9166666666667	0.0315\\
17.9375	0.0315\\
17.9583333333333	0.0315\\
17.9791666666667	0.0315\\
18	0.0315\\
18.0208333333333	0.0315\\
18.0416666666667	0.0315\\
18.0625	0.0315\\
18.0833333333333	0.0315\\
18.1041666666667	0.0315\\
18.125	0.0315\\
18.1458333333333	0.0315\\
18.1666666666667	0.0315\\
18.1875	0.0315\\
18.2083333333333	0.0315\\
18.2291666666667	0.0315\\
18.25	0.0315\\
18.2708333333333	0.0315\\
18.2916666666667	0.0315\\
18.3125	0.0315\\
18.3333333333333	0.0315\\
18.3541666666667	0.0315\\
18.375	0.0315\\
18.3958333333333	0.0315\\
18.4166666666667	0.0315\\
18.4375	0.0315\\
18.4583333333333	0.0315\\
18.4791666666667	0.0315\\
18.5	0.0315\\
18.5208333333333	0.0315\\
18.5416666666667	0.0315\\
18.5625	0.0315\\
18.5833333333333	0.0315\\
18.6041666666667	0.0315\\
18.625	0.0315\\
18.6458333333333	0.0315\\
18.6666666666667	0.0315\\
18.6875	0.0315\\
18.7083333333333	0.0315\\
18.7291666666667	0.0315\\
18.75	0.0315\\
18.7708333333333	0.0315\\
18.7916666666667	0.0315\\
18.8125	0.0315\\
18.8333333333333	0.0315\\
18.8541666666667	0.0315\\
18.875	0.0315\\
18.8958333333333	0.0315\\
18.9166666666667	0.0315\\
18.9375	0.0315\\
18.9583333333333	0.0315\\
18.9791666666667	0.0315\\
19	0.0315\\
19.0208333333333	0.0315\\
19.0416666666667	0.0315\\
19.0625	0.0315\\
19.0833333333333	0.0315\\
19.1041666666667	0.0315\\
19.125	0.0315\\
19.1458333333333	0.0315\\
19.1666666666667	0.0315\\
19.1875	0.0315\\
19.2083333333333	0.0315\\
19.2291666666667	0.0315\\
19.25	0.0315\\
19.2708333333333	0.0315\\
19.2916666666667	0.0315\\
19.3125	0.0315\\
19.3333333333333	0.0315\\
19.3541666666667	0.0315\\
19.375	0.0315\\
19.3958333333333	0.0315\\
19.4166666666667	0.0315\\
19.4375	0.0315\\
19.4583333333333	0.0315\\
19.4791666666667	0.0315\\
19.5	0.0315\\
19.5208333333333	0.0315\\
19.5416666666667	0.0315\\
19.5625	0.0315\\
19.5833333333333	0.0315\\
19.6041666666667	0.0315\\
19.625	0.0315\\
19.6458333333333	0.0315\\
19.6666666666667	0.0315\\
19.6875	0.0315\\
19.7083333333333	0.0315\\
19.7291666666667	0.0315\\
19.75	0.0315\\
19.7708333333333	0.0315\\
19.7916666666667	0.0315\\
19.8125	0.0315\\
19.8333333333333	0.0315\\
19.8541666666667	0.0315\\
19.875	0.0315\\
19.8958333333333	0.0315\\
19.9166666666667	0.0315\\
19.9375	0.0315\\
19.9583333333333	0.0315\\
19.9791666666667	0.0315\\
20	0.0315\\
20.0208333333333	0.0315\\
20.0416666666667	0.0315\\
20.0625	0.0315\\
20.0833333333333	0.0315\\
20.1041666666667	0.0315\\
20.125	0.0315\\
20.1458333333333	0.0315\\
20.1666666666667	0.0315\\
20.1875	0.0315\\
20.2083333333333	0.0315\\
20.2291666666667	0.0315\\
20.25	0.0315\\
20.2708333333333	0.0315\\
20.2916666666667	0.0315\\
20.3125	0.0315\\
20.3333333333333	0.0315\\
20.3541666666667	0.0315\\
20.375	0.0315\\
20.3958333333333	0.0315\\
20.4166666666667	0.0315\\
20.4375	0.0315\\
20.4583333333333	0.0315\\
20.4791666666667	0.0315\\
20.5	0.0315\\
20.5208333333333	0.0315\\
20.5416666666667	0.0315\\
20.5625	0.0315\\
20.5833333333333	0.0315\\
20.6041666666667	0.0315\\
20.625	0.0315\\
20.6458333333333	0.0315\\
20.6666666666667	0.0315\\
20.6875	0.0315\\
20.7083333333333	0.0315\\
20.7291666666667	0.0315\\
20.75	0.0315\\
20.7708333333333	0.0315\\
20.7916666666667	0.0315\\
20.8125	0.0315\\
20.8333333333333	0.0315\\
20.8541666666667	0.0315\\
20.875	0.0315\\
20.8958333333333	0.0315\\
20.9166666666667	0.0315\\
20.9375	0.0315\\
20.9583333333333	0.0315\\
20.9791666666667	0.0315\\
21	0.0315\\
21.0208333333333	0.0315\\
21.0416666666667	0.0315\\
21.0625	0.0315\\
21.0833333333333	0.0315\\
21.1041666666667	0.0315\\
21.125	0.0315\\
21.1458333333333	0.0315\\
21.1666666666667	0.0315\\
21.1875	0.0315\\
21.2083333333333	0.0315\\
21.2291666666667	0.0315\\
21.25	0.0315\\
21.2708333333333	0.0315\\
21.2916666666667	0.0315\\
21.3125	0.0315\\
21.3333333333333	0.0315\\
21.3541666666667	0.0315\\
21.375	0.0315\\
21.3958333333333	0.0315\\
21.4166666666667	0.0315\\
21.4375	0.0315\\
21.4583333333333	0.0315\\
21.4791666666667	0.0315\\
21.5	0.0315\\
21.5208333333333	0.0315\\
21.5416666666667	0.0315\\
21.5625	0.0315\\
21.5833333333333	0.0315\\
21.6041666666667	0.0315\\
21.625	0.0315\\
21.6458333333333	0.0315\\
21.6666666666667	0.0315\\
21.6875	0.0315\\
21.7083333333333	0.0315\\
21.7291666666667	0.0315\\
21.75	0.0315\\
21.7708333333333	0.0315\\
21.7916666666667	0.0315\\
21.8125	0.0315\\
21.8333333333333	0.0315\\
21.8541666666667	0.0315\\
21.875	0.0315\\
21.8958333333333	0.0315\\
21.9166666666667	0.0315\\
21.9375	0.0315\\
21.9583333333333	0.0315\\
21.9791666666667	0.0315\\
22	0.0315\\
22.0208333333333	0.0315\\
22.0416666666667	0.0315\\
22.0625	0.0315\\
22.0833333333333	0.0315\\
22.1041666666667	0.0315\\
22.125	0.0315\\
22.1458333333333	0.0315\\
22.1666666666667	0.0315\\
22.1875	0.0315\\
22.2083333333333	0.0315\\
22.2291666666667	0.0315\\
22.25	0.0315\\
22.2708333333333	0.0315\\
22.2916666666667	0.0315\\
22.3125	0.0315\\
22.3333333333333	0.0315\\
22.3541666666667	0.0315\\
22.375	0.0315\\
22.3958333333333	0.0315\\
22.4166666666667	0.0315\\
22.4375	0.0315\\
22.4583333333333	0.0315\\
22.4791666666667	0.0315\\
22.5	0.0315\\
22.5208333333333	0.0315\\
22.5416666666667	0.0315\\
22.5625	0.0315\\
22.5833333333333	0.0315\\
22.6041666666667	0.0315\\
22.625	0.0315\\
22.6458333333333	0.0315\\
22.6666666666667	0.0315\\
22.6875	0.0315\\
22.7083333333333	0.0315\\
22.7291666666667	0.0315\\
22.75	0.0315\\
22.7708333333333	0.0315\\
22.7916666666667	0.0315\\
22.8125	0.0315\\
22.8333333333333	0.0315\\
22.8541666666667	0.0315\\
22.875	0.0315\\
22.8958333333333	0.0315\\
22.9166666666667	0.0315\\
22.9375	0.0315\\
22.9583333333333	0.0315\\
22.9791666666667	0.0315\\
23	0.0315\\
23.0208333333333	0.0315\\
23.0416666666667	0.0315\\
23.0625	0.0315\\
23.0833333333333	0.0315\\
23.1041666666667	0.0315\\
23.125	0.0315\\
23.1458333333333	0.0315\\
23.1666666666667	0.0315\\
23.1875	0.0315\\
23.2083333333333	0.0315\\
23.2291666666667	0.0315\\
23.25	0.0315\\
23.2708333333333	0.0315\\
23.2916666666667	0.0315\\
23.3125	0.0315\\
23.3333333333333	0.0315\\
23.3541666666667	0.0315\\
23.375	0.0315\\
23.3958333333333	0.0315\\
23.4166666666667	0.0315\\
23.4375	0.0315\\
23.4583333333333	0.0315\\
23.4791666666667	0.0315\\
23.5	0.0315\\
23.5208333333333	0.0315\\
23.5416666666667	0.0315\\
23.5625	0.0315\\
23.5833333333333	0.0315\\
23.6041666666667	0.0315\\
23.625	0.0315\\
23.6458333333333	0.0315\\
23.6666666666667	0.0315\\
23.6875	0.0315\\
23.7083333333333	0.0315\\
23.7291666666667	0.0315\\
23.75	0.0315\\
23.7708333333333	0.0315\\
23.7916666666667	0.0315\\
23.8125	0.0315\\
23.8333333333333	0.0315\\
23.8541666666667	0.0315\\
23.875	0.0315\\
23.8958333333333	0.0315\\
23.9166666666667	0.0315\\
23.9375	0.0315\\
23.9583333333333	0.0315\\
23.9791666666667	0.0315\\
24	0.0315\\
24.0208333333333	0.0315\\
24.0416666666667	0.0315\\
24.0625	0.0315\\
24.0833333333333	0.0315\\
24.1041666666667	0.0315\\
24.125	0.0315\\
24.1458333333333	0.0315\\
24.1666666666667	0.0315\\
24.1875	0.0315\\
24.2083333333333	0.0315\\
24.2291666666667	0.0315\\
24.25	0.0315\\
24.2708333333333	0.0315\\
24.2916666666667	0.0315\\
24.3125	0.0315\\
24.3333333333333	0.0315\\
24.3541666666667	0.0315\\
24.375	0.0315\\
24.3958333333333	0.0315\\
24.4166666666667	0.0315\\
24.4375	0.0315\\
24.4583333333333	0.0315\\
24.4791666666667	0.0315\\
24.5	0.0315\\
24.5208333333333	0.0315\\
24.5416666666667	0.0315\\
24.5625	0.0315\\
24.5833333333333	0.0315\\
24.6041666666667	0.0315\\
24.625	0.0315\\
24.6458333333333	0.0315\\
24.6666666666667	0.0315\\
24.6875	0.0315\\
24.7083333333333	0.0315\\
24.7291666666667	0.0315\\
24.75	0.0315\\
24.7708333333333	0.0315\\
24.7916666666667	0.0315\\
24.8125	0.0315\\
24.8333333333333	0.0315\\
24.8541666666667	0.0315\\
24.875	0.0315\\
24.8958333333333	0.0315\\
24.9166666666667	0.0315\\
24.9375	0.0315\\
24.9583333333333	0.0315\\
24.9791666666667	0.0315\\
25	0.0315\\
25.0208333333333	0.0315\\
25.0416666666667	0.0315\\
25.0625	0.0315\\
25.0833333333333	0.0315\\
25.1041666666667	0.0315\\
25.125	0.0315\\
25.1458333333333	0.0315\\
25.1666666666667	0.0315\\
25.1875	0.0315\\
25.2083333333333	0.0315\\
25.2291666666667	0.0315\\
25.25	0.0315\\
25.2708333333333	0.0315\\
25.2916666666667	0.0315\\
25.3125	0.0315\\
25.3333333333333	0.0315\\
25.3541666666667	0.0315\\
25.375	0.0315\\
25.3958333333333	0.0315\\
25.4166666666667	0.0315\\
25.4375	0.0315\\
25.4583333333333	0.0315\\
25.4791666666667	0.0315\\
25.5	0.0315\\
25.5208333333333	0.0315\\
25.5416666666667	0.0315\\
25.5625	0.0315\\
25.5833333333333	0.0315\\
25.6041666666667	0.0315\\
25.625	0.0315\\
25.6458333333333	0.0315\\
25.6666666666667	0.0315\\
25.6875	0.0315\\
25.7083333333333	0.0315\\
25.7291666666667	0.0315\\
25.75	0.0315\\
25.7708333333333	0.0315\\
25.7916666666667	0.0315\\
25.8125	0.0315\\
25.8333333333333	0.0315\\
25.8541666666667	0.0315\\
25.875	0.0315\\
25.8958333333333	0.0315\\
25.9166666666667	0.0315\\
25.9375	0.0315\\
25.9583333333333	0.0315\\
25.9791666666667	0.0315\\
26	0.0315\\
26.0208333333333	0.0315\\
26.0416666666667	0.0315\\
26.0625	0.0315\\
26.0833333333333	0.0315\\
26.1041666666667	0.0315\\
26.125	0.0315\\
26.1458333333333	0.0315\\
26.1666666666667	0.0315\\
26.1875	0.0315\\
26.2083333333333	0.0315\\
26.2291666666667	0.0315\\
26.25	0.0315\\
26.2708333333333	0.0315\\
26.2916666666667	0.0315\\
26.3125	0.0315\\
26.3333333333333	0.0315\\
26.3541666666667	0.0315\\
26.375	0.0315\\
26.3958333333333	0.0315\\
26.4166666666667	0.0315\\
26.4375	0.0315\\
26.4583333333333	0.0315\\
26.4791666666667	0.0315\\
26.5	0.0315\\
26.5208333333333	0.0315\\
26.5416666666667	0.0315\\
26.5625	0.0315\\
26.5833333333333	0.0315\\
26.6041666666667	0.0315\\
26.625	0.0315\\
26.6458333333333	0.0315\\
26.6666666666667	0.0315\\
26.6875	0.0315\\
26.7083333333333	0.0315\\
26.7291666666667	0.0315\\
26.75	0.0315\\
26.7708333333333	0.0315\\
26.7916666666667	0.0315\\
26.8125	0.0315\\
26.8333333333333	0.0315\\
26.8541666666667	0.0315\\
26.875	0.0315\\
26.8958333333333	0.0315\\
26.9166666666667	0.0315\\
26.9375	0.0315\\
26.9583333333333	0.0315\\
26.9791666666667	0.0315\\
27	0.0315\\
27.0208333333333	0.0315\\
27.0416666666667	0.0315\\
27.0625	0.0315\\
27.0833333333333	0.0315\\
27.1041666666667	0.0315\\
27.125	0.0315\\
27.1458333333333	0.0315\\
27.1666666666667	0.0315\\
27.1875	0.0315\\
27.2083333333333	0.0315\\
27.2291666666667	0.0315\\
27.25	0.0315\\
27.2708333333333	0.0315\\
27.2916666666667	0.0315\\
27.3125	0.0315\\
27.3333333333333	0.0315\\
27.3541666666667	0.0315\\
27.375	0.0315\\
27.3958333333333	0.0315\\
27.4166666666667	0.0315\\
27.4375	0.0315\\
27.4583333333333	0.0315\\
27.4791666666667	0.0315\\
27.5	0.0315\\
27.5208333333333	0.0315\\
27.5416666666667	0.0315\\
27.5625	0.0315\\
27.5833333333333	0.0315\\
27.6041666666667	0.0315\\
27.625	0.0315\\
27.6458333333333	0.0315\\
27.6666666666667	0.0315\\
27.6875	0.0315\\
27.7083333333333	0.0315\\
27.7291666666667	0.0315\\
27.75	0.0315\\
27.7708333333333	0.0315\\
27.7916666666667	0.0315\\
27.8125	0.0315\\
27.8333333333333	0.0315\\
27.8541666666667	0.0315\\
27.875	0.0315\\
27.8958333333333	0.0315\\
27.9166666666667	0.0315\\
27.9375	0.0315\\
27.9583333333333	0.0315\\
27.9791666666667	0.0315\\
28	0.0315\\
28.0208333333333	0.0315\\
28.0416666666667	0.0315\\
28.0625	0.0315\\
28.0833333333333	0.0315\\
28.1041666666667	0.0315\\
28.125	0.0315\\
28.1458333333333	0.0315\\
28.1666666666667	0.0315\\
28.1875	0.0315\\
28.2083333333333	0.0315\\
28.2291666666667	0.0315\\
28.25	0.0315\\
28.2708333333333	0.0315\\
28.2916666666667	0.0315\\
28.3125	0.0315\\
28.3333333333333	0.0315\\
28.3541666666667	0.0315\\
28.375	0.0315\\
28.3958333333333	0.0315\\
28.4166666666667	0.0315\\
28.4375	0.0315\\
28.4583333333333	0.0315\\
28.4791666666667	0.0315\\
28.5	0.0315\\
28.5208333333333	0.0315\\
28.5416666666667	0.0315\\
28.5625	0.0315\\
28.5833333333333	0.0315\\
28.6041666666667	0.0315\\
28.625	0.0315\\
28.6458333333333	0.0315\\
28.6666666666667	0.0315\\
28.6875	0.0315\\
28.7083333333333	0.0315\\
28.7291666666667	0.0315\\
28.75	0.0315\\
28.7708333333333	0.0315\\
28.7916666666667	0.0315\\
28.8125	0.0315\\
28.8333333333333	0.0315\\
28.8541666666667	0.0315\\
28.875	0.0315\\
28.8958333333333	0.0315\\
28.9166666666667	0.0315\\
28.9375	0.0315\\
28.9583333333333	0.0315\\
28.9791666666667	0.0315\\
29	0.0315\\
29.0208333333333	0.0315\\
29.0416666666667	0.0315\\
29.0625	0.0315\\
29.0833333333333	0.0315\\
29.1041666666667	0.0315\\
29.125	0.0315\\
29.1458333333333	0.0315\\
29.1666666666667	0.0315\\
29.1875	0.0315\\
29.2083333333333	0.0315\\
29.2291666666667	0.0315\\
29.25	0.0315\\
29.2708333333333	0.0315\\
29.2916666666667	0.0315\\
29.3125	0.0315\\
29.3333333333333	0.0315\\
29.3541666666667	0.0315\\
29.375	0.0315\\
29.3958333333333	0.0315\\
29.4166666666667	0.0315\\
29.4375	0.0315\\
29.4583333333333	0.0315\\
29.4791666666667	0.0315\\
29.5	0.0315\\
29.5208333333333	0.0315\\
29.5416666666667	0.0315\\
29.5625	0.0315\\
29.5833333333333	0.0315\\
29.6041666666667	0.0315\\
29.625	0.0315\\
29.6458333333333	0.0315\\
29.6666666666667	0.0315\\
29.6875	0.0315\\
29.7083333333333	0.0315\\
29.7291666666667	0.0315\\
29.75	0.0315\\
29.7708333333333	0.0315\\
29.7916666666667	0.0315\\
29.8125	0.0315\\
29.8333333333333	0.0315\\
29.8541666666667	0.0315\\
29.875	0.0315\\
29.8958333333333	0.0315\\
29.9166666666667	0.0315\\
29.9375	0.0315\\
29.9583333333333	0.0315\\
29.9791666666667	0.0315\\
30	0.0315\\
30.0208333333333	0.0315\\
30.0416666666667	0.0315\\
30.0625	0.0315\\
30.0833333333333	0.0315\\
30.1041666666667	0.0315\\
30.125	0.0315\\
30.1458333333333	0.0315\\
30.1666666666667	0.0315\\
30.1875	0.0315\\
30.2083333333333	0.0315\\
30.2291666666667	0.0315\\
30.25	0.0315\\
30.2708333333333	0.0315\\
30.2916666666667	0.0315\\
30.3125	0.0315\\
30.3333333333333	0.0315\\
30.3541666666667	0.0315\\
30.375	0.0315\\
30.3958333333333	0.0315\\
30.4166666666667	0.0315\\
30.4375	0.0315\\
30.4583333333333	0.0315\\
30.4791666666667	0.0315\\
30.5	0.0315\\
30.5208333333333	0.0315\\
30.5416666666667	0.0315\\
30.5625	0.0315\\
30.5833333333333	0.0315\\
30.6041666666667	0.0315\\
30.625	0.0315\\
30.6458333333333	0.0315\\
30.6666666666667	0.0315\\
30.6875	0.0315\\
30.7083333333333	0.0315\\
30.7291666666667	0.0315\\
30.75	0.0315\\
30.7708333333333	0.0315\\
30.7916666666667	0.0315\\
30.8125	0.0315\\
30.8333333333333	0.0315\\
30.8541666666667	0.0315\\
30.875	0.0315\\
30.8958333333333	0.0315\\
30.9166666666667	0.0315\\
30.9375	0.0315\\
30.9583333333333	0.0315\\
30.9791666666667	0.0315\\
31	0.0315\\
31.0208333333333	0.0315\\
31.0416666666667	0.0315\\
31.0625	0.0315\\
31.0833333333333	0.0315\\
31.1041666666667	0.0315\\
31.125	0.0315\\
31.1458333333333	0.0315\\
31.1666666666667	0.0315\\
31.1875	0.0315\\
31.2083333333333	0.0315\\
31.2291666666667	0.0315\\
31.25	0.0315\\
31.2708333333333	0.0315\\
31.2916666666667	0.0315\\
31.3125	0.0315\\
31.3333333333333	0.0315\\
31.3541666666667	0.0315\\
31.375	0.0315\\
31.3958333333333	0.0315\\
31.4166666666667	0.0315\\
31.4375	0.0315\\
31.4583333333333	0.0315\\
31.4791666666667	0.0315\\
31.5	0.0315\\
31.5208333333333	0.0315\\
31.5416666666667	0.0315\\
31.5625	0.0315\\
31.5833333333333	0.0315\\
31.6041666666667	0.0315\\
31.625	0.0315\\
31.6458333333333	0.0315\\
31.6666666666667	0.0315\\
31.6875	0.0315\\
31.7083333333333	0.0315\\
31.7291666666667	0.0315\\
31.75	0.0315\\
31.7708333333333	0.0315\\
31.7916666666667	0.0315\\
31.8125	0.0315\\
31.8333333333333	0.0315\\
31.8541666666667	0.0315\\
31.875	0.0315\\
31.8958333333333	0.0315\\
31.9166666666667	0.0315\\
31.9375	0.0315\\
31.9583333333333	0.0315\\
31.9791666666667	0.0315\\
32	0.0315\\
32.0208333333333	0.0315\\
32.0416666666667	0.0315\\
32.0625	0.0315\\
32.0833333333333	0.0315\\
32.1041666666667	0.0315\\
32.125	0.0315\\
32.1458333333333	0.0315\\
32.1666666666667	0.0315\\
32.1875	0.0315\\
32.2083333333333	0.0315\\
32.2291666666667	0.0315\\
32.25	0.0315\\
32.2708333333333	0.0315\\
32.2916666666667	0.0315\\
32.3125	0.0315\\
32.3333333333333	0.0315\\
32.3541666666667	0.0315\\
32.375	0.0315\\
32.3958333333333	0.0315\\
32.4166666666667	0.0315\\
32.4375	0.0315\\
32.4583333333333	0.0315\\
32.4791666666667	0.0315\\
32.5	0.0315\\
32.5208333333333	0.0315\\
32.5416666666667	0.0315\\
32.5625	0.0315\\
32.5833333333333	0.0315\\
32.6041666666667	0.0315\\
32.625	0.0315\\
32.6458333333333	0.0315\\
32.6666666666667	0.0315\\
32.6875	0.0315\\
32.7083333333333	0.0315\\
32.7291666666667	0.0315\\
32.75	0.0315\\
32.7708333333333	0.0315\\
32.7916666666667	0.0315\\
32.8125	0.0315\\
32.8333333333333	0.0315\\
32.8541666666667	0.0315\\
32.875	0.0315\\
32.8958333333333	0.0315\\
32.9166666666667	0.0315\\
32.9375	0.0315\\
32.9583333333333	0.0315\\
32.9791666666667	0.0315\\
33	0.0315\\
33.0208333333333	0.0315\\
33.0416666666667	0.0315\\
33.0625	0.0315\\
33.0833333333333	0.0315\\
33.1041666666667	0.0315\\
33.125	0.0315\\
33.1458333333333	0.0315\\
33.1666666666667	0.0315\\
33.1875	0.0315\\
33.2083333333333	0.0315\\
33.2291666666667	0.0315\\
33.25	0.0315\\
33.2708333333333	0.0315\\
33.2916666666667	0.0315\\
33.3125	0.0315\\
33.3333333333333	0.0315\\
33.3541666666667	0.0315\\
33.375	0.0315\\
33.3958333333333	0.0315\\
33.4166666666667	0.0315\\
33.4375	0.0315\\
33.4583333333333	0.0315\\
33.4791666666667	0.0315\\
33.5	0.0315\\
33.5208333333333	0.0315\\
33.5416666666667	0.0315\\
33.5625	0.0315\\
33.5833333333333	0.0315\\
33.6041666666667	0.0315\\
33.625	0.0315\\
33.6458333333333	0.0315\\
33.6666666666667	0.0315\\
33.6875	0.0315\\
33.7083333333333	0.0315\\
33.7291666666667	0.0315\\
33.75	0.0315\\
33.7708333333333	0.0315\\
33.7916666666667	0.0315\\
33.8125	0.0315\\
33.8333333333333	0.0315\\
33.8541666666667	0.0315\\
33.875	0.0315\\
33.8958333333333	0.0315\\
33.9166666666667	0.0315\\
33.9375	0.0315\\
33.9583333333333	0.0315\\
33.9791666666667	0.0315\\
34	0.0315\\
34.0208333333333	0.0315\\
34.0416666666667	0.0315\\
34.0625	0.0315\\
34.0833333333333	0.0315\\
34.1041666666667	0.0315\\
34.125	0.0315\\
34.1458333333333	0.0315\\
34.1666666666667	0.0315\\
34.1875	0.0315\\
34.2083333333333	0.0315\\
34.2291666666667	0.0315\\
34.25	0.0315\\
34.2708333333333	0.0315\\
34.2916666666667	0.0315\\
34.3125	0.0315\\
34.3333333333333	0.0315\\
34.3541666666667	0.0315\\
34.375	0.0315\\
34.3958333333333	0.0315\\
34.4166666666667	0.0315\\
34.4375	0.0315\\
34.4583333333333	0.0315\\
34.4791666666667	0.0315\\
34.5	0.0315\\
34.5208333333333	0.0315\\
34.5416666666667	0.0315\\
34.5625	0.0315\\
34.5833333333333	0.0315\\
34.6041666666667	0.0315\\
34.625	0.0315\\
34.6458333333333	0.0315\\
34.6666666666667	0.0315\\
34.6875	0.0315\\
34.7083333333333	0.0315\\
34.7291666666667	0.0315\\
34.75	0.0315\\
34.7708333333333	0.0315\\
34.7916666666667	0.0315\\
34.8125	0.0315\\
34.8333333333333	0.0315\\
34.8541666666667	0.0315\\
34.875	0.0315\\
34.8958333333333	0.0315\\
34.9166666666667	0.0315\\
34.9375	0.0315\\
34.9583333333333	0.0315\\
34.9791666666667	0.0315\\
35	0.0315\\
35.0208333333333	0.0315\\
35.0416666666667	0.0315\\
35.0625	0.0315\\
35.0833333333333	0.0315\\
35.1041666666667	0.0315\\
35.125	0.0315\\
35.1458333333333	0.0315\\
35.1666666666667	0.0315\\
35.1875	0.0315\\
35.2083333333333	0.0315\\
35.2291666666667	0.0315\\
35.25	0.0315\\
35.2708333333333	0.0315\\
35.2916666666667	0.0315\\
35.3125	0.0315\\
35.3333333333333	0.0315\\
35.3541666666667	0.0315\\
35.375	0.0315\\
35.3958333333333	0.0315\\
35.4166666666667	0.0315\\
35.4375	0.0315\\
35.4583333333333	0.0315\\
35.4791666666667	0.0315\\
35.5	0.0315\\
35.5208333333333	0.0315\\
35.5416666666667	0.0315\\
35.5625	0.0315\\
35.5833333333333	0.0315\\
35.6041666666667	0.0315\\
35.625	0.0315\\
35.6458333333333	0.0315\\
35.6666666666667	0.0315\\
35.6875	0.0315\\
35.7083333333333	0.0315\\
35.7291666666667	0.0315\\
35.75	0.0315\\
35.7708333333333	0.0315\\
35.7916666666667	0.0315\\
35.8125	0.0315\\
35.8333333333333	0.0315\\
35.8541666666667	0.0315\\
35.875	0.0315\\
35.8958333333333	0.0315\\
35.9166666666667	0.0315\\
35.9375	0.0315\\
35.9583333333333	0.0315\\
35.9791666666667	0.0315\\
36	0.0315\\
36.0208333333333	0.0315\\
36.0416666666667	0.0315\\
36.0625	0.0315\\
36.0833333333333	0.0315\\
36.1041666666667	0.0315\\
36.125	0.0315\\
36.1458333333333	0.0315\\
36.1666666666667	0.0315\\
36.1875	0.0315\\
36.2083333333333	0.0315\\
36.2291666666667	0.0315\\
36.25	0.0315\\
36.2708333333333	0.0315\\
36.2916666666667	0.0315\\
36.3125	0.0315\\
36.3333333333333	0.0315\\
36.3541666666667	0.0315\\
36.375	0.0315\\
36.3958333333333	0.0315\\
36.4166666666667	0.0315\\
36.4375	0.0315\\
36.4583333333333	0.0315\\
36.4791666666667	0.0315\\
36.5	0.0315\\
36.5208333333333	0.0315\\
36.5416666666667	0.0315\\
36.5625	0.0315\\
36.5833333333333	0.0315\\
36.6041666666667	0.0315\\
36.625	0.0315\\
36.6458333333333	0.0315\\
36.6666666666667	0.0315\\
36.6875	0.0315\\
36.7083333333333	0.0315\\
36.7291666666667	0.0315\\
36.75	0.0315\\
36.7708333333333	0.0315\\
36.7916666666667	0.0315\\
36.8125	0.0315\\
36.8333333333333	0.0315\\
36.8541666666667	0.0315\\
36.875	0.0315\\
36.8958333333333	0.0315\\
36.9166666666667	0.0315\\
36.9375	0.0315\\
36.9583333333333	0.0315\\
36.9791666666667	0.0315\\
37	0.0315\\
37.0208333333333	0.0315\\
37.0416666666667	0.0315\\
37.0625	0.0315\\
37.0833333333333	0.0315\\
37.1041666666667	0.0315\\
37.125	0.0315\\
37.1458333333333	0.0315\\
37.1666666666667	0.0315\\
37.1875	0.0315\\
37.2083333333333	0.0315\\
37.2291666666667	0.0315\\
37.25	0.0315\\
37.2708333333333	0.0315\\
37.2916666666667	0.0315\\
37.3125	0.0315\\
37.3333333333333	0.0315\\
37.3541666666667	0.0315\\
37.375	0.0315\\
37.3958333333333	0.0315\\
37.4166666666667	0.0315\\
37.4375	0.0315\\
37.4583333333333	0.0315\\
37.4791666666667	0.0315\\
37.5	0.0315\\
37.5208333333333	0.0315\\
37.5416666666667	0.0315\\
37.5625	0.0315\\
37.5833333333333	0.0315\\
37.6041666666667	0.0315\\
37.625	0.0315\\
37.6458333333333	0.0315\\
37.6666666666667	0.0315\\
37.6875	0.0315\\
37.7083333333333	0.0315\\
37.7291666666667	0.0315\\
37.75	0.0315\\
37.7708333333333	0.0315\\
37.7916666666667	0.0315\\
37.8125	0.0315\\
37.8333333333333	0.0315\\
37.8541666666667	0.0315\\
37.875	0.0315\\
37.8958333333333	0.0315\\
37.9166666666667	0.0315\\
37.9375	0.0315\\
37.9583333333333	0.0315\\
37.9791666666667	0.0315\\
38	0.0315\\
38.0208333333333	0.0315\\
38.0416666666667	0.0315\\
38.0625	0.0315\\
38.0833333333333	0.0315\\
38.1041666666667	0.0315\\
38.125	0.0315\\
38.1458333333333	0.0315\\
38.1666666666667	0.0315\\
38.1875	0.0315\\
38.2083333333333	0.0315\\
38.2291666666667	0.0315\\
38.25	0.0315\\
38.2708333333333	0.0315\\
38.2916666666667	0.0315\\
38.3125	0.0315\\
38.3333333333333	0.0315\\
38.3541666666667	0.0315\\
38.375	0.0315\\
38.3958333333333	0.0315\\
38.4166666666667	0.0315\\
38.4375	0.0315\\
38.4583333333333	0.0315\\
38.4791666666667	0.0315\\
38.5	0.0315\\
38.5208333333333	0.0315\\
38.5416666666667	0.0315\\
38.5625	0.0315\\
38.5833333333333	0.0315\\
38.6041666666667	0.0315\\
38.625	0.0315\\
38.6458333333333	0.0315\\
38.6666666666667	0.0315\\
38.6875	0.0315\\
38.7083333333333	0.0315\\
38.7291666666667	0.0315\\
38.75	0.0315\\
38.7708333333333	0.0315\\
38.7916666666667	0.0315\\
38.8125	0.0315\\
38.8333333333333	0.0315\\
38.8541666666667	0.0315\\
38.875	0.0315\\
38.8958333333333	0.0315\\
38.9166666666667	0.0315\\
38.9375	0.0315\\
38.9583333333333	0.0315\\
38.9791666666667	0.0315\\
39	0.0315\\
39.0208333333333	0.0315\\
39.0416666666667	0.0315\\
39.0625	0.0315\\
39.0833333333333	0.0315\\
39.1041666666667	0.0315\\
39.125	0.0315\\
39.1458333333333	0.0315\\
39.1666666666667	0.0315\\
39.1875	0.0315\\
39.2083333333333	0.0315\\
39.2291666666667	0.0315\\
39.25	0.0315\\
39.2708333333333	0.0315\\
39.2916666666667	0.0315\\
39.3125	0.0315\\
39.3333333333333	0.0315\\
39.3541666666667	0.0315\\
39.375	0.0315\\
39.3958333333333	0.0315\\
39.4166666666667	0.0315\\
39.4375	0.0315\\
39.4583333333333	0.0315\\
39.4791666666667	0.0315\\
39.5	0.0315\\
39.5208333333333	0.0315\\
39.5416666666667	0.0315\\
39.5625	0.0315\\
39.5833333333333	0.0315\\
39.6041666666667	0.0315\\
39.625	0.0315\\
39.6458333333333	0.0315\\
39.6666666666667	0.0315\\
39.6875	0.0315\\
39.7083333333333	0.0315\\
39.7291666666667	0.0315\\
39.75	0.0315\\
39.7708333333333	0.0315\\
39.7916666666667	0.0315\\
39.8125	0.0315\\
39.8333333333333	0.0315\\
39.8541666666667	0.0315\\
39.875	0.0315\\
39.8958333333333	0.0315\\
39.9166666666667	0.0315\\
39.9375	0.0315\\
39.9583333333333	0.0315\\
39.9791666666667	0.0315\\
40	0.0315\\
40.0208333333333	0.0315\\
40.0416666666667	0.0315\\
40.0625	0.0315\\
40.0833333333333	0.0315\\
40.1041666666667	0.0315\\
40.125	0.0315\\
40.1458333333333	0.0315\\
40.1666666666667	0.0315\\
40.1875	0.0315\\
40.2083333333333	0.0315\\
40.2291666666667	0.0315\\
40.25	0.0315\\
40.2708333333333	0.0315\\
40.2916666666667	0.0315\\
40.3125	0.0315\\
40.3333333333333	0.0315\\
40.3541666666667	0.0315\\
40.375	0.0315\\
40.3958333333333	0.0315\\
40.4166666666667	0.0315\\
40.4375	0.0315\\
40.4583333333333	0.0315\\
40.4791666666667	0.0315\\
40.5	0.0315\\
40.5208333333333	0.0315\\
40.5416666666667	0.0315\\
40.5625	0.0315\\
40.5833333333333	0.0315\\
40.6041666666667	0.0315\\
40.625	0.0315\\
40.6458333333333	0.0315\\
40.6666666666667	0.0315\\
40.6875	0.0315\\
40.7083333333333	0.0315\\
40.7291666666667	0.0315\\
40.75	0.0315\\
40.7708333333333	0.0315\\
40.7916666666667	0.0315\\
40.8125	0.0315\\
40.8333333333333	0.0315\\
40.8541666666667	0.0315\\
40.875	0.0315\\
40.8958333333333	0.0315\\
40.9166666666667	0.0315\\
40.9375	0.0315\\
40.9583333333333	0.0315\\
40.9791666666667	0.0315\\
41	0.0315\\
41.0208333333333	0.0315\\
41.0416666666667	0.0315\\
41.0625	0.0315\\
41.0833333333333	0.0315\\
41.1041666666667	0.0315\\
41.125	0.0315\\
41.1458333333333	0.0315\\
41.1666666666667	0.0315\\
41.1875	0.0315\\
41.2083333333333	0.0315\\
41.2291666666667	0.0315\\
41.25	0.0315\\
41.2708333333333	0.0315\\
41.2916666666667	0.0315\\
41.3125	0.0315\\
41.3333333333333	0.0315\\
41.3541666666667	0.0315\\
41.375	0.0315\\
41.3958333333333	0.0315\\
41.4166666666667	0.0315\\
41.4375	0.0315\\
41.4583333333333	0.0315\\
41.4791666666667	0.0315\\
41.5	0.0315\\
41.5208333333333	0.0315\\
41.5416666666667	0.0315\\
41.5625	0.0315\\
41.5833333333333	0.0315\\
41.6041666666667	0.0315\\
41.625	0.0315\\
41.6458333333333	0.0315\\
41.6666666666667	0.0315\\
41.6875	0.0315\\
41.7083333333333	0.0315\\
41.7291666666667	0.0315\\
41.75	0.0315\\
41.7708333333333	0.0315\\
41.7916666666667	0.0315\\
41.8125	0.0315\\
41.8333333333333	0.0315\\
41.8541666666667	0.0315\\
41.875	0.0315\\
41.8958333333333	0.0315\\
41.9166666666667	0.0315\\
41.9375	0.0315\\
41.9583333333333	0.0315\\
41.9791666666667	0.0315\\
42	0.0315\\
42.0208333333333	0.0315\\
42.0416666666667	0.0315\\
42.0625	0.0315\\
42.0833333333333	0.0315\\
42.1041666666667	0.0315\\
42.125	0.0315\\
42.1458333333333	0.0315\\
42.1666666666667	0.0315\\
42.1875	0.0315\\
42.2083333333333	0.0315\\
42.2291666666667	0.0315\\
42.25	0.0315\\
42.2708333333333	0.0315\\
42.2916666666667	0.0315\\
42.3125	0.0315\\
42.3333333333333	0.0315\\
42.3541666666667	0.0315\\
42.375	0.0315\\
42.3958333333333	0.0315\\
42.4166666666667	0.0315\\
42.4375	0.0315\\
42.4583333333333	0.0315\\
42.4791666666667	0.0315\\
42.5	0.0315\\
42.5208333333333	0.0315\\
42.5416666666667	0.0315\\
42.5625	0.0315\\
42.5833333333333	0.0315\\
42.6041666666667	0.0315\\
42.625	0.0315\\
42.6458333333333	0.0315\\
42.6666666666667	0.0315\\
42.6875	0.0315\\
42.7083333333333	0.0315\\
42.7291666666667	0.0315\\
42.75	0.0315\\
42.7708333333333	0.0315\\
42.7916666666667	0.0315\\
42.8125	0.0315\\
42.8333333333333	0.0315\\
42.8541666666667	0.0315\\
42.875	0.0315\\
42.8958333333333	0.0315\\
42.9166666666667	0.0315\\
42.9375	0.0315\\
42.9583333333333	0.0315\\
42.9791666666667	0.0315\\
43	0.0315\\
43.0208333333333	0.0315\\
43.0416666666667	0.0315\\
43.0625	0.0315\\
43.0833333333333	0.0315\\
43.1041666666667	0.0315\\
43.125	0.0315\\
43.1458333333333	0.0315\\
43.1666666666667	0.0315\\
43.1875	0.0315\\
43.2083333333333	0.0315\\
43.2291666666667	0.0315\\
43.25	0.0315\\
43.2708333333333	0.0315\\
43.2916666666667	0.0315\\
43.3125	0.0315\\
43.3333333333333	0.0315\\
43.3541666666667	0.0315\\
43.375	0.0315\\
43.3958333333333	0.0315\\
43.4166666666667	0.0315\\
43.4375	0.0315\\
43.4583333333333	0.0315\\
43.4791666666667	0.0315\\
43.5	0.0315\\
43.5208333333333	0.0315\\
43.5416666666667	0.0315\\
43.5625	0.0315\\
43.5833333333333	0.0315\\
43.6041666666667	0.0315\\
43.625	0.0315\\
43.6458333333333	0.0315\\
43.6666666666667	0.0315\\
43.6875	0.0315\\
43.7083333333333	0.0315\\
43.7291666666667	0.0315\\
43.75	0.0315\\
43.7708333333333	0.0315\\
43.7916666666667	0.0315\\
43.8125	0.0315\\
43.8333333333333	0.0315\\
43.8541666666667	0.0315\\
43.875	0.0315\\
43.8958333333333	0.0315\\
43.9166666666667	0.0315\\
43.9375	0.0315\\
43.9583333333333	0.0315\\
43.9791666666667	0.0315\\
44	0.0315\\
44.0208333333333	0.0315\\
44.0416666666667	0.0315\\
44.0625	0.0315\\
44.0833333333333	0.0315\\
44.1041666666667	0.0315\\
44.125	0.0315\\
44.1458333333333	0.0315\\
44.1666666666667	0.0315\\
44.1875	0.0315\\
44.2083333333333	0.0315\\
44.2291666666667	0.0315\\
44.25	0.0315\\
44.2708333333333	0.0315\\
44.2916666666667	0.0315\\
44.3125	0.0315\\
44.3333333333333	0.0315\\
44.3541666666667	0.0315\\
44.375	0.0315\\
44.3958333333333	0.0315\\
44.4166666666667	0.0315\\
44.4375	0.0315\\
44.4583333333333	0.0315\\
44.4791666666667	0.0315\\
44.5	0.0315\\
44.5208333333333	0.0315\\
44.5416666666667	0.0315\\
44.5625	0.0315\\
44.5833333333333	0.0315\\
44.6041666666667	0.0315\\
44.625	0.0315\\
44.6458333333333	0.0315\\
44.6666666666667	0.0315\\
44.6875	0.0315\\
44.7083333333333	0.0315\\
44.7291666666667	0.0315\\
44.75	0.0315\\
44.7708333333333	0.0315\\
44.7916666666667	0.0315\\
44.8125	0.0315\\
44.8333333333333	0.0315\\
44.8541666666667	0.0315\\
44.875	0.0315\\
44.8958333333333	0.0315\\
44.9166666666667	0.0315\\
44.9375	0.0315\\
44.9583333333333	0.0315\\
44.9791666666667	0.0315\\
45	0.0315\\
45.0208333333333	0.0315\\
45.0416666666667	0.0315\\
45.0625	0.0315\\
45.0833333333333	0.0315\\
45.1041666666667	0.0315\\
45.125	0.0315\\
45.1458333333333	0.0315\\
45.1666666666667	0.0315\\
45.1875	0.0315\\
45.2083333333333	0.0315\\
45.2291666666667	0.0315\\
45.25	0.0315\\
45.2708333333333	0.0315\\
45.2916666666667	0.0315\\
45.3125	0.0315\\
45.3333333333333	0.0315\\
45.3541666666667	0.0315\\
45.375	0.0315\\
45.3958333333333	0.0315\\
45.4166666666667	0.0315\\
45.4375	0.0315\\
45.4583333333333	0.0315\\
45.4791666666667	0.0315\\
45.5	0.0315\\
45.5208333333333	0.0315\\
45.5416666666667	0.0315\\
45.5625	0.0315\\
45.5833333333333	0.0315\\
45.6041666666667	0.0315\\
45.625	0.0315\\
45.6458333333333	0.0315\\
45.6666666666667	0.0315\\
45.6875	0.0315\\
45.7083333333333	0.0315\\
45.7291666666667	0.0315\\
45.75	0.0315\\
45.7708333333333	0.0315\\
45.7916666666667	0.0315\\
45.8125	0.0315\\
45.8333333333333	0.0315\\
45.8541666666667	0.0315\\
45.875	0.0315\\
45.8958333333333	0.0315\\
45.9166666666667	0.0315\\
45.9375	0.0315\\
45.9583333333333	0.0315\\
45.9791666666667	0.0315\\
46	0.0315\\
46.0208333333333	0.0315\\
46.0416666666667	0.0315\\
46.0625	0.0315\\
46.0833333333333	0.0315\\
46.1041666666667	0.0315\\
46.125	0.0315\\
46.1458333333333	0.0315\\
46.1666666666667	0.0315\\
46.1875	0.0315\\
46.2083333333333	0.0315\\
46.2291666666667	0.0315\\
46.25	0.0315\\
46.2708333333333	0.0315\\
46.2916666666667	0.0315\\
46.3125	0.0315\\
46.3333333333333	0.0315\\
46.3541666666667	0.0315\\
46.375	0.0315\\
46.3958333333333	0.0315\\
46.4166666666667	0.0315\\
46.4375	0.0315\\
46.4583333333333	0.0315\\
46.4791666666667	0.0315\\
46.5	0.0315\\
46.5208333333333	0.0315\\
46.5416666666667	0.0315\\
46.5625	0.0315\\
46.5833333333333	0.0315\\
46.6041666666667	0.0315\\
46.625	0.0315\\
46.6458333333333	0.0315\\
46.6666666666667	0.0315\\
46.6875	0.0315\\
46.7083333333333	0.0315\\
46.7291666666667	0.0315\\
46.75	0.0315\\
46.7708333333333	0.0315\\
46.7916666666667	0.0315\\
46.8125	0.0315\\
46.8333333333333	0.0315\\
46.8541666666667	0.0315\\
46.875	0.0315\\
46.8958333333333	0.0315\\
46.9166666666667	0.0315\\
46.9375	0.0315\\
46.9583333333333	0.0315\\
46.9791666666667	0.0315\\
47	0.0315\\
47.0208333333333	0.0315\\
47.0416666666667	0.0315\\
47.0625	0.0315\\
47.0833333333333	0.0315\\
47.1041666666667	0.0315\\
47.125	0.0315\\
47.1458333333333	0.0315\\
47.1666666666667	0.0315\\
47.1875	0.0315\\
47.2083333333333	0.0315\\
47.2291666666667	0.0315\\
47.25	0.0315\\
47.2708333333333	0.0315\\
47.2916666666667	0.0315\\
47.3125	0.0315\\
47.3333333333333	0.0315\\
47.3541666666667	0.0315\\
47.375	0.0315\\
47.3958333333333	0.0315\\
47.4166666666667	0.0315\\
47.4375	0.0315\\
47.4583333333333	0.0315\\
47.4791666666667	0.0315\\
47.5	0.0315\\
47.5208333333333	0.0315\\
47.5416666666667	0.0315\\
47.5625	0.0315\\
47.5833333333333	0.0315\\
47.6041666666667	0.0315\\
47.625	0.0315\\
47.6458333333333	0.0315\\
47.6666666666667	0.0315\\
47.6875	0.0315\\
47.7083333333333	0.0315\\
47.7291666666667	0.0315\\
47.75	0.0315\\
47.7708333333333	0.0315\\
47.7916666666667	0.0315\\
47.8125	0.0315\\
47.8333333333333	0.0315\\
47.8541666666667	0.0315\\
47.875	0.0315\\
47.8958333333333	0.0315\\
47.9166666666667	0.0315\\
47.9375	0.0315\\
47.9583333333333	0.0315\\
47.9791666666667	0.0315\\
48	0.0315\\
48.0208333333333	0.0315\\
48.0416666666667	0.0315\\
48.0625	0.0315\\
48.0833333333333	0.0315\\
48.1041666666667	0.0315\\
48.125	0.0315\\
48.1458333333333	0.0315\\
48.1666666666667	0.0315\\
48.1875	0.0315\\
48.2083333333333	0.0315\\
48.2291666666667	0.0315\\
48.25	0.0315\\
48.2708333333333	0.0315\\
48.2916666666667	0.0315\\
48.3125	0.0315\\
48.3333333333333	0.0315\\
48.3541666666667	0.0315\\
48.375	0.0315\\
48.3958333333333	0.0315\\
48.4166666666667	0.0315\\
48.4375	0.0315\\
48.4583333333333	0.0315\\
48.4791666666667	0.0315\\
48.5	0.0315\\
48.5208333333333	0.0315\\
48.5416666666667	0.0315\\
48.5625	0.0315\\
48.5833333333333	0.0315\\
48.6041666666667	0.0315\\
48.625	0.0315\\
48.6458333333333	0.0315\\
48.6666666666667	0.0315\\
48.6875	0.0315\\
48.7083333333333	0.0315\\
48.7291666666667	0.0315\\
48.75	0.0315\\
48.7708333333333	0.0315\\
48.7916666666667	0.0315\\
48.8125	0.0315\\
48.8333333333333	0.0315\\
48.8541666666667	0.0315\\
48.875	0.0315\\
48.8958333333333	0.0315\\
48.9166666666667	0.0315\\
48.9375	0.0315\\
48.9583333333333	0.0315\\
48.9791666666667	0.0315\\
49	0.0315\\
49.0208333333333	0.0315\\
49.0416666666667	0.0315\\
49.0625	0.0315\\
49.0833333333333	0.0315\\
49.1041666666667	0.0315\\
49.125	0.0315\\
49.1458333333333	0.0315\\
49.1666666666667	0.0315\\
49.1875	0.0315\\
49.2083333333333	0.0315\\
49.2291666666667	0.0315\\
49.25	0.0315\\
49.2708333333333	0.0315\\
49.2916666666667	0.0315\\
49.3125	0.0315\\
49.3333333333333	0.0315\\
49.3541666666667	0.0315\\
49.375	0.0315\\
49.3958333333333	0.0315\\
49.4166666666667	0.0315\\
49.4375	0.0315\\
49.4583333333333	0.0315\\
49.4791666666667	0.0315\\
49.5	0.0315\\
49.5208333333333	0.0315\\
49.5416666666667	0.0315\\
49.5625	0.0315\\
49.5833333333333	0.0315\\
49.6041666666667	0.0315\\
49.625	0.0315\\
49.6458333333333	0.0315\\
49.6666666666667	0.0315\\
49.6875	0.0315\\
49.7083333333333	0.0315\\
49.7291666666667	0.0315\\
49.75	0.0315\\
49.7708333333333	0.0315\\
49.7916666666667	0.0315\\
49.8125	0.0315\\
49.8333333333333	0.0315\\
49.8541666666667	0.0315\\
49.875	0.0315\\
49.8958333333333	0.0315\\
49.9166666666667	0.0315\\
49.9375	0.0315\\
49.9583333333333	0.0315\\
49.9791666666667	0.0315\\
50	0.0315\\
50.0208333333333	0.0315\\
50.0416666666667	0.0315\\
50.0625	0.0315\\
50.0833333333333	0.0315\\
50.1041666666667	0.0315\\
50.125	0.0315\\
50.1458333333333	0.0315\\
50.1666666666667	0.0315\\
50.1875	0.0315\\
50.2083333333333	0.0315\\
50.2291666666667	0.0315\\
50.25	0.0315\\
50.2708333333333	0.0315\\
50.2916666666667	0.0315\\
50.3125	0.0315\\
50.3333333333333	0.0315\\
50.3541666666667	0.0315\\
50.375	0.0315\\
50.3958333333333	0.0315\\
50.4166666666667	0.0315\\
50.4375	0.0315\\
50.4583333333333	0.0315\\
50.4791666666667	0.0315\\
50.5	0.0315\\
50.5208333333333	0.0315\\
50.5416666666667	0.0315\\
50.5625	0.0315\\
50.5833333333333	0.0315\\
50.6041666666667	0.0315\\
50.625	0.0315\\
50.6458333333333	0.0315\\
50.6666666666667	0.0315\\
50.6875	0.0315\\
50.7083333333333	0.0315\\
50.7291666666667	0.0315\\
50.75	0.0315\\
50.7708333333333	0.0315\\
50.7916666666667	0.0315\\
50.8125	0.0315\\
50.8333333333333	0.0315\\
50.8541666666667	0.0315\\
50.875	0.0315\\
50.8958333333333	0.0315\\
50.9166666666667	0.0315\\
50.9375	0.0315\\
50.9583333333333	0.0315\\
50.9791666666667	0.0315\\
51	0.0315\\
51.0208333333333	0.0315\\
51.0416666666667	0.0315\\
51.0625	0.0315\\
51.0833333333333	0.0315\\
51.1041666666667	0.0315\\
51.125	0.0315\\
51.1458333333333	0.0315\\
51.1666666666667	0.0315\\
51.1875	0.0315\\
51.2083333333333	0.0315\\
51.2291666666667	0.0315\\
51.25	0.0315\\
51.2708333333333	0.0315\\
51.2916666666667	0.0315\\
51.3125	0.0315\\
51.3333333333333	0.0315\\
51.3541666666667	0.0315\\
51.375	0.0315\\
51.3958333333333	0.0315\\
51.4166666666667	0.0315\\
51.4375	0.0315\\
51.4583333333333	0.0315\\
51.4791666666667	0.0315\\
51.5	0.0315\\
51.5208333333333	0.0315\\
51.5416666666667	0.0315\\
51.5625	0.0315\\
51.5833333333333	0.0315\\
51.6041666666667	0.0315\\
51.625	0.0315\\
51.6458333333333	0.0315\\
51.6666666666667	0.0315\\
51.6875	0.0315\\
51.7083333333333	0.0315\\
51.7291666666667	0.0315\\
51.75	0.0315\\
51.7708333333333	0.0315\\
51.7916666666667	0.0315\\
51.8125	0.0315\\
51.8333333333333	0.0315\\
51.8541666666667	0.0315\\
51.875	0.0315\\
51.8958333333333	0.0315\\
51.9166666666667	0.0315\\
51.9375	0.0315\\
51.9583333333333	0.0315\\
51.9791666666667	0.0315\\
52	0.0315\\
52.0208333333333	0.0315\\
52.0416666666667	0.0315\\
52.0625	0.0315\\
52.0833333333333	0.0315\\
52.1041666666667	0.0315\\
52.125	0.0315\\
52.1458333333333	0.0315\\
52.1666666666667	0.0315\\
52.1875	0.0315\\
52.2083333333333	0.0315\\
52.2291666666667	0.0315\\
52.25	0.0315\\
52.2708333333333	0.0315\\
52.2916666666667	0.0315\\
52.3125	0.0315\\
52.3333333333333	0.0315\\
52.3541666666667	0.0315\\
52.375	0.0315\\
52.3958333333333	0.0315\\
52.4166666666667	0.0315\\
52.4375	0.0315\\
52.4583333333333	0.0315\\
52.4791666666667	0.0315\\
52.5	0.0315\\
52.5208333333333	0.0315\\
52.5416666666667	0.0315\\
52.5625	0.0315\\
52.5833333333333	0.0315\\
52.6041666666667	0.0315\\
52.625	0.0315\\
52.6458333333333	0.0315\\
52.6666666666667	0.0315\\
52.6875	0.0315\\
52.7083333333333	0.0315\\
52.7291666666667	0.0315\\
52.75	0.0315\\
52.7708333333333	0.0315\\
52.7916666666667	0.0315\\
52.8125	0.0315\\
52.8333333333333	0.0315\\
52.8541666666667	0.0315\\
52.875	0.0315\\
52.8958333333333	0.0315\\
52.9166666666667	0.0315\\
52.9375	0.0315\\
52.9583333333333	0.0315\\
52.9791666666667	0.0315\\
53	0.0315\\
53.0208333333333	0.0315\\
53.0416666666667	0.0315\\
53.0625	0.0315\\
53.0833333333333	0.0315\\
53.1041666666667	0.0315\\
53.125	0.0315\\
53.1458333333333	0.0315\\
53.1666666666667	0.0315\\
53.1875	0.0315\\
53.2083333333333	0.0315\\
53.2291666666667	0.0315\\
53.25	0.0315\\
53.2708333333333	0.0315\\
53.2916666666667	0.0315\\
53.3125	0.0315\\
53.3333333333333	0.0315\\
53.3541666666667	0.0315\\
53.375	0.0315\\
53.3958333333333	0.0315\\
53.4166666666667	0.0315\\
53.4375	0.0315\\
53.4583333333333	0.0315\\
53.4791666666667	0.0315\\
53.5	0.0315\\
53.5208333333333	0.0315\\
53.5416666666667	0.0315\\
53.5625	0.0315\\
53.5833333333333	0.0315\\
53.6041666666667	0.0315\\
53.625	0.0315\\
53.6458333333333	0.0315\\
53.6666666666667	0.0315\\
53.6875	0.0315\\
53.7083333333333	0.0315\\
53.7291666666667	0.0315\\
53.75	0.0315\\
53.7708333333333	0.0315\\
53.7916666666667	0.0315\\
53.8125	0.0315\\
53.8333333333333	0.0315\\
53.8541666666667	0.0315\\
53.875	0.0315\\
53.8958333333333	0.0315\\
53.9166666666667	0.0315\\
53.9375	0.0315\\
53.9583333333333	0.0315\\
53.9791666666667	0.0315\\
54	0.0315\\
54.0208333333333	0.0315\\
54.0416666666667	0.0315\\
54.0625	0.0315\\
54.0833333333333	0.0315\\
54.1041666666667	0.0315\\
54.125	0.0315\\
54.1458333333333	0.0315\\
54.1666666666667	0.0315\\
54.1875	0.0315\\
54.2083333333333	0.0315\\
54.2291666666667	0.0315\\
54.25	0.0315\\
54.2708333333333	0.0315\\
54.2916666666667	0.0315\\
54.3125	0.0315\\
54.3333333333333	0.0315\\
54.3541666666667	0.0315\\
54.375	0.0315\\
54.3958333333333	0.0315\\
54.4166666666667	0.0315\\
54.4375	0.0315\\
54.4583333333333	0.0315\\
54.4791666666667	0.0315\\
54.5	0.0315\\
54.5208333333333	0.0315\\
54.5416666666667	0.0315\\
54.5625	0.0315\\
54.5833333333333	0.0315\\
54.6041666666667	0.0315\\
54.625	0.0315\\
54.6458333333333	0.0315\\
54.6666666666667	0.0315\\
54.6875	0.0315\\
54.7083333333333	0.0315\\
54.7291666666667	0.0315\\
54.75	0.0315\\
54.7708333333333	0.0315\\
54.7916666666667	0.0315\\
54.8125	0.0315\\
54.8333333333333	0.0315\\
54.8541666666667	0.0315\\
54.875	0.0315\\
54.8958333333333	0.0315\\
54.9166666666667	0.0315\\
54.9375	0.0315\\
54.9583333333333	0.0315\\
54.9791666666667	0.0315\\
55	0.0315\\
55.0208333333333	0.0315\\
55.0416666666667	0.0315\\
55.0625	0.0315\\
55.0833333333333	0.0315\\
55.1041666666667	0.0315\\
55.125	0.0315\\
55.1458333333333	0.0315\\
55.1666666666667	0.0315\\
55.1875	0.0315\\
55.2083333333333	0.0315\\
55.2291666666667	0.0315\\
55.25	0.0315\\
55.2708333333333	0.0315\\
55.2916666666667	0.0315\\
55.3125	0.0315\\
55.3333333333333	0.0315\\
55.3541666666667	0.0315\\
55.375	0.0315\\
55.3958333333333	0.0315\\
55.4166666666667	0.0315\\
55.4375	0.0315\\
55.4583333333333	0.0315\\
55.4791666666667	0.0315\\
55.5	0.0315\\
55.5208333333333	0.0315\\
55.5416666666667	0.0315\\
55.5625	0.0315\\
55.5833333333333	0.0315\\
55.6041666666667	0.0315\\
55.625	0.0315\\
55.6458333333333	0.0315\\
55.6666666666667	0.0315\\
55.6875	0.0315\\
55.7083333333333	0.0315\\
55.7291666666667	0.0315\\
55.75	0.0315\\
55.7708333333333	0.0315\\
55.7916666666667	0.0315\\
55.8125	0.0315\\
55.8333333333333	0.0315\\
55.8541666666667	0.0315\\
55.875	0.0315\\
55.8958333333333	0.0315\\
55.9166666666667	0.0315\\
55.9375	0.0315\\
55.9583333333333	0.0315\\
55.9791666666667	0.0315\\
56	0.0315\\
56.0208333333333	0.0315\\
56.0416666666667	0.0315\\
56.0625	0.0315\\
56.0833333333333	0.0315\\
56.1041666666667	0.0315\\
56.125	0.0315\\
56.1458333333333	0.0315\\
56.1666666666667	0.0315\\
56.1875	0.0315\\
56.2083333333333	0.0315\\
56.2291666666667	0.0315\\
56.25	0.0315\\
56.2708333333333	0.0315\\
56.2916666666667	0.0315\\
56.3125	0.0315\\
56.3333333333333	0.0315\\
56.3541666666667	0.0315\\
56.375	0.0315\\
56.3958333333333	0.0315\\
56.4166666666667	0.0315\\
56.4375	0.0315\\
56.4583333333333	0.0315\\
56.4791666666667	0.0315\\
56.5	0.0315\\
56.5208333333333	0.0315\\
56.5416666666667	0.0315\\
56.5625	0.0315\\
56.5833333333333	0.0315\\
56.6041666666667	0.0315\\
56.625	0.0315\\
56.6458333333333	0.0315\\
56.6666666666667	0.0315\\
56.6875	0.0315\\
56.7083333333333	0.0315\\
56.7291666666667	0.0315\\
56.75	0.0315\\
56.7708333333333	0.0315\\
56.7916666666667	0.0315\\
56.8125	0.0315\\
56.8333333333333	0.0315\\
56.8541666666667	0.0315\\
56.875	0.0315\\
56.8958333333333	0.0315\\
56.9166666666667	0.0315\\
56.9375	0.0315\\
56.9583333333333	0.0315\\
56.9791666666667	0.0315\\
57	0.0315\\
57.0208333333333	0.0315\\
57.0416666666667	0.0315\\
57.0625	0.0315\\
57.0833333333333	0.0315\\
57.1041666666667	0.0315\\
57.125	0.0315\\
57.1458333333333	0.0315\\
57.1666666666667	0.0315\\
57.1875	0.0315\\
57.2083333333333	0.0315\\
57.2291666666667	0.0315\\
57.25	0.0315\\
57.2708333333333	0.0315\\
57.2916666666667	0.0315\\
57.3125	0.0315\\
57.3333333333333	0.0315\\
57.3541666666667	0.0315\\
57.375	0.0315\\
57.3958333333333	0.0315\\
57.4166666666667	0.0315\\
57.4375	0.0315\\
57.4583333333333	0.0315\\
57.4791666666667	0.0315\\
57.5	0.0315\\
57.5208333333333	0.0315\\
57.5416666666667	0.0315\\
57.5625	0.0315\\
57.5833333333333	0.0315\\
57.6041666666667	0.0315\\
57.625	0.0315\\
57.6458333333333	0.0315\\
57.6666666666667	0.0315\\
57.6875	0.0315\\
57.7083333333333	0.0315\\
57.7291666666667	0.0315\\
57.75	0.0315\\
57.7708333333333	0.0315\\
57.7916666666667	0.0315\\
57.8125	0.0315\\
57.8333333333333	0.0315\\
57.8541666666667	0.0315\\
57.875	0.0315\\
57.8958333333333	0.0315\\
57.9166666666667	0.0315\\
57.9375	0.0315\\
57.9583333333333	0.0315\\
57.9791666666667	0.0315\\
58	0.0315\\
58.0208333333333	0.0315\\
58.0416666666667	0.0315\\
58.0625	0.0315\\
58.0833333333333	0.0315\\
58.1041666666667	0.0315\\
58.125	0.0315\\
58.1458333333333	0.0315\\
58.1666666666667	0.0315\\
58.1875	0.0315\\
58.2083333333333	0.0315\\
58.2291666666667	0.0315\\
58.25	0.0315\\
58.2708333333333	0.0315\\
58.2916666666667	0.0315\\
58.3125	0.0315\\
58.3333333333333	0.0315\\
58.3541666666667	0.0315\\
58.375	0.0315\\
58.3958333333333	0.0315\\
58.4166666666667	0.0315\\
58.4375	0.0315\\
58.4583333333333	0.0315\\
58.4791666666667	0.0315\\
58.5	0.0315\\
58.5208333333333	0.0315\\
58.5416666666667	0.0315\\
58.5625	0.0315\\
58.5833333333333	0.0315\\
58.6041666666667	0.0315\\
58.625	0.0315\\
58.6458333333333	0.0315\\
58.6666666666667	0.0315\\
58.6875	0.0315\\
58.7083333333333	0.0315\\
58.7291666666667	0.0315\\
58.75	0.0315\\
58.7708333333333	0.0315\\
58.7916666666667	0.0315\\
58.8125	0.0315\\
58.8333333333333	0.0315\\
58.8541666666667	0.0315\\
58.875	0.0315\\
58.8958333333333	0.0315\\
58.9166666666667	0.0315\\
58.9375	0.0315\\
58.9583333333333	0.0315\\
58.9791666666667	0.0315\\
59	0.0315\\
59.0208333333333	0.0315\\
59.0416666666667	0.0315\\
59.0625	0.0315\\
59.0833333333333	0.0315\\
59.1041666666667	0.0315\\
59.125	0.0315\\
59.1458333333333	0.0315\\
59.1666666666667	0.0315\\
59.1875	0.0315\\
59.2083333333333	0.0315\\
59.2291666666667	0.0315\\
59.25	0.0315\\
59.2708333333333	0.0315\\
59.2916666666667	0.0315\\
59.3125	0.0315\\
59.3333333333333	0.0315\\
59.3541666666667	0.0315\\
59.375	0.0315\\
59.3958333333333	0.0315\\
59.4166666666667	0.0315\\
59.4375	0.0315\\
59.4583333333333	0.0315\\
59.4791666666667	0.0315\\
59.5	0.0315\\
59.5208333333333	0.0315\\
59.5416666666667	0.0315\\
59.5625	0.0315\\
59.5833333333333	0.0315\\
59.6041666666667	0.0315\\
59.625	0.0315\\
59.6458333333333	0.0315\\
59.6666666666667	0.0315\\
59.6875	0.0315\\
59.7083333333333	0.0315\\
59.7291666666667	0.0315\\
59.75	0.0315\\
59.7708333333333	0.0315\\
59.7916666666667	0.0315\\
59.8125	0.0315\\
59.8333333333333	0.0315\\
59.8541666666667	0.0315\\
59.875	0.0315\\
59.8958333333333	0.0315\\
59.9166666666667	0.0315\\
59.9375	0.0315\\
59.9583333333333	0.0315\\
59.9791666666667	0.0315\\
60	0.0315\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure2a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Time (Day)},
xmajorgrids,
ymin=-0.6,
ymax=0.4,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0208333333333333	-0\\
0.0416666666666667	-0\\
0.0625	-0\\
0.0833333333333333	-0\\
0.104166666666667	-0\\
0.125	-0\\
0.145833333333333	-0\\
0.166666666666667	-0\\
0.1875	-0\\
0.208333333333333	-0\\
0.229166666666667	-0\\
0.25	-0\\
0.270833333333333	-0\\
0.291666666666667	-0\\
0.3125	-0\\
0.333333333333333	-0\\
0.354166666666667	-0\\
0.375	-0\\
0.395833333333333	-0\\
0.416666666666667	-0\\
0.4375	-0\\
0.458333333333333	-0\\
0.479166666666667	-0\\
0.5	-0\\
0.520833333333333	-0\\
0.541666666666667	-0\\
0.5625	-0\\
0.583333333333333	-0\\
0.604166666666667	-0\\
0.625	-0\\
0.645833333333333	-0\\
0.666666666666667	-0\\
0.6875	-0\\
0.708333333333333	-0\\
0.729166666666667	-0\\
0.75	-0\\
0.770833333333333	-0\\
0.791666666666667	-0\\
0.8125	-0\\
0.833333333333333	-0\\
0.854166666666667	-0\\
0.875	-0\\
0.895833333333333	-0\\
0.916666666666667	-0\\
0.9375	-0\\
0.958333333333333	-0\\
0.979166666666667	-0\\
1	-0\\
1.02083333333333	-0\\
1.04166666666667	-0\\
1.0625	-0\\
1.08333333333333	-0\\
1.10416666666667	-0\\
1.125	-0\\
1.14583333333333	-0\\
1.16666666666667	-0\\
1.1875	-0\\
1.20833333333333	-0\\
1.22916666666667	-0\\
1.25	-0\\
1.27083333333333	-0\\
1.29166666666667	-0\\
1.3125	-0\\
1.33333333333333	-0\\
1.35416666666667	-0\\
1.375	-0\\
1.39583333333333	-0\\
1.41666666666667	-0\\
1.4375	-0\\
1.45833333333333	-0\\
1.47916666666667	-0\\
1.5	-0\\
1.52083333333333	-0\\
1.54166666666667	-0\\
1.5625	-0\\
1.58333333333333	-0\\
1.60416666666667	-0\\
1.625	-0\\
1.64583333333333	-0\\
1.66666666666667	-0\\
1.6875	-0\\
1.70833333333333	-0\\
1.72916666666667	-0\\
1.75	-0\\
1.77083333333333	-0\\
1.79166666666667	-0\\
1.8125	-0\\
1.83333333333333	-0\\
1.85416666666667	-0\\
1.875	-0\\
1.89583333333333	-0\\
1.91666666666667	-0\\
1.9375	-0\\
1.95833333333333	-0\\
1.97916666666667	-0\\
2	-0\\
2.02083333333333	-0\\
2.04166666666667	-0\\
2.0625	-0\\
2.08333333333333	-0\\
2.10416666666667	-0\\
2.125	-0\\
2.14583333333333	-0\\
2.16666666666667	-0\\
2.1875	-0\\
2.20833333333333	-0\\
2.22916666666667	-0\\
2.25	-0\\
2.27083333333333	-0\\
2.29166666666667	-0\\
2.3125	-0\\
2.33333333333333	-0\\
2.35416666666667	-0\\
2.375	-0\\
2.39583333333333	-0\\
2.41666666666667	-0\\
2.4375	-0\\
2.45833333333333	-0\\
2.47916666666667	-0\\
2.5	-0\\
2.52083333333333	-0\\
2.54166666666667	0.00328672169151176\\
2.5625	0.0225917152724164\\
2.58333333333333	0.041459114865689\\
2.60416666666667	0.0598876116903433\\
2.625	0.0778692638300494\\
2.64583333333333	0.0953923198447364\\
2.66666666666667	0.112443107026746\\
2.6875	0.12900728623802\\
2.70833333333333	0.145070677599794\\
2.72916666666667	0.160619795308799\\
2.75	0.175642185241305\\
2.77083333333333	0.190126628839451\\
2.79166666666667	0.204063256368347\\
2.8125	0.217443598821661\\
2.83333333333333	0.230260598401944\\
2.85416666666667	0.242508591164339\\
2.875	0.254183271114281\\
2.89583333333333	0.26528164213036\\
2.91666666666667	0.275801962098227\\
2.9375	0.285743682287943\\
2.95833333333333	0.295107384081988\\
2.97916666666667	0.303894714526771\\
3	0.31210832174256\\
3.02083333333333	0.319751790923902\\
3.04166666666667	0.326829581449956\\
3.0625	0.333346965474735\\
3.08333333333333	0.339309968260416\\
3.10416666666667	0.344725310438955\\
3.125	0.349600352330805\\
3.14583333333333	0.353943040406843\\
3.16666666666667	0.357761855946263\\
3.1875	0.361065765919507\\
3.20833333333333	0.363864176103804\\
3.22916666666667	0.366166886424272\\
3.25	0.36798404849979\\
3.27083333333333	0.369326125363047\\
3.29166666666667	0.370203853314934\\
3.3125	0.37062820586684\\
3.33333333333333	0.370610359718706\\
3.35416666666667	0.370161662715629\\
3.375	0.369293603722377\\
3.39583333333333	0.368017784352435\\
3.41666666666667	0.366345892485675\\
3.4375	0.364289677507446\\
3.45833333333333	0.361860927200843\\
3.47916666666667	0.359071446223467\\
3.5	0.355933036099573\\
3.52083333333333	0.352457476659532\\
3.54166666666667	0.348656508858328\\
3.5625	0.34454181890635\\
3.58333333333333	0.340125023646644\\
3.60416666666667	0.335417657114075\\
3.625	0.330431158213657\\
3.64583333333333	0.32517685945667\\
3.66666666666667	0.319665976695412\\
3.6875	0.313909599798776\\
3.70833333333333	0.307918684213331\\
3.72916666666667	0.301704043356396\\
3.75	0.295276341789579\\
3.77083333333333	0.288646089123412\\
3.79166666666667	0.281823634605933\\
3.8125	0.274819162349873\\
3.83333333333333	0.26764268715547\\
3.85416666666667	0.260304050887591\\
3.875	0.252812919368506\\
3.89583333333333	0.245178779748663\\
3.91666666666667	0.237410938320776\\
3.9375	0.229518518743731\\
3.95833333333333	0.221510460644602\\
3.97916666666667	0.213395518569559\\
4	0.205182261255419\\
4.02083333333333	0.196879071195246\\
4.04166666666667	0.188494144473611\\
4.0625	0.180035490848352\\
4.08333333333333	0.171510934056503\\
4.10416666666667	0.162928112324719\\
4.125	0.154294479064676\\
4.14583333333333	0.145617303736097\\
4.16666666666667	0.136903672860442\\
4.1875	0.128160491170456\\
4.20833333333333	0.119394482880787\\
4.22916666666667	0.110612193067034\\
4.25	0.101819989140512\\
4.27083333333333	0.0930240624078276\\
4.29166666666667	0.0842304297048311\\
4.3125	0.0754449350953353\\
4.33333333333333	0.0666732516261172\\
4.35416666666667	0.0579208831299165\\
4.375	0.0491931660694246\\
4.39583333333333	0.040495271415545\\
4.41666666666667	0.0318322065539981\\
4.4375	0.0232088172149955\\
4.45833333333333	0.0146297894208164\\
4.47916666666667	0.0060996514473326\\
4.5	-0\\
4.52083333333333	-0\\
4.54166666666667	-0\\
4.5625	-0\\
4.58333333333333	-0\\
4.60416666666667	-0\\
4.625	-0\\
4.64583333333333	-0\\
4.66666666666667	-0\\
4.6875	-0\\
4.70833333333333	-0\\
4.72916666666667	-0\\
4.75	-0\\
4.77083333333333	-0\\
4.79166666666667	-0\\
4.8125	-0\\
4.83333333333333	-0\\
4.85416666666667	-0\\
4.875	-0\\
4.89583333333333	-0\\
4.91666666666667	-0\\
4.9375	-0\\
4.95833333333333	-0\\
4.97916666666667	-0\\
5	-0\\
5.02083333333333	-0\\
5.04166666666667	-0\\
5.0625	-0\\
5.08333333333333	-0\\
5.10416666666667	-0\\
5.125	-0\\
5.14583333333333	-0\\
5.16666666666667	-0\\
5.1875	-0\\
5.20833333333333	-0\\
5.22916666666667	-0\\
5.25	-0\\
5.27083333333333	-0\\
5.29166666666667	-0\\
5.3125	-0\\
5.33333333333333	-0\\
5.35416666666667	-0\\
5.375	-0\\
5.39583333333333	-0\\
5.41666666666667	-0\\
5.4375	-0\\
5.45833333333333	-0\\
5.47916666666667	-0\\
5.5	-0\\
5.52083333333333	-0\\
5.54166666666667	-0\\
5.5625	-0\\
5.58333333333333	-0\\
5.60416666666667	-0\\
5.625	-0\\
5.64583333333333	-0\\
5.66666666666667	-0\\
5.6875	-0\\
5.70833333333333	-0\\
5.72916666666667	-0\\
5.75	-0\\
5.77083333333333	-0\\
5.79166666666667	-0\\
5.8125	-0\\
5.83333333333333	-0\\
5.85416666666667	-0\\
5.875	-0\\
5.89583333333333	-0\\
5.91666666666667	-0\\
5.9375	-0\\
5.95833333333333	-0\\
5.97916666666667	-0\\
6	-0\\
6.02083333333333	-0\\
6.04166666666667	-0\\
6.0625	-0\\
6.08333333333333	-0\\
6.10416666666667	-0\\
6.125	-0\\
6.14583333333333	-0\\
6.16666666666667	-0\\
6.1875	-0\\
6.20833333333333	-0\\
6.22916666666667	-0\\
6.25	-0\\
6.27083333333333	-0\\
6.29166666666667	-0\\
6.3125	-0\\
6.33333333333333	-0\\
6.35416666666667	-0\\
6.375	-0\\
6.39583333333333	-0\\
6.41666666666667	-0\\
6.4375	-0\\
6.45833333333333	-0\\
6.47916666666667	-0\\
6.5	-0\\
6.52083333333333	-0\\
6.54166666666667	-0\\
6.5625	-0\\
6.58333333333333	-0\\
6.60416666666667	-0\\
6.625	-0\\
6.64583333333333	-0\\
6.66666666666667	-0\\
6.6875	-0\\
6.70833333333333	-0\\
6.72916666666667	-0\\
6.75	-0\\
6.77083333333333	-0\\
6.79166666666667	-0\\
6.8125	-0\\
6.83333333333333	-0\\
6.85416666666667	-0\\
6.875	-0\\
6.89583333333333	-0\\
6.91666666666667	-0\\
6.9375	-0\\
6.95833333333333	-0\\
6.97916666666667	-0\\
7	-0\\
7.02083333333333	-0\\
7.04166666666667	-0\\
7.0625	-0\\
7.08333333333333	-0\\
7.10416666666667	-0\\
7.125	-0\\
7.14583333333333	-0\\
7.16666666666667	-0\\
7.1875	-0\\
7.20833333333333	-0\\
7.22916666666667	-0\\
7.25	-0\\
7.27083333333333	-0\\
7.29166666666667	-0\\
7.3125	-0\\
7.33333333333333	-0\\
7.35416666666667	-0\\
7.375	-0\\
7.39583333333333	-0\\
7.41666666666667	-0\\
7.4375	-0\\
7.45833333333333	-0\\
7.47916666666667	-0\\
7.5	-0\\
7.52083333333333	-0\\
7.54166666666667	-0\\
7.5625	-0\\
7.58333333333333	-0\\
7.60416666666667	-0\\
7.625	-0\\
7.64583333333333	-0\\
7.66666666666667	-0\\
7.6875	-0\\
7.70833333333333	-0\\
7.72916666666667	-0\\
7.75	-0\\
7.77083333333333	-0\\
7.79166666666667	-0\\
7.8125	-0\\
7.83333333333333	-0\\
7.85416666666667	-0\\
7.875	-0\\
7.89583333333333	-0\\
7.91666666666667	-0\\
7.9375	-0\\
7.95833333333333	-0\\
7.97916666666667	-0\\
8	-0\\
8.02083333333333	-0\\
8.04166666666667	-0\\
8.0625	-0\\
8.08333333333333	-0\\
8.10416666666667	-0\\
8.125	-0\\
8.14583333333333	-0\\
8.16666666666667	-0\\
8.1875	-0\\
8.20833333333333	-0\\
8.22916666666667	-0\\
8.25	-0\\
8.27083333333333	-0\\
8.29166666666667	-0\\
8.3125	-0\\
8.33333333333333	-0\\
8.35416666666667	-0\\
8.375	-0\\
8.39583333333333	-0\\
8.41666666666667	-0\\
8.4375	-0\\
8.45833333333333	-0\\
8.47916666666667	-0\\
8.5	-0\\
8.52083333333333	-0\\
8.54166666666667	-0\\
8.5625	-0\\
8.58333333333333	-0\\
8.60416666666667	-0\\
8.625	-0\\
8.64583333333333	-0\\
8.66666666666667	-0\\
8.6875	-0\\
8.70833333333333	-0\\
8.72916666666667	-0\\
8.75	-0\\
8.77083333333333	-0\\
8.79166666666667	-0\\
8.8125	-0\\
8.83333333333333	-0\\
8.85416666666667	-0\\
8.875	-0\\
8.89583333333333	-0\\
8.91666666666667	-0\\
8.9375	-0\\
8.95833333333333	-0\\
8.97916666666667	-0\\
9	-0\\
9.02083333333333	-0\\
9.04166666666667	-0\\
9.0625	-0\\
9.08333333333333	-0\\
9.10416666666667	-0\\
9.125	-0\\
9.14583333333333	-0\\
9.16666666666667	-0\\
9.1875	-0\\
9.20833333333333	-0\\
9.22916666666667	-0\\
9.25	-0\\
9.27083333333333	-0\\
9.29166666666667	-0\\
9.3125	-0\\
9.33333333333333	-0\\
9.35416666666667	-0\\
9.375	-0\\
9.39583333333333	-0\\
9.41666666666667	-0\\
9.4375	-0\\
9.45833333333333	-0\\
9.47916666666667	-0\\
9.5	-0\\
9.52083333333333	-0\\
9.54166666666667	-0\\
9.5625	-0\\
9.58333333333333	-0\\
9.60416666666667	-0\\
9.625	-0\\
9.64583333333333	-0\\
9.66666666666667	-0\\
9.6875	-0\\
9.70833333333333	-0\\
9.72916666666667	-0\\
9.75	-0\\
9.77083333333333	-0\\
9.79166666666667	-0\\
9.8125	-0\\
9.83333333333333	-0\\
9.85416666666667	-0\\
9.875	-0\\
9.89583333333333	-0\\
9.91666666666667	-0\\
9.9375	-0\\
9.95833333333333	-0\\
9.97916666666667	-0\\
10	-0\\
10.0208333333333	-0\\
10.0416666666667	-0\\
10.0625	-0\\
10.0833333333333	-0\\
10.1041666666667	-0\\
10.125	-0\\
10.1458333333333	-0\\
10.1666666666667	-0\\
10.1875	-0\\
10.2083333333333	-0\\
10.2291666666667	-0\\
10.25	-0\\
10.2708333333333	-0\\
10.2916666666667	-0\\
10.3125	-0\\
10.3333333333333	-0\\
10.3541666666667	-0\\
10.375	-0\\
10.3958333333333	-0\\
10.4166666666667	-0\\
10.4375	-0\\
10.4583333333333	-0\\
10.4791666666667	-0\\
10.5	-0\\
10.5208333333333	-0\\
10.5416666666667	-0\\
10.5625	-0\\
10.5833333333333	-0\\
10.6041666666667	-0\\
10.625	-0\\
10.6458333333333	-0\\
10.6666666666667	-0\\
10.6875	-0\\
10.7083333333333	-0\\
10.7291666666667	-0\\
10.75	-0\\
10.7708333333333	-0\\
10.7916666666667	-0\\
10.8125	-0\\
10.8333333333333	-0\\
10.8541666666667	-0\\
10.875	-0\\
10.8958333333333	-0\\
10.9166666666667	-0\\
10.9375	-0\\
10.9583333333333	-0\\
10.9791666666667	-0\\
11	-0\\
11.0208333333333	-0\\
11.0416666666667	-0\\
11.0625	-0\\
11.0833333333333	-0\\
11.1041666666667	-0\\
11.125	-0\\
11.1458333333333	-0\\
11.1666666666667	-0\\
11.1875	-0\\
11.2083333333333	-0\\
11.2291666666667	-0\\
11.25	-0\\
11.2708333333333	-0\\
11.2916666666667	-0\\
11.3125	-0\\
11.3333333333333	-0\\
11.3541666666667	-0\\
11.375	-0\\
11.3958333333333	-0\\
11.4166666666667	-0\\
11.4375	-0\\
11.4583333333333	-0\\
11.4791666666667	-0\\
11.5	-0\\
11.5208333333333	-0\\
11.5416666666667	-0\\
11.5625	-0\\
11.5833333333333	-0\\
11.6041666666667	-0\\
11.625	-0\\
11.6458333333333	-0\\
11.6666666666667	-0\\
11.6875	-0\\
11.7083333333333	-0\\
11.7291666666667	-0\\
11.75	-0\\
11.7708333333333	-0\\
11.7916666666667	-0\\
11.8125	-0\\
11.8333333333333	-0\\
11.8541666666667	-0\\
11.875	-0\\
11.8958333333333	-0\\
11.9166666666667	-0\\
11.9375	-0\\
11.9583333333333	-0\\
11.9791666666667	-0\\
12	-0\\
12.0208333333333	-0\\
12.0416666666667	-0\\
12.0625	-0\\
12.0833333333333	-0\\
12.1041666666667	-0\\
12.125	-0\\
12.1458333333333	-0\\
12.1666666666667	-0\\
12.1875	-0\\
12.2083333333333	-0\\
12.2291666666667	-0\\
12.25	-0\\
12.2708333333333	-0\\
12.2916666666667	-0\\
12.3125	-0\\
12.3333333333333	-0\\
12.3541666666667	-0\\
12.375	-0\\
12.3958333333333	-0\\
12.4166666666667	-0\\
12.4375	-0\\
12.4583333333333	-0\\
12.4791666666667	-0\\
12.5	-0\\
12.5208333333333	-0\\
12.5416666666667	-0\\
12.5625	-0\\
12.5833333333333	-0\\
12.6041666666667	-0\\
12.625	-0\\
12.6458333333333	-0\\
12.6666666666667	-0\\
12.6875	-0\\
12.7083333333333	-0\\
12.7291666666667	-0\\
12.75	-0\\
12.7708333333333	-0\\
12.7916666666667	-0\\
12.8125	-0\\
12.8333333333333	-0\\
12.8541666666667	-0\\
12.875	-0\\
12.8958333333333	-0\\
12.9166666666667	-0\\
12.9375	-0\\
12.9583333333333	-0\\
12.9791666666667	-0\\
13	-0\\
13.0208333333333	-0\\
13.0416666666667	-0\\
13.0625	-0\\
13.0833333333333	-0\\
13.1041666666667	-0\\
13.125	-0\\
13.1458333333333	-0\\
13.1666666666667	-0\\
13.1875	-0\\
13.2083333333333	-0\\
13.2291666666667	-0\\
13.25	-0\\
13.2708333333333	-0\\
13.2916666666667	-0\\
13.3125	-0\\
13.3333333333333	-0\\
13.3541666666667	-0\\
13.375	-0\\
13.3958333333333	-0\\
13.4166666666667	-0\\
13.4375	-0\\
13.4583333333333	-0\\
13.4791666666667	-0\\
13.5	-0\\
13.5208333333333	-0\\
13.5416666666667	-0\\
13.5625	-0\\
13.5833333333333	-0\\
13.6041666666667	-0\\
13.625	-0\\
13.6458333333333	-0\\
13.6666666666667	-0\\
13.6875	-0\\
13.7083333333333	-0\\
13.7291666666667	-0\\
13.75	-0\\
13.7708333333333	-0\\
13.7916666666667	-0\\
13.8125	-0\\
13.8333333333333	-0\\
13.8541666666667	-0\\
13.875	-0\\
13.8958333333333	-0\\
13.9166666666667	-0\\
13.9375	-0\\
13.9583333333333	-0\\
13.9791666666667	-0\\
14	-0\\
14.0208333333333	-0\\
14.0416666666667	-0\\
14.0625	-0\\
14.0833333333333	-0\\
14.1041666666667	-0\\
14.125	-0\\
14.1458333333333	-0\\
14.1666666666667	-0\\
14.1875	-0\\
14.2083333333333	-0\\
14.2291666666667	-0\\
14.25	-0\\
14.2708333333333	-0\\
14.2916666666667	-0\\
14.3125	-0\\
14.3333333333333	-0\\
14.3541666666667	-0\\
14.375	-0\\
14.3958333333333	-0\\
14.4166666666667	-0\\
14.4375	-0\\
14.4583333333333	-0\\
14.4791666666667	-0\\
14.5	-0\\
14.5208333333333	-0\\
14.5416666666667	-0\\
14.5625	-0\\
14.5833333333333	-0\\
14.6041666666667	-0\\
14.625	-0\\
14.6458333333333	-0\\
14.6666666666667	-0\\
14.6875	-0\\
14.7083333333333	-0\\
14.7291666666667	-0\\
14.75	-0\\
14.7708333333333	-0\\
14.7916666666667	-0\\
14.8125	-0\\
14.8333333333333	-0\\
14.8541666666667	-0\\
14.875	-0\\
14.8958333333333	-0\\
14.9166666666667	-0\\
14.9375	-0\\
14.9583333333333	-0\\
14.9791666666667	-0\\
15	-0\\
15.0208333333333	-0\\
15.0416666666667	-0\\
15.0625	-0\\
15.0833333333333	-0\\
15.1041666666667	-0\\
15.125	-0\\
15.1458333333333	-0\\
15.1666666666667	-0\\
15.1875	-0\\
15.2083333333333	-0\\
15.2291666666667	-0\\
15.25	-0\\
15.2708333333333	-0\\
15.2916666666667	-0\\
15.3125	-0\\
15.3333333333333	-0\\
15.3541666666667	-0\\
15.375	-0\\
15.3958333333333	-0\\
15.4166666666667	-0\\
15.4375	-0\\
15.4583333333333	-0\\
15.4791666666667	-0\\
15.5	-0\\
15.5208333333333	-0\\
15.5416666666667	-0\\
15.5625	-0\\
15.5833333333333	-0\\
15.6041666666667	-0\\
15.625	-0\\
15.6458333333333	-0\\
15.6666666666667	-0\\
15.6875	-0\\
15.7083333333333	-0\\
15.7291666666667	-0\\
15.75	-0\\
15.7708333333333	-0\\
15.7916666666667	-0\\
15.8125	-0\\
15.8333333333333	-0\\
15.8541666666667	-0\\
15.875	-0\\
15.8958333333333	-0\\
15.9166666666667	-0\\
15.9375	-0\\
15.9583333333333	-0\\
15.9791666666667	-0\\
16	-0\\
16.0208333333333	-0\\
16.0416666666667	-0\\
16.0625	-0\\
16.0833333333333	-0\\
16.1041666666667	-0\\
16.125	-0\\
16.1458333333333	-0\\
16.1666666666667	-0\\
16.1875	-0\\
16.2083333333333	-0\\
16.2291666666667	-0\\
16.25	-0\\
16.2708333333333	-0\\
16.2916666666667	-0\\
16.3125	-0\\
16.3333333333333	-0\\
16.3541666666667	-0\\
16.375	-0\\
16.3958333333333	-0\\
16.4166666666667	-0\\
16.4375	-0\\
16.4583333333333	-0\\
16.4791666666667	-0\\
16.5	-0\\
16.5208333333333	-0\\
16.5416666666667	-0\\
16.5625	-0\\
16.5833333333333	-0\\
16.6041666666667	-0\\
16.625	-0\\
16.6458333333333	-0\\
16.6666666666667	-0\\
16.6875	-0\\
16.7083333333333	-0\\
16.7291666666667	-0\\
16.75	-0\\
16.7708333333333	-0\\
16.7916666666667	-0\\
16.8125	-0\\
16.8333333333333	-0\\
16.8541666666667	-0\\
16.875	-0\\
16.8958333333333	-0\\
16.9166666666667	-0\\
16.9375	-0\\
16.9583333333333	-0\\
16.9791666666667	-0\\
17	-0\\
17.0208333333333	-0\\
17.0416666666667	-0\\
17.0625	-0\\
17.0833333333333	-0\\
17.1041666666667	-0\\
17.125	-0\\
17.1458333333333	-0\\
17.1666666666667	-0\\
17.1875	-0\\
17.2083333333333	-0\\
17.2291666666667	-0\\
17.25	-0\\
17.2708333333333	-0\\
17.2916666666667	-0\\
17.3125	-0\\
17.3333333333333	-0\\
17.3541666666667	-0\\
17.375	-0\\
17.3958333333333	-0\\
17.4166666666667	-0\\
17.4375	-0\\
17.4583333333333	-0\\
17.4791666666667	-0\\
17.5	-0\\
17.5208333333333	-0\\
17.5416666666667	-0\\
17.5625	-0\\
17.5833333333333	-0\\
17.6041666666667	-0\\
17.625	-0\\
17.6458333333333	-0\\
17.6666666666667	-0\\
17.6875	-0\\
17.7083333333333	-0\\
17.7291666666667	-0\\
17.75	-0\\
17.7708333333333	-0\\
17.7916666666667	-0\\
17.8125	-0\\
17.8333333333333	-0\\
17.8541666666667	-0\\
17.875	-0\\
17.8958333333333	-0\\
17.9166666666667	-0\\
17.9375	-0\\
17.9583333333333	-0\\
17.9791666666667	-0\\
18	-0\\
18.0208333333333	-0\\
18.0416666666667	-0\\
18.0625	-0\\
18.0833333333333	-0\\
18.1041666666667	-0\\
18.125	-0\\
18.1458333333333	-0\\
18.1666666666667	-0\\
18.1875	-0\\
18.2083333333333	-0\\
18.2291666666667	-0\\
18.25	-0\\
18.2708333333333	-0\\
18.2916666666667	-0\\
18.3125	-0\\
18.3333333333333	-0\\
18.3541666666667	-0\\
18.375	-0\\
18.3958333333333	-0\\
18.4166666666667	-0\\
18.4375	-0\\
18.4583333333333	-0\\
18.4791666666667	-0\\
18.5	-0\\
18.5208333333333	-0\\
18.5416666666667	-0\\
18.5625	-0\\
18.5833333333333	-0\\
18.6041666666667	-0\\
18.625	-0\\
18.6458333333333	-0\\
18.6666666666667	-0\\
18.6875	-0\\
18.7083333333333	-0\\
18.7291666666667	-0\\
18.75	-0\\
18.7708333333333	-0\\
18.7916666666667	-0\\
18.8125	-0\\
18.8333333333333	-0\\
18.8541666666667	-0\\
18.875	-0\\
18.8958333333333	-0\\
18.9166666666667	-0\\
18.9375	-0\\
18.9583333333333	-0\\
18.9791666666667	-0\\
19	-0\\
19.0208333333333	-0\\
19.0416666666667	-0\\
19.0625	-0\\
19.0833333333333	-0\\
19.1041666666667	-0\\
19.125	-0\\
19.1458333333333	-0\\
19.1666666666667	-0\\
19.1875	-0\\
19.2083333333333	-0\\
19.2291666666667	-0\\
19.25	-0\\
19.2708333333333	-0\\
19.2916666666667	-0\\
19.3125	-0\\
19.3333333333333	-0\\
19.3541666666667	-0\\
19.375	-0\\
19.3958333333333	-0\\
19.4166666666667	-0\\
19.4375	-0\\
19.4583333333333	-0\\
19.4791666666667	-0\\
19.5	-0\\
19.5208333333333	-0\\
19.5416666666667	-0\\
19.5625	-0\\
19.5833333333333	-0\\
19.6041666666667	-0\\
19.625	-0\\
19.6458333333333	-0\\
19.6666666666667	-0\\
19.6875	-0\\
19.7083333333333	-0\\
19.7291666666667	-0\\
19.75	-0\\
19.7708333333333	-0\\
19.7916666666667	-0\\
19.8125	-0\\
19.8333333333333	-0\\
19.8541666666667	-0\\
19.875	-0\\
19.8958333333333	-0\\
19.9166666666667	-0\\
19.9375	-0\\
19.9583333333333	-0\\
19.9791666666667	-0\\
20	-0\\
20.0208333333333	-0\\
20.0416666666667	-0\\
20.0625	-0\\
20.0833333333333	-0\\
20.1041666666667	-0\\
20.125	-0\\
20.1458333333333	-0\\
20.1666666666667	-0\\
20.1875	-0\\
20.2083333333333	-0\\
20.2291666666667	-0\\
20.25	-0\\
20.2708333333333	-0\\
20.2916666666667	-0\\
20.3125	-0\\
20.3333333333333	-0\\
20.3541666666667	-0\\
20.375	-0\\
20.3958333333333	-0\\
20.4166666666667	-0\\
20.4375	-0\\
20.4583333333333	-0\\
20.4791666666667	-0\\
20.5	-0\\
20.5208333333333	-0\\
20.5416666666667	-0\\
20.5625	-0\\
20.5833333333333	-0\\
20.6041666666667	-0\\
20.625	-0\\
20.6458333333333	-0\\
20.6666666666667	-0\\
20.6875	-0\\
20.7083333333333	-0\\
20.7291666666667	-0\\
20.75	-0\\
20.7708333333333	-0\\
20.7916666666667	-0\\
20.8125	-0\\
20.8333333333333	-0\\
20.8541666666667	-0\\
20.875	-0\\
20.8958333333333	-0\\
20.9166666666667	-0\\
20.9375	-0\\
20.9583333333333	-0\\
20.9791666666667	-0\\
21	-0\\
21.0208333333333	-0\\
21.0416666666667	-0\\
21.0625	-0\\
21.0833333333333	-0\\
21.1041666666667	-0\\
21.125	-0\\
21.1458333333333	-0\\
21.1666666666667	-0\\
21.1875	-0\\
21.2083333333333	-0\\
21.2291666666667	-0\\
21.25	-0\\
21.2708333333333	-0\\
21.2916666666667	-0\\
21.3125	-0\\
21.3333333333333	-0\\
21.3541666666667	-0\\
21.375	-0\\
21.3958333333333	-0\\
21.4166666666667	-0\\
21.4375	-0\\
21.4583333333333	-0\\
21.4791666666667	-0\\
21.5	-0\\
21.5208333333333	-0\\
21.5416666666667	-0\\
21.5625	-0\\
21.5833333333333	-0\\
21.6041666666667	-0\\
21.625	-0\\
21.6458333333333	-0\\
21.6666666666667	-0\\
21.6875	-0\\
21.7083333333333	-0\\
21.7291666666667	-0\\
21.75	-0\\
21.7708333333333	-0\\
21.7916666666667	-0\\
21.8125	-0\\
21.8333333333333	-0\\
21.8541666666667	-0\\
21.875	-0\\
21.8958333333333	-0\\
21.9166666666667	-0\\
21.9375	-0\\
21.9583333333333	-0\\
21.9791666666667	-0\\
22	-0\\
22.0208333333333	-0\\
22.0416666666667	-0\\
22.0625	-0\\
22.0833333333333	-0\\
22.1041666666667	-0\\
22.125	-0\\
22.1458333333333	-0\\
22.1666666666667	-0\\
22.1875	-0\\
22.2083333333333	-0\\
22.2291666666667	-0\\
22.25	-0\\
22.2708333333333	-0\\
22.2916666666667	-0\\
22.3125	-0\\
22.3333333333333	-0\\
22.3541666666667	-0\\
22.375	-0\\
22.3958333333333	-0\\
22.4166666666667	-0\\
22.4375	-0\\
22.4583333333333	-0\\
22.4791666666667	-0\\
22.5	-0\\
22.5208333333333	-0\\
22.5416666666667	-0\\
22.5625	-0\\
22.5833333333333	-0\\
22.6041666666667	-0\\
22.625	-0\\
22.6458333333333	-0\\
22.6666666666667	-0\\
22.6875	-0\\
22.7083333333333	-0\\
22.7291666666667	-0\\
22.75	-0\\
22.7708333333333	-0\\
22.7916666666667	-0\\
22.8125	-0\\
22.8333333333333	-0\\
22.8541666666667	-0\\
22.875	-0\\
22.8958333333333	-0\\
22.9166666666667	-0\\
22.9375	-0\\
22.9583333333333	-0\\
22.9791666666667	-0\\
23	-0\\
23.0208333333333	-0\\
23.0416666666667	-0\\
23.0625	-0\\
23.0833333333333	-0\\
23.1041666666667	-0\\
23.125	-0\\
23.1458333333333	-0\\
23.1666666666667	-0\\
23.1875	-0\\
23.2083333333333	-0\\
23.2291666666667	-0\\
23.25	-0\\
23.2708333333333	-0\\
23.2916666666667	-0\\
23.3125	-0\\
23.3333333333333	-0\\
23.3541666666667	-0\\
23.375	-0\\
23.3958333333333	-0\\
23.4166666666667	-0\\
23.4375	-0\\
23.4583333333333	-0\\
23.4791666666667	-0\\
23.5	-0\\
23.5208333333333	-0\\
23.5416666666667	-0\\
23.5625	-0\\
23.5833333333333	-0\\
23.6041666666667	-0\\
23.625	-0\\
23.6458333333333	-0\\
23.6666666666667	-0\\
23.6875	-0\\
23.7083333333333	-0\\
23.7291666666667	-0\\
23.75	-0\\
23.7708333333333	-0\\
23.7916666666667	-0\\
23.8125	-0\\
23.8333333333333	-0\\
23.8541666666667	-0\\
23.875	-0\\
23.8958333333333	-0\\
23.9166666666667	-0\\
23.9375	-0\\
23.9583333333333	-0\\
23.9791666666667	-0\\
24	-0\\
24.0208333333333	-0\\
24.0416666666667	-0\\
24.0625	-0\\
24.0833333333333	-0\\
24.1041666666667	-0\\
24.125	-0\\
24.1458333333333	-0\\
24.1666666666667	-0\\
24.1875	-0\\
24.2083333333333	-0\\
24.2291666666667	-0\\
24.25	-0\\
24.2708333333333	-0\\
24.2916666666667	-0\\
24.3125	-0\\
24.3333333333333	-0\\
24.3541666666667	-0\\
24.375	-0\\
24.3958333333333	-0\\
24.4166666666667	-0\\
24.4375	-0\\
24.4583333333333	-0\\
24.4791666666667	-0\\
24.5	-0\\
24.5208333333333	-0\\
24.5416666666667	-0\\
24.5625	-0\\
24.5833333333333	-0\\
24.6041666666667	-0\\
24.625	-0\\
24.6458333333333	-0\\
24.6666666666667	-0\\
24.6875	-0\\
24.7083333333333	-0\\
24.7291666666667	-0\\
24.75	-0\\
24.7708333333333	-0\\
24.7916666666667	-0\\
24.8125	-0\\
24.8333333333333	-0\\
24.8541666666667	-0\\
24.875	-0\\
24.8958333333333	-0\\
24.9166666666667	-0\\
24.9375	-0\\
24.9583333333333	-0\\
24.9791666666667	-0\\
25	-0\\
25.0208333333333	-0\\
25.0416666666667	-0\\
25.0625	-0\\
25.0833333333333	-0\\
25.1041666666667	-0\\
25.125	-0\\
25.1458333333333	-0\\
25.1666666666667	-0\\
25.1875	-0\\
25.2083333333333	-0\\
25.2291666666667	-0\\
25.25	-0\\
25.2708333333333	-0\\
25.2916666666667	-0\\
25.3125	-0\\
25.3333333333333	-0\\
25.3541666666667	-0\\
25.375	-0\\
25.3958333333333	-0\\
25.4166666666667	-0\\
25.4375	-0\\
25.4583333333333	-0\\
25.4791666666667	-0\\
25.5	-0\\
25.5208333333333	-0\\
25.5416666666667	-0\\
25.5625	-0\\
25.5833333333333	-0\\
25.6041666666667	-0\\
25.625	-0\\
25.6458333333333	-0\\
25.6666666666667	-0\\
25.6875	-0\\
25.7083333333333	-0\\
25.7291666666667	-0\\
25.75	-0\\
25.7708333333333	-0\\
25.7916666666667	-0\\
25.8125	-0\\
25.8333333333333	-0\\
25.8541666666667	-0\\
25.875	-0\\
25.8958333333333	-0\\
25.9166666666667	-0\\
25.9375	-0\\
25.9583333333333	-0\\
25.9791666666667	-0\\
26	-0\\
26.0208333333333	-0\\
26.0416666666667	-0\\
26.0625	-0\\
26.0833333333333	-0\\
26.1041666666667	-0\\
26.125	-0\\
26.1458333333333	-0\\
26.1666666666667	-0\\
26.1875	-0\\
26.2083333333333	-0\\
26.2291666666667	-0\\
26.25	-0\\
26.2708333333333	-0\\
26.2916666666667	-0\\
26.3125	-0\\
26.3333333333333	-0\\
26.3541666666667	-0\\
26.375	-0\\
26.3958333333333	-0\\
26.4166666666667	-0\\
26.4375	-0\\
26.4583333333333	-0\\
26.4791666666667	-0\\
26.5	-0\\
26.5208333333333	-0\\
26.5416666666667	-0\\
26.5625	-0\\
26.5833333333333	-0\\
26.6041666666667	-0\\
26.625	-0\\
26.6458333333333	-0\\
26.6666666666667	-0\\
26.6875	-0\\
26.7083333333333	-0\\
26.7291666666667	-0\\
26.75	-0\\
26.7708333333333	-0\\
26.7916666666667	-0\\
26.8125	-0\\
26.8333333333333	-0\\
26.8541666666667	-0\\
26.875	-0\\
26.8958333333333	-0\\
26.9166666666667	-0\\
26.9375	-0\\
26.9583333333333	-0\\
26.9791666666667	-0\\
27	-0\\
27.0208333333333	-0\\
27.0416666666667	-0\\
27.0625	-0\\
27.0833333333333	-0\\
27.1041666666667	-0\\
27.125	-0\\
27.1458333333333	-0\\
27.1666666666667	-0\\
27.1875	-0\\
27.2083333333333	-0\\
27.2291666666667	-0\\
27.25	-0\\
27.2708333333333	-0\\
27.2916666666667	-0\\
27.3125	-0\\
27.3333333333333	-0\\
27.3541666666667	-0\\
27.375	-0\\
27.3958333333333	-0\\
27.4166666666667	-0\\
27.4375	-0\\
27.4583333333333	-0\\
27.4791666666667	-0\\
27.5	-0\\
27.5208333333333	-0\\
27.5416666666667	-0\\
27.5625	-0\\
27.5833333333333	-0\\
27.6041666666667	-0\\
27.625	-0\\
27.6458333333333	-0\\
27.6666666666667	-0\\
27.6875	-0\\
27.7083333333333	-0\\
27.7291666666667	-0\\
27.75	-0\\
27.7708333333333	-0\\
27.7916666666667	-0\\
27.8125	-0\\
27.8333333333333	-0\\
27.8541666666667	-0\\
27.875	-0\\
27.8958333333333	-0\\
27.9166666666667	-0\\
27.9375	-0\\
27.9583333333333	-0\\
27.9791666666667	-0\\
28	-0\\
28.0208333333333	-0\\
28.0416666666667	-0\\
28.0625	-0\\
28.0833333333333	-0\\
28.1041666666667	-0\\
28.125	-0\\
28.1458333333333	-0\\
28.1666666666667	-0\\
28.1875	-0\\
28.2083333333333	-0\\
28.2291666666667	-0\\
28.25	-0\\
28.2708333333333	-0\\
28.2916666666667	-0\\
28.3125	-0\\
28.3333333333333	-0\\
28.3541666666667	-0\\
28.375	-0\\
28.3958333333333	-0\\
28.4166666666667	-0\\
28.4375	-0\\
28.4583333333333	-0\\
28.4791666666667	-0\\
28.5	-0\\
28.5208333333333	-0\\
28.5416666666667	-0\\
28.5625	-0\\
28.5833333333333	-0\\
28.6041666666667	-0\\
28.625	-0\\
28.6458333333333	-0\\
28.6666666666667	-0\\
28.6875	-0\\
28.7083333333333	-0\\
28.7291666666667	-0\\
28.75	-0\\
28.7708333333333	-0\\
28.7916666666667	-0\\
28.8125	-0\\
28.8333333333333	-0\\
28.8541666666667	-0\\
28.875	-0\\
28.8958333333333	-0\\
28.9166666666667	-0\\
28.9375	-0\\
28.9583333333333	-0\\
28.9791666666667	-0\\
29	-0\\
29.0208333333333	-0\\
29.0416666666667	-0\\
29.0625	-0\\
29.0833333333333	-0\\
29.1041666666667	-0\\
29.125	-0\\
29.1458333333333	-0\\
29.1666666666667	-0\\
29.1875	-0\\
29.2083333333333	-0\\
29.2291666666667	-0\\
29.25	-0\\
29.2708333333333	-0\\
29.2916666666667	-0\\
29.3125	-0\\
29.3333333333333	-0\\
29.3541666666667	-0\\
29.375	-0\\
29.3958333333333	-0\\
29.4166666666667	-0\\
29.4375	-0\\
29.4583333333333	-0\\
29.4791666666667	-0\\
29.5	-0\\
29.5208333333333	-0\\
29.5416666666667	-0\\
29.5625	-0\\
29.5833333333333	-0\\
29.6041666666667	-0\\
29.625	-0\\
29.6458333333333	-0\\
29.6666666666667	-0\\
29.6875	-0\\
29.7083333333333	-0\\
29.7291666666667	-0\\
29.75	-0\\
29.7708333333333	-0\\
29.7916666666667	-0\\
29.8125	-0\\
29.8333333333333	-0\\
29.8541666666667	-0\\
29.875	-0\\
29.8958333333333	-0\\
29.9166666666667	-0\\
29.9375	-0\\
29.9583333333333	-0\\
29.9791666666667	-0\\
30	-0\\
30.0208333333333	-0\\
30.0416666666667	-0\\
30.0625	-0\\
30.0833333333333	-0\\
30.1041666666667	-0\\
30.125	-0\\
30.1458333333333	-0\\
30.1666666666667	-0\\
30.1875	-0\\
30.2083333333333	-0\\
30.2291666666667	-0\\
30.25	-0\\
30.2708333333333	-0\\
30.2916666666667	-0\\
30.3125	-0\\
30.3333333333333	-0\\
30.3541666666667	-0\\
30.375	-0\\
30.3958333333333	-0\\
30.4166666666667	-0\\
30.4375	-0\\
30.4583333333333	-0\\
30.4791666666667	-0\\
30.5	-0\\
30.5208333333333	-0\\
30.5416666666667	-0\\
30.5625	-0\\
30.5833333333333	-0\\
30.6041666666667	-0\\
30.625	-0\\
30.6458333333333	-0\\
30.6666666666667	-0\\
30.6875	-0\\
30.7083333333333	-0\\
30.7291666666667	-0\\
30.75	-0\\
30.7708333333333	-0\\
30.7916666666667	-0\\
30.8125	-0\\
30.8333333333333	-0\\
30.8541666666667	-0\\
30.875	-0\\
30.8958333333333	-0\\
30.9166666666667	-0\\
30.9375	-0\\
30.9583333333333	-0\\
30.9791666666667	-0\\
31	-0\\
31.0208333333333	-0\\
31.0416666666667	-0\\
31.0625	-0\\
31.0833333333333	-0\\
31.1041666666667	-0\\
31.125	-0\\
31.1458333333333	-0\\
31.1666666666667	-0\\
31.1875	-0\\
31.2083333333333	-0\\
31.2291666666667	-0\\
31.25	-0\\
31.2708333333333	-0\\
31.2916666666667	-0\\
31.3125	-0\\
31.3333333333333	-0\\
31.3541666666667	-0\\
31.375	-0\\
31.3958333333333	-0\\
31.4166666666667	-0\\
31.4375	-0\\
31.4583333333333	-0\\
31.4791666666667	-0\\
31.5	-0\\
31.5208333333333	-0\\
31.5416666666667	-0\\
31.5625	-0\\
31.5833333333333	-0\\
31.6041666666667	-0\\
31.625	-0\\
31.6458333333333	-0\\
31.6666666666667	-0\\
31.6875	-0\\
31.7083333333333	-0\\
31.7291666666667	-0\\
31.75	-0\\
31.7708333333333	-0\\
31.7916666666667	-0\\
31.8125	-0\\
31.8333333333333	-0\\
31.8541666666667	-0\\
31.875	-0\\
31.8958333333333	-0\\
31.9166666666667	-0\\
31.9375	-0\\
31.9583333333333	-0\\
31.9791666666667	-0\\
32	-0\\
32.0208333333333	-0\\
32.0416666666667	-0\\
32.0625	-0\\
32.0833333333333	-0\\
32.1041666666667	-0\\
32.125	-0\\
32.1458333333333	-0\\
32.1666666666667	-0\\
32.1875	-0\\
32.2083333333333	-0\\
32.2291666666667	-0\\
32.25	-0\\
32.2708333333333	-0\\
32.2916666666667	-0\\
32.3125	-0\\
32.3333333333333	-0\\
32.3541666666667	-0\\
32.375	-0\\
32.3958333333333	-0\\
32.4166666666667	-0\\
32.4375	-0\\
32.4583333333333	-0\\
32.4791666666667	-0\\
32.5	-0\\
32.5208333333333	-0\\
32.5416666666667	-0\\
32.5625	-0\\
32.5833333333333	-0\\
32.6041666666667	-0\\
32.625	-0\\
32.6458333333333	-0\\
32.6666666666667	-0\\
32.6875	-0\\
32.7083333333333	-0\\
32.7291666666667	-0\\
32.75	-0\\
32.7708333333333	-0\\
32.7916666666667	-0\\
32.8125	-0\\
32.8333333333333	-0\\
32.8541666666667	-0\\
32.875	-0\\
32.8958333333333	-0\\
32.9166666666667	-0\\
32.9375	-0\\
32.9583333333333	-0\\
32.9791666666667	-0\\
33	-0\\
33.0208333333333	-0\\
33.0416666666667	-0\\
33.0625	-0\\
33.0833333333333	-0\\
33.1041666666667	-0\\
33.125	-0\\
33.1458333333333	-0\\
33.1666666666667	-0\\
33.1875	-0\\
33.2083333333333	-0\\
33.2291666666667	-0\\
33.25	-0\\
33.2708333333333	-0\\
33.2916666666667	-0\\
33.3125	-0\\
33.3333333333333	-0\\
33.3541666666667	-0\\
33.375	-0\\
33.3958333333333	-0\\
33.4166666666667	-0\\
33.4375	-0\\
33.4583333333333	-0\\
33.4791666666667	-0\\
33.5	-0\\
33.5208333333333	-0\\
33.5416666666667	-0\\
33.5625	-0\\
33.5833333333333	-0\\
33.6041666666667	-0\\
33.625	-0\\
33.6458333333333	-0\\
33.6666666666667	-0\\
33.6875	-0\\
33.7083333333333	-0\\
33.7291666666667	-0\\
33.75	-0\\
33.7708333333333	-0\\
33.7916666666667	-0\\
33.8125	-0\\
33.8333333333333	-0\\
33.8541666666667	-0\\
33.875	-0\\
33.8958333333333	-0\\
33.9166666666667	-0\\
33.9375	-0\\
33.9583333333333	-0\\
33.9791666666667	-0\\
34	-0\\
34.0208333333333	-0\\
34.0416666666667	-0\\
34.0625	-0\\
34.0833333333333	-0\\
34.1041666666667	-0\\
34.125	-0\\
34.1458333333333	-0\\
34.1666666666667	-0\\
34.1875	-0\\
34.2083333333333	-0\\
34.2291666666667	-0\\
34.25	-0\\
34.2708333333333	-0\\
34.2916666666667	-0\\
34.3125	-0\\
34.3333333333333	-0\\
34.3541666666667	-0\\
34.375	-0\\
34.3958333333333	-0\\
34.4166666666667	-0\\
34.4375	-0\\
34.4583333333333	-0\\
34.4791666666667	-0\\
34.5	-0\\
34.5208333333333	-0\\
34.5416666666667	-0\\
34.5625	-0\\
34.5833333333333	-0\\
34.6041666666667	-0\\
34.625	-0\\
34.6458333333333	-0\\
34.6666666666667	-0\\
34.6875	-0\\
34.7083333333333	-0\\
34.7291666666667	-0\\
34.75	-0\\
34.7708333333333	-0\\
34.7916666666667	-0\\
34.8125	-0\\
34.8333333333333	-0\\
34.8541666666667	-0\\
34.875	-0\\
34.8958333333333	-0\\
34.9166666666667	-0\\
34.9375	-0\\
34.9583333333333	-0\\
34.9791666666667	-0\\
35	-0\\
35.0208333333333	-0\\
35.0416666666667	-0\\
35.0625	-0\\
35.0833333333333	-0\\
35.1041666666667	-0\\
35.125	-0\\
35.1458333333333	-0\\
35.1666666666667	-0\\
35.1875	-0\\
35.2083333333333	-0\\
35.2291666666667	-0\\
35.25	-0\\
35.2708333333333	-0\\
35.2916666666667	-0\\
35.3125	-0\\
35.3333333333333	-0\\
35.3541666666667	-0\\
35.375	-0\\
35.3958333333333	-0\\
35.4166666666667	-0\\
35.4375	-0\\
35.4583333333333	-0\\
35.4791666666667	-0\\
35.5	-0\\
35.5208333333333	-0\\
35.5416666666667	-0\\
35.5625	-0\\
35.5833333333333	-0\\
35.6041666666667	-0\\
35.625	-0\\
35.6458333333333	-0\\
35.6666666666667	-0\\
35.6875	-0\\
35.7083333333333	-0\\
35.7291666666667	-0\\
35.75	-0\\
35.7708333333333	-0\\
35.7916666666667	-0\\
35.8125	-0\\
35.8333333333333	-0\\
35.8541666666667	-0\\
35.875	-0\\
35.8958333333333	-0\\
35.9166666666667	-0\\
35.9375	-0\\
35.9583333333333	-0\\
35.9791666666667	-0\\
36	-0\\
36.0208333333333	-0\\
36.0416666666667	-0\\
36.0625	-0\\
36.0833333333333	-0\\
36.1041666666667	-0\\
36.125	-0\\
36.1458333333333	-0\\
36.1666666666667	-0\\
36.1875	-0\\
36.2083333333333	-0\\
36.2291666666667	-0\\
36.25	-0\\
36.2708333333333	-0\\
36.2916666666667	-0\\
36.3125	-0\\
36.3333333333333	-0\\
36.3541666666667	-0\\
36.375	-0\\
36.3958333333333	-0\\
36.4166666666667	-0\\
36.4375	-0\\
36.4583333333333	-0\\
36.4791666666667	-0\\
36.5	-0\\
36.5208333333333	-0\\
36.5416666666667	-0\\
36.5625	-0\\
36.5833333333333	-0\\
36.6041666666667	-0\\
36.625	-0\\
36.6458333333333	-0\\
36.6666666666667	-0\\
36.6875	-0\\
36.7083333333333	-0\\
36.7291666666667	-0\\
36.75	-0\\
36.7708333333333	-0\\
36.7916666666667	-0\\
36.8125	-0\\
36.8333333333333	-0\\
36.8541666666667	-0\\
36.875	-0\\
36.8958333333333	-0\\
36.9166666666667	-0\\
36.9375	-0\\
36.9583333333333	-0\\
36.9791666666667	-0\\
37	-0\\
37.0208333333333	-0\\
37.0416666666667	-0\\
37.0625	-0\\
37.0833333333333	-0\\
37.1041666666667	-0\\
37.125	-0\\
37.1458333333333	-0\\
37.1666666666667	-0\\
37.1875	-0\\
37.2083333333333	-0\\
37.2291666666667	-0\\
37.25	-0\\
37.2708333333333	-0\\
37.2916666666667	-0\\
37.3125	-0\\
37.3333333333333	-0\\
37.3541666666667	-0\\
37.375	-0\\
37.3958333333333	-0\\
37.4166666666667	-0\\
37.4375	-0\\
37.4583333333333	-0\\
37.4791666666667	-0\\
37.5	-0\\
37.5208333333333	-0\\
37.5416666666667	-0\\
37.5625	-0\\
37.5833333333333	-0\\
37.6041666666667	-0\\
37.625	-0\\
37.6458333333333	-0\\
37.6666666666667	-0\\
37.6875	-0\\
37.7083333333333	-0\\
37.7291666666667	-0\\
37.75	-0\\
37.7708333333333	-0\\
37.7916666666667	-0\\
37.8125	-0\\
37.8333333333333	-0\\
37.8541666666667	-0\\
37.875	-0\\
37.8958333333333	-0\\
37.9166666666667	-0\\
37.9375	-0\\
37.9583333333333	-0\\
37.9791666666667	-0\\
38	-0\\
38.0208333333333	-0\\
38.0416666666667	-0\\
38.0625	-0\\
38.0833333333333	-0\\
38.1041666666667	-0\\
38.125	-0\\
38.1458333333333	-0\\
38.1666666666667	-0\\
38.1875	-0\\
38.2083333333333	-0\\
38.2291666666667	-0\\
38.25	-0\\
38.2708333333333	-0\\
38.2916666666667	-0\\
38.3125	-0\\
38.3333333333333	-0\\
38.3541666666667	-0\\
38.375	-0\\
38.3958333333333	-0\\
38.4166666666667	-0\\
38.4375	-0\\
38.4583333333333	-0\\
38.4791666666667	-0\\
38.5	-0\\
38.5208333333333	-0\\
38.5416666666667	-0\\
38.5625	-0\\
38.5833333333333	-0\\
38.6041666666667	-0\\
38.625	-0\\
38.6458333333333	-0\\
38.6666666666667	-0\\
38.6875	-0\\
38.7083333333333	-0\\
38.7291666666667	-0\\
38.75	-0\\
38.7708333333333	-0\\
38.7916666666667	-0\\
38.8125	-0\\
38.8333333333333	-0\\
38.8541666666667	-0\\
38.875	-0\\
38.8958333333333	-0\\
38.9166666666667	-0\\
38.9375	-0\\
38.9583333333333	-0\\
38.9791666666667	-0\\
39	-0\\
39.0208333333333	-0\\
39.0416666666667	-0\\
39.0625	-0\\
39.0833333333333	-0\\
39.1041666666667	-0\\
39.125	-0\\
39.1458333333333	-0\\
39.1666666666667	-0\\
39.1875	-0\\
39.2083333333333	-0\\
39.2291666666667	-0\\
39.25	-0\\
39.2708333333333	-0\\
39.2916666666667	-0\\
39.3125	-0\\
39.3333333333333	-0\\
39.3541666666667	-0\\
39.375	-0\\
39.3958333333333	-0\\
39.4166666666667	-0\\
39.4375	-0\\
39.4583333333333	-0\\
39.4791666666667	-0\\
39.5	-0\\
39.5208333333333	-0\\
39.5416666666667	-0\\
39.5625	-0\\
39.5833333333333	-0\\
39.6041666666667	-0\\
39.625	-0\\
39.6458333333333	-0\\
39.6666666666667	-0\\
39.6875	-0\\
39.7083333333333	-0\\
39.7291666666667	-0\\
39.75	-0\\
39.7708333333333	-0\\
39.7916666666667	-0\\
39.8125	-0\\
39.8333333333333	-0\\
39.8541666666667	-0\\
39.875	-0\\
39.8958333333333	-0\\
39.9166666666667	-0\\
39.9375	-0\\
39.9583333333333	-0\\
39.9791666666667	-0\\
40	-0\\
40.0208333333333	-0\\
40.0416666666667	-0\\
40.0625	-0\\
40.0833333333333	-0\\
40.1041666666667	-0\\
40.125	-0\\
40.1458333333333	-0\\
40.1666666666667	-0\\
40.1875	-0\\
40.2083333333333	-0\\
40.2291666666667	-0\\
40.25	-0\\
40.2708333333333	-0\\
40.2916666666667	-0\\
40.3125	-0\\
40.3333333333333	-0\\
40.3541666666667	-0\\
40.375	-0\\
40.3958333333333	-0\\
40.4166666666667	-0\\
40.4375	-0\\
40.4583333333333	-0\\
40.4791666666667	-0\\
40.5	-0\\
40.5208333333333	-0\\
40.5416666666667	-0\\
40.5625	-0\\
40.5833333333333	-0\\
40.6041666666667	-0\\
40.625	-0\\
40.6458333333333	-0\\
40.6666666666667	-0\\
40.6875	-0\\
40.7083333333333	-0\\
40.7291666666667	-0\\
40.75	-0\\
40.7708333333333	-0\\
40.7916666666667	-0\\
40.8125	-0\\
40.8333333333333	-0\\
40.8541666666667	-0\\
40.875	-0\\
40.8958333333333	-0\\
40.9166666666667	-0\\
40.9375	-0\\
40.9583333333333	-0\\
40.9791666666667	-0\\
41	-0\\
41.0208333333333	-0\\
41.0416666666667	-0\\
41.0625	-0\\
41.0833333333333	-0\\
41.1041666666667	-0\\
41.125	-0\\
41.1458333333333	-0\\
41.1666666666667	-0\\
41.1875	-0\\
41.2083333333333	-0\\
41.2291666666667	-0\\
41.25	-0\\
41.2708333333333	-0\\
41.2916666666667	-0\\
41.3125	-0\\
41.3333333333333	-0\\
41.3541666666667	-0\\
41.375	-0\\
41.3958333333333	-0\\
41.4166666666667	-0\\
41.4375	-0\\
41.4583333333333	-0\\
41.4791666666667	-0\\
41.5	-0\\
41.5208333333333	-0\\
41.5416666666667	-0\\
41.5625	-0\\
41.5833333333333	-0\\
41.6041666666667	-0\\
41.625	-0\\
41.6458333333333	-0\\
41.6666666666667	-0\\
41.6875	-0\\
41.7083333333333	-0\\
41.7291666666667	-0\\
41.75	-0\\
41.7708333333333	-0\\
41.7916666666667	-0\\
41.8125	-0\\
41.8333333333333	-0\\
41.8541666666667	-0\\
41.875	-0\\
41.8958333333333	-0\\
41.9166666666667	-0\\
41.9375	-0\\
41.9583333333333	-0\\
41.9791666666667	-0\\
42	-0\\
42.0208333333333	-0\\
42.0416666666667	-0\\
42.0625	-0\\
42.0833333333333	-0\\
42.1041666666667	-0\\
42.125	-0\\
42.1458333333333	-0\\
42.1666666666667	-0\\
42.1875	-0\\
42.2083333333333	-0\\
42.2291666666667	-0\\
42.25	-0\\
42.2708333333333	-0\\
42.2916666666667	-0\\
42.3125	-0\\
42.3333333333333	-0\\
42.3541666666667	-0\\
42.375	-0\\
42.3958333333333	-0\\
42.4166666666667	-0\\
42.4375	-0\\
42.4583333333333	-0\\
42.4791666666667	-0\\
42.5	-0\\
42.5208333333333	-0\\
42.5416666666667	-0\\
42.5625	-0\\
42.5833333333333	-0\\
42.6041666666667	-0\\
42.625	-0\\
42.6458333333333	-0\\
42.6666666666667	-0\\
42.6875	-0\\
42.7083333333333	-0\\
42.7291666666667	-0\\
42.75	-0\\
42.7708333333333	-0\\
42.7916666666667	-0\\
42.8125	-0\\
42.8333333333333	-0\\
42.8541666666667	-0\\
42.875	-0\\
42.8958333333333	-0\\
42.9166666666667	-0\\
42.9375	-0\\
42.9583333333333	-0\\
42.9791666666667	-0\\
43	-0\\
43.0208333333333	-0\\
43.0416666666667	-0\\
43.0625	-0\\
43.0833333333333	-0\\
43.1041666666667	-0\\
43.125	-0\\
43.1458333333333	-0\\
43.1666666666667	-0\\
43.1875	-0\\
43.2083333333333	-0\\
43.2291666666667	-0\\
43.25	-0\\
43.2708333333333	-0\\
43.2916666666667	-0\\
43.3125	-0\\
43.3333333333333	-0\\
43.3541666666667	-0\\
43.375	-0\\
43.3958333333333	-0\\
43.4166666666667	-0\\
43.4375	-0\\
43.4583333333333	-0\\
43.4791666666667	-0\\
43.5	-0\\
43.5208333333333	-0\\
43.5416666666667	-0\\
43.5625	-0\\
43.5833333333333	-0\\
43.6041666666667	-0\\
43.625	-0\\
43.6458333333333	-0\\
43.6666666666667	-0\\
43.6875	-0\\
43.7083333333333	-0\\
43.7291666666667	-0\\
43.75	-0\\
43.7708333333333	-0\\
43.7916666666667	-0\\
43.8125	-0\\
43.8333333333333	-0\\
43.8541666666667	-0\\
43.875	-0\\
43.8958333333333	-0\\
43.9166666666667	-0\\
43.9375	-0\\
43.9583333333333	-0\\
43.9791666666667	-0\\
44	-0\\
44.0208333333333	-0\\
44.0416666666667	-0\\
44.0625	-0\\
44.0833333333333	-0\\
44.1041666666667	-0\\
44.125	-0\\
44.1458333333333	-0\\
44.1666666666667	-0\\
44.1875	-0\\
44.2083333333333	-0\\
44.2291666666667	-0\\
44.25	-0\\
44.2708333333333	-0\\
44.2916666666667	-0\\
44.3125	-0\\
44.3333333333333	-0\\
44.3541666666667	-0\\
44.375	-0\\
44.3958333333333	-0\\
44.4166666666667	-0\\
44.4375	-0\\
44.4583333333333	-0\\
44.4791666666667	-0\\
44.5	-0\\
44.5208333333333	-0\\
44.5416666666667	-0\\
44.5625	-0\\
44.5833333333333	-0\\
44.6041666666667	-0\\
44.625	-0\\
44.6458333333333	-0\\
44.6666666666667	-0\\
44.6875	-0\\
44.7083333333333	-0\\
44.7291666666667	-0\\
44.75	-0\\
44.7708333333333	-0\\
44.7916666666667	-0\\
44.8125	-0\\
44.8333333333333	-0\\
44.8541666666667	-0\\
44.875	-0\\
44.8958333333333	-0\\
44.9166666666667	-0\\
44.9375	-0\\
44.9583333333333	-0\\
44.9791666666667	-0\\
45	-0\\
45.0208333333333	-0\\
45.0416666666667	-0\\
45.0625	-0\\
45.0833333333333	-0\\
45.1041666666667	-0\\
45.125	-0\\
45.1458333333333	-0\\
45.1666666666667	-0\\
45.1875	-0\\
45.2083333333333	-0\\
45.2291666666667	-0\\
45.25	-0\\
45.2708333333333	-0\\
45.2916666666667	-0\\
45.3125	-0\\
45.3333333333333	-0\\
45.3541666666667	-0\\
45.375	-0\\
45.3958333333333	-0\\
45.4166666666667	-0\\
45.4375	-0\\
45.4583333333333	-0\\
45.4791666666667	-0\\
45.5	-0\\
45.5208333333333	-0\\
45.5416666666667	-0\\
45.5625	-0\\
45.5833333333333	-0\\
45.6041666666667	-0\\
45.625	-0\\
45.6458333333333	-0\\
45.6666666666667	-0\\
45.6875	-0\\
45.7083333333333	-0\\
45.7291666666667	-0\\
45.75	-0\\
45.7708333333333	-0\\
45.7916666666667	-0\\
45.8125	-0\\
45.8333333333333	-0\\
45.8541666666667	-0\\
45.875	-0\\
45.8958333333333	-0\\
45.9166666666667	-0\\
45.9375	-0\\
45.9583333333333	-0\\
45.9791666666667	-0\\
46	-0\\
46.0208333333333	-0\\
46.0416666666667	-0\\
46.0625	-0\\
46.0833333333333	-0\\
46.1041666666667	-0\\
46.125	-0\\
46.1458333333333	-0\\
46.1666666666667	-0\\
46.1875	-0\\
46.2083333333333	-0\\
46.2291666666667	-0\\
46.25	-0\\
46.2708333333333	-0\\
46.2916666666667	-0\\
46.3125	-0\\
46.3333333333333	-0\\
46.3541666666667	-0\\
46.375	-0\\
46.3958333333333	-0\\
46.4166666666667	-0\\
46.4375	-0\\
46.4583333333333	-0\\
46.4791666666667	-0\\
46.5	-0\\
46.5208333333333	-0\\
46.5416666666667	-0\\
46.5625	-0\\
46.5833333333333	-0\\
46.6041666666667	-0\\
46.625	-0\\
46.6458333333333	-0\\
46.6666666666667	-0\\
46.6875	-0\\
46.7083333333333	-0\\
46.7291666666667	-0\\
46.75	-0\\
46.7708333333333	-0\\
46.7916666666667	-0\\
46.8125	-0\\
46.8333333333333	-0\\
46.8541666666667	-0\\
46.875	-0\\
46.8958333333333	-0\\
46.9166666666667	-0\\
46.9375	-0\\
46.9583333333333	-0\\
46.9791666666667	-0\\
47	-0\\
47.0208333333333	-0\\
47.0416666666667	-0\\
47.0625	-0\\
47.0833333333333	-0\\
47.1041666666667	-0\\
47.125	-0\\
47.1458333333333	-0\\
47.1666666666667	-0\\
47.1875	-0\\
47.2083333333333	-0\\
47.2291666666667	-0\\
47.25	-0\\
47.2708333333333	-0\\
47.2916666666667	-0\\
47.3125	-0\\
47.3333333333333	-0\\
47.3541666666667	-0\\
47.375	-0\\
47.3958333333333	-0\\
47.4166666666667	-0\\
47.4375	-0\\
47.4583333333333	-0\\
47.4791666666667	-0\\
47.5	-0\\
47.5208333333333	-0\\
47.5416666666667	-0\\
47.5625	-0\\
47.5833333333333	-0\\
47.6041666666667	-0\\
47.625	-0\\
47.6458333333333	-0\\
47.6666666666667	-0\\
47.6875	-0\\
47.7083333333333	-0\\
47.7291666666667	-0\\
47.75	-0\\
47.7708333333333	-0\\
47.7916666666667	-0\\
47.8125	-0\\
47.8333333333333	-0\\
47.8541666666667	-0\\
47.875	-0\\
47.8958333333333	-0\\
47.9166666666667	-0\\
47.9375	-0\\
47.9583333333333	-0\\
47.9791666666667	-0\\
48	-0\\
48.0208333333333	-0\\
48.0416666666667	-0\\
48.0625	-0\\
48.0833333333333	-0\\
48.1041666666667	-0\\
48.125	-0\\
48.1458333333333	-0\\
48.1666666666667	-0\\
48.1875	-0\\
48.2083333333333	-0\\
48.2291666666667	-0\\
48.25	-0\\
48.2708333333333	-0\\
48.2916666666667	-0\\
48.3125	-0\\
48.3333333333333	-0\\
48.3541666666667	-0\\
48.375	-0\\
48.3958333333333	-0\\
48.4166666666667	-0\\
48.4375	-0\\
48.4583333333333	-0\\
48.4791666666667	-0\\
48.5	-0\\
48.5208333333333	-0\\
48.5416666666667	-0\\
48.5625	-0\\
48.5833333333333	-0\\
48.6041666666667	-0\\
48.625	-0\\
48.6458333333333	-0\\
48.6666666666667	-0\\
48.6875	-0\\
48.7083333333333	-0\\
48.7291666666667	-0\\
48.75	-0\\
48.7708333333333	-0\\
48.7916666666667	-0\\
48.8125	-0\\
48.8333333333333	-0\\
48.8541666666667	-0\\
48.875	-0\\
48.8958333333333	-0\\
48.9166666666667	-0\\
48.9375	-0\\
48.9583333333333	-0\\
48.9791666666667	-0\\
49	-0\\
49.0208333333333	-0\\
49.0416666666667	-0\\
49.0625	-0\\
49.0833333333333	-0\\
49.1041666666667	-0\\
49.125	-0\\
49.1458333333333	-0\\
49.1666666666667	-0\\
49.1875	-0\\
49.2083333333333	-0\\
49.2291666666667	-0\\
49.25	-0\\
49.2708333333333	-0\\
49.2916666666667	-0\\
49.3125	-0\\
49.3333333333333	-0\\
49.3541666666667	-0\\
49.375	-0\\
49.3958333333333	-0\\
49.4166666666667	-0\\
49.4375	-0\\
49.4583333333333	-0\\
49.4791666666667	-0\\
49.5	-0\\
49.5208333333333	-0\\
49.5416666666667	-0\\
49.5625	-0\\
49.5833333333333	-0\\
49.6041666666667	-0\\
49.625	-0\\
49.6458333333333	-0\\
49.6666666666667	-0\\
49.6875	-0\\
49.7083333333333	-0\\
49.7291666666667	-0\\
49.75	-0\\
49.7708333333333	-0\\
49.7916666666667	-0\\
49.8125	-0\\
49.8333333333333	-0\\
49.8541666666667	-0\\
49.875	-0\\
49.8958333333333	-0\\
49.9166666666667	-0\\
49.9375	-0\\
49.9583333333333	-0\\
49.9791666666667	-0\\
50	-0\\
50.0208333333333	-0\\
50.0416666666667	-0\\
50.0625	-0\\
50.0833333333333	-0\\
50.1041666666667	-0\\
50.125	-0\\
50.1458333333333	-0\\
50.1666666666667	-0\\
50.1875	-0\\
50.2083333333333	-0\\
50.2291666666667	-0\\
50.25	-0\\
50.2708333333333	-0\\
50.2916666666667	-0\\
50.3125	-0\\
50.3333333333333	-0\\
50.3541666666667	-0\\
50.375	-0\\
50.3958333333333	-0\\
50.4166666666667	-0\\
50.4375	-0\\
50.4583333333333	-0\\
50.4791666666667	-0\\
50.5	-0\\
50.5208333333333	-0\\
50.5416666666667	-0\\
50.5625	-0\\
50.5833333333333	-0\\
50.6041666666667	-0\\
50.625	-0\\
50.6458333333333	-0\\
50.6666666666667	-0\\
50.6875	-0\\
50.7083333333333	-0\\
50.7291666666667	-0\\
50.75	-0\\
50.7708333333333	-0\\
50.7916666666667	-0\\
50.8125	-0\\
50.8333333333333	-0\\
50.8541666666667	-0\\
50.875	-0\\
50.8958333333333	-0\\
50.9166666666667	-0\\
50.9375	-0\\
50.9583333333333	-0\\
50.9791666666667	-0\\
51	-0\\
51.0208333333333	-0\\
51.0416666666667	-0\\
51.0625	-0\\
51.0833333333333	-0\\
51.1041666666667	-0\\
51.125	-0\\
51.1458333333333	-0\\
51.1666666666667	-0\\
51.1875	-0\\
51.2083333333333	-0\\
51.2291666666667	-0\\
51.25	-0\\
51.2708333333333	-0\\
51.2916666666667	-0\\
51.3125	-0\\
51.3333333333333	-0\\
51.3541666666667	-0\\
51.375	-0\\
51.3958333333333	-0\\
51.4166666666667	-0\\
51.4375	-0\\
51.4583333333333	-0\\
51.4791666666667	-0\\
51.5	-0\\
51.5208333333333	-0\\
51.5416666666667	-0\\
51.5625	-0\\
51.5833333333333	-0\\
51.6041666666667	-0\\
51.625	-0\\
51.6458333333333	-0\\
51.6666666666667	-0\\
51.6875	-0\\
51.7083333333333	-0\\
51.7291666666667	-0\\
51.75	-0\\
51.7708333333333	-0\\
51.7916666666667	-0\\
51.8125	-0\\
51.8333333333333	-0\\
51.8541666666667	-0\\
51.875	-0\\
51.8958333333333	-0\\
51.9166666666667	-0\\
51.9375	-0\\
51.9583333333333	-0\\
51.9791666666667	-0\\
52	-0\\
52.0208333333333	-0\\
52.0416666666667	-0\\
52.0625	-0\\
52.0833333333333	-0\\
52.1041666666667	-0\\
52.125	-0\\
52.1458333333333	-0\\
52.1666666666667	-0\\
52.1875	-0\\
52.2083333333333	-0\\
52.2291666666667	-0\\
52.25	-0\\
52.2708333333333	-0\\
52.2916666666667	-0\\
52.3125	-0\\
52.3333333333333	-0\\
52.3541666666667	-0\\
52.375	-0\\
52.3958333333333	-0\\
52.4166666666667	-0\\
52.4375	-0\\
52.4583333333333	-0\\
52.4791666666667	-0\\
52.5	-0\\
52.5208333333333	-0\\
52.5416666666667	-0\\
52.5625	-0\\
52.5833333333333	-0\\
52.6041666666667	-0\\
52.625	-0\\
52.6458333333333	-0\\
52.6666666666667	-0\\
52.6875	-0\\
52.7083333333333	-0\\
52.7291666666667	-0\\
52.75	-0\\
52.7708333333333	-0\\
52.7916666666667	-0\\
52.8125	-0\\
52.8333333333333	-0\\
52.8541666666667	-0\\
52.875	-0\\
52.8958333333333	-0\\
52.9166666666667	-0\\
52.9375	-0\\
52.9583333333333	-0\\
52.9791666666667	-0\\
53	-0\\
53.0208333333333	-0\\
53.0416666666667	-0\\
53.0625	-0\\
53.0833333333333	-0\\
53.1041666666667	-0\\
53.125	-0\\
53.1458333333333	-0\\
53.1666666666667	-0\\
53.1875	-0\\
53.2083333333333	-0\\
53.2291666666667	-0\\
53.25	-0\\
53.2708333333333	-0\\
53.2916666666667	-0\\
53.3125	-0\\
53.3333333333333	-0\\
53.3541666666667	-0\\
53.375	-0\\
53.3958333333333	-0\\
53.4166666666667	-0\\
53.4375	-0\\
53.4583333333333	-0\\
53.4791666666667	-0\\
53.5	-0\\
53.5208333333333	-0\\
53.5416666666667	-0\\
53.5625	-0\\
53.5833333333333	-0\\
53.6041666666667	-0\\
53.625	-0\\
53.6458333333333	-0\\
53.6666666666667	-0\\
53.6875	-0\\
53.7083333333333	-0\\
53.7291666666667	-0\\
53.75	-0\\
53.7708333333333	-0\\
53.7916666666667	-0\\
53.8125	-0\\
53.8333333333333	-0\\
53.8541666666667	-0\\
53.875	-0\\
53.8958333333333	-0\\
53.9166666666667	-0\\
53.9375	-0\\
53.9583333333333	-0\\
53.9791666666667	-0\\
54	-0\\
54.0208333333333	-0\\
54.0416666666667	-0\\
54.0625	-0\\
54.0833333333333	-0\\
54.1041666666667	-0\\
54.125	-0\\
54.1458333333333	-0\\
54.1666666666667	-0\\
54.1875	-0\\
54.2083333333333	-0\\
54.2291666666667	-0\\
54.25	-0\\
54.2708333333333	-0\\
54.2916666666667	-0\\
54.3125	-0\\
54.3333333333333	-0\\
54.3541666666667	-0\\
54.375	-0\\
54.3958333333333	-0\\
54.4166666666667	-0\\
54.4375	-0\\
54.4583333333333	-0\\
54.4791666666667	-0\\
54.5	-0\\
54.5208333333333	-0\\
54.5416666666667	-0\\
54.5625	-0\\
54.5833333333333	-0\\
54.6041666666667	-0\\
54.625	-0\\
54.6458333333333	-0\\
54.6666666666667	-0\\
54.6875	-0\\
54.7083333333333	-0\\
54.7291666666667	-0\\
54.75	-0\\
54.7708333333333	-0\\
54.7916666666667	-0\\
54.8125	-0\\
54.8333333333333	-0\\
54.8541666666667	-0\\
54.875	-0\\
54.8958333333333	-0\\
54.9166666666667	-0\\
54.9375	-0\\
54.9583333333333	-0\\
54.9791666666667	-0\\
55	-0\\
55.0208333333333	-0\\
55.0416666666667	-0\\
55.0625	-0\\
55.0833333333333	-0\\
55.1041666666667	-0\\
55.125	-0\\
55.1458333333333	-0\\
55.1666666666667	-0\\
55.1875	-0\\
55.2083333333333	-0\\
55.2291666666667	-0\\
55.25	-0\\
55.2708333333333	-0\\
55.2916666666667	-0\\
55.3125	-0\\
55.3333333333333	-0\\
55.3541666666667	-0\\
55.375	-0\\
55.3958333333333	-0\\
55.4166666666667	-0\\
55.4375	-0\\
55.4583333333333	-0\\
55.4791666666667	-0\\
55.5	-0\\
55.5208333333333	-0\\
55.5416666666667	-0\\
55.5625	-0\\
55.5833333333333	-0\\
55.6041666666667	-0\\
55.625	-0\\
55.6458333333333	-0\\
55.6666666666667	-0\\
55.6875	-0\\
55.7083333333333	-0\\
55.7291666666667	-0\\
55.75	-0\\
55.7708333333333	-0\\
55.7916666666667	-0\\
55.8125	-0\\
55.8333333333333	-0\\
55.8541666666667	-0\\
55.875	-0\\
55.8958333333333	-0\\
55.9166666666667	-0\\
55.9375	-0\\
55.9583333333333	-0\\
55.9791666666667	-0\\
56	-0\\
56.0208333333333	-0\\
56.0416666666667	-0\\
56.0625	-0\\
56.0833333333333	-0\\
56.1041666666667	-0\\
56.125	-0\\
56.1458333333333	-0\\
56.1666666666667	-0\\
56.1875	-0\\
56.2083333333333	-0\\
56.2291666666667	-0\\
56.25	-0\\
56.2708333333333	-0\\
56.2916666666667	-0\\
56.3125	-0\\
56.3333333333333	-0\\
56.3541666666667	-0\\
56.375	-0\\
56.3958333333333	-0\\
56.4166666666667	-0\\
56.4375	-0\\
56.4583333333333	-0\\
56.4791666666667	-0\\
56.5	-0\\
56.5208333333333	-0\\
56.5416666666667	-0\\
56.5625	-0\\
56.5833333333333	-0\\
56.6041666666667	-0\\
56.625	-0\\
56.6458333333333	-0\\
56.6666666666667	-0\\
56.6875	-0\\
56.7083333333333	-0\\
56.7291666666667	-0\\
56.75	-0\\
56.7708333333333	-0\\
56.7916666666667	-0\\
56.8125	-0\\
56.8333333333333	-0\\
56.8541666666667	-0\\
56.875	-0\\
56.8958333333333	-0\\
56.9166666666667	-0\\
56.9375	-0\\
56.9583333333333	-0\\
56.9791666666667	-0\\
57	-0\\
57.0208333333333	-0\\
57.0416666666667	-0\\
57.0625	-0\\
57.0833333333333	-0\\
57.1041666666667	-0\\
57.125	-0\\
57.1458333333333	-0\\
57.1666666666667	-0\\
57.1875	-0\\
57.2083333333333	-0\\
57.2291666666667	-0\\
57.25	-0\\
57.2708333333333	-0\\
57.2916666666667	-0\\
57.3125	-0\\
57.3333333333333	-0\\
57.3541666666667	-0\\
57.375	-0\\
57.3958333333333	-0\\
57.4166666666667	-0\\
57.4375	-0\\
57.4583333333333	-0\\
57.4791666666667	-0\\
57.5	-0\\
57.5208333333333	-0\\
57.5416666666667	-0\\
57.5625	-0\\
57.5833333333333	-0\\
57.6041666666667	-0\\
57.625	-0\\
57.6458333333333	-0\\
57.6666666666667	-0\\
57.6875	-0\\
57.7083333333333	-0\\
57.7291666666667	-0\\
57.75	-0\\
57.7708333333333	-0\\
57.7916666666667	-0\\
57.8125	-0\\
57.8333333333333	-0\\
57.8541666666667	-0\\
57.875	-0\\
57.8958333333333	-0\\
57.9166666666667	-0\\
57.9375	-0\\
57.9583333333333	-0\\
57.9791666666667	-0\\
58	-0\\
58.0208333333333	-0\\
58.0416666666667	-0\\
58.0625	-0\\
58.0833333333333	-0\\
58.1041666666667	-0\\
58.125	-0\\
58.1458333333333	-0\\
58.1666666666667	-0\\
58.1875	-0\\
58.2083333333333	-0\\
58.2291666666667	-0\\
58.25	-0\\
58.2708333333333	-0\\
58.2916666666667	-0\\
58.3125	-0\\
58.3333333333333	-0\\
58.3541666666667	-0\\
58.375	-0\\
58.3958333333333	-0\\
58.4166666666667	-0\\
58.4375	-0\\
58.4583333333333	-0\\
58.4791666666667	-0\\
58.5	-0\\
58.5208333333333	-0\\
58.5416666666667	-0\\
58.5625	-0\\
58.5833333333333	-0\\
58.6041666666667	-0\\
58.625	-0\\
58.6458333333333	-0\\
58.6666666666667	-0\\
58.6875	-0\\
58.7083333333333	-0\\
58.7291666666667	-0\\
58.75	-0\\
58.7708333333333	-0\\
58.7916666666667	-0\\
58.8125	-0\\
58.8333333333333	-0\\
58.8541666666667	-0\\
58.875	-0\\
58.8958333333333	-0\\
58.9166666666667	-0\\
58.9375	-0\\
58.9583333333333	-0\\
58.9791666666667	-0\\
59	-0\\
59.0208333333333	-0\\
59.0416666666667	-0\\
59.0625	-0\\
59.0833333333333	-0\\
59.1041666666667	-0\\
59.125	-0\\
59.1458333333333	-0\\
59.1666666666667	-0\\
59.1875	-0\\
59.2083333333333	-0\\
59.2291666666667	-0\\
59.25	-0\\
59.2708333333333	-0\\
59.2916666666667	-0\\
59.3125	-0\\
59.3333333333333	-0\\
59.3541666666667	-0\\
59.375	-0\\
59.3958333333333	-0\\
59.4166666666667	-0\\
59.4375	-0\\
59.4583333333333	-0\\
59.4791666666667	-0\\
59.5	-0\\
59.5208333333333	-0\\
59.5416666666667	-0\\
59.5625	-0\\
59.5833333333333	-0\\
59.6041666666667	-0\\
59.625	-0\\
59.6458333333333	-0\\
59.6666666666667	-0\\
59.6875	-0\\
59.7083333333333	-0\\
59.7291666666667	-0\\
59.75	-0\\
59.7708333333333	-0\\
59.7916666666667	-0\\
59.8125	-0\\
59.8333333333333	-0\\
59.8541666666667	-0\\
59.875	-0\\
59.8958333333333	-0\\
59.9166666666667	-0\\
59.9375	-0\\
59.9583333333333	-0\\
59.9791666666667	-0\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.502308132446203\\
0.0208333333333333	-0.440977395944877\\
0.0416666666666667	-0.412552553672861\\
0.0625	-0.38543986054451\\
0.0833333333333333	-0.359575043781862\\
0.104166666666667	-0.334897502158635\\
0.125	-0.311350033661899\\
0.145833333333333	-0.288878588833043\\
0.166666666666667	-0.267432046924811\\
0.1875	-0.246962012371855\\
0.208333333333333	-0.22742262938357\\
0.229166666666667	-0.208770412735777\\
0.25	-0.190964093070422\\
0.270833333333333	-0.173964475212006\\
0.291666666666667	-0.157734308184867\\
0.3125	-0.14223816576688\\
0.333333333333333	-0.127442336547153\\
0.354166666666667	-0.113314722571237\\
0.375	-0.0998247457585561\\
0.395833333333333	-0.0869432613653189\\
0.416666666666667	-0.0746424778443407\\
0.4375	-0.0628958825220662\\
0.458333333333333	-0.0516781725732117\\
0.479166666666667	-0.0409651908274674\\
0.5	-0.0307338659896958\\
0.520833333333333	-0.0209621568972196\\
0.541666666666667	-0.0116290004751175\\
0.5625	-0.00271426308325975\\
0.583333333333333	0.00580130502116853\\
0.604166666666667	0.0139361123559259\\
0.625	0.0217077662476306\\
0.645833333333333	0.0291331104327074\\
0.666666666666667	0.036228260412319\\
0.6875	0.0430086367312993\\
0.708333333333333	0.0494889963356306\\
0.729166666666667	0.0556834621498122\\
0.75	0.0616055510028511\\
0.770833333333333	0.0672682000205493\\
0.791666666666667	0.0726837915920615\\
0.8125	0.0778641770092863\\
0.833333333333333	0.0828206988697072\\
0.854166666666667	0.0875642123259829\\
0.875	0.0921051052585347\\
0.895833333333333	0.0964533174414867\\
0.916666666666667	0.100618358767076\\
0.9375	0.104609326587929\\
0.958333333333333	0.108434922232613\\
0.979166666666667	0.112103466745505\\
1	0.115622915898003\\
1.02083333333333	0.119000874514777\\
1.04166666666667	0.122244610155806\\
1.0625	0.125361066191479\\
1.08333333333333	0.128356874305841\\
1.10416666666667	0.131238366460331\\
1.125	0.134011586348269\\
1.14583333333333	0.136682300368175\\
1.16666666666667	0.139256008142091\\
1.1875	0.14173795260344\\
1.20833333333333	0.144133129677187\\
1.22916666666667	0.146446297573591\\
1.25	0.148681985715656\\
1.27083333333333	0.150844503318783\\
1.29166666666667	0.152937947640259\\
1.3125	0.154966211914925\\
1.33333333333333	0.156932992992484\\
1.35416666666667	0.15884179869081\\
1.375	0.160695954878944\\
1.39583333333333	0.162498612302443\\
1.41666666666667	0.16425275316328\\
1.4375	0.165961197465501\\
1.45833333333333	0.167626609137252\\
1.47916666666667	0.169251501939375\\
1.5	0.170838245170009\\
1.52083333333333	0.17238906917419\\
1.54166666666667	0.173906070666834\\
1.5625	0.175391217877261\\
1.58333333333333	0.176846355522531\\
1.60416666666667	0.178273209617274\\
1.625	0.179673392126171\\
1.64583333333333	0.181048405466085\\
1.66666666666667	0.182399646863446\\
1.6875	0.183728412573036\\
1.70833333333333	0.185035901963385\\
1.72916666666667	0.186323221474129\\
1.75	0.18759138845026\\
1.77083333333333	0.188841334857749\\
1.79166666666667	0.190073910885194\\
1.8125	0.191289888435688\\
1.83333333333333	0.192489964512849\\
1.85416666666667	0.193674764504779\\
1.875	0.194844845369773\\
1.89583333333333	0.196000698726926\\
1.91666666666667	0.197142753855369\\
1.9375	0.198271380604665\\
1.95833333333333	0.199386892219719\\
1.97916666666667	0.200489548083221\\
2	0.201579556377579\\
2.02083333333333	0.202657076669693\\
2.04166666666667	0.203722222420463\\
2.0625	0.204775063421716\\
2.08333333333333	0.205815628162362\\
2.10416666666667	0.206843906126317\\
2.125	0.20785985002377\\
2.14583333333333	0.208863377957975\\
2.16666666666667	0.209854375529341\\
2.1875	0.210832697878364\\
2.20833333333333	0.211798171669281\\
2.22916666666667	0.212750597015803\\
2.25	0.213689749350423\\
2.27083333333333	0.214615381238995\\
2.29166666666667	0.215527224141544\\
2.3125	0.216424990120782\\
2.33333333333333	0.217308373499388\\
2.35416666666667	0.21817705246768\\
2.375	0.219030690642058\\
2.39583333333333	0.219868938575869\\
2.41666666666667	0.220691435223433\\
2.4375	0.221497809358039\\
2.45833333333333	0.222287680945275\\
2.47916666666667	0.223060662472142\\
2.5	0.223816360232928\\
2.52083333333333	0.224554375572484\\
2.54166666666667	0.225274306088004\\
2.5625	0.225975746789657\\
2.58333333333333	0.226658291220947\\
2.60416666666667	0.227321532539438\\
2.625	0.22796506455837\\
2.64583333333333	0.228588482750037\\
2.66666666666667	0.229191385211034\\
2.6875	0.229773373590536\\
2.70833333333333	0.230334053981654\\
2.72916666666667	0.230873037776601\\
2.75	0.231389942486223\\
2.77083333333333	0.231884392524225\\
2.79166666666667	0.23235601995675\\
2.8125	0.232804465217614\\
2.83333333333333	0.233229377789812\\
2.85416666666667	0.233630416853581\\
2.875	0.23400725190161\\
2.89583333333333	0.234359563321726\\
2.91666666666667	0.234687042947549\\
2.9375	0.234989394577535\\
2.95833333333333	0.235266334462778\\
2.97916666666667	0.23551759176413\\
3	0.235742908978828\\
3.02083333333333	0.235942042337345\\
3.04166666666667	0.23611476217066\\
3.0625	0.23626085324845\\
3.08333333333333	0.236380115088777\\
3.10416666666667	0.236472362239402\\
3.125	0.23653742453139\\
3.14583333333333	0.236575147305646\\
3.16666666666667	0.236585391612167\\
3.1875	0.236568034383356\\
3.20833333333333	0.236522968581102\\
3.22916666666667	0.236450103318615\\
3.25	0.236349363957165\\
3.27083333333333	0.236220692178542\\
3.29166666666667	0.236064046033411\\
3.3125	0.235879399966231\\
3.33333333333333	0.235666744817394\\
3.35416666666667	0.2354260878029\\
3.375	0.235157452472111\\
3.39583333333333	0.234860878644349\\
3.41666666666667	0.234536422324679\\
3.4375	0.234184155599543\\
3.45833333333333	0.233804166512816\\
3.47916666666667	0.233396558922939\\
3.5	0.232961452341441\\
3.52083333333333	0.232498981753897\\
3.54166666666667	0.232009297423537\\
3.5625	0.231492564678336\\
3.58333333333333	0.230948963682197\\
3.60416666666667	0.230378689190746\\
3.625	0.229781950292514\\
3.64583333333333	0.229158970135989\\
3.66666666666667	0.228509985643439\\
3.6875	0.227835247211833\\
3.70833333333333	0.227135018401733\\
3.72916666666667	0.226409575614819\\
3.75	0.225659207760588\\
3.77083333333333	0.224884215912913\\
3.79166666666667	0.224084912957231\\
3.8125	0.223261623228869\\
3.83333333333333	0.222414682143311\\
3.85416666666667	0.221544435818839\\
3.875	0.220651240692601\\
3.89583333333333	0.219735463130205\\
3.91666666666667	0.218797479030001\\
3.9375	0.217837673422444\\
3.95833333333333	0.21685644006499\\
3.97916666666667	0.215854181033599\\
4	0.214831306311231\\
4.02083333333333	0.213788233373696\\
4.04166666666667	0.212725386773814\\
4.0625	0.211643197724561\\
4.08333333333333	0.21054210368119\\
4.10416666666667	0.209422547923598\\
4.125	0.208284979138992\\
4.14583333333333	0.207129851005756\\
4.16666666666667	0.205957621778627\\
4.1875	0.204768753876214\\
4.20833333333333	0.203563713470823\\
4.22916666666667	0.20234297008162\\
4.25	0.201106996171076\\
4.27083333333333	0.199856266745498\\
4.29166666666667	0.198591258959993\\
4.3125	0.1973124517282\\
4.33333333333333	0.196020325337406\\
4.35416666666667	0.19471536106914\\
4.375	0.193398040825829\\
4.39583333333333	0.192068846763776\\
4.41666666666667	0.190728260932811\\
4.4375	0.189376764923062\\
4.45833333333333	0.188014839518793\\
4.47916666666667	0.186642964359984\\
4.5	0.185261617611633\\
4.52083333333333	0.183871275641226\\
4.54166666666667	0.18247241270441\\
4.5625	0.181065500639133\\
4.58333333333333	0.179651008568571\\
4.60416666666667	0.178229402612737\\
4.625	0.176801145609208\\
4.64583333333333	0.175366696842971\\
4.66666666666667	0.173926511785426\\
4.6875	0.172481041842784\\
4.70833333333333	0.171030734113829\\
4.72916666666667	0.169576031157182\\
4.75	0.168117370768107\\
4.77083333333333	0.166655185764853\\
4.79166666666667	0.165189903784603\\
4.8125	0.163721947088854\\
4.83333333333333	0.162251732378601\\
4.85416666666667	0.160779670618829\\
4.875	0.159306166872608\\
4.89583333333333	0.157831620144599\\
4.91666666666667	0.156356423233966\\
4.9375	0.154880962596576\\
4.95833333333333	0.153405618216303\\
4.97916666666667	0.151930763485604\\
5	0.150456765094989\\
5.02083333333333	0.14898398293132\\
5.04166666666667	0.147512769985038\\
5.0625	0.146043472265721\\
5.08333333333333	0.144576428726349\\
5.10416666666667	0.14311197119578\\
5.125	0.14165042431927\\
5.14583333333333	0.140192105507108\\
5.16666666666667	0.138737324891025\\
5.1875	0.137286385288065\\
5.20833333333333	0.135839582172114\\
5.22916666666667	0.13439720365252\\
5.25	0.132959530459764\\
5.27083333333333	0.131526835938066\\
5.29166666666667	0.130099386044525\\
5.3125	0.128677439354797\\
5.33333333333333	0.127261247074912\\
5.35416666666667	0.125851053059308\\
5.375	0.124447093834371\\
5.39583333333333	0.123049598627922\\
5.41666666666667	0.121658789403895\\
5.4375	0.120274880902234\\
5.45833333333333	0.118898080683797\\
5.47916666666667	0.117528589180078\\
5.5	0.116166599747418\\
5.52083333333333	0.114812298725504\\
5.54166666666667	0.113465865500219\\
5.5625	0.112127472570268\\
5.58333333333333	0.110797285617533\\
5.60416666666667	0.109475463581115\\
5.625	0.108162158734518\\
5.64583333333333	0.10685751676617\\
5.66666666666667	0.105561676862743\\
5.6875	0.104274771795417\\
5.70833333333333	0.102996928008528\\
5.72916666666667	0.101728265710747\\
5.75	0.100468898968384\\
5.77083333333333	0.0992189358009306\\
5.79166666666667	0.0979784782782321\\
5.8125	0.0967476226195292\\
5.83333333333333	0.0955264592940388\\
5.85416666666667	0.0943150731229158\\
5.875	0.0931135433823474\\
5.89583333333333	0.0919219439079571\\
5.91666666666667	0.0907403431999548\\
5.9375	0.0895688045291533\\
5.95833333333333	0.0884073860437745\\
5.97916666666667	0.0872561408766694\\
6	0.0861151172528831\\
6.02083333333333	0.0849843585976846\\
6.04166666666667	0.0838639036447261\\
6.0625	0.0827537865442068\\
6.08333333333333	0.0816540369709876\\
6.10416666666667	0.0805646802326144\\
6.125	0.0794857373770952\\
6.14583333333333	0.0784172253002753\\
6.16666666666667	0.0773591568527368\\
6.1875	0.0763115409463382\\
6.20833333333333	0.0752743826600351\\
6.22916666666667	0.0742476833450137\\
6.25	0.073231440729079\\
6.27083333333333	0.0722256490202451\\
6.29166666666667	0.0712302990093683\\
6.3125	0.0702453781719761\\
6.33333333333333	0.0692708707688012\\
6.35416666666667	0.0683067579455519\\
6.375	0.0673530178313949\\
6.39583333333333	0.0664096256361751\\
6.41666666666667	0.0654765537467057\\
6.4375	0.0645537718215486\\
6.45833333333333	0.0636412468845534\\
6.47916666666667	0.0627389434172069\\
6.5	0.0618468234493833\\
6.52083333333333	0.060964846648866\\
6.54166666666667	0.0600929704095116\\
6.5625	0.0592311499377105\\
6.58333333333333	0.0583793383376922\\
6.60416666666667	0.0575374866951305\\
6.625	0.0567055441593374\\
6.64583333333333	0.0558834580239404\\
6.66666666666667	0.0550711738060396\\
6.6875	0.0542686353237911\\
6.70833333333333	0.0534757847725645\\
6.72916666666667	0.05269256279938\\
6.75	0.0519189085759167\\
6.77083333333333	0.0511547598700012\\
6.79166666666667	0.0504000531154592\\
6.8125	0.0496547234804495\\
6.83333333333333	0.0489187049342285\\
6.85416666666667	0.0481919303124695\\
6.875	0.047474331380975\\
6.89583333333333	0.0467658388978235\\
6.91666666666667	0.0460663826740562\\
6.9375	0.0453758916329411\\
6.95833333333333	0.0446942938675471\\
6.97916666666667	0.044021516696943\\
7	0.0433574867210212\\
7.02083333333333	0.0427021298736382\\
7.04166666666667	0.0420553714745703\\
7.0625	0.0414171362798521\\
7.08333333333333	0.0407873485307299\\
7.10416666666667	0.0401659320013577\\
7.125	0.0395528100449478\\
7.14583333333333	0.0389479056386867\\
7.16666666666667	0.0383511414272743\\
7.1875	0.0377624397651089\\
7.20833333333333	0.0371817227572998\\
7.22916666666667	0.0366089122991649\\
7.25	0.036043930114738\\
7.27083333333333	0.0354866977939348\\
7.29166666666667	0.0349371368283493\\
7.3125	0.0343951686461679\\
7.33333333333333	0.0338607146456651\\
7.35416666666667	0.0333336962275781\\
7.375	0.0328140348264956\\
7.39583333333333	0.0323016519410067\\
7.41666666666667	0.031796469162746\\
7.4375	0.0312984082045286\\
7.45833333333333	0.0308073909272718\\
7.47916666666667	0.0303233393659872\\
7.5	0.0298461757548236\\
7.52083333333333	0.0293758225509651\\
7.54166666666667	0.0289122024577552\\
7.5625	0.0284552384468045\\
7.58333333333333	0.0280048537791515\\
7.60416666666667	0.0275609720256854\\
7.625	0.0271235170864885\\
7.64583333333333	0.0266924132094321\\
7.66666666666667	0.0262675850080352\\
7.6875	0.0258489574783898\\
7.70833333333333	0.0254364560153554\\
7.72916666666667	0.0250300064279292\\
7.75	0.0246295349539337\\
7.77083333333333	0.0242349682740537\\
7.79166666666667	0.0238462335249234\\
7.8125	0.0234632583117944\\
7.83333333333333	0.0230859707203616\\
7.85416666666667	0.0227142993280246\\
7.875	0.0223481732144531\\
7.89583333333333	0.021987521971594\\
7.91666666666667	0.0216322757130479\\
7.9375	0.0212823650829418\\
7.95833333333333	0.0209377212641137\\
7.97916666666667	0.0205982759857837\\
8	0.0202639615308427\\
8.02083333333333	0.0199347107424356\\
8.04166666666667	0.0196104570301861\\
8.0625	0.0192911343758452\\
8.08333333333333	0.0189766773385179\\
8.10416666666667	0.0186670210594653\\
8.125	0.0183621012664673\\
8.14583333333333	0.0180618542775953\\
8.16666666666667	0.0177662170049762\\
8.1875	0.0174751269576741\\
8.20833333333333	0.0171885222445924\\
8.22916666666667	0.016906341576732\\
8.25	0.0166285242692942\\
8.27083333333333	0.016355010243362\\
8.29166666666667	0.0160857400271679\\
8.3125	0.0158206547572639\\
8.33333333333333	0.0155596961790692\\
8.35416666666667	0.0153028066475041\\
8.375	0.0150499291269919\\
8.39583333333333	0.014801007191418\\
8.41666666666667	0.0145559850237576\\
8.4375	0.0143148074154301\\
8.45833333333333	0.0140774197654145\\
8.47916666666667	0.0138437680791574\\
8.5	0.0136137989672951\\
8.52083333333333	0.0133874596440405\\
8.54166666666667	0.0131646979255561\\
8.5625	0.0129454622279261\\
8.58333333333333	0.0127297015651047\\
8.60416666666667	0.0125173655465937\\
8.625	0.0123084043749855\\
8.64583333333333	0.0121027688433767\\
8.66666666666667	0.0119004103325868\\
8.6875	0.0117012808081598\\
8.70833333333333	0.01150533281741\\
8.72916666666667	0.0113125194861318\\
8.75	0.0111227945153911\\
8.77083333333333	0.0109361121780269\\
8.79166666666667	0.0107524273150406\\
8.8125	0.0105716953320958\\
8.83333333333333	0.0103938721955971\\
8.85416666666667	0.0102189144289369\\
8.875	0.0100467791085462\\
8.89583333333333	0.0098774238599053\\
8.91666666666667	0.00971080685329053\\
8.9375	0.00954688679979453\\
8.95833333333333	0.00938562294694239\\
8.97916666666667	0.00922697507446987\\
9	0.00907090348988492\\
9.02083333333333	0.00891736902411536\\
9.04166666666667	0.00876633302695386\\
9.0625	0.00861775736266282\\
9.08333333333333	0.0084716044052816\\
9.10416666666667	0.00832783703412425\\
9.125	0.0081864186290379\\
9.14583333333333	0.00804731306586114\\
9.16666666666667	0.00791048471171472\\
9.1875	0.00777589842013855\\
9.20833333333333	0.00764351952651653\\
9.22916666666667	0.00751331384323274\\
9.25	0.00738524765492389\\
9.27083333333333	0.00725928771368249\\
9.29166666666667	0.00713540123429578\\
9.3125	0.00701355588936409\\
9.33333333333333	0.00689371980453729\\
9.35416666666667	0.00677586155374656\\
9.375	0.00665995015430038\\
9.39583333333333	0.00654595506218351\\
9.41666666666667	0.00643384616711808\\
9.4375	0.00632359378790366\\
9.45833333333333	0.00621516866750489\\
9.47916666666667	0.00610854196832677\\
9.5	0.00600368526749385\\
9.52083333333333	0.00590057055197816\\
9.54166666666667	0.00579917021396801\\
9.5625	0.00569945704605299\\
9.58333333333333	0.00560140423664211\\
9.60416666666667	0.00550498536511984\\
9.625	0.00541017439727045\\
9.64583333333333	0.0053169456806571\\
9.66666666666667	0.00522527393991702\\
9.6875	0.00513513427227015\\
9.70833333333333	0.00504650214284959\\
9.72916666666667	0.00495935338020263\\
9.75	0.00487366417179091\\
9.77083333333333	0.0047894110594769\\
9.79166666666667	0.00470657093510135\\
9.8125	0.00462512103594904\\
9.83333333333333	0.00454503894050443\\
9.85416666666667	0.00446630256397668\\
9.875	0.00438889015398352\\
9.89583333333333	0.00431278028626119\\
9.91666666666667	0.00423795186047561\\
9.9375	0.00416438409582617\\
9.95833333333333	0.00409205652696967\\
9.97916666666667	0.00402094899982585\\
10	0.00395104166743411\\
10.0208333333333	0.00388231498588544\\
10.0416666666667	0.00381474971025146\\
10.0625	0.00374832689054515\\
10.0833333333333	0.00368302786780417\\
10.1041666666667	0.00361883427005465\\
10.125	0.00355572800845115\\
10.1458333333333	0.00349369127341467\\
10.1666666666667	0.00343270653079154\\
10.1875	0.00337275651806308\\
10.2083333333333	0.00331382424058314\\
10.2291666666667	0.00325589296783177\\
10.25	0.00319894622978353\\
10.2708333333333	0.00314296781319608\\
10.2916666666667	0.00308794175809217\\
10.3125	0.003033852354156\\
10.3333333333333	0.00298068413718505\\
10.3541666666667	0.00292842188560007\\
10.375	0.00287705061704676\\
10.3958333333333	0.00282655558491013\\
10.4166666666667	0.00277692227502567\\
10.4375	0.00272813640227744\\
10.4583333333333	0.00268018390732777\\
10.4791666666667	0.00263305095333301\\
10.5	0.00258672392273016\\
10.5208333333333	0.00254118941405986\\
10.5416666666667	0.00249643423884136\\
10.5625	0.00245244541848317\\
10.5833333333333	0.0024092101810705\\
10.6041666666667	0.00236671595848131\\
10.625	0.0023249503833528\\
10.6458333333333	0.00228390128603709\\
10.6666666666667	0.0022435566918457\\
10.6875	0.00220390481796588\\
10.7083333333333	0.00216493407071879\\
10.7291666666667	0.00212663304273115\\
10.75	0.00208899051013748\\
10.7708333333333	0.0020519954298572\\
10.7916666666667	0.00201563693686516\\
10.8125	0.00197990434147867\\
10.8333333333333	0.00194478712680092\\
10.8541666666667	0.00191027494602568\\
10.875	0.00187635761993434\\
10.8958333333333	0.00184302513434366\\
10.9166666666667	0.00181026763750026\\
10.9375	0.00177807543775432\\
10.9583333333333	0.00174643900105046\\
10.9791666666667	0.0017153489485377\\
11	0.00168479605411182\\
11.0208333333333	0.00165477124221974\\
11.0416666666667	0.00162526558541666\\
11.0625	0.00159627030213902\\
11.0833333333333	0.00156777675449735\\
11.1041666666667	0.00153977644597773\\
11.125	0.00151226101928286\\
11.1458333333333	0.00148522225419855\\
11.1666666666667	0.00145865206546417\\
11.1875	0.00143254250065885\\
11.2083333333333	0.00140688573810598\\
11.2291666666667	0.0013816740848527\\
11.25	0.0013568999747504\\
11.2708333333333	0.00133255596628274\\
11.2916666666667	0.00130863474080403\\
11.3125	0.00128512910047075\\
11.3333333333333	0.0012620319664485\\
11.3541666666667	0.0012393363769292\\
11.375	0.00121703548538868\\
11.3958333333333	0.00119512255874727\\
11.4166666666667	0.00117359097547724\\
11.4375	0.001152434224\\
11.4583333333333	0.00113164590081409\\
11.4791666666667	0.00111121970881942\\
11.5	0.00109114945568528\\
11.5208333333333	0.00107142905203211\\
11.5416666666667	0.00105205251001154\\
11.5625	0.00103301394143552\\
11.5833333333333	0.00101430755643697\\
11.6041666666667	0.000995927661683346\\
11.625	0.00097786865897307\\
11.6458333333333	0.000960125043646404\\
11.6666666666667	0.000942691403118802\\
11.6875	0.000925562415359288\\
11.7083333333333	0.000908732847458093\\
11.7291666666667	0.000892197554216\\
11.75	0.000875951476650163\\
11.7708333333333	0.000859989640731617\\
11.7916666666667	0.000844307155910759\\
11.8125	0.000828899213764274\\
11.8333333333333	0.00081376108672511\\
11.8541666666667	0.000798888126730776\\
11.875	0.00078427576399638\\
11.8958333333333	0.000769919505633424\\
11.9166666666667	0.000755814934497983\\
11.9375	0.000741957707927883\\
11.9583333333333	0.000728343556511162\\
11.9791666666667	0.000714968282878858\\
12	0.000701827760618962\\
12.0208333333333	0.000688917932986258\\
12.0416666666667	0.000676234811860104\\
12.0625	0.000663774476636171\\
12.0833333333333	0.000651533073010573\\
12.1041666666667	0.000639506811997684\\
12.125	0.000627691968836546\\
12.1458333333333	0.000616084881876059\\
12.1666666666667	0.000604681951588642\\
12.1875	0.0005934796396063\\
12.2083333333333	0.000582474467559862\\
12.2291666666667	0.00057166301626604\\
12.25	0.000561041924621723\\
12.2708333333333	0.000550607888675092\\
12.2916666666667	0.000540357660770609\\
12.3125	0.000530288048447554\\
12.3333333333333	0.000520395913683424\\
12.3541666666667	0.000510678171944987\\
12.375	0.000501131791246806\\
12.3958333333333	0.000491753791356056\\
12.4166666666667	0.000482541242911188\\
12.4375	0.000473491266557075\\
12.4583333333333	0.000464601032107562\\
12.4791666666667	0.000455867757782863\\
12.5	0.000447288709315779\\
12.5208333333333	0.000438861199257213\\
12.5416666666667	0.000430582586129158\\
12.5625	0.000422450273717148\\
12.5833333333333	0.000414461710214495\\
12.6041666666667	0.000406614387613321\\
12.625	0.00039890584086771\\
12.6458333333333	0.000391333647194447\\
12.6666666666667	0.000383895425412989\\
12.6875	0.000376588835192513\\
12.7083333333333	0.00036941157645408\\
12.7291666666667	0.000362361388551597\\
12.75	0.00035543604974673\\
12.7708333333333	0.000348633376517454\\
12.7916666666667	0.000341951222853433\\
12.8125	0.000335387479732643\\
12.8333333333333	0.000328940074337568\\
12.8541666666667	0.000322606969693351\\
12.875	0.000316386163844504\\
12.8958333333333	0.000310275689322173\\
12.9166666666667	0.000304273612635633\\
12.9375	0.000298378033605646\\
12.9583333333333	0.000292587084853492\\
12.9791666666667	0.00028689893126525\\
13	0.000281311769385861\\
13.0208333333333	0.000275823826936209\\
13.0416666666667	0.000270433362248339\\
13.0625	0.000265138663774716\\
13.0833333333333	0.000259938049570071\\
13.1041666666667	0.000254829866776536\\
13.125	0.000249812491180145\\
13.1458333333333	0.000244884326627932\\
13.1666666666667	0.000240043804690998\\
13.1875	0.000235289384033433\\
13.2083333333333	0.00023061955007426\\
13.2291666666667	0.000226032814524407\\
13.25	0.000221527714849239\\
13.2708333333333	0.000217102813902432\\
13.2916666666667	0.000212756699538322\\
13.3125	0.00020848798404289\\
13.3333333333333	0.00020429530384655\\
13.3541666666667	0.00020017731908942\\
13.375	0.000196132713146028\\
13.3958333333333	0.000192160192351334\\
13.4166666666667	0.000188258485454803\\
13.4375	0.000184426343380421\\
13.4583333333333	0.000180662538788657\\
13.4791666666667	0.000176965865672931\\
13.5	0.000173335139050478\\
13.5208333333333	0.00016976919455434\\
13.5416666666667	0.000166266888123256\\
13.5625	0.000162827095643639\\
13.5833333333333	0.000159448712589118\\
13.6041666666667	0.000156130653717949\\
13.625	0.000152871852691394\\
13.6458333333333	0.000149671261773692\\
13.6666666666667	0.000146527851550615\\
13.6875	0.000143440610562787\\
13.7083333333333	0.000140408545015542\\
13.7291666666667	0.000137430678512829\\
13.75	0.000134506051659592\\
13.7708333333333	0.000131633721881884\\
13.7916666666667	0.000128812763095236\\
13.8125	0.000126042265340694\\
13.8333333333333	0.0001233213346732\\
13.8541666666667	0.000120649092751224\\
13.875	0.000118024676615371\\
13.8958333333333	0.00011544723838797\\
13.9166666666667	0.000112915945113798\\
13.9375	0.000110429978355739\\
13.9583333333333	0.000107988534067302\\
13.9791666666667	0.000105590822310304\\
14	0.000103236066948792\\
14.0208333333333	0.000100923505488761\\
14.0416666666667	9.86523888007691e-05\\
14.0625	9.64219809358568e-05\\
14.0833333333333	9.42315588224161e-05\\
14.1041666666667	9.20804121248161e-05\\
14.125	8.99678429355345e-05\\
14.1458333333333	8.78931656621067e-05\\
14.1666666666667	8.58557067538046e-05\\
14.1875	8.38548044854569e-05\\
14.2083333333333	8.18898087462939e-05\\
14.2291666666667	7.99600808979938e-05\\
14.25	7.8064993481406e-05\\
14.2708333333333	7.6203930121214e-05\\
14.2916666666667	7.43762853037794e-05\\
14.3125	7.25814641394043e-05\\
14.3333333333333	7.08188822113001e-05\\
14.3541666666667	6.90879654474812e-05\\
14.375	6.73881498277266e-05\\
14.3958333333333	6.57188813075459e-05\\
14.4166666666667	6.40796156067744e-05\\
14.4375	6.24698180074826e-05\\
14.4583333333333	6.08889632802146e-05\\
14.4791666666667	5.9336535416517e-05\\
14.5	5.78120275395833e-05\\
14.5208333333333	5.63149416795292e-05\\
14.5416666666667	5.48447886824467e-05\\
14.5625	5.34010880190954e-05\\
14.5833333333333	5.19833676663088e-05\\
14.6041666666667	5.05911639296564e-05\\
14.625	4.92240213045956e-05\\
14.6458333333333	4.78814923294415e-05\\
14.6666666666667	4.65631374756617e-05\\
14.6875	4.52685249284757e-05\\
14.7083333333333	4.39972305992526e-05\\
14.7291666666667	4.27488378434646e-05\\
14.75	4.15229373964387e-05\\
14.7708333333333	4.03191271974684e-05\\
14.7916666666667	3.91370123624931e-05\\
14.8125	3.7976204962293e-05\\
14.8333333333333	3.68363239900908e-05\\
14.8541666666667	3.57169951226121e-05\\
14.875	3.46178506977808e-05\\
14.8958333333333	3.35385295449931e-05\\
14.9166666666667	3.24786769449038e-05\\
14.9375	3.14379444363458e-05\\
14.9583333333333	3.04159897130886e-05\\
14.9791666666667	2.94124765754318e-05\\
15	2.84270747553812e-05\\
15.0208333333333	2.74594598806729e-05\\
15.0416666666667	2.65093133100481e-05\\
15.0625	2.55763220607016e-05\\
15.0833333333333	2.46601787170545e-05\\
15.1041666666667	2.37605813305747e-05\\
15.125	2.28772333114225e-05\\
15.1458333333333	2.20098432683596e-05\\
15.1666666666667	2.11581251150867e-05\\
15.1875	2.03217977304437e-05\\
15.2083333333333	1.9500585090407e-05\\
15.2291666666667	1.86942159831224e-05\\
15.25	1.79024241105535e-05\\
15.2708333333333	1.71249478042822e-05\\
15.2916666666667	1.63615301664334e-05\\
15.3125	1.56119187885769e-05\\
15.3333333333333	1.48758657751789e-05\\
15.3541666666667	1.41531276612523e-05\\
15.375	1.34434653035547e-05\\
15.3958333333333	1.27466438371266e-05\\
15.4166666666667	1.20624325248629e-05\\
15.4375	1.13906047821118e-05\\
15.4583333333333	1.07309380838051e-05\\
15.4791666666667	1.00832138194642e-05\\
15.5	9.44721727033618e-06\\
15.5208333333333	8.82273761103167e-06\\
15.5416666666667	8.20956771667913e-06\\
15.5625	7.60750418594958e-06\\
15.5833333333333	7.01634722910907e-06\\
15.6041666666667	6.43590064047305e-06\\
15.625	5.86597168684238e-06\\
15.6458333333333	5.3063710885098e-06\\
15.6666666666667	4.75691292597223e-06\\
15.6875	4.21741464349248e-06\\
15.7083333333333	3.68769691185407e-06\\
15.7291666666667	3.16758360935866e-06\\
15.75	2.65690176431412e-06\\
15.7708333333333	2.15548147145989e-06\\
15.7916666666667	1.66315590835422e-06\\
15.8125	1.17976121756696e-06\\
15.8333333333333	7.05136458106123e-07\\
15.8541666666667	2.39123547896437e-07\\
15.875	-2.18432733843075e-07\\
15.8958333333333	-6.67684881916748e-07\\
15.9166666666667	-1.10878256553655e-06\\
15.9375	-1.54187284454758e-06\\
15.9583333333333	-1.96710018105946e-06\\
15.9791666666667	-2.3846063612278e-06\\
16	-2.79453071187315e-06\\
16.0208333333333	-3.19701000515063e-06\\
16.0416666666667	-3.59217863977561e-06\\
16.0625	-3.98016854802949e-06\\
16.0833333333333	-4.36110928208e-06\\
16.1041666666667	-4.73512812986419e-06\\
16.125	-5.10235005477063e-06\\
16.1458333333333	-5.4628978301949e-06\\
16.1666666666667	-5.81689198000172e-06\\
16.1875	-6.16445087613057e-06\\
16.2083333333333	-6.50569079691673e-06\\
16.2291666666667	-6.84072590800859e-06\\
16.25	-7.16966832691391e-06\\
16.2708333333333	-7.49262817665577e-06\\
16.2916666666667	-7.80971357680553e-06\\
16.3125	-8.12103071931159e-06\\
16.3333333333333	-8.42668395288623e-06\\
16.3541666666667	-8.72677565579438e-06\\
16.375	-9.0214064108715e-06\\
16.3958333333333	-9.31067499617113e-06\\
16.4166666666667	-9.59467840750843e-06\\
16.4375	-9.87351192923658e-06\\
16.4583333333333	-1.01472690611052e-05\\
16.4791666666667	-1.04160417387909e-05\\
16.5	-1.06799201370648e-05\\
16.5208333333333	-1.09389928459817e-05\\
16.5416666666667	-1.1193346904318e-05\\
16.5625	-1.14430677124302e-05\\
16.5833333333333	-1.16882391792729e-05\\
16.6041666666667	-1.19289436986599e-05\\
16.625	-1.21652621920392e-05\\
16.6458333333333	-1.23972741104273e-05\\
16.6666666666667	-1.26250574631821e-05\\
16.6875	-1.28486888907305e-05\\
16.7083333333333	-1.3068243638108e-05\\
16.7291666666667	-1.32837955911244e-05\\
16.75	-1.34954173269199e-05\\
16.7708333333333	-1.3703180077394e-05\\
16.7916666666667	-1.39071537980442e-05\\
16.8125	-1.41074072216364e-05\\
16.8333333333333	-1.4304007801407e-05\\
16.8541666666667	-1.44970218036305e-05\\
16.875	-1.46865142889419e-05\\
16.8958333333333	-1.48725491621178e-05\\
16.9166666666667	-1.50551891409521e-05\\
16.9375	-1.52344958472687e-05\\
16.9583333333333	-1.54105297477921e-05\\
16.9791666666667	-1.55833502910586e-05\\
17	-1.57530157728272e-05\\
17.0208333333333	-1.59195834714356e-05\\
17.0416666666667	-1.60831096855253e-05\\
17.0625	-1.62436496056762e-05\\
17.0833333333333	-1.64012574824367e-05\\
17.1041666666667	-1.65559865765313e-05\\
17.125	-1.67078891961968e-05\\
17.1458333333333	-1.68570166641157e-05\\
17.1666666666667	-1.70034194484953e-05\\
17.1875	-1.71471470238117e-05\\
17.2083333333333	-1.72882480182262e-05\\
17.2291666666667	-1.74267702007459e-05\\
17.25	-1.75627604504906e-05\\
17.2708333333333	-1.76962647944203e-05\\
17.2916666666667	-1.78273283991628e-05\\
17.3125	-1.79559956807014e-05\\
17.3333333333333	-1.80823102238539e-05\\
17.3541666666667	-1.82063148413936e-05\\
17.375	-1.83280515223134e-05\\
17.3958333333333	-1.84475615321776e-05\\
17.4166666666667	-1.85648853827796e-05\\
17.4375	-1.86800628951528e-05\\
17.4583333333333	-1.87931330929897e-05\\
17.4791666666667	-1.89041343605625e-05\\
17.5	-1.90131043536462e-05\\
17.5208333333333	-1.91200800473598e-05\\
17.5416666666667	-1.92250977443326e-05\\
17.5625	-1.93281930984302e-05\\
17.5833333333333	-1.94294011415907e-05\\
17.6041666666667	-1.95287562383141e-05\\
17.625	-1.96262921113317e-05\\
17.6458333333333	-1.97220419641317e-05\\
17.6666666666667	-1.98160382790801e-05\\
17.6875	-1.99083130403008e-05\\
17.7083333333333	-1.99988976395428e-05\\
17.7291666666667	-2.00878228567297e-05\\
17.75	-2.01751189194716e-05\\
17.7708333333333	-2.02608155528519e-05\\
17.7916666666667	-2.0344941916413e-05\\
17.8125	-2.04275266092108e-05\\
17.8333333333333	-2.05085977756152e-05\\
17.8541666666667	-2.05881830072871e-05\\
17.875	-2.06663094030792e-05\\
17.8958333333333	-2.07430036040429e-05\\
17.9166666666667	-2.08182917051301e-05\\
17.9375	-2.08921993835534e-05\\
17.9583333333333	-2.09647518128223e-05\\
17.9791666666667	-2.10359737140866e-05\\
18	-2.11058894004786e-05\\
18.0208333333333	-2.11745226997064e-05\\
18.0416666666667	-2.12418970201789e-05\\
18.0625	-2.13080353420585e-05\\
18.0833333333333	-2.13729602137597e-05\\
18.1041666666667	-2.14366938161288e-05\\
18.125	-2.14992579037085e-05\\
18.1458333333333	-2.15606738502473e-05\\
18.1666666666667	-2.16209626101899e-05\\
18.1875	-2.16801447813021e-05\\
18.2083333333333	-2.17382405642164e-05\\
18.2291666666667	-2.17952698308915e-05\\
18.25	-2.18512520460381e-05\\
18.2708333333333	-2.19062063670858e-05\\
18.2916666666667	-2.19601515516061e-05\\
18.3125	-2.20131060802279e-05\\
18.3333333333333	-2.20650880177733e-05\\
18.3541666666667	-2.21161152007431e-05\\
18.375	-2.21662050572207e-05\\
18.3958333333333	-2.22153747169519e-05\\
18.4166666666667	-2.22636410062878e-05\\
18.4375	-2.23110204435167e-05\\
18.4583333333333	-2.23575292874853e-05\\
18.4791666666667	-2.24031834438562e-05\\
18.5	-2.24479985495143e-05\\
18.5208333333333	-2.24919899500066e-05\\
18.5416666666667	-2.25351727147117e-05\\
18.5625	-2.25775616313935e-05\\
18.5833333333333	-2.26191712408206e-05\\
18.6041666666667	-2.26600158122595e-05\\
18.625	-2.27001093391967e-05\\
18.6458333333333	-2.27394655727897e-05\\
18.6666666666667	-2.27780980370369e-05\\
18.6875	-2.28160199677085e-05\\
18.7083333333333	-2.28532443656357e-05\\
18.7291666666667	-2.28897840095467e-05\\
18.75	-2.2925651436618e-05\\
18.7708333333333	-2.29608589716469e-05\\
18.7916666666667	-2.29954187286079e-05\\
18.8125	-2.30293425095183e-05\\
18.8333333333333	-2.30626420082617e-05\\
18.8541666666667	-2.30953286748347e-05\\
18.875	-2.31274137149588e-05\\
18.8958333333333	-2.31589081394793e-05\\
18.9166666666667	-2.31898228192111e-05\\
18.9375	-2.3220168349575e-05\\
18.9583333333333	-2.32499551785707e-05\\
18.9791666666667	-2.32791935110887e-05\\
19	-2.33078934357156e-05\\
19.0208333333333	-2.33360648659997e-05\\
19.0416666666667	-2.33637174264804e-05\\
19.0625	-2.33908606526219e-05\\
19.0833333333333	-2.34175039145733e-05\\
19.1041666666667	-2.3443656378661e-05\\
19.125	-2.3469327001164e-05\\
19.1458333333333	-2.34945246629e-05\\
19.1666666666667	-2.35192580439746e-05\\
19.1875	-2.35435356311728e-05\\
19.2083333333333	-2.35673658046993e-05\\
19.2291666666667	-2.35907567961698e-05\\
19.25	-2.36137166528252e-05\\
19.2708333333333	-2.36362532908209e-05\\
19.2916666666667	-2.36583744901701e-05\\
19.3125	-2.36800878352309e-05\\
19.3333333333333	-2.37014008687401e-05\\
19.3541666666667	-2.37223209144405e-05\\
19.375	-2.37428551906619e-05\\
19.3958333333333	-2.37630108060419e-05\\
19.4166666666667	-2.37827946661723e-05\\
19.4375	-2.38022136373574e-05\\
19.4583333333333	-2.38212744163071e-05\\
19.4791666666667	-2.38399836005417e-05\\
19.5	-2.38583476125417e-05\\
19.5208333333333	-2.38763728102165e-05\\
19.5416666666667	-2.38940654297252e-05\\
19.5625	-2.39114315625271e-05\\
19.5833333333333	-2.39284772304538e-05\\
19.6041666666667	-2.3945208309081e-05\\
19.625	-2.39616305981331e-05\\
19.6458333333333	-2.39777497681937e-05\\
19.6666666666667	-2.39935713731528e-05\\
19.6875	-2.40091009081635e-05\\
19.7083333333333	-2.40243437688006e-05\\
19.7291666666667	-2.40393051732648e-05\\
19.75	-2.40539903323652e-05\\
19.7708333333333	-2.40684042970408e-05\\
19.7916666666667	-2.40825520847775e-05\\
19.8125	-2.40964385905332e-05\\
19.8333333333333	-2.4110068617077e-05\\
19.8541666666667	-2.4123446876935e-05\\
19.875	-2.41365780095046e-05\\
19.8958333333333	-2.41494665763869e-05\\
19.9166666666667	-2.41621169894266e-05\\
19.9375	-2.4174533693919e-05\\
19.9583333333333	-2.41867209445604e-05\\
19.9791666666667	-2.41986829890443e-05\\
20	-2.42104239739297e-05\\
20.0208333333333	-2.42219479648674e-05\\
20.0416666666667	-2.42332589777184e-05\\
20.0625	-2.42443608875336e-05\\
20.0833333333333	-2.42552575958128e-05\\
20.1041666666667	-2.42659528593562e-05\\
20.125	-2.42764503820621e-05\\
20.1458333333333	-2.42867537978124e-05\\
20.1666666666667	-2.42968667233726e-05\\
20.1875	-2.43067926273081e-05\\
20.2083333333333	-2.43165349392852e-05\\
20.2291666666667	-2.43260970714655e-05\\
20.25	-2.43354823776633e-05\\
20.2708333333333	-2.43446940771064e-05\\
20.2916666666667	-2.4353735366072e-05\\
20.3125	-2.43626094182756e-05\\
20.3333333333333	-2.43713192705128e-05\\
20.3541666666667	-2.43798680078106e-05\\
20.375	-2.43882585389897e-05\\
20.3958333333333	-2.43964938039876e-05\\
20.4166666666667	-2.440457669373e-05\\
20.4375	-2.44125099579436e-05\\
20.4583333333333	-2.4420296429206e-05\\
20.4791666666667	-2.44279387611652e-05\\
20.5	-2.44354396296397e-05\\
20.5208333333333	-2.4442801623706e-05\\
20.5416666666667	-2.44500273355511e-05\\
20.5625	-2.44571192694529e-05\\
20.5833333333333	-2.44640798931247e-05\\
20.6041666666667	-2.44709116400492e-05\\
20.625	-2.44776168686359e-05\\
20.6458333333333	-2.44841979209565e-05\\
20.6666666666667	-2.44906570819027e-05\\
20.6875	-2.44969966173053e-05\\
20.7083333333333	-2.45032187354262e-05\\
20.7291666666667	-2.45093255861801e-05\\
20.75	-2.45153192790275e-05\\
20.7708333333333	-2.45212019374311e-05\\
20.7916666666667	-2.45269756296185e-05\\
20.8125	-2.45326423382421e-05\\
20.8333333333333	-2.45382040447863e-05\\
20.8541666666667	-2.45436627046737e-05\\
20.875	-2.45490201737483e-05\\
20.8958333333333	-2.45542783751463e-05\\
20.9166666666667	-2.45594390931389e-05\\
20.9375	-2.45645041438927e-05\\
20.9583333333333	-2.45694753315152e-05\\
20.9791666666667	-2.45743543406979e-05\\
21	-2.45791428841379e-05\\
21.0208333333333	-2.45838426616953e-05\\
21.0416666666667	-2.458845530866e-05\\
21.0625	-2.45929824136439e-05\\
21.0833333333333	-2.4597425585485e-05\\
21.1041666666667	-2.46017863338323e-05\\
21.125	-2.46060662247352e-05\\
21.1458333333333	-2.46102667215533e-05\\
21.1666666666667	-2.46143892899795e-05\\
21.1875	-2.46184354206002e-05\\
21.2083333333333	-2.46224064779736e-05\\
21.2291666666667	-2.46263038480509e-05\\
21.25	-2.46301289206723e-05\\
21.2708333333333	-2.46338830137172e-05\\
21.2916666666667	-2.46375674664581e-05\\
21.3125	-2.46411835652664e-05\\
21.3333333333333	-2.46447325412782e-05\\
21.3541666666667	-2.46482156260184e-05\\
21.375	-2.46516340731828e-05\\
21.3958333333333	-2.46549890792873e-05\\
21.4166666666667	-2.46582818229547e-05\\
21.4375	-2.46615134466324e-05\\
21.4583333333333	-2.46646850538698e-05\\
21.4791666666667	-2.46677978030614e-05\\
21.5	-2.46708527409655e-05\\
21.5208333333333	-2.46738509493473e-05\\
21.5416666666667	-2.46767935084162e-05\\
21.5625	-2.46796814038597e-05\\
21.5833333333333	-2.46825156917697e-05\\
21.6041666666667	-2.46852973154347e-05\\
21.625	-2.46880272897143e-05\\
21.6458333333333	-2.46907065691765e-05\\
21.6666666666667	-2.46933360706582e-05\\
21.6875	-2.46959166826011e-05\\
21.7083333333333	-2.46984493887449e-05\\
21.7291666666667	-2.47009350549697e-05\\
21.75	-2.47033745012563e-05\\
21.7708333333333	-2.4705768623824e-05\\
21.7916666666667	-2.47081182714368e-05\\
21.8125	-2.4710424270687e-05\\
21.8333333333333	-2.47126874244386e-05\\
21.8541666666667	-2.47149085110504e-05\\
21.875	-2.47170883007118e-05\\
21.8958333333333	-2.47192275581667e-05\\
21.9166666666667	-2.47213270637174e-05\\
21.9375	-2.47233875299842e-05\\
21.9583333333333	-2.47254097217099e-05\\
21.9791666666667	-2.47273942834435e-05\\
22	-2.47293419449193e-05\\
22.0208333333333	-2.47312534113659e-05\\
22.0416666666667	-2.47331293432795e-05\\
22.0625	-2.47349703890977e-05\\
22.0833333333333	-2.47367771746973e-05\\
22.1041666666667	-2.47385503702979e-05\\
22.125	-2.4740290564823e-05\\
22.1458333333333	-2.47419984316037e-05\\
22.1666666666667	-2.47436745241661e-05\\
22.1875	-2.47453194213197e-05\\
22.2083333333333	-2.47469337326027e-05\\
22.2291666666667	-2.47485179979265e-05\\
22.25	-2.4750072790265e-05\\
22.2708333333333	-2.47515986709228e-05\\
22.2916666666667	-2.47530961514154e-05\\
22.3125	-2.47545657735979e-05\\
22.3333333333333	-2.47560080291478e-05\\
22.3541666666667	-2.47574234377482e-05\\
22.375	-2.47588125085798e-05\\
22.3958333333333	-2.47601757212609e-05\\
22.4166666666667	-2.47615135818599e-05\\
22.4375	-2.47628265299304e-05\\
22.4583333333333	-2.47641150295311e-05\\
22.4791666666667	-2.47653795540558e-05\\
22.5	-2.4766620564451e-05\\
22.5208333333333	-2.47678384337546e-05\\
22.5416666666667	-2.47690336186341e-05\\
22.5625	-2.47702065648652e-05\\
22.5833333333333	-2.47713576855497e-05\\
22.6041666666667	-2.47724873634492e-05\\
22.625	-2.47735959883265e-05\\
22.6458333333333	-2.47746839553901e-05\\
22.6666666666667	-2.47757516668496e-05\\
22.6875	-2.47767994926298e-05\\
22.7083333333333	-2.47778278096565e-05\\
22.7291666666667	-2.47788369816305e-05\\
22.75	-2.47798273411344e-05\\
22.7708333333333	-2.47807992623708e-05\\
22.7916666666667	-2.47817530709204e-05\\
22.8125	-2.47826891149242e-05\\
22.8333333333333	-2.47836076911784e-05\\
22.8541666666667	-2.4784509159493e-05\\
22.875	-2.4785393847782e-05\\
22.8958333333333	-2.47862620318363e-05\\
22.9166666666667	-2.47871140290674e-05\\
22.9375	-2.4787950144828e-05\\
22.9583333333333	-2.47887706875828e-05\\
22.9791666666667	-2.47895759163965e-05\\
23	-2.47903661498465e-05\\
23.0208333333333	-2.47911416349392e-05\\
23.0416666666667	-2.47919026809164e-05\\
23.0625	-2.47926495266156e-05\\
23.0833333333333	-2.47933824703872e-05\\
23.1041666666667	-2.4794101742122e-05\\
23.125	-2.47948076277228e-05\\
23.1458333333333	-2.47955003279072e-05\\
23.1666666666667	-2.47961801207983e-05\\
23.1875	-2.47968472117811e-05\\
23.2083333333333	-2.47975018665313e-05\\
23.2291666666667	-2.47981443017138e-05\\
23.25	-2.47987747522753e-05\\
23.2708333333333	-2.47993934399371e-05\\
23.2916666666667	-2.48000006105369e-05\\
23.3125	-2.48005964717928e-05\\
23.3333333333333	-2.48011811812448e-05\\
23.3541666666667	-2.48017550119587e-05\\
23.375	-2.48023181292539e-05\\
23.3958333333333	-2.48028707357915e-05\\
23.4166666666667	-2.48034130202292e-05\\
23.4375	-2.48039451933962e-05\\
23.4583333333333	-2.4804467433059e-05\\
23.4791666666667	-2.48049799360435e-05\\
23.5	-2.48054828859504e-05\\
23.5208333333333	-2.4805976411146e-05\\
23.5416666666667	-2.48064607547441e-05\\
23.5625	-2.48069360525012e-05\\
23.5833333333333	-2.48074024600116e-05\\
23.6041666666667	-2.4807860154263e-05\\
23.625	-2.4808309316133e-05\\
23.6458333333333	-2.48087500911021e-05\\
23.6666666666667	-2.48091826452667e-05\\
23.6875	-2.48096071097151e-05\\
23.7083333333333	-2.48100236567671e-05\\
23.7291666666667	-2.48104324412384e-05\\
23.75	-2.4810833582937e-05\\
23.7708333333333	-2.48112272226754e-05\\
23.7916666666667	-2.48116135036e-05\\
23.8125	-2.48119925898615e-05\\
23.8333333333333	-2.48123645927103e-05\\
23.8541666666667	-2.48127296420673e-05\\
23.875	-2.48130878713542e-05\\
23.8958333333333	-2.48134394159375e-05\\
23.9166666666667	-2.48137843765648e-05\\
23.9375	-2.48141228905475e-05\\
23.9583333333333	-2.48144550998644e-05\\
23.9791666666667	-2.48147811114866e-05\\
24	-2.48151010125474e-05\\
24.0208333333333	-2.48154149314115e-05\\
24.0416666666667	-2.48157229983882e-05\\
24.0625	-2.48160253068343e-05\\
24.0833333333333	-2.48163219543853e-05\\
24.1041666666667	-2.48166130919661e-05\\
24.125	-2.48168987837601e-05\\
24.1458333333333	-2.48171791122326e-05\\
24.1666666666667	-2.48174542162502e-05\\
24.1875	-2.48177241817789e-05\\
24.2083333333333	-2.48179890963404e-05\\
24.2291666666667	-2.48182490470675e-05\\
24.25	-2.48185041436535e-05\\
24.2708333333333	-2.48187544965695e-05\\
24.2916666666667	-2.48190001419924e-05\\
24.3125	-2.48192411931163e-05\\
24.3333333333333	-2.48194777261823e-05\\
24.3541666666667	-2.48197098574961e-05\\
24.375	-2.48199376492957e-05\\
24.3958333333333	-2.48201611797673e-05\\
24.4166666666667	-2.48203805340982e-05\\
24.4375	-2.48205957574116e-05\\
24.4583333333333	-2.48208069702916e-05\\
24.4791666666667	-2.48210142415888e-05\\
24.5	-2.48212176389865e-05\\
24.5208333333333	-2.48214172142204e-05\\
24.5416666666667	-2.48216130750383e-05\\
24.5625	-2.48218052568386e-05\\
24.5833333333333	-2.48219938311944e-05\\
24.6041666666667	-2.48221788902946e-05\\
24.625	-2.48223605111579e-05\\
24.6458333333333	-2.48225387132346e-05\\
24.6666666666667	-2.48227135922141e-05\\
24.6875	-2.48228852083892e-05\\
24.7083333333333	-2.48230535648732e-05\\
24.7291666666667	-2.48232188176466e-05\\
24.75	-2.48233809530967e-05\\
24.7708333333333	-2.48235400743034e-05\\
24.7916666666667	-2.48236962256112e-05\\
24.8125	-2.482384941519e-05\\
24.8333333333333	-2.48239997667353e-05\\
24.8541666666667	-2.48241472899727e-05\\
24.875	-2.4824292072034e-05\\
24.8958333333333	-2.48244341249787e-05\\
24.9166666666667	-2.48245735188236e-05\\
24.9375	-2.48247103037477e-05\\
24.9583333333333	-2.48248445326528e-05\\
24.9791666666667	-2.48249762584407e-05\\
25	-2.48251055165094e-05\\
25.0208333333333	-2.48252323422567e-05\\
25.0416666666667	-2.48253567924741e-05\\
25.0625	-2.48254789025595e-05\\
25.0833333333333	-2.48255987304712e-05\\
25.1041666666667	-2.48257163330006e-05\\
25.125	-2.48258317120937e-05\\
25.1458333333333	-2.48259449085939e-05\\
25.1666666666667	-2.48260559995192e-05\\
25.1875	-2.48261650443839e-05\\
25.2083333333333	-2.48262720505794e-05\\
25.2291666666667	-2.48263770383334e-05\\
25.25	-2.48264800344861e-05\\
25.2708333333333	-2.48265811191672e-05\\
25.2916666666667	-2.48266802993793e-05\\
25.3125	-2.48267776206333e-05\\
25.3333333333333	-2.48268731093804e-05\\
25.3541666666667	-2.48269668115204e-05\\
25.375	-2.48270587550605e-05\\
25.3958333333333	-2.48271489874563e-05\\
25.4166666666667	-2.48272375172663e-05\\
25.4375	-2.48273244137286e-05\\
25.4583333333333	-2.48274096675087e-05\\
25.4791666666667	-2.48274933280072e-05\\
25.5	-2.48275754278987e-05\\
25.5208333333333	-2.48276559582375e-05\\
25.5416666666667	-2.48277350096556e-05\\
25.5625	-2.4827812574763e-05\\
25.5833333333333	-2.48278886889573e-05\\
25.6041666666667	-2.48279633829682e-05\\
25.625	-2.48280366544624e-05\\
25.6458333333333	-2.48281085559523e-05\\
25.6666666666667	-2.48281791014415e-05\\
25.6875	-2.48282483461653e-05\\
25.7083333333333	-2.48283162877902e-05\\
25.7291666666667	-2.4828382943432e-05\\
25.75	-2.48284483671586e-05\\
25.7708333333333	-2.48285125395219e-05\\
25.7916666666667	-2.48285754963083e-05\\
25.8125	-2.48286372946975e-05\\
25.8333333333333	-2.48286979346902e-05\\
25.8541666666667	-2.48287574345687e-05\\
25.875	-2.4828815832842e-05\\
25.8958333333333	-2.48288731127849e-05\\
25.9166666666667	-2.48289293494699e-05\\
25.9375	-2.48289845071118e-05\\
25.9583333333333	-2.48290386257756e-05\\
25.9791666666667	-2.48290917260775e-05\\
26	-2.48291438488603e-05\\
26.0208333333333	-2.48291949777875e-05\\
26.0416666666667	-2.4829245153702e-05\\
26.0625	-2.48292943995537e-05\\
26.0833333333333	-2.48293427188438e-05\\
26.1041666666667	-2.48293901341333e-05\\
26.125	-2.48294366314196e-05\\
26.1458333333333	-2.48294822709942e-05\\
26.1666666666667	-2.48295270579142e-05\\
26.1875	-2.48295709984036e-05\\
26.2083333333333	-2.48296141161902e-05\\
26.2291666666667	-2.48296564155532e-05\\
26.25	-2.48296979416141e-05\\
26.2708333333333	-2.4829738681148e-05\\
26.2916666666667	-2.48297786586607e-05\\
26.3125	-2.4829817901381e-05\\
26.3333333333333	-2.4829856394917e-05\\
26.3541666666667	-2.48298941661083e-05\\
26.375	-2.48299312227349e-05\\
26.3958333333333	-2.48299675717985e-05\\
26.4166666666667	-2.48300032210791e-05\\
26.4375	-2.48300382149201e-05\\
26.4583333333333	-2.48300725638241e-05\\
26.4791666666667	-2.48301062565111e-05\\
26.5	-2.48301393198208e-05\\
26.5208333333333	-2.48301717630889e-05\\
26.5416666666667	-2.4830203594095e-05\\
26.5625	-2.4830234822564e-05\\
26.5833333333333	-2.48302654768912e-05\\
26.6041666666667	-2.48302955664123e-05\\
26.625	-2.48303251004631e-05\\
26.6458333333333	-2.48303540518154e-05\\
26.6666666666667	-2.48303824675355e-05\\
26.6875	-2.48304103581261e-05\\
26.7083333333333	-2.48304377325338e-05\\
26.7291666666667	-2.48304645845352e-05\\
26.75	-2.4830490923855e-05\\
26.7708333333333	-2.48305167613847e-05\\
26.7916666666667	-2.48305421259087e-05\\
26.8125	-2.48305670104256e-05\\
26.8333333333333	-2.4830591425438e-05\\
26.8541666666667	-2.48306153833934e-05\\
26.875	-2.48306388947942e-05\\
26.8958333333333	-2.48306619538061e-05\\
26.9166666666667	-2.48306845896023e-05\\
26.9375	-2.48307067955706e-05\\
26.9583333333333	-2.48307286032181e-05\\
26.9791666666667	-2.48307499678128e-05\\
27	-2.48307709589815e-05\\
27.0208333333333	-2.4830791551052e-05\\
27.0416666666667	-2.4830811735856e-05\\
27.0625	-2.48308315662944e-05\\
27.0833333333333	-2.48308510163058e-05\\
27.1041666666667	-2.48308700983379e-05\\
27.125	-2.48308888256158e-05\\
27.1458333333333	-2.48309072117538e-05\\
27.1666666666667	-2.48309252322467e-05\\
27.1875	-2.48309428999309e-05\\
27.2083333333333	-2.48309602661511e-05\\
27.2291666666667	-2.48309772873424e-05\\
27.25	-2.48309939965677e-05\\
27.2708333333333	-2.48310103879927e-05\\
27.2916666666667	-2.48310264771763e-05\\
27.3125	-2.48310422380576e-05\\
27.3333333333333	-2.48310577239261e-05\\
27.3541666666667	-2.48310729301144e-05\\
27.375	-2.4831087832117e-05\\
27.3958333333333	-2.48311024637751e-05\\
27.4166666666667	-2.48311168390918e-05\\
27.4375	-2.48311309160579e-05\\
27.4583333333333	-2.48311447273475e-05\\
27.4791666666667	-2.48311582896866e-05\\
27.5	-2.4831171578181e-05\\
27.5208333333333	-2.48311846453424e-05\\
27.5416666666667	-2.48311974693882e-05\\
27.5625	-2.48312100273692e-05\\
27.5833333333333	-2.48312223527373e-05\\
27.6041666666667	-2.48312344789443e-05\\
27.625	-2.48312463468663e-05\\
27.6458333333333	-2.48312579895662e-05\\
27.6666666666667	-2.48312694031544e-05\\
27.6875	-2.48312806218607e-05\\
27.7083333333333	-2.4831291604843e-05\\
27.7291666666667	-2.48313024057798e-05\\
27.75	-2.48313130021106e-05\\
27.7708333333333	-2.48313233720531e-05\\
27.7916666666667	-2.48313335685079e-05\\
27.8125	-2.48313435883632e-05\\
27.8333333333333	-2.48313534102256e-05\\
27.8541666666667	-2.4831363050432e-05\\
27.875	-2.4831372503926e-05\\
27.8958333333333	-2.48313817695405e-05\\
27.9166666666667	-2.48313908818946e-05\\
27.9375	-2.4831399799368e-05\\
27.9583333333333	-2.48314085585243e-05\\
27.9791666666667	-2.4831417156252e-05\\
28	-2.48314255707683e-05\\
28.0208333333333	-2.48314338549741e-05\\
28.0416666666667	-2.48314419703609e-05\\
28.0625	-2.48314499328767e-05\\
28.0833333333333	-2.48314577592475e-05\\
28.1041666666667	-2.48314654082421e-05\\
28.125	-2.48314729152572e-05\\
28.1458333333333	-2.48314803168565e-05\\
28.1666666666667	-2.48314875725868e-05\\
28.1875	-2.48314946618323e-05\\
28.2083333333333	-2.48315016374939e-05\\
28.2291666666667	-2.4831508460285e-05\\
28.25	-2.48315151663804e-05\\
28.2708333333333	-2.48315217538353e-05\\
28.2916666666667	-2.48315282203159e-05\\
28.3125	-2.48315345634884e-05\\
28.3333333333333	-2.48315407825748e-05\\
28.3541666666667	-2.48315468740746e-05\\
28.375	-2.48315528562696e-05\\
28.3958333333333	-2.48315587466636e-05\\
28.4166666666667	-2.48315645040254e-05\\
28.4375	-2.4831570146637e-05\\
28.4583333333333	-2.48315757102839e-05\\
28.4791666666667	-2.48315811739617e-05\\
28.5	-2.48315864991618e-05\\
28.5208333333333	-2.48315917586227e-05\\
28.5416666666667	-2.4831596894387e-05\\
28.5625	-2.48316019434075e-05\\
28.5833333333333	-2.48316068835127e-05\\
28.6041666666667	-2.48316117337623e-05\\
28.625	-2.48316165104934e-05\\
28.6458333333333	-2.48316211934792e-05\\
28.6666666666667	-2.48316257628822e-05\\
28.6875	-2.48316302727698e-05\\
28.7083333333333	-2.48316347040824e-05\\
28.7291666666667	-2.48316390552641e-05\\
28.75	-2.4831643325148e-05\\
28.7708333333333	-2.48316474935074e-05\\
28.7916666666667	-2.48316515774572e-05\\
28.8125	-2.48316556139502e-05\\
28.8333333333333	-2.48316595450291e-05\\
28.8541666666667	-2.48316634247615e-05\\
28.875	-2.48316672356435e-05\\
28.8958333333333	-2.48316709562815e-05\\
28.9166666666667	-2.48316746228502e-05\\
28.9375	-2.4831678215512e-05\\
28.9583333333333	-2.48316817148181e-05\\
28.9791666666667	-2.4831685175614e-05\\
29	-2.48316885597802e-05\\
29.0208333333333	-2.48316918653719e-05\\
29.0416666666667	-2.48316951301197e-05\\
29.0625	-2.48316983143481e-05\\
29.0833333333333	-2.48317014561768e-05\\
29.1041666666667	-2.48317045334341e-05\\
29.125	-2.48317075476761e-05\\
29.1458333333333	-2.48317105339104e-05\\
29.1666666666667	-2.48317134544066e-05\\
29.1875	-2.48317163087757e-05\\
29.2083333333333	-2.48317190946838e-05\\
29.2291666666667	-2.48317218506395e-05\\
29.25	-2.48317245556383e-05\\
29.2708333333333	-2.483172720968e-05\\
29.2916666666667	-2.48317297917602e-05\\
29.3125	-2.48317323411652e-05\\
29.3333333333333	-2.48317348357235e-05\\
29.3541666666667	-2.4831737295662e-05\\
29.375	-2.48317396995868e-05\\
29.3958333333333	-2.48317420478872e-05\\
29.4166666666667	-2.48317443588448e-05\\
29.4375	-2.48317466309038e-05\\
29.4583333333333	-2.48317488648423e-05\\
29.4791666666667	-2.48317510384885e-05\\
29.5	-2.48317531911291e-05\\
29.5208333333333	-2.48317552830886e-05\\
29.5416666666667	-2.48317573330378e-05\\
29.5625	-2.48317593580917e-05\\
29.5833333333333	-2.48317613403573e-05\\
29.6041666666667	-2.48317632977277e-05\\
29.625	-2.48317651916942e-05\\
29.6458333333333	-2.48317670599874e-05\\
29.6666666666667	-2.48317689018295e-05\\
29.6875	-2.48317706977717e-05\\
29.7083333333333	-2.4831772445869e-05\\
29.7291666666667	-2.4831774203301e-05\\
29.75	-2.48317759140552e-05\\
29.7708333333333	-2.48317775765756e-05\\
29.7916666666667	-2.48317792079773e-05\\
29.8125	-2.48317808288759e-05\\
29.8333333333333	-2.48317824186557e-05\\
29.8541666666667	-2.48317839765389e-05\\
29.875	-2.48317855033033e-05\\
29.8958333333333	-2.48317869973931e-05\\
29.9166666666667	-2.48317884782571e-05\\
29.9375	-2.48317899058308e-05\\
29.9583333333333	-2.48317913197897e-05\\
29.9791666666667	-2.48317926987401e-05\\
30	-2.48317940629089e-05\\
30.0208333333333	-2.48317953916804e-05\\
30.0416666666667	-2.48317966854434e-05\\
30.0625	-2.4831797962091e-05\\
30.0833333333333	-2.4831799221623e-05\\
30.1041666666667	-2.48318004445909e-05\\
30.125	-2.48318016500542e-05\\
30.1458333333333	-2.48318028360683e-05\\
30.1666666666667	-2.48318039847402e-05\\
30.1875	-2.48318051147407e-05\\
30.2083333333333	-2.48318062427959e-05\\
30.2291666666667	-2.48318073521797e-05\\
30.25	-2.48318084413363e-05\\
30.2708333333333	-2.48318094915949e-05\\
30.2916666666667	-2.48318105200705e-05\\
30.3125	-2.48318115477675e-05\\
30.3333333333333	-2.48318125540705e-05\\
30.3541666666667	-2.48318135191417e-05\\
30.375	-2.48318144814895e-05\\
30.3958333333333	-2.48318154204985e-05\\
30.4166666666667	-2.48318163373354e-05\\
30.4375	-2.48318172308334e-05\\
30.4583333333333	-2.48318181200522e-05\\
30.4791666666667	-2.48318189859321e-05\\
30.5	-2.4831819846755e-05\\
30.5208333333333	-2.4831820683461e-05\\
30.5416666666667	-2.48318214956611e-05\\
30.5625	-2.48318223028043e-05\\
30.5833333333333	-2.48318231227832e-05\\
30.6041666666667	-2.48318239170894e-05\\
30.625	-2.48318246693859e-05\\
30.6458333333333	-2.48318254142915e-05\\
30.6666666666667	-2.48318261529732e-05\\
30.6875	-2.48318269029348e-05\\
30.7083333333333	-2.48318276272237e-05\\
30.7291666666667	-2.4831828325451e-05\\
30.75	-2.48318290162874e-05\\
30.7708333333333	-2.48318296787283e-05\\
30.7916666666667	-2.48318303345564e-05\\
30.8125	-2.48318309623779e-05\\
30.8333333333333	-2.48318316182053e-05\\
30.8541666666667	-2.48318322281334e-05\\
30.875	-2.4831832810444e-05\\
30.8958333333333	-2.48318334211495e-05\\
30.9166666666667	-2.48318340030705e-05\\
30.9375	-2.48318345756559e-05\\
30.9583333333333	-2.48318351564094e-05\\
30.9791666666667	-2.48318357099345e-05\\
31	-2.48318362529569e-05\\
31.0208333333333	-2.48318367660281e-05\\
31.0416666666667	-2.48318372689856e-05\\
31.0625	-2.48318377801114e-05\\
31.0833333333333	-2.48318382994054e-05\\
31.1041666666667	-2.48318387708553e-05\\
31.125	-2.48318392489175e-05\\
31.1458333333333	-2.48318397355369e-05\\
31.1666666666667	-2.4831840192594e-05\\
31.1875	-2.48318406566525e-05\\
31.2083333333333	-2.48318410895927e-05\\
31.2291666666667	-2.48318415112524e-05\\
31.25	-2.48318419391356e-05\\
31.2708333333333	-2.48318423549603e-05\\
31.2916666666667	-2.48318427777864e-05\\
31.3125	-2.4831843188554e-05\\
31.3333333333333	-2.4831843606323e-05\\
31.3541666666667	-2.48318440108667e-05\\
31.375	-2.4831844402963e-05\\
31.3958333333333	-2.48318447830008e-05\\
31.4166666666667	-2.48318451494244e-05\\
31.4375	-2.48318455220714e-05\\
31.4583333333333	-2.48318458632113e-05\\
31.4791666666667	-2.48318462090187e-05\\
31.5	-2.48318465427677e-05\\
31.5208333333333	-2.48318468621244e-05\\
31.5416666666667	-2.48318472059865e-05\\
31.5625	-2.48318475175634e-05\\
31.5833333333333	-2.48318478532567e-05\\
31.6041666666667	-2.48318481757247e-05\\
31.625	-2.48318484643516e-05\\
31.6458333333333	-2.48318487588131e-05\\
31.6666666666667	-2.48318490396603e-05\\
31.6875	-2.48318493243971e-05\\
31.7083333333333	-2.48318496138015e-05\\
31.7291666666667	-2.48318498888137e-05\\
31.75	-2.48318501498227e-05\\
31.7708333333333	-2.4831850433781e-05\\
31.7916666666667	-2.48318507025692e-05\\
31.8125	-2.48318509581321e-05\\
31.8333333333333	-2.48318512175847e-05\\
31.8541666666667	-2.48318514813159e-05\\
31.875	-2.48318517108171e-05\\
31.8958333333333	-2.48318519628788e-05\\
31.9166666666667	-2.48318521814885e-05\\
31.9375	-2.48318524043768e-05\\
31.9583333333333	-2.48318526303769e-05\\
31.9791666666667	-2.48318528610445e-05\\
32	-2.48318530952128e-05\\
32.0208333333333	-2.48318533145999e-05\\
32.0416666666667	-2.48318535370988e-05\\
32.0625	-2.48318537448165e-05\\
32.0833333333333	-2.48318539552569e-05\\
32.1041666666667	-2.48318541318564e-05\\
32.125	-2.48318543111786e-05\\
32.1458333333333	-2.48318544936126e-05\\
32.1666666666667	-2.48318546787693e-05\\
32.1875	-2.48318548662597e-05\\
32.2083333333333	-2.48318550564729e-05\\
32.2291666666667	-2.48318552497978e-05\\
32.25	-2.48318554275636e-05\\
32.2708333333333	-2.4831855626723e-05\\
32.2916666666667	-2.48318557908745e-05\\
32.3125	-2.48318559379111e-05\\
32.3333333333333	-2.48318561059522e-05\\
32.3541666666667	-2.48318562584343e-05\\
32.375	-2.48318563941903e-05\\
32.3958333333333	-2.4831856550951e-05\\
32.4166666666667	-2.48318566909856e-05\\
32.4375	-2.4831856833743e-05\\
32.4583333333333	-2.48318569784452e-05\\
32.4791666666667	-2.48318571075884e-05\\
32.5	-2.48318572378984e-05\\
32.5208333333333	-2.48318573709311e-05\\
32.5416666666667	-2.48318575062977e-05\\
32.5625	-2.48318576249383e-05\\
32.5833333333333	-2.48318577439677e-05\\
32.6041666666667	-2.48318578855577e-05\\
32.625	-2.48318580100327e-05\\
32.6458333333333	-2.48318581170038e-05\\
32.6666666666667	-2.48318582255308e-05\\
32.6875	-2.48318583363915e-05\\
32.7083333333333	-2.4831858449197e-05\\
32.7291666666667	-2.48318585444987e-05\\
32.75	-2.48318586608049e-05\\
32.7708333333333	-2.48318587775e-05\\
32.7916666666667	-2.48318588774692e-05\\
32.8125	-2.48318589789942e-05\\
32.8333333333333	-2.48318590820751e-05\\
32.8541666666667	-2.48318591668741e-05\\
32.875	-2.48318592722887e-05\\
32.8958333333333	-2.48318593796482e-05\\
32.9166666666667	-2.48318594881746e-05\\
32.9375	-2.48318595803639e-05\\
32.9583333333333	-2.48318596729422e-05\\
32.9791666666667	-2.48318597674653e-05\\
33	-2.48318598635442e-05\\
33.0208333333333	-2.48318599417303e-05\\
33.0416666666667	-2.4831860040532e-05\\
33.0625	-2.48318601405006e-05\\
33.0833333333333	-2.48318602229653e-05\\
33.1041666666667	-2.48318603073748e-05\\
33.125	-2.4831860411622e-05\\
33.1458333333333	-2.48318604991432e-05\\
33.1666666666667	-2.48318605683825e-05\\
33.1875	-2.48318606582375e-05\\
33.2083333333333	-2.48318607119178e-05\\
33.2291666666667	-2.48318607854358e-05\\
33.25	-2.48318608601207e-05\\
33.2708333333333	-2.48318609169127e-05\\
33.2916666666667	-2.48318609740936e-05\\
33.3125	-2.48318610332194e-05\\
33.3333333333333	-2.48318610923452e-05\\
33.3541666666667	-2.48318611709197e-05\\
33.375	-2.48318612327682e-05\\
33.3958333333333	-2.48318612957836e-05\\
33.4166666666667	-2.48318613599659e-05\\
33.4375	-2.48318614439859e-05\\
33.4583333333333	-2.483186151128e-05\\
33.4791666666667	-2.48318615591253e-05\\
33.5	-2.48318616081374e-05\\
33.5208333333333	-2.48318616579275e-05\\
33.5416666666667	-2.48318617279443e-05\\
33.5625	-2.48318617804572e-05\\
33.5833333333333	-2.48318618142992e-05\\
33.6041666666667	-2.48318618496972e-05\\
33.625	-2.48318619041548e-05\\
33.6458333333333	-2.48318619597794e-05\\
33.6666666666667	-2.48318620161819e-05\\
33.6875	-2.48318620733624e-05\\
33.7083333333333	-2.48318621309318e-05\\
33.7291666666667	-2.48318621698303e-05\\
33.75	-2.48318621900581e-05\\
33.7708333333333	-2.48318622110638e-05\\
33.7916666666667	-2.48318622515182e-05\\
33.8125	-2.48318622931395e-05\\
33.8333333333333	-2.48318623347608e-05\\
33.8541666666667	-2.48318623577113e-05\\
33.875	-2.48318624012775e-05\\
33.8958333333333	-2.48318624257838e-05\\
33.9166666666667	-2.48318624701279e-05\\
33.9375	-2.48318625152499e-05\\
33.9583333333333	-2.48318625611498e-05\\
33.9791666666667	-2.48318625879899e-05\\
34	-2.48318626354457e-05\\
34.0208333333333	-2.48318626836794e-05\\
34.0416666666667	-2.48318627124644e-05\\
34.0625	-2.48318627424162e-05\\
34.0833333333333	-2.48318627540863e-05\\
34.1041666666667	-2.4831862785983e-05\\
34.125	-2.48318628174907e-05\\
34.1458333333333	-2.48318628486094e-05\\
34.1666666666667	-2.48318628808951e-05\\
34.1875	-2.48318629135697e-05\\
34.2083333333333	-2.48318629466333e-05\\
34.2291666666667	-2.48318629800858e-05\\
34.25	-2.48318629964234e-05\\
34.2708333333333	-2.48318630314318e-05\\
34.2916666666667	-2.48318630668292e-05\\
34.3125	-2.48318631022265e-05\\
34.3333333333333	-2.48318631189531e-05\\
34.3541666666667	-2.48318631364576e-05\\
34.375	-2.48318631726328e-05\\
34.3958333333333	-2.48318631909152e-05\\
34.4166666666667	-2.48318632091976e-05\\
34.4375	-2.4831863227091e-05\\
34.4583333333333	-2.48318632461514e-05\\
34.4791666666667	-2.48318632831045e-05\\
34.5	-2.48318633208356e-05\\
34.5208333333333	-2.48318633216141e-05\\
34.5416666666667	-2.48318633216146e-05\\
34.5625	-2.48318633414528e-05\\
34.5833333333333	-2.48318633430092e-05\\
34.6041666666667	-2.48318633449546e-05\\
34.625	-2.48318633846305e-05\\
34.6458333333333	-2.48318634060246e-05\\
34.6666666666667	-2.48318634270297e-05\\
34.6875	-2.48318634495907e-05\\
34.7083333333333	-2.48318634904335e-05\\
34.7291666666667	-2.48318635137724e-05\\
34.75	-2.48318635180516e-05\\
34.7708333333333	-2.48318635231087e-05\\
34.7916666666667	-2.48318635277768e-05\\
34.8125	-2.48318635328339e-05\\
34.8333333333333	-2.48318635565617e-05\\
34.8541666666667	-2.48318635799006e-05\\
34.875	-2.48318635853466e-05\\
34.8958333333333	-2.48318635904037e-05\\
34.9166666666667	-2.48318635954607e-05\\
34.9375	-2.48318636199665e-05\\
34.9583333333333	-2.48318636452502e-05\\
34.9791666666667	-2.48318636709229e-05\\
35	-2.48318636965956e-05\\
35.0208333333333	-2.48318637035975e-05\\
35.0416666666667	-2.48318637300481e-05\\
35.0625	-2.48318637572767e-05\\
35.0833333333333	-2.48318637475526e-05\\
35.1041666666667	-2.48318637561104e-05\\
35.125	-2.48318637845058e-05\\
35.1458333333333	-2.48318637946195e-05\\
35.1666666666667	-2.48318637856733e-05\\
35.1875	-2.4831863795398e-05\\
35.2083333333333	-2.48318638043447e-05\\
35.2291666666667	-2.48318638140693e-05\\
35.25	-2.4831863824183e-05\\
35.2708333333333	-2.48318638521894e-05\\
35.2916666666667	-2.48318638809738e-05\\
35.3125	-2.48318638914764e-05\\
35.3333333333333	-2.48318639019789e-05\\
35.3541666666667	-2.48318639128705e-05\\
35.375	-2.4831863923762e-05\\
35.3958333333333	-2.48318639346535e-05\\
35.4166666666667	-2.48318639276522e-05\\
35.4375	-2.48318639400996e-05\\
35.4583333333333	-2.48318639517691e-05\\
35.4791666666667	-2.48318639436008e-05\\
35.5	-2.48318639365995e-05\\
35.5208333333333	-2.4831863947102e-05\\
35.5416666666667	-2.48318639385448e-05\\
35.5625	-2.4831863969274e-05\\
35.5833333333333	-2.48318639809435e-05\\
35.6041666666667	-2.48318639930019e-05\\
35.625	-2.48318639863895e-05\\
35.6458333333333	-2.48318640167297e-05\\
35.6666666666667	-2.4831864029955e-05\\
35.6875	-2.48318640424024e-05\\
35.7083333333333	-2.48318640373459e-05\\
35.7291666666667	-2.48318640505712e-05\\
35.75	-2.48318640451257e-05\\
35.7708333333333	-2.483186405874e-05\\
35.7916666666667	-2.48318640715764e-05\\
35.8125	-2.48318640848017e-05\\
35.8333333333333	-2.48318640789672e-05\\
35.8541666666667	-2.48318640921925e-05\\
35.875	-2.4831864086358e-05\\
35.8958333333333	-2.48318640805235e-05\\
35.9166666666667	-2.48318640941378e-05\\
35.9375	-2.48318641069741e-05\\
35.9583333333333	-2.48318641213663e-05\\
35.9791666666667	-2.48318641170877e-05\\
36	-2.48318641124201e-05\\
36.0208333333333	-2.48318641264234e-05\\
36.0416666666667	-2.48318641217558e-05\\
36.0625	-2.48318641170882e-05\\
36.0833333333333	-2.48318641307025e-05\\
36.1041666666667	-2.48318641454836e-05\\
36.125	-2.48318641594869e-05\\
36.1458333333333	-2.48318641548193e-05\\
36.1666666666667	-2.48318641310919e-05\\
36.1875	-2.48318641454841e-05\\
36.2083333333333	-2.48318641602653e-05\\
36.2291666666667	-2.48318641738795e-05\\
36.25	-2.48318641703788e-05\\
36.2708333333333	-2.48318641661002e-05\\
36.2916666666667	-2.48318641622105e-05\\
36.3125	-2.48318641769917e-05\\
36.3333333333333	-2.4831864173491e-05\\
36.3541666666667	-2.48318641692124e-05\\
36.375	-2.48318641645448e-05\\
36.3958333333333	-2.48318641602661e-05\\
36.4166666666667	-2.48318641559875e-05\\
36.4375	-2.48318641699907e-05\\
36.4583333333333	-2.48318641851608e-05\\
36.4791666666667	-2.48318641812712e-05\\
36.5	-2.48318641773815e-05\\
36.5208333333333	-2.48318641921626e-05\\
36.5416666666667	-2.48318641890509e-05\\
36.5625	-2.48318641661015e-05\\
36.5833333333333	-2.48318641622118e-05\\
36.6041666666667	-2.48318641400403e-05\\
36.625	-2.48318641544325e-05\\
36.6458333333333	-2.48318641310941e-05\\
36.6666666666667	-2.48318641458752e-05\\
36.6875	-2.48318641423745e-05\\
36.7083333333333	-2.48318641567667e-05\\
36.7291666666667	-2.4831864152877e-05\\
36.75	-2.48318641688251e-05\\
36.7708333333333	-2.48318641839952e-05\\
36.7916666666667	-2.48318641995542e-05\\
36.8125	-2.48318642151133e-05\\
36.8333333333333	-2.48318642131685e-05\\
36.8541666666667	-2.48318642096678e-05\\
36.875	-2.48318642256158e-05\\
36.8958333333333	-2.4831864222893e-05\\
36.9166666666667	-2.48318642209482e-05\\
36.9375	-2.48318642182255e-05\\
36.9583333333333	-2.48318641968319e-05\\
36.9791666666667	-2.48318641937202e-05\\
37	-2.48318641909974e-05\\
37.0208333333333	-2.48318642065565e-05\\
37.0416666666667	-2.48318642236714e-05\\
37.0625	-2.48318642209486e-05\\
37.0833333333333	-2.48318642186148e-05\\
37.1041666666667	-2.48318642345629e-05\\
37.125	-2.4831864232618e-05\\
37.1458333333333	-2.4831864249344e-05\\
37.1666666666667	-2.4831864266459e-05\\
37.1875	-2.48318642835739e-05\\
37.2083333333333	-2.4831864282018e-05\\
37.2291666666667	-2.48318642800732e-05\\
37.25	-2.48318642598465e-05\\
37.2708333333333	-2.48318642392309e-05\\
37.2916666666667	-2.4831864237286e-05\\
37.3125	-2.48318642349522e-05\\
37.3333333333333	-2.48318642333964e-05\\
37.3541666666667	-2.48318642505113e-05\\
37.375	-2.48318642481775e-05\\
37.3958333333333	-2.48318642656814e-05\\
37.4166666666667	-2.48318642645145e-05\\
37.4375	-2.48318642438989e-05\\
37.4583333333333	-2.48318642419541e-05\\
37.4791666666667	-2.48318642407872e-05\\
37.5	-2.48318642201715e-05\\
37.5208333333333	-2.48318642178377e-05\\
37.5416666666667	-2.48318642158929e-05\\
37.5625	-2.48318642139481e-05\\
37.5833333333333	-2.48318642302851e-05\\
37.6041666666667	-2.4831864247789e-05\\
37.625	-2.48318642466221e-05\\
37.6458333333333	-2.48318642450662e-05\\
37.6666666666667	-2.48318642248395e-05\\
37.6875	-2.48318642423435e-05\\
37.7083333333333	-2.48318642396207e-05\\
37.7291666666667	-2.48318642380648e-05\\
37.75	-2.48318642178381e-05\\
37.7708333333333	-2.48318642162823e-05\\
37.7916666666667	-2.48318642147264e-05\\
37.8125	-2.48318641937218e-05\\
37.8333333333333	-2.4831864191777e-05\\
37.8541666666667	-2.48318641898321e-05\\
37.875	-2.48318641882763e-05\\
37.8958333333333	-2.48318642050022e-05\\
37.9166666666667	-2.48318642225062e-05\\
37.9375	-2.48318642209503e-05\\
37.9583333333333	-2.48318642003347e-05\\
37.9791666666667	-2.48318641987788e-05\\
38	-2.4831864196834e-05\\
38.0208333333333	-2.48318641762183e-05\\
38.0416666666667	-2.48318641742735e-05\\
38.0625	-2.48318641723287e-05\\
38.0833333333333	-2.48318641699948e-05\\
38.1041666666667	-2.48318641871098e-05\\
38.125	-2.48318642046137e-05\\
38.1458333333333	-2.48318642030578e-05\\
38.1666666666667	-2.4831864201502e-05\\
38.1875	-2.48318641812753e-05\\
38.2083333333333	-2.48318641793305e-05\\
38.2291666666667	-2.48318641964454e-05\\
38.25	-2.48318641945006e-05\\
38.2708333333333	-2.48318641929447e-05\\
38.2916666666667	-2.4831864173107e-05\\
38.3125	-2.48318641707732e-05\\
38.3333333333333	-2.48318641696063e-05\\
38.3541666666667	-2.48318641489907e-05\\
38.375	-2.48318641470458e-05\\
38.3958333333333	-2.4831864144712e-05\\
38.4166666666667	-2.4831864161827e-05\\
38.4375	-2.48318641598821e-05\\
38.4583333333333	-2.48318641769971e-05\\
38.4791666666667	-2.48318641758302e-05\\
38.5	-2.48318641929451e-05\\
38.5208333333333	-2.48318641917782e-05\\
38.5416666666667	-2.48318642092821e-05\\
38.5625	-2.48318641894444e-05\\
38.5833333333333	-2.48318641874996e-05\\
38.6041666666667	-2.48318641871106e-05\\
38.625	-2.48318641855548e-05\\
38.6458333333333	-2.48318641653281e-05\\
38.6666666666667	-2.4831864182054e-05\\
38.6875	-2.48318641812761e-05\\
38.7083333333333	-2.4831864199558e-05\\
38.7291666666667	-2.48318642166729e-05\\
38.75	-2.48318642341768e-05\\
38.7708333333333	-2.48318642337878e-05\\
38.7916666666667	-2.48318642333989e-05\\
38.8125	-2.48318642139501e-05\\
38.8333333333333	-2.48318642127832e-05\\
38.8541666666667	-2.48318642127833e-05\\
38.875	-2.48318642112274e-05\\
38.8958333333333	-2.48318641917786e-05\\
38.9166666666667	-2.48318641898338e-05\\
38.9375	-2.48318641890559e-05\\
38.9583333333333	-2.48318642069487e-05\\
38.9791666666667	-2.48318642252306e-05\\
39	-2.48318642244526e-05\\
39.0208333333333	-2.48318642050039e-05\\
39.0416666666667	-2.4831864203837e-05\\
39.0625	-2.4831864203448e-05\\
39.0833333333333	-2.48318642022811e-05\\
39.1041666666667	-2.48318642011142e-05\\
39.125	-2.48318641816655e-05\\
39.1458333333333	-2.48318641808876e-05\\
39.1666666666667	-2.48318641797207e-05\\
39.1875	-2.48318641972246e-05\\
39.2083333333333	-2.48318642147285e-05\\
39.2291666666667	-2.48318642143395e-05\\
39.25	-2.48318642143395e-05\\
39.2708333333333	-2.48318642322324e-05\\
39.2916666666667	-2.48318642314544e-05\\
39.3125	-2.48318642497363e-05\\
39.3333333333333	-2.48318642314545e-05\\
39.3541666666667	-2.48318642497363e-05\\
39.375	-2.48318642684071e-05\\
39.3958333333333	-2.48318642684071e-05\\
39.4166666666667	-2.48318642684071e-05\\
39.4375	-2.48318642684071e-05\\
39.4583333333333	-2.48318642684071e-05\\
39.4791666666667	-2.48318642684071e-05\\
39.5	-2.48318642684071e-05\\
39.5208333333333	-2.48318642684071e-05\\
39.5416666666667	-2.48318642684071e-05\\
39.5625	-2.48318642684071e-05\\
39.5833333333333	-2.48318642684071e-05\\
39.6041666666667	-2.48318642684071e-05\\
39.625	-2.48318642684071e-05\\
39.6458333333333	-2.48318642684071e-05\\
39.6666666666667	-2.48318642684071e-05\\
39.6875	-2.48318642684071e-05\\
39.7083333333333	-2.48318642684071e-05\\
39.7291666666667	-2.48318642684071e-05\\
39.75	-2.48318642684071e-05\\
39.7708333333333	-2.48318642684071e-05\\
39.7916666666667	-2.48318642684071e-05\\
39.8125	-2.48318642684071e-05\\
39.8333333333333	-2.48318642684071e-05\\
39.8541666666667	-2.48318642684071e-05\\
39.875	-2.48318642684071e-05\\
39.8958333333333	-2.48318642684071e-05\\
39.9166666666667	-2.48318642684071e-05\\
39.9375	-2.48318642684071e-05\\
39.9583333333333	-2.48318642684071e-05\\
39.9791666666667	-2.48318642684071e-05\\
40	-2.48318642684071e-05\\
40.0208333333333	-2.48318642684071e-05\\
40.0416666666667	-2.48318642684071e-05\\
40.0625	-2.48318642684071e-05\\
40.0833333333333	-2.48318642684071e-05\\
40.1041666666667	-2.48318642684071e-05\\
40.125	-2.48318642684071e-05\\
40.1458333333333	-2.48318642684071e-05\\
40.1666666666667	-2.48318642684071e-05\\
40.1875	-2.48318642684071e-05\\
40.2083333333333	-2.48318642684071e-05\\
40.2291666666667	-2.48318642684071e-05\\
40.25	-2.48318642684071e-05\\
40.2708333333333	-2.48318642684071e-05\\
40.2916666666667	-2.48318642684071e-05\\
40.3125	-2.48318642684071e-05\\
40.3333333333333	-2.48318642684071e-05\\
40.3541666666667	-2.48318642684071e-05\\
40.375	-2.48318642684071e-05\\
40.3958333333333	-2.48318642684071e-05\\
40.4166666666667	-2.48318642684071e-05\\
40.4375	-2.48318642684071e-05\\
40.4583333333333	-2.48318642684071e-05\\
40.4791666666667	-2.48318642684071e-05\\
40.5	-2.48318642684071e-05\\
40.5208333333333	-2.48318642684071e-05\\
40.5416666666667	-2.48318642684071e-05\\
40.5625	-2.48318642684071e-05\\
40.5833333333333	-2.48318642684071e-05\\
40.6041666666667	-2.48318642684071e-05\\
40.625	-2.48318642684071e-05\\
40.6458333333333	-2.48318642684071e-05\\
40.6666666666667	-2.48318642684071e-05\\
40.6875	-2.48318642684071e-05\\
40.7083333333333	-2.48318642684071e-05\\
40.7291666666667	-2.48318642684071e-05\\
40.75	-2.48318642684071e-05\\
40.7708333333333	-2.48318642684071e-05\\
40.7916666666667	-2.48318642684071e-05\\
40.8125	-2.48318642684071e-05\\
40.8333333333333	-2.48318642684071e-05\\
40.8541666666667	-2.48318642684071e-05\\
40.875	-2.48318642684071e-05\\
40.8958333333333	-2.48318642684071e-05\\
40.9166666666667	-2.48318642684071e-05\\
40.9375	-2.48318642684071e-05\\
40.9583333333333	-2.48318642684071e-05\\
40.9791666666667	-2.48318642684071e-05\\
41	-2.48318642684071e-05\\
41.0208333333333	-2.48318642684071e-05\\
41.0416666666667	-2.48318642684071e-05\\
41.0625	-2.48318642684071e-05\\
41.0833333333333	-2.48318642684071e-05\\
41.1041666666667	-2.48318642684071e-05\\
41.125	-2.48318642684071e-05\\
41.1458333333333	-2.48318642684071e-05\\
41.1666666666667	-2.48318642684071e-05\\
41.1875	-2.48318642684071e-05\\
41.2083333333333	-2.48318642684071e-05\\
41.2291666666667	-2.48318642684071e-05\\
41.25	-2.48318642684071e-05\\
41.2708333333333	-2.48318642684071e-05\\
41.2916666666667	-2.48318642684071e-05\\
41.3125	-2.48318642684071e-05\\
41.3333333333333	-2.48318642684071e-05\\
41.3541666666667	-2.48318642684071e-05\\
41.375	-2.48318642684071e-05\\
41.3958333333333	-2.48318642684071e-05\\
41.4166666666667	-2.48318642684071e-05\\
41.4375	-2.48318642684071e-05\\
41.4583333333333	-2.48318642684071e-05\\
41.4791666666667	-2.48318642684071e-05\\
41.5	-2.48318642684071e-05\\
41.5208333333333	-2.48318642684071e-05\\
41.5416666666667	-2.48318642684071e-05\\
41.5625	-2.48318642684071e-05\\
41.5833333333333	-2.48318642684071e-05\\
41.6041666666667	-2.48318642684071e-05\\
41.625	-2.48318642684071e-05\\
41.6458333333333	-2.48318642684071e-05\\
41.6666666666667	-2.48318642684071e-05\\
41.6875	-2.48318642684071e-05\\
41.7083333333333	-2.48318642684071e-05\\
41.7291666666667	-2.48318642684071e-05\\
41.75	-2.48318642684071e-05\\
41.7708333333333	-2.48318642684071e-05\\
41.7916666666667	-2.48318642684071e-05\\
41.8125	-2.48318642684071e-05\\
41.8333333333333	-2.48318642684071e-05\\
41.8541666666667	-2.48318642684071e-05\\
41.875	-2.48318642684071e-05\\
41.8958333333333	-2.48318642684071e-05\\
41.9166666666667	-2.48318642684071e-05\\
41.9375	-2.48318642684071e-05\\
41.9583333333333	-2.48318642684071e-05\\
41.9791666666667	-2.48318642684071e-05\\
42	-2.48318642684071e-05\\
42.0208333333333	-2.48318642684071e-05\\
42.0416666666667	-2.48318642684071e-05\\
42.0625	-2.48318642684071e-05\\
42.0833333333333	-2.48318642684071e-05\\
42.1041666666667	-2.48318642684071e-05\\
42.125	-2.48318642684071e-05\\
42.1458333333333	-2.48318642684071e-05\\
42.1666666666667	-2.48318642684071e-05\\
42.1875	-2.48318642684071e-05\\
42.2083333333333	-2.48318642684071e-05\\
42.2291666666667	-2.48318642684071e-05\\
42.25	-2.48318642684071e-05\\
42.2708333333333	-2.48318642684071e-05\\
42.2916666666667	-2.48318642684071e-05\\
42.3125	-2.48318642684071e-05\\
42.3333333333333	-2.48318642684071e-05\\
42.3541666666667	-2.48318642684071e-05\\
42.375	-2.48318642684071e-05\\
42.3958333333333	-2.48318642684071e-05\\
42.4166666666667	-2.48318642684071e-05\\
42.4375	-2.48318642684071e-05\\
42.4583333333333	-2.48318642684071e-05\\
42.4791666666667	-2.48318642684071e-05\\
42.5	-2.48318642684071e-05\\
42.5208333333333	-2.48318642684071e-05\\
42.5416666666667	-2.48318642684071e-05\\
42.5625	-2.48318642684071e-05\\
42.5833333333333	-2.48318642684071e-05\\
42.6041666666667	-2.48318642684071e-05\\
42.625	-2.48318642684071e-05\\
42.6458333333333	-2.48318642684071e-05\\
42.6666666666667	-2.48318642684071e-05\\
42.6875	-2.48318642684071e-05\\
42.7083333333333	-2.48318642684071e-05\\
42.7291666666667	-2.48318642684071e-05\\
42.75	-2.48318642684071e-05\\
42.7708333333333	-2.48318642684071e-05\\
42.7916666666667	-2.48318642684071e-05\\
42.8125	-2.48318642684071e-05\\
42.8333333333333	-2.48318642684071e-05\\
42.8541666666667	-2.48318642684071e-05\\
42.875	-2.48318642684071e-05\\
42.8958333333333	-2.48318642684071e-05\\
42.9166666666667	-2.48318642684071e-05\\
42.9375	-2.48318642684071e-05\\
42.9583333333333	-2.48318642684071e-05\\
42.9791666666667	-2.48318642684071e-05\\
43	-2.48318642684071e-05\\
43.0208333333333	-2.48318642684071e-05\\
43.0416666666667	-2.48318642684071e-05\\
43.0625	-2.48318642684071e-05\\
43.0833333333333	-2.48318642684071e-05\\
43.1041666666667	-2.48318642684071e-05\\
43.125	-2.48318642684071e-05\\
43.1458333333333	-2.48318642684071e-05\\
43.1666666666667	-2.48318642684071e-05\\
43.1875	-2.48318642684071e-05\\
43.2083333333333	-2.48318642684071e-05\\
43.2291666666667	-2.48318642684071e-05\\
43.25	-2.48318642684071e-05\\
43.2708333333333	-2.48318642684071e-05\\
43.2916666666667	-2.48318642684071e-05\\
43.3125	-2.48318642684071e-05\\
43.3333333333333	-2.48318642684071e-05\\
43.3541666666667	-2.48318642684071e-05\\
43.375	-2.48318642684071e-05\\
43.3958333333333	-2.48318642684071e-05\\
43.4166666666667	-2.48318642684071e-05\\
43.4375	-2.48318642684071e-05\\
43.4583333333333	-2.48318642684071e-05\\
43.4791666666667	-2.48318642684071e-05\\
43.5	-2.48318642684071e-05\\
43.5208333333333	-2.48318642684071e-05\\
43.5416666666667	-2.48318642684071e-05\\
43.5625	-2.48318642684071e-05\\
43.5833333333333	-2.48318642684071e-05\\
43.6041666666667	-2.48318642684071e-05\\
43.625	-2.48318642684071e-05\\
43.6458333333333	-2.48318642684071e-05\\
43.6666666666667	-2.48318642684071e-05\\
43.6875	-2.48318642684071e-05\\
43.7083333333333	-2.48318642684071e-05\\
43.7291666666667	-2.48318642684071e-05\\
43.75	-2.48318642684071e-05\\
43.7708333333333	-2.48318642684071e-05\\
43.7916666666667	-2.48318642684071e-05\\
43.8125	-2.48318642684071e-05\\
43.8333333333333	-2.48318642684071e-05\\
43.8541666666667	-2.48318642684071e-05\\
43.875	-2.48318642684071e-05\\
43.8958333333333	-2.48318642684071e-05\\
43.9166666666667	-2.48318642684071e-05\\
43.9375	-2.48318642684071e-05\\
43.9583333333333	-2.48318642684071e-05\\
43.9791666666667	-2.48318642684071e-05\\
44	-2.48318642684071e-05\\
44.0208333333333	-2.48318642684071e-05\\
44.0416666666667	-2.48318642684071e-05\\
44.0625	-2.48318642684071e-05\\
44.0833333333333	-2.48318642684071e-05\\
44.1041666666667	-2.48318642684071e-05\\
44.125	-2.48318642684071e-05\\
44.1458333333333	-2.48318642684071e-05\\
44.1666666666667	-2.48318642684071e-05\\
44.1875	-2.48318642684071e-05\\
44.2083333333333	-2.48318642684071e-05\\
44.2291666666667	-2.48318642684071e-05\\
44.25	-2.48318642684071e-05\\
44.2708333333333	-2.48318642684071e-05\\
44.2916666666667	-2.48318642684071e-05\\
44.3125	-2.48318642684071e-05\\
44.3333333333333	-2.48318642684071e-05\\
44.3541666666667	-2.48318642684071e-05\\
44.375	-2.48318642684071e-05\\
44.3958333333333	-2.48318642684071e-05\\
44.4166666666667	-2.48318642684071e-05\\
44.4375	-2.48318642684071e-05\\
44.4583333333333	-2.48318642684071e-05\\
44.4791666666667	-2.48318642684071e-05\\
44.5	-2.48318642684071e-05\\
44.5208333333333	-2.48318642684071e-05\\
44.5416666666667	-2.48318642684071e-05\\
44.5625	-2.48318642684071e-05\\
44.5833333333333	-2.48318642684071e-05\\
44.6041666666667	-2.48318642684071e-05\\
44.625	-2.48318642684071e-05\\
44.6458333333333	-2.48318642684071e-05\\
44.6666666666667	-2.48318642684071e-05\\
44.6875	-2.48318642684071e-05\\
44.7083333333333	-2.48318642684071e-05\\
44.7291666666667	-2.48318642684071e-05\\
44.75	-2.48318642684071e-05\\
44.7708333333333	-2.48318642684071e-05\\
44.7916666666667	-2.48318642684071e-05\\
44.8125	-2.48318642684071e-05\\
44.8333333333333	-2.48318642684071e-05\\
44.8541666666667	-2.48318642684071e-05\\
44.875	-2.48318642684071e-05\\
44.8958333333333	-2.48318642684071e-05\\
44.9166666666667	-2.48318642684071e-05\\
44.9375	-2.48318642684071e-05\\
44.9583333333333	-2.48318642684071e-05\\
44.9791666666667	-2.48318642684071e-05\\
45	-2.48318642684071e-05\\
45.0208333333333	-2.48318642684071e-05\\
45.0416666666667	-2.48318642684071e-05\\
45.0625	-2.48318642684071e-05\\
45.0833333333333	-2.48318642684071e-05\\
45.1041666666667	-2.48318642684071e-05\\
45.125	-2.48318642684071e-05\\
45.1458333333333	-2.48318642684071e-05\\
45.1666666666667	-2.48318642684071e-05\\
45.1875	-2.48318642684071e-05\\
45.2083333333333	-2.48318642684071e-05\\
45.2291666666667	-2.48318642684071e-05\\
45.25	-2.48318642684071e-05\\
45.2708333333333	-2.48318642684071e-05\\
45.2916666666667	-2.48318642684071e-05\\
45.3125	-2.48318642684071e-05\\
45.3333333333333	-2.48318642684071e-05\\
45.3541666666667	-2.48318642684071e-05\\
45.375	-2.48318642684071e-05\\
45.3958333333333	-2.48318642684071e-05\\
45.4166666666667	-2.48318642684071e-05\\
45.4375	-2.48318642684071e-05\\
45.4583333333333	-2.48318642684071e-05\\
45.4791666666667	-2.48318642684071e-05\\
45.5	-2.48318642684071e-05\\
45.5208333333333	-2.48318642684071e-05\\
45.5416666666667	-2.48318642684071e-05\\
45.5625	-2.48318642684071e-05\\
45.5833333333333	-2.48318642684071e-05\\
45.6041666666667	-2.48318642684071e-05\\
45.625	-2.48318642684071e-05\\
45.6458333333333	-2.48318642684071e-05\\
45.6666666666667	-2.48318642684071e-05\\
45.6875	-2.48318642684071e-05\\
45.7083333333333	-2.48318642684071e-05\\
45.7291666666667	-2.48318642684071e-05\\
45.75	-2.48318642684071e-05\\
45.7708333333333	-2.48318642684071e-05\\
45.7916666666667	-2.48318642684071e-05\\
45.8125	-2.48318642684071e-05\\
45.8333333333333	-2.48318642684071e-05\\
45.8541666666667	-2.48318642684071e-05\\
45.875	-2.48318642684071e-05\\
45.8958333333333	-2.48318642684071e-05\\
45.9166666666667	-2.48318642684071e-05\\
45.9375	-2.48318642684071e-05\\
45.9583333333333	-2.48318642684071e-05\\
45.9791666666667	-2.48318642684071e-05\\
46	-2.48318642684071e-05\\
46.0208333333333	-2.48318642684071e-05\\
46.0416666666667	-2.48318642684071e-05\\
46.0625	-2.48318642684071e-05\\
46.0833333333333	-2.48318642684071e-05\\
46.1041666666667	-2.48318642684071e-05\\
46.125	-2.48318642684071e-05\\
46.1458333333333	-2.48318642684071e-05\\
46.1666666666667	-2.48318642684071e-05\\
46.1875	-2.48318642684071e-05\\
46.2083333333333	-2.48318642684071e-05\\
46.2291666666667	-2.48318642684071e-05\\
46.25	-2.48318642684071e-05\\
46.2708333333333	-2.48318642684071e-05\\
46.2916666666667	-2.48318642684071e-05\\
46.3125	-2.48318642684071e-05\\
46.3333333333333	-2.48318642684071e-05\\
46.3541666666667	-2.48318642684071e-05\\
46.375	-2.48318642684071e-05\\
46.3958333333333	-2.48318642684071e-05\\
46.4166666666667	-2.48318642684071e-05\\
46.4375	-2.48318642684071e-05\\
46.4583333333333	-2.48318642684071e-05\\
46.4791666666667	-2.48318642684071e-05\\
46.5	-2.48318642684071e-05\\
46.5208333333333	-2.48318642684071e-05\\
46.5416666666667	-2.48318642684071e-05\\
46.5625	-2.48318642684071e-05\\
46.5833333333333	-2.48318642684071e-05\\
46.6041666666667	-2.48318642684071e-05\\
46.625	-2.48318642684071e-05\\
46.6458333333333	-2.48318642684071e-05\\
46.6666666666667	-2.48318642684071e-05\\
46.6875	-2.48318642684071e-05\\
46.7083333333333	-2.48318642684071e-05\\
46.7291666666667	-2.48318642684071e-05\\
46.75	-2.48318642684071e-05\\
46.7708333333333	-2.48318642684071e-05\\
46.7916666666667	-2.48318642684071e-05\\
46.8125	-2.48318642684071e-05\\
46.8333333333333	-2.48318642684071e-05\\
46.8541666666667	-2.48318642684071e-05\\
46.875	-2.48318642684071e-05\\
46.8958333333333	-2.48318642684071e-05\\
46.9166666666667	-2.48318642684071e-05\\
46.9375	-2.48318642684071e-05\\
46.9583333333333	-2.48318642684071e-05\\
46.9791666666667	-2.48318642684071e-05\\
47	-2.48318642684071e-05\\
47.0208333333333	-2.48318642684071e-05\\
47.0416666666667	-2.48318642684071e-05\\
47.0625	-2.48318642684071e-05\\
47.0833333333333	-2.48318642684071e-05\\
47.1041666666667	-2.48318642684071e-05\\
47.125	-2.48318642684071e-05\\
47.1458333333333	-2.48318642684071e-05\\
47.1666666666667	-2.48318642684071e-05\\
47.1875	-2.48318642684071e-05\\
47.2083333333333	-2.48318642684071e-05\\
47.2291666666667	-2.48318642684071e-05\\
47.25	-2.48318642684071e-05\\
47.2708333333333	-2.48318642684071e-05\\
47.2916666666667	-2.48318642684071e-05\\
47.3125	-2.48318642684071e-05\\
47.3333333333333	-2.48318642684071e-05\\
47.3541666666667	-2.48318642684071e-05\\
47.375	-2.48318642684071e-05\\
47.3958333333333	-2.48318642684071e-05\\
47.4166666666667	-2.48318642684071e-05\\
47.4375	-2.48318642684071e-05\\
47.4583333333333	-2.48318642684071e-05\\
47.4791666666667	-2.48318642684071e-05\\
47.5	-2.48318642684071e-05\\
47.5208333333333	-2.48318642684071e-05\\
47.5416666666667	-2.48318642684071e-05\\
47.5625	-2.48318642684071e-05\\
47.5833333333333	-2.48318642684071e-05\\
47.6041666666667	-2.48318642684071e-05\\
47.625	-2.48318642684071e-05\\
47.6458333333333	-2.48318642684071e-05\\
47.6666666666667	-2.48318642684071e-05\\
47.6875	-2.48318642684071e-05\\
47.7083333333333	-2.48318642684071e-05\\
47.7291666666667	-2.48318642684071e-05\\
47.75	-2.48318642684071e-05\\
47.7708333333333	-2.48318642684071e-05\\
47.7916666666667	-2.48318642684071e-05\\
47.8125	-2.48318642684071e-05\\
47.8333333333333	-2.48318642684071e-05\\
47.8541666666667	-2.48318642684071e-05\\
47.875	-2.48318642684071e-05\\
47.8958333333333	-2.48318642684071e-05\\
47.9166666666667	-2.48318642684071e-05\\
47.9375	-2.48318642684071e-05\\
47.9583333333333	-2.48318642684071e-05\\
47.9791666666667	-2.48318642684071e-05\\
48	-2.48318642684071e-05\\
48.0208333333333	-2.48318642684071e-05\\
48.0416666666667	-2.48318642684071e-05\\
48.0625	-2.48318642684071e-05\\
48.0833333333333	-2.48318642684071e-05\\
48.1041666666667	-2.48318642684071e-05\\
48.125	-2.48318642684071e-05\\
48.1458333333333	-2.48318642684071e-05\\
48.1666666666667	-2.48318642684071e-05\\
48.1875	-2.48318642684071e-05\\
48.2083333333333	-2.48318642684071e-05\\
48.2291666666667	-2.48318642684071e-05\\
48.25	-2.48318642684071e-05\\
48.2708333333333	-2.48318642684071e-05\\
48.2916666666667	-2.48318642684071e-05\\
48.3125	-2.48318642684071e-05\\
48.3333333333333	-2.48318642684071e-05\\
48.3541666666667	-2.48318642684071e-05\\
48.375	-2.48318642684071e-05\\
48.3958333333333	-2.48318642684071e-05\\
48.4166666666667	-2.48318642684071e-05\\
48.4375	-2.48318642684071e-05\\
48.4583333333333	-2.48318642684071e-05\\
48.4791666666667	-2.48318642684071e-05\\
48.5	-2.48318642684071e-05\\
48.5208333333333	-2.48318642684071e-05\\
48.5416666666667	-2.48318642684071e-05\\
48.5625	-2.48318642684071e-05\\
48.5833333333333	-2.48318642684071e-05\\
48.6041666666667	-2.48318642684071e-05\\
48.625	-2.48318642684071e-05\\
48.6458333333333	-2.48318642684071e-05\\
48.6666666666667	-2.48318642684071e-05\\
48.6875	-2.48318642684071e-05\\
48.7083333333333	-2.48318642684071e-05\\
48.7291666666667	-2.48318642684071e-05\\
48.75	-2.48318642684071e-05\\
48.7708333333333	-2.48318642684071e-05\\
48.7916666666667	-2.48318642684071e-05\\
48.8125	-2.48318642684071e-05\\
48.8333333333333	-2.48318642684071e-05\\
48.8541666666667	-2.48318642684071e-05\\
48.875	-2.48318642684071e-05\\
48.8958333333333	-2.48318642684071e-05\\
48.9166666666667	-2.48318642684071e-05\\
48.9375	-2.48318642684071e-05\\
48.9583333333333	-2.48318642684071e-05\\
48.9791666666667	-2.48318642684071e-05\\
49	-2.48318642684071e-05\\
49.0208333333333	-2.48318642684071e-05\\
49.0416666666667	-2.48318642684071e-05\\
49.0625	-2.48318642684071e-05\\
49.0833333333333	-2.48318642684071e-05\\
49.1041666666667	-2.48318642684071e-05\\
49.125	-2.48318642684071e-05\\
49.1458333333333	-2.48318642684071e-05\\
49.1666666666667	-2.48318642684071e-05\\
49.1875	-2.48318642684071e-05\\
49.2083333333333	-2.48318642684071e-05\\
49.2291666666667	-2.48318642684071e-05\\
49.25	-2.48318642684071e-05\\
49.2708333333333	-2.48318642684071e-05\\
49.2916666666667	-2.48318642684071e-05\\
49.3125	-2.48318642684071e-05\\
49.3333333333333	-2.48318642684071e-05\\
49.3541666666667	-2.48318642684071e-05\\
49.375	-2.48318642684071e-05\\
49.3958333333333	-2.48318642684071e-05\\
49.4166666666667	-2.48318642684071e-05\\
49.4375	-2.48318642684071e-05\\
49.4583333333333	-2.48318642684071e-05\\
49.4791666666667	-2.48318642684071e-05\\
49.5	-2.48318642684071e-05\\
49.5208333333333	-2.48318642684071e-05\\
49.5416666666667	-2.48318642684071e-05\\
49.5625	-2.48318642684071e-05\\
49.5833333333333	-2.48318642684071e-05\\
49.6041666666667	-2.48318642684071e-05\\
49.625	-2.48318642684071e-05\\
49.6458333333333	-2.48318642684071e-05\\
49.6666666666667	-2.48318642684071e-05\\
49.6875	-2.48318642684071e-05\\
49.7083333333333	-2.48318642684071e-05\\
49.7291666666667	-2.48318642684071e-05\\
49.75	-2.48318642684071e-05\\
49.7708333333333	-2.48318642684071e-05\\
49.7916666666667	-2.48318642684071e-05\\
49.8125	-2.48318642684071e-05\\
49.8333333333333	-2.48318642684071e-05\\
49.8541666666667	-2.48318642684071e-05\\
49.875	-2.48318642684071e-05\\
49.8958333333333	-2.48318642684071e-05\\
49.9166666666667	-2.48318642684071e-05\\
49.9375	-2.48318642684071e-05\\
49.9583333333333	-2.48318642684071e-05\\
49.9791666666667	-2.48318642684071e-05\\
50	-2.48318642684071e-05\\
50.0208333333333	-2.48318642684071e-05\\
50.0416666666667	-2.48318642684071e-05\\
50.0625	-2.48318642684071e-05\\
50.0833333333333	-2.48318642684071e-05\\
50.1041666666667	-2.48318642684071e-05\\
50.125	-2.48318642684071e-05\\
50.1458333333333	-2.48318642684071e-05\\
50.1666666666667	-2.48318642684071e-05\\
50.1875	-2.48318642684071e-05\\
50.2083333333333	-2.48318642684071e-05\\
50.2291666666667	-2.48318642684071e-05\\
50.25	-2.48318642684071e-05\\
50.2708333333333	-2.48318642684071e-05\\
50.2916666666667	-2.48318642684071e-05\\
50.3125	-2.48318642684071e-05\\
50.3333333333333	-2.48318642684071e-05\\
50.3541666666667	-2.48318642684071e-05\\
50.375	-2.48318642684071e-05\\
50.3958333333333	-2.48318642684071e-05\\
50.4166666666667	-2.48318642684071e-05\\
50.4375	-2.48318642684071e-05\\
50.4583333333333	-2.48318642684071e-05\\
50.4791666666667	-2.48318642684071e-05\\
50.5	-2.48318642684071e-05\\
50.5208333333333	-2.48318642684071e-05\\
50.5416666666667	-2.48318642684071e-05\\
50.5625	-2.48318642684071e-05\\
50.5833333333333	-2.48318642684071e-05\\
50.6041666666667	-2.48318642684071e-05\\
50.625	-2.48318642684071e-05\\
50.6458333333333	-2.48318642684071e-05\\
50.6666666666667	-2.48318642684071e-05\\
50.6875	-2.48318642684071e-05\\
50.7083333333333	-2.48318642684071e-05\\
50.7291666666667	-2.48318642684071e-05\\
50.75	-2.48318642684071e-05\\
50.7708333333333	-2.48318642684071e-05\\
50.7916666666667	-2.48318642684071e-05\\
50.8125	-2.48318642684071e-05\\
50.8333333333333	-2.48318642684071e-05\\
50.8541666666667	-2.48318642684071e-05\\
50.875	-2.48318642684071e-05\\
50.8958333333333	-2.48318642684071e-05\\
50.9166666666667	-2.48318642684071e-05\\
50.9375	-2.48318642684071e-05\\
50.9583333333333	-2.48318642684071e-05\\
50.9791666666667	-2.48318642684071e-05\\
51	-2.48318642684071e-05\\
51.0208333333333	-2.48318642684071e-05\\
51.0416666666667	-2.48318642684071e-05\\
51.0625	-2.48318642684071e-05\\
51.0833333333333	-2.48318642684071e-05\\
51.1041666666667	-2.48318642684071e-05\\
51.125	-2.48318642684071e-05\\
51.1458333333333	-2.48318642684071e-05\\
51.1666666666667	-2.48318642684071e-05\\
51.1875	-2.48318642684071e-05\\
51.2083333333333	-2.48318642684071e-05\\
51.2291666666667	-2.48318642684071e-05\\
51.25	-2.48318642684071e-05\\
51.2708333333333	-2.48318642684071e-05\\
51.2916666666667	-2.48318642684071e-05\\
51.3125	-2.48318642684071e-05\\
51.3333333333333	-2.48318642684071e-05\\
51.3541666666667	-2.48318642684071e-05\\
51.375	-2.48318642684071e-05\\
51.3958333333333	-2.48318642684071e-05\\
51.4166666666667	-2.48318642684071e-05\\
51.4375	-2.48318642684071e-05\\
51.4583333333333	-2.48318642684071e-05\\
51.4791666666667	-2.48318642684071e-05\\
51.5	-2.48318642684071e-05\\
51.5208333333333	-2.48318642684071e-05\\
51.5416666666667	-2.48318642684071e-05\\
51.5625	-2.48318642684071e-05\\
51.5833333333333	-2.48318642684071e-05\\
51.6041666666667	-2.48318642684071e-05\\
51.625	-2.48318642684071e-05\\
51.6458333333333	-2.48318642684071e-05\\
51.6666666666667	-2.48318642684071e-05\\
51.6875	-2.48318642684071e-05\\
51.7083333333333	-2.48318642684071e-05\\
51.7291666666667	-2.48318642684071e-05\\
51.75	-2.48318642684071e-05\\
51.7708333333333	-2.48318642684071e-05\\
51.7916666666667	-2.48318642684071e-05\\
51.8125	-2.48318642684071e-05\\
51.8333333333333	-2.48318642684071e-05\\
51.8541666666667	-2.48318642684071e-05\\
51.875	-2.48318642684071e-05\\
51.8958333333333	-2.48318642684071e-05\\
51.9166666666667	-2.48318642684071e-05\\
51.9375	-2.48318642684071e-05\\
51.9583333333333	-2.48318642684071e-05\\
51.9791666666667	-2.48318642684071e-05\\
52	-2.48318642684071e-05\\
52.0208333333333	-2.48318642684071e-05\\
52.0416666666667	-2.48318642684071e-05\\
52.0625	-2.48318642684071e-05\\
52.0833333333333	-2.48318642684071e-05\\
52.1041666666667	-2.48318642684071e-05\\
52.125	-2.48318642684071e-05\\
52.1458333333333	-2.48318642684071e-05\\
52.1666666666667	-2.48318642684071e-05\\
52.1875	-2.48318642684071e-05\\
52.2083333333333	-2.48318642684071e-05\\
52.2291666666667	-2.48318642684071e-05\\
52.25	-2.48318642684071e-05\\
52.2708333333333	-2.48318642684071e-05\\
52.2916666666667	-2.48318642684071e-05\\
52.3125	-2.48318642684071e-05\\
52.3333333333333	-2.48318642684071e-05\\
52.3541666666667	-2.48318642684071e-05\\
52.375	-2.48318642684071e-05\\
52.3958333333333	-2.48318642684071e-05\\
52.4166666666667	-2.48318642684071e-05\\
52.4375	-2.48318642684071e-05\\
52.4583333333333	-2.48318642684071e-05\\
52.4791666666667	-2.48318642684071e-05\\
52.5	-2.48318642684071e-05\\
52.5208333333333	-2.48318642684071e-05\\
52.5416666666667	-2.48318642684071e-05\\
52.5625	-2.48318642684071e-05\\
52.5833333333333	-2.48318642684071e-05\\
52.6041666666667	-2.48318642684071e-05\\
52.625	-2.48318642684071e-05\\
52.6458333333333	-2.48318642684071e-05\\
52.6666666666667	-2.48318642684071e-05\\
52.6875	-2.48318642684071e-05\\
52.7083333333333	-2.48318642684071e-05\\
52.7291666666667	-2.48318642684071e-05\\
52.75	-2.48318642684071e-05\\
52.7708333333333	-2.48318642684071e-05\\
52.7916666666667	-2.48318642684071e-05\\
52.8125	-2.48318642684071e-05\\
52.8333333333333	-2.48318642684071e-05\\
52.8541666666667	-2.48318642684071e-05\\
52.875	-2.48318642684071e-05\\
52.8958333333333	-2.48318642684071e-05\\
52.9166666666667	-2.48318642684071e-05\\
52.9375	-2.48318642684071e-05\\
52.9583333333333	-2.48318642684071e-05\\
52.9791666666667	-2.48318642684071e-05\\
53	-2.48318642684071e-05\\
53.0208333333333	-2.48318642684071e-05\\
53.0416666666667	-2.48318642684071e-05\\
53.0625	-2.48318642684071e-05\\
53.0833333333333	-2.48318642684071e-05\\
53.1041666666667	-2.48318642684071e-05\\
53.125	-2.48318642684071e-05\\
53.1458333333333	-2.48318642684071e-05\\
53.1666666666667	-2.48318642684071e-05\\
53.1875	-2.48318642684071e-05\\
53.2083333333333	-2.48318642684071e-05\\
53.2291666666667	-2.48318642684071e-05\\
53.25	-2.48318642684071e-05\\
53.2708333333333	-2.48318642684071e-05\\
53.2916666666667	-2.48318642684071e-05\\
53.3125	-2.48318642684071e-05\\
53.3333333333333	-2.48318642684071e-05\\
53.3541666666667	-2.48318642684071e-05\\
53.375	-2.48318642684071e-05\\
53.3958333333333	-2.48318642684071e-05\\
53.4166666666667	-2.48318642684071e-05\\
53.4375	-2.48318642684071e-05\\
53.4583333333333	-2.48318642684071e-05\\
53.4791666666667	-2.48318642684071e-05\\
53.5	-2.48318642684071e-05\\
53.5208333333333	-2.48318642684071e-05\\
53.5416666666667	-2.48318642684071e-05\\
53.5625	-2.48318642684071e-05\\
53.5833333333333	-2.48318642684071e-05\\
53.6041666666667	-2.48318642684071e-05\\
53.625	-2.48318642684071e-05\\
53.6458333333333	-2.48318642684071e-05\\
53.6666666666667	-2.48318642684071e-05\\
53.6875	-2.48318642684071e-05\\
53.7083333333333	-2.48318642684071e-05\\
53.7291666666667	-2.48318642684071e-05\\
53.75	-2.48318642684071e-05\\
53.7708333333333	-2.48318642684071e-05\\
53.7916666666667	-2.48318642684071e-05\\
53.8125	-2.48318642684071e-05\\
53.8333333333333	-2.48318642684071e-05\\
53.8541666666667	-2.48318642684071e-05\\
53.875	-2.48318642684071e-05\\
53.8958333333333	-2.48318642684071e-05\\
53.9166666666667	-2.48318642684071e-05\\
53.9375	-2.48318642684071e-05\\
53.9583333333333	-2.48318642684071e-05\\
53.9791666666667	-2.48318642684071e-05\\
54	-2.48318642684071e-05\\
54.0208333333333	-2.48318642684071e-05\\
54.0416666666667	-2.48318642684071e-05\\
54.0625	-2.48318642684071e-05\\
54.0833333333333	-2.48318642684071e-05\\
54.1041666666667	-2.48318642684071e-05\\
54.125	-2.48318642684071e-05\\
54.1458333333333	-2.48318642684071e-05\\
54.1666666666667	-2.48318642684071e-05\\
54.1875	-2.48318642684071e-05\\
54.2083333333333	-2.48318642684071e-05\\
54.2291666666667	-2.48318642684071e-05\\
54.25	-2.48318642684071e-05\\
54.2708333333333	-2.48318642684071e-05\\
54.2916666666667	-2.48318642684071e-05\\
54.3125	-2.48318642684071e-05\\
54.3333333333333	-2.48318642684071e-05\\
54.3541666666667	-2.48318642684071e-05\\
54.375	-2.48318642684071e-05\\
54.3958333333333	-2.48318642684071e-05\\
54.4166666666667	-2.48318642684071e-05\\
54.4375	-2.48318642684071e-05\\
54.4583333333333	-2.48318642684071e-05\\
54.4791666666667	-2.48318642684071e-05\\
54.5	-2.48318642684071e-05\\
54.5208333333333	-2.48318642684071e-05\\
54.5416666666667	-2.48318642684071e-05\\
54.5625	-2.48318642684071e-05\\
54.5833333333333	-2.48318642684071e-05\\
54.6041666666667	-2.48318642684071e-05\\
54.625	-2.48318642684071e-05\\
54.6458333333333	-2.48318642684071e-05\\
54.6666666666667	-2.48318642684071e-05\\
54.6875	-2.48318642684071e-05\\
54.7083333333333	-2.48318642684071e-05\\
54.7291666666667	-2.48318642684071e-05\\
54.75	-2.48318642684071e-05\\
54.7708333333333	-2.48318642684071e-05\\
54.7916666666667	-2.48318642684071e-05\\
54.8125	-2.48318642684071e-05\\
54.8333333333333	-2.48318642684071e-05\\
54.8541666666667	-2.48318642684071e-05\\
54.875	-2.48318642684071e-05\\
54.8958333333333	-2.48318642684071e-05\\
54.9166666666667	-2.48318642684071e-05\\
54.9375	-2.48318642684071e-05\\
54.9583333333333	-2.48318642684071e-05\\
54.9791666666667	-2.48318642684071e-05\\
55	-2.48318642684071e-05\\
55.0208333333333	-2.48318642684071e-05\\
55.0416666666667	-2.48318642684071e-05\\
55.0625	-2.48318642684071e-05\\
55.0833333333333	-2.48318642684071e-05\\
55.1041666666667	-2.48318642684071e-05\\
55.125	-2.48318642684071e-05\\
55.1458333333333	-2.48318642684071e-05\\
55.1666666666667	-2.48318642684071e-05\\
55.1875	-2.48318642684071e-05\\
55.2083333333333	-2.48318642684071e-05\\
55.2291666666667	-2.48318642684071e-05\\
55.25	-2.48318642684071e-05\\
55.2708333333333	-2.48318642684071e-05\\
55.2916666666667	-2.48318642684071e-05\\
55.3125	-2.48318642684071e-05\\
55.3333333333333	-2.48318642684071e-05\\
55.3541666666667	-2.48318642684071e-05\\
55.375	-2.48318642684071e-05\\
55.3958333333333	-2.48318642684071e-05\\
55.4166666666667	-2.48318642684071e-05\\
55.4375	-2.48318642684071e-05\\
55.4583333333333	-2.48318642684071e-05\\
55.4791666666667	-2.48318642684071e-05\\
55.5	-2.48318642684071e-05\\
55.5208333333333	-2.48318642684071e-05\\
55.5416666666667	-2.48318642684071e-05\\
55.5625	-2.48318642684071e-05\\
55.5833333333333	-2.48318642684071e-05\\
55.6041666666667	-2.48318642684071e-05\\
55.625	-2.48318642684071e-05\\
55.6458333333333	-2.48318642684071e-05\\
55.6666666666667	-2.48318642684071e-05\\
55.6875	-2.48318642684071e-05\\
55.7083333333333	-2.48318642684071e-05\\
55.7291666666667	-2.48318642684071e-05\\
55.75	-2.48318642684071e-05\\
55.7708333333333	-2.48318642684071e-05\\
55.7916666666667	-2.48318642684071e-05\\
55.8125	-2.48318642684071e-05\\
55.8333333333333	-2.48318642684071e-05\\
55.8541666666667	-2.48318642684071e-05\\
55.875	-2.48318642684071e-05\\
55.8958333333333	-2.48318642684071e-05\\
55.9166666666667	-2.48318642684071e-05\\
55.9375	-2.48318642684071e-05\\
55.9583333333333	-2.48318642684071e-05\\
55.9791666666667	-2.48318642684071e-05\\
56	-2.48318642684071e-05\\
56.0208333333333	-2.48318642684071e-05\\
56.0416666666667	-2.48318642684071e-05\\
56.0625	-2.48318642684071e-05\\
56.0833333333333	-2.48318642684071e-05\\
56.1041666666667	-2.48318642684071e-05\\
56.125	-2.48318642684071e-05\\
56.1458333333333	-2.48318642684071e-05\\
56.1666666666667	-2.48318642684071e-05\\
56.1875	-2.48318642684071e-05\\
56.2083333333333	-2.48318642684071e-05\\
56.2291666666667	-2.48318642684071e-05\\
56.25	-2.48318642684071e-05\\
56.2708333333333	-2.48318642684071e-05\\
56.2916666666667	-2.48318642684071e-05\\
56.3125	-2.48318642684071e-05\\
56.3333333333333	-2.48318642684071e-05\\
56.3541666666667	-2.48318642684071e-05\\
56.375	-2.48318642684071e-05\\
56.3958333333333	-2.48318642684071e-05\\
56.4166666666667	-2.48318642684071e-05\\
56.4375	-2.48318642684071e-05\\
56.4583333333333	-2.48318642684071e-05\\
56.4791666666667	-2.48318642684071e-05\\
56.5	-2.48318642684071e-05\\
56.5208333333333	-2.48318642684071e-05\\
56.5416666666667	-2.48318642684071e-05\\
56.5625	-2.48318642684071e-05\\
56.5833333333333	-2.48318642684071e-05\\
56.6041666666667	-2.48318642684071e-05\\
56.625	-2.48318642684071e-05\\
56.6458333333333	-2.48318642684071e-05\\
56.6666666666667	-2.48318642684071e-05\\
56.6875	-2.48318642684071e-05\\
56.7083333333333	-2.48318642684071e-05\\
56.7291666666667	-2.48318642684071e-05\\
56.75	-2.48318642684071e-05\\
56.7708333333333	-2.48318642684071e-05\\
56.7916666666667	-2.48318642684071e-05\\
56.8125	-2.48318642684071e-05\\
56.8333333333333	-2.48318642684071e-05\\
56.8541666666667	-2.48318642684071e-05\\
56.875	-2.48318642684071e-05\\
56.8958333333333	-2.48318642684071e-05\\
56.9166666666667	-2.48318642684071e-05\\
56.9375	-2.48318642684071e-05\\
56.9583333333333	-2.48318642684071e-05\\
56.9791666666667	-2.48318642684071e-05\\
57	-2.48318642684071e-05\\
57.0208333333333	-2.48318642684071e-05\\
57.0416666666667	-2.48318642684071e-05\\
57.0625	-2.48318642684071e-05\\
57.0833333333333	-2.48318642684071e-05\\
57.1041666666667	-2.48318642684071e-05\\
57.125	-2.48318642684071e-05\\
57.1458333333333	-2.48318642684071e-05\\
57.1666666666667	-2.48318642684071e-05\\
57.1875	-2.48318642684071e-05\\
57.2083333333333	-2.48318642684071e-05\\
57.2291666666667	-2.48318642684071e-05\\
57.25	-2.48318642684071e-05\\
57.2708333333333	-2.48318642684071e-05\\
57.2916666666667	-2.48318642684071e-05\\
57.3125	-2.48318642684071e-05\\
57.3333333333333	-2.48318642684071e-05\\
57.3541666666667	-2.48318642684071e-05\\
57.375	-2.48318642684071e-05\\
57.3958333333333	-2.48318642684071e-05\\
57.4166666666667	-2.48318642684071e-05\\
57.4375	-2.48318642684071e-05\\
57.4583333333333	-2.48318642684071e-05\\
57.4791666666667	-2.48318642684071e-05\\
57.5	-2.48318642684071e-05\\
57.5208333333333	-2.48318642684071e-05\\
57.5416666666667	-2.48318642684071e-05\\
57.5625	-2.48318642684071e-05\\
57.5833333333333	-2.48318642684071e-05\\
57.6041666666667	-2.48318642684071e-05\\
57.625	-2.48318642684071e-05\\
57.6458333333333	-2.48318642684071e-05\\
57.6666666666667	-2.48318642684071e-05\\
57.6875	-2.48318642684071e-05\\
57.7083333333333	-2.48318642684071e-05\\
57.7291666666667	-2.48318642684071e-05\\
57.75	-2.48318642684071e-05\\
57.7708333333333	-2.48318642684071e-05\\
57.7916666666667	-2.48318642684071e-05\\
57.8125	-2.48318642684071e-05\\
57.8333333333333	-2.48318642684071e-05\\
57.8541666666667	-2.48318642684071e-05\\
57.875	-2.48318642684071e-05\\
57.8958333333333	-2.48318642684071e-05\\
57.9166666666667	-2.48318642684071e-05\\
57.9375	-2.48318642684071e-05\\
57.9583333333333	-2.48318642684071e-05\\
57.9791666666667	-2.48318642684071e-05\\
58	-2.48318642684071e-05\\
58.0208333333333	-2.48318642684071e-05\\
58.0416666666667	-2.48318642684071e-05\\
58.0625	-2.48318642684071e-05\\
58.0833333333333	-2.48318642684071e-05\\
58.1041666666667	-2.48318642684071e-05\\
58.125	-2.48318642684071e-05\\
58.1458333333333	-2.48318642684071e-05\\
58.1666666666667	-2.48318642684071e-05\\
58.1875	-2.48318642684071e-05\\
58.2083333333333	-2.48318642684071e-05\\
58.2291666666667	-2.48318642684071e-05\\
58.25	-2.48318642684071e-05\\
58.2708333333333	-2.48318642684071e-05\\
58.2916666666667	-2.48318642684071e-05\\
58.3125	-2.48318642684071e-05\\
58.3333333333333	-2.48318642684071e-05\\
58.3541666666667	-2.48318642684071e-05\\
58.375	-2.48318642684071e-05\\
58.3958333333333	-2.48318642684071e-05\\
58.4166666666667	-2.48318642684071e-05\\
58.4375	-2.48318642684071e-05\\
58.4583333333333	-2.48318642684071e-05\\
58.4791666666667	-2.48318642684071e-05\\
58.5	-2.48318642684071e-05\\
58.5208333333333	-2.48318642684071e-05\\
58.5416666666667	-2.48318642684071e-05\\
58.5625	-2.48318642684071e-05\\
58.5833333333333	-2.48318642684071e-05\\
58.6041666666667	-2.48318642684071e-05\\
58.625	-2.48318642684071e-05\\
58.6458333333333	-2.48318642684071e-05\\
58.6666666666667	-2.48318642684071e-05\\
58.6875	-2.48318642684071e-05\\
58.7083333333333	-2.48318642684071e-05\\
58.7291666666667	-2.48318642684071e-05\\
58.75	-2.48318642684071e-05\\
58.7708333333333	-2.48318642684071e-05\\
58.7916666666667	-2.48318642684071e-05\\
58.8125	-2.48318642684071e-05\\
58.8333333333333	-2.48318642684071e-05\\
58.8541666666667	-2.48318642684071e-05\\
58.875	-2.48318642684071e-05\\
58.8958333333333	-2.48318642684071e-05\\
58.9166666666667	-2.48318642684071e-05\\
58.9375	-2.48318642684071e-05\\
58.9583333333333	-2.48318642684071e-05\\
58.9791666666667	-2.48318642684071e-05\\
59	-2.48318642684071e-05\\
59.0208333333333	-2.48318642684071e-05\\
59.0416666666667	-2.48318642684071e-05\\
59.0625	-2.48318642684071e-05\\
59.0833333333333	-2.48318642684071e-05\\
59.1041666666667	-2.48318642684071e-05\\
59.125	-2.48318642684071e-05\\
59.1458333333333	-2.48318642684071e-05\\
59.1666666666667	-2.48318642684071e-05\\
59.1875	-2.48318642684071e-05\\
59.2083333333333	-2.48318642684071e-05\\
59.2291666666667	-2.48318642684071e-05\\
59.25	-2.48318642684071e-05\\
59.2708333333333	-2.48318642684071e-05\\
59.2916666666667	-2.48318642684071e-05\\
59.3125	-2.48318642684071e-05\\
59.3333333333333	-2.48318642684071e-05\\
59.3541666666667	-2.48318642684071e-05\\
59.375	-2.48318642684071e-05\\
59.3958333333333	-2.48318642684071e-05\\
59.4166666666667	-2.48318642684071e-05\\
59.4375	-2.48318642684071e-05\\
59.4583333333333	-2.48318642684071e-05\\
59.4791666666667	-2.48318642684071e-05\\
59.5	-2.48318642684071e-05\\
59.5208333333333	-2.48318642684071e-05\\
59.5416666666667	-2.48318642684071e-05\\
59.5625	-2.48318642684071e-05\\
59.5833333333333	-2.48318642684071e-05\\
59.6041666666667	-2.48318642684071e-05\\
59.625	-2.48318642684071e-05\\
59.6458333333333	-2.48318642684071e-05\\
59.6666666666667	-2.48318642684071e-05\\
59.6875	-2.48318642684071e-05\\
59.7083333333333	-2.48318642684071e-05\\
59.7291666666667	-2.48318642684071e-05\\
59.75	-2.48318642684071e-05\\
59.7708333333333	-2.48318642684071e-05\\
59.7916666666667	-2.48318642684071e-05\\
59.8125	-2.48318642684071e-05\\
59.8333333333333	-2.48318642684071e-05\\
59.8541666666667	-2.48318642684071e-05\\
59.875	-2.48318642684071e-05\\
59.8958333333333	-2.48318642684071e-05\\
59.9166666666667	-2.48318642684071e-05\\
59.9375	-2.48318642684071e-05\\
59.9583333333333	-2.48318642684071e-05\\
59.9791666666667	-2.48318642684071e-05\\
60	-2.48318642684071e-05\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure2b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Time (Day)},
xmajorgrids,
ymin=-0.5,
ymax=2.5,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.82311468814032\\
0.0208333333333333	1.97623139205658\\
0.0416666666666667	2.04409551386617\\
0.0625	2.09714832187004\\
0.0833333333333333	2.13881656130453\\
0.104166666666667	2.17092870696591\\
0.125	2.19467154834089\\
0.145833333333333	2.21092302023339\\
0.166666666666667	2.22039321866971\\
0.1875	2.22369245495927\\
0.208333333333333	2.22136720960179\\
0.229166666666667	2.21392035081975\\
0.25	2.20182296366461\\
0.270833333333333	2.18552139871111\\
0.291666666666667	2.16544145082848\\
0.3125	2.14199074616999\\
0.333333333333333	2.11555998102711\\
0.354166666666667	2.08652341658871\\
0.375	2.05523889482289\\
0.395833333333333	2.02204755645921\\
0.416666666666667	1.98727338858727\\
0.4375	1.95122269391546\\
0.458333333333333	1.91418354913619\\
0.479166666666667	1.87642530204497\\
0.5	1.8381981436682\\
0.520833333333333	1.79973278123417\\
0.541666666666667	1.76124022950145\\
0.5625	1.72291173120227\\
0.583333333333333	1.68491881181834\\
0.604166666666667	1.64741346936942\\
0.625	1.61052849620169\\
0.645833333333333	1.57437792681196\\
0.666666666666667	1.53905760344012\\
0.6875	1.50464584943753\\
0.708333333333333	1.47120423919962\\
0.729166666666667	1.43877845267653\\
0.75	1.40739920207703\\
0.770833333333333	1.3770832183033\\
0.791666666666667	1.34783428483493\\
0.8125	1.31964430716572\\
0.833333333333333	1.29249440643912\\
0.854166666666667	1.26635602657833\\
0.875	1.24119204492865\\
0.895833333333333	1.21695787719042\\
0.916666666666667	1.19360256819031\\
0.9375	1.17106986080022\\
0.958333333333333	1.14929923604838\\
0.979166666666667	1.1282269181688\\
1	1.10778683899557\\
1.02083333333333	1.08791155672777\\
1.04166666666667	1.06853312467106\\
1.0625	1.04958390610463\\
1.08333333333333	1.03099733193828\\
1.10416666666667	1.01270859831438\\
1.125	0.994655301787512\\
1.14583333333333	0.976778010181718\\
1.16666666666667	0.959020767692538\\
1.1875	0.941331533271367\\
1.20833333333333	0.923662551807454\\
1.22916666666667	0.905970658111211\\
1.25	0.888217514200497\\
1.27083333333333	0.870369780899432\\
1.29166666666667	0.852399225272346\\
1.3125	0.834282765929333\\
1.33333333333333	0.816002458749018\\
1.35416666666667	0.797545426058425\\
1.375	0.778903732784436\\
1.39583333333333	0.760074213532208\\
1.41666666666667	0.741058254949428\\
1.4375	0.721861538087205\\
1.45833333333333	0.702493745762713\\
1.47916666666667	0.682968240160297\\
1.5	0.663301716064339\\
1.52083333333333	0.643513835202697\\
1.54166666666667	0.623626847182629\\
1.5625	0.603665202428977\\
1.58333333333333	0.583655162384403\\
1.60416666666667	0.563624412005341\\
1.625	0.543601679296724\\
1.64583333333333	0.523616366273316\\
1.66666666666667	0.503698195327913\\
1.6875	0.483876874536523\\
1.70833333333333	0.464181784945504\\
1.72916666666667	0.444641692379838\\
1.75	0.425284485791204\\
1.77083333333333	0.40613694364731\\
1.79166666666667	0.387224529351208\\
1.8125	0.368571216188416\\
1.83333333333333	0.350199341833447\\
1.85416666666667	0.332129492015857\\
1.875	0.314380412554122\\
1.89583333333333	0.296968948617159\\
1.91666666666667	0.279910009773215\\
1.9375	0.26321655913381\\
1.95833333333333	0.246899624698245\\
1.97916666666667	0.230968330851089\\
2	0.215429947858655\\
2.02083333333333	0.200289957149594\\
2.04166666666667	0.185552130144259\\
2.0625	0.171218618415599\\
2.08333333333333	0.157290053015969\\
2.10416666666667	0.14376565088384\\
2.125	0.130643326350729\\
2.14583333333333	0.117919805892788\\
2.16666666666667	0.105590744413255\\
2.1875	0.0936508414939981\\
2.20833333333333	0.0820939562153959\\
2.22916666666667	0.0709132193075751\\
2.25	0.0601011415613681\\
2.27083333333333	0.0496497175910942\\
2.29166666666667	0.0395505241998138\\
2.3125	0.029794812750418\\
2.33333333333333	0.0203735950899744\\
2.35416666666667	0.0112777227097129\\
2.375	0.00249795894685501\\
2.39583333333333	-0\\
2.41666666666667	-0\\
2.4375	-0\\
2.45833333333333	-0\\
2.47916666666667	-0\\
2.5	-0\\
2.52083333333333	-0\\
2.54166666666667	-0\\
2.5625	-0\\
2.58333333333333	-0\\
2.60416666666667	-0\\
2.625	-0\\
2.64583333333333	-0\\
2.66666666666667	-0\\
2.6875	-0\\
2.70833333333333	-0\\
2.72916666666667	-0\\
2.75	-0\\
2.77083333333333	-0\\
2.79166666666667	-0\\
2.8125	-0\\
2.83333333333333	-0\\
2.85416666666667	-0\\
2.875	-0\\
2.89583333333333	-0\\
2.91666666666667	-0\\
2.9375	-0\\
2.95833333333333	-0\\
2.97916666666667	-0\\
3	-0\\
3.02083333333333	-0\\
3.04166666666667	-0\\
3.0625	-0\\
3.08333333333333	-0\\
3.10416666666667	-0\\
3.125	-0\\
3.14583333333333	-0\\
3.16666666666667	-0\\
3.1875	-0\\
3.20833333333333	-0\\
3.22916666666667	-0\\
3.25	-0\\
3.27083333333333	-0\\
3.29166666666667	-0\\
3.3125	-0\\
3.33333333333333	-0\\
3.35416666666667	-0\\
3.375	-0\\
3.39583333333333	-0\\
3.41666666666667	-0\\
3.4375	-0\\
3.45833333333333	-0\\
3.47916666666667	-0\\
3.5	-0\\
3.52083333333333	-0\\
3.54166666666667	-0\\
3.5625	-0\\
3.58333333333333	-0\\
3.60416666666667	-0\\
3.625	-0\\
3.64583333333333	-0\\
3.66666666666667	-0\\
3.6875	-0\\
3.70833333333333	-0\\
3.72916666666667	-0\\
3.75	-0\\
3.77083333333333	-0\\
3.79166666666667	-0\\
3.8125	-0\\
3.83333333333333	-0\\
3.85416666666667	-0\\
3.875	-0\\
3.89583333333333	-0\\
3.91666666666667	-0\\
3.9375	-0\\
3.95833333333333	-0\\
3.97916666666667	-0\\
4	-0\\
4.02083333333333	-0\\
4.04166666666667	-0\\
4.0625	-0\\
4.08333333333333	-0\\
4.10416666666667	-0\\
4.125	-0\\
4.14583333333333	-0\\
4.16666666666667	-0\\
4.1875	-0\\
4.20833333333333	-0\\
4.22916666666667	-0\\
4.25	-0\\
4.27083333333333	-0\\
4.29166666666667	-0\\
4.3125	-0\\
4.33333333333333	-0\\
4.35416666666667	-0\\
4.375	-0\\
4.39583333333333	-0\\
4.41666666666667	-0\\
4.4375	-0\\
4.45833333333333	-0\\
4.47916666666667	-0\\
4.5	-0\\
4.52083333333333	-0\\
4.54166666666667	-0\\
4.5625	-0\\
4.58333333333333	-0\\
4.60416666666667	-0\\
4.625	-0\\
4.64583333333333	-0\\
4.66666666666667	-0\\
4.6875	-0\\
4.70833333333333	-0\\
4.72916666666667	-0\\
4.75	-0\\
4.77083333333333	-0\\
4.79166666666667	-0\\
4.8125	-0\\
4.83333333333333	-0\\
4.85416666666667	-0\\
4.875	-0\\
4.89583333333333	-0\\
4.91666666666667	-0\\
4.9375	-0\\
4.95833333333333	-0\\
4.97916666666667	-0\\
5	-0\\
5.02083333333333	-0\\
5.04166666666667	-0\\
5.0625	-0\\
5.08333333333333	-0\\
5.10416666666667	-0\\
5.125	-0\\
5.14583333333333	-0\\
5.16666666666667	-0\\
5.1875	-0\\
5.20833333333333	-0\\
5.22916666666667	-0\\
5.25	-0\\
5.27083333333333	-0\\
5.29166666666667	-0\\
5.3125	-0\\
5.33333333333333	-0\\
5.35416666666667	-0\\
5.375	-0\\
5.39583333333333	-0\\
5.41666666666667	-0\\
5.4375	-0\\
5.45833333333333	-0\\
5.47916666666667	-0\\
5.5	-0\\
5.52083333333333	-0\\
5.54166666666667	-0\\
5.5625	-0\\
5.58333333333333	-0\\
5.60416666666667	-0\\
5.625	-0\\
5.64583333333333	-0\\
5.66666666666667	-0\\
5.6875	-0\\
5.70833333333333	-0\\
5.72916666666667	-0\\
5.75	-0\\
5.77083333333333	-0\\
5.79166666666667	-0\\
5.8125	-0\\
5.83333333333333	-0\\
5.85416666666667	-0\\
5.875	-0\\
5.89583333333333	-0\\
5.91666666666667	-0\\
5.9375	-0\\
5.95833333333333	-0\\
5.97916666666667	-0\\
6	-0\\
6.02083333333333	-0\\
6.04166666666667	-0\\
6.0625	-0\\
6.08333333333333	-0\\
6.10416666666667	-0\\
6.125	-0\\
6.14583333333333	-0\\
6.16666666666667	-0\\
6.1875	-0\\
6.20833333333333	-0\\
6.22916666666667	-0\\
6.25	-0\\
6.27083333333333	-0\\
6.29166666666667	-0\\
6.3125	-0\\
6.33333333333333	-0\\
6.35416666666667	-0\\
6.375	-0\\
6.39583333333333	-0\\
6.41666666666667	-0\\
6.4375	-0\\
6.45833333333333	-0\\
6.47916666666667	-0\\
6.5	-0\\
6.52083333333333	-0\\
6.54166666666667	-0\\
6.5625	-0\\
6.58333333333333	-0\\
6.60416666666667	-0\\
6.625	-0\\
6.64583333333333	-0\\
6.66666666666667	-0\\
6.6875	-0\\
6.70833333333333	-0\\
6.72916666666667	-0\\
6.75	-0\\
6.77083333333333	-0\\
6.79166666666667	-0\\
6.8125	-0\\
6.83333333333333	-0\\
6.85416666666667	-0\\
6.875	-0\\
6.89583333333333	-0\\
6.91666666666667	-0\\
6.9375	-0\\
6.95833333333333	-0\\
6.97916666666667	-0\\
7	-0\\
7.02083333333333	-0\\
7.04166666666667	-0\\
7.0625	-0\\
7.08333333333333	-0\\
7.10416666666667	-0\\
7.125	-0\\
7.14583333333333	-0\\
7.16666666666667	-0\\
7.1875	-0\\
7.20833333333333	-0\\
7.22916666666667	-0\\
7.25	-0\\
7.27083333333333	-0\\
7.29166666666667	-0\\
7.3125	-0\\
7.33333333333333	-0\\
7.35416666666667	-0\\
7.375	-0\\
7.39583333333333	-0\\
7.41666666666667	-0\\
7.4375	-0\\
7.45833333333333	-0\\
7.47916666666667	-0\\
7.5	-0\\
7.52083333333333	-0\\
7.54166666666667	-0\\
7.5625	-0\\
7.58333333333333	-0\\
7.60416666666667	-0\\
7.625	-0\\
7.64583333333333	-0\\
7.66666666666667	-0\\
7.6875	-0\\
7.70833333333333	-0\\
7.72916666666667	-0\\
7.75	-0\\
7.77083333333333	-0\\
7.79166666666667	-0\\
7.8125	-0\\
7.83333333333333	-0\\
7.85416666666667	-0\\
7.875	-0\\
7.89583333333333	-0\\
7.91666666666667	-0\\
7.9375	-0\\
7.95833333333333	-0\\
7.97916666666667	-0\\
8	-0\\
8.02083333333333	-0\\
8.04166666666667	-0\\
8.0625	-0\\
8.08333333333333	-0\\
8.10416666666667	-0\\
8.125	-0\\
8.14583333333333	-0\\
8.16666666666667	-0\\
8.1875	-0\\
8.20833333333333	-0\\
8.22916666666667	-0\\
8.25	-0\\
8.27083333333333	-0\\
8.29166666666667	-0\\
8.3125	-0\\
8.33333333333333	-0\\
8.35416666666667	-0\\
8.375	-0\\
8.39583333333333	-0\\
8.41666666666667	-0\\
8.4375	-0\\
8.45833333333333	-0\\
8.47916666666667	-0\\
8.5	-0\\
8.52083333333333	-0\\
8.54166666666667	-0\\
8.5625	-0\\
8.58333333333333	-0\\
8.60416666666667	-0\\
8.625	-0\\
8.64583333333333	-0\\
8.66666666666667	-0\\
8.6875	-0\\
8.70833333333333	-0\\
8.72916666666667	-0\\
8.75	-0\\
8.77083333333333	-0\\
8.79166666666667	-0\\
8.8125	-0\\
8.83333333333333	-0\\
8.85416666666667	-0\\
8.875	-0\\
8.89583333333333	-0\\
8.91666666666667	-0\\
8.9375	-0\\
8.95833333333333	-0\\
8.97916666666667	-0\\
9	-0\\
9.02083333333333	-0\\
9.04166666666667	-0\\
9.0625	-0\\
9.08333333333333	-0\\
9.10416666666667	-0\\
9.125	-0\\
9.14583333333333	-0\\
9.16666666666667	-0\\
9.1875	-0\\
9.20833333333333	-0\\
9.22916666666667	-0\\
9.25	-0\\
9.27083333333333	-0\\
9.29166666666667	-0\\
9.3125	-0\\
9.33333333333333	-0\\
9.35416666666667	-0\\
9.375	-0\\
9.39583333333333	-0\\
9.41666666666667	-0\\
9.4375	-0\\
9.45833333333333	-0\\
9.47916666666667	-0\\
9.5	-0\\
9.52083333333333	-0\\
9.54166666666667	-0\\
9.5625	-0\\
9.58333333333333	-0\\
9.60416666666667	-0\\
9.625	-0\\
9.64583333333333	-0\\
9.66666666666667	-0\\
9.6875	-0\\
9.70833333333333	-0\\
9.72916666666667	-0\\
9.75	-0\\
9.77083333333333	-0\\
9.79166666666667	-0\\
9.8125	-0\\
9.83333333333333	-0\\
9.85416666666667	-0\\
9.875	-0\\
9.89583333333333	-0\\
9.91666666666667	-0\\
9.9375	-0\\
9.95833333333333	-0\\
9.97916666666667	-0\\
10	-0\\
10.0208333333333	-0\\
10.0416666666667	-0\\
10.0625	-0\\
10.0833333333333	-0\\
10.1041666666667	-0\\
10.125	-0\\
10.1458333333333	-0\\
10.1666666666667	-0\\
10.1875	-0\\
10.2083333333333	-0\\
10.2291666666667	-0\\
10.25	-0\\
10.2708333333333	-0\\
10.2916666666667	-0\\
10.3125	-0\\
10.3333333333333	-0\\
10.3541666666667	-0\\
10.375	-0\\
10.3958333333333	-0\\
10.4166666666667	-0\\
10.4375	-0\\
10.4583333333333	-0\\
10.4791666666667	-0\\
10.5	-0\\
10.5208333333333	-0\\
10.5416666666667	-0\\
10.5625	-0\\
10.5833333333333	-0\\
10.6041666666667	-0\\
10.625	-0\\
10.6458333333333	-0\\
10.6666666666667	-0\\
10.6875	-0\\
10.7083333333333	-0\\
10.7291666666667	-0\\
10.75	-0\\
10.7708333333333	-0\\
10.7916666666667	-0\\
10.8125	-0\\
10.8333333333333	-0\\
10.8541666666667	-0\\
10.875	-0\\
10.8958333333333	-0\\
10.9166666666667	-0\\
10.9375	-0\\
10.9583333333333	-0\\
10.9791666666667	-0\\
11	-0\\
11.0208333333333	-0\\
11.0416666666667	-0\\
11.0625	-0\\
11.0833333333333	-0\\
11.1041666666667	-0\\
11.125	-0\\
11.1458333333333	-0\\
11.1666666666667	-0\\
11.1875	-0\\
11.2083333333333	-0\\
11.2291666666667	-0\\
11.25	-0\\
11.2708333333333	-0\\
11.2916666666667	-0\\
11.3125	-0\\
11.3333333333333	-0\\
11.3541666666667	-0\\
11.375	-0\\
11.3958333333333	-0\\
11.4166666666667	-0\\
11.4375	-0\\
11.4583333333333	-0\\
11.4791666666667	-0\\
11.5	-0\\
11.5208333333333	-0\\
11.5416666666667	-0\\
11.5625	-0\\
11.5833333333333	-0\\
11.6041666666667	-0\\
11.625	-0\\
11.6458333333333	-0\\
11.6666666666667	-0\\
11.6875	-0\\
11.7083333333333	-0\\
11.7291666666667	-0\\
11.75	-0\\
11.7708333333333	-0\\
11.7916666666667	-0\\
11.8125	-0\\
11.8333333333333	-0\\
11.8541666666667	-0\\
11.875	-0\\
11.8958333333333	-0\\
11.9166666666667	-0\\
11.9375	-0\\
11.9583333333333	-0\\
11.9791666666667	-0\\
12	-0\\
12.0208333333333	-0\\
12.0416666666667	-0\\
12.0625	-0\\
12.0833333333333	-0\\
12.1041666666667	-0\\
12.125	-0\\
12.1458333333333	-0\\
12.1666666666667	-0\\
12.1875	-0\\
12.2083333333333	-0\\
12.2291666666667	-0\\
12.25	-0\\
12.2708333333333	-0\\
12.2916666666667	-0\\
12.3125	-0\\
12.3333333333333	-0\\
12.3541666666667	-0\\
12.375	-0\\
12.3958333333333	-0\\
12.4166666666667	-0\\
12.4375	-0\\
12.4583333333333	-0\\
12.4791666666667	-0\\
12.5	-0\\
12.5208333333333	-0\\
12.5416666666667	-0\\
12.5625	-0\\
12.5833333333333	-0\\
12.6041666666667	-0\\
12.625	-0\\
12.6458333333333	-0\\
12.6666666666667	-0\\
12.6875	-0\\
12.7083333333333	-0\\
12.7291666666667	-0\\
12.75	-0\\
12.7708333333333	-0\\
12.7916666666667	-0\\
12.8125	-0\\
12.8333333333333	-0\\
12.8541666666667	-0\\
12.875	-0\\
12.8958333333333	-0\\
12.9166666666667	-0\\
12.9375	-0\\
12.9583333333333	-0\\
12.9791666666667	-0\\
13	-0\\
13.0208333333333	-0\\
13.0416666666667	-0\\
13.0625	-0\\
13.0833333333333	-0\\
13.1041666666667	-0\\
13.125	-0\\
13.1458333333333	-0\\
13.1666666666667	-0\\
13.1875	-0\\
13.2083333333333	-0\\
13.2291666666667	-0\\
13.25	-0\\
13.2708333333333	-0\\
13.2916666666667	-0\\
13.3125	-0\\
13.3333333333333	-0\\
13.3541666666667	-0\\
13.375	-0\\
13.3958333333333	-0\\
13.4166666666667	-0\\
13.4375	-0\\
13.4583333333333	-0\\
13.4791666666667	-0\\
13.5	-0\\
13.5208333333333	-0\\
13.5416666666667	-0\\
13.5625	-0\\
13.5833333333333	-0\\
13.6041666666667	-0\\
13.625	-0\\
13.6458333333333	-0\\
13.6666666666667	-0\\
13.6875	-0\\
13.7083333333333	-0\\
13.7291666666667	-0\\
13.75	-0\\
13.7708333333333	-0\\
13.7916666666667	-0\\
13.8125	-0\\
13.8333333333333	-0\\
13.8541666666667	-0\\
13.875	-0\\
13.8958333333333	-0\\
13.9166666666667	-0\\
13.9375	-0\\
13.9583333333333	-0\\
13.9791666666667	-0\\
14	-0\\
14.0208333333333	-0\\
14.0416666666667	-0\\
14.0625	-0\\
14.0833333333333	-0\\
14.1041666666667	-0\\
14.125	-0\\
14.1458333333333	-0\\
14.1666666666667	-0\\
14.1875	-0\\
14.2083333333333	-0\\
14.2291666666667	-0\\
14.25	-0\\
14.2708333333333	-0\\
14.2916666666667	-0\\
14.3125	-0\\
14.3333333333333	-0\\
14.3541666666667	-0\\
14.375	-0\\
14.3958333333333	-0\\
14.4166666666667	-0\\
14.4375	-0\\
14.4583333333333	-0\\
14.4791666666667	-0\\
14.5	-0\\
14.5208333333333	-0\\
14.5416666666667	-0\\
14.5625	-0\\
14.5833333333333	-0\\
14.6041666666667	-0\\
14.625	-0\\
14.6458333333333	-0\\
14.6666666666667	-0\\
14.6875	-0\\
14.7083333333333	-0\\
14.7291666666667	-0\\
14.75	-0\\
14.7708333333333	-0\\
14.7916666666667	-0\\
14.8125	-0\\
14.8333333333333	-0\\
14.8541666666667	-0\\
14.875	-0\\
14.8958333333333	-0\\
14.9166666666667	-0\\
14.9375	-0\\
14.9583333333333	-0\\
14.9791666666667	-0\\
15	-0\\
15.0208333333333	-0\\
15.0416666666667	-0\\
15.0625	-0\\
15.0833333333333	-0\\
15.1041666666667	-0\\
15.125	-0\\
15.1458333333333	-0\\
15.1666666666667	-0\\
15.1875	-0\\
15.2083333333333	-0\\
15.2291666666667	-0\\
15.25	-0\\
15.2708333333333	-0\\
15.2916666666667	-0\\
15.3125	-0\\
15.3333333333333	-0\\
15.3541666666667	-0\\
15.375	-0\\
15.3958333333333	-0\\
15.4166666666667	-0\\
15.4375	-0\\
15.4583333333333	-0\\
15.4791666666667	-0\\
15.5	-0\\
15.5208333333333	-0\\
15.5416666666667	-0\\
15.5625	-0\\
15.5833333333333	-0\\
15.6041666666667	-0\\
15.625	-0\\
15.6458333333333	-0\\
15.6666666666667	-0\\
15.6875	-0\\
15.7083333333333	-0\\
15.7291666666667	-0\\
15.75	-0\\
15.7708333333333	-0\\
15.7916666666667	-0\\
15.8125	-0\\
15.8333333333333	-0\\
15.8541666666667	-0\\
15.875	-0\\
15.8958333333333	-0\\
15.9166666666667	-0\\
15.9375	-0\\
15.9583333333333	-0\\
15.9791666666667	-0\\
16	-0\\
16.0208333333333	-0\\
16.0416666666667	-0\\
16.0625	-0\\
16.0833333333333	-0\\
16.1041666666667	-0\\
16.125	-0\\
16.1458333333333	-0\\
16.1666666666667	-0\\
16.1875	-0\\
16.2083333333333	-0\\
16.2291666666667	-0\\
16.25	-0\\
16.2708333333333	-0\\
16.2916666666667	-0\\
16.3125	-0\\
16.3333333333333	-0\\
16.3541666666667	-0\\
16.375	-0\\
16.3958333333333	-0\\
16.4166666666667	-0\\
16.4375	-0\\
16.4583333333333	-0\\
16.4791666666667	-0\\
16.5	-0\\
16.5208333333333	-0\\
16.5416666666667	-0\\
16.5625	-0\\
16.5833333333333	-0\\
16.6041666666667	-0\\
16.625	-0\\
16.6458333333333	-0\\
16.6666666666667	-0\\
16.6875	-0\\
16.7083333333333	-0\\
16.7291666666667	-0\\
16.75	-0\\
16.7708333333333	-0\\
16.7916666666667	-0\\
16.8125	-0\\
16.8333333333333	-0\\
16.8541666666667	-0\\
16.875	-0\\
16.8958333333333	-0\\
16.9166666666667	-0\\
16.9375	-0\\
16.9583333333333	-0\\
16.9791666666667	-0\\
17	-0\\
17.0208333333333	-0\\
17.0416666666667	-0\\
17.0625	-0\\
17.0833333333333	-0\\
17.1041666666667	-0\\
17.125	-0\\
17.1458333333333	-0\\
17.1666666666667	-0\\
17.1875	-0\\
17.2083333333333	-0\\
17.2291666666667	-0\\
17.25	-0\\
17.2708333333333	-0\\
17.2916666666667	-0\\
17.3125	-0\\
17.3333333333333	-0\\
17.3541666666667	-0\\
17.375	-0\\
17.3958333333333	-0\\
17.4166666666667	-0\\
17.4375	-0\\
17.4583333333333	-0\\
17.4791666666667	-0\\
17.5	-0\\
17.5208333333333	-0\\
17.5416666666667	-0\\
17.5625	-0\\
17.5833333333333	-0\\
17.6041666666667	-0\\
17.625	-0\\
17.6458333333333	-0\\
17.6666666666667	-0\\
17.6875	-0\\
17.7083333333333	-0\\
17.7291666666667	-0\\
17.75	-0\\
17.7708333333333	-0\\
17.7916666666667	-0\\
17.8125	-0\\
17.8333333333333	-0\\
17.8541666666667	-0\\
17.875	-0\\
17.8958333333333	-0\\
17.9166666666667	-0\\
17.9375	-0\\
17.9583333333333	-0\\
17.9791666666667	-0\\
18	-0\\
18.0208333333333	-0\\
18.0416666666667	-0\\
18.0625	-0\\
18.0833333333333	-0\\
18.1041666666667	-0\\
18.125	-0\\
18.1458333333333	-0\\
18.1666666666667	-0\\
18.1875	-0\\
18.2083333333333	-0\\
18.2291666666667	-0\\
18.25	-0\\
18.2708333333333	-0\\
18.2916666666667	-0\\
18.3125	-0\\
18.3333333333333	-0\\
18.3541666666667	-0\\
18.375	-0\\
18.3958333333333	-0\\
18.4166666666667	-0\\
18.4375	-0\\
18.4583333333333	-0\\
18.4791666666667	-0\\
18.5	-0\\
18.5208333333333	-0\\
18.5416666666667	-0\\
18.5625	-0\\
18.5833333333333	-0\\
18.6041666666667	-0\\
18.625	-0\\
18.6458333333333	-0\\
18.6666666666667	-0\\
18.6875	-0\\
18.7083333333333	-0\\
18.7291666666667	-0\\
18.75	-0\\
18.7708333333333	-0\\
18.7916666666667	-0\\
18.8125	-0\\
18.8333333333333	-0\\
18.8541666666667	-0\\
18.875	-0\\
18.8958333333333	-0\\
18.9166666666667	-0\\
18.9375	-0\\
18.9583333333333	-0\\
18.9791666666667	-0\\
19	-0\\
19.0208333333333	-0\\
19.0416666666667	-0\\
19.0625	-0\\
19.0833333333333	-0\\
19.1041666666667	-0\\
19.125	-0\\
19.1458333333333	-0\\
19.1666666666667	-0\\
19.1875	-0\\
19.2083333333333	-0\\
19.2291666666667	-0\\
19.25	-0\\
19.2708333333333	-0\\
19.2916666666667	-0\\
19.3125	-0\\
19.3333333333333	-0\\
19.3541666666667	-0\\
19.375	-0\\
19.3958333333333	-0\\
19.4166666666667	-0\\
19.4375	-0\\
19.4583333333333	-0\\
19.4791666666667	-0\\
19.5	-0\\
19.5208333333333	-0\\
19.5416666666667	-0\\
19.5625	-0\\
19.5833333333333	-0\\
19.6041666666667	-0\\
19.625	-0\\
19.6458333333333	-0\\
19.6666666666667	-0\\
19.6875	-0\\
19.7083333333333	-0\\
19.7291666666667	-0\\
19.75	-0\\
19.7708333333333	-0\\
19.7916666666667	-0\\
19.8125	-0\\
19.8333333333333	-0\\
19.8541666666667	-0\\
19.875	-0\\
19.8958333333333	-0\\
19.9166666666667	-0\\
19.9375	-0\\
19.9583333333333	-0\\
19.9791666666667	-0\\
20	-0\\
20.0208333333333	-0\\
20.0416666666667	-0\\
20.0625	-0\\
20.0833333333333	-0\\
20.1041666666667	-0\\
20.125	-0\\
20.1458333333333	-0\\
20.1666666666667	-0\\
20.1875	-0\\
20.2083333333333	-0\\
20.2291666666667	-0\\
20.25	-0\\
20.2708333333333	-0\\
20.2916666666667	-0\\
20.3125	-0\\
20.3333333333333	-0\\
20.3541666666667	-0\\
20.375	-0\\
20.3958333333333	-0\\
20.4166666666667	-0\\
20.4375	-0\\
20.4583333333333	-0\\
20.4791666666667	-0\\
20.5	-0\\
20.5208333333333	-0\\
20.5416666666667	-0\\
20.5625	-0\\
20.5833333333333	-0\\
20.6041666666667	-0\\
20.625	-0\\
20.6458333333333	-0\\
20.6666666666667	-0\\
20.6875	-0\\
20.7083333333333	-0\\
20.7291666666667	-0\\
20.75	-0\\
20.7708333333333	-0\\
20.7916666666667	-0\\
20.8125	-0\\
20.8333333333333	-0\\
20.8541666666667	-0\\
20.875	-0\\
20.8958333333333	-0\\
20.9166666666667	-0\\
20.9375	-0\\
20.9583333333333	-0\\
20.9791666666667	-0\\
21	-0\\
21.0208333333333	-0\\
21.0416666666667	-0\\
21.0625	-0\\
21.0833333333333	-0\\
21.1041666666667	-0\\
21.125	-0\\
21.1458333333333	-0\\
21.1666666666667	-0\\
21.1875	-0\\
21.2083333333333	-0\\
21.2291666666667	-0\\
21.25	-0\\
21.2708333333333	-0\\
21.2916666666667	-0\\
21.3125	-0\\
21.3333333333333	-0\\
21.3541666666667	-0\\
21.375	-0\\
21.3958333333333	-0\\
21.4166666666667	-0\\
21.4375	-0\\
21.4583333333333	-0\\
21.4791666666667	-0\\
21.5	-0\\
21.5208333333333	-0\\
21.5416666666667	-0\\
21.5625	-0\\
21.5833333333333	-0\\
21.6041666666667	-0\\
21.625	-0\\
21.6458333333333	-0\\
21.6666666666667	-0\\
21.6875	-0\\
21.7083333333333	-0\\
21.7291666666667	-0\\
21.75	-0\\
21.7708333333333	-0\\
21.7916666666667	-0\\
21.8125	-0\\
21.8333333333333	-0\\
21.8541666666667	-0\\
21.875	-0\\
21.8958333333333	-0\\
21.9166666666667	-0\\
21.9375	-0\\
21.9583333333333	-0\\
21.9791666666667	-0\\
22	-0\\
22.0208333333333	-0\\
22.0416666666667	-0\\
22.0625	-0\\
22.0833333333333	-0\\
22.1041666666667	-0\\
22.125	-0\\
22.1458333333333	-0\\
22.1666666666667	-0\\
22.1875	-0\\
22.2083333333333	-0\\
22.2291666666667	-0\\
22.25	-0\\
22.2708333333333	-0\\
22.2916666666667	-0\\
22.3125	-0\\
22.3333333333333	-0\\
22.3541666666667	-0\\
22.375	-0\\
22.3958333333333	-0\\
22.4166666666667	-0\\
22.4375	-0\\
22.4583333333333	-0\\
22.4791666666667	-0\\
22.5	-0\\
22.5208333333333	-0\\
22.5416666666667	-0\\
22.5625	-0\\
22.5833333333333	-0\\
22.6041666666667	-0\\
22.625	-0\\
22.6458333333333	-0\\
22.6666666666667	-0\\
22.6875	-0\\
22.7083333333333	-0\\
22.7291666666667	-0\\
22.75	-0\\
22.7708333333333	-0\\
22.7916666666667	-0\\
22.8125	-0\\
22.8333333333333	-0\\
22.8541666666667	-0\\
22.875	-0\\
22.8958333333333	-0\\
22.9166666666667	-0\\
22.9375	-0\\
22.9583333333333	-0\\
22.9791666666667	-0\\
23	-0\\
23.0208333333333	-0\\
23.0416666666667	-0\\
23.0625	-0\\
23.0833333333333	-0\\
23.1041666666667	-0\\
23.125	-0\\
23.1458333333333	-0\\
23.1666666666667	-0\\
23.1875	-0\\
23.2083333333333	-0\\
23.2291666666667	-0\\
23.25	-0\\
23.2708333333333	-0\\
23.2916666666667	-0\\
23.3125	-0\\
23.3333333333333	-0\\
23.3541666666667	-0\\
23.375	-0\\
23.3958333333333	-0\\
23.4166666666667	-0\\
23.4375	-0\\
23.4583333333333	-0\\
23.4791666666667	-0\\
23.5	-0\\
23.5208333333333	-0\\
23.5416666666667	-0\\
23.5625	-0\\
23.5833333333333	-0\\
23.6041666666667	-0\\
23.625	-0\\
23.6458333333333	-0\\
23.6666666666667	-0\\
23.6875	-0\\
23.7083333333333	-0\\
23.7291666666667	-0\\
23.75	-0\\
23.7708333333333	-0\\
23.7916666666667	-0\\
23.8125	-0\\
23.8333333333333	-0\\
23.8541666666667	-0\\
23.875	-0\\
23.8958333333333	-0\\
23.9166666666667	-0\\
23.9375	-0\\
23.9583333333333	-0\\
23.9791666666667	-0\\
24	-0\\
24.0208333333333	-0\\
24.0416666666667	-0\\
24.0625	-0\\
24.0833333333333	-0\\
24.1041666666667	-0\\
24.125	-0\\
24.1458333333333	-0\\
24.1666666666667	-0\\
24.1875	-0\\
24.2083333333333	-0\\
24.2291666666667	-0\\
24.25	-0\\
24.2708333333333	-0\\
24.2916666666667	-0\\
24.3125	-0\\
24.3333333333333	-0\\
24.3541666666667	-0\\
24.375	-0\\
24.3958333333333	-0\\
24.4166666666667	-0\\
24.4375	-0\\
24.4583333333333	-0\\
24.4791666666667	-0\\
24.5	-0\\
24.5208333333333	-0\\
24.5416666666667	-0\\
24.5625	-0\\
24.5833333333333	-0\\
24.6041666666667	-0\\
24.625	-0\\
24.6458333333333	-0\\
24.6666666666667	-0\\
24.6875	-0\\
24.7083333333333	-0\\
24.7291666666667	-0\\
24.75	-0\\
24.7708333333333	-0\\
24.7916666666667	-0\\
24.8125	-0\\
24.8333333333333	-0\\
24.8541666666667	-0\\
24.875	-0\\
24.8958333333333	-0\\
24.9166666666667	-0\\
24.9375	-0\\
24.9583333333333	-0\\
24.9791666666667	-0\\
25	-0\\
25.0208333333333	-0\\
25.0416666666667	-0\\
25.0625	-0\\
25.0833333333333	-0\\
25.1041666666667	-0\\
25.125	-0\\
25.1458333333333	-0\\
25.1666666666667	-0\\
25.1875	-0\\
25.2083333333333	-0\\
25.2291666666667	-0\\
25.25	-0\\
25.2708333333333	-0\\
25.2916666666667	-0\\
25.3125	-0\\
25.3333333333333	-0\\
25.3541666666667	-0\\
25.375	-0\\
25.3958333333333	-0\\
25.4166666666667	-0\\
25.4375	-0\\
25.4583333333333	-0\\
25.4791666666667	-0\\
25.5	-0\\
25.5208333333333	-0\\
25.5416666666667	-0\\
25.5625	-0\\
25.5833333333333	-0\\
25.6041666666667	-0\\
25.625	-0\\
25.6458333333333	-0\\
25.6666666666667	-0\\
25.6875	-0\\
25.7083333333333	-0\\
25.7291666666667	-0\\
25.75	-0\\
25.7708333333333	-0\\
25.7916666666667	-0\\
25.8125	-0\\
25.8333333333333	-0\\
25.8541666666667	-0\\
25.875	-0\\
25.8958333333333	-0\\
25.9166666666667	-0\\
25.9375	-0\\
25.9583333333333	-0\\
25.9791666666667	-0\\
26	-0\\
26.0208333333333	-0\\
26.0416666666667	-0\\
26.0625	-0\\
26.0833333333333	-0\\
26.1041666666667	-0\\
26.125	-0\\
26.1458333333333	-0\\
26.1666666666667	-0\\
26.1875	-0\\
26.2083333333333	-0\\
26.2291666666667	-0\\
26.25	-0\\
26.2708333333333	-0\\
26.2916666666667	-0\\
26.3125	-0\\
26.3333333333333	-0\\
26.3541666666667	-0\\
26.375	-0\\
26.3958333333333	-0\\
26.4166666666667	-0\\
26.4375	-0\\
26.4583333333333	-0\\
26.4791666666667	-0\\
26.5	-0\\
26.5208333333333	-0\\
26.5416666666667	-0\\
26.5625	-0\\
26.5833333333333	-0\\
26.6041666666667	-0\\
26.625	-0\\
26.6458333333333	-0\\
26.6666666666667	-0\\
26.6875	-0\\
26.7083333333333	-0\\
26.7291666666667	-0\\
26.75	-0\\
26.7708333333333	-0\\
26.7916666666667	-0\\
26.8125	-0\\
26.8333333333333	-0\\
26.8541666666667	-0\\
26.875	-0\\
26.8958333333333	-0\\
26.9166666666667	-0\\
26.9375	-0\\
26.9583333333333	-0\\
26.9791666666667	-0\\
27	-0\\
27.0208333333333	-0\\
27.0416666666667	-0\\
27.0625	-0\\
27.0833333333333	-0\\
27.1041666666667	-0\\
27.125	-0\\
27.1458333333333	-0\\
27.1666666666667	-0\\
27.1875	-0\\
27.2083333333333	-0\\
27.2291666666667	-0\\
27.25	-0\\
27.2708333333333	-0\\
27.2916666666667	-0\\
27.3125	-0\\
27.3333333333333	-0\\
27.3541666666667	-0\\
27.375	-0\\
27.3958333333333	-0\\
27.4166666666667	-0\\
27.4375	-0\\
27.4583333333333	-0\\
27.4791666666667	-0\\
27.5	-0\\
27.5208333333333	-0\\
27.5416666666667	-0\\
27.5625	-0\\
27.5833333333333	-0\\
27.6041666666667	-0\\
27.625	-0\\
27.6458333333333	-0\\
27.6666666666667	-0\\
27.6875	-0\\
27.7083333333333	-0\\
27.7291666666667	-0\\
27.75	-0\\
27.7708333333333	-0\\
27.7916666666667	-0\\
27.8125	-0\\
27.8333333333333	-0\\
27.8541666666667	-0\\
27.875	-0\\
27.8958333333333	-0\\
27.9166666666667	-0\\
27.9375	-0\\
27.9583333333333	-0\\
27.9791666666667	-0\\
28	-0\\
28.0208333333333	-0\\
28.0416666666667	-0\\
28.0625	-0\\
28.0833333333333	-0\\
28.1041666666667	-0\\
28.125	-0\\
28.1458333333333	-0\\
28.1666666666667	-0\\
28.1875	-0\\
28.2083333333333	-0\\
28.2291666666667	-0\\
28.25	-0\\
28.2708333333333	-0\\
28.2916666666667	-0\\
28.3125	-0\\
28.3333333333333	-0\\
28.3541666666667	-0\\
28.375	-0\\
28.3958333333333	-0\\
28.4166666666667	-0\\
28.4375	-0\\
28.4583333333333	-0\\
28.4791666666667	-0\\
28.5	-0\\
28.5208333333333	-0\\
28.5416666666667	-0\\
28.5625	-0\\
28.5833333333333	-0\\
28.6041666666667	-0\\
28.625	-0\\
28.6458333333333	-0\\
28.6666666666667	-0\\
28.6875	-0\\
28.7083333333333	-0\\
28.7291666666667	-0\\
28.75	-0\\
28.7708333333333	-0\\
28.7916666666667	-0\\
28.8125	-0\\
28.8333333333333	-0\\
28.8541666666667	-0\\
28.875	-0\\
28.8958333333333	-0\\
28.9166666666667	-0\\
28.9375	-0\\
28.9583333333333	-0\\
28.9791666666667	-0\\
29	-0\\
29.0208333333333	-0\\
29.0416666666667	-0\\
29.0625	-0\\
29.0833333333333	-0\\
29.1041666666667	-0\\
29.125	-0\\
29.1458333333333	-0\\
29.1666666666667	-0\\
29.1875	-0\\
29.2083333333333	-0\\
29.2291666666667	-0\\
29.25	-0\\
29.2708333333333	-0\\
29.2916666666667	-0\\
29.3125	-0\\
29.3333333333333	-0\\
29.3541666666667	-0\\
29.375	-0\\
29.3958333333333	-0\\
29.4166666666667	-0\\
29.4375	-0\\
29.4583333333333	-0\\
29.4791666666667	-0\\
29.5	-0\\
29.5208333333333	-0\\
29.5416666666667	-0\\
29.5625	-0\\
29.5833333333333	-0\\
29.6041666666667	-0\\
29.625	-0\\
29.6458333333333	-0\\
29.6666666666667	-0\\
29.6875	-0\\
29.7083333333333	-0\\
29.7291666666667	-0\\
29.75	-0\\
29.7708333333333	-0\\
29.7916666666667	-0\\
29.8125	-0\\
29.8333333333333	-0\\
29.8541666666667	-0\\
29.875	-0\\
29.8958333333333	-0\\
29.9166666666667	-0\\
29.9375	-0\\
29.9583333333333	-0\\
29.9791666666667	-0\\
30	-0\\
30.0208333333333	-0\\
30.0416666666667	-0\\
30.0625	-0\\
30.0833333333333	-0\\
30.1041666666667	-0\\
30.125	-0\\
30.1458333333333	-0\\
30.1666666666667	-0\\
30.1875	-0\\
30.2083333333333	-0\\
30.2291666666667	-0\\
30.25	-0\\
30.2708333333333	-0\\
30.2916666666667	-0\\
30.3125	-0\\
30.3333333333333	-0\\
30.3541666666667	-0\\
30.375	-0\\
30.3958333333333	-0\\
30.4166666666667	-0\\
30.4375	-0\\
30.4583333333333	-0\\
30.4791666666667	-0\\
30.5	-0\\
30.5208333333333	-0\\
30.5416666666667	-0\\
30.5625	-0\\
30.5833333333333	-0\\
30.6041666666667	-0\\
30.625	-0\\
30.6458333333333	-0\\
30.6666666666667	-0\\
30.6875	-0\\
30.7083333333333	-0\\
30.7291666666667	-0\\
30.75	-0\\
30.7708333333333	-0\\
30.7916666666667	-0\\
30.8125	-0\\
30.8333333333333	-0\\
30.8541666666667	-0\\
30.875	-0\\
30.8958333333333	-0\\
30.9166666666667	-0\\
30.9375	-0\\
30.9583333333333	-0\\
30.9791666666667	-0\\
31	-0\\
31.0208333333333	-0\\
31.0416666666667	-0\\
31.0625	-0\\
31.0833333333333	-0\\
31.1041666666667	-0\\
31.125	-0\\
31.1458333333333	-0\\
31.1666666666667	-0\\
31.1875	-0\\
31.2083333333333	-0\\
31.2291666666667	-0\\
31.25	-0\\
31.2708333333333	-0\\
31.2916666666667	-0\\
31.3125	-0\\
31.3333333333333	-0\\
31.3541666666667	-0\\
31.375	-0\\
31.3958333333333	-0\\
31.4166666666667	-0\\
31.4375	-0\\
31.4583333333333	-0\\
31.4791666666667	-0\\
31.5	-0\\
31.5208333333333	-0\\
31.5416666666667	-0\\
31.5625	-0\\
31.5833333333333	-0\\
31.6041666666667	-0\\
31.625	-0\\
31.6458333333333	-0\\
31.6666666666667	-0\\
31.6875	-0\\
31.7083333333333	-0\\
31.7291666666667	-0\\
31.75	-0\\
31.7708333333333	-0\\
31.7916666666667	-0\\
31.8125	-0\\
31.8333333333333	-0\\
31.8541666666667	-0\\
31.875	-0\\
31.8958333333333	-0\\
31.9166666666667	-0\\
31.9375	-0\\
31.9583333333333	-0\\
31.9791666666667	-0\\
32	-0\\
32.0208333333333	-0\\
32.0416666666667	-0\\
32.0625	-0\\
32.0833333333333	-0\\
32.1041666666667	-0\\
32.125	-0\\
32.1458333333333	-0\\
32.1666666666667	-0\\
32.1875	-0\\
32.2083333333333	-0\\
32.2291666666667	-0\\
32.25	-0\\
32.2708333333333	-0\\
32.2916666666667	-0\\
32.3125	-0\\
32.3333333333333	-0\\
32.3541666666667	-0\\
32.375	-0\\
32.3958333333333	-0\\
32.4166666666667	-0\\
32.4375	-0\\
32.4583333333333	-0\\
32.4791666666667	-0\\
32.5	-0\\
32.5208333333333	-0\\
32.5416666666667	-0\\
32.5625	-0\\
32.5833333333333	-0\\
32.6041666666667	-0\\
32.625	-0\\
32.6458333333333	-0\\
32.6666666666667	-0\\
32.6875	-0\\
32.7083333333333	-0\\
32.7291666666667	-0\\
32.75	-0\\
32.7708333333333	-0\\
32.7916666666667	-0\\
32.8125	-0\\
32.8333333333333	-0\\
32.8541666666667	-0\\
32.875	-0\\
32.8958333333333	-0\\
32.9166666666667	-0\\
32.9375	-0\\
32.9583333333333	-0\\
32.9791666666667	-0\\
33	-0\\
33.0208333333333	-0\\
33.0416666666667	-0\\
33.0625	-0\\
33.0833333333333	-0\\
33.1041666666667	-0\\
33.125	-0\\
33.1458333333333	-0\\
33.1666666666667	-0\\
33.1875	-0\\
33.2083333333333	-0\\
33.2291666666667	-0\\
33.25	-0\\
33.2708333333333	-0\\
33.2916666666667	-0\\
33.3125	-0\\
33.3333333333333	-0\\
33.3541666666667	-0\\
33.375	-0\\
33.3958333333333	-0\\
33.4166666666667	-0\\
33.4375	-0\\
33.4583333333333	-0\\
33.4791666666667	-0\\
33.5	-0\\
33.5208333333333	-0\\
33.5416666666667	-0\\
33.5625	-0\\
33.5833333333333	-0\\
33.6041666666667	-0\\
33.625	-0\\
33.6458333333333	-0\\
33.6666666666667	-0\\
33.6875	-0\\
33.7083333333333	-0\\
33.7291666666667	-0\\
33.75	-0\\
33.7708333333333	-0\\
33.7916666666667	-0\\
33.8125	-0\\
33.8333333333333	-0\\
33.8541666666667	-0\\
33.875	-0\\
33.8958333333333	-0\\
33.9166666666667	-0\\
33.9375	-0\\
33.9583333333333	-0\\
33.9791666666667	-0\\
34	-0\\
34.0208333333333	-0\\
34.0416666666667	-0\\
34.0625	-0\\
34.0833333333333	-0\\
34.1041666666667	-0\\
34.125	-0\\
34.1458333333333	-0\\
34.1666666666667	-0\\
34.1875	-0\\
34.2083333333333	-0\\
34.2291666666667	-0\\
34.25	-0\\
34.2708333333333	-0\\
34.2916666666667	-0\\
34.3125	-0\\
34.3333333333333	-0\\
34.3541666666667	-0\\
34.375	-0\\
34.3958333333333	-0\\
34.4166666666667	-0\\
34.4375	-0\\
34.4583333333333	-0\\
34.4791666666667	-0\\
34.5	-0\\
34.5208333333333	-0\\
34.5416666666667	-0\\
34.5625	-0\\
34.5833333333333	-0\\
34.6041666666667	-0\\
34.625	-0\\
34.6458333333333	-0\\
34.6666666666667	-0\\
34.6875	-0\\
34.7083333333333	-0\\
34.7291666666667	-0\\
34.75	-0\\
34.7708333333333	-0\\
34.7916666666667	-0\\
34.8125	-0\\
34.8333333333333	-0\\
34.8541666666667	-0\\
34.875	-0\\
34.8958333333333	-0\\
34.9166666666667	-0\\
34.9375	-0\\
34.9583333333333	-0\\
34.9791666666667	-0\\
35	-0\\
35.0208333333333	-0\\
35.0416666666667	-0\\
35.0625	-0\\
35.0833333333333	-0\\
35.1041666666667	-0\\
35.125	-0\\
35.1458333333333	-0\\
35.1666666666667	-0\\
35.1875	-0\\
35.2083333333333	-0\\
35.2291666666667	-0\\
35.25	-0\\
35.2708333333333	-0\\
35.2916666666667	-0\\
35.3125	-0\\
35.3333333333333	-0\\
35.3541666666667	-0\\
35.375	-0\\
35.3958333333333	-0\\
35.4166666666667	-0\\
35.4375	-0\\
35.4583333333333	-0\\
35.4791666666667	-0\\
35.5	-0\\
35.5208333333333	-0\\
35.5416666666667	-0\\
35.5625	-0\\
35.5833333333333	-0\\
35.6041666666667	-0\\
35.625	-0\\
35.6458333333333	-0\\
35.6666666666667	-0\\
35.6875	-0\\
35.7083333333333	-0\\
35.7291666666667	-0\\
35.75	-0\\
35.7708333333333	-0\\
35.7916666666667	-0\\
35.8125	-0\\
35.8333333333333	-0\\
35.8541666666667	-0\\
35.875	-0\\
35.8958333333333	-0\\
35.9166666666667	-0\\
35.9375	-0\\
35.9583333333333	-0\\
35.9791666666667	-0\\
36	-0\\
36.0208333333333	-0\\
36.0416666666667	-0\\
36.0625	-0\\
36.0833333333333	-0\\
36.1041666666667	-0\\
36.125	-0\\
36.1458333333333	-0\\
36.1666666666667	-0\\
36.1875	-0\\
36.2083333333333	-0\\
36.2291666666667	-0\\
36.25	-0\\
36.2708333333333	-0\\
36.2916666666667	-0\\
36.3125	-0\\
36.3333333333333	-0\\
36.3541666666667	-0\\
36.375	-0\\
36.3958333333333	-0\\
36.4166666666667	-0\\
36.4375	-0\\
36.4583333333333	-0\\
36.4791666666667	-0\\
36.5	-0\\
36.5208333333333	-0\\
36.5416666666667	-0\\
36.5625	-0\\
36.5833333333333	-0\\
36.6041666666667	-0\\
36.625	-0\\
36.6458333333333	-0\\
36.6666666666667	-0\\
36.6875	-0\\
36.7083333333333	-0\\
36.7291666666667	-0\\
36.75	-0\\
36.7708333333333	-0\\
36.7916666666667	-0\\
36.8125	-0\\
36.8333333333333	-0\\
36.8541666666667	-0\\
36.875	-0\\
36.8958333333333	-0\\
36.9166666666667	-0\\
36.9375	-0\\
36.9583333333333	-0\\
36.9791666666667	-0\\
37	-0\\
37.0208333333333	-0\\
37.0416666666667	-0\\
37.0625	-0\\
37.0833333333333	-0\\
37.1041666666667	-0\\
37.125	-0\\
37.1458333333333	-0\\
37.1666666666667	-0\\
37.1875	-0\\
37.2083333333333	-0\\
37.2291666666667	-0\\
37.25	-0\\
37.2708333333333	-0\\
37.2916666666667	-0\\
37.3125	-0\\
37.3333333333333	-0\\
37.3541666666667	-0\\
37.375	-0\\
37.3958333333333	-0\\
37.4166666666667	-0\\
37.4375	-0\\
37.4583333333333	-0\\
37.4791666666667	-0\\
37.5	-0\\
37.5208333333333	-0\\
37.5416666666667	-0\\
37.5625	-0\\
37.5833333333333	-0\\
37.6041666666667	-0\\
37.625	-0\\
37.6458333333333	-0\\
37.6666666666667	-0\\
37.6875	-0\\
37.7083333333333	-0\\
37.7291666666667	-0\\
37.75	-0\\
37.7708333333333	-0\\
37.7916666666667	-0\\
37.8125	-0\\
37.8333333333333	-0\\
37.8541666666667	-0\\
37.875	-0\\
37.8958333333333	-0\\
37.9166666666667	-0\\
37.9375	-0\\
37.9583333333333	-0\\
37.9791666666667	-0\\
38	-0\\
38.0208333333333	-0\\
38.0416666666667	-0\\
38.0625	-0\\
38.0833333333333	-0\\
38.1041666666667	-0\\
38.125	-0\\
38.1458333333333	-0\\
38.1666666666667	-0\\
38.1875	-0\\
38.2083333333333	-0\\
38.2291666666667	-0\\
38.25	-0\\
38.2708333333333	-0\\
38.2916666666667	-0\\
38.3125	-0\\
38.3333333333333	-0\\
38.3541666666667	-0\\
38.375	-0\\
38.3958333333333	-0\\
38.4166666666667	-0\\
38.4375	-0\\
38.4583333333333	-0\\
38.4791666666667	-0\\
38.5	-0\\
38.5208333333333	-0\\
38.5416666666667	-0\\
38.5625	-0\\
38.5833333333333	-0\\
38.6041666666667	-0\\
38.625	-0\\
38.6458333333333	-0\\
38.6666666666667	-0\\
38.6875	-0\\
38.7083333333333	-0\\
38.7291666666667	-0\\
38.75	-0\\
38.7708333333333	-0\\
38.7916666666667	-0\\
38.8125	-0\\
38.8333333333333	-0\\
38.8541666666667	-0\\
38.875	-0\\
38.8958333333333	-0\\
38.9166666666667	-0\\
38.9375	-0\\
38.9583333333333	-0\\
38.9791666666667	-0\\
39	-0\\
39.0208333333333	-0\\
39.0416666666667	-0\\
39.0625	-0\\
39.0833333333333	-0\\
39.1041666666667	-0\\
39.125	-0\\
39.1458333333333	-0\\
39.1666666666667	-0\\
39.1875	-0\\
39.2083333333333	-0\\
39.2291666666667	-0\\
39.25	-0\\
39.2708333333333	-0\\
39.2916666666667	-0\\
39.3125	-0\\
39.3333333333333	-0\\
39.3541666666667	-0\\
39.375	-0\\
39.3958333333333	-0\\
39.4166666666667	-0\\
39.4375	-0\\
39.4583333333333	-0\\
39.4791666666667	-0\\
39.5	-0\\
39.5208333333333	-0\\
39.5416666666667	-0\\
39.5625	-0\\
39.5833333333333	-0\\
39.6041666666667	-0\\
39.625	-0\\
39.6458333333333	-0\\
39.6666666666667	-0\\
39.6875	-0\\
39.7083333333333	-0\\
39.7291666666667	-0\\
39.75	-0\\
39.7708333333333	-0\\
39.7916666666667	-0\\
39.8125	-0\\
39.8333333333333	-0\\
39.8541666666667	-0\\
39.875	-0\\
39.8958333333333	-0\\
39.9166666666667	-0\\
39.9375	-0\\
39.9583333333333	-0\\
39.9791666666667	-0\\
40	-0\\
40.0208333333333	-0\\
40.0416666666667	-0\\
40.0625	-0\\
40.0833333333333	-0\\
40.1041666666667	-0\\
40.125	-0\\
40.1458333333333	-0\\
40.1666666666667	-0\\
40.1875	-0\\
40.2083333333333	-0\\
40.2291666666667	-0\\
40.25	-0\\
40.2708333333333	-0\\
40.2916666666667	-0\\
40.3125	-0\\
40.3333333333333	-0\\
40.3541666666667	-0\\
40.375	-0\\
40.3958333333333	-0\\
40.4166666666667	-0\\
40.4375	-0\\
40.4583333333333	-0\\
40.4791666666667	-0\\
40.5	-0\\
40.5208333333333	-0\\
40.5416666666667	-0\\
40.5625	-0\\
40.5833333333333	-0\\
40.6041666666667	-0\\
40.625	-0\\
40.6458333333333	-0\\
40.6666666666667	-0\\
40.6875	-0\\
40.7083333333333	-0\\
40.7291666666667	-0\\
40.75	-0\\
40.7708333333333	-0\\
40.7916666666667	-0\\
40.8125	-0\\
40.8333333333333	-0\\
40.8541666666667	-0\\
40.875	-0\\
40.8958333333333	-0\\
40.9166666666667	-0\\
40.9375	-0\\
40.9583333333333	-0\\
40.9791666666667	-0\\
41	-0\\
41.0208333333333	-0\\
41.0416666666667	-0\\
41.0625	-0\\
41.0833333333333	-0\\
41.1041666666667	-0\\
41.125	-0\\
41.1458333333333	-0\\
41.1666666666667	-0\\
41.1875	-0\\
41.2083333333333	-0\\
41.2291666666667	-0\\
41.25	-0\\
41.2708333333333	-0\\
41.2916666666667	-0\\
41.3125	-0\\
41.3333333333333	-0\\
41.3541666666667	-0\\
41.375	-0\\
41.3958333333333	-0\\
41.4166666666667	-0\\
41.4375	-0\\
41.4583333333333	-0\\
41.4791666666667	-0\\
41.5	-0\\
41.5208333333333	-0\\
41.5416666666667	-0\\
41.5625	-0\\
41.5833333333333	-0\\
41.6041666666667	-0\\
41.625	-0\\
41.6458333333333	-0\\
41.6666666666667	-0\\
41.6875	-0\\
41.7083333333333	-0\\
41.7291666666667	-0\\
41.75	-0\\
41.7708333333333	-0\\
41.7916666666667	-0\\
41.8125	-0\\
41.8333333333333	-0\\
41.8541666666667	-0\\
41.875	-0\\
41.8958333333333	-0\\
41.9166666666667	-0\\
41.9375	-0\\
41.9583333333333	-0\\
41.9791666666667	-0\\
42	-0\\
42.0208333333333	-0\\
42.0416666666667	-0\\
42.0625	-0\\
42.0833333333333	-0\\
42.1041666666667	-0\\
42.125	-0\\
42.1458333333333	-0\\
42.1666666666667	-0\\
42.1875	-0\\
42.2083333333333	-0\\
42.2291666666667	-0\\
42.25	-0\\
42.2708333333333	-0\\
42.2916666666667	-0\\
42.3125	-0\\
42.3333333333333	-0\\
42.3541666666667	-0\\
42.375	-0\\
42.3958333333333	-0\\
42.4166666666667	-0\\
42.4375	-0\\
42.4583333333333	-0\\
42.4791666666667	-0\\
42.5	-0\\
42.5208333333333	-0\\
42.5416666666667	-0\\
42.5625	-0\\
42.5833333333333	-0\\
42.6041666666667	-0\\
42.625	-0\\
42.6458333333333	-0\\
42.6666666666667	-0\\
42.6875	-0\\
42.7083333333333	-0\\
42.7291666666667	-0\\
42.75	-0\\
42.7708333333333	-0\\
42.7916666666667	-0\\
42.8125	-0\\
42.8333333333333	-0\\
42.8541666666667	-0\\
42.875	-0\\
42.8958333333333	-0\\
42.9166666666667	-0\\
42.9375	-0\\
42.9583333333333	-0\\
42.9791666666667	-0\\
43	-0\\
43.0208333333333	-0\\
43.0416666666667	-0\\
43.0625	-0\\
43.0833333333333	-0\\
43.1041666666667	-0\\
43.125	-0\\
43.1458333333333	-0\\
43.1666666666667	-0\\
43.1875	-0\\
43.2083333333333	-0\\
43.2291666666667	-0\\
43.25	-0\\
43.2708333333333	-0\\
43.2916666666667	-0\\
43.3125	-0\\
43.3333333333333	-0\\
43.3541666666667	-0\\
43.375	-0\\
43.3958333333333	-0\\
43.4166666666667	-0\\
43.4375	-0\\
43.4583333333333	-0\\
43.4791666666667	-0\\
43.5	-0\\
43.5208333333333	-0\\
43.5416666666667	-0\\
43.5625	-0\\
43.5833333333333	-0\\
43.6041666666667	-0\\
43.625	-0\\
43.6458333333333	-0\\
43.6666666666667	-0\\
43.6875	-0\\
43.7083333333333	-0\\
43.7291666666667	-0\\
43.75	-0\\
43.7708333333333	-0\\
43.7916666666667	-0\\
43.8125	-0\\
43.8333333333333	-0\\
43.8541666666667	-0\\
43.875	-0\\
43.8958333333333	-0\\
43.9166666666667	-0\\
43.9375	-0\\
43.9583333333333	-0\\
43.9791666666667	-0\\
44	-0\\
44.0208333333333	-0\\
44.0416666666667	-0\\
44.0625	-0\\
44.0833333333333	-0\\
44.1041666666667	-0\\
44.125	-0\\
44.1458333333333	-0\\
44.1666666666667	-0\\
44.1875	-0\\
44.2083333333333	-0\\
44.2291666666667	-0\\
44.25	-0\\
44.2708333333333	-0\\
44.2916666666667	-0\\
44.3125	-0\\
44.3333333333333	-0\\
44.3541666666667	-0\\
44.375	-0\\
44.3958333333333	-0\\
44.4166666666667	-0\\
44.4375	-0\\
44.4583333333333	-0\\
44.4791666666667	-0\\
44.5	-0\\
44.5208333333333	-0\\
44.5416666666667	-0\\
44.5625	-0\\
44.5833333333333	-0\\
44.6041666666667	-0\\
44.625	-0\\
44.6458333333333	-0\\
44.6666666666667	-0\\
44.6875	-0\\
44.7083333333333	-0\\
44.7291666666667	-0\\
44.75	-0\\
44.7708333333333	-0\\
44.7916666666667	-0\\
44.8125	-0\\
44.8333333333333	-0\\
44.8541666666667	-0\\
44.875	-0\\
44.8958333333333	-0\\
44.9166666666667	-0\\
44.9375	-0\\
44.9583333333333	-0\\
44.9791666666667	-0\\
45	-0\\
45.0208333333333	-0\\
45.0416666666667	-0\\
45.0625	-0\\
45.0833333333333	-0\\
45.1041666666667	-0\\
45.125	-0\\
45.1458333333333	-0\\
45.1666666666667	-0\\
45.1875	-0\\
45.2083333333333	-0\\
45.2291666666667	-0\\
45.25	-0\\
45.2708333333333	-0\\
45.2916666666667	-0\\
45.3125	-0\\
45.3333333333333	-0\\
45.3541666666667	-0\\
45.375	-0\\
45.3958333333333	-0\\
45.4166666666667	-0\\
45.4375	-0\\
45.4583333333333	-0\\
45.4791666666667	-0\\
45.5	-0\\
45.5208333333333	-0\\
45.5416666666667	-0\\
45.5625	-0\\
45.5833333333333	-0\\
45.6041666666667	-0\\
45.625	-0\\
45.6458333333333	-0\\
45.6666666666667	-0\\
45.6875	-0\\
45.7083333333333	-0\\
45.7291666666667	-0\\
45.75	-0\\
45.7708333333333	-0\\
45.7916666666667	-0\\
45.8125	-0\\
45.8333333333333	-0\\
45.8541666666667	-0\\
45.875	-0\\
45.8958333333333	-0\\
45.9166666666667	-0\\
45.9375	-0\\
45.9583333333333	-0\\
45.9791666666667	-0\\
46	-0\\
46.0208333333333	-0\\
46.0416666666667	-0\\
46.0625	-0\\
46.0833333333333	-0\\
46.1041666666667	-0\\
46.125	-0\\
46.1458333333333	-0\\
46.1666666666667	-0\\
46.1875	-0\\
46.2083333333333	-0\\
46.2291666666667	-0\\
46.25	-0\\
46.2708333333333	-0\\
46.2916666666667	-0\\
46.3125	-0\\
46.3333333333333	-0\\
46.3541666666667	-0\\
46.375	-0\\
46.3958333333333	-0\\
46.4166666666667	-0\\
46.4375	-0\\
46.4583333333333	-0\\
46.4791666666667	-0\\
46.5	-0\\
46.5208333333333	-0\\
46.5416666666667	-0\\
46.5625	-0\\
46.5833333333333	-0\\
46.6041666666667	-0\\
46.625	-0\\
46.6458333333333	-0\\
46.6666666666667	-0\\
46.6875	-0\\
46.7083333333333	-0\\
46.7291666666667	-0\\
46.75	-0\\
46.7708333333333	-0\\
46.7916666666667	-0\\
46.8125	-0\\
46.8333333333333	-0\\
46.8541666666667	-0\\
46.875	-0\\
46.8958333333333	-0\\
46.9166666666667	-0\\
46.9375	-0\\
46.9583333333333	-0\\
46.9791666666667	-0\\
47	-0\\
47.0208333333333	-0\\
47.0416666666667	-0\\
47.0625	-0\\
47.0833333333333	-0\\
47.1041666666667	-0\\
47.125	-0\\
47.1458333333333	-0\\
47.1666666666667	-0\\
47.1875	-0\\
47.2083333333333	-0\\
47.2291666666667	-0\\
47.25	-0\\
47.2708333333333	-0\\
47.2916666666667	-0\\
47.3125	-0\\
47.3333333333333	-0\\
47.3541666666667	-0\\
47.375	-0\\
47.3958333333333	-0\\
47.4166666666667	-0\\
47.4375	-0\\
47.4583333333333	-0\\
47.4791666666667	-0\\
47.5	-0\\
47.5208333333333	-0\\
47.5416666666667	-0\\
47.5625	-0\\
47.5833333333333	-0\\
47.6041666666667	-0\\
47.625	-0\\
47.6458333333333	-0\\
47.6666666666667	-0\\
47.6875	-0\\
47.7083333333333	-0\\
47.7291666666667	-0\\
47.75	-0\\
47.7708333333333	-0\\
47.7916666666667	-0\\
47.8125	-0\\
47.8333333333333	-0\\
47.8541666666667	-0\\
47.875	-0\\
47.8958333333333	-0\\
47.9166666666667	-0\\
47.9375	-0\\
47.9583333333333	-0\\
47.9791666666667	-0\\
48	-0\\
48.0208333333333	-0\\
48.0416666666667	-0\\
48.0625	-0\\
48.0833333333333	-0\\
48.1041666666667	-0\\
48.125	-0\\
48.1458333333333	-0\\
48.1666666666667	-0\\
48.1875	-0\\
48.2083333333333	-0\\
48.2291666666667	-0\\
48.25	-0\\
48.2708333333333	-0\\
48.2916666666667	-0\\
48.3125	-0\\
48.3333333333333	-0\\
48.3541666666667	-0\\
48.375	-0\\
48.3958333333333	-0\\
48.4166666666667	-0\\
48.4375	-0\\
48.4583333333333	-0\\
48.4791666666667	-0\\
48.5	-0\\
48.5208333333333	-0\\
48.5416666666667	-0\\
48.5625	-0\\
48.5833333333333	-0\\
48.6041666666667	-0\\
48.625	-0\\
48.6458333333333	-0\\
48.6666666666667	-0\\
48.6875	-0\\
48.7083333333333	-0\\
48.7291666666667	-0\\
48.75	-0\\
48.7708333333333	-0\\
48.7916666666667	-0\\
48.8125	-0\\
48.8333333333333	-0\\
48.8541666666667	-0\\
48.875	-0\\
48.8958333333333	-0\\
48.9166666666667	-0\\
48.9375	-0\\
48.9583333333333	-0\\
48.9791666666667	-0\\
49	-0\\
49.0208333333333	-0\\
49.0416666666667	-0\\
49.0625	-0\\
49.0833333333333	-0\\
49.1041666666667	-0\\
49.125	-0\\
49.1458333333333	-0\\
49.1666666666667	-0\\
49.1875	-0\\
49.2083333333333	-0\\
49.2291666666667	-0\\
49.25	-0\\
49.2708333333333	-0\\
49.2916666666667	-0\\
49.3125	-0\\
49.3333333333333	-0\\
49.3541666666667	-0\\
49.375	-0\\
49.3958333333333	-0\\
49.4166666666667	-0\\
49.4375	-0\\
49.4583333333333	-0\\
49.4791666666667	-0\\
49.5	-0\\
49.5208333333333	-0\\
49.5416666666667	-0\\
49.5625	-0\\
49.5833333333333	-0\\
49.6041666666667	-0\\
49.625	-0\\
49.6458333333333	-0\\
49.6666666666667	-0\\
49.6875	-0\\
49.7083333333333	-0\\
49.7291666666667	-0\\
49.75	-0\\
49.7708333333333	-0\\
49.7916666666667	-0\\
49.8125	-0\\
49.8333333333333	-0\\
49.8541666666667	-0\\
49.875	-0\\
49.8958333333333	-0\\
49.9166666666667	-0\\
49.9375	-0\\
49.9583333333333	-0\\
49.9791666666667	-0\\
50	-0\\
50.0208333333333	-0\\
50.0416666666667	-0\\
50.0625	-0\\
50.0833333333333	-0\\
50.1041666666667	-0\\
50.125	-0\\
50.1458333333333	-0\\
50.1666666666667	-0\\
50.1875	-0\\
50.2083333333333	-0\\
50.2291666666667	-0\\
50.25	-0\\
50.2708333333333	-0\\
50.2916666666667	-0\\
50.3125	-0\\
50.3333333333333	-0\\
50.3541666666667	-0\\
50.375	-0\\
50.3958333333333	-0\\
50.4166666666667	-0\\
50.4375	-0\\
50.4583333333333	-0\\
50.4791666666667	-0\\
50.5	-0\\
50.5208333333333	-0\\
50.5416666666667	-0\\
50.5625	-0\\
50.5833333333333	-0\\
50.6041666666667	-0\\
50.625	-0\\
50.6458333333333	-0\\
50.6666666666667	-0\\
50.6875	-0\\
50.7083333333333	-0\\
50.7291666666667	-0\\
50.75	-0\\
50.7708333333333	-0\\
50.7916666666667	-0\\
50.8125	-0\\
50.8333333333333	-0\\
50.8541666666667	-0\\
50.875	-0\\
50.8958333333333	-0\\
50.9166666666667	-0\\
50.9375	-0\\
50.9583333333333	-0\\
50.9791666666667	-0\\
51	-0\\
51.0208333333333	-0\\
51.0416666666667	-0\\
51.0625	-0\\
51.0833333333333	-0\\
51.1041666666667	-0\\
51.125	-0\\
51.1458333333333	-0\\
51.1666666666667	-0\\
51.1875	-0\\
51.2083333333333	-0\\
51.2291666666667	-0\\
51.25	-0\\
51.2708333333333	-0\\
51.2916666666667	-0\\
51.3125	-0\\
51.3333333333333	-0\\
51.3541666666667	-0\\
51.375	-0\\
51.3958333333333	-0\\
51.4166666666667	-0\\
51.4375	-0\\
51.4583333333333	-0\\
51.4791666666667	-0\\
51.5	-0\\
51.5208333333333	-0\\
51.5416666666667	-0\\
51.5625	-0\\
51.5833333333333	-0\\
51.6041666666667	-0\\
51.625	-0\\
51.6458333333333	-0\\
51.6666666666667	-0\\
51.6875	-0\\
51.7083333333333	-0\\
51.7291666666667	-0\\
51.75	-0\\
51.7708333333333	-0\\
51.7916666666667	-0\\
51.8125	-0\\
51.8333333333333	-0\\
51.8541666666667	-0\\
51.875	-0\\
51.8958333333333	-0\\
51.9166666666667	-0\\
51.9375	-0\\
51.9583333333333	-0\\
51.9791666666667	-0\\
52	-0\\
52.0208333333333	-0\\
52.0416666666667	-0\\
52.0625	-0\\
52.0833333333333	-0\\
52.1041666666667	-0\\
52.125	-0\\
52.1458333333333	-0\\
52.1666666666667	-0\\
52.1875	-0\\
52.2083333333333	-0\\
52.2291666666667	-0\\
52.25	-0\\
52.2708333333333	-0\\
52.2916666666667	-0\\
52.3125	-0\\
52.3333333333333	-0\\
52.3541666666667	-0\\
52.375	-0\\
52.3958333333333	-0\\
52.4166666666667	-0\\
52.4375	-0\\
52.4583333333333	-0\\
52.4791666666667	-0\\
52.5	-0\\
52.5208333333333	-0\\
52.5416666666667	-0\\
52.5625	-0\\
52.5833333333333	-0\\
52.6041666666667	-0\\
52.625	-0\\
52.6458333333333	-0\\
52.6666666666667	-0\\
52.6875	-0\\
52.7083333333333	-0\\
52.7291666666667	-0\\
52.75	-0\\
52.7708333333333	-0\\
52.7916666666667	-0\\
52.8125	-0\\
52.8333333333333	-0\\
52.8541666666667	-0\\
52.875	-0\\
52.8958333333333	-0\\
52.9166666666667	-0\\
52.9375	-0\\
52.9583333333333	-0\\
52.9791666666667	-0\\
53	-0\\
53.0208333333333	-0\\
53.0416666666667	-0\\
53.0625	-0\\
53.0833333333333	-0\\
53.1041666666667	-0\\
53.125	-0\\
53.1458333333333	-0\\
53.1666666666667	-0\\
53.1875	-0\\
53.2083333333333	-0\\
53.2291666666667	-0\\
53.25	-0\\
53.2708333333333	-0\\
53.2916666666667	-0\\
53.3125	-0\\
53.3333333333333	-0\\
53.3541666666667	-0\\
53.375	-0\\
53.3958333333333	-0\\
53.4166666666667	-0\\
53.4375	-0\\
53.4583333333333	-0\\
53.4791666666667	-0\\
53.5	-0\\
53.5208333333333	-0\\
53.5416666666667	-0\\
53.5625	-0\\
53.5833333333333	-0\\
53.6041666666667	-0\\
53.625	-0\\
53.6458333333333	-0\\
53.6666666666667	-0\\
53.6875	-0\\
53.7083333333333	-0\\
53.7291666666667	-0\\
53.75	-0\\
53.7708333333333	-0\\
53.7916666666667	-0\\
53.8125	-0\\
53.8333333333333	-0\\
53.8541666666667	-0\\
53.875	-0\\
53.8958333333333	-0\\
53.9166666666667	-0\\
53.9375	-0\\
53.9583333333333	-0\\
53.9791666666667	-0\\
54	-0\\
54.0208333333333	-0\\
54.0416666666667	-0\\
54.0625	-0\\
54.0833333333333	-0\\
54.1041666666667	-0\\
54.125	-0\\
54.1458333333333	-0\\
54.1666666666667	-0\\
54.1875	-0\\
54.2083333333333	-0\\
54.2291666666667	-0\\
54.25	-0\\
54.2708333333333	-0\\
54.2916666666667	-0\\
54.3125	-0\\
54.3333333333333	-0\\
54.3541666666667	-0\\
54.375	-0\\
54.3958333333333	-0\\
54.4166666666667	-0\\
54.4375	-0\\
54.4583333333333	-0\\
54.4791666666667	-0\\
54.5	-0\\
54.5208333333333	-0\\
54.5416666666667	-0\\
54.5625	-0\\
54.5833333333333	-0\\
54.6041666666667	-0\\
54.625	-0\\
54.6458333333333	-0\\
54.6666666666667	-0\\
54.6875	-0\\
54.7083333333333	-0\\
54.7291666666667	-0\\
54.75	-0\\
54.7708333333333	-0\\
54.7916666666667	-0\\
54.8125	-0\\
54.8333333333333	-0\\
54.8541666666667	-0\\
54.875	-0\\
54.8958333333333	-0\\
54.9166666666667	-0\\
54.9375	-0\\
54.9583333333333	-0\\
54.9791666666667	-0\\
55	-0\\
55.0208333333333	-0\\
55.0416666666667	-0\\
55.0625	-0\\
55.0833333333333	-0\\
55.1041666666667	-0\\
55.125	-0\\
55.1458333333333	-0\\
55.1666666666667	-0\\
55.1875	-0\\
55.2083333333333	-0\\
55.2291666666667	-0\\
55.25	-0\\
55.2708333333333	-0\\
55.2916666666667	-0\\
55.3125	-0\\
55.3333333333333	-0\\
55.3541666666667	-0\\
55.375	-0\\
55.3958333333333	-0\\
55.4166666666667	-0\\
55.4375	-0\\
55.4583333333333	-0\\
55.4791666666667	-0\\
55.5	-0\\
55.5208333333333	-0\\
55.5416666666667	-0\\
55.5625	-0\\
55.5833333333333	-0\\
55.6041666666667	-0\\
55.625	-0\\
55.6458333333333	-0\\
55.6666666666667	-0\\
55.6875	-0\\
55.7083333333333	-0\\
55.7291666666667	-0\\
55.75	-0\\
55.7708333333333	-0\\
55.7916666666667	-0\\
55.8125	-0\\
55.8333333333333	-0\\
55.8541666666667	-0\\
55.875	-0\\
55.8958333333333	-0\\
55.9166666666667	-0\\
55.9375	-0\\
55.9583333333333	-0\\
55.9791666666667	-0\\
56	-0\\
56.0208333333333	-0\\
56.0416666666667	-0\\
56.0625	-0\\
56.0833333333333	-0\\
56.1041666666667	-0\\
56.125	-0\\
56.1458333333333	-0\\
56.1666666666667	-0\\
56.1875	-0\\
56.2083333333333	-0\\
56.2291666666667	-0\\
56.25	-0\\
56.2708333333333	-0\\
56.2916666666667	-0\\
56.3125	-0\\
56.3333333333333	-0\\
56.3541666666667	-0\\
56.375	-0\\
56.3958333333333	-0\\
56.4166666666667	-0\\
56.4375	-0\\
56.4583333333333	-0\\
56.4791666666667	-0\\
56.5	-0\\
56.5208333333333	-0\\
56.5416666666667	-0\\
56.5625	-0\\
56.5833333333333	-0\\
56.6041666666667	-0\\
56.625	-0\\
56.6458333333333	-0\\
56.6666666666667	-0\\
56.6875	-0\\
56.7083333333333	-0\\
56.7291666666667	-0\\
56.75	-0\\
56.7708333333333	-0\\
56.7916666666667	-0\\
56.8125	-0\\
56.8333333333333	-0\\
56.8541666666667	-0\\
56.875	-0\\
56.8958333333333	-0\\
56.9166666666667	-0\\
56.9375	-0\\
56.9583333333333	-0\\
56.9791666666667	-0\\
57	-0\\
57.0208333333333	-0\\
57.0416666666667	-0\\
57.0625	-0\\
57.0833333333333	-0\\
57.1041666666667	-0\\
57.125	-0\\
57.1458333333333	-0\\
57.1666666666667	-0\\
57.1875	-0\\
57.2083333333333	-0\\
57.2291666666667	-0\\
57.25	-0\\
57.2708333333333	-0\\
57.2916666666667	-0\\
57.3125	-0\\
57.3333333333333	-0\\
57.3541666666667	-0\\
57.375	-0\\
57.3958333333333	-0\\
57.4166666666667	-0\\
57.4375	-0\\
57.4583333333333	-0\\
57.4791666666667	-0\\
57.5	-0\\
57.5208333333333	-0\\
57.5416666666667	-0\\
57.5625	-0\\
57.5833333333333	-0\\
57.6041666666667	-0\\
57.625	-0\\
57.6458333333333	-0\\
57.6666666666667	-0\\
57.6875	-0\\
57.7083333333333	-0\\
57.7291666666667	-0\\
57.75	-0\\
57.7708333333333	-0\\
57.7916666666667	-0\\
57.8125	-0\\
57.8333333333333	-0\\
57.8541666666667	-0\\
57.875	-0\\
57.8958333333333	-0\\
57.9166666666667	-0\\
57.9375	-0\\
57.9583333333333	-0\\
57.9791666666667	-0\\
58	-0\\
58.0208333333333	-0\\
58.0416666666667	-0\\
58.0625	-0\\
58.0833333333333	-0\\
58.1041666666667	-0\\
58.125	-0\\
58.1458333333333	-0\\
58.1666666666667	-0\\
58.1875	-0\\
58.2083333333333	-0\\
58.2291666666667	-0\\
58.25	-0\\
58.2708333333333	-0\\
58.2916666666667	-0\\
58.3125	-0\\
58.3333333333333	-0\\
58.3541666666667	-0\\
58.375	-0\\
58.3958333333333	-0\\
58.4166666666667	-0\\
58.4375	-0\\
58.4583333333333	-0\\
58.4791666666667	-0\\
58.5	-0\\
58.5208333333333	-0\\
58.5416666666667	-0\\
58.5625	-0\\
58.5833333333333	-0\\
58.6041666666667	-0\\
58.625	-0\\
58.6458333333333	-0\\
58.6666666666667	-0\\
58.6875	-0\\
58.7083333333333	-0\\
58.7291666666667	-0\\
58.75	-0\\
58.7708333333333	-0\\
58.7916666666667	-0\\
58.8125	-0\\
58.8333333333333	-0\\
58.8541666666667	-0\\
58.875	-0\\
58.8958333333333	-0\\
58.9166666666667	-0\\
58.9375	-0\\
58.9583333333333	-0\\
58.9791666666667	-0\\
59	-0\\
59.0208333333333	-0\\
59.0416666666667	-0\\
59.0625	-0\\
59.0833333333333	-0\\
59.1041666666667	-0\\
59.125	-0\\
59.1458333333333	-0\\
59.1666666666667	-0\\
59.1875	-0\\
59.2083333333333	-0\\
59.2291666666667	-0\\
59.25	-0\\
59.2708333333333	-0\\
59.2916666666667	-0\\
59.3125	-0\\
59.3333333333333	-0\\
59.3541666666667	-0\\
59.375	-0\\
59.3958333333333	-0\\
59.4166666666667	-0\\
59.4375	-0\\
59.4583333333333	-0\\
59.4791666666667	-0\\
59.5	-0\\
59.5208333333333	-0\\
59.5416666666667	-0\\
59.5625	-0\\
59.5833333333333	-0\\
59.6041666666667	-0\\
59.625	-0\\
59.6458333333333	-0\\
59.6666666666667	-0\\
59.6875	-0\\
59.7083333333333	-0\\
59.7291666666667	-0\\
59.75	-0\\
59.7708333333333	-0\\
59.7916666666667	-0\\
59.8125	-0\\
59.8333333333333	-0\\
59.8541666666667	-0\\
59.875	-0\\
59.8958333333333	-0\\
59.9166666666667	-0\\
59.9375	-0\\
59.9583333333333	-0\\
59.9791666666667	-0\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.82311468814032\\
0.0208333333333333	1.93789994595485\\
0.0416666666666667	1.98708613622915\\
0.0625	2.03167593083781\\
0.0833333333333333	2.07176316015275\\
0.104166666666667	2.10745178006727\\
0.125	2.13885479795601\\
0.145833333333333	2.16609319636425\\
0.166666666666667	2.18929486727807\\
0.1875	2.20859356848035\\
0.208333333333333	2.22412791202402\\
0.229166666666667	2.23604039332077\\
0.25	2.24447646780281\\
0.270833333333333	2.24958368061741\\
0.291666666666667	2.25151085339208\\
0.3125	2.25040733079231\\
0.333333333333333	2.24642228840151\\
0.354166666666667	2.23970410239523\\
0.375	2.23039978056578\\
0.395833333333333	2.21865445347586\\
0.416666666666667	2.20461092387939\\
0.4375	2.18840927203373\\
0.458333333333333	2.17018651413273\\
0.479166666666667	2.15007631080035\\
0.5	2.12820872239129\\
0.520833333333333	2.10471000773226\\
0.541666666666667	2.07970246289542\\
0.5625	2.05330429661323\\
0.583333333333333	2.02562953900745\\
0.604166666666667	1.99678798040968\\
0.625	1.9668851371813\\
0.645833333333333	1.9360222415975\\
0.666666666666667	1.90429625302757\\
0.6875	1.87179988782443\\
0.708333333333333	1.8386216655189\\
0.729166666666667	1.8048459691003\\
0.75	1.77055311734646\\
0.770833333333333	1.73581944734435\\
0.791666666666667	1.70071740551419\\
0.8125	1.66531564561174\\
0.833333333333333	1.62967913233883\\
0.854166666666667	1.59386924933629\\
0.875	1.55794391046742\\
0.895833333333333	1.52195767342577\\
0.916666666666667	1.48596185481519\\
0.9375	1.4500046459551\\
0.958333333333333	1.41413122875998\\
0.979166666666667	1.37838389112921\\
1	1.34280214136179\\
1.02083333333333	1.30742282118112\\
1.04166666666667	1.27228021701942\\
1.0625	1.23740616926688\\
1.08333333333333	1.20283017924263\\
1.10416666666667	1.16857951368812\\
1.125	1.13467930662462\\
1.14583333333333	1.10115265845024\\
1.16666666666667	1.06802073218358\\
1.1875	1.03530284678745\\
1.20833333333333	1.00301656752956\\
1.22916666666667	0.971177793357586\\
1.25	0.939800841283192\\
1.27083333333333	0.908898527784796\\
1.29166666666667	0.878482247251736\\
1.3125	0.848562047503016\\
1.33333333333333	0.819146702423428\\
1.35416666666667	0.790243781766747\\
1.375	0.761859718182777\\
1.39583333333333	0.733999871529107\\
1.41666666666667	0.706668590533381\\
1.4375	0.67986927187461\\
1.45833333333333	0.653604416753831\\
1.47916666666667	0.627875685027381\\
1.5	0.602683946975577\\
1.52083333333333	0.578029332781724\\
1.54166666666667	0.553911279795048\\
1.5625	0.530328577651708\\
1.58333333333333	0.507279411327825\\
1.60416666666667	0.484761402196396\\
1.625	0.462771647160236\\
1.64583333333333	0.441306755931288\\
1.66666666666667	0.42036288652502\\
1.6875	0.399935779037721\\
1.70833333333333	0.380020787772421\\
1.72916666666667	0.360612911778127\\
1.75	0.341706823864233\\
1.77083333333333	0.323296898151698\\
1.79166666666667	0.30537723621953\\
1.8125	0.287941691904123\\
1.83333333333333	0.270983894806809\\
1.85416666666667	0.254497272563327\\
1.875	0.238475071927283\\
1.89583333333333	0.222910378717648\\
1.91666666666667	0.20779613667886\\
1.9375	0.193125165300366\\
1.95833333333333	0.178890176640612\\
1.97916666666667	0.165083791199127\\
2	0.151698552878489\\
2.02083333333333	0.138726943076739\\
2.04166666666667	0.126161393948967\\
2.0625	0.113994300875507\\
2.08333333333333	0.1022180341729\\
2.10416666666667	0.0908249500819221\\
2.125	0.0798074010663126\\
2.14583333333333	0.0691577454539126\\
2.16666666666667	0.0588683564510832\\
2.1875	0.0489316305597211\\
2.20833333333333	0.0393399954254776\\
2.22916666666667	0.0300859171442262\\
2.25	0.0211619070528084\\
2.27083333333333	0.0125605280292076\\
2.29166666666667	0.00427440032612561\\
2.3125	-0.00370379303897973\\
2.33333333333333	-0.011381301315354\\
2.35416666666667	-0.0187653014506646\\
2.375	-0.0258628939028669\\
2.39583333333333	-0.0326810988126361\\
2.41666666666667	-0.0392268525176994\\
2.4375	-0.0455070043915336\\
2.45833333333333	-0.0515283139890101\\
2.47916666666667	-0.0572974484829541\\
2.5	-0.0628209803759195\\
2.52083333333333	-0.0681053854720235\\
2.54166666666667	-0.0731570410949502\\
2.5625	-0.0779822245380064\\
2.58333333333333	-0.0825871117336202\\
2.60416666666667	-0.0869777761293966\\
2.625	-0.0911601877590656\\
2.64583333333333	-0.0951402124968623\\
2.66666666666667	-0.0989236114843845\\
2.6875	-0.102516040719684\\
2.70833333333333	-0.105923050798616\\
2.72916666666667	-0.109150086798915\\
2.75	-0.112202488298082\\
2.77083333333333	-0.115085489516595\\
2.79166666666667	-0.117804219577988\\
2.8125	-0.120363702878214\\
2.83333333333333	-0.122768859556695\\
2.85416666666667	-0.125024506062248\\
2.875	-0.127135355806802\\
2.89583333333333	-0.129106019900777\\
2.91666666666667	-0.130941007963962\\
2.9375	-0.132644729005999\\
2.95833333333333	-0.134221492371134\\
2.97916666666667	-0.135675508741844\\
3	-0.137010891196659\\
3.02083333333333	-0.138231656316984\\
3.04166666666667	-0.139341725339148\\
3.0625	-0.140344925346606\\
3.08333333333333	-0.141244990499259\\
3.10416666666667	-0.14204556329517\\
3.125	-0.142750195861787\\
3.14583333333333	-0.143362351272804\\
3.16666666666667	-0.143885404887847\\
3.1875	-0.144322645711569\\
3.20833333333333	-0.144677277769731\\
3.22916666666667	-0.144952421499145\\
3.25	-0.145151115149116\\
3.27083333333333	-0.14527631619229\\
3.29166666666667	-0.145330902742047\\
3.3125	-0.1453176749749\\
3.33333333333333	-0.145239356555577\\
3.35416666666667	-0.145098596063098\\
3.375	-0.14489796841603\\
3.39583333333333	-0.144639976295305\\
3.41666666666667	-0.14432705156301\\
3.4375	-0.143961556675989\\
3.45833333333333	-0.143545786092581\\
3.47916666666667	-0.143081967671555\\
3.5	-0.14257226406176\\
3.52083333333333	-0.142018774082044\\
3.54166666666667	-0.141423534089666\\
3.5625	-0.140788519336911\\
3.58333333333333	-0.140115645314901\\
3.60416666666667	-0.139406769083615\\
3.625	-0.138663690587897\\
3.64583333333333	-0.137888153958184\\
3.66666666666667	-0.137081848796072\\
3.6875	-0.136246411443558\\
3.70833333333333	-0.135383426235923\\
3.72916666666667	-0.134494426737694\\
3.75	-0.133580896961221\\
3.77083333333333	-0.132644272567662\\
3.79166666666667	-0.131685942050017\\
3.8125	-0.130707247898051\\
3.83333333333333	-0.129709487744742\\
3.85416666666667	-0.128693915494163\\
3.875	-0.127661742430814\\
3.89583333333333	-0.126614138309938\\
3.91666666666667	-0.125552232428902\\
3.9375	-0.124477114679925\\
3.95833333333333	-0.123389836583399\\
3.97916666666667	-0.122291412302517\\
4	-0.121182819638734\\
4.02083333333333	-0.120065001008421\\
4.04166666666667	-0.118938864400496\\
4.0625	-0.117805284315253\\
4.08333333333333	-0.116665102684612\\
4.10416666666667	-0.115519129773579\\
4.125	-0.114368145063282\\
4.14583333333333	-0.113212898115639\\
4.16666666666667	-0.112054109419831\\
4.1875	-0.110892471220722\\
4.20833333333333	-0.109728648329353\\
4.22916666666667	-0.108563278915939\\
4.25	-0.107396975285013\\
4.27083333333333	-0.106230324633637\\
4.29166666666667	-0.105063889792248\\
4.3125	-0.10389820994875\\
4.33333333333333	-0.102733801355943\\
4.35416666666667	-0.10157115802244\\
4.375	-0.100410752387445\\
4.39583333333333	-0.0992530359794517\\
4.41666666666667	-0.0980984400594141\\
4.4375	-0.0969473762481437\\
4.45833333333333	-0.0958002371386518\\
4.47916666666667	-0.0946573968933695\\
4.5	-0.0935192118267563\\
4.52083333333333	-0.0923860209731674\\
4.54166666666667	-0.0912581466406375\\
4.5625	-0.090135894950618\\
4.58333333333333	-0.0890195563638741\\
4.60416666666667	-0.0879094061929912\\
4.625	-0.0868057051014442\\
4.64583333333333	-0.0857086995898602\\
4.66666666666667	-0.084618622469407\\
4.6875	-0.0835356933226647\\
4.70833333333333	-0.0824601189522623\\
4.72916666666667	-0.081392093817427\\
4.75	-0.0803318004588742\\
4.77083333333333	-0.0792794099120667\\
4.79166666666667	-0.0782350821092235\\
4.8125	-0.0771989662702266\\
4.83333333333333	-0.0761712012827428\\
4.85416666666667	-0.0751519160717874\\
4.875	-0.0741412299587914\\
4.89583333333333	-0.0731392530107397\\
4.91666666666667	-0.0721460863792179\\
4.9375	-0.0711618226299302\\
4.95833333333333	-0.0701865460626157\\
4.97916666666667	-0.0692203330218193\\
5	-0.0682632521985361\\
5.02083333333333	-0.0673153649231946\\
5.04166666666667	-0.0663767254498579\\
5.0625	-0.0654473812320285\\
5.08333333333333	-0.0645273731903539\\
5.10416666666667	-0.0636167359722654\\
5.125	-0.0627154982037492\\
5.14583333333333	-0.0618236827335038\\
5.16666666666667	-0.0609413068697397\\
5.1875	-0.0600683826096868\\
5.20833333333333	-0.0592049168619399\\
5.22916666666667	-0.0583509116620349\\
5.25	-0.0575063643812051\\
5.27083333333333	-0.0566712679286798\\
5.29166666666667	-0.0558456109475394\\
5.3125	-0.0550293780044042\\
5.33333333333333	-0.0542225497729643\\
5.35416666666667	-0.0534251032117976\\
5.375	-0.0526370117362498\\
5.39583333333333	-0.051858245384859\\
5.41666666666667	-0.0510887709802976\\
5.4375	-0.0503285522850348\\
5.45833333333333	-0.0495775501518234\\
5.47916666666667	-0.0488357226692376\\
5.5	-0.0481030253022064\\
5.52083333333333	-0.047379411028002\\
5.54166666666667	-0.046664830467481\\
5.5625	-0.0459592320118357\\
5.58333333333333	-0.0452625619450779\\
5.60416666666667	-0.0445747645622721\\
5.625	-0.0438957822835524\\
5.64583333333333	-0.0432255557643169\\
5.66666666666667	-0.0425640240013592\\
5.6875	-0.0419111244353592\\
5.70833333333333	-0.0412667930496699\\
5.72916666666667	-0.0406309644655345\\
5.75	-0.0400035720338304\\
5.77083333333333	-0.0393845479235491\\
5.79166666666667	-0.0387738232069242\\
5.8125	-0.0381713279414435\\
5.83333333333333	-0.0375769912487994\\
5.85416666666667	-0.0369907413908917\\
5.875	-0.0364125058428866\\
5.89583333333333	-0.0358422113635539\\
5.91666666666667	-0.0352797840628113\\
5.9375	-0.0347251494667339\\
5.95833333333333	-0.0341782325798816\\
5.97916666666667	-0.0336389579453447\\
6	-0.0331072497022466\\
6.02083333333333	-0.0325830316409641\\
6.04166666666667	-0.0320662272561102\\
6.0625	-0.0315567597973585\\
6.08333333333333	-0.0310545523181488\\
6.10416666666667	-0.0305595277223481\\
6.125	-0.0300716088089359\\
6.14583333333333	-0.0295907183147993\\
6.16666666666667	-0.0291167789555273\\
6.1875	-0.028649713464787\\
6.20833333333333	-0.0281894446315152\\
6.22916666666667	-0.0277358953357046\\
6.25	-0.0272889885825668\\
6.27083333333333	-0.0268486475350122\\
6.29166666666667	-0.0264147955446901\\
6.3125	-0.0259873561815515\\
6.33333333333333	-0.0255662532619814\\
6.35416666666667	-0.02515141087561\\
6.375	-0.0247427534106925\\
6.39583333333333	-0.0243402055784178\\
6.41666666666667	-0.0239436924356985\\
6.4375	-0.0235531394070471\\
6.45833333333333	-0.0231684723051249\\
6.47916666666667	-0.0227896173503298\\
6.5	-0.0224165011890955\\
6.52083333333333	-0.0220490509114084\\
6.54166666666667	-0.0216871940671628\\
6.5625	-0.0213308586816023\\
6.58333333333333	-0.0209799732698998\\
6.60416666666667	-0.0206344668506841\\
6.625	-0.0202942689589253\\
6.64583333333333	-0.0199593096577992\\
6.66666666666667	-0.0196295195498626\\
6.6875	-0.0193048297875174\\
6.70833333333333	-0.0189851720825044\\
6.72916666666667	-0.0186704787149418\\
6.75	-0.0183606825415644\\
6.77083333333333	-0.01805571700324\\
6.79166666666667	-0.0177555161320154\\
6.8125	-0.0174600145575091\\
6.83333333333333	-0.0171691475125445\\
6.85416666666667	-0.0168828508384379\\
6.875	-0.0166010609897199\\
6.89583333333333	-0.0163237150381702\\
6.91666666666667	-0.0160507506766051\\
6.9375	-0.0157821062219715\\
6.95833333333333	-0.0155177206180765\\
6.97916666666667	-0.0152575334379683\\
7	-0.0150014848857172\\
7.02083333333333	-0.0147495157979197\\
7.04166666666667	-0.0145015676447654\\
7.0625	-0.0142575825308319\\
7.08333333333333	-0.0140175031953623\\
7.10416666666667	-0.013781273012336\\
7.125	-0.0135488359901823\\
7.14583333333333	-0.0133201367712217\\
7.16666666666667	-0.0130951206307141\\
7.1875	-0.0128737334758075\\
7.20833333333333	-0.0126559218439455\\
7.22916666666667	-0.0124416329013612\\
7.25	-0.0122308144410233\\
7.27083333333333	-0.01202341488058\\
7.29166666666667	-0.0118193832599251\\
7.3125	-0.0116186692386536\\
7.33333333333333	-0.011421223093307\\
7.35416666666667	-0.0112269957143851\\
7.375	-0.0110359386032311\\
7.39583333333333	-0.0108480038687675\\
7.41666666666667	-0.0106631442239782\\
7.4375	-0.0104813129823249\\
7.45833333333333	-0.0103024640541042\\
7.47916666666667	-0.0101265519423837\\
7.5	-0.0099535317391375\\
7.52083333333333	-0.00978335912116952\\
7.54166666666667	-0.00961599034573439\\
7.5625	-0.00945138224638016\\
7.58333333333333	-0.00928949222845312\\
7.60416666666667	-0.00913027826454652\\
7.625	-0.00897369888998085\\
7.64583333333333	-0.00881971319812486\\
7.66666666666667	-0.00866828083566321\\
7.6875	-0.008519361997733\\
7.70833333333333	-0.00837291742315996\\
7.72916666666667	-0.00822890838951259\\
7.75	-0.00808729670810184\\
7.77083333333333	-0.0079480447189839\\
7.79166666666667	-0.00781111528596949\\
7.8125	-0.0076764717915127\\
7.83333333333333	-0.00754407813151763\\
7.85416666666667	-0.00741389871033904\\
7.875	-0.0072858984354827\\
7.89583333333333	-0.00716004271252164\\
7.91666666666667	-0.00703629743983213\\
7.9375	-0.00691462900342268\\
7.95833333333333	-0.00679500427166817\\
7.97916666666667	-0.00667739059012818\\
8	-0.00656175577630692\\
8.02083333333333	-0.00644806811432456\\
8.04166666666667	-0.00633629634984191\\
8.0625	-0.00622640968472294\\
8.08333333333333	-0.00611837777185928\\
8.10416666666667	-0.00601217070992878\\
8.125	-0.00590775903819029\\
8.14583333333333	-0.00580511373136315\\
8.16666666666667	-0.00570420619441491\\
8.1875	-0.00560500825735793\\
8.20833333333333	-0.00550749217018061\\
8.22916666666667	-0.00541163059777697\\
8.25	-0.00531739661472106\\
8.27083333333333	-0.00522476370031494\\
8.29166666666667	-0.0051337057335357\\
8.3125	-0.00504419698798061\\
8.33333333333333	-0.00495621212690735\\
8.35416666666667	-0.00486972619827462\\
8.375	-0.00478471462983079\\
8.39583333333333	-0.00470115322422007\\
8.41666666666667	-0.0046190181541211\\
8.4375	-0.00453828595740525\\
8.45833333333333	-0.0044589335323762\\
8.47916666666667	-0.0043809381330464\\
8.5	-0.00430427736431799\\
8.52083333333333	-0.00422892917741024\\
8.54166666666667	-0.00415487186516015\\
8.5625	-0.00408208405744079\\
8.58333333333333	-0.00401054471655043\\
8.60416666666667	-0.00394023313279974\\
8.625	-0.00387112891994006\\
8.64583333333333	-0.0038032120107105\\
8.66666666666667	-0.00373646265248326\\
8.6875	-0.00367086140288234\\
8.70833333333333	-0.00360638912548527\\
8.72916666666667	-0.00354302698549604\\
8.75	-0.00348075644558273\\
8.77083333333333	-0.00341955926162111\\
8.79166666666667	-0.00335941747857021\\
8.8125	-0.00330031342641353\\
8.83333333333333	-0.00324222971599173\\
8.85416666666667	-0.00318514923506003\\
8.875	-0.00312905514431675\\
8.89583333333333	-0.00307393087339909\\
8.91666666666667	-0.00301976011710648\\
8.9375	-0.00296652683144559\\
8.95833333333333	-0.00291421522990027\\
8.97916666666667	-0.0028628097796065\\
9	-0.00281229519765071\\
9.02083333333333	-0.00276265644748351\\
9.04166666666667	-0.00271387873513404\\
9.0625	-0.00266594750577824\\
9.08333333333333	-0.00261884844009305\\
9.10416666666667	-0.00257256745076803\\
9.125	-0.00252709067907728\\
9.14583333333333	-0.0024824044914451\\
9.16666666666667	-0.00243849547603849\\
9.1875	-0.00239535043949955\\
9.20833333333333	-0.00235295640355552\\
9.22916666666667	-0.00231130060191427\\
9.25	-0.00227037047687439\\
9.27083333333333	-0.00223015367631598\\
9.29166666666667	-0.00219063805043775\\
9.3125	-0.00215181164879182\\
9.33333333333333	-0.00211366271714584\\
9.35416666666667	-0.00207617969449431\\
9.375	-0.00203935121013914\\
9.39583333333333	-0.0020031660806756\\
9.41666666666667	-0.00196761330719197\\
9.4375	-0.001932682072324\\
9.45833333333333	-0.00189836173755436\\
9.47916666666667	-0.00186464184030182\\
9.5	-0.00183151209130025\\
9.52083333333333	-0.00179896237183312\\
9.54166666666667	-0.00176698273109396\\
9.5625	-0.00173556338351299\\
9.58333333333333	-0.00170469470625784\\
9.60416666666667	-0.00167436723663517\\
9.625	-0.00164457166948668\\
9.64583333333333	-0.00161529885482226\\
9.66666666666667	-0.00158653979535148\\
9.6875	-0.0015582856440246\\
9.70833333333333	-0.00153052770166306\\
9.72916666666667	-0.00150325741466333\\
9.75	-0.00147646637256338\\
9.77083333333333	-0.00145014630590627\\
9.79166666666667	-0.00142428908393369\\
9.8125	-0.00139888671233278\\
9.83333333333333	-0.00137393133108523\\
9.85416666666667	-0.00134941521233738\\
9.875	-0.00132533075825774\\
9.89583333333333	-0.00130167049897783\\
9.91666666666667	-0.00127842709044061\\
9.9375	-0.00125559331250659\\
9.95833333333333	-0.00123316206685343\\
9.97916666666667	-0.00121112637505234\\
10	-0.00118947937662952\\
10.0208333333333	-0.00116821432712644\\
10.0416666666667	-0.00114732459623971\\
10.0625	-0.00112680366595859\\
10.0833333333333	-0.00110664512879765\\
10.1041666666667	-0.0010868426859139\\
10.125	-0.00106739014533174\\
10.1458333333333	-0.00104828142027784\\
10.1666666666667	-0.00102951052743034\\
10.1875	-0.00101107158519447\\
10.2083333333333	-0.000992958812053287\\
10.2291666666667	-0.000975166524976442\\
10.25	-0.00095768913769305\\
10.2708333333333	-0.000940521159214257\\
10.2916666666667	-0.00092365719220298\\
10.3125	-0.000907091931463646\\
10.3333333333333	-0.000890820162423166\\
10.3541666666667	-0.000874836759617597\\
10.375	-0.000859136685185237\\
10.3958333333333	-0.000843714987508943\\
10.4166666666667	-0.000828566799702996\\
10.4375	-0.000813687338265153\\
10.4583333333333	-0.000799071901700105\\
10.4791666666667	-0.000784715869080662\\
10.5	-0.000770614698791399\\
10.5208333333333	-0.000756763927174886\\
10.5416666666667	-0.000743159167229764\\
10.5625	-0.000729796107341369\\
10.5833333333333	-0.000716670510078908\\
10.6041666666667	-0.000703778210829484\\
10.625	-0.000691115116692303\\
10.6458333333333	-0.000678677205273445\\
10.6666666666667	-0.000666460523432118\\
10.6875	-0.000654461186202776\\
10.7083333333333	-0.000642675375553608\\
10.7291666666667	-0.000631099339432352\\
10.75	-0.000619729390471712\\
10.7708333333333	-0.000608561905029408\\
10.7916666666667	-0.000597593322046444\\
10.8125	-0.000586820142015258\\
10.8333333333333	-0.000576238926006965\\
10.8541666666667	-0.000565846294532553\\
10.875	-0.000555638926608221\\
10.8958333333333	-0.000545613558766812\\
10.9166666666667	-0.000535766984110285\\
10.9375	-0.000526096051277682\\
10.9583333333333	-0.000516597663611018\\
10.9791666666667	-0.000507268778109654\\
11	-0.000498106404630405\\
11.0208333333333	-0.000489107604905518\\
11.0416666666667	-0.000480269491742459\\
11.0625	-0.000471589228088718\\
11.0833333333333	-0.000463064026247235\\
11.1041666666667	-0.000454691146936745\\
11.125	-0.000446467898601889\\
11.1458333333333	-0.000438391636469152\\
11.1666666666667	-0.000430459761867627\\
11.1875	-0.000422669721361504\\
11.2083333333333	-0.000415019005983652\\
11.2291666666667	-0.000407505150570934\\
11.25	-0.000400125732877322\\
11.2708333333333	-0.000392878372950135\\
11.2916666666667	-0.000385760732347035\\
11.3125	-0.000378770513455092\\
11.3333333333333	-0.000371905458826722\\
11.3541666666667	-0.000365163350375307\\
11.375	-0.000358542008829975\\
11.3958333333333	-0.000352039292998713\\
11.4166666666667	-0.000345653099147916\\
11.4375	-0.000339381360316816\\
11.4583333333333	-0.000333222045763661\\
11.4791666666667	-0.000327173160283613\\
11.5	-0.000321232743575658\\
11.5208333333333	-0.000315398869690171\\
11.5416666666667	-0.000309669646477502\\
11.5625	-0.000304043214923168\\
11.5833333333333	-0.00029851774859577\\
11.6041666666667	-0.000293091453094161\\
11.625	-0.000287762565558342\\
11.6458333333333	-0.00028252935403446\\
11.6666666666667	-0.000277390116983675\\
11.6875	-0.00027234318272436\\
11.7083333333333	-0.000267386908986245\\
11.7291666666667	-0.000262519682333074\\
11.75	-0.000257739917712531\\
11.7708333333333	-0.000253046057922145\\
11.7916666666667	-0.000248436573170321\\
11.8125	-0.00024390996058624\\
11.8333333333333	-0.000239464743725566\\
11.8541666666667	-0.000235099472137909\\
11.875	-0.000230812720947423\\
11.8958333333333	-0.000226603090365016\\
11.9166666666667	-0.000222469205276082\\
11.9375	-0.000218409714762191\\
11.9583333333333	-0.00021442329177617\\
11.9791666666667	-0.000210508632639516\\
12	-0.000206664456708691\\
12.0208333333333	-0.000202889505878138\\
12.0416666666667	-0.000199182544285604\\
12.0625	-0.000195542357901573\\
12.0833333333333	-0.000191967754127637\\
12.1041666666667	-0.000188457561422603\\
12.125	-0.000185010628922446\\
12.1458333333333	-0.000181625826150659\\
12.1666666666667	-0.000178302042595892\\
12.1875	-0.00017503818739171\\
12.2083333333333	-0.000171833188930309\\
12.2291666666667	-0.000168685994627247\\
12.25	-0.00016559557047291\\
12.2708333333333	-0.000162560900799896\\
12.2916666666667	-0.000159580987867693\\
12.3125	-0.000156654851666378\\
12.3333333333333	-0.00015378152951776\\
12.3541666666667	-0.00015096007581581\\
12.375	-0.000148189561694429\\
12.3958333333333	-0.000145469074751173\\
12.4166666666667	-0.000142797718813131\\
12.4375	-0.000140174613515475\\
12.4583333333333	-0.000137598894196428\\
12.4791666666667	-0.000135069711475434\\
12.5	-0.00013258623108301\\
12.5208333333333	-0.000130147633535173\\
12.5416666666667	-0.000127753113929076\\
12.5625	-0.000125401881649039\\
12.5833333333333	-0.00012309316011264\\
12.6041666666667	-0.000120826186538247\\
12.625	-0.000118600211722203\\
12.6458333333333	-0.000116414499723569\\
12.6666666666667	-0.000114268327750621\\
12.6875	-0.000112160985860275\\
12.7083333333333	-0.000110091776711455\\
12.7291666666667	-0.000108060015358838\\
12.75	-0.000106065029083464\\
12.7708333333333	-0.000104106157133657\\
12.7916666666667	-0.000102182750504402\\
12.8125	-0.00010029417173834\\
12.8333333333333	-9.84397947976148e-05\\
12.8541666666667	-9.66190047152388e-05\\
12.875	-9.48311975433328e-05\\
12.8958333333333	-9.3075780063632e-05\\
12.9166666666667	-9.13521696340825e-05\\
12.9375	-8.96597940075593e-05\\
12.9583333333333	-8.79980911727009e-05\\
12.9791666666667	-8.63665090861373e-05\\
13	-8.47645056207825e-05\\
13.0208333333333	-8.31915482441475e-05\\
13.0416666666667	-8.16471140080994e-05\\
13.0625	-8.01306892379077e-05\\
13.0833333333333	-7.86417694824067e-05\\
13.1041666666667	-7.71798592456799e-05\\
13.125	-7.57444719302006e-05\\
13.1458333333333	-7.43351295935674e-05\\
13.1666666666667	-7.29513628528001e-05\\
13.1875	-7.15927107301883e-05\\
13.2083333333333	-7.02587204699199e-05\\
13.2291666666667	-6.89489474084772e-05\\
13.25	-6.76629548322248e-05\\
13.2708333333333	-6.64003138396094e-05\\
13.2916666666667	-6.5160603223461e-05\\
13.3125	-6.39434092925864e-05\\
13.3333333333333	-6.27483257784486e-05\\
13.3541666666667	-6.15749536641379e-05\\
13.375	-6.04229010666905e-05\\
13.3958333333333	-5.92917831539971e-05\\
13.4166666666667	-5.81812219701839e-05\\
13.4375	-5.70908462956679e-05\\
13.4583333333333	-5.60202916396944e-05\\
13.4791666666667	-5.49691999794751e-05\\
13.5	-5.39372197115316e-05\\
13.5208333333333	-5.29240055579887e-05\\
13.5416666666667	-5.19292184121578e-05\\
13.5625	-5.09525252829386e-05\\
13.5833333333333	-4.99935991154535e-05\\
13.6041666666667	-4.90521187261594e-05\\
13.625	-4.81277687084011e-05\\
13.6458333333333	-4.72202393107517e-05\\
13.6666666666667	-4.6329226348768e-05\\
13.6875	-4.54544310389522e-05\\
13.7083333333333	-4.4595560063508e-05\\
13.7291666666667	-4.37523253124422e-05\\
13.75	-4.29244438406333e-05\\
13.7708333333333	-4.2111637793499e-05\\
13.7916666666667	-4.13136343207741e-05\\
13.8125	-4.05301654595576e-05\\
13.8333333333333	-3.97609681011023e-05\\
13.8541666666667	-3.90057838144933e-05\\
13.875	-3.82643588350462e-05\\
13.8958333333333	-3.75364439902365e-05\\
13.9166666666667	-3.68217945140874e-05\\
13.9375	-3.61201701240038e-05\\
13.9583333333333	-3.5431334807863e-05\\
13.9791666666667	-3.4755056823894e-05\\
14	-3.40911086065995e-05\\
14.0208333333333	-3.34392666406909e-05\\
14.0416666666667	-3.2799311469261e-05\\
14.0625	-3.21710276034791e-05\\
14.0833333333333	-3.15542034059082e-05\\
14.1041666666667	-3.0948631070628e-05\\
14.125	-3.03541065086486e-05\\
14.1458333333333	-2.97704293166466e-05\\
14.1666666666667	-2.91974027142163e-05\\
14.1875	-2.86348334530683e-05\\
14.2083333333333	-2.80825317578837e-05\\
14.2291666666667	-2.75403113190872e-05\\
14.25	-2.70079891252594e-05\\
14.2708333333333	-2.6485385508082e-05\\
14.2916666666667	-2.59723240414089e-05\\
14.3125	-2.54686314461996e-05\\
14.3333333333333	-2.49741375739177e-05\\
14.3541666666667	-2.44886753931969e-05\\
14.375	-2.40120808495568e-05\\
14.3958333333333	-2.3544192839508e-05\\
14.4166666666667	-2.30848531845761e-05\\
14.4375	-2.26339065612765e-05\\
14.4583333333333	-2.21912004302543e-05\\
14.4791666666667	-2.17565850168405e-05\\
14.5	-2.1329913291693e-05\\
14.5208333333333	-2.0911040809497e-05\\
14.5416666666667	-2.04998257900963e-05\\
14.5625	-2.00961290066018e-05\\
14.5833333333333	-1.96998137089236e-05\\
14.6041666666667	-1.93107456758449e-05\\
14.625	-1.89287930450164e-05\\
14.6458333333333	-1.85538263995325e-05\\
14.6666666666667	-1.81857186319254e-05\\
14.6875	-1.78243449546215e-05\\
14.7083333333333	-1.74695827807684e-05\\
14.7291666666667	-1.71213118179305e-05\\
14.75	-1.67794139047849e-05\\
14.7708333333333	-1.64437730086002e-05\\
14.7916666666667	-1.61142752099027e-05\\
14.8125	-1.57908086703112e-05\\
14.8333333333333	-1.54732635381536e-05\\
14.8541666666667	-1.51615319998747e-05\\
14.875	-1.48555081557581e-05\\
14.8958333333333	-1.4555088024608e-05\\
14.9166666666667	-1.42601695016203e-05\\
14.9375	-1.39706523824094e-05\\
14.9583333333333	-1.36864382097562e-05\\
14.9791666666667	-1.34074303155557e-05\\
15	-1.31335338468539e-05\\
15.0208333333333	-1.28646556318573e-05\\
15.0416666666667	-1.26007041772471e-05\\
15.0625	-1.23415896473224e-05\\
15.0833333333333	-1.20872238635762e-05\\
15.1041666666667	-1.18375201896306e-05\\
15.125	-1.15923936438629e-05\\
15.1458333333333	-1.13517607072162e-05\\
15.1666666666667	-1.11155394369985e-05\\
15.1875	-1.08836493240165e-05\\
15.2083333333333	-1.06560113278263e-05\\
15.2291666666667	-1.04325478809163e-05\\
15.25	-1.02131827801756e-05\\
15.2708333333333	-9.99784124115353e-06\\
15.2916666666667	-9.78644980694707e-06\\
15.3125	-9.57893635564967e-06\\
15.3333333333333	-9.37523012404637e-06\\
15.3541666666667	-9.17526155436581e-06\\
15.375	-8.97896243286706e-06\\
15.3958333333333	-8.78626570644539e-06\\
15.4166666666667	-8.59710560488996e-06\\
15.4375	-8.41141749232581e-06\\
15.4583333333333	-8.22913797414729e-06\\
15.4791666666667	-8.05020474988378e-06\\
15.5	-7.87455668931699e-06\\
15.5208333333333	-7.70213375116671e-06\\
15.5416666666667	-7.53287701197871e-06\\
15.5625	-7.36672858506197e-06\\
15.5833333333333	-7.20363162006771e-06\\
15.6041666666667	-7.04353036721594e-06\\
15.625	-6.886370065249e-06\\
15.6458333333333	-6.73209694235075e-06\\
15.6666666666667	-6.58065815417688e-06\\
15.6875	-6.43200189723721e-06\\
15.7083333333333	-6.28607728479099e-06\\
15.7291666666667	-6.14283431661499e-06\\
15.75	-6.0022239634956e-06\\
15.7708333333333	-5.86419804320811e-06\\
15.7916666666667	-5.72870928943326e-06\\
15.8125	-5.5957112441497e-06\\
15.8333333333333	-5.46515834438731e-06\\
15.8541666666667	-5.33700584769708e-06\\
15.875	-5.21120977436914e-06\\
15.8958333333333	-5.08772701160413e-06\\
15.9166666666667	-4.96651520808316e-06\\
15.9375	-4.84753279783257e-06\\
15.9583333333333	-4.73073892904368e-06\\
15.9791666666667	-4.61609353675804e-06\\
16	-4.50355727168734e-06\\
16.0208333333333	-4.39309149409933e-06\\
16.0416666666667	-4.28465828420056e-06\\
16.0625	-4.17822038753694e-06\\
16.0833333333333	-4.07374125845387e-06\\
16.1041666666667	-3.97118502341724e-06\\
16.125	-3.87051641184322e-06\\
16.1458333333333	-3.77170084854653e-06\\
16.1666666666667	-3.67470437008325e-06\\
16.1875	-3.57949362056312e-06\\
16.2083333333333	-3.48603586546583e-06\\
16.2291666666667	-3.39429898887697e-06\\
16.25	-3.30425139400408e-06\\
16.2708333333333	-3.21586213096338e-06\\
16.2916666666667	-3.12910079721214e-06\\
16.3125	-3.04393752121881e-06\\
16.3333333333333	-2.96034299361371e-06\\
16.3541666666667	-2.87828844951929e-06\\
16.375	-2.79774562048285e-06\\
16.3958333333333	-2.71868678229151e-06\\
16.4166666666667	-2.64108470740739e-06\\
16.4375	-2.56491264863781e-06\\
16.4583333333333	-2.49014437204467e-06\\
16.4791666666667	-2.41675411021701e-06\\
16.5	-2.34471659610156e-06\\
16.5208333333333	-2.27400695012082e-06\\
16.5416666666667	-2.20460081231431e-06\\
16.5625	-2.1364742797007e-06\\
16.5833333333333	-2.06960384389113e-06\\
16.6041666666667	-2.00396640976285e-06\\
16.625	-1.93953936286954e-06\\
16.6458333333333	-1.87630047556849e-06\\
16.6666666666667	-1.81422791120723e-06\\
16.6875	-1.75330022604928e-06\\
16.7083333333333	-1.69349642261614e-06\\
16.7291666666667	-1.6347958404064e-06\\
16.75	-1.57717820881907e-06\\
16.7708333333333	-1.52062361859801e-06\\
16.7916666666667	-1.46511254285038e-06\\
16.8125	-1.41062579392031e-06\\
16.8333333333333	-1.35714455989928e-06\\
16.8541666666667	-1.30465034642663e-06\\
16.875	-1.25312501286494e-06\\
16.8958333333333	-1.20255074734539e-06\\
16.9166666666667	-1.1529100710382e-06\\
16.9375	-1.10418578112558e-06\\
16.9583333333333	-1.05636105195937e-06\\
16.9791666666667	-1.00941934612904e-06\\
17	-9.6334443656884e-07\\
17.0208333333333	-9.18120348944545e-07\\
17.0416666666667	-8.73731432664771e-07\\
17.0625	-8.30162335758821e-07\\
17.0833333333333	-7.87397964095179e-07\\
17.1041666666667	-7.45423520655393e-07\\
17.125	-7.04224480579427e-07\\
17.1458333333333	-6.63786551137833e-07\\
17.1666666666667	-6.24095759323587e-07\\
17.1875	-5.85138315607093e-07\\
17.2083333333333	-5.46900717857308e-07\\
17.2291666666667	-5.09369760553015e-07\\
17.25	-4.72532381287422e-07\\
17.2708333333333	-4.36375831095057e-07\\
17.2916666666667	-4.0088756910684e-07\\
17.3125	-3.66055304922375e-07\\
17.3333333333333	-3.31866958833389e-07\\
17.3541666666667	-2.98310638627682e-07\\
17.375	-2.65374728772045e-07\\
17.3958333333333	-2.33047803908835e-07\\
17.4166666666667	-2.01318621570517e-07\\
17.4375	-1.70176196791851e-07\\
17.4583333333333	-1.39609698439787e-07\\
17.4791666666667	-1.09608539736249e-07\\
17.5	-8.01622757603941e-08\\
17.5208333333333	-5.12606933852187e-08\\
17.5416666666667	-2.28937573489793e-08\\
17.5625	4.94842801400798e-09\\
17.5833333333333	3.22754628497227e-08\\
17.6041666666667	5.90968840790065e-08\\
17.625	8.54220248820552e-08\\
17.6458333333333	1.11260036973292e-07\\
17.6666666666667	1.36619879547755e-07\\
17.6875	1.61510372790949e-07\\
17.7083333333333	1.85940187076448e-07\\
17.7291666666667	2.09917816001695e-07\\
17.75	2.33451581161224e-07\\
17.7708333333333	2.56549685070323e-07\\
17.7916666666667	2.79220152295928e-07\\
17.8125	3.01470865716038e-07\\
17.8333333333333	3.23309619527116e-07\\
17.8541666666667	3.44743963404174e-07\\
17.875	3.65781383044032e-07\\
17.8958333333333	3.86429208637643e-07\\
17.9166666666667	4.06694619392088e-07\\
17.9375	4.2658466295826e-07\\
17.9583333333333	4.46106276533351e-07\\
17.9791666666667	4.65266274634859e-07\\
18	4.84071320377836e-07\\
18.0208333333333	5.02527946158666e-07\\
18.0416666666667	5.2064260532261e-07\\
18.0625	5.38421644613406e-07\\
18.0833333333333	5.55871225960237e-07\\
18.1041666666667	5.72997428221722e-07\\
18.125	5.8980623353634e-07\\
18.1458333333333	6.06303498934627e-07\\
18.1666666666667	6.2249502475469e-07\\
18.1875	6.38386396541316e-07\\
18.2083333333333	6.53983181583512e-07\\
18.2291666666667	6.6929083537707e-07\\
18.25	6.84314673404242e-07\\
18.2708333333333	6.99059970030564e-07\\
18.2916666666667	7.13531849643026e-07\\
18.3125	7.27735385379408e-07\\
18.3333333333333	7.41675506595728e-07\\
18.3541666666667	7.55357113422415e-07\\
18.375	7.68784951740682e-07\\
18.3958333333333	7.81963744151714e-07\\
18.4166666666667	7.94898080528658e-07\\
18.4375	8.07592469097961e-07\\
18.4583333333333	8.2005137043778e-07\\
18.4791666666667	8.32279136682835e-07\\
18.5	8.44280045774035e-07\\
18.5208333333333	8.56058272065793e-07\\
18.5416666666667	8.6761793698866e-07\\
18.5625	8.7896309539974e-07\\
18.5833333333333	8.9009770585504e-07\\
18.6041666666667	9.01025648781033e-07\\
18.625	9.11750793215354e-07\\
18.6458333333333	9.22276854951451e-07\\
18.6666666666667	9.32607526335409e-07\\
18.6875	9.42746414968364e-07\\
18.7083333333333	9.52697077453683e-07\\
18.7291666666667	9.62463005998593e-07\\
18.75	9.72047598016612e-07\\
18.7708333333333	9.81454238360113e-07\\
18.7916666666667	9.90686204945493e-07\\
18.8125	9.99746719332065e-07\\
18.8333333333333	1.00863898038549e-06\\
18.8541666666667	1.01736606990295e-06\\
18.875	1.02593108224248e-06\\
18.8958333333333	1.03433699963429e-06\\
18.9166666666667	1.04258677173366e-06\\
18.9375	1.05068328723313e-06\\
18.9583333333333	1.05862939035926e-06\\
18.9791666666667	1.06642785139619e-06\\
19	1.07408143208649e-06\\
19.0208333333333	1.08159279041893e-06\\
19.0416666666667	1.08896459585456e-06\\
19.0625	1.09619938554533e-06\\
19.0833333333333	1.10329971004149e-06\\
19.1041666666667	1.11026807157531e-06\\
19.125	1.11710692506594e-06\\
19.1458333333333	1.12381867937553e-06\\
19.1666666666667	1.13040565041492e-06\\
19.1875	1.13687017611844e-06\\
19.2083333333333	1.14321451997563e-06\\
19.2291666666667	1.14944090528082e-06\\
19.25	1.15555151638924e-06\\
19.2708333333333	1.16154851621867e-06\\
19.2916666666667	1.16743401451199e-06\\
19.3125	1.17321003869577e-06\\
19.3333333333333	1.17887866200222e-06\\
19.3541666666667	1.184441860609e-06\\
19.375	1.18990157929126e-06\\
19.3958333333333	1.19525974909079e-06\\
19.4166666666667	1.20051825490867e-06\\
19.4375	1.20567895426297e-06\\
19.4583333333333	1.21074362880345e-06\\
19.4791666666667	1.215714083292e-06\\
19.5	1.22059204905064e-06\\
19.5208333333333	1.22537926569158e-06\\
19.5416666666667	1.23007740215058e-06\\
19.5625	1.23468812150154e-06\\
19.5833333333333	1.23921301781672e-06\\
19.6041666666667	1.24365371405859e-06\\
19.625	1.24801176544404e-06\\
19.6458333333333	1.25228869361026e-06\\
19.6666666666667	1.25648601935701e-06\\
19.6875	1.26060523132792e-06\\
19.7083333333333	1.26464775469178e-06\\
19.7291666666667	1.26861503237023e-06\\
19.75	1.27250844573607e-06\\
19.7708333333333	1.27632936376858e-06\\
19.7916666666667	1.2800791429698e-06\\
19.8125	1.28375908139133e-06\\
19.8333333333333	1.28737049852213e-06\\
19.8541666666667	1.29091465648937e-06\\
19.875	1.29439282478931e-06\\
19.8958333333333	1.29780620073442e-06\\
19.9166666666667	1.30115599034612e-06\\
19.9375	1.3044433935328e-06\\
19.9583333333333	1.30766958826299e-06\\
19.9791666666667	1.31083566692308e-06\\
20	1.31394276628158e-06\\
20.0208333333333	1.31699197051835e-06\\
20.0416666666667	1.31998437729536e-06\\
20.0625	1.32292101761764e-06\\
20.0833333333333	1.32580293630729e-06\\
20.1041666666667	1.3286311779352e-06\\
20.125	1.33140668951529e-06\\
20.1458333333333	1.33413048270866e-06\\
20.1666666666667	1.33680350511541e-06\\
20.1875	1.3394267063454e-06\\
20.2083333333333	1.34200100527593e-06\\
20.2291666666667	1.34452733929082e-06\\
20.25	1.34700656831453e-06\\
20.2708333333333	1.34943958777719e-06\\
20.2916666666667	1.35182724939674e-06\\
20.3125	1.35417040874314e-06\\
20.3333333333333	1.35646986260097e-06\\
20.3541666666667	1.35872644501904e-06\\
20.375	1.36094096458923e-06\\
20.3958333333333	1.36311418769857e-06\\
20.4166666666667	1.36524685519337e-06\\
20.4375	1.36733976469562e-06\\
20.4583333333333	1.36939362405814e-06\\
20.4791666666667	1.37140919849557e-06\\
20.5	1.37338716546317e-06\\
20.5208333333333	1.37532824353248e-06\\
20.5416666666667	1.37723311275469e-06\\
20.5625	1.37910244740295e-06\\
20.5833333333333	1.38093691580488e-06\\
20.6041666666667	1.38273716501816e-06\\
20.625	1.38450380533868e-06\\
20.6458333333333	1.38623749077456e-06\\
20.6666666666667	1.38793883915826e-06\\
20.6875	1.38960843214665e-06\\
20.7083333333333	1.39124686471123e-06\\
20.7291666666667	1.39285471231211e-06\\
20.75	1.39443254814843e-06\\
20.7708333333333	1.39598094282338e-06\\
20.7916666666667	1.39750044927107e-06\\
20.8125	1.39899157034916e-06\\
20.8333333333333	1.40045487163644e-06\\
20.8541666666667	1.40189085414832e-06\\
20.875	1.40330001797903e-06\\
20.8958333333333	1.40468287879843e-06\\
20.9166666666667	1.40603992020402e-06\\
20.9375	1.40737162621201e-06\\
20.9583333333333	1.40867848142476e-06\\
20.9791666666667	1.40996092262919e-06\\
21	1.41121940411386e-06\\
21.0208333333333	1.41245438200959e-06\\
21.0416666666667	1.41366629695534e-06\\
21.0625	1.41485559252098e-06\\
21.0833333333333	1.4160226659682e-06\\
21.1041666666667	1.41716794880833e-06\\
21.125	1.41829184366244e-06\\
21.1458333333333	1.41939473983695e-06\\
21.1666666666667	1.42047701357489e-06\\
21.1875	1.42153907687619e-06\\
21.2083333333333	1.42258131318549e-06\\
21.2291666666667	1.42360406173281e-06\\
21.25	1.42460769784003e-06\\
21.2708333333333	1.42559256919487e-06\\
21.2916666666667	1.42655906016314e-06\\
21.3125	1.42750747924232e-06\\
21.3333333333333	1.42843817261282e-06\\
21.3541666666667	1.42935147515019e-06\\
21.375	1.43024771126249e-06\\
21.3958333333333	1.43112717847729e-06\\
21.4166666666667	1.43199022866932e-06\\
21.4375	1.43283712302307e-06\\
21.4583333333333	1.43366820956124e-06\\
21.4791666666667	1.43448374553253e-06\\
21.5	1.43528404362145e-06\\
21.5208333333333	1.43606937489376e-06\\
21.5416666666667	1.4368400331925e-06\\
21.5625	1.43759627082573e-06\\
21.5833333333333	1.43833836421859e-06\\
21.6041666666667	1.43906658033362e-06\\
21.625	1.43978119408865e-06\\
21.6458333333333	1.44048242345839e-06\\
21.6666666666667	1.44117055885256e-06\\
21.6875	1.44184581866459e-06\\
21.7083333333333	1.44250846081311e-06\\
21.7291666666667	1.44315870360781e-06\\
21.75	1.44379677389987e-06\\
21.7708333333333	1.4444229230762e-06\\
21.7916666666667	1.44503733109367e-06\\
21.8125	1.44564026658961e-06\\
21.8333333333333	1.44623192735746e-06\\
21.8541666666667	1.44681248782725e-06\\
21.875	1.4473821962038e-06\\
21.8958333333333	1.44794124584233e-06\\
21.9166666666667	1.44848985547127e-06\\
21.9375	1.44902817331004e-06\\
21.9583333333333	1.44955643709601e-06\\
21.9791666666667	1.4500748147275e-06\\
22	1.45058346782233e-06\\
22.0208333333333	1.45108263219184e-06\\
22.0416666666667	1.45157245747908e-06\\
22.0625	1.45205308738154e-06\\
22.0833333333333	1.45252472471706e-06\\
22.1041666666667	1.4529875342856e-06\\
22.125	1.45344167552777e-06\\
22.1458333333333	1.45388731818415e-06\\
22.1666666666667	1.45432462730593e-06\\
22.1875	1.45475374659063e-06\\
22.2083333333333	1.45517483053819e-06\\
22.2291666666667	1.45558801262986e-06\\
22.25	1.45599348613717e-06\\
22.2708333333333	1.45639135883322e-06\\
22.2916666666667	1.45678178203586e-06\\
22.3125	1.4571648863792e-06\\
22.3333333333333	1.45754083029896e-06\\
22.3541666666667	1.45790970331299e-06\\
22.375	1.4582717032985e-06\\
22.3958333333333	1.45862689507006e-06\\
22.4166666666667	1.45897543572358e-06\\
22.4375	1.45931747825171e-06\\
22.4583333333333	1.45965309123732e-06\\
22.4791666666667	1.45998240355599e-06\\
22.5	1.46030555614183e-06\\
22.5208333333333	1.46062265459075e-06\\
22.5416666666667	1.46093379989293e-06\\
22.5625	1.46123913825813e-06\\
22.5833333333333	1.46153874731311e-06\\
22.6041666666667	1.46183275007168e-06\\
22.625	1.46212124978501e-06\\
22.6458333333333	1.46240434568478e-06\\
22.6666666666667	1.46268213474169e-06\\
22.6875	1.46295470982318e-06\\
22.7083333333333	1.46322216044711e-06\\
22.7291666666667	1.46348462185329e-06\\
22.75	1.463742161536e-06\\
22.7708333333333	1.46399487579602e-06\\
22.7916666666667	1.46424285833819e-06\\
22.8125	1.46448616778037e-06\\
22.8333333333333	1.46472492412172e-06\\
22.8541666666667	1.46495919602889e-06\\
22.875	1.46518908172866e-06\\
22.8958333333333	1.46541466077387e-06\\
22.9166666666667	1.46563599395959e-06\\
22.9375	1.4658531873842e-06\\
22.9583333333333	1.46606631264521e-06\\
22.9791666666667	1.46627545490602e-06\\
23	1.46648066449424e-06\\
23.0208333333333	1.46668202180009e-06\\
23.0416666666667	1.46687958828858e-06\\
23.0625	1.46707345565483e-06\\
23.0833333333333	1.46726369666872e-06\\
23.1041666666667	1.46745036659852e-06\\
23.125	1.46763353360844e-06\\
23.1458333333333	1.46781328034967e-06\\
23.1666666666667	1.46798965547504e-06\\
23.1875	1.46816270462273e-06\\
23.2083333333333	1.46833250441468e-06\\
23.2291666666667	1.46849912904437e-06\\
23.25	1.4686626185394e-06\\
23.2708333333333	1.46882305940303e-06\\
23.2916666666667	1.46898048772709e-06\\
23.3125	1.46913495392295e-06\\
23.3333333333333	1.46928650647594e-06\\
23.3541666666667	1.46943524068201e-06\\
23.375	1.46958118534762e-06\\
23.3958333333333	1.46972436743698e-06\\
23.4166666666667	1.46986486114358e-06\\
23.4375	1.47000272232186e-06\\
23.4583333333333	1.47013800498401e-06\\
23.4791666666667	1.47027076213734e-06\\
23.5	1.4704010288688e-06\\
23.5208333333333	1.47052883859058e-06\\
23.5416666666667	1.47065423962055e-06\\
23.5625	1.47077727784812e-06\\
23.5833333333333	1.47089803131881e-06\\
23.6041666666667	1.47101649500821e-06\\
23.625	1.47113274344477e-06\\
23.6458333333333	1.4712468336553e-06\\
23.6666666666667	1.47135875676335e-06\\
23.6875	1.47146859927218e-06\\
23.7083333333333	1.47157636570371e-06\\
23.7291666666667	1.4716821077254e-06\\
23.75	1.47178587574864e-06\\
23.7708333333333	1.47188767069454e-06\\
23.7916666666667	1.47198757261838e-06\\
23.8125	1.47208557976161e-06\\
23.8333333333333	1.47218177033722e-06\\
23.8541666666667	1.47227613999072e-06\\
23.875	1.47236874842862e-06\\
23.8958333333333	1.47245960528098e-06\\
23.9166666666667	1.47254876816079e-06\\
23.9375	1.47263624468837e-06\\
23.9583333333333	1.47272208988079e-06\\
23.9791666666667	1.47280632551039e-06\\
24	1.47288895635032e-06\\
24.0208333333333	1.47297005064854e-06\\
24.0416666666667	1.47304961116847e-06\\
24.0625	1.47312768773529e-06\\
24.0833333333333	1.47320428168882e-06\\
24.1041666666667	1.47327942476647e-06\\
24.125	1.47335318035927e-06\\
24.1458333333333	1.4734255469599e-06\\
24.1666666666667	1.47349655387729e-06\\
24.1875	1.4735662298342e-06\\
24.2083333333333	1.47363460263225e-06\\
24.2291666666667	1.47370166707955e-06\\
24.25	1.4737674816265e-06\\
24.2708333333333	1.47383207156253e-06\\
24.2916666666667	1.47389544534535e-06\\
24.3125	1.47395761101397e-06\\
24.3333333333333	1.47401862383669e-06\\
24.3541666666667	1.47407849001024e-06\\
24.375	1.47413721506144e-06\\
24.3958333333333	1.4741948519976e-06\\
24.4166666666667	1.4742513890114e-06\\
24.4375	1.47430687818901e-06\\
24.4583333333333	1.47436132187513e-06\\
24.4791666666667	1.47441472258196e-06\\
24.5	1.47446713005095e-06\\
24.5208333333333	1.47451856119755e-06\\
24.5416666666667	1.47456903243475e-06\\
24.5625	1.47461854342758e-06\\
24.5833333333333	1.47466710933295e-06\\
24.6041666666667	1.47471476088338e-06\\
24.625	1.47476152805772e-06\\
24.6458333333333	1.47480742425434e-06\\
24.6666666666667	1.47485244654233e-06\\
24.6875	1.47489662314203e-06\\
24.7083333333333	1.47493996602821e-06\\
24.7291666666667	1.47498248650575e-06\\
24.75	1.47502422728197e-06\\
24.7708333333333	1.47506518291376e-06\\
24.7916666666667	1.47510536277998e-06\\
24.8125	1.4751447766782e-06\\
24.8333333333333	1.47518346522222e-06\\
24.8541666666667	1.47522142087545e-06\\
24.875	1.47525866758749e-06\\
24.8958333333333	1.47529521289491e-06\\
24.9166666666667	1.47533106374811e-06\\
24.9375	1.47536622693002e-06\\
24.9583333333333	1.47540074029104e-06\\
24.9791666666667	1.47543459394986e-06\\
25	1.47546780909266e-06\\
25.0208333333333	1.47550040682187e-06\\
25.0416666666667	1.47553240773749e-06\\
25.0625	1.47556380019968e-06\\
25.0833333333333	1.47559458755802e-06\\
25.1041666666667	1.47562480565317e-06\\
25.125	1.47565445749975e-06\\
25.1458333333333	1.47568354586117e-06\\
25.1666666666667	1.47571208916019e-06\\
25.1875	1.47574008915535e-06\\
25.2083333333333	1.47576756359948e-06\\
25.2291666666667	1.47579451383243e-06\\
25.25	1.47582095693711e-06\\
25.2708333333333	1.47584690991271e-06\\
25.2916666666667	1.47587235676491e-06\\
25.3125	1.47589734581161e-06\\
25.3333333333333	1.47592187722027e-06\\
25.3541666666667	1.47594593407545e-06\\
25.375	1.47596953161778e-06\\
25.3958333333333	1.47599270074728e-06\\
25.4166666666667	1.47601540805173e-06\\
25.4375	1.47603770025797e-06\\
25.4583333333333	1.47605955885948e-06\\
25.4791666666667	1.47608103033189e-06\\
25.5	1.47610207975567e-06\\
25.5208333333333	1.47612273669097e-06\\
25.5416666666667	1.4761430143687e-06\\
25.5625	1.47616290927178e-06\\
25.5833333333333	1.47618241805061e-06\\
25.6041666666667	1.47620156917673e-06\\
25.625	1.47622035896558e-06\\
25.6458333333333	1.47623878289522e-06\\
25.6666666666667	1.47625686893474e-06\\
25.6875	1.47627461239472e-06\\
25.7083333333333	1.47629202466377e-06\\
25.7291666666667	1.47630910063375e-06\\
25.75	1.4763258672689e-06\\
25.7708333333333	1.47634230288058e-06\\
25.7916666666667	1.47635845042735e-06\\
25.8125	1.47637427172381e-06\\
25.8333333333333	1.47638980889113e-06\\
25.8541666666667	1.47640505598375e-06\\
25.875	1.47641999022445e-06\\
25.8958333333333	1.47643466939371e-06\\
25.9166666666667	1.47644905455251e-06\\
25.9375	1.47646317115775e-06\\
25.9583333333333	1.47647702791838e-06\\
25.9791666666667	1.47649061788398e-06\\
26	1.47650394934479e-06\\
26.0208333333333	1.47651703109351e-06\\
26.0416666666667	1.47652987108541e-06\\
26.0625	1.47654247777822e-06\\
26.0833333333333	1.47655484304917e-06\\
26.1041666666667	1.47656697468605e-06\\
26.125	1.4765788803092e-06\\
26.1458333333333	1.47659055187959e-06\\
26.1666666666667	1.47660201242567e-06\\
26.1875	1.47661326931656e-06\\
26.2083333333333	1.47662429776524e-06\\
26.2291666666667	1.47663512088391e-06\\
26.25	1.47664574512056e-06\\
26.2708333333333	1.476656161515e-06\\
26.2916666666667	1.47666637659894e-06\\
26.3125	1.47667639682036e-06\\
26.3333333333333	1.47668622854347e-06\\
26.3541666666667	1.47669586180323e-06\\
26.375	1.47670533528746e-06\\
26.3958333333333	1.47671462270183e-06\\
26.4166666666667	1.47672373015936e-06\\
26.4375	1.47673266318688e-06\\
26.4583333333333	1.476741459886e-06\\
26.4791666666667	1.47675007746568e-06\\
26.5	1.47675853753078e-06\\
26.5208333333333	1.47676682936261e-06\\
26.5416666666667	1.47677495832051e-06\\
26.5625	1.47678292942887e-06\\
26.5833333333333	1.47679076395762e-06\\
26.6041666666667	1.47679845068561e-06\\
26.625	1.47680597839171e-06\\
26.6458333333333	1.47681338417265e-06\\
26.6666666666667	1.476820640813e-06\\
26.6875	1.476827752416e-06\\
26.7083333333333	1.47683473983287e-06\\
26.7291666666667	1.47684159150752e-06\\
26.75	1.47684831171066e-06\\
26.7708333333333	1.47685492095858e-06\\
26.7916666666667	1.47686137512036e-06\\
26.8125	1.4768677265334e-06\\
26.8333333333333	1.47687394722861e-06\\
26.8541666666667	1.47688007304662e-06\\
26.875	1.47688606010777e-06\\
26.8958333333333	1.476891943834e-06\\
26.9166666666667	1.47689771241799e-06\\
26.9375	1.47690338545487e-06\\
26.9583333333333	1.47690893413814e-06\\
26.9791666666667	1.47691439439217e-06\\
27	1.47691975382348e-06\\
27.0208333333333	1.4769250154467e-06\\
27.0416666666667	1.47693015079028e-06\\
27.0625	1.476935211103e-06\\
27.0833333333333	1.47694016757836e-06\\
27.1041666666667	1.47694502323099e-06\\
27.125	1.47694979757228e-06\\
27.1458333333333	1.47695446112578e-06\\
27.1666666666667	1.47695906547527e-06\\
27.1875	1.47696356506624e-06\\
27.2083333333333	1.47696799506945e-06\\
27.2291666666667	1.4769723099304e-06\\
27.25	1.47697656073042e-06\\
27.2708333333333	1.47698073415485e-06\\
27.2916666666667	1.47698483288338e-06\\
27.3125	1.47698885951194e-06\\
27.3333333333333	1.4769928007259e-06\\
27.3541666666667	1.47699667469679e-06\\
27.375	1.47700046794251e-06\\
27.3958333333333	1.47700418314272e-06\\
27.4166666666667	1.47700783838524e-06\\
27.4375	1.47701140410989e-06\\
27.4583333333333	1.4770149309793e-06\\
27.4791666666667	1.47701838867962e-06\\
27.5	1.47702176372874e-06\\
27.5208333333333	1.47702509012504e-06\\
27.5416666666667	1.47702835421893e-06\\
27.5625	1.47703155793642e-06\\
27.5833333333333	1.47703470320353e-06\\
27.6041666666667	1.47703777611943e-06\\
27.625	1.47704079468821e-06\\
27.6458333333333	1.47704374467407e-06\\
27.6666666666667	1.47704664433232e-06\\
27.6875	1.47704947909221e-06\\
27.7083333333333	1.47705228328709e-06\\
27.7291666666667	1.47705502626816e-06\\
27.75	1.47705770987771e-06\\
27.7708333333333	1.47706035203605e-06\\
27.7916666666667	1.47706293825621e-06\\
27.8125	1.47706548620728e-06\\
27.8333333333333	1.47706798140227e-06\\
27.8541666666667	1.47707042568345e-06\\
27.875	1.47707282030693e-06\\
27.8958333333333	1.47707516711498e-06\\
27.9166666666667	1.47707748352549e-06\\
27.9375	1.47707973880592e-06\\
27.9583333333333	1.4770819667872e-06\\
27.9791666666667	1.47708415256361e-06\\
28	1.47708628156442e-06\\
28.0208333333333	1.47708837129126e-06\\
28.0416666666667	1.47709043916202e-06\\
28.0625	1.47709247052224e-06\\
28.0833333333333	1.47709446637677e-06\\
28.1041666666667	1.47709639607684e-06\\
28.125	1.47709829295091e-06\\
28.1458333333333	1.47710017433313e-06\\
28.1666666666667	1.47710202523406e-06\\
28.1875	1.47710383099923e-06\\
28.2083333333333	1.47710559254978e-06\\
28.2291666666667	1.4771073111418e-06\\
28.25	1.47710902010376e-06\\
28.2708333333333	1.477110704195e-06\\
28.2916666666667	1.47711234876104e-06\\
28.3125	1.47711395447181e-06\\
28.3333333333333	1.47711552249967e-06\\
28.3541666666667	1.47711708642429e-06\\
28.375	1.47711861459201e-06\\
28.3958333333333	1.47712012408575e-06\\
28.4166666666667	1.47712160008358e-06\\
28.4375	1.47712304342287e-06\\
28.4583333333333	1.47712445477356e-06\\
28.4791666666667	1.47712583522425e-06\\
28.5	1.47712720169041e-06\\
28.5208333333333	1.47712853901511e-06\\
28.5416666666667	1.47712983179022e-06\\
28.5625	1.47713112950599e-06\\
28.5833333333333	1.47713238443072e-06\\
28.6041666666667	1.47713361364732e-06\\
28.625	1.47713481757451e-06\\
28.6458333333333	1.47713599730088e-06\\
28.6666666666667	1.47713715349638e-06\\
28.6875	1.47713830307643e-06\\
28.7083333333333	1.47713943054918e-06\\
28.7291666666667	1.47714052050648e-06\\
28.75	1.47714158978005e-06\\
28.7708333333333	1.47714265528534e-06\\
28.7916666666667	1.47714368536869e-06\\
28.8125	1.47714471285611e-06\\
28.8333333333333	1.47714570651264e-06\\
28.8541666666667	1.47714668291877e-06\\
28.875	1.47714764240946e-06\\
28.8958333333333	1.4771486019839e-06\\
28.9166666666667	1.47714951407785e-06\\
28.9375	1.47715041109865e-06\\
28.9583333333333	1.47715129413489e-06\\
28.9791666666667	1.47715216327033e-06\\
29	1.47715301934236e-06\\
29.0208333333333	1.47715386293716e-06\\
29.0416666666667	1.47715467831164e-06\\
29.0625	1.47715548221377e-06\\
29.0833333333333	1.47715629122405e-06\\
29.1041666666667	1.47715705777822e-06\\
29.125	1.47715781419988e-06\\
29.1458333333333	1.47715854516463e-06\\
29.1666666666667	1.47715928291232e-06\\
29.1875	1.47716001228603e-06\\
29.2083333333333	1.47716071754267e-06\\
29.2291666666667	1.4771613990172e-06\\
29.25	1.47716207320637e-06\\
29.2708333333333	1.47716274086384e-06\\
29.2916666666667	1.47716340224083e-06\\
29.3125	1.4771640415105e-06\\
29.3333333333333	1.47716467550457e-06\\
29.3541666666667	1.47716528814498e-06\\
29.375	1.4771658801854e-06\\
29.3958333333333	1.47716648411688e-06\\
29.4166666666667	1.4771670841126e-06\\
29.4375	1.47716766459693e-06\\
29.4583333333333	1.47716822598859e-06\\
29.4791666666667	1.4771687683713e-06\\
29.5	1.47716929224752e-06\\
29.5208333333333	1.47716981419772e-06\\
29.5416666666667	1.47717031839508e-06\\
29.5625	1.47717082100139e-06\\
29.5833333333333	1.47717132285404e-06\\
29.6041666666667	1.47717180770751e-06\\
29.625	1.47717229230977e-06\\
29.6458333333333	1.47717277666081e-06\\
29.6666666666667	1.47717324543625e-06\\
29.6875	1.47717369846859e-06\\
29.7083333333333	1.47717413642777e-06\\
29.7291666666667	1.47717457539183e-06\\
29.75	1.47717499953395e-06\\
29.7708333333333	1.47717544151265e-06\\
29.7916666666667	1.47717583726696e-06\\
29.8125	1.47717623503103e-06\\
29.8333333333333	1.47717663539105e-06\\
29.8541666666667	1.47717702226895e-06\\
29.875	1.477177411994e-06\\
29.8958333333333	1.47717778890687e-06\\
29.9166666666667	1.47717813692949e-06\\
29.9375	1.47717850504968e-06\\
29.9583333333333	1.47717886069263e-06\\
29.9791666666667	1.47717920461201e-06\\
30	1.47717955280213e-06\\
30.0208333333333	1.47717988960363e-06\\
30.0416666666667	1.47718021510025e-06\\
30.0625	1.47718054570501e-06\\
30.0833333333333	1.47718086550733e-06\\
30.1041666666667	1.47718117475843e-06\\
30.125	1.47718148962011e-06\\
30.1458333333333	1.47718177818747e-06\\
30.1666666666667	1.47718207278411e-06\\
30.1875	1.47718235758319e-06\\
30.2083333333333	1.47718264891398e-06\\
30.2291666666667	1.47718291462037e-06\\
30.25	1.47718318694222e-06\\
30.2708333333333	1.47718346629822e-06\\
30.2916666666667	1.4771837367778e-06\\
30.3125	1.47718401471023e-06\\
30.3333333333333	1.47718426777192e-06\\
30.3541666666667	1.47718449629784e-06\\
30.375	1.4771847488571e-06\\
30.3958333333333	1.4771849771318e-06\\
30.4166666666667	1.47718521352927e-06\\
30.4375	1.47718544222268e-06\\
30.4583333333333	1.47718566312829e-06\\
30.4791666666667	1.47718589282658e-06\\
30.5	1.47718611490455e-06\\
30.5208333333333	1.47718631370284e-06\\
30.5416666666667	1.47718652162878e-06\\
30.5625	1.47718673868236e-06\\
30.5833333333333	1.4771869487018e-06\\
30.6041666666667	1.47718715202205e-06\\
30.625	1.4771873488106e-06\\
30.6458333333333	1.47718755522923e-06\\
30.6666666666667	1.47718773920558e-06\\
30.6875	1.47718793297949e-06\\
30.7083333333333	1.47718810447861e-06\\
30.7291666666667	1.47718828602651e-06\\
30.75	1.47718846179637e-06\\
30.7708333333333	1.47718861571012e-06\\
30.7916666666667	1.47718877992388e-06\\
30.8125	1.47718893877829e-06\\
30.8333333333333	1.47718909193839e-06\\
30.8541666666667	1.47718923990662e-06\\
30.875	1.47718939884477e-06\\
30.8958333333333	1.477189536513e-06\\
30.9166666666667	1.47718968515116e-06\\
30.9375	1.47718982884867e-06\\
30.9583333333333	1.47718995152747e-06\\
30.9791666666667	1.47719010158921e-06\\
31	1.4771902309672e-06\\
31.0208333333333	1.47719035573951e-06\\
31.0416666666667	1.47719049215165e-06\\
31.0625	1.47719062429307e-06\\
31.0833333333333	1.47719075191253e-06\\
31.1041666666667	1.47719087542875e-06\\
31.125	1.4771910110035e-06\\
31.1458333333333	1.47719112622947e-06\\
31.1666666666667	1.47719125368146e-06\\
31.1875	1.47719136086841e-06\\
31.2083333333333	1.47719146445454e-06\\
31.2291666666667	1.47719158026669e-06\\
31.25	1.47719167648372e-06\\
31.2708333333333	1.47719178492677e-06\\
31.2916666666667	1.47719188985275e-06\\
31.3125	1.47719200742345e-06\\
31.3333333333333	1.47719210531528e-06\\
31.3541666666667	1.47719218369572e-06\\
31.375	1.47719227472089e-06\\
31.3958333333333	1.47719237872573e-06\\
31.4166666666667	1.47719246330293e-06\\
31.4375	1.47719256077607e-06\\
31.4583333333333	1.47719265548579e-06\\
31.4791666666667	1.47719274692966e-06\\
31.5	1.47719283561012e-06\\
31.5208333333333	1.47719290536537e-06\\
31.5416666666667	1.47719300434583e-06\\
31.5625	1.47719308456856e-06\\
31.5833333333333	1.47719317793845e-06\\
31.6041666666667	1.4771932527181e-06\\
31.625	1.47719332490181e-06\\
31.6458333333333	1.47719341048389e-06\\
31.6666666666667	1.47719349363752e-06\\
31.6875	1.47719355828465e-06\\
31.7083333333333	1.47719363649763e-06\\
31.7291666666667	1.47719369628785e-06\\
31.75	1.47719376972766e-06\\
31.7708333333333	1.47719384099024e-06\\
31.7916666666667	1.4771939099081e-06\\
31.8125	1.47719399264304e-06\\
31.8333333333333	1.47719405729017e-06\\
31.8541666666667	1.47719411950884e-06\\
31.875	1.47719416363971e-06\\
31.8958333333333	1.47719422175513e-06\\
31.9166666666667	1.47719429410633e-06\\
31.9375	1.47719436444778e-06\\
31.9583333333333	1.47719443294694e-06\\
31.9791666666667	1.47719449943635e-06\\
32	1.47719456408349e-06\\
32.0208333333333	1.47719462688835e-06\\
32.0416666666667	1.47719468785093e-06\\
32.0625	1.47719473097692e-06\\
32.0833333333333	1.47719478825495e-06\\
32.1041666666667	1.47719484419315e-06\\
32.125	1.47719489845654e-06\\
32.1458333333333	1.47719495112888e-06\\
32.1666666666667	1.47719498621585e-06\\
32.1875	1.47719501954428e-06\\
32.2083333333333	1.47719505128166e-06\\
32.2291666666667	1.47719509767351e-06\\
32.25	1.47719514239057e-06\\
32.2708333333333	1.47719518560031e-06\\
32.2916666666667	1.47719521130842e-06\\
32.3125	1.47719523550921e-06\\
32.3333333333333	1.4771952746157e-06\\
32.3541666666667	1.47719531221487e-06\\
32.375	1.47719534872542e-06\\
32.3958333333333	1.47719538372866e-06\\
32.4166666666667	1.47719541755954e-06\\
32.4375	1.47719545005058e-06\\
32.4583333333333	1.47719549744732e-06\\
32.4791666666667	1.47719554392292e-06\\
32.5	1.47719557306436e-06\\
32.5208333333333	1.47719561711151e-06\\
32.5416666666667	1.47719564399198e-06\\
32.5625	1.47719568577815e-06\\
32.5833333333333	1.47719571039765e-06\\
32.6041666666667	1.47719573401227e-06\\
32.625	1.47719577261632e-06\\
32.6458333333333	1.47719579405371e-06\\
32.6666666666667	1.47719581456995e-06\\
32.6875	1.47719585024311e-06\\
32.7083333333333	1.47719588499514e-06\\
32.7291666666667	1.47719591882602e-06\\
32.75	1.47719593549023e-06\\
32.7708333333333	1.47719595123331e-06\\
32.7916666666667	1.47719596613899e-06\\
32.8125	1.47719598003979e-06\\
32.8333333333333	1.4771960090975e-06\\
32.8541666666667	1.47719602157473e-06\\
32.875	1.47719603287959e-06\\
32.8958333333333	1.47719605934137e-06\\
32.9166666666667	1.4771960850495e-06\\
32.9375	1.47719610983648e-06\\
32.9583333333333	1.47719613403728e-06\\
32.9791666666667	1.47719615740069e-06\\
33	1.47719616368117e-06\\
33.0208333333333	1.47719618545352e-06\\
33.0416666666667	1.47719620647221e-06\\
33.0625	1.47719622656976e-06\\
33.0833333333333	1.47719624616488e-06\\
33.1041666666667	1.47719628091691e-06\\
33.125	1.47719628301039e-06\\
33.1458333333333	1.47719631642258e-06\\
33.1666666666667	1.47719633300306e-06\\
33.1875	1.47719634899737e-06\\
33.2083333333333	1.47719638056728e-06\\
33.2291666666667	1.47719641155102e-06\\
33.25	1.47719640970873e-06\\
33.2708333333333	1.47719642335832e-06\\
33.2916666666667	1.47719643650546e-06\\
33.3125	1.47719646531197e-06\\
33.3333333333333	1.47719646129244e-06\\
33.3541666666667	1.47719647276479e-06\\
33.375	1.4771964998965e-06\\
33.3958333333333	1.47719652635828e-06\\
33.4166666666667	1.47719655240137e-06\\
33.4375	1.47719657785828e-06\\
33.4583333333333	1.47719658673469e-06\\
33.4791666666667	1.47719659502493e-06\\
33.5	1.47719658681842e-06\\
33.5208333333333	1.47719661034931e-06\\
33.5416666666667	1.47719663337776e-06\\
33.5625	1.47719665590377e-06\\
33.5833333333333	1.47719667834605e-06\\
33.6041666666667	1.47719668412409e-06\\
33.625	1.47719670564523e-06\\
33.6458333333333	1.47719672666392e-06\\
33.6666666666667	1.47719673126961e-06\\
33.6875	1.47719673537285e-06\\
33.7083333333333	1.47719673888992e-06\\
33.7291666666667	1.47719672616145e-06\\
33.75	1.4771967290086e-06\\
33.7708333333333	1.47719673168827e-06\\
33.7916666666667	1.47719675011103e-06\\
33.8125	1.4771967681151e-06\\
33.8333333333333	1.47719676978989e-06\\
33.8541666666667	1.47719678729151e-06\\
33.875	1.47719680437444e-06\\
33.8958333333333	1.47719682120614e-06\\
33.9166666666667	1.4771968215411e-06\\
33.9375	1.47719683770288e-06\\
33.9583333333333	1.47719685352971e-06\\
33.9791666666667	1.47719685294353e-06\\
34	1.47719686818417e-06\\
34.0208333333333	1.47719688300612e-06\\
34.0416666666667	1.47719688158254e-06\\
34.0625	1.47719689581831e-06\\
34.0833333333333	1.47719690997034e-06\\
34.1041666666667	1.47719692387115e-06\\
34.125	1.47719692144269e-06\\
34.1458333333333	1.47719691859553e-06\\
34.1666666666667	1.47719693165895e-06\\
34.1875	1.47719692847683e-06\\
34.2083333333333	1.4771969410378e-06\\
34.2291666666667	1.47719695334756e-06\\
34.25	1.47719698148414e-06\\
34.2708333333333	1.4771969933752e-06\\
34.2916666666667	1.47719698893698e-06\\
34.3125	1.47719698408006e-06\\
34.3333333333333	1.47719697913941e-06\\
34.3541666666667	1.47719697403127e-06\\
34.375	1.47719698474997e-06\\
34.3958333333333	1.47719699521745e-06\\
34.4166666666667	1.47719698935566e-06\\
34.4375	1.47719699957192e-06\\
34.4583333333333	1.4771969934589e-06\\
34.4791666666667	1.47719698709467e-06\\
34.5	1.47719698014426e-06\\
34.5208333333333	1.47719697344507e-06\\
34.5416666666667	1.47719699881824e-06\\
34.5625	1.47719700761093e-06\\
34.5833333333333	1.47719701673857e-06\\
34.6041666666667	1.47719704169304e-06\\
34.625	1.4771970502345e-06\\
34.6458333333333	1.47719704269791e-06\\
34.6666666666667	1.47719703491011e-06\\
34.6875	1.47719705902718e-06\\
34.7083333333333	1.47719705082067e-06\\
34.7291666666667	1.477197058441e-06\\
34.75	1.47719706589384e-06\\
34.7708333333333	1.47719708950848e-06\\
34.7916666666667	1.47719708088327e-06\\
34.8125	1.47719708816864e-06\\
34.8333333333333	1.47719707920847e-06\\
34.8541666666667	1.47719706999708e-06\\
34.875	1.47719706086944e-06\\
34.8958333333333	1.47719706748488e-06\\
34.9166666666667	1.47719707410033e-06\\
34.9375	1.47719709671009e-06\\
34.9583333333333	1.47719710307432e-06\\
34.9791666666667	1.47719710918733e-06\\
35	1.47719709897106e-06\\
35.0208333333333	1.47719710491659e-06\\
35.0416666666667	1.4771971106109e-06\\
35.0625	1.47719713221578e-06\\
35.0833333333333	1.47719713782635e-06\\
35.1041666666667	1.47719715943123e-06\\
35.125	1.47719716470684e-06\\
35.1458333333333	1.47719717006619e-06\\
35.1666666666667	1.47719717525805e-06\\
35.1875	1.47719716428813e-06\\
35.2083333333333	1.47719715331821e-06\\
35.2291666666667	1.47719715817512e-06\\
35.25	1.47719716303203e-06\\
35.2708333333333	1.47719715164341e-06\\
35.2916666666667	1.47719715616536e-06\\
35.3125	1.47719714435804e-06\\
35.3333333333333	1.4771971648743e-06\\
35.3541666666667	1.47719716897755e-06\\
35.375	1.47719717316454e-06\\
35.3958333333333	1.47719717718405e-06\\
35.4166666666667	1.4771971974491e-06\\
35.4375	1.47719718539056e-06\\
35.4583333333333	1.47719718932633e-06\\
35.4791666666667	1.47719717701657e-06\\
35.5	1.47719716487429e-06\\
35.5208333333333	1.47719715248079e-06\\
35.5416666666667	1.47719715616534e-06\\
35.5625	1.47719717584421e-06\\
35.5833333333333	1.47719717936128e-06\\
35.6041666666667	1.47719718271087e-06\\
35.625	1.47719718614421e-06\\
35.6458333333333	1.47719718932632e-06\\
35.6666666666667	1.47719719250843e-06\\
35.6875	1.47719719560681e-06\\
35.7083333333333	1.47719721469949e-06\\
35.7291666666667	1.47719721788161e-06\\
35.75	1.4771972208125e-06\\
35.7708333333333	1.47719720774908e-06\\
35.7916666666667	1.4771971943507e-06\\
35.8125	1.47719718103607e-06\\
35.8333333333333	1.47719719971005e-06\\
35.8541666666667	1.47719718631168e-06\\
35.875	1.47719718882387e-06\\
35.8958333333333	1.47719717542549e-06\\
35.9166666666667	1.477197193932e-06\\
35.9375	1.47719719636046e-06\\
35.9583333333333	1.47719721486696e-06\\
35.9791666666667	1.47719721721168e-06\\
36	1.4771972195564e-06\\
36.0208333333333	1.47719722190111e-06\\
36.0416666666667	1.47719720808403e-06\\
36.0625	1.47719721034501e-06\\
36.0833333333333	1.47719721252224e-06\\
36.1041666666667	1.47719721461574e-06\\
36.125	1.47719720029623e-06\\
36.1458333333333	1.47719720247346e-06\\
36.1666666666667	1.47719720448322e-06\\
36.1875	1.47719720649297e-06\\
36.2083333333333	1.47719720825151e-06\\
36.2291666666667	1.47719721009379e-06\\
36.25	1.47719721193606e-06\\
36.2708333333333	1.47719721377834e-06\\
36.2916666666667	1.47719721545314e-06\\
36.3125	1.47719723337347e-06\\
36.3333333333333	1.47719721905395e-06\\
36.3541666666667	1.47719720465069e-06\\
36.375	1.47719720640923e-06\\
36.3958333333333	1.47719720791655e-06\\
36.4166666666667	1.47719720975883e-06\\
36.4375	1.47719721134988e-06\\
36.4583333333333	1.4771972128572e-06\\
36.4791666666667	1.47719721436452e-06\\
36.5	1.47719721595558e-06\\
36.5208333333333	1.47719721737915e-06\\
36.5416666666667	1.47719721880273e-06\\
36.5625	1.47719722031005e-06\\
36.5833333333333	1.47719722181737e-06\\
36.6041666666667	1.47719722340842e-06\\
36.625	1.47719722491574e-06\\
36.6458333333333	1.47719722659054e-06\\
36.6666666666667	1.47719722801411e-06\\
36.6875	1.47719722952143e-06\\
36.7083333333333	1.47719723094501e-06\\
36.7291666666667	1.47719723245233e-06\\
36.75	1.47719723379217e-06\\
36.7708333333333	1.477197235132e-06\\
36.7916666666667	1.47719723622062e-06\\
36.8125	1.4771972372255e-06\\
36.8333333333333	1.47719723839786e-06\\
36.8541666666667	1.47719723957022e-06\\
36.875	1.47719724057509e-06\\
36.8958333333333	1.47719724157997e-06\\
36.9166666666667	1.47719724258485e-06\\
36.9375	1.47719724358973e-06\\
36.9583333333333	1.47719724476209e-06\\
36.9791666666667	1.47719724576696e-06\\
37	1.47719724685558e-06\\
37.0208333333333	1.4771972479442e-06\\
37.0416666666667	1.47719724894908e-06\\
37.0625	1.47719724978648e-06\\
37.0833333333333	1.47719725070762e-06\\
37.1041666666667	1.47719725146127e-06\\
37.125	1.47719725238241e-06\\
37.1458333333333	1.47719725313607e-06\\
37.1666666666667	1.47719725380599e-06\\
37.1875	1.47719725447591e-06\\
37.2083333333333	1.47719725497835e-06\\
37.2291666666667	1.47719725564827e-06\\
37.25	1.47719725631819e-06\\
37.2708333333333	1.47719725707185e-06\\
37.2916666666667	1.4771972578255e-06\\
37.3125	1.47719725857916e-06\\
37.3333333333333	1.47719725924908e-06\\
37.3541666666667	1.47719726000274e-06\\
37.375	1.47719726067266e-06\\
37.3958333333333	1.47719726125884e-06\\
37.4166666666667	1.47719726192876e-06\\
37.4375	1.47719726259868e-06\\
37.4583333333333	1.47719726318485e-06\\
37.4791666666667	1.47719726385477e-06\\
37.5	1.47719726469217e-06\\
37.5208333333333	1.47719726544583e-06\\
37.5416666666667	1.47719726619949e-06\\
37.5625	1.47719726695315e-06\\
37.5833333333333	1.47719726762307e-06\\
37.6041666666667	1.47719726820925e-06\\
37.625	1.47719726879543e-06\\
37.6458333333333	1.4771972693816e-06\\
37.6666666666667	1.47719727005152e-06\\
37.6875	1.47719727055396e-06\\
37.7083333333333	1.47719727122388e-06\\
37.7291666666667	1.47719727181006e-06\\
37.75	1.47719727256372e-06\\
37.7708333333333	1.47719727323364e-06\\
37.7916666666667	1.47719727390356e-06\\
37.8125	1.47719727465722e-06\\
37.8333333333333	1.47719727541087e-06\\
37.8541666666667	1.47719727616453e-06\\
37.875	1.47719727683445e-06\\
37.8958333333333	1.47719727758811e-06\\
37.9166666666667	1.47719727825803e-06\\
37.9375	1.47719727867673e-06\\
37.9583333333333	1.47719727934665e-06\\
37.9791666666667	1.47719728010031e-06\\
38	1.47719728077022e-06\\
38.0208333333333	1.47719728160762e-06\\
38.0416666666667	1.47719728227754e-06\\
38.0625	1.47719728311494e-06\\
38.0833333333333	1.4771972838686e-06\\
38.1041666666667	1.47719728453852e-06\\
38.125	1.4771972851247e-06\\
38.1458333333333	1.47719728562714e-06\\
38.1666666666667	1.47719728629706e-06\\
38.1875	1.47719728696697e-06\\
38.2083333333333	1.47719728772063e-06\\
38.2291666666667	1.47719728813933e-06\\
38.25	1.47719728880925e-06\\
38.2708333333333	1.47719728947917e-06\\
38.2916666666667	1.47719728998161e-06\\
38.3125	1.47719729073527e-06\\
38.3333333333333	1.47719729140519e-06\\
38.3541666666667	1.47719729207511e-06\\
38.375	1.47719729299624e-06\\
38.3958333333333	1.4771972937499e-06\\
38.4166666666667	1.47719729441982e-06\\
38.4375	1.47719729508974e-06\\
38.4583333333333	1.47719729559218e-06\\
38.4791666666667	1.4771972962621e-06\\
38.5	1.4771972966808e-06\\
38.5208333333333	1.47719729735072e-06\\
38.5416666666667	1.47719729768568e-06\\
38.5625	1.47719729818812e-06\\
38.5833333333333	1.47719729877429e-06\\
38.6041666666667	1.47719729919299e-06\\
38.625	1.47719729977917e-06\\
38.6458333333333	1.47719730019787e-06\\
38.6666666666667	1.47719730086779e-06\\
38.6875	1.47719730128649e-06\\
38.7083333333333	1.47719730170519e-06\\
38.7291666666667	1.47719730204015e-06\\
38.75	1.47719730229137e-06\\
38.7708333333333	1.47719730254259e-06\\
38.7916666666667	1.47719730296129e-06\\
38.8125	1.47719730321251e-06\\
38.8333333333333	1.47719730337999e-06\\
38.8541666666667	1.47719730379869e-06\\
38.875	1.47719730413365e-06\\
38.8958333333333	1.47719730463608e-06\\
38.9166666666667	1.47719730505478e-06\\
38.9375	1.47719730547348e-06\\
38.9583333333333	1.47719730589218e-06\\
38.9791666666667	1.47719730605966e-06\\
39	1.47719730622714e-06\\
39.0208333333333	1.4771973065621e-06\\
39.0416666666667	1.47719730689706e-06\\
39.0625	1.47719730731576e-06\\
39.0833333333333	1.47719730756698e-06\\
39.1041666666667	1.47719730798568e-06\\
39.125	1.47719730840438e-06\\
39.1458333333333	1.47719730890682e-06\\
39.1666666666667	1.47719730924178e-06\\
39.1875	1.47719730966048e-06\\
39.2083333333333	1.47719730982796e-06\\
39.2291666666667	1.47719731007917e-06\\
39.25	1.47719731033039e-06\\
39.2708333333333	1.47719731049787e-06\\
39.2916666666667	1.47719731074909e-06\\
39.3125	1.47719731074909e-06\\
39.3333333333333	1.47719731091657e-06\\
39.3541666666667	1.47719731108405e-06\\
39.375	1.47719731108405e-06\\
39.3958333333333	1.47719731108405e-06\\
39.4166666666667	1.47719731108405e-06\\
39.4375	1.47719731108405e-06\\
39.4583333333333	1.47719731108405e-06\\
39.4791666666667	1.47719731108405e-06\\
39.5	1.47719731108405e-06\\
39.5208333333333	1.47719731108405e-06\\
39.5416666666667	1.47719731108405e-06\\
39.5625	1.47719731108405e-06\\
39.5833333333333	1.47719731108405e-06\\
39.6041666666667	1.47719731108405e-06\\
39.625	1.47719731108405e-06\\
39.6458333333333	1.47719731108405e-06\\
39.6666666666667	1.47719731108405e-06\\
39.6875	1.47719731108405e-06\\
39.7083333333333	1.47719731108405e-06\\
39.7291666666667	1.47719731108405e-06\\
39.75	1.47719731108405e-06\\
39.7708333333333	1.47719731108405e-06\\
39.7916666666667	1.47719731108405e-06\\
39.8125	1.47719731108405e-06\\
39.8333333333333	1.47719731108405e-06\\
39.8541666666667	1.47719731108405e-06\\
39.875	1.47719731108405e-06\\
39.8958333333333	1.47719731108405e-06\\
39.9166666666667	1.47719731108405e-06\\
39.9375	1.47719731108405e-06\\
39.9583333333333	1.47719731108405e-06\\
39.9791666666667	1.47719731108405e-06\\
40	1.47719731108405e-06\\
40.0208333333333	1.47719731108405e-06\\
40.0416666666667	1.47719731108405e-06\\
40.0625	1.47719731108405e-06\\
40.0833333333333	1.47719731108405e-06\\
40.1041666666667	1.47719731108405e-06\\
40.125	1.47719731108405e-06\\
40.1458333333333	1.47719731108405e-06\\
40.1666666666667	1.47719731108405e-06\\
40.1875	1.47719731108405e-06\\
40.2083333333333	1.47719731108405e-06\\
40.2291666666667	1.47719731108405e-06\\
40.25	1.47719731108405e-06\\
40.2708333333333	1.47719731108405e-06\\
40.2916666666667	1.47719731108405e-06\\
40.3125	1.47719731108405e-06\\
40.3333333333333	1.47719731108405e-06\\
40.3541666666667	1.47719731108405e-06\\
40.375	1.47719731108405e-06\\
40.3958333333333	1.47719731108405e-06\\
40.4166666666667	1.47719731108405e-06\\
40.4375	1.47719731108405e-06\\
40.4583333333333	1.47719731108405e-06\\
40.4791666666667	1.47719731108405e-06\\
40.5	1.47719731108405e-06\\
40.5208333333333	1.47719731108405e-06\\
40.5416666666667	1.47719731108405e-06\\
40.5625	1.47719731108405e-06\\
40.5833333333333	1.47719731108405e-06\\
40.6041666666667	1.47719731108405e-06\\
40.625	1.47719731108405e-06\\
40.6458333333333	1.47719731108405e-06\\
40.6666666666667	1.47719731108405e-06\\
40.6875	1.47719731108405e-06\\
40.7083333333333	1.47719731108405e-06\\
40.7291666666667	1.47719731108405e-06\\
40.75	1.47719731108405e-06\\
40.7708333333333	1.47719731108405e-06\\
40.7916666666667	1.47719731108405e-06\\
40.8125	1.47719731108405e-06\\
40.8333333333333	1.47719731108405e-06\\
40.8541666666667	1.47719731108405e-06\\
40.875	1.47719731108405e-06\\
40.8958333333333	1.47719731108405e-06\\
40.9166666666667	1.47719731108405e-06\\
40.9375	1.47719731108405e-06\\
40.9583333333333	1.47719731108405e-06\\
40.9791666666667	1.47719731108405e-06\\
41	1.47719731108405e-06\\
41.0208333333333	1.47719731108405e-06\\
41.0416666666667	1.47719731108405e-06\\
41.0625	1.47719731108405e-06\\
41.0833333333333	1.47719731108405e-06\\
41.1041666666667	1.47719731108405e-06\\
41.125	1.47719731108405e-06\\
41.1458333333333	1.47719731108405e-06\\
41.1666666666667	1.47719731108405e-06\\
41.1875	1.47719731108405e-06\\
41.2083333333333	1.47719731108405e-06\\
41.2291666666667	1.47719731108405e-06\\
41.25	1.47719731108405e-06\\
41.2708333333333	1.47719731108405e-06\\
41.2916666666667	1.47719731108405e-06\\
41.3125	1.47719731108405e-06\\
41.3333333333333	1.47719731108405e-06\\
41.3541666666667	1.47719731108405e-06\\
41.375	1.47719731108405e-06\\
41.3958333333333	1.47719731108405e-06\\
41.4166666666667	1.47719731108405e-06\\
41.4375	1.47719731108405e-06\\
41.4583333333333	1.47719731108405e-06\\
41.4791666666667	1.47719731108405e-06\\
41.5	1.47719731108405e-06\\
41.5208333333333	1.47719731108405e-06\\
41.5416666666667	1.47719731108405e-06\\
41.5625	1.47719731108405e-06\\
41.5833333333333	1.47719731108405e-06\\
41.6041666666667	1.47719731108405e-06\\
41.625	1.47719731108405e-06\\
41.6458333333333	1.47719731108405e-06\\
41.6666666666667	1.47719731108405e-06\\
41.6875	1.47719731108405e-06\\
41.7083333333333	1.47719731108405e-06\\
41.7291666666667	1.47719731108405e-06\\
41.75	1.47719731108405e-06\\
41.7708333333333	1.47719731108405e-06\\
41.7916666666667	1.47719731108405e-06\\
41.8125	1.47719731108405e-06\\
41.8333333333333	1.47719731108405e-06\\
41.8541666666667	1.47719731108405e-06\\
41.875	1.47719731108405e-06\\
41.8958333333333	1.47719731108405e-06\\
41.9166666666667	1.47719731108405e-06\\
41.9375	1.47719731108405e-06\\
41.9583333333333	1.47719731108405e-06\\
41.9791666666667	1.47719731108405e-06\\
42	1.47719731108405e-06\\
42.0208333333333	1.47719731108405e-06\\
42.0416666666667	1.47719731108405e-06\\
42.0625	1.47719731108405e-06\\
42.0833333333333	1.47719731108405e-06\\
42.1041666666667	1.47719731108405e-06\\
42.125	1.47719731108405e-06\\
42.1458333333333	1.47719731108405e-06\\
42.1666666666667	1.47719731108405e-06\\
42.1875	1.47719731108405e-06\\
42.2083333333333	1.47719731108405e-06\\
42.2291666666667	1.47719731108405e-06\\
42.25	1.47719731108405e-06\\
42.2708333333333	1.47719731108405e-06\\
42.2916666666667	1.47719731108405e-06\\
42.3125	1.47719731108405e-06\\
42.3333333333333	1.47719731108405e-06\\
42.3541666666667	1.47719731108405e-06\\
42.375	1.47719731108405e-06\\
42.3958333333333	1.47719731108405e-06\\
42.4166666666667	1.47719731108405e-06\\
42.4375	1.47719731108405e-06\\
42.4583333333333	1.47719731108405e-06\\
42.4791666666667	1.47719731108405e-06\\
42.5	1.47719731108405e-06\\
42.5208333333333	1.47719731108405e-06\\
42.5416666666667	1.47719731108405e-06\\
42.5625	1.47719731108405e-06\\
42.5833333333333	1.47719731108405e-06\\
42.6041666666667	1.47719731108405e-06\\
42.625	1.47719731108405e-06\\
42.6458333333333	1.47719731108405e-06\\
42.6666666666667	1.47719731108405e-06\\
42.6875	1.47719731108405e-06\\
42.7083333333333	1.47719731108405e-06\\
42.7291666666667	1.47719731108405e-06\\
42.75	1.47719731108405e-06\\
42.7708333333333	1.47719731108405e-06\\
42.7916666666667	1.47719731108405e-06\\
42.8125	1.47719731108405e-06\\
42.8333333333333	1.47719731108405e-06\\
42.8541666666667	1.47719731108405e-06\\
42.875	1.47719731108405e-06\\
42.8958333333333	1.47719731108405e-06\\
42.9166666666667	1.47719731108405e-06\\
42.9375	1.47719731108405e-06\\
42.9583333333333	1.47719731108405e-06\\
42.9791666666667	1.47719731108405e-06\\
43	1.47719731108405e-06\\
43.0208333333333	1.47719731108405e-06\\
43.0416666666667	1.47719731108405e-06\\
43.0625	1.47719731108405e-06\\
43.0833333333333	1.47719731108405e-06\\
43.1041666666667	1.47719731108405e-06\\
43.125	1.47719731108405e-06\\
43.1458333333333	1.47719731108405e-06\\
43.1666666666667	1.47719731108405e-06\\
43.1875	1.47719731108405e-06\\
43.2083333333333	1.47719731108405e-06\\
43.2291666666667	1.47719731108405e-06\\
43.25	1.47719731108405e-06\\
43.2708333333333	1.47719731108405e-06\\
43.2916666666667	1.47719731108405e-06\\
43.3125	1.47719731108405e-06\\
43.3333333333333	1.47719731108405e-06\\
43.3541666666667	1.47719731108405e-06\\
43.375	1.47719731108405e-06\\
43.3958333333333	1.47719731108405e-06\\
43.4166666666667	1.47719731108405e-06\\
43.4375	1.47719731108405e-06\\
43.4583333333333	1.47719731108405e-06\\
43.4791666666667	1.47719731108405e-06\\
43.5	1.47719731108405e-06\\
43.5208333333333	1.47719731108405e-06\\
43.5416666666667	1.47719731108405e-06\\
43.5625	1.47719731108405e-06\\
43.5833333333333	1.47719731108405e-06\\
43.6041666666667	1.47719731108405e-06\\
43.625	1.47719731108405e-06\\
43.6458333333333	1.47719731108405e-06\\
43.6666666666667	1.47719731108405e-06\\
43.6875	1.47719731108405e-06\\
43.7083333333333	1.47719731108405e-06\\
43.7291666666667	1.47719731108405e-06\\
43.75	1.47719731108405e-06\\
43.7708333333333	1.47719731108405e-06\\
43.7916666666667	1.47719731108405e-06\\
43.8125	1.47719731108405e-06\\
43.8333333333333	1.47719731108405e-06\\
43.8541666666667	1.47719731108405e-06\\
43.875	1.47719731108405e-06\\
43.8958333333333	1.47719731108405e-06\\
43.9166666666667	1.47719731108405e-06\\
43.9375	1.47719731108405e-06\\
43.9583333333333	1.47719731108405e-06\\
43.9791666666667	1.47719731108405e-06\\
44	1.47719731108405e-06\\
44.0208333333333	1.47719731108405e-06\\
44.0416666666667	1.47719731108405e-06\\
44.0625	1.47719731108405e-06\\
44.0833333333333	1.47719731108405e-06\\
44.1041666666667	1.47719731108405e-06\\
44.125	1.47719731108405e-06\\
44.1458333333333	1.47719731108405e-06\\
44.1666666666667	1.47719731108405e-06\\
44.1875	1.47719731108405e-06\\
44.2083333333333	1.47719731108405e-06\\
44.2291666666667	1.47719731108405e-06\\
44.25	1.47719731108405e-06\\
44.2708333333333	1.47719731108405e-06\\
44.2916666666667	1.47719731108405e-06\\
44.3125	1.47719731108405e-06\\
44.3333333333333	1.47719731108405e-06\\
44.3541666666667	1.47719731108405e-06\\
44.375	1.47719731108405e-06\\
44.3958333333333	1.47719731108405e-06\\
44.4166666666667	1.47719731108405e-06\\
44.4375	1.47719731108405e-06\\
44.4583333333333	1.47719731108405e-06\\
44.4791666666667	1.47719731108405e-06\\
44.5	1.47719731108405e-06\\
44.5208333333333	1.47719731108405e-06\\
44.5416666666667	1.47719731108405e-06\\
44.5625	1.47719731108405e-06\\
44.5833333333333	1.47719731108405e-06\\
44.6041666666667	1.47719731108405e-06\\
44.625	1.47719731108405e-06\\
44.6458333333333	1.47719731108405e-06\\
44.6666666666667	1.47719731108405e-06\\
44.6875	1.47719731108405e-06\\
44.7083333333333	1.47719731108405e-06\\
44.7291666666667	1.47719731108405e-06\\
44.75	1.47719731108405e-06\\
44.7708333333333	1.47719731108405e-06\\
44.7916666666667	1.47719731108405e-06\\
44.8125	1.47719731108405e-06\\
44.8333333333333	1.47719731108405e-06\\
44.8541666666667	1.47719731108405e-06\\
44.875	1.47719731108405e-06\\
44.8958333333333	1.47719731108405e-06\\
44.9166666666667	1.47719731108405e-06\\
44.9375	1.47719731108405e-06\\
44.9583333333333	1.47719731108405e-06\\
44.9791666666667	1.47719731108405e-06\\
45	1.47719731108405e-06\\
45.0208333333333	1.47719731108405e-06\\
45.0416666666667	1.47719731108405e-06\\
45.0625	1.47719731108405e-06\\
45.0833333333333	1.47719731108405e-06\\
45.1041666666667	1.47719731108405e-06\\
45.125	1.47719731108405e-06\\
45.1458333333333	1.47719731108405e-06\\
45.1666666666667	1.47719731108405e-06\\
45.1875	1.47719731108405e-06\\
45.2083333333333	1.47719731108405e-06\\
45.2291666666667	1.47719731108405e-06\\
45.25	1.47719731108405e-06\\
45.2708333333333	1.47719731108405e-06\\
45.2916666666667	1.47719731108405e-06\\
45.3125	1.47719731108405e-06\\
45.3333333333333	1.47719731108405e-06\\
45.3541666666667	1.47719731108405e-06\\
45.375	1.47719731108405e-06\\
45.3958333333333	1.47719731108405e-06\\
45.4166666666667	1.47719731108405e-06\\
45.4375	1.47719731108405e-06\\
45.4583333333333	1.47719731108405e-06\\
45.4791666666667	1.47719731108405e-06\\
45.5	1.47719731108405e-06\\
45.5208333333333	1.47719731108405e-06\\
45.5416666666667	1.47719731108405e-06\\
45.5625	1.47719731108405e-06\\
45.5833333333333	1.47719731108405e-06\\
45.6041666666667	1.47719731108405e-06\\
45.625	1.47719731108405e-06\\
45.6458333333333	1.47719731108405e-06\\
45.6666666666667	1.47719731108405e-06\\
45.6875	1.47719731108405e-06\\
45.7083333333333	1.47719731108405e-06\\
45.7291666666667	1.47719731108405e-06\\
45.75	1.47719731108405e-06\\
45.7708333333333	1.47719731108405e-06\\
45.7916666666667	1.47719731108405e-06\\
45.8125	1.47719731108405e-06\\
45.8333333333333	1.47719731108405e-06\\
45.8541666666667	1.47719731108405e-06\\
45.875	1.47719731108405e-06\\
45.8958333333333	1.47719731108405e-06\\
45.9166666666667	1.47719731108405e-06\\
45.9375	1.47719731108405e-06\\
45.9583333333333	1.47719731108405e-06\\
45.9791666666667	1.47719731108405e-06\\
46	1.47719731108405e-06\\
46.0208333333333	1.47719731108405e-06\\
46.0416666666667	1.47719731108405e-06\\
46.0625	1.47719731108405e-06\\
46.0833333333333	1.47719731108405e-06\\
46.1041666666667	1.47719731108405e-06\\
46.125	1.47719731108405e-06\\
46.1458333333333	1.47719731108405e-06\\
46.1666666666667	1.47719731108405e-06\\
46.1875	1.47719731108405e-06\\
46.2083333333333	1.47719731108405e-06\\
46.2291666666667	1.47719731108405e-06\\
46.25	1.47719731108405e-06\\
46.2708333333333	1.47719731108405e-06\\
46.2916666666667	1.47719731108405e-06\\
46.3125	1.47719731108405e-06\\
46.3333333333333	1.47719731108405e-06\\
46.3541666666667	1.47719731108405e-06\\
46.375	1.47719731108405e-06\\
46.3958333333333	1.47719731108405e-06\\
46.4166666666667	1.47719731108405e-06\\
46.4375	1.47719731108405e-06\\
46.4583333333333	1.47719731108405e-06\\
46.4791666666667	1.47719731108405e-06\\
46.5	1.47719731108405e-06\\
46.5208333333333	1.47719731108405e-06\\
46.5416666666667	1.47719731108405e-06\\
46.5625	1.47719731108405e-06\\
46.5833333333333	1.47719731108405e-06\\
46.6041666666667	1.47719731108405e-06\\
46.625	1.47719731108405e-06\\
46.6458333333333	1.47719731108405e-06\\
46.6666666666667	1.47719731108405e-06\\
46.6875	1.47719731108405e-06\\
46.7083333333333	1.47719731108405e-06\\
46.7291666666667	1.47719731108405e-06\\
46.75	1.47719731108405e-06\\
46.7708333333333	1.47719731108405e-06\\
46.7916666666667	1.47719731108405e-06\\
46.8125	1.47719731108405e-06\\
46.8333333333333	1.47719731108405e-06\\
46.8541666666667	1.47719731108405e-06\\
46.875	1.47719731108405e-06\\
46.8958333333333	1.47719731108405e-06\\
46.9166666666667	1.47719731108405e-06\\
46.9375	1.47719731108405e-06\\
46.9583333333333	1.47719731108405e-06\\
46.9791666666667	1.47719731108405e-06\\
47	1.47719731108405e-06\\
47.0208333333333	1.47719731108405e-06\\
47.0416666666667	1.47719731108405e-06\\
47.0625	1.47719731108405e-06\\
47.0833333333333	1.47719731108405e-06\\
47.1041666666667	1.47719731108405e-06\\
47.125	1.47719731108405e-06\\
47.1458333333333	1.47719731108405e-06\\
47.1666666666667	1.47719731108405e-06\\
47.1875	1.47719731108405e-06\\
47.2083333333333	1.47719731108405e-06\\
47.2291666666667	1.47719731108405e-06\\
47.25	1.47719731108405e-06\\
47.2708333333333	1.47719731108405e-06\\
47.2916666666667	1.47719731108405e-06\\
47.3125	1.47719731108405e-06\\
47.3333333333333	1.47719731108405e-06\\
47.3541666666667	1.47719731108405e-06\\
47.375	1.47719731108405e-06\\
47.3958333333333	1.47719731108405e-06\\
47.4166666666667	1.47719731108405e-06\\
47.4375	1.47719731108405e-06\\
47.4583333333333	1.47719731108405e-06\\
47.4791666666667	1.47719731108405e-06\\
47.5	1.47719731108405e-06\\
47.5208333333333	1.47719731108405e-06\\
47.5416666666667	1.47719731108405e-06\\
47.5625	1.47719731108405e-06\\
47.5833333333333	1.47719731108405e-06\\
47.6041666666667	1.47719731108405e-06\\
47.625	1.47719731108405e-06\\
47.6458333333333	1.47719731108405e-06\\
47.6666666666667	1.47719731108405e-06\\
47.6875	1.47719731108405e-06\\
47.7083333333333	1.47719731108405e-06\\
47.7291666666667	1.47719731108405e-06\\
47.75	1.47719731108405e-06\\
47.7708333333333	1.47719731108405e-06\\
47.7916666666667	1.47719731108405e-06\\
47.8125	1.47719731108405e-06\\
47.8333333333333	1.47719731108405e-06\\
47.8541666666667	1.47719731108405e-06\\
47.875	1.47719731108405e-06\\
47.8958333333333	1.47719731108405e-06\\
47.9166666666667	1.47719731108405e-06\\
47.9375	1.47719731108405e-06\\
47.9583333333333	1.47719731108405e-06\\
47.9791666666667	1.47719731108405e-06\\
48	1.47719731108405e-06\\
48.0208333333333	1.47719731108405e-06\\
48.0416666666667	1.47719731108405e-06\\
48.0625	1.47719731108405e-06\\
48.0833333333333	1.47719731108405e-06\\
48.1041666666667	1.47719731108405e-06\\
48.125	1.47719731108405e-06\\
48.1458333333333	1.47719731108405e-06\\
48.1666666666667	1.47719731108405e-06\\
48.1875	1.47719731108405e-06\\
48.2083333333333	1.47719731108405e-06\\
48.2291666666667	1.47719731108405e-06\\
48.25	1.47719731108405e-06\\
48.2708333333333	1.47719731108405e-06\\
48.2916666666667	1.47719731108405e-06\\
48.3125	1.47719731108405e-06\\
48.3333333333333	1.47719731108405e-06\\
48.3541666666667	1.47719731108405e-06\\
48.375	1.47719731108405e-06\\
48.3958333333333	1.47719731108405e-06\\
48.4166666666667	1.47719731108405e-06\\
48.4375	1.47719731108405e-06\\
48.4583333333333	1.47719731108405e-06\\
48.4791666666667	1.47719731108405e-06\\
48.5	1.47719731108405e-06\\
48.5208333333333	1.47719731108405e-06\\
48.5416666666667	1.47719731108405e-06\\
48.5625	1.47719731108405e-06\\
48.5833333333333	1.47719731108405e-06\\
48.6041666666667	1.47719731108405e-06\\
48.625	1.47719731108405e-06\\
48.6458333333333	1.47719731108405e-06\\
48.6666666666667	1.47719731108405e-06\\
48.6875	1.47719731108405e-06\\
48.7083333333333	1.47719731108405e-06\\
48.7291666666667	1.47719731108405e-06\\
48.75	1.47719731108405e-06\\
48.7708333333333	1.47719731108405e-06\\
48.7916666666667	1.47719731108405e-06\\
48.8125	1.47719731108405e-06\\
48.8333333333333	1.47719731108405e-06\\
48.8541666666667	1.47719731108405e-06\\
48.875	1.47719731108405e-06\\
48.8958333333333	1.47719731108405e-06\\
48.9166666666667	1.47719731108405e-06\\
48.9375	1.47719731108405e-06\\
48.9583333333333	1.47719731108405e-06\\
48.9791666666667	1.47719731108405e-06\\
49	1.47719731108405e-06\\
49.0208333333333	1.47719731108405e-06\\
49.0416666666667	1.47719731108405e-06\\
49.0625	1.47719731108405e-06\\
49.0833333333333	1.47719731108405e-06\\
49.1041666666667	1.47719731108405e-06\\
49.125	1.47719731108405e-06\\
49.1458333333333	1.47719731108405e-06\\
49.1666666666667	1.47719731108405e-06\\
49.1875	1.47719731108405e-06\\
49.2083333333333	1.47719731108405e-06\\
49.2291666666667	1.47719731108405e-06\\
49.25	1.47719731108405e-06\\
49.2708333333333	1.47719731108405e-06\\
49.2916666666667	1.47719731108405e-06\\
49.3125	1.47719731108405e-06\\
49.3333333333333	1.47719731108405e-06\\
49.3541666666667	1.47719731108405e-06\\
49.375	1.47719731108405e-06\\
49.3958333333333	1.47719731108405e-06\\
49.4166666666667	1.47719731108405e-06\\
49.4375	1.47719731108405e-06\\
49.4583333333333	1.47719731108405e-06\\
49.4791666666667	1.47719731108405e-06\\
49.5	1.47719731108405e-06\\
49.5208333333333	1.47719731108405e-06\\
49.5416666666667	1.47719731108405e-06\\
49.5625	1.47719731108405e-06\\
49.5833333333333	1.47719731108405e-06\\
49.6041666666667	1.47719731108405e-06\\
49.625	1.47719731108405e-06\\
49.6458333333333	1.47719731108405e-06\\
49.6666666666667	1.47719731108405e-06\\
49.6875	1.47719731108405e-06\\
49.7083333333333	1.47719731108405e-06\\
49.7291666666667	1.47719731108405e-06\\
49.75	1.47719731108405e-06\\
49.7708333333333	1.47719731108405e-06\\
49.7916666666667	1.47719731108405e-06\\
49.8125	1.47719731108405e-06\\
49.8333333333333	1.47719731108405e-06\\
49.8541666666667	1.47719731108405e-06\\
49.875	1.47719731108405e-06\\
49.8958333333333	1.47719731108405e-06\\
49.9166666666667	1.47719731108405e-06\\
49.9375	1.47719731108405e-06\\
49.9583333333333	1.47719731108405e-06\\
49.9791666666667	1.47719731108405e-06\\
50	1.47719731108405e-06\\
50.0208333333333	1.47719731108405e-06\\
50.0416666666667	1.47719731108405e-06\\
50.0625	1.47719731108405e-06\\
50.0833333333333	1.47719731108405e-06\\
50.1041666666667	1.47719731108405e-06\\
50.125	1.47719731108405e-06\\
50.1458333333333	1.47719731108405e-06\\
50.1666666666667	1.47719731108405e-06\\
50.1875	1.47719731108405e-06\\
50.2083333333333	1.47719731108405e-06\\
50.2291666666667	1.47719731108405e-06\\
50.25	1.47719731108405e-06\\
50.2708333333333	1.47719731108405e-06\\
50.2916666666667	1.47719731108405e-06\\
50.3125	1.47719731108405e-06\\
50.3333333333333	1.47719731108405e-06\\
50.3541666666667	1.47719731108405e-06\\
50.375	1.47719731108405e-06\\
50.3958333333333	1.47719731108405e-06\\
50.4166666666667	1.47719731108405e-06\\
50.4375	1.47719731108405e-06\\
50.4583333333333	1.47719731108405e-06\\
50.4791666666667	1.47719731108405e-06\\
50.5	1.47719731108405e-06\\
50.5208333333333	1.47719731108405e-06\\
50.5416666666667	1.47719731108405e-06\\
50.5625	1.47719731108405e-06\\
50.5833333333333	1.47719731108405e-06\\
50.6041666666667	1.47719731108405e-06\\
50.625	1.47719731108405e-06\\
50.6458333333333	1.47719731108405e-06\\
50.6666666666667	1.47719731108405e-06\\
50.6875	1.47719731108405e-06\\
50.7083333333333	1.47719731108405e-06\\
50.7291666666667	1.47719731108405e-06\\
50.75	1.47719731108405e-06\\
50.7708333333333	1.47719731108405e-06\\
50.7916666666667	1.47719731108405e-06\\
50.8125	1.47719731108405e-06\\
50.8333333333333	1.47719731108405e-06\\
50.8541666666667	1.47719731108405e-06\\
50.875	1.47719731108405e-06\\
50.8958333333333	1.47719731108405e-06\\
50.9166666666667	1.47719731108405e-06\\
50.9375	1.47719731108405e-06\\
50.9583333333333	1.47719731108405e-06\\
50.9791666666667	1.47719731108405e-06\\
51	1.47719731108405e-06\\
51.0208333333333	1.47719731108405e-06\\
51.0416666666667	1.47719731108405e-06\\
51.0625	1.47719731108405e-06\\
51.0833333333333	1.47719731108405e-06\\
51.1041666666667	1.47719731108405e-06\\
51.125	1.47719731108405e-06\\
51.1458333333333	1.47719731108405e-06\\
51.1666666666667	1.47719731108405e-06\\
51.1875	1.47719731108405e-06\\
51.2083333333333	1.47719731108405e-06\\
51.2291666666667	1.47719731108405e-06\\
51.25	1.47719731108405e-06\\
51.2708333333333	1.47719731108405e-06\\
51.2916666666667	1.47719731108405e-06\\
51.3125	1.47719731108405e-06\\
51.3333333333333	1.47719731108405e-06\\
51.3541666666667	1.47719731108405e-06\\
51.375	1.47719731108405e-06\\
51.3958333333333	1.47719731108405e-06\\
51.4166666666667	1.47719731108405e-06\\
51.4375	1.47719731108405e-06\\
51.4583333333333	1.47719731108405e-06\\
51.4791666666667	1.47719731108405e-06\\
51.5	1.47719731108405e-06\\
51.5208333333333	1.47719731108405e-06\\
51.5416666666667	1.47719731108405e-06\\
51.5625	1.47719731108405e-06\\
51.5833333333333	1.47719731108405e-06\\
51.6041666666667	1.47719731108405e-06\\
51.625	1.47719731108405e-06\\
51.6458333333333	1.47719731108405e-06\\
51.6666666666667	1.47719731108405e-06\\
51.6875	1.47719731108405e-06\\
51.7083333333333	1.47719731108405e-06\\
51.7291666666667	1.47719731108405e-06\\
51.75	1.47719731108405e-06\\
51.7708333333333	1.47719731108405e-06\\
51.7916666666667	1.47719731108405e-06\\
51.8125	1.47719731108405e-06\\
51.8333333333333	1.47719731108405e-06\\
51.8541666666667	1.47719731108405e-06\\
51.875	1.47719731108405e-06\\
51.8958333333333	1.47719731108405e-06\\
51.9166666666667	1.47719731108405e-06\\
51.9375	1.47719731108405e-06\\
51.9583333333333	1.47719731108405e-06\\
51.9791666666667	1.47719731108405e-06\\
52	1.47719731108405e-06\\
52.0208333333333	1.47719731108405e-06\\
52.0416666666667	1.47719731108405e-06\\
52.0625	1.47719731108405e-06\\
52.0833333333333	1.47719731108405e-06\\
52.1041666666667	1.47719731108405e-06\\
52.125	1.47719731108405e-06\\
52.1458333333333	1.47719731108405e-06\\
52.1666666666667	1.47719731108405e-06\\
52.1875	1.47719731108405e-06\\
52.2083333333333	1.47719731108405e-06\\
52.2291666666667	1.47719731108405e-06\\
52.25	1.47719731108405e-06\\
52.2708333333333	1.47719731108405e-06\\
52.2916666666667	1.47719731108405e-06\\
52.3125	1.47719731108405e-06\\
52.3333333333333	1.47719731108405e-06\\
52.3541666666667	1.47719731108405e-06\\
52.375	1.47719731108405e-06\\
52.3958333333333	1.47719731108405e-06\\
52.4166666666667	1.47719731108405e-06\\
52.4375	1.47719731108405e-06\\
52.4583333333333	1.47719731108405e-06\\
52.4791666666667	1.47719731108405e-06\\
52.5	1.47719731108405e-06\\
52.5208333333333	1.47719731108405e-06\\
52.5416666666667	1.47719731108405e-06\\
52.5625	1.47719731108405e-06\\
52.5833333333333	1.47719731108405e-06\\
52.6041666666667	1.47719731108405e-06\\
52.625	1.47719731108405e-06\\
52.6458333333333	1.47719731108405e-06\\
52.6666666666667	1.47719731108405e-06\\
52.6875	1.47719731108405e-06\\
52.7083333333333	1.47719731108405e-06\\
52.7291666666667	1.47719731108405e-06\\
52.75	1.47719731108405e-06\\
52.7708333333333	1.47719731108405e-06\\
52.7916666666667	1.47719731108405e-06\\
52.8125	1.47719731108405e-06\\
52.8333333333333	1.47719731108405e-06\\
52.8541666666667	1.47719731108405e-06\\
52.875	1.47719731108405e-06\\
52.8958333333333	1.47719731108405e-06\\
52.9166666666667	1.47719731108405e-06\\
52.9375	1.47719731108405e-06\\
52.9583333333333	1.47719731108405e-06\\
52.9791666666667	1.47719731108405e-06\\
53	1.47719731108405e-06\\
53.0208333333333	1.47719731108405e-06\\
53.0416666666667	1.47719731108405e-06\\
53.0625	1.47719731108405e-06\\
53.0833333333333	1.47719731108405e-06\\
53.1041666666667	1.47719731108405e-06\\
53.125	1.47719731108405e-06\\
53.1458333333333	1.47719731108405e-06\\
53.1666666666667	1.47719731108405e-06\\
53.1875	1.47719731108405e-06\\
53.2083333333333	1.47719731108405e-06\\
53.2291666666667	1.47719731108405e-06\\
53.25	1.47719731108405e-06\\
53.2708333333333	1.47719731108405e-06\\
53.2916666666667	1.47719731108405e-06\\
53.3125	1.47719731108405e-06\\
53.3333333333333	1.47719731108405e-06\\
53.3541666666667	1.47719731108405e-06\\
53.375	1.47719731108405e-06\\
53.3958333333333	1.47719731108405e-06\\
53.4166666666667	1.47719731108405e-06\\
53.4375	1.47719731108405e-06\\
53.4583333333333	1.47719731108405e-06\\
53.4791666666667	1.47719731108405e-06\\
53.5	1.47719731108405e-06\\
53.5208333333333	1.47719731108405e-06\\
53.5416666666667	1.47719731108405e-06\\
53.5625	1.47719731108405e-06\\
53.5833333333333	1.47719731108405e-06\\
53.6041666666667	1.47719731108405e-06\\
53.625	1.47719731108405e-06\\
53.6458333333333	1.47719731108405e-06\\
53.6666666666667	1.47719731108405e-06\\
53.6875	1.47719731108405e-06\\
53.7083333333333	1.47719731108405e-06\\
53.7291666666667	1.47719731108405e-06\\
53.75	1.47719731108405e-06\\
53.7708333333333	1.47719731108405e-06\\
53.7916666666667	1.47719731108405e-06\\
53.8125	1.47719731108405e-06\\
53.8333333333333	1.47719731108405e-06\\
53.8541666666667	1.47719731108405e-06\\
53.875	1.47719731108405e-06\\
53.8958333333333	1.47719731108405e-06\\
53.9166666666667	1.47719731108405e-06\\
53.9375	1.47719731108405e-06\\
53.9583333333333	1.47719731108405e-06\\
53.9791666666667	1.47719731108405e-06\\
54	1.47719731108405e-06\\
54.0208333333333	1.47719731108405e-06\\
54.0416666666667	1.47719731108405e-06\\
54.0625	1.47719731108405e-06\\
54.0833333333333	1.47719731108405e-06\\
54.1041666666667	1.47719731108405e-06\\
54.125	1.47719731108405e-06\\
54.1458333333333	1.47719731108405e-06\\
54.1666666666667	1.47719731108405e-06\\
54.1875	1.47719731108405e-06\\
54.2083333333333	1.47719731108405e-06\\
54.2291666666667	1.47719731108405e-06\\
54.25	1.47719731108405e-06\\
54.2708333333333	1.47719731108405e-06\\
54.2916666666667	1.47719731108405e-06\\
54.3125	1.47719731108405e-06\\
54.3333333333333	1.47719731108405e-06\\
54.3541666666667	1.47719731108405e-06\\
54.375	1.47719731108405e-06\\
54.3958333333333	1.47719731108405e-06\\
54.4166666666667	1.47719731108405e-06\\
54.4375	1.47719731108405e-06\\
54.4583333333333	1.47719731108405e-06\\
54.4791666666667	1.47719731108405e-06\\
54.5	1.47719731108405e-06\\
54.5208333333333	1.47719731108405e-06\\
54.5416666666667	1.47719731108405e-06\\
54.5625	1.47719731108405e-06\\
54.5833333333333	1.47719731108405e-06\\
54.6041666666667	1.47719731108405e-06\\
54.625	1.47719731108405e-06\\
54.6458333333333	1.47719731108405e-06\\
54.6666666666667	1.47719731108405e-06\\
54.6875	1.47719731108405e-06\\
54.7083333333333	1.47719731108405e-06\\
54.7291666666667	1.47719731108405e-06\\
54.75	1.47719731108405e-06\\
54.7708333333333	1.47719731108405e-06\\
54.7916666666667	1.47719731108405e-06\\
54.8125	1.47719731108405e-06\\
54.8333333333333	1.47719731108405e-06\\
54.8541666666667	1.47719731108405e-06\\
54.875	1.47719731108405e-06\\
54.8958333333333	1.47719731108405e-06\\
54.9166666666667	1.47719731108405e-06\\
54.9375	1.47719731108405e-06\\
54.9583333333333	1.47719731108405e-06\\
54.9791666666667	1.47719731108405e-06\\
55	1.47719731108405e-06\\
55.0208333333333	1.47719731108405e-06\\
55.0416666666667	1.47719731108405e-06\\
55.0625	1.47719731108405e-06\\
55.0833333333333	1.47719731108405e-06\\
55.1041666666667	1.47719731108405e-06\\
55.125	1.47719731108405e-06\\
55.1458333333333	1.47719731108405e-06\\
55.1666666666667	1.47719731108405e-06\\
55.1875	1.47719731108405e-06\\
55.2083333333333	1.47719731108405e-06\\
55.2291666666667	1.47719731108405e-06\\
55.25	1.47719731108405e-06\\
55.2708333333333	1.47719731108405e-06\\
55.2916666666667	1.47719731108405e-06\\
55.3125	1.47719731108405e-06\\
55.3333333333333	1.47719731108405e-06\\
55.3541666666667	1.47719731108405e-06\\
55.375	1.47719731108405e-06\\
55.3958333333333	1.47719731108405e-06\\
55.4166666666667	1.47719731108405e-06\\
55.4375	1.47719731108405e-06\\
55.4583333333333	1.47719731108405e-06\\
55.4791666666667	1.47719731108405e-06\\
55.5	1.47719731108405e-06\\
55.5208333333333	1.47719731108405e-06\\
55.5416666666667	1.47719731108405e-06\\
55.5625	1.47719731108405e-06\\
55.5833333333333	1.47719731108405e-06\\
55.6041666666667	1.47719731108405e-06\\
55.625	1.47719731108405e-06\\
55.6458333333333	1.47719731108405e-06\\
55.6666666666667	1.47719731108405e-06\\
55.6875	1.47719731108405e-06\\
55.7083333333333	1.47719731108405e-06\\
55.7291666666667	1.47719731108405e-06\\
55.75	1.47719731108405e-06\\
55.7708333333333	1.47719731108405e-06\\
55.7916666666667	1.47719731108405e-06\\
55.8125	1.47719731108405e-06\\
55.8333333333333	1.47719731108405e-06\\
55.8541666666667	1.47719731108405e-06\\
55.875	1.47719731108405e-06\\
55.8958333333333	1.47719731108405e-06\\
55.9166666666667	1.47719731108405e-06\\
55.9375	1.47719731108405e-06\\
55.9583333333333	1.47719731108405e-06\\
55.9791666666667	1.47719731108405e-06\\
56	1.47719731108405e-06\\
56.0208333333333	1.47719731108405e-06\\
56.0416666666667	1.47719731108405e-06\\
56.0625	1.47719731108405e-06\\
56.0833333333333	1.47719731108405e-06\\
56.1041666666667	1.47719731108405e-06\\
56.125	1.47719731108405e-06\\
56.1458333333333	1.47719731108405e-06\\
56.1666666666667	1.47719731108405e-06\\
56.1875	1.47719731108405e-06\\
56.2083333333333	1.47719731108405e-06\\
56.2291666666667	1.47719731108405e-06\\
56.25	1.47719731108405e-06\\
56.2708333333333	1.47719731108405e-06\\
56.2916666666667	1.47719731108405e-06\\
56.3125	1.47719731108405e-06\\
56.3333333333333	1.47719731108405e-06\\
56.3541666666667	1.47719731108405e-06\\
56.375	1.47719731108405e-06\\
56.3958333333333	1.47719731108405e-06\\
56.4166666666667	1.47719731108405e-06\\
56.4375	1.47719731108405e-06\\
56.4583333333333	1.47719731108405e-06\\
56.4791666666667	1.47719731108405e-06\\
56.5	1.47719731108405e-06\\
56.5208333333333	1.47719731108405e-06\\
56.5416666666667	1.47719731108405e-06\\
56.5625	1.47719731108405e-06\\
56.5833333333333	1.47719731108405e-06\\
56.6041666666667	1.47719731108405e-06\\
56.625	1.47719731108405e-06\\
56.6458333333333	1.47719731108405e-06\\
56.6666666666667	1.47719731108405e-06\\
56.6875	1.47719731108405e-06\\
56.7083333333333	1.47719731108405e-06\\
56.7291666666667	1.47719731108405e-06\\
56.75	1.47719731108405e-06\\
56.7708333333333	1.47719731108405e-06\\
56.7916666666667	1.47719731108405e-06\\
56.8125	1.47719731108405e-06\\
56.8333333333333	1.47719731108405e-06\\
56.8541666666667	1.47719731108405e-06\\
56.875	1.47719731108405e-06\\
56.8958333333333	1.47719731108405e-06\\
56.9166666666667	1.47719731108405e-06\\
56.9375	1.47719731108405e-06\\
56.9583333333333	1.47719731108405e-06\\
56.9791666666667	1.47719731108405e-06\\
57	1.47719731108405e-06\\
57.0208333333333	1.47719731108405e-06\\
57.0416666666667	1.47719731108405e-06\\
57.0625	1.47719731108405e-06\\
57.0833333333333	1.47719731108405e-06\\
57.1041666666667	1.47719731108405e-06\\
57.125	1.47719731108405e-06\\
57.1458333333333	1.47719731108405e-06\\
57.1666666666667	1.47719731108405e-06\\
57.1875	1.47719731108405e-06\\
57.2083333333333	1.47719731108405e-06\\
57.2291666666667	1.47719731108405e-06\\
57.25	1.47719731108405e-06\\
57.2708333333333	1.47719731108405e-06\\
57.2916666666667	1.47719731108405e-06\\
57.3125	1.47719731108405e-06\\
57.3333333333333	1.47719731108405e-06\\
57.3541666666667	1.47719731108405e-06\\
57.375	1.47719731108405e-06\\
57.3958333333333	1.47719731108405e-06\\
57.4166666666667	1.47719731108405e-06\\
57.4375	1.47719731108405e-06\\
57.4583333333333	1.47719731108405e-06\\
57.4791666666667	1.47719731108405e-06\\
57.5	1.47719731108405e-06\\
57.5208333333333	1.47719731108405e-06\\
57.5416666666667	1.47719731108405e-06\\
57.5625	1.47719731108405e-06\\
57.5833333333333	1.47719731108405e-06\\
57.6041666666667	1.47719731108405e-06\\
57.625	1.47719731108405e-06\\
57.6458333333333	1.47719731108405e-06\\
57.6666666666667	1.47719731108405e-06\\
57.6875	1.47719731108405e-06\\
57.7083333333333	1.47719731108405e-06\\
57.7291666666667	1.47719731108405e-06\\
57.75	1.47719731108405e-06\\
57.7708333333333	1.47719731108405e-06\\
57.7916666666667	1.47719731108405e-06\\
57.8125	1.47719731108405e-06\\
57.8333333333333	1.47719731108405e-06\\
57.8541666666667	1.47719731108405e-06\\
57.875	1.47719731108405e-06\\
57.8958333333333	1.47719731108405e-06\\
57.9166666666667	1.47719731108405e-06\\
57.9375	1.47719731108405e-06\\
57.9583333333333	1.47719731108405e-06\\
57.9791666666667	1.47719731108405e-06\\
58	1.47719731108405e-06\\
58.0208333333333	1.47719731108405e-06\\
58.0416666666667	1.47719731108405e-06\\
58.0625	1.47719731108405e-06\\
58.0833333333333	1.47719731108405e-06\\
58.1041666666667	1.47719731108405e-06\\
58.125	1.47719731108405e-06\\
58.1458333333333	1.47719731108405e-06\\
58.1666666666667	1.47719731108405e-06\\
58.1875	1.47719731108405e-06\\
58.2083333333333	1.47719731108405e-06\\
58.2291666666667	1.47719731108405e-06\\
58.25	1.47719731108405e-06\\
58.2708333333333	1.47719731108405e-06\\
58.2916666666667	1.47719731108405e-06\\
58.3125	1.47719731108405e-06\\
58.3333333333333	1.47719731108405e-06\\
58.3541666666667	1.47719731108405e-06\\
58.375	1.47719731108405e-06\\
58.3958333333333	1.47719731108405e-06\\
58.4166666666667	1.47719731108405e-06\\
58.4375	1.47719731108405e-06\\
58.4583333333333	1.47719731108405e-06\\
58.4791666666667	1.47719731108405e-06\\
58.5	1.47719731108405e-06\\
58.5208333333333	1.47719731108405e-06\\
58.5416666666667	1.47719731108405e-06\\
58.5625	1.47719731108405e-06\\
58.5833333333333	1.47719731108405e-06\\
58.6041666666667	1.47719731108405e-06\\
58.625	1.47719731108405e-06\\
58.6458333333333	1.47719731108405e-06\\
58.6666666666667	1.47719731108405e-06\\
58.6875	1.47719731108405e-06\\
58.7083333333333	1.47719731108405e-06\\
58.7291666666667	1.47719731108405e-06\\
58.75	1.47719731108405e-06\\
58.7708333333333	1.47719731108405e-06\\
58.7916666666667	1.47719731108405e-06\\
58.8125	1.47719731108405e-06\\
58.8333333333333	1.47719731108405e-06\\
58.8541666666667	1.47719731108405e-06\\
58.875	1.47719731108405e-06\\
58.8958333333333	1.47719731108405e-06\\
58.9166666666667	1.47719731108405e-06\\
58.9375	1.47719731108405e-06\\
58.9583333333333	1.47719731108405e-06\\
58.9791666666667	1.47719731108405e-06\\
59	1.47719731108405e-06\\
59.0208333333333	1.47719731108405e-06\\
59.0416666666667	1.47719731108405e-06\\
59.0625	1.47719731108405e-06\\
59.0833333333333	1.47719731108405e-06\\
59.1041666666667	1.47719731108405e-06\\
59.125	1.47719731108405e-06\\
59.1458333333333	1.47719731108405e-06\\
59.1666666666667	1.47719731108405e-06\\
59.1875	1.47719731108405e-06\\
59.2083333333333	1.47719731108405e-06\\
59.2291666666667	1.47719731108405e-06\\
59.25	1.47719731108405e-06\\
59.2708333333333	1.47719731108405e-06\\
59.2916666666667	1.47719731108405e-06\\
59.3125	1.47719731108405e-06\\
59.3333333333333	1.47719731108405e-06\\
59.3541666666667	1.47719731108405e-06\\
59.375	1.47719731108405e-06\\
59.3958333333333	1.47719731108405e-06\\
59.4166666666667	1.47719731108405e-06\\
59.4375	1.47719731108405e-06\\
59.4583333333333	1.47719731108405e-06\\
59.4791666666667	1.47719731108405e-06\\
59.5	1.47719731108405e-06\\
59.5208333333333	1.47719731108405e-06\\
59.5416666666667	1.47719731108405e-06\\
59.5625	1.47719731108405e-06\\
59.5833333333333	1.47719731108405e-06\\
59.6041666666667	1.47719731108405e-06\\
59.625	1.47719731108405e-06\\
59.6458333333333	1.47719731108405e-06\\
59.6666666666667	1.47719731108405e-06\\
59.6875	1.47719731108405e-06\\
59.7083333333333	1.47719731108405e-06\\
59.7291666666667	1.47719731108405e-06\\
59.75	1.47719731108405e-06\\
59.7708333333333	1.47719731108405e-06\\
59.7916666666667	1.47719731108405e-06\\
59.8125	1.47719731108405e-06\\
59.8333333333333	1.47719731108405e-06\\
59.8541666666667	1.47719731108405e-06\\
59.875	1.47719731108405e-06\\
59.8958333333333	1.47719731108405e-06\\
59.9166666666667	1.47719731108405e-06\\
59.9375	1.47719731108405e-06\\
59.9583333333333	1.47719731108405e-06\\
59.9791666666667	1.47719731108405e-06\\
60	1.47719731108405e-06\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure2c.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Time (Day)},
xmajorgrids,
ymin=-0,
ymax=800,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	500\\
0.0208333333333333	497.406833773407\\
0.0416666666666667	494.850805320188\\
0.0625	492.323231781758\\
0.0833333333333333	489.818368093297\\
0.104166666666667	487.331343665659\\
0.125	484.857984664502\\
0.145833333333333	482.394706078386\\
0.166666666666667	479.938435794685\\
0.1875	477.486556187558\\
0.208333333333333	475.036856441567\\
0.229166666666667	472.587491986252\\
0.25	470.136948908039\\
0.270833333333333	467.68401199597\\
0.291666666666667	465.227735536329\\
0.3125	462.76741625775\\
0.333333333333333	460.302568018197\\
0.354166666666667	457.832897956601\\
0.375	455.358283925786\\
0.395833333333333	452.878753091478\\
0.416666666666667	450.394461631887\\
0.4375	447.905675508203\\
0.458333333333333	445.412752301402\\
0.479166666666667	442.916124127293\\
0.5	440.416281651354\\
0.520833333333333	437.913759229064\\
0.541666666666667	435.409121197104\\
0.5625	432.902949337138\\
0.583333333333333	430.395831527543\\
0.604166666666667	427.888351590376\\
0.625	425.381080331556\\
0.645833333333333	422.874567762357\\
0.666666666666667	420.36933648034\\
0.6875	417.865876178141\\
0.708333333333333	415.364639239481\\
0.729166666666667	412.866037373567\\
0.75	410.370439231858\\
0.770833333333333	407.878168945187\\
0.791666666666667	405.389505514391\\
0.8125	402.904682983969\\
0.833333333333333	400.423891325812\\
0.854166666666667	397.947277958701\\
0.875	395.474949828824\\
0.895833333333333	393.006975977126\\
0.916666666666667	390.543390520538\\
0.9375	388.084195976093\\
0.958333333333333	385.629366859418\\
0.979166666666667	383.178853492006\\
1	380.732585954971\\
1.02083333333333	378.290478130475\\
1.04166666666667	375.852431775793\\
1.0625	373.418340578793\\
1.08333333333333	370.988094147548\\
1.10416666666667	368.561581890774\\
1.125	366.138696749788\\
1.14583333333333	363.719338746637\\
1.16666666666667	361.303418317062\\
1.1875	358.890859400863\\
1.20833333333333	356.481602266186\\
1.22916666666667	354.075606048099\\
1.25	351.672850985689\\
1.27083333333333	349.273340345697\\
1.29166666666667	346.877102024428\\
1.3125	344.484189823373\\
1.33333333333333	342.094684397541\\
1.35416666666667	339.708693878977\\
1.375	337.326354181315\\
1.39583333333333	334.947828994402\\
1.41666666666667	332.573309481037\\
1.4375	330.203013690709\\
1.45833333333333	327.837185707745\\
1.47916666666667	325.476094553602\\
1.5	323.120032865036\\
1.52083333333333	320.769315371529\\
1.54166666666667	318.424277196744\\
1.5625	316.085272009688\\
1.58333333333333	313.75267005196\\
1.60416666666667	311.426856067642\\
1.625	309.108227162317\\
1.64583333333333	306.797190617239\\
1.66666666666667	304.494161683853\\
1.6875	302.199561382814\\
1.70833333333333	299.913814330216\\
1.72916666666667	297.637346612164\\
1.75	295.370583726963\\
1.77083333333333	293.113948612216\\
1.79166666666667	290.867859771991\\
1.8125	288.63272951703\\
1.83333333333333	286.408962328704\\
1.85416666666667	284.196953355215\\
1.875	281.997087046309\\
1.89583333333333	279.809735930634\\
1.91666666666667	277.63525953789\\
1.9375	275.474003465944\\
1.95833333333333	273.326298591409\\
1.97916666666667	271.192460420543\\
2	269.072788575953\\
2.02083333333333	266.967566413349\\
2.04166666666667	264.877060761582\\
2.0625	262.801521778332\\
2.08333333333333	260.74118291318\\
2.10416666666667	258.696260969302\\
2.125	256.666956254707\\
2.14583333333333	254.653452813793\\
2.16666666666667	252.655918729967\\
2.1875	250.674506490194\\
2.20833333333333	248.709353402543\\
2.22916666666667	246.76058205814\\
2.25	244.828300829321\\
2.27083333333333	242.912604396231\\
2.29166666666667	241.013574294663\\
2.3125	239.131279478444\\
2.33333333333333	237.265776890286\\
2.35416666666667	235.417112035586\\
2.375	233.585319554274\\
2.39583333333333	231.77042378637\\
2.41666666666667	229.972282595637\\
2.4375	228.190537334304\\
2.45833333333333	226.424783691617\\
2.47916666666667	224.674637605481\\
2.5	222.939734363189\\
2.52083333333333	221.219727745734\\
2.54166666666667	219.514289212934\\
2.5625	217.815692942856\\
2.58333333333333	216.088050518009\\
2.60416666666667	214.33357003849\\
2.625	212.554418006895\\
2.64583333333333	210.752732484552\\
2.66666666666667	208.930629347644\\
2.6875	207.09020407705\\
2.70833333333333	205.233530722482\\
2.72916666666667	203.362659145755\\
2.75	201.47961128605\\
2.77083333333333	199.58637694504\\
2.79166666666667	197.68490942372\\
2.8125	195.777121230036\\
2.83333333333333	193.864879999618\\
2.85416666666667	191.950004719535\\
2.875	190.034262309051\\
2.89583333333333	188.119364586695\\
2.91666666666667	186.206965635945\\
2.9375	184.29865957004\\
2.95833333333333	182.395978688342\\
2.97916666666667	180.500392011061\\
3	178.613304175341\\
3.02083333333333	176.736054673164\\
3.04166666666667	174.869917409941\\
3.0625	173.016100561635\\
3.08333333333333	171.175746707913\\
3.10416666666667	169.349933218648\\
3.125	167.539672871399\\
3.14583333333333	165.745914677874\\
3.16666666666667	163.96954489803\\
3.1875	162.21138822119\\
3.20833333333333	160.472209094398\\
3.22916666666667	158.752713179177\\
3.25	157.053548918798\\
3.27083333333333	155.375309199196\\
3.29166666666667	153.718533087707\\
3.3125	152.083707634819\\
3.33333333333333	150.471269725204\\
3.35416666666667	148.881607965284\\
3.375	147.315064595628\\
3.39583333333333	145.771937417457\\
3.41666666666667	144.252481723458\\
3.4375	142.756912224074\\
3.45833333333333	141.285404961277\\
3.47916666666667	139.838099202691\\
3.5	138.41509930973\\
3.52083333333333	137.016476574154\\
3.54166666666667	135.642271018173\\
3.5625	134.292493153878\\
3.58333333333333	132.96712569841\\
3.60416666666667	131.666125241829\\
3.625	130.389423865216\\
3.64583333333333	129.136930706986\\
3.66666666666667	127.908533475874\\
3.6875	126.704099909455\\
3.70833333333333	125.523479177419\\
3.72916666666667	124.366503229182\\
3.75	123.232988085705\\
3.77083333333333	122.122735075659\\
3.79166666666667	121.03553201634\\
3.8125	119.971154339918\\
3.83333333333333	118.929366165828\\
3.85416666666667	117.90992132024\\
3.875	116.912564303718\\
3.89583333333333	115.937031208272\\
3.91666666666667	114.983050585127\\
3.9375	114.050344264603\\
3.95833333333333	113.138628129577\\
3.97916666666667	112.247612844052\\
4	111.377004538376\\
4.02083333333333	110.526505452728\\
4.04166666666667	109.695814540444\\
4.0625	108.884628032822\\
4.08333333333333	108.092639967008\\
4.10416666666667	107.319542678563\\
4.125	106.56502726031\\
4.14583333333333	105.82878398902\\
4.16666666666667	105.110502721487\\
4.1875	104.409873261504\\
4.20833333333333	103.726585699214\\
4.22916666666667	103.060330724282\\
4.25	102.410799914297\\
4.27083333333333	101.777685999755\\
4.29166666666667	101.160683106958\\
4.3125	100.559486980084\\
4.33333333333333	99.9737951836876\\
4.35416666666667	99.403307286783\\
4.375	98.8477250296836\\
4.39583333333333	98.3067524746676\\
4.41666666666667	97.7800961415332\\
4.4375	97.2674651290415\\
4.45833333333333	96.7685712232111\\
4.47916666666667	96.2831289933778\\
4.5	95.8108558768956\\
4.52083333333333	95.3491248896949\\
4.54166666666667	94.8917822350834\\
4.5625	94.4388262786963\\
4.58333333333333	93.9902544508156\\
4.60416666666667	93.5460632685391\\
4.625	93.1062483578716\\
4.64583333333333	92.6708044757266\\
4.66666666666667	92.2397255318216\\
4.6875	91.8130046104561\\
4.70833333333333	91.3906339921565\\
4.72916666666667	90.9726051751769\\
4.75	90.5589088968438\\
4.77083333333333	90.1495351547311\\
4.79166666666667	89.7444732276567\\
4.8125	89.3437116964886\\
4.83333333333333	88.9472384647498\\
4.85416666666667	88.5550407790149\\
4.875	88.1671052490855\\
4.89583333333333	87.7834178679396\\
4.91666666666667	87.4039640314439\\
4.9375	87.0287285578229\\
4.95833333333333	86.657695706877\\
4.97916666666667	86.2908491989434\\
5	85.9281722335927\\
5.02083333333333	85.5696475080565\\
5.04166666666667	85.2152572353795\\
5.0625	84.8649831622926\\
5.08333333333333	84.5188065868011\\
5.10416666666667	84.1767083754847\\
5.125	83.8386689805067\\
5.14583333333333	83.5046684563264\\
5.16666666666667	83.1746864761154\\
5.1875	82.8487023478725\\
5.20833333333333	82.5266950302371\\
5.22916666666667	82.2086431479977\\
5.25	81.8945250072967\\
5.27083333333333	81.5843186105269\\
5.29166666666667	81.278001670923\\
5.3125	80.9755516268446\\
5.33333333333333	80.6769456557528\\
5.35416666666667	80.382160687879\\
5.375	80.0911734195881\\
5.39583333333333	79.8039603264354\\
5.41666666666667	79.5204976759193\\
5.4375	79.2407615399311\\
5.45833333333333	78.9647278069025\\
5.47916666666667	78.692372193654\\
5.5	78.4236702569448\\
5.52083333333333	78.158597404728\\
5.54166666666667	77.8971289071118\\
5.5625	77.6392399070302\\
5.58333333333333	77.384905430627\\
5.60416666666667	77.1341003973531\\
5.625	76.8867996297838\\
5.64583333333333	76.6429778631564\\
5.66666666666667	76.4026097546327\\
5.6875	76.1656698922905\\
5.70833333333333	75.932132803846\\
5.72916666666667	75.7019729651127\\
5.75	75.475164808199\\
5.77083333333333	75.251682729449\\
5.79166666666667	75.0315010971314\\
5.8125	74.8145942588787\\
5.83333333333333	74.6009365488822\\
5.85416666666667	74.3905022948469\\
5.875	74.1832658247088\\
5.89583333333333	73.9792014731225\\
5.91666666666667	73.7782835877186\\
5.9375	73.5804865351398\\
5.95833333333333	73.3857847068565\\
5.97916666666667	73.1941525247689\\
6	73.0055644465979\\
6.02083333333333	72.8199949710709\\
6.04166666666667	72.6374186429058\\
6.0625	72.4578100575977\\
6.08333333333333	72.2811438660135\\
6.10416666666667	72.1073947787975\\
6.125	71.9365375705941\\
6.14583333333333	71.7685470840894\\
6.16666666666667	71.6033982338791\\
6.1875	71.4410660101644\\
6.20833333333333	71.2815254822817\\
6.22916666666667	71.1247518020694\\
6.25	70.9707202070767\\
6.27083333333333	70.8194060236186\\
6.29166666666667	70.6707846696804\\
6.3125	70.5248316576761\\
6.33333333333333	70.3815225970661\\
6.35416666666667	70.2408331968353\\
6.375	70.1027392678389\\
6.39583333333333	69.9672167250169\\
6.41666666666667	69.834241589483\\
6.4375	69.703789990491\\
6.45833333333333	69.5758381672819\\
6.47916666666667	69.4503624708168\\
6.5	69.3273393653979\\
6.52083333333333	69.2067454301811\\
6.54166666666667	69.0885573605852\\
6.5625	68.9727519695993\\
6.58333333333333	68.8593061889929\\
6.60416666666667	68.7481970704315\\
6.625	68.6394017865016\\
6.64583333333333	68.5328976316471\\
6.66666666666667	68.4286620230215\\
6.6875	68.3266725012584\\
6.70833333333333	68.2269067311629\\
6.72916666666667	68.1293425023275\\
6.75	68.0339577296754\\
6.77083333333333	67.9407304539328\\
6.79166666666667	67.8496388420352\\
6.8125	67.7606611874681\\
6.83333333333333	67.6737759105454\\
6.85416666666667	67.5889615586298\\
6.875	67.5061968062949\\
6.89583333333333	67.4254604554332\\
6.91666666666667	67.346731435312\\
6.9375	67.2699888025799\\
6.95833333333333	67.1952117412253\\
6.97916666666667	67.1223795624895\\
7	67.051471704737\\
7.02083333333333	66.9824677332846\\
7.04166666666667	66.9153473401917\\
7.0625	66.850090344013\\
7.08333333333333	66.7866766895162\\
7.10416666666667	66.7250864473674\\
7.125	66.6652998137834\\
7.14583333333333	66.6072971101561\\
7.16666666666667	66.5510587826474\\
7.1875	66.4965654017591\\
7.20833333333333	66.4437976618772\\
7.22916666666667	66.3927363807938\\
7.25	66.3433624992068\\
7.27083333333333	66.2956570802001\\
7.29166666666667	66.2496013087045\\
7.3125	66.2051764909418\\
7.33333333333333	66.1623640538528\\
7.35416666666667	66.1211455445105\\
7.375	66.0815026295197\\
7.39583333333333	66.043417094405\\
7.41666666666667	66.0068708429868\\
7.4375	65.9718458967483\\
7.45833333333333	65.9383243941927\\
7.47916666666667	65.9062885901937\\
7.5	65.8757208553375\\
7.52083333333333	65.8466036752609\\
7.54166666666667	65.818919649983\\
7.5625	65.7926514932332\\
7.58333333333333	65.7677820317764\\
7.60416666666667	65.7442942047354\\
7.625	65.7221710629121\\
7.64583333333333	65.7013957681073\\
7.66666666666667	65.6819515924409\\
7.6875	65.6638219176725\\
7.70833333333333	65.6469902345235\\
7.72916666666667	65.6314401420005\\
7.75	65.6171553467217\\
7.77083333333333	65.6041196622463\\
7.79166666666667	65.5923170084072\\
7.8125	65.5817314106481\\
7.83333333333333	65.5723469993654\\
7.85416666666667	65.5641480092545\\
7.875	65.5571187786623\\
7.89583333333333	65.5512437489456\\
7.91666666666667	65.5465074638353\\
7.9375	65.5428945688078\\
7.95833333333333	65.5403898104635\\
7.97916666666667	65.5389780359123\\
8	65.538644192167\\
8.02083333333333	65.5393733255451\\
8.04166666666667	65.5411505810781\\
8.0625	65.5439612019294\\
8.08333333333333	65.5477905288221\\
8.10416666666667	65.5526239994737\\
8.125	65.5584471480418\\
8.14583333333333	65.565245604578\\
8.16666666666667	65.5730050944917\\
8.1875	65.5817114380233\\
8.20833333333333	65.5913505497272\\
8.22916666666667	65.6019084379645\\
8.25	65.6133712044062\\
8.27083333333333	65.6257250435453\\
8.29166666666667	65.63895624222\\
8.3125	65.6530511791466\\
8.33333333333333	65.6679963244626\\
8.35416666666667	65.6837782392799\\
8.375	65.7003835752484\\
8.39583333333333	65.7177990741295\\
8.41666666666667	65.7360115673802\\
8.4375	65.7550079757472\\
8.45833333333333	65.7747753088711\\
8.47916666666667	65.7953006649005\\
8.5	65.8165712301169\\
8.52083333333333	65.8385742785687\\
8.54166666666667	65.8612971717157\\
8.5625	65.8847273580836\\
8.58333333333333	65.9088523729275\\
8.60416666666667	65.9336598379059\\
8.625	65.959137460764\\
8.64583333333333	65.9852730350262\\
8.66666666666667	66.0120544396986\\
8.6875	66.03946963898\\
8.70833333333333	66.0675066819825\\
8.72916666666667	66.0961537024611\\
8.75	66.1253989185517\\
8.77083333333333	66.1552306325183\\
8.79166666666667	66.1856372305085\\
8.8125	66.2166071823172\\
8.83333333333333	66.248129041159\\
8.85416666666667	66.2801914434485\\
8.875	66.3127831085879\\
8.89583333333333	66.3458928387636\\
8.91666666666667	66.3795095187487\\
8.9375	66.4136221157142\\
8.95833333333333	66.448219679047\\
8.97916666666667	66.4832913401746\\
9	66.5188263123968\\
9.02083333333333	66.554813890724\\
9.04166666666667	66.5912434517223\\
9.0625	66.6281044533637\\
9.08333333333333	66.6653864348841\\
9.10416666666667	66.703079016645\\
9.125	66.7411719000027\\
9.14583333333333	66.7796548671819\\
9.16666666666667	66.8185177811547\\
9.1875	66.8577505855247\\
9.20833333333333	66.8973433044157\\
9.22916666666667	66.9372860423654\\
9.25	66.9775689842231\\
9.27083333333333	67.0181823950516\\
9.29166666666667	67.0591166200334\\
9.3125	67.1003620843802\\
9.33333333333333	67.1419092932462\\
9.35416666666667	67.183748831645\\
9.375	67.2258713643691\\
9.39583333333333	67.2682676359125\\
9.41666666666667	67.3109284703963\\
9.4375	67.3538447714966\\
9.45833333333333	67.3970075223748\\
9.47916666666667	67.4404077856097\\
9.5	67.4840367031319\\
9.52083333333333	67.5278854961597\\
9.54166666666667	67.5719454651368\\
9.5625	67.6162079896707\\
9.58333333333333	67.6606645284725\\
9.60416666666667	67.7053066192983\\
9.625	67.7501258788899\\
9.64583333333333	67.7951140029174\\
9.66666666666667	67.8402627659214\\
9.6875	67.8855640212554\\
9.70833333333333	67.9310097010283\\
9.72916666666667	67.9765918160469\\
9.75	68.0223024557574\\
9.77083333333333	68.0681337881871\\
9.79166666666667	68.1140780598845\\
9.8125	68.1601275958594\\
9.83333333333333	68.2062747995209\\
9.85416666666667	68.2525121526151\\
9.875	68.2988322151607\\
9.89583333333333	68.3452276253834\\
9.91666666666667	68.3916910996483\\
9.9375	68.4382154323902\\
9.95833333333333	68.4847934960429\\
9.97916666666667	68.5314182409647\\
10	68.578082695363\\
10.0208333333333	68.6247799652152\\
10.0416666666667	68.6715032341881\\
10.0625	68.7182457635535\\
10.0833333333333	68.7650008921017\\
10.1041666666667	68.8117620360513\\
10.125	68.8585226889563\\
10.1458333333333	68.9052764216096\\
10.1666666666667	68.9520168819434\\
10.1875	68.9987377949259\\
10.2083333333333	69.0454329624538\\
10.2291666666667	69.0920962632424\\
10.25	69.1387216527104\\
10.2708333333333	69.1853031628614\\
10.2916666666667	69.2318349021618\\
10.3125	69.278311055413\\
10.3333333333333	69.3247258836213\\
10.3541666666667	69.3710737238621\\
10.375	69.4173489891398\\
10.3958333333333	69.4635461682438\\
10.4166666666667	69.5096598255994\\
10.4375	69.5556846011141\\
10.4583333333333	69.6016152100191\\
10.4791666666667	69.6474464427064\\
10.5	69.6931731645603\\
10.5208333333333	69.7387903157847\\
10.5416666666667	69.784292911225\\
10.5625	69.8296760401846\\
10.5833333333333	69.8749348662372\\
10.6041666666667	69.9200646270332\\
10.625	69.965060634101\\
10.6458333333333	70.0099182726435\\
10.6666666666667	70.0546330013289\\
10.6875	70.0992003520758\\
10.7083333333333	70.1436159298342\\
10.7291666666667	70.1878754123602\\
10.75	70.2319745499847\\
10.7708333333333	70.2759091653786\\
10.7916666666667	70.3196751533108\\
10.8125	70.3632684804011\\
10.8333333333333	70.4066851848685\\
10.8541666666667	70.4499213762732\\
10.875	70.4929732352532\\
10.8958333333333	70.5358370132558\\
10.9166666666667	70.578509032263\\
10.9375	70.6209856845126\\
10.9583333333333	70.663263432212\\
10.9791666666667	70.7053388072486\\
11	70.7472084108931\\
11.0208333333333	70.7888689134981\\
11.0416666666667	70.8303170541916\\
11.0625	70.8715496405642\\
11.0833333333333	70.9125635483518\\
11.1041666666667	70.9533557211125\\
11.125	70.9939231698981\\
11.1458333333333	71.0342629729208\\
11.1666666666667	71.0743722752145\\
11.1875	71.1142482882901\\
11.2083333333333	71.153888289787\\
11.2291666666667	71.1932896231182\\
11.25	71.2324496971114\\
11.2708333333333	71.271365985644\\
11.2916666666667	71.310036027274\\
11.3125	71.3484574248655\\
11.3333333333333	71.3866278452092\\
11.3541666666667	71.4245450186388\\
11.375	71.4622067386412\\
11.3958333333333	71.499610861464\\
11.4166666666667	71.5367553057163\\
11.4375	71.5736380519661\\
11.4583333333333	71.610257142333\\
11.4791666666667	71.6466106800764\\
11.5	71.6826968291788\\
11.5208333333333	71.7185138139257\\
11.5416666666667	71.7540599184803\\
11.5625	71.7893334864547\\
11.5833333333333	71.8243329204767\\
11.6041666666667	71.8590566817525\\
11.625	71.8935032896259\\
11.6458333333333	71.9276713211325\\
11.6666666666667	71.9615594105517\\
11.6875	71.9951662489537\\
11.7083333333333	72.0284905837433\\
11.7291666666667	72.0615312182003\\
11.75	72.0942870110162\\
11.7708333333333	72.1267568758275\\
11.7916666666667	72.158939780746\\
11.8125	72.1908347478856\\
11.8333333333333	72.2224408528858\\
11.8541666666667	72.2537572244329\\
11.875	72.2847830437774\\
11.8958333333333	72.3155175442489\\
11.9166666666667	72.3459600107687\\
11.9375	72.3761097793587\\
11.9583333333333	72.4059662366488\\
11.9791666666667	72.4355288193808\\
12	72.464797013911\\
12.0208333333333	72.4937703557095\\
12.0416666666667	72.522448428858\\
12.0625	72.5508308655449\\
12.0833333333333	72.578917345559\\
12.1041666666667	72.6067075957806\\
12.125	72.6342013896717\\
12.1458333333333	72.6613985467634\\
12.1666666666667	72.6882989321422\\
12.1875	72.7149024559351\\
12.2083333333333	72.7412090727927\\
12.2291666666667	72.767218781371\\
12.25	72.7929316238123\\
12.2708333333333	72.8183476852245\\
12.2916666666667	72.84346709316\\
12.3125	72.8682900170925\\
12.3333333333333	72.8928166678945\\
12.3541666666667	72.9170472973124\\
12.375	72.9409821974421\\
12.3958333333333	72.9646217002035\\
12.4166666666667	72.9879661768144\\
12.4375	73.0110160372643\\
12.4583333333333	73.0337717297881\\
12.4791666666667	73.0562337403387\\
12.5	73.0784025920604\\
12.5208333333333	73.1002788447617\\
12.5416666666667	73.1218630943888\\
12.5625	73.1431559724981\\
12.5833333333333	73.1641581457301\\
12.6041666666667	73.1848703152833\\
12.625	73.2052932163882\\
12.6458333333333	73.2254276177817\\
12.6666666666667	73.2452743211829\\
12.6875	73.2648341607688\\
12.7083333333333	73.2841080026512\\
12.7291666666667	73.3030967443538\\
12.75	73.3218013142914\\
12.7708333333333	73.3402226712488\\
12.7916666666667	73.3583618038618\\
12.8125	73.3762197300986\\
12.8333333333333	73.3937974967435\\
12.8541666666667	73.4110961788805\\
12.875	73.4281168793795\\
12.8958333333333	73.4448607283837\\
12.9166666666667	73.4613288827982\\
12.9375	73.4775225257805\\
12.9583333333333	73.4934428662329\\
12.9791666666667	73.5090911382964\\
13	73.5244686008464\\
13.0208333333333	73.5395765369909\\
13.0416666666667	73.5544162535698\\
13.0625	73.5689890806572\\
13.0833333333333	73.5832963710652\\
13.1041666666667	73.5973394998503\\
13.125	73.6111198638216\\
13.1458333333333	73.624638881052\\
13.1666666666667	73.6378979903911\\
13.1875	73.6508986509811\\
13.2083333333333	73.663642341775\\
13.2291666666667	73.6761305610575\\
13.25	73.6883648259682\\
13.2708333333333	73.7003466720278\\
13.2916666666667	73.7120776526674\\
13.3125	73.7235593387597\\
13.3333333333333	73.7347933181539\\
13.3541666666667	73.745781195213\\
13.375	73.7565245903543\\
13.3958333333333	73.7670251395933\\
13.4166666666667	73.7772844940897\\
13.4375	73.787304319697\\
13.4583333333333	73.7970862965161\\
13.4791666666667	73.8066321184505\\
13.5	73.8159434927662\\
13.5208333333333	73.8250221396537\\
13.5416666666667	73.8338697917945\\
13.5625	73.8424881939301\\
13.5833333333333	73.8508791024346\\
13.6041666666667	73.8590442848912\\
13.625	73.8669855196713\\
13.6458333333333	73.8747045955186\\
13.6666666666667	73.8822033111345\\
13.6875	73.8894834747699\\
13.7083333333333	73.896546903818\\
13.7291666666667	73.9033954244125\\
13.75	73.9100308710287\\
13.7708333333333	73.9164550860884\\
13.7916666666667	73.922669919569\\
13.8125	73.9286772286156\\
13.8333333333333	73.9344788771574\\
13.8541666666667	73.9400767355281\\
13.875	73.9454726800894\\
13.8958333333333	73.9506685928591\\
13.9166666666667	73.9556663611428\\
13.9375	73.9604678771694\\
13.9583333333333	73.9650750377303\\
13.9791666666667	73.9694897438234\\
14	73.9737139003\\
14.0208333333333	73.9777494155165\\
14.0416666666667	73.9815982009893\\
14.0625	73.9852621710546\\
14.0833333333333	73.9887432425312\\
14.1041666666667	73.9920433343881\\
14.125	73.995164367416\\
14.1458333333333	73.9981082639022\\
14.1666666666667	74.0008769473103\\
14.1875	74.0034723419636\\
14.2083333333333	74.0058963727327\\
14.2291666666667	74.0081509647269\\
14.25	74.0102380429896\\
14.2708333333333	74.0121595321984\\
14.2916666666667	74.0139173563687\\
14.3125	74.0155134385612\\
14.3333333333333	74.0169497005941\\
14.3541666666667	74.0182280627588\\
14.375	74.0193504435397\\
14.3958333333333	74.0203187593388\\
14.4166666666667	74.0211349242031\\
14.4375	74.0218008495572\\
14.4583333333333	74.0223184439394\\
14.4791666666667	74.0226896127414\\
14.5	74.0229162579532\\
14.5208333333333	74.0230002779111\\
14.5416666666667	74.0229435670498\\
14.5625	74.0227480156588\\
14.5833333333333	74.0224155096428\\
14.6041666666667	74.0219479302856\\
14.625	74.0213471540187\\
14.6458333333333	74.0206150521934\\
14.6666666666667	74.0197534908564\\
14.6875	74.0187643305308\\
14.7083333333333	74.0176494259992\\
14.7291666666667	74.0164106260922\\
14.75	74.0150497734797\\
14.7708333333333	74.013568704467\\
14.7916666666667	74.0119692487939\\
14.8125	74.0102532294384\\
14.8333333333333	74.0084224624234\\
14.8541666666667	74.0064787566284\\
14.875	74.0044239136033\\
14.8958333333333	74.0022597273879\\
14.9166666666667	73.9999879843334\\
14.9375	73.9976104629287\\
14.9583333333333	73.9951289336303\\
14.9791666666667	73.9925451586951\\
15	73.9898608920181\\
15.0208333333333	73.9870778789726\\
15.0416666666667	73.9841978562547\\
15.0625	73.9812225517311\\
15.0833333333333	73.9781536842907\\
15.1041666666667	73.9749929636992\\
15.125	73.9717420904582\\
15.1458333333333	73.9684027556667\\
15.1666666666667	73.964976640887\\
15.1875	73.9614654180129\\
15.2083333333333	73.9578707491432\\
15.2291666666667	73.9541942864563\\
15.25	73.9504376720899\\
15.2708333333333	73.9466025380233\\
15.2916666666667	73.9426905059634\\
15.3125	73.9387031872331\\
15.3333333333333	73.9346421826642\\
15.3541666666667	73.9305090824927\\
15.375	73.9263054662576\\
15.3958333333333	73.9220329027026\\
15.4166666666667	73.9176929496812\\
15.4375	73.9132871540651\\
15.4583333333333	73.9088170516553\\
15.4791666666667	73.9042841670961\\
15.5	73.8996900137927\\
15.5208333333333	73.8950360938317\\
15.5416666666667	73.8903238979041\\
15.5625	73.8855549052315\\
15.5833333333333	73.8807305834954\\
15.6041666666667	73.8758523887691\\
15.625	73.8709217654528\\
15.6458333333333	73.8659401462109\\
15.6666666666667	73.8609089519126\\
15.6875	73.8558295915755\\
15.7083333333333	73.8507034623109\\
15.7291666666667	73.8455319492729\\
15.75	73.8403164256095\\
15.7708333333333	73.8350582524167\\
15.7916666666667	73.829758778695\\
15.8125	73.8244193413084\\
15.8333333333333	73.819041264946\\
15.8541666666667	73.8136258620865\\
15.875	73.8081744329646\\
15.8958333333333	73.80268826554\\
15.9166666666667	73.7971686354693\\
15.9375	73.7916168060794\\
15.9583333333333	73.7860340283441\\
15.9791666666667	73.7804215408625\\
16	73.7747805698401\\
16.0208333333333	73.7691123290716\\
16.0416666666667	73.7634180199265\\
16.0625	73.7576988313366\\
16.0833333333333	73.7519559397858\\
16.1041666666667	73.7461905093019\\
16.125	73.7404036914504\\
16.1458333333333	73.7345966253311\\
16.1666666666667	73.7287704375757\\
16.1875	73.722926242348\\
16.2083333333333	73.7170651413463\\
16.2291666666667	73.7111882238074\\
16.25	73.7052965665122\\
16.2708333333333	73.6993912337941\\
16.2916666666667	73.6934732775486\\
16.3125	73.6875437372449\\
16.3333333333333	73.6816036399393\\
16.3541666666667	73.6756540002902\\
16.375	73.6696958205757\\
16.3958333333333	73.6637300907114\\
16.4166666666667	73.6577577882714\\
16.4375	73.6517798785101\\
16.4583333333333	73.6457973143859\\
16.4791666666667	73.6398110365864\\
16.5	73.6338219735553\\
16.5208333333333	73.6278310415208\\
16.5416666666667	73.6218391445255\\
16.5625	73.6158471744577\\
16.5833333333333	73.6098560110847\\
16.6041666666667	73.6038665220864\\
16.625	73.5978795630917\\
16.6458333333333	73.5918959777152\\
16.6666666666667	73.5859165975959\\
16.6875	73.5799422424369\\
16.7083333333333	73.5739737200463\\
16.7291666666667	73.56801182638\\
16.75	73.562057345585\\
16.7708333333333	73.5561110500445\\
16.7916666666667	73.5501737004234\\
16.8125	73.5442460457165\\
16.8333333333333	73.5383288232957\\
16.8541666666667	73.5324227589607\\
16.875	73.5265285669884\\
16.8958333333333	73.5206469501857\\
16.9166666666667	73.5147785999413\\
16.9375	73.5089241962799\\
16.9583333333333	73.5030844079168\\
16.9791666666667	73.4972598923139\\
17	73.4914512957358\\
17.0208333333333	73.4856592533078\\
17.0416666666667	73.4798843890744\\
17.0625	73.4741273160585\\
17.0833333333333	73.4683886363218\\
17.1041666666667	73.4626689410257\\
17.125	73.4569688104935\\
17.1458333333333	73.4512888142725\\
17.1666666666667	73.4456295111981\\
17.1875	73.4399914494577\\
17.2083333333333	73.4343751666555\\
17.2291666666667	73.4287811898784\\
17.25	73.423210035762\\
17.2708333333333	73.4176622105579\\
17.2916666666667	73.4121382102011\\
17.3125	73.4066385203785\\
17.3333333333333	73.4011636165971\\
17.3541666666667	73.3957139642542\\
17.375	73.390290018707\\
17.3958333333333	73.3848922253431\\
17.4166666666667	73.3795210196517\\
17.4375	73.3741768272949\\
17.4583333333333	73.3688600641799\\
17.4791666666667	73.3635711365317\\
17.5	73.3583104409658\\
17.5208333333333	73.3530783645613\\
17.5416666666667	73.3478752849355\\
17.5625	73.3427015703171\\
17.5833333333333	73.3375575796217\\
17.6041666666667	73.3324436625258\\
17.625	73.3273601595429\\
17.6458333333333	73.3223074020986\\
17.6666666666667	73.3172857126064\\
17.6875	73.3122954045444\\
17.7083333333333	73.307336782531\\
17.7291666666667	73.3024101424025\\
17.75	73.2975157712893\\
17.7708333333333	73.2926539476934\\
17.7916666666667	73.2878249415659\\
17.8125	73.2830290143844\\
17.8333333333333	73.2782664192308\\
17.8541666666667	73.2735374008694\\
17.875	73.2688421958249\\
17.8958333333333	73.2641810324605\\
17.9166666666667	73.2595541310564\\
17.9375	73.2549617038884\\
17.9583333333333	73.2504039553061\\
17.9791666666667	73.2458810818119\\
18	73.2413932721396\\
18.0208333333333	73.236940707333\\
18.0416666666667	73.2325235608251\\
18.0625	73.2281419985164\\
18.0833333333333	73.2237961788544\\
18.1041666666667	73.2194862529118\\
18.125	73.2152123644662\\
18.1458333333333	73.210974650078\\
18.1666666666667	73.2067732391699\\
18.1875	73.2026082541054\\
18.2083333333333	73.1984798102677\\
18.2291666666667	73.1943880161379\\
18.25	73.1903329733743\\
18.2708333333333	73.1863147768902\\
18.2916666666667	73.1823335149328\\
18.3125	73.1783892691613\\
18.3333333333333	73.1744821147251\\
18.3541666666667	73.1706121203415\\
18.375	73.1667793483744\\
18.3958333333333	73.1629838549112\\
18.4166666666667	73.1592256898411\\
18.4375	73.155504896932\\
18.4583333333333	73.1518215139081\\
18.4791666666667	73.1481755725269\\
18.5	73.144567098656\\
18.5208333333333	73.1409961123499\\
18.5416666666667	73.1374626279265\\
18.5625	73.1339666540431\\
18.5833333333333	73.1305081937727\\
18.6041666666667	73.1270872446797\\
18.625	73.1237037988953\\
18.6458333333333	73.1203578431932\\
18.6666666666667	73.117049359064\\
18.6875	73.1137783227907\\
18.7083333333333	73.1105447055227\\
18.7291666666667	73.1073484733501\\
18.75	73.1041895873778\\
18.7708333333333	73.101068003799\\
18.7916666666667	73.0979836739684\\
18.8125	73.0949365444757\\
18.8333333333333	73.0919265572178\\
18.8541666666667	73.0889536494713\\
18.875	73.086017753965\\
18.8958333333333	73.083118798951\\
18.9166666666667	73.0802567082765\\
18.9375	73.0774314014548\\
18.9583333333333	73.0746427937359\\
18.9791666666667	73.0718907961771\\
19	73.0691753157125\\
19.0208333333333	73.0664962552231\\
19.0416666666667	73.0638535136059\\
19.0625	73.0612469858428\\
19.0833333333333	73.0586765630689\\
19.1041666666667	73.0561421326409\\
19.125	73.0536435782049\\
19.1458333333333	73.0511807797632\\
19.1666666666667	73.0487536137418\\
19.1875	73.0463619530568\\
19.2083333333333	73.0440056671804\\
19.2291666666667	73.0416846222066\\
19.25	73.0393986809166\\
19.2708333333333	73.0371477028438\\
19.2916666666667	73.0349315443381\\
19.3125	73.0327500586302\\
19.3333333333333	73.0306030958946\\
19.3541666666667	73.0284905033138\\
19.375	73.02641212514\\
19.3958333333333	73.0243678027582\\
19.4166666666667	73.0223573747477\\
19.4375	73.0203806769436\\
19.4583333333333	73.0184375424979\\
19.4791666666667	73.01652780194\\
19.5	73.0146512832368\\
19.5208333333333	73.0128078118522\\
19.5416666666667	73.0109972108066\\
19.5625	73.0092193007354\\
19.5833333333333	73.0074738999474\\
19.6041666666667	73.0057608244825\\
19.625	73.004079888169\\
19.6458333333333	73.002430902681\\
19.6666666666667	73.0008136775941\\
19.6875	72.9992280204418\\
19.7083333333333	72.997673736771\\
19.7291666666667	72.9961506301969\\
19.75	72.9946585024573\\
19.7708333333333	72.9931971534674\\
19.7916666666667	72.9917663813726\\
19.8125	72.990365982602\\
19.8333333333333	72.9889957519213\\
19.8541666666667	72.9876554824843\\
19.875	72.9863449658854\\
19.8958333333333	72.98506399221\\
19.9166666666667	72.9838123500859\\
19.9375	72.9825898267333\\
19.9583333333333	72.9813962080145\\
19.9791666666667	72.9802312784834\\
20	72.9790948214339\\
20.0208333333333	72.9779866189489\\
20.0416666666667	72.9769064519475\\
20.0625	72.9758541002327\\
20.0833333333333	72.9748293425384\\
20.1041666666667	72.9738319565753\\
20.125	72.9728617190775\\
20.1458333333333	72.9719184058473\\
20.1666666666667	72.9710017918006\\
20.1875	72.9701116510112\\
20.2083333333333	72.9692477567549\\
20.2291666666667	72.9684098815527\\
20.25	72.9675977972142\\
20.2708333333333	72.9668112748801\\
20.2916666666667	72.9660500850641\\
20.3125	72.9653139976945\\
20.3333333333333	72.9646027821555\\
20.3541666666667	72.9639162073277\\
20.375	72.9632540416282\\
20.3958333333333	72.9626160530506\\
20.4166666666667	72.9620020092037\\
20.4375	72.9614116773506\\
20.4583333333333	72.960844824447\\
20.4791666666667	72.9603012171787\\
20.5	72.9597806219993\\
20.5208333333333	72.9592828051664\\
20.5416666666667	72.9588075327789\\
20.5625	72.9583545708121\\
20.5833333333333	72.9579236851535\\
20.6041666666667	72.9575146416378\\
20.625	72.9571272060813\\
20.6458333333333	72.956761144316\\
20.6666666666667	72.9564162222231\\
20.6875	72.9560922057665\\
20.7083333333333	72.9557888610249\\
20.7291666666667	72.9555059542243\\
20.75	72.9552432517701\\
20.7708333333333	72.9550005202777\\
20.7916666666667	72.954777526604\\
20.8125	72.9545740378774\\
20.8333333333333	72.954389821528\\
20.8541666666667	72.954224645317\\
20.875	72.9540782773657\\
20.8958333333333	72.9539504861843\\
20.9166666666667	72.9538410407001\\
20.9375	72.9537497102851\\
20.9583333333333	72.9536762647832\\
20.9791666666667	72.9536204745375\\
21	72.9535821104164\\
21.0208333333333	72.9535609438397\\
21.0416666666667	72.9535567468042\\
21.0625	72.9535692919089\\
21.0833333333333	72.9535983523797\\
21.1041666666667	72.9536437020937\\
21.125	72.953705115603\\
21.1458333333333	72.9537823681586\\
21.1666666666667	72.9538752357329\\
21.1875	72.9539834950426\\
21.2083333333333	72.9541069235712\\
21.2291666666667	72.9542452995904\\
21.25	72.9543984021818\\
21.2708333333333	72.9545660112577\\
21.2916666666667	72.9547479075821\\
21.3125	72.9549438727906\\
21.3333333333333	72.9551536894103\\
21.3541666666667	72.9553771408792\\
21.375	72.9556140115656\\
21.3958333333333	72.9558640867861\\
21.4166666666667	72.9561271528247\\
21.4375	72.9564029969498\\
21.4583333333333	72.9566914074323\\
21.4791666666667	72.9569921735629\\
21.5	72.957305085668\\
21.5208333333333	72.9576299351271\\
21.5416666666667	72.9579665143882\\
21.5625	72.9583146169834\\
21.5833333333333	72.9586740375446\\
21.6041666666667	72.9590445718181\\
21.625	72.9594260166794\\
21.6458333333333	72.9598181701471\\
21.6666666666667	72.960220831397\\
21.6875	72.9606338007755\\
21.7083333333333	72.9610568798127\\
21.7291666666667	72.9614898712354\\
21.75	72.9619325789795\\
21.7708333333333	72.9623848082019\\
21.7916666666667	72.9628463652926\\
21.8125	72.9633170578858\\
21.8333333333333	72.9637966948716\\
21.8541666666667	72.9642850864061\\
21.875	72.9647820439224\\
21.8958333333333	72.9652873801404\\
21.9166666666667	72.9658009090768\\
21.9375	72.9663224460548\\
21.9583333333333	72.9668518077129\\
21.9791666666667	72.9673888120138\\
22	72.9679332782534\\
22.0208333333333	72.9684850270687\\
22.0416666666667	72.9690438804458\\
22.0625	72.9696096617278\\
22.0833333333333	72.9701821956219\\
22.1041666666667	72.9707613082066\\
22.125	72.9713468269384\\
22.1458333333333	72.9719385806584\\
22.1666666666667	72.9725363995985\\
22.1875	72.9731401153874\\
22.2083333333333	72.9737495610558\\
22.2291666666667	72.9743645710425\\
22.25	72.9749849811989\\
22.2708333333333	72.9756106287941\\
22.2916666666667	72.9762413525194\\
22.3125	72.9768769924927\\
22.3333333333333	72.9775173902621\\
22.3541666666667	72.9781623888104\\
22.375	72.978811832558\\
22.3958333333333	72.9794655673664\\
22.4166666666667	72.9801234405411\\
22.4375	72.9807853008348\\
22.4583333333333	72.981450998449\\
22.4791666666667	72.9821203850375\\
22.5	72.9827933137073\\
22.5208333333333	72.9834696390212\\
22.5416666666667	72.9841492169987\\
22.5625	72.9848319051182\\
22.5833333333333	72.9855175623171\\
22.6041666666667	72.9862060489936\\
22.625	72.9868972270067\\
22.6458333333333	72.9875909596771\\
22.6666666666667	72.988287111787\\
22.6875	72.9889855495807\\
22.7083333333333	72.9896861407637\\
22.7291666666667	72.9903887545028\\
22.75	72.9910932614255\\
22.7708333333333	72.9917995336187\\
22.7916666666667	72.9925074446284\\
22.8125	72.9932168694579\\
22.8333333333333	72.9939276845666\\
22.8541666666667	72.9946397678685\\
22.875	72.9953529987304\\
22.8958333333333	72.9960672579699\\
22.9166666666667	72.9967824278532\\
22.9375	72.9974983920927\\
22.9583333333333	72.9982150358447\\
22.9791666666667	72.9989322457067\\
23	72.9996499097145\\
23.0208333333333	73.000367917339\\
23.0416666666667	73.0010861594832\\
23.0625	73.001804528479\\
23.0833333333333	73.0025229180833\\
23.1041666666667	73.0032412234746\\
23.125	73.0039593412493\\
23.1458333333333	73.0046771694171\\
23.1666666666667	73.0053946073978\\
23.1875	73.006111556016\\
23.2083333333333	73.0068279174977\\
23.2291666666667	73.0075435954648\\
23.25	73.008258494931\\
23.2708333333333	73.0089725222968\\
23.2916666666667	73.0096855853443\\
23.3125	73.0103975932326\\
23.3333333333333	73.0111084564917\\
23.3541666666667	73.0118180870182\\
23.375	73.0125263980688\\
23.3958333333333	73.0132333042553\\
23.4166666666667	73.0139387215387\\
23.4375	73.0146425672233\\
23.4583333333333	73.0153447599506\\
23.4791666666667	73.0160452196934\\
23.5	73.0167438677496\\
23.5208333333333	73.0174406267357\\
23.5416666666667	73.0181354205807\\
23.5625	73.0188281745191\\
23.5833333333333	73.0195188150847\\
23.6041666666667	73.0202072701039\\
23.625	73.0208934686882\\
23.6458333333333	73.0215773412284\\
23.6666666666667	73.0222588193865\\
23.6875	73.0229378360894\\
23.7083333333333	73.0236143255211\\
23.7291666666667	73.024288223116\\
23.75	73.0249594655511\\
23.7708333333333	73.0256279907386\\
23.7916666666667	73.0262937378189\\
23.8125	73.0269566471521\\
23.8333333333333	73.0276166603111\\
23.8541666666667	73.0282737200737\\
23.875	73.0289277704144\\
23.8958333333333	73.029578756497\\
23.9166666666667	73.0302266246662\\
23.9375	73.03087132244\\
23.9583333333333	73.0315127985014\\
23.9791666666667	73.0321510026901\\
24	73.0327858859949\\
24.0208333333333	73.0334174005446\\
24.0416666666667	73.0340454996003\\
24.0625	73.034670137547\\
24.0833333333333	73.0352912698848\\
24.1041666666667	73.0359088532206\\
24.125	73.0365228452601\\
24.1458333333333	73.0371332047982\\
24.1666666666667	73.0377398917116\\
24.1875	73.038342866949\\
24.2083333333333	73.0389420925233\\
24.2291666666667	73.0395375315025\\
24.25	73.0401291480009\\
24.2708333333333	73.0407169071703\\
24.2916666666667	73.0413007751915\\
24.3125	73.0418807192651\\
24.3333333333333	73.0424567076025\\
24.3541666666667	73.0430287094174\\
24.375	73.0435966949167\\
24.3958333333333	73.0441606352913\\
24.4166666666667	73.0447205027073\\
24.4375	73.0452762702972\\
24.4583333333333	73.0458279121503\\
24.4791666666667	73.0463754033043\\
24.5	73.0469187197357\\
24.5208333333333	73.0474578383511\\
24.5416666666667	73.0479927369777\\
24.5625	73.0485233943548\\
24.5833333333333	73.049049790124\\
24.6041666666667	73.0495719048204\\
24.625	73.0500897198637\\
24.6458333333333	73.0506032175485\\
24.6666666666667	73.0511123810356\\
24.6875	73.0516171943427\\
24.7083333333333	73.0521176423352\\
24.7291666666667	73.0526137107173\\
24.75	73.0531053860222\\
24.7708333333333	73.0535926556037\\
24.7916666666667	73.0540755076268\\
24.8125	73.0545539310583\\
24.8333333333333	73.0550279156579\\
24.8541666666667	73.055497451969\\
24.875	73.0559625313097\\
24.8958333333333	73.0564231457634\\
24.9166666666667	73.0568792881701\\
24.9375	73.0573309521168\\
24.9583333333333	73.0577781319289\\
24.9791666666667	73.0582208226609\\
25	73.0586590200873\\
25.0208333333333	73.0590927206938\\
25.0416666666667	73.0595219216678\\
25.0625	73.0599466208902\\
25.0833333333333	73.0603668169256\\
25.1041666666667	73.0607825090138\\
25.125	73.0611936970607\\
25.1458333333333	73.0616003816296\\
25.1666666666667	73.0620025639319\\
25.1875	73.0624002458187\\
25.2083333333333	73.0627934297717\\
25.2291666666667	73.0631821188942\\
25.25	73.0635663169029\\
25.2708333333333	73.0639460281185\\
25.2916666666667	73.0643212574574\\
25.3125	73.0646920104228\\
25.3333333333333	73.0650582930959\\
25.3541666666667	73.0654201121279\\
25.375	73.0657774747305\\
25.3958333333333	73.0661303886679\\
25.4166666666667	73.0664788622482\\
25.4375	73.0668229043148\\
25.4583333333333	73.0671625242381\\
25.4791666666667	73.0674977319066\\
25.5	73.0678285377191\\
25.5208333333333	73.0681549525761\\
25.5416666666667	73.0684769878714\\
25.5625	73.0687946554838\\
25.5833333333333	73.0691079677693\\
25.6041666666667	73.0694169375521\\
25.625	73.0697215781174\\
25.6458333333333	73.0700219032025\\
25.6666666666667	73.0703179269891\\
25.6875	73.0706096640953\\
25.7083333333333	73.0708971295674\\
25.7291666666667	73.0711803388723\\
25.75	73.071459307889\\
25.7708333333333	73.0717340529017\\
25.7916666666667	73.0720045905911\\
25.8125	73.0722709380271\\
25.8333333333333	73.072533112661\\
25.8541666666667	73.0727911323179\\
25.875	73.0730450151889\\
25.8958333333333	73.0732947798237\\
25.9166666666667	73.0735404451231\\
25.9375	73.0737820303315\\
25.9583333333333	73.0740195550295\\
25.9791666666667	73.0742530391265\\
26	73.0744825028533\\
26.0208333333333	73.0747079667551\\
26.0416666666667	73.0749294516839\\
26.0625	73.0751469787919\\
26.0833333333333	73.0753605695239\\
26.1041666666667	73.0755702456103\\
26.125	73.0757760290603\\
26.1458333333333	73.0759779421551\\
26.1666666666667	73.0761760074403\\
26.1875	73.07637024772\\
26.2083333333333	73.0765606860492\\
26.2291666666667	73.0767473457277\\
26.25	73.076930250293\\
26.2708333333333	73.0771094235136\\
26.2916666666667	73.0772848893831\\
26.3125	73.077456672113\\
26.3333333333333	73.0776247961263\\
26.3541666666667	73.0777892860516\\
26.375	73.0779501667163\\
26.3958333333333	73.0781074631404\\
26.4166666666667	73.0782612005304\\
26.4375	73.0784114042731\\
26.4583333333333	73.0785580999291\\
26.4791666666667	73.0787013132274\\
26.5	73.078841070059\\
26.5208333333333	73.0789773964708\\
26.5416666666667	73.0791103186601\\
26.5625	73.0792398629685\\
26.5833333333333	73.0793660558762\\
26.6041666666667	73.0794889239963\\
26.625	73.0796084940691\\
26.6458333333333	73.0797247929564\\
26.6666666666667	73.0798378476362\\
26.6875	73.079947685197\\
26.7083333333333	73.0800543328326\\
26.7291666666667	73.0801578178362\\
26.75	73.0802581675958\\
26.7708333333333	73.0803554095883\\
26.7916666666667	73.0804495713748\\
26.8125	73.0805406805952\\
26.8333333333333	73.0806287649629\\
26.8541666666667	73.0807138522602\\
26.875	73.0807959703333\\
26.8958333333333	73.0808751470869\\
26.9166666666667	73.0809514104798\\
26.9375	73.0810247885199\\
26.9583333333333	73.0810953092598\\
26.9791666666667	73.0811630007915\\
27	73.0812278912423\\
27.0208333333333	73.0812900087699\\
27.0416666666667	73.081349381558\\
27.0625	73.0814060378121\\
27.0833333333333	73.0814600057546\\
27.1041666666667	73.0815113136208\\
27.125	73.0815599896545\\
27.1458333333333	73.0816060621039\\
27.1666666666667	73.0816495592172\\
27.1875	73.0816905092385\\
27.2083333333333	73.0817289404041\\
27.2291666666667	73.081764880938\\
27.25	73.0817983590482\\
27.2708333333333	73.0818294029229\\
27.2916666666667	73.0818580407263\\
27.3125	73.0818843005953\\
27.3333333333333	73.0819082106352\\
27.3541666666667	73.0819297989167\\
27.375	73.0819490934716\\
27.3958333333333	73.0819661222896\\
27.4166666666667	73.0819809133149\\
27.4375	73.0819934944424\\
27.4583333333333	73.0820038935144\\
27.4791666666667	73.0820121383174\\
27.5	73.0820182565787\\
27.5208333333333	73.0820222759632\\
27.5416666666667	73.08202422407\\
27.5625	73.0820241284295\\
27.5833333333333	73.0820220165003\\
27.6041666666667	73.0820179156659\\
27.625	73.0820118532321\\
27.6458333333333	73.0820038564237\\
27.6666666666667	73.0819939523818\\
27.6875	73.0819821681612\\
27.7083333333333	73.081968530727\\
27.7291666666667	73.0819530669524\\
27.75	73.0819358036158\\
27.7708333333333	73.0819167673984\\
27.7916666666667	73.0818959848812\\
27.8125	73.0818734825428\\
27.8333333333333	73.0818492867568\\
27.8541666666667	73.0818234237894\\
27.875	73.0817959197971\\
27.8958333333333	73.0817668008241\\
27.9166666666667	73.0817360928002\\
27.9375	73.0817038215384\\
27.9583333333333	73.0816700127333\\
27.9791666666667	73.0816346919579\\
28	73.0815978846624\\
28.0208333333333	73.0815596161718\\
28.0416666666667	73.0815199116837\\
28.0625	73.0814787962669\\
28.0833333333333	73.0814362948587\\
28.1041666666667	73.0813924322638\\
28.125	73.081347233152\\
28.1458333333333	73.0813007220564\\
28.1666666666667	73.0812529233719\\
28.1875	73.0812038613535\\
28.2083333333333	73.0811535601143\\
28.2291666666667	73.0811020436243\\
28.25	73.0810493357086\\
28.2708333333333	73.0809954600458\\
28.2916666666667	73.0809404401669\\
28.3125	73.0808842994533\\
28.3333333333333	73.0808270611359\\
28.3541666666667	73.0807687482935\\
28.375	73.0807093838514\\
28.3958333333333	73.0806489905802\\
28.4166666666667	73.0805875910949\\
28.4375	73.080525207853\\
28.4583333333333	73.0804618631538\\
28.4791666666667	73.0803975791375\\
28.5	73.0803323777833\\
28.5208333333333	73.0802662809092\\
28.5416666666667	73.0801993101707\\
28.5625	73.0801314870596\\
28.5833333333333	73.0800628329031\\
28.6041666666667	73.0799933688635\\
28.625	73.0799231159364\\
28.6458333333333	73.0798520949506\\
28.6666666666667	73.0797803265669\\
28.6875	73.0797078312778\\
28.7083333333333	73.0796346294062\\
28.7291666666667	73.079560741105\\
28.75	73.0794861863564\\
28.7708333333333	73.0794109849716\\
28.7916666666667	73.0793351565897\\
28.8125	73.0792587206773\\
28.8333333333333	73.0791816965283\\
28.8541666666667	73.0791041032629\\
28.875	73.0790259598277\\
28.8958333333333	73.0789472849946\\
28.9166666666667	73.0788680973612\\
28.9375	73.0787884153496\\
28.9583333333333	73.0787082572069\\
28.9791666666667	73.0786276410043\\
29	73.0785465846369\\
29.0208333333333	73.0784651058237\\
29.0416666666667	73.0783832221073\\
29.0625	73.0783009508535\\
29.0833333333333	73.0782183092516\\
29.1041666666667	73.0781353143136\\
29.125	73.0780519828748\\
29.1458333333333	73.0779683315931\\
29.1666666666667	73.0778843769496\\
29.1875	73.077800135248\\
29.2083333333333	73.0777156226149\\
29.2291666666667	73.0776308549997\\
29.25	73.0775458481748\\
29.2708333333333	73.0774606177355\\
29.2916666666667	73.0773751791003\\
29.3125	73.077289547511\\
29.3333333333333	73.0772037380326\\
29.3541666666667	73.0771177655538\\
29.375	73.077031644787\\
29.3958333333333	73.0769453902686\\
29.4166666666667	73.0768590163593\\
29.4375	73.0767725372441\\
29.4583333333333	73.0766859669332\\
29.4791666666667	73.0765993192614\\
29.5	73.0765126078893\\
29.5208333333333	73.0764258463032\\
29.5416666666667	73.0763390478155\\
29.5625	73.0762522255652\\
29.5833333333333	73.0761653925184\\
29.6041666666667	73.0760785614683\\
29.625	73.0759917450364\\
29.6458333333333	73.0759049556722\\
29.6666666666667	73.0758182056542\\
29.6875	73.0757315070901\\
29.7083333333333	73.0756448719176\\
29.7291666666667	73.0755583119049\\
29.75	73.0754718386509\\
29.7708333333333	73.0753854635864\\
29.7916666666667	73.075299197974\\
29.8125	73.0752130529095\\
29.8333333333333	73.0751270393216\\
29.8541666666667	73.0750411679735\\
29.875	73.0749554494628\\
29.8958333333333	73.0748698942228\\
29.9166666666667	73.0747845125225\\
29.9375	73.0746993144679\\
29.9583333333333	73.0746143100026\\
29.9791666666667	73.0745295089081\\
30	73.0744449208053\\
30.0208333333333	73.0743605551546\\
30.0416666666667	73.0742764212569\\
30.0625	73.0741925282546\\
30.0833333333333	73.0741088851319\\
30.1041666666667	73.0740255007163\\
30.125	73.0739423836787\\
30.1458333333333	73.0738595425348\\
30.1666666666667	73.0737769856457\\
30.1875	73.0736947212188\\
30.2083333333333	73.0736127573084\\
30.2291666666667	73.0735311018172\\
30.25	73.0734497624967\\
30.2708333333333	73.073368746948\\
30.2916666666667	73.0732880626234\\
30.3125	73.0732077168264\\
30.3333333333333	73.0731277167133\\
30.3541666666667	73.0730480692938\\
30.375	73.0729687814324\\
30.3958333333333	73.0728898598485\\
30.4166666666667	73.0728113111184\\
30.4375	73.0727331416754\\
30.4583333333333	73.0726553578114\\
30.4791666666667	73.0725779656773\\
30.5	73.0725009712847\\
30.5208333333333	73.0724243805062\\
30.5416666666667	73.0723481990769\\
30.5625	73.0722724325951\\
30.5833333333333	73.0721970865237\\
30.6041666666667	73.0721221661909\\
30.625	73.072047676791\\
30.6458333333333	73.0719736233862\\
30.6666666666667	73.071900010907\\
30.6875	73.0718268441534\\
30.7083333333333	73.0717541277962\\
30.7291666666667	73.0716818663775\\
30.75	73.0716100643126\\
30.7708333333333	73.0715387258901\\
30.7916666666667	73.0714678552738\\
30.8125	73.0713974565034\\
30.8333333333333	73.0713275334955\\
30.8541666666667	73.0712580900447\\
30.875	73.0711891298251\\
30.8958333333333	73.0711206563907\\
30.9166666666667	73.0710526731772\\
30.9375	73.0709851835025\\
30.9583333333333	73.0709181905681\\
30.9791666666667	73.0708516974602\\
31	73.0707857071507\\
31.0208333333333	73.0707202224984\\
31.0416666666667	73.0706552462501\\
31.0625	73.0705907810414\\
31.0833333333333	73.0705268293983\\
31.1041666666667	73.070463393738\\
31.125	73.0704004763701\\
31.1458333333333	73.0703380794977\\
31.1666666666667	73.0702762052183\\
31.1875	73.0702148555255\\
31.2083333333333	73.0701540323092\\
31.2291666666667	73.0700937373578\\
31.25	73.0700339723583\\
31.2708333333333	73.069974738898\\
31.2916666666667	73.0699160384654\\
31.3125	73.0698578724516\\
31.3333333333333	73.069800242151\\
31.3541666666667	73.0697431487624\\
31.375	73.0696865933906\\
31.3958333333333	73.0696305770472\\
31.4166666666667	73.0695751006514\\
31.4375	73.0695201650317\\
31.4583333333333	73.0694657709266\\
31.4791666666667	73.0694119189858\\
31.5	73.0693586097713\\
31.5208333333333	73.0693058437586\\
31.5416666666667	73.0692536213375\\
31.5625	73.0692019428137\\
31.5833333333333	73.0691508084092\\
31.6041666666667	73.069100218264\\
31.625	73.069050172437\\
31.6458333333333	73.0690006709068\\
31.6666666666667	73.0689517135732\\
31.6875	73.0689033002581\\
31.7083333333333	73.0688554307063\\
31.7291666666667	73.0688081045872\\
31.75	73.0687613214952\\
31.7708333333333	73.0687150809512\\
31.7916666666667	73.0686693824034\\
31.8125	73.0686242252286\\
31.8333333333333	73.0685796087331\\
31.8541666666667	73.0685355321537\\
31.875	73.0684919946588\\
31.8958333333333	73.0684489953495\\
31.9166666666667	73.0684065332606\\
31.9375	73.0683646073617\\
31.9583333333333	73.068323216558\\
31.9791666666667	73.0682823596914\\
32	73.0682420355418\\
32.0208333333333	73.0682022428278\\
32.0416666666667	73.0681629802079\\
32.0625	73.0681242462811\\
32.0833333333333	73.0680860395887\\
32.1041666666667	73.0680483586144\\
32.125	73.0680112017859\\
32.1458333333333	73.0679745674755\\
32.1666666666667	73.0679384540016\\
32.1875	73.0679028596288\\
32.2083333333333	73.06786778257\\
32.2291666666667	73.0678332209863\\
32.25	73.0677991729886\\
32.2708333333333	73.0677656366385\\
32.2916666666667	73.0677326099487\\
32.3125	73.0677000908849\\
32.3333333333333	73.0676680773658\\
32.3541666666667	73.0676365672646\\
32.375	73.0676055584096\\
32.3958333333333	73.0675750485855\\
32.4166666666667	73.0675450355338\\
32.4375	73.0675155169541\\
32.4583333333333	73.067486490505\\
32.4791666666667	73.0674579538047\\
32.5	73.0674299044321\\
32.5208333333333	73.0674023399278\\
32.5416666666667	73.0673752577945\\
32.5625	73.0673486554984\\
32.5833333333333	73.0673225304698\\
32.6041666666667	73.0672968801041\\
32.625	73.0672717017624\\
32.6458333333333	73.0672469927725\\
32.6666666666667	73.0672227504298\\
32.6875	73.0671989719982\\
32.7083333333333	73.0671756547104\\
32.7291666666667	73.0671527957694\\
32.75	73.067130392349\\
32.7708333333333	73.0671084415946\\
32.7916666666667	73.0670869406238\\
32.8125	73.0670658865277\\
32.8333333333333	73.0670452763712\\
32.8541666666667	73.067025107194\\
32.875	73.0670053760113\\
32.8958333333333	73.0669860798148\\
32.9166666666667	73.0669672155729\\
32.9375	73.0669487802322\\
32.9583333333333	73.0669307707175\\
32.9791666666667	73.0669131839331\\
33	73.0668960167631\\
33.0208333333333	73.0668792660726\\
33.0416666666667	73.066862928708\\
33.0625	73.0668470014979\\
33.0833333333333	73.0668314812536\\
33.1041666666667	73.0668163647701\\
33.125	73.0668016488267\\
33.1458333333333	73.0667873301876\\
33.1666666666667	73.0667734056023\\
33.1875	73.0667598718069\\
33.2083333333333	73.0667467255244\\
33.2291666666667	73.0667339634652\\
33.25	73.066721582328\\
33.2708333333333	73.0667095788005\\
33.2916666666667	73.0666979495595\\
33.3125	73.0666866912724\\
33.3333333333333	73.066675800597\\
33.3541666666667	73.0666652741826\\
33.375	73.0666551086703\\
33.3958333333333	73.066645300694\\
33.4166666666667	73.0666358468805\\
33.4375	73.0666267438503\\
33.4583333333333	73.0666179882185\\
33.4791666666667	73.0666095765947\\
33.5	73.0666015055842\\
33.5208333333333	73.0665937717881\\
33.5416666666667	73.0665863718042\\
33.5625	73.0665793022272\\
33.5833333333333	73.0665725596496\\
33.6041666666667	73.0665661406618\\
33.625	73.0665600418531\\
33.6458333333333	73.0665542598119\\
33.6666666666667	73.0665487911262\\
33.6875	73.0665436323842\\
33.7083333333333	73.0665387801748\\
33.7291666666667	73.0665342310882\\
33.75	73.0665299817161\\
33.7708333333333	73.0665260286524\\
33.7916666666667	73.0665223684934\\
33.8125	73.0665189978387\\
33.8333333333333	73.0665159132914\\
33.8541666666667	73.0665131114581\\
33.875	73.0665105889505\\
33.8958333333333	73.0665083423847\\
33.9166666666667	73.066506368382\\
33.9375	73.0665046635696\\
33.9583333333333	73.0665032245806\\
33.9791666666667	73.0665020480549\\
34	73.0665011306388\\
34.0208333333333	73.0665004689864\\
34.0416666666667	73.0665000597593\\
34.0625	73.066499899627\\
34.0833333333333	73.0664999852677\\
34.1041666666667	73.0665003133684\\
34.125	73.066500880625\\
34.1458333333333	73.0665016837433\\
34.1666666666667	73.0665027194387\\
34.1875	73.0665039844371\\
34.2083333333333	73.0665054754747\\
34.2291666666667	73.0665071892989\\
34.25	73.066509122668\\
34.2708333333333	73.0665112723522\\
34.2916666666667	73.0665136351333\\
34.3125	73.0665162078055\\
34.3333333333333	73.0665189871753\\
34.3541666666667	73.0665219700622\\
34.375	73.0665251532984\\
34.3958333333333	73.0665285337299\\
34.4166666666667	73.066532108216\\
34.4375	73.0665358736301\\
34.4583333333333	73.0665398268598\\
34.4791666666667	73.066543964807\\
34.5	73.0665482843884\\
34.5208333333333	73.0665527825355\\
34.5416666666667	73.0665574561954\\
34.5625	73.0665623023302\\
34.5833333333333	73.0665673179178\\
34.6041666666667	73.0665724999522\\
34.625	73.0665778454434\\
34.6458333333333	73.0665833514175\\
34.6666666666667	73.0665890149176\\
34.6875	73.0665948330033\\
34.7083333333333	73.0666008027512\\
34.7291666666667	73.0666069212551\\
34.75	73.0666131856263\\
34.7708333333333	73.0666195929933\\
34.7916666666667	73.0666261405027\\
34.8125	73.0666328253188\\
34.8333333333333	73.0666396446241\\
34.8541666666667	73.0666465956193\\
34.875	73.0666536755234\\
34.8958333333333	73.0666608815742\\
34.9166666666667	73.066668211028\\
34.9375	73.0666756611602\\
34.9583333333333	73.066683229265\\
34.9791666666667	73.0666909126559\\
35	73.0666987086655\\
35.0208333333333	73.0667066146461\\
35.0416666666667	73.0667146279694\\
35.0625	73.0667227460266\\
35.0833333333333	73.0667309662289\\
35.1041666666667	73.0667392860074\\
35.125	73.0667477028131\\
35.1458333333333	73.066756214117\\
35.1666666666667	73.0667648174105\\
35.1875	73.0667735102053\\
35.2083333333333	73.0667822900333\\
35.2291666666667	73.0667911544469\\
35.25	73.0668001010192\\
35.2708333333333	73.0668091273438\\
35.2916666666667	73.066818231035\\
35.3125	73.0668274097279\\
35.3333333333333	73.0668366610785\\
35.3541666666667	73.0668459827637\\
35.375	73.0668553724812\\
35.3958333333333	73.0668648279497\\
35.4166666666667	73.0668743469093\\
35.4375	73.0668839271207\\
35.4583333333333	73.0668935663662\\
35.4791666666667	73.066903262449\\
35.5	73.0669130131936\\
35.5208333333333	73.0669228164459\\
35.5416666666667	73.0669326700729\\
35.5625	73.0669425719629\\
35.5833333333333	73.0669525200256\\
35.6041666666667	73.066962512192\\
35.625	73.0669725464146\\
35.6458333333333	73.0669826206672\\
35.6666666666667	73.0669927329448\\
35.6875	73.0670028812641\\
35.7083333333333	73.0670130636628\\
35.7291666666667	73.0670232782004\\
35.75	73.0670335229576\\
35.7708333333333	73.0670437960363\\
35.7916666666667	73.0670540955601\\
35.8125	73.0670644196736\\
35.8333333333333	73.067074766543\\
35.8541666666667	73.0670851343557\\
35.875	73.0670955213205\\
35.8958333333333	73.0671059256672\\
35.9166666666667	73.0671163456471\\
35.9375	73.0671267795327\\
35.9583333333333	73.0671372256175\\
35.9791666666667	73.0671476822163\\
36	73.0671581476649\\
36.0208333333333	73.0671686203202\\
36.0416666666667	73.0671790985601\\
36.0625	73.0671895807836\\
36.0833333333333	73.0672000654103\\
36.1041666666667	73.067210550881\\
36.125	73.0672210356571\\
36.1458333333333	73.067231518221\\
36.1666666666667	73.0672419970755\\
36.1875	73.0672524707443\\
36.2083333333333	73.0672629377716\\
36.2291666666667	73.067273396722\\
36.25	73.0672838461807\\
36.2708333333333	73.0672942847533\\
36.2916666666667	73.0673047110656\\
36.3125	73.0673151237636\\
36.3333333333333	73.0673255215136\\
36.3541666666667	73.0673359030021\\
36.375	73.0673462669352\\
36.3958333333333	73.0673566120393\\
36.4166666666667	73.0673669370605\\
36.4375	73.0673772407647\\
36.4583333333333	73.0673875219374\\
36.4791666666667	73.0673977793839\\
36.5	73.0674080119288\\
36.5208333333333	73.0674182184161\\
36.5416666666667	73.0674283977093\\
36.5625	73.0674385486909\\
36.5833333333333	73.0674486702626\\
36.6041666666667	73.0674587613454\\
36.625	73.0674688208788\\
36.6458333333333	73.0674788478214\\
36.6666666666667	73.0674888411504\\
36.6875	73.0674987998619\\
36.7083333333333	73.0675087229701\\
36.7291666666667	73.067518609508\\
36.75	73.0675284585268\\
36.7708333333333	73.0675382690956\\
36.7916666666667	73.0675480403022\\
36.8125	73.0675577712518\\
36.8333333333333	73.0675674610679\\
36.8541666666667	73.0675771088915\\
36.875	73.0675867138814\\
36.8958333333333	73.0675962752138\\
36.9166666666667	73.0676057920825\\
36.9375	73.0676152636985\\
36.9583333333333	73.0676246892899\\
36.9791666666667	73.0676340681021\\
37	73.0676433993971\\
37.0208333333333	73.0676526824541\\
37.0416666666667	73.0676619165689\\
37.0625	73.0676711010536\\
37.0833333333333	73.0676802352372\\
37.1041666666667	73.0676893184647\\
37.125	73.0676983500976\\
37.1458333333333	73.0677073295131\\
37.1666666666667	73.0677162561049\\
37.1875	73.0677251292821\\
37.2083333333333	73.0677339484696\\
37.2291666666667	73.067742713108\\
37.25	73.0677514226534\\
37.2708333333333	73.0677600765769\\
37.2916666666667	73.0677686743653\\
37.3125	73.06777721552\\
37.3333333333333	73.0677856995577\\
37.3541666666667	73.0677941260096\\
37.375	73.0678024944219\\
37.3958333333333	73.067810804355\\
37.4166666666667	73.0678190553841\\
37.4375	73.0678272470983\\
37.4583333333333	73.0678353791012\\
37.4791666666667	73.0678434510102\\
37.5	73.0678514624567\\
37.5208333333333	73.0678594130858\\
37.5416666666667	73.0678673025562\\
37.5625	73.0678751305401\\
37.5833333333333	73.0678828967232\\
37.6041666666667	73.0678906008043\\
37.625	73.0678982424952\\
37.6458333333333	73.0679058215208\\
37.6666666666667	73.0679133376188\\
37.6875	73.0679207905396\\
37.7083333333333	73.067928180046\\
37.7291666666667	73.0679355059134\\
37.75	73.0679427679295\\
37.7708333333333	73.067949965894\\
37.7916666666667	73.0679570996187\\
37.8125	73.0679641689272\\
37.8333333333333	73.0679711736551\\
37.8541666666667	73.0679781136494\\
37.875	73.0679849887685\\
37.8958333333333	73.0679917988824\\
37.9166666666667	73.0679985438721\\
37.9375	73.0680052236299\\
37.9583333333333	73.0680118380587\\
37.9791666666667	73.0680183870727\\
38	73.0680248705964\\
38.0208333333333	73.068031288565\\
38.0416666666667	73.0680376409241\\
38.0625	73.0680439276295\\
38.0833333333333	73.0680501486472\\
38.1041666666667	73.0680563039535\\
38.125	73.0680623935341\\
38.1458333333333	73.0680684173848\\
38.1666666666667	73.0680743755109\\
38.1875	73.0680802679274\\
38.2083333333333	73.0680860946583\\
38.2291666666667	73.0680918557371\\
38.25	73.0680975512065\\
38.2708333333333	73.0681031811179\\
38.2916666666667	73.0681087455319\\
38.3125	73.0681142445174\\
38.3333333333333	73.0681196781523\\
38.3541666666667	73.0681250465227\\
38.375	73.0681303497233\\
38.3958333333333	73.0681355878568\\
38.4166666666667	73.068140761034\\
38.4375	73.0681458693739\\
38.4583333333333	73.0681509130031\\
38.4791666666667	73.0681558920561\\
38.5	73.0681608066748\\
38.5208333333333	73.0681656570088\\
38.5416666666667	73.068170443215\\
38.5625	73.0681751654574\\
38.5833333333333	73.0681798239071\\
38.6041666666667	73.0681844187425\\
38.625	73.0681889501486\\
38.6458333333333	73.0681934183171\\
38.6666666666667	73.0681978234466\\
38.6875	73.068202165742\\
38.7083333333333	73.0682064454147\\
38.7291666666667	73.0682106626824\\
38.75	73.0682148177688\\
38.7708333333333	73.0682189109038\\
38.7916666666667	73.0682229423232\\
38.8125	73.0682269122687\\
38.8333333333333	73.0682308209876\\
38.8541666666667	73.0682346687328\\
38.875	73.0682384557628\\
38.8958333333333	73.0682421823412\\
38.9166666666667	73.0682458487372\\
38.9375	73.068249455225\\
38.9583333333333	73.0682530020839\\
38.9791666666667	73.0682564895979\\
39	73.0682599180562\\
39.0208333333333	73.0682632877524\\
39.0416666666667	73.0682665989849\\
39.0625	73.0682698520565\\
39.0833333333333	73.0682730472746\\
39.1041666666667	73.0682761849505\\
39.125	73.0682792654002\\
39.1458333333333	73.0682822889435\\
39.1666666666667	73.0682852559041\\
39.1875	73.0682881666098\\
39.2083333333333	73.0682910213922\\
39.2291666666667	73.0682938205864\\
39.25	73.0682965645313\\
39.2708333333333	73.0682992535692\\
39.2916666666667	73.0683018880459\\
39.3125	73.0683044683102\\
39.3333333333333	73.0683069947144\\
39.3541666666667	73.0683094676139\\
39.375	73.0683118873671\\
39.3958333333333	73.0683142543351\\
39.4166666666667	73.0683165688823\\
39.4375	73.0683188313753\\
39.4583333333333	73.0683210421837\\
39.4791666666667	73.0683232016797\\
39.5	73.0683253102377\\
39.5208333333333	73.0683273682348\\
39.5416666666667	73.0683293760501\\
39.5625	73.0683313340652\\
39.5833333333333	73.0683332426638\\
39.6041666666667	73.0683351022313\\
39.625	73.0683369131554\\
39.6458333333333	73.0683386758257\\
39.6666666666667	73.0683403906334\\
39.6875	73.0683420579714\\
39.7083333333333	73.0683436782345\\
39.7291666666667	73.0683452518189\\
39.75	73.0683467791222\\
39.7708333333333	73.0683482605434\\
39.7916666666667	73.0683496964831\\
39.8125	73.0683510873428\\
39.8333333333333	73.0683524335254\\
39.8541666666667	73.0683537354347\\
39.875	73.0683549934758\\
39.8958333333333	73.0683562080544\\
39.9166666666667	73.0683573795775\\
39.9375	73.0683585084524\\
39.9583333333333	73.0683595950877\\
39.9791666666667	73.0683606398922\\
40	73.0683616432756\\
40.0208333333333	73.0683626056479\\
40.0416666666667	73.0683635274198\\
40.0625	73.0683644090022\\
40.0833333333333	73.0683652508065\\
40.1041666666667	73.0683660532441\\
40.125	73.068366816727\\
40.1458333333333	73.0683675416671\\
40.1666666666667	73.0683682284764\\
40.1875	73.0683688775668\\
40.2083333333333	73.0683694893505\\
40.2291666666667	73.0683700642394\\
40.25	73.0683706026451\\
40.2708333333333	73.0683711049792\\
40.2916666666667	73.068371571653\\
40.3125	73.0683720030773\\
40.3333333333333	73.0683723996627\\
40.3541666666667	73.0683727618194\\
40.375	73.0683730899569\\
40.3958333333333	73.0683733844844\\
40.4166666666667	73.0683736458102\\
40.4375	73.0683738743421\\
40.4583333333333	73.0683740704874\\
40.4791666666667	73.0683742346523\\
40.5	73.0683743672424\\
40.5208333333333	73.0683744686625\\
40.5416666666667	73.0683745393163\\
40.5625	73.0683745796068\\
40.5833333333333	73.0683745899359\\
40.6041666666667	73.0683745707043\\
40.625	73.0683745223119\\
40.6458333333333	73.0683744451574\\
40.6666666666667	73.0683743396382\\
40.6875	73.0683742061507\\
40.7083333333333	73.0683740450898\\
40.7291666666667	73.0683738568493\\
40.75	73.0683736418217\\
40.7708333333333	73.068373400398\\
40.7916666666667	73.0683731329678\\
40.8125	73.0683728399194\\
40.8333333333333	73.0683725216394\\
40.8541666666667	73.0683721785131\\
40.875	73.0683718109241\\
40.8958333333333	73.0683714192546\\
40.9166666666667	73.0683710038848\\
40.9375	73.0683705651936\\
40.9583333333333	73.068370103558\\
40.9791666666667	73.0683696193535\\
41	73.0683691129537\\
41.0208333333333	73.0683685847304\\
41.0416666666667	73.0683680350535\\
41.0625	73.0683674642913\\
41.0833333333333	73.06836687281\\
41.1041666666667	73.0683662609741\\
41.125	73.068365629146\\
41.1458333333333	73.0683649776862\\
41.1666666666667	73.0683643069533\\
41.1875	73.0683636173037\\
41.2083333333333	73.068362909092\\
41.2291666666667	73.0683621826705\\
41.25	73.0683614383897\\
41.2708333333333	73.0683606765977\\
41.2916666666667	73.0683598976408\\
41.3125	73.0683591018628\\
41.3333333333333	73.0683582896056\\
41.3541666666667	73.0683574612087\\
41.375	73.0683566170097\\
41.3958333333333	73.0683557573435\\
41.4166666666667	73.0683548825432\\
41.4375	73.0683539929395\\
41.4583333333333	73.0683530888606\\
41.4791666666667	73.0683521706327\\
41.5	73.0683512385796\\
41.5208333333333	73.0683502930225\\
41.5416666666667	73.0683493342807\\
41.5625	73.0683483626708\\
41.5833333333333	73.0683473785071\\
41.6041666666667	73.0683463821016\\
41.625	73.0683453737638\\
41.6458333333333	73.0683443538008\\
41.6666666666667	73.0683433225172\\
41.6875	73.0683422802154\\
41.7083333333333	73.068341227195\\
41.7291666666667	73.0683401637535\\
41.75	73.0683390901856\\
41.7708333333333	73.0683380067837\\
41.7916666666667	73.0683369138376\\
41.8125	73.0683358116348\\
41.8333333333333	73.0683347004601\\
41.8541666666667	73.0683335805957\\
41.875	73.0683324523215\\
41.8958333333333	73.0683313159148\\
41.9166666666667	73.0683301716503\\
41.9375	73.0683290198002\\
41.9583333333333	73.0683278606341\\
41.9791666666667	73.0683266944192\\
42	73.0683255214198\\
42.0208333333333	73.068324341898\\
42.0416666666667	73.0683231561132\\
42.0625	73.0683219643222\\
42.0833333333333	73.0683207667792\\
42.1041666666667	73.0683195637359\\
42.125	73.0683183554414\\
42.1458333333333	73.0683171421422\\
42.1666666666667	73.0683159240822\\
42.1875	73.0683147015028\\
42.2083333333333	73.0683134746427\\
42.2291666666667	73.068312243738\\
42.25	73.0683110090225\\
42.2708333333333	73.0683097707271\\
42.2916666666667	73.0683085290803\\
42.3125	73.0683072843078\\
42.3333333333333	73.068306036633\\
42.3541666666667	73.0683047862765\\
42.375	73.0683035334566\\
42.3958333333333	73.0683022783887\\
42.4166666666667	73.0683010212858\\
42.4375	73.0682997623584\\
42.4583333333333	73.0682985018143\\
42.4791666666667	73.0682972398589\\
42.5	73.0682959766948\\
42.5208333333333	73.0682947125223\\
42.5416666666667	73.0682934475391\\
42.5625	73.0682921819403\\
42.5833333333333	73.0682909159185\\
42.6041666666667	73.0682896496637\\
42.625	73.0682883833636\\
42.6458333333333	73.0682871172032\\
42.6666666666667	73.0682858513649\\
42.6875	73.068284586029\\
42.7083333333333	73.0682833213728\\
42.7291666666667	73.0682820575715\\
42.75	73.0682807947976\\
42.7708333333333	73.0682795332214\\
42.7916666666667	73.0682782730103\\
42.8125	73.0682770143298\\
42.8333333333333	73.0682757573424\\
42.8541666666667	73.0682745022087\\
42.875	73.0682732490864\\
42.8958333333333	73.0682719981311\\
42.9166666666667	73.0682707494959\\
42.9375	73.0682695033315\\
42.9583333333333	73.0682682597863\\
42.9791666666667	73.068267019006\\
43	73.0682657811345\\
43.0208333333333	73.0682645463128\\
43.0416666666667	73.0682633146799\\
43.0625	73.0682620863723\\
43.0833333333333	73.0682608615243\\
43.1041666666667	73.0682596402678\\
43.125	73.0682584227324\\
43.1458333333333	73.0682572090456\\
43.1666666666667	73.0682559993324\\
43.1875	73.0682547937156\\
43.2083333333333	73.0682535923159\\
43.2291666666667	73.0682523952515\\
43.25	73.0682512026386\\
43.2708333333333	73.0682500145912\\
43.2916666666667	73.0682488312209\\
43.3125	73.0682476526373\\
43.3333333333333	73.0682464789477\\
43.3541666666667	73.0682453102575\\
43.375	73.0682441466696\\
43.3958333333333	73.068242988285\\
43.4166666666667	73.0682418352027\\
43.4375	73.0682406875192\\
43.4583333333333	73.0682395453292\\
43.4791666666667	73.0682384087255\\
43.5	73.0682372777983\\
43.5208333333333	73.0682361526364\\
43.5416666666667	73.068235033326\\
43.5625	73.0682339199517\\
43.5833333333333	73.0682328125959\\
43.6041666666667	73.0682317113391\\
43.625	73.0682306162597\\
43.6458333333333	73.0682295274342\\
43.6666666666667	73.0682284449374\\
43.6875	73.0682273688418\\
43.7083333333333	73.0682262992183\\
43.7291666666667	73.0682252361356\\
43.75	73.0682241796609\\
43.7708333333333	73.0682231298591\\
43.7916666666667	73.0682220867937\\
43.8125	73.0682210505261\\
43.8333333333333	73.0682200211158\\
43.8541666666667	73.0682189986208\\
43.875	73.0682179830971\\
43.8958333333333	73.068216974599\\
43.9166666666667	73.0682159731791\\
43.9375	73.0682149788881\\
43.9583333333333	73.0682139917751\\
43.9791666666667	73.0682130118875\\
44	73.0682120392709\\
44.0208333333333	73.0682110739695\\
44.0416666666667	73.0682101160255\\
44.0625	73.0682091654797\\
44.0833333333333	73.0682082223711\\
44.1041666666667	73.0682072867373\\
44.125	73.0682063586141\\
44.1458333333333	73.0682054380358\\
44.1666666666667	73.0682045250353\\
44.1875	73.0682036196437\\
44.2083333333333	73.0682027218907\\
44.2291666666667	73.0682018318045\\
44.25	73.0682009494117\\
44.2708333333333	73.0682000747375\\
44.2916666666667	73.0681992078058\\
44.3125	73.0681983486388\\
44.3333333333333	73.0681974972573\\
44.3541666666667	73.0681966536808\\
44.375	73.0681958179274\\
44.3958333333333	73.0681949900137\\
44.4166666666667	73.068194169955\\
44.4375	73.0681933577652\\
44.4583333333333	73.0681925534571\\
44.4791666666667	73.0681917570419\\
44.5	73.0681909685295\\
44.5208333333333	73.0681901879287\\
44.5416666666667	73.068189415247\\
44.5625	73.0681886504905\\
44.5833333333333	73.0681878936642\\
44.6041666666667	73.0681871447719\\
44.625	73.068186403816\\
44.6458333333333	73.0681856707979\\
44.6666666666667	73.0681849457177\\
44.6875	73.0681842285745\\
44.7083333333333	73.0681835193661\\
44.7291666666667	73.0681828180893\\
44.75	73.0681821247396\\
44.7708333333333	73.0681814393117\\
44.7916666666667	73.0681807617989\\
44.8125	73.0681800921937\\
44.8333333333333	73.0681794304873\\
44.8541666666667	73.0681787766701\\
44.875	73.0681781307314\\
44.8958333333333	73.0681774926594\\
44.9166666666667	73.0681768624414\\
44.9375	73.0681762400637\\
44.9583333333333	73.0681756255118\\
44.9791666666667	73.0681750187699\\
45	73.0681744198216\\
45.0208333333333	73.0681738286494\\
45.0416666666667	73.0681732452352\\
45.0625	73.0681726695595\\
45.0833333333333	73.0681721016024\\
45.1041666666667	73.0681715413429\\
45.125	73.0681709887593\\
45.1458333333333	73.0681704438288\\
45.1666666666667	73.0681699065283\\
45.1875	73.0681693768333\\
45.2083333333333	73.068168854719\\
45.2291666666667	73.0681683401595\\
45.25	73.0681678331285\\
45.2708333333333	73.0681673335985\\
45.2916666666667	73.0681668415417\\
45.3125	73.0681663569293\\
45.3333333333333	73.0681658797319\\
45.3541666666667	73.0681654099195\\
45.375	73.0681649474614\\
45.3958333333333	73.068164492326\\
45.4166666666667	73.0681640444815\\
45.4375	73.068163603895\\
45.4583333333333	73.0681631705332\\
45.4791666666667	73.0681627443624\\
45.5	73.0681623253479\\
45.5208333333333	73.0681619134547\\
45.5416666666667	73.0681615086472\\
45.5625	73.0681611108892\\
45.5833333333333	73.0681607201439\\
45.6041666666667	73.068160336374\\
45.625	73.0681599595418\\
45.6458333333333	73.068159589609\\
45.6666666666667	73.0681592265368\\
45.6875	73.068158870286\\
45.7083333333333	73.0681585208168\\
45.7291666666667	73.0681581780891\\
45.75	73.0681578420622\\
45.7708333333333	73.0681575126952\\
45.7916666666667	73.0681571899465\\
45.8125	73.0681568737742\\
45.8333333333333	73.0681565641362\\
45.8541666666667	73.0681562609897\\
45.875	73.0681559642917\\
45.8958333333333	73.0681556739989\\
45.9166666666667	73.0681553900675\\
45.9375	73.0681551124534\\
45.9583333333333	73.0681548411122\\
45.9791666666667	73.0681545759992\\
46	73.0681543170694\\
46.0208333333333	73.0681540642775\\
46.0416666666667	73.0681538175778\\
46.0625	73.0681535769245\\
46.0833333333333	73.0681533422713\\
46.1041666666667	73.068153113572\\
46.125	73.0681528907798\\
46.1458333333333	73.0681526738479\\
46.1666666666667	73.0681524627292\\
46.1875	73.0681522573764\\
46.2083333333333	73.0681520577418\\
46.2291666666667	73.0681518637779\\
46.25	73.0681516754367\\
46.2708333333333	73.0681514926701\\
46.2916666666667	73.06815131543\\
46.3125	73.0681511436678\\
46.3333333333333	73.0681509773351\\
46.3541666666667	73.0681508163831\\
46.375	73.068150660763\\
46.3958333333333	73.068150510426\\
46.4166666666667	73.0681503653229\\
46.4375	73.0681502254046\\
46.4583333333333	73.0681500906218\\
46.4791666666667	73.0681499609253\\
46.5	73.0681498362655\\
46.5208333333333	73.068149716593\\
46.5416666666667	73.0681496018583\\
46.5625	73.0681494920118\\
46.5833333333333	73.0681493870037\\
46.6041666666667	73.0681492867845\\
46.625	73.0681491913044\\
46.6458333333333	73.0681491005137\\
46.6666666666667	73.0681490143626\\
46.6875	73.0681489328013\\
46.7083333333333	73.0681488557802\\
46.7291666666667	73.0681487832494\\
46.75	73.0681487151593\\
46.7708333333333	73.06814865146\\
46.7916666666667	73.0681485921019\\
46.8125	73.0681485370354\\
46.8333333333333	73.0681484862108\\
46.8541666666667	73.0681484395786\\
46.875	73.0681483970893\\
46.8958333333333	73.0681483586934\\
46.9166666666667	73.0681483243415\\
46.9375	73.0681482939844\\
46.9583333333333	73.0681482675728\\
46.9791666666667	73.0681482450575\\
47	73.0681482263895\\
47.0208333333333	73.06814821152\\
47.0416666666667	73.0681482003999\\
47.0625	73.0681481929807\\
47.0833333333333	73.0681481892136\\
47.1041666666667	73.0681481890502\\
47.125	73.0681481924421\\
47.1458333333333	73.0681481993411\\
47.1666666666667	73.068148209699\\
47.1875	73.068148223468\\
47.2083333333333	73.0681482406001\\
47.2291666666667	73.0681482610477\\
47.25	73.0681482847634\\
47.2708333333333	73.0681483116998\\
47.2916666666667	73.0681483418096\\
47.3125	73.068148375046\\
47.3333333333333	73.068148411362\\
47.3541666666667	73.0681484507111\\
47.375	73.0681484930468\\
47.3958333333333	73.0681485383227\\
47.4166666666667	73.0681485864929\\
47.4375	73.0681486375113\\
47.4583333333333	73.0681486913324\\
47.4791666666667	73.0681487479107\\
47.5	73.068148807201\\
47.5208333333333	73.068148869158\\
47.5416666666667	73.0681489337371\\
47.5625	73.0681490008935\\
47.5833333333333	73.068149070583\\
47.6041666666667	73.0681491427613\\
47.625	73.0681492173845\\
47.6458333333333	73.0681492944088\\
47.6666666666667	73.0681493737909\\
47.6875	73.0681494554875\\
47.7083333333333	73.0681495394556\\
47.7291666666667	73.0681496256525\\
47.75	73.0681497140357\\
47.7708333333333	73.0681498045629\\
47.7916666666667	73.0681498971923\\
47.8125	73.068149991882\\
47.8333333333333	73.0681500885906\\
47.8541666666667	73.0681501872769\\
47.875	73.0681502879\\
47.8958333333333	73.0681503904192\\
47.9166666666667	73.0681504947941\\
47.9375	73.0681506009846\\
47.9583333333333	73.0681507089509\\
47.9791666666667	73.0681508186533\\
48	73.0681509300526\\
48.0208333333333	73.0681510431098\\
48.0416666666667	73.068151157786\\
48.0625	73.068151274043\\
48.0833333333333	73.0681513918425\\
48.1041666666667	73.0681515111467\\
48.125	73.0681516319179\\
48.1458333333333	73.0681517541189\\
48.1666666666667	73.0681518777127\\
48.1875	73.0681520026625\\
48.2083333333333	73.068152128932\\
48.2291666666667	73.0681522564851\\
48.25	73.0681523852859\\
48.2708333333333	73.0681525152989\\
48.2916666666667	73.0681526464889\\
48.3125	73.068152778821\\
48.3333333333333	73.0681529122606\\
48.3541666666667	73.0681530467734\\
48.375	73.0681531823253\\
48.3958333333333	73.0681533188827\\
48.4166666666667	73.0681534564121\\
48.4375	73.0681535948806\\
48.4583333333333	73.0681537342552\\
48.4791666666667	73.0681538745036\\
48.5	73.0681540155936\\
48.5208333333333	73.0681541574933\\
48.5416666666667	73.0681543001712\\
48.5625	73.0681544435961\\
48.5833333333333	73.068154587737\\
48.6041666666667	73.0681547325633\\
48.625	73.0681548780447\\
48.6458333333333	73.0681550241513\\
48.6666666666667	73.0681551708533\\
48.6875	73.0681553181215\\
48.7083333333333	73.0681554659267\\
48.7291666666667	73.0681556142402\\
48.75	73.0681557630336\\
48.7708333333333	73.0681559122787\\
48.7916666666667	73.0681560619478\\
48.8125	73.0681562120134\\
48.8333333333333	73.0681563624483\\
48.8541666666667	73.0681565132256\\
48.875	73.0681566643187\\
48.8958333333333	73.0681568157015\\
48.9166666666667	73.0681569673479\\
48.9375	73.0681571192324\\
48.9583333333333	73.0681572713295\\
48.9791666666667	73.0681574236144\\
49	73.0681575760623\\
49.0208333333333	73.0681577286489\\
49.0416666666667	73.06815788135\\
49.0625	73.0681580341418\\
49.0833333333333	73.0681581870009\\
49.1041666666667	73.0681583399042\\
49.125	73.0681584928287\\
49.1458333333333	73.0681586457519\\
49.1666666666667	73.0681587986515\\
49.1875	73.0681589515056\\
49.2083333333333	73.0681591042926\\
49.2291666666667	73.068159256991\\
49.25	73.0681594095799\\
49.2708333333333	73.0681595620384\\
49.2916666666667	73.0681597143462\\
49.3125	73.0681598664831\\
49.3333333333333	73.0681600184291\\
49.3541666666667	73.0681601701648\\
49.375	73.0681603216708\\
49.3958333333333	73.0681604729282\\
49.4166666666667	73.0681606239183\\
49.4375	73.0681607746227\\
49.4583333333333	73.0681609250232\\
49.4791666666667	73.0681610751021\\
49.5	73.0681612248419\\
49.5208333333333	73.0681613742251\\
49.5416666666667	73.068161523235\\
49.5625	73.0681616718547\\
49.5833333333333	73.0681618200679\\
49.6041666666667	73.0681619678585\\
49.625	73.0681621152105\\
49.6458333333333	73.0681622621086\\
49.6666666666667	73.0681624085372\\
49.6875	73.0681625544815\\
49.7083333333333	73.0681626999266\\
49.7291666666667	73.0681628448582\\
49.75	73.0681629892618\\
49.7708333333333	73.0681631331237\\
49.7916666666667	73.0681632764302\\
49.8125	73.0681634191678\\
49.8333333333333	73.0681635613234\\
49.8541666666667	73.068163702884\\
49.875	73.0681638438372\\
49.8958333333333	73.0681639841704\\
49.9166666666667	73.0681641238717\\
49.9375	73.068164262929\\
49.9583333333333	73.0681644013309\\
49.9791666666667	73.0681645390659\\
50	73.068164676123\\
50.0208333333333	73.0681648124913\\
50.0416666666667	73.0681649481601\\
50.0625	73.0681650831192\\
50.0833333333333	73.0681652173584\\
50.1041666666667	73.0681653508677\\
50.125	73.0681654836377\\
50.1458333333333	73.0681656156588\\
50.1666666666667	73.0681657469219\\
50.1875	73.0681658774181\\
50.2083333333333	73.0681660071385\\
50.2291666666667	73.0681661360749\\
50.25	73.0681662642189\\
50.2708333333333	73.0681663915624\\
50.2916666666667	73.0681665180977\\
50.3125	73.0681666438173\\
50.3333333333333	73.0681667687137\\
50.3541666666667	73.0681668927798\\
50.375	73.0681670160088\\
50.3958333333333	73.0681671383938\\
50.4166666666667	73.0681672599285\\
50.4375	73.0681673806065\\
50.4583333333333	73.0681675004217\\
50.4791666666667	73.0681676193684\\
50.5	73.0681677374407\\
50.5208333333333	73.0681678546334\\
50.5416666666667	73.0681679709411\\
50.5625	73.0681680863587\\
50.5833333333333	73.0681682008814\\
50.6041666666667	73.0681683145046\\
50.625	73.0681684272238\\
50.6458333333333	73.0681685390346\\
50.6666666666667	73.0681686499331\\
50.6875	73.0681687599153\\
50.7083333333333	73.0681688689775\\
50.7291666666667	73.0681689771161\\
50.75	73.0681690843278\\
50.7708333333333	73.0681691906095\\
50.7916666666667	73.0681692959582\\
50.8125	73.068169400371\\
50.8333333333333	73.0681695038454\\
50.8541666666667	73.0681696063788\\
50.875	73.0681697079689\\
50.8958333333333	73.0681698086137\\
50.9166666666667	73.0681699083111\\
50.9375	73.0681700070593\\
50.9583333333333	73.0681701048568\\
50.9791666666667	73.068170201702\\
51	73.0681702975937\\
51.0208333333333	73.0681703925306\\
51.0416666666667	73.0681704865118\\
51.0625	73.0681705795364\\
51.0833333333333	73.0681706716036\\
51.1041666666667	73.0681707627131\\
51.125	73.0681708528642\\
51.1458333333333	73.0681709420569\\
51.1666666666667	73.0681710302909\\
51.1875	73.0681711175663\\
51.2083333333333	73.0681712038833\\
51.2291666666667	73.0681712892421\\
51.25	73.0681713736432\\
51.2708333333333	73.0681714570871\\
51.2916666666667	73.0681715395746\\
51.3125	73.0681716211065\\
51.3333333333333	73.0681717016837\\
51.3541666666667	73.0681717813073\\
51.375	73.0681718599786\\
51.3958333333333	73.0681719376988\\
51.4166666666667	73.0681720144695\\
51.4375	73.0681720902922\\
51.4583333333333	73.0681721651685\\
51.4791666666667	73.0681722391003\\
51.5	73.0681723120895\\
51.5208333333333	73.0681723841381\\
51.5416666666667	73.0681724552483\\
51.5625	73.0681725254223\\
51.5833333333333	73.0681725946625\\
51.6041666666667	73.0681726629712\\
51.625	73.0681727303512\\
51.6458333333333	73.068172796805\\
51.6666666666667	73.0681728623354\\
51.6875	73.0681729269452\\
51.7083333333333	73.0681729906374\\
51.7291666666667	73.0681730534151\\
51.75	73.0681731152813\\
51.7708333333333	73.0681731762394\\
51.7916666666667	73.0681732362926\\
51.8125	73.0681732954443\\
51.8333333333333	73.0681733536981\\
51.8541666666667	73.0681734110575\\
51.875	73.0681734675261\\
51.8958333333333	73.0681735231077\\
51.9166666666667	73.0681735778062\\
51.9375	73.0681736316253\\
51.9583333333333	73.0681736845691\\
51.9791666666667	73.0681737366417\\
52	73.0681737878471\\
52.0208333333333	73.0681738381895\\
52.0416666666667	73.0681738876732\\
52.0625	73.0681739363025\\
52.0833333333333	73.0681739840818\\
52.1041666666667	73.0681740310155\\
52.125	73.0681740771083\\
52.1458333333333	73.0681741223645\\
52.1666666666667	73.068174166789\\
52.1875	73.0681742103864\\
52.2083333333333	73.0681742531615\\
52.2291666666667	73.068174295119\\
52.25	73.0681743362638\\
52.2708333333333	73.0681743766009\\
52.2916666666667	73.0681744161352\\
52.3125	73.0681744548718\\
52.3333333333333	73.0681744928156\\
52.3541666666667	73.068174529972\\
52.375	73.0681745663459\\
52.3958333333333	73.0681746019427\\
52.4166666666667	73.0681746367675\\
52.4375	73.0681746708257\\
52.4583333333333	73.0681747041226\\
52.4791666666667	73.0681747366635\\
52.5	73.0681747684539\\
52.5208333333333	73.0681747994993\\
52.5416666666667	73.0681748298051\\
52.5625	73.0681748593768\\
52.5833333333333	73.06817488822\\
52.6041666666667	73.0681749163403\\
52.625	73.0681749437433\\
52.6458333333333	73.0681749704346\\
52.6666666666667	73.0681749964198\\
52.6875	73.0681750217048\\
52.7083333333333	73.0681750462952\\
52.7291666666667	73.0681750701967\\
52.75	73.0681750934151\\
52.7708333333333	73.0681751159563\\
52.7916666666667	73.068175137826\\
52.8125	73.0681751590301\\
52.8333333333333	73.0681751795744\\
52.8541666666667	73.0681751994648\\
52.875	73.0681752187071\\
52.8958333333333	73.0681752373073\\
52.9166666666667	73.0681752552713\\
52.9375	73.068175272605\\
52.9583333333333	73.0681752893143\\
52.9791666666667	73.0681753054052\\
53	73.0681753208838\\
53.0208333333333	73.0681753357558\\
53.0416666666667	73.0681753500273\\
53.0625	73.0681753637044\\
53.0833333333333	73.0681753767929\\
53.1041666666667	73.0681753892989\\
53.125	73.0681754012284\\
53.1458333333333	73.0681754125874\\
53.1666666666667	73.0681754233818\\
53.1875	73.0681754336178\\
53.2083333333333	73.0681754433013\\
53.2291666666667	73.0681754524384\\
53.25	73.0681754610349\\
53.2708333333333	73.068175469097\\
53.2916666666667	73.0681754766307\\
53.3125	73.0681754836418\\
53.3333333333333	73.0681754901365\\
53.3541666666667	73.0681754961208\\
53.375	73.0681755016005\\
53.3958333333333	73.0681755065818\\
53.4166666666667	73.0681755110705\\
53.4375	73.0681755150726\\
53.4583333333333	73.0681755185941\\
53.4791666666667	73.0681755216409\\
53.5	73.068175524219\\
53.5208333333333	73.0681755263342\\
53.5416666666667	73.0681755279925\\
53.5625	73.0681755291997\\
53.5833333333333	73.0681755299618\\
53.6041666666667	73.0681755302846\\
53.625	73.068175530174\\
53.6458333333333	73.0681755296357\\
53.6666666666667	73.0681755286757\\
53.6875	73.0681755272997\\
53.7083333333333	73.0681755255136\\
53.7291666666667	73.068175523323\\
53.75	73.0681755207337\\
53.7708333333333	73.0681755177515\\
53.7916666666667	73.0681755143821\\
53.8125	73.0681755106311\\
53.8333333333333	73.0681755065043\\
53.8541666666667	73.0681755020073\\
53.875	73.0681754971456\\
53.8958333333333	73.068175491925\\
53.9166666666667	73.0681754863509\\
53.9375	73.0681754804291\\
53.9583333333333	73.0681754741649\\
53.9791666666667	73.0681754675639\\
54	73.0681754606316\\
54.0208333333333	73.0681754533734\\
54.0416666666667	73.0681754457949\\
54.0625	73.0681754379013\\
54.0833333333333	73.068175429698\\
54.1041666666667	73.0681754211905\\
54.125	73.068175412384\\
54.1458333333333	73.0681754032839\\
54.1666666666667	73.0681753938953\\
54.1875	73.0681753842236\\
54.2083333333333	73.068175374274\\
54.2291666666667	73.0681753640516\\
54.25	73.0681753535616\\
54.2708333333333	73.0681753428091\\
54.2916666666667	73.0681753317992\\
54.3125	73.068175320537\\
54.3333333333333	73.0681753090275\\
54.3541666666667	73.0681752972756\\
54.375	73.0681752852865\\
54.3958333333333	73.0681752730649\\
54.4166666666667	73.0681752606158\\
54.4375	73.0681752479441\\
54.4583333333333	73.0681752350546\\
54.4791666666667	73.068175221952\\
54.5	73.0681752086412\\
54.5208333333333	73.068175195127\\
54.5416666666667	73.0681751814139\\
54.5625	73.0681751675067\\
54.5833333333333	73.06817515341\\
54.6041666666667	73.0681751391284\\
54.625	73.0681751246665\\
54.6458333333333	73.0681751100287\\
54.6666666666667	73.0681750952197\\
54.6875	73.0681750802438\\
54.7083333333333	73.0681750651055\\
54.7291666666667	73.0681750498091\\
54.75	73.068175034359\\
54.7708333333333	73.0681750187595\\
54.7916666666667	73.0681750030149\\
54.8125	73.0681749871295\\
54.8333333333333	73.0681749711074\\
54.8541666666667	73.0681749549528\\
54.875	73.0681749386699\\
54.8958333333333	73.0681749222626\\
54.9166666666667	73.0681749057352\\
54.9375	73.0681748890916\\
54.9583333333333	73.0681748723358\\
54.9791666666667	73.0681748554718\\
55	73.0681748385034\\
55.0208333333333	73.0681748214345\\
55.0416666666667	73.068174804269\\
55.0625	73.0681747870107\\
55.0833333333333	73.0681747696633\\
55.1041666666667	73.0681747522306\\
55.125	73.0681747347162\\
55.1458333333333	73.0681747171237\\
55.1666666666667	73.0681746994569\\
55.1875	73.0681746817192\\
55.2083333333333	73.0681746639142\\
55.2291666666667	73.0681746460454\\
55.25	73.0681746281163\\
55.2708333333333	73.0681746101303\\
55.2916666666667	73.0681745920907\\
55.3125	73.0681745740009\\
55.3333333333333	73.0681745558642\\
55.3541666666667	73.068174537684\\
55.375	73.0681745194633\\
55.3958333333333	73.0681745012055\\
55.4166666666667	73.0681744829136\\
55.4375	73.0681744645908\\
55.4583333333333	73.0681744462402\\
55.4791666666667	73.0681744278649\\
55.5	73.0681744094677\\
55.5208333333333	73.0681743910519\\
55.5416666666667	73.0681743726201\\
55.5625	73.0681743541753\\
55.5833333333333	73.0681743357205\\
55.6041666666667	73.0681743172584\\
55.625	73.0681742987918\\
55.6458333333333	73.0681742803234\\
55.6666666666667	73.0681742618561\\
55.6875	73.0681742433923\\
55.7083333333333	73.0681742249349\\
55.7291666666667	73.0681742064864\\
55.75	73.0681741880493\\
55.7708333333333	73.0681741696262\\
55.7916666666667	73.0681741512196\\
55.8125	73.068174132832\\
55.8333333333333	73.0681741144657\\
55.8541666666667	73.0681740961232\\
55.875	73.0681740778068\\
55.8958333333333	73.0681740595188\\
55.9166666666667	73.0681740412616\\
55.9375	73.0681740230373\\
55.9583333333333	73.0681740048481\\
55.9791666666667	73.0681739866963\\
56	73.068173968584\\
56.0208333333333	73.0681739505133\\
56.0416666666667	73.0681739324863\\
56.0625	73.068173914505\\
56.0833333333333	73.0681738965714\\
56.1041666666667	73.0681738786874\\
56.125	73.0681738608551\\
56.1458333333333	73.0681738430764\\
56.1666666666667	73.068173825353\\
56.1875	73.0681738076868\\
56.2083333333333	73.0681737900797\\
56.2291666666667	73.0681737725334\\
56.25	73.0681737550497\\
56.2708333333333	73.0681737376302\\
56.2916666666667	73.0681737202767\\
56.3125	73.0681737029907\\
56.3333333333333	73.0681736857739\\
56.3541666666667	73.0681736686279\\
56.375	73.0681736515541\\
56.3958333333333	73.0681736345542\\
56.4166666666667	73.0681736176297\\
56.4375	73.0681736007818\\
56.4583333333333	73.0681735840122\\
56.4791666666667	73.0681735673221\\
56.5	73.068173550713\\
56.5208333333333	73.0681735341861\\
56.5416666666667	73.0681735177428\\
56.5625	73.0681735013844\\
56.5833333333333	73.068173485112\\
56.6041666666667	73.068173468927\\
56.625	73.0681734528304\\
56.6458333333333	73.0681734368235\\
56.6666666666667	73.0681734209074\\
56.6875	73.0681734050831\\
56.7083333333333	73.0681733893518\\
56.7291666666667	73.0681733737144\\
56.75	73.0681733581721\\
56.7708333333333	73.0681733427258\\
56.7916666666667	73.0681733273764\\
56.8125	73.0681733121248\\
56.8333333333333	73.0681732969721\\
56.8541666666667	73.0681732819191\\
56.875	73.0681732669665\\
56.8958333333333	73.0681732521154\\
56.9166666666667	73.0681732373664\\
56.9375	73.0681732227203\\
56.9583333333333	73.0681732081779\\
56.9791666666667	73.0681731937399\\
57	73.068173179407\\
57.0208333333333	73.0681731651799\\
57.0416666666667	73.0681731510592\\
57.0625	73.0681731370456\\
57.0833333333333	73.0681731231397\\
57.1041666666667	73.068173109342\\
57.125	73.0681730956531\\
57.1458333333333	73.0681730820735\\
57.1666666666667	73.0681730686038\\
57.1875	73.0681730552444\\
57.2083333333333	73.0681730419958\\
57.2291666666667	73.0681730288585\\
57.25	73.0681730158327\\
57.2708333333333	73.0681730029191\\
57.2916666666667	73.0681729901179\\
57.3125	73.0681729774295\\
57.3333333333333	73.0681729648541\\
57.3541666666667	73.0681729523922\\
57.375	73.0681729400441\\
57.3958333333333	73.0681729278099\\
57.4166666666667	73.0681729156899\\
57.4375	73.0681729036845\\
57.4583333333333	73.0681728917937\\
57.4791666666667	73.0681728800178\\
57.5	73.068172868357\\
57.5208333333333	73.0681728568114\\
57.5416666666667	73.0681728453811\\
57.5625	73.0681728340662\\
57.5833333333333	73.068172822867\\
57.6041666666667	73.0681728117833\\
57.625	73.0681728008153\\
57.6458333333333	73.0681727899631\\
57.6666666666667	73.0681727792266\\
57.6875	73.0681727686059\\
57.7083333333333	73.068172758101\\
57.7291666666667	73.0681727477118\\
57.75	73.0681727374383\\
57.7708333333333	73.0681727272804\\
57.7916666666667	73.0681727172381\\
57.8125	73.0681727073113\\
57.8333333333333	73.0681726974999\\
57.8541666666667	73.0681726878037\\
57.875	73.0681726782227\\
57.8958333333333	73.0681726687566\\
57.9166666666667	73.0681726594053\\
57.9375	73.0681726501686\\
57.9583333333333	73.0681726410463\\
57.9791666666667	73.0681726320383\\
58	73.0681726231443\\
58.0208333333333	73.068172614364\\
58.0416666666667	73.0681726056972\\
58.0625	73.0681725971437\\
58.0833333333333	73.0681725887032\\
58.1041666666667	73.0681725803753\\
58.125	73.0681725721598\\
58.1458333333333	73.0681725640564\\
58.1666666666667	73.0681725560648\\
58.1875	73.0681725481846\\
58.2083333333333	73.0681725404155\\
58.2291666666667	73.068172532757\\
58.25	73.0681725252089\\
58.2708333333333	73.0681725177708\\
58.2916666666667	73.0681725104422\\
58.3125	73.0681725032227\\
58.3333333333333	73.068172496112\\
58.3541666666667	73.0681724891096\\
58.375	73.068172482215\\
58.3958333333333	73.068172475428\\
58.4166666666667	73.0681724687479\\
58.4375	73.0681724621743\\
58.4583333333333	73.0681724557068\\
58.4791666666667	73.0681724493448\\
58.5	73.0681724430879\\
58.5208333333333	73.0681724369356\\
58.5416666666667	73.0681724308874\\
58.5625	73.0681724249427\\
58.5833333333333	73.068172419101\\
58.6041666666667	73.0681724133618\\
58.625	73.0681724077245\\
58.6458333333333	73.0681724021887\\
58.6666666666667	73.0681723967537\\
58.6875	73.0681723914189\\
58.7083333333333	73.0681723861839\\
58.7291666666667	73.068172381048\\
58.75	73.0681723760107\\
58.7708333333333	73.0681723710714\\
58.7916666666667	73.0681723662294\\
58.8125	73.0681723614842\\
58.8333333333333	73.0681723568351\\
58.8541666666667	73.0681723522816\\
58.875	73.068172347823\\
58.8958333333333	73.0681723434586\\
58.9166666666667	73.068172339188\\
58.9375	73.0681723350104\\
58.9583333333333	73.0681723309252\\
58.9791666666667	73.0681723269317\\
59	73.0681723230293\\
59.0208333333333	73.0681723192174\\
59.0416666666667	73.0681723154952\\
59.0625	73.0681723118622\\
59.0833333333333	73.0681723083176\\
59.1041666666667	73.0681723048607\\
59.125	73.068172301491\\
59.1458333333333	73.0681722982077\\
59.1666666666667	73.0681722950101\\
59.1875	73.0681722918976\\
59.2083333333333	73.0681722888694\\
59.2291666666667	73.068172285925\\
59.25	73.0681722830634\\
59.2708333333333	73.0681722802842\\
59.2916666666667	73.0681722775866\\
59.3125	73.0681722749699\\
59.3333333333333	73.0681722724333\\
59.3541666666667	73.0681722699762\\
59.375	73.0681722675978\\
59.3958333333333	73.0681722652975\\
59.4166666666667	73.0681722630746\\
59.4375	73.0681722609282\\
59.4583333333333	73.0681722588577\\
59.4791666666667	73.0681722568624\\
59.5	73.0681722549416\\
59.5208333333333	73.0681722530946\\
59.5416666666667	73.0681722513205\\
59.5625	73.0681722496188\\
59.5833333333333	73.0681722479886\\
59.6041666666667	73.0681722464293\\
59.625	73.0681722449401\\
59.6458333333333	73.0681722435204\\
59.6666666666667	73.0681722421693\\
59.6875	73.0681722408861\\
59.7083333333333	73.0681722396702\\
59.7291666666667	73.0681722385207\\
59.75	73.0681722374371\\
59.7708333333333	73.0681722364185\\
59.7916666666667	73.0681722354643\\
59.8125	73.0681722345736\\
59.8333333333333	73.0681722337458\\
59.8541666666667	73.0681722329802\\
59.875	73.068172232276\\
59.8958333333333	73.0681722316325\\
59.9166666666667	73.068172231049\\
59.9375	73.0681722305247\\
59.9583333333333	73.068172230059\\
59.9791666666667	73.0681722296511\\
60	73.0681722293004\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	499.835858592849\\
0.0208333333333333	499.514012696474\\
0.0416666666666667	499.040709907688\\
0.0625	498.422013451758\\
0.0833333333333333	497.663807010668\\
0.104166666666667	496.771799432915\\
0.125	495.751529327642\\
0.145833333333333	494.608369545823\\
0.166666666666667	493.34753155117\\
0.1875	491.974069683356\\
0.208333333333333	490.492885316106\\
0.229166666666667	488.908730912629\\
0.25	487.226213980832\\
0.270833333333333	485.44980093067\\
0.291666666666667	483.583820835961\\
0.3125	481.632469102933\\
0.333333333333333	479.599811047695\\
0.354166666666667	477.489785384818\\
0.375	475.306207629118\\
0.395833333333333	473.052773412709\\
0.416666666666667	470.733061719347\\
0.4375	468.350538038022\\
0.458333333333333	465.908557437734\\
0.479166666666667	463.410367565317\\
0.5	460.859111568158\\
0.520833333333333	458.257830943605\\
0.541666666666667	455.609468316797\\
0.5625	452.916870148655\\
0.583333333333333	450.182789375682\\
0.604166666666667	447.409887983214\\
0.625	444.600739513721\\
0.645833333333333	441.757831511704\\
0.666666666666667	438.883567906723\\
0.6875	435.980271336036\\
0.708333333333333	433.050185408294\\
0.729166666666667	430.095476909732\\
0.75	427.118237954209\\
0.770833333333333	424.120488078483\\
0.791666666666667	421.104176284023\\
0.8125	418.071183026646\\
0.833333333333333	415.023322155263\\
0.854166666666667	411.962342800933\\
0.875	408.889931217456\\
0.895833333333333	405.80771257466\\
0.916666666666667	402.717252705546\\
0.9375	399.620059808396\\
0.958333333333333	396.517586104941\\
0.979166666666667	393.411229455675\\
1	390.30233493333\\
1.02083333333333	387.192196355553\\
1.04166666666667	384.082057777776\\
1.0625	380.973114947242\\
1.08333333333333	377.866516719144\\
1.10416666666667	374.763366435806\\
1.125	371.664723269799\\
1.14583333333333	368.571603531897\\
1.16666666666667	365.484981944704\\
1.1875	362.405792882832\\
1.20833333333333	359.334931580425\\
1.22916666666667	356.273255306839\\
1.25	353.221584511271\\
1.27083333333333	350.180703937095\\
1.29166666666667	347.151363706654\\
1.3125	344.134280377238\\
1.33333333333333	341.130137968967\\
1.35416666666667	338.139588965257\\
1.375	335.16325528658\\
1.39583333333333	332.201729238145\\
1.41666666666667	329.255574432176\\
1.4375	326.325326685404\\
1.45833333333333	323.411494892395\\
1.47916666666667	320.514561875319\\
1.5	317.634985210742\\
1.52083333333333	314.77319803402\\
1.54166666666667	311.929609821856\\
1.5625	309.104607153563\\
1.58333333333333	306.298554451568\\
1.60416666666667	303.511794701688\\
1.625	300.744650153668\\
1.64583333333333	297.997423002493\\
1.66666666666667	295.27039605096\\
1.6875	292.563833353965\\
1.70833333333333	289.87798084499\\
1.72916666666667	287.213066945229\\
1.75	284.569303155782\\
1.77083333333333	281.946884633379\\
1.79166666666667	279.345990750011\\
1.8125	276.766785636911\\
1.83333333333333	274.209418713272\\
1.85416666666667	271.674025200081\\
1.875	269.160726619467\\
1.89583333333333	266.669631279922\\
1.91666666666667	264.200834747765\\
1.9375	261.754420305188\\
1.95833333333333	259.330459395252\\
1.97916666666667	256.929012054138\\
2	254.550127331016\\
2.02083333333333	252.193843695824\\
2.04166666666667	249.86018943528\\
2.0625	247.549183037434\\
2.08333333333333	245.260833565058\\
2.10416666666667	242.995141018151\\
2.125	240.752096685861\\
2.14583333333333	238.531683488087\\
2.16666666666667	236.333876307032\\
2.1875	234.158642308976\\
2.20833333333333	232.005941256516\\
2.22916666666667	229.87572581153\\
2.25	227.76794182911\\
2.27083333333333	225.68252864269\\
2.29166666666667	223.619419340616\\
2.3125	221.578541034379\\
2.33333333333333	219.55981511872\\
2.35416666666667	217.563157523846\\
2.375	215.588478959945\\
2.39583333333333	213.635685154211\\
2.41666666666667	211.70467708059\\
2.4375	209.795351182423\\
2.45833333333333	207.90759958819\\
2.47916666666667	206.041310320535\\
2.5	204.196367498752\\
2.52083333333333	202.372651534908\\
2.54166666666667	200.570039323781\\
2.5625	198.788404426763\\
2.58333333333333	197.027617249919\\
2.60416666666667	195.287545216332\\
2.625	193.568052932908\\
2.64583333333333	191.869002351789\\
2.66666666666667	190.19025292651\\
2.6875	188.531661763064\\
2.70833333333333	186.893083765994\\
2.72916666666667	185.274371779666\\
2.75	183.67537672484\\
2.77083333333333	182.095947730688\\
2.79166666666667	180.535932262364\\
2.8125	178.995176244267\\
2.83333333333333	177.473524179104\\
2.85416666666667	175.970819262885\\
2.875	174.486903495945\\
2.89583333333333	173.021617790122\\
2.91666666666667	171.574802072187\\
2.9375	170.146295383641\\
2.95833333333333	168.735935976971\\
2.97916666666667	167.343561408477\\
3	165.96900862776\\
3.02083333333333	164.61211406397\\
3.04166666666667	163.272713708899\\
3.0625	161.950643197024\\
3.08333333333333	160.645737882574\\
3.10416666666667	159.357832913713\\
3.125	158.086763303922\\
3.14583333333333	156.832364000661\\
3.16666666666667	155.594469951391\\
3.1875	154.372916167028\\
3.20833333333333	153.167537782916\\
3.22916666666667	151.978170117379\\
3.25	150.804648727929\\
3.27083333333333	149.646809465202\\
3.29166666666667	148.504488524685\\
3.3125	147.377522496306\\
3.33333333333333	146.265748411936\\
3.35416666666667	145.169003790892\\
3.375	144.087126683471\\
3.39583333333333	143.0199557126\\
3.41666666666667	141.967330113641\\
3.4375	140.929089772423\\
3.45833333333333	139.905075261535\\
3.47916666666667	138.895127874961\\
3.5	137.899089661077\\
3.52083333333333	136.916803454091\\
3.54166666666667	135.948112903949\\
3.5625	134.992862504773\\
3.58333333333333	134.050897621864\\
3.60416666666667	133.122064517329\\
3.625	132.206210374363\\
3.64583333333333	131.303183320235\\
3.66666666666667	130.412832448016\\
3.6875	129.535007837098\\
3.70833333333333	128.669560572535\\
3.72916666666667	127.816342763238\\
3.75	126.975207559083\\
3.77083333333333	126.146009166947\\
3.79166666666667	125.328602865714\\
3.8125	124.52284502029\\
3.83333333333333	123.728593094654\\
3.85416666666667	122.945705663979\\
3.875	122.174042425858\\
3.89583333333333	121.413464210661\\
3.91666666666667	120.663832991052\\
3.9375	119.9250118907\\
3.95833333333333	119.196865192212\\
3.97916666666667	118.479258344302\\
4	117.772057968247\\
4.02083333333333	117.075131863631\\
4.04166666666667	116.388349013418\\
4.0625	115.711579588372\\
4.08333333333333	115.044694950846\\
4.10416666666667	114.387567657972\\
4.125	113.740071464261\\
4.14583333333333	113.102081323645\\
4.16666666666667	112.47347339098\\
4.1875	111.854125023023\\
4.20833333333333	111.243914778919\\
4.22916666666667	110.642722420196\\
4.25	110.050428910304\\
4.27083333333333	109.466916413711\\
4.29166666666667	108.892068294565\\
4.3125	108.325769114958\\
4.33333333333333	107.767904632785\\
4.35416666666667	107.218361799234\\
4.375	106.677028755913\\
4.39583333333333	106.143794831631\\
4.41666666666667	105.618550538845\\
4.4375	105.101187569793\\
4.45833333333333	104.591598792323\\
4.47916666666667	104.089678245431\\
4.5	103.595321134521\\
4.52083333333333	103.108423826405\\
4.54166666666667	102.628883844046\\
4.5625	102.156599861061\\
4.58333333333333	101.691471696001\\
4.60416666666667	101.233400306402\\
4.625	100.782287782641\\
4.64583333333333	100.338037341585\\
4.66666666666667	99.900553320062\\
4.6875	99.4697411681483\\
4.70833333333333	99.0455074422919\\
4.72916666666667	98.6277597982768\\
4.75	98.2164069840376\\
4.77083333333333	97.8113588323337\\
4.79166666666667	97.4125262532902\\
4.8125	97.0198212268149\\
4.83333333333333	96.6331567948984\\
4.85416666666667	96.2524470538041\\
4.875	95.8776071461572\\
4.89583333333333	95.5085532529378\\
4.91666666666667	95.1452025853864\\
4.9375	94.7874733768266\\
4.95833333333333	94.4352848744136\\
4.97916666666667	94.0885573308123\\
5	93.7472119958126\\
5.02083333333333	93.4111711078868\\
5.04166666666667	93.0803578856944\\
5.0625	92.7546965195403\\
5.08333333333333	92.4341121627912\\
5.10416666666667	92.1185309232541\\
5.125	91.8078798545245\\
5.14583333333333	91.5020869473047\\
5.16666666666667	91.2010811207008\\
5.1875	90.9047922134995\\
5.20833333333333	90.6131509754308\\
5.22916666666667	90.3260890584191\\
5.25	90.043539007828\\
5.27083333333333	89.7654342537004\\
5.29166666666667	89.4917091020001\\
5.3125	89.2222987258552\\
5.33333333333333	88.9571391568094\\
5.35416666666667	88.6961672760822\\
5.375	88.4393208058423\\
5.39583333333333	88.186538300496\\
5.41666666666667	87.9377591379946\\
5.4375	87.6929235111621\\
5.45833333333333	87.4519724190465\\
5.47916666666667	87.2148476582976\\
5.5	86.9814918145718\\
5.52083333333333	86.7518482539686\\
5.54166666666667	86.5258611144984\\
5.5625	86.3034752975857\\
5.58333333333333	86.0846364596083\\
5.60416666666667	85.8692910034747\\
5.625	85.6573860702424\\
5.64583333333333	85.4488695307764\\
5.66666666666667	85.2436899774524\\
5.6875	85.0417967159039\\
5.70833333333333	84.8431397568162\\
5.72916666666667	84.6476698077674\\
5.75	84.4553382651185\\
5.77083333333333	84.2660972059537\\
5.79166666666667	84.0798993800722\\
5.8125	83.8966982020315\\
5.83333333333333	83.716447743245\\
5.85416666666667	83.5391027241333\\
5.875	83.3646185063312\\
5.89583333333333	83.1929510849502\\
5.91666666666667	83.024057080899\\
5.9375	82.85789373326\\
5.95833333333333	82.6944188917257\\
5.97916666666667	82.533591009093\\
6	82.3753691338178\\
6.02083333333333	82.2197129026291\\
6.04166666666667	82.0665825332041\\
6.0625	81.9159388169043\\
6.08333333333333	81.7677431115731\\
6.10416666666667	81.6219573343953\\
6.125	81.4785439548186\\
6.14583333333333	81.3374659875381\\
6.16666666666667	81.1986869855432\\
6.1875	81.0621710332276\\
6.20833333333333	80.9278827395627\\
6.22916666666667	80.7957872313344\\
6.25	80.6658501464432\\
6.27083333333333	80.5380376272681\\
6.29166666666667	80.4123163140944\\
6.3125	80.2886533386047\\
6.33333333333333	80.1670163174349\\
6.35416666666667	80.0473733457924\\
6.375	79.9296929911396\\
6.39583333333333	79.81394428694\\
6.41666666666667	79.7000967264686\\
6.4375	79.5881202566859\\
6.45833333333333	79.4779852721747\\
6.47916666666667	79.3696626091413\\
6.5	79.2631235394785\\
6.52083333333333	79.1583397648932\\
6.54166666666667	79.0552834110953\\
6.5625	78.9539270220505\\
6.58333333333333	78.8542435542941\\
6.60416666666667	78.7562063713086\\
6.625	78.6597892379618\\
6.64583333333333	78.5649663150072\\
6.66666666666667	78.4717121536456\\
6.6875	78.3800016901478\\
6.70833333333333	78.2898102405382\\
6.72916666666667	78.2011134953384\\
6.75	78.1138875143716\\
6.77083333333333	78.0281087216259\\
6.79166666666667	77.943753900178\\
6.8125	77.8608001871754\\
6.83333333333333	77.7792250688772\\
6.85416666666667	77.6990063757536\\
6.875	77.6201222776433\\
6.89583333333333	77.5425512789684\\
6.91666666666667	77.4662722140065\\
6.9375	77.3912642422191\\
6.95833333333333	77.3175068436375\\
6.97916666666667	77.2449798143035\\
7	77.1736632617663\\
7.02083333333333	77.1035376006341\\
7.04166666666667	77.0345835481807\\
7.0625	76.9667821200064\\
7.08333333333333	76.9001146257519\\
7.10416666666667	76.8345626648668\\
7.125	76.7701081224302\\
7.14583333333333	76.7067331650239\\
7.16666666666667	76.6444202366575\\
7.1875	76.5831520547458\\
7.20833333333333	76.5229116061359\\
7.22916666666667	76.4636821431867\\
7.25	76.4054471798972\\
7.27083333333333	76.3481904880849\\
7.29166666666667	76.291896093614\\
7.3125	76.2365482726717\\
7.33333333333333	76.1821315480933\\
7.35416666666667	76.1286306857349\\
7.375	76.0760306908939\\
7.39583333333333	76.0243168047756\\
7.41666666666667	75.9734745010077\\
7.4375	75.9234894821992\\
7.45833333333333	75.8743476765462\\
7.47916666666667	75.8260352344819\\
7.5	75.7785385253719\\
7.52083333333333	75.731844134253\\
7.54166666666667	75.6859388586161\\
7.5625	75.6408097052324\\
7.58333333333333	75.5964438870223\\
7.60416666666667	75.5528288199665\\
7.625	75.5099521200589\\
7.64583333333333	75.4678016003015\\
7.66666666666667	75.4263652677394\\
7.6875	75.3856313205373\\
7.70833333333333	75.3455881450948\\
7.72916666666667	75.3062243132026\\
7.75	75.2675285792374\\
7.77083333333333	75.229489877395\\
7.79166666666667	75.1920973189622\\
7.8125	75.1553401896271\\
7.83333333333333	75.1192079468252\\
7.85416666666667	75.0836902171245\\
7.875	75.0487767936456\\
7.89583333333333	75.0144576335182\\
7.91666666666667	74.9807228553745\\
7.9375	74.947562736876\\
7.95833333333333	74.9149677122765\\
7.97916666666667	74.8829283700193\\
8	74.851435450368\\
8.02083333333333	74.8204798430713\\
8.04166666666667	74.790052585061\\
8.0625	74.7601448581825\\
8.08333333333333	74.7307479869583\\
8.10416666666667	74.7018534363825\\
8.125	74.6734528097481\\
8.14583333333333	74.6455378465049\\
8.16666666666667	74.6181004201479\\
8.1875	74.5911325361369\\
8.20833333333333	74.5646263298456\\
8.22916666666667	74.5385740645407\\
8.25	74.51296812939\\
8.27083333333333	74.4878010374999\\
8.29166666666667	74.463065423981\\
8.3125	74.4387540440421\\
8.33333333333333	74.4148597711118\\
8.35416666666667	74.3913755949885\\
8.375	74.3682946200161\\
8.39583333333333	74.3456100632875\\
8.41666666666667	74.3233152528743\\
8.4375	74.3014036260823\\
8.45833333333333	74.2798687277331\\
8.47916666666667	74.2587042084711\\
8.5	74.2379038230949\\
8.52083333333333	74.2174614289143\\
8.54166666666667	74.1973709841313\\
8.5625	74.1776265462453\\
8.58333333333333	74.1582222704817\\
8.60416666666667	74.1391524082442\\
8.625	74.1204113055906\\
8.64583333333333	74.1019934017308\\
8.66666666666667	74.0838932275472\\
8.6875	74.0661054041384\\
8.70833333333333	74.0486246413832\\
8.72916666666667	74.0314457365276\\
8.75	74.0145635727923\\
8.77083333333333	73.9979731180014\\
8.79166666666667	73.981669423232\\
8.8125	73.9656476214839\\
8.83333333333333	73.9499029263698\\
8.85416666666667	73.9344306308251\\
8.875	73.9192261058377\\
8.89583333333333	73.9042847991962\\
8.91666666666667	73.8896022342585\\
8.9375	73.8751740087381\\
8.95833333333333	73.8609957935094\\
8.97916666666667	73.8470633314313\\
9	73.8333724361884\\
9.02083333333333	73.8199189911506\\
9.04166666666667	73.8066989482494\\
9.0625	73.7937083268726\\
9.08333333333333	73.7809432127746\\
9.10416666666667	73.7683997570046\\
9.125	73.7560741748508\\
9.14583333333333	73.7439627448011\\
9.16666666666667	73.7320618075195\\
9.1875	73.7203677648393\\
9.20833333333333	73.7088770787703\\
9.22916666666667	73.6975862705229\\
9.25	73.6864919195468\\
9.27083333333333	73.6755906625842\\
9.29166666666667	73.6648791927382\\
9.3125	73.6543542585562\\
9.33333333333333	73.644012663126\\
9.35416666666667	73.6338512631881\\
9.375	73.62386696826\\
9.39583333333333	73.6140567397754\\
9.41666666666667	73.6044175902363\\
9.4375	73.5949465823785\\
9.45833333333333	73.5856408283505\\
9.47916666666667	73.5764974889047\\
9.5	73.567513772602\\
9.52083333333333	73.5586869350282\\
9.54166666666667	73.5500142780234\\
9.5625	73.541493148923\\
9.58333333333333	73.5331209398111\\
9.60416666666667	73.5248950867856\\
9.625	73.5168130692344\\
9.64583333333333	73.5088724091239\\
9.66666666666667	73.5010706702984\\
9.6875	73.49340545779\\
9.70833333333333	73.4858744171408\\
9.72916666666667	73.4784752337343\\
9.75	73.4712056321388\\
9.77083333333333	73.4640633754603\\
9.79166666666667	73.457046264706\\
9.8125	73.4501521381584\\
9.83333333333333	73.4433788707584\\
9.85416666666667	73.4367243734994\\
9.875	73.43018659283\\
9.89583333333333	73.4237635100671\\
9.91666666666667	73.4174531408179\\
9.9375	73.4112535344111\\
9.95833333333333	73.405162773338\\
9.97916666666667	73.3991789727012\\
10	73.3933002796736\\
10.0208333333333	73.3875248729652\\
10.0416666666667	73.3818509622986\\
10.0625	73.3762767878929\\
10.0833333333333	73.3708006199568\\
10.1041666666667	73.3654207581881\\
10.125	73.360135531283\\
10.1458333333333	73.3549432964526\\
10.1666666666667	73.3498424389468\\
10.1875	73.3448313715868\\
10.2083333333333	73.3399085343044\\
10.2291666666667	73.3350723936891\\
10.25	73.3303214425426\\
10.2708333333333	73.3256541994404\\
10.2916666666667	73.3210692083005\\
10.3125	73.316565037959\\
10.3333333333333	73.3121402817531\\
10.3541666666667	73.30779355711\\
10.375	73.3035235051435\\
10.3958333333333	73.2993287902564\\
10.4166666666667	73.2952080997496\\
10.4375	73.2911601434379\\
10.4583333333333	73.2871836532716\\
10.4791666666667	73.2832773829644\\
10.5	73.2794401076275\\
10.5208333333333	73.27567062341\\
10.5416666666667	73.2719677471443\\
10.5625	73.268330315998\\
10.5833333333333	73.2647571871315\\
10.6041666666667	73.2612472373608\\
10.625	73.2577993628264\\
10.6458333333333	73.2544124786669\\
10.6666666666667	73.2510855186987\\
10.6875	73.2478174351003\\
10.7083333333333	73.2446071981026\\
10.7291666666667	73.2414537956834\\
10.75	73.2383562332675\\
10.7708333333333	73.2353135334316\\
10.7916666666667	73.2323247356142\\
10.8125	73.2293888958298\\
10.8333333333333	73.2265050863886\\
10.8541666666667	73.2236723956198\\
10.875	73.2208899276007\\
10.8958333333333	73.2181568018893\\
10.9166666666667	73.2154721532617\\
10.9375	73.2128351314539\\
10.9583333333333	73.2102449009075\\
10.9791666666667	73.2077006405204\\
11	73.2052015434007\\
11.0208333333333	73.2027468166254\\
11.0416666666667	73.2003356810026\\
11.0625	73.1979673708381\\
11.0833333333333	73.1956411337053\\
11.1041666666667	73.1933562302199\\
11.125	73.1911119338171\\
11.1458333333333	73.1889075305334\\
11.1666666666667	73.1867423187918\\
11.1875	73.1846156091906\\
11.2083333333333	73.1825267242955\\
11.2291666666667	73.1804749984354\\
11.25	73.1784597775016\\
11.2708333333333	73.1764804187504\\
11.2916666666667	73.1745362906086\\
11.3125	73.1726267724828\\
11.3333333333333	73.1707512545716\\
11.3541666666667	73.168909137681\\
11.375	73.1670998330426\\
11.3958333333333	73.1653227621357\\
11.4166666666667	73.1635773565112\\
11.4375	73.1618630576192\\
11.4583333333333	73.1601793166398\\
11.4791666666667	73.1585255943156\\
11.5	73.1569013607882\\
11.5208333333333	73.1553060954367\\
11.5416666666667	73.1537392867191\\
11.5625	73.1522004320169\\
11.5833333333333	73.150689037481\\
11.6041666666667	73.1492046178819\\
11.625	73.1477466964611\\
11.6458333333333	73.1463148047854\\
11.6666666666667	73.144908482604\\
11.6875	73.1435272777073\\
11.7083333333333	73.142170745789\\
11.7291666666667	73.1408384503097\\
11.75	73.1395299623634\\
11.7708333333333	73.1382448605455\\
11.7916666666667	73.1369827308242\\
11.8125	73.1357431664127\\
11.8333333333333	73.1345257676448\\
11.8541666666667	73.133330141852\\
11.875	73.1321559032422\\
11.8958333333333	73.1310026727817\\
11.9166666666667	73.1298700780782\\
11.9375	73.1287577532658\\
11.9583333333333	73.1276653388928\\
11.9791666666667	73.1265924818103\\
12	73.1255388350637\\
12.0208333333333	73.124504057785\\
12.0416666666667	73.1234878150883\\
12.0625	73.1224897779652\\
12.0833333333333	73.1215096231841\\
12.1041666666667	73.1205470331895\\
12.125	73.1196016960039\\
12.1458333333333	73.1186733051312\\
12.1666666666667	73.1177615594615\\
12.1875	73.1168661631778\\
12.2083333333333	73.1159868256644\\
12.2291666666667	73.1151232614163\\
12.25	73.1142751899509\\
12.2708333333333	73.1134423357204\\
12.2916666666667	73.1126244280264\\
12.3125	73.1118212009356\\
12.3333333333333	73.1110323931971\\
12.3541666666667	73.1102577481608\\
12.375	73.1094970136975\\
12.3958333333333	73.1087499421205\\
12.4166666666667	73.1080162901079\\
12.4375	73.1072958186271\\
12.4583333333333	73.1065882928598\\
12.4791666666667	73.1058934821289\\
12.5	73.1052111598262\\
12.5208333333333	73.1045411033414\\
12.5416666666667	73.1038830939931\\
12.5625	73.1032369169593\\
12.5833333333333	73.1026023612109\\
12.6041666666667	73.1019792194454\\
12.625	73.1013672880216\\
12.6458333333333	73.100766366896\\
12.6666666666667	73.1001762595601\\
12.6875	73.0995967729782\\
12.7083333333333	73.0990277175273\\
12.7291666666667	73.0984689069373\\
12.75	73.0979201582321\\
12.7708333333333	73.0973812916727\\
12.7916666666667	73.0968521306998\\
12.8125	73.0963325018791\\
12.8333333333333	73.0958222348457\\
12.8541666666667	73.0953211622512\\
12.875	73.0948291197104\\
12.8958333333333	73.0943459457498\\
12.9166666666667	73.0938714817562\\
12.9375	73.0934055719269\\
12.9583333333333	73.0929480632207\\
12.9791666666667	73.0924988053088\\
13	73.0920576505279\\
13.0208333333333	73.0916244538333\\
13.0416666666667	73.0911990727528\\
13.0625	73.0907813673417\\
13.0833333333333	73.0903712001388\\
13.1041666666667	73.089968436122\\
13.125	73.0895729426664\\
13.1458333333333	73.0891845895016\\
13.1666666666667	73.0888032486705\\
13.1875	73.0884287944889\\
13.2083333333333	73.0880611035052\\
13.2291666666667	73.0877000544615\\
13.25	73.0873455282548\\
13.2708333333333	73.0869974078991\\
13.2916666666667	73.0866555784884\\
13.3125	73.0863199271599\\
13.3333333333333	73.0859903430584\\
13.3541666666667	73.0856667173002\\
13.375	73.0853489429392\\
13.3958333333333	73.0850369149326\\
13.4166666666667	73.0847305301069\\
13.4375	73.0844296871256\\
13.4583333333333	73.0841342864565\\
13.4791666666667	73.0838442303399\\
13.5	73.0835594227575\\
13.5208333333333	73.0832797694016\\
13.5416666666667	73.0830051776449\\
13.5625	73.0827355565109\\
13.5833333333333	73.0824708166449\\
13.6041666666667	73.0822108702852\\
13.625	73.081955631235\\
13.6458333333333	73.0817050148348\\
13.6666666666667	73.0814589379355\\
13.6875	73.0812173188711\\
13.7083333333333	73.0809800774333\\
13.7291666666667	73.0807471348451\\
13.75	73.0805184137357\\
13.7708333333333	73.0802938381159\\
13.7916666666667	73.0800733333533\\
13.8125	73.0798568261483\\
13.8333333333333	73.0796442445111\\
13.8541666666667	73.0794355177377\\
13.875	73.0792305763877\\
13.8958333333333	73.0790293522619\\
13.9166666666667	73.0788317783799\\
13.9375	73.0786377889592\\
13.9583333333333	73.0784473193934\\
13.9791666666667	73.0782603062316\\
14	73.0780766871578\\
14.0208333333333	73.077896400971\\
14.0416666666667	73.0777193875655\\
14.0625	73.0775455879109\\
14.0833333333333	73.0773749440338\\
14.1041666666667	73.0772073989986\\
14.125	73.0770428968889\\
14.1458333333333	73.0768813827901\\
14.1666666666667	73.076722802771\\
14.1875	73.0765671038665\\
14.2083333333333	73.0764142340606\\
14.2291666666667	73.0762641422694\\
14.25	73.0761167783247\\
14.2708333333333	73.0759720929574\\
14.2916666666667	73.0758300377821\\
14.3125	73.0756905652807\\
14.3333333333333	73.0755536287875\\
14.3541666666667	73.0754191824738\\
14.375	73.0752871813332\\
14.3958333333333	73.0751575811668\\
14.4166666666667	73.0750303385689\\
14.4375	73.0749054109128\\
14.4583333333333	73.0747827563373\\
14.4791666666667	73.0746623337324\\
14.5	73.0745441027267\\
14.5208333333333	73.0744280236736\\
14.5416666666667	73.0743140576388\\
14.5625	73.0742021663875\\
14.5833333333333	73.0740923123719\\
14.6041666666667	73.0739844587189\\
14.625	73.0738785692183\\
14.6458333333333	73.0737746083106\\
14.6666666666667	73.0736725410759\\
14.6875	73.0735723332221\\
14.7083333333333	73.0734739510737\\
14.7291666666667	73.0733773615612\\
14.75	73.0732825322099\\
14.7708333333333	73.0731894311293\\
14.7916666666667	73.0730980270029\\
14.8125	73.0730082890779\\
14.8333333333333	73.072920187155\\
14.8541666666667	73.0728336915785\\
14.875	73.0727487732267\\
14.8958333333333	73.0726654035025\\
14.9166666666667	73.0725835543237\\
14.9375	73.0725031981141\\
14.9583333333333	73.0724243077941\\
14.9791666666667	73.0723468567722\\
15	73.0722708189362\\
15.0208333333333	73.0721961686444\\
15.0416666666667	73.0721228807174\\
15.0625	73.0720509304297\\
15.0833333333333	73.0719802935018\\
15.1041666666667	73.0719109460918\\
15.125	73.071842864788\\
15.1458333333333	73.071776026601\\
15.1666666666667	73.0717104089563\\
15.1875	73.0716459896864\\
15.2083333333333	73.0715827470242\\
15.2291666666667	73.0715206595953\\
15.25	73.0714597064112\\
15.2708333333333	73.0713998668623\\
15.2916666666667	73.0713411207111\\
15.3125	73.0712834480857\\
15.3333333333333	73.071226829473\\
15.3541666666667	73.0711712457125\\
15.375	73.0711166779897\\
15.3958333333333	73.07106310783\\
15.4166666666667	73.0710105170931\\
15.4375	73.070958887966\\
15.4583333333333	73.0709082029581\\
15.4791666666667	73.0708584448947\\
15.5	73.0708095969118\\
15.5208333333333	73.0707616424505\\
15.5416666666667	73.070714565251\\
15.5625	73.0706683493479\\
15.5833333333333	73.0706229790646\\
15.6041666666667	73.0705784390078\\
15.625	73.0705347140633\\
15.6458333333333	73.0704917893899\\
15.6666666666667	73.0704496504153\\
15.6875	73.0704082828309\\
15.7083333333333	73.0703676725873\\
15.7291666666667	73.0703278058891\\
15.75	73.0702886691913\\
15.7708333333333	73.0702502491936\\
15.7916666666667	73.0702125328371\\
15.8125	73.0701755072991\\
15.8333333333333	73.0701391599896\\
15.8541666666667	73.0701034785463\\
15.875	73.0700684508312\\
15.8958333333333	73.0700340649264\\
15.9166666666667	73.0700003091298\\
15.9375	73.0699671719515\\
15.9583333333333	73.0699346421101\\
15.9791666666667	73.0699027085284\\
16	73.0698713603306\\
16.0208333333333	73.0698405868377\\
16.0416666666667	73.0698103775647\\
16.0625	73.0697807222167\\
16.0833333333333	73.0697516106857\\
16.1041666666667	73.069723033047\\
16.125	73.0696949795561\\
16.1458333333333	73.0696674406453\\
16.1666666666667	73.0696404069208\\
16.1875	73.0696138691591\\
16.2083333333333	73.0695878183042\\
16.2291666666667	73.0695622454647\\
16.25	73.0695371419106\\
16.2708333333333	73.0695124990705\\
16.2916666666667	73.0694883085287\\
16.3125	73.0694645620222\\
16.3333333333333	73.0694412514386\\
16.3541666666667	73.0694183688124\\
16.375	73.0693959063233\\
16.3958333333333	73.0693738562929\\
16.4166666666667	73.0693522111824\\
16.4375	73.0693309635902\\
16.4583333333333	73.069310106249\\
16.4791666666667	73.0692896320241\\
16.5	73.0692695339102\\
16.5208333333333	73.0692498050294\\
16.5416666666667	73.0692304386292\\
16.5625	73.0692114280798\\
16.5833333333333	73.0691927668719\\
16.6041666666667	73.0691744486149\\
16.625	73.0691564670342\\
16.6458333333333	73.0691388159698\\
16.6666666666667	73.0691214893734\\
16.6875	73.0691044813072\\
16.7083333333333	73.0690877859412\\
16.7291666666667	73.0690713975517\\
16.75	73.0690553105193\\
16.7708333333333	73.0690395193269\\
16.7916666666667	73.0690240185579\\
16.8125	73.0690088028942\\
16.8333333333333	73.0689938671148\\
16.8541666666667	73.0689792060939\\
16.875	73.0689648147988\\
16.8958333333333	73.0689506882888\\
16.9166666666667	73.0689368217131\\
16.9375	73.0689232103094\\
16.9583333333333	73.0689098494023\\
16.9791666666667	73.0688967344015\\
17	73.0688838608003\\
17.0208333333333	73.0688712241745\\
17.0416666666667	73.0688588201804\\
17.0625	73.0688466445536\\
17.0833333333333	73.0688346931073\\
17.1041666666667	73.0688229617314\\
17.125	73.0688114463905\\
17.1458333333333	73.0688001431231\\
17.1666666666667	73.0687890480398\\
17.1875	73.0687781573222\\
17.2083333333333	73.0687674672218\\
17.2291666666667	73.0687569740582\\
17.25	73.0687466742186\\
17.2708333333333	73.0687365641558\\
17.2916666666667	73.0687266403876\\
17.3125	73.0687168994953\\
17.3333333333333	73.0687073381226\\
17.3541666666667	73.0686979529746\\
17.375	73.0686887408167\\
17.3958333333333	73.068679698473\\
17.4166666666667	73.0686708228261\\
17.4375	73.0686621108153\\
17.4583333333333	73.0686535594359\\
17.4791666666667	73.0686451657381\\
17.5	73.068636926826\\
17.5208333333333	73.0686288398568\\
17.5416666666667	73.0686209020394\\
17.5625	73.068613110634\\
17.5833333333333	73.0686054629507\\
17.6041666666667	73.068597956349\\
17.625	73.0685905882365\\
17.6458333333333	73.0685833560682\\
17.6666666666667	73.0685762573459\\
17.6875	73.0685692896169\\
17.7083333333333	73.0685624504735\\
17.7291666666667	73.0685557375518\\
17.75	73.0685491485316\\
17.7708333333333	73.0685426811348\\
17.7916666666667	73.0685363331252\\
17.8125	73.0685301023073\\
17.8333333333333	73.068523986526\\
17.8541666666667	73.0685179836657\\
17.875	73.0685120916493\\
17.8958333333333	73.068506308438\\
17.9166666666667	73.0685006320302\\
17.9375	73.068495060461\\
17.9583333333333	73.0684895918014\\
17.9791666666667	73.0684842241579\\
18	73.0684789556715\\
18.0208333333333	73.0684737845175\\
18.0416666666667	73.0684687089045\\
18.0625	73.0684637270738\\
18.0833333333333	73.0684588372992\\
18.1041666666667	73.068454037886\\
18.125	73.0684493271704\\
18.1458333333333	73.0684447035195\\
18.1666666666667	73.06844016533\\
18.1875	73.0684357110282\\
18.2083333333333	73.0684313390691\\
18.2291666666667	73.0684270479362\\
18.25	73.0684228361406\\
18.2708333333333	73.0684187022209\\
18.2916666666667	73.0684146447424\\
18.3125	73.0684106622968\\
18.3333333333333	73.0684067535016\\
18.3541666666667	73.0684029169997\\
18.375	73.0683991514588\\
18.3958333333333	73.0683954555712\\
18.4166666666667	73.0683918280531\\
18.4375	73.0683882676443\\
18.4583333333333	73.0683847731077\\
18.4791666666667	73.0683813432289\\
18.5	73.0683779768159\\
18.5208333333333	73.0683746726985\\
18.5416666666667	73.0683714297281\\
18.5625	73.068368246777\\
18.5833333333333	73.0683651227383\\
18.6041666666667	73.0683620565254\\
18.625	73.0683590470719\\
18.6458333333333	73.0683560933307\\
18.6666666666667	73.068353194274\\
18.6875	73.068350348893\\
18.7083333333333	73.0683475561973\\
18.7291666666667	73.0683448152149\\
18.75	73.0683421249913\\
18.7708333333333	73.06833948459\\
18.7916666666667	73.0683368930914\\
18.8125	73.0683343495929\\
18.8333333333333	73.0683318532084\\
18.8541666666667	73.0683294030684\\
18.875	73.068326998319\\
18.8958333333333	73.0683246381221\\
18.9166666666667	73.0683223216554\\
18.9375	73.0683200481111\\
18.9583333333333	73.0683178166967\\
18.9791666666667	73.0683156266342\\
19	73.0683134771597\\
19.0208333333333	73.0683113675237\\
19.0416666666667	73.0683092969902\\
19.0625	73.0683072648369\\
19.0833333333333	73.0683052703548\\
19.1041666666667	73.0683033128477\\
19.125	73.0683013916327\\
19.1458333333333	73.0682995060389\\
19.1666666666667	73.0682976554082\\
19.1875	73.0682958390945\\
19.2083333333333	73.0682940564633\\
19.2291666666667	73.0682923068922\\
19.25	73.0682905897701\\
19.2708333333333	73.0682889044972\\
19.2916666666667	73.0682872504845\\
19.3125	73.0682856271541\\
19.3333333333333	73.0682840339388\\
19.3541666666667	73.0682824702817\\
19.375	73.0682809356361\\
19.3958333333333	73.0682794294655\\
19.4166666666667	73.0682779512433\\
19.4375	73.0682765004526\\
19.4583333333333	73.0682750765859\\
19.4791666666667	73.0682736791452\\
19.5	73.0682723076415\\
19.5208333333333	73.0682709615951\\
19.5416666666667	73.0682696405349\\
19.5625	73.0682683439985\\
19.5833333333333	73.0682670715321\\
19.6041666666667	73.0682658226903\\
19.625	73.0682645970359\\
19.6458333333333	73.0682633941396\\
19.6666666666667	73.0682622135803\\
19.6875	73.0682610549444\\
19.7083333333333	73.0682599178262\\
19.7291666666667	73.0682588018271\\
19.75	73.0682577065563\\
19.7708333333333	73.0682566316298\\
19.7916666666667	73.068255576671\\
19.8125	73.0682545413101\\
19.8333333333333	73.0682535251842\\
19.8541666666667	73.068252527937\\
19.875	73.0682515492188\\
19.8958333333333	73.0682505886865\\
19.9166666666667	73.0682496460031\\
19.9375	73.0682487208379\\
19.9583333333333	73.0682478128664\\
19.9791666666667	73.0682469217701\\
20	73.0682460472363\\
20.0208333333333	73.0682451889579\\
20.0416666666667	73.0682443466339\\
20.0625	73.0682435199685\\
20.0833333333333	73.0682427086715\\
20.1041666666667	73.0682419124581\\
20.125	73.0682411310486\\
20.1458333333333	73.0682403641687\\
20.1666666666667	73.0682396115489\\
20.1875	73.0682388729249\\
20.2083333333333	73.0682381480372\\
20.2291666666667	73.0682374366311\\
20.25	73.0682367384565\\
20.2708333333333	73.0682360532682\\
20.2916666666667	73.0682353808253\\
20.3125	73.0682347208913\\
20.3333333333333	73.0682340732343\\
20.3541666666667	73.0682334376266\\
20.375	73.0682328138447\\
20.3958333333333	73.068232201669\\
20.4166666666667	73.0682316008844\\
20.4375	73.0682310112795\\
20.4583333333333	73.0682304326469\\
20.4791666666667	73.0682298647828\\
20.5	73.0682293074876\\
20.5208333333333	73.0682287605651\\
20.5416666666667	73.0682282238227\\
20.5625	73.0682276970715\\
20.5833333333333	73.0682271801261\\
20.6041666666667	73.0682266728044\\
20.625	73.0682261749278\\
20.6458333333333	73.068225686321\\
20.6666666666667	73.0682252068118\\
20.6875	73.0682247362313\\
20.7083333333333	73.0682242744137\\
20.7291666666667	73.0682238211964\\
20.75	73.0682233764195\\
20.7708333333333	73.0682229399264\\
20.7916666666667	73.0682225115632\\
20.8125	73.0682220911789\\
20.8333333333333	73.0682216786252\\
20.8541666666667	73.0682212737568\\
20.875	73.0682208764309\\
20.8958333333333	73.0682204865073\\
20.9166666666667	73.0682201038485\\
20.9375	73.0682197283196\\
20.9583333333333	73.068219359788\\
20.9791666666667	73.0682189981237\\
21	73.068218643199\\
21.0208333333333	73.0682182948889\\
21.0416666666667	73.0682179530702\\
21.0625	73.0682176176224\\
21.0833333333333	73.068217288427\\
21.1041666666667	73.0682169653679\\
21.125	73.0682166483309\\
21.1458333333333	73.068216337204\\
21.1666666666667	73.0682160318775\\
21.1875	73.0682157322434\\
21.2083333333333	73.068215438196\\
21.2291666666667	73.0682151496312\\
21.25	73.0682148664473\\
21.2708333333333	73.068214588544\\
21.2916666666667	73.0682143158232\\
21.3125	73.0682140481886\\
21.3333333333333	73.0682137855455\\
21.3541666666667	73.0682135278009\\
21.375	73.068213274864\\
21.3958333333333	73.0682130266451\\
21.4166666666667	73.0682127830565\\
21.4375	73.0682125440121\\
21.4583333333333	73.0682123094273\\
21.4791666666667	73.0682120792192\\
21.5	73.0682118533062\\
21.5208333333333	73.0682116316085\\
21.5416666666667	73.0682114140476\\
21.5625	73.0682112005466\\
21.5833333333333	73.0682109910298\\
21.6041666666667	73.068210785423\\
21.625	73.0682105836537\\
21.6458333333333	73.0682103856501\\
21.6666666666667	73.0682101913424\\
21.6875	73.0682100006616\\
21.7083333333333	73.0682098135403\\
21.7291666666667	73.0682096299121\\
21.75	73.068209449712\\
21.7708333333333	73.0682092728762\\
21.7916666666667	73.068209099342\\
21.8125	73.0682089290479\\
21.8333333333333	73.0682087619336\\
21.8541666666667	73.06820859794\\
21.875	73.0682084370087\\
21.8958333333333	73.0682082790829\\
21.9166666666667	73.0682081241064\\
21.9375	73.0682079720244\\
21.9583333333333	73.068207822783\\
21.9791666666667	73.0682076763292\\
22	73.068207532611\\
22.0208333333333	73.0682073915775\\
22.0416666666667	73.0682072531787\\
22.0625	73.0682071173655\\
22.0833333333333	73.0682069840896\\
22.1041666666667	73.0682068533039\\
22.125	73.0682067249618\\
22.1458333333333	73.0682065990179\\
22.1666666666667	73.0682064754274\\
22.1875	73.0682063541465\\
22.2083333333333	73.0682062351321\\
22.2291666666667	73.0682061183419\\
22.25	73.0682060037345\\
22.2708333333333	73.0682058912693\\
22.2916666666667	73.0682057809062\\
22.3125	73.068205672606\\
22.3333333333333	73.0682055663304\\
22.3541666666667	73.0682054620414\\
22.375	73.0682053597022\\
22.3958333333333	73.0682052592762\\
22.4166666666667	73.0682051607279\\
22.4375	73.0682050640222\\
22.4583333333333	73.0682049691247\\
22.4791666666667	73.0682048760017\\
22.5	73.0682047846201\\
22.5208333333333	73.0682046949475\\
22.5416666666667	73.0682046069519\\
22.5625	73.068204520602\\
22.5833333333333	73.0682044358672\\
22.6041666666667	73.0682043527173\\
22.625	73.0682042711227\\
22.6458333333333	73.0682041910544\\
22.6666666666667	73.0682041124839\\
22.6875	73.0682040353832\\
22.7083333333333	73.068203959725\\
22.7291666666667	73.0682038854823\\
22.75	73.0682038126287\\
22.7708333333333	73.0682037411383\\
22.7916666666667	73.0682036709856\\
22.8125	73.0682036021456\\
22.8333333333333	73.0682035345938\\
22.8541666666667	73.0682034683062\\
22.875	73.0682034032591\\
22.8958333333333	73.0682033394295\\
22.9166666666667	73.0682032767945\\
22.9375	73.0682032153319\\
22.9583333333333	73.0682031550198\\
22.9791666666667	73.0682030958366\\
23	73.0682030377613\\
23.0208333333333	73.0682029807732\\
23.0416666666667	73.068202924852\\
23.0625	73.0682028699778\\
23.0833333333333	73.0682028161309\\
23.1041666666667	73.0682027632923\\
23.125	73.0682027114431\\
23.1458333333333	73.0682026605648\\
23.1666666666667	73.0682026106392\\
23.1875	73.0682025616486\\
23.2083333333333	73.0682025135755\\
23.2291666666667	73.0682024664027\\
23.25	73.0682024201134\\
23.2708333333333	73.0682023746911\\
23.2916666666667	73.0682023301196\\
23.3125	73.0682022863831\\
23.3333333333333	73.0682022434658\\
23.3541666666667	73.0682022013525\\
23.375	73.0682021600281\\
23.3958333333333	73.068202119478\\
23.4166666666667	73.0682020796876\\
23.4375	73.0682020406427\\
23.4583333333333	73.0682020023294\\
23.4791666666667	73.0682019647341\\
23.5	73.0682019278432\\
23.5208333333333	73.0682018916436\\
23.5416666666667	73.0682018561225\\
23.5625	73.068201821267\\
23.5833333333333	73.0682017870648\\
23.6041666666667	73.0682017535036\\
23.625	73.0682017205714\\
23.6458333333333	73.0682016882566\\
23.6666666666667	73.0682016565474\\
23.6875	73.0682016254327\\
23.7083333333333	73.0682015949012\\
23.7291666666667	73.0682015649422\\
23.75	73.0682015355448\\
23.7708333333333	73.0682015066985\\
23.7916666666667	73.0682014783931\\
23.8125	73.0682014506184\\
23.8333333333333	73.0682014233646\\
23.8541666666667	73.0682013966217\\
23.875	73.0682013703804\\
23.8958333333333	73.0682013446312\\
23.9166666666667	73.0682013193648\\
23.9375	73.0682012945723\\
23.9583333333333	73.0682012702448\\
23.9791666666667	73.0682012463736\\
24	73.0682012229502\\
24.0208333333333	73.068201199966\\
24.0416666666667	73.0682011774131\\
24.0625	73.0682011552832\\
24.0833333333333	73.0682011335684\\
24.1041666666667	73.0682011122611\\
24.125	73.0682010913535\\
24.1458333333333	73.0682010708381\\
24.1666666666667	73.0682010507077\\
24.1875	73.0682010309551\\
24.2083333333333	73.068201011573\\
24.2291666666667	73.0682009925547\\
24.25	73.0682009738933\\
24.2708333333333	73.0682009555821\\
24.2916666666667	73.0682009376145\\
24.3125	73.0682009199841\\
24.3333333333333	73.0682009026847\\
24.3541666666667	73.0682008857099\\
24.375	73.0682008690538\\
24.3958333333333	73.0682008527103\\
24.4166666666667	73.0682008366736\\
24.4375	73.0682008209379\\
24.4583333333333	73.0682008054976\\
24.4791666666667	73.0682007903472\\
24.5	73.0682007754813\\
24.5208333333333	73.0682007608945\\
24.5416666666667	73.0682007465815\\
24.5625	73.0682007325373\\
24.5833333333333	73.0682007187568\\
24.6041666666667	73.068200705235\\
24.625	73.0682006919672\\
24.6458333333333	73.0682006789485\\
24.6666666666667	73.0682006661743\\
24.6875	73.0682006536401\\
24.7083333333333	73.0682006413412\\
24.7291666666667	73.0682006292734\\
24.75	73.0682006174322\\
24.7708333333333	73.0682006058135\\
24.7916666666667	73.068200594413\\
24.8125	73.0682005832266\\
24.8333333333333	73.0682005722504\\
24.8541666666667	73.0682005614805\\
24.875	73.0682005509128\\
24.8958333333333	73.0682005405437\\
24.9166666666667	73.0682005303694\\
24.9375	73.0682005203863\\
24.9583333333333	73.0682005105907\\
24.9791666666667	73.0682005009793\\
25	73.0682004915484\\
25.0208333333333	73.0682004822948\\
25.0416666666667	73.0682004732151\\
25.0625	73.068200464306\\
25.0833333333333	73.0682004555643\\
25.1041666666667	73.0682004469869\\
25.125	73.0682004385708\\
25.1458333333333	73.0682004303128\\
25.1666666666667	73.06820042221\\
25.1875	73.0682004142596\\
25.2083333333333	73.0682004064586\\
25.2291666666667	73.0682003988043\\
25.25	73.0682003912939\\
25.2708333333333	73.0682003839246\\
25.2916666666667	73.0682003766939\\
25.3125	73.0682003695992\\
25.3333333333333	73.0682003626378\\
25.3541666666667	73.0682003558073\\
25.375	73.0682003491052\\
25.3958333333333	73.0682003425292\\
25.4166666666667	73.0682003360768\\
25.4375	73.0682003297457\\
25.4583333333333	73.0682003235338\\
25.4791666666667	73.0682003174386\\
25.5	73.0682003114581\\
25.5208333333333	73.06820030559\\
25.5416666666667	73.0682002998323\\
25.5625	73.0682002941829\\
25.5833333333333	73.0682002886398\\
25.6041666666667	73.068200283201\\
25.625	73.0682002778645\\
25.6458333333333	73.0682002726283\\
25.6666666666667	73.0682002674907\\
25.6875	73.0682002624497\\
25.7083333333333	73.0682002575035\\
25.7291666666667	73.0682002526504\\
25.75	73.0682002478887\\
25.7708333333333	73.0682002432165\\
25.7916666666667	73.0682002386322\\
25.8125	73.0682002341342\\
25.8333333333333	73.0682002297208\\
25.8541666666667	73.0682002253904\\
25.875	73.0682002211416\\
25.8958333333333	73.0682002169727\\
25.9166666666667	73.0682002128822\\
25.9375	73.0682002088688\\
25.9583333333333	73.0682002049309\\
25.9791666666667	73.0682002010671\\
26	73.068200197276\\
26.0208333333333	73.0682001935563\\
26.0416666666667	73.0682001899066\\
26.0625	73.0682001863256\\
26.0833333333333	73.068200182812\\
26.1041666666667	73.0682001793646\\
26.125	73.0682001759821\\
26.1458333333333	73.0682001726632\\
26.1666666666667	73.0682001694068\\
26.1875	73.0682001662118\\
26.2083333333333	73.0682001630768\\
26.2291666666667	73.0682001600009\\
26.25	73.068200156983\\
26.2708333333333	73.0682001540218\\
26.2916666666667	73.0682001511164\\
26.3125	73.0682001482658\\
26.3333333333333	73.0682001454688\\
26.3541666666667	73.0682001427245\\
26.375	73.0682001400319\\
26.3958333333333	73.06820013739\\
26.4166666666667	73.0682001347979\\
26.4375	73.0682001322545\\
26.4583333333333	73.0682001297591\\
26.4791666666667	73.0682001273106\\
26.5	73.0682001249083\\
26.5208333333333	73.0682001225512\\
26.5416666666667	73.0682001202385\\
26.5625	73.0682001179694\\
26.5833333333333	73.068200115743\\
26.6041666666667	73.0682001135586\\
26.625	73.0682001114153\\
26.6458333333333	73.0682001093124\\
26.6666666666667	73.0682001072492\\
26.6875	73.0682001052248\\
26.7083333333333	73.0682001032385\\
26.7291666666667	73.0682001012897\\
26.75	73.0682000993776\\
26.7708333333333	73.0682000975016\\
26.7916666666667	73.0682000956609\\
26.8125	73.0682000938549\\
26.8333333333333	73.0682000920829\\
26.8541666666667	73.0682000903443\\
26.875	73.0682000886385\\
26.8958333333333	73.0682000869648\\
26.9166666666667	73.0682000853227\\
26.9375	73.0682000837115\\
26.9583333333333	73.0682000821307\\
26.9791666666667	73.0682000805797\\
27	73.068200079058\\
27.0208333333333	73.0682000775649\\
27.0416666666667	73.0682000761\\
27.0625	73.0682000746627\\
27.0833333333333	73.0682000732525\\
27.1041666666667	73.0682000718689\\
27.125	73.0682000705114\\
27.1458333333333	73.0682000691794\\
27.1666666666667	73.0682000678726\\
27.1875	73.0682000665905\\
27.2083333333333	73.0682000653325\\
27.2291666666667	73.0682000640982\\
27.25	73.0682000628872\\
27.2708333333333	73.0682000616991\\
27.2916666666667	73.0682000605333\\
27.3125	73.0682000593895\\
27.3333333333333	73.0682000582673\\
27.3541666666667	73.0682000571663\\
27.375	73.068200056086\\
27.3958333333333	73.0682000550262\\
27.4166666666667	73.0682000539863\\
27.4375	73.068200052966\\
27.4583333333333	73.068200051965\\
27.4791666666667	73.0682000509828\\
27.5	73.0682000500192\\
27.5208333333333	73.0682000490738\\
27.5416666666667	73.0682000481462\\
27.5625	73.0682000472361\\
27.5833333333333	73.0682000463432\\
27.6041666666667	73.0682000454671\\
27.625	73.0682000446076\\
27.6458333333333	73.0682000437643\\
27.6666666666667	73.0682000429369\\
27.6875	73.0682000421251\\
27.7083333333333	73.0682000413286\\
27.7291666666667	73.0682000405471\\
27.75	73.0682000397804\\
27.7708333333333	73.0682000390282\\
27.7916666666667	73.0682000382901\\
27.8125	73.068200037566\\
27.8333333333333	73.0682000368556\\
27.8541666666667	73.0682000361585\\
27.875	73.0682000354747\\
27.8958333333333	73.0682000348037\\
27.9166666666667	73.0682000341454\\
27.9375	73.0682000334995\\
27.9583333333333	73.0682000328659\\
27.9791666666667	73.0682000322441\\
28	73.0682000316342\\
28.0208333333333	73.0682000310357\\
28.0416666666667	73.0682000304485\\
28.0625	73.0682000298725\\
28.0833333333333	73.0682000293073\\
28.1041666666667	73.0682000287527\\
28.125	73.0682000282087\\
28.1458333333333	73.0682000276749\\
28.1666666666667	73.0682000271512\\
28.1875	73.0682000266373\\
28.2083333333333	73.0682000261332\\
28.2291666666667	73.0682000256386\\
28.25	73.0682000251533\\
28.2708333333333	73.0682000246772\\
28.2916666666667	73.0682000242101\\
28.3125	73.0682000237518\\
28.3333333333333	73.0682000233022\\
28.3541666666667	73.0682000228611\\
28.375	73.0682000224282\\
28.3958333333333	73.0682000220036\\
28.4166666666667	73.068200021587\\
28.4375	73.0682000211782\\
28.4583333333333	73.0682000207772\\
28.4791666666667	73.0682000203838\\
28.5	73.0682000199977\\
28.5208333333333	73.068200019619\\
28.5416666666667	73.0682000192474\\
28.5625	73.0682000188829\\
28.5833333333333	73.0682000185252\\
28.6041666666667	73.0682000181743\\
28.625	73.06820001783\\
28.6458333333333	73.0682000174922\\
28.6666666666667	73.0682000171608\\
28.6875	73.0682000168357\\
28.7083333333333	73.0682000165167\\
28.7291666666667	73.0682000162037\\
28.75	73.0682000158967\\
28.7708333333333	73.0682000155955\\
28.7916666666667	73.0682000152999\\
28.8125	73.06820001501\\
28.8333333333333	73.0682000147255\\
28.8541666666667	73.0682000144464\\
28.875	73.0682000141726\\
28.8958333333333	73.068200013904\\
28.9166666666667	73.0682000136405\\
28.9375	73.0682000133819\\
28.9583333333333	73.0682000131282\\
28.9791666666667	73.0682000128794\\
29	73.0682000126352\\
29.0208333333333	73.0682000123956\\
29.0416666666667	73.0682000121606\\
29.0625	73.06820001193\\
29.0833333333333	73.0682000117038\\
29.1041666666667	73.0682000114818\\
29.125	73.068200011264\\
29.1458333333333	73.0682000110504\\
29.1666666666667	73.0682000108408\\
29.1875	73.0682000106352\\
29.2083333333333	73.0682000104335\\
29.2291666666667	73.0682000102355\\
29.25	73.0682000100414\\
29.2708333333333	73.0682000098509\\
29.2916666666667	73.068200009664\\
29.3125	73.0682000094807\\
29.3333333333333	73.0682000093008\\
29.3541666666667	73.0682000091243\\
29.375	73.0682000089512\\
29.3958333333333	73.0682000087813\\
29.4166666666667	73.0682000086147\\
29.4375	73.0682000084512\\
29.4583333333333	73.0682000082908\\
29.4791666666667	73.0682000081334\\
29.5	73.068200007979\\
29.5208333333333	73.0682000078275\\
29.5416666666667	73.0682000076789\\
29.5625	73.0682000075331\\
29.5833333333333	73.0682000073901\\
29.6041666666667	73.0682000072497\\
29.625	73.0682000071121\\
29.6458333333333	73.068200006977\\
29.6666666666667	73.0682000068444\\
29.6875	73.0682000067144\\
29.7083333333333	73.0682000065868\\
29.7291666666667	73.0682000064617\\
29.75	73.0682000063389\\
29.7708333333333	73.0682000062184\\
29.7916666666667	73.0682000061002\\
29.8125	73.0682000059843\\
29.8333333333333	73.0682000058705\\
29.8541666666667	73.068200005759\\
29.875	73.0682000056495\\
29.8958333333333	73.0682000055421\\
29.9166666666667	73.0682000054368\\
29.9375	73.0682000053334\\
29.9583333333333	73.068200005232\\
29.9791666666667	73.0682000051325\\
30	73.0682000050349\\
30.0208333333333	73.0682000049392\\
30.0416666666667	73.0682000048453\\
30.0625	73.0682000047531\\
30.0833333333333	73.0682000046627\\
30.1041666666667	73.068200004574\\
30.125	73.068200004487\\
30.1458333333333	73.0682000044016\\
30.1666666666667	73.0682000043178\\
30.1875	73.0682000042356\\
30.2083333333333	73.068200004155\\
30.2291666666667	73.0682000040759\\
30.25	73.0682000039983\\
30.2708333333333	73.0682000039222\\
30.2916666666667	73.0682000038475\\
30.3125	73.0682000037742\\
30.3333333333333	73.0682000037023\\
30.3541666666667	73.0682000036318\\
30.375	73.0682000035626\\
30.3958333333333	73.0682000034947\\
30.4166666666667	73.0682000034281\\
30.4375	73.0682000033628\\
30.4583333333333	73.0682000032986\\
30.4791666666667	73.0682000032357\\
30.5	73.068200003174\\
30.5208333333333	73.0682000031135\\
30.5416666666667	73.068200003054\\
30.5625	73.0682000029958\\
30.5833333333333	73.0682000029386\\
30.6041666666667	73.0682000028825\\
30.625	73.0682000028275\\
30.6458333333333	73.0682000027735\\
30.6666666666667	73.0682000027205\\
30.6875	73.0682000026686\\
30.7083333333333	73.0682000026176\\
30.7291666666667	73.0682000025677\\
30.75	73.0682000025186\\
30.7708333333333	73.0682000024705\\
30.7916666666667	73.0682000024233\\
30.8125	73.068200002377\\
30.8333333333333	73.0682000023316\\
30.8541666666667	73.068200002287\\
30.875	73.0682000022433\\
30.8958333333333	73.0682000022004\\
30.9166666666667	73.0682000021583\\
30.9375	73.068200002117\\
30.9583333333333	73.0682000020765\\
30.9791666666667	73.0682000020368\\
31	73.0682000019978\\
31.0208333333333	73.0682000019595\\
31.0416666666667	73.068200001922\\
31.0625	73.0682000018852\\
31.0833333333333	73.068200001849\\
31.1041666666667	73.0682000018136\\
31.125	73.0682000017788\\
31.1458333333333	73.0682000017447\\
31.1666666666667	73.0682000017112\\
31.1875	73.0682000016783\\
31.2083333333333	73.0682000016461\\
31.2291666666667	73.0682000016145\\
31.25	73.0682000015834\\
31.2708333333333	73.068200001553\\
31.2916666666667	73.0682000015231\\
31.3125	73.0682000014938\\
31.3333333333333	73.0682000014651\\
31.3541666666667	73.0682000014369\\
31.375	73.0682000014093\\
31.3958333333333	73.0682000013822\\
31.4166666666667	73.0682000013555\\
31.4375	73.0682000013295\\
31.4583333333333	73.0682000013039\\
31.4791666666667	73.0682000012787\\
31.5	73.0682000012541\\
31.5208333333333	73.0682000012299\\
31.5416666666667	73.0682000012061\\
31.5625	73.0682000011828\\
31.5833333333333	73.06820000116\\
31.6041666666667	73.0682000011376\\
31.625	73.0682000011156\\
31.6458333333333	73.0682000010941\\
31.6666666666667	73.0682000010729\\
31.6875	73.0682000010521\\
31.7083333333333	73.0682000010317\\
31.7291666666667	73.0682000010117\\
31.75	73.0682000009921\\
31.7708333333333	73.0682000009729\\
31.7916666666667	73.068200000954\\
31.8125	73.0682000009355\\
31.8333333333333	73.0682000009173\\
31.8541666666667	73.0682000008995\\
31.875	73.068200000882\\
31.8958333333333	73.0682000008649\\
31.9166666666667	73.0682000008481\\
31.9375	73.0682000008316\\
31.9583333333333	73.0682000008154\\
31.9791666666667	73.0682000007995\\
32	73.0682000007839\\
32.0208333333333	73.0682000007686\\
32.0416666666667	73.0682000007536\\
32.0625	73.0682000007389\\
32.0833333333333	73.0682000007245\\
32.1041666666667	73.0682000007104\\
32.125	73.0682000006965\\
32.1458333333333	73.0682000006828\\
32.1666666666667	73.0682000006694\\
32.1875	73.0682000006563\\
32.2083333333333	73.0682000006434\\
32.2291666666667	73.0682000006308\\
32.25	73.0682000006184\\
32.2708333333333	73.0682000006063\\
32.2916666666667	73.0682000005944\\
32.3125	73.0682000005827\\
32.3333333333333	73.0682000005713\\
32.3541666666667	73.0682000005601\\
32.375	73.068200000549\\
32.3958333333333	73.0682000005382\\
32.4166666666667	73.0682000005276\\
32.4375	73.0682000005171\\
32.4583333333333	73.0682000005069\\
32.4791666666667	73.0682000004968\\
32.5	73.068200000487\\
32.5208333333333	73.0682000004773\\
32.5416666666667	73.0682000004678\\
32.5625	73.0682000004585\\
32.5833333333333	73.0682000004493\\
32.6041666666667	73.0682000004404\\
32.625	73.0682000004316\\
32.6458333333333	73.0682000004229\\
32.6666666666667	73.0682000004144\\
32.6875	73.0682000004061\\
32.7083333333333	73.068200000398\\
32.7291666666667	73.0682000003899\\
32.75	73.068200000382\\
32.7708333333333	73.0682000003743\\
32.7916666666667	73.0682000003668\\
32.8125	73.0682000003593\\
32.8333333333333	73.068200000352\\
32.8541666666667	73.0682000003449\\
32.875	73.0682000003379\\
32.8958333333333	73.068200000331\\
32.9166666666667	73.0682000003242\\
32.9375	73.0682000003176\\
32.9583333333333	73.0682000003112\\
32.9791666666667	73.0682000003048\\
33	73.0682000002986\\
33.0208333333333	73.0682000002925\\
33.0416666666667	73.0682000002865\\
33.0625	73.0682000002806\\
33.0833333333333	73.0682000002749\\
33.1041666666667	73.0682000002693\\
33.125	73.0682000002638\\
33.1458333333333	73.0682000002584\\
33.1666666666667	73.0682000002531\\
33.1875	73.0682000002479\\
33.2083333333333	73.0682000002428\\
33.2291666666667	73.0682000002378\\
33.25	73.0682000002329\\
33.2708333333333	73.0682000002281\\
33.2916666666667	73.0682000002234\\
33.3125	73.0682000002188\\
33.3333333333333	73.0682000002142\\
33.3541666666667	73.0682000002098\\
33.375	73.0682000002054\\
33.3958333333333	73.0682000002012\\
33.4166666666667	73.068200000197\\
33.4375	73.0682000001929\\
33.4583333333333	73.0682000001889\\
33.4791666666667	73.0682000001849\\
33.5	73.0682000001811\\
33.5208333333333	73.0682000001773\\
33.5416666666667	73.0682000001736\\
33.5625	73.0682000001699\\
33.5833333333333	73.0682000001663\\
33.6041666666667	73.0682000001628\\
33.625	73.0682000001594\\
33.6458333333333	73.068200000156\\
33.6666666666667	73.0682000001527\\
33.6875	73.0682000001494\\
33.7083333333333	73.0682000001463\\
33.7291666666667	73.0682000001432\\
33.75	73.0682000001401\\
33.7708333333333	73.0682000001371\\
33.7916666666667	73.0682000001341\\
33.8125	73.0682000001312\\
33.8333333333333	73.0682000001283\\
33.8541666666667	73.0682000001255\\
33.875	73.0682000001227\\
33.8958333333333	73.06820000012\\
33.9166666666667	73.0682000001174\\
33.9375	73.0682000001148\\
33.9583333333333	73.0682000001122\\
33.9791666666667	73.0682000001097\\
34	73.0682000001073\\
34.0208333333333	73.0682000001049\\
34.0416666666667	73.0682000001026\\
34.0625	73.0682000001002\\
34.0833333333333	73.068200000098\\
34.1041666666667	73.0682000000957\\
34.125	73.0682000000936\\
34.1458333333333	73.0682000000914\\
34.1666666666667	73.0682000000893\\
34.1875	73.0682000000872\\
34.2083333333333	73.0682000000852\\
34.2291666666667	73.0682000000833\\
34.25	73.0682000000813\\
34.2708333333333	73.0682000000794\\
34.2916666666667	73.0682000000775\\
34.3125	73.0682000000757\\
34.3333333333333	73.0682000000739\\
34.3541666666667	73.0682000000722\\
34.375	73.0682000000704\\
34.3958333333333	73.0682000000688\\
34.4166666666667	73.0682000000671\\
34.4375	73.0682000000655\\
34.4583333333333	73.0682000000639\\
34.4791666666667	73.0682000000623\\
34.5	73.0682000000608\\
34.5208333333333	73.0682000000593\\
34.5416666666667	73.0682000000578\\
34.5625	73.0682000000563\\
34.5833333333333	73.0682000000549\\
34.6041666666667	73.0682000000534\\
34.625	73.068200000052\\
34.6458333333333	73.0682000000507\\
34.6666666666667	73.0682000000493\\
34.6875	73.068200000048\\
34.7083333333333	73.0682000000468\\
34.7291666666667	73.0682000000455\\
34.75	73.0682000000443\\
34.7708333333333	73.0682000000431\\
34.7916666666667	73.0682000000419\\
34.8125	73.0682000000407\\
34.8333333333333	73.0682000000396\\
34.8541666666667	73.0682000000384\\
34.875	73.0682000000373\\
34.8958333333333	73.0682000000362\\
34.9166666666667	73.0682000000352\\
34.9375	73.0682000000341\\
34.9583333333333	73.0682000000331\\
34.9791666666667	73.0682000000321\\
35	73.0682000000311\\
35.0208333333333	73.0682000000302\\
35.0416666666667	73.0682000000293\\
35.0625	73.0682000000284\\
35.0833333333333	73.0682000000275\\
35.1041666666667	73.0682000000266\\
35.125	73.0682000000257\\
35.1458333333333	73.0682000000249\\
35.1666666666667	73.068200000024\\
35.1875	73.0682000000232\\
35.2083333333333	73.0682000000224\\
35.2291666666667	73.0682000000216\\
35.25	73.0682000000208\\
35.2708333333333	73.0682000000201\\
35.2916666666667	73.0682000000194\\
35.3125	73.0682000000186\\
35.3333333333333	73.068200000018\\
35.3541666666667	73.0682000000173\\
35.375	73.0682000000166\\
35.3958333333333	73.0682000000159\\
35.4166666666667	73.0682000000153\\
35.4375	73.0682000000147\\
35.4583333333333	73.068200000014\\
35.4791666666667	73.0682000000134\\
35.5	73.0682000000128\\
35.5208333333333	73.0682000000122\\
35.5416666666667	73.0682000000116\\
35.5625	73.068200000011\\
35.5833333333333	73.0682000000104\\
35.6041666666667	73.0682000000099\\
35.625	73.0682000000093\\
35.6458333333333	73.0682000000088\\
35.6666666666667	73.0682000000083\\
35.6875	73.0682000000078\\
35.7083333333333	73.0682000000073\\
35.7291666666667	73.0682000000068\\
35.75	73.0682000000063\\
35.7708333333333	73.0682000000058\\
35.7916666666667	73.0682000000054\\
35.8125	73.0682000000049\\
35.8333333333333	73.0682000000045\\
35.8541666666667	73.0682000000041\\
35.875	73.0682000000036\\
35.8958333333333	73.0682000000032\\
35.9166666666667	73.0682000000028\\
35.9375	73.0682000000024\\
35.9583333333333	73.068200000002\\
35.9791666666667	73.0682000000016\\
36	73.0682000000013\\
36.0208333333333	73.0682000000009\\
36.0416666666667	73.0682000000005\\
36.0625	73.0682000000001\\
36.0833333333333	73.0681999999998\\
36.1041666666667	73.0681999999995\\
36.125	73.0681999999991\\
36.1458333333333	73.0681999999988\\
36.1666666666667	73.0681999999985\\
36.1875	73.0681999999981\\
36.2083333333333	73.0681999999978\\
36.2291666666667	73.0681999999975\\
36.25	73.0681999999972\\
36.2708333333333	73.0681999999969\\
36.2916666666667	73.0681999999966\\
36.3125	73.0681999999963\\
36.3333333333333	73.0681999999961\\
36.3541666666667	73.0681999999958\\
36.375	73.0681999999955\\
36.3958333333333	73.0681999999952\\
36.4166666666667	73.0681999999949\\
36.4375	73.0681999999946\\
36.4583333333333	73.0681999999944\\
36.4791666666667	73.0681999999941\\
36.5	73.0681999999939\\
36.5208333333333	73.0681999999936\\
36.5416666666667	73.0681999999934\\
36.5625	73.0681999999931\\
36.5833333333333	73.0681999999929\\
36.6041666666667	73.0681999999926\\
36.625	73.0681999999924\\
36.6458333333333	73.0681999999921\\
36.6666666666667	73.0681999999918\\
36.6875	73.0681999999916\\
36.7083333333333	73.0681999999913\\
36.7291666666667	73.0681999999911\\
36.75	73.0681999999909\\
36.7708333333333	73.0681999999907\\
36.7916666666667	73.0681999999905\\
36.8125	73.0681999999903\\
36.8333333333333	73.0681999999901\\
36.8541666666667	73.0681999999899\\
36.875	73.0681999999897\\
36.8958333333333	73.0681999999896\\
36.9166666666667	73.0681999999894\\
36.9375	73.0681999999892\\
36.9583333333333	73.068199999989\\
36.9791666666667	73.0681999999888\\
37	73.0681999999887\\
37.0208333333333	73.0681999999885\\
37.0416666666667	73.0681999999883\\
37.0625	73.0681999999882\\
37.0833333333333	73.068199999988\\
37.1041666666667	73.0681999999879\\
37.125	73.0681999999877\\
37.1458333333333	73.0681999999876\\
37.1666666666667	73.0681999999875\\
37.1875	73.0681999999874\\
37.2083333333333	73.0681999999873\\
37.2291666666667	73.0681999999872\\
37.25	73.0681999999871\\
37.2708333333333	73.068199999987\\
37.2916666666667	73.0681999999868\\
37.3125	73.0681999999867\\
37.3333333333333	73.0681999999866\\
37.3541666666667	73.0681999999865\\
37.375	73.0681999999863\\
37.3958333333333	73.0681999999862\\
37.4166666666667	73.0681999999861\\
37.4375	73.068199999986\\
37.4583333333333	73.0681999999859\\
37.4791666666667	73.0681999999858\\
37.5	73.0681999999857\\
37.5208333333333	73.0681999999856\\
37.5416666666667	73.0681999999854\\
37.5625	73.0681999999853\\
37.5833333333333	73.0681999999852\\
37.6041666666667	73.0681999999851\\
37.625	73.068199999985\\
37.6458333333333	73.0681999999849\\
37.6666666666667	73.0681999999848\\
37.6875	73.0681999999847\\
37.7083333333333	73.0681999999846\\
37.7291666666667	73.0681999999845\\
37.75	73.0681999999844\\
37.7708333333333	73.0681999999842\\
37.7916666666667	73.0681999999841\\
37.8125	73.068199999984\\
37.8333333333333	73.0681999999839\\
37.8541666666667	73.0681999999837\\
37.875	73.0681999999836\\
37.8958333333333	73.0681999999835\\
37.9166666666667	73.0681999999834\\
37.9375	73.0681999999833\\
37.9583333333333	73.0681999999832\\
37.9791666666667	73.0681999999831\\
38	73.068199999983\\
38.0208333333333	73.0681999999828\\
38.0416666666667	73.0681999999827\\
38.0625	73.0681999999826\\
38.0833333333333	73.0681999999825\\
38.1041666666667	73.0681999999823\\
38.125	73.0681999999822\\
38.1458333333333	73.0681999999821\\
38.1666666666667	73.068199999982\\
38.1875	73.0681999999819\\
38.2083333333333	73.0681999999818\\
38.2291666666667	73.0681999999817\\
38.25	73.0681999999816\\
38.2708333333333	73.0681999999815\\
38.2916666666667	73.0681999999814\\
38.3125	73.0681999999813\\
38.3333333333333	73.0681999999812\\
38.3541666666667	73.068199999981\\
38.375	73.0681999999809\\
38.3958333333333	73.0681999999808\\
38.4166666666667	73.0681999999807\\
38.4375	73.0681999999806\\
38.4583333333333	73.0681999999805\\
38.4791666666667	73.0681999999804\\
38.5	73.0681999999803\\
38.5208333333333	73.0681999999802\\
38.5416666666667	73.0681999999801\\
38.5625	73.06819999998\\
38.5833333333333	73.06819999998\\
38.6041666666667	73.0681999999799\\
38.625	73.0681999999798\\
38.6458333333333	73.0681999999797\\
38.6666666666667	73.0681999999796\\
38.6875	73.0681999999795\\
38.7083333333333	73.0681999999794\\
38.7291666666667	73.0681999999794\\
38.75	73.0681999999793\\
38.7708333333333	73.0681999999793\\
38.7916666666667	73.0681999999793\\
38.8125	73.0681999999792\\
38.8333333333333	73.0681999999791\\
38.8541666666667	73.0681999999791\\
38.875	73.068199999979\\
38.8958333333333	73.068199999979\\
38.9166666666667	73.0681999999789\\
38.9375	73.0681999999788\\
38.9583333333333	73.0681999999788\\
38.9791666666667	73.0681999999787\\
39	73.0681999999787\\
39.0208333333333	73.0681999999786\\
39.0416666666667	73.0681999999786\\
39.0625	73.0681999999785\\
39.0833333333333	73.0681999999784\\
39.1041666666667	73.0681999999784\\
39.125	73.0681999999783\\
39.1458333333333	73.0681999999782\\
39.1666666666667	73.0681999999782\\
39.1875	73.0681999999781\\
39.2083333333333	73.0681999999781\\
39.2291666666667	73.068199999978\\
39.25	73.068199999978\\
39.2708333333333	73.068199999978\\
39.2916666666667	73.0681999999779\\
39.3125	73.0681999999779\\
39.3333333333333	73.0681999999779\\
39.3541666666667	73.0681999999779\\
39.375	73.0681999999779\\
39.3958333333333	73.0681999999779\\
39.4166666666667	73.0681999999779\\
39.4375	73.0681999999779\\
39.4583333333333	73.0681999999779\\
39.4791666666667	73.0681999999779\\
39.5	73.0681999999779\\
39.5208333333333	73.0681999999779\\
39.5416666666667	73.0681999999779\\
39.5625	73.0681999999779\\
39.5833333333333	73.0681999999779\\
39.6041666666667	73.0681999999779\\
39.625	73.0681999999779\\
39.6458333333333	73.0681999999779\\
39.6666666666667	73.0681999999779\\
39.6875	73.0681999999779\\
39.7083333333333	73.0681999999779\\
39.7291666666667	73.0681999999779\\
39.75	73.0681999999779\\
39.7708333333333	73.0681999999779\\
39.7916666666667	73.0681999999779\\
39.8125	73.0681999999779\\
39.8333333333333	73.0681999999779\\
39.8541666666667	73.0681999999779\\
39.875	73.0681999999779\\
39.8958333333333	73.0681999999779\\
39.9166666666667	73.0681999999779\\
39.9375	73.0681999999779\\
39.9583333333333	73.0681999999779\\
39.9791666666667	73.0681999999779\\
40	73.0681999999779\\
40.0208333333333	73.0681999999779\\
40.0416666666667	73.0681999999779\\
40.0625	73.0681999999779\\
40.0833333333333	73.0681999999779\\
40.1041666666667	73.0681999999779\\
40.125	73.0681999999779\\
40.1458333333333	73.0681999999779\\
40.1666666666667	73.0681999999779\\
40.1875	73.0681999999779\\
40.2083333333333	73.0681999999779\\
40.2291666666667	73.0681999999779\\
40.25	73.0681999999779\\
40.2708333333333	73.0681999999779\\
40.2916666666667	73.0681999999779\\
40.3125	73.0681999999779\\
40.3333333333333	73.0681999999779\\
40.3541666666667	73.0681999999779\\
40.375	73.0681999999779\\
40.3958333333333	73.0681999999779\\
40.4166666666667	73.0681999999779\\
40.4375	73.0681999999779\\
40.4583333333333	73.0681999999779\\
40.4791666666667	73.0681999999779\\
40.5	73.0681999999779\\
40.5208333333333	73.0681999999779\\
40.5416666666667	73.0681999999779\\
40.5625	73.0681999999779\\
40.5833333333333	73.0681999999779\\
40.6041666666667	73.0681999999779\\
40.625	73.0681999999779\\
40.6458333333333	73.0681999999779\\
40.6666666666667	73.0681999999779\\
40.6875	73.0681999999779\\
40.7083333333333	73.0681999999779\\
40.7291666666667	73.0681999999779\\
40.75	73.0681999999779\\
40.7708333333333	73.0681999999779\\
40.7916666666667	73.0681999999779\\
40.8125	73.0681999999779\\
40.8333333333333	73.0681999999779\\
40.8541666666667	73.0681999999779\\
40.875	73.0681999999779\\
40.8958333333333	73.0681999999779\\
40.9166666666667	73.0681999999779\\
40.9375	73.0681999999779\\
40.9583333333333	73.0681999999779\\
40.9791666666667	73.0681999999779\\
41	73.0681999999779\\
41.0208333333333	73.0681999999779\\
41.0416666666667	73.0681999999779\\
41.0625	73.0681999999779\\
41.0833333333333	73.0681999999779\\
41.1041666666667	73.0681999999779\\
41.125	73.0681999999779\\
41.1458333333333	73.0681999999779\\
41.1666666666667	73.0681999999779\\
41.1875	73.0681999999779\\
41.2083333333333	73.0681999999779\\
41.2291666666667	73.0681999999779\\
41.25	73.0681999999779\\
41.2708333333333	73.0681999999779\\
41.2916666666667	73.0681999999779\\
41.3125	73.0681999999779\\
41.3333333333333	73.0681999999779\\
41.3541666666667	73.0681999999779\\
41.375	73.0681999999779\\
41.3958333333333	73.0681999999779\\
41.4166666666667	73.0681999999779\\
41.4375	73.0681999999779\\
41.4583333333333	73.0681999999779\\
41.4791666666667	73.0681999999779\\
41.5	73.0681999999779\\
41.5208333333333	73.0681999999779\\
41.5416666666667	73.0681999999779\\
41.5625	73.0681999999779\\
41.5833333333333	73.0681999999779\\
41.6041666666667	73.0681999999779\\
41.625	73.0681999999779\\
41.6458333333333	73.0681999999779\\
41.6666666666667	73.0681999999779\\
41.6875	73.0681999999779\\
41.7083333333333	73.0681999999779\\
41.7291666666667	73.0681999999779\\
41.75	73.0681999999779\\
41.7708333333333	73.0681999999779\\
41.7916666666667	73.0681999999779\\
41.8125	73.0681999999779\\
41.8333333333333	73.0681999999779\\
41.8541666666667	73.0681999999779\\
41.875	73.0681999999779\\
41.8958333333333	73.0681999999779\\
41.9166666666667	73.0681999999779\\
41.9375	73.0681999999779\\
41.9583333333333	73.0681999999779\\
41.9791666666667	73.0681999999779\\
42	73.0681999999779\\
42.0208333333333	73.0681999999779\\
42.0416666666667	73.0681999999779\\
42.0625	73.0681999999779\\
42.0833333333333	73.0681999999779\\
42.1041666666667	73.0681999999779\\
42.125	73.0681999999779\\
42.1458333333333	73.0681999999779\\
42.1666666666667	73.0681999999779\\
42.1875	73.0681999999779\\
42.2083333333333	73.0681999999779\\
42.2291666666667	73.0681999999779\\
42.25	73.0681999999779\\
42.2708333333333	73.0681999999779\\
42.2916666666667	73.0681999999779\\
42.3125	73.0681999999779\\
42.3333333333333	73.0681999999779\\
42.3541666666667	73.0681999999779\\
42.375	73.0681999999779\\
42.3958333333333	73.0681999999779\\
42.4166666666667	73.0681999999779\\
42.4375	73.0681999999779\\
42.4583333333333	73.0681999999779\\
42.4791666666667	73.0681999999779\\
42.5	73.0681999999779\\
42.5208333333333	73.0681999999779\\
42.5416666666667	73.0681999999779\\
42.5625	73.0681999999779\\
42.5833333333333	73.0681999999779\\
42.6041666666667	73.0681999999779\\
42.625	73.0681999999779\\
42.6458333333333	73.0681999999779\\
42.6666666666667	73.0681999999779\\
42.6875	73.0681999999779\\
42.7083333333333	73.0681999999779\\
42.7291666666667	73.0681999999779\\
42.75	73.0681999999779\\
42.7708333333333	73.0681999999779\\
42.7916666666667	73.0681999999779\\
42.8125	73.0681999999779\\
42.8333333333333	73.0681999999779\\
42.8541666666667	73.0681999999779\\
42.875	73.0681999999779\\
42.8958333333333	73.0681999999779\\
42.9166666666667	73.0681999999779\\
42.9375	73.0681999999779\\
42.9583333333333	73.0681999999779\\
42.9791666666667	73.0681999999779\\
43	73.0681999999779\\
43.0208333333333	73.0681999999779\\
43.0416666666667	73.0681999999779\\
43.0625	73.0681999999779\\
43.0833333333333	73.0681999999779\\
43.1041666666667	73.0681999999779\\
43.125	73.0681999999779\\
43.1458333333333	73.0681999999779\\
43.1666666666667	73.0681999999779\\
43.1875	73.0681999999779\\
43.2083333333333	73.0681999999779\\
43.2291666666667	73.0681999999779\\
43.25	73.0681999999779\\
43.2708333333333	73.0681999999779\\
43.2916666666667	73.0681999999779\\
43.3125	73.0681999999779\\
43.3333333333333	73.0681999999779\\
43.3541666666667	73.0681999999779\\
43.375	73.0681999999779\\
43.3958333333333	73.0681999999779\\
43.4166666666667	73.0681999999779\\
43.4375	73.0681999999779\\
43.4583333333333	73.0681999999779\\
43.4791666666667	73.0681999999779\\
43.5	73.0681999999779\\
43.5208333333333	73.0681999999779\\
43.5416666666667	73.0681999999779\\
43.5625	73.0681999999779\\
43.5833333333333	73.0681999999779\\
43.6041666666667	73.0681999999779\\
43.625	73.0681999999779\\
43.6458333333333	73.0681999999779\\
43.6666666666667	73.0681999999779\\
43.6875	73.0681999999779\\
43.7083333333333	73.0681999999779\\
43.7291666666667	73.0681999999779\\
43.75	73.0681999999779\\
43.7708333333333	73.0681999999779\\
43.7916666666667	73.0681999999779\\
43.8125	73.0681999999779\\
43.8333333333333	73.0681999999779\\
43.8541666666667	73.0681999999779\\
43.875	73.0681999999779\\
43.8958333333333	73.0681999999779\\
43.9166666666667	73.0681999999779\\
43.9375	73.0681999999779\\
43.9583333333333	73.0681999999779\\
43.9791666666667	73.0681999999779\\
44	73.0681999999779\\
44.0208333333333	73.0681999999779\\
44.0416666666667	73.0681999999779\\
44.0625	73.0681999999779\\
44.0833333333333	73.0681999999779\\
44.1041666666667	73.0681999999779\\
44.125	73.0681999999779\\
44.1458333333333	73.0681999999779\\
44.1666666666667	73.0681999999779\\
44.1875	73.0681999999779\\
44.2083333333333	73.0681999999779\\
44.2291666666667	73.0681999999779\\
44.25	73.0681999999779\\
44.2708333333333	73.0681999999779\\
44.2916666666667	73.0681999999779\\
44.3125	73.0681999999779\\
44.3333333333333	73.0681999999779\\
44.3541666666667	73.0681999999779\\
44.375	73.0681999999779\\
44.3958333333333	73.0681999999779\\
44.4166666666667	73.0681999999779\\
44.4375	73.0681999999779\\
44.4583333333333	73.0681999999779\\
44.4791666666667	73.0681999999779\\
44.5	73.0681999999779\\
44.5208333333333	73.0681999999779\\
44.5416666666667	73.0681999999779\\
44.5625	73.0681999999779\\
44.5833333333333	73.0681999999779\\
44.6041666666667	73.0681999999779\\
44.625	73.0681999999779\\
44.6458333333333	73.0681999999779\\
44.6666666666667	73.0681999999779\\
44.6875	73.0681999999779\\
44.7083333333333	73.0681999999779\\
44.7291666666667	73.0681999999779\\
44.75	73.0681999999779\\
44.7708333333333	73.0681999999779\\
44.7916666666667	73.0681999999779\\
44.8125	73.0681999999779\\
44.8333333333333	73.0681999999779\\
44.8541666666667	73.0681999999779\\
44.875	73.0681999999779\\
44.8958333333333	73.0681999999779\\
44.9166666666667	73.0681999999779\\
44.9375	73.0681999999779\\
44.9583333333333	73.0681999999779\\
44.9791666666667	73.0681999999779\\
45	73.0681999999779\\
45.0208333333333	73.0681999999779\\
45.0416666666667	73.0681999999779\\
45.0625	73.0681999999779\\
45.0833333333333	73.0681999999779\\
45.1041666666667	73.0681999999779\\
45.125	73.0681999999779\\
45.1458333333333	73.0681999999779\\
45.1666666666667	73.0681999999779\\
45.1875	73.0681999999779\\
45.2083333333333	73.0681999999779\\
45.2291666666667	73.0681999999779\\
45.25	73.0681999999779\\
45.2708333333333	73.0681999999779\\
45.2916666666667	73.0681999999779\\
45.3125	73.0681999999779\\
45.3333333333333	73.0681999999779\\
45.3541666666667	73.0681999999779\\
45.375	73.0681999999779\\
45.3958333333333	73.0681999999779\\
45.4166666666667	73.0681999999779\\
45.4375	73.0681999999779\\
45.4583333333333	73.0681999999779\\
45.4791666666667	73.0681999999779\\
45.5	73.0681999999779\\
45.5208333333333	73.0681999999779\\
45.5416666666667	73.0681999999779\\
45.5625	73.0681999999779\\
45.5833333333333	73.0681999999779\\
45.6041666666667	73.0681999999779\\
45.625	73.0681999999779\\
45.6458333333333	73.0681999999779\\
45.6666666666667	73.0681999999779\\
45.6875	73.0681999999779\\
45.7083333333333	73.0681999999779\\
45.7291666666667	73.0681999999779\\
45.75	73.0681999999779\\
45.7708333333333	73.0681999999779\\
45.7916666666667	73.0681999999779\\
45.8125	73.0681999999779\\
45.8333333333333	73.0681999999779\\
45.8541666666667	73.0681999999779\\
45.875	73.0681999999779\\
45.8958333333333	73.0681999999779\\
45.9166666666667	73.0681999999779\\
45.9375	73.0681999999779\\
45.9583333333333	73.0681999999779\\
45.9791666666667	73.0681999999779\\
46	73.0681999999779\\
46.0208333333333	73.0681999999779\\
46.0416666666667	73.0681999999779\\
46.0625	73.0681999999779\\
46.0833333333333	73.0681999999779\\
46.1041666666667	73.0681999999779\\
46.125	73.0681999999779\\
46.1458333333333	73.0681999999779\\
46.1666666666667	73.0681999999779\\
46.1875	73.0681999999779\\
46.2083333333333	73.0681999999779\\
46.2291666666667	73.0681999999779\\
46.25	73.0681999999779\\
46.2708333333333	73.0681999999779\\
46.2916666666667	73.0681999999779\\
46.3125	73.0681999999779\\
46.3333333333333	73.0681999999779\\
46.3541666666667	73.0681999999779\\
46.375	73.0681999999779\\
46.3958333333333	73.0681999999779\\
46.4166666666667	73.0681999999779\\
46.4375	73.0681999999779\\
46.4583333333333	73.0681999999779\\
46.4791666666667	73.0681999999779\\
46.5	73.0681999999779\\
46.5208333333333	73.0681999999779\\
46.5416666666667	73.0681999999779\\
46.5625	73.0681999999779\\
46.5833333333333	73.0681999999779\\
46.6041666666667	73.0681999999779\\
46.625	73.0681999999779\\
46.6458333333333	73.0681999999779\\
46.6666666666667	73.0681999999779\\
46.6875	73.0681999999779\\
46.7083333333333	73.0681999999779\\
46.7291666666667	73.0681999999779\\
46.75	73.0681999999779\\
46.7708333333333	73.0681999999779\\
46.7916666666667	73.0681999999779\\
46.8125	73.0681999999779\\
46.8333333333333	73.0681999999779\\
46.8541666666667	73.0681999999779\\
46.875	73.0681999999779\\
46.8958333333333	73.0681999999779\\
46.9166666666667	73.0681999999779\\
46.9375	73.0681999999779\\
46.9583333333333	73.0681999999779\\
46.9791666666667	73.0681999999779\\
47	73.0681999999779\\
47.0208333333333	73.0681999999779\\
47.0416666666667	73.0681999999779\\
47.0625	73.0681999999779\\
47.0833333333333	73.0681999999779\\
47.1041666666667	73.0681999999779\\
47.125	73.0681999999779\\
47.1458333333333	73.0681999999779\\
47.1666666666667	73.0681999999779\\
47.1875	73.0681999999779\\
47.2083333333333	73.0681999999779\\
47.2291666666667	73.0681999999779\\
47.25	73.0681999999779\\
47.2708333333333	73.0681999999779\\
47.2916666666667	73.0681999999779\\
47.3125	73.0681999999779\\
47.3333333333333	73.0681999999779\\
47.3541666666667	73.0681999999779\\
47.375	73.0681999999779\\
47.3958333333333	73.0681999999779\\
47.4166666666667	73.0681999999779\\
47.4375	73.0681999999779\\
47.4583333333333	73.0681999999779\\
47.4791666666667	73.0681999999779\\
47.5	73.0681999999779\\
47.5208333333333	73.0681999999779\\
47.5416666666667	73.0681999999779\\
47.5625	73.0681999999779\\
47.5833333333333	73.0681999999779\\
47.6041666666667	73.0681999999779\\
47.625	73.0681999999779\\
47.6458333333333	73.0681999999779\\
47.6666666666667	73.0681999999779\\
47.6875	73.0681999999779\\
47.7083333333333	73.0681999999779\\
47.7291666666667	73.0681999999779\\
47.75	73.0681999999779\\
47.7708333333333	73.0681999999779\\
47.7916666666667	73.0681999999779\\
47.8125	73.0681999999779\\
47.8333333333333	73.0681999999779\\
47.8541666666667	73.0681999999779\\
47.875	73.0681999999779\\
47.8958333333333	73.0681999999779\\
47.9166666666667	73.0681999999779\\
47.9375	73.0681999999779\\
47.9583333333333	73.0681999999779\\
47.9791666666667	73.0681999999779\\
48	73.0681999999779\\
48.0208333333333	73.0681999999779\\
48.0416666666667	73.0681999999779\\
48.0625	73.0681999999779\\
48.0833333333333	73.0681999999779\\
48.1041666666667	73.0681999999779\\
48.125	73.0681999999779\\
48.1458333333333	73.0681999999779\\
48.1666666666667	73.0681999999779\\
48.1875	73.0681999999779\\
48.2083333333333	73.0681999999779\\
48.2291666666667	73.0681999999779\\
48.25	73.0681999999779\\
48.2708333333333	73.0681999999779\\
48.2916666666667	73.0681999999779\\
48.3125	73.0681999999779\\
48.3333333333333	73.0681999999779\\
48.3541666666667	73.0681999999779\\
48.375	73.0681999999779\\
48.3958333333333	73.0681999999779\\
48.4166666666667	73.0681999999779\\
48.4375	73.0681999999779\\
48.4583333333333	73.0681999999779\\
48.4791666666667	73.0681999999779\\
48.5	73.0681999999779\\
48.5208333333333	73.0681999999779\\
48.5416666666667	73.0681999999779\\
48.5625	73.0681999999779\\
48.5833333333333	73.0681999999779\\
48.6041666666667	73.0681999999779\\
48.625	73.0681999999779\\
48.6458333333333	73.0681999999779\\
48.6666666666667	73.0681999999779\\
48.6875	73.0681999999779\\
48.7083333333333	73.0681999999779\\
48.7291666666667	73.0681999999779\\
48.75	73.0681999999779\\
48.7708333333333	73.0681999999779\\
48.7916666666667	73.0681999999779\\
48.8125	73.0681999999779\\
48.8333333333333	73.0681999999779\\
48.8541666666667	73.0681999999779\\
48.875	73.0681999999779\\
48.8958333333333	73.0681999999779\\
48.9166666666667	73.0681999999779\\
48.9375	73.0681999999779\\
48.9583333333333	73.0681999999779\\
48.9791666666667	73.0681999999779\\
49	73.0681999999779\\
49.0208333333333	73.0681999999779\\
49.0416666666667	73.0681999999779\\
49.0625	73.0681999999779\\
49.0833333333333	73.0681999999779\\
49.1041666666667	73.0681999999779\\
49.125	73.0681999999779\\
49.1458333333333	73.0681999999779\\
49.1666666666667	73.0681999999779\\
49.1875	73.0681999999779\\
49.2083333333333	73.0681999999779\\
49.2291666666667	73.0681999999779\\
49.25	73.0681999999779\\
49.2708333333333	73.0681999999779\\
49.2916666666667	73.0681999999779\\
49.3125	73.0681999999779\\
49.3333333333333	73.0681999999779\\
49.3541666666667	73.0681999999779\\
49.375	73.0681999999779\\
49.3958333333333	73.0681999999779\\
49.4166666666667	73.0681999999779\\
49.4375	73.0681999999779\\
49.4583333333333	73.0681999999779\\
49.4791666666667	73.0681999999779\\
49.5	73.0681999999779\\
49.5208333333333	73.0681999999779\\
49.5416666666667	73.0681999999779\\
49.5625	73.0681999999779\\
49.5833333333333	73.0681999999779\\
49.6041666666667	73.0681999999779\\
49.625	73.0681999999779\\
49.6458333333333	73.0681999999779\\
49.6666666666667	73.0681999999779\\
49.6875	73.0681999999779\\
49.7083333333333	73.0681999999779\\
49.7291666666667	73.0681999999779\\
49.75	73.0681999999779\\
49.7708333333333	73.0681999999779\\
49.7916666666667	73.0681999999779\\
49.8125	73.0681999999779\\
49.8333333333333	73.0681999999779\\
49.8541666666667	73.0681999999779\\
49.875	73.0681999999779\\
49.8958333333333	73.0681999999779\\
49.9166666666667	73.0681999999779\\
49.9375	73.0681999999779\\
49.9583333333333	73.0681999999779\\
49.9791666666667	73.0681999999779\\
50	73.0681999999779\\
50.0208333333333	73.0681999999779\\
50.0416666666667	73.0681999999779\\
50.0625	73.0681999999779\\
50.0833333333333	73.0681999999779\\
50.1041666666667	73.0681999999779\\
50.125	73.0681999999779\\
50.1458333333333	73.0681999999779\\
50.1666666666667	73.0681999999779\\
50.1875	73.0681999999779\\
50.2083333333333	73.0681999999779\\
50.2291666666667	73.0681999999779\\
50.25	73.0681999999779\\
50.2708333333333	73.0681999999779\\
50.2916666666667	73.0681999999779\\
50.3125	73.0681999999779\\
50.3333333333333	73.0681999999779\\
50.3541666666667	73.0681999999779\\
50.375	73.0681999999779\\
50.3958333333333	73.0681999999779\\
50.4166666666667	73.0681999999779\\
50.4375	73.0681999999779\\
50.4583333333333	73.0681999999779\\
50.4791666666667	73.0681999999779\\
50.5	73.0681999999779\\
50.5208333333333	73.0681999999779\\
50.5416666666667	73.0681999999779\\
50.5625	73.0681999999779\\
50.5833333333333	73.0681999999779\\
50.6041666666667	73.0681999999779\\
50.625	73.0681999999779\\
50.6458333333333	73.0681999999779\\
50.6666666666667	73.0681999999779\\
50.6875	73.0681999999779\\
50.7083333333333	73.0681999999779\\
50.7291666666667	73.0681999999779\\
50.75	73.0681999999779\\
50.7708333333333	73.0681999999779\\
50.7916666666667	73.0681999999779\\
50.8125	73.0681999999779\\
50.8333333333333	73.0681999999779\\
50.8541666666667	73.0681999999779\\
50.875	73.0681999999779\\
50.8958333333333	73.0681999999779\\
50.9166666666667	73.0681999999779\\
50.9375	73.0681999999779\\
50.9583333333333	73.0681999999779\\
50.9791666666667	73.0681999999779\\
51	73.0681999999779\\
51.0208333333333	73.0681999999779\\
51.0416666666667	73.0681999999779\\
51.0625	73.0681999999779\\
51.0833333333333	73.0681999999779\\
51.1041666666667	73.0681999999779\\
51.125	73.0681999999779\\
51.1458333333333	73.0681999999779\\
51.1666666666667	73.0681999999779\\
51.1875	73.0681999999779\\
51.2083333333333	73.0681999999779\\
51.2291666666667	73.0681999999779\\
51.25	73.0681999999779\\
51.2708333333333	73.0681999999779\\
51.2916666666667	73.0681999999779\\
51.3125	73.0681999999779\\
51.3333333333333	73.0681999999779\\
51.3541666666667	73.0681999999779\\
51.375	73.0681999999779\\
51.3958333333333	73.0681999999779\\
51.4166666666667	73.0681999999779\\
51.4375	73.0681999999779\\
51.4583333333333	73.0681999999779\\
51.4791666666667	73.0681999999779\\
51.5	73.0681999999779\\
51.5208333333333	73.0681999999779\\
51.5416666666667	73.0681999999779\\
51.5625	73.0681999999779\\
51.5833333333333	73.0681999999779\\
51.6041666666667	73.0681999999779\\
51.625	73.0681999999779\\
51.6458333333333	73.0681999999779\\
51.6666666666667	73.0681999999779\\
51.6875	73.0681999999779\\
51.7083333333333	73.0681999999779\\
51.7291666666667	73.0681999999779\\
51.75	73.0681999999779\\
51.7708333333333	73.0681999999779\\
51.7916666666667	73.0681999999779\\
51.8125	73.0681999999779\\
51.8333333333333	73.0681999999779\\
51.8541666666667	73.0681999999779\\
51.875	73.0681999999779\\
51.8958333333333	73.0681999999779\\
51.9166666666667	73.0681999999779\\
51.9375	73.0681999999779\\
51.9583333333333	73.0681999999779\\
51.9791666666667	73.0681999999779\\
52	73.0681999999779\\
52.0208333333333	73.0681999999779\\
52.0416666666667	73.0681999999779\\
52.0625	73.0681999999779\\
52.0833333333333	73.0681999999779\\
52.1041666666667	73.0681999999779\\
52.125	73.0681999999779\\
52.1458333333333	73.0681999999779\\
52.1666666666667	73.0681999999779\\
52.1875	73.0681999999779\\
52.2083333333333	73.0681999999779\\
52.2291666666667	73.0681999999779\\
52.25	73.0681999999779\\
52.2708333333333	73.0681999999779\\
52.2916666666667	73.0681999999779\\
52.3125	73.0681999999779\\
52.3333333333333	73.0681999999779\\
52.3541666666667	73.0681999999779\\
52.375	73.0681999999779\\
52.3958333333333	73.0681999999779\\
52.4166666666667	73.0681999999779\\
52.4375	73.0681999999779\\
52.4583333333333	73.0681999999779\\
52.4791666666667	73.0681999999779\\
52.5	73.0681999999779\\
52.5208333333333	73.0681999999779\\
52.5416666666667	73.0681999999779\\
52.5625	73.0681999999779\\
52.5833333333333	73.0681999999779\\
52.6041666666667	73.0681999999779\\
52.625	73.0681999999779\\
52.6458333333333	73.0681999999779\\
52.6666666666667	73.0681999999779\\
52.6875	73.0681999999779\\
52.7083333333333	73.0681999999779\\
52.7291666666667	73.0681999999779\\
52.75	73.0681999999779\\
52.7708333333333	73.0681999999779\\
52.7916666666667	73.0681999999779\\
52.8125	73.0681999999779\\
52.8333333333333	73.0681999999779\\
52.8541666666667	73.0681999999779\\
52.875	73.0681999999779\\
52.8958333333333	73.0681999999779\\
52.9166666666667	73.0681999999779\\
52.9375	73.0681999999779\\
52.9583333333333	73.0681999999779\\
52.9791666666667	73.0681999999779\\
53	73.0681999999779\\
53.0208333333333	73.0681999999779\\
53.0416666666667	73.0681999999779\\
53.0625	73.0681999999779\\
53.0833333333333	73.0681999999779\\
53.1041666666667	73.0681999999779\\
53.125	73.0681999999779\\
53.1458333333333	73.0681999999779\\
53.1666666666667	73.0681999999779\\
53.1875	73.0681999999779\\
53.2083333333333	73.0681999999779\\
53.2291666666667	73.0681999999779\\
53.25	73.0681999999779\\
53.2708333333333	73.0681999999779\\
53.2916666666667	73.0681999999779\\
53.3125	73.0681999999779\\
53.3333333333333	73.0681999999779\\
53.3541666666667	73.0681999999779\\
53.375	73.0681999999779\\
53.3958333333333	73.0681999999779\\
53.4166666666667	73.0681999999779\\
53.4375	73.0681999999779\\
53.4583333333333	73.0681999999779\\
53.4791666666667	73.0681999999779\\
53.5	73.0681999999779\\
53.5208333333333	73.0681999999779\\
53.5416666666667	73.0681999999779\\
53.5625	73.0681999999779\\
53.5833333333333	73.0681999999779\\
53.6041666666667	73.0681999999779\\
53.625	73.0681999999779\\
53.6458333333333	73.0681999999779\\
53.6666666666667	73.0681999999779\\
53.6875	73.0681999999779\\
53.7083333333333	73.0681999999779\\
53.7291666666667	73.0681999999779\\
53.75	73.0681999999779\\
53.7708333333333	73.0681999999779\\
53.7916666666667	73.0681999999779\\
53.8125	73.0681999999779\\
53.8333333333333	73.0681999999779\\
53.8541666666667	73.0681999999779\\
53.875	73.0681999999779\\
53.8958333333333	73.0681999999779\\
53.9166666666667	73.0681999999779\\
53.9375	73.0681999999779\\
53.9583333333333	73.0681999999779\\
53.9791666666667	73.0681999999779\\
54	73.0681999999779\\
54.0208333333333	73.0681999999779\\
54.0416666666667	73.0681999999779\\
54.0625	73.0681999999779\\
54.0833333333333	73.0681999999779\\
54.1041666666667	73.0681999999779\\
54.125	73.0681999999779\\
54.1458333333333	73.0681999999779\\
54.1666666666667	73.0681999999779\\
54.1875	73.0681999999779\\
54.2083333333333	73.0681999999779\\
54.2291666666667	73.0681999999779\\
54.25	73.0681999999779\\
54.2708333333333	73.0681999999779\\
54.2916666666667	73.0681999999779\\
54.3125	73.0681999999779\\
54.3333333333333	73.0681999999779\\
54.3541666666667	73.0681999999779\\
54.375	73.0681999999779\\
54.3958333333333	73.0681999999779\\
54.4166666666667	73.0681999999779\\
54.4375	73.0681999999779\\
54.4583333333333	73.0681999999779\\
54.4791666666667	73.0681999999779\\
54.5	73.0681999999779\\
54.5208333333333	73.0681999999779\\
54.5416666666667	73.0681999999779\\
54.5625	73.0681999999779\\
54.5833333333333	73.0681999999779\\
54.6041666666667	73.0681999999779\\
54.625	73.0681999999779\\
54.6458333333333	73.0681999999779\\
54.6666666666667	73.0681999999779\\
54.6875	73.0681999999779\\
54.7083333333333	73.0681999999779\\
54.7291666666667	73.0681999999779\\
54.75	73.0681999999779\\
54.7708333333333	73.0681999999779\\
54.7916666666667	73.0681999999779\\
54.8125	73.0681999999779\\
54.8333333333333	73.0681999999779\\
54.8541666666667	73.0681999999779\\
54.875	73.0681999999779\\
54.8958333333333	73.0681999999779\\
54.9166666666667	73.0681999999779\\
54.9375	73.0681999999779\\
54.9583333333333	73.0681999999779\\
54.9791666666667	73.0681999999779\\
55	73.0681999999779\\
55.0208333333333	73.0681999999779\\
55.0416666666667	73.0681999999779\\
55.0625	73.0681999999779\\
55.0833333333333	73.0681999999779\\
55.1041666666667	73.0681999999779\\
55.125	73.0681999999779\\
55.1458333333333	73.0681999999779\\
55.1666666666667	73.0681999999779\\
55.1875	73.0681999999779\\
55.2083333333333	73.0681999999779\\
55.2291666666667	73.0681999999779\\
55.25	73.0681999999779\\
55.2708333333333	73.0681999999779\\
55.2916666666667	73.0681999999779\\
55.3125	73.0681999999779\\
55.3333333333333	73.0681999999779\\
55.3541666666667	73.0681999999779\\
55.375	73.0681999999779\\
55.3958333333333	73.0681999999779\\
55.4166666666667	73.0681999999779\\
55.4375	73.0681999999779\\
55.4583333333333	73.0681999999779\\
55.4791666666667	73.0681999999779\\
55.5	73.0681999999779\\
55.5208333333333	73.0681999999779\\
55.5416666666667	73.0681999999779\\
55.5625	73.0681999999779\\
55.5833333333333	73.0681999999779\\
55.6041666666667	73.0681999999779\\
55.625	73.0681999999779\\
55.6458333333333	73.0681999999779\\
55.6666666666667	73.0681999999779\\
55.6875	73.0681999999779\\
55.7083333333333	73.0681999999779\\
55.7291666666667	73.0681999999779\\
55.75	73.0681999999779\\
55.7708333333333	73.0681999999779\\
55.7916666666667	73.0681999999779\\
55.8125	73.0681999999779\\
55.8333333333333	73.0681999999779\\
55.8541666666667	73.0681999999779\\
55.875	73.0681999999779\\
55.8958333333333	73.0681999999779\\
55.9166666666667	73.0681999999779\\
55.9375	73.0681999999779\\
55.9583333333333	73.0681999999779\\
55.9791666666667	73.0681999999779\\
56	73.0681999999779\\
56.0208333333333	73.0681999999779\\
56.0416666666667	73.0681999999779\\
56.0625	73.0681999999779\\
56.0833333333333	73.0681999999779\\
56.1041666666667	73.0681999999779\\
56.125	73.0681999999779\\
56.1458333333333	73.0681999999779\\
56.1666666666667	73.0681999999779\\
56.1875	73.0681999999779\\
56.2083333333333	73.0681999999779\\
56.2291666666667	73.0681999999779\\
56.25	73.0681999999779\\
56.2708333333333	73.0681999999779\\
56.2916666666667	73.0681999999779\\
56.3125	73.0681999999779\\
56.3333333333333	73.0681999999779\\
56.3541666666667	73.0681999999779\\
56.375	73.0681999999779\\
56.3958333333333	73.0681999999779\\
56.4166666666667	73.0681999999779\\
56.4375	73.0681999999779\\
56.4583333333333	73.0681999999779\\
56.4791666666667	73.0681999999779\\
56.5	73.0681999999779\\
56.5208333333333	73.0681999999779\\
56.5416666666667	73.0681999999779\\
56.5625	73.0681999999779\\
56.5833333333333	73.0681999999779\\
56.6041666666667	73.0681999999779\\
56.625	73.0681999999779\\
56.6458333333333	73.0681999999779\\
56.6666666666667	73.0681999999779\\
56.6875	73.0681999999779\\
56.7083333333333	73.0681999999779\\
56.7291666666667	73.0681999999779\\
56.75	73.0681999999779\\
56.7708333333333	73.0681999999779\\
56.7916666666667	73.0681999999779\\
56.8125	73.0681999999779\\
56.8333333333333	73.0681999999779\\
56.8541666666667	73.0681999999779\\
56.875	73.0681999999779\\
56.8958333333333	73.0681999999779\\
56.9166666666667	73.0681999999779\\
56.9375	73.0681999999779\\
56.9583333333333	73.0681999999779\\
56.9791666666667	73.0681999999779\\
57	73.0681999999779\\
57.0208333333333	73.0681999999779\\
57.0416666666667	73.0681999999779\\
57.0625	73.0681999999779\\
57.0833333333333	73.0681999999779\\
57.1041666666667	73.0681999999779\\
57.125	73.0681999999779\\
57.1458333333333	73.0681999999779\\
57.1666666666667	73.0681999999779\\
57.1875	73.0681999999779\\
57.2083333333333	73.0681999999779\\
57.2291666666667	73.0681999999779\\
57.25	73.0681999999779\\
57.2708333333333	73.0681999999779\\
57.2916666666667	73.0681999999779\\
57.3125	73.0681999999779\\
57.3333333333333	73.0681999999779\\
57.3541666666667	73.0681999999779\\
57.375	73.0681999999779\\
57.3958333333333	73.0681999999779\\
57.4166666666667	73.0681999999779\\
57.4375	73.0681999999779\\
57.4583333333333	73.0681999999779\\
57.4791666666667	73.0681999999779\\
57.5	73.0681999999779\\
57.5208333333333	73.0681999999779\\
57.5416666666667	73.0681999999779\\
57.5625	73.0681999999779\\
57.5833333333333	73.0681999999779\\
57.6041666666667	73.0681999999779\\
57.625	73.0681999999779\\
57.6458333333333	73.0681999999779\\
57.6666666666667	73.0681999999779\\
57.6875	73.0681999999779\\
57.7083333333333	73.0681999999779\\
57.7291666666667	73.0681999999779\\
57.75	73.0681999999779\\
57.7708333333333	73.0681999999779\\
57.7916666666667	73.0681999999779\\
57.8125	73.0681999999779\\
57.8333333333333	73.0681999999779\\
57.8541666666667	73.0681999999779\\
57.875	73.0681999999779\\
57.8958333333333	73.0681999999779\\
57.9166666666667	73.0681999999779\\
57.9375	73.0681999999779\\
57.9583333333333	73.0681999999779\\
57.9791666666667	73.0681999999779\\
58	73.0681999999779\\
58.0208333333333	73.0681999999779\\
58.0416666666667	73.0681999999779\\
58.0625	73.0681999999779\\
58.0833333333333	73.0681999999779\\
58.1041666666667	73.0681999999779\\
58.125	73.0681999999779\\
58.1458333333333	73.0681999999779\\
58.1666666666667	73.0681999999779\\
58.1875	73.0681999999779\\
58.2083333333333	73.0681999999779\\
58.2291666666667	73.0681999999779\\
58.25	73.0681999999779\\
58.2708333333333	73.0681999999779\\
58.2916666666667	73.0681999999779\\
58.3125	73.0681999999779\\
58.3333333333333	73.0681999999779\\
58.3541666666667	73.0681999999779\\
58.375	73.0681999999779\\
58.3958333333333	73.0681999999779\\
58.4166666666667	73.0681999999779\\
58.4375	73.0681999999779\\
58.4583333333333	73.0681999999779\\
58.4791666666667	73.0681999999779\\
58.5	73.0681999999779\\
58.5208333333333	73.0681999999779\\
58.5416666666667	73.0681999999779\\
58.5625	73.0681999999779\\
58.5833333333333	73.0681999999779\\
58.6041666666667	73.0681999999779\\
58.625	73.0681999999779\\
58.6458333333333	73.0681999999779\\
58.6666666666667	73.0681999999779\\
58.6875	73.0681999999779\\
58.7083333333333	73.0681999999779\\
58.7291666666667	73.0681999999779\\
58.75	73.0681999999779\\
58.7708333333333	73.0681999999779\\
58.7916666666667	73.0681999999779\\
58.8125	73.0681999999779\\
58.8333333333333	73.0681999999779\\
58.8541666666667	73.0681999999779\\
58.875	73.0681999999779\\
58.8958333333333	73.0681999999779\\
58.9166666666667	73.0681999999779\\
58.9375	73.0681999999779\\
58.9583333333333	73.0681999999779\\
58.9791666666667	73.0681999999779\\
59	73.0681999999779\\
59.0208333333333	73.0681999999779\\
59.0416666666667	73.0681999999779\\
59.0625	73.0681999999779\\
59.0833333333333	73.0681999999779\\
59.1041666666667	73.0681999999779\\
59.125	73.0681999999779\\
59.1458333333333	73.0681999999779\\
59.1666666666667	73.0681999999779\\
59.1875	73.0681999999779\\
59.2083333333333	73.0681999999779\\
59.2291666666667	73.0681999999779\\
59.25	73.0681999999779\\
59.2708333333333	73.0681999999779\\
59.2916666666667	73.0681999999779\\
59.3125	73.0681999999779\\
59.3333333333333	73.0681999999779\\
59.3541666666667	73.0681999999779\\
59.375	73.0681999999779\\
59.3958333333333	73.0681999999779\\
59.4166666666667	73.0681999999779\\
59.4375	73.0681999999779\\
59.4583333333333	73.0681999999779\\
59.4791666666667	73.0681999999779\\
59.5	73.0681999999779\\
59.5208333333333	73.0681999999779\\
59.5416666666667	73.0681999999779\\
59.5625	73.0681999999779\\
59.5833333333333	73.0681999999779\\
59.6041666666667	73.0681999999779\\
59.625	73.0681999999779\\
59.6458333333333	73.0681999999779\\
59.6666666666667	73.0681999999779\\
59.6875	73.0681999999779\\
59.7083333333333	73.0681999999779\\
59.7291666666667	73.0681999999779\\
59.75	73.0681999999779\\
59.7708333333333	73.0681999999779\\
59.7916666666667	73.0681999999779\\
59.8125	73.0681999999779\\
59.8333333333333	73.0681999999779\\
59.8541666666667	73.0681999999779\\
59.875	73.0681999999779\\
59.8958333333333	73.0681999999779\\
59.9166666666667	73.0681999999779\\
59.9375	73.0681999999779\\
59.9583333333333	73.0681999999779\\
59.9791666666667	73.0681999999779\\
60	73.0681999999779\\
};
\addplot [color=green,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	73.0682\\
0.0208333333333333	73.0682\\
0.0416666666666667	73.0682\\
0.0625	73.0682\\
0.0833333333333333	73.0682\\
0.104166666666667	73.0682\\
0.125	73.0682\\
0.145833333333333	73.0682\\
0.166666666666667	73.0682\\
0.1875	73.0682\\
0.208333333333333	73.0682\\
0.229166666666667	73.0682\\
0.25	73.0682\\
0.270833333333333	73.0682\\
0.291666666666667	73.0682\\
0.3125	73.0682\\
0.333333333333333	73.0682\\
0.354166666666667	73.0682\\
0.375	73.0682\\
0.395833333333333	73.0682\\
0.416666666666667	73.0682\\
0.4375	73.0682\\
0.458333333333333	73.0682\\
0.479166666666667	73.0682\\
0.5	73.0682\\
0.520833333333333	73.0682\\
0.541666666666667	73.0682\\
0.5625	73.0682\\
0.583333333333333	73.0682\\
0.604166666666667	73.0682\\
0.625	73.0682\\
0.645833333333333	73.0682\\
0.666666666666667	73.0682\\
0.6875	73.0682\\
0.708333333333333	73.0682\\
0.729166666666667	73.0682\\
0.75	73.0682\\
0.770833333333333	73.0682\\
0.791666666666667	73.0682\\
0.8125	73.0682\\
0.833333333333333	73.0682\\
0.854166666666667	73.0682\\
0.875	73.0682\\
0.895833333333333	73.0682\\
0.916666666666667	73.0682\\
0.9375	73.0682\\
0.958333333333333	73.0682\\
0.979166666666667	73.0682\\
1	73.0682\\
1.02083333333333	73.0682\\
1.04166666666667	73.0682\\
1.0625	73.0682\\
1.08333333333333	73.0682\\
1.10416666666667	73.0682\\
1.125	73.0682\\
1.14583333333333	73.0682\\
1.16666666666667	73.0682\\
1.1875	73.0682\\
1.20833333333333	73.0682\\
1.22916666666667	73.0682\\
1.25	73.0682\\
1.27083333333333	73.0682\\
1.29166666666667	73.0682\\
1.3125	73.0682\\
1.33333333333333	73.0682\\
1.35416666666667	73.0682\\
1.375	73.0682\\
1.39583333333333	73.0682\\
1.41666666666667	73.0682\\
1.4375	73.0682\\
1.45833333333333	73.0682\\
1.47916666666667	73.0682\\
1.5	73.0682\\
1.52083333333333	73.0682\\
1.54166666666667	73.0682\\
1.5625	73.0682\\
1.58333333333333	73.0682\\
1.60416666666667	73.0682\\
1.625	73.0682\\
1.64583333333333	73.0682\\
1.66666666666667	73.0682\\
1.6875	73.0682\\
1.70833333333333	73.0682\\
1.72916666666667	73.0682\\
1.75	73.0682\\
1.77083333333333	73.0682\\
1.79166666666667	73.0682\\
1.8125	73.0682\\
1.83333333333333	73.0682\\
1.85416666666667	73.0682\\
1.875	73.0682\\
1.89583333333333	73.0682\\
1.91666666666667	73.0682\\
1.9375	73.0682\\
1.95833333333333	73.0682\\
1.97916666666667	73.0682\\
2	73.0682\\
2.02083333333333	73.0682\\
2.04166666666667	73.0682\\
2.0625	73.0682\\
2.08333333333333	73.0682\\
2.10416666666667	73.0682\\
2.125	73.0682\\
2.14583333333333	73.0682\\
2.16666666666667	73.0682\\
2.1875	73.0682\\
2.20833333333333	73.0682\\
2.22916666666667	73.0682\\
2.25	73.0682\\
2.27083333333333	73.0682\\
2.29166666666667	73.0682\\
2.3125	73.0682\\
2.33333333333333	73.0682\\
2.35416666666667	73.0682\\
2.375	73.0682\\
2.39583333333333	73.0682\\
2.41666666666667	73.0682\\
2.4375	73.0682\\
2.45833333333333	73.0682\\
2.47916666666667	73.0682\\
2.5	73.0682\\
2.52083333333333	73.0682\\
2.54166666666667	73.0682\\
2.5625	73.0682\\
2.58333333333333	73.0682\\
2.60416666666667	73.0682\\
2.625	73.0682\\
2.64583333333333	73.0682\\
2.66666666666667	73.0682\\
2.6875	73.0682\\
2.70833333333333	73.0682\\
2.72916666666667	73.0682\\
2.75	73.0682\\
2.77083333333333	73.0682\\
2.79166666666667	73.0682\\
2.8125	73.0682\\
2.83333333333333	73.0682\\
2.85416666666667	73.0682\\
2.875	73.0682\\
2.89583333333333	73.0682\\
2.91666666666667	73.0682\\
2.9375	73.0682\\
2.95833333333333	73.0682\\
2.97916666666667	73.0682\\
3	73.0682\\
3.02083333333333	73.0682\\
3.04166666666667	73.0682\\
3.0625	73.0682\\
3.08333333333333	73.0682\\
3.10416666666667	73.0682\\
3.125	73.0682\\
3.14583333333333	73.0682\\
3.16666666666667	73.0682\\
3.1875	73.0682\\
3.20833333333333	73.0682\\
3.22916666666667	73.0682\\
3.25	73.0682\\
3.27083333333333	73.0682\\
3.29166666666667	73.0682\\
3.3125	73.0682\\
3.33333333333333	73.0682\\
3.35416666666667	73.0682\\
3.375	73.0682\\
3.39583333333333	73.0682\\
3.41666666666667	73.0682\\
3.4375	73.0682\\
3.45833333333333	73.0682\\
3.47916666666667	73.0682\\
3.5	73.0682\\
3.52083333333333	73.0682\\
3.54166666666667	73.0682\\
3.5625	73.0682\\
3.58333333333333	73.0682\\
3.60416666666667	73.0682\\
3.625	73.0682\\
3.64583333333333	73.0682\\
3.66666666666667	73.0682\\
3.6875	73.0682\\
3.70833333333333	73.0682\\
3.72916666666667	73.0682\\
3.75	73.0682\\
3.77083333333333	73.0682\\
3.79166666666667	73.0682\\
3.8125	73.0682\\
3.83333333333333	73.0682\\
3.85416666666667	73.0682\\
3.875	73.0682\\
3.89583333333333	73.0682\\
3.91666666666667	73.0682\\
3.9375	73.0682\\
3.95833333333333	73.0682\\
3.97916666666667	73.0682\\
4	73.0682\\
4.02083333333333	73.0682\\
4.04166666666667	73.0682\\
4.0625	73.0682\\
4.08333333333333	73.0682\\
4.10416666666667	73.0682\\
4.125	73.0682\\
4.14583333333333	73.0682\\
4.16666666666667	73.0682\\
4.1875	73.0682\\
4.20833333333333	73.0682\\
4.22916666666667	73.0682\\
4.25	73.0682\\
4.27083333333333	73.0682\\
4.29166666666667	73.0682\\
4.3125	73.0682\\
4.33333333333333	73.0682\\
4.35416666666667	73.0682\\
4.375	73.0682\\
4.39583333333333	73.0682\\
4.41666666666667	73.0682\\
4.4375	73.0682\\
4.45833333333333	73.0682\\
4.47916666666667	73.0682\\
4.5	73.0682\\
4.52083333333333	73.0682\\
4.54166666666667	73.0682\\
4.5625	73.0682\\
4.58333333333333	73.0682\\
4.60416666666667	73.0682\\
4.625	73.0682\\
4.64583333333333	73.0682\\
4.66666666666667	73.0682\\
4.6875	73.0682\\
4.70833333333333	73.0682\\
4.72916666666667	73.0682\\
4.75	73.0682\\
4.77083333333333	73.0682\\
4.79166666666667	73.0682\\
4.8125	73.0682\\
4.83333333333333	73.0682\\
4.85416666666667	73.0682\\
4.875	73.0682\\
4.89583333333333	73.0682\\
4.91666666666667	73.0682\\
4.9375	73.0682\\
4.95833333333333	73.0682\\
4.97916666666667	73.0682\\
5	73.0682\\
5.02083333333333	73.0682\\
5.04166666666667	73.0682\\
5.0625	73.0682\\
5.08333333333333	73.0682\\
5.10416666666667	73.0682\\
5.125	73.0682\\
5.14583333333333	73.0682\\
5.16666666666667	73.0682\\
5.1875	73.0682\\
5.20833333333333	73.0682\\
5.22916666666667	73.0682\\
5.25	73.0682\\
5.27083333333333	73.0682\\
5.29166666666667	73.0682\\
5.3125	73.0682\\
5.33333333333333	73.0682\\
5.35416666666667	73.0682\\
5.375	73.0682\\
5.39583333333333	73.0682\\
5.41666666666667	73.0682\\
5.4375	73.0682\\
5.45833333333333	73.0682\\
5.47916666666667	73.0682\\
5.5	73.0682\\
5.52083333333333	73.0682\\
5.54166666666667	73.0682\\
5.5625	73.0682\\
5.58333333333333	73.0682\\
5.60416666666667	73.0682\\
5.625	73.0682\\
5.64583333333333	73.0682\\
5.66666666666667	73.0682\\
5.6875	73.0682\\
5.70833333333333	73.0682\\
5.72916666666667	73.0682\\
5.75	73.0682\\
5.77083333333333	73.0682\\
5.79166666666667	73.0682\\
5.8125	73.0682\\
5.83333333333333	73.0682\\
5.85416666666667	73.0682\\
5.875	73.0682\\
5.89583333333333	73.0682\\
5.91666666666667	73.0682\\
5.9375	73.0682\\
5.95833333333333	73.0682\\
5.97916666666667	73.0682\\
6	73.0682\\
6.02083333333333	73.0682\\
6.04166666666667	73.0682\\
6.0625	73.0682\\
6.08333333333333	73.0682\\
6.10416666666667	73.0682\\
6.125	73.0682\\
6.14583333333333	73.0682\\
6.16666666666667	73.0682\\
6.1875	73.0682\\
6.20833333333333	73.0682\\
6.22916666666667	73.0682\\
6.25	73.0682\\
6.27083333333333	73.0682\\
6.29166666666667	73.0682\\
6.3125	73.0682\\
6.33333333333333	73.0682\\
6.35416666666667	73.0682\\
6.375	73.0682\\
6.39583333333333	73.0682\\
6.41666666666667	73.0682\\
6.4375	73.0682\\
6.45833333333333	73.0682\\
6.47916666666667	73.0682\\
6.5	73.0682\\
6.52083333333333	73.0682\\
6.54166666666667	73.0682\\
6.5625	73.0682\\
6.58333333333333	73.0682\\
6.60416666666667	73.0682\\
6.625	73.0682\\
6.64583333333333	73.0682\\
6.66666666666667	73.0682\\
6.6875	73.0682\\
6.70833333333333	73.0682\\
6.72916666666667	73.0682\\
6.75	73.0682\\
6.77083333333333	73.0682\\
6.79166666666667	73.0682\\
6.8125	73.0682\\
6.83333333333333	73.0682\\
6.85416666666667	73.0682\\
6.875	73.0682\\
6.89583333333333	73.0682\\
6.91666666666667	73.0682\\
6.9375	73.0682\\
6.95833333333333	73.0682\\
6.97916666666667	73.0682\\
7	73.0682\\
7.02083333333333	73.0682\\
7.04166666666667	73.0682\\
7.0625	73.0682\\
7.08333333333333	73.0682\\
7.10416666666667	73.0682\\
7.125	73.0682\\
7.14583333333333	73.0682\\
7.16666666666667	73.0682\\
7.1875	73.0682\\
7.20833333333333	73.0682\\
7.22916666666667	73.0682\\
7.25	73.0682\\
7.27083333333333	73.0682\\
7.29166666666667	73.0682\\
7.3125	73.0682\\
7.33333333333333	73.0682\\
7.35416666666667	73.0682\\
7.375	73.0682\\
7.39583333333333	73.0682\\
7.41666666666667	73.0682\\
7.4375	73.0682\\
7.45833333333333	73.0682\\
7.47916666666667	73.0682\\
7.5	73.0682\\
7.52083333333333	73.0682\\
7.54166666666667	73.0682\\
7.5625	73.0682\\
7.58333333333333	73.0682\\
7.60416666666667	73.0682\\
7.625	73.0682\\
7.64583333333333	73.0682\\
7.66666666666667	73.0682\\
7.6875	73.0682\\
7.70833333333333	73.0682\\
7.72916666666667	73.0682\\
7.75	73.0682\\
7.77083333333333	73.0682\\
7.79166666666667	73.0682\\
7.8125	73.0682\\
7.83333333333333	73.0682\\
7.85416666666667	73.0682\\
7.875	73.0682\\
7.89583333333333	73.0682\\
7.91666666666667	73.0682\\
7.9375	73.0682\\
7.95833333333333	73.0682\\
7.97916666666667	73.0682\\
8	73.0682\\
8.02083333333333	73.0682\\
8.04166666666667	73.0682\\
8.0625	73.0682\\
8.08333333333333	73.0682\\
8.10416666666667	73.0682\\
8.125	73.0682\\
8.14583333333333	73.0682\\
8.16666666666667	73.0682\\
8.1875	73.0682\\
8.20833333333333	73.0682\\
8.22916666666667	73.0682\\
8.25	73.0682\\
8.27083333333333	73.0682\\
8.29166666666667	73.0682\\
8.3125	73.0682\\
8.33333333333333	73.0682\\
8.35416666666667	73.0682\\
8.375	73.0682\\
8.39583333333333	73.0682\\
8.41666666666667	73.0682\\
8.4375	73.0682\\
8.45833333333333	73.0682\\
8.47916666666667	73.0682\\
8.5	73.0682\\
8.52083333333333	73.0682\\
8.54166666666667	73.0682\\
8.5625	73.0682\\
8.58333333333333	73.0682\\
8.60416666666667	73.0682\\
8.625	73.0682\\
8.64583333333333	73.0682\\
8.66666666666667	73.0682\\
8.6875	73.0682\\
8.70833333333333	73.0682\\
8.72916666666667	73.0682\\
8.75	73.0682\\
8.77083333333333	73.0682\\
8.79166666666667	73.0682\\
8.8125	73.0682\\
8.83333333333333	73.0682\\
8.85416666666667	73.0682\\
8.875	73.0682\\
8.89583333333333	73.0682\\
8.91666666666667	73.0682\\
8.9375	73.0682\\
8.95833333333333	73.0682\\
8.97916666666667	73.0682\\
9	73.0682\\
9.02083333333333	73.0682\\
9.04166666666667	73.0682\\
9.0625	73.0682\\
9.08333333333333	73.0682\\
9.10416666666667	73.0682\\
9.125	73.0682\\
9.14583333333333	73.0682\\
9.16666666666667	73.0682\\
9.1875	73.0682\\
9.20833333333333	73.0682\\
9.22916666666667	73.0682\\
9.25	73.0682\\
9.27083333333333	73.0682\\
9.29166666666667	73.0682\\
9.3125	73.0682\\
9.33333333333333	73.0682\\
9.35416666666667	73.0682\\
9.375	73.0682\\
9.39583333333333	73.0682\\
9.41666666666667	73.0682\\
9.4375	73.0682\\
9.45833333333333	73.0682\\
9.47916666666667	73.0682\\
9.5	73.0682\\
9.52083333333333	73.0682\\
9.54166666666667	73.0682\\
9.5625	73.0682\\
9.58333333333333	73.0682\\
9.60416666666667	73.0682\\
9.625	73.0682\\
9.64583333333333	73.0682\\
9.66666666666667	73.0682\\
9.6875	73.0682\\
9.70833333333333	73.0682\\
9.72916666666667	73.0682\\
9.75	73.0682\\
9.77083333333333	73.0682\\
9.79166666666667	73.0682\\
9.8125	73.0682\\
9.83333333333333	73.0682\\
9.85416666666667	73.0682\\
9.875	73.0682\\
9.89583333333333	73.0682\\
9.91666666666667	73.0682\\
9.9375	73.0682\\
9.95833333333333	73.0682\\
9.97916666666667	73.0682\\
10	73.0682\\
10.0208333333333	73.0682\\
10.0416666666667	73.0682\\
10.0625	73.0682\\
10.0833333333333	73.0682\\
10.1041666666667	73.0682\\
10.125	73.0682\\
10.1458333333333	73.0682\\
10.1666666666667	73.0682\\
10.1875	73.0682\\
10.2083333333333	73.0682\\
10.2291666666667	73.0682\\
10.25	73.0682\\
10.2708333333333	73.0682\\
10.2916666666667	73.0682\\
10.3125	73.0682\\
10.3333333333333	73.0682\\
10.3541666666667	73.0682\\
10.375	73.0682\\
10.3958333333333	73.0682\\
10.4166666666667	73.0682\\
10.4375	73.0682\\
10.4583333333333	73.0682\\
10.4791666666667	73.0682\\
10.5	73.0682\\
10.5208333333333	73.0682\\
10.5416666666667	73.0682\\
10.5625	73.0682\\
10.5833333333333	73.0682\\
10.6041666666667	73.0682\\
10.625	73.0682\\
10.6458333333333	73.0682\\
10.6666666666667	73.0682\\
10.6875	73.0682\\
10.7083333333333	73.0682\\
10.7291666666667	73.0682\\
10.75	73.0682\\
10.7708333333333	73.0682\\
10.7916666666667	73.0682\\
10.8125	73.0682\\
10.8333333333333	73.0682\\
10.8541666666667	73.0682\\
10.875	73.0682\\
10.8958333333333	73.0682\\
10.9166666666667	73.0682\\
10.9375	73.0682\\
10.9583333333333	73.0682\\
10.9791666666667	73.0682\\
11	73.0682\\
11.0208333333333	73.0682\\
11.0416666666667	73.0682\\
11.0625	73.0682\\
11.0833333333333	73.0682\\
11.1041666666667	73.0682\\
11.125	73.0682\\
11.1458333333333	73.0682\\
11.1666666666667	73.0682\\
11.1875	73.0682\\
11.2083333333333	73.0682\\
11.2291666666667	73.0682\\
11.25	73.0682\\
11.2708333333333	73.0682\\
11.2916666666667	73.0682\\
11.3125	73.0682\\
11.3333333333333	73.0682\\
11.3541666666667	73.0682\\
11.375	73.0682\\
11.3958333333333	73.0682\\
11.4166666666667	73.0682\\
11.4375	73.0682\\
11.4583333333333	73.0682\\
11.4791666666667	73.0682\\
11.5	73.0682\\
11.5208333333333	73.0682\\
11.5416666666667	73.0682\\
11.5625	73.0682\\
11.5833333333333	73.0682\\
11.6041666666667	73.0682\\
11.625	73.0682\\
11.6458333333333	73.0682\\
11.6666666666667	73.0682\\
11.6875	73.0682\\
11.7083333333333	73.0682\\
11.7291666666667	73.0682\\
11.75	73.0682\\
11.7708333333333	73.0682\\
11.7916666666667	73.0682\\
11.8125	73.0682\\
11.8333333333333	73.0682\\
11.8541666666667	73.0682\\
11.875	73.0682\\
11.8958333333333	73.0682\\
11.9166666666667	73.0682\\
11.9375	73.0682\\
11.9583333333333	73.0682\\
11.9791666666667	73.0682\\
12	73.0682\\
12.0208333333333	73.0682\\
12.0416666666667	73.0682\\
12.0625	73.0682\\
12.0833333333333	73.0682\\
12.1041666666667	73.0682\\
12.125	73.0682\\
12.1458333333333	73.0682\\
12.1666666666667	73.0682\\
12.1875	73.0682\\
12.2083333333333	73.0682\\
12.2291666666667	73.0682\\
12.25	73.0682\\
12.2708333333333	73.0682\\
12.2916666666667	73.0682\\
12.3125	73.0682\\
12.3333333333333	73.0682\\
12.3541666666667	73.0682\\
12.375	73.0682\\
12.3958333333333	73.0682\\
12.4166666666667	73.0682\\
12.4375	73.0682\\
12.4583333333333	73.0682\\
12.4791666666667	73.0682\\
12.5	73.0682\\
12.5208333333333	73.0682\\
12.5416666666667	73.0682\\
12.5625	73.0682\\
12.5833333333333	73.0682\\
12.6041666666667	73.0682\\
12.625	73.0682\\
12.6458333333333	73.0682\\
12.6666666666667	73.0682\\
12.6875	73.0682\\
12.7083333333333	73.0682\\
12.7291666666667	73.0682\\
12.75	73.0682\\
12.7708333333333	73.0682\\
12.7916666666667	73.0682\\
12.8125	73.0682\\
12.8333333333333	73.0682\\
12.8541666666667	73.0682\\
12.875	73.0682\\
12.8958333333333	73.0682\\
12.9166666666667	73.0682\\
12.9375	73.0682\\
12.9583333333333	73.0682\\
12.9791666666667	73.0682\\
13	73.0682\\
13.0208333333333	73.0682\\
13.0416666666667	73.0682\\
13.0625	73.0682\\
13.0833333333333	73.0682\\
13.1041666666667	73.0682\\
13.125	73.0682\\
13.1458333333333	73.0682\\
13.1666666666667	73.0682\\
13.1875	73.0682\\
13.2083333333333	73.0682\\
13.2291666666667	73.0682\\
13.25	73.0682\\
13.2708333333333	73.0682\\
13.2916666666667	73.0682\\
13.3125	73.0682\\
13.3333333333333	73.0682\\
13.3541666666667	73.0682\\
13.375	73.0682\\
13.3958333333333	73.0682\\
13.4166666666667	73.0682\\
13.4375	73.0682\\
13.4583333333333	73.0682\\
13.4791666666667	73.0682\\
13.5	73.0682\\
13.5208333333333	73.0682\\
13.5416666666667	73.0682\\
13.5625	73.0682\\
13.5833333333333	73.0682\\
13.6041666666667	73.0682\\
13.625	73.0682\\
13.6458333333333	73.0682\\
13.6666666666667	73.0682\\
13.6875	73.0682\\
13.7083333333333	73.0682\\
13.7291666666667	73.0682\\
13.75	73.0682\\
13.7708333333333	73.0682\\
13.7916666666667	73.0682\\
13.8125	73.0682\\
13.8333333333333	73.0682\\
13.8541666666667	73.0682\\
13.875	73.0682\\
13.8958333333333	73.0682\\
13.9166666666667	73.0682\\
13.9375	73.0682\\
13.9583333333333	73.0682\\
13.9791666666667	73.0682\\
14	73.0682\\
14.0208333333333	73.0682\\
14.0416666666667	73.0682\\
14.0625	73.0682\\
14.0833333333333	73.0682\\
14.1041666666667	73.0682\\
14.125	73.0682\\
14.1458333333333	73.0682\\
14.1666666666667	73.0682\\
14.1875	73.0682\\
14.2083333333333	73.0682\\
14.2291666666667	73.0682\\
14.25	73.0682\\
14.2708333333333	73.0682\\
14.2916666666667	73.0682\\
14.3125	73.0682\\
14.3333333333333	73.0682\\
14.3541666666667	73.0682\\
14.375	73.0682\\
14.3958333333333	73.0682\\
14.4166666666667	73.0682\\
14.4375	73.0682\\
14.4583333333333	73.0682\\
14.4791666666667	73.0682\\
14.5	73.0682\\
14.5208333333333	73.0682\\
14.5416666666667	73.0682\\
14.5625	73.0682\\
14.5833333333333	73.0682\\
14.6041666666667	73.0682\\
14.625	73.0682\\
14.6458333333333	73.0682\\
14.6666666666667	73.0682\\
14.6875	73.0682\\
14.7083333333333	73.0682\\
14.7291666666667	73.0682\\
14.75	73.0682\\
14.7708333333333	73.0682\\
14.7916666666667	73.0682\\
14.8125	73.0682\\
14.8333333333333	73.0682\\
14.8541666666667	73.0682\\
14.875	73.0682\\
14.8958333333333	73.0682\\
14.9166666666667	73.0682\\
14.9375	73.0682\\
14.9583333333333	73.0682\\
14.9791666666667	73.0682\\
15	73.0682\\
15.0208333333333	73.0682\\
15.0416666666667	73.0682\\
15.0625	73.0682\\
15.0833333333333	73.0682\\
15.1041666666667	73.0682\\
15.125	73.0682\\
15.1458333333333	73.0682\\
15.1666666666667	73.0682\\
15.1875	73.0682\\
15.2083333333333	73.0682\\
15.2291666666667	73.0682\\
15.25	73.0682\\
15.2708333333333	73.0682\\
15.2916666666667	73.0682\\
15.3125	73.0682\\
15.3333333333333	73.0682\\
15.3541666666667	73.0682\\
15.375	73.0682\\
15.3958333333333	73.0682\\
15.4166666666667	73.0682\\
15.4375	73.0682\\
15.4583333333333	73.0682\\
15.4791666666667	73.0682\\
15.5	73.0682\\
15.5208333333333	73.0682\\
15.5416666666667	73.0682\\
15.5625	73.0682\\
15.5833333333333	73.0682\\
15.6041666666667	73.0682\\
15.625	73.0682\\
15.6458333333333	73.0682\\
15.6666666666667	73.0682\\
15.6875	73.0682\\
15.7083333333333	73.0682\\
15.7291666666667	73.0682\\
15.75	73.0682\\
15.7708333333333	73.0682\\
15.7916666666667	73.0682\\
15.8125	73.0682\\
15.8333333333333	73.0682\\
15.8541666666667	73.0682\\
15.875	73.0682\\
15.8958333333333	73.0682\\
15.9166666666667	73.0682\\
15.9375	73.0682\\
15.9583333333333	73.0682\\
15.9791666666667	73.0682\\
16	73.0682\\
16.0208333333333	73.0682\\
16.0416666666667	73.0682\\
16.0625	73.0682\\
16.0833333333333	73.0682\\
16.1041666666667	73.0682\\
16.125	73.0682\\
16.1458333333333	73.0682\\
16.1666666666667	73.0682\\
16.1875	73.0682\\
16.2083333333333	73.0682\\
16.2291666666667	73.0682\\
16.25	73.0682\\
16.2708333333333	73.0682\\
16.2916666666667	73.0682\\
16.3125	73.0682\\
16.3333333333333	73.0682\\
16.3541666666667	73.0682\\
16.375	73.0682\\
16.3958333333333	73.0682\\
16.4166666666667	73.0682\\
16.4375	73.0682\\
16.4583333333333	73.0682\\
16.4791666666667	73.0682\\
16.5	73.0682\\
16.5208333333333	73.0682\\
16.5416666666667	73.0682\\
16.5625	73.0682\\
16.5833333333333	73.0682\\
16.6041666666667	73.0682\\
16.625	73.0682\\
16.6458333333333	73.0682\\
16.6666666666667	73.0682\\
16.6875	73.0682\\
16.7083333333333	73.0682\\
16.7291666666667	73.0682\\
16.75	73.0682\\
16.7708333333333	73.0682\\
16.7916666666667	73.0682\\
16.8125	73.0682\\
16.8333333333333	73.0682\\
16.8541666666667	73.0682\\
16.875	73.0682\\
16.8958333333333	73.0682\\
16.9166666666667	73.0682\\
16.9375	73.0682\\
16.9583333333333	73.0682\\
16.9791666666667	73.0682\\
17	73.0682\\
17.0208333333333	73.0682\\
17.0416666666667	73.0682\\
17.0625	73.0682\\
17.0833333333333	73.0682\\
17.1041666666667	73.0682\\
17.125	73.0682\\
17.1458333333333	73.0682\\
17.1666666666667	73.0682\\
17.1875	73.0682\\
17.2083333333333	73.0682\\
17.2291666666667	73.0682\\
17.25	73.0682\\
17.2708333333333	73.0682\\
17.2916666666667	73.0682\\
17.3125	73.0682\\
17.3333333333333	73.0682\\
17.3541666666667	73.0682\\
17.375	73.0682\\
17.3958333333333	73.0682\\
17.4166666666667	73.0682\\
17.4375	73.0682\\
17.4583333333333	73.0682\\
17.4791666666667	73.0682\\
17.5	73.0682\\
17.5208333333333	73.0682\\
17.5416666666667	73.0682\\
17.5625	73.0682\\
17.5833333333333	73.0682\\
17.6041666666667	73.0682\\
17.625	73.0682\\
17.6458333333333	73.0682\\
17.6666666666667	73.0682\\
17.6875	73.0682\\
17.7083333333333	73.0682\\
17.7291666666667	73.0682\\
17.75	73.0682\\
17.7708333333333	73.0682\\
17.7916666666667	73.0682\\
17.8125	73.0682\\
17.8333333333333	73.0682\\
17.8541666666667	73.0682\\
17.875	73.0682\\
17.8958333333333	73.0682\\
17.9166666666667	73.0682\\
17.9375	73.0682\\
17.9583333333333	73.0682\\
17.9791666666667	73.0682\\
18	73.0682\\
18.0208333333333	73.0682\\
18.0416666666667	73.0682\\
18.0625	73.0682\\
18.0833333333333	73.0682\\
18.1041666666667	73.0682\\
18.125	73.0682\\
18.1458333333333	73.0682\\
18.1666666666667	73.0682\\
18.1875	73.0682\\
18.2083333333333	73.0682\\
18.2291666666667	73.0682\\
18.25	73.0682\\
18.2708333333333	73.0682\\
18.2916666666667	73.0682\\
18.3125	73.0682\\
18.3333333333333	73.0682\\
18.3541666666667	73.0682\\
18.375	73.0682\\
18.3958333333333	73.0682\\
18.4166666666667	73.0682\\
18.4375	73.0682\\
18.4583333333333	73.0682\\
18.4791666666667	73.0682\\
18.5	73.0682\\
18.5208333333333	73.0682\\
18.5416666666667	73.0682\\
18.5625	73.0682\\
18.5833333333333	73.0682\\
18.6041666666667	73.0682\\
18.625	73.0682\\
18.6458333333333	73.0682\\
18.6666666666667	73.0682\\
18.6875	73.0682\\
18.7083333333333	73.0682\\
18.7291666666667	73.0682\\
18.75	73.0682\\
18.7708333333333	73.0682\\
18.7916666666667	73.0682\\
18.8125	73.0682\\
18.8333333333333	73.0682\\
18.8541666666667	73.0682\\
18.875	73.0682\\
18.8958333333333	73.0682\\
18.9166666666667	73.0682\\
18.9375	73.0682\\
18.9583333333333	73.0682\\
18.9791666666667	73.0682\\
19	73.0682\\
19.0208333333333	73.0682\\
19.0416666666667	73.0682\\
19.0625	73.0682\\
19.0833333333333	73.0682\\
19.1041666666667	73.0682\\
19.125	73.0682\\
19.1458333333333	73.0682\\
19.1666666666667	73.0682\\
19.1875	73.0682\\
19.2083333333333	73.0682\\
19.2291666666667	73.0682\\
19.25	73.0682\\
19.2708333333333	73.0682\\
19.2916666666667	73.0682\\
19.3125	73.0682\\
19.3333333333333	73.0682\\
19.3541666666667	73.0682\\
19.375	73.0682\\
19.3958333333333	73.0682\\
19.4166666666667	73.0682\\
19.4375	73.0682\\
19.4583333333333	73.0682\\
19.4791666666667	73.0682\\
19.5	73.0682\\
19.5208333333333	73.0682\\
19.5416666666667	73.0682\\
19.5625	73.0682\\
19.5833333333333	73.0682\\
19.6041666666667	73.0682\\
19.625	73.0682\\
19.6458333333333	73.0682\\
19.6666666666667	73.0682\\
19.6875	73.0682\\
19.7083333333333	73.0682\\
19.7291666666667	73.0682\\
19.75	73.0682\\
19.7708333333333	73.0682\\
19.7916666666667	73.0682\\
19.8125	73.0682\\
19.8333333333333	73.0682\\
19.8541666666667	73.0682\\
19.875	73.0682\\
19.8958333333333	73.0682\\
19.9166666666667	73.0682\\
19.9375	73.0682\\
19.9583333333333	73.0682\\
19.9791666666667	73.0682\\
20	73.0682\\
20.0208333333333	73.0682\\
20.0416666666667	73.0682\\
20.0625	73.0682\\
20.0833333333333	73.0682\\
20.1041666666667	73.0682\\
20.125	73.0682\\
20.1458333333333	73.0682\\
20.1666666666667	73.0682\\
20.1875	73.0682\\
20.2083333333333	73.0682\\
20.2291666666667	73.0682\\
20.25	73.0682\\
20.2708333333333	73.0682\\
20.2916666666667	73.0682\\
20.3125	73.0682\\
20.3333333333333	73.0682\\
20.3541666666667	73.0682\\
20.375	73.0682\\
20.3958333333333	73.0682\\
20.4166666666667	73.0682\\
20.4375	73.0682\\
20.4583333333333	73.0682\\
20.4791666666667	73.0682\\
20.5	73.0682\\
20.5208333333333	73.0682\\
20.5416666666667	73.0682\\
20.5625	73.0682\\
20.5833333333333	73.0682\\
20.6041666666667	73.0682\\
20.625	73.0682\\
20.6458333333333	73.0682\\
20.6666666666667	73.0682\\
20.6875	73.0682\\
20.7083333333333	73.0682\\
20.7291666666667	73.0682\\
20.75	73.0682\\
20.7708333333333	73.0682\\
20.7916666666667	73.0682\\
20.8125	73.0682\\
20.8333333333333	73.0682\\
20.8541666666667	73.0682\\
20.875	73.0682\\
20.8958333333333	73.0682\\
20.9166666666667	73.0682\\
20.9375	73.0682\\
20.9583333333333	73.0682\\
20.9791666666667	73.0682\\
21	73.0682\\
21.0208333333333	73.0682\\
21.0416666666667	73.0682\\
21.0625	73.0682\\
21.0833333333333	73.0682\\
21.1041666666667	73.0682\\
21.125	73.0682\\
21.1458333333333	73.0682\\
21.1666666666667	73.0682\\
21.1875	73.0682\\
21.2083333333333	73.0682\\
21.2291666666667	73.0682\\
21.25	73.0682\\
21.2708333333333	73.0682\\
21.2916666666667	73.0682\\
21.3125	73.0682\\
21.3333333333333	73.0682\\
21.3541666666667	73.0682\\
21.375	73.0682\\
21.3958333333333	73.0682\\
21.4166666666667	73.0682\\
21.4375	73.0682\\
21.4583333333333	73.0682\\
21.4791666666667	73.0682\\
21.5	73.0682\\
21.5208333333333	73.0682\\
21.5416666666667	73.0682\\
21.5625	73.0682\\
21.5833333333333	73.0682\\
21.6041666666667	73.0682\\
21.625	73.0682\\
21.6458333333333	73.0682\\
21.6666666666667	73.0682\\
21.6875	73.0682\\
21.7083333333333	73.0682\\
21.7291666666667	73.0682\\
21.75	73.0682\\
21.7708333333333	73.0682\\
21.7916666666667	73.0682\\
21.8125	73.0682\\
21.8333333333333	73.0682\\
21.8541666666667	73.0682\\
21.875	73.0682\\
21.8958333333333	73.0682\\
21.9166666666667	73.0682\\
21.9375	73.0682\\
21.9583333333333	73.0682\\
21.9791666666667	73.0682\\
22	73.0682\\
22.0208333333333	73.0682\\
22.0416666666667	73.0682\\
22.0625	73.0682\\
22.0833333333333	73.0682\\
22.1041666666667	73.0682\\
22.125	73.0682\\
22.1458333333333	73.0682\\
22.1666666666667	73.0682\\
22.1875	73.0682\\
22.2083333333333	73.0682\\
22.2291666666667	73.0682\\
22.25	73.0682\\
22.2708333333333	73.0682\\
22.2916666666667	73.0682\\
22.3125	73.0682\\
22.3333333333333	73.0682\\
22.3541666666667	73.0682\\
22.375	73.0682\\
22.3958333333333	73.0682\\
22.4166666666667	73.0682\\
22.4375	73.0682\\
22.4583333333333	73.0682\\
22.4791666666667	73.0682\\
22.5	73.0682\\
22.5208333333333	73.0682\\
22.5416666666667	73.0682\\
22.5625	73.0682\\
22.5833333333333	73.0682\\
22.6041666666667	73.0682\\
22.625	73.0682\\
22.6458333333333	73.0682\\
22.6666666666667	73.0682\\
22.6875	73.0682\\
22.7083333333333	73.0682\\
22.7291666666667	73.0682\\
22.75	73.0682\\
22.7708333333333	73.0682\\
22.7916666666667	73.0682\\
22.8125	73.0682\\
22.8333333333333	73.0682\\
22.8541666666667	73.0682\\
22.875	73.0682\\
22.8958333333333	73.0682\\
22.9166666666667	73.0682\\
22.9375	73.0682\\
22.9583333333333	73.0682\\
22.9791666666667	73.0682\\
23	73.0682\\
23.0208333333333	73.0682\\
23.0416666666667	73.0682\\
23.0625	73.0682\\
23.0833333333333	73.0682\\
23.1041666666667	73.0682\\
23.125	73.0682\\
23.1458333333333	73.0682\\
23.1666666666667	73.0682\\
23.1875	73.0682\\
23.2083333333333	73.0682\\
23.2291666666667	73.0682\\
23.25	73.0682\\
23.2708333333333	73.0682\\
23.2916666666667	73.0682\\
23.3125	73.0682\\
23.3333333333333	73.0682\\
23.3541666666667	73.0682\\
23.375	73.0682\\
23.3958333333333	73.0682\\
23.4166666666667	73.0682\\
23.4375	73.0682\\
23.4583333333333	73.0682\\
23.4791666666667	73.0682\\
23.5	73.0682\\
23.5208333333333	73.0682\\
23.5416666666667	73.0682\\
23.5625	73.0682\\
23.5833333333333	73.0682\\
23.6041666666667	73.0682\\
23.625	73.0682\\
23.6458333333333	73.0682\\
23.6666666666667	73.0682\\
23.6875	73.0682\\
23.7083333333333	73.0682\\
23.7291666666667	73.0682\\
23.75	73.0682\\
23.7708333333333	73.0682\\
23.7916666666667	73.0682\\
23.8125	73.0682\\
23.8333333333333	73.0682\\
23.8541666666667	73.0682\\
23.875	73.0682\\
23.8958333333333	73.0682\\
23.9166666666667	73.0682\\
23.9375	73.0682\\
23.9583333333333	73.0682\\
23.9791666666667	73.0682\\
24	73.0682\\
24.0208333333333	73.0682\\
24.0416666666667	73.0682\\
24.0625	73.0682\\
24.0833333333333	73.0682\\
24.1041666666667	73.0682\\
24.125	73.0682\\
24.1458333333333	73.0682\\
24.1666666666667	73.0682\\
24.1875	73.0682\\
24.2083333333333	73.0682\\
24.2291666666667	73.0682\\
24.25	73.0682\\
24.2708333333333	73.0682\\
24.2916666666667	73.0682\\
24.3125	73.0682\\
24.3333333333333	73.0682\\
24.3541666666667	73.0682\\
24.375	73.0682\\
24.3958333333333	73.0682\\
24.4166666666667	73.0682\\
24.4375	73.0682\\
24.4583333333333	73.0682\\
24.4791666666667	73.0682\\
24.5	73.0682\\
24.5208333333333	73.0682\\
24.5416666666667	73.0682\\
24.5625	73.0682\\
24.5833333333333	73.0682\\
24.6041666666667	73.0682\\
24.625	73.0682\\
24.6458333333333	73.0682\\
24.6666666666667	73.0682\\
24.6875	73.0682\\
24.7083333333333	73.0682\\
24.7291666666667	73.0682\\
24.75	73.0682\\
24.7708333333333	73.0682\\
24.7916666666667	73.0682\\
24.8125	73.0682\\
24.8333333333333	73.0682\\
24.8541666666667	73.0682\\
24.875	73.0682\\
24.8958333333333	73.0682\\
24.9166666666667	73.0682\\
24.9375	73.0682\\
24.9583333333333	73.0682\\
24.9791666666667	73.0682\\
25	73.0682\\
25.0208333333333	73.0682\\
25.0416666666667	73.0682\\
25.0625	73.0682\\
25.0833333333333	73.0682\\
25.1041666666667	73.0682\\
25.125	73.0682\\
25.1458333333333	73.0682\\
25.1666666666667	73.0682\\
25.1875	73.0682\\
25.2083333333333	73.0682\\
25.2291666666667	73.0682\\
25.25	73.0682\\
25.2708333333333	73.0682\\
25.2916666666667	73.0682\\
25.3125	73.0682\\
25.3333333333333	73.0682\\
25.3541666666667	73.0682\\
25.375	73.0682\\
25.3958333333333	73.0682\\
25.4166666666667	73.0682\\
25.4375	73.0682\\
25.4583333333333	73.0682\\
25.4791666666667	73.0682\\
25.5	73.0682\\
25.5208333333333	73.0682\\
25.5416666666667	73.0682\\
25.5625	73.0682\\
25.5833333333333	73.0682\\
25.6041666666667	73.0682\\
25.625	73.0682\\
25.6458333333333	73.0682\\
25.6666666666667	73.0682\\
25.6875	73.0682\\
25.7083333333333	73.0682\\
25.7291666666667	73.0682\\
25.75	73.0682\\
25.7708333333333	73.0682\\
25.7916666666667	73.0682\\
25.8125	73.0682\\
25.8333333333333	73.0682\\
25.8541666666667	73.0682\\
25.875	73.0682\\
25.8958333333333	73.0682\\
25.9166666666667	73.0682\\
25.9375	73.0682\\
25.9583333333333	73.0682\\
25.9791666666667	73.0682\\
26	73.0682\\
26.0208333333333	73.0682\\
26.0416666666667	73.0682\\
26.0625	73.0682\\
26.0833333333333	73.0682\\
26.1041666666667	73.0682\\
26.125	73.0682\\
26.1458333333333	73.0682\\
26.1666666666667	73.0682\\
26.1875	73.0682\\
26.2083333333333	73.0682\\
26.2291666666667	73.0682\\
26.25	73.0682\\
26.2708333333333	73.0682\\
26.2916666666667	73.0682\\
26.3125	73.0682\\
26.3333333333333	73.0682\\
26.3541666666667	73.0682\\
26.375	73.0682\\
26.3958333333333	73.0682\\
26.4166666666667	73.0682\\
26.4375	73.0682\\
26.4583333333333	73.0682\\
26.4791666666667	73.0682\\
26.5	73.0682\\
26.5208333333333	73.0682\\
26.5416666666667	73.0682\\
26.5625	73.0682\\
26.5833333333333	73.0682\\
26.6041666666667	73.0682\\
26.625	73.0682\\
26.6458333333333	73.0682\\
26.6666666666667	73.0682\\
26.6875	73.0682\\
26.7083333333333	73.0682\\
26.7291666666667	73.0682\\
26.75	73.0682\\
26.7708333333333	73.0682\\
26.7916666666667	73.0682\\
26.8125	73.0682\\
26.8333333333333	73.0682\\
26.8541666666667	73.0682\\
26.875	73.0682\\
26.8958333333333	73.0682\\
26.9166666666667	73.0682\\
26.9375	73.0682\\
26.9583333333333	73.0682\\
26.9791666666667	73.0682\\
27	73.0682\\
27.0208333333333	73.0682\\
27.0416666666667	73.0682\\
27.0625	73.0682\\
27.0833333333333	73.0682\\
27.1041666666667	73.0682\\
27.125	73.0682\\
27.1458333333333	73.0682\\
27.1666666666667	73.0682\\
27.1875	73.0682\\
27.2083333333333	73.0682\\
27.2291666666667	73.0682\\
27.25	73.0682\\
27.2708333333333	73.0682\\
27.2916666666667	73.0682\\
27.3125	73.0682\\
27.3333333333333	73.0682\\
27.3541666666667	73.0682\\
27.375	73.0682\\
27.3958333333333	73.0682\\
27.4166666666667	73.0682\\
27.4375	73.0682\\
27.4583333333333	73.0682\\
27.4791666666667	73.0682\\
27.5	73.0682\\
27.5208333333333	73.0682\\
27.5416666666667	73.0682\\
27.5625	73.0682\\
27.5833333333333	73.0682\\
27.6041666666667	73.0682\\
27.625	73.0682\\
27.6458333333333	73.0682\\
27.6666666666667	73.0682\\
27.6875	73.0682\\
27.7083333333333	73.0682\\
27.7291666666667	73.0682\\
27.75	73.0682\\
27.7708333333333	73.0682\\
27.7916666666667	73.0682\\
27.8125	73.0682\\
27.8333333333333	73.0682\\
27.8541666666667	73.0682\\
27.875	73.0682\\
27.8958333333333	73.0682\\
27.9166666666667	73.0682\\
27.9375	73.0682\\
27.9583333333333	73.0682\\
27.9791666666667	73.0682\\
28	73.0682\\
28.0208333333333	73.0682\\
28.0416666666667	73.0682\\
28.0625	73.0682\\
28.0833333333333	73.0682\\
28.1041666666667	73.0682\\
28.125	73.0682\\
28.1458333333333	73.0682\\
28.1666666666667	73.0682\\
28.1875	73.0682\\
28.2083333333333	73.0682\\
28.2291666666667	73.0682\\
28.25	73.0682\\
28.2708333333333	73.0682\\
28.2916666666667	73.0682\\
28.3125	73.0682\\
28.3333333333333	73.0682\\
28.3541666666667	73.0682\\
28.375	73.0682\\
28.3958333333333	73.0682\\
28.4166666666667	73.0682\\
28.4375	73.0682\\
28.4583333333333	73.0682\\
28.4791666666667	73.0682\\
28.5	73.0682\\
28.5208333333333	73.0682\\
28.5416666666667	73.0682\\
28.5625	73.0682\\
28.5833333333333	73.0682\\
28.6041666666667	73.0682\\
28.625	73.0682\\
28.6458333333333	73.0682\\
28.6666666666667	73.0682\\
28.6875	73.0682\\
28.7083333333333	73.0682\\
28.7291666666667	73.0682\\
28.75	73.0682\\
28.7708333333333	73.0682\\
28.7916666666667	73.0682\\
28.8125	73.0682\\
28.8333333333333	73.0682\\
28.8541666666667	73.0682\\
28.875	73.0682\\
28.8958333333333	73.0682\\
28.9166666666667	73.0682\\
28.9375	73.0682\\
28.9583333333333	73.0682\\
28.9791666666667	73.0682\\
29	73.0682\\
29.0208333333333	73.0682\\
29.0416666666667	73.0682\\
29.0625	73.0682\\
29.0833333333333	73.0682\\
29.1041666666667	73.0682\\
29.125	73.0682\\
29.1458333333333	73.0682\\
29.1666666666667	73.0682\\
29.1875	73.0682\\
29.2083333333333	73.0682\\
29.2291666666667	73.0682\\
29.25	73.0682\\
29.2708333333333	73.0682\\
29.2916666666667	73.0682\\
29.3125	73.0682\\
29.3333333333333	73.0682\\
29.3541666666667	73.0682\\
29.375	73.0682\\
29.3958333333333	73.0682\\
29.4166666666667	73.0682\\
29.4375	73.0682\\
29.4583333333333	73.0682\\
29.4791666666667	73.0682\\
29.5	73.0682\\
29.5208333333333	73.0682\\
29.5416666666667	73.0682\\
29.5625	73.0682\\
29.5833333333333	73.0682\\
29.6041666666667	73.0682\\
29.625	73.0682\\
29.6458333333333	73.0682\\
29.6666666666667	73.0682\\
29.6875	73.0682\\
29.7083333333333	73.0682\\
29.7291666666667	73.0682\\
29.75	73.0682\\
29.7708333333333	73.0682\\
29.7916666666667	73.0682\\
29.8125	73.0682\\
29.8333333333333	73.0682\\
29.8541666666667	73.0682\\
29.875	73.0682\\
29.8958333333333	73.0682\\
29.9166666666667	73.0682\\
29.9375	73.0682\\
29.9583333333333	73.0682\\
29.9791666666667	73.0682\\
30	73.0682\\
30.0208333333333	73.0682\\
30.0416666666667	73.0682\\
30.0625	73.0682\\
30.0833333333333	73.0682\\
30.1041666666667	73.0682\\
30.125	73.0682\\
30.1458333333333	73.0682\\
30.1666666666667	73.0682\\
30.1875	73.0682\\
30.2083333333333	73.0682\\
30.2291666666667	73.0682\\
30.25	73.0682\\
30.2708333333333	73.0682\\
30.2916666666667	73.0682\\
30.3125	73.0682\\
30.3333333333333	73.0682\\
30.3541666666667	73.0682\\
30.375	73.0682\\
30.3958333333333	73.0682\\
30.4166666666667	73.0682\\
30.4375	73.0682\\
30.4583333333333	73.0682\\
30.4791666666667	73.0682\\
30.5	73.0682\\
30.5208333333333	73.0682\\
30.5416666666667	73.0682\\
30.5625	73.0682\\
30.5833333333333	73.0682\\
30.6041666666667	73.0682\\
30.625	73.0682\\
30.6458333333333	73.0682\\
30.6666666666667	73.0682\\
30.6875	73.0682\\
30.7083333333333	73.0682\\
30.7291666666667	73.0682\\
30.75	73.0682\\
30.7708333333333	73.0682\\
30.7916666666667	73.0682\\
30.8125	73.0682\\
30.8333333333333	73.0682\\
30.8541666666667	73.0682\\
30.875	73.0682\\
30.8958333333333	73.0682\\
30.9166666666667	73.0682\\
30.9375	73.0682\\
30.9583333333333	73.0682\\
30.9791666666667	73.0682\\
31	73.0682\\
31.0208333333333	73.0682\\
31.0416666666667	73.0682\\
31.0625	73.0682\\
31.0833333333333	73.0682\\
31.1041666666667	73.0682\\
31.125	73.0682\\
31.1458333333333	73.0682\\
31.1666666666667	73.0682\\
31.1875	73.0682\\
31.2083333333333	73.0682\\
31.2291666666667	73.0682\\
31.25	73.0682\\
31.2708333333333	73.0682\\
31.2916666666667	73.0682\\
31.3125	73.0682\\
31.3333333333333	73.0682\\
31.3541666666667	73.0682\\
31.375	73.0682\\
31.3958333333333	73.0682\\
31.4166666666667	73.0682\\
31.4375	73.0682\\
31.4583333333333	73.0682\\
31.4791666666667	73.0682\\
31.5	73.0682\\
31.5208333333333	73.0682\\
31.5416666666667	73.0682\\
31.5625	73.0682\\
31.5833333333333	73.0682\\
31.6041666666667	73.0682\\
31.625	73.0682\\
31.6458333333333	73.0682\\
31.6666666666667	73.0682\\
31.6875	73.0682\\
31.7083333333333	73.0682\\
31.7291666666667	73.0682\\
31.75	73.0682\\
31.7708333333333	73.0682\\
31.7916666666667	73.0682\\
31.8125	73.0682\\
31.8333333333333	73.0682\\
31.8541666666667	73.0682\\
31.875	73.0682\\
31.8958333333333	73.0682\\
31.9166666666667	73.0682\\
31.9375	73.0682\\
31.9583333333333	73.0682\\
31.9791666666667	73.0682\\
32	73.0682\\
32.0208333333333	73.0682\\
32.0416666666667	73.0682\\
32.0625	73.0682\\
32.0833333333333	73.0682\\
32.1041666666667	73.0682\\
32.125	73.0682\\
32.1458333333333	73.0682\\
32.1666666666667	73.0682\\
32.1875	73.0682\\
32.2083333333333	73.0682\\
32.2291666666667	73.0682\\
32.25	73.0682\\
32.2708333333333	73.0682\\
32.2916666666667	73.0682\\
32.3125	73.0682\\
32.3333333333333	73.0682\\
32.3541666666667	73.0682\\
32.375	73.0682\\
32.3958333333333	73.0682\\
32.4166666666667	73.0682\\
32.4375	73.0682\\
32.4583333333333	73.0682\\
32.4791666666667	73.0682\\
32.5	73.0682\\
32.5208333333333	73.0682\\
32.5416666666667	73.0682\\
32.5625	73.0682\\
32.5833333333333	73.0682\\
32.6041666666667	73.0682\\
32.625	73.0682\\
32.6458333333333	73.0682\\
32.6666666666667	73.0682\\
32.6875	73.0682\\
32.7083333333333	73.0682\\
32.7291666666667	73.0682\\
32.75	73.0682\\
32.7708333333333	73.0682\\
32.7916666666667	73.0682\\
32.8125	73.0682\\
32.8333333333333	73.0682\\
32.8541666666667	73.0682\\
32.875	73.0682\\
32.8958333333333	73.0682\\
32.9166666666667	73.0682\\
32.9375	73.0682\\
32.9583333333333	73.0682\\
32.9791666666667	73.0682\\
33	73.0682\\
33.0208333333333	73.0682\\
33.0416666666667	73.0682\\
33.0625	73.0682\\
33.0833333333333	73.0682\\
33.1041666666667	73.0682\\
33.125	73.0682\\
33.1458333333333	73.0682\\
33.1666666666667	73.0682\\
33.1875	73.0682\\
33.2083333333333	73.0682\\
33.2291666666667	73.0682\\
33.25	73.0682\\
33.2708333333333	73.0682\\
33.2916666666667	73.0682\\
33.3125	73.0682\\
33.3333333333333	73.0682\\
33.3541666666667	73.0682\\
33.375	73.0682\\
33.3958333333333	73.0682\\
33.4166666666667	73.0682\\
33.4375	73.0682\\
33.4583333333333	73.0682\\
33.4791666666667	73.0682\\
33.5	73.0682\\
33.5208333333333	73.0682\\
33.5416666666667	73.0682\\
33.5625	73.0682\\
33.5833333333333	73.0682\\
33.6041666666667	73.0682\\
33.625	73.0682\\
33.6458333333333	73.0682\\
33.6666666666667	73.0682\\
33.6875	73.0682\\
33.7083333333333	73.0682\\
33.7291666666667	73.0682\\
33.75	73.0682\\
33.7708333333333	73.0682\\
33.7916666666667	73.0682\\
33.8125	73.0682\\
33.8333333333333	73.0682\\
33.8541666666667	73.0682\\
33.875	73.0682\\
33.8958333333333	73.0682\\
33.9166666666667	73.0682\\
33.9375	73.0682\\
33.9583333333333	73.0682\\
33.9791666666667	73.0682\\
34	73.0682\\
34.0208333333333	73.0682\\
34.0416666666667	73.0682\\
34.0625	73.0682\\
34.0833333333333	73.0682\\
34.1041666666667	73.0682\\
34.125	73.0682\\
34.1458333333333	73.0682\\
34.1666666666667	73.0682\\
34.1875	73.0682\\
34.2083333333333	73.0682\\
34.2291666666667	73.0682\\
34.25	73.0682\\
34.2708333333333	73.0682\\
34.2916666666667	73.0682\\
34.3125	73.0682\\
34.3333333333333	73.0682\\
34.3541666666667	73.0682\\
34.375	73.0682\\
34.3958333333333	73.0682\\
34.4166666666667	73.0682\\
34.4375	73.0682\\
34.4583333333333	73.0682\\
34.4791666666667	73.0682\\
34.5	73.0682\\
34.5208333333333	73.0682\\
34.5416666666667	73.0682\\
34.5625	73.0682\\
34.5833333333333	73.0682\\
34.6041666666667	73.0682\\
34.625	73.0682\\
34.6458333333333	73.0682\\
34.6666666666667	73.0682\\
34.6875	73.0682\\
34.7083333333333	73.0682\\
34.7291666666667	73.0682\\
34.75	73.0682\\
34.7708333333333	73.0682\\
34.7916666666667	73.0682\\
34.8125	73.0682\\
34.8333333333333	73.0682\\
34.8541666666667	73.0682\\
34.875	73.0682\\
34.8958333333333	73.0682\\
34.9166666666667	73.0682\\
34.9375	73.0682\\
34.9583333333333	73.0682\\
34.9791666666667	73.0682\\
35	73.0682\\
35.0208333333333	73.0682\\
35.0416666666667	73.0682\\
35.0625	73.0682\\
35.0833333333333	73.0682\\
35.1041666666667	73.0682\\
35.125	73.0682\\
35.1458333333333	73.0682\\
35.1666666666667	73.0682\\
35.1875	73.0682\\
35.2083333333333	73.0682\\
35.2291666666667	73.0682\\
35.25	73.0682\\
35.2708333333333	73.0682\\
35.2916666666667	73.0682\\
35.3125	73.0682\\
35.3333333333333	73.0682\\
35.3541666666667	73.0682\\
35.375	73.0682\\
35.3958333333333	73.0682\\
35.4166666666667	73.0682\\
35.4375	73.0682\\
35.4583333333333	73.0682\\
35.4791666666667	73.0682\\
35.5	73.0682\\
35.5208333333333	73.0682\\
35.5416666666667	73.0682\\
35.5625	73.0682\\
35.5833333333333	73.0682\\
35.6041666666667	73.0682\\
35.625	73.0682\\
35.6458333333333	73.0682\\
35.6666666666667	73.0682\\
35.6875	73.0682\\
35.7083333333333	73.0682\\
35.7291666666667	73.0682\\
35.75	73.0682\\
35.7708333333333	73.0682\\
35.7916666666667	73.0682\\
35.8125	73.0682\\
35.8333333333333	73.0682\\
35.8541666666667	73.0682\\
35.875	73.0682\\
35.8958333333333	73.0682\\
35.9166666666667	73.0682\\
35.9375	73.0682\\
35.9583333333333	73.0682\\
35.9791666666667	73.0682\\
36	73.0682\\
36.0208333333333	73.0682\\
36.0416666666667	73.0682\\
36.0625	73.0682\\
36.0833333333333	73.0682\\
36.1041666666667	73.0682\\
36.125	73.0682\\
36.1458333333333	73.0682\\
36.1666666666667	73.0682\\
36.1875	73.0682\\
36.2083333333333	73.0682\\
36.2291666666667	73.0682\\
36.25	73.0682\\
36.2708333333333	73.0682\\
36.2916666666667	73.0682\\
36.3125	73.0682\\
36.3333333333333	73.0682\\
36.3541666666667	73.0682\\
36.375	73.0682\\
36.3958333333333	73.0682\\
36.4166666666667	73.0682\\
36.4375	73.0682\\
36.4583333333333	73.0682\\
36.4791666666667	73.0682\\
36.5	73.0682\\
36.5208333333333	73.0682\\
36.5416666666667	73.0682\\
36.5625	73.0682\\
36.5833333333333	73.0682\\
36.6041666666667	73.0682\\
36.625	73.0682\\
36.6458333333333	73.0682\\
36.6666666666667	73.0682\\
36.6875	73.0682\\
36.7083333333333	73.0682\\
36.7291666666667	73.0682\\
36.75	73.0682\\
36.7708333333333	73.0682\\
36.7916666666667	73.0682\\
36.8125	73.0682\\
36.8333333333333	73.0682\\
36.8541666666667	73.0682\\
36.875	73.0682\\
36.8958333333333	73.0682\\
36.9166666666667	73.0682\\
36.9375	73.0682\\
36.9583333333333	73.0682\\
36.9791666666667	73.0682\\
37	73.0682\\
37.0208333333333	73.0682\\
37.0416666666667	73.0682\\
37.0625	73.0682\\
37.0833333333333	73.0682\\
37.1041666666667	73.0682\\
37.125	73.0682\\
37.1458333333333	73.0682\\
37.1666666666667	73.0682\\
37.1875	73.0682\\
37.2083333333333	73.0682\\
37.2291666666667	73.0682\\
37.25	73.0682\\
37.2708333333333	73.0682\\
37.2916666666667	73.0682\\
37.3125	73.0682\\
37.3333333333333	73.0682\\
37.3541666666667	73.0682\\
37.375	73.0682\\
37.3958333333333	73.0682\\
37.4166666666667	73.0682\\
37.4375	73.0682\\
37.4583333333333	73.0682\\
37.4791666666667	73.0682\\
37.5	73.0682\\
37.5208333333333	73.0682\\
37.5416666666667	73.0682\\
37.5625	73.0682\\
37.5833333333333	73.0682\\
37.6041666666667	73.0682\\
37.625	73.0682\\
37.6458333333333	73.0682\\
37.6666666666667	73.0682\\
37.6875	73.0682\\
37.7083333333333	73.0682\\
37.7291666666667	73.0682\\
37.75	73.0682\\
37.7708333333333	73.0682\\
37.7916666666667	73.0682\\
37.8125	73.0682\\
37.8333333333333	73.0682\\
37.8541666666667	73.0682\\
37.875	73.0682\\
37.8958333333333	73.0682\\
37.9166666666667	73.0682\\
37.9375	73.0682\\
37.9583333333333	73.0682\\
37.9791666666667	73.0682\\
38	73.0682\\
38.0208333333333	73.0682\\
38.0416666666667	73.0682\\
38.0625	73.0682\\
38.0833333333333	73.0682\\
38.1041666666667	73.0682\\
38.125	73.0682\\
38.1458333333333	73.0682\\
38.1666666666667	73.0682\\
38.1875	73.0682\\
38.2083333333333	73.0682\\
38.2291666666667	73.0682\\
38.25	73.0682\\
38.2708333333333	73.0682\\
38.2916666666667	73.0682\\
38.3125	73.0682\\
38.3333333333333	73.0682\\
38.3541666666667	73.0682\\
38.375	73.0682\\
38.3958333333333	73.0682\\
38.4166666666667	73.0682\\
38.4375	73.0682\\
38.4583333333333	73.0682\\
38.4791666666667	73.0682\\
38.5	73.0682\\
38.5208333333333	73.0682\\
38.5416666666667	73.0682\\
38.5625	73.0682\\
38.5833333333333	73.0682\\
38.6041666666667	73.0682\\
38.625	73.0682\\
38.6458333333333	73.0682\\
38.6666666666667	73.0682\\
38.6875	73.0682\\
38.7083333333333	73.0682\\
38.7291666666667	73.0682\\
38.75	73.0682\\
38.7708333333333	73.0682\\
38.7916666666667	73.0682\\
38.8125	73.0682\\
38.8333333333333	73.0682\\
38.8541666666667	73.0682\\
38.875	73.0682\\
38.8958333333333	73.0682\\
38.9166666666667	73.0682\\
38.9375	73.0682\\
38.9583333333333	73.0682\\
38.9791666666667	73.0682\\
39	73.0682\\
39.0208333333333	73.0682\\
39.0416666666667	73.0682\\
39.0625	73.0682\\
39.0833333333333	73.0682\\
39.1041666666667	73.0682\\
39.125	73.0682\\
39.1458333333333	73.0682\\
39.1666666666667	73.0682\\
39.1875	73.0682\\
39.2083333333333	73.0682\\
39.2291666666667	73.0682\\
39.25	73.0682\\
39.2708333333333	73.0682\\
39.2916666666667	73.0682\\
39.3125	73.0682\\
39.3333333333333	73.0682\\
39.3541666666667	73.0682\\
39.375	73.0682\\
39.3958333333333	73.0682\\
39.4166666666667	73.0682\\
39.4375	73.0682\\
39.4583333333333	73.0682\\
39.4791666666667	73.0682\\
39.5	73.0682\\
39.5208333333333	73.0682\\
39.5416666666667	73.0682\\
39.5625	73.0682\\
39.5833333333333	73.0682\\
39.6041666666667	73.0682\\
39.625	73.0682\\
39.6458333333333	73.0682\\
39.6666666666667	73.0682\\
39.6875	73.0682\\
39.7083333333333	73.0682\\
39.7291666666667	73.0682\\
39.75	73.0682\\
39.7708333333333	73.0682\\
39.7916666666667	73.0682\\
39.8125	73.0682\\
39.8333333333333	73.0682\\
39.8541666666667	73.0682\\
39.875	73.0682\\
39.8958333333333	73.0682\\
39.9166666666667	73.0682\\
39.9375	73.0682\\
39.9583333333333	73.0682\\
39.9791666666667	73.0682\\
40	73.0682\\
40.0208333333333	73.0682\\
40.0416666666667	73.0682\\
40.0625	73.0682\\
40.0833333333333	73.0682\\
40.1041666666667	73.0682\\
40.125	73.0682\\
40.1458333333333	73.0682\\
40.1666666666667	73.0682\\
40.1875	73.0682\\
40.2083333333333	73.0682\\
40.2291666666667	73.0682\\
40.25	73.0682\\
40.2708333333333	73.0682\\
40.2916666666667	73.0682\\
40.3125	73.0682\\
40.3333333333333	73.0682\\
40.3541666666667	73.0682\\
40.375	73.0682\\
40.3958333333333	73.0682\\
40.4166666666667	73.0682\\
40.4375	73.0682\\
40.4583333333333	73.0682\\
40.4791666666667	73.0682\\
40.5	73.0682\\
40.5208333333333	73.0682\\
40.5416666666667	73.0682\\
40.5625	73.0682\\
40.5833333333333	73.0682\\
40.6041666666667	73.0682\\
40.625	73.0682\\
40.6458333333333	73.0682\\
40.6666666666667	73.0682\\
40.6875	73.0682\\
40.7083333333333	73.0682\\
40.7291666666667	73.0682\\
40.75	73.0682\\
40.7708333333333	73.0682\\
40.7916666666667	73.0682\\
40.8125	73.0682\\
40.8333333333333	73.0682\\
40.8541666666667	73.0682\\
40.875	73.0682\\
40.8958333333333	73.0682\\
40.9166666666667	73.0682\\
40.9375	73.0682\\
40.9583333333333	73.0682\\
40.9791666666667	73.0682\\
41	73.0682\\
41.0208333333333	73.0682\\
41.0416666666667	73.0682\\
41.0625	73.0682\\
41.0833333333333	73.0682\\
41.1041666666667	73.0682\\
41.125	73.0682\\
41.1458333333333	73.0682\\
41.1666666666667	73.0682\\
41.1875	73.0682\\
41.2083333333333	73.0682\\
41.2291666666667	73.0682\\
41.25	73.0682\\
41.2708333333333	73.0682\\
41.2916666666667	73.0682\\
41.3125	73.0682\\
41.3333333333333	73.0682\\
41.3541666666667	73.0682\\
41.375	73.0682\\
41.3958333333333	73.0682\\
41.4166666666667	73.0682\\
41.4375	73.0682\\
41.4583333333333	73.0682\\
41.4791666666667	73.0682\\
41.5	73.0682\\
41.5208333333333	73.0682\\
41.5416666666667	73.0682\\
41.5625	73.0682\\
41.5833333333333	73.0682\\
41.6041666666667	73.0682\\
41.625	73.0682\\
41.6458333333333	73.0682\\
41.6666666666667	73.0682\\
41.6875	73.0682\\
41.7083333333333	73.0682\\
41.7291666666667	73.0682\\
41.75	73.0682\\
41.7708333333333	73.0682\\
41.7916666666667	73.0682\\
41.8125	73.0682\\
41.8333333333333	73.0682\\
41.8541666666667	73.0682\\
41.875	73.0682\\
41.8958333333333	73.0682\\
41.9166666666667	73.0682\\
41.9375	73.0682\\
41.9583333333333	73.0682\\
41.9791666666667	73.0682\\
42	73.0682\\
42.0208333333333	73.0682\\
42.0416666666667	73.0682\\
42.0625	73.0682\\
42.0833333333333	73.0682\\
42.1041666666667	73.0682\\
42.125	73.0682\\
42.1458333333333	73.0682\\
42.1666666666667	73.0682\\
42.1875	73.0682\\
42.2083333333333	73.0682\\
42.2291666666667	73.0682\\
42.25	73.0682\\
42.2708333333333	73.0682\\
42.2916666666667	73.0682\\
42.3125	73.0682\\
42.3333333333333	73.0682\\
42.3541666666667	73.0682\\
42.375	73.0682\\
42.3958333333333	73.0682\\
42.4166666666667	73.0682\\
42.4375	73.0682\\
42.4583333333333	73.0682\\
42.4791666666667	73.0682\\
42.5	73.0682\\
42.5208333333333	73.0682\\
42.5416666666667	73.0682\\
42.5625	73.0682\\
42.5833333333333	73.0682\\
42.6041666666667	73.0682\\
42.625	73.0682\\
42.6458333333333	73.0682\\
42.6666666666667	73.0682\\
42.6875	73.0682\\
42.7083333333333	73.0682\\
42.7291666666667	73.0682\\
42.75	73.0682\\
42.7708333333333	73.0682\\
42.7916666666667	73.0682\\
42.8125	73.0682\\
42.8333333333333	73.0682\\
42.8541666666667	73.0682\\
42.875	73.0682\\
42.8958333333333	73.0682\\
42.9166666666667	73.0682\\
42.9375	73.0682\\
42.9583333333333	73.0682\\
42.9791666666667	73.0682\\
43	73.0682\\
43.0208333333333	73.0682\\
43.0416666666667	73.0682\\
43.0625	73.0682\\
43.0833333333333	73.0682\\
43.1041666666667	73.0682\\
43.125	73.0682\\
43.1458333333333	73.0682\\
43.1666666666667	73.0682\\
43.1875	73.0682\\
43.2083333333333	73.0682\\
43.2291666666667	73.0682\\
43.25	73.0682\\
43.2708333333333	73.0682\\
43.2916666666667	73.0682\\
43.3125	73.0682\\
43.3333333333333	73.0682\\
43.3541666666667	73.0682\\
43.375	73.0682\\
43.3958333333333	73.0682\\
43.4166666666667	73.0682\\
43.4375	73.0682\\
43.4583333333333	73.0682\\
43.4791666666667	73.0682\\
43.5	73.0682\\
43.5208333333333	73.0682\\
43.5416666666667	73.0682\\
43.5625	73.0682\\
43.5833333333333	73.0682\\
43.6041666666667	73.0682\\
43.625	73.0682\\
43.6458333333333	73.0682\\
43.6666666666667	73.0682\\
43.6875	73.0682\\
43.7083333333333	73.0682\\
43.7291666666667	73.0682\\
43.75	73.0682\\
43.7708333333333	73.0682\\
43.7916666666667	73.0682\\
43.8125	73.0682\\
43.8333333333333	73.0682\\
43.8541666666667	73.0682\\
43.875	73.0682\\
43.8958333333333	73.0682\\
43.9166666666667	73.0682\\
43.9375	73.0682\\
43.9583333333333	73.0682\\
43.9791666666667	73.0682\\
44	73.0682\\
44.0208333333333	73.0682\\
44.0416666666667	73.0682\\
44.0625	73.0682\\
44.0833333333333	73.0682\\
44.1041666666667	73.0682\\
44.125	73.0682\\
44.1458333333333	73.0682\\
44.1666666666667	73.0682\\
44.1875	73.0682\\
44.2083333333333	73.0682\\
44.2291666666667	73.0682\\
44.25	73.0682\\
44.2708333333333	73.0682\\
44.2916666666667	73.0682\\
44.3125	73.0682\\
44.3333333333333	73.0682\\
44.3541666666667	73.0682\\
44.375	73.0682\\
44.3958333333333	73.0682\\
44.4166666666667	73.0682\\
44.4375	73.0682\\
44.4583333333333	73.0682\\
44.4791666666667	73.0682\\
44.5	73.0682\\
44.5208333333333	73.0682\\
44.5416666666667	73.0682\\
44.5625	73.0682\\
44.5833333333333	73.0682\\
44.6041666666667	73.0682\\
44.625	73.0682\\
44.6458333333333	73.0682\\
44.6666666666667	73.0682\\
44.6875	73.0682\\
44.7083333333333	73.0682\\
44.7291666666667	73.0682\\
44.75	73.0682\\
44.7708333333333	73.0682\\
44.7916666666667	73.0682\\
44.8125	73.0682\\
44.8333333333333	73.0682\\
44.8541666666667	73.0682\\
44.875	73.0682\\
44.8958333333333	73.0682\\
44.9166666666667	73.0682\\
44.9375	73.0682\\
44.9583333333333	73.0682\\
44.9791666666667	73.0682\\
45	73.0682\\
45.0208333333333	73.0682\\
45.0416666666667	73.0682\\
45.0625	73.0682\\
45.0833333333333	73.0682\\
45.1041666666667	73.0682\\
45.125	73.0682\\
45.1458333333333	73.0682\\
45.1666666666667	73.0682\\
45.1875	73.0682\\
45.2083333333333	73.0682\\
45.2291666666667	73.0682\\
45.25	73.0682\\
45.2708333333333	73.0682\\
45.2916666666667	73.0682\\
45.3125	73.0682\\
45.3333333333333	73.0682\\
45.3541666666667	73.0682\\
45.375	73.0682\\
45.3958333333333	73.0682\\
45.4166666666667	73.0682\\
45.4375	73.0682\\
45.4583333333333	73.0682\\
45.4791666666667	73.0682\\
45.5	73.0682\\
45.5208333333333	73.0682\\
45.5416666666667	73.0682\\
45.5625	73.0682\\
45.5833333333333	73.0682\\
45.6041666666667	73.0682\\
45.625	73.0682\\
45.6458333333333	73.0682\\
45.6666666666667	73.0682\\
45.6875	73.0682\\
45.7083333333333	73.0682\\
45.7291666666667	73.0682\\
45.75	73.0682\\
45.7708333333333	73.0682\\
45.7916666666667	73.0682\\
45.8125	73.0682\\
45.8333333333333	73.0682\\
45.8541666666667	73.0682\\
45.875	73.0682\\
45.8958333333333	73.0682\\
45.9166666666667	73.0682\\
45.9375	73.0682\\
45.9583333333333	73.0682\\
45.9791666666667	73.0682\\
46	73.0682\\
46.0208333333333	73.0682\\
46.0416666666667	73.0682\\
46.0625	73.0682\\
46.0833333333333	73.0682\\
46.1041666666667	73.0682\\
46.125	73.0682\\
46.1458333333333	73.0682\\
46.1666666666667	73.0682\\
46.1875	73.0682\\
46.2083333333333	73.0682\\
46.2291666666667	73.0682\\
46.25	73.0682\\
46.2708333333333	73.0682\\
46.2916666666667	73.0682\\
46.3125	73.0682\\
46.3333333333333	73.0682\\
46.3541666666667	73.0682\\
46.375	73.0682\\
46.3958333333333	73.0682\\
46.4166666666667	73.0682\\
46.4375	73.0682\\
46.4583333333333	73.0682\\
46.4791666666667	73.0682\\
46.5	73.0682\\
46.5208333333333	73.0682\\
46.5416666666667	73.0682\\
46.5625	73.0682\\
46.5833333333333	73.0682\\
46.6041666666667	73.0682\\
46.625	73.0682\\
46.6458333333333	73.0682\\
46.6666666666667	73.0682\\
46.6875	73.0682\\
46.7083333333333	73.0682\\
46.7291666666667	73.0682\\
46.75	73.0682\\
46.7708333333333	73.0682\\
46.7916666666667	73.0682\\
46.8125	73.0682\\
46.8333333333333	73.0682\\
46.8541666666667	73.0682\\
46.875	73.0682\\
46.8958333333333	73.0682\\
46.9166666666667	73.0682\\
46.9375	73.0682\\
46.9583333333333	73.0682\\
46.9791666666667	73.0682\\
47	73.0682\\
47.0208333333333	73.0682\\
47.0416666666667	73.0682\\
47.0625	73.0682\\
47.0833333333333	73.0682\\
47.1041666666667	73.0682\\
47.125	73.0682\\
47.1458333333333	73.0682\\
47.1666666666667	73.0682\\
47.1875	73.0682\\
47.2083333333333	73.0682\\
47.2291666666667	73.0682\\
47.25	73.0682\\
47.2708333333333	73.0682\\
47.2916666666667	73.0682\\
47.3125	73.0682\\
47.3333333333333	73.0682\\
47.3541666666667	73.0682\\
47.375	73.0682\\
47.3958333333333	73.0682\\
47.4166666666667	73.0682\\
47.4375	73.0682\\
47.4583333333333	73.0682\\
47.4791666666667	73.0682\\
47.5	73.0682\\
47.5208333333333	73.0682\\
47.5416666666667	73.0682\\
47.5625	73.0682\\
47.5833333333333	73.0682\\
47.6041666666667	73.0682\\
47.625	73.0682\\
47.6458333333333	73.0682\\
47.6666666666667	73.0682\\
47.6875	73.0682\\
47.7083333333333	73.0682\\
47.7291666666667	73.0682\\
47.75	73.0682\\
47.7708333333333	73.0682\\
47.7916666666667	73.0682\\
47.8125	73.0682\\
47.8333333333333	73.0682\\
47.8541666666667	73.0682\\
47.875	73.0682\\
47.8958333333333	73.0682\\
47.9166666666667	73.0682\\
47.9375	73.0682\\
47.9583333333333	73.0682\\
47.9791666666667	73.0682\\
48	73.0682\\
48.0208333333333	73.0682\\
48.0416666666667	73.0682\\
48.0625	73.0682\\
48.0833333333333	73.0682\\
48.1041666666667	73.0682\\
48.125	73.0682\\
48.1458333333333	73.0682\\
48.1666666666667	73.0682\\
48.1875	73.0682\\
48.2083333333333	73.0682\\
48.2291666666667	73.0682\\
48.25	73.0682\\
48.2708333333333	73.0682\\
48.2916666666667	73.0682\\
48.3125	73.0682\\
48.3333333333333	73.0682\\
48.3541666666667	73.0682\\
48.375	73.0682\\
48.3958333333333	73.0682\\
48.4166666666667	73.0682\\
48.4375	73.0682\\
48.4583333333333	73.0682\\
48.4791666666667	73.0682\\
48.5	73.0682\\
48.5208333333333	73.0682\\
48.5416666666667	73.0682\\
48.5625	73.0682\\
48.5833333333333	73.0682\\
48.6041666666667	73.0682\\
48.625	73.0682\\
48.6458333333333	73.0682\\
48.6666666666667	73.0682\\
48.6875	73.0682\\
48.7083333333333	73.0682\\
48.7291666666667	73.0682\\
48.75	73.0682\\
48.7708333333333	73.0682\\
48.7916666666667	73.0682\\
48.8125	73.0682\\
48.8333333333333	73.0682\\
48.8541666666667	73.0682\\
48.875	73.0682\\
48.8958333333333	73.0682\\
48.9166666666667	73.0682\\
48.9375	73.0682\\
48.9583333333333	73.0682\\
48.9791666666667	73.0682\\
49	73.0682\\
49.0208333333333	73.0682\\
49.0416666666667	73.0682\\
49.0625	73.0682\\
49.0833333333333	73.0682\\
49.1041666666667	73.0682\\
49.125	73.0682\\
49.1458333333333	73.0682\\
49.1666666666667	73.0682\\
49.1875	73.0682\\
49.2083333333333	73.0682\\
49.2291666666667	73.0682\\
49.25	73.0682\\
49.2708333333333	73.0682\\
49.2916666666667	73.0682\\
49.3125	73.0682\\
49.3333333333333	73.0682\\
49.3541666666667	73.0682\\
49.375	73.0682\\
49.3958333333333	73.0682\\
49.4166666666667	73.0682\\
49.4375	73.0682\\
49.4583333333333	73.0682\\
49.4791666666667	73.0682\\
49.5	73.0682\\
49.5208333333333	73.0682\\
49.5416666666667	73.0682\\
49.5625	73.0682\\
49.5833333333333	73.0682\\
49.6041666666667	73.0682\\
49.625	73.0682\\
49.6458333333333	73.0682\\
49.6666666666667	73.0682\\
49.6875	73.0682\\
49.7083333333333	73.0682\\
49.7291666666667	73.0682\\
49.75	73.0682\\
49.7708333333333	73.0682\\
49.7916666666667	73.0682\\
49.8125	73.0682\\
49.8333333333333	73.0682\\
49.8541666666667	73.0682\\
49.875	73.0682\\
49.8958333333333	73.0682\\
49.9166666666667	73.0682\\
49.9375	73.0682\\
49.9583333333333	73.0682\\
49.9791666666667	73.0682\\
50	73.0682\\
50.0208333333333	73.0682\\
50.0416666666667	73.0682\\
50.0625	73.0682\\
50.0833333333333	73.0682\\
50.1041666666667	73.0682\\
50.125	73.0682\\
50.1458333333333	73.0682\\
50.1666666666667	73.0682\\
50.1875	73.0682\\
50.2083333333333	73.0682\\
50.2291666666667	73.0682\\
50.25	73.0682\\
50.2708333333333	73.0682\\
50.2916666666667	73.0682\\
50.3125	73.0682\\
50.3333333333333	73.0682\\
50.3541666666667	73.0682\\
50.375	73.0682\\
50.3958333333333	73.0682\\
50.4166666666667	73.0682\\
50.4375	73.0682\\
50.4583333333333	73.0682\\
50.4791666666667	73.0682\\
50.5	73.0682\\
50.5208333333333	73.0682\\
50.5416666666667	73.0682\\
50.5625	73.0682\\
50.5833333333333	73.0682\\
50.6041666666667	73.0682\\
50.625	73.0682\\
50.6458333333333	73.0682\\
50.6666666666667	73.0682\\
50.6875	73.0682\\
50.7083333333333	73.0682\\
50.7291666666667	73.0682\\
50.75	73.0682\\
50.7708333333333	73.0682\\
50.7916666666667	73.0682\\
50.8125	73.0682\\
50.8333333333333	73.0682\\
50.8541666666667	73.0682\\
50.875	73.0682\\
50.8958333333333	73.0682\\
50.9166666666667	73.0682\\
50.9375	73.0682\\
50.9583333333333	73.0682\\
50.9791666666667	73.0682\\
51	73.0682\\
51.0208333333333	73.0682\\
51.0416666666667	73.0682\\
51.0625	73.0682\\
51.0833333333333	73.0682\\
51.1041666666667	73.0682\\
51.125	73.0682\\
51.1458333333333	73.0682\\
51.1666666666667	73.0682\\
51.1875	73.0682\\
51.2083333333333	73.0682\\
51.2291666666667	73.0682\\
51.25	73.0682\\
51.2708333333333	73.0682\\
51.2916666666667	73.0682\\
51.3125	73.0682\\
51.3333333333333	73.0682\\
51.3541666666667	73.0682\\
51.375	73.0682\\
51.3958333333333	73.0682\\
51.4166666666667	73.0682\\
51.4375	73.0682\\
51.4583333333333	73.0682\\
51.4791666666667	73.0682\\
51.5	73.0682\\
51.5208333333333	73.0682\\
51.5416666666667	73.0682\\
51.5625	73.0682\\
51.5833333333333	73.0682\\
51.6041666666667	73.0682\\
51.625	73.0682\\
51.6458333333333	73.0682\\
51.6666666666667	73.0682\\
51.6875	73.0682\\
51.7083333333333	73.0682\\
51.7291666666667	73.0682\\
51.75	73.0682\\
51.7708333333333	73.0682\\
51.7916666666667	73.0682\\
51.8125	73.0682\\
51.8333333333333	73.0682\\
51.8541666666667	73.0682\\
51.875	73.0682\\
51.8958333333333	73.0682\\
51.9166666666667	73.0682\\
51.9375	73.0682\\
51.9583333333333	73.0682\\
51.9791666666667	73.0682\\
52	73.0682\\
52.0208333333333	73.0682\\
52.0416666666667	73.0682\\
52.0625	73.0682\\
52.0833333333333	73.0682\\
52.1041666666667	73.0682\\
52.125	73.0682\\
52.1458333333333	73.0682\\
52.1666666666667	73.0682\\
52.1875	73.0682\\
52.2083333333333	73.0682\\
52.2291666666667	73.0682\\
52.25	73.0682\\
52.2708333333333	73.0682\\
52.2916666666667	73.0682\\
52.3125	73.0682\\
52.3333333333333	73.0682\\
52.3541666666667	73.0682\\
52.375	73.0682\\
52.3958333333333	73.0682\\
52.4166666666667	73.0682\\
52.4375	73.0682\\
52.4583333333333	73.0682\\
52.4791666666667	73.0682\\
52.5	73.0682\\
52.5208333333333	73.0682\\
52.5416666666667	73.0682\\
52.5625	73.0682\\
52.5833333333333	73.0682\\
52.6041666666667	73.0682\\
52.625	73.0682\\
52.6458333333333	73.0682\\
52.6666666666667	73.0682\\
52.6875	73.0682\\
52.7083333333333	73.0682\\
52.7291666666667	73.0682\\
52.75	73.0682\\
52.7708333333333	73.0682\\
52.7916666666667	73.0682\\
52.8125	73.0682\\
52.8333333333333	73.0682\\
52.8541666666667	73.0682\\
52.875	73.0682\\
52.8958333333333	73.0682\\
52.9166666666667	73.0682\\
52.9375	73.0682\\
52.9583333333333	73.0682\\
52.9791666666667	73.0682\\
53	73.0682\\
53.0208333333333	73.0682\\
53.0416666666667	73.0682\\
53.0625	73.0682\\
53.0833333333333	73.0682\\
53.1041666666667	73.0682\\
53.125	73.0682\\
53.1458333333333	73.0682\\
53.1666666666667	73.0682\\
53.1875	73.0682\\
53.2083333333333	73.0682\\
53.2291666666667	73.0682\\
53.25	73.0682\\
53.2708333333333	73.0682\\
53.2916666666667	73.0682\\
53.3125	73.0682\\
53.3333333333333	73.0682\\
53.3541666666667	73.0682\\
53.375	73.0682\\
53.3958333333333	73.0682\\
53.4166666666667	73.0682\\
53.4375	73.0682\\
53.4583333333333	73.0682\\
53.4791666666667	73.0682\\
53.5	73.0682\\
53.5208333333333	73.0682\\
53.5416666666667	73.0682\\
53.5625	73.0682\\
53.5833333333333	73.0682\\
53.6041666666667	73.0682\\
53.625	73.0682\\
53.6458333333333	73.0682\\
53.6666666666667	73.0682\\
53.6875	73.0682\\
53.7083333333333	73.0682\\
53.7291666666667	73.0682\\
53.75	73.0682\\
53.7708333333333	73.0682\\
53.7916666666667	73.0682\\
53.8125	73.0682\\
53.8333333333333	73.0682\\
53.8541666666667	73.0682\\
53.875	73.0682\\
53.8958333333333	73.0682\\
53.9166666666667	73.0682\\
53.9375	73.0682\\
53.9583333333333	73.0682\\
53.9791666666667	73.0682\\
54	73.0682\\
54.0208333333333	73.0682\\
54.0416666666667	73.0682\\
54.0625	73.0682\\
54.0833333333333	73.0682\\
54.1041666666667	73.0682\\
54.125	73.0682\\
54.1458333333333	73.0682\\
54.1666666666667	73.0682\\
54.1875	73.0682\\
54.2083333333333	73.0682\\
54.2291666666667	73.0682\\
54.25	73.0682\\
54.2708333333333	73.0682\\
54.2916666666667	73.0682\\
54.3125	73.0682\\
54.3333333333333	73.0682\\
54.3541666666667	73.0682\\
54.375	73.0682\\
54.3958333333333	73.0682\\
54.4166666666667	73.0682\\
54.4375	73.0682\\
54.4583333333333	73.0682\\
54.4791666666667	73.0682\\
54.5	73.0682\\
54.5208333333333	73.0682\\
54.5416666666667	73.0682\\
54.5625	73.0682\\
54.5833333333333	73.0682\\
54.6041666666667	73.0682\\
54.625	73.0682\\
54.6458333333333	73.0682\\
54.6666666666667	73.0682\\
54.6875	73.0682\\
54.7083333333333	73.0682\\
54.7291666666667	73.0682\\
54.75	73.0682\\
54.7708333333333	73.0682\\
54.7916666666667	73.0682\\
54.8125	73.0682\\
54.8333333333333	73.0682\\
54.8541666666667	73.0682\\
54.875	73.0682\\
54.8958333333333	73.0682\\
54.9166666666667	73.0682\\
54.9375	73.0682\\
54.9583333333333	73.0682\\
54.9791666666667	73.0682\\
55	73.0682\\
55.0208333333333	73.0682\\
55.0416666666667	73.0682\\
55.0625	73.0682\\
55.0833333333333	73.0682\\
55.1041666666667	73.0682\\
55.125	73.0682\\
55.1458333333333	73.0682\\
55.1666666666667	73.0682\\
55.1875	73.0682\\
55.2083333333333	73.0682\\
55.2291666666667	73.0682\\
55.25	73.0682\\
55.2708333333333	73.0682\\
55.2916666666667	73.0682\\
55.3125	73.0682\\
55.3333333333333	73.0682\\
55.3541666666667	73.0682\\
55.375	73.0682\\
55.3958333333333	73.0682\\
55.4166666666667	73.0682\\
55.4375	73.0682\\
55.4583333333333	73.0682\\
55.4791666666667	73.0682\\
55.5	73.0682\\
55.5208333333333	73.0682\\
55.5416666666667	73.0682\\
55.5625	73.0682\\
55.5833333333333	73.0682\\
55.6041666666667	73.0682\\
55.625	73.0682\\
55.6458333333333	73.0682\\
55.6666666666667	73.0682\\
55.6875	73.0682\\
55.7083333333333	73.0682\\
55.7291666666667	73.0682\\
55.75	73.0682\\
55.7708333333333	73.0682\\
55.7916666666667	73.0682\\
55.8125	73.0682\\
55.8333333333333	73.0682\\
55.8541666666667	73.0682\\
55.875	73.0682\\
55.8958333333333	73.0682\\
55.9166666666667	73.0682\\
55.9375	73.0682\\
55.9583333333333	73.0682\\
55.9791666666667	73.0682\\
56	73.0682\\
56.0208333333333	73.0682\\
56.0416666666667	73.0682\\
56.0625	73.0682\\
56.0833333333333	73.0682\\
56.1041666666667	73.0682\\
56.125	73.0682\\
56.1458333333333	73.0682\\
56.1666666666667	73.0682\\
56.1875	73.0682\\
56.2083333333333	73.0682\\
56.2291666666667	73.0682\\
56.25	73.0682\\
56.2708333333333	73.0682\\
56.2916666666667	73.0682\\
56.3125	73.0682\\
56.3333333333333	73.0682\\
56.3541666666667	73.0682\\
56.375	73.0682\\
56.3958333333333	73.0682\\
56.4166666666667	73.0682\\
56.4375	73.0682\\
56.4583333333333	73.0682\\
56.4791666666667	73.0682\\
56.5	73.0682\\
56.5208333333333	73.0682\\
56.5416666666667	73.0682\\
56.5625	73.0682\\
56.5833333333333	73.0682\\
56.6041666666667	73.0682\\
56.625	73.0682\\
56.6458333333333	73.0682\\
56.6666666666667	73.0682\\
56.6875	73.0682\\
56.7083333333333	73.0682\\
56.7291666666667	73.0682\\
56.75	73.0682\\
56.7708333333333	73.0682\\
56.7916666666667	73.0682\\
56.8125	73.0682\\
56.8333333333333	73.0682\\
56.8541666666667	73.0682\\
56.875	73.0682\\
56.8958333333333	73.0682\\
56.9166666666667	73.0682\\
56.9375	73.0682\\
56.9583333333333	73.0682\\
56.9791666666667	73.0682\\
57	73.0682\\
57.0208333333333	73.0682\\
57.0416666666667	73.0682\\
57.0625	73.0682\\
57.0833333333333	73.0682\\
57.1041666666667	73.0682\\
57.125	73.0682\\
57.1458333333333	73.0682\\
57.1666666666667	73.0682\\
57.1875	73.0682\\
57.2083333333333	73.0682\\
57.2291666666667	73.0682\\
57.25	73.0682\\
57.2708333333333	73.0682\\
57.2916666666667	73.0682\\
57.3125	73.0682\\
57.3333333333333	73.0682\\
57.3541666666667	73.0682\\
57.375	73.0682\\
57.3958333333333	73.0682\\
57.4166666666667	73.0682\\
57.4375	73.0682\\
57.4583333333333	73.0682\\
57.4791666666667	73.0682\\
57.5	73.0682\\
57.5208333333333	73.0682\\
57.5416666666667	73.0682\\
57.5625	73.0682\\
57.5833333333333	73.0682\\
57.6041666666667	73.0682\\
57.625	73.0682\\
57.6458333333333	73.0682\\
57.6666666666667	73.0682\\
57.6875	73.0682\\
57.7083333333333	73.0682\\
57.7291666666667	73.0682\\
57.75	73.0682\\
57.7708333333333	73.0682\\
57.7916666666667	73.0682\\
57.8125	73.0682\\
57.8333333333333	73.0682\\
57.8541666666667	73.0682\\
57.875	73.0682\\
57.8958333333333	73.0682\\
57.9166666666667	73.0682\\
57.9375	73.0682\\
57.9583333333333	73.0682\\
57.9791666666667	73.0682\\
58	73.0682\\
58.0208333333333	73.0682\\
58.0416666666667	73.0682\\
58.0625	73.0682\\
58.0833333333333	73.0682\\
58.1041666666667	73.0682\\
58.125	73.0682\\
58.1458333333333	73.0682\\
58.1666666666667	73.0682\\
58.1875	73.0682\\
58.2083333333333	73.0682\\
58.2291666666667	73.0682\\
58.25	73.0682\\
58.2708333333333	73.0682\\
58.2916666666667	73.0682\\
58.3125	73.0682\\
58.3333333333333	73.0682\\
58.3541666666667	73.0682\\
58.375	73.0682\\
58.3958333333333	73.0682\\
58.4166666666667	73.0682\\
58.4375	73.0682\\
58.4583333333333	73.0682\\
58.4791666666667	73.0682\\
58.5	73.0682\\
58.5208333333333	73.0682\\
58.5416666666667	73.0682\\
58.5625	73.0682\\
58.5833333333333	73.0682\\
58.6041666666667	73.0682\\
58.625	73.0682\\
58.6458333333333	73.0682\\
58.6666666666667	73.0682\\
58.6875	73.0682\\
58.7083333333333	73.0682\\
58.7291666666667	73.0682\\
58.75	73.0682\\
58.7708333333333	73.0682\\
58.7916666666667	73.0682\\
58.8125	73.0682\\
58.8333333333333	73.0682\\
58.8541666666667	73.0682\\
58.875	73.0682\\
58.8958333333333	73.0682\\
58.9166666666667	73.0682\\
58.9375	73.0682\\
58.9583333333333	73.0682\\
58.9791666666667	73.0682\\
59	73.0682\\
59.0208333333333	73.0682\\
59.0416666666667	73.0682\\
59.0625	73.0682\\
59.0833333333333	73.0682\\
59.1041666666667	73.0682\\
59.125	73.0682\\
59.1458333333333	73.0682\\
59.1666666666667	73.0682\\
59.1875	73.0682\\
59.2083333333333	73.0682\\
59.2291666666667	73.0682\\
59.25	73.0682\\
59.2708333333333	73.0682\\
59.2916666666667	73.0682\\
59.3125	73.0682\\
59.3333333333333	73.0682\\
59.3541666666667	73.0682\\
59.375	73.0682\\
59.3958333333333	73.0682\\
59.4166666666667	73.0682\\
59.4375	73.0682\\
59.4583333333333	73.0682\\
59.4791666666667	73.0682\\
59.5	73.0682\\
59.5208333333333	73.0682\\
59.5416666666667	73.0682\\
59.5625	73.0682\\
59.5833333333333	73.0682\\
59.6041666666667	73.0682\\
59.625	73.0682\\
59.6458333333333	73.0682\\
59.6666666666667	73.0682\\
59.6875	73.0682\\
59.7083333333333	73.0682\\
59.7291666666667	73.0682\\
59.75	73.0682\\
59.7708333333333	73.0682\\
59.7916666666667	73.0682\\
59.8125	73.0682\\
59.8333333333333	73.0682\\
59.8541666666667	73.0682\\
59.875	73.0682\\
59.8958333333333	73.0682\\
59.9166666666667	73.0682\\
59.9375	73.0682\\
59.9583333333333	73.0682\\
59.9791666666667	73.0682\\
60	73.0682\\
};
\addplot [color=red,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	737.3709\\
0.0208333333333333	737.3709\\
0.0416666666666667	737.3709\\
0.0625	737.3709\\
0.0833333333333333	737.3709\\
0.104166666666667	737.3709\\
0.125	737.3709\\
0.145833333333333	737.3709\\
0.166666666666667	737.3709\\
0.1875	737.3709\\
0.208333333333333	737.3709\\
0.229166666666667	737.3709\\
0.25	737.3709\\
0.270833333333333	737.3709\\
0.291666666666667	737.3709\\
0.3125	737.3709\\
0.333333333333333	737.3709\\
0.354166666666667	737.3709\\
0.375	737.3709\\
0.395833333333333	737.3709\\
0.416666666666667	737.3709\\
0.4375	737.3709\\
0.458333333333333	737.3709\\
0.479166666666667	737.3709\\
0.5	737.3709\\
0.520833333333333	737.3709\\
0.541666666666667	737.3709\\
0.5625	737.3709\\
0.583333333333333	737.3709\\
0.604166666666667	737.3709\\
0.625	737.3709\\
0.645833333333333	737.3709\\
0.666666666666667	737.3709\\
0.6875	737.3709\\
0.708333333333333	737.3709\\
0.729166666666667	737.3709\\
0.75	737.3709\\
0.770833333333333	737.3709\\
0.791666666666667	737.3709\\
0.8125	737.3709\\
0.833333333333333	737.3709\\
0.854166666666667	737.3709\\
0.875	737.3709\\
0.895833333333333	737.3709\\
0.916666666666667	737.3709\\
0.9375	737.3709\\
0.958333333333333	737.3709\\
0.979166666666667	737.3709\\
1	737.3709\\
1.02083333333333	737.3709\\
1.04166666666667	737.3709\\
1.0625	737.3709\\
1.08333333333333	737.3709\\
1.10416666666667	737.3709\\
1.125	737.3709\\
1.14583333333333	737.3709\\
1.16666666666667	737.3709\\
1.1875	737.3709\\
1.20833333333333	737.3709\\
1.22916666666667	737.3709\\
1.25	737.3709\\
1.27083333333333	737.3709\\
1.29166666666667	737.3709\\
1.3125	737.3709\\
1.33333333333333	737.3709\\
1.35416666666667	737.3709\\
1.375	737.3709\\
1.39583333333333	737.3709\\
1.41666666666667	737.3709\\
1.4375	737.3709\\
1.45833333333333	737.3709\\
1.47916666666667	737.3709\\
1.5	737.3709\\
1.52083333333333	737.3709\\
1.54166666666667	737.3709\\
1.5625	737.3709\\
1.58333333333333	737.3709\\
1.60416666666667	737.3709\\
1.625	737.3709\\
1.64583333333333	737.3709\\
1.66666666666667	737.3709\\
1.6875	737.3709\\
1.70833333333333	737.3709\\
1.72916666666667	737.3709\\
1.75	737.3709\\
1.77083333333333	737.3709\\
1.79166666666667	737.3709\\
1.8125	737.3709\\
1.83333333333333	737.3709\\
1.85416666666667	737.3709\\
1.875	737.3709\\
1.89583333333333	737.3709\\
1.91666666666667	737.3709\\
1.9375	737.3709\\
1.95833333333333	737.3709\\
1.97916666666667	737.3709\\
2	737.3709\\
2.02083333333333	737.3709\\
2.04166666666667	737.3709\\
2.0625	737.3709\\
2.08333333333333	737.3709\\
2.10416666666667	737.3709\\
2.125	737.3709\\
2.14583333333333	737.3709\\
2.16666666666667	737.3709\\
2.1875	737.3709\\
2.20833333333333	737.3709\\
2.22916666666667	737.3709\\
2.25	737.3709\\
2.27083333333333	737.3709\\
2.29166666666667	737.3709\\
2.3125	737.3709\\
2.33333333333333	737.3709\\
2.35416666666667	737.3709\\
2.375	737.3709\\
2.39583333333333	737.3709\\
2.41666666666667	737.3709\\
2.4375	737.3709\\
2.45833333333333	737.3709\\
2.47916666666667	737.3709\\
2.5	737.3709\\
2.52083333333333	737.3709\\
2.54166666666667	737.3709\\
2.5625	737.3709\\
2.58333333333333	737.3709\\
2.60416666666667	737.3709\\
2.625	737.3709\\
2.64583333333333	737.3709\\
2.66666666666667	737.3709\\
2.6875	737.3709\\
2.70833333333333	737.3709\\
2.72916666666667	737.3709\\
2.75	737.3709\\
2.77083333333333	737.3709\\
2.79166666666667	737.3709\\
2.8125	737.3709\\
2.83333333333333	737.3709\\
2.85416666666667	737.3709\\
2.875	737.3709\\
2.89583333333333	737.3709\\
2.91666666666667	737.3709\\
2.9375	737.3709\\
2.95833333333333	737.3709\\
2.97916666666667	737.3709\\
3	737.3709\\
3.02083333333333	737.3709\\
3.04166666666667	737.3709\\
3.0625	737.3709\\
3.08333333333333	737.3709\\
3.10416666666667	737.3709\\
3.125	737.3709\\
3.14583333333333	737.3709\\
3.16666666666667	737.3709\\
3.1875	737.3709\\
3.20833333333333	737.3709\\
3.22916666666667	737.3709\\
3.25	737.3709\\
3.27083333333333	737.3709\\
3.29166666666667	737.3709\\
3.3125	737.3709\\
3.33333333333333	737.3709\\
3.35416666666667	737.3709\\
3.375	737.3709\\
3.39583333333333	737.3709\\
3.41666666666667	737.3709\\
3.4375	737.3709\\
3.45833333333333	737.3709\\
3.47916666666667	737.3709\\
3.5	737.3709\\
3.52083333333333	737.3709\\
3.54166666666667	737.3709\\
3.5625	737.3709\\
3.58333333333333	737.3709\\
3.60416666666667	737.3709\\
3.625	737.3709\\
3.64583333333333	737.3709\\
3.66666666666667	737.3709\\
3.6875	737.3709\\
3.70833333333333	737.3709\\
3.72916666666667	737.3709\\
3.75	737.3709\\
3.77083333333333	737.3709\\
3.79166666666667	737.3709\\
3.8125	737.3709\\
3.83333333333333	737.3709\\
3.85416666666667	737.3709\\
3.875	737.3709\\
3.89583333333333	737.3709\\
3.91666666666667	737.3709\\
3.9375	737.3709\\
3.95833333333333	737.3709\\
3.97916666666667	737.3709\\
4	737.3709\\
4.02083333333333	737.3709\\
4.04166666666667	737.3709\\
4.0625	737.3709\\
4.08333333333333	737.3709\\
4.10416666666667	737.3709\\
4.125	737.3709\\
4.14583333333333	737.3709\\
4.16666666666667	737.3709\\
4.1875	737.3709\\
4.20833333333333	737.3709\\
4.22916666666667	737.3709\\
4.25	737.3709\\
4.27083333333333	737.3709\\
4.29166666666667	737.3709\\
4.3125	737.3709\\
4.33333333333333	737.3709\\
4.35416666666667	737.3709\\
4.375	737.3709\\
4.39583333333333	737.3709\\
4.41666666666667	737.3709\\
4.4375	737.3709\\
4.45833333333333	737.3709\\
4.47916666666667	737.3709\\
4.5	737.3709\\
4.52083333333333	737.3709\\
4.54166666666667	737.3709\\
4.5625	737.3709\\
4.58333333333333	737.3709\\
4.60416666666667	737.3709\\
4.625	737.3709\\
4.64583333333333	737.3709\\
4.66666666666667	737.3709\\
4.6875	737.3709\\
4.70833333333333	737.3709\\
4.72916666666667	737.3709\\
4.75	737.3709\\
4.77083333333333	737.3709\\
4.79166666666667	737.3709\\
4.8125	737.3709\\
4.83333333333333	737.3709\\
4.85416666666667	737.3709\\
4.875	737.3709\\
4.89583333333333	737.3709\\
4.91666666666667	737.3709\\
4.9375	737.3709\\
4.95833333333333	737.3709\\
4.97916666666667	737.3709\\
5	737.3709\\
5.02083333333333	737.3709\\
5.04166666666667	737.3709\\
5.0625	737.3709\\
5.08333333333333	737.3709\\
5.10416666666667	737.3709\\
5.125	737.3709\\
5.14583333333333	737.3709\\
5.16666666666667	737.3709\\
5.1875	737.3709\\
5.20833333333333	737.3709\\
5.22916666666667	737.3709\\
5.25	737.3709\\
5.27083333333333	737.3709\\
5.29166666666667	737.3709\\
5.3125	737.3709\\
5.33333333333333	737.3709\\
5.35416666666667	737.3709\\
5.375	737.3709\\
5.39583333333333	737.3709\\
5.41666666666667	737.3709\\
5.4375	737.3709\\
5.45833333333333	737.3709\\
5.47916666666667	737.3709\\
5.5	737.3709\\
5.52083333333333	737.3709\\
5.54166666666667	737.3709\\
5.5625	737.3709\\
5.58333333333333	737.3709\\
5.60416666666667	737.3709\\
5.625	737.3709\\
5.64583333333333	737.3709\\
5.66666666666667	737.3709\\
5.6875	737.3709\\
5.70833333333333	737.3709\\
5.72916666666667	737.3709\\
5.75	737.3709\\
5.77083333333333	737.3709\\
5.79166666666667	737.3709\\
5.8125	737.3709\\
5.83333333333333	737.3709\\
5.85416666666667	737.3709\\
5.875	737.3709\\
5.89583333333333	737.3709\\
5.91666666666667	737.3709\\
5.9375	737.3709\\
5.95833333333333	737.3709\\
5.97916666666667	737.3709\\
6	737.3709\\
6.02083333333333	737.3709\\
6.04166666666667	737.3709\\
6.0625	737.3709\\
6.08333333333333	737.3709\\
6.10416666666667	737.3709\\
6.125	737.3709\\
6.14583333333333	737.3709\\
6.16666666666667	737.3709\\
6.1875	737.3709\\
6.20833333333333	737.3709\\
6.22916666666667	737.3709\\
6.25	737.3709\\
6.27083333333333	737.3709\\
6.29166666666667	737.3709\\
6.3125	737.3709\\
6.33333333333333	737.3709\\
6.35416666666667	737.3709\\
6.375	737.3709\\
6.39583333333333	737.3709\\
6.41666666666667	737.3709\\
6.4375	737.3709\\
6.45833333333333	737.3709\\
6.47916666666667	737.3709\\
6.5	737.3709\\
6.52083333333333	737.3709\\
6.54166666666667	737.3709\\
6.5625	737.3709\\
6.58333333333333	737.3709\\
6.60416666666667	737.3709\\
6.625	737.3709\\
6.64583333333333	737.3709\\
6.66666666666667	737.3709\\
6.6875	737.3709\\
6.70833333333333	737.3709\\
6.72916666666667	737.3709\\
6.75	737.3709\\
6.77083333333333	737.3709\\
6.79166666666667	737.3709\\
6.8125	737.3709\\
6.83333333333333	737.3709\\
6.85416666666667	737.3709\\
6.875	737.3709\\
6.89583333333333	737.3709\\
6.91666666666667	737.3709\\
6.9375	737.3709\\
6.95833333333333	737.3709\\
6.97916666666667	737.3709\\
7	737.3709\\
7.02083333333333	737.3709\\
7.04166666666667	737.3709\\
7.0625	737.3709\\
7.08333333333333	737.3709\\
7.10416666666667	737.3709\\
7.125	737.3709\\
7.14583333333333	737.3709\\
7.16666666666667	737.3709\\
7.1875	737.3709\\
7.20833333333333	737.3709\\
7.22916666666667	737.3709\\
7.25	737.3709\\
7.27083333333333	737.3709\\
7.29166666666667	737.3709\\
7.3125	737.3709\\
7.33333333333333	737.3709\\
7.35416666666667	737.3709\\
7.375	737.3709\\
7.39583333333333	737.3709\\
7.41666666666667	737.3709\\
7.4375	737.3709\\
7.45833333333333	737.3709\\
7.47916666666667	737.3709\\
7.5	737.3709\\
7.52083333333333	737.3709\\
7.54166666666667	737.3709\\
7.5625	737.3709\\
7.58333333333333	737.3709\\
7.60416666666667	737.3709\\
7.625	737.3709\\
7.64583333333333	737.3709\\
7.66666666666667	737.3709\\
7.6875	737.3709\\
7.70833333333333	737.3709\\
7.72916666666667	737.3709\\
7.75	737.3709\\
7.77083333333333	737.3709\\
7.79166666666667	737.3709\\
7.8125	737.3709\\
7.83333333333333	737.3709\\
7.85416666666667	737.3709\\
7.875	737.3709\\
7.89583333333333	737.3709\\
7.91666666666667	737.3709\\
7.9375	737.3709\\
7.95833333333333	737.3709\\
7.97916666666667	737.3709\\
8	737.3709\\
8.02083333333333	737.3709\\
8.04166666666667	737.3709\\
8.0625	737.3709\\
8.08333333333333	737.3709\\
8.10416666666667	737.3709\\
8.125	737.3709\\
8.14583333333333	737.3709\\
8.16666666666667	737.3709\\
8.1875	737.3709\\
8.20833333333333	737.3709\\
8.22916666666667	737.3709\\
8.25	737.3709\\
8.27083333333333	737.3709\\
8.29166666666667	737.3709\\
8.3125	737.3709\\
8.33333333333333	737.3709\\
8.35416666666667	737.3709\\
8.375	737.3709\\
8.39583333333333	737.3709\\
8.41666666666667	737.3709\\
8.4375	737.3709\\
8.45833333333333	737.3709\\
8.47916666666667	737.3709\\
8.5	737.3709\\
8.52083333333333	737.3709\\
8.54166666666667	737.3709\\
8.5625	737.3709\\
8.58333333333333	737.3709\\
8.60416666666667	737.3709\\
8.625	737.3709\\
8.64583333333333	737.3709\\
8.66666666666667	737.3709\\
8.6875	737.3709\\
8.70833333333333	737.3709\\
8.72916666666667	737.3709\\
8.75	737.3709\\
8.77083333333333	737.3709\\
8.79166666666667	737.3709\\
8.8125	737.3709\\
8.83333333333333	737.3709\\
8.85416666666667	737.3709\\
8.875	737.3709\\
8.89583333333333	737.3709\\
8.91666666666667	737.3709\\
8.9375	737.3709\\
8.95833333333333	737.3709\\
8.97916666666667	737.3709\\
9	737.3709\\
9.02083333333333	737.3709\\
9.04166666666667	737.3709\\
9.0625	737.3709\\
9.08333333333333	737.3709\\
9.10416666666667	737.3709\\
9.125	737.3709\\
9.14583333333333	737.3709\\
9.16666666666667	737.3709\\
9.1875	737.3709\\
9.20833333333333	737.3709\\
9.22916666666667	737.3709\\
9.25	737.3709\\
9.27083333333333	737.3709\\
9.29166666666667	737.3709\\
9.3125	737.3709\\
9.33333333333333	737.3709\\
9.35416666666667	737.3709\\
9.375	737.3709\\
9.39583333333333	737.3709\\
9.41666666666667	737.3709\\
9.4375	737.3709\\
9.45833333333333	737.3709\\
9.47916666666667	737.3709\\
9.5	737.3709\\
9.52083333333333	737.3709\\
9.54166666666667	737.3709\\
9.5625	737.3709\\
9.58333333333333	737.3709\\
9.60416666666667	737.3709\\
9.625	737.3709\\
9.64583333333333	737.3709\\
9.66666666666667	737.3709\\
9.6875	737.3709\\
9.70833333333333	737.3709\\
9.72916666666667	737.3709\\
9.75	737.3709\\
9.77083333333333	737.3709\\
9.79166666666667	737.3709\\
9.8125	737.3709\\
9.83333333333333	737.3709\\
9.85416666666667	737.3709\\
9.875	737.3709\\
9.89583333333333	737.3709\\
9.91666666666667	737.3709\\
9.9375	737.3709\\
9.95833333333333	737.3709\\
9.97916666666667	737.3709\\
10	737.3709\\
10.0208333333333	737.3709\\
10.0416666666667	737.3709\\
10.0625	737.3709\\
10.0833333333333	737.3709\\
10.1041666666667	737.3709\\
10.125	737.3709\\
10.1458333333333	737.3709\\
10.1666666666667	737.3709\\
10.1875	737.3709\\
10.2083333333333	737.3709\\
10.2291666666667	737.3709\\
10.25	737.3709\\
10.2708333333333	737.3709\\
10.2916666666667	737.3709\\
10.3125	737.3709\\
10.3333333333333	737.3709\\
10.3541666666667	737.3709\\
10.375	737.3709\\
10.3958333333333	737.3709\\
10.4166666666667	737.3709\\
10.4375	737.3709\\
10.4583333333333	737.3709\\
10.4791666666667	737.3709\\
10.5	737.3709\\
10.5208333333333	737.3709\\
10.5416666666667	737.3709\\
10.5625	737.3709\\
10.5833333333333	737.3709\\
10.6041666666667	737.3709\\
10.625	737.3709\\
10.6458333333333	737.3709\\
10.6666666666667	737.3709\\
10.6875	737.3709\\
10.7083333333333	737.3709\\
10.7291666666667	737.3709\\
10.75	737.3709\\
10.7708333333333	737.3709\\
10.7916666666667	737.3709\\
10.8125	737.3709\\
10.8333333333333	737.3709\\
10.8541666666667	737.3709\\
10.875	737.3709\\
10.8958333333333	737.3709\\
10.9166666666667	737.3709\\
10.9375	737.3709\\
10.9583333333333	737.3709\\
10.9791666666667	737.3709\\
11	737.3709\\
11.0208333333333	737.3709\\
11.0416666666667	737.3709\\
11.0625	737.3709\\
11.0833333333333	737.3709\\
11.1041666666667	737.3709\\
11.125	737.3709\\
11.1458333333333	737.3709\\
11.1666666666667	737.3709\\
11.1875	737.3709\\
11.2083333333333	737.3709\\
11.2291666666667	737.3709\\
11.25	737.3709\\
11.2708333333333	737.3709\\
11.2916666666667	737.3709\\
11.3125	737.3709\\
11.3333333333333	737.3709\\
11.3541666666667	737.3709\\
11.375	737.3709\\
11.3958333333333	737.3709\\
11.4166666666667	737.3709\\
11.4375	737.3709\\
11.4583333333333	737.3709\\
11.4791666666667	737.3709\\
11.5	737.3709\\
11.5208333333333	737.3709\\
11.5416666666667	737.3709\\
11.5625	737.3709\\
11.5833333333333	737.3709\\
11.6041666666667	737.3709\\
11.625	737.3709\\
11.6458333333333	737.3709\\
11.6666666666667	737.3709\\
11.6875	737.3709\\
11.7083333333333	737.3709\\
11.7291666666667	737.3709\\
11.75	737.3709\\
11.7708333333333	737.3709\\
11.7916666666667	737.3709\\
11.8125	737.3709\\
11.8333333333333	737.3709\\
11.8541666666667	737.3709\\
11.875	737.3709\\
11.8958333333333	737.3709\\
11.9166666666667	737.3709\\
11.9375	737.3709\\
11.9583333333333	737.3709\\
11.9791666666667	737.3709\\
12	737.3709\\
12.0208333333333	737.3709\\
12.0416666666667	737.3709\\
12.0625	737.3709\\
12.0833333333333	737.3709\\
12.1041666666667	737.3709\\
12.125	737.3709\\
12.1458333333333	737.3709\\
12.1666666666667	737.3709\\
12.1875	737.3709\\
12.2083333333333	737.3709\\
12.2291666666667	737.3709\\
12.25	737.3709\\
12.2708333333333	737.3709\\
12.2916666666667	737.3709\\
12.3125	737.3709\\
12.3333333333333	737.3709\\
12.3541666666667	737.3709\\
12.375	737.3709\\
12.3958333333333	737.3709\\
12.4166666666667	737.3709\\
12.4375	737.3709\\
12.4583333333333	737.3709\\
12.4791666666667	737.3709\\
12.5	737.3709\\
12.5208333333333	737.3709\\
12.5416666666667	737.3709\\
12.5625	737.3709\\
12.5833333333333	737.3709\\
12.6041666666667	737.3709\\
12.625	737.3709\\
12.6458333333333	737.3709\\
12.6666666666667	737.3709\\
12.6875	737.3709\\
12.7083333333333	737.3709\\
12.7291666666667	737.3709\\
12.75	737.3709\\
12.7708333333333	737.3709\\
12.7916666666667	737.3709\\
12.8125	737.3709\\
12.8333333333333	737.3709\\
12.8541666666667	737.3709\\
12.875	737.3709\\
12.8958333333333	737.3709\\
12.9166666666667	737.3709\\
12.9375	737.3709\\
12.9583333333333	737.3709\\
12.9791666666667	737.3709\\
13	737.3709\\
13.0208333333333	737.3709\\
13.0416666666667	737.3709\\
13.0625	737.3709\\
13.0833333333333	737.3709\\
13.1041666666667	737.3709\\
13.125	737.3709\\
13.1458333333333	737.3709\\
13.1666666666667	737.3709\\
13.1875	737.3709\\
13.2083333333333	737.3709\\
13.2291666666667	737.3709\\
13.25	737.3709\\
13.2708333333333	737.3709\\
13.2916666666667	737.3709\\
13.3125	737.3709\\
13.3333333333333	737.3709\\
13.3541666666667	737.3709\\
13.375	737.3709\\
13.3958333333333	737.3709\\
13.4166666666667	737.3709\\
13.4375	737.3709\\
13.4583333333333	737.3709\\
13.4791666666667	737.3709\\
13.5	737.3709\\
13.5208333333333	737.3709\\
13.5416666666667	737.3709\\
13.5625	737.3709\\
13.5833333333333	737.3709\\
13.6041666666667	737.3709\\
13.625	737.3709\\
13.6458333333333	737.3709\\
13.6666666666667	737.3709\\
13.6875	737.3709\\
13.7083333333333	737.3709\\
13.7291666666667	737.3709\\
13.75	737.3709\\
13.7708333333333	737.3709\\
13.7916666666667	737.3709\\
13.8125	737.3709\\
13.8333333333333	737.3709\\
13.8541666666667	737.3709\\
13.875	737.3709\\
13.8958333333333	737.3709\\
13.9166666666667	737.3709\\
13.9375	737.3709\\
13.9583333333333	737.3709\\
13.9791666666667	737.3709\\
14	737.3709\\
14.0208333333333	737.3709\\
14.0416666666667	737.3709\\
14.0625	737.3709\\
14.0833333333333	737.3709\\
14.1041666666667	737.3709\\
14.125	737.3709\\
14.1458333333333	737.3709\\
14.1666666666667	737.3709\\
14.1875	737.3709\\
14.2083333333333	737.3709\\
14.2291666666667	737.3709\\
14.25	737.3709\\
14.2708333333333	737.3709\\
14.2916666666667	737.3709\\
14.3125	737.3709\\
14.3333333333333	737.3709\\
14.3541666666667	737.3709\\
14.375	737.3709\\
14.3958333333333	737.3709\\
14.4166666666667	737.3709\\
14.4375	737.3709\\
14.4583333333333	737.3709\\
14.4791666666667	737.3709\\
14.5	737.3709\\
14.5208333333333	737.3709\\
14.5416666666667	737.3709\\
14.5625	737.3709\\
14.5833333333333	737.3709\\
14.6041666666667	737.3709\\
14.625	737.3709\\
14.6458333333333	737.3709\\
14.6666666666667	737.3709\\
14.6875	737.3709\\
14.7083333333333	737.3709\\
14.7291666666667	737.3709\\
14.75	737.3709\\
14.7708333333333	737.3709\\
14.7916666666667	737.3709\\
14.8125	737.3709\\
14.8333333333333	737.3709\\
14.8541666666667	737.3709\\
14.875	737.3709\\
14.8958333333333	737.3709\\
14.9166666666667	737.3709\\
14.9375	737.3709\\
14.9583333333333	737.3709\\
14.9791666666667	737.3709\\
15	737.3709\\
15.0208333333333	737.3709\\
15.0416666666667	737.3709\\
15.0625	737.3709\\
15.0833333333333	737.3709\\
15.1041666666667	737.3709\\
15.125	737.3709\\
15.1458333333333	737.3709\\
15.1666666666667	737.3709\\
15.1875	737.3709\\
15.2083333333333	737.3709\\
15.2291666666667	737.3709\\
15.25	737.3709\\
15.2708333333333	737.3709\\
15.2916666666667	737.3709\\
15.3125	737.3709\\
15.3333333333333	737.3709\\
15.3541666666667	737.3709\\
15.375	737.3709\\
15.3958333333333	737.3709\\
15.4166666666667	737.3709\\
15.4375	737.3709\\
15.4583333333333	737.3709\\
15.4791666666667	737.3709\\
15.5	737.3709\\
15.5208333333333	737.3709\\
15.5416666666667	737.3709\\
15.5625	737.3709\\
15.5833333333333	737.3709\\
15.6041666666667	737.3709\\
15.625	737.3709\\
15.6458333333333	737.3709\\
15.6666666666667	737.3709\\
15.6875	737.3709\\
15.7083333333333	737.3709\\
15.7291666666667	737.3709\\
15.75	737.3709\\
15.7708333333333	737.3709\\
15.7916666666667	737.3709\\
15.8125	737.3709\\
15.8333333333333	737.3709\\
15.8541666666667	737.3709\\
15.875	737.3709\\
15.8958333333333	737.3709\\
15.9166666666667	737.3709\\
15.9375	737.3709\\
15.9583333333333	737.3709\\
15.9791666666667	737.3709\\
16	737.3709\\
16.0208333333333	737.3709\\
16.0416666666667	737.3709\\
16.0625	737.3709\\
16.0833333333333	737.3709\\
16.1041666666667	737.3709\\
16.125	737.3709\\
16.1458333333333	737.3709\\
16.1666666666667	737.3709\\
16.1875	737.3709\\
16.2083333333333	737.3709\\
16.2291666666667	737.3709\\
16.25	737.3709\\
16.2708333333333	737.3709\\
16.2916666666667	737.3709\\
16.3125	737.3709\\
16.3333333333333	737.3709\\
16.3541666666667	737.3709\\
16.375	737.3709\\
16.3958333333333	737.3709\\
16.4166666666667	737.3709\\
16.4375	737.3709\\
16.4583333333333	737.3709\\
16.4791666666667	737.3709\\
16.5	737.3709\\
16.5208333333333	737.3709\\
16.5416666666667	737.3709\\
16.5625	737.3709\\
16.5833333333333	737.3709\\
16.6041666666667	737.3709\\
16.625	737.3709\\
16.6458333333333	737.3709\\
16.6666666666667	737.3709\\
16.6875	737.3709\\
16.7083333333333	737.3709\\
16.7291666666667	737.3709\\
16.75	737.3709\\
16.7708333333333	737.3709\\
16.7916666666667	737.3709\\
16.8125	737.3709\\
16.8333333333333	737.3709\\
16.8541666666667	737.3709\\
16.875	737.3709\\
16.8958333333333	737.3709\\
16.9166666666667	737.3709\\
16.9375	737.3709\\
16.9583333333333	737.3709\\
16.9791666666667	737.3709\\
17	737.3709\\
17.0208333333333	737.3709\\
17.0416666666667	737.3709\\
17.0625	737.3709\\
17.0833333333333	737.3709\\
17.1041666666667	737.3709\\
17.125	737.3709\\
17.1458333333333	737.3709\\
17.1666666666667	737.3709\\
17.1875	737.3709\\
17.2083333333333	737.3709\\
17.2291666666667	737.3709\\
17.25	737.3709\\
17.2708333333333	737.3709\\
17.2916666666667	737.3709\\
17.3125	737.3709\\
17.3333333333333	737.3709\\
17.3541666666667	737.3709\\
17.375	737.3709\\
17.3958333333333	737.3709\\
17.4166666666667	737.3709\\
17.4375	737.3709\\
17.4583333333333	737.3709\\
17.4791666666667	737.3709\\
17.5	737.3709\\
17.5208333333333	737.3709\\
17.5416666666667	737.3709\\
17.5625	737.3709\\
17.5833333333333	737.3709\\
17.6041666666667	737.3709\\
17.625	737.3709\\
17.6458333333333	737.3709\\
17.6666666666667	737.3709\\
17.6875	737.3709\\
17.7083333333333	737.3709\\
17.7291666666667	737.3709\\
17.75	737.3709\\
17.7708333333333	737.3709\\
17.7916666666667	737.3709\\
17.8125	737.3709\\
17.8333333333333	737.3709\\
17.8541666666667	737.3709\\
17.875	737.3709\\
17.8958333333333	737.3709\\
17.9166666666667	737.3709\\
17.9375	737.3709\\
17.9583333333333	737.3709\\
17.9791666666667	737.3709\\
18	737.3709\\
18.0208333333333	737.3709\\
18.0416666666667	737.3709\\
18.0625	737.3709\\
18.0833333333333	737.3709\\
18.1041666666667	737.3709\\
18.125	737.3709\\
18.1458333333333	737.3709\\
18.1666666666667	737.3709\\
18.1875	737.3709\\
18.2083333333333	737.3709\\
18.2291666666667	737.3709\\
18.25	737.3709\\
18.2708333333333	737.3709\\
18.2916666666667	737.3709\\
18.3125	737.3709\\
18.3333333333333	737.3709\\
18.3541666666667	737.3709\\
18.375	737.3709\\
18.3958333333333	737.3709\\
18.4166666666667	737.3709\\
18.4375	737.3709\\
18.4583333333333	737.3709\\
18.4791666666667	737.3709\\
18.5	737.3709\\
18.5208333333333	737.3709\\
18.5416666666667	737.3709\\
18.5625	737.3709\\
18.5833333333333	737.3709\\
18.6041666666667	737.3709\\
18.625	737.3709\\
18.6458333333333	737.3709\\
18.6666666666667	737.3709\\
18.6875	737.3709\\
18.7083333333333	737.3709\\
18.7291666666667	737.3709\\
18.75	737.3709\\
18.7708333333333	737.3709\\
18.7916666666667	737.3709\\
18.8125	737.3709\\
18.8333333333333	737.3709\\
18.8541666666667	737.3709\\
18.875	737.3709\\
18.8958333333333	737.3709\\
18.9166666666667	737.3709\\
18.9375	737.3709\\
18.9583333333333	737.3709\\
18.9791666666667	737.3709\\
19	737.3709\\
19.0208333333333	737.3709\\
19.0416666666667	737.3709\\
19.0625	737.3709\\
19.0833333333333	737.3709\\
19.1041666666667	737.3709\\
19.125	737.3709\\
19.1458333333333	737.3709\\
19.1666666666667	737.3709\\
19.1875	737.3709\\
19.2083333333333	737.3709\\
19.2291666666667	737.3709\\
19.25	737.3709\\
19.2708333333333	737.3709\\
19.2916666666667	737.3709\\
19.3125	737.3709\\
19.3333333333333	737.3709\\
19.3541666666667	737.3709\\
19.375	737.3709\\
19.3958333333333	737.3709\\
19.4166666666667	737.3709\\
19.4375	737.3709\\
19.4583333333333	737.3709\\
19.4791666666667	737.3709\\
19.5	737.3709\\
19.5208333333333	737.3709\\
19.5416666666667	737.3709\\
19.5625	737.3709\\
19.5833333333333	737.3709\\
19.6041666666667	737.3709\\
19.625	737.3709\\
19.6458333333333	737.3709\\
19.6666666666667	737.3709\\
19.6875	737.3709\\
19.7083333333333	737.3709\\
19.7291666666667	737.3709\\
19.75	737.3709\\
19.7708333333333	737.3709\\
19.7916666666667	737.3709\\
19.8125	737.3709\\
19.8333333333333	737.3709\\
19.8541666666667	737.3709\\
19.875	737.3709\\
19.8958333333333	737.3709\\
19.9166666666667	737.3709\\
19.9375	737.3709\\
19.9583333333333	737.3709\\
19.9791666666667	737.3709\\
20	737.3709\\
20.0208333333333	737.3709\\
20.0416666666667	737.3709\\
20.0625	737.3709\\
20.0833333333333	737.3709\\
20.1041666666667	737.3709\\
20.125	737.3709\\
20.1458333333333	737.3709\\
20.1666666666667	737.3709\\
20.1875	737.3709\\
20.2083333333333	737.3709\\
20.2291666666667	737.3709\\
20.25	737.3709\\
20.2708333333333	737.3709\\
20.2916666666667	737.3709\\
20.3125	737.3709\\
20.3333333333333	737.3709\\
20.3541666666667	737.3709\\
20.375	737.3709\\
20.3958333333333	737.3709\\
20.4166666666667	737.3709\\
20.4375	737.3709\\
20.4583333333333	737.3709\\
20.4791666666667	737.3709\\
20.5	737.3709\\
20.5208333333333	737.3709\\
20.5416666666667	737.3709\\
20.5625	737.3709\\
20.5833333333333	737.3709\\
20.6041666666667	737.3709\\
20.625	737.3709\\
20.6458333333333	737.3709\\
20.6666666666667	737.3709\\
20.6875	737.3709\\
20.7083333333333	737.3709\\
20.7291666666667	737.3709\\
20.75	737.3709\\
20.7708333333333	737.3709\\
20.7916666666667	737.3709\\
20.8125	737.3709\\
20.8333333333333	737.3709\\
20.8541666666667	737.3709\\
20.875	737.3709\\
20.8958333333333	737.3709\\
20.9166666666667	737.3709\\
20.9375	737.3709\\
20.9583333333333	737.3709\\
20.9791666666667	737.3709\\
21	737.3709\\
21.0208333333333	737.3709\\
21.0416666666667	737.3709\\
21.0625	737.3709\\
21.0833333333333	737.3709\\
21.1041666666667	737.3709\\
21.125	737.3709\\
21.1458333333333	737.3709\\
21.1666666666667	737.3709\\
21.1875	737.3709\\
21.2083333333333	737.3709\\
21.2291666666667	737.3709\\
21.25	737.3709\\
21.2708333333333	737.3709\\
21.2916666666667	737.3709\\
21.3125	737.3709\\
21.3333333333333	737.3709\\
21.3541666666667	737.3709\\
21.375	737.3709\\
21.3958333333333	737.3709\\
21.4166666666667	737.3709\\
21.4375	737.3709\\
21.4583333333333	737.3709\\
21.4791666666667	737.3709\\
21.5	737.3709\\
21.5208333333333	737.3709\\
21.5416666666667	737.3709\\
21.5625	737.3709\\
21.5833333333333	737.3709\\
21.6041666666667	737.3709\\
21.625	737.3709\\
21.6458333333333	737.3709\\
21.6666666666667	737.3709\\
21.6875	737.3709\\
21.7083333333333	737.3709\\
21.7291666666667	737.3709\\
21.75	737.3709\\
21.7708333333333	737.3709\\
21.7916666666667	737.3709\\
21.8125	737.3709\\
21.8333333333333	737.3709\\
21.8541666666667	737.3709\\
21.875	737.3709\\
21.8958333333333	737.3709\\
21.9166666666667	737.3709\\
21.9375	737.3709\\
21.9583333333333	737.3709\\
21.9791666666667	737.3709\\
22	737.3709\\
22.0208333333333	737.3709\\
22.0416666666667	737.3709\\
22.0625	737.3709\\
22.0833333333333	737.3709\\
22.1041666666667	737.3709\\
22.125	737.3709\\
22.1458333333333	737.3709\\
22.1666666666667	737.3709\\
22.1875	737.3709\\
22.2083333333333	737.3709\\
22.2291666666667	737.3709\\
22.25	737.3709\\
22.2708333333333	737.3709\\
22.2916666666667	737.3709\\
22.3125	737.3709\\
22.3333333333333	737.3709\\
22.3541666666667	737.3709\\
22.375	737.3709\\
22.3958333333333	737.3709\\
22.4166666666667	737.3709\\
22.4375	737.3709\\
22.4583333333333	737.3709\\
22.4791666666667	737.3709\\
22.5	737.3709\\
22.5208333333333	737.3709\\
22.5416666666667	737.3709\\
22.5625	737.3709\\
22.5833333333333	737.3709\\
22.6041666666667	737.3709\\
22.625	737.3709\\
22.6458333333333	737.3709\\
22.6666666666667	737.3709\\
22.6875	737.3709\\
22.7083333333333	737.3709\\
22.7291666666667	737.3709\\
22.75	737.3709\\
22.7708333333333	737.3709\\
22.7916666666667	737.3709\\
22.8125	737.3709\\
22.8333333333333	737.3709\\
22.8541666666667	737.3709\\
22.875	737.3709\\
22.8958333333333	737.3709\\
22.9166666666667	737.3709\\
22.9375	737.3709\\
22.9583333333333	737.3709\\
22.9791666666667	737.3709\\
23	737.3709\\
23.0208333333333	737.3709\\
23.0416666666667	737.3709\\
23.0625	737.3709\\
23.0833333333333	737.3709\\
23.1041666666667	737.3709\\
23.125	737.3709\\
23.1458333333333	737.3709\\
23.1666666666667	737.3709\\
23.1875	737.3709\\
23.2083333333333	737.3709\\
23.2291666666667	737.3709\\
23.25	737.3709\\
23.2708333333333	737.3709\\
23.2916666666667	737.3709\\
23.3125	737.3709\\
23.3333333333333	737.3709\\
23.3541666666667	737.3709\\
23.375	737.3709\\
23.3958333333333	737.3709\\
23.4166666666667	737.3709\\
23.4375	737.3709\\
23.4583333333333	737.3709\\
23.4791666666667	737.3709\\
23.5	737.3709\\
23.5208333333333	737.3709\\
23.5416666666667	737.3709\\
23.5625	737.3709\\
23.5833333333333	737.3709\\
23.6041666666667	737.3709\\
23.625	737.3709\\
23.6458333333333	737.3709\\
23.6666666666667	737.3709\\
23.6875	737.3709\\
23.7083333333333	737.3709\\
23.7291666666667	737.3709\\
23.75	737.3709\\
23.7708333333333	737.3709\\
23.7916666666667	737.3709\\
23.8125	737.3709\\
23.8333333333333	737.3709\\
23.8541666666667	737.3709\\
23.875	737.3709\\
23.8958333333333	737.3709\\
23.9166666666667	737.3709\\
23.9375	737.3709\\
23.9583333333333	737.3709\\
23.9791666666667	737.3709\\
24	737.3709\\
24.0208333333333	737.3709\\
24.0416666666667	737.3709\\
24.0625	737.3709\\
24.0833333333333	737.3709\\
24.1041666666667	737.3709\\
24.125	737.3709\\
24.1458333333333	737.3709\\
24.1666666666667	737.3709\\
24.1875	737.3709\\
24.2083333333333	737.3709\\
24.2291666666667	737.3709\\
24.25	737.3709\\
24.2708333333333	737.3709\\
24.2916666666667	737.3709\\
24.3125	737.3709\\
24.3333333333333	737.3709\\
24.3541666666667	737.3709\\
24.375	737.3709\\
24.3958333333333	737.3709\\
24.4166666666667	737.3709\\
24.4375	737.3709\\
24.4583333333333	737.3709\\
24.4791666666667	737.3709\\
24.5	737.3709\\
24.5208333333333	737.3709\\
24.5416666666667	737.3709\\
24.5625	737.3709\\
24.5833333333333	737.3709\\
24.6041666666667	737.3709\\
24.625	737.3709\\
24.6458333333333	737.3709\\
24.6666666666667	737.3709\\
24.6875	737.3709\\
24.7083333333333	737.3709\\
24.7291666666667	737.3709\\
24.75	737.3709\\
24.7708333333333	737.3709\\
24.7916666666667	737.3709\\
24.8125	737.3709\\
24.8333333333333	737.3709\\
24.8541666666667	737.3709\\
24.875	737.3709\\
24.8958333333333	737.3709\\
24.9166666666667	737.3709\\
24.9375	737.3709\\
24.9583333333333	737.3709\\
24.9791666666667	737.3709\\
25	737.3709\\
25.0208333333333	737.3709\\
25.0416666666667	737.3709\\
25.0625	737.3709\\
25.0833333333333	737.3709\\
25.1041666666667	737.3709\\
25.125	737.3709\\
25.1458333333333	737.3709\\
25.1666666666667	737.3709\\
25.1875	737.3709\\
25.2083333333333	737.3709\\
25.2291666666667	737.3709\\
25.25	737.3709\\
25.2708333333333	737.3709\\
25.2916666666667	737.3709\\
25.3125	737.3709\\
25.3333333333333	737.3709\\
25.3541666666667	737.3709\\
25.375	737.3709\\
25.3958333333333	737.3709\\
25.4166666666667	737.3709\\
25.4375	737.3709\\
25.4583333333333	737.3709\\
25.4791666666667	737.3709\\
25.5	737.3709\\
25.5208333333333	737.3709\\
25.5416666666667	737.3709\\
25.5625	737.3709\\
25.5833333333333	737.3709\\
25.6041666666667	737.3709\\
25.625	737.3709\\
25.6458333333333	737.3709\\
25.6666666666667	737.3709\\
25.6875	737.3709\\
25.7083333333333	737.3709\\
25.7291666666667	737.3709\\
25.75	737.3709\\
25.7708333333333	737.3709\\
25.7916666666667	737.3709\\
25.8125	737.3709\\
25.8333333333333	737.3709\\
25.8541666666667	737.3709\\
25.875	737.3709\\
25.8958333333333	737.3709\\
25.9166666666667	737.3709\\
25.9375	737.3709\\
25.9583333333333	737.3709\\
25.9791666666667	737.3709\\
26	737.3709\\
26.0208333333333	737.3709\\
26.0416666666667	737.3709\\
26.0625	737.3709\\
26.0833333333333	737.3709\\
26.1041666666667	737.3709\\
26.125	737.3709\\
26.1458333333333	737.3709\\
26.1666666666667	737.3709\\
26.1875	737.3709\\
26.2083333333333	737.3709\\
26.2291666666667	737.3709\\
26.25	737.3709\\
26.2708333333333	737.3709\\
26.2916666666667	737.3709\\
26.3125	737.3709\\
26.3333333333333	737.3709\\
26.3541666666667	737.3709\\
26.375	737.3709\\
26.3958333333333	737.3709\\
26.4166666666667	737.3709\\
26.4375	737.3709\\
26.4583333333333	737.3709\\
26.4791666666667	737.3709\\
26.5	737.3709\\
26.5208333333333	737.3709\\
26.5416666666667	737.3709\\
26.5625	737.3709\\
26.5833333333333	737.3709\\
26.6041666666667	737.3709\\
26.625	737.3709\\
26.6458333333333	737.3709\\
26.6666666666667	737.3709\\
26.6875	737.3709\\
26.7083333333333	737.3709\\
26.7291666666667	737.3709\\
26.75	737.3709\\
26.7708333333333	737.3709\\
26.7916666666667	737.3709\\
26.8125	737.3709\\
26.8333333333333	737.3709\\
26.8541666666667	737.3709\\
26.875	737.3709\\
26.8958333333333	737.3709\\
26.9166666666667	737.3709\\
26.9375	737.3709\\
26.9583333333333	737.3709\\
26.9791666666667	737.3709\\
27	737.3709\\
27.0208333333333	737.3709\\
27.0416666666667	737.3709\\
27.0625	737.3709\\
27.0833333333333	737.3709\\
27.1041666666667	737.3709\\
27.125	737.3709\\
27.1458333333333	737.3709\\
27.1666666666667	737.3709\\
27.1875	737.3709\\
27.2083333333333	737.3709\\
27.2291666666667	737.3709\\
27.25	737.3709\\
27.2708333333333	737.3709\\
27.2916666666667	737.3709\\
27.3125	737.3709\\
27.3333333333333	737.3709\\
27.3541666666667	737.3709\\
27.375	737.3709\\
27.3958333333333	737.3709\\
27.4166666666667	737.3709\\
27.4375	737.3709\\
27.4583333333333	737.3709\\
27.4791666666667	737.3709\\
27.5	737.3709\\
27.5208333333333	737.3709\\
27.5416666666667	737.3709\\
27.5625	737.3709\\
27.5833333333333	737.3709\\
27.6041666666667	737.3709\\
27.625	737.3709\\
27.6458333333333	737.3709\\
27.6666666666667	737.3709\\
27.6875	737.3709\\
27.7083333333333	737.3709\\
27.7291666666667	737.3709\\
27.75	737.3709\\
27.7708333333333	737.3709\\
27.7916666666667	737.3709\\
27.8125	737.3709\\
27.8333333333333	737.3709\\
27.8541666666667	737.3709\\
27.875	737.3709\\
27.8958333333333	737.3709\\
27.9166666666667	737.3709\\
27.9375	737.3709\\
27.9583333333333	737.3709\\
27.9791666666667	737.3709\\
28	737.3709\\
28.0208333333333	737.3709\\
28.0416666666667	737.3709\\
28.0625	737.3709\\
28.0833333333333	737.3709\\
28.1041666666667	737.3709\\
28.125	737.3709\\
28.1458333333333	737.3709\\
28.1666666666667	737.3709\\
28.1875	737.3709\\
28.2083333333333	737.3709\\
28.2291666666667	737.3709\\
28.25	737.3709\\
28.2708333333333	737.3709\\
28.2916666666667	737.3709\\
28.3125	737.3709\\
28.3333333333333	737.3709\\
28.3541666666667	737.3709\\
28.375	737.3709\\
28.3958333333333	737.3709\\
28.4166666666667	737.3709\\
28.4375	737.3709\\
28.4583333333333	737.3709\\
28.4791666666667	737.3709\\
28.5	737.3709\\
28.5208333333333	737.3709\\
28.5416666666667	737.3709\\
28.5625	737.3709\\
28.5833333333333	737.3709\\
28.6041666666667	737.3709\\
28.625	737.3709\\
28.6458333333333	737.3709\\
28.6666666666667	737.3709\\
28.6875	737.3709\\
28.7083333333333	737.3709\\
28.7291666666667	737.3709\\
28.75	737.3709\\
28.7708333333333	737.3709\\
28.7916666666667	737.3709\\
28.8125	737.3709\\
28.8333333333333	737.3709\\
28.8541666666667	737.3709\\
28.875	737.3709\\
28.8958333333333	737.3709\\
28.9166666666667	737.3709\\
28.9375	737.3709\\
28.9583333333333	737.3709\\
28.9791666666667	737.3709\\
29	737.3709\\
29.0208333333333	737.3709\\
29.0416666666667	737.3709\\
29.0625	737.3709\\
29.0833333333333	737.3709\\
29.1041666666667	737.3709\\
29.125	737.3709\\
29.1458333333333	737.3709\\
29.1666666666667	737.3709\\
29.1875	737.3709\\
29.2083333333333	737.3709\\
29.2291666666667	737.3709\\
29.25	737.3709\\
29.2708333333333	737.3709\\
29.2916666666667	737.3709\\
29.3125	737.3709\\
29.3333333333333	737.3709\\
29.3541666666667	737.3709\\
29.375	737.3709\\
29.3958333333333	737.3709\\
29.4166666666667	737.3709\\
29.4375	737.3709\\
29.4583333333333	737.3709\\
29.4791666666667	737.3709\\
29.5	737.3709\\
29.5208333333333	737.3709\\
29.5416666666667	737.3709\\
29.5625	737.3709\\
29.5833333333333	737.3709\\
29.6041666666667	737.3709\\
29.625	737.3709\\
29.6458333333333	737.3709\\
29.6666666666667	737.3709\\
29.6875	737.3709\\
29.7083333333333	737.3709\\
29.7291666666667	737.3709\\
29.75	737.3709\\
29.7708333333333	737.3709\\
29.7916666666667	737.3709\\
29.8125	737.3709\\
29.8333333333333	737.3709\\
29.8541666666667	737.3709\\
29.875	737.3709\\
29.8958333333333	737.3709\\
29.9166666666667	737.3709\\
29.9375	737.3709\\
29.9583333333333	737.3709\\
29.9791666666667	737.3709\\
30	737.3709\\
30.0208333333333	737.3709\\
30.0416666666667	737.3709\\
30.0625	737.3709\\
30.0833333333333	737.3709\\
30.1041666666667	737.3709\\
30.125	737.3709\\
30.1458333333333	737.3709\\
30.1666666666667	737.3709\\
30.1875	737.3709\\
30.2083333333333	737.3709\\
30.2291666666667	737.3709\\
30.25	737.3709\\
30.2708333333333	737.3709\\
30.2916666666667	737.3709\\
30.3125	737.3709\\
30.3333333333333	737.3709\\
30.3541666666667	737.3709\\
30.375	737.3709\\
30.3958333333333	737.3709\\
30.4166666666667	737.3709\\
30.4375	737.3709\\
30.4583333333333	737.3709\\
30.4791666666667	737.3709\\
30.5	737.3709\\
30.5208333333333	737.3709\\
30.5416666666667	737.3709\\
30.5625	737.3709\\
30.5833333333333	737.3709\\
30.6041666666667	737.3709\\
30.625	737.3709\\
30.6458333333333	737.3709\\
30.6666666666667	737.3709\\
30.6875	737.3709\\
30.7083333333333	737.3709\\
30.7291666666667	737.3709\\
30.75	737.3709\\
30.7708333333333	737.3709\\
30.7916666666667	737.3709\\
30.8125	737.3709\\
30.8333333333333	737.3709\\
30.8541666666667	737.3709\\
30.875	737.3709\\
30.8958333333333	737.3709\\
30.9166666666667	737.3709\\
30.9375	737.3709\\
30.9583333333333	737.3709\\
30.9791666666667	737.3709\\
31	737.3709\\
31.0208333333333	737.3709\\
31.0416666666667	737.3709\\
31.0625	737.3709\\
31.0833333333333	737.3709\\
31.1041666666667	737.3709\\
31.125	737.3709\\
31.1458333333333	737.3709\\
31.1666666666667	737.3709\\
31.1875	737.3709\\
31.2083333333333	737.3709\\
31.2291666666667	737.3709\\
31.25	737.3709\\
31.2708333333333	737.3709\\
31.2916666666667	737.3709\\
31.3125	737.3709\\
31.3333333333333	737.3709\\
31.3541666666667	737.3709\\
31.375	737.3709\\
31.3958333333333	737.3709\\
31.4166666666667	737.3709\\
31.4375	737.3709\\
31.4583333333333	737.3709\\
31.4791666666667	737.3709\\
31.5	737.3709\\
31.5208333333333	737.3709\\
31.5416666666667	737.3709\\
31.5625	737.3709\\
31.5833333333333	737.3709\\
31.6041666666667	737.3709\\
31.625	737.3709\\
31.6458333333333	737.3709\\
31.6666666666667	737.3709\\
31.6875	737.3709\\
31.7083333333333	737.3709\\
31.7291666666667	737.3709\\
31.75	737.3709\\
31.7708333333333	737.3709\\
31.7916666666667	737.3709\\
31.8125	737.3709\\
31.8333333333333	737.3709\\
31.8541666666667	737.3709\\
31.875	737.3709\\
31.8958333333333	737.3709\\
31.9166666666667	737.3709\\
31.9375	737.3709\\
31.9583333333333	737.3709\\
31.9791666666667	737.3709\\
32	737.3709\\
32.0208333333333	737.3709\\
32.0416666666667	737.3709\\
32.0625	737.3709\\
32.0833333333333	737.3709\\
32.1041666666667	737.3709\\
32.125	737.3709\\
32.1458333333333	737.3709\\
32.1666666666667	737.3709\\
32.1875	737.3709\\
32.2083333333333	737.3709\\
32.2291666666667	737.3709\\
32.25	737.3709\\
32.2708333333333	737.3709\\
32.2916666666667	737.3709\\
32.3125	737.3709\\
32.3333333333333	737.3709\\
32.3541666666667	737.3709\\
32.375	737.3709\\
32.3958333333333	737.3709\\
32.4166666666667	737.3709\\
32.4375	737.3709\\
32.4583333333333	737.3709\\
32.4791666666667	737.3709\\
32.5	737.3709\\
32.5208333333333	737.3709\\
32.5416666666667	737.3709\\
32.5625	737.3709\\
32.5833333333333	737.3709\\
32.6041666666667	737.3709\\
32.625	737.3709\\
32.6458333333333	737.3709\\
32.6666666666667	737.3709\\
32.6875	737.3709\\
32.7083333333333	737.3709\\
32.7291666666667	737.3709\\
32.75	737.3709\\
32.7708333333333	737.3709\\
32.7916666666667	737.3709\\
32.8125	737.3709\\
32.8333333333333	737.3709\\
32.8541666666667	737.3709\\
32.875	737.3709\\
32.8958333333333	737.3709\\
32.9166666666667	737.3709\\
32.9375	737.3709\\
32.9583333333333	737.3709\\
32.9791666666667	737.3709\\
33	737.3709\\
33.0208333333333	737.3709\\
33.0416666666667	737.3709\\
33.0625	737.3709\\
33.0833333333333	737.3709\\
33.1041666666667	737.3709\\
33.125	737.3709\\
33.1458333333333	737.3709\\
33.1666666666667	737.3709\\
33.1875	737.3709\\
33.2083333333333	737.3709\\
33.2291666666667	737.3709\\
33.25	737.3709\\
33.2708333333333	737.3709\\
33.2916666666667	737.3709\\
33.3125	737.3709\\
33.3333333333333	737.3709\\
33.3541666666667	737.3709\\
33.375	737.3709\\
33.3958333333333	737.3709\\
33.4166666666667	737.3709\\
33.4375	737.3709\\
33.4583333333333	737.3709\\
33.4791666666667	737.3709\\
33.5	737.3709\\
33.5208333333333	737.3709\\
33.5416666666667	737.3709\\
33.5625	737.3709\\
33.5833333333333	737.3709\\
33.6041666666667	737.3709\\
33.625	737.3709\\
33.6458333333333	737.3709\\
33.6666666666667	737.3709\\
33.6875	737.3709\\
33.7083333333333	737.3709\\
33.7291666666667	737.3709\\
33.75	737.3709\\
33.7708333333333	737.3709\\
33.7916666666667	737.3709\\
33.8125	737.3709\\
33.8333333333333	737.3709\\
33.8541666666667	737.3709\\
33.875	737.3709\\
33.8958333333333	737.3709\\
33.9166666666667	737.3709\\
33.9375	737.3709\\
33.9583333333333	737.3709\\
33.9791666666667	737.3709\\
34	737.3709\\
34.0208333333333	737.3709\\
34.0416666666667	737.3709\\
34.0625	737.3709\\
34.0833333333333	737.3709\\
34.1041666666667	737.3709\\
34.125	737.3709\\
34.1458333333333	737.3709\\
34.1666666666667	737.3709\\
34.1875	737.3709\\
34.2083333333333	737.3709\\
34.2291666666667	737.3709\\
34.25	737.3709\\
34.2708333333333	737.3709\\
34.2916666666667	737.3709\\
34.3125	737.3709\\
34.3333333333333	737.3709\\
34.3541666666667	737.3709\\
34.375	737.3709\\
34.3958333333333	737.3709\\
34.4166666666667	737.3709\\
34.4375	737.3709\\
34.4583333333333	737.3709\\
34.4791666666667	737.3709\\
34.5	737.3709\\
34.5208333333333	737.3709\\
34.5416666666667	737.3709\\
34.5625	737.3709\\
34.5833333333333	737.3709\\
34.6041666666667	737.3709\\
34.625	737.3709\\
34.6458333333333	737.3709\\
34.6666666666667	737.3709\\
34.6875	737.3709\\
34.7083333333333	737.3709\\
34.7291666666667	737.3709\\
34.75	737.3709\\
34.7708333333333	737.3709\\
34.7916666666667	737.3709\\
34.8125	737.3709\\
34.8333333333333	737.3709\\
34.8541666666667	737.3709\\
34.875	737.3709\\
34.8958333333333	737.3709\\
34.9166666666667	737.3709\\
34.9375	737.3709\\
34.9583333333333	737.3709\\
34.9791666666667	737.3709\\
35	737.3709\\
35.0208333333333	737.3709\\
35.0416666666667	737.3709\\
35.0625	737.3709\\
35.0833333333333	737.3709\\
35.1041666666667	737.3709\\
35.125	737.3709\\
35.1458333333333	737.3709\\
35.1666666666667	737.3709\\
35.1875	737.3709\\
35.2083333333333	737.3709\\
35.2291666666667	737.3709\\
35.25	737.3709\\
35.2708333333333	737.3709\\
35.2916666666667	737.3709\\
35.3125	737.3709\\
35.3333333333333	737.3709\\
35.3541666666667	737.3709\\
35.375	737.3709\\
35.3958333333333	737.3709\\
35.4166666666667	737.3709\\
35.4375	737.3709\\
35.4583333333333	737.3709\\
35.4791666666667	737.3709\\
35.5	737.3709\\
35.5208333333333	737.3709\\
35.5416666666667	737.3709\\
35.5625	737.3709\\
35.5833333333333	737.3709\\
35.6041666666667	737.3709\\
35.625	737.3709\\
35.6458333333333	737.3709\\
35.6666666666667	737.3709\\
35.6875	737.3709\\
35.7083333333333	737.3709\\
35.7291666666667	737.3709\\
35.75	737.3709\\
35.7708333333333	737.3709\\
35.7916666666667	737.3709\\
35.8125	737.3709\\
35.8333333333333	737.3709\\
35.8541666666667	737.3709\\
35.875	737.3709\\
35.8958333333333	737.3709\\
35.9166666666667	737.3709\\
35.9375	737.3709\\
35.9583333333333	737.3709\\
35.9791666666667	737.3709\\
36	737.3709\\
36.0208333333333	737.3709\\
36.0416666666667	737.3709\\
36.0625	737.3709\\
36.0833333333333	737.3709\\
36.1041666666667	737.3709\\
36.125	737.3709\\
36.1458333333333	737.3709\\
36.1666666666667	737.3709\\
36.1875	737.3709\\
36.2083333333333	737.3709\\
36.2291666666667	737.3709\\
36.25	737.3709\\
36.2708333333333	737.3709\\
36.2916666666667	737.3709\\
36.3125	737.3709\\
36.3333333333333	737.3709\\
36.3541666666667	737.3709\\
36.375	737.3709\\
36.3958333333333	737.3709\\
36.4166666666667	737.3709\\
36.4375	737.3709\\
36.4583333333333	737.3709\\
36.4791666666667	737.3709\\
36.5	737.3709\\
36.5208333333333	737.3709\\
36.5416666666667	737.3709\\
36.5625	737.3709\\
36.5833333333333	737.3709\\
36.6041666666667	737.3709\\
36.625	737.3709\\
36.6458333333333	737.3709\\
36.6666666666667	737.3709\\
36.6875	737.3709\\
36.7083333333333	737.3709\\
36.7291666666667	737.3709\\
36.75	737.3709\\
36.7708333333333	737.3709\\
36.7916666666667	737.3709\\
36.8125	737.3709\\
36.8333333333333	737.3709\\
36.8541666666667	737.3709\\
36.875	737.3709\\
36.8958333333333	737.3709\\
36.9166666666667	737.3709\\
36.9375	737.3709\\
36.9583333333333	737.3709\\
36.9791666666667	737.3709\\
37	737.3709\\
37.0208333333333	737.3709\\
37.0416666666667	737.3709\\
37.0625	737.3709\\
37.0833333333333	737.3709\\
37.1041666666667	737.3709\\
37.125	737.3709\\
37.1458333333333	737.3709\\
37.1666666666667	737.3709\\
37.1875	737.3709\\
37.2083333333333	737.3709\\
37.2291666666667	737.3709\\
37.25	737.3709\\
37.2708333333333	737.3709\\
37.2916666666667	737.3709\\
37.3125	737.3709\\
37.3333333333333	737.3709\\
37.3541666666667	737.3709\\
37.375	737.3709\\
37.3958333333333	737.3709\\
37.4166666666667	737.3709\\
37.4375	737.3709\\
37.4583333333333	737.3709\\
37.4791666666667	737.3709\\
37.5	737.3709\\
37.5208333333333	737.3709\\
37.5416666666667	737.3709\\
37.5625	737.3709\\
37.5833333333333	737.3709\\
37.6041666666667	737.3709\\
37.625	737.3709\\
37.6458333333333	737.3709\\
37.6666666666667	737.3709\\
37.6875	737.3709\\
37.7083333333333	737.3709\\
37.7291666666667	737.3709\\
37.75	737.3709\\
37.7708333333333	737.3709\\
37.7916666666667	737.3709\\
37.8125	737.3709\\
37.8333333333333	737.3709\\
37.8541666666667	737.3709\\
37.875	737.3709\\
37.8958333333333	737.3709\\
37.9166666666667	737.3709\\
37.9375	737.3709\\
37.9583333333333	737.3709\\
37.9791666666667	737.3709\\
38	737.3709\\
38.0208333333333	737.3709\\
38.0416666666667	737.3709\\
38.0625	737.3709\\
38.0833333333333	737.3709\\
38.1041666666667	737.3709\\
38.125	737.3709\\
38.1458333333333	737.3709\\
38.1666666666667	737.3709\\
38.1875	737.3709\\
38.2083333333333	737.3709\\
38.2291666666667	737.3709\\
38.25	737.3709\\
38.2708333333333	737.3709\\
38.2916666666667	737.3709\\
38.3125	737.3709\\
38.3333333333333	737.3709\\
38.3541666666667	737.3709\\
38.375	737.3709\\
38.3958333333333	737.3709\\
38.4166666666667	737.3709\\
38.4375	737.3709\\
38.4583333333333	737.3709\\
38.4791666666667	737.3709\\
38.5	737.3709\\
38.5208333333333	737.3709\\
38.5416666666667	737.3709\\
38.5625	737.3709\\
38.5833333333333	737.3709\\
38.6041666666667	737.3709\\
38.625	737.3709\\
38.6458333333333	737.3709\\
38.6666666666667	737.3709\\
38.6875	737.3709\\
38.7083333333333	737.3709\\
38.7291666666667	737.3709\\
38.75	737.3709\\
38.7708333333333	737.3709\\
38.7916666666667	737.3709\\
38.8125	737.3709\\
38.8333333333333	737.3709\\
38.8541666666667	737.3709\\
38.875	737.3709\\
38.8958333333333	737.3709\\
38.9166666666667	737.3709\\
38.9375	737.3709\\
38.9583333333333	737.3709\\
38.9791666666667	737.3709\\
39	737.3709\\
39.0208333333333	737.3709\\
39.0416666666667	737.3709\\
39.0625	737.3709\\
39.0833333333333	737.3709\\
39.1041666666667	737.3709\\
39.125	737.3709\\
39.1458333333333	737.3709\\
39.1666666666667	737.3709\\
39.1875	737.3709\\
39.2083333333333	737.3709\\
39.2291666666667	737.3709\\
39.25	737.3709\\
39.2708333333333	737.3709\\
39.2916666666667	737.3709\\
39.3125	737.3709\\
39.3333333333333	737.3709\\
39.3541666666667	737.3709\\
39.375	737.3709\\
39.3958333333333	737.3709\\
39.4166666666667	737.3709\\
39.4375	737.3709\\
39.4583333333333	737.3709\\
39.4791666666667	737.3709\\
39.5	737.3709\\
39.5208333333333	737.3709\\
39.5416666666667	737.3709\\
39.5625	737.3709\\
39.5833333333333	737.3709\\
39.6041666666667	737.3709\\
39.625	737.3709\\
39.6458333333333	737.3709\\
39.6666666666667	737.3709\\
39.6875	737.3709\\
39.7083333333333	737.3709\\
39.7291666666667	737.3709\\
39.75	737.3709\\
39.7708333333333	737.3709\\
39.7916666666667	737.3709\\
39.8125	737.3709\\
39.8333333333333	737.3709\\
39.8541666666667	737.3709\\
39.875	737.3709\\
39.8958333333333	737.3709\\
39.9166666666667	737.3709\\
39.9375	737.3709\\
39.9583333333333	737.3709\\
39.9791666666667	737.3709\\
40	737.3709\\
40.0208333333333	737.3709\\
40.0416666666667	737.3709\\
40.0625	737.3709\\
40.0833333333333	737.3709\\
40.1041666666667	737.3709\\
40.125	737.3709\\
40.1458333333333	737.3709\\
40.1666666666667	737.3709\\
40.1875	737.3709\\
40.2083333333333	737.3709\\
40.2291666666667	737.3709\\
40.25	737.3709\\
40.2708333333333	737.3709\\
40.2916666666667	737.3709\\
40.3125	737.3709\\
40.3333333333333	737.3709\\
40.3541666666667	737.3709\\
40.375	737.3709\\
40.3958333333333	737.3709\\
40.4166666666667	737.3709\\
40.4375	737.3709\\
40.4583333333333	737.3709\\
40.4791666666667	737.3709\\
40.5	737.3709\\
40.5208333333333	737.3709\\
40.5416666666667	737.3709\\
40.5625	737.3709\\
40.5833333333333	737.3709\\
40.6041666666667	737.3709\\
40.625	737.3709\\
40.6458333333333	737.3709\\
40.6666666666667	737.3709\\
40.6875	737.3709\\
40.7083333333333	737.3709\\
40.7291666666667	737.3709\\
40.75	737.3709\\
40.7708333333333	737.3709\\
40.7916666666667	737.3709\\
40.8125	737.3709\\
40.8333333333333	737.3709\\
40.8541666666667	737.3709\\
40.875	737.3709\\
40.8958333333333	737.3709\\
40.9166666666667	737.3709\\
40.9375	737.3709\\
40.9583333333333	737.3709\\
40.9791666666667	737.3709\\
41	737.3709\\
41.0208333333333	737.3709\\
41.0416666666667	737.3709\\
41.0625	737.3709\\
41.0833333333333	737.3709\\
41.1041666666667	737.3709\\
41.125	737.3709\\
41.1458333333333	737.3709\\
41.1666666666667	737.3709\\
41.1875	737.3709\\
41.2083333333333	737.3709\\
41.2291666666667	737.3709\\
41.25	737.3709\\
41.2708333333333	737.3709\\
41.2916666666667	737.3709\\
41.3125	737.3709\\
41.3333333333333	737.3709\\
41.3541666666667	737.3709\\
41.375	737.3709\\
41.3958333333333	737.3709\\
41.4166666666667	737.3709\\
41.4375	737.3709\\
41.4583333333333	737.3709\\
41.4791666666667	737.3709\\
41.5	737.3709\\
41.5208333333333	737.3709\\
41.5416666666667	737.3709\\
41.5625	737.3709\\
41.5833333333333	737.3709\\
41.6041666666667	737.3709\\
41.625	737.3709\\
41.6458333333333	737.3709\\
41.6666666666667	737.3709\\
41.6875	737.3709\\
41.7083333333333	737.3709\\
41.7291666666667	737.3709\\
41.75	737.3709\\
41.7708333333333	737.3709\\
41.7916666666667	737.3709\\
41.8125	737.3709\\
41.8333333333333	737.3709\\
41.8541666666667	737.3709\\
41.875	737.3709\\
41.8958333333333	737.3709\\
41.9166666666667	737.3709\\
41.9375	737.3709\\
41.9583333333333	737.3709\\
41.9791666666667	737.3709\\
42	737.3709\\
42.0208333333333	737.3709\\
42.0416666666667	737.3709\\
42.0625	737.3709\\
42.0833333333333	737.3709\\
42.1041666666667	737.3709\\
42.125	737.3709\\
42.1458333333333	737.3709\\
42.1666666666667	737.3709\\
42.1875	737.3709\\
42.2083333333333	737.3709\\
42.2291666666667	737.3709\\
42.25	737.3709\\
42.2708333333333	737.3709\\
42.2916666666667	737.3709\\
42.3125	737.3709\\
42.3333333333333	737.3709\\
42.3541666666667	737.3709\\
42.375	737.3709\\
42.3958333333333	737.3709\\
42.4166666666667	737.3709\\
42.4375	737.3709\\
42.4583333333333	737.3709\\
42.4791666666667	737.3709\\
42.5	737.3709\\
42.5208333333333	737.3709\\
42.5416666666667	737.3709\\
42.5625	737.3709\\
42.5833333333333	737.3709\\
42.6041666666667	737.3709\\
42.625	737.3709\\
42.6458333333333	737.3709\\
42.6666666666667	737.3709\\
42.6875	737.3709\\
42.7083333333333	737.3709\\
42.7291666666667	737.3709\\
42.75	737.3709\\
42.7708333333333	737.3709\\
42.7916666666667	737.3709\\
42.8125	737.3709\\
42.8333333333333	737.3709\\
42.8541666666667	737.3709\\
42.875	737.3709\\
42.8958333333333	737.3709\\
42.9166666666667	737.3709\\
42.9375	737.3709\\
42.9583333333333	737.3709\\
42.9791666666667	737.3709\\
43	737.3709\\
43.0208333333333	737.3709\\
43.0416666666667	737.3709\\
43.0625	737.3709\\
43.0833333333333	737.3709\\
43.1041666666667	737.3709\\
43.125	737.3709\\
43.1458333333333	737.3709\\
43.1666666666667	737.3709\\
43.1875	737.3709\\
43.2083333333333	737.3709\\
43.2291666666667	737.3709\\
43.25	737.3709\\
43.2708333333333	737.3709\\
43.2916666666667	737.3709\\
43.3125	737.3709\\
43.3333333333333	737.3709\\
43.3541666666667	737.3709\\
43.375	737.3709\\
43.3958333333333	737.3709\\
43.4166666666667	737.3709\\
43.4375	737.3709\\
43.4583333333333	737.3709\\
43.4791666666667	737.3709\\
43.5	737.3709\\
43.5208333333333	737.3709\\
43.5416666666667	737.3709\\
43.5625	737.3709\\
43.5833333333333	737.3709\\
43.6041666666667	737.3709\\
43.625	737.3709\\
43.6458333333333	737.3709\\
43.6666666666667	737.3709\\
43.6875	737.3709\\
43.7083333333333	737.3709\\
43.7291666666667	737.3709\\
43.75	737.3709\\
43.7708333333333	737.3709\\
43.7916666666667	737.3709\\
43.8125	737.3709\\
43.8333333333333	737.3709\\
43.8541666666667	737.3709\\
43.875	737.3709\\
43.8958333333333	737.3709\\
43.9166666666667	737.3709\\
43.9375	737.3709\\
43.9583333333333	737.3709\\
43.9791666666667	737.3709\\
44	737.3709\\
44.0208333333333	737.3709\\
44.0416666666667	737.3709\\
44.0625	737.3709\\
44.0833333333333	737.3709\\
44.1041666666667	737.3709\\
44.125	737.3709\\
44.1458333333333	737.3709\\
44.1666666666667	737.3709\\
44.1875	737.3709\\
44.2083333333333	737.3709\\
44.2291666666667	737.3709\\
44.25	737.3709\\
44.2708333333333	737.3709\\
44.2916666666667	737.3709\\
44.3125	737.3709\\
44.3333333333333	737.3709\\
44.3541666666667	737.3709\\
44.375	737.3709\\
44.3958333333333	737.3709\\
44.4166666666667	737.3709\\
44.4375	737.3709\\
44.4583333333333	737.3709\\
44.4791666666667	737.3709\\
44.5	737.3709\\
44.5208333333333	737.3709\\
44.5416666666667	737.3709\\
44.5625	737.3709\\
44.5833333333333	737.3709\\
44.6041666666667	737.3709\\
44.625	737.3709\\
44.6458333333333	737.3709\\
44.6666666666667	737.3709\\
44.6875	737.3709\\
44.7083333333333	737.3709\\
44.7291666666667	737.3709\\
44.75	737.3709\\
44.7708333333333	737.3709\\
44.7916666666667	737.3709\\
44.8125	737.3709\\
44.8333333333333	737.3709\\
44.8541666666667	737.3709\\
44.875	737.3709\\
44.8958333333333	737.3709\\
44.9166666666667	737.3709\\
44.9375	737.3709\\
44.9583333333333	737.3709\\
44.9791666666667	737.3709\\
45	737.3709\\
45.0208333333333	737.3709\\
45.0416666666667	737.3709\\
45.0625	737.3709\\
45.0833333333333	737.3709\\
45.1041666666667	737.3709\\
45.125	737.3709\\
45.1458333333333	737.3709\\
45.1666666666667	737.3709\\
45.1875	737.3709\\
45.2083333333333	737.3709\\
45.2291666666667	737.3709\\
45.25	737.3709\\
45.2708333333333	737.3709\\
45.2916666666667	737.3709\\
45.3125	737.3709\\
45.3333333333333	737.3709\\
45.3541666666667	737.3709\\
45.375	737.3709\\
45.3958333333333	737.3709\\
45.4166666666667	737.3709\\
45.4375	737.3709\\
45.4583333333333	737.3709\\
45.4791666666667	737.3709\\
45.5	737.3709\\
45.5208333333333	737.3709\\
45.5416666666667	737.3709\\
45.5625	737.3709\\
45.5833333333333	737.3709\\
45.6041666666667	737.3709\\
45.625	737.3709\\
45.6458333333333	737.3709\\
45.6666666666667	737.3709\\
45.6875	737.3709\\
45.7083333333333	737.3709\\
45.7291666666667	737.3709\\
45.75	737.3709\\
45.7708333333333	737.3709\\
45.7916666666667	737.3709\\
45.8125	737.3709\\
45.8333333333333	737.3709\\
45.8541666666667	737.3709\\
45.875	737.3709\\
45.8958333333333	737.3709\\
45.9166666666667	737.3709\\
45.9375	737.3709\\
45.9583333333333	737.3709\\
45.9791666666667	737.3709\\
46	737.3709\\
46.0208333333333	737.3709\\
46.0416666666667	737.3709\\
46.0625	737.3709\\
46.0833333333333	737.3709\\
46.1041666666667	737.3709\\
46.125	737.3709\\
46.1458333333333	737.3709\\
46.1666666666667	737.3709\\
46.1875	737.3709\\
46.2083333333333	737.3709\\
46.2291666666667	737.3709\\
46.25	737.3709\\
46.2708333333333	737.3709\\
46.2916666666667	737.3709\\
46.3125	737.3709\\
46.3333333333333	737.3709\\
46.3541666666667	737.3709\\
46.375	737.3709\\
46.3958333333333	737.3709\\
46.4166666666667	737.3709\\
46.4375	737.3709\\
46.4583333333333	737.3709\\
46.4791666666667	737.3709\\
46.5	737.3709\\
46.5208333333333	737.3709\\
46.5416666666667	737.3709\\
46.5625	737.3709\\
46.5833333333333	737.3709\\
46.6041666666667	737.3709\\
46.625	737.3709\\
46.6458333333333	737.3709\\
46.6666666666667	737.3709\\
46.6875	737.3709\\
46.7083333333333	737.3709\\
46.7291666666667	737.3709\\
46.75	737.3709\\
46.7708333333333	737.3709\\
46.7916666666667	737.3709\\
46.8125	737.3709\\
46.8333333333333	737.3709\\
46.8541666666667	737.3709\\
46.875	737.3709\\
46.8958333333333	737.3709\\
46.9166666666667	737.3709\\
46.9375	737.3709\\
46.9583333333333	737.3709\\
46.9791666666667	737.3709\\
47	737.3709\\
47.0208333333333	737.3709\\
47.0416666666667	737.3709\\
47.0625	737.3709\\
47.0833333333333	737.3709\\
47.1041666666667	737.3709\\
47.125	737.3709\\
47.1458333333333	737.3709\\
47.1666666666667	737.3709\\
47.1875	737.3709\\
47.2083333333333	737.3709\\
47.2291666666667	737.3709\\
47.25	737.3709\\
47.2708333333333	737.3709\\
47.2916666666667	737.3709\\
47.3125	737.3709\\
47.3333333333333	737.3709\\
47.3541666666667	737.3709\\
47.375	737.3709\\
47.3958333333333	737.3709\\
47.4166666666667	737.3709\\
47.4375	737.3709\\
47.4583333333333	737.3709\\
47.4791666666667	737.3709\\
47.5	737.3709\\
47.5208333333333	737.3709\\
47.5416666666667	737.3709\\
47.5625	737.3709\\
47.5833333333333	737.3709\\
47.6041666666667	737.3709\\
47.625	737.3709\\
47.6458333333333	737.3709\\
47.6666666666667	737.3709\\
47.6875	737.3709\\
47.7083333333333	737.3709\\
47.7291666666667	737.3709\\
47.75	737.3709\\
47.7708333333333	737.3709\\
47.7916666666667	737.3709\\
47.8125	737.3709\\
47.8333333333333	737.3709\\
47.8541666666667	737.3709\\
47.875	737.3709\\
47.8958333333333	737.3709\\
47.9166666666667	737.3709\\
47.9375	737.3709\\
47.9583333333333	737.3709\\
47.9791666666667	737.3709\\
48	737.3709\\
48.0208333333333	737.3709\\
48.0416666666667	737.3709\\
48.0625	737.3709\\
48.0833333333333	737.3709\\
48.1041666666667	737.3709\\
48.125	737.3709\\
48.1458333333333	737.3709\\
48.1666666666667	737.3709\\
48.1875	737.3709\\
48.2083333333333	737.3709\\
48.2291666666667	737.3709\\
48.25	737.3709\\
48.2708333333333	737.3709\\
48.2916666666667	737.3709\\
48.3125	737.3709\\
48.3333333333333	737.3709\\
48.3541666666667	737.3709\\
48.375	737.3709\\
48.3958333333333	737.3709\\
48.4166666666667	737.3709\\
48.4375	737.3709\\
48.4583333333333	737.3709\\
48.4791666666667	737.3709\\
48.5	737.3709\\
48.5208333333333	737.3709\\
48.5416666666667	737.3709\\
48.5625	737.3709\\
48.5833333333333	737.3709\\
48.6041666666667	737.3709\\
48.625	737.3709\\
48.6458333333333	737.3709\\
48.6666666666667	737.3709\\
48.6875	737.3709\\
48.7083333333333	737.3709\\
48.7291666666667	737.3709\\
48.75	737.3709\\
48.7708333333333	737.3709\\
48.7916666666667	737.3709\\
48.8125	737.3709\\
48.8333333333333	737.3709\\
48.8541666666667	737.3709\\
48.875	737.3709\\
48.8958333333333	737.3709\\
48.9166666666667	737.3709\\
48.9375	737.3709\\
48.9583333333333	737.3709\\
48.9791666666667	737.3709\\
49	737.3709\\
49.0208333333333	737.3709\\
49.0416666666667	737.3709\\
49.0625	737.3709\\
49.0833333333333	737.3709\\
49.1041666666667	737.3709\\
49.125	737.3709\\
49.1458333333333	737.3709\\
49.1666666666667	737.3709\\
49.1875	737.3709\\
49.2083333333333	737.3709\\
49.2291666666667	737.3709\\
49.25	737.3709\\
49.2708333333333	737.3709\\
49.2916666666667	737.3709\\
49.3125	737.3709\\
49.3333333333333	737.3709\\
49.3541666666667	737.3709\\
49.375	737.3709\\
49.3958333333333	737.3709\\
49.4166666666667	737.3709\\
49.4375	737.3709\\
49.4583333333333	737.3709\\
49.4791666666667	737.3709\\
49.5	737.3709\\
49.5208333333333	737.3709\\
49.5416666666667	737.3709\\
49.5625	737.3709\\
49.5833333333333	737.3709\\
49.6041666666667	737.3709\\
49.625	737.3709\\
49.6458333333333	737.3709\\
49.6666666666667	737.3709\\
49.6875	737.3709\\
49.7083333333333	737.3709\\
49.7291666666667	737.3709\\
49.75	737.3709\\
49.7708333333333	737.3709\\
49.7916666666667	737.3709\\
49.8125	737.3709\\
49.8333333333333	737.3709\\
49.8541666666667	737.3709\\
49.875	737.3709\\
49.8958333333333	737.3709\\
49.9166666666667	737.3709\\
49.9375	737.3709\\
49.9583333333333	737.3709\\
49.9791666666667	737.3709\\
50	737.3709\\
50.0208333333333	737.3709\\
50.0416666666667	737.3709\\
50.0625	737.3709\\
50.0833333333333	737.3709\\
50.1041666666667	737.3709\\
50.125	737.3709\\
50.1458333333333	737.3709\\
50.1666666666667	737.3709\\
50.1875	737.3709\\
50.2083333333333	737.3709\\
50.2291666666667	737.3709\\
50.25	737.3709\\
50.2708333333333	737.3709\\
50.2916666666667	737.3709\\
50.3125	737.3709\\
50.3333333333333	737.3709\\
50.3541666666667	737.3709\\
50.375	737.3709\\
50.3958333333333	737.3709\\
50.4166666666667	737.3709\\
50.4375	737.3709\\
50.4583333333333	737.3709\\
50.4791666666667	737.3709\\
50.5	737.3709\\
50.5208333333333	737.3709\\
50.5416666666667	737.3709\\
50.5625	737.3709\\
50.5833333333333	737.3709\\
50.6041666666667	737.3709\\
50.625	737.3709\\
50.6458333333333	737.3709\\
50.6666666666667	737.3709\\
50.6875	737.3709\\
50.7083333333333	737.3709\\
50.7291666666667	737.3709\\
50.75	737.3709\\
50.7708333333333	737.3709\\
50.7916666666667	737.3709\\
50.8125	737.3709\\
50.8333333333333	737.3709\\
50.8541666666667	737.3709\\
50.875	737.3709\\
50.8958333333333	737.3709\\
50.9166666666667	737.3709\\
50.9375	737.3709\\
50.9583333333333	737.3709\\
50.9791666666667	737.3709\\
51	737.3709\\
51.0208333333333	737.3709\\
51.0416666666667	737.3709\\
51.0625	737.3709\\
51.0833333333333	737.3709\\
51.1041666666667	737.3709\\
51.125	737.3709\\
51.1458333333333	737.3709\\
51.1666666666667	737.3709\\
51.1875	737.3709\\
51.2083333333333	737.3709\\
51.2291666666667	737.3709\\
51.25	737.3709\\
51.2708333333333	737.3709\\
51.2916666666667	737.3709\\
51.3125	737.3709\\
51.3333333333333	737.3709\\
51.3541666666667	737.3709\\
51.375	737.3709\\
51.3958333333333	737.3709\\
51.4166666666667	737.3709\\
51.4375	737.3709\\
51.4583333333333	737.3709\\
51.4791666666667	737.3709\\
51.5	737.3709\\
51.5208333333333	737.3709\\
51.5416666666667	737.3709\\
51.5625	737.3709\\
51.5833333333333	737.3709\\
51.6041666666667	737.3709\\
51.625	737.3709\\
51.6458333333333	737.3709\\
51.6666666666667	737.3709\\
51.6875	737.3709\\
51.7083333333333	737.3709\\
51.7291666666667	737.3709\\
51.75	737.3709\\
51.7708333333333	737.3709\\
51.7916666666667	737.3709\\
51.8125	737.3709\\
51.8333333333333	737.3709\\
51.8541666666667	737.3709\\
51.875	737.3709\\
51.8958333333333	737.3709\\
51.9166666666667	737.3709\\
51.9375	737.3709\\
51.9583333333333	737.3709\\
51.9791666666667	737.3709\\
52	737.3709\\
52.0208333333333	737.3709\\
52.0416666666667	737.3709\\
52.0625	737.3709\\
52.0833333333333	737.3709\\
52.1041666666667	737.3709\\
52.125	737.3709\\
52.1458333333333	737.3709\\
52.1666666666667	737.3709\\
52.1875	737.3709\\
52.2083333333333	737.3709\\
52.2291666666667	737.3709\\
52.25	737.3709\\
52.2708333333333	737.3709\\
52.2916666666667	737.3709\\
52.3125	737.3709\\
52.3333333333333	737.3709\\
52.3541666666667	737.3709\\
52.375	737.3709\\
52.3958333333333	737.3709\\
52.4166666666667	737.3709\\
52.4375	737.3709\\
52.4583333333333	737.3709\\
52.4791666666667	737.3709\\
52.5	737.3709\\
52.5208333333333	737.3709\\
52.5416666666667	737.3709\\
52.5625	737.3709\\
52.5833333333333	737.3709\\
52.6041666666667	737.3709\\
52.625	737.3709\\
52.6458333333333	737.3709\\
52.6666666666667	737.3709\\
52.6875	737.3709\\
52.7083333333333	737.3709\\
52.7291666666667	737.3709\\
52.75	737.3709\\
52.7708333333333	737.3709\\
52.7916666666667	737.3709\\
52.8125	737.3709\\
52.8333333333333	737.3709\\
52.8541666666667	737.3709\\
52.875	737.3709\\
52.8958333333333	737.3709\\
52.9166666666667	737.3709\\
52.9375	737.3709\\
52.9583333333333	737.3709\\
52.9791666666667	737.3709\\
53	737.3709\\
53.0208333333333	737.3709\\
53.0416666666667	737.3709\\
53.0625	737.3709\\
53.0833333333333	737.3709\\
53.1041666666667	737.3709\\
53.125	737.3709\\
53.1458333333333	737.3709\\
53.1666666666667	737.3709\\
53.1875	737.3709\\
53.2083333333333	737.3709\\
53.2291666666667	737.3709\\
53.25	737.3709\\
53.2708333333333	737.3709\\
53.2916666666667	737.3709\\
53.3125	737.3709\\
53.3333333333333	737.3709\\
53.3541666666667	737.3709\\
53.375	737.3709\\
53.3958333333333	737.3709\\
53.4166666666667	737.3709\\
53.4375	737.3709\\
53.4583333333333	737.3709\\
53.4791666666667	737.3709\\
53.5	737.3709\\
53.5208333333333	737.3709\\
53.5416666666667	737.3709\\
53.5625	737.3709\\
53.5833333333333	737.3709\\
53.6041666666667	737.3709\\
53.625	737.3709\\
53.6458333333333	737.3709\\
53.6666666666667	737.3709\\
53.6875	737.3709\\
53.7083333333333	737.3709\\
53.7291666666667	737.3709\\
53.75	737.3709\\
53.7708333333333	737.3709\\
53.7916666666667	737.3709\\
53.8125	737.3709\\
53.8333333333333	737.3709\\
53.8541666666667	737.3709\\
53.875	737.3709\\
53.8958333333333	737.3709\\
53.9166666666667	737.3709\\
53.9375	737.3709\\
53.9583333333333	737.3709\\
53.9791666666667	737.3709\\
54	737.3709\\
54.0208333333333	737.3709\\
54.0416666666667	737.3709\\
54.0625	737.3709\\
54.0833333333333	737.3709\\
54.1041666666667	737.3709\\
54.125	737.3709\\
54.1458333333333	737.3709\\
54.1666666666667	737.3709\\
54.1875	737.3709\\
54.2083333333333	737.3709\\
54.2291666666667	737.3709\\
54.25	737.3709\\
54.2708333333333	737.3709\\
54.2916666666667	737.3709\\
54.3125	737.3709\\
54.3333333333333	737.3709\\
54.3541666666667	737.3709\\
54.375	737.3709\\
54.3958333333333	737.3709\\
54.4166666666667	737.3709\\
54.4375	737.3709\\
54.4583333333333	737.3709\\
54.4791666666667	737.3709\\
54.5	737.3709\\
54.5208333333333	737.3709\\
54.5416666666667	737.3709\\
54.5625	737.3709\\
54.5833333333333	737.3709\\
54.6041666666667	737.3709\\
54.625	737.3709\\
54.6458333333333	737.3709\\
54.6666666666667	737.3709\\
54.6875	737.3709\\
54.7083333333333	737.3709\\
54.7291666666667	737.3709\\
54.75	737.3709\\
54.7708333333333	737.3709\\
54.7916666666667	737.3709\\
54.8125	737.3709\\
54.8333333333333	737.3709\\
54.8541666666667	737.3709\\
54.875	737.3709\\
54.8958333333333	737.3709\\
54.9166666666667	737.3709\\
54.9375	737.3709\\
54.9583333333333	737.3709\\
54.9791666666667	737.3709\\
55	737.3709\\
55.0208333333333	737.3709\\
55.0416666666667	737.3709\\
55.0625	737.3709\\
55.0833333333333	737.3709\\
55.1041666666667	737.3709\\
55.125	737.3709\\
55.1458333333333	737.3709\\
55.1666666666667	737.3709\\
55.1875	737.3709\\
55.2083333333333	737.3709\\
55.2291666666667	737.3709\\
55.25	737.3709\\
55.2708333333333	737.3709\\
55.2916666666667	737.3709\\
55.3125	737.3709\\
55.3333333333333	737.3709\\
55.3541666666667	737.3709\\
55.375	737.3709\\
55.3958333333333	737.3709\\
55.4166666666667	737.3709\\
55.4375	737.3709\\
55.4583333333333	737.3709\\
55.4791666666667	737.3709\\
55.5	737.3709\\
55.5208333333333	737.3709\\
55.5416666666667	737.3709\\
55.5625	737.3709\\
55.5833333333333	737.3709\\
55.6041666666667	737.3709\\
55.625	737.3709\\
55.6458333333333	737.3709\\
55.6666666666667	737.3709\\
55.6875	737.3709\\
55.7083333333333	737.3709\\
55.7291666666667	737.3709\\
55.75	737.3709\\
55.7708333333333	737.3709\\
55.7916666666667	737.3709\\
55.8125	737.3709\\
55.8333333333333	737.3709\\
55.8541666666667	737.3709\\
55.875	737.3709\\
55.8958333333333	737.3709\\
55.9166666666667	737.3709\\
55.9375	737.3709\\
55.9583333333333	737.3709\\
55.9791666666667	737.3709\\
56	737.3709\\
56.0208333333333	737.3709\\
56.0416666666667	737.3709\\
56.0625	737.3709\\
56.0833333333333	737.3709\\
56.1041666666667	737.3709\\
56.125	737.3709\\
56.1458333333333	737.3709\\
56.1666666666667	737.3709\\
56.1875	737.3709\\
56.2083333333333	737.3709\\
56.2291666666667	737.3709\\
56.25	737.3709\\
56.2708333333333	737.3709\\
56.2916666666667	737.3709\\
56.3125	737.3709\\
56.3333333333333	737.3709\\
56.3541666666667	737.3709\\
56.375	737.3709\\
56.3958333333333	737.3709\\
56.4166666666667	737.3709\\
56.4375	737.3709\\
56.4583333333333	737.3709\\
56.4791666666667	737.3709\\
56.5	737.3709\\
56.5208333333333	737.3709\\
56.5416666666667	737.3709\\
56.5625	737.3709\\
56.5833333333333	737.3709\\
56.6041666666667	737.3709\\
56.625	737.3709\\
56.6458333333333	737.3709\\
56.6666666666667	737.3709\\
56.6875	737.3709\\
56.7083333333333	737.3709\\
56.7291666666667	737.3709\\
56.75	737.3709\\
56.7708333333333	737.3709\\
56.7916666666667	737.3709\\
56.8125	737.3709\\
56.8333333333333	737.3709\\
56.8541666666667	737.3709\\
56.875	737.3709\\
56.8958333333333	737.3709\\
56.9166666666667	737.3709\\
56.9375	737.3709\\
56.9583333333333	737.3709\\
56.9791666666667	737.3709\\
57	737.3709\\
57.0208333333333	737.3709\\
57.0416666666667	737.3709\\
57.0625	737.3709\\
57.0833333333333	737.3709\\
57.1041666666667	737.3709\\
57.125	737.3709\\
57.1458333333333	737.3709\\
57.1666666666667	737.3709\\
57.1875	737.3709\\
57.2083333333333	737.3709\\
57.2291666666667	737.3709\\
57.25	737.3709\\
57.2708333333333	737.3709\\
57.2916666666667	737.3709\\
57.3125	737.3709\\
57.3333333333333	737.3709\\
57.3541666666667	737.3709\\
57.375	737.3709\\
57.3958333333333	737.3709\\
57.4166666666667	737.3709\\
57.4375	737.3709\\
57.4583333333333	737.3709\\
57.4791666666667	737.3709\\
57.5	737.3709\\
57.5208333333333	737.3709\\
57.5416666666667	737.3709\\
57.5625	737.3709\\
57.5833333333333	737.3709\\
57.6041666666667	737.3709\\
57.625	737.3709\\
57.6458333333333	737.3709\\
57.6666666666667	737.3709\\
57.6875	737.3709\\
57.7083333333333	737.3709\\
57.7291666666667	737.3709\\
57.75	737.3709\\
57.7708333333333	737.3709\\
57.7916666666667	737.3709\\
57.8125	737.3709\\
57.8333333333333	737.3709\\
57.8541666666667	737.3709\\
57.875	737.3709\\
57.8958333333333	737.3709\\
57.9166666666667	737.3709\\
57.9375	737.3709\\
57.9583333333333	737.3709\\
57.9791666666667	737.3709\\
58	737.3709\\
58.0208333333333	737.3709\\
58.0416666666667	737.3709\\
58.0625	737.3709\\
58.0833333333333	737.3709\\
58.1041666666667	737.3709\\
58.125	737.3709\\
58.1458333333333	737.3709\\
58.1666666666667	737.3709\\
58.1875	737.3709\\
58.2083333333333	737.3709\\
58.2291666666667	737.3709\\
58.25	737.3709\\
58.2708333333333	737.3709\\
58.2916666666667	737.3709\\
58.3125	737.3709\\
58.3333333333333	737.3709\\
58.3541666666667	737.3709\\
58.375	737.3709\\
58.3958333333333	737.3709\\
58.4166666666667	737.3709\\
58.4375	737.3709\\
58.4583333333333	737.3709\\
58.4791666666667	737.3709\\
58.5	737.3709\\
58.5208333333333	737.3709\\
58.5416666666667	737.3709\\
58.5625	737.3709\\
58.5833333333333	737.3709\\
58.6041666666667	737.3709\\
58.625	737.3709\\
58.6458333333333	737.3709\\
58.6666666666667	737.3709\\
58.6875	737.3709\\
58.7083333333333	737.3709\\
58.7291666666667	737.3709\\
58.75	737.3709\\
58.7708333333333	737.3709\\
58.7916666666667	737.3709\\
58.8125	737.3709\\
58.8333333333333	737.3709\\
58.8541666666667	737.3709\\
58.875	737.3709\\
58.8958333333333	737.3709\\
58.9166666666667	737.3709\\
58.9375	737.3709\\
58.9583333333333	737.3709\\
58.9791666666667	737.3709\\
59	737.3709\\
59.0208333333333	737.3709\\
59.0416666666667	737.3709\\
59.0625	737.3709\\
59.0833333333333	737.3709\\
59.1041666666667	737.3709\\
59.125	737.3709\\
59.1458333333333	737.3709\\
59.1666666666667	737.3709\\
59.1875	737.3709\\
59.2083333333333	737.3709\\
59.2291666666667	737.3709\\
59.25	737.3709\\
59.2708333333333	737.3709\\
59.2916666666667	737.3709\\
59.3125	737.3709\\
59.3333333333333	737.3709\\
59.3541666666667	737.3709\\
59.375	737.3709\\
59.3958333333333	737.3709\\
59.4166666666667	737.3709\\
59.4375	737.3709\\
59.4583333333333	737.3709\\
59.4791666666667	737.3709\\
59.5	737.3709\\
59.5208333333333	737.3709\\
59.5416666666667	737.3709\\
59.5625	737.3709\\
59.5833333333333	737.3709\\
59.6041666666667	737.3709\\
59.625	737.3709\\
59.6458333333333	737.3709\\
59.6666666666667	737.3709\\
59.6875	737.3709\\
59.7083333333333	737.3709\\
59.7291666666667	737.3709\\
59.75	737.3709\\
59.7708333333333	737.3709\\
59.7916666666667	737.3709\\
59.8125	737.3709\\
59.8333333333333	737.3709\\
59.8541666666667	737.3709\\
59.875	737.3709\\
59.8958333333333	737.3709\\
59.9166666666667	737.3709\\
59.9375	737.3709\\
59.9583333333333	737.3709\\
59.9791666666667	737.3709\\
60	737.3709\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure2d.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=1.5,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.0208333333333333	0.500095056458797\\
0.0416666666666667	0.501197094245605\\
0.0625	0.502857755619846\\
0.0833333333333333	0.504998344819695\\
0.104166666666667	0.507559275221421\\
0.125	0.510491252163733\\
0.145833333333333	0.513751579420582\\
0.166666666666667	0.517302290023686\\
0.1875	0.521109077973218\\
0.208333333333333	0.525140636207429\\
0.229166666666667	0.52936822361325\\
0.25	0.533765371583276\\
0.270833333333333	0.538307680386729\\
0.291666666666667	0.542972675404396\\
0.3125	0.547739703924685\\
0.333333333333333	0.552589859342663\\
0.354166666666667	0.557505923387503\\
0.375	0.562472319482227\\
0.395833333333333	0.567475072062185\\
0.416666666666667	0.572501767943497\\
0.4375	0.577541516807154\\
0.458333333333333	0.582584908644817\\
0.479166666666667	0.587623966654913\\
0.5	0.592652094615527\\
0.520833333333333	0.59766401821376\\
0.541666666666667	0.60265572019166\\
0.5625	0.607624369484303\\
0.583333333333333	0.612568244781573\\
0.604166666666667	0.617486653146162\\
0.625	0.622379844470438\\
0.645833333333333	0.627248922658579\\
0.666666666666667	0.632095754482295\\
0.6875	0.636922877083598\\
0.708333333333333	0.641733405091643\\
0.729166666666667	0.646530938287984\\
0.75	0.651319470700905\\
0.770833333333333	0.65610330194002\\
0.791666666666667	0.660886951501622\\
0.8125	0.665675076687896\\
0.833333333333333	0.670472394692563\\
0.854166666666667	0.675283609315224\\
0.875	0.680113342679087\\
0.895833333333333	0.684966072243831\\
0.916666666666667	0.689846073328661\\
0.9375	0.69475736729075\\
0.958333333333333	0.699703675441989\\
0.979166666666667	0.704688378731947\\
1	0.709714483177184\\
1.02083333333333	0.714784590975759\\
1.04166666666667	0.719900877210376\\
1.0625	0.725065072013174\\
1.08333333333333	0.730278448038833\\
1.10416666666667	0.735541813069582\\
1.125	0.740855507554997\\
1.14583333333333	0.746219406870441\\
1.16666666666667	0.751632928060064\\
1.1875	0.757095040812858\\
1.20833333333333	0.762604282403213\\
1.22916666666667	0.768158776310402\\
1.25	0.773756254214602\\
1.27083333333333	0.779394081050473\\
1.29166666666667	0.785069282783297\\
1.3125	0.790778576557656\\
1.33333333333333	0.796518402854972\\
1.35416666666667	0.802284959284639\\
1.375	0.808074235624331\\
1.39583333333333	0.813882049719122\\
1.41666666666667	0.819704083846649\\
1.4375	0.825535921157258\\
1.45833333333333	0.831373081804263\\
1.47916666666667	0.837211058390231\\
1.5	0.843045350370932\\
1.52083333333333	0.848871497078993\\
1.54166666666667	0.854685109054391\\
1.5625	0.860481897398252\\
1.58333333333333	0.86625770089967\\
1.60416666666667	0.872008510721721\\
1.625	0.877730492471898\\
1.64583333333333	0.883420005523156\\
1.66666666666667	0.889073619493615\\
1.6875	0.894688127835129\\
1.70833333333333	0.900260558522366\\
1.72916666666667	0.905788181874066\\
1.75	0.911268515575968\\
1.77083333333333	0.916699327009828\\
1.79166666666667	0.922078633024492\\
1.8125	0.927404697312583\\
1.83333333333333	0.932676025579743\\
1.85416666666667	0.937891358712269\\
1.875	0.943049664163293\\
1.89583333333333	0.948150125787447\\
1.91666666666667	0.95319213235925\\
1.9375	0.958175265011559\\
1.95833333333333	0.963099283827568\\
1.97916666666667	0.967964113813459\\
2	0.972769830469177\\
2.02083333333333	0.97751664516257\\
2.04166666666667	0.982204890497564\\
2.0625	0.986835005850733\\
2.08333333333333	0.991407523233014\\
2.10416666666667	0.995923053614798\\
2.125	1.00038227383371\\
2.14583333333333	1.00478591418535\\
2.16666666666667	1.00913474677857\\
2.1875	1.01342957471863\\
2.20833333333333	1.01767122216433\\
2.22916666666667	1.02186052528888\\
2.25	1.02599832415918\\
2.27083333333333	1.03008545553445\\
2.29166666666667	1.03412274657277\\
2.3125	1.03811100942331\\
2.33333333333333	1.04205103667251\\
2.35416666666667	1.04594359760461\\
2.375	1.0497894352304\\
2.39583333333333	1.05358926403294\\
2.41666666666667	1.05740950317957\\
2.4375	1.06127566099539\\
2.45833333333333	1.065185935218\\
2.47916666666667	1.06913855938063\\
2.5	1.07313180052667\\
2.52083333333333	1.07716395708828\\
2.54166666666667	1.08123335691878\\
2.5625	1.08533841780347\\
2.58333333333333	1.08947791556645\\
2.60416666666667	1.09365083094578\\
2.625	1.09785601496309\\
2.64583333333333	1.10209219487338\\
2.66666666666667	1.10635798026556\\
2.6875	1.11065186941497\\
2.70833333333333	1.11497225593121\\
2.72916666666667	1.11931743570679\\
2.75	1.12368561414776\\
2.77083333333333	1.12807491365171\\
2.79166666666667	1.13248338128958\\
2.8125	1.13690899664222\\
2.83333333333333	1.14134967974052\\
2.85416666666667	1.14580329905779\\
2.875	1.15026767950373\\
2.89583333333333	1.15474061037187\\
2.91666666666667	1.15921985319471\\
2.9375	1.16370314946416\\
2.95833333333333	1.16818822817803\\
2.97916666666667	1.17267281317748\\
3	1.17715463024342\\
3.02083333333333	1.18163141392413\\
3.04166666666667	1.18610091406979\\
3.0625	1.19056090205332\\
3.08333333333333	1.19500917666058\\
3.10416666666667	1.19944356963616\\
3.125	1.20386195087445\\
3.14583333333333	1.20826223324857\\
3.16666666666667	1.21264237707277\\
3.1875	1.21700039419639\\
3.20833333333333	1.22133435173013\\
3.22916666666667	1.22564237540753\\
3.25	1.2299226525866\\
3.27083333333333	1.23417343489839\\
3.29166666666667	1.23839304055108\\
3.3125	1.24257985629922\\
3.33333333333333	1.2467323390895\\
3.35416666666667	1.25084901739499\\
3.375	1.25492849225104\\
3.39583333333333	1.25896943800664\\
3.41666666666667	1.26297060280536\\
3.4375	1.26693080881087\\
3.45833333333333	1.27084895219175\\
3.47916666666667	1.2747240028811\\
3.5	1.27855500412578\\
3.52083333333333	1.28234107184071\\
3.54166666666667	1.286081393783\\
3.5625	1.28977522856081\\
3.58333333333333	1.29342190449125\\
3.60416666666667	1.29702081832144\\
3.625	1.30057143382632\\
3.64583333333333	1.30407328029644\\
3.66666666666667	1.30752595092832\\
3.6875	1.31092910112954\\
3.70833333333333	1.31428244675007\\
3.72916666666667	1.3175857622509\\
3.75	1.32083887882027\\
3.77083333333333	1.32404168244742\\
3.79166666666667	1.32719411196296\\
3.8125	1.33029615705452\\
3.83333333333333	1.33334785626575\\
3.85416666666667	1.33634929498611\\
3.875	1.33930060343828\\
3.89583333333333	1.34220195466968\\
3.91666666666667	1.34505356255383\\
3.9375	1.34785567980686\\
3.95833333333333	1.35060859602411\\
3.97916666666667	1.35331263574099\\
4	1.35596815652219\\
4.02083333333333	1.35857554708265\\
4.04166666666667	1.36113522544333\\
4.0625	1.36364763712457\\
4.08333333333333	1.36611325337937\\
4.10416666666667	1.36853256946849\\
4.125	1.37090610297926\\
4.14583333333333	1.37323439218938\\
4.16666666666667	1.37551799447683\\
4.1875	1.37775748477688\\
4.20833333333333	1.37995345408681\\
4.22916666666667	1.38210650801874\\
4.25	1.38421726540093\\
4.27083333333333	1.38628635692748\\
4.29166666666667	1.38831442385653\\
4.3125	1.39030211675656\\
4.33333333333333	1.39225009430055\\
4.35416666666667	1.39415902210747\\
4.375	1.39602957163055\\
4.39583333333333	1.39786241909168\\
4.41666666666667	1.39965824446112\\
4.4375	1.4014177304818\\
4.45833333333333	1.40314156173726\\
4.47916666666667	1.40483042376239\\
4.5	1.40648500219591\\
4.52083333333333	1.40810589911514\\
4.54166666666667	1.40969342242089\\
4.5625	1.41124767324592\\
4.58333333333333	1.41276875980883\\
4.60416666666667	1.41425679728372\\
4.625	1.4157119076678\\
4.64583333333333	1.41713421964707\\
4.66666666666667	1.41852386846034\\
4.6875	1.41988099576159\\
4.70833333333333	1.42120574948097\\
4.72916666666667	1.42249828368449\\
4.75	1.42375875843258\\
4.77083333333333	1.42498733963776\\
4.79166666666667	1.42618419892136\\
4.8125	1.42734951346965\\
4.83333333333333	1.42848346588934\\
4.85416666666667	1.42958624406274\\
4.875	1.43065804100256\\
4.89583333333333	1.4316990547066\\
4.91666666666667	1.43270948801237\\
4.9375	1.43368954845182\\
4.95833333333333	1.43463944810624\\
4.97916666666667	1.43555940346149\\
5	1.43644963526366\\
5.02083333333333	1.4373103683752\\
5.04166666666667	1.43814183163176\\
5.0625	1.43894425769967\\
5.08333333333333	1.43971788293431\\
5.10416666666667	1.4404629472393\\
5.125	1.44117969392677\\
5.14583333333333	1.44186836957865\\
5.16666666666667	1.44252922390912\\
5.1875	1.4431625096283\\
5.20833333333333	1.44376848230722\\
5.22916666666667	1.44434740024417\\
5.25	1.44489952433247\\
5.27083333333333	1.44542511792972\\
5.29166666666667	1.44592444672864\\
5.3125	1.44639777862942\\
5.33333333333333	1.44684538361382\\
5.35416666666667	1.44726753362088\\
5.375	1.44766450242444\\
5.39583333333333	1.44803656551238\\
5.41666666666667	1.44838399996769\\
5.4375	1.44870708435142\\
5.45833333333333	1.44900609858746\\
5.47916666666667	1.4492813238493\\
5.5	1.44953304244862\\
5.52083333333333	1.44976153772591\\
5.54166666666667	1.44996709394309\\
5.5625	1.45014999617805\\
5.58333333333333	1.45031053022119\\
5.60416666666667	1.45044898247412\\
5.625	1.45056563985021\\
5.64583333333333	1.45066078967726\\
5.66666666666667	1.45073471960227\\
5.6875	1.45078771749816\\
5.70833333333333	1.45082007137257\\
5.72916666666667	1.45083206927877\\
5.75	1.4508239992285\\
5.77083333333333	1.45079614910697\\
5.79166666666667	1.45074880658982\\
5.8125	1.45068225906213\\
5.83333333333333	1.45059679353948\\
5.85416666666667	1.450492696591\\
5.875	1.45037025426436\\
5.89583333333333	1.45022975201288\\
5.91666666666667	1.45007147462448\\
5.9375	1.44989570615265\\
5.95833333333333	1.44970272984939\\
5.97916666666667	1.44949282809996\\
6	1.44926628235969\\
6.02083333333333	1.44902337309252\\
6.04166666666667	1.44876437971151\\
6.0625	1.44848958052117\\
6.08333333333333	1.44819925266158\\
6.10416666666667	1.44789367205432\\
6.125	1.44757311335019\\
6.14583333333333	1.44723784987871\\
6.16666666666667	1.44688815359925\\
6.1875	1.44652429505397\\
6.20833333333333	1.44614654332235\\
6.22916666666667	1.44575516597747\\
6.25	1.44535042904379\\
6.27083333333333	1.44493259695664\\
6.29166666666667	1.44450193252323\\
6.3125	1.44405869688519\\
6.33333333333333	1.44360314948269\\
6.35416666666667	1.44313554801997\\
6.375	1.4426561484324\\
6.39583333333333	1.44216520485496\\
6.41666666666667	1.4416629695921\\
6.4375	1.44114969308903\\
6.45833333333333	1.44062562390431\\
6.47916666666667	1.44009100868379\\
6.5	1.43954609213591\\
6.52083333333333	1.43899111700813\\
6.54166666666667	1.43842632406477\\
6.5625	1.43785195206594\\
6.58333333333333	1.43726823774772\\
6.60416666666667	1.43667541580349\\
6.625	1.43607371886641\\
6.64583333333333	1.43546337749301\\
6.66666666666667	1.43484462014781\\
6.6875	1.43421767318911\\
6.70833333333333	1.43358276085569\\
6.72916666666667	1.43294010525462\\
6.75	1.43228992634998\\
6.77083333333333	1.43163244195256\\
6.79166666666667	1.43096786771056\\
6.8125	1.43029641710105\\
6.83333333333333	1.42961830142248\\
6.85416666666667	1.42893372978792\\
6.875	1.42824290911923\\
6.89583333333333	1.42754604414198\\
6.91666666666667	1.42684333738123\\
6.9375	1.42613498915797\\
6.95833333333333	1.42542119758646\\
6.97916666666667	1.42470215857215\\
7	1.42397806581041\\
7.02083333333333	1.42324911078588\\
7.04166666666667	1.4225154827725\\
7.0625	1.42177736883422\\
7.08333333333333	1.42103495382629\\
7.10416666666667	1.42028842039715\\
7.125	1.41953794899096\\
7.14583333333333	1.41878371785061\\
7.16666666666667	1.41802590302137\\
7.1875	1.41726467835502\\
7.20833333333333	1.41650021551447\\
7.22916666666667	1.41573268397893\\
7.25	1.41496225104955\\
7.27083333333333	1.41418908185543\\
7.29166666666667	1.41341333936025\\
7.3125	1.41263518436915\\
7.33333333333333	1.41185477553611\\
7.35416666666667	1.41107226937178\\
7.375	1.41028782025154\\
7.39583333333333	1.40950158042412\\
7.41666666666667	1.40871370002041\\
7.4375	1.40792432706268\\
7.45833333333333	1.40713360747418\\
7.47916666666667	1.40634168508896\\
7.5	1.40554870166203\\
7.52083333333333	1.40475479687982\\
7.54166666666667	1.40396010837094\\
7.5625	1.4031647717171\\
7.58333333333333	1.40236892046445\\
7.60416666666667	1.40157268613498\\
7.625	1.40077619823831\\
7.64583333333333	1.39997958428357\\
7.66666666666667	1.3991829697916\\
7.6875	1.39838647830728\\
7.70833333333333	1.39759023141205\\
7.72916666666667	1.39679434873664\\
7.75	1.39599894797399\\
7.77083333333333	1.39520414489225\\
7.79166666666667	1.39441005334799\\
7.8125	1.39361678529958\\
7.83333333333333	1.39282445082066\\
7.85416666666667	1.3920331581137\\
7.875	1.39124301352381\\
7.89583333333333	1.3904541215525\\
7.91666666666667	1.38966658487169\\
7.9375	1.38888050433771\\
7.95833333333333	1.38809597900544\\
7.97916666666667	1.38731310614251\\
8	1.38653198124365\\
8.02083333333333	1.38575269804497\\
8.04166666666667	1.38497534853843\\
8.0625	1.38420002298633\\
8.08333333333333	1.38342680993581\\
8.10416666666667	1.38265579623349\\
8.125	1.38188706704001\\
8.14583333333333	1.38112070584477\\
8.16666666666667	1.38035679448056\\
8.1875	1.37959541313832\\
8.20833333333333	1.37883664038185\\
8.22916666666667	1.37808055316256\\
8.25	1.37732722683426\\
8.27083333333333	1.37657673516792\\
8.29166666666667	1.37582915036642\\
8.3125	1.37508454307939\\
8.33333333333333	1.3743429824179\\
8.35416666666667	1.3736045359693\\
8.375	1.37286926981193\\
8.39583333333333	1.37213724852987\\
8.41666666666667	1.37140853522764\\
8.4375	1.37068319154493\\
8.45833333333333	1.36996127767127\\
8.47916666666667	1.36924285236062\\
8.5	1.36852797294608\\
8.52083333333333	1.36781669535438\\
8.54166666666667	1.36710907412047\\
8.5625	1.36640516240205\\
8.58333333333333	1.36570501199399\\
8.60416666666667	1.36500867334276\\
8.625	1.36431619556084\\
8.64583333333333	1.36362762644104\\
8.66666666666667	1.36294301247076\\
8.6875	1.36226239884622\\
8.70833333333333	1.36158582948667\\
8.72916666666667	1.36091334704848\\
8.75	1.36024499293923\\
8.77083333333333	1.35958080733167\\
8.79166666666667	1.35892082917772\\
8.8125	1.35826509622232\\
8.83333333333333	1.35761364501724\\
8.85416666666667	1.35696651093488\\
8.875	1.35632372818193\\
8.89583333333333	1.35568532981298\\
8.91666666666667	1.35505134774412\\
8.9375	1.35442181276637\\
8.95833333333333	1.35379675455914\\
8.97916666666667	1.35317620170357\\
9	1.35256018169576\\
9.02083333333333	1.35194872096002\\
9.04166666666667	1.35134184486198\\
9.0625	1.35073957772163\\
9.08333333333333	1.3501419428263\\
9.10416666666667	1.34954896244355\\
9.125	1.34896065783403\\
9.14583333333333	1.34837704926417\\
9.16666666666667	1.34779815601889\\
9.1875	1.34722399641416\\
9.20833333333333	1.34665458780954\\
9.22916666666667	1.34608994662058\\
9.25	1.34553008833119\\
9.27083333333333	1.34497502750591\\
9.29166666666667	1.34442477780208\\
9.3125	1.34387935198198\\
9.33333333333333	1.34333876192484\\
9.35416666666667	1.34280301863877\\
9.375	1.34227213227268\\
9.39583333333333	1.341746112128\\
9.41666666666667	1.34122496667042\\
9.4375	1.34070870354151\\
9.45833333333333	1.34019732957025\\
9.47916666666667	1.33969085078447\\
9.5	1.33918927242225\\
9.52083333333333	1.3386925989432\\
9.54166666666667	1.33820083403967\\
9.5625	1.33771398064788\\
9.58333333333333	1.33723204095895\\
9.60416666666667	1.33675501642988\\
9.625	1.33628290779443\\
9.64583333333333	1.3358157150739\\
9.66666666666667	1.33535343758787\\
9.6875	1.33489607396481\\
9.70833333333333	1.33444362215263\\
9.72916666666667	1.3339960794292\\
9.75	1.33355344241268\\
9.77083333333333	1.33311570707185\\
9.79166666666667	1.33268286873633\\
9.8125	1.33225492210675\\
9.83333333333333	1.33183186126478\\
9.85416666666667	1.33141367968315\\
9.875	1.3310003702355\\
9.89583333333333	1.33059192520628\\
9.91666666666667	1.3301883363004\\
9.9375	1.32978959465298\\
9.95833333333333	1.32939569083888\\
9.97916666666667	1.32900661488223\\
10	1.32862235626584\\
10.0208333333333	1.32824290394056\\
10.0416666666667	1.32786824633454\\
10.0625	1.32749837136242\\
10.0833333333333	1.32713326643444\\
10.1041666666667	1.3267729184655\\
10.125	1.32641731388409\\
10.1458333333333	1.32606643864118\\
10.1666666666667	1.32572027821901\\
10.1875	1.32537881763984\\
10.2083333333333	1.32504204147462\\
10.2291666666667	1.3247099338515\\
10.25	1.32438247846439\\
10.2708333333333	1.32405965858136\\
10.2916666666667	1.32374145705302\\
10.3125	1.32342785632074\\
10.3333333333333	1.32311883842491\\
10.3541666666667	1.32281438501305\\
10.375	1.32251447734784\\
10.3958333333333	1.32221909631514\\
10.4166666666667	1.32192822243188\\
10.4375	1.32164183585391\\
10.4583333333333	1.32135991638376\\
10.4791666666667	1.32108244347831\\
10.5	1.32080939625646\\
10.5208333333333	1.32054075350664\\
10.5416666666667	1.32027649369431\\
10.5625	1.32001659496938\\
10.5833333333333	1.31976103517354\\
10.6041666666667	1.3195097918475\\
10.625	1.31926284223827\\
10.6458333333333	1.31902016330621\\
10.6666666666667	1.31878173173216\\
10.6875	1.31854752392439\\
10.7083333333333	1.31831751602555\\
10.7291666666667	1.31809168391953\\
10.75	1.31787000323827\\
10.7708333333333	1.31765244936844\\
10.7916666666667	1.31743899745818\\
10.8125	1.3172296224236\\
10.8333333333333	1.31702429895538\\
10.8541666666667	1.31682300152521\\
10.875	1.3166257043922\\
10.8958333333333	1.31643238160919\\
10.9166666666667	1.31624300702905\\
10.9375	1.31605755431086\\
10.9583333333333	1.31587599692607\\
10.9791666666667	1.31569830816458\\
11	1.31552446114072\\
11.0208333333333	1.31535442879928\\
11.0416666666667	1.31518818392131\\
11.0625	1.31502569913002\\
11.0833333333333	1.31486694689651\\
11.1041666666667	1.31471189954549\\
11.125	1.31456052926092\\
11.1458333333333	1.31441280809159\\
11.1666666666667	1.31426870795666\\
11.1875	1.31412820065112\\
11.2083333333333	1.31399125785116\\
11.2291666666667	1.31385785111957\\
11.25	1.313727951911\\
11.2708333333333	1.31360153157717\\
11.2916666666667	1.31347856137206\\
11.3125	1.31335901245703\\
11.3333333333333	1.31324285590583\\
11.3541666666667	1.31313006270964\\
11.375	1.31302060378201\\
11.3958333333333	1.31291444996368\\
11.4166666666667	1.31281157202749\\
11.4375	1.31271194068307\\
11.4583333333333	1.31261552658162\\
11.4791666666667	1.31252230032051\\
11.5	1.31243223244791\\
11.5208333333333	1.31234529346734\\
11.5416666666667	1.31226145384215\\
11.5625	1.31218068399997\\
11.5833333333333	1.31210295433706\\
11.6041666666667	1.31202823522268\\
11.625	1.31195649700334\\
11.6458333333333	1.31188771000704\\
11.6666666666667	1.31182184454742\\
11.6875	1.31175887092789\\
11.7083333333333	1.31169875944567\\
11.7291666666667	1.31164148039585\\
11.75	1.31158700407531\\
11.7708333333333	1.31153530078663\\
11.7916666666667	1.31148634084195\\
11.8125	1.31144009456681\\
11.8333333333333	1.31139653230386\\
11.8541666666667	1.31135562441656\\
11.875	1.3113173412929\\
11.8958333333333	1.31128165334892\\
11.9166666666667	1.31124853103233\\
11.9375	1.31121794482599\\
11.9583333333333	1.31118986525136\\
11.9791666666667	1.31116426287191\\
12	1.31114110829651\\
12.0208333333333	1.31112037218267\\
12.0416666666667	1.3111020252399\\
12.0625	1.31108603823284\\
12.0833333333333	1.31107238198447\\
12.1041666666667	1.31106102737922\\
12.125	1.31105194536606\\
12.1458333333333	1.31104510696148\\
12.1666666666667	1.31104048325252\\
12.1875	1.3110380453997\\
12.2083333333333	1.31103776463987\\
12.2291666666667	1.3110396122891\\
12.25	1.31104355974542\\
12.2708333333333	1.31104957849165\\
12.2916666666667	1.31105764009802\\
12.3125	1.31106771622492\\
12.3333333333333	1.31107977862544\\
12.3541666666667	1.31109379914799\\
12.375	1.31110974973883\\
12.3958333333333	1.31112760244454\\
12.4166666666667	1.31114732941445\\
12.4375	1.3111689029031\\
12.4583333333333	1.31119229527253\\
12.4791666666667	1.31121747899463\\
12.5	1.31124442665341\\
12.5208333333333	1.31127311094723\\
12.5416666666667	1.31130350469097\\
12.5625	1.31133558081822\\
12.5833333333333	1.31136931238334\\
12.6041666666667	1.31140467256355\\
12.625	1.31144163466097\\
12.6458333333333	1.31148017210456\\
12.6666666666667	1.31152025845209\\
12.6875	1.31156186739208\\
12.7083333333333	1.31160497274557\\
12.7291666666667	1.31164954846805\\
12.75	1.31169556865116\\
12.7708333333333	1.31174300752451\\
12.7916666666667	1.31179183945733\\
12.8125	1.31184203896016\\
12.8333333333333	1.31189358068648\\
12.8541666666667	1.31194643943433\\
12.875	1.31200059014781\\
12.8958333333333	1.31205600791864\\
12.9166666666667	1.31211266798764\\
12.9375	1.31217054574616\\
12.9583333333333	1.31222961673747\\
12.9791666666667	1.31228985665817\\
13	1.31235124135952\\
13.0208333333333	1.3124137468487\\
13.0416666666667	1.3124773492901\\
13.0625	1.31254202500657\\
13.0833333333333	1.31260775048056\\
13.1041666666667	1.31267450235532\\
13.125	1.31274225743602\\
13.1458333333333	1.3128109926908\\
13.1666666666667	1.31288068525188\\
13.1875	1.31295131241654\\
13.2083333333333	1.31302285164813\\
13.2291666666667	1.31309528057699\\
13.25	1.31316857700144\\
13.2708333333333	1.31324271888857\\
13.2916666666667	1.3133176843752\\
13.3125	1.3133934517686\\
13.3333333333333	1.31346999954739\\
13.3541666666667	1.31354730636218\\
13.375	1.31362535103642\\
13.3958333333333	1.313704112567\\
13.4166666666667	1.31378357012495\\
13.4375	1.3138637030561\\
13.4583333333333	1.31394449088165\\
13.4791666666667	1.31402591329874\\
13.5	1.31410795018104\\
13.5208333333333	1.31419058157922\\
13.5416666666667	1.31427378772144\\
13.5625	1.31435754901383\\
13.5833333333333	1.3144418460409\\
13.6041666666667	1.31452665956594\\
13.625	1.31461197053138\\
13.6458333333333	1.31469776005917\\
13.6666666666667	1.31478400945106\\
13.6875	1.31487070018887\\
13.7083333333333	1.31495781393481\\
13.7291666666667	1.31504533253167\\
13.75	1.31513323800301\\
13.7708333333333	1.3152215125534\\
13.7916666666667	1.3153101385685\\
13.8125	1.31539909861524\\
13.8333333333333	1.31548837544192\\
13.8541666666667	1.31557795197826\\
13.875	1.31566781133544\\
13.8958333333333	1.31575793680618\\
13.9166666666667	1.31584831186471\\
13.9375	1.31593892016672\\
13.9583333333333	1.31602974554938\\
13.9791666666667	1.31612077203119\\
14	1.31621198381197\\
14.0208333333333	1.31630336527267\\
14.0416666666667	1.31639490097526\\
14.0625	1.31648657566259\\
14.0833333333333	1.31657837425817\\
14.1041666666667	1.31667028186596\\
14.125	1.31676228377019\\
14.1458333333333	1.31685436543504\\
14.1666666666667	1.31694651250444\\
14.1875	1.3170387108017\\
14.2083333333333	1.31713094632926\\
14.2291666666667	1.31722320526834\\
14.25	1.31731547397856\\
14.2708333333333	1.31740773899758\\
14.2916666666667	1.31749998704074\\
14.3125	1.31759220500057\\
14.3333333333333	1.31768437994643\\
14.3541666666667	1.31777649912403\\
14.375	1.31786854995496\\
14.3958333333333	1.31796052003619\\
14.4166666666667	1.31805239713958\\
14.4375	1.31814416921136\\
14.4583333333333	1.31823582437156\\
14.4791666666667	1.31832735091349\\
14.5	1.31841873730312\\
14.5208333333333	1.31850997217853\\
14.5416666666667	1.31860104434926\\
14.5625	1.31869194279573\\
14.5833333333333	1.31878265666854\\
14.6041666666667	1.31887317528787\\
14.625	1.31896348814278\\
14.6458333333333	1.31905358489052\\
14.6666666666667	1.31914345535582\\
14.6875	1.3192330895302\\
14.7083333333333	1.31932247757123\\
14.7291666666667	1.31941160980175\\
14.75	1.31950047670917\\
14.7708333333333	1.31958906894463\\
14.7916666666667	1.31967737732228\\
14.8125	1.31976539281844\\
14.8333333333333	1.31985310657078\\
14.8541666666667	1.31994050987753\\
14.875	1.32002759419662\\
14.8958333333333	1.32011435114483\\
14.9166666666667	1.32020077249694\\
14.9375	1.32028685018486\\
14.9583333333333	1.32037257629673\\
14.9791666666667	1.32045794307603\\
15	1.3205429429207\\
15.0208333333333	1.32062756838217\\
15.0416666666667	1.32071181216451\\
15.0625	1.32079566712342\\
15.0833333333333	1.32087912626532\\
15.1041666666667	1.32096218274641\\
15.125	1.32104482987168\\
15.1458333333333	1.32112706109392\\
15.1666666666667	1.32120887001278\\
15.1875	1.32129025037377\\
15.2083333333333	1.32137119606724\\
15.2291666666667	1.32145170112737\\
15.25	1.32153175973119\\
15.2708333333333	1.32161136619753\\
15.2916666666667	1.32169051498599\\
15.3125	1.32176920069592\\
15.3333333333333	1.32184741806535\\
15.3541666666667	1.32192516196998\\
15.375	1.32200242742207\\
15.3958333333333	1.32207920956942\\
15.4166666666667	1.32215550369428\\
15.4375	1.32223130521229\\
15.4583333333333	1.32230660967139\\
15.4791666666667	1.32238141275071\\
15.5	1.32245571025954\\
15.5208333333333	1.32252949813617\\
15.5416666666667	1.32260277244683\\
15.5625	1.32267552938458\\
15.5833333333333	1.32274776526817\\
15.6041666666667	1.32281947654098\\
15.625	1.32289065976985\\
15.6458333333333	1.322961311644\\
15.6666666666667	1.32303142897387\\
15.6875	1.32310100869004\\
15.7083333333333	1.32317004784205\\
15.7291666666667	1.32323854359731\\
15.75	1.32330649323991\\
15.7708333333333	1.32337389416956\\
15.7916666666667	1.32344074390037\\
15.8125	1.32350704005976\\
15.8333333333333	1.32357278038732\\
15.8541666666667	1.3236379627336\\
15.875	1.32370258505905\\
15.8958333333333	1.3237666454328\\
15.9166666666667	1.32383014203158\\
15.9375	1.32389307313848\\
15.9583333333333	1.32395543714188\\
15.9791666666667	1.32401723253428\\
16	1.32407845791111\\
16.0208333333333	1.32413911196962\\
16.0416666666667	1.32419919350771\\
16.0625	1.32425870142277\\
16.0833333333333	1.32431763471058\\
16.1041666666667	1.32437599246406\\
16.125	1.32443377387224\\
16.1458333333333	1.32449097821899\\
16.1666666666667	1.32454760488198\\
16.1875	1.32460365333147\\
16.2083333333333	1.32465912312916\\
16.2291666666667	1.32471401392709\\
16.25	1.32476832546644\\
16.2708333333333	1.32482205757645\\
16.2916666666667	1.32487521017324\\
16.3125	1.32492778325867\\
16.3333333333333	1.32497977691924\\
16.3541666666667	1.32503119132491\\
16.375	1.32508202672801\\
16.3958333333333	1.32513228346211\\
16.4166666666667	1.32518196194085\\
16.4375	1.32523106265688\\
16.4583333333333	1.3252795861807\\
16.4791666666667	1.32532753315955\\
16.5	1.3253749043163\\
16.5208333333333	1.32542170044838\\
16.5416666666667	1.32546792242658\\
16.5625	1.32551357119405\\
16.5833333333333	1.32555864776515\\
16.6041666666667	1.32560315322435\\
16.625	1.32564708872517\\
16.6458333333333	1.32569045548905\\
16.6666666666667	1.32573325480433\\
16.6875	1.32577548802511\\
16.7083333333333	1.32581715657022\\
16.7291666666667	1.32585826192212\\
16.75	1.32589880562586\\
16.7708333333333	1.325938789288\\
16.7916666666667	1.32597821457559\\
16.8125	1.32601708321508\\
16.8333333333333	1.32605539699128\\
16.8541666666667	1.32609315774635\\
16.875	1.32613036737875\\
16.8958333333333	1.3261670278422\\
16.9166666666667	1.32620314114467\\
16.9375	1.32623870934736\\
16.9583333333333	1.32627373456366\\
16.9791666666667	1.32630821895821\\
17	1.32634216474583\\
17.0208333333333	1.32637557419054\\
17.0416666666667	1.32640844960461\\
17.0625	1.32644079334753\\
17.0833333333333	1.32647260782505\\
17.1041666666667	1.32650389548822\\
17.125	1.3265346588324\\
17.1458333333333	1.32656490039632\\
17.1666666666667	1.32659462276112\\
17.1875	1.3266238285494\\
17.2083333333333	1.3266525204243\\
17.2291666666667	1.32668070108852\\
17.25	1.32670837328346\\
17.2708333333333	1.32673553978823\\
17.2916666666667	1.32676220341878\\
17.3125	1.32678836702701\\
17.3333333333333	1.32681403349979\\
17.3541666666667	1.32683920575815\\
17.375	1.32686388675635\\
17.3958333333333	1.32688807948102\\
17.4166666666667	1.32691178695026\\
17.4375	1.3269350122128\\
17.4583333333333	1.32695775834714\\
17.4791666666667	1.32698002846068\\
17.5	1.32700182568887\\
17.5208333333333	1.32702315319442\\
17.5416666666667	1.3270440141664\\
17.5625	1.32706441181947\\
17.5833333333333	1.32708434939304\\
17.6041666666667	1.32710383015048\\
17.625	1.32712285737829\\
17.6458333333333	1.32714143438531\\
17.6666666666667	1.32715956450196\\
17.6875	1.32717725107943\\
17.7083333333333	1.32719449748892\\
17.7291666666667	1.32721130712089\\
17.75	1.32722768338426\\
17.7708333333333	1.3272436297057\\
17.7916666666667	1.32725914952887\\
17.8125	1.32727424631369\\
17.8333333333333	1.32728892353559\\
17.8541666666667	1.32730318468483\\
17.875	1.32731703326574\\
17.8958333333333	1.32733047279606\\
17.9166666666667	1.32734350680622\\
17.9375	1.32735613883862\\
17.9583333333333	1.327368372447\\
17.9791666666667	1.32738021119574\\
18	1.32739165865918\\
18.0208333333333	1.32740271842098\\
18.0416666666667	1.32741339407344\\
18.0625	1.32742368921688\\
18.0833333333333	1.32743360745901\\
18.1041666666667	1.32744315241425\\
18.125	1.32745232770316\\
18.1458333333333	1.32746113695179\\
18.1666666666667	1.3274695837911\\
18.1875	1.32747767185632\\
18.2083333333333	1.32748540478641\\
18.2291666666667	1.3274927862234\\
18.25	1.3274998198119\\
18.2708333333333	1.32750650919845\\
18.2916666666667	1.327512858031\\
18.3125	1.32751886995836\\
18.3333333333333	1.32752454862961\\
18.3541666666667	1.3275298976936\\
18.375	1.32753492079838\\
18.3958333333333	1.32753962159071\\
18.4166666666667	1.3275440037155\\
18.4375	1.32754807081536\\
18.4583333333333	1.32755182653\\
18.4791666666667	1.32755527449582\\
18.5	1.3275584183454\\
18.5208333333333	1.32756126170695\\
18.5416666666667	1.32756380820395\\
18.5625	1.32756606145456\\
18.5833333333333	1.32756802507125\\
18.6041666666667	1.3275697026603\\
18.625	1.32757109782136\\
18.6458333333333	1.32757221414702\\
18.6666666666667	1.32757305522236\\
18.6875	1.32757362462453\\
18.7083333333333	1.32757392592234\\
18.7291666666667	1.32757396267583\\
18.75	1.32757373843589\\
18.7708333333333	1.3275732567438\\
18.7916666666667	1.32757252113094\\
18.8125	1.32757153511831\\
18.8333333333333	1.32757030221618\\
18.8541666666667	1.32756882592375\\
18.875	1.32756710972875\\
18.8958333333333	1.32756515710708\\
18.9166666666667	1.32756297152249\\
18.9375	1.32756055642619\\
18.9583333333333	1.32755791525654\\
18.9791666666667	1.32755505143874\\
19	1.32755196838444\\
19.0208333333333	1.32754866949147\\
19.0416666666667	1.32754515814351\\
19.0625	1.3275414377098\\
19.0833333333333	1.32753751154481\\
19.1041666666667	1.32753338298798\\
19.125	1.32752905536338\\
19.1458333333333	1.32752453197951\\
19.1666666666667	1.32751981612893\\
19.1875	1.32751491108806\\
19.2083333333333	1.3275098201169\\
19.2291666666667	1.32750454645874\\
19.25	1.32749909333997\\
19.2708333333333	1.32749346396976\\
19.2916666666667	1.32748766153989\\
19.3125	1.32748168922447\\
19.3333333333333	1.32747555017972\\
19.3541666666667	1.32746924754378\\
19.375	1.32746278443643\\
19.3958333333333	1.32745616395894\\
19.4166666666667	1.32744938919385\\
19.4375	1.32744246320474\\
19.4583333333333	1.32743538903608\\
19.4791666666667	1.32742816971299\\
19.5	1.3274208082411\\
19.5208333333333	1.32741330760637\\
19.5416666666667	1.32740567077487\\
19.5625	1.32739790069269\\
19.5833333333333	1.32739000028569\\
19.6041666666667	1.32738197245942\\
19.625	1.32737382009893\\
19.6458333333333	1.3273655460686\\
19.6666666666667	1.32735715321207\\
19.6875	1.32734864435204\\
19.7083333333333	1.32734002229014\\
19.7291666666667	1.32733128980686\\
19.75	1.32732244966136\\
19.7708333333333	1.32731350459139\\
19.7916666666667	1.32730445731317\\
19.8125	1.32729531052129\\
19.8333333333333	1.3272860668886\\
19.8541666666667	1.32727672906608\\
19.875	1.32726729968282\\
19.8958333333333	1.32725778134587\\
19.9166666666667	1.32724817664015\\
19.9375	1.32723848812842\\
19.9583333333333	1.32722871835118\\
19.9791666666667	1.32721886982656\\
20	1.32720894505032\\
20.0208333333333	1.32719894649573\\
20.0416666666667	1.32718887661356\\
20.0625	1.32717873783196\\
20.0833333333333	1.32716853255649\\
20.1041666666667	1.32715826317\\
20.125	1.32714793203263\\
20.1458333333333	1.32713754148176\\
20.1666666666667	1.32712709383197\\
20.1875	1.32711659137502\\
20.2083333333333	1.32710603637979\\
20.2291666666667	1.32709543109232\\
20.25	1.32708477773572\\
20.2708333333333	1.3270740785102\\
20.2916666666667	1.32706333559304\\
20.3125	1.32705255113857\\
20.3333333333333	1.3270417272782\\
20.3541666666667	1.32703086612037\\
20.375	1.32701996975059\\
20.3958333333333	1.32700904023142\\
20.4166666666667	1.32699807960251\\
20.4375	1.32698708988057\\
20.4583333333333	1.3269760730594\\
20.4791666666667	1.32696503110991\\
20.5	1.32695396598017\\
20.5208333333333	1.32694287959536\\
20.5416666666667	1.32693177385788\\
20.5625	1.32692065064732\\
20.5833333333333	1.32690951182052\\
20.6041666666667	1.32689835921159\\
20.625	1.32688719463198\\
20.6458333333333	1.32687601987047\\
20.6666666666667	1.32686483669327\\
20.6875	1.32685364684402\\
20.7083333333333	1.32684245204387\\
20.7291666666667	1.32683125399152\\
20.75	1.32682005436326\\
20.7708333333333	1.32680885481306\\
20.7916666666667	1.32679765697261\\
20.8125	1.32678646245138\\
20.8333333333333	1.32677527283668\\
20.8541666666667	1.32676408969376\\
20.875	1.32675291456583\\
20.8958333333333	1.32674174897418\\
20.9166666666667	1.3267305944182\\
20.9375	1.32671945237551\\
20.9583333333333	1.32670832430201\\
20.9791666666667	1.32669721163195\\
21	1.32668611577806\\
21.0208333333333	1.32667503813156\\
21.0416666666667	1.32666398006233\\
21.0625	1.32665294291891\\
21.0833333333333	1.32664192802867\\
21.1041666666667	1.32663093669785\\
21.125	1.3266199702117\\
21.1458333333333	1.32660902983452\\
21.1666666666667	1.32659811680979\\
21.1875	1.32658723236027\\
21.2083333333333	1.3265763776881\\
21.2291666666667	1.32656555397489\\
21.25	1.32655476238185\\
21.2708333333333	1.32654400404986\\
21.2916666666667	1.32653328009959\\
21.3125	1.32652259163165\\
21.3333333333333	1.32651193972663\\
21.3541666666667	1.32650132544526\\
21.375	1.32649074982852\\
21.3958333333333	1.32648021389773\\
21.4166666666667	1.32646971865468\\
21.4375	1.32645926508177\\
21.4583333333333	1.32644885414207\\
21.4791666666667	1.32643848677952\\
21.5	1.32642816391896\\
21.5208333333333	1.32641788646633\\
21.5416666666667	1.32640765530876\\
21.5625	1.32639747131468\\
21.5833333333333	1.32638733533397\\
21.6041666666667	1.32637724819807\\
21.625	1.32636721072014\\
21.6458333333333	1.32635722369512\\
21.6666666666667	1.32634728789994\\
21.6875	1.32633740409359\\
21.7083333333333	1.32632757301728\\
21.7291666666667	1.32631779539455\\
21.75	1.32630807193145\\
21.7708333333333	1.3262984033166\\
21.7916666666667	1.32628879022138\\
21.8125	1.32627923330006\\
21.8333333333333	1.3262697331899\\
21.8541666666667	1.32626029051134\\
21.875	1.32625090586806\\
21.8958333333333	1.32624157984722\\
21.9166666666667	1.32623231301949\\
21.9375	1.32622310593926\\
21.9583333333333	1.32621395914478\\
21.9791666666667	1.32620487315823\\
22	1.32619584848595\\
22.0208333333333	1.32618688561852\\
22.0416666666667	1.32617798503091\\
22.0625	1.32616914718263\\
22.0833333333333	1.32616037251789\\
22.1041666666667	1.3261516614657\\
22.125	1.32614301444004\\
22.1458333333333	1.32613443184\\
22.1666666666667	1.32612591404992\\
22.1875	1.32611746143952\\
22.2083333333333	1.32610907436405\\
22.2291666666667	1.32610075316447\\
22.25	1.32609249816751\\
22.2708333333333	1.3260843096859\\
22.2916666666667	1.32607618801846\\
22.3125	1.32606813345028\\
22.3333333333333	1.32606014625282\\
22.3541666666667	1.32605222668408\\
22.375	1.32604437498876\\
22.3958333333333	1.32603659139837\\
22.4166666666667	1.32602887613138\\
22.4375	1.3260212293934\\
22.4583333333333	1.32601365137727\\
22.4791666666667	1.32600614226324\\
22.5	1.32599870221909\\
22.5208333333333	1.32599133140031\\
22.5416666666667	1.3259840299502\\
22.5625	1.32597679800004\\
22.5833333333333	1.3259696356692\\
22.6041666666667	1.32596254306535\\
22.625	1.32595552028453\\
22.6458333333333	1.32594856741133\\
22.6666666666667	1.32594168451901\\
22.6875	1.32593487166969\\
22.7083333333333	1.3259281289144\\
22.7291666666667	1.32592145629334\\
22.75	1.32591485383592\\
22.7708333333333	1.32590832156093\\
22.7916666666667	1.32590185947673\\
22.8125	1.3258954675813\\
22.8333333333333	1.32588914586247\\
22.8541666666667	1.32588289429799\\
22.875	1.32587671285569\\
22.8958333333333	1.32587060149365\\
22.9166666666667	1.32586456016029\\
22.9375	1.32585858879453\\
22.9583333333333	1.32585268732592\\
22.9791666666667	1.3258468556748\\
23	1.3258410937524\\
23.0208333333333	1.32583540146099\\
23.0416666666667	1.32582977869403\\
23.0625	1.32582422533627\\
23.0833333333333	1.32581874126392\\
23.1041666666667	1.32581332634476\\
23.125	1.32580798043829\\
23.1458333333333	1.32580270339584\\
23.1666666666667	1.32579749506071\\
23.1875	1.32579235526832\\
23.2083333333333	1.3257872838463\\
23.2291666666667	1.32578228061467\\
23.25	1.32577734538592\\
23.2708333333333	1.32577247796518\\
23.2916666666667	1.32576767815031\\
23.3125	1.32576294573204\\
23.3333333333333	1.32575828049414\\
23.3541666666667	1.32575368221345\\
23.375	1.32574915066011\\
23.3958333333333	1.32574468559761\\
23.4166666666667	1.32574028678295\\
23.4375	1.32573595396673\\
23.4583333333333	1.32573168689333\\
23.4791666666667	1.32572748530097\\
23.5	1.32572334892186\\
23.5208333333333	1.32571927748232\\
23.5416666666667	1.32571527070289\\
23.5625	1.32571132829844\\
23.5833333333333	1.32570744997834\\
23.6041666666667	1.32570363544649\\
23.625	1.32569988440151\\
23.6458333333333	1.32569619653682\\
23.6666666666667	1.32569257154078\\
23.6875	1.32568900909675\\
23.7083333333333	1.32568550888326\\
23.7291666666667	1.32568207057412\\
23.75	1.32567869383847\\
23.7708333333333	1.32567537834097\\
23.7916666666667	1.32567212374184\\
23.8125	1.32566892969703\\
23.8333333333333	1.32566579585827\\
23.8541666666667	1.32566272187323\\
23.875	1.32565970738558\\
23.8958333333333	1.32565675203514\\
23.9166666666667	1.32565385545794\\
23.9375	1.32565101728634\\
23.9583333333333	1.32564823714917\\
23.9791666666667	1.32564551467177\\
24	1.32564284947612\\
24.0208333333333	1.32564024118096\\
24.0416666666667	1.32563768940185\\
24.0625	1.3256351937513\\
24.0833333333333	1.32563275383885\\
24.1041666666667	1.32563036927116\\
24.125	1.32562803965215\\
24.1458333333333	1.32562576458303\\
24.1666666666667	1.32562354366245\\
24.1875	1.32562137648654\\
24.2083333333333	1.32561926264907\\
24.2291666666667	1.32561720174146\\
24.25	1.32561519335296\\
24.2708333333333	1.32561323707066\\
24.2916666666667	1.32561133247961\\
24.3125	1.32560947916294\\
24.3333333333333	1.32560767670188\\
24.3541666666667	1.32560592467591\\
24.375	1.32560422266279\\
24.3958333333333	1.3256025702387\\
24.4166666666667	1.32560096697828\\
24.4375	1.32559941245472\\
24.4583333333333	1.32559790623985\\
24.4791666666667	1.32559644790424\\
24.5	1.32559503701724\\
24.5208333333333	1.32559367314707\\
24.5416666666667	1.32559235586092\\
24.5625	1.32559108472501\\
24.5833333333333	1.32558985930467\\
24.6041666666667	1.32558867916439\\
24.625	1.32558754386796\\
24.6458333333333	1.32558645297846\\
24.6666666666667	1.32558540605839\\
24.6875	1.32558440266974\\
24.7083333333333	1.32558344237403\\
24.7291666666667	1.32558252473239\\
24.75	1.32558164930564\\
24.7708333333333	1.32558081565437\\
24.7916666666667	1.32558002333896\\
24.8125	1.32557927191971\\
24.8333333333333	1.32557856095684\\
24.8541666666667	1.3255778900106\\
24.875	1.32557725864134\\
24.8958333333333	1.32557666640951\\
24.9166666666667	1.32557611287581\\
24.9375	1.32557559760117\\
24.9583333333333	1.32557512014687\\
24.9791666666667	1.32557468007458\\
25	1.32557427694639\\
25.0208333333333	1.3255739103249\\
25.0416666666667	1.32557357977329\\
25.0625	1.32557328485534\\
25.0833333333333	1.32557302513549\\
25.1041666666667	1.32557280017892\\
25.125	1.32557260955159\\
25.1458333333333	1.32557245282028\\
25.1666666666667	1.32557232955265\\
25.1875	1.32557223931732\\
25.2083333333333	1.32557218168386\\
25.2291666666667	1.32557215622289\\
25.25	1.32557216250613\\
25.2708333333333	1.32557220010639\\
25.2916666666667	1.32557226859769\\
25.3125	1.32557236755526\\
25.3333333333333	1.32557249655559\\
25.3541666666667	1.32557265517651\\
25.375	1.32557284299717\\
25.3958333333333	1.32557305959816\\
25.4166666666667	1.32557330456148\\
25.4375	1.32557357747062\\
25.4583333333333	1.3255738779106\\
25.4791666666667	1.32557420546801\\
25.5	1.32557455973104\\
25.5208333333333	1.3255749402895\\
25.5416666666667	1.32557534673491\\
25.5625	1.32557577866049\\
25.5833333333333	1.32557623566122\\
25.6041666666667	1.32557671733385\\
25.625	1.32557722327698\\
25.6458333333333	1.32557775309104\\
25.6666666666667	1.32557830637837\\
25.6875	1.32557888274321\\
25.7083333333333	1.32557948179178\\
25.7291666666667	1.32558010313227\\
25.75	1.32558074637487\\
25.7708333333333	1.32558141113185\\
25.7916666666667	1.32558209701753\\
25.8125	1.32558280364834\\
25.8333333333333	1.32558353064282\\
25.8541666666667	1.3255842776217\\
25.875	1.32558504420788\\
25.8958333333333	1.32558583002645\\
25.9166666666667	1.32558663470476\\
25.9375	1.32558745787239\\
25.9583333333333	1.32558829916124\\
25.9791666666667	1.32558915820547\\
26	1.3255900346416\\
26.0208333333333	1.32559092810848\\
26.0416666666667	1.32559183824733\\
26.0625	1.32559276470178\\
26.0833333333333	1.32559370711783\\
26.1041666666667	1.32559466514395\\
26.125	1.32559563843103\\
26.1458333333333	1.32559662663244\\
26.1666666666667	1.32559762940402\\
26.1875	1.32559864640412\\
26.2083333333333	1.3255996772936\\
26.2291666666667	1.32560072173585\\
26.25	1.3256017793968\\
26.2708333333333	1.32560284994496\\
26.2916666666667	1.32560393305139\\
26.3125	1.32560502838977\\
26.3333333333333	1.32560613563633\\
26.3541666666667	1.32560725446997\\
26.375	1.32560838457217\\
26.3958333333333	1.32560952562706\\
26.4166666666667	1.32561067732143\\
26.4375	1.32561183934471\\
26.4583333333333	1.32561301138899\\
26.4791666666667	1.32561419314905\\
26.5	1.32561538432235\\
26.5208333333333	1.32561658460904\\
26.5416666666667	1.32561779371196\\
26.5625	1.32561901133666\\
26.5833333333333	1.32562023719141\\
26.6041666666667	1.3256214709872\\
26.625	1.32562271243772\\
26.6458333333333	1.32562396125942\\
26.6666666666667	1.32562521717146\\
26.6875	1.32562647989576\\
26.7083333333333	1.32562774915695\\
26.7291666666667	1.32562902468244\\
26.75	1.32563030620236\\
26.7708333333333	1.32563159344961\\
26.7916666666667	1.32563288615983\\
26.8125	1.32563418407141\\
26.8333333333333	1.32563548692551\\
26.8541666666667	1.32563679446604\\
26.875	1.32563810643966\\
26.8958333333333	1.32563942259578\\
26.9166666666667	1.32564074268658\\
26.9375	1.325642066467\\
26.9583333333333	1.32564339369469\\
26.9791666666667	1.32564472413011\\
27	1.32564605753643\\
27.0208333333333	1.32564739367958\\
27.0416666666667	1.32564873232823\\
27.0625	1.3256500732538\\
27.0833333333333	1.32565141623042\\
27.1041666666667	1.32565276103499\\
27.125	1.32565410744712\\
27.1458333333333	1.32565545524915\\
27.1666666666667	1.32565680422613\\
27.1875	1.32565815416583\\
27.2083333333333	1.32565950485874\\
27.2291666666667	1.32566085609804\\
27.25	1.3256622076796\\
27.2708333333333	1.32566355940201\\
27.2916666666667	1.32566491106651\\
27.3125	1.32566626247704\\
27.3333333333333	1.3256676134402\\
27.3541666666667	1.32566896376525\\
27.375	1.3256703132641\\
27.3958333333333	1.32567166175133\\
27.4166666666667	1.32567300904413\\
27.4375	1.32567435496232\\
27.4583333333333	1.32567569932835\\
27.4791666666667	1.32567704196727\\
27.5	1.32567838270675\\
27.5208333333333	1.32567972137703\\
27.5416666666667	1.32568105781094\\
27.5625	1.32568239184386\\
27.5833333333333	1.32568372331377\\
27.6041666666667	1.32568505206116\\
27.625	1.32568637792907\\
27.6458333333333	1.32568770076309\\
27.6666666666667	1.32568902041128\\
27.6875	1.32569033672424\\
27.7083333333333	1.32569164955506\\
27.7291666666667	1.32569295875928\\
27.75	1.32569426419494\\
27.7708333333333	1.32569556572251\\
27.7916666666667	1.32569686320493\\
27.8125	1.32569815650754\\
27.8333333333333	1.32569944549812\\
27.8541666666667	1.32570073004684\\
27.875	1.32570201002626\\
27.8958333333333	1.32570328531132\\
27.9166666666667	1.32570455577933\\
27.9375	1.32570582130993\\
27.9583333333333	1.32570708178511\\
27.9791666666667	1.32570833708919\\
28	1.32570958710876\\
28.0208333333333	1.32571083173274\\
28.0416666666667	1.32571207085232\\
28.0625	1.32571330436092\\
28.0833333333333	1.32571453215426\\
28.1041666666667	1.32571575413025\\
28.125	1.32571697018903\\
28.1458333333333	1.32571818023296\\
28.1666666666667	1.32571938416657\\
28.1875	1.32572058189656\\
28.2083333333333	1.32572177333179\\
28.2291666666667	1.32572295838327\\
28.25	1.32572413696411\\
28.2708333333333	1.32572530898956\\
28.2916666666667	1.32572647437694\\
28.3125	1.32572763304566\\
28.3333333333333	1.32572878491718\\
28.3541666666667	1.32572992991501\\
28.375	1.32573106796469\\
28.3958333333333	1.32573219899377\\
28.4166666666667	1.32573332293179\\
28.4375	1.32573443971028\\
28.4583333333333	1.32573554926271\\
28.4791666666667	1.32573665152454\\
28.5	1.3257377464331\\
28.5208333333333	1.32573883392768\\
28.5416666666667	1.32573991394943\\
28.5625	1.32574098644142\\
28.5833333333333	1.32574205134853\\
28.6041666666667	1.32574310861754\\
28.625	1.325744158197\\
28.6458333333333	1.32574520003731\\
28.6666666666667	1.32574623409066\\
28.6875	1.325747260311\\
28.7083333333333	1.32574827865405\\
28.7291666666667	1.32574928907727\\
28.75	1.32575029153985\\
28.7708333333333	1.32575128600266\\
28.7916666666667	1.32575227242831\\
28.8125	1.32575325078103\\
28.8333333333333	1.32575422102675\\
28.8541666666667	1.32575518313301\\
28.875	1.32575613706898\\
28.8958333333333	1.32575708280544\\
28.9166666666667	1.32575802031474\\
28.9375	1.32575894957082\\
28.9583333333333	1.32575987054916\\
28.9791666666667	1.32576078322678\\
29	1.32576168758221\\
29.0208333333333	1.32576258359549\\
29.0416666666667	1.32576347124814\\
29.0625	1.32576435052313\\
29.0833333333333	1.32576522140491\\
29.1041666666667	1.32576608387934\\
29.125	1.3257669379337\\
29.1458333333333	1.32576778355665\\
29.1666666666667	1.32576862073827\\
29.1875	1.32576944946997\\
29.2083333333333	1.32577026974451\\
29.2291666666667	1.32577108155599\\
29.25	1.32577188489982\\
29.2708333333333	1.32577267977269\\
29.2916666666667	1.32577346617259\\
29.3125	1.32577424409875\\
29.3333333333333	1.32577501355167\\
29.3541666666667	1.32577577453304\\
29.375	1.32577652704581\\
29.3958333333333	1.32577727109408\\
29.4166666666667	1.32577800668316\\
29.4375	1.32577873381949\\
29.4583333333333	1.32577945251067\\
29.4791666666667	1.32578016276545\\
29.5	1.32578086459365\\
29.5208333333333	1.32578155800622\\
29.5416666666667	1.32578224301517\\
29.5625	1.32578291963357\\
29.5833333333333	1.32578358787556\\
29.6041666666667	1.32578424775627\\
29.625	1.3257848992919\\
29.6458333333333	1.32578554249959\\
29.6666666666667	1.3257861773975\\
29.6875	1.32578680400475\\
29.7083333333333	1.3257874223414\\
29.7291666666667	1.32578803242846\\
29.75	1.32578863428785\\
29.7708333333333	1.3257892279424\\
29.7916666666667	1.32578981341581\\
29.8125	1.32579039073268\\
29.8333333333333	1.32579095991845\\
29.8541666666667	1.32579152099942\\
29.875	1.32579207400269\\
29.8958333333333	1.3257926189562\\
29.9166666666667	1.32579315588867\\
29.9375	1.32579368482961\\
29.9583333333333	1.3257942058093\\
29.9791666666667	1.32579471885877\\
30	1.32579522400977\\
30.0208333333333	1.32579572129482\\
30.0416666666667	1.32579621074709\\
30.0625	1.32579669240051\\
30.0833333333333	1.32579716628963\\
30.1041666666667	1.3257976324497\\
30.125	1.32579809091662\\
30.1458333333333	1.32579854172693\\
30.1666666666667	1.32579898491778\\
30.1875	1.32579942052695\\
30.2083333333333	1.32579984859279\\
30.2291666666667	1.32580026915427\\
30.25	1.32580068225089\\
30.2708333333333	1.32580108792275\\
30.2916666666667	1.32580148621046\\
30.3125	1.32580187715516\\
30.3333333333333	1.32580226079854\\
30.3541666666667	1.32580263718275\\
30.375	1.32580300635047\\
30.3958333333333	1.32580336834484\\
30.4166666666667	1.32580372320945\\
30.4375	1.32580407098838\\
30.4583333333333	1.32580441172611\\
30.4791666666667	1.32580474546759\\
30.5	1.32580507225814\\
30.5208333333333	1.32580539214353\\
30.5416666666667	1.32580570516988\\
30.5625	1.32580601138372\\
30.5833333333333	1.32580631083193\\
30.6041666666667	1.32580660356175\\
30.625	1.32580688962077\\
30.6458333333333	1.32580716905691\\
30.6666666666667	1.32580744191841\\
30.6875	1.32580770825381\\
30.7083333333333	1.32580796811197\\
30.7291666666667	1.32580822154202\\
30.75	1.32580846859337\\
30.7708333333333	1.3258087093157\\
30.7916666666667	1.32580894375895\\
30.8125	1.32580917197328\\
30.8333333333333	1.32580939400912\\
30.8541666666667	1.32580960991708\\
30.875	1.32580981974802\\
30.8958333333333	1.32581002355299\\
30.9166666666667	1.32581022138323\\
30.9375	1.32581041329015\\
30.9583333333333	1.32581059932535\\
30.9791666666667	1.3258107795406\\
31	1.32581095398779\\
31.0208333333333	1.32581112271899\\
31.0416666666667	1.32581128578637\\
31.0625	1.32581144324225\\
31.0833333333333	1.32581159513905\\
31.1041666666667	1.32581174152931\\
31.125	1.32581188246565\\
31.1458333333333	1.32581201800079\\
31.1666666666667	1.32581214818751\\
31.1875	1.3258122730787\\
31.2083333333333	1.32581239272726\\
31.2291666666667	1.32581250718618\\
31.25	1.32581261650849\\
31.2708333333333	1.32581272074723\\
31.2916666666667	1.3258128199555\\
31.3125	1.32581291418641\\
31.3333333333333	1.32581300349307\\
31.3541666666667	1.32581308792861\\
31.375	1.32581316754614\\
31.3958333333333	1.32581324239876\\
31.4166666666667	1.32581331253958\\
31.4375	1.32581337802165\\
31.4583333333333	1.32581343889799\\
31.4791666666667	1.3258134952216\\
31.5	1.32581354704541\\
31.5208333333333	1.3258135944223\\
31.5416666666667	1.32581363740509\\
31.5625	1.32581367604653\\
31.5833333333333	1.3258137103993\\
31.6041666666667	1.32581374051598\\
31.625	1.32581376644909\\
31.6458333333333	1.32581378825102\\
31.6666666666667	1.32581380597408\\
31.6875	1.32581381967047\\
31.7083333333333	1.32581382939226\\
31.7291666666667	1.32581383519143\\
31.75	1.3258138371198\\
31.7708333333333	1.32581383522908\\
31.7916666666667	1.32581382957082\\
31.8125	1.32581382019646\\
31.8333333333333	1.32581380715726\\
31.8541666666667	1.32581379050434\\
31.875	1.32581377028866\\
31.8958333333333	1.325813746561\\
31.9166666666667	1.32581371937199\\
31.9375	1.32581368877208\\
31.9583333333333	1.32581365481151\\
31.9791666666667	1.32581361754039\\
32	1.32581357700858\\
32.0208333333333	1.3258135332658\\
32.0416666666667	1.32581348636152\\
32.0625	1.32581343634505\\
32.0833333333333	1.32581338326545\\
32.1041666666667	1.3258133271716\\
32.125	1.32581326811216\\
32.1458333333333	1.32581320613554\\
32.1666666666667	1.32581314128995\\
32.1875	1.32581307362337\\
32.2083333333333	1.32581300318353\\
32.2291666666667	1.32581293001795\\
32.25	1.32581285417388\\
32.2708333333333	1.32581277569834\\
32.2916666666667	1.32581269463811\\
32.3125	1.32581261103969\\
32.3333333333333	1.32581252494935\\
32.3541666666667	1.32581243641311\\
32.375	1.32581234547669\\
32.3958333333333	1.32581225218559\\
32.4166666666667	1.32581215658501\\
32.4375	1.32581205871989\\
32.4583333333333	1.32581195863489\\
32.4791666666667	1.32581185637441\\
32.5	1.32581175198256\\
32.5208333333333	1.32581164550317\\
32.5416666666667	1.32581153697978\\
32.5625	1.32581142645564\\
32.5833333333333	1.32581131397373\\
32.6041666666667	1.32581119957672\\
32.625	1.32581108330699\\
32.6458333333333	1.32581096520663\\
32.6666666666667	1.32581084531742\\
32.6875	1.32581072368085\\
32.7083333333333	1.32581060033811\\
32.7291666666667	1.32581047533006\\
32.75	1.32581034869729\\
32.7708333333333	1.32581022048006\\
32.7916666666667	1.32581009071831\\
32.8125	1.3258099594517\\
32.8333333333333	1.32580982671956\\
32.8541666666667	1.32580969256089\\
32.875	1.32580955701439\\
32.8958333333333	1.32580942011845\\
32.9166666666667	1.32580928191113\\
32.9375	1.32580914243017\\
32.9583333333333	1.32580900171299\\
32.9791666666667	1.32580885979668\\
33	1.32580871671803\\
33.0208333333333	1.32580857251348\\
33.0416666666667	1.32580842721916\\
33.0625	1.32580828087086\\
33.0833333333333	1.32580813350405\\
33.1041666666667	1.32580798515388\\
33.125	1.32580783585516\\
33.1458333333333	1.32580768564237\\
33.1666666666667	1.32580753454967\\
33.1875	1.32580738261089\\
33.2083333333333	1.32580722985951\\
33.2291666666667	1.3258070763287\\
33.25	1.32580692205128\\
33.2708333333333	1.32580676705976\\
33.2916666666667	1.32580661138629\\
33.3125	1.32580645506272\\
33.3333333333333	1.32580629812054\\
33.3541666666667	1.32580614059091\\
33.375	1.32580598250468\\
33.3958333333333	1.32580582389234\\
33.4166666666667	1.32580566478405\\
33.4375	1.32580550520966\\
33.4583333333333	1.32580534519867\\
33.4791666666667	1.32580518478024\\
33.5	1.32580502398321\\
33.5208333333333	1.32580486283609\\
33.5416666666667	1.32580470136704\\
33.5625	1.32580453960392\\
33.5833333333333	1.32580437757423\\
33.6041666666667	1.32580421530514\\
33.625	1.32580405282352\\
33.6458333333333	1.32580389015588\\
33.6666666666667	1.32580372732841\\
33.6875	1.32580356436697\\
33.7083333333333	1.3258034012971\\
33.7291666666667	1.32580323814401\\
33.75	1.32580307493257\\
33.7708333333333	1.32580291168735\\
33.7916666666667	1.32580274843256\\
33.8125	1.32580258519213\\
33.8333333333333	1.32580242198963\\
33.8541666666667	1.32580225884832\\
33.875	1.32580209579114\\
33.8958333333333	1.32580193284072\\
33.9166666666667	1.32580177001935\\
33.9375	1.32580160734902\\
33.9583333333333	1.32580144485138\\
33.9791666666667	1.32580128254779\\
34	1.32580112045929\\
34.0208333333333	1.32580095860658\\
34.0416666666667	1.32580079701009\\
34.0625	1.32580063568989\\
34.0833333333333	1.32580047466579\\
34.1041666666667	1.32580031395725\\
34.125	1.32580015358345\\
34.1458333333333	1.32579999356325\\
34.1666666666667	1.32579983391521\\
34.1875	1.32579967465758\\
34.2083333333333	1.32579951580831\\
34.2291666666667	1.32579935738506\\
34.25	1.32579919940518\\
34.2708333333333	1.32579904188573\\
34.2916666666667	1.32579888484346\\
34.3125	1.32579872829484\\
34.3333333333333	1.32579857225604\\
34.3541666666667	1.32579841674294\\
34.375	1.32579826177114\\
34.3958333333333	1.32579810735593\\
34.4166666666667	1.32579795351233\\
34.4375	1.32579780025507\\
34.4583333333333	1.3257976475986\\
34.4791666666667	1.32579749555708\\
34.5	1.32579734414441\\
34.5208333333333	1.32579719337418\\
34.5416666666667	1.32579704325973\\
34.5625	1.32579689381413\\
34.5833333333333	1.32579674505014\\
34.6041666666667	1.32579659698029\\
34.625	1.32579644961682\\
34.6458333333333	1.32579630297171\\
34.6666666666667	1.32579615705666\\
34.6875	1.32579601188313\\
34.7083333333333	1.32579586746231\\
34.7291666666667	1.32579572380511\\
34.75	1.32579558092221\\
34.7708333333333	1.32579543882402\\
34.7916666666667	1.3257952975207\\
34.8125	1.32579515702215\\
34.8333333333333	1.32579501733803\\
34.8541666666667	1.32579487847775\\
34.875	1.32579474045047\\
34.8958333333333	1.3257946032651\\
34.9166666666667	1.32579446693032\\
34.9375	1.32579433145456\\
34.9583333333333	1.32579419684602\\
34.9791666666667	1.32579406311266\\
35	1.32579393026221\\
35.0208333333333	1.32579379830214\\
35.0416666666667	1.32579366723974\\
35.0625	1.32579353708203\\
35.0833333333333	1.32579340783581\\
35.1041666666667	1.32579327950768\\
35.125	1.32579315210399\\
35.1458333333333	1.32579302563089\\
35.1666666666667	1.3257929000943\\
35.1875	1.32579277549992\\
35.2083333333333	1.32579265185326\\
35.2291666666667	1.32579252915958\\
35.25	1.32579240742397\\
35.2708333333333	1.32579228665128\\
35.2916666666667	1.32579216684619\\
35.3125	1.32579204801313\\
35.3333333333333	1.32579193015637\\
35.3541666666667	1.32579181327995\\
35.375	1.32579169738775\\
35.3958333333333	1.32579158248341\\
35.4166666666667	1.32579146857042\\
35.4375	1.32579135565203\\
35.4583333333333	1.32579124373136\\
35.4791666666667	1.32579113281129\\
35.5	1.32579102289455\\
35.5208333333333	1.32579091398366\\
35.5416666666667	1.325790806081\\
35.5625	1.32579069918872\\
35.5833333333333	1.32579059330883\\
35.6041666666667	1.32579048844316\\
35.625	1.32579038459336\\
35.6458333333333	1.32579028176091\\
35.6666666666667	1.32579017994713\\
35.6875	1.32579007915316\\
35.7083333333333	1.32578997938\\
35.7291666666667	1.32578988062845\\
35.75	1.3257897828992\\
35.7708333333333	1.32578968619273\\
35.7916666666667	1.32578959050941\\
35.8125	1.32578949584942\\
35.8333333333333	1.32578940221282\\
35.8541666666667	1.32578930959949\\
35.875	1.32578921800918\\
35.8958333333333	1.3257891274415\\
35.9166666666667	1.3257890378959\\
35.9375	1.3257889493717\\
35.9583333333333	1.32578886186807\\
35.9791666666667	1.32578877538405\\
36	1.32578868991855\\
36.0208333333333	1.32578860547034\\
36.0416666666667	1.32578852203806\\
36.0625	1.3257884396202\\
36.0833333333333	1.32578835821516\\
36.1041666666667	1.32578827782119\\
36.125	1.32578819843642\\
36.1458333333333	1.32578812005885\\
36.1666666666667	1.32578804268639\\
36.1875	1.32578796631679\\
36.2083333333333	1.32578789094772\\
36.2291666666667	1.32578781657672\\
36.25	1.3257877432012\\
36.2708333333333	1.3257876708185\\
36.2916666666667	1.32578759942583\\
36.3125	1.32578752902027\\
36.3333333333333	1.32578745959884\\
36.3541666666667	1.32578739115842\\
36.375	1.32578732369582\\
36.3958333333333	1.32578725720772\\
36.4166666666667	1.32578719169072\\
36.4375	1.32578712714132\\
36.4583333333333	1.32578706355594\\
36.4791666666667	1.32578700093088\\
36.5	1.32578693926236\\
36.5208333333333	1.32578687854654\\
36.5416666666667	1.32578681877945\\
36.5625	1.32578675995705\\
36.5833333333333	1.32578670207524\\
36.6041666666667	1.3257866451298\\
36.625	1.32578658911646\\
36.6458333333333	1.32578653403086\\
36.6666666666667	1.32578647986856\\
36.6875	1.32578642662505\\
36.7083333333333	1.32578637429575\\
36.7291666666667	1.325786322876\\
36.75	1.32578627236107\\
36.7708333333333	1.32578622274617\\
36.7916666666667	1.32578617402645\\
36.8125	1.32578612619697\\
36.8333333333333	1.32578607925275\\
36.8541666666667	1.32578603318873\\
36.875	1.32578598799981\\
36.8958333333333	1.32578594368081\\
36.9166666666667	1.32578590022651\\
36.9375	1.32578585763161\\
36.9583333333333	1.32578581589079\\
36.9791666666667	1.32578577499866\\
37	1.32578573494977\\
37.0208333333333	1.32578569573863\\
37.0416666666667	1.3257856573597\\
37.0625	1.3257856198074\\
37.0833333333333	1.32578558307609\\
37.1041666666667	1.32578554716011\\
37.125	1.32578551205372\\
37.1458333333333	1.32578547775117\\
37.1666666666667	1.32578544424666\\
37.1875	1.32578541153436\\
37.2083333333333	1.32578537960839\\
37.2291666666667	1.32578534846284\\
37.25	1.32578531809177\\
37.2708333333333	1.32578528848919\\
37.2916666666667	1.3257852596491\\
37.3125	1.32578523156547\\
37.3333333333333	1.32578520423221\\
37.3541666666667	1.32578517764325\\
37.375	1.32578515179244\\
37.3958333333333	1.32578512667365\\
37.4166666666667	1.3257851022807\\
37.4375	1.32578507860741\\
37.4583333333333	1.32578505564754\\
37.4791666666667	1.32578503339487\\
37.5	1.32578501184314\\
37.5208333333333	1.32578499098607\\
37.5416666666667	1.32578497081737\\
37.5625	1.32578495133075\\
37.5833333333333	1.32578493251986\\
37.6041666666667	1.32578491437839\\
37.625	1.32578489689998\\
37.6458333333333	1.32578488007827\\
37.6666666666667	1.3257848639069\\
37.6875	1.32578484837948\\
37.7083333333333	1.32578483348963\\
37.7291666666667	1.32578481923096\\
37.75	1.32578480559707\\
37.7708333333333	1.32578479258155\\
37.7916666666667	1.32578478017799\\
37.8125	1.32578476837998\\
37.8333333333333	1.32578475718111\\
37.8541666666667	1.32578474657496\\
37.875	1.32578473655513\\
37.8958333333333	1.32578472711518\\
37.9166666666667	1.32578471824871\\
37.9375	1.32578470994932\\
37.9583333333333	1.32578470221059\\
37.9791666666667	1.32578469502612\\
38	1.32578468838951\\
38.0208333333333	1.32578468229438\\
38.0416666666667	1.32578467673434\\
38.0625	1.32578467170301\\
38.0833333333333	1.32578466719403\\
38.1041666666667	1.32578466320104\\
38.125	1.32578465971769\\
38.1458333333333	1.32578465673764\\
38.1666666666667	1.32578465425457\\
38.1875	1.32578465226216\\
38.2083333333333	1.32578465075412\\
38.2291666666667	1.32578464972417\\
38.25	1.32578464916602\\
38.2708333333333	1.32578464907343\\
38.2916666666667	1.32578464944016\\
38.3125	1.32578465025999\\
38.3333333333333	1.3257846515267\\
38.3541666666667	1.32578465323413\\
38.375	1.32578465537609\\
38.3958333333333	1.32578465794644\\
38.4166666666667	1.32578466093906\\
38.4375	1.32578466434783\\
38.4583333333333	1.32578466816668\\
38.4791666666667	1.32578467238954\\
38.5	1.32578467701036\\
38.5208333333333	1.32578468202313\\
38.5416666666667	1.32578468742187\\
38.5625	1.32578469320058\\
38.5833333333333	1.32578469935335\\
38.6041666666667	1.32578470587423\\
38.625	1.32578471275735\\
38.6458333333333	1.32578471999682\\
38.6666666666667	1.32578472758683\\
38.6875	1.32578473552154\\
38.7083333333333	1.32578474379517\\
38.7291666666667	1.32578475240198\\
38.75	1.32578476133623\\
38.7708333333333	1.32578477059221\\
38.7916666666667	1.32578478016428\\
38.8125	1.32578479004677\\
38.8333333333333	1.32578480023409\\
38.8541666666667	1.32578481072066\\
38.875	1.32578482150094\\
38.8958333333333	1.3257848325694\\
38.9166666666667	1.32578484392057\\
38.9375	1.32578485554899\\
38.9583333333333	1.32578486744926\\
38.9791666666667	1.32578487961598\\
39	1.3257848920438\\
39.0208333333333	1.32578490472741\\
39.0416666666667	1.32578491766153\\
39.0625	1.32578493084091\\
39.0833333333333	1.32578494426033\\
39.1041666666667	1.32578495791462\\
39.125	1.32578497179863\\
39.1458333333333	1.32578498590726\\
39.1666666666667	1.32578500023543\\
39.1875	1.32578501477811\\
39.2083333333333	1.32578502953031\\
39.2291666666667	1.32578504448705\\
39.25	1.32578505964341\\
39.2708333333333	1.32578507499452\\
39.2916666666667	1.3257850905355\\
39.3125	1.32578510626156\\
39.3333333333333	1.32578512216791\\
39.3541666666667	1.32578513824982\\
39.375	1.32578515450258\\
39.3958333333333	1.32578517092154\\
39.4166666666667	1.32578518750207\\
39.4375	1.32578520423959\\
39.4583333333333	1.32578522112955\\
39.4791666666667	1.32578523816745\\
39.5	1.32578525534881\\
39.5208333333333	1.3257852726692\\
39.5416666666667	1.32578529012425\\
39.5625	1.32578530770959\\
39.5833333333333	1.32578532542091\\
39.6041666666667	1.32578534325395\\
39.625	1.32578536120447\\
39.6458333333333	1.32578537926828\\
39.6666666666667	1.32578539744123\\
39.6875	1.3257854157192\\
39.7083333333333	1.32578543409812\\
39.7291666666667	1.32578545257397\\
39.75	1.32578547114274\\
39.7708333333333	1.32578548980048\\
39.7916666666667	1.32578550854329\\
39.8125	1.32578552736729\\
39.8333333333333	1.32578554626864\\
39.8541666666667	1.32578556524356\\
39.875	1.3257855842883\\
39.8958333333333	1.32578560339914\\
39.9166666666667	1.32578562257241\\
39.9375	1.32578564180449\\
39.9583333333333	1.32578566109177\\
39.9791666666667	1.32578568043071\\
40	1.3257856998178\\
40.0208333333333	1.32578571924957\\
40.0416666666667	1.32578573872259\\
40.0625	1.32578575823347\\
40.0833333333333	1.32578577777886\\
40.1041666666667	1.32578579735544\\
40.125	1.32578581695995\\
40.1458333333333	1.32578583658916\\
40.1666666666667	1.32578585623988\\
40.1875	1.32578587590895\\
40.2083333333333	1.32578589559327\\
40.2291666666667	1.32578591528976\\
40.25	1.32578593499539\\
40.2708333333333	1.32578595470717\\
40.2916666666667	1.32578597442215\\
40.3125	1.3257859941374\\
40.3333333333333	1.32578601385006\\
40.3541666666667	1.32578603355729\\
40.375	1.32578605325628\\
40.3958333333333	1.3257860729443\\
40.4166666666667	1.3257860926186\\
40.4375	1.32578611227651\\
40.4583333333333	1.32578613191539\\
40.4791666666667	1.32578615153264\\
40.5	1.32578617112568\\
40.5208333333333	1.32578619069199\\
40.5416666666667	1.32578621022908\\
40.5625	1.32578622973449\\
40.5833333333333	1.32578624920581\\
40.6041666666667	1.32578626864066\\
40.625	1.3257862880367\\
40.6458333333333	1.32578630739162\\
40.6666666666667	1.32578632670317\\
40.6875	1.3257863459691\\
40.7083333333333	1.32578636518723\\
40.7291666666667	1.32578638435539\\
40.75	1.32578640347148\\
40.7708333333333	1.32578642253339\\
40.7916666666667	1.32578644153909\\
40.8125	1.32578646048656\\
40.8333333333333	1.32578647937382\\
40.8541666666667	1.32578649819893\\
40.875	1.32578651695998\\
40.8958333333333	1.32578653565511\\
40.9166666666667	1.32578655428247\\
40.9375	1.32578657284026\\
40.9583333333333	1.32578659132671\\
40.9791666666667	1.32578660974009\\
41	1.32578662807869\\
41.0208333333333	1.32578664634086\\
41.0416666666667	1.32578666452495\\
41.0625	1.32578668262936\\
41.0833333333333	1.32578670065254\\
41.1041666666667	1.32578671859294\\
41.125	1.32578673644907\\
41.1458333333333	1.32578675421945\\
41.1666666666667	1.32578677190265\\
41.1875	1.32578678949726\\
41.2083333333333	1.32578680700192\\
41.2291666666667	1.32578682441527\\
41.25	1.32578684173601\\
41.2708333333333	1.32578685896286\\
41.2916666666667	1.32578687609458\\
41.3125	1.32578689312994\\
41.3333333333333	1.32578691006775\\
41.3541666666667	1.32578692690687\\
41.375	1.32578694364616\\
41.3958333333333	1.32578696028452\\
41.4166666666667	1.3257869768209\\
41.4375	1.32578699325424\\
41.4583333333333	1.32578700958354\\
41.4791666666667	1.32578702580782\\
41.5	1.32578704192612\\
41.5208333333333	1.32578705793752\\
41.5416666666667	1.32578707384113\\
41.5625	1.32578708963608\\
41.5833333333333	1.32578710532152\\
41.6041666666667	1.32578712089663\\
41.625	1.32578713636065\\
41.6458333333333	1.32578715171279\\
41.6666666666667	1.32578716695234\\
41.6875	1.32578718207857\\
41.7083333333333	1.32578719709082\\
41.7291666666667	1.32578721198843\\
41.75	1.32578722677075\\
41.7708333333333	1.3257872414372\\
41.7916666666667	1.32578725598719\\
41.8125	1.32578727042016\\
41.8333333333333	1.32578728473558\\
41.8541666666667	1.32578729893296\\
41.875	1.3257873130118\\
41.8958333333333	1.32578732697164\\
41.9166666666667	1.32578734081205\\
41.9375	1.32578735453263\\
41.9583333333333	1.32578736813297\\
41.9791666666667	1.32578738161272\\
42	1.32578739497153\\
42.0208333333333	1.32578740820908\\
42.0416666666667	1.32578742132506\\
42.0625	1.32578743431921\\
42.0833333333333	1.32578744719126\\
42.1041666666667	1.32578745994098\\
42.125	1.32578747256816\\
42.1458333333333	1.3257874850726\\
42.1666666666667	1.32578749745413\\
42.1875	1.32578750971259\\
42.2083333333333	1.32578752184786\\
42.2291666666667	1.32578753385982\\
42.25	1.32578754574838\\
42.2708333333333	1.32578755751345\\
42.2916666666667	1.325787569155\\
42.3125	1.32578758067298\\
42.3333333333333	1.32578759206737\\
42.3541666666667	1.32578760333817\\
42.375	1.3257876144854\\
42.3958333333333	1.3257876255091\\
42.4166666666667	1.32578763640932\\
42.4375	1.32578764718613\\
42.4583333333333	1.32578765783962\\
42.4791666666667	1.32578766836989\\
42.5	1.32578767877707\\
42.5208333333333	1.32578768906129\\
42.5416666666667	1.3257876992227\\
42.5625	1.32578770926147\\
42.5833333333333	1.3257877191778\\
42.6041666666667	1.32578772897187\\
42.625	1.32578773864391\\
42.6458333333333	1.32578774819414\\
42.6666666666667	1.32578775762281\\
42.6875	1.32578776693018\\
42.7083333333333	1.32578777611652\\
42.7291666666667	1.32578778518212\\
42.75	1.32578779412728\\
42.7708333333333	1.32578780295232\\
42.7916666666667	1.32578781165755\\
42.8125	1.32578782024333\\
42.8333333333333	1.32578782871001\\
42.8541666666667	1.32578783705795\\
42.875	1.32578784528753\\
42.8958333333333	1.32578785339915\\
42.9166666666667	1.3257878613932\\
42.9375	1.3257878692701\\
42.9583333333333	1.32578787703028\\
42.9791666666667	1.32578788467417\\
43	1.32578789220223\\
43.0208333333333	1.3257878996149\\
43.0416666666667	1.32578790691267\\
43.0625	1.32578791409601\\
43.0833333333333	1.32578792116541\\
43.1041666666667	1.32578792812137\\
43.125	1.3257879349644\\
43.1458333333333	1.32578794169503\\
43.1666666666667	1.32578794831377\\
43.1875	1.32578795482118\\
43.2083333333333	1.32578796121779\\
43.2291666666667	1.32578796750417\\
43.25	1.32578797368088\\
43.2708333333333	1.32578797974849\\
43.2916666666667	1.32578798570758\\
43.3125	1.32578799155874\\
43.3333333333333	1.32578799730257\\
43.3541666666667	1.32578800293968\\
43.375	1.32578800847068\\
43.3958333333333	1.32578801389618\\
43.4166666666667	1.32578801921681\\
43.4375	1.32578802443321\\
43.4583333333333	1.32578802954601\\
43.4791666666667	1.32578803455587\\
43.5	1.32578803946343\\
43.5208333333333	1.32578804426936\\
43.5416666666667	1.32578804897431\\
43.5625	1.32578805357897\\
43.5833333333333	1.325788058084\\
43.6041666666667	1.32578806249009\\
43.625	1.32578806679793\\
43.6458333333333	1.3257880710082\\
43.6666666666667	1.32578807512161\\
43.6875	1.32578807913885\\
43.7083333333333	1.32578808306063\\
43.7291666666667	1.32578808688767\\
43.75	1.32578809062067\\
43.7708333333333	1.32578809426037\\
43.7916666666667	1.32578809780747\\
43.8125	1.32578810126271\\
43.8333333333333	1.32578810462681\\
43.8541666666667	1.32578810790052\\
43.875	1.32578811108456\\
43.8958333333333	1.32578811417969\\
43.9166666666667	1.32578811718663\\
43.9375	1.32578812010615\\
43.9583333333333	1.32578812293898\\
43.9791666666667	1.32578812568588\\
44	1.3257881283476\\
44.0208333333333	1.3257881309249\\
44.0416666666667	1.32578813341854\\
44.0625	1.32578813582928\\
44.0833333333333	1.32578813815787\\
44.1041666666667	1.32578814040509\\
44.125	1.3257881425717\\
44.1458333333333	1.32578814465846\\
44.1666666666667	1.32578814666615\\
44.1875	1.32578814859553\\
44.2083333333333	1.32578815044738\\
44.2291666666667	1.32578815222246\\
44.25	1.32578815392155\\
44.2708333333333	1.32578815554543\\
44.2916666666667	1.32578815709486\\
44.3125	1.32578815857061\\
44.3333333333333	1.32578815997347\\
44.3541666666667	1.32578816130421\\
44.375	1.32578816256361\\
44.3958333333333	1.32578816375243\\
44.4166666666667	1.32578816487145\\
44.4375	1.32578816592145\\
44.4583333333333	1.3257881669032\\
44.4791666666667	1.32578816781747\\
44.5	1.32578816866504\\
44.5208333333333	1.32578816944668\\
44.5416666666667	1.32578817016317\\
44.5625	1.32578817081526\\
44.5833333333333	1.32578817140373\\
44.6041666666667	1.32578817192936\\
44.625	1.3257881723929\\
44.6458333333333	1.32578817279513\\
44.6666666666667	1.3257881731368\\
44.6875	1.32578817341869\\
44.7083333333333	1.32578817364155\\
44.7291666666667	1.32578817380615\\
44.75	1.32578817391324\\
44.7708333333333	1.32578817396358\\
44.7916666666667	1.32578817395792\\
44.8125	1.32578817389702\\
44.8333333333333	1.32578817378163\\
44.8541666666667	1.32578817361249\\
44.875	1.32578817339036\\
44.8958333333333	1.32578817311597\\
44.9166666666667	1.32578817279007\\
44.9375	1.3257881724134\\
44.9583333333333	1.32578817198669\\
44.9791666666667	1.32578817151068\\
45	1.32578817098611\\
45.0208333333333	1.32578817041369\\
45.0416666666667	1.32578816979415\\
45.0625	1.32578816912823\\
45.0833333333333	1.32578816841663\\
45.1041666666667	1.32578816766007\\
45.125	1.32578816685927\\
45.1458333333333	1.32578816601495\\
45.1666666666667	1.3257881651278\\
45.1875	1.32578816419853\\
45.2083333333333	1.32578816322784\\
45.2291666666667	1.32578816221643\\
45.25	1.325788161165\\
45.2708333333333	1.32578816007423\\
45.2916666666667	1.32578815894481\\
45.3125	1.32578815777743\\
45.3333333333333	1.32578815657276\\
45.3541666666667	1.32578815533148\\
45.375	1.32578815405427\\
45.3958333333333	1.32578815274178\\
45.4166666666667	1.3257881513947\\
45.4375	1.32578815001367\\
45.4583333333333	1.32578814859936\\
45.4791666666667	1.32578814715242\\
45.5	1.32578814567349\\
45.5208333333333	1.32578814416323\\
45.5416666666667	1.32578814262226\\
45.5625	1.32578814105124\\
45.5833333333333	1.32578813945079\\
45.6041666666667	1.32578813782154\\
45.625	1.32578813616411\\
45.6458333333333	1.32578813447913\\
45.6666666666667	1.3257881327672\\
45.6875	1.32578813102895\\
45.7083333333333	1.32578812926497\\
45.7291666666667	1.32578812747588\\
45.75	1.32578812566226\\
45.7708333333333	1.32578812382471\\
45.7916666666667	1.32578812196382\\
45.8125	1.32578812008018\\
45.8333333333333	1.32578811817436\\
45.8541666666667	1.32578811624694\\
45.875	1.32578811429849\\
45.8958333333333	1.32578811232958\\
45.9166666666667	1.32578811034077\\
45.9375	1.32578810833261\\
45.9583333333333	1.32578810630566\\
45.9791666666667	1.32578810426047\\
46	1.32578810219757\\
46.0208333333333	1.32578810011751\\
46.0416666666667	1.32578809802082\\
46.0625	1.32578809590803\\
46.0833333333333	1.32578809377966\\
46.1041666666667	1.32578809163623\\
46.125	1.32578808947826\\
46.1458333333333	1.32578808730625\\
46.1666666666667	1.32578808512072\\
46.1875	1.32578808292215\\
46.2083333333333	1.32578808071105\\
46.2291666666667	1.32578807848791\\
46.25	1.32578807625321\\
46.2708333333333	1.32578807400743\\
46.2916666666667	1.32578807175105\\
46.3125	1.32578806948453\\
46.3333333333333	1.32578806720836\\
46.3541666666667	1.32578806492298\\
46.375	1.32578806262885\\
46.3958333333333	1.32578806032643\\
46.4166666666667	1.32578805801616\\
46.4375	1.32578805569848\\
46.4583333333333	1.32578805337383\\
46.4791666666667	1.32578805104265\\
46.5	1.32578804870535\\
46.5208333333333	1.32578804636237\\
46.5416666666667	1.32578804401412\\
46.5625	1.32578804166101\\
46.5833333333333	1.32578803930345\\
46.6041666666667	1.32578803694185\\
46.625	1.3257880345766\\
46.6458333333333	1.32578803220809\\
46.6666666666667	1.32578802983672\\
46.6875	1.32578802746287\\
46.7083333333333	1.32578802508691\\
46.7291666666667	1.32578802270922\\
46.75	1.32578802033018\\
46.7708333333333	1.32578801795014\\
46.7916666666667	1.32578801556947\\
46.8125	1.32578801318852\\
46.8333333333333	1.32578801080764\\
46.8541666666667	1.32578800842718\\
46.875	1.32578800604747\\
46.8958333333333	1.32578800366887\\
46.9166666666667	1.32578800129168\\
46.9375	1.32578799891626\\
46.9583333333333	1.3257879965429\\
46.9791666666667	1.32578799417195\\
47	1.3257879918037\\
47.0208333333333	1.32578798943846\\
47.0416666666667	1.32578798707655\\
47.0625	1.32578798471825\\
47.0833333333333	1.32578798236387\\
47.1041666666667	1.32578798001369\\
47.125	1.32578797766801\\
47.1458333333333	1.32578797532709\\
47.1666666666667	1.32578797299122\\
47.1875	1.32578797066068\\
47.2083333333333	1.32578796833572\\
47.2291666666667	1.32578796601662\\
47.25	1.32578796370362\\
47.2708333333333	1.325787961397\\
47.2916666666667	1.32578795909699\\
47.3125	1.32578795680384\\
47.3333333333333	1.3257879545178\\
47.3541666666667	1.3257879522391\\
47.375	1.32578794996797\\
47.3958333333333	1.32578794770466\\
47.4166666666667	1.32578794544937\\
47.4375	1.32578794320233\\
47.4583333333333	1.32578794096375\\
47.4791666666667	1.32578793873386\\
47.5	1.32578793651285\\
47.5208333333333	1.32578793430094\\
47.5416666666667	1.32578793209832\\
47.5625	1.32578792990518\\
47.5833333333333	1.32578792772172\\
47.6041666666667	1.32578792554813\\
47.625	1.3257879233846\\
47.6458333333333	1.32578792123129\\
47.6666666666667	1.32578791908839\\
47.6875	1.32578791695608\\
47.7083333333333	1.32578791483451\\
47.7291666666667	1.32578791272385\\
47.75	1.32578791062427\\
47.7708333333333	1.32578790853592\\
47.7916666666667	1.32578790645896\\
47.8125	1.32578790439353\\
47.8333333333333	1.32578790233978\\
47.8541666666667	1.32578790029785\\
47.875	1.32578789826788\\
47.8958333333333	1.32578789625001\\
47.9166666666667	1.32578789424437\\
47.9375	1.32578789225108\\
47.9583333333333	1.32578789027027\\
47.9791666666667	1.32578788830207\\
48	1.32578788634658\\
48.0208333333333	1.32578788440392\\
48.0416666666667	1.32578788247421\\
48.0625	1.32578788055755\\
48.0833333333333	1.32578787865404\\
48.1041666666667	1.32578787676379\\
48.125	1.32578787488688\\
48.1458333333333	1.32578787302343\\
48.1666666666667	1.32578787117351\\
48.1875	1.32578786933721\\
48.2083333333333	1.32578786751463\\
48.2291666666667	1.32578786570583\\
48.25	1.3257878639109\\
48.2708333333333	1.32578786212992\\
48.2916666666667	1.32578786036295\\
48.3125	1.32578785861007\\
48.3333333333333	1.32578785687134\\
48.3541666666667	1.32578785514682\\
48.375	1.32578785343658\\
48.3958333333333	1.32578785174067\\
48.4166666666667	1.32578785005915\\
48.4375	1.32578784839206\\
48.4583333333333	1.32578784673947\\
48.4791666666667	1.3257878451014\\
48.5	1.32578784347791\\
48.5208333333333	1.32578784186904\\
48.5416666666667	1.32578784027483\\
48.5625	1.32578783869531\\
48.5833333333333	1.32578783713051\\
48.6041666666667	1.32578783558046\\
48.625	1.32578783404519\\
48.6458333333333	1.32578783252474\\
48.6666666666667	1.32578783101911\\
48.6875	1.32578782952833\\
48.7083333333333	1.32578782805242\\
48.7291666666667	1.32578782659139\\
48.75	1.32578782514525\\
48.7708333333333	1.32578782371402\\
48.7916666666667	1.32578782229771\\
48.8125	1.32578782089631\\
48.8333333333333	1.32578781950984\\
48.8541666666667	1.32578781813829\\
48.875	1.32578781678167\\
48.8958333333333	1.32578781543998\\
48.9166666666667	1.32578781411319\\
48.9375	1.32578781280132\\
48.9583333333333	1.32578781150435\\
48.9791666666667	1.32578781022227\\
49	1.32578780895506\\
49.0208333333333	1.32578780770272\\
49.0416666666667	1.32578780646522\\
49.0625	1.32578780524254\\
49.0833333333333	1.32578780403467\\
49.1041666666667	1.32578780284158\\
49.125	1.32578780166324\\
49.1458333333333	1.32578780049964\\
49.1666666666667	1.32578779935073\\
49.1875	1.3257877982165\\
49.2083333333333	1.3257877970969\\
49.2291666666667	1.32578779599192\\
49.25	1.3257877949015\\
49.2708333333333	1.32578779382561\\
49.2916666666667	1.32578779276423\\
49.3125	1.32578779171729\\
49.3333333333333	1.32578779068477\\
49.3541666666667	1.32578778966662\\
49.375	1.3257877886628\\
49.3958333333333	1.32578778767326\\
49.4166666666667	1.32578778669794\\
49.4375	1.32578778573681\\
49.4583333333333	1.32578778478982\\
49.4791666666667	1.3257877838569\\
49.5	1.32578778293801\\
49.5208333333333	1.32578778203309\\
49.5416666666667	1.32578778114209\\
49.5625	1.32578778026495\\
49.5833333333333	1.32578777940161\\
49.6041666666667	1.32578777855202\\
49.625	1.3257877777161\\
49.6458333333333	1.3257877768938\\
49.6666666666667	1.32578777608506\\
49.6875	1.32578777528981\\
49.7083333333333	1.32578777450799\\
49.7291666666667	1.32578777373953\\
49.75	1.32578777298435\\
49.7708333333333	1.32578777224241\\
49.7916666666667	1.32578777151361\\
49.8125	1.32578777079791\\
49.8333333333333	1.32578777009521\\
49.8541666666667	1.32578776940545\\
49.875	1.32578776872856\\
49.8958333333333	1.32578776806446\\
49.9166666666667	1.32578776741308\\
49.9375	1.32578776677434\\
49.9583333333333	1.32578776614817\\
49.9791666666667	1.32578776553448\\
50	1.3257877649332\\
50.0208333333333	1.32578776434425\\
50.0416666666667	1.32578776376755\\
50.0625	1.32578776320302\\
50.0833333333333	1.32578776265058\\
50.1041666666667	1.32578776211014\\
50.125	1.32578776158163\\
50.1458333333333	1.32578776106496\\
50.1666666666667	1.32578776056005\\
50.1875	1.32578776006681\\
50.2083333333333	1.32578775958515\\
50.2291666666667	1.325787759115\\
50.25	1.32578775865627\\
50.2708333333333	1.32578775820886\\
50.2916666666667	1.3257877577727\\
50.3125	1.32578775734769\\
50.3333333333333	1.32578775693375\\
50.3541666666667	1.32578775653079\\
50.375	1.32578775613872\\
50.3958333333333	1.32578775575745\\
50.4166666666667	1.32578775538689\\
50.4375	1.32578775502696\\
50.4583333333333	1.32578775467755\\
50.4791666666667	1.32578775433859\\
50.5	1.32578775400997\\
50.5208333333333	1.32578775369162\\
50.5416666666667	1.32578775338343\\
50.5625	1.32578775308532\\
50.5833333333333	1.32578775279719\\
50.6041666666667	1.32578775251896\\
50.625	1.32578775225052\\
50.6458333333333	1.32578775199179\\
50.6666666666667	1.32578775174268\\
50.6875	1.32578775150308\\
50.7083333333333	1.32578775127292\\
50.7291666666667	1.32578775105209\\
50.75	1.3257877508405\\
50.7708333333333	1.32578775063807\\
50.7916666666667	1.32578775044468\\
50.8125	1.32578775026026\\
50.8333333333333	1.32578775008471\\
50.8541666666667	1.32578774991794\\
50.875	1.32578774975984\\
50.8958333333333	1.32578774961034\\
50.9166666666667	1.32578774946932\\
50.9375	1.32578774933671\\
50.9583333333333	1.32578774921241\\
50.9791666666667	1.32578774909632\\
51	1.32578774898835\\
51.0208333333333	1.32578774888841\\
51.0416666666667	1.3257877487964\\
51.0625	1.32578774871223\\
51.0833333333333	1.32578774863582\\
51.1041666666667	1.32578774856705\\
51.125	1.32578774850585\\
51.1458333333333	1.32578774845212\\
51.1666666666667	1.32578774840576\\
51.1875	1.32578774836669\\
51.2083333333333	1.32578774833481\\
51.2291666666667	1.32578774831003\\
51.25	1.32578774829226\\
51.2708333333333	1.32578774828141\\
51.2916666666667	1.32578774827739\\
51.3125	1.3257877482801\\
51.3333333333333	1.32578774828945\\
51.3541666666667	1.32578774830536\\
51.375	1.32578774832773\\
51.3958333333333	1.32578774835647\\
51.4166666666667	1.32578774839149\\
51.4375	1.32578774843271\\
51.4583333333333	1.32578774848004\\
51.4791666666667	1.32578774853338\\
51.5	1.32578774859265\\
51.5208333333333	1.32578774865775\\
51.5416666666667	1.32578774872861\\
51.5625	1.32578774880513\\
51.5833333333333	1.32578774888723\\
51.6041666666667	1.32578774897482\\
51.625	1.32578774906781\\
51.6458333333333	1.32578774916611\\
51.6666666666667	1.32578774926965\\
51.6875	1.32578774937834\\
51.7083333333333	1.32578774949208\\
51.7291666666667	1.3257877496108\\
51.75	1.32578774973441\\
51.7708333333333	1.32578774986284\\
51.7916666666667	1.32578774999598\\
51.8125	1.32578775013377\\
51.8333333333333	1.32578775027612\\
51.8541666666667	1.32578775042295\\
51.875	1.32578775057418\\
51.8958333333333	1.32578775072971\\
51.9166666666667	1.32578775088949\\
51.9375	1.32578775105342\\
51.9583333333333	1.32578775122142\\
51.9791666666667	1.32578775139342\\
52	1.32578775156934\\
52.0208333333333	1.3257877517491\\
52.0416666666667	1.32578775193261\\
52.0625	1.32578775211982\\
52.0833333333333	1.32578775231062\\
52.1041666666667	1.32578775250496\\
52.125	1.32578775270276\\
52.1458333333333	1.32578775290393\\
52.1666666666667	1.32578775310841\\
52.1875	1.32578775331612\\
52.2083333333333	1.32578775352699\\
52.2291666666667	1.32578775374095\\
52.25	1.32578775395791\\
52.2708333333333	1.32578775417781\\
52.2916666666667	1.32578775440059\\
52.3125	1.32578775462616\\
52.3333333333333	1.32578775485445\\
52.3541666666667	1.32578775508541\\
52.375	1.32578775531895\\
52.3958333333333	1.32578775555501\\
52.4166666666667	1.32578775579352\\
52.4375	1.32578775603442\\
52.4583333333333	1.32578775627763\\
52.4791666666667	1.32578775652309\\
52.5	1.32578775677073\\
52.5208333333333	1.32578775702049\\
52.5416666666667	1.32578775727231\\
52.5625	1.32578775752611\\
52.5833333333333	1.32578775778184\\
52.6041666666667	1.32578775803943\\
52.625	1.32578775829882\\
52.6458333333333	1.32578775855995\\
52.6666666666667	1.32578775882275\\
52.6875	1.32578775908717\\
52.7083333333333	1.32578775935315\\
52.7291666666667	1.32578775962062\\
52.75	1.32578775988953\\
52.7708333333333	1.32578776015982\\
52.7916666666667	1.32578776043142\\
52.8125	1.32578776070429\\
52.8333333333333	1.32578776097837\\
52.8541666666667	1.3257877612536\\
52.875	1.32578776152992\\
52.8958333333333	1.32578776180728\\
52.9166666666667	1.32578776208563\\
52.9375	1.32578776236491\\
52.9583333333333	1.32578776264506\\
52.9791666666667	1.32578776292605\\
53	1.3257877632078\\
53.0208333333333	1.32578776349028\\
53.0416666666667	1.32578776377343\\
53.0625	1.3257877640572\\
53.0833333333333	1.32578776434155\\
53.1041666666667	1.32578776462641\\
53.125	1.32578776491175\\
53.1458333333333	1.32578776519752\\
53.1666666666667	1.32578776548366\\
53.1875	1.32578776577014\\
53.2083333333333	1.3257877660569\\
53.2291666666667	1.32578776634391\\
53.25	1.3257877666311\\
53.2708333333333	1.32578776691845\\
53.2916666666667	1.32578776720591\\
53.3125	1.32578776749343\\
53.3333333333333	1.32578776778097\\
53.3541666666667	1.32578776806849\\
53.375	1.32578776835594\\
53.3958333333333	1.32578776864329\\
53.4166666666667	1.3257877689305\\
53.4375	1.32578776921752\\
53.4583333333333	1.32578776950432\\
53.4791666666667	1.32578776979086\\
53.5	1.3257877700771\\
53.5208333333333	1.325787770363\\
53.5416666666667	1.32578777064852\\
53.5625	1.32578777093363\\
53.5833333333333	1.32578777121829\\
53.6041666666667	1.32578777150247\\
53.625	1.32578777178613\\
53.6458333333333	1.32578777206924\\
53.6666666666667	1.32578777235177\\
53.6875	1.32578777263367\\
53.7083333333333	1.32578777291492\\
53.7291666666667	1.32578777319548\\
53.75	1.32578777347533\\
53.7708333333333	1.32578777375444\\
53.7916666666667	1.32578777403276\\
53.8125	1.32578777431028\\
53.8333333333333	1.32578777458695\\
53.8541666666667	1.32578777486277\\
53.875	1.32578777513768\\
53.8958333333333	1.32578777541167\\
53.9166666666667	1.32578777568472\\
53.9375	1.32578777595678\\
53.9583333333333	1.32578777622784\\
53.9791666666667	1.32578777649787\\
54	1.32578777676684\\
54.0208333333333	1.32578777703474\\
54.0416666666667	1.32578777730152\\
54.0625	1.32578777756718\\
54.0833333333333	1.32578777783169\\
54.1041666666667	1.32578777809502\\
54.125	1.32578777835715\\
54.1458333333333	1.32578777861806\\
54.1666666666667	1.32578777887773\\
54.1875	1.32578777913614\\
54.2083333333333	1.32578777939326\\
54.2291666666667	1.32578777964908\\
54.25	1.32578777990357\\
54.2708333333333	1.32578778015672\\
54.2916666666667	1.32578778040851\\
54.3125	1.32578778065892\\
54.3333333333333	1.32578778090793\\
54.3541666666667	1.32578778115552\\
54.375	1.32578778140168\\
54.3958333333333	1.32578778164639\\
54.4166666666667	1.32578778188964\\
54.4375	1.3257877821314\\
54.4583333333333	1.32578778237167\\
54.4791666666667	1.32578778261043\\
54.5	1.32578778284766\\
54.5208333333333	1.32578778308335\\
54.5416666666667	1.32578778331748\\
54.5625	1.32578778355005\\
54.5833333333333	1.32578778378104\\
54.6041666666667	1.32578778401044\\
54.625	1.32578778423823\\
54.6458333333333	1.32578778446441\\
54.6666666666667	1.32578778468896\\
54.6875	1.32578778491187\\
54.7083333333333	1.32578778513313\\
54.7291666666667	1.32578778535274\\
54.75	1.32578778557067\\
54.7708333333333	1.32578778578693\\
54.7916666666667	1.3257877860015\\
54.8125	1.32578778621438\\
54.8333333333333	1.32578778642555\\
54.8541666666667	1.32578778663501\\
54.875	1.32578778684276\\
54.8958333333333	1.32578778704877\\
54.9166666666667	1.32578778725306\\
54.9375	1.3257877874556\\
54.9583333333333	1.3257877876564\\
54.9791666666667	1.32578778785545\\
55	1.32578778805274\\
55.0208333333333	1.32578778824827\\
55.0416666666667	1.32578778844203\\
55.0625	1.32578778863402\\
55.0833333333333	1.32578778882424\\
55.1041666666667	1.32578778901268\\
55.125	1.32578778919933\\
55.1458333333333	1.3257877893842\\
55.1666666666667	1.32578778956728\\
55.1875	1.32578778974856\\
55.2083333333333	1.32578778992806\\
55.2291666666667	1.32578779010576\\
55.25	1.32578779028166\\
55.2708333333333	1.32578779045576\\
55.2916666666667	1.32578779062806\\
55.3125	1.32578779079855\\
55.3333333333333	1.32578779096725\\
55.3541666666667	1.32578779113414\\
55.375	1.32578779129924\\
55.3958333333333	1.32578779146253\\
55.4166666666667	1.32578779162401\\
55.4375	1.3257877917837\\
55.4583333333333	1.32578779194158\\
55.4791666666667	1.32578779209767\\
55.5	1.32578779225196\\
55.5208333333333	1.32578779240445\\
55.5416666666667	1.32578779255515\\
55.5625	1.32578779270406\\
55.5833333333333	1.32578779285118\\
55.6041666666667	1.32578779299651\\
55.625	1.32578779314005\\
55.6458333333333	1.32578779328182\\
55.6666666666667	1.32578779342181\\
55.6875	1.32578779356002\\
55.7083333333333	1.32578779369646\\
55.7291666666667	1.32578779383114\\
55.75	1.32578779396405\\
55.7708333333333	1.3257877940952\\
55.7916666666667	1.32578779422461\\
55.8125	1.32578779435226\\
55.8333333333333	1.32578779447816\\
55.8541666666667	1.32578779460233\\
55.875	1.32578779472477\\
55.8958333333333	1.32578779484547\\
55.9166666666667	1.32578779496446\\
55.9375	1.32578779508172\\
55.9583333333333	1.32578779519728\\
55.9791666666667	1.32578779531113\\
56	1.32578779542328\\
56.0208333333333	1.32578779553374\\
56.0416666666667	1.32578779564252\\
56.0625	1.32578779574961\\
56.0833333333333	1.32578779585504\\
56.1041666666667	1.3257877959588\\
56.125	1.3257877960609\\
56.1458333333333	1.32578779616135\\
56.1666666666667	1.32578779626016\\
56.1875	1.32578779635734\\
56.2083333333333	1.32578779645289\\
56.2291666666667	1.32578779654682\\
56.25	1.32578779663913\\
56.2708333333333	1.32578779672985\\
56.2916666666667	1.32578779681897\\
56.3125	1.32578779690651\\
56.3333333333333	1.32578779699246\\
56.3541666666667	1.32578779707685\\
56.375	1.32578779715968\\
56.3958333333333	1.32578779724096\\
56.4166666666667	1.3257877973207\\
56.4375	1.3257877973989\\
56.4583333333333	1.32578779747558\\
56.4791666666667	1.32578779755074\\
56.5	1.3257877976244\\
56.5208333333333	1.32578779769656\\
56.5416666666667	1.32578779776724\\
56.5625	1.32578779783644\\
56.5833333333333	1.32578779790417\\
56.6041666666667	1.32578779797045\\
56.625	1.32578779803528\\
56.6458333333333	1.32578779809867\\
56.6666666666667	1.32578779816064\\
56.6875	1.32578779822119\\
56.7083333333333	1.32578779828033\\
56.7291666666667	1.32578779833808\\
56.75	1.32578779839444\\
56.7708333333333	1.32578779844942\\
56.7916666666667	1.32578779850304\\
56.8125	1.32578779855531\\
56.8333333333333	1.32578779860623\\
56.8541666666667	1.32578779865582\\
56.875	1.32578779870408\\
56.8958333333333	1.32578779875104\\
56.9166666666667	1.32578779879669\\
56.9375	1.32578779884105\\
56.9583333333333	1.32578779888414\\
56.9791666666667	1.32578779892595\\
57	1.32578779896651\\
57.0208333333333	1.32578779900582\\
57.0416666666667	1.32578779904389\\
57.0625	1.32578779908074\\
57.0833333333333	1.32578779911638\\
57.1041666666667	1.32578779915081\\
57.125	1.32578779918405\\
57.1458333333333	1.32578779921612\\
57.1666666666667	1.32578779924701\\
57.1875	1.32578779927675\\
57.2083333333333	1.32578779930533\\
57.2291666666667	1.32578779933279\\
57.25	1.32578779935912\\
57.2708333333333	1.32578779938434\\
57.2916666666667	1.32578779940845\\
57.3125	1.32578779943148\\
57.3333333333333	1.32578779945342\\
57.3541666666667	1.3257877994743\\
57.375	1.32578779949413\\
57.3958333333333	1.3257877995129\\
57.4166666666667	1.32578779953065\\
57.4375	1.32578779954737\\
57.4583333333333	1.32578779956308\\
57.4791666666667	1.32578779957779\\
57.5	1.32578779959151\\
57.5208333333333	1.32578779960426\\
57.5416666666667	1.32578779961604\\
57.5625	1.32578779962686\\
57.5833333333333	1.32578779963674\\
57.6041666666667	1.32578779964569\\
57.625	1.32578779965372\\
57.6458333333333	1.32578779966083\\
57.6666666666667	1.32578779966705\\
57.6875	1.32578779967238\\
57.7083333333333	1.32578779967684\\
57.7291666666667	1.32578779968043\\
57.75	1.32578779968316\\
57.7708333333333	1.32578779968505\\
57.7916666666667	1.32578779968611\\
57.8125	1.32578779968635\\
57.8333333333333	1.32578779968578\\
57.8541666666667	1.32578779968441\\
57.875	1.32578779968225\\
57.8958333333333	1.32578779967932\\
57.9166666666667	1.32578779967562\\
57.9375	1.32578779967116\\
57.9583333333333	1.32578779966596\\
57.9791666666667	1.32578779966002\\
58	1.32578779965336\\
58.0208333333333	1.32578779964599\\
58.0416666666667	1.32578779963792\\
58.0625	1.32578779962915\\
58.0833333333333	1.32578779961971\\
58.1041666666667	1.32578779960959\\
58.125	1.32578779959882\\
58.1458333333333	1.32578779958739\\
58.1666666666667	1.32578779957533\\
58.1875	1.32578779956263\\
58.2083333333333	1.32578779954932\\
58.2291666666667	1.3257877995354\\
58.25	1.32578779952089\\
58.2708333333333	1.32578779950578\\
58.2916666666667	1.3257877994901\\
58.3125	1.32578779947385\\
58.3333333333333	1.32578779945704\\
58.3541666666667	1.32578779943969\\
58.375	1.32578779942179\\
58.3958333333333	1.32578779940337\\
58.4166666666667	1.32578779938443\\
58.4375	1.32578779936498\\
58.4583333333333	1.32578779934504\\
58.4791666666667	1.3257877993246\\
58.5	1.32578779930369\\
58.5208333333333	1.3257877992823\\
58.5416666666667	1.32578779926045\\
58.5625	1.32578779923815\\
58.5833333333333	1.32578779921541\\
58.6041666666667	1.32578779919224\\
58.625	1.32578779916864\\
58.6458333333333	1.32578779914463\\
58.6666666666667	1.32578779912022\\
58.6875	1.3257877990954\\
58.7083333333333	1.3257877990702\\
58.7291666666667	1.32578779904462\\
58.75	1.32578779901867\\
58.7708333333333	1.32578779899236\\
58.7916666666667	1.3257877989657\\
58.8125	1.32578779893869\\
58.8333333333333	1.32578779891135\\
58.8541666666667	1.32578779888369\\
58.875	1.3257877988557\\
58.8958333333333	1.3257877988274\\
58.9166666666667	1.3257877987988\\
58.9375	1.32578779876991\\
58.9583333333333	1.32578779874073\\
58.9791666666667	1.32578779871128\\
59	1.32578779868156\\
59.0208333333333	1.32578779865157\\
59.0416666666667	1.32578779862133\\
59.0625	1.32578779859085\\
59.0833333333333	1.32578779856013\\
59.1041666666667	1.32578779852917\\
59.125	1.325787798498\\
59.1458333333333	1.32578779846661\\
59.1666666666667	1.32578779843501\\
59.1875	1.32578779840321\\
59.2083333333333	1.32578779837122\\
59.2291666666667	1.32578779833905\\
59.25	1.32578779830669\\
59.2708333333333	1.32578779827417\\
59.2916666666667	1.32578779824148\\
59.3125	1.32578779820863\\
59.3333333333333	1.32578779817563\\
59.3541666666667	1.32578779814249\\
59.375	1.32578779810921\\
59.3958333333333	1.3257877980758\\
59.4166666666667	1.32578779804227\\
59.4375	1.32578779800862\\
59.4583333333333	1.32578779797486\\
59.4791666666667	1.32578779794099\\
59.5	1.32578779790703\\
59.5208333333333	1.32578779787298\\
59.5416666666667	1.32578779783884\\
59.5625	1.32578779780462\\
59.5833333333333	1.32578779777033\\
59.6041666666667	1.32578779773597\\
59.625	1.32578779770155\\
59.6458333333333	1.32578779766707\\
59.6666666666667	1.32578779763255\\
59.6875	1.32578779759798\\
59.7083333333333	1.32578779756337\\
59.7291666666667	1.32578779752873\\
59.75	1.32578779749406\\
59.7708333333333	1.32578779745937\\
59.7916666666667	1.32578779742467\\
59.8125	1.32578779738995\\
59.8333333333333	1.32578779735523\\
59.8541666666667	1.3257877973205\\
59.875	1.32578779728578\\
59.8958333333333	1.32578779725107\\
59.9166666666667	1.32578779721637\\
59.9375	1.32578779718169\\
59.9583333333333	1.32578779714704\\
59.9791666666667	1.32578779711241\\
60	1.32578779707782\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.500317493271819\\
0.0208333333333333	0.500940029098914\\
0.0416666666666667	0.501855522962289\\
0.0625	0.503052246966701\\
0.0833333333333333	0.50451882050152\\
0.104166666666667	0.506244201130718\\
0.125	0.508217675706599\\
0.145833333333333	0.510428851701984\\
0.166666666666667	0.512867648755717\\
0.1875	0.51552429042645\\
0.208333333333333	0.51838929614979\\
0.229166666666667	0.521453473394004\\
0.25	0.52470791000959\\
0.270833333333333	0.528143966768128\\
0.291666666666667	0.53175327008592\\
0.3125	0.535527704928055\\
0.333333333333333	0.539459407888613\\
0.354166666666667	0.543540760442825\\
0.375	0.547764382367119\\
0.395833333333333	0.552123125323046\\
0.416666666666667	0.556610066601207\\
0.4375	0.561218503021353\\
0.458333333333333	0.565941944984961\\
0.479166666666667	0.570774110676631\\
0.5	0.575708920410772\\
0.520833333333333	0.580740491120092\\
0.541666666666667	0.585863130982521\\
0.5625	0.591071334183248\\
0.583333333333333	0.596359775808637\\
0.604166666666667	0.601723306868868\\
0.625	0.607156949446227\\
0.645833333333333	0.612655891966008\\
0.666666666666667	0.61821548458711\\
0.6875	0.623831234709436\\
0.708333333333333	0.629498802595289\\
0.729166666666667	0.635213997102031\\
0.75	0.640972771523313\\
0.770833333333333	0.646771219536263\\
0.791666666666667	0.652605571252079\\
0.8125	0.65847218936753\\
0.833333333333333	0.664367565414919\\
0.854166666666667	0.670288316108137\\
0.875	0.676231179782468\\
0.895833333333333	0.682193012925892\\
0.916666666666667	0.688170786799646\\
0.9375	0.694161584145892\\
0.958333333333333	0.700162595980367\\
0.979166666666667	0.706171118467952\\
1	0.712184549879137\\
1.02083333333333	0.718200387625421\\
1.04166666666667	0.724216225371705\\
1.0625	0.730229750223815\\
1.08333333333333	0.73623873998931\\
1.10416666666667	0.742241060509781\\
1.125	0.748234663062903\\
1.14583333333333	0.754217581832508\\
1.16666666666667	0.760187931445033\\
1.1875	0.766143904570704\\
1.20833333333333	0.772083769587854\\
1.22916666666667	0.77800586830884\\
1.25	0.783908613766033\\
1.27083333333333	0.789790488056389\\
1.29166666666667	0.795650040243176\\
1.3125	0.801485884313427\\
1.33333333333333	0.80729669718975\\
1.35416666666667	0.813081216795139\\
1.375	0.818838240169486\\
1.39583333333333	0.824566621636498\\
1.41666666666667	0.830265271019771\\
1.4375	0.8359331519068\\
1.45833333333333	0.841569279959728\\
1.47916666666667	0.847172721271669\\
1.5	0.852742590767471\\
1.52083333333333	0.858278050647801\\
1.54166666666667	0.863778308875474\\
1.5625	0.869242617702966\\
1.58333333333333	0.874670272240076\\
1.60416666666667	0.880060609060737\\
1.625	0.885413004847968\\
1.64583333333333	0.890726875076046\\
1.66666666666667	0.896001672728917\\
1.6875	0.901236887053965\\
1.70833333333333	0.906432042350222\\
1.72916666666667	0.911586696790165\\
1.75	0.916700441274236\\
1.77083333333333	0.921772898317258\\
1.79166666666667	0.926803720965947\\
1.8125	0.931792591746706\\
1.83333333333333	0.936739221642958\\
1.85416666666667	0.941643349101237\\
1.875	0.946504739065328\\
1.89583333333333	0.951323182037707\\
1.91666666666667	0.956098493167623\\
1.9375	0.960830511365094\\
1.95833333333333	0.965519098440185\\
1.97916666666667	0.970164138266901\\
2	0.974765535971062\\
2.02083333333333	0.979323217141546\\
2.04166666666667	0.983837127064295\\
2.0625	0.988307229978484\\
2.08333333333333	0.9927335083543\\
2.10416666666667	0.997115962191741\\
2.125	1.00145460833992\\
2.14583333333333	1.00574947983631\\
2.16666666666667	1.01000062526542\\
2.1875	1.01420810813644\\
2.20833333333333	1.01837200627924\\
2.22916666666667	1.02249241125837\\
2.25	1.02656942780453\\
2.27083333333333	1.03060317326304\\
2.29166666666667	1.0345937770589\\
2.3125	1.03854138017792\\
2.33333333333333	1.04244613466365\\
2.35416666666667	1.04630820312949\\
2.375	1.05012775828577\\
2.39583333333333	1.05390498248124\\
2.41666666666667	1.0576400672587\\
2.4375	1.06133321292437\\
2.45833333333333	1.06498462813054\\
2.47916666666667	1.06859452947129\\
2.5	1.07216314109082\\
2.52083333333333	1.0756906943041\\
2.54166666666667	1.07917742722947\\
2.5625	1.08262358443293\\
2.58333333333333	1.08602941658373\\
2.60416666666667	1.08939518012098\\
2.625	1.09272113693106\\
2.64583333333333	1.09600755403536\\
2.66666666666667	1.09925470328822\\
2.6875	1.10246286108479\\
2.70833333333333	1.10563230807838\\
2.72916666666667	1.10876332890725\\
2.75	1.11185621193043\\
2.77083333333333	1.11491124897234\\
2.79166666666667	1.11792873507607\\
2.8125	1.12090896826494\\
2.83333333333333	1.12385224931219\\
2.85416666666667	1.12675888151858\\
2.875	1.12962917049761\\
2.89583333333333	1.13246342396823\\
2.91666666666667	1.13526195155476\\
2.9375	1.13802506459389\\
2.95833333333333	1.14075307594846\\
2.97916666666667	1.14344629982792\\
3	1.14610505161524\\
3.02083333333333	1.14872964770009\\
3.04166666666667	1.15132040531809\\
3.0625	1.15387764239601\\
3.08333333333333	1.1564016774027\\
3.10416666666667	1.1588928292056\\
3.125	1.16135141693264\\
3.14583333333333	1.16377775983947\\
3.16666666666667	1.16617217718174\\
3.1875	1.16853498809235\\
3.20833333333333	1.17086651146352\\
3.22916666666667	1.17316706583356\\
3.25	1.17543696927811\\
3.27083333333333	1.17767653930582\\
3.29166666666667	1.17988609275833\\
3.3125	1.18206594571432\\
3.33333333333333	1.18421641339761\\
3.35416666666667	1.18633781008921\\
3.375	1.18843044904303\\
3.39583333333333	1.1904946424054\\
3.41666666666667	1.19253070113801\\
3.4375	1.19453893494438\\
3.45833333333333	1.19651965219967\\
3.47916666666667	1.19847315988364\\
3.5	1.20039976351688\\
3.52083333333333	1.20229976709995\\
3.54166666666667	1.20417347305557\\
3.5625	1.20602118217361\\
3.58333333333333	1.20784319355881\\
3.60416666666667	1.20963980458128\\
3.625	1.21141131082949\\
3.64583333333333	1.21315800606582\\
3.66666666666667	1.21488018218453\\
3.6875	1.21657812917207\\
3.70833333333333	1.21825213506967\\
3.72916666666667	1.21990248593816\\
3.75	1.22152946582485\\
3.77083333333333	1.22313335673254\\
3.79166666666667	1.22471443859048\\
3.8125	1.22627298922726\\
3.83333333333333	1.22780928434556\\
3.85416666666667	1.22932359749874\\
3.875	1.23081620006908\\
3.89583333333333	1.23228736124777\\
3.91666666666667	1.2337373480165\\
3.9375	1.23516642513062\\
3.95833333333333	1.23657485510377\\
3.97916666666667	1.23796289819403\\
4	1.23933081239143\\
4.02083333333333	1.24067885340686\\
4.04166666666667	1.24200727466221\\
4.0625	1.24331632728186\\
4.08333333333333	1.24460626008534\\
4.10416666666667	1.24587731958115\\
4.125	1.24712974996175\\
4.14583333333333	1.2483637930996\\
4.16666666666667	1.24957968854424\\
4.1875	1.25077767352043\\
4.20833333333333	1.25195798292718\\
4.22916666666667	1.25312084933777\\
4.25	1.25426650300065\\
4.27083333333333	1.25539517184116\\
4.29166666666667	1.25650708146417\\
4.3125	1.25760245515739\\
4.33333333333333	1.25868151389552\\
4.35416666666667	1.25974447634513\\
4.375	1.2607915588702\\
4.39583333333333	1.26182297553832\\
4.41666666666667	1.26283893812761\\
4.4375	1.26383965613419\\
4.45833333333333	1.26482533678022\\
4.47916666666667	1.26579618502255\\
4.5	1.26675240356187\\
4.52083333333333	1.26769419285244\\
4.54166666666667	1.26862175111217\\
4.5625	1.26953527433332\\
4.58333333333333	1.27043495629354\\
4.60416666666667	1.27132098856738\\
4.625	1.27219356053818\\
4.64583333333333	1.27305285941032\\
4.66666666666667	1.27389907022192\\
4.6875	1.27473237585773\\
4.70833333333333	1.27555295706253\\
4.72916666666667	1.27636099245467\\
4.75	1.27715665853997\\
4.77083333333333	1.27794012972595\\
4.79166666666667	1.27871157833618\\
4.8125	1.279471174625\\
4.83333333333333	1.28021908679242\\
4.85416666666667	1.28095548099916\\
4.875	1.28168052138204\\
4.89583333333333	1.2823943700694\\
4.91666666666667	1.28309718719678\\
4.9375	1.28378913092275\\
4.95833333333333	1.28447035744486\\
4.97916666666667	1.28514102101573\\
5	1.28580127395927\\
5.02083333333333	1.28645126668703\\
5.04166666666667	1.2870911477146\\
5.0625	1.28772106367815\\
5.08333333333333	1.28834115935105\\
5.10416666666667	1.28895157766051\\
5.125	1.28955245970433\\
5.14583333333333	1.2901439447677\\
5.16666666666667	1.29072617034005\\
5.1875	1.29129927213188\\
5.20833333333333	1.29186338409167\\
5.22916666666667	1.29241863842285\\
5.25	1.29296516560067\\
5.27083333333333	1.2935030943892\\
5.29166666666667	1.29403255185822\\
5.3125	1.29455366340021\\
5.33333333333333	1.29506655274721\\
5.35416666666667	1.2955713419878\\
5.375	1.2960681515839\\
5.39583333333333	1.2965571003877\\
5.41666666666667	1.29703830565841\\
5.4375	1.29751188307906\\
5.45833333333333	1.29797794677324\\
5.47916666666667	1.29843660932174\\
5.5	1.29888798177923\\
5.52083333333333	1.29933217369079\\
5.54166666666667	1.2997692931084\\
5.5625	1.3001994466074\\
5.58333333333333	1.30062273930286\\
5.60416666666667	1.30103927486586\\
5.625	1.30144915553969\\
5.64583333333333	1.301852482156\\
5.66666666666667	1.30224935415086\\
5.6875	1.30263986958069\\
5.70833333333333	1.30302412513817\\
5.72916666666667	1.30340221616799\\
5.75	1.30377423668255\\
5.77083333333333	1.30414027937756\\
5.79166666666667	1.30450043564752\\
5.8125	1.30485479560109\\
5.83333333333333	1.30520344807641\\
5.85416666666667	1.30554648065628\\
5.875	1.3058839796832\\
5.89583333333333	1.30621603027436\\
5.91666666666667	1.3065427163365\\
5.9375	1.30686412058065\\
5.95833333333333	1.30718032453673\\
5.97916666666667	1.30749140856814\\
6	1.30779745188607\\
6.02083333333333	1.30809853256386\\
6.04166666666667	1.30839472755114\\
6.0625	1.30868611268788\\
6.08333333333333	1.30897276271831\\
6.10416666666667	1.30925475130476\\
6.125	1.30953215104133\\
6.14583333333333	1.30980503346747\\
6.16666666666667	1.31007346908142\\
6.1875	1.31033752735354\\
6.20833333333333	1.31059727673953\\
6.22916666666667	1.31085278469348\\
6.25	1.31110411768086\\
6.27083333333333	1.31135134119135\\
6.29166666666667	1.31159451975153\\
6.3125	1.3118337169375\\
6.33333333333333	1.31206899538731\\
6.35416666666667	1.31230041681336\\
6.375	1.31252804201456\\
6.39583333333333	1.31275193088845\\
6.41666666666667	1.31297214244317\\
6.4375	1.31318873480932\\
6.45833333333333	1.31340176525167\\
6.47916666666667	1.31361129018079\\
6.5	1.31381736516449\\
6.52083333333333	1.31402004493923\\
6.54166666666667	1.31421938342132\\
6.5625	1.31441543371805\\
6.58333333333333	1.3146082481387\\
6.60416666666667	1.31479787820539\\
6.625	1.31498437466389\\
6.64583333333333	1.31516778749417\\
6.66666666666667	1.31534816592101\\
6.6875	1.31552555842435\\
6.70833333333333	1.31570001274958\\
6.72916666666667	1.31587157591771\\
6.75	1.31604029423544\\
6.77083333333333	1.31620621330507\\
6.79166666666667	1.31636937803431\\
6.8125	1.31652983264602\\
6.83333333333333	1.31668762068779\\
6.85416666666667	1.3168427850414\\
6.875	1.3169953679322\\
6.89583333333333	1.31714541093838\\
6.91666666666667	1.31729295500009\\
6.9375	1.31743804042849\\
6.95833333333333	1.31758070691468\\
6.97916666666667	1.3177209935385\\
7	1.31785893877726\\
7.02083333333333	1.31799458051433\\
7.04166666666667	1.31812795604765\\
7.0625	1.31825910209811\\
7.08333333333333	1.31838805481786\\
7.10416666666667	1.31851484979846\\
7.125	1.318639522079\\
7.14583333333333	1.31876210615409\\
7.16666666666667	1.31888263598167\\
7.1875	1.31900114499089\\
7.20833333333333	1.31911766608972\\
7.22916666666667	1.31923223167257\\
7.25	1.31934487362776\\
7.27083333333333	1.31945562334492\\
7.29166666666667	1.3195645117223\\
7.3125	1.31967156917394\\
7.33333333333333	1.31977682563682\\
7.35416666666667	1.31988031057782\\
7.375	1.31998205300071\\
7.39583333333333	1.32008208145292\\
7.41666666666667	1.32018042403235\\
7.4375	1.32027710839396\\
7.45833333333333	1.32037216175636\\
7.47916666666667	1.32046561090832\\
7.5	1.32055748221513\\
7.52083333333333	1.32064780162489\\
7.54166666666667	1.32073659467479\\
7.5625	1.32082388649719\\
7.58333333333333	1.32090970182573\\
7.60416666666667	1.32099406500124\\
7.625	1.3210769999777\\
7.64583333333333	1.32115853032801\\
7.66666666666667	1.32123867924976\\
7.6875	1.32131746957083\\
7.70833333333333	1.32139492375504\\
7.72916666666667	1.32147106390758\\
7.75	1.32154591178049\\
7.77083333333333	1.32161948877799\\
7.79166666666667	1.32169181596175\\
7.8125	1.32176291405612\\
7.83333333333333	1.32183280345322\\
7.85416666666667	1.32190150421804\\
7.875	1.32196903609341\\
7.89583333333333	1.32203541850492\\
7.91666666666667	1.32210067056577\\
7.9375	1.32216481108155\\
7.95833333333333	1.32222785855497\\
7.97916666666667	1.3222898311905\\
8	1.32235074689893\\
8.02083333333333	1.32241062330191\\
8.04166666666667	1.32246947773643\\
8.0625	1.32252732725913\\
8.08333333333333	1.3225841886507\\
8.10416666666667	1.32264007842014\\
8.125	1.32269501280889\\
8.14583333333333	1.32274900779509\\
8.16666666666667	1.32280207909754\\
8.1875	1.32285424217983\\
8.20833333333333	1.32290551225425\\
8.22916666666667	1.32295590428569\\
8.25	1.32300543299553\\
8.27083333333333	1.32305411286544\\
8.29166666666667	1.32310195814107\\
8.3125	1.32314898283577\\
8.33333333333333	1.32319520073424\\
8.35416666666667	1.32324062539607\\
8.375	1.32328527015932\\
8.39583333333333	1.32332914814392\\
8.41666666666667	1.32337227225517\\
8.4375	1.32341465518707\\
8.45833333333333	1.32345630942565\\
8.47916666666667	1.32349724725227\\
8.5	1.32353748074681\\
8.52083333333333	1.32357702179087\\
8.54166666666667	1.3236158820709\\
8.5625	1.32365407308128\\
8.58333333333333	1.32369160612737\\
8.60416666666667	1.32372849232848\\
8.625	1.32376474262084\\
8.64583333333333	1.32380036776052\\
8.66666666666667	1.32383537832624\\
8.6875	1.32386978472223\\
8.70833333333333	1.32390359718099\\
8.72916666666667	1.32393682576605\\
8.75	1.32396948037461\\
8.77083333333333	1.32400157074026\\
8.79166666666667	1.32403310643551\\
8.8125	1.32406409687446\\
8.83333333333333	1.32409455131526\\
8.85416666666667	1.32412447886261\\
8.875	1.32415388847027\\
8.89583333333333	1.32418278894342\\
8.91666666666667	1.32421118894109\\
8.9375	1.32423909697847\\
8.95833333333333	1.32426652142926\\
8.97916666666667	1.32429347052788\\
9	1.3243199523718\\
9.02083333333333	1.32434597492367\\
9.04166666666667	1.32437154601355\\
9.0625	1.32439667334099\\
9.08333333333333	1.32442136447719\\
9.10416666666667	1.32444562686704\\
9.125	1.3244694678312\\
9.14583333333333	1.32449289456806\\
9.16666666666667	1.32451591415575\\
9.1875	1.32453853355408\\
9.20833333333333	1.32456075960648\\
9.22916666666667	1.32458259904184\\
9.25	1.32460405847643\\
9.27083333333333	1.32462514441568\\
9.29166666666667	1.32464586325602\\
9.3125	1.32466622128662\\
9.33333333333333	1.32468622469116\\
9.35416666666667	1.32470587954954\\
9.375	1.32472519183959\\
9.39583333333333	1.32474416743869\\
9.41666666666667	1.32476281212548\\
9.4375	1.32478113158139\\
9.45833333333333	1.32479913139232\\
9.47916666666667	1.32481681705011\\
9.5	1.32483419395415\\
9.52083333333333	1.32485126741288\\
9.54166666666667	1.32486804264526\\
9.5625	1.32488452478225\\
9.58333333333333	1.32490071886825\\
9.60416666666667	1.32491662986253\\
9.625	1.32493226264063\\
9.64583333333333	1.32494762199573\\
9.66666666666667	1.32496271264\\
9.6875	1.32497753920595\\
9.70833333333333	1.32499210624773\\
9.72916666666667	1.32500641824243\\
9.75	1.32502047959133\\
9.77083333333333	1.32503429462119\\
9.79166666666667	1.32504786758544\\
9.8125	1.32506120266543\\
9.83333333333333	1.32507430397159\\
9.85416666666667	1.3250871755446\\
9.875	1.3250998213566\\
9.89583333333333	1.32511224531224\\
9.91666666666667	1.32512445124988\\
9.9375	1.32513644294263\\
9.95833333333333	1.32514822409946\\
9.97916666666667	1.32515979836628\\
10	1.32517116932694\\
10.0208333333333	1.3251823405043\\
10.0416666666667	1.32519331536124\\
10.0625	1.32520409730165\\
10.0833333333333	1.32521468967139\\
10.1041666666667	1.32522509575932\\
10.125	1.32523531879817\\
10.1458333333333	1.32524536196554\\
10.1666666666667	1.32525522838478\\
10.1875	1.32526492112593\\
10.2083333333333	1.32527444320657\\
10.2291666666667	1.32528379759273\\
10.25	1.32529298719973\\
10.2708333333333	1.32530201489304\\
10.2916666666667	1.3253108834891\\
10.3125	1.32531959575619\\
10.3333333333333	1.32532815441515\\
10.3541666666667	1.32533656214024\\
10.375	1.32534482155993\\
10.3958333333333	1.32535293525761\\
10.4166666666667	1.32536090577238\\
10.4375	1.32536873559982\\
10.4583333333333	1.32537642719267\\
10.4791666666667	1.32538398296158\\
10.5	1.32539140527581\\
10.5208333333333	1.32539869646392\\
10.5416666666667	1.32540585881449\\
10.5625	1.32541289457674\\
10.5833333333333	1.32541980596123\\
10.6041666666667	1.32542659514048\\
10.625	1.32543326424967\\
10.6458333333333	1.32543981538721\\
10.6666666666667	1.32544625061537\\
10.6875	1.32545257196092\\
10.7083333333333	1.32545878141572\\
10.7291666666667	1.32546488093728\\
10.75	1.32547087244937\\
10.7708333333333	1.3254767578426\\
10.7916666666667	1.32548253897494\\
10.8125	1.32548821767232\\
10.8333333333333	1.32549379572914\\
10.8541666666667	1.32549927490881\\
10.875	1.32550465694427\\
10.8958333333333	1.32550994353856\\
10.9166666666667	1.32551513636523\\
10.9375	1.32552023706892\\
10.9583333333333	1.32552524726583\\
10.9791666666667	1.32553016854419\\
11	1.32553500246474\\
11.0208333333333	1.32553975056121\\
11.0416666666667	1.32554441434076\\
11.0625	1.32554899528444\\
11.0833333333333	1.32555349484766\\
11.1041666666667	1.32555791446058\\
11.125	1.32556225552857\\
11.1458333333333	1.32556651943262\\
11.1666666666667	1.32557070752978\\
11.1875	1.32557482115352\\
11.2083333333333	1.32557886161419\\
11.2291666666667	1.32558283019937\\
11.25	1.32558672817429\\
11.2708333333333	1.32559055678218\\
11.2916666666667	1.32559431724467\\
11.3125	1.32559801076215\\
11.3333333333333	1.32560163851415\\
11.3541666666667	1.32560520165967\\
11.375	1.32560870133753\\
11.3958333333333	1.32561213866676\\
11.4166666666667	1.32561551474689\\
11.4375	1.32561883065829\\
11.4583333333333	1.32562208746254\\
11.4791666666667	1.32562528620271\\
11.5	1.32562842790367\\
11.5208333333333	1.32563151357245\\
11.5416666666667	1.32563454419851\\
11.5625	1.32563752075405\\
11.5833333333333	1.3256404441943\\
11.6041666666667	1.32564331545782\\
11.625	1.3256461354668\\
11.6458333333333	1.32564890512731\\
11.6666666666667	1.32565162532959\\
11.6875	1.32565429694835\\
11.7083333333333	1.32565692084298\\
11.7291666666667	1.32565949785787\\
11.75	1.32566202882265\\
11.7708333333333	1.32566451455241\\
11.7916666666667	1.325666955848\\
11.8125	1.32566935349627\\
11.8333333333333	1.32567170827027\\
11.8541666666667	1.32567402092953\\
11.875	1.32567629222027\\
11.8958333333333	1.32567852287565\\
11.9166666666667	1.32568071361596\\
11.9375	1.3256828651489\\
11.9583333333333	1.32568497816974\\
11.9791666666667	1.32568705336156\\
12	1.32568909139546\\
12.0208333333333	1.32569109293078\\
12.0416666666667	1.32569305861527\\
12.0625	1.32569498908533\\
12.0833333333333	1.32569688496617\\
12.1041666666667	1.32569874687202\\
12.125	1.32570057540634\\
12.1458333333333	1.32570237116197\\
12.1666666666667	1.32570413472133\\
12.1875	1.32570586665662\\
12.2083333333333	1.32570756752997\\
12.2291666666667	1.32570923789361\\
12.25	1.32571087829008\\
12.2708333333333	1.32571248925235\\
12.2916666666667	1.32571407130404\\
12.3125	1.32571562495952\\
12.3333333333333	1.32571715072413\\
12.3541666666667	1.3257186490943\\
12.375	1.3257201205577\\
12.3958333333333	1.32572156559344\\
12.4166666666667	1.32572298467216\\
12.4375	1.32572437825621\\
12.4583333333333	1.3257257467998\\
12.4791666666667	1.32572709074912\\
12.5	1.32572841054249\\
12.5208333333333	1.32572970661049\\
12.5416666666667	1.32573097937612\\
12.5625	1.32573222925489\\
12.5833333333333	1.325733456655\\
12.6041666666667	1.32573466197742\\
12.625	1.32573584561604\\
12.6458333333333	1.32573700795782\\
12.6666666666667	1.32573814938283\\
12.6875	1.32573927026448\\
12.7083333333333	1.32574037096954\\
12.7291666666667	1.3257414518583\\
12.75	1.32574251328469\\
12.7708333333333	1.32574355559638\\
12.7916666666667	1.32574457913487\\
12.8125	1.32574558423564\\
12.8333333333333	1.32574657122822\\
12.8541666666667	1.32574754043629\\
12.875	1.32574849217784\\
12.8958333333333	1.32574942676518\\
12.9166666666667	1.32575034450512\\
12.9375	1.32575124569903\\
12.9583333333333	1.32575213064292\\
12.9791666666667	1.32575299962758\\
13	1.32575385293862\\
13.0208333333333	1.3257546908566\\
13.0416666666667	1.32575551365709\\
13.0625	1.32575632161079\\
13.0833333333333	1.32575711498359\\
13.1041666666667	1.32575789403665\\
13.125	1.3257586590265\\
13.1458333333333	1.32575941020513\\
13.1666666666667	1.32576014782003\\
13.1875	1.32576087211432\\
13.2083333333333	1.32576158332678\\
13.2291666666667	1.32576228169195\\
13.25	1.32576296744022\\
13.2708333333333	1.32576364079786\\
13.2916666666667	1.32576430198713\\
13.3125	1.32576495122635\\
13.3333333333333	1.32576558872993\\
13.3541666666667	1.32576621470848\\
13.375	1.32576682936888\\
13.3958333333333	1.32576743291429\\
13.4166666666667	1.32576802554428\\
13.4375	1.32576860745486\\
13.4583333333333	1.32576917883857\\
13.4791666666667	1.32576973988448\\
13.5	1.32577029077833\\
13.5208333333333	1.32577083170252\\
13.5416666666667	1.32577136283624\\
13.5625	1.32577188435544\\
13.5833333333333	1.32577239643297\\
13.6041666666667	1.32577289923858\\
13.625	1.325773392939\\
13.6458333333333	1.32577387769797\\
13.6666666666667	1.32577435367635\\
13.6875	1.32577482103208\\
13.7083333333333	1.32577527992031\\
13.7291666666667	1.32577573049342\\
13.75	1.32577617290107\\
13.7708333333333	1.32577660729023\\
13.7916666666667	1.32577703380527\\
13.8125	1.32577745258796\\
13.8333333333333	1.32577786377756\\
13.8541666666667	1.32577826751083\\
13.875	1.32577866392207\\
13.8958333333333	1.32577905314321\\
13.9166666666667	1.32577943530381\\
13.9375	1.3257798105311\\
13.9583333333333	1.32578017895006\\
13.9791666666667	1.3257805406834\\
14	1.32578089585168\\
14.0208333333333	1.32578124457326\\
14.0416666666667	1.32578158696441\\
14.0625	1.32578192313931\\
14.0833333333333	1.32578225321009\\
14.1041666666667	1.32578257728689\\
14.125	1.32578289547786\\
14.1458333333333	1.32578320788921\\
14.1666666666667	1.32578351462528\\
14.1875	1.32578381578849\\
14.2083333333333	1.32578411147948\\
14.2291666666667	1.32578440179705\\
14.25	1.32578468683823\\
14.2708333333333	1.32578496669833\\
14.2916666666667	1.32578524147094\\
14.3125	1.32578551124796\\
14.3333333333333	1.32578577611967\\
14.3541666666667	1.32578603617471\\
14.375	1.32578629150013\\
14.3958333333333	1.32578654218143\\
14.4166666666667	1.32578678830256\\
14.4375	1.32578702994598\\
14.4583333333333	1.32578726719265\\
14.4791666666667	1.32578750012209\\
14.5	1.3257877288124\\
14.5208333333333	1.32578795334026\\
14.5416666666667	1.32578817378097\\
14.5625	1.3257883902085\\
14.5833333333333	1.32578860269548\\
14.6041666666667	1.32578881131322\\
14.625	1.32578901613176\\
14.6458333333333	1.32578921721989\\
14.6666666666667	1.32578941464515\\
14.6875	1.32578960847388\\
14.7083333333333	1.3257897987712\\
14.7291666666667	1.32578998560108\\
14.75	1.32579016902635\\
14.7708333333333	1.32579034910867\\
14.7916666666667	1.32579052590864\\
14.8125	1.32579069948573\\
14.8333333333333	1.32579086989835\\
14.8541666666667	1.32579103720387\\
14.875	1.32579120145862\\
14.8958333333333	1.3257913627179\\
14.9166666666667	1.32579152103605\\
14.9375	1.3257916764664\\
14.9583333333333	1.32579182906132\\
14.9791666666667	1.32579197887226\\
15	1.32579212594972\\
15.0208333333333	1.3257922703433\\
15.0416666666667	1.3257924121017\\
15.0625	1.32579255127275\\
15.0833333333333	1.32579268790341\\
15.1041666666667	1.32579282203981\\
15.125	1.32579295372721\\
15.1458333333333	1.32579308301009\\
15.1666666666667	1.32579320993213\\
15.1875	1.32579333453618\\
15.2083333333333	1.32579345686436\\
15.2291666666667	1.32579357695801\\
15.25	1.32579369485773\\
15.2708333333333	1.32579381060338\\
15.2916666666667	1.32579392423411\\
15.3125	1.32579403578835\\
15.3333333333333	1.32579414530385\\
15.3541666666667	1.32579425281767\\
15.375	1.32579435836621\\
15.3958333333333	1.32579446198519\\
15.4166666666667	1.3257945637097\\
15.4375	1.32579466357421\\
15.4583333333333	1.32579476161254\\
15.4791666666667	1.3257948578579\\
15.5	1.32579495234294\\
15.5208333333333	1.32579504509966\\
15.5416666666667	1.32579513615952\\
15.5625	1.32579522555341\\
15.5833333333333	1.32579531331164\\
15.6041666666667	1.32579539946399\\
15.625	1.3257954840397\\
15.6458333333333	1.32579556706747\\
15.6666666666667	1.32579564857549\\
15.6875	1.32579572859143\\
15.7083333333333	1.32579580714248\\
15.7291666666667	1.32579588425531\\
15.75	1.32579595995612\\
15.7708333333333	1.32579603427065\\
15.7916666666667	1.32579610722414\\
15.8125	1.32579617884141\\
15.8333333333333	1.3257962491468\\
15.8541666666667	1.32579631816423\\
15.875	1.32579638591718\\
15.8958333333333	1.32579645242869\\
15.9166666666667	1.32579651772141\\
15.9375	1.32579658181755\\
15.9583333333333	1.32579664473895\\
15.9791666666667	1.32579670650701\\
16	1.32579676714279\\
16.0208333333333	1.32579682666693\\
16.0416666666667	1.32579688509973\\
16.0625	1.32579694246108\\
16.0833333333333	1.32579699877055\\
16.1041666666667	1.32579705404733\\
16.125	1.32579710831026\\
16.1458333333333	1.32579716157786\\
16.1666666666667	1.3257972138683\\
16.1875	1.32579726519941\\
16.2083333333333	1.32579731558871\\
16.2291666666667	1.3257973650534\\
16.25	1.32579741361037\\
16.2708333333333	1.3257974612762\\
16.2916666666667	1.32579750806716\\
16.3125	1.32579755399924\\
16.3333333333333	1.32579759908813\\
16.3541666666667	1.32579764334923\\
16.375	1.32579768679767\\
16.3958333333333	1.32579772944832\\
16.4166666666667	1.32579777131573\\
16.4375	1.32579781241425\\
16.4583333333333	1.32579785275791\\
16.4791666666667	1.32579789236052\\
16.5	1.32579793123563\\
16.5208333333333	1.32579796939655\\
16.5416666666667	1.32579800685634\\
16.5625	1.32579804362781\\
16.5833333333333	1.32579807972357\\
16.6041666666667	1.32579811515596\\
16.625	1.32579814993714\\
16.6458333333333	1.325798184079\\
16.6666666666667	1.32579821759326\\
16.6875	1.3257982504914\\
16.7083333333333	1.32579828278469\\
16.7291666666667	1.32579831448421\\
16.75	1.32579834560082\\
16.7708333333333	1.3257983761452\\
16.7916666666667	1.32579840612782\\
16.8125	1.32579843555898\\
16.8333333333333	1.32579846444876\\
16.8541666666667	1.32579849280708\\
16.875	1.32579852064369\\
16.8958333333333	1.32579854796813\\
16.9166666666667	1.32579857478978\\
16.9375	1.32579860111787\\
16.9583333333333	1.32579862696143\\
16.9791666666667	1.32579865232934\\
17	1.32579867723032\\
17.0208333333333	1.32579870167293\\
17.0416666666667	1.32579872566556\\
17.0625	1.32579874921647\\
17.0833333333333	1.32579877233376\\
17.1041666666667	1.32579879502537\\
17.125	1.32579881729911\\
17.1458333333333	1.32579883916265\\
17.1666666666667	1.3257988606235\\
17.1875	1.32579888168905\\
17.2083333333333	1.32579890236656\\
17.2291666666667	1.32579892266314\\
17.25	1.32579894258578\\
17.2708333333333	1.32579896214133\\
17.2916666666667	1.32579898133655\\
17.3125	1.32579900017803\\
17.3333333333333	1.32579901867228\\
17.3541666666667	1.32579903682566\\
17.375	1.32579905464443\\
17.3958333333333	1.32579907213474\\
17.4166666666667	1.32579908930261\\
17.4375	1.32579910615396\\
17.4583333333333	1.32579912269461\\
17.4791666666667	1.32579913893026\\
17.5	1.32579915486651\\
17.5208333333333	1.32579917050887\\
17.5416666666667	1.32579918586273\\
17.5625	1.32579920093338\\
17.5833333333333	1.32579921572604\\
17.6041666666667	1.32579923024581\\
17.625	1.32579924449771\\
17.6458333333333	1.32579925848665\\
17.6666666666667	1.32579927221747\\
17.6875	1.32579928569492\\
17.7083333333333	1.32579929892365\\
17.7291666666667	1.32579931190823\\
17.75	1.32579932465315\\
17.7708333333333	1.32579933716282\\
17.7916666666667	1.32579934944157\\
17.8125	1.32579936149363\\
17.8333333333333	1.32579937332318\\
17.8541666666667	1.32579938493432\\
17.875	1.32579939633105\\
17.8958333333333	1.32579940751732\\
17.9166666666667	1.32579941849701\\
17.9375	1.32579942927391\\
17.9583333333333	1.32579943985176\\
17.9791666666667	1.32579945023422\\
18	1.32579946042487\\
18.0208333333333	1.32579947042727\\
18.0416666666667	1.32579948024486\\
18.0625	1.32579948988105\\
18.0833333333333	1.32579949933917\\
18.1041666666667	1.32579950862252\\
18.125	1.3257995177343\\
18.1458333333333	1.32579952667768\\
18.1666666666667	1.32579953545575\\
18.1875	1.32579954407155\\
18.2083333333333	1.32579955252809\\
18.2291666666667	1.32579956082829\\
18.25	1.32579956897502\\
18.2708333333333	1.32579957697113\\
18.2916666666667	1.32579958481937\\
18.3125	1.32579959252248\\
18.3333333333333	1.32579960008314\\
18.3541666666667	1.32579960750396\\
18.375	1.32579961478752\\
18.3958333333333	1.32579962193635\\
18.4166666666667	1.32579962895294\\
18.4375	1.32579963583972\\
18.4583333333333	1.32579964259909\\
18.4791666666667	1.32579964923339\\
18.5	1.32579965574493\\
18.5208333333333	1.32579966213597\\
18.5416666666667	1.32579966840874\\
18.5625	1.32579967456542\\
18.5833333333333	1.32579968060814\\
18.6041666666667	1.32579968653902\\
18.625	1.3257996923601\\
18.6458333333333	1.32579969807343\\
18.6666666666667	1.32579970368098\\
18.6875	1.3257997091847\\
18.7083333333333	1.32579971458652\\
18.7291666666667	1.32579971988831\\
18.75	1.32579972509192\\
18.7708333333333	1.32579973019916\\
18.7916666666667	1.32579973521181\\
18.8125	1.32579974013162\\
18.8333333333333	1.32579974496029\\
18.8541666666667	1.32579974969951\\
18.875	1.32579975435094\\
18.8958333333333	1.32579975891619\\
18.9166666666667	1.32579976339686\\
18.9375	1.3257997677945\\
18.9583333333333	1.32579977211065\\
18.9791666666667	1.32579977634681\\
19	1.32579978050447\\
19.0208333333333	1.32579978458507\\
19.0416666666667	1.32579978859003\\
19.0625	1.32579979252076\\
19.0833333333333	1.32579979637862\\
19.1041666666667	1.32579980016496\\
19.125	1.32579980388111\\
19.1458333333333	1.32579980752835\\
19.1666666666667	1.32579981110796\\
19.1875	1.3257998146212\\
19.2083333333333	1.32579981806928\\
19.2291666666667	1.32579982145342\\
19.25	1.32579982477479\\
19.2708333333333	1.32579982803456\\
19.2916666666667	1.32579983123386\\
19.3125	1.32579983437382\\
19.3333333333333	1.32579983745552\\
19.3541666666667	1.32579984048005\\
19.375	1.32579984344846\\
19.3958333333333	1.3257998463618\\
19.4166666666667	1.32579984922108\\
19.4375	1.32579985202729\\
19.4583333333333	1.32579985478143\\
19.4791666666667	1.32579985748445\\
19.5	1.32579986013731\\
19.5208333333333	1.32579986274092\\
19.5416666666667	1.3257998652962\\
19.5625	1.32579986780405\\
19.5833333333333	1.32579987026534\\
19.6041666666667	1.32579987268093\\
19.625	1.32579987505167\\
19.6458333333333	1.32579987737839\\
19.6666666666667	1.32579987966191\\
19.6875	1.32579988190302\\
19.7083333333333	1.32579988410251\\
19.7291666666667	1.32579988626115\\
19.75	1.32579988837969\\
19.7708333333333	1.32579989045889\\
19.7916666666667	1.32579989249946\\
19.8125	1.32579989450212\\
19.8333333333333	1.32579989646758\\
19.8541666666667	1.32579989839653\\
19.875	1.32579990028963\\
19.8958333333333	1.32579990214755\\
19.9166666666667	1.32579990397095\\
19.9375	1.32579990576047\\
19.9583333333333	1.32579990751673\\
19.9791666666667	1.32579990924035\\
20	1.32579991093193\\
20.0208333333333	1.32579991259207\\
20.0416666666667	1.32579991422135\\
20.0625	1.32579991582034\\
20.0833333333333	1.3257999173896\\
20.1041666666667	1.32579991892969\\
20.125	1.32579992044114\\
20.1458333333333	1.32579992192449\\
20.1666666666667	1.32579992338026\\
20.1875	1.32579992480896\\
20.2083333333333	1.32579992621108\\
20.2291666666667	1.32579992758713\\
20.25	1.32579992893759\\
20.2708333333333	1.32579993026292\\
20.2916666666667	1.32579993156361\\
20.3125	1.3257999328401\\
20.3333333333333	1.32579993409284\\
20.3541666666667	1.32579993532227\\
20.375	1.32579993652883\\
20.3958333333333	1.32579993771294\\
20.4166666666667	1.32579993887502\\
20.4375	1.32579994001547\\
20.4583333333333	1.3257999411347\\
20.4791666666667	1.3257999422331\\
20.5	1.32579994331106\\
20.5208333333333	1.32579994436895\\
20.5416666666667	1.32579994540716\\
20.5625	1.32579994642603\\
20.5833333333333	1.32579994742594\\
20.6041666666667	1.32579994840724\\
20.625	1.32579994937027\\
20.6458333333333	1.32579995031536\\
20.6666666666667	1.32579995124286\\
20.6875	1.32579995215309\\
20.7083333333333	1.32579995304637\\
20.7291666666667	1.32579995392301\\
20.75	1.32579995478333\\
20.7708333333333	1.32579995562762\\
20.7916666666667	1.32579995645619\\
20.8125	1.32579995726933\\
20.8333333333333	1.32579995806732\\
20.8541666666667	1.32579995885044\\
20.875	1.32579995961898\\
20.8958333333333	1.32579996037319\\
20.9166666666667	1.32579996111336\\
20.9375	1.32579996183973\\
20.9583333333333	1.32579996255257\\
20.9791666666667	1.32579996325213\\
21	1.32579996393865\\
21.0208333333333	1.32579996461237\\
21.0416666666667	1.32579996527354\\
21.0625	1.32579996592239\\
21.0833333333333	1.32579996655914\\
21.1041666666667	1.32579996718402\\
21.125	1.32579996779726\\
21.1458333333333	1.32579996839906\\
21.1666666666667	1.32579996898964\\
21.1875	1.32579996956922\\
21.2083333333333	1.32579997013798\\
21.2291666666667	1.32579997069615\\
21.25	1.3257999712439\\
21.2708333333333	1.32579997178144\\
21.2916666666667	1.32579997230896\\
21.3125	1.32579997282663\\
21.3333333333333	1.32579997333466\\
21.3541666666667	1.3257999738332\\
21.375	1.32579997432245\\
21.3958333333333	1.32579997480257\\
21.4166666666667	1.32579997527374\\
21.4375	1.32579997573612\\
21.4583333333333	1.32579997618987\\
21.4791666666667	1.32579997663515\\
21.5	1.32579997707213\\
21.5208333333333	1.32579997750095\\
21.5416666666667	1.32579997792177\\
21.5625	1.32579997833474\\
21.5833333333333	1.32579997874\\
21.6041666666667	1.3257999791377\\
21.625	1.32579997952798\\
21.6458333333333	1.32579997991097\\
21.6666666666667	1.32579998028681\\
21.6875	1.32579998065564\\
21.7083333333333	1.32579998101758\\
21.7291666666667	1.32579998137277\\
21.75	1.32579998172133\\
21.7708333333333	1.32579998206337\\
21.7916666666667	1.32579998239904\\
21.8125	1.32579998272843\\
21.8333333333333	1.32579998305167\\
21.8541666666667	1.32579998336888\\
21.875	1.32579998368017\\
21.8958333333333	1.32579998398564\\
21.9166666666667	1.3257999842854\\
21.9375	1.32579998457957\\
21.9583333333333	1.32579998486824\\
21.9791666666667	1.32579998515153\\
22	1.32579998542952\\
22.0208333333333	1.32579998570231\\
22.0416666666667	1.32579998597001\\
22.0625	1.32579998623271\\
22.0833333333333	1.3257999864905\\
22.1041666666667	1.32579998674348\\
22.125	1.32579998699173\\
22.1458333333333	1.32579998723534\\
22.1666666666667	1.32579998747439\\
22.1875	1.32579998770898\\
22.2083333333333	1.32579998793919\\
22.2291666666667	1.32579998816509\\
22.25	1.32579998838677\\
22.2708333333333	1.32579998860431\\
22.2916666666667	1.32579998881778\\
22.3125	1.32579998902726\\
22.3333333333333	1.32579998923283\\
22.3541666666667	1.32579998943455\\
22.375	1.3257999896325\\
22.3958333333333	1.32579998982675\\
22.4166666666667	1.32579999001737\\
22.4375	1.32579999020443\\
22.4583333333333	1.32579999038798\\
22.4791666666667	1.32579999056811\\
22.5	1.32579999074486\\
22.5208333333333	1.32579999091831\\
22.5416666666667	1.32579999108852\\
22.5625	1.32579999125554\\
22.5833333333333	1.32579999141944\\
22.6041666666667	1.32579999158028\\
22.625	1.3257999917381\\
22.6458333333333	1.32579999189297\\
22.6666666666667	1.32579999204495\\
22.6875	1.32579999219408\\
22.7083333333333	1.32579999234043\\
22.7291666666667	1.32579999248403\\
22.75	1.32579999262495\\
22.7708333333333	1.32579999276323\\
22.7916666666667	1.32579999289893\\
22.8125	1.32579999303208\\
22.8333333333333	1.32579999316274\\
22.8541666666667	1.32579999329096\\
22.875	1.32579999341678\\
22.8958333333333	1.32579999354024\\
22.9166666666667	1.3257999936614\\
22.9375	1.32579999378028\\
22.9583333333333	1.32579999389694\\
22.9791666666667	1.32579999401142\\
23	1.32579999412375\\
23.0208333333333	1.32579999423398\\
23.0416666666667	1.32579999434215\\
23.0625	1.32579999444829\\
23.0833333333333	1.32579999455244\\
23.1041666666667	1.32579999465465\\
23.125	1.32579999475493\\
23.1458333333333	1.32579999485335\\
23.1666666666667	1.32579999494992\\
23.1875	1.32579999504468\\
23.2083333333333	1.32579999513766\\
23.2291666666667	1.32579999522891\\
23.25	1.32579999531844\\
23.2708333333333	1.3257999954063\\
23.2916666666667	1.32579999549251\\
23.3125	1.32579999557711\\
23.3333333333333	1.32579999566012\\
23.3541666666667	1.32579999574158\\
23.375	1.32579999582151\\
23.3958333333333	1.32579999589995\\
23.4166666666667	1.32579999597691\\
23.4375	1.32579999605243\\
23.4583333333333	1.32579999612654\\
23.4791666666667	1.32579999619926\\
23.5	1.32579999627061\\
23.5208333333333	1.32579999634063\\
23.5416666666667	1.32579999640934\\
23.5625	1.32579999647676\\
23.5833333333333	1.32579999654291\\
23.6041666666667	1.32579999660783\\
23.625	1.32579999667153\\
23.6458333333333	1.32579999673403\\
23.6666666666667	1.32579999679537\\
23.6875	1.32579999685555\\
23.7083333333333	1.32579999691461\\
23.7291666666667	1.32579999697255\\
23.75	1.32579999702942\\
23.7708333333333	1.32579999708521\\
23.7916666666667	1.32579999713996\\
23.8125	1.32579999719368\\
23.8333333333333	1.3257999972464\\
23.8541666666667	1.32579999729813\\
23.875	1.32579999734889\\
23.8958333333333	1.32579999739869\\
23.9166666666667	1.32579999744756\\
23.9375	1.32579999749552\\
23.9583333333333	1.32579999754257\\
23.9791666666667	1.32579999758875\\
24	1.32579999763405\\
24.0208333333333	1.32579999767851\\
24.0416666666667	1.32579999772213\\
24.0625	1.32579999776494\\
24.0833333333333	1.32579999780694\\
24.1041666666667	1.32579999784815\\
24.125	1.3257999978886\\
24.1458333333333	1.32579999792828\\
24.1666666666667	1.32579999796721\\
24.1875	1.32579999800542\\
24.2083333333333	1.32579999804291\\
24.2291666666667	1.3257999980797\\
24.25	1.32579999811579\\
24.2708333333333	1.32579999815121\\
24.2916666666667	1.32579999818597\\
24.3125	1.32579999822007\\
24.3333333333333	1.32579999825353\\
24.3541666666667	1.32579999828636\\
24.375	1.32579999831858\\
24.3958333333333	1.32579999835019\\
24.4166666666667	1.32579999838121\\
24.4375	1.32579999841165\\
24.4583333333333	1.32579999844152\\
24.4791666666667	1.32579999847082\\
24.5	1.32579999849958\\
24.5208333333333	1.32579999852779\\
24.5416666666667	1.32579999855548\\
24.5625	1.32579999858264\\
24.5833333333333	1.3257999986093\\
24.6041666666667	1.32579999863545\\
24.625	1.32579999866112\\
24.6458333333333	1.3257999986863\\
24.6666666666667	1.32579999871101\\
24.6875	1.32579999873525\\
24.7083333333333	1.32579999875904\\
24.7291666666667	1.32579999878238\\
24.75	1.32579999880529\\
24.7708333333333	1.32579999882776\\
24.7916666666667	1.32579999884981\\
24.8125	1.32579999887145\\
24.8333333333333	1.32579999889268\\
24.8541666666667	1.32579999891351\\
24.875	1.32579999893395\\
24.8958333333333	1.32579999895401\\
24.9166666666667	1.32579999897369\\
24.9375	1.325799998993\\
24.9583333333333	1.32579999901195\\
24.9791666666667	1.32579999903054\\
25	1.32579999904878\\
25.0208333333333	1.32579999906668\\
25.0416666666667	1.32579999908424\\
25.0625	1.32579999910148\\
25.0833333333333	1.32579999911839\\
25.1041666666667	1.32579999913498\\
25.125	1.32579999915126\\
25.1458333333333	1.32579999916723\\
25.1666666666667	1.3257999991829\\
25.1875	1.32579999919828\\
25.2083333333333	1.32579999921337\\
25.2291666666667	1.32579999922818\\
25.25	1.3257999992427\\
25.2708333333333	1.32579999925696\\
25.2916666666667	1.32579999927094\\
25.3125	1.32579999928467\\
25.3333333333333	1.32579999929813\\
25.3541666666667	1.32579999931134\\
25.375	1.32579999932431\\
25.3958333333333	1.32579999933703\\
25.4166666666667	1.32579999934951\\
25.4375	1.32579999936175\\
25.4583333333333	1.32579999937377\\
25.4791666666667	1.32579999938556\\
25.5	1.32579999939713\\
25.5208333333333	1.32579999940848\\
25.5416666666667	1.32579999941962\\
25.5625	1.32579999943054\\
25.5833333333333	1.32579999944126\\
25.6041666666667	1.32579999945178\\
25.625	1.32579999946211\\
25.6458333333333	1.32579999947224\\
25.6666666666667	1.32579999948217\\
25.6875	1.32579999949192\\
25.7083333333333	1.32579999950149\\
25.7291666666667	1.32579999951088\\
25.75	1.32579999952009\\
25.7708333333333	1.32579999952913\\
25.7916666666667	1.32579999953799\\
25.8125	1.32579999954669\\
25.8333333333333	1.32579999955523\\
25.8541666666667	1.32579999956361\\
25.875	1.32579999957182\\
25.8958333333333	1.32579999957989\\
25.9166666666667	1.3257999995878\\
25.9375	1.32579999959556\\
25.9583333333333	1.32579999960318\\
25.9791666666667	1.32579999961065\\
26	1.32579999961799\\
26.0208333333333	1.32579999962518\\
26.0416666666667	1.32579999963224\\
26.0625	1.32579999963917\\
26.0833333333333	1.32579999964596\\
26.1041666666667	1.32579999965263\\
26.125	1.32579999965917\\
26.1458333333333	1.32579999966559\\
26.1666666666667	1.32579999967189\\
26.1875	1.32579999967807\\
26.2083333333333	1.32579999968413\\
26.2291666666667	1.32579999969008\\
26.25	1.32579999969592\\
26.2708333333333	1.32579999970165\\
26.2916666666667	1.32579999970727\\
26.3125	1.32579999971278\\
26.3333333333333	1.32579999971819\\
26.3541666666667	1.3257999997235\\
26.375	1.32579999972871\\
26.3958333333333	1.32579999973382\\
26.4166666666667	1.32579999973883\\
26.4375	1.32579999974375\\
26.4583333333333	1.32579999974858\\
26.4791666666667	1.32579999975331\\
26.5	1.32579999975796\\
26.5208333333333	1.32579999976252\\
26.5416666666667	1.32579999976699\\
26.5625	1.32579999977138\\
26.5833333333333	1.32579999977569\\
26.6041666666667	1.32579999977991\\
26.625	1.32579999978406\\
26.6458333333333	1.32579999978813\\
26.6666666666667	1.32579999979212\\
26.6875	1.32579999979603\\
26.7083333333333	1.32579999979988\\
26.7291666666667	1.32579999980365\\
26.75	1.32579999980734\\
26.7708333333333	1.32579999981097\\
26.7916666666667	1.32579999981453\\
26.8125	1.32579999981803\\
26.8333333333333	1.32579999982145\\
26.8541666666667	1.32579999982482\\
26.875	1.32579999982812\\
26.8958333333333	1.32579999983135\\
26.9166666666667	1.32579999983453\\
26.9375	1.32579999983765\\
26.9583333333333	1.32579999984071\\
26.9791666666667	1.32579999984371\\
27	1.32579999984665\\
27.0208333333333	1.32579999984954\\
27.0416666666667	1.32579999985237\\
27.0625	1.32579999985515\\
27.0833333333333	1.32579999985788\\
27.1041666666667	1.32579999986056\\
27.125	1.32579999986318\\
27.1458333333333	1.32579999986576\\
27.1666666666667	1.32579999986829\\
27.1875	1.32579999987077\\
27.2083333333333	1.3257999998732\\
27.2291666666667	1.32579999987559\\
27.25	1.32579999987793\\
27.2708333333333	1.32579999988023\\
27.2916666666667	1.32579999988249\\
27.3125	1.3257999998847\\
27.3333333333333	1.32579999988687\\
27.3541666666667	1.325799999889\\
27.375	1.32579999989109\\
27.3958333333333	1.32579999989314\\
27.4166666666667	1.32579999989515\\
27.4375	1.32579999989713\\
27.4583333333333	1.32579999989906\\
27.4791666666667	1.32579999990096\\
27.5	1.32579999990283\\
27.5208333333333	1.32579999990466\\
27.5416666666667	1.32579999990645\\
27.5625	1.32579999990821\\
27.5833333333333	1.32579999990994\\
27.6041666666667	1.32579999991163\\
27.625	1.3257999999133\\
27.6458333333333	1.32579999991493\\
27.6666666666667	1.32579999991653\\
27.6875	1.3257999999181\\
27.7083333333333	1.32579999991964\\
27.7291666666667	1.32579999992115\\
27.75	1.32579999992264\\
27.7708333333333	1.32579999992409\\
27.7916666666667	1.32579999992552\\
27.8125	1.32579999992692\\
27.8333333333333	1.32579999992829\\
27.8541666666667	1.32579999992964\\
27.875	1.32579999993096\\
27.8958333333333	1.32579999993226\\
27.9166666666667	1.32579999993353\\
27.9375	1.32579999993478\\
27.9583333333333	1.32579999993601\\
27.9791666666667	1.32579999993721\\
28	1.32579999993839\\
28.0208333333333	1.32579999993955\\
28.0416666666667	1.32579999994068\\
28.0625	1.3257999999418\\
28.0833333333333	1.32579999994289\\
28.1041666666667	1.32579999994396\\
28.125	1.32579999994501\\
28.1458333333333	1.32579999994605\\
28.1666666666667	1.32579999994706\\
28.1875	1.32579999994805\\
28.2083333333333	1.32579999994903\\
28.2291666666667	1.32579999994998\\
28.25	1.32579999995092\\
28.2708333333333	1.32579999995184\\
28.2916666666667	1.32579999995275\\
28.3125	1.32579999995363\\
28.3333333333333	1.3257999999545\\
28.3541666666667	1.32579999995535\\
28.375	1.32579999995619\\
28.3958333333333	1.32579999995701\\
28.4166666666667	1.32579999995782\\
28.4375	1.32579999995861\\
28.4583333333333	1.32579999995939\\
28.4791666666667	1.32579999996015\\
28.5	1.3257999999609\\
28.5208333333333	1.32579999996163\\
28.5416666666667	1.32579999996235\\
28.5625	1.32579999996305\\
28.5833333333333	1.32579999996375\\
28.6041666666667	1.32579999996443\\
28.625	1.32579999996509\\
28.6458333333333	1.32579999996575\\
28.6666666666667	1.32579999996639\\
28.6875	1.32579999996702\\
28.7083333333333	1.32579999996764\\
28.7291666666667	1.32579999996824\\
28.75	1.32579999996884\\
28.7708333333333	1.32579999996942\\
28.7916666666667	1.32579999996999\\
28.8125	1.32579999997056\\
28.8333333333333	1.32579999997111\\
28.8541666666667	1.32579999997165\\
28.875	1.32579999997218\\
28.8958333333333	1.3257999999727\\
28.9166666666667	1.32579999997321\\
28.9375	1.32579999997371\\
28.9583333333333	1.3257999999742\\
28.9791666666667	1.32579999997468\\
29	1.32579999997516\\
29.0208333333333	1.32579999997562\\
29.0416666666667	1.32579999997608\\
29.0625	1.32579999997652\\
29.0833333333333	1.32579999997696\\
29.1041666666667	1.32579999997739\\
29.125	1.32579999997781\\
29.1458333333333	1.32579999997823\\
29.1666666666667	1.32579999997863\\
29.1875	1.32579999997903\\
29.2083333333333	1.32579999997942\\
29.2291666666667	1.3257999999798\\
29.25	1.32579999998018\\
29.2708333333333	1.32579999998055\\
29.2916666666667	1.32579999998091\\
29.3125	1.32579999998126\\
29.3333333333333	1.32579999998161\\
29.3541666666667	1.32579999998195\\
29.375	1.32579999998229\\
29.3958333333333	1.32579999998262\\
29.4166666666667	1.32579999998294\\
29.4375	1.32579999998326\\
29.4583333333333	1.32579999998357\\
29.4791666666667	1.32579999998387\\
29.5	1.32579999998417\\
29.5208333333333	1.32579999998446\\
29.5416666666667	1.32579999998475\\
29.5625	1.32579999998503\\
29.5833333333333	1.32579999998531\\
29.6041666666667	1.32579999998558\\
29.625	1.32579999998584\\
29.6458333333333	1.32579999998611\\
29.6666666666667	1.32579999998636\\
29.6875	1.32579999998661\\
29.7083333333333	1.32579999998686\\
29.7291666666667	1.3257999999871\\
29.75	1.32579999998734\\
29.7708333333333	1.32579999998757\\
29.7916666666667	1.3257999999878\\
29.8125	1.32579999998802\\
29.8333333333333	1.32579999998824\\
29.8541666666667	1.32579999998846\\
29.875	1.32579999998867\\
29.8958333333333	1.32579999998887\\
29.9166666666667	1.32579999998908\\
29.9375	1.32579999998928\\
29.9583333333333	1.32579999998947\\
29.9791666666667	1.32579999998966\\
30	1.32579999998985\\
30.0208333333333	1.32579999999004\\
30.0416666666667	1.32579999999022\\
30.0625	1.3257999999904\\
30.0833333333333	1.32579999999057\\
30.1041666666667	1.32579999999074\\
30.125	1.32579999999091\\
30.1458333333333	1.32579999999107\\
30.1666666666667	1.32579999999123\\
30.1875	1.32579999999139\\
30.2083333333333	1.32579999999155\\
30.2291666666667	1.3257999999917\\
30.25	1.32579999999185\\
30.2708333333333	1.325799999992\\
30.2916666666667	1.32579999999214\\
30.3125	1.32579999999228\\
30.3333333333333	1.32579999999242\\
30.3541666666667	1.32579999999256\\
30.375	1.32579999999269\\
30.3958333333333	1.32579999999282\\
30.4166666666667	1.32579999999295\\
30.4375	1.32579999999308\\
30.4583333333333	1.3257999999932\\
30.4791666666667	1.32579999999332\\
30.5	1.32579999999344\\
30.5208333333333	1.32579999999356\\
30.5416666666667	1.32579999999367\\
30.5625	1.32579999999379\\
30.5833333333333	1.3257999999939\\
30.6041666666667	1.325799999994\\
30.625	1.32579999999411\\
30.6458333333333	1.32579999999422\\
30.6666666666667	1.32579999999432\\
30.6875	1.32579999999442\\
30.7083333333333	1.32579999999452\\
30.7291666666667	1.32579999999462\\
30.75	1.32579999999471\\
30.7708333333333	1.3257999999948\\
30.7916666666667	1.3257999999949\\
30.8125	1.32579999999499\\
30.8333333333333	1.32579999999507\\
30.8541666666667	1.32579999999516\\
30.875	1.32579999999525\\
30.8958333333333	1.32579999999533\\
30.9166666666667	1.32579999999541\\
30.9375	1.32579999999549\\
30.9583333333333	1.32579999999557\\
30.9791666666667	1.32579999999565\\
31	1.32579999999572\\
31.0208333333333	1.32579999999579\\
31.0416666666667	1.32579999999587\\
31.0625	1.32579999999594\\
31.0833333333333	1.32579999999601\\
31.1041666666667	1.32579999999608\\
31.125	1.32579999999614\\
31.1458333333333	1.32579999999621\\
31.1666666666667	1.32579999999627\\
31.1875	1.32579999999634\\
31.2083333333333	1.3257999999964\\
31.2291666666667	1.32579999999646\\
31.25	1.32579999999652\\
31.2708333333333	1.32579999999658\\
31.2916666666667	1.32579999999664\\
31.3125	1.32579999999669\\
31.3333333333333	1.32579999999675\\
31.3541666666667	1.3257999999968\\
31.375	1.32579999999686\\
31.3958333333333	1.32579999999691\\
31.4166666666667	1.32579999999696\\
31.4375	1.32579999999701\\
31.4583333333333	1.32579999999706\\
31.4791666666667	1.32579999999711\\
31.5	1.32579999999715\\
31.5208333333333	1.3257999999972\\
31.5416666666667	1.32579999999725\\
31.5625	1.32579999999729\\
31.5833333333333	1.32579999999734\\
31.6041666666667	1.32579999999738\\
31.625	1.32579999999742\\
31.6458333333333	1.32579999999746\\
31.6666666666667	1.3257999999975\\
31.6875	1.32579999999754\\
31.7083333333333	1.32579999999758\\
31.7291666666667	1.32579999999762\\
31.75	1.32579999999766\\
31.7708333333333	1.3257999999977\\
31.7916666666667	1.32579999999773\\
31.8125	1.32579999999777\\
31.8333333333333	1.32579999999781\\
31.8541666666667	1.32579999999784\\
31.875	1.32579999999788\\
31.8958333333333	1.32579999999791\\
31.9166666666667	1.32579999999794\\
31.9375	1.32579999999797\\
31.9583333333333	1.32579999999801\\
31.9791666666667	1.32579999999804\\
32	1.32579999999807\\
32.0208333333333	1.3257999999981\\
32.0416666666667	1.32579999999813\\
32.0625	1.32579999999816\\
32.0833333333333	1.32579999999819\\
32.1041666666667	1.32579999999822\\
32.125	1.32579999999824\\
32.1458333333333	1.32579999999827\\
32.1666666666667	1.3257999999983\\
32.1875	1.32579999999833\\
32.2083333333333	1.32579999999835\\
32.2291666666667	1.32579999999838\\
32.25	1.3257999999984\\
32.2708333333333	1.32579999999843\\
32.2916666666667	1.32579999999845\\
32.3125	1.32579999999847\\
32.3333333333333	1.3257999999985\\
32.3541666666667	1.32579999999852\\
32.375	1.32579999999854\\
32.3958333333333	1.32579999999856\\
32.4166666666667	1.32579999999858\\
32.4375	1.3257999999986\\
32.4583333333333	1.32579999999862\\
32.4791666666667	1.32579999999864\\
32.5	1.32579999999866\\
32.5208333333333	1.32579999999868\\
32.5416666666667	1.3257999999987\\
32.5625	1.32579999999872\\
32.5833333333333	1.32579999999874\\
32.6041666666667	1.32579999999875\\
32.625	1.32579999999877\\
32.6458333333333	1.32579999999879\\
32.6666666666667	1.32579999999881\\
32.6875	1.32579999999882\\
32.7083333333333	1.32579999999884\\
32.7291666666667	1.32579999999885\\
32.75	1.32579999999887\\
32.7708333333333	1.32579999999889\\
32.7916666666667	1.3257999999989\\
32.8125	1.32579999999891\\
32.8333333333333	1.32579999999893\\
32.8541666666667	1.32579999999894\\
32.875	1.32579999999895\\
32.8958333333333	1.32579999999897\\
32.9166666666667	1.32579999999898\\
32.9375	1.32579999999899\\
32.9583333333333	1.32579999999901\\
32.9791666666667	1.32579999999902\\
33	1.32579999999903\\
33.0208333333333	1.32579999999904\\
33.0416666666667	1.32579999999905\\
33.0625	1.32579999999906\\
33.0833333333333	1.32579999999907\\
33.1041666666667	1.32579999999908\\
33.125	1.32579999999909\\
33.1458333333333	1.3257999999991\\
33.1666666666667	1.32579999999911\\
33.1875	1.32579999999912\\
33.2083333333333	1.32579999999913\\
33.2291666666667	1.32579999999914\\
33.25	1.32579999999915\\
33.2708333333333	1.32579999999916\\
33.2916666666667	1.32579999999917\\
33.3125	1.32579999999918\\
33.3333333333333	1.32579999999919\\
33.3541666666667	1.3257999999992\\
33.375	1.3257999999992\\
33.3958333333333	1.32579999999921\\
33.4166666666667	1.32579999999922\\
33.4375	1.32579999999923\\
33.4583333333333	1.32579999999924\\
33.4791666666667	1.32579999999924\\
33.5	1.32579999999925\\
33.5208333333333	1.32579999999926\\
33.5416666666667	1.32579999999927\\
33.5625	1.32579999999927\\
33.5833333333333	1.32579999999928\\
33.6041666666667	1.32579999999929\\
33.625	1.3257999999993\\
33.6458333333333	1.3257999999993\\
33.6666666666667	1.32579999999931\\
33.6875	1.32579999999932\\
33.7083333333333	1.32579999999932\\
33.7291666666667	1.32579999999933\\
33.75	1.32579999999933\\
33.7708333333333	1.32579999999934\\
33.7916666666667	1.32579999999935\\
33.8125	1.32579999999935\\
33.8333333333333	1.32579999999936\\
33.8541666666667	1.32579999999936\\
33.875	1.32579999999937\\
33.8958333333333	1.32579999999937\\
33.9166666666667	1.32579999999938\\
33.9375	1.32579999999938\\
33.9583333333333	1.32579999999939\\
33.9791666666667	1.32579999999939\\
34	1.3257999999994\\
34.0208333333333	1.3257999999994\\
34.0416666666667	1.32579999999941\\
34.0625	1.32579999999941\\
34.0833333333333	1.32579999999942\\
34.1041666666667	1.32579999999942\\
34.125	1.32579999999943\\
34.1458333333333	1.32579999999943\\
34.1666666666667	1.32579999999943\\
34.1875	1.32579999999944\\
34.2083333333333	1.32579999999944\\
34.2291666666667	1.32579999999945\\
34.25	1.32579999999945\\
34.2708333333333	1.32579999999945\\
34.2916666666667	1.32579999999946\\
34.3125	1.32579999999946\\
34.3333333333333	1.32579999999947\\
34.3541666666667	1.32579999999947\\
34.375	1.32579999999947\\
34.3958333333333	1.32579999999948\\
34.4166666666667	1.32579999999948\\
34.4375	1.32579999999948\\
34.4583333333333	1.32579999999948\\
34.4791666666667	1.32579999999949\\
34.5	1.32579999999949\\
34.5208333333333	1.32579999999949\\
34.5416666666667	1.32579999999949\\
34.5625	1.3257999999995\\
34.5833333333333	1.3257999999995\\
34.6041666666667	1.3257999999995\\
34.625	1.3257999999995\\
34.6458333333333	1.32579999999951\\
34.6666666666667	1.32579999999951\\
34.6875	1.32579999999951\\
34.7083333333333	1.32579999999951\\
34.7291666666667	1.32579999999952\\
34.75	1.32579999999952\\
34.7708333333333	1.32579999999952\\
34.7916666666667	1.32579999999952\\
34.8125	1.32579999999953\\
34.8333333333333	1.32579999999953\\
34.8541666666667	1.32579999999953\\
34.875	1.32579999999953\\
34.8958333333333	1.32579999999953\\
34.9166666666667	1.32579999999953\\
34.9375	1.32579999999954\\
34.9583333333333	1.32579999999954\\
34.9791666666667	1.32579999999954\\
35	1.32579999999954\\
35.0208333333333	1.32579999999954\\
35.0416666666667	1.32579999999954\\
35.0625	1.32579999999955\\
35.0833333333333	1.32579999999955\\
35.1041666666667	1.32579999999955\\
35.125	1.32579999999955\\
35.1458333333333	1.32579999999955\\
35.1666666666667	1.32579999999956\\
35.1875	1.32579999999956\\
35.2083333333333	1.32579999999956\\
35.2291666666667	1.32579999999956\\
35.25	1.32579999999956\\
35.2708333333333	1.32579999999956\\
35.2916666666667	1.32579999999956\\
35.3125	1.32579999999957\\
35.3333333333333	1.32579999999957\\
35.3541666666667	1.32579999999957\\
35.375	1.32579999999957\\
35.3958333333333	1.32579999999957\\
35.4166666666667	1.32579999999957\\
35.4375	1.32579999999957\\
35.4583333333333	1.32579999999957\\
35.4791666666667	1.32579999999958\\
35.5	1.32579999999958\\
35.5208333333333	1.32579999999958\\
35.5416666666667	1.32579999999958\\
35.5625	1.32579999999958\\
35.5833333333333	1.32579999999958\\
35.6041666666667	1.32579999999958\\
35.625	1.32579999999958\\
35.6458333333333	1.32579999999958\\
35.6666666666667	1.32579999999958\\
35.6875	1.32579999999958\\
35.7083333333333	1.32579999999959\\
35.7291666666667	1.32579999999959\\
35.75	1.32579999999959\\
35.7708333333333	1.32579999999959\\
35.7916666666667	1.32579999999959\\
35.8125	1.32579999999959\\
35.8333333333333	1.32579999999959\\
35.8541666666667	1.32579999999959\\
35.875	1.32579999999959\\
35.8958333333333	1.32579999999959\\
35.9166666666667	1.32579999999959\\
35.9375	1.32579999999959\\
35.9583333333333	1.32579999999959\\
35.9791666666667	1.32579999999959\\
36	1.32579999999959\\
36.0208333333333	1.3257999999996\\
36.0416666666667	1.3257999999996\\
36.0625	1.3257999999996\\
36.0833333333333	1.3257999999996\\
36.1041666666667	1.3257999999996\\
36.125	1.3257999999996\\
36.1458333333333	1.3257999999996\\
36.1666666666667	1.3257999999996\\
36.1875	1.3257999999996\\
36.2083333333333	1.3257999999996\\
36.2291666666667	1.3257999999996\\
36.25	1.3257999999996\\
36.2708333333333	1.3257999999996\\
36.2916666666667	1.3257999999996\\
36.3125	1.3257999999996\\
36.3333333333333	1.3257999999996\\
36.3541666666667	1.3257999999996\\
36.375	1.3257999999996\\
36.3958333333333	1.3257999999996\\
36.4166666666667	1.3257999999996\\
36.4375	1.3257999999996\\
36.4583333333333	1.3257999999996\\
36.4791666666667	1.3257999999996\\
36.5	1.3257999999996\\
36.5208333333333	1.3257999999996\\
36.5416666666667	1.3257999999996\\
36.5625	1.3257999999996\\
36.5833333333333	1.3257999999996\\
36.6041666666667	1.3257999999996\\
36.625	1.3257999999996\\
36.6458333333333	1.3257999999996\\
36.6666666666667	1.3257999999996\\
36.6875	1.3257999999996\\
36.7083333333333	1.3257999999996\\
36.7291666666667	1.3257999999996\\
36.75	1.3257999999996\\
36.7708333333333	1.3257999999996\\
36.7916666666667	1.3257999999996\\
36.8125	1.3257999999996\\
36.8333333333333	1.3257999999996\\
36.8541666666667	1.3257999999996\\
36.875	1.3257999999996\\
36.8958333333333	1.3257999999996\\
36.9166666666667	1.3257999999996\\
36.9375	1.3257999999996\\
36.9583333333333	1.3257999999996\\
36.9791666666667	1.3257999999996\\
37	1.3257999999996\\
37.0208333333333	1.3257999999996\\
37.0416666666667	1.3257999999996\\
37.0625	1.3257999999996\\
37.0833333333333	1.3257999999996\\
37.1041666666667	1.3257999999996\\
37.125	1.3257999999996\\
37.1458333333333	1.3257999999996\\
37.1666666666667	1.3257999999996\\
37.1875	1.3257999999996\\
37.2083333333333	1.3257999999996\\
37.2291666666667	1.3257999999996\\
37.25	1.3257999999996\\
37.2708333333333	1.3257999999996\\
37.2916666666667	1.3257999999996\\
37.3125	1.3257999999996\\
37.3333333333333	1.3257999999996\\
37.3541666666667	1.3257999999996\\
37.375	1.3257999999996\\
37.3958333333333	1.3257999999996\\
37.4166666666667	1.3257999999996\\
37.4375	1.3257999999996\\
37.4583333333333	1.3257999999996\\
37.4791666666667	1.3257999999996\\
37.5	1.3257999999996\\
37.5208333333333	1.3257999999996\\
37.5416666666667	1.3257999999996\\
37.5625	1.3257999999996\\
37.5833333333333	1.3257999999996\\
37.6041666666667	1.3257999999996\\
37.625	1.3257999999996\\
37.6458333333333	1.3257999999996\\
37.6666666666667	1.3257999999996\\
37.6875	1.3257999999996\\
37.7083333333333	1.3257999999996\\
37.7291666666667	1.3257999999996\\
37.75	1.3257999999996\\
37.7708333333333	1.3257999999996\\
37.7916666666667	1.3257999999996\\
37.8125	1.3257999999996\\
37.8333333333333	1.3257999999996\\
37.8541666666667	1.3257999999996\\
37.875	1.3257999999996\\
37.8958333333333	1.3257999999996\\
37.9166666666667	1.3257999999996\\
37.9375	1.3257999999996\\
37.9583333333333	1.3257999999996\\
37.9791666666667	1.3257999999996\\
38	1.3257999999996\\
38.0208333333333	1.3257999999996\\
38.0416666666667	1.3257999999996\\
38.0625	1.3257999999996\\
38.0833333333333	1.3257999999996\\
38.1041666666667	1.3257999999996\\
38.125	1.3257999999996\\
38.1458333333333	1.3257999999996\\
38.1666666666667	1.3257999999996\\
38.1875	1.3257999999996\\
38.2083333333333	1.3257999999996\\
38.2291666666667	1.3257999999996\\
38.25	1.3257999999996\\
38.2708333333333	1.3257999999996\\
38.2916666666667	1.3257999999996\\
38.3125	1.3257999999996\\
38.3333333333333	1.3257999999996\\
38.3541666666667	1.3257999999996\\
38.375	1.3257999999996\\
38.3958333333333	1.3257999999996\\
38.4166666666667	1.3257999999996\\
38.4375	1.3257999999996\\
38.4583333333333	1.3257999999996\\
38.4791666666667	1.3257999999996\\
38.5	1.3257999999996\\
38.5208333333333	1.3257999999996\\
38.5416666666667	1.3257999999996\\
38.5625	1.3257999999996\\
38.5833333333333	1.3257999999996\\
38.6041666666667	1.3257999999996\\
38.625	1.3257999999996\\
38.6458333333333	1.3257999999996\\
38.6666666666667	1.3257999999996\\
38.6875	1.3257999999996\\
38.7083333333333	1.3257999999996\\
38.7291666666667	1.3257999999996\\
38.75	1.3257999999996\\
38.7708333333333	1.3257999999996\\
38.7916666666667	1.3257999999996\\
38.8125	1.3257999999996\\
38.8333333333333	1.3257999999996\\
38.8541666666667	1.3257999999996\\
38.875	1.3257999999996\\
38.8958333333333	1.3257999999996\\
38.9166666666667	1.3257999999996\\
38.9375	1.3257999999996\\
38.9583333333333	1.3257999999996\\
38.9791666666667	1.3257999999996\\
39	1.3257999999996\\
39.0208333333333	1.3257999999996\\
39.0416666666667	1.3257999999996\\
39.0625	1.3257999999996\\
39.0833333333333	1.3257999999996\\
39.1041666666667	1.3257999999996\\
39.125	1.3257999999996\\
39.1458333333333	1.3257999999996\\
39.1666666666667	1.3257999999996\\
39.1875	1.3257999999996\\
39.2083333333333	1.3257999999996\\
39.2291666666667	1.3257999999996\\
39.25	1.3257999999996\\
39.2708333333333	1.3257999999996\\
39.2916666666667	1.3257999999996\\
39.3125	1.3257999999996\\
39.3333333333333	1.3257999999996\\
39.3541666666667	1.3257999999996\\
39.375	1.3257999999996\\
39.3958333333333	1.3257999999996\\
39.4166666666667	1.3257999999996\\
39.4375	1.3257999999996\\
39.4583333333333	1.3257999999996\\
39.4791666666667	1.3257999999996\\
39.5	1.3257999999996\\
39.5208333333333	1.3257999999996\\
39.5416666666667	1.3257999999996\\
39.5625	1.3257999999996\\
39.5833333333333	1.3257999999996\\
39.6041666666667	1.3257999999996\\
39.625	1.3257999999996\\
39.6458333333333	1.3257999999996\\
39.6666666666667	1.3257999999996\\
39.6875	1.3257999999996\\
39.7083333333333	1.3257999999996\\
39.7291666666667	1.3257999999996\\
39.75	1.3257999999996\\
39.7708333333333	1.3257999999996\\
39.7916666666667	1.3257999999996\\
39.8125	1.3257999999996\\
39.8333333333333	1.3257999999996\\
39.8541666666667	1.3257999999996\\
39.875	1.3257999999996\\
39.8958333333333	1.3257999999996\\
39.9166666666667	1.3257999999996\\
39.9375	1.3257999999996\\
39.9583333333333	1.3257999999996\\
39.9791666666667	1.3257999999996\\
40	1.3257999999996\\
40.0208333333333	1.3257999999996\\
40.0416666666667	1.3257999999996\\
40.0625	1.3257999999996\\
40.0833333333333	1.3257999999996\\
40.1041666666667	1.3257999999996\\
40.125	1.3257999999996\\
40.1458333333333	1.3257999999996\\
40.1666666666667	1.3257999999996\\
40.1875	1.3257999999996\\
40.2083333333333	1.3257999999996\\
40.2291666666667	1.3257999999996\\
40.25	1.3257999999996\\
40.2708333333333	1.3257999999996\\
40.2916666666667	1.3257999999996\\
40.3125	1.3257999999996\\
40.3333333333333	1.3257999999996\\
40.3541666666667	1.3257999999996\\
40.375	1.3257999999996\\
40.3958333333333	1.3257999999996\\
40.4166666666667	1.3257999999996\\
40.4375	1.3257999999996\\
40.4583333333333	1.3257999999996\\
40.4791666666667	1.3257999999996\\
40.5	1.3257999999996\\
40.5208333333333	1.3257999999996\\
40.5416666666667	1.3257999999996\\
40.5625	1.3257999999996\\
40.5833333333333	1.3257999999996\\
40.6041666666667	1.3257999999996\\
40.625	1.3257999999996\\
40.6458333333333	1.3257999999996\\
40.6666666666667	1.3257999999996\\
40.6875	1.3257999999996\\
40.7083333333333	1.3257999999996\\
40.7291666666667	1.3257999999996\\
40.75	1.3257999999996\\
40.7708333333333	1.3257999999996\\
40.7916666666667	1.3257999999996\\
40.8125	1.3257999999996\\
40.8333333333333	1.3257999999996\\
40.8541666666667	1.3257999999996\\
40.875	1.3257999999996\\
40.8958333333333	1.3257999999996\\
40.9166666666667	1.3257999999996\\
40.9375	1.3257999999996\\
40.9583333333333	1.3257999999996\\
40.9791666666667	1.3257999999996\\
41	1.3257999999996\\
41.0208333333333	1.3257999999996\\
41.0416666666667	1.3257999999996\\
41.0625	1.3257999999996\\
41.0833333333333	1.3257999999996\\
41.1041666666667	1.3257999999996\\
41.125	1.3257999999996\\
41.1458333333333	1.3257999999996\\
41.1666666666667	1.3257999999996\\
41.1875	1.3257999999996\\
41.2083333333333	1.3257999999996\\
41.2291666666667	1.3257999999996\\
41.25	1.3257999999996\\
41.2708333333333	1.3257999999996\\
41.2916666666667	1.3257999999996\\
41.3125	1.3257999999996\\
41.3333333333333	1.3257999999996\\
41.3541666666667	1.3257999999996\\
41.375	1.3257999999996\\
41.3958333333333	1.3257999999996\\
41.4166666666667	1.3257999999996\\
41.4375	1.3257999999996\\
41.4583333333333	1.3257999999996\\
41.4791666666667	1.3257999999996\\
41.5	1.3257999999996\\
41.5208333333333	1.3257999999996\\
41.5416666666667	1.3257999999996\\
41.5625	1.3257999999996\\
41.5833333333333	1.3257999999996\\
41.6041666666667	1.3257999999996\\
41.625	1.3257999999996\\
41.6458333333333	1.3257999999996\\
41.6666666666667	1.3257999999996\\
41.6875	1.3257999999996\\
41.7083333333333	1.3257999999996\\
41.7291666666667	1.3257999999996\\
41.75	1.3257999999996\\
41.7708333333333	1.3257999999996\\
41.7916666666667	1.3257999999996\\
41.8125	1.3257999999996\\
41.8333333333333	1.3257999999996\\
41.8541666666667	1.3257999999996\\
41.875	1.3257999999996\\
41.8958333333333	1.3257999999996\\
41.9166666666667	1.3257999999996\\
41.9375	1.3257999999996\\
41.9583333333333	1.3257999999996\\
41.9791666666667	1.3257999999996\\
42	1.3257999999996\\
42.0208333333333	1.3257999999996\\
42.0416666666667	1.3257999999996\\
42.0625	1.3257999999996\\
42.0833333333333	1.3257999999996\\
42.1041666666667	1.3257999999996\\
42.125	1.3257999999996\\
42.1458333333333	1.3257999999996\\
42.1666666666667	1.3257999999996\\
42.1875	1.3257999999996\\
42.2083333333333	1.3257999999996\\
42.2291666666667	1.3257999999996\\
42.25	1.3257999999996\\
42.2708333333333	1.3257999999996\\
42.2916666666667	1.3257999999996\\
42.3125	1.3257999999996\\
42.3333333333333	1.3257999999996\\
42.3541666666667	1.3257999999996\\
42.375	1.3257999999996\\
42.3958333333333	1.3257999999996\\
42.4166666666667	1.3257999999996\\
42.4375	1.3257999999996\\
42.4583333333333	1.3257999999996\\
42.4791666666667	1.3257999999996\\
42.5	1.3257999999996\\
42.5208333333333	1.3257999999996\\
42.5416666666667	1.3257999999996\\
42.5625	1.3257999999996\\
42.5833333333333	1.3257999999996\\
42.6041666666667	1.3257999999996\\
42.625	1.3257999999996\\
42.6458333333333	1.3257999999996\\
42.6666666666667	1.3257999999996\\
42.6875	1.3257999999996\\
42.7083333333333	1.3257999999996\\
42.7291666666667	1.3257999999996\\
42.75	1.3257999999996\\
42.7708333333333	1.3257999999996\\
42.7916666666667	1.3257999999996\\
42.8125	1.3257999999996\\
42.8333333333333	1.3257999999996\\
42.8541666666667	1.3257999999996\\
42.875	1.3257999999996\\
42.8958333333333	1.3257999999996\\
42.9166666666667	1.3257999999996\\
42.9375	1.3257999999996\\
42.9583333333333	1.3257999999996\\
42.9791666666667	1.3257999999996\\
43	1.3257999999996\\
43.0208333333333	1.3257999999996\\
43.0416666666667	1.3257999999996\\
43.0625	1.3257999999996\\
43.0833333333333	1.3257999999996\\
43.1041666666667	1.3257999999996\\
43.125	1.3257999999996\\
43.1458333333333	1.3257999999996\\
43.1666666666667	1.3257999999996\\
43.1875	1.3257999999996\\
43.2083333333333	1.3257999999996\\
43.2291666666667	1.3257999999996\\
43.25	1.3257999999996\\
43.2708333333333	1.3257999999996\\
43.2916666666667	1.3257999999996\\
43.3125	1.3257999999996\\
43.3333333333333	1.3257999999996\\
43.3541666666667	1.3257999999996\\
43.375	1.3257999999996\\
43.3958333333333	1.3257999999996\\
43.4166666666667	1.3257999999996\\
43.4375	1.3257999999996\\
43.4583333333333	1.3257999999996\\
43.4791666666667	1.3257999999996\\
43.5	1.3257999999996\\
43.5208333333333	1.3257999999996\\
43.5416666666667	1.3257999999996\\
43.5625	1.3257999999996\\
43.5833333333333	1.3257999999996\\
43.6041666666667	1.3257999999996\\
43.625	1.3257999999996\\
43.6458333333333	1.3257999999996\\
43.6666666666667	1.3257999999996\\
43.6875	1.3257999999996\\
43.7083333333333	1.3257999999996\\
43.7291666666667	1.3257999999996\\
43.75	1.3257999999996\\
43.7708333333333	1.3257999999996\\
43.7916666666667	1.3257999999996\\
43.8125	1.3257999999996\\
43.8333333333333	1.3257999999996\\
43.8541666666667	1.3257999999996\\
43.875	1.3257999999996\\
43.8958333333333	1.3257999999996\\
43.9166666666667	1.3257999999996\\
43.9375	1.3257999999996\\
43.9583333333333	1.3257999999996\\
43.9791666666667	1.3257999999996\\
44	1.3257999999996\\
44.0208333333333	1.3257999999996\\
44.0416666666667	1.3257999999996\\
44.0625	1.3257999999996\\
44.0833333333333	1.3257999999996\\
44.1041666666667	1.3257999999996\\
44.125	1.3257999999996\\
44.1458333333333	1.3257999999996\\
44.1666666666667	1.3257999999996\\
44.1875	1.3257999999996\\
44.2083333333333	1.3257999999996\\
44.2291666666667	1.3257999999996\\
44.25	1.3257999999996\\
44.2708333333333	1.3257999999996\\
44.2916666666667	1.3257999999996\\
44.3125	1.3257999999996\\
44.3333333333333	1.3257999999996\\
44.3541666666667	1.3257999999996\\
44.375	1.3257999999996\\
44.3958333333333	1.3257999999996\\
44.4166666666667	1.3257999999996\\
44.4375	1.3257999999996\\
44.4583333333333	1.3257999999996\\
44.4791666666667	1.3257999999996\\
44.5	1.3257999999996\\
44.5208333333333	1.3257999999996\\
44.5416666666667	1.3257999999996\\
44.5625	1.3257999999996\\
44.5833333333333	1.3257999999996\\
44.6041666666667	1.3257999999996\\
44.625	1.3257999999996\\
44.6458333333333	1.3257999999996\\
44.6666666666667	1.3257999999996\\
44.6875	1.3257999999996\\
44.7083333333333	1.3257999999996\\
44.7291666666667	1.3257999999996\\
44.75	1.3257999999996\\
44.7708333333333	1.3257999999996\\
44.7916666666667	1.3257999999996\\
44.8125	1.3257999999996\\
44.8333333333333	1.3257999999996\\
44.8541666666667	1.3257999999996\\
44.875	1.3257999999996\\
44.8958333333333	1.3257999999996\\
44.9166666666667	1.3257999999996\\
44.9375	1.3257999999996\\
44.9583333333333	1.3257999999996\\
44.9791666666667	1.3257999999996\\
45	1.3257999999996\\
45.0208333333333	1.3257999999996\\
45.0416666666667	1.3257999999996\\
45.0625	1.3257999999996\\
45.0833333333333	1.3257999999996\\
45.1041666666667	1.3257999999996\\
45.125	1.3257999999996\\
45.1458333333333	1.3257999999996\\
45.1666666666667	1.3257999999996\\
45.1875	1.3257999999996\\
45.2083333333333	1.3257999999996\\
45.2291666666667	1.3257999999996\\
45.25	1.3257999999996\\
45.2708333333333	1.3257999999996\\
45.2916666666667	1.3257999999996\\
45.3125	1.3257999999996\\
45.3333333333333	1.3257999999996\\
45.3541666666667	1.3257999999996\\
45.375	1.3257999999996\\
45.3958333333333	1.3257999999996\\
45.4166666666667	1.3257999999996\\
45.4375	1.3257999999996\\
45.4583333333333	1.3257999999996\\
45.4791666666667	1.3257999999996\\
45.5	1.3257999999996\\
45.5208333333333	1.3257999999996\\
45.5416666666667	1.3257999999996\\
45.5625	1.3257999999996\\
45.5833333333333	1.3257999999996\\
45.6041666666667	1.3257999999996\\
45.625	1.3257999999996\\
45.6458333333333	1.3257999999996\\
45.6666666666667	1.3257999999996\\
45.6875	1.3257999999996\\
45.7083333333333	1.3257999999996\\
45.7291666666667	1.3257999999996\\
45.75	1.3257999999996\\
45.7708333333333	1.3257999999996\\
45.7916666666667	1.3257999999996\\
45.8125	1.3257999999996\\
45.8333333333333	1.3257999999996\\
45.8541666666667	1.3257999999996\\
45.875	1.3257999999996\\
45.8958333333333	1.3257999999996\\
45.9166666666667	1.3257999999996\\
45.9375	1.3257999999996\\
45.9583333333333	1.3257999999996\\
45.9791666666667	1.3257999999996\\
46	1.3257999999996\\
46.0208333333333	1.3257999999996\\
46.0416666666667	1.3257999999996\\
46.0625	1.3257999999996\\
46.0833333333333	1.3257999999996\\
46.1041666666667	1.3257999999996\\
46.125	1.3257999999996\\
46.1458333333333	1.3257999999996\\
46.1666666666667	1.3257999999996\\
46.1875	1.3257999999996\\
46.2083333333333	1.3257999999996\\
46.2291666666667	1.3257999999996\\
46.25	1.3257999999996\\
46.2708333333333	1.3257999999996\\
46.2916666666667	1.3257999999996\\
46.3125	1.3257999999996\\
46.3333333333333	1.3257999999996\\
46.3541666666667	1.3257999999996\\
46.375	1.3257999999996\\
46.3958333333333	1.3257999999996\\
46.4166666666667	1.3257999999996\\
46.4375	1.3257999999996\\
46.4583333333333	1.3257999999996\\
46.4791666666667	1.3257999999996\\
46.5	1.3257999999996\\
46.5208333333333	1.3257999999996\\
46.5416666666667	1.3257999999996\\
46.5625	1.3257999999996\\
46.5833333333333	1.3257999999996\\
46.6041666666667	1.3257999999996\\
46.625	1.3257999999996\\
46.6458333333333	1.3257999999996\\
46.6666666666667	1.3257999999996\\
46.6875	1.3257999999996\\
46.7083333333333	1.3257999999996\\
46.7291666666667	1.3257999999996\\
46.75	1.3257999999996\\
46.7708333333333	1.3257999999996\\
46.7916666666667	1.3257999999996\\
46.8125	1.3257999999996\\
46.8333333333333	1.3257999999996\\
46.8541666666667	1.3257999999996\\
46.875	1.3257999999996\\
46.8958333333333	1.3257999999996\\
46.9166666666667	1.3257999999996\\
46.9375	1.3257999999996\\
46.9583333333333	1.3257999999996\\
46.9791666666667	1.3257999999996\\
47	1.3257999999996\\
47.0208333333333	1.3257999999996\\
47.0416666666667	1.3257999999996\\
47.0625	1.3257999999996\\
47.0833333333333	1.3257999999996\\
47.1041666666667	1.3257999999996\\
47.125	1.3257999999996\\
47.1458333333333	1.3257999999996\\
47.1666666666667	1.3257999999996\\
47.1875	1.3257999999996\\
47.2083333333333	1.3257999999996\\
47.2291666666667	1.3257999999996\\
47.25	1.3257999999996\\
47.2708333333333	1.3257999999996\\
47.2916666666667	1.3257999999996\\
47.3125	1.3257999999996\\
47.3333333333333	1.3257999999996\\
47.3541666666667	1.3257999999996\\
47.375	1.3257999999996\\
47.3958333333333	1.3257999999996\\
47.4166666666667	1.3257999999996\\
47.4375	1.3257999999996\\
47.4583333333333	1.3257999999996\\
47.4791666666667	1.3257999999996\\
47.5	1.3257999999996\\
47.5208333333333	1.3257999999996\\
47.5416666666667	1.3257999999996\\
47.5625	1.3257999999996\\
47.5833333333333	1.3257999999996\\
47.6041666666667	1.3257999999996\\
47.625	1.3257999999996\\
47.6458333333333	1.3257999999996\\
47.6666666666667	1.3257999999996\\
47.6875	1.3257999999996\\
47.7083333333333	1.3257999999996\\
47.7291666666667	1.3257999999996\\
47.75	1.3257999999996\\
47.7708333333333	1.3257999999996\\
47.7916666666667	1.3257999999996\\
47.8125	1.3257999999996\\
47.8333333333333	1.3257999999996\\
47.8541666666667	1.3257999999996\\
47.875	1.3257999999996\\
47.8958333333333	1.3257999999996\\
47.9166666666667	1.3257999999996\\
47.9375	1.3257999999996\\
47.9583333333333	1.3257999999996\\
47.9791666666667	1.3257999999996\\
48	1.3257999999996\\
48.0208333333333	1.3257999999996\\
48.0416666666667	1.3257999999996\\
48.0625	1.3257999999996\\
48.0833333333333	1.3257999999996\\
48.1041666666667	1.3257999999996\\
48.125	1.3257999999996\\
48.1458333333333	1.3257999999996\\
48.1666666666667	1.3257999999996\\
48.1875	1.3257999999996\\
48.2083333333333	1.3257999999996\\
48.2291666666667	1.3257999999996\\
48.25	1.3257999999996\\
48.2708333333333	1.3257999999996\\
48.2916666666667	1.3257999999996\\
48.3125	1.3257999999996\\
48.3333333333333	1.3257999999996\\
48.3541666666667	1.3257999999996\\
48.375	1.3257999999996\\
48.3958333333333	1.3257999999996\\
48.4166666666667	1.3257999999996\\
48.4375	1.3257999999996\\
48.4583333333333	1.3257999999996\\
48.4791666666667	1.3257999999996\\
48.5	1.3257999999996\\
48.5208333333333	1.3257999999996\\
48.5416666666667	1.3257999999996\\
48.5625	1.3257999999996\\
48.5833333333333	1.3257999999996\\
48.6041666666667	1.3257999999996\\
48.625	1.3257999999996\\
48.6458333333333	1.3257999999996\\
48.6666666666667	1.3257999999996\\
48.6875	1.3257999999996\\
48.7083333333333	1.3257999999996\\
48.7291666666667	1.3257999999996\\
48.75	1.3257999999996\\
48.7708333333333	1.3257999999996\\
48.7916666666667	1.3257999999996\\
48.8125	1.3257999999996\\
48.8333333333333	1.3257999999996\\
48.8541666666667	1.3257999999996\\
48.875	1.3257999999996\\
48.8958333333333	1.3257999999996\\
48.9166666666667	1.3257999999996\\
48.9375	1.3257999999996\\
48.9583333333333	1.3257999999996\\
48.9791666666667	1.3257999999996\\
49	1.3257999999996\\
49.0208333333333	1.3257999999996\\
49.0416666666667	1.3257999999996\\
49.0625	1.3257999999996\\
49.0833333333333	1.3257999999996\\
49.1041666666667	1.3257999999996\\
49.125	1.3257999999996\\
49.1458333333333	1.3257999999996\\
49.1666666666667	1.3257999999996\\
49.1875	1.3257999999996\\
49.2083333333333	1.3257999999996\\
49.2291666666667	1.3257999999996\\
49.25	1.3257999999996\\
49.2708333333333	1.3257999999996\\
49.2916666666667	1.3257999999996\\
49.3125	1.3257999999996\\
49.3333333333333	1.3257999999996\\
49.3541666666667	1.3257999999996\\
49.375	1.3257999999996\\
49.3958333333333	1.3257999999996\\
49.4166666666667	1.3257999999996\\
49.4375	1.3257999999996\\
49.4583333333333	1.3257999999996\\
49.4791666666667	1.3257999999996\\
49.5	1.3257999999996\\
49.5208333333333	1.3257999999996\\
49.5416666666667	1.3257999999996\\
49.5625	1.3257999999996\\
49.5833333333333	1.3257999999996\\
49.6041666666667	1.3257999999996\\
49.625	1.3257999999996\\
49.6458333333333	1.3257999999996\\
49.6666666666667	1.3257999999996\\
49.6875	1.3257999999996\\
49.7083333333333	1.3257999999996\\
49.7291666666667	1.3257999999996\\
49.75	1.3257999999996\\
49.7708333333333	1.3257999999996\\
49.7916666666667	1.3257999999996\\
49.8125	1.3257999999996\\
49.8333333333333	1.3257999999996\\
49.8541666666667	1.3257999999996\\
49.875	1.3257999999996\\
49.8958333333333	1.3257999999996\\
49.9166666666667	1.3257999999996\\
49.9375	1.3257999999996\\
49.9583333333333	1.3257999999996\\
49.9791666666667	1.3257999999996\\
50	1.3257999999996\\
50.0208333333333	1.3257999999996\\
50.0416666666667	1.3257999999996\\
50.0625	1.3257999999996\\
50.0833333333333	1.3257999999996\\
50.1041666666667	1.3257999999996\\
50.125	1.3257999999996\\
50.1458333333333	1.3257999999996\\
50.1666666666667	1.3257999999996\\
50.1875	1.3257999999996\\
50.2083333333333	1.3257999999996\\
50.2291666666667	1.3257999999996\\
50.25	1.3257999999996\\
50.2708333333333	1.3257999999996\\
50.2916666666667	1.3257999999996\\
50.3125	1.3257999999996\\
50.3333333333333	1.3257999999996\\
50.3541666666667	1.3257999999996\\
50.375	1.3257999999996\\
50.3958333333333	1.3257999999996\\
50.4166666666667	1.3257999999996\\
50.4375	1.3257999999996\\
50.4583333333333	1.3257999999996\\
50.4791666666667	1.3257999999996\\
50.5	1.3257999999996\\
50.5208333333333	1.3257999999996\\
50.5416666666667	1.3257999999996\\
50.5625	1.3257999999996\\
50.5833333333333	1.3257999999996\\
50.6041666666667	1.3257999999996\\
50.625	1.3257999999996\\
50.6458333333333	1.3257999999996\\
50.6666666666667	1.3257999999996\\
50.6875	1.3257999999996\\
50.7083333333333	1.3257999999996\\
50.7291666666667	1.3257999999996\\
50.75	1.3257999999996\\
50.7708333333333	1.3257999999996\\
50.7916666666667	1.3257999999996\\
50.8125	1.3257999999996\\
50.8333333333333	1.3257999999996\\
50.8541666666667	1.3257999999996\\
50.875	1.3257999999996\\
50.8958333333333	1.3257999999996\\
50.9166666666667	1.3257999999996\\
50.9375	1.3257999999996\\
50.9583333333333	1.3257999999996\\
50.9791666666667	1.3257999999996\\
51	1.3257999999996\\
51.0208333333333	1.3257999999996\\
51.0416666666667	1.3257999999996\\
51.0625	1.3257999999996\\
51.0833333333333	1.3257999999996\\
51.1041666666667	1.3257999999996\\
51.125	1.3257999999996\\
51.1458333333333	1.3257999999996\\
51.1666666666667	1.3257999999996\\
51.1875	1.3257999999996\\
51.2083333333333	1.3257999999996\\
51.2291666666667	1.3257999999996\\
51.25	1.3257999999996\\
51.2708333333333	1.3257999999996\\
51.2916666666667	1.3257999999996\\
51.3125	1.3257999999996\\
51.3333333333333	1.3257999999996\\
51.3541666666667	1.3257999999996\\
51.375	1.3257999999996\\
51.3958333333333	1.3257999999996\\
51.4166666666667	1.3257999999996\\
51.4375	1.3257999999996\\
51.4583333333333	1.3257999999996\\
51.4791666666667	1.3257999999996\\
51.5	1.3257999999996\\
51.5208333333333	1.3257999999996\\
51.5416666666667	1.3257999999996\\
51.5625	1.3257999999996\\
51.5833333333333	1.3257999999996\\
51.6041666666667	1.3257999999996\\
51.625	1.3257999999996\\
51.6458333333333	1.3257999999996\\
51.6666666666667	1.3257999999996\\
51.6875	1.3257999999996\\
51.7083333333333	1.3257999999996\\
51.7291666666667	1.3257999999996\\
51.75	1.3257999999996\\
51.7708333333333	1.3257999999996\\
51.7916666666667	1.3257999999996\\
51.8125	1.3257999999996\\
51.8333333333333	1.3257999999996\\
51.8541666666667	1.3257999999996\\
51.875	1.3257999999996\\
51.8958333333333	1.3257999999996\\
51.9166666666667	1.3257999999996\\
51.9375	1.3257999999996\\
51.9583333333333	1.3257999999996\\
51.9791666666667	1.3257999999996\\
52	1.3257999999996\\
52.0208333333333	1.3257999999996\\
52.0416666666667	1.3257999999996\\
52.0625	1.3257999999996\\
52.0833333333333	1.3257999999996\\
52.1041666666667	1.3257999999996\\
52.125	1.3257999999996\\
52.1458333333333	1.3257999999996\\
52.1666666666667	1.3257999999996\\
52.1875	1.3257999999996\\
52.2083333333333	1.3257999999996\\
52.2291666666667	1.3257999999996\\
52.25	1.3257999999996\\
52.2708333333333	1.3257999999996\\
52.2916666666667	1.3257999999996\\
52.3125	1.3257999999996\\
52.3333333333333	1.3257999999996\\
52.3541666666667	1.3257999999996\\
52.375	1.3257999999996\\
52.3958333333333	1.3257999999996\\
52.4166666666667	1.3257999999996\\
52.4375	1.3257999999996\\
52.4583333333333	1.3257999999996\\
52.4791666666667	1.3257999999996\\
52.5	1.3257999999996\\
52.5208333333333	1.3257999999996\\
52.5416666666667	1.3257999999996\\
52.5625	1.3257999999996\\
52.5833333333333	1.3257999999996\\
52.6041666666667	1.3257999999996\\
52.625	1.3257999999996\\
52.6458333333333	1.3257999999996\\
52.6666666666667	1.3257999999996\\
52.6875	1.3257999999996\\
52.7083333333333	1.3257999999996\\
52.7291666666667	1.3257999999996\\
52.75	1.3257999999996\\
52.7708333333333	1.3257999999996\\
52.7916666666667	1.3257999999996\\
52.8125	1.3257999999996\\
52.8333333333333	1.3257999999996\\
52.8541666666667	1.3257999999996\\
52.875	1.3257999999996\\
52.8958333333333	1.3257999999996\\
52.9166666666667	1.3257999999996\\
52.9375	1.3257999999996\\
52.9583333333333	1.3257999999996\\
52.9791666666667	1.3257999999996\\
53	1.3257999999996\\
53.0208333333333	1.3257999999996\\
53.0416666666667	1.3257999999996\\
53.0625	1.3257999999996\\
53.0833333333333	1.3257999999996\\
53.1041666666667	1.3257999999996\\
53.125	1.3257999999996\\
53.1458333333333	1.3257999999996\\
53.1666666666667	1.3257999999996\\
53.1875	1.3257999999996\\
53.2083333333333	1.3257999999996\\
53.2291666666667	1.3257999999996\\
53.25	1.3257999999996\\
53.2708333333333	1.3257999999996\\
53.2916666666667	1.3257999999996\\
53.3125	1.3257999999996\\
53.3333333333333	1.3257999999996\\
53.3541666666667	1.3257999999996\\
53.375	1.3257999999996\\
53.3958333333333	1.3257999999996\\
53.4166666666667	1.3257999999996\\
53.4375	1.3257999999996\\
53.4583333333333	1.3257999999996\\
53.4791666666667	1.3257999999996\\
53.5	1.3257999999996\\
53.5208333333333	1.3257999999996\\
53.5416666666667	1.3257999999996\\
53.5625	1.3257999999996\\
53.5833333333333	1.3257999999996\\
53.6041666666667	1.3257999999996\\
53.625	1.3257999999996\\
53.6458333333333	1.3257999999996\\
53.6666666666667	1.3257999999996\\
53.6875	1.3257999999996\\
53.7083333333333	1.3257999999996\\
53.7291666666667	1.3257999999996\\
53.75	1.3257999999996\\
53.7708333333333	1.3257999999996\\
53.7916666666667	1.3257999999996\\
53.8125	1.3257999999996\\
53.8333333333333	1.3257999999996\\
53.8541666666667	1.3257999999996\\
53.875	1.3257999999996\\
53.8958333333333	1.3257999999996\\
53.9166666666667	1.3257999999996\\
53.9375	1.3257999999996\\
53.9583333333333	1.3257999999996\\
53.9791666666667	1.3257999999996\\
54	1.3257999999996\\
54.0208333333333	1.3257999999996\\
54.0416666666667	1.3257999999996\\
54.0625	1.3257999999996\\
54.0833333333333	1.3257999999996\\
54.1041666666667	1.3257999999996\\
54.125	1.3257999999996\\
54.1458333333333	1.3257999999996\\
54.1666666666667	1.3257999999996\\
54.1875	1.3257999999996\\
54.2083333333333	1.3257999999996\\
54.2291666666667	1.3257999999996\\
54.25	1.3257999999996\\
54.2708333333333	1.3257999999996\\
54.2916666666667	1.3257999999996\\
54.3125	1.3257999999996\\
54.3333333333333	1.3257999999996\\
54.3541666666667	1.3257999999996\\
54.375	1.3257999999996\\
54.3958333333333	1.3257999999996\\
54.4166666666667	1.3257999999996\\
54.4375	1.3257999999996\\
54.4583333333333	1.3257999999996\\
54.4791666666667	1.3257999999996\\
54.5	1.3257999999996\\
54.5208333333333	1.3257999999996\\
54.5416666666667	1.3257999999996\\
54.5625	1.3257999999996\\
54.5833333333333	1.3257999999996\\
54.6041666666667	1.3257999999996\\
54.625	1.3257999999996\\
54.6458333333333	1.3257999999996\\
54.6666666666667	1.3257999999996\\
54.6875	1.3257999999996\\
54.7083333333333	1.3257999999996\\
54.7291666666667	1.3257999999996\\
54.75	1.3257999999996\\
54.7708333333333	1.3257999999996\\
54.7916666666667	1.3257999999996\\
54.8125	1.3257999999996\\
54.8333333333333	1.3257999999996\\
54.8541666666667	1.3257999999996\\
54.875	1.3257999999996\\
54.8958333333333	1.3257999999996\\
54.9166666666667	1.3257999999996\\
54.9375	1.3257999999996\\
54.9583333333333	1.3257999999996\\
54.9791666666667	1.3257999999996\\
55	1.3257999999996\\
55.0208333333333	1.3257999999996\\
55.0416666666667	1.3257999999996\\
55.0625	1.3257999999996\\
55.0833333333333	1.3257999999996\\
55.1041666666667	1.3257999999996\\
55.125	1.3257999999996\\
55.1458333333333	1.3257999999996\\
55.1666666666667	1.3257999999996\\
55.1875	1.3257999999996\\
55.2083333333333	1.3257999999996\\
55.2291666666667	1.3257999999996\\
55.25	1.3257999999996\\
55.2708333333333	1.3257999999996\\
55.2916666666667	1.3257999999996\\
55.3125	1.3257999999996\\
55.3333333333333	1.3257999999996\\
55.3541666666667	1.3257999999996\\
55.375	1.3257999999996\\
55.3958333333333	1.3257999999996\\
55.4166666666667	1.3257999999996\\
55.4375	1.3257999999996\\
55.4583333333333	1.3257999999996\\
55.4791666666667	1.3257999999996\\
55.5	1.3257999999996\\
55.5208333333333	1.3257999999996\\
55.5416666666667	1.3257999999996\\
55.5625	1.3257999999996\\
55.5833333333333	1.3257999999996\\
55.6041666666667	1.3257999999996\\
55.625	1.3257999999996\\
55.6458333333333	1.3257999999996\\
55.6666666666667	1.3257999999996\\
55.6875	1.3257999999996\\
55.7083333333333	1.3257999999996\\
55.7291666666667	1.3257999999996\\
55.75	1.3257999999996\\
55.7708333333333	1.3257999999996\\
55.7916666666667	1.3257999999996\\
55.8125	1.3257999999996\\
55.8333333333333	1.3257999999996\\
55.8541666666667	1.3257999999996\\
55.875	1.3257999999996\\
55.8958333333333	1.3257999999996\\
55.9166666666667	1.3257999999996\\
55.9375	1.3257999999996\\
55.9583333333333	1.3257999999996\\
55.9791666666667	1.3257999999996\\
56	1.3257999999996\\
56.0208333333333	1.3257999999996\\
56.0416666666667	1.3257999999996\\
56.0625	1.3257999999996\\
56.0833333333333	1.3257999999996\\
56.1041666666667	1.3257999999996\\
56.125	1.3257999999996\\
56.1458333333333	1.3257999999996\\
56.1666666666667	1.3257999999996\\
56.1875	1.3257999999996\\
56.2083333333333	1.3257999999996\\
56.2291666666667	1.3257999999996\\
56.25	1.3257999999996\\
56.2708333333333	1.3257999999996\\
56.2916666666667	1.3257999999996\\
56.3125	1.3257999999996\\
56.3333333333333	1.3257999999996\\
56.3541666666667	1.3257999999996\\
56.375	1.3257999999996\\
56.3958333333333	1.3257999999996\\
56.4166666666667	1.3257999999996\\
56.4375	1.3257999999996\\
56.4583333333333	1.3257999999996\\
56.4791666666667	1.3257999999996\\
56.5	1.3257999999996\\
56.5208333333333	1.3257999999996\\
56.5416666666667	1.3257999999996\\
56.5625	1.3257999999996\\
56.5833333333333	1.3257999999996\\
56.6041666666667	1.3257999999996\\
56.625	1.3257999999996\\
56.6458333333333	1.3257999999996\\
56.6666666666667	1.3257999999996\\
56.6875	1.3257999999996\\
56.7083333333333	1.3257999999996\\
56.7291666666667	1.3257999999996\\
56.75	1.3257999999996\\
56.7708333333333	1.3257999999996\\
56.7916666666667	1.3257999999996\\
56.8125	1.3257999999996\\
56.8333333333333	1.3257999999996\\
56.8541666666667	1.3257999999996\\
56.875	1.3257999999996\\
56.8958333333333	1.3257999999996\\
56.9166666666667	1.3257999999996\\
56.9375	1.3257999999996\\
56.9583333333333	1.3257999999996\\
56.9791666666667	1.3257999999996\\
57	1.3257999999996\\
57.0208333333333	1.3257999999996\\
57.0416666666667	1.3257999999996\\
57.0625	1.3257999999996\\
57.0833333333333	1.3257999999996\\
57.1041666666667	1.3257999999996\\
57.125	1.3257999999996\\
57.1458333333333	1.3257999999996\\
57.1666666666667	1.3257999999996\\
57.1875	1.3257999999996\\
57.2083333333333	1.3257999999996\\
57.2291666666667	1.3257999999996\\
57.25	1.3257999999996\\
57.2708333333333	1.3257999999996\\
57.2916666666667	1.3257999999996\\
57.3125	1.3257999999996\\
57.3333333333333	1.3257999999996\\
57.3541666666667	1.3257999999996\\
57.375	1.3257999999996\\
57.3958333333333	1.3257999999996\\
57.4166666666667	1.3257999999996\\
57.4375	1.3257999999996\\
57.4583333333333	1.3257999999996\\
57.4791666666667	1.3257999999996\\
57.5	1.3257999999996\\
57.5208333333333	1.3257999999996\\
57.5416666666667	1.3257999999996\\
57.5625	1.3257999999996\\
57.5833333333333	1.3257999999996\\
57.6041666666667	1.3257999999996\\
57.625	1.3257999999996\\
57.6458333333333	1.3257999999996\\
57.6666666666667	1.3257999999996\\
57.6875	1.3257999999996\\
57.7083333333333	1.3257999999996\\
57.7291666666667	1.3257999999996\\
57.75	1.3257999999996\\
57.7708333333333	1.3257999999996\\
57.7916666666667	1.3257999999996\\
57.8125	1.3257999999996\\
57.8333333333333	1.3257999999996\\
57.8541666666667	1.3257999999996\\
57.875	1.3257999999996\\
57.8958333333333	1.3257999999996\\
57.9166666666667	1.3257999999996\\
57.9375	1.3257999999996\\
57.9583333333333	1.3257999999996\\
57.9791666666667	1.3257999999996\\
58	1.3257999999996\\
58.0208333333333	1.3257999999996\\
58.0416666666667	1.3257999999996\\
58.0625	1.3257999999996\\
58.0833333333333	1.3257999999996\\
58.1041666666667	1.3257999999996\\
58.125	1.3257999999996\\
58.1458333333333	1.3257999999996\\
58.1666666666667	1.3257999999996\\
58.1875	1.3257999999996\\
58.2083333333333	1.3257999999996\\
58.2291666666667	1.3257999999996\\
58.25	1.3257999999996\\
58.2708333333333	1.3257999999996\\
58.2916666666667	1.3257999999996\\
58.3125	1.3257999999996\\
58.3333333333333	1.3257999999996\\
58.3541666666667	1.3257999999996\\
58.375	1.3257999999996\\
58.3958333333333	1.3257999999996\\
58.4166666666667	1.3257999999996\\
58.4375	1.3257999999996\\
58.4583333333333	1.3257999999996\\
58.4791666666667	1.3257999999996\\
58.5	1.3257999999996\\
58.5208333333333	1.3257999999996\\
58.5416666666667	1.3257999999996\\
58.5625	1.3257999999996\\
58.5833333333333	1.3257999999996\\
58.6041666666667	1.3257999999996\\
58.625	1.3257999999996\\
58.6458333333333	1.3257999999996\\
58.6666666666667	1.3257999999996\\
58.6875	1.3257999999996\\
58.7083333333333	1.3257999999996\\
58.7291666666667	1.3257999999996\\
58.75	1.3257999999996\\
58.7708333333333	1.3257999999996\\
58.7916666666667	1.3257999999996\\
58.8125	1.3257999999996\\
58.8333333333333	1.3257999999996\\
58.8541666666667	1.3257999999996\\
58.875	1.3257999999996\\
58.8958333333333	1.3257999999996\\
58.9166666666667	1.3257999999996\\
58.9375	1.3257999999996\\
58.9583333333333	1.3257999999996\\
58.9791666666667	1.3257999999996\\
59	1.3257999999996\\
59.0208333333333	1.3257999999996\\
59.0416666666667	1.3257999999996\\
59.0625	1.3257999999996\\
59.0833333333333	1.3257999999996\\
59.1041666666667	1.3257999999996\\
59.125	1.3257999999996\\
59.1458333333333	1.3257999999996\\
59.1666666666667	1.3257999999996\\
59.1875	1.3257999999996\\
59.2083333333333	1.3257999999996\\
59.2291666666667	1.3257999999996\\
59.25	1.3257999999996\\
59.2708333333333	1.3257999999996\\
59.2916666666667	1.3257999999996\\
59.3125	1.3257999999996\\
59.3333333333333	1.3257999999996\\
59.3541666666667	1.3257999999996\\
59.375	1.3257999999996\\
59.3958333333333	1.3257999999996\\
59.4166666666667	1.3257999999996\\
59.4375	1.3257999999996\\
59.4583333333333	1.3257999999996\\
59.4791666666667	1.3257999999996\\
59.5	1.3257999999996\\
59.5208333333333	1.3257999999996\\
59.5416666666667	1.3257999999996\\
59.5625	1.3257999999996\\
59.5833333333333	1.3257999999996\\
59.6041666666667	1.3257999999996\\
59.625	1.3257999999996\\
59.6458333333333	1.3257999999996\\
59.6666666666667	1.3257999999996\\
59.6875	1.3257999999996\\
59.7083333333333	1.3257999999996\\
59.7291666666667	1.3257999999996\\
59.75	1.3257999999996\\
59.7708333333333	1.3257999999996\\
59.7916666666667	1.3257999999996\\
59.8125	1.3257999999996\\
59.8333333333333	1.3257999999996\\
59.8541666666667	1.3257999999996\\
59.875	1.3257999999996\\
59.8958333333333	1.3257999999996\\
59.9166666666667	1.3257999999996\\
59.9375	1.3257999999996\\
59.9583333333333	1.3257999999996\\
59.9791666666667	1.3257999999996\\
60	1.3257999999996\\
};
\addplot [color=green,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.3258\\
0.0208333333333333	1.3258\\
0.0416666666666667	1.3258\\
0.0625	1.3258\\
0.0833333333333333	1.3258\\
0.104166666666667	1.3258\\
0.125	1.3258\\
0.145833333333333	1.3258\\
0.166666666666667	1.3258\\
0.1875	1.3258\\
0.208333333333333	1.3258\\
0.229166666666667	1.3258\\
0.25	1.3258\\
0.270833333333333	1.3258\\
0.291666666666667	1.3258\\
0.3125	1.3258\\
0.333333333333333	1.3258\\
0.354166666666667	1.3258\\
0.375	1.3258\\
0.395833333333333	1.3258\\
0.416666666666667	1.3258\\
0.4375	1.3258\\
0.458333333333333	1.3258\\
0.479166666666667	1.3258\\
0.5	1.3258\\
0.520833333333333	1.3258\\
0.541666666666667	1.3258\\
0.5625	1.3258\\
0.583333333333333	1.3258\\
0.604166666666667	1.3258\\
0.625	1.3258\\
0.645833333333333	1.3258\\
0.666666666666667	1.3258\\
0.6875	1.3258\\
0.708333333333333	1.3258\\
0.729166666666667	1.3258\\
0.75	1.3258\\
0.770833333333333	1.3258\\
0.791666666666667	1.3258\\
0.8125	1.3258\\
0.833333333333333	1.3258\\
0.854166666666667	1.3258\\
0.875	1.3258\\
0.895833333333333	1.3258\\
0.916666666666667	1.3258\\
0.9375	1.3258\\
0.958333333333333	1.3258\\
0.979166666666667	1.3258\\
1	1.3258\\
1.02083333333333	1.3258\\
1.04166666666667	1.3258\\
1.0625	1.3258\\
1.08333333333333	1.3258\\
1.10416666666667	1.3258\\
1.125	1.3258\\
1.14583333333333	1.3258\\
1.16666666666667	1.3258\\
1.1875	1.3258\\
1.20833333333333	1.3258\\
1.22916666666667	1.3258\\
1.25	1.3258\\
1.27083333333333	1.3258\\
1.29166666666667	1.3258\\
1.3125	1.3258\\
1.33333333333333	1.3258\\
1.35416666666667	1.3258\\
1.375	1.3258\\
1.39583333333333	1.3258\\
1.41666666666667	1.3258\\
1.4375	1.3258\\
1.45833333333333	1.3258\\
1.47916666666667	1.3258\\
1.5	1.3258\\
1.52083333333333	1.3258\\
1.54166666666667	1.3258\\
1.5625	1.3258\\
1.58333333333333	1.3258\\
1.60416666666667	1.3258\\
1.625	1.3258\\
1.64583333333333	1.3258\\
1.66666666666667	1.3258\\
1.6875	1.3258\\
1.70833333333333	1.3258\\
1.72916666666667	1.3258\\
1.75	1.3258\\
1.77083333333333	1.3258\\
1.79166666666667	1.3258\\
1.8125	1.3258\\
1.83333333333333	1.3258\\
1.85416666666667	1.3258\\
1.875	1.3258\\
1.89583333333333	1.3258\\
1.91666666666667	1.3258\\
1.9375	1.3258\\
1.95833333333333	1.3258\\
1.97916666666667	1.3258\\
2	1.3258\\
2.02083333333333	1.3258\\
2.04166666666667	1.3258\\
2.0625	1.3258\\
2.08333333333333	1.3258\\
2.10416666666667	1.3258\\
2.125	1.3258\\
2.14583333333333	1.3258\\
2.16666666666667	1.3258\\
2.1875	1.3258\\
2.20833333333333	1.3258\\
2.22916666666667	1.3258\\
2.25	1.3258\\
2.27083333333333	1.3258\\
2.29166666666667	1.3258\\
2.3125	1.3258\\
2.33333333333333	1.3258\\
2.35416666666667	1.3258\\
2.375	1.3258\\
2.39583333333333	1.3258\\
2.41666666666667	1.3258\\
2.4375	1.3258\\
2.45833333333333	1.3258\\
2.47916666666667	1.3258\\
2.5	1.3258\\
2.52083333333333	1.3258\\
2.54166666666667	1.3258\\
2.5625	1.3258\\
2.58333333333333	1.3258\\
2.60416666666667	1.3258\\
2.625	1.3258\\
2.64583333333333	1.3258\\
2.66666666666667	1.3258\\
2.6875	1.3258\\
2.70833333333333	1.3258\\
2.72916666666667	1.3258\\
2.75	1.3258\\
2.77083333333333	1.3258\\
2.79166666666667	1.3258\\
2.8125	1.3258\\
2.83333333333333	1.3258\\
2.85416666666667	1.3258\\
2.875	1.3258\\
2.89583333333333	1.3258\\
2.91666666666667	1.3258\\
2.9375	1.3258\\
2.95833333333333	1.3258\\
2.97916666666667	1.3258\\
3	1.3258\\
3.02083333333333	1.3258\\
3.04166666666667	1.3258\\
3.0625	1.3258\\
3.08333333333333	1.3258\\
3.10416666666667	1.3258\\
3.125	1.3258\\
3.14583333333333	1.3258\\
3.16666666666667	1.3258\\
3.1875	1.3258\\
3.20833333333333	1.3258\\
3.22916666666667	1.3258\\
3.25	1.3258\\
3.27083333333333	1.3258\\
3.29166666666667	1.3258\\
3.3125	1.3258\\
3.33333333333333	1.3258\\
3.35416666666667	1.3258\\
3.375	1.3258\\
3.39583333333333	1.3258\\
3.41666666666667	1.3258\\
3.4375	1.3258\\
3.45833333333333	1.3258\\
3.47916666666667	1.3258\\
3.5	1.3258\\
3.52083333333333	1.3258\\
3.54166666666667	1.3258\\
3.5625	1.3258\\
3.58333333333333	1.3258\\
3.60416666666667	1.3258\\
3.625	1.3258\\
3.64583333333333	1.3258\\
3.66666666666667	1.3258\\
3.6875	1.3258\\
3.70833333333333	1.3258\\
3.72916666666667	1.3258\\
3.75	1.3258\\
3.77083333333333	1.3258\\
3.79166666666667	1.3258\\
3.8125	1.3258\\
3.83333333333333	1.3258\\
3.85416666666667	1.3258\\
3.875	1.3258\\
3.89583333333333	1.3258\\
3.91666666666667	1.3258\\
3.9375	1.3258\\
3.95833333333333	1.3258\\
3.97916666666667	1.3258\\
4	1.3258\\
4.02083333333333	1.3258\\
4.04166666666667	1.3258\\
4.0625	1.3258\\
4.08333333333333	1.3258\\
4.10416666666667	1.3258\\
4.125	1.3258\\
4.14583333333333	1.3258\\
4.16666666666667	1.3258\\
4.1875	1.3258\\
4.20833333333333	1.3258\\
4.22916666666667	1.3258\\
4.25	1.3258\\
4.27083333333333	1.3258\\
4.29166666666667	1.3258\\
4.3125	1.3258\\
4.33333333333333	1.3258\\
4.35416666666667	1.3258\\
4.375	1.3258\\
4.39583333333333	1.3258\\
4.41666666666667	1.3258\\
4.4375	1.3258\\
4.45833333333333	1.3258\\
4.47916666666667	1.3258\\
4.5	1.3258\\
4.52083333333333	1.3258\\
4.54166666666667	1.3258\\
4.5625	1.3258\\
4.58333333333333	1.3258\\
4.60416666666667	1.3258\\
4.625	1.3258\\
4.64583333333333	1.3258\\
4.66666666666667	1.3258\\
4.6875	1.3258\\
4.70833333333333	1.3258\\
4.72916666666667	1.3258\\
4.75	1.3258\\
4.77083333333333	1.3258\\
4.79166666666667	1.3258\\
4.8125	1.3258\\
4.83333333333333	1.3258\\
4.85416666666667	1.3258\\
4.875	1.3258\\
4.89583333333333	1.3258\\
4.91666666666667	1.3258\\
4.9375	1.3258\\
4.95833333333333	1.3258\\
4.97916666666667	1.3258\\
5	1.3258\\
5.02083333333333	1.3258\\
5.04166666666667	1.3258\\
5.0625	1.3258\\
5.08333333333333	1.3258\\
5.10416666666667	1.3258\\
5.125	1.3258\\
5.14583333333333	1.3258\\
5.16666666666667	1.3258\\
5.1875	1.3258\\
5.20833333333333	1.3258\\
5.22916666666667	1.3258\\
5.25	1.3258\\
5.27083333333333	1.3258\\
5.29166666666667	1.3258\\
5.3125	1.3258\\
5.33333333333333	1.3258\\
5.35416666666667	1.3258\\
5.375	1.3258\\
5.39583333333333	1.3258\\
5.41666666666667	1.3258\\
5.4375	1.3258\\
5.45833333333333	1.3258\\
5.47916666666667	1.3258\\
5.5	1.3258\\
5.52083333333333	1.3258\\
5.54166666666667	1.3258\\
5.5625	1.3258\\
5.58333333333333	1.3258\\
5.60416666666667	1.3258\\
5.625	1.3258\\
5.64583333333333	1.3258\\
5.66666666666667	1.3258\\
5.6875	1.3258\\
5.70833333333333	1.3258\\
5.72916666666667	1.3258\\
5.75	1.3258\\
5.77083333333333	1.3258\\
5.79166666666667	1.3258\\
5.8125	1.3258\\
5.83333333333333	1.3258\\
5.85416666666667	1.3258\\
5.875	1.3258\\
5.89583333333333	1.3258\\
5.91666666666667	1.3258\\
5.9375	1.3258\\
5.95833333333333	1.3258\\
5.97916666666667	1.3258\\
6	1.3258\\
6.02083333333333	1.3258\\
6.04166666666667	1.3258\\
6.0625	1.3258\\
6.08333333333333	1.3258\\
6.10416666666667	1.3258\\
6.125	1.3258\\
6.14583333333333	1.3258\\
6.16666666666667	1.3258\\
6.1875	1.3258\\
6.20833333333333	1.3258\\
6.22916666666667	1.3258\\
6.25	1.3258\\
6.27083333333333	1.3258\\
6.29166666666667	1.3258\\
6.3125	1.3258\\
6.33333333333333	1.3258\\
6.35416666666667	1.3258\\
6.375	1.3258\\
6.39583333333333	1.3258\\
6.41666666666667	1.3258\\
6.4375	1.3258\\
6.45833333333333	1.3258\\
6.47916666666667	1.3258\\
6.5	1.3258\\
6.52083333333333	1.3258\\
6.54166666666667	1.3258\\
6.5625	1.3258\\
6.58333333333333	1.3258\\
6.60416666666667	1.3258\\
6.625	1.3258\\
6.64583333333333	1.3258\\
6.66666666666667	1.3258\\
6.6875	1.3258\\
6.70833333333333	1.3258\\
6.72916666666667	1.3258\\
6.75	1.3258\\
6.77083333333333	1.3258\\
6.79166666666667	1.3258\\
6.8125	1.3258\\
6.83333333333333	1.3258\\
6.85416666666667	1.3258\\
6.875	1.3258\\
6.89583333333333	1.3258\\
6.91666666666667	1.3258\\
6.9375	1.3258\\
6.95833333333333	1.3258\\
6.97916666666667	1.3258\\
7	1.3258\\
7.02083333333333	1.3258\\
7.04166666666667	1.3258\\
7.0625	1.3258\\
7.08333333333333	1.3258\\
7.10416666666667	1.3258\\
7.125	1.3258\\
7.14583333333333	1.3258\\
7.16666666666667	1.3258\\
7.1875	1.3258\\
7.20833333333333	1.3258\\
7.22916666666667	1.3258\\
7.25	1.3258\\
7.27083333333333	1.3258\\
7.29166666666667	1.3258\\
7.3125	1.3258\\
7.33333333333333	1.3258\\
7.35416666666667	1.3258\\
7.375	1.3258\\
7.39583333333333	1.3258\\
7.41666666666667	1.3258\\
7.4375	1.3258\\
7.45833333333333	1.3258\\
7.47916666666667	1.3258\\
7.5	1.3258\\
7.52083333333333	1.3258\\
7.54166666666667	1.3258\\
7.5625	1.3258\\
7.58333333333333	1.3258\\
7.60416666666667	1.3258\\
7.625	1.3258\\
7.64583333333333	1.3258\\
7.66666666666667	1.3258\\
7.6875	1.3258\\
7.70833333333333	1.3258\\
7.72916666666667	1.3258\\
7.75	1.3258\\
7.77083333333333	1.3258\\
7.79166666666667	1.3258\\
7.8125	1.3258\\
7.83333333333333	1.3258\\
7.85416666666667	1.3258\\
7.875	1.3258\\
7.89583333333333	1.3258\\
7.91666666666667	1.3258\\
7.9375	1.3258\\
7.95833333333333	1.3258\\
7.97916666666667	1.3258\\
8	1.3258\\
8.02083333333333	1.3258\\
8.04166666666667	1.3258\\
8.0625	1.3258\\
8.08333333333333	1.3258\\
8.10416666666667	1.3258\\
8.125	1.3258\\
8.14583333333333	1.3258\\
8.16666666666667	1.3258\\
8.1875	1.3258\\
8.20833333333333	1.3258\\
8.22916666666667	1.3258\\
8.25	1.3258\\
8.27083333333333	1.3258\\
8.29166666666667	1.3258\\
8.3125	1.3258\\
8.33333333333333	1.3258\\
8.35416666666667	1.3258\\
8.375	1.3258\\
8.39583333333333	1.3258\\
8.41666666666667	1.3258\\
8.4375	1.3258\\
8.45833333333333	1.3258\\
8.47916666666667	1.3258\\
8.5	1.3258\\
8.52083333333333	1.3258\\
8.54166666666667	1.3258\\
8.5625	1.3258\\
8.58333333333333	1.3258\\
8.60416666666667	1.3258\\
8.625	1.3258\\
8.64583333333333	1.3258\\
8.66666666666667	1.3258\\
8.6875	1.3258\\
8.70833333333333	1.3258\\
8.72916666666667	1.3258\\
8.75	1.3258\\
8.77083333333333	1.3258\\
8.79166666666667	1.3258\\
8.8125	1.3258\\
8.83333333333333	1.3258\\
8.85416666666667	1.3258\\
8.875	1.3258\\
8.89583333333333	1.3258\\
8.91666666666667	1.3258\\
8.9375	1.3258\\
8.95833333333333	1.3258\\
8.97916666666667	1.3258\\
9	1.3258\\
9.02083333333333	1.3258\\
9.04166666666667	1.3258\\
9.0625	1.3258\\
9.08333333333333	1.3258\\
9.10416666666667	1.3258\\
9.125	1.3258\\
9.14583333333333	1.3258\\
9.16666666666667	1.3258\\
9.1875	1.3258\\
9.20833333333333	1.3258\\
9.22916666666667	1.3258\\
9.25	1.3258\\
9.27083333333333	1.3258\\
9.29166666666667	1.3258\\
9.3125	1.3258\\
9.33333333333333	1.3258\\
9.35416666666667	1.3258\\
9.375	1.3258\\
9.39583333333333	1.3258\\
9.41666666666667	1.3258\\
9.4375	1.3258\\
9.45833333333333	1.3258\\
9.47916666666667	1.3258\\
9.5	1.3258\\
9.52083333333333	1.3258\\
9.54166666666667	1.3258\\
9.5625	1.3258\\
9.58333333333333	1.3258\\
9.60416666666667	1.3258\\
9.625	1.3258\\
9.64583333333333	1.3258\\
9.66666666666667	1.3258\\
9.6875	1.3258\\
9.70833333333333	1.3258\\
9.72916666666667	1.3258\\
9.75	1.3258\\
9.77083333333333	1.3258\\
9.79166666666667	1.3258\\
9.8125	1.3258\\
9.83333333333333	1.3258\\
9.85416666666667	1.3258\\
9.875	1.3258\\
9.89583333333333	1.3258\\
9.91666666666667	1.3258\\
9.9375	1.3258\\
9.95833333333333	1.3258\\
9.97916666666667	1.3258\\
10	1.3258\\
10.0208333333333	1.3258\\
10.0416666666667	1.3258\\
10.0625	1.3258\\
10.0833333333333	1.3258\\
10.1041666666667	1.3258\\
10.125	1.3258\\
10.1458333333333	1.3258\\
10.1666666666667	1.3258\\
10.1875	1.3258\\
10.2083333333333	1.3258\\
10.2291666666667	1.3258\\
10.25	1.3258\\
10.2708333333333	1.3258\\
10.2916666666667	1.3258\\
10.3125	1.3258\\
10.3333333333333	1.3258\\
10.3541666666667	1.3258\\
10.375	1.3258\\
10.3958333333333	1.3258\\
10.4166666666667	1.3258\\
10.4375	1.3258\\
10.4583333333333	1.3258\\
10.4791666666667	1.3258\\
10.5	1.3258\\
10.5208333333333	1.3258\\
10.5416666666667	1.3258\\
10.5625	1.3258\\
10.5833333333333	1.3258\\
10.6041666666667	1.3258\\
10.625	1.3258\\
10.6458333333333	1.3258\\
10.6666666666667	1.3258\\
10.6875	1.3258\\
10.7083333333333	1.3258\\
10.7291666666667	1.3258\\
10.75	1.3258\\
10.7708333333333	1.3258\\
10.7916666666667	1.3258\\
10.8125	1.3258\\
10.8333333333333	1.3258\\
10.8541666666667	1.3258\\
10.875	1.3258\\
10.8958333333333	1.3258\\
10.9166666666667	1.3258\\
10.9375	1.3258\\
10.9583333333333	1.3258\\
10.9791666666667	1.3258\\
11	1.3258\\
11.0208333333333	1.3258\\
11.0416666666667	1.3258\\
11.0625	1.3258\\
11.0833333333333	1.3258\\
11.1041666666667	1.3258\\
11.125	1.3258\\
11.1458333333333	1.3258\\
11.1666666666667	1.3258\\
11.1875	1.3258\\
11.2083333333333	1.3258\\
11.2291666666667	1.3258\\
11.25	1.3258\\
11.2708333333333	1.3258\\
11.2916666666667	1.3258\\
11.3125	1.3258\\
11.3333333333333	1.3258\\
11.3541666666667	1.3258\\
11.375	1.3258\\
11.3958333333333	1.3258\\
11.4166666666667	1.3258\\
11.4375	1.3258\\
11.4583333333333	1.3258\\
11.4791666666667	1.3258\\
11.5	1.3258\\
11.5208333333333	1.3258\\
11.5416666666667	1.3258\\
11.5625	1.3258\\
11.5833333333333	1.3258\\
11.6041666666667	1.3258\\
11.625	1.3258\\
11.6458333333333	1.3258\\
11.6666666666667	1.3258\\
11.6875	1.3258\\
11.7083333333333	1.3258\\
11.7291666666667	1.3258\\
11.75	1.3258\\
11.7708333333333	1.3258\\
11.7916666666667	1.3258\\
11.8125	1.3258\\
11.8333333333333	1.3258\\
11.8541666666667	1.3258\\
11.875	1.3258\\
11.8958333333333	1.3258\\
11.9166666666667	1.3258\\
11.9375	1.3258\\
11.9583333333333	1.3258\\
11.9791666666667	1.3258\\
12	1.3258\\
12.0208333333333	1.3258\\
12.0416666666667	1.3258\\
12.0625	1.3258\\
12.0833333333333	1.3258\\
12.1041666666667	1.3258\\
12.125	1.3258\\
12.1458333333333	1.3258\\
12.1666666666667	1.3258\\
12.1875	1.3258\\
12.2083333333333	1.3258\\
12.2291666666667	1.3258\\
12.25	1.3258\\
12.2708333333333	1.3258\\
12.2916666666667	1.3258\\
12.3125	1.3258\\
12.3333333333333	1.3258\\
12.3541666666667	1.3258\\
12.375	1.3258\\
12.3958333333333	1.3258\\
12.4166666666667	1.3258\\
12.4375	1.3258\\
12.4583333333333	1.3258\\
12.4791666666667	1.3258\\
12.5	1.3258\\
12.5208333333333	1.3258\\
12.5416666666667	1.3258\\
12.5625	1.3258\\
12.5833333333333	1.3258\\
12.6041666666667	1.3258\\
12.625	1.3258\\
12.6458333333333	1.3258\\
12.6666666666667	1.3258\\
12.6875	1.3258\\
12.7083333333333	1.3258\\
12.7291666666667	1.3258\\
12.75	1.3258\\
12.7708333333333	1.3258\\
12.7916666666667	1.3258\\
12.8125	1.3258\\
12.8333333333333	1.3258\\
12.8541666666667	1.3258\\
12.875	1.3258\\
12.8958333333333	1.3258\\
12.9166666666667	1.3258\\
12.9375	1.3258\\
12.9583333333333	1.3258\\
12.9791666666667	1.3258\\
13	1.3258\\
13.0208333333333	1.3258\\
13.0416666666667	1.3258\\
13.0625	1.3258\\
13.0833333333333	1.3258\\
13.1041666666667	1.3258\\
13.125	1.3258\\
13.1458333333333	1.3258\\
13.1666666666667	1.3258\\
13.1875	1.3258\\
13.2083333333333	1.3258\\
13.2291666666667	1.3258\\
13.25	1.3258\\
13.2708333333333	1.3258\\
13.2916666666667	1.3258\\
13.3125	1.3258\\
13.3333333333333	1.3258\\
13.3541666666667	1.3258\\
13.375	1.3258\\
13.3958333333333	1.3258\\
13.4166666666667	1.3258\\
13.4375	1.3258\\
13.4583333333333	1.3258\\
13.4791666666667	1.3258\\
13.5	1.3258\\
13.5208333333333	1.3258\\
13.5416666666667	1.3258\\
13.5625	1.3258\\
13.5833333333333	1.3258\\
13.6041666666667	1.3258\\
13.625	1.3258\\
13.6458333333333	1.3258\\
13.6666666666667	1.3258\\
13.6875	1.3258\\
13.7083333333333	1.3258\\
13.7291666666667	1.3258\\
13.75	1.3258\\
13.7708333333333	1.3258\\
13.7916666666667	1.3258\\
13.8125	1.3258\\
13.8333333333333	1.3258\\
13.8541666666667	1.3258\\
13.875	1.3258\\
13.8958333333333	1.3258\\
13.9166666666667	1.3258\\
13.9375	1.3258\\
13.9583333333333	1.3258\\
13.9791666666667	1.3258\\
14	1.3258\\
14.0208333333333	1.3258\\
14.0416666666667	1.3258\\
14.0625	1.3258\\
14.0833333333333	1.3258\\
14.1041666666667	1.3258\\
14.125	1.3258\\
14.1458333333333	1.3258\\
14.1666666666667	1.3258\\
14.1875	1.3258\\
14.2083333333333	1.3258\\
14.2291666666667	1.3258\\
14.25	1.3258\\
14.2708333333333	1.3258\\
14.2916666666667	1.3258\\
14.3125	1.3258\\
14.3333333333333	1.3258\\
14.3541666666667	1.3258\\
14.375	1.3258\\
14.3958333333333	1.3258\\
14.4166666666667	1.3258\\
14.4375	1.3258\\
14.4583333333333	1.3258\\
14.4791666666667	1.3258\\
14.5	1.3258\\
14.5208333333333	1.3258\\
14.5416666666667	1.3258\\
14.5625	1.3258\\
14.5833333333333	1.3258\\
14.6041666666667	1.3258\\
14.625	1.3258\\
14.6458333333333	1.3258\\
14.6666666666667	1.3258\\
14.6875	1.3258\\
14.7083333333333	1.3258\\
14.7291666666667	1.3258\\
14.75	1.3258\\
14.7708333333333	1.3258\\
14.7916666666667	1.3258\\
14.8125	1.3258\\
14.8333333333333	1.3258\\
14.8541666666667	1.3258\\
14.875	1.3258\\
14.8958333333333	1.3258\\
14.9166666666667	1.3258\\
14.9375	1.3258\\
14.9583333333333	1.3258\\
14.9791666666667	1.3258\\
15	1.3258\\
15.0208333333333	1.3258\\
15.0416666666667	1.3258\\
15.0625	1.3258\\
15.0833333333333	1.3258\\
15.1041666666667	1.3258\\
15.125	1.3258\\
15.1458333333333	1.3258\\
15.1666666666667	1.3258\\
15.1875	1.3258\\
15.2083333333333	1.3258\\
15.2291666666667	1.3258\\
15.25	1.3258\\
15.2708333333333	1.3258\\
15.2916666666667	1.3258\\
15.3125	1.3258\\
15.3333333333333	1.3258\\
15.3541666666667	1.3258\\
15.375	1.3258\\
15.3958333333333	1.3258\\
15.4166666666667	1.3258\\
15.4375	1.3258\\
15.4583333333333	1.3258\\
15.4791666666667	1.3258\\
15.5	1.3258\\
15.5208333333333	1.3258\\
15.5416666666667	1.3258\\
15.5625	1.3258\\
15.5833333333333	1.3258\\
15.6041666666667	1.3258\\
15.625	1.3258\\
15.6458333333333	1.3258\\
15.6666666666667	1.3258\\
15.6875	1.3258\\
15.7083333333333	1.3258\\
15.7291666666667	1.3258\\
15.75	1.3258\\
15.7708333333333	1.3258\\
15.7916666666667	1.3258\\
15.8125	1.3258\\
15.8333333333333	1.3258\\
15.8541666666667	1.3258\\
15.875	1.3258\\
15.8958333333333	1.3258\\
15.9166666666667	1.3258\\
15.9375	1.3258\\
15.9583333333333	1.3258\\
15.9791666666667	1.3258\\
16	1.3258\\
16.0208333333333	1.3258\\
16.0416666666667	1.3258\\
16.0625	1.3258\\
16.0833333333333	1.3258\\
16.1041666666667	1.3258\\
16.125	1.3258\\
16.1458333333333	1.3258\\
16.1666666666667	1.3258\\
16.1875	1.3258\\
16.2083333333333	1.3258\\
16.2291666666667	1.3258\\
16.25	1.3258\\
16.2708333333333	1.3258\\
16.2916666666667	1.3258\\
16.3125	1.3258\\
16.3333333333333	1.3258\\
16.3541666666667	1.3258\\
16.375	1.3258\\
16.3958333333333	1.3258\\
16.4166666666667	1.3258\\
16.4375	1.3258\\
16.4583333333333	1.3258\\
16.4791666666667	1.3258\\
16.5	1.3258\\
16.5208333333333	1.3258\\
16.5416666666667	1.3258\\
16.5625	1.3258\\
16.5833333333333	1.3258\\
16.6041666666667	1.3258\\
16.625	1.3258\\
16.6458333333333	1.3258\\
16.6666666666667	1.3258\\
16.6875	1.3258\\
16.7083333333333	1.3258\\
16.7291666666667	1.3258\\
16.75	1.3258\\
16.7708333333333	1.3258\\
16.7916666666667	1.3258\\
16.8125	1.3258\\
16.8333333333333	1.3258\\
16.8541666666667	1.3258\\
16.875	1.3258\\
16.8958333333333	1.3258\\
16.9166666666667	1.3258\\
16.9375	1.3258\\
16.9583333333333	1.3258\\
16.9791666666667	1.3258\\
17	1.3258\\
17.0208333333333	1.3258\\
17.0416666666667	1.3258\\
17.0625	1.3258\\
17.0833333333333	1.3258\\
17.1041666666667	1.3258\\
17.125	1.3258\\
17.1458333333333	1.3258\\
17.1666666666667	1.3258\\
17.1875	1.3258\\
17.2083333333333	1.3258\\
17.2291666666667	1.3258\\
17.25	1.3258\\
17.2708333333333	1.3258\\
17.2916666666667	1.3258\\
17.3125	1.3258\\
17.3333333333333	1.3258\\
17.3541666666667	1.3258\\
17.375	1.3258\\
17.3958333333333	1.3258\\
17.4166666666667	1.3258\\
17.4375	1.3258\\
17.4583333333333	1.3258\\
17.4791666666667	1.3258\\
17.5	1.3258\\
17.5208333333333	1.3258\\
17.5416666666667	1.3258\\
17.5625	1.3258\\
17.5833333333333	1.3258\\
17.6041666666667	1.3258\\
17.625	1.3258\\
17.6458333333333	1.3258\\
17.6666666666667	1.3258\\
17.6875	1.3258\\
17.7083333333333	1.3258\\
17.7291666666667	1.3258\\
17.75	1.3258\\
17.7708333333333	1.3258\\
17.7916666666667	1.3258\\
17.8125	1.3258\\
17.8333333333333	1.3258\\
17.8541666666667	1.3258\\
17.875	1.3258\\
17.8958333333333	1.3258\\
17.9166666666667	1.3258\\
17.9375	1.3258\\
17.9583333333333	1.3258\\
17.9791666666667	1.3258\\
18	1.3258\\
18.0208333333333	1.3258\\
18.0416666666667	1.3258\\
18.0625	1.3258\\
18.0833333333333	1.3258\\
18.1041666666667	1.3258\\
18.125	1.3258\\
18.1458333333333	1.3258\\
18.1666666666667	1.3258\\
18.1875	1.3258\\
18.2083333333333	1.3258\\
18.2291666666667	1.3258\\
18.25	1.3258\\
18.2708333333333	1.3258\\
18.2916666666667	1.3258\\
18.3125	1.3258\\
18.3333333333333	1.3258\\
18.3541666666667	1.3258\\
18.375	1.3258\\
18.3958333333333	1.3258\\
18.4166666666667	1.3258\\
18.4375	1.3258\\
18.4583333333333	1.3258\\
18.4791666666667	1.3258\\
18.5	1.3258\\
18.5208333333333	1.3258\\
18.5416666666667	1.3258\\
18.5625	1.3258\\
18.5833333333333	1.3258\\
18.6041666666667	1.3258\\
18.625	1.3258\\
18.6458333333333	1.3258\\
18.6666666666667	1.3258\\
18.6875	1.3258\\
18.7083333333333	1.3258\\
18.7291666666667	1.3258\\
18.75	1.3258\\
18.7708333333333	1.3258\\
18.7916666666667	1.3258\\
18.8125	1.3258\\
18.8333333333333	1.3258\\
18.8541666666667	1.3258\\
18.875	1.3258\\
18.8958333333333	1.3258\\
18.9166666666667	1.3258\\
18.9375	1.3258\\
18.9583333333333	1.3258\\
18.9791666666667	1.3258\\
19	1.3258\\
19.0208333333333	1.3258\\
19.0416666666667	1.3258\\
19.0625	1.3258\\
19.0833333333333	1.3258\\
19.1041666666667	1.3258\\
19.125	1.3258\\
19.1458333333333	1.3258\\
19.1666666666667	1.3258\\
19.1875	1.3258\\
19.2083333333333	1.3258\\
19.2291666666667	1.3258\\
19.25	1.3258\\
19.2708333333333	1.3258\\
19.2916666666667	1.3258\\
19.3125	1.3258\\
19.3333333333333	1.3258\\
19.3541666666667	1.3258\\
19.375	1.3258\\
19.3958333333333	1.3258\\
19.4166666666667	1.3258\\
19.4375	1.3258\\
19.4583333333333	1.3258\\
19.4791666666667	1.3258\\
19.5	1.3258\\
19.5208333333333	1.3258\\
19.5416666666667	1.3258\\
19.5625	1.3258\\
19.5833333333333	1.3258\\
19.6041666666667	1.3258\\
19.625	1.3258\\
19.6458333333333	1.3258\\
19.6666666666667	1.3258\\
19.6875	1.3258\\
19.7083333333333	1.3258\\
19.7291666666667	1.3258\\
19.75	1.3258\\
19.7708333333333	1.3258\\
19.7916666666667	1.3258\\
19.8125	1.3258\\
19.8333333333333	1.3258\\
19.8541666666667	1.3258\\
19.875	1.3258\\
19.8958333333333	1.3258\\
19.9166666666667	1.3258\\
19.9375	1.3258\\
19.9583333333333	1.3258\\
19.9791666666667	1.3258\\
20	1.3258\\
20.0208333333333	1.3258\\
20.0416666666667	1.3258\\
20.0625	1.3258\\
20.0833333333333	1.3258\\
20.1041666666667	1.3258\\
20.125	1.3258\\
20.1458333333333	1.3258\\
20.1666666666667	1.3258\\
20.1875	1.3258\\
20.2083333333333	1.3258\\
20.2291666666667	1.3258\\
20.25	1.3258\\
20.2708333333333	1.3258\\
20.2916666666667	1.3258\\
20.3125	1.3258\\
20.3333333333333	1.3258\\
20.3541666666667	1.3258\\
20.375	1.3258\\
20.3958333333333	1.3258\\
20.4166666666667	1.3258\\
20.4375	1.3258\\
20.4583333333333	1.3258\\
20.4791666666667	1.3258\\
20.5	1.3258\\
20.5208333333333	1.3258\\
20.5416666666667	1.3258\\
20.5625	1.3258\\
20.5833333333333	1.3258\\
20.6041666666667	1.3258\\
20.625	1.3258\\
20.6458333333333	1.3258\\
20.6666666666667	1.3258\\
20.6875	1.3258\\
20.7083333333333	1.3258\\
20.7291666666667	1.3258\\
20.75	1.3258\\
20.7708333333333	1.3258\\
20.7916666666667	1.3258\\
20.8125	1.3258\\
20.8333333333333	1.3258\\
20.8541666666667	1.3258\\
20.875	1.3258\\
20.8958333333333	1.3258\\
20.9166666666667	1.3258\\
20.9375	1.3258\\
20.9583333333333	1.3258\\
20.9791666666667	1.3258\\
21	1.3258\\
21.0208333333333	1.3258\\
21.0416666666667	1.3258\\
21.0625	1.3258\\
21.0833333333333	1.3258\\
21.1041666666667	1.3258\\
21.125	1.3258\\
21.1458333333333	1.3258\\
21.1666666666667	1.3258\\
21.1875	1.3258\\
21.2083333333333	1.3258\\
21.2291666666667	1.3258\\
21.25	1.3258\\
21.2708333333333	1.3258\\
21.2916666666667	1.3258\\
21.3125	1.3258\\
21.3333333333333	1.3258\\
21.3541666666667	1.3258\\
21.375	1.3258\\
21.3958333333333	1.3258\\
21.4166666666667	1.3258\\
21.4375	1.3258\\
21.4583333333333	1.3258\\
21.4791666666667	1.3258\\
21.5	1.3258\\
21.5208333333333	1.3258\\
21.5416666666667	1.3258\\
21.5625	1.3258\\
21.5833333333333	1.3258\\
21.6041666666667	1.3258\\
21.625	1.3258\\
21.6458333333333	1.3258\\
21.6666666666667	1.3258\\
21.6875	1.3258\\
21.7083333333333	1.3258\\
21.7291666666667	1.3258\\
21.75	1.3258\\
21.7708333333333	1.3258\\
21.7916666666667	1.3258\\
21.8125	1.3258\\
21.8333333333333	1.3258\\
21.8541666666667	1.3258\\
21.875	1.3258\\
21.8958333333333	1.3258\\
21.9166666666667	1.3258\\
21.9375	1.3258\\
21.9583333333333	1.3258\\
21.9791666666667	1.3258\\
22	1.3258\\
22.0208333333333	1.3258\\
22.0416666666667	1.3258\\
22.0625	1.3258\\
22.0833333333333	1.3258\\
22.1041666666667	1.3258\\
22.125	1.3258\\
22.1458333333333	1.3258\\
22.1666666666667	1.3258\\
22.1875	1.3258\\
22.2083333333333	1.3258\\
22.2291666666667	1.3258\\
22.25	1.3258\\
22.2708333333333	1.3258\\
22.2916666666667	1.3258\\
22.3125	1.3258\\
22.3333333333333	1.3258\\
22.3541666666667	1.3258\\
22.375	1.3258\\
22.3958333333333	1.3258\\
22.4166666666667	1.3258\\
22.4375	1.3258\\
22.4583333333333	1.3258\\
22.4791666666667	1.3258\\
22.5	1.3258\\
22.5208333333333	1.3258\\
22.5416666666667	1.3258\\
22.5625	1.3258\\
22.5833333333333	1.3258\\
22.6041666666667	1.3258\\
22.625	1.3258\\
22.6458333333333	1.3258\\
22.6666666666667	1.3258\\
22.6875	1.3258\\
22.7083333333333	1.3258\\
22.7291666666667	1.3258\\
22.75	1.3258\\
22.7708333333333	1.3258\\
22.7916666666667	1.3258\\
22.8125	1.3258\\
22.8333333333333	1.3258\\
22.8541666666667	1.3258\\
22.875	1.3258\\
22.8958333333333	1.3258\\
22.9166666666667	1.3258\\
22.9375	1.3258\\
22.9583333333333	1.3258\\
22.9791666666667	1.3258\\
23	1.3258\\
23.0208333333333	1.3258\\
23.0416666666667	1.3258\\
23.0625	1.3258\\
23.0833333333333	1.3258\\
23.1041666666667	1.3258\\
23.125	1.3258\\
23.1458333333333	1.3258\\
23.1666666666667	1.3258\\
23.1875	1.3258\\
23.2083333333333	1.3258\\
23.2291666666667	1.3258\\
23.25	1.3258\\
23.2708333333333	1.3258\\
23.2916666666667	1.3258\\
23.3125	1.3258\\
23.3333333333333	1.3258\\
23.3541666666667	1.3258\\
23.375	1.3258\\
23.3958333333333	1.3258\\
23.4166666666667	1.3258\\
23.4375	1.3258\\
23.4583333333333	1.3258\\
23.4791666666667	1.3258\\
23.5	1.3258\\
23.5208333333333	1.3258\\
23.5416666666667	1.3258\\
23.5625	1.3258\\
23.5833333333333	1.3258\\
23.6041666666667	1.3258\\
23.625	1.3258\\
23.6458333333333	1.3258\\
23.6666666666667	1.3258\\
23.6875	1.3258\\
23.7083333333333	1.3258\\
23.7291666666667	1.3258\\
23.75	1.3258\\
23.7708333333333	1.3258\\
23.7916666666667	1.3258\\
23.8125	1.3258\\
23.8333333333333	1.3258\\
23.8541666666667	1.3258\\
23.875	1.3258\\
23.8958333333333	1.3258\\
23.9166666666667	1.3258\\
23.9375	1.3258\\
23.9583333333333	1.3258\\
23.9791666666667	1.3258\\
24	1.3258\\
24.0208333333333	1.3258\\
24.0416666666667	1.3258\\
24.0625	1.3258\\
24.0833333333333	1.3258\\
24.1041666666667	1.3258\\
24.125	1.3258\\
24.1458333333333	1.3258\\
24.1666666666667	1.3258\\
24.1875	1.3258\\
24.2083333333333	1.3258\\
24.2291666666667	1.3258\\
24.25	1.3258\\
24.2708333333333	1.3258\\
24.2916666666667	1.3258\\
24.3125	1.3258\\
24.3333333333333	1.3258\\
24.3541666666667	1.3258\\
24.375	1.3258\\
24.3958333333333	1.3258\\
24.4166666666667	1.3258\\
24.4375	1.3258\\
24.4583333333333	1.3258\\
24.4791666666667	1.3258\\
24.5	1.3258\\
24.5208333333333	1.3258\\
24.5416666666667	1.3258\\
24.5625	1.3258\\
24.5833333333333	1.3258\\
24.6041666666667	1.3258\\
24.625	1.3258\\
24.6458333333333	1.3258\\
24.6666666666667	1.3258\\
24.6875	1.3258\\
24.7083333333333	1.3258\\
24.7291666666667	1.3258\\
24.75	1.3258\\
24.7708333333333	1.3258\\
24.7916666666667	1.3258\\
24.8125	1.3258\\
24.8333333333333	1.3258\\
24.8541666666667	1.3258\\
24.875	1.3258\\
24.8958333333333	1.3258\\
24.9166666666667	1.3258\\
24.9375	1.3258\\
24.9583333333333	1.3258\\
24.9791666666667	1.3258\\
25	1.3258\\
25.0208333333333	1.3258\\
25.0416666666667	1.3258\\
25.0625	1.3258\\
25.0833333333333	1.3258\\
25.1041666666667	1.3258\\
25.125	1.3258\\
25.1458333333333	1.3258\\
25.1666666666667	1.3258\\
25.1875	1.3258\\
25.2083333333333	1.3258\\
25.2291666666667	1.3258\\
25.25	1.3258\\
25.2708333333333	1.3258\\
25.2916666666667	1.3258\\
25.3125	1.3258\\
25.3333333333333	1.3258\\
25.3541666666667	1.3258\\
25.375	1.3258\\
25.3958333333333	1.3258\\
25.4166666666667	1.3258\\
25.4375	1.3258\\
25.4583333333333	1.3258\\
25.4791666666667	1.3258\\
25.5	1.3258\\
25.5208333333333	1.3258\\
25.5416666666667	1.3258\\
25.5625	1.3258\\
25.5833333333333	1.3258\\
25.6041666666667	1.3258\\
25.625	1.3258\\
25.6458333333333	1.3258\\
25.6666666666667	1.3258\\
25.6875	1.3258\\
25.7083333333333	1.3258\\
25.7291666666667	1.3258\\
25.75	1.3258\\
25.7708333333333	1.3258\\
25.7916666666667	1.3258\\
25.8125	1.3258\\
25.8333333333333	1.3258\\
25.8541666666667	1.3258\\
25.875	1.3258\\
25.8958333333333	1.3258\\
25.9166666666667	1.3258\\
25.9375	1.3258\\
25.9583333333333	1.3258\\
25.9791666666667	1.3258\\
26	1.3258\\
26.0208333333333	1.3258\\
26.0416666666667	1.3258\\
26.0625	1.3258\\
26.0833333333333	1.3258\\
26.1041666666667	1.3258\\
26.125	1.3258\\
26.1458333333333	1.3258\\
26.1666666666667	1.3258\\
26.1875	1.3258\\
26.2083333333333	1.3258\\
26.2291666666667	1.3258\\
26.25	1.3258\\
26.2708333333333	1.3258\\
26.2916666666667	1.3258\\
26.3125	1.3258\\
26.3333333333333	1.3258\\
26.3541666666667	1.3258\\
26.375	1.3258\\
26.3958333333333	1.3258\\
26.4166666666667	1.3258\\
26.4375	1.3258\\
26.4583333333333	1.3258\\
26.4791666666667	1.3258\\
26.5	1.3258\\
26.5208333333333	1.3258\\
26.5416666666667	1.3258\\
26.5625	1.3258\\
26.5833333333333	1.3258\\
26.6041666666667	1.3258\\
26.625	1.3258\\
26.6458333333333	1.3258\\
26.6666666666667	1.3258\\
26.6875	1.3258\\
26.7083333333333	1.3258\\
26.7291666666667	1.3258\\
26.75	1.3258\\
26.7708333333333	1.3258\\
26.7916666666667	1.3258\\
26.8125	1.3258\\
26.8333333333333	1.3258\\
26.8541666666667	1.3258\\
26.875	1.3258\\
26.8958333333333	1.3258\\
26.9166666666667	1.3258\\
26.9375	1.3258\\
26.9583333333333	1.3258\\
26.9791666666667	1.3258\\
27	1.3258\\
27.0208333333333	1.3258\\
27.0416666666667	1.3258\\
27.0625	1.3258\\
27.0833333333333	1.3258\\
27.1041666666667	1.3258\\
27.125	1.3258\\
27.1458333333333	1.3258\\
27.1666666666667	1.3258\\
27.1875	1.3258\\
27.2083333333333	1.3258\\
27.2291666666667	1.3258\\
27.25	1.3258\\
27.2708333333333	1.3258\\
27.2916666666667	1.3258\\
27.3125	1.3258\\
27.3333333333333	1.3258\\
27.3541666666667	1.3258\\
27.375	1.3258\\
27.3958333333333	1.3258\\
27.4166666666667	1.3258\\
27.4375	1.3258\\
27.4583333333333	1.3258\\
27.4791666666667	1.3258\\
27.5	1.3258\\
27.5208333333333	1.3258\\
27.5416666666667	1.3258\\
27.5625	1.3258\\
27.5833333333333	1.3258\\
27.6041666666667	1.3258\\
27.625	1.3258\\
27.6458333333333	1.3258\\
27.6666666666667	1.3258\\
27.6875	1.3258\\
27.7083333333333	1.3258\\
27.7291666666667	1.3258\\
27.75	1.3258\\
27.7708333333333	1.3258\\
27.7916666666667	1.3258\\
27.8125	1.3258\\
27.8333333333333	1.3258\\
27.8541666666667	1.3258\\
27.875	1.3258\\
27.8958333333333	1.3258\\
27.9166666666667	1.3258\\
27.9375	1.3258\\
27.9583333333333	1.3258\\
27.9791666666667	1.3258\\
28	1.3258\\
28.0208333333333	1.3258\\
28.0416666666667	1.3258\\
28.0625	1.3258\\
28.0833333333333	1.3258\\
28.1041666666667	1.3258\\
28.125	1.3258\\
28.1458333333333	1.3258\\
28.1666666666667	1.3258\\
28.1875	1.3258\\
28.2083333333333	1.3258\\
28.2291666666667	1.3258\\
28.25	1.3258\\
28.2708333333333	1.3258\\
28.2916666666667	1.3258\\
28.3125	1.3258\\
28.3333333333333	1.3258\\
28.3541666666667	1.3258\\
28.375	1.3258\\
28.3958333333333	1.3258\\
28.4166666666667	1.3258\\
28.4375	1.3258\\
28.4583333333333	1.3258\\
28.4791666666667	1.3258\\
28.5	1.3258\\
28.5208333333333	1.3258\\
28.5416666666667	1.3258\\
28.5625	1.3258\\
28.5833333333333	1.3258\\
28.6041666666667	1.3258\\
28.625	1.3258\\
28.6458333333333	1.3258\\
28.6666666666667	1.3258\\
28.6875	1.3258\\
28.7083333333333	1.3258\\
28.7291666666667	1.3258\\
28.75	1.3258\\
28.7708333333333	1.3258\\
28.7916666666667	1.3258\\
28.8125	1.3258\\
28.8333333333333	1.3258\\
28.8541666666667	1.3258\\
28.875	1.3258\\
28.8958333333333	1.3258\\
28.9166666666667	1.3258\\
28.9375	1.3258\\
28.9583333333333	1.3258\\
28.9791666666667	1.3258\\
29	1.3258\\
29.0208333333333	1.3258\\
29.0416666666667	1.3258\\
29.0625	1.3258\\
29.0833333333333	1.3258\\
29.1041666666667	1.3258\\
29.125	1.3258\\
29.1458333333333	1.3258\\
29.1666666666667	1.3258\\
29.1875	1.3258\\
29.2083333333333	1.3258\\
29.2291666666667	1.3258\\
29.25	1.3258\\
29.2708333333333	1.3258\\
29.2916666666667	1.3258\\
29.3125	1.3258\\
29.3333333333333	1.3258\\
29.3541666666667	1.3258\\
29.375	1.3258\\
29.3958333333333	1.3258\\
29.4166666666667	1.3258\\
29.4375	1.3258\\
29.4583333333333	1.3258\\
29.4791666666667	1.3258\\
29.5	1.3258\\
29.5208333333333	1.3258\\
29.5416666666667	1.3258\\
29.5625	1.3258\\
29.5833333333333	1.3258\\
29.6041666666667	1.3258\\
29.625	1.3258\\
29.6458333333333	1.3258\\
29.6666666666667	1.3258\\
29.6875	1.3258\\
29.7083333333333	1.3258\\
29.7291666666667	1.3258\\
29.75	1.3258\\
29.7708333333333	1.3258\\
29.7916666666667	1.3258\\
29.8125	1.3258\\
29.8333333333333	1.3258\\
29.8541666666667	1.3258\\
29.875	1.3258\\
29.8958333333333	1.3258\\
29.9166666666667	1.3258\\
29.9375	1.3258\\
29.9583333333333	1.3258\\
29.9791666666667	1.3258\\
30	1.3258\\
30.0208333333333	1.3258\\
30.0416666666667	1.3258\\
30.0625	1.3258\\
30.0833333333333	1.3258\\
30.1041666666667	1.3258\\
30.125	1.3258\\
30.1458333333333	1.3258\\
30.1666666666667	1.3258\\
30.1875	1.3258\\
30.2083333333333	1.3258\\
30.2291666666667	1.3258\\
30.25	1.3258\\
30.2708333333333	1.3258\\
30.2916666666667	1.3258\\
30.3125	1.3258\\
30.3333333333333	1.3258\\
30.3541666666667	1.3258\\
30.375	1.3258\\
30.3958333333333	1.3258\\
30.4166666666667	1.3258\\
30.4375	1.3258\\
30.4583333333333	1.3258\\
30.4791666666667	1.3258\\
30.5	1.3258\\
30.5208333333333	1.3258\\
30.5416666666667	1.3258\\
30.5625	1.3258\\
30.5833333333333	1.3258\\
30.6041666666667	1.3258\\
30.625	1.3258\\
30.6458333333333	1.3258\\
30.6666666666667	1.3258\\
30.6875	1.3258\\
30.7083333333333	1.3258\\
30.7291666666667	1.3258\\
30.75	1.3258\\
30.7708333333333	1.3258\\
30.7916666666667	1.3258\\
30.8125	1.3258\\
30.8333333333333	1.3258\\
30.8541666666667	1.3258\\
30.875	1.3258\\
30.8958333333333	1.3258\\
30.9166666666667	1.3258\\
30.9375	1.3258\\
30.9583333333333	1.3258\\
30.9791666666667	1.3258\\
31	1.3258\\
31.0208333333333	1.3258\\
31.0416666666667	1.3258\\
31.0625	1.3258\\
31.0833333333333	1.3258\\
31.1041666666667	1.3258\\
31.125	1.3258\\
31.1458333333333	1.3258\\
31.1666666666667	1.3258\\
31.1875	1.3258\\
31.2083333333333	1.3258\\
31.2291666666667	1.3258\\
31.25	1.3258\\
31.2708333333333	1.3258\\
31.2916666666667	1.3258\\
31.3125	1.3258\\
31.3333333333333	1.3258\\
31.3541666666667	1.3258\\
31.375	1.3258\\
31.3958333333333	1.3258\\
31.4166666666667	1.3258\\
31.4375	1.3258\\
31.4583333333333	1.3258\\
31.4791666666667	1.3258\\
31.5	1.3258\\
31.5208333333333	1.3258\\
31.5416666666667	1.3258\\
31.5625	1.3258\\
31.5833333333333	1.3258\\
31.6041666666667	1.3258\\
31.625	1.3258\\
31.6458333333333	1.3258\\
31.6666666666667	1.3258\\
31.6875	1.3258\\
31.7083333333333	1.3258\\
31.7291666666667	1.3258\\
31.75	1.3258\\
31.7708333333333	1.3258\\
31.7916666666667	1.3258\\
31.8125	1.3258\\
31.8333333333333	1.3258\\
31.8541666666667	1.3258\\
31.875	1.3258\\
31.8958333333333	1.3258\\
31.9166666666667	1.3258\\
31.9375	1.3258\\
31.9583333333333	1.3258\\
31.9791666666667	1.3258\\
32	1.3258\\
32.0208333333333	1.3258\\
32.0416666666667	1.3258\\
32.0625	1.3258\\
32.0833333333333	1.3258\\
32.1041666666667	1.3258\\
32.125	1.3258\\
32.1458333333333	1.3258\\
32.1666666666667	1.3258\\
32.1875	1.3258\\
32.2083333333333	1.3258\\
32.2291666666667	1.3258\\
32.25	1.3258\\
32.2708333333333	1.3258\\
32.2916666666667	1.3258\\
32.3125	1.3258\\
32.3333333333333	1.3258\\
32.3541666666667	1.3258\\
32.375	1.3258\\
32.3958333333333	1.3258\\
32.4166666666667	1.3258\\
32.4375	1.3258\\
32.4583333333333	1.3258\\
32.4791666666667	1.3258\\
32.5	1.3258\\
32.5208333333333	1.3258\\
32.5416666666667	1.3258\\
32.5625	1.3258\\
32.5833333333333	1.3258\\
32.6041666666667	1.3258\\
32.625	1.3258\\
32.6458333333333	1.3258\\
32.6666666666667	1.3258\\
32.6875	1.3258\\
32.7083333333333	1.3258\\
32.7291666666667	1.3258\\
32.75	1.3258\\
32.7708333333333	1.3258\\
32.7916666666667	1.3258\\
32.8125	1.3258\\
32.8333333333333	1.3258\\
32.8541666666667	1.3258\\
32.875	1.3258\\
32.8958333333333	1.3258\\
32.9166666666667	1.3258\\
32.9375	1.3258\\
32.9583333333333	1.3258\\
32.9791666666667	1.3258\\
33	1.3258\\
33.0208333333333	1.3258\\
33.0416666666667	1.3258\\
33.0625	1.3258\\
33.0833333333333	1.3258\\
33.1041666666667	1.3258\\
33.125	1.3258\\
33.1458333333333	1.3258\\
33.1666666666667	1.3258\\
33.1875	1.3258\\
33.2083333333333	1.3258\\
33.2291666666667	1.3258\\
33.25	1.3258\\
33.2708333333333	1.3258\\
33.2916666666667	1.3258\\
33.3125	1.3258\\
33.3333333333333	1.3258\\
33.3541666666667	1.3258\\
33.375	1.3258\\
33.3958333333333	1.3258\\
33.4166666666667	1.3258\\
33.4375	1.3258\\
33.4583333333333	1.3258\\
33.4791666666667	1.3258\\
33.5	1.3258\\
33.5208333333333	1.3258\\
33.5416666666667	1.3258\\
33.5625	1.3258\\
33.5833333333333	1.3258\\
33.6041666666667	1.3258\\
33.625	1.3258\\
33.6458333333333	1.3258\\
33.6666666666667	1.3258\\
33.6875	1.3258\\
33.7083333333333	1.3258\\
33.7291666666667	1.3258\\
33.75	1.3258\\
33.7708333333333	1.3258\\
33.7916666666667	1.3258\\
33.8125	1.3258\\
33.8333333333333	1.3258\\
33.8541666666667	1.3258\\
33.875	1.3258\\
33.8958333333333	1.3258\\
33.9166666666667	1.3258\\
33.9375	1.3258\\
33.9583333333333	1.3258\\
33.9791666666667	1.3258\\
34	1.3258\\
34.0208333333333	1.3258\\
34.0416666666667	1.3258\\
34.0625	1.3258\\
34.0833333333333	1.3258\\
34.1041666666667	1.3258\\
34.125	1.3258\\
34.1458333333333	1.3258\\
34.1666666666667	1.3258\\
34.1875	1.3258\\
34.2083333333333	1.3258\\
34.2291666666667	1.3258\\
34.25	1.3258\\
34.2708333333333	1.3258\\
34.2916666666667	1.3258\\
34.3125	1.3258\\
34.3333333333333	1.3258\\
34.3541666666667	1.3258\\
34.375	1.3258\\
34.3958333333333	1.3258\\
34.4166666666667	1.3258\\
34.4375	1.3258\\
34.4583333333333	1.3258\\
34.4791666666667	1.3258\\
34.5	1.3258\\
34.5208333333333	1.3258\\
34.5416666666667	1.3258\\
34.5625	1.3258\\
34.5833333333333	1.3258\\
34.6041666666667	1.3258\\
34.625	1.3258\\
34.6458333333333	1.3258\\
34.6666666666667	1.3258\\
34.6875	1.3258\\
34.7083333333333	1.3258\\
34.7291666666667	1.3258\\
34.75	1.3258\\
34.7708333333333	1.3258\\
34.7916666666667	1.3258\\
34.8125	1.3258\\
34.8333333333333	1.3258\\
34.8541666666667	1.3258\\
34.875	1.3258\\
34.8958333333333	1.3258\\
34.9166666666667	1.3258\\
34.9375	1.3258\\
34.9583333333333	1.3258\\
34.9791666666667	1.3258\\
35	1.3258\\
35.0208333333333	1.3258\\
35.0416666666667	1.3258\\
35.0625	1.3258\\
35.0833333333333	1.3258\\
35.1041666666667	1.3258\\
35.125	1.3258\\
35.1458333333333	1.3258\\
35.1666666666667	1.3258\\
35.1875	1.3258\\
35.2083333333333	1.3258\\
35.2291666666667	1.3258\\
35.25	1.3258\\
35.2708333333333	1.3258\\
35.2916666666667	1.3258\\
35.3125	1.3258\\
35.3333333333333	1.3258\\
35.3541666666667	1.3258\\
35.375	1.3258\\
35.3958333333333	1.3258\\
35.4166666666667	1.3258\\
35.4375	1.3258\\
35.4583333333333	1.3258\\
35.4791666666667	1.3258\\
35.5	1.3258\\
35.5208333333333	1.3258\\
35.5416666666667	1.3258\\
35.5625	1.3258\\
35.5833333333333	1.3258\\
35.6041666666667	1.3258\\
35.625	1.3258\\
35.6458333333333	1.3258\\
35.6666666666667	1.3258\\
35.6875	1.3258\\
35.7083333333333	1.3258\\
35.7291666666667	1.3258\\
35.75	1.3258\\
35.7708333333333	1.3258\\
35.7916666666667	1.3258\\
35.8125	1.3258\\
35.8333333333333	1.3258\\
35.8541666666667	1.3258\\
35.875	1.3258\\
35.8958333333333	1.3258\\
35.9166666666667	1.3258\\
35.9375	1.3258\\
35.9583333333333	1.3258\\
35.9791666666667	1.3258\\
36	1.3258\\
36.0208333333333	1.3258\\
36.0416666666667	1.3258\\
36.0625	1.3258\\
36.0833333333333	1.3258\\
36.1041666666667	1.3258\\
36.125	1.3258\\
36.1458333333333	1.3258\\
36.1666666666667	1.3258\\
36.1875	1.3258\\
36.2083333333333	1.3258\\
36.2291666666667	1.3258\\
36.25	1.3258\\
36.2708333333333	1.3258\\
36.2916666666667	1.3258\\
36.3125	1.3258\\
36.3333333333333	1.3258\\
36.3541666666667	1.3258\\
36.375	1.3258\\
36.3958333333333	1.3258\\
36.4166666666667	1.3258\\
36.4375	1.3258\\
36.4583333333333	1.3258\\
36.4791666666667	1.3258\\
36.5	1.3258\\
36.5208333333333	1.3258\\
36.5416666666667	1.3258\\
36.5625	1.3258\\
36.5833333333333	1.3258\\
36.6041666666667	1.3258\\
36.625	1.3258\\
36.6458333333333	1.3258\\
36.6666666666667	1.3258\\
36.6875	1.3258\\
36.7083333333333	1.3258\\
36.7291666666667	1.3258\\
36.75	1.3258\\
36.7708333333333	1.3258\\
36.7916666666667	1.3258\\
36.8125	1.3258\\
36.8333333333333	1.3258\\
36.8541666666667	1.3258\\
36.875	1.3258\\
36.8958333333333	1.3258\\
36.9166666666667	1.3258\\
36.9375	1.3258\\
36.9583333333333	1.3258\\
36.9791666666667	1.3258\\
37	1.3258\\
37.0208333333333	1.3258\\
37.0416666666667	1.3258\\
37.0625	1.3258\\
37.0833333333333	1.3258\\
37.1041666666667	1.3258\\
37.125	1.3258\\
37.1458333333333	1.3258\\
37.1666666666667	1.3258\\
37.1875	1.3258\\
37.2083333333333	1.3258\\
37.2291666666667	1.3258\\
37.25	1.3258\\
37.2708333333333	1.3258\\
37.2916666666667	1.3258\\
37.3125	1.3258\\
37.3333333333333	1.3258\\
37.3541666666667	1.3258\\
37.375	1.3258\\
37.3958333333333	1.3258\\
37.4166666666667	1.3258\\
37.4375	1.3258\\
37.4583333333333	1.3258\\
37.4791666666667	1.3258\\
37.5	1.3258\\
37.5208333333333	1.3258\\
37.5416666666667	1.3258\\
37.5625	1.3258\\
37.5833333333333	1.3258\\
37.6041666666667	1.3258\\
37.625	1.3258\\
37.6458333333333	1.3258\\
37.6666666666667	1.3258\\
37.6875	1.3258\\
37.7083333333333	1.3258\\
37.7291666666667	1.3258\\
37.75	1.3258\\
37.7708333333333	1.3258\\
37.7916666666667	1.3258\\
37.8125	1.3258\\
37.8333333333333	1.3258\\
37.8541666666667	1.3258\\
37.875	1.3258\\
37.8958333333333	1.3258\\
37.9166666666667	1.3258\\
37.9375	1.3258\\
37.9583333333333	1.3258\\
37.9791666666667	1.3258\\
38	1.3258\\
38.0208333333333	1.3258\\
38.0416666666667	1.3258\\
38.0625	1.3258\\
38.0833333333333	1.3258\\
38.1041666666667	1.3258\\
38.125	1.3258\\
38.1458333333333	1.3258\\
38.1666666666667	1.3258\\
38.1875	1.3258\\
38.2083333333333	1.3258\\
38.2291666666667	1.3258\\
38.25	1.3258\\
38.2708333333333	1.3258\\
38.2916666666667	1.3258\\
38.3125	1.3258\\
38.3333333333333	1.3258\\
38.3541666666667	1.3258\\
38.375	1.3258\\
38.3958333333333	1.3258\\
38.4166666666667	1.3258\\
38.4375	1.3258\\
38.4583333333333	1.3258\\
38.4791666666667	1.3258\\
38.5	1.3258\\
38.5208333333333	1.3258\\
38.5416666666667	1.3258\\
38.5625	1.3258\\
38.5833333333333	1.3258\\
38.6041666666667	1.3258\\
38.625	1.3258\\
38.6458333333333	1.3258\\
38.6666666666667	1.3258\\
38.6875	1.3258\\
38.7083333333333	1.3258\\
38.7291666666667	1.3258\\
38.75	1.3258\\
38.7708333333333	1.3258\\
38.7916666666667	1.3258\\
38.8125	1.3258\\
38.8333333333333	1.3258\\
38.8541666666667	1.3258\\
38.875	1.3258\\
38.8958333333333	1.3258\\
38.9166666666667	1.3258\\
38.9375	1.3258\\
38.9583333333333	1.3258\\
38.9791666666667	1.3258\\
39	1.3258\\
39.0208333333333	1.3258\\
39.0416666666667	1.3258\\
39.0625	1.3258\\
39.0833333333333	1.3258\\
39.1041666666667	1.3258\\
39.125	1.3258\\
39.1458333333333	1.3258\\
39.1666666666667	1.3258\\
39.1875	1.3258\\
39.2083333333333	1.3258\\
39.2291666666667	1.3258\\
39.25	1.3258\\
39.2708333333333	1.3258\\
39.2916666666667	1.3258\\
39.3125	1.3258\\
39.3333333333333	1.3258\\
39.3541666666667	1.3258\\
39.375	1.3258\\
39.3958333333333	1.3258\\
39.4166666666667	1.3258\\
39.4375	1.3258\\
39.4583333333333	1.3258\\
39.4791666666667	1.3258\\
39.5	1.3258\\
39.5208333333333	1.3258\\
39.5416666666667	1.3258\\
39.5625	1.3258\\
39.5833333333333	1.3258\\
39.6041666666667	1.3258\\
39.625	1.3258\\
39.6458333333333	1.3258\\
39.6666666666667	1.3258\\
39.6875	1.3258\\
39.7083333333333	1.3258\\
39.7291666666667	1.3258\\
39.75	1.3258\\
39.7708333333333	1.3258\\
39.7916666666667	1.3258\\
39.8125	1.3258\\
39.8333333333333	1.3258\\
39.8541666666667	1.3258\\
39.875	1.3258\\
39.8958333333333	1.3258\\
39.9166666666667	1.3258\\
39.9375	1.3258\\
39.9583333333333	1.3258\\
39.9791666666667	1.3258\\
40	1.3258\\
40.0208333333333	1.3258\\
40.0416666666667	1.3258\\
40.0625	1.3258\\
40.0833333333333	1.3258\\
40.1041666666667	1.3258\\
40.125	1.3258\\
40.1458333333333	1.3258\\
40.1666666666667	1.3258\\
40.1875	1.3258\\
40.2083333333333	1.3258\\
40.2291666666667	1.3258\\
40.25	1.3258\\
40.2708333333333	1.3258\\
40.2916666666667	1.3258\\
40.3125	1.3258\\
40.3333333333333	1.3258\\
40.3541666666667	1.3258\\
40.375	1.3258\\
40.3958333333333	1.3258\\
40.4166666666667	1.3258\\
40.4375	1.3258\\
40.4583333333333	1.3258\\
40.4791666666667	1.3258\\
40.5	1.3258\\
40.5208333333333	1.3258\\
40.5416666666667	1.3258\\
40.5625	1.3258\\
40.5833333333333	1.3258\\
40.6041666666667	1.3258\\
40.625	1.3258\\
40.6458333333333	1.3258\\
40.6666666666667	1.3258\\
40.6875	1.3258\\
40.7083333333333	1.3258\\
40.7291666666667	1.3258\\
40.75	1.3258\\
40.7708333333333	1.3258\\
40.7916666666667	1.3258\\
40.8125	1.3258\\
40.8333333333333	1.3258\\
40.8541666666667	1.3258\\
40.875	1.3258\\
40.8958333333333	1.3258\\
40.9166666666667	1.3258\\
40.9375	1.3258\\
40.9583333333333	1.3258\\
40.9791666666667	1.3258\\
41	1.3258\\
41.0208333333333	1.3258\\
41.0416666666667	1.3258\\
41.0625	1.3258\\
41.0833333333333	1.3258\\
41.1041666666667	1.3258\\
41.125	1.3258\\
41.1458333333333	1.3258\\
41.1666666666667	1.3258\\
41.1875	1.3258\\
41.2083333333333	1.3258\\
41.2291666666667	1.3258\\
41.25	1.3258\\
41.2708333333333	1.3258\\
41.2916666666667	1.3258\\
41.3125	1.3258\\
41.3333333333333	1.3258\\
41.3541666666667	1.3258\\
41.375	1.3258\\
41.3958333333333	1.3258\\
41.4166666666667	1.3258\\
41.4375	1.3258\\
41.4583333333333	1.3258\\
41.4791666666667	1.3258\\
41.5	1.3258\\
41.5208333333333	1.3258\\
41.5416666666667	1.3258\\
41.5625	1.3258\\
41.5833333333333	1.3258\\
41.6041666666667	1.3258\\
41.625	1.3258\\
41.6458333333333	1.3258\\
41.6666666666667	1.3258\\
41.6875	1.3258\\
41.7083333333333	1.3258\\
41.7291666666667	1.3258\\
41.75	1.3258\\
41.7708333333333	1.3258\\
41.7916666666667	1.3258\\
41.8125	1.3258\\
41.8333333333333	1.3258\\
41.8541666666667	1.3258\\
41.875	1.3258\\
41.8958333333333	1.3258\\
41.9166666666667	1.3258\\
41.9375	1.3258\\
41.9583333333333	1.3258\\
41.9791666666667	1.3258\\
42	1.3258\\
42.0208333333333	1.3258\\
42.0416666666667	1.3258\\
42.0625	1.3258\\
42.0833333333333	1.3258\\
42.1041666666667	1.3258\\
42.125	1.3258\\
42.1458333333333	1.3258\\
42.1666666666667	1.3258\\
42.1875	1.3258\\
42.2083333333333	1.3258\\
42.2291666666667	1.3258\\
42.25	1.3258\\
42.2708333333333	1.3258\\
42.2916666666667	1.3258\\
42.3125	1.3258\\
42.3333333333333	1.3258\\
42.3541666666667	1.3258\\
42.375	1.3258\\
42.3958333333333	1.3258\\
42.4166666666667	1.3258\\
42.4375	1.3258\\
42.4583333333333	1.3258\\
42.4791666666667	1.3258\\
42.5	1.3258\\
42.5208333333333	1.3258\\
42.5416666666667	1.3258\\
42.5625	1.3258\\
42.5833333333333	1.3258\\
42.6041666666667	1.3258\\
42.625	1.3258\\
42.6458333333333	1.3258\\
42.6666666666667	1.3258\\
42.6875	1.3258\\
42.7083333333333	1.3258\\
42.7291666666667	1.3258\\
42.75	1.3258\\
42.7708333333333	1.3258\\
42.7916666666667	1.3258\\
42.8125	1.3258\\
42.8333333333333	1.3258\\
42.8541666666667	1.3258\\
42.875	1.3258\\
42.8958333333333	1.3258\\
42.9166666666667	1.3258\\
42.9375	1.3258\\
42.9583333333333	1.3258\\
42.9791666666667	1.3258\\
43	1.3258\\
43.0208333333333	1.3258\\
43.0416666666667	1.3258\\
43.0625	1.3258\\
43.0833333333333	1.3258\\
43.1041666666667	1.3258\\
43.125	1.3258\\
43.1458333333333	1.3258\\
43.1666666666667	1.3258\\
43.1875	1.3258\\
43.2083333333333	1.3258\\
43.2291666666667	1.3258\\
43.25	1.3258\\
43.2708333333333	1.3258\\
43.2916666666667	1.3258\\
43.3125	1.3258\\
43.3333333333333	1.3258\\
43.3541666666667	1.3258\\
43.375	1.3258\\
43.3958333333333	1.3258\\
43.4166666666667	1.3258\\
43.4375	1.3258\\
43.4583333333333	1.3258\\
43.4791666666667	1.3258\\
43.5	1.3258\\
43.5208333333333	1.3258\\
43.5416666666667	1.3258\\
43.5625	1.3258\\
43.5833333333333	1.3258\\
43.6041666666667	1.3258\\
43.625	1.3258\\
43.6458333333333	1.3258\\
43.6666666666667	1.3258\\
43.6875	1.3258\\
43.7083333333333	1.3258\\
43.7291666666667	1.3258\\
43.75	1.3258\\
43.7708333333333	1.3258\\
43.7916666666667	1.3258\\
43.8125	1.3258\\
43.8333333333333	1.3258\\
43.8541666666667	1.3258\\
43.875	1.3258\\
43.8958333333333	1.3258\\
43.9166666666667	1.3258\\
43.9375	1.3258\\
43.9583333333333	1.3258\\
43.9791666666667	1.3258\\
44	1.3258\\
44.0208333333333	1.3258\\
44.0416666666667	1.3258\\
44.0625	1.3258\\
44.0833333333333	1.3258\\
44.1041666666667	1.3258\\
44.125	1.3258\\
44.1458333333333	1.3258\\
44.1666666666667	1.3258\\
44.1875	1.3258\\
44.2083333333333	1.3258\\
44.2291666666667	1.3258\\
44.25	1.3258\\
44.2708333333333	1.3258\\
44.2916666666667	1.3258\\
44.3125	1.3258\\
44.3333333333333	1.3258\\
44.3541666666667	1.3258\\
44.375	1.3258\\
44.3958333333333	1.3258\\
44.4166666666667	1.3258\\
44.4375	1.3258\\
44.4583333333333	1.3258\\
44.4791666666667	1.3258\\
44.5	1.3258\\
44.5208333333333	1.3258\\
44.5416666666667	1.3258\\
44.5625	1.3258\\
44.5833333333333	1.3258\\
44.6041666666667	1.3258\\
44.625	1.3258\\
44.6458333333333	1.3258\\
44.6666666666667	1.3258\\
44.6875	1.3258\\
44.7083333333333	1.3258\\
44.7291666666667	1.3258\\
44.75	1.3258\\
44.7708333333333	1.3258\\
44.7916666666667	1.3258\\
44.8125	1.3258\\
44.8333333333333	1.3258\\
44.8541666666667	1.3258\\
44.875	1.3258\\
44.8958333333333	1.3258\\
44.9166666666667	1.3258\\
44.9375	1.3258\\
44.9583333333333	1.3258\\
44.9791666666667	1.3258\\
45	1.3258\\
45.0208333333333	1.3258\\
45.0416666666667	1.3258\\
45.0625	1.3258\\
45.0833333333333	1.3258\\
45.1041666666667	1.3258\\
45.125	1.3258\\
45.1458333333333	1.3258\\
45.1666666666667	1.3258\\
45.1875	1.3258\\
45.2083333333333	1.3258\\
45.2291666666667	1.3258\\
45.25	1.3258\\
45.2708333333333	1.3258\\
45.2916666666667	1.3258\\
45.3125	1.3258\\
45.3333333333333	1.3258\\
45.3541666666667	1.3258\\
45.375	1.3258\\
45.3958333333333	1.3258\\
45.4166666666667	1.3258\\
45.4375	1.3258\\
45.4583333333333	1.3258\\
45.4791666666667	1.3258\\
45.5	1.3258\\
45.5208333333333	1.3258\\
45.5416666666667	1.3258\\
45.5625	1.3258\\
45.5833333333333	1.3258\\
45.6041666666667	1.3258\\
45.625	1.3258\\
45.6458333333333	1.3258\\
45.6666666666667	1.3258\\
45.6875	1.3258\\
45.7083333333333	1.3258\\
45.7291666666667	1.3258\\
45.75	1.3258\\
45.7708333333333	1.3258\\
45.7916666666667	1.3258\\
45.8125	1.3258\\
45.8333333333333	1.3258\\
45.8541666666667	1.3258\\
45.875	1.3258\\
45.8958333333333	1.3258\\
45.9166666666667	1.3258\\
45.9375	1.3258\\
45.9583333333333	1.3258\\
45.9791666666667	1.3258\\
46	1.3258\\
46.0208333333333	1.3258\\
46.0416666666667	1.3258\\
46.0625	1.3258\\
46.0833333333333	1.3258\\
46.1041666666667	1.3258\\
46.125	1.3258\\
46.1458333333333	1.3258\\
46.1666666666667	1.3258\\
46.1875	1.3258\\
46.2083333333333	1.3258\\
46.2291666666667	1.3258\\
46.25	1.3258\\
46.2708333333333	1.3258\\
46.2916666666667	1.3258\\
46.3125	1.3258\\
46.3333333333333	1.3258\\
46.3541666666667	1.3258\\
46.375	1.3258\\
46.3958333333333	1.3258\\
46.4166666666667	1.3258\\
46.4375	1.3258\\
46.4583333333333	1.3258\\
46.4791666666667	1.3258\\
46.5	1.3258\\
46.5208333333333	1.3258\\
46.5416666666667	1.3258\\
46.5625	1.3258\\
46.5833333333333	1.3258\\
46.6041666666667	1.3258\\
46.625	1.3258\\
46.6458333333333	1.3258\\
46.6666666666667	1.3258\\
46.6875	1.3258\\
46.7083333333333	1.3258\\
46.7291666666667	1.3258\\
46.75	1.3258\\
46.7708333333333	1.3258\\
46.7916666666667	1.3258\\
46.8125	1.3258\\
46.8333333333333	1.3258\\
46.8541666666667	1.3258\\
46.875	1.3258\\
46.8958333333333	1.3258\\
46.9166666666667	1.3258\\
46.9375	1.3258\\
46.9583333333333	1.3258\\
46.9791666666667	1.3258\\
47	1.3258\\
47.0208333333333	1.3258\\
47.0416666666667	1.3258\\
47.0625	1.3258\\
47.0833333333333	1.3258\\
47.1041666666667	1.3258\\
47.125	1.3258\\
47.1458333333333	1.3258\\
47.1666666666667	1.3258\\
47.1875	1.3258\\
47.2083333333333	1.3258\\
47.2291666666667	1.3258\\
47.25	1.3258\\
47.2708333333333	1.3258\\
47.2916666666667	1.3258\\
47.3125	1.3258\\
47.3333333333333	1.3258\\
47.3541666666667	1.3258\\
47.375	1.3258\\
47.3958333333333	1.3258\\
47.4166666666667	1.3258\\
47.4375	1.3258\\
47.4583333333333	1.3258\\
47.4791666666667	1.3258\\
47.5	1.3258\\
47.5208333333333	1.3258\\
47.5416666666667	1.3258\\
47.5625	1.3258\\
47.5833333333333	1.3258\\
47.6041666666667	1.3258\\
47.625	1.3258\\
47.6458333333333	1.3258\\
47.6666666666667	1.3258\\
47.6875	1.3258\\
47.7083333333333	1.3258\\
47.7291666666667	1.3258\\
47.75	1.3258\\
47.7708333333333	1.3258\\
47.7916666666667	1.3258\\
47.8125	1.3258\\
47.8333333333333	1.3258\\
47.8541666666667	1.3258\\
47.875	1.3258\\
47.8958333333333	1.3258\\
47.9166666666667	1.3258\\
47.9375	1.3258\\
47.9583333333333	1.3258\\
47.9791666666667	1.3258\\
48	1.3258\\
48.0208333333333	1.3258\\
48.0416666666667	1.3258\\
48.0625	1.3258\\
48.0833333333333	1.3258\\
48.1041666666667	1.3258\\
48.125	1.3258\\
48.1458333333333	1.3258\\
48.1666666666667	1.3258\\
48.1875	1.3258\\
48.2083333333333	1.3258\\
48.2291666666667	1.3258\\
48.25	1.3258\\
48.2708333333333	1.3258\\
48.2916666666667	1.3258\\
48.3125	1.3258\\
48.3333333333333	1.3258\\
48.3541666666667	1.3258\\
48.375	1.3258\\
48.3958333333333	1.3258\\
48.4166666666667	1.3258\\
48.4375	1.3258\\
48.4583333333333	1.3258\\
48.4791666666667	1.3258\\
48.5	1.3258\\
48.5208333333333	1.3258\\
48.5416666666667	1.3258\\
48.5625	1.3258\\
48.5833333333333	1.3258\\
48.6041666666667	1.3258\\
48.625	1.3258\\
48.6458333333333	1.3258\\
48.6666666666667	1.3258\\
48.6875	1.3258\\
48.7083333333333	1.3258\\
48.7291666666667	1.3258\\
48.75	1.3258\\
48.7708333333333	1.3258\\
48.7916666666667	1.3258\\
48.8125	1.3258\\
48.8333333333333	1.3258\\
48.8541666666667	1.3258\\
48.875	1.3258\\
48.8958333333333	1.3258\\
48.9166666666667	1.3258\\
48.9375	1.3258\\
48.9583333333333	1.3258\\
48.9791666666667	1.3258\\
49	1.3258\\
49.0208333333333	1.3258\\
49.0416666666667	1.3258\\
49.0625	1.3258\\
49.0833333333333	1.3258\\
49.1041666666667	1.3258\\
49.125	1.3258\\
49.1458333333333	1.3258\\
49.1666666666667	1.3258\\
49.1875	1.3258\\
49.2083333333333	1.3258\\
49.2291666666667	1.3258\\
49.25	1.3258\\
49.2708333333333	1.3258\\
49.2916666666667	1.3258\\
49.3125	1.3258\\
49.3333333333333	1.3258\\
49.3541666666667	1.3258\\
49.375	1.3258\\
49.3958333333333	1.3258\\
49.4166666666667	1.3258\\
49.4375	1.3258\\
49.4583333333333	1.3258\\
49.4791666666667	1.3258\\
49.5	1.3258\\
49.5208333333333	1.3258\\
49.5416666666667	1.3258\\
49.5625	1.3258\\
49.5833333333333	1.3258\\
49.6041666666667	1.3258\\
49.625	1.3258\\
49.6458333333333	1.3258\\
49.6666666666667	1.3258\\
49.6875	1.3258\\
49.7083333333333	1.3258\\
49.7291666666667	1.3258\\
49.75	1.3258\\
49.7708333333333	1.3258\\
49.7916666666667	1.3258\\
49.8125	1.3258\\
49.8333333333333	1.3258\\
49.8541666666667	1.3258\\
49.875	1.3258\\
49.8958333333333	1.3258\\
49.9166666666667	1.3258\\
49.9375	1.3258\\
49.9583333333333	1.3258\\
49.9791666666667	1.3258\\
50	1.3258\\
50.0208333333333	1.3258\\
50.0416666666667	1.3258\\
50.0625	1.3258\\
50.0833333333333	1.3258\\
50.1041666666667	1.3258\\
50.125	1.3258\\
50.1458333333333	1.3258\\
50.1666666666667	1.3258\\
50.1875	1.3258\\
50.2083333333333	1.3258\\
50.2291666666667	1.3258\\
50.25	1.3258\\
50.2708333333333	1.3258\\
50.2916666666667	1.3258\\
50.3125	1.3258\\
50.3333333333333	1.3258\\
50.3541666666667	1.3258\\
50.375	1.3258\\
50.3958333333333	1.3258\\
50.4166666666667	1.3258\\
50.4375	1.3258\\
50.4583333333333	1.3258\\
50.4791666666667	1.3258\\
50.5	1.3258\\
50.5208333333333	1.3258\\
50.5416666666667	1.3258\\
50.5625	1.3258\\
50.5833333333333	1.3258\\
50.6041666666667	1.3258\\
50.625	1.3258\\
50.6458333333333	1.3258\\
50.6666666666667	1.3258\\
50.6875	1.3258\\
50.7083333333333	1.3258\\
50.7291666666667	1.3258\\
50.75	1.3258\\
50.7708333333333	1.3258\\
50.7916666666667	1.3258\\
50.8125	1.3258\\
50.8333333333333	1.3258\\
50.8541666666667	1.3258\\
50.875	1.3258\\
50.8958333333333	1.3258\\
50.9166666666667	1.3258\\
50.9375	1.3258\\
50.9583333333333	1.3258\\
50.9791666666667	1.3258\\
51	1.3258\\
51.0208333333333	1.3258\\
51.0416666666667	1.3258\\
51.0625	1.3258\\
51.0833333333333	1.3258\\
51.1041666666667	1.3258\\
51.125	1.3258\\
51.1458333333333	1.3258\\
51.1666666666667	1.3258\\
51.1875	1.3258\\
51.2083333333333	1.3258\\
51.2291666666667	1.3258\\
51.25	1.3258\\
51.2708333333333	1.3258\\
51.2916666666667	1.3258\\
51.3125	1.3258\\
51.3333333333333	1.3258\\
51.3541666666667	1.3258\\
51.375	1.3258\\
51.3958333333333	1.3258\\
51.4166666666667	1.3258\\
51.4375	1.3258\\
51.4583333333333	1.3258\\
51.4791666666667	1.3258\\
51.5	1.3258\\
51.5208333333333	1.3258\\
51.5416666666667	1.3258\\
51.5625	1.3258\\
51.5833333333333	1.3258\\
51.6041666666667	1.3258\\
51.625	1.3258\\
51.6458333333333	1.3258\\
51.6666666666667	1.3258\\
51.6875	1.3258\\
51.7083333333333	1.3258\\
51.7291666666667	1.3258\\
51.75	1.3258\\
51.7708333333333	1.3258\\
51.7916666666667	1.3258\\
51.8125	1.3258\\
51.8333333333333	1.3258\\
51.8541666666667	1.3258\\
51.875	1.3258\\
51.8958333333333	1.3258\\
51.9166666666667	1.3258\\
51.9375	1.3258\\
51.9583333333333	1.3258\\
51.9791666666667	1.3258\\
52	1.3258\\
52.0208333333333	1.3258\\
52.0416666666667	1.3258\\
52.0625	1.3258\\
52.0833333333333	1.3258\\
52.1041666666667	1.3258\\
52.125	1.3258\\
52.1458333333333	1.3258\\
52.1666666666667	1.3258\\
52.1875	1.3258\\
52.2083333333333	1.3258\\
52.2291666666667	1.3258\\
52.25	1.3258\\
52.2708333333333	1.3258\\
52.2916666666667	1.3258\\
52.3125	1.3258\\
52.3333333333333	1.3258\\
52.3541666666667	1.3258\\
52.375	1.3258\\
52.3958333333333	1.3258\\
52.4166666666667	1.3258\\
52.4375	1.3258\\
52.4583333333333	1.3258\\
52.4791666666667	1.3258\\
52.5	1.3258\\
52.5208333333333	1.3258\\
52.5416666666667	1.3258\\
52.5625	1.3258\\
52.5833333333333	1.3258\\
52.6041666666667	1.3258\\
52.625	1.3258\\
52.6458333333333	1.3258\\
52.6666666666667	1.3258\\
52.6875	1.3258\\
52.7083333333333	1.3258\\
52.7291666666667	1.3258\\
52.75	1.3258\\
52.7708333333333	1.3258\\
52.7916666666667	1.3258\\
52.8125	1.3258\\
52.8333333333333	1.3258\\
52.8541666666667	1.3258\\
52.875	1.3258\\
52.8958333333333	1.3258\\
52.9166666666667	1.3258\\
52.9375	1.3258\\
52.9583333333333	1.3258\\
52.9791666666667	1.3258\\
53	1.3258\\
53.0208333333333	1.3258\\
53.0416666666667	1.3258\\
53.0625	1.3258\\
53.0833333333333	1.3258\\
53.1041666666667	1.3258\\
53.125	1.3258\\
53.1458333333333	1.3258\\
53.1666666666667	1.3258\\
53.1875	1.3258\\
53.2083333333333	1.3258\\
53.2291666666667	1.3258\\
53.25	1.3258\\
53.2708333333333	1.3258\\
53.2916666666667	1.3258\\
53.3125	1.3258\\
53.3333333333333	1.3258\\
53.3541666666667	1.3258\\
53.375	1.3258\\
53.3958333333333	1.3258\\
53.4166666666667	1.3258\\
53.4375	1.3258\\
53.4583333333333	1.3258\\
53.4791666666667	1.3258\\
53.5	1.3258\\
53.5208333333333	1.3258\\
53.5416666666667	1.3258\\
53.5625	1.3258\\
53.5833333333333	1.3258\\
53.6041666666667	1.3258\\
53.625	1.3258\\
53.6458333333333	1.3258\\
53.6666666666667	1.3258\\
53.6875	1.3258\\
53.7083333333333	1.3258\\
53.7291666666667	1.3258\\
53.75	1.3258\\
53.7708333333333	1.3258\\
53.7916666666667	1.3258\\
53.8125	1.3258\\
53.8333333333333	1.3258\\
53.8541666666667	1.3258\\
53.875	1.3258\\
53.8958333333333	1.3258\\
53.9166666666667	1.3258\\
53.9375	1.3258\\
53.9583333333333	1.3258\\
53.9791666666667	1.3258\\
54	1.3258\\
54.0208333333333	1.3258\\
54.0416666666667	1.3258\\
54.0625	1.3258\\
54.0833333333333	1.3258\\
54.1041666666667	1.3258\\
54.125	1.3258\\
54.1458333333333	1.3258\\
54.1666666666667	1.3258\\
54.1875	1.3258\\
54.2083333333333	1.3258\\
54.2291666666667	1.3258\\
54.25	1.3258\\
54.2708333333333	1.3258\\
54.2916666666667	1.3258\\
54.3125	1.3258\\
54.3333333333333	1.3258\\
54.3541666666667	1.3258\\
54.375	1.3258\\
54.3958333333333	1.3258\\
54.4166666666667	1.3258\\
54.4375	1.3258\\
54.4583333333333	1.3258\\
54.4791666666667	1.3258\\
54.5	1.3258\\
54.5208333333333	1.3258\\
54.5416666666667	1.3258\\
54.5625	1.3258\\
54.5833333333333	1.3258\\
54.6041666666667	1.3258\\
54.625	1.3258\\
54.6458333333333	1.3258\\
54.6666666666667	1.3258\\
54.6875	1.3258\\
54.7083333333333	1.3258\\
54.7291666666667	1.3258\\
54.75	1.3258\\
54.7708333333333	1.3258\\
54.7916666666667	1.3258\\
54.8125	1.3258\\
54.8333333333333	1.3258\\
54.8541666666667	1.3258\\
54.875	1.3258\\
54.8958333333333	1.3258\\
54.9166666666667	1.3258\\
54.9375	1.3258\\
54.9583333333333	1.3258\\
54.9791666666667	1.3258\\
55	1.3258\\
55.0208333333333	1.3258\\
55.0416666666667	1.3258\\
55.0625	1.3258\\
55.0833333333333	1.3258\\
55.1041666666667	1.3258\\
55.125	1.3258\\
55.1458333333333	1.3258\\
55.1666666666667	1.3258\\
55.1875	1.3258\\
55.2083333333333	1.3258\\
55.2291666666667	1.3258\\
55.25	1.3258\\
55.2708333333333	1.3258\\
55.2916666666667	1.3258\\
55.3125	1.3258\\
55.3333333333333	1.3258\\
55.3541666666667	1.3258\\
55.375	1.3258\\
55.3958333333333	1.3258\\
55.4166666666667	1.3258\\
55.4375	1.3258\\
55.4583333333333	1.3258\\
55.4791666666667	1.3258\\
55.5	1.3258\\
55.5208333333333	1.3258\\
55.5416666666667	1.3258\\
55.5625	1.3258\\
55.5833333333333	1.3258\\
55.6041666666667	1.3258\\
55.625	1.3258\\
55.6458333333333	1.3258\\
55.6666666666667	1.3258\\
55.6875	1.3258\\
55.7083333333333	1.3258\\
55.7291666666667	1.3258\\
55.75	1.3258\\
55.7708333333333	1.3258\\
55.7916666666667	1.3258\\
55.8125	1.3258\\
55.8333333333333	1.3258\\
55.8541666666667	1.3258\\
55.875	1.3258\\
55.8958333333333	1.3258\\
55.9166666666667	1.3258\\
55.9375	1.3258\\
55.9583333333333	1.3258\\
55.9791666666667	1.3258\\
56	1.3258\\
56.0208333333333	1.3258\\
56.0416666666667	1.3258\\
56.0625	1.3258\\
56.0833333333333	1.3258\\
56.1041666666667	1.3258\\
56.125	1.3258\\
56.1458333333333	1.3258\\
56.1666666666667	1.3258\\
56.1875	1.3258\\
56.2083333333333	1.3258\\
56.2291666666667	1.3258\\
56.25	1.3258\\
56.2708333333333	1.3258\\
56.2916666666667	1.3258\\
56.3125	1.3258\\
56.3333333333333	1.3258\\
56.3541666666667	1.3258\\
56.375	1.3258\\
56.3958333333333	1.3258\\
56.4166666666667	1.3258\\
56.4375	1.3258\\
56.4583333333333	1.3258\\
56.4791666666667	1.3258\\
56.5	1.3258\\
56.5208333333333	1.3258\\
56.5416666666667	1.3258\\
56.5625	1.3258\\
56.5833333333333	1.3258\\
56.6041666666667	1.3258\\
56.625	1.3258\\
56.6458333333333	1.3258\\
56.6666666666667	1.3258\\
56.6875	1.3258\\
56.7083333333333	1.3258\\
56.7291666666667	1.3258\\
56.75	1.3258\\
56.7708333333333	1.3258\\
56.7916666666667	1.3258\\
56.8125	1.3258\\
56.8333333333333	1.3258\\
56.8541666666667	1.3258\\
56.875	1.3258\\
56.8958333333333	1.3258\\
56.9166666666667	1.3258\\
56.9375	1.3258\\
56.9583333333333	1.3258\\
56.9791666666667	1.3258\\
57	1.3258\\
57.0208333333333	1.3258\\
57.0416666666667	1.3258\\
57.0625	1.3258\\
57.0833333333333	1.3258\\
57.1041666666667	1.3258\\
57.125	1.3258\\
57.1458333333333	1.3258\\
57.1666666666667	1.3258\\
57.1875	1.3258\\
57.2083333333333	1.3258\\
57.2291666666667	1.3258\\
57.25	1.3258\\
57.2708333333333	1.3258\\
57.2916666666667	1.3258\\
57.3125	1.3258\\
57.3333333333333	1.3258\\
57.3541666666667	1.3258\\
57.375	1.3258\\
57.3958333333333	1.3258\\
57.4166666666667	1.3258\\
57.4375	1.3258\\
57.4583333333333	1.3258\\
57.4791666666667	1.3258\\
57.5	1.3258\\
57.5208333333333	1.3258\\
57.5416666666667	1.3258\\
57.5625	1.3258\\
57.5833333333333	1.3258\\
57.6041666666667	1.3258\\
57.625	1.3258\\
57.6458333333333	1.3258\\
57.6666666666667	1.3258\\
57.6875	1.3258\\
57.7083333333333	1.3258\\
57.7291666666667	1.3258\\
57.75	1.3258\\
57.7708333333333	1.3258\\
57.7916666666667	1.3258\\
57.8125	1.3258\\
57.8333333333333	1.3258\\
57.8541666666667	1.3258\\
57.875	1.3258\\
57.8958333333333	1.3258\\
57.9166666666667	1.3258\\
57.9375	1.3258\\
57.9583333333333	1.3258\\
57.9791666666667	1.3258\\
58	1.3258\\
58.0208333333333	1.3258\\
58.0416666666667	1.3258\\
58.0625	1.3258\\
58.0833333333333	1.3258\\
58.1041666666667	1.3258\\
58.125	1.3258\\
58.1458333333333	1.3258\\
58.1666666666667	1.3258\\
58.1875	1.3258\\
58.2083333333333	1.3258\\
58.2291666666667	1.3258\\
58.25	1.3258\\
58.2708333333333	1.3258\\
58.2916666666667	1.3258\\
58.3125	1.3258\\
58.3333333333333	1.3258\\
58.3541666666667	1.3258\\
58.375	1.3258\\
58.3958333333333	1.3258\\
58.4166666666667	1.3258\\
58.4375	1.3258\\
58.4583333333333	1.3258\\
58.4791666666667	1.3258\\
58.5	1.3258\\
58.5208333333333	1.3258\\
58.5416666666667	1.3258\\
58.5625	1.3258\\
58.5833333333333	1.3258\\
58.6041666666667	1.3258\\
58.625	1.3258\\
58.6458333333333	1.3258\\
58.6666666666667	1.3258\\
58.6875	1.3258\\
58.7083333333333	1.3258\\
58.7291666666667	1.3258\\
58.75	1.3258\\
58.7708333333333	1.3258\\
58.7916666666667	1.3258\\
58.8125	1.3258\\
58.8333333333333	1.3258\\
58.8541666666667	1.3258\\
58.875	1.3258\\
58.8958333333333	1.3258\\
58.9166666666667	1.3258\\
58.9375	1.3258\\
58.9583333333333	1.3258\\
58.9791666666667	1.3258\\
59	1.3258\\
59.0208333333333	1.3258\\
59.0416666666667	1.3258\\
59.0625	1.3258\\
59.0833333333333	1.3258\\
59.1041666666667	1.3258\\
59.125	1.3258\\
59.1458333333333	1.3258\\
59.1666666666667	1.3258\\
59.1875	1.3258\\
59.2083333333333	1.3258\\
59.2291666666667	1.3258\\
59.25	1.3258\\
59.2708333333333	1.3258\\
59.2916666666667	1.3258\\
59.3125	1.3258\\
59.3333333333333	1.3258\\
59.3541666666667	1.3258\\
59.375	1.3258\\
59.3958333333333	1.3258\\
59.4166666666667	1.3258\\
59.4375	1.3258\\
59.4583333333333	1.3258\\
59.4791666666667	1.3258\\
59.5	1.3258\\
59.5208333333333	1.3258\\
59.5416666666667	1.3258\\
59.5625	1.3258\\
59.5833333333333	1.3258\\
59.6041666666667	1.3258\\
59.625	1.3258\\
59.6458333333333	1.3258\\
59.6666666666667	1.3258\\
59.6875	1.3258\\
59.7083333333333	1.3258\\
59.7291666666667	1.3258\\
59.75	1.3258\\
59.7708333333333	1.3258\\
59.7916666666667	1.3258\\
59.8125	1.3258\\
59.8333333333333	1.3258\\
59.8541666666667	1.3258\\
59.875	1.3258\\
59.8958333333333	1.3258\\
59.9166666666667	1.3258\\
59.9375	1.3258\\
59.9583333333333	1.3258\\
59.9791666666667	1.3258\\
60	1.3258\\
};
\addplot [color=red,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0315\\
0.0208333333333333	0.0315\\
0.0416666666666667	0.0315\\
0.0625	0.0315\\
0.0833333333333333	0.0315\\
0.104166666666667	0.0315\\
0.125	0.0315\\
0.145833333333333	0.0315\\
0.166666666666667	0.0315\\
0.1875	0.0315\\
0.208333333333333	0.0315\\
0.229166666666667	0.0315\\
0.25	0.0315\\
0.270833333333333	0.0315\\
0.291666666666667	0.0315\\
0.3125	0.0315\\
0.333333333333333	0.0315\\
0.354166666666667	0.0315\\
0.375	0.0315\\
0.395833333333333	0.0315\\
0.416666666666667	0.0315\\
0.4375	0.0315\\
0.458333333333333	0.0315\\
0.479166666666667	0.0315\\
0.5	0.0315\\
0.520833333333333	0.0315\\
0.541666666666667	0.0315\\
0.5625	0.0315\\
0.583333333333333	0.0315\\
0.604166666666667	0.0315\\
0.625	0.0315\\
0.645833333333333	0.0315\\
0.666666666666667	0.0315\\
0.6875	0.0315\\
0.708333333333333	0.0315\\
0.729166666666667	0.0315\\
0.75	0.0315\\
0.770833333333333	0.0315\\
0.791666666666667	0.0315\\
0.8125	0.0315\\
0.833333333333333	0.0315\\
0.854166666666667	0.0315\\
0.875	0.0315\\
0.895833333333333	0.0315\\
0.916666666666667	0.0315\\
0.9375	0.0315\\
0.958333333333333	0.0315\\
0.979166666666667	0.0315\\
1	0.0315\\
1.02083333333333	0.0315\\
1.04166666666667	0.0315\\
1.0625	0.0315\\
1.08333333333333	0.0315\\
1.10416666666667	0.0315\\
1.125	0.0315\\
1.14583333333333	0.0315\\
1.16666666666667	0.0315\\
1.1875	0.0315\\
1.20833333333333	0.0315\\
1.22916666666667	0.0315\\
1.25	0.0315\\
1.27083333333333	0.0315\\
1.29166666666667	0.0315\\
1.3125	0.0315\\
1.33333333333333	0.0315\\
1.35416666666667	0.0315\\
1.375	0.0315\\
1.39583333333333	0.0315\\
1.41666666666667	0.0315\\
1.4375	0.0315\\
1.45833333333333	0.0315\\
1.47916666666667	0.0315\\
1.5	0.0315\\
1.52083333333333	0.0315\\
1.54166666666667	0.0315\\
1.5625	0.0315\\
1.58333333333333	0.0315\\
1.60416666666667	0.0315\\
1.625	0.0315\\
1.64583333333333	0.0315\\
1.66666666666667	0.0315\\
1.6875	0.0315\\
1.70833333333333	0.0315\\
1.72916666666667	0.0315\\
1.75	0.0315\\
1.77083333333333	0.0315\\
1.79166666666667	0.0315\\
1.8125	0.0315\\
1.83333333333333	0.0315\\
1.85416666666667	0.0315\\
1.875	0.0315\\
1.89583333333333	0.0315\\
1.91666666666667	0.0315\\
1.9375	0.0315\\
1.95833333333333	0.0315\\
1.97916666666667	0.0315\\
2	0.0315\\
2.02083333333333	0.0315\\
2.04166666666667	0.0315\\
2.0625	0.0315\\
2.08333333333333	0.0315\\
2.10416666666667	0.0315\\
2.125	0.0315\\
2.14583333333333	0.0315\\
2.16666666666667	0.0315\\
2.1875	0.0315\\
2.20833333333333	0.0315\\
2.22916666666667	0.0315\\
2.25	0.0315\\
2.27083333333333	0.0315\\
2.29166666666667	0.0315\\
2.3125	0.0315\\
2.33333333333333	0.0315\\
2.35416666666667	0.0315\\
2.375	0.0315\\
2.39583333333333	0.0315\\
2.41666666666667	0.0315\\
2.4375	0.0315\\
2.45833333333333	0.0315\\
2.47916666666667	0.0315\\
2.5	0.0315\\
2.52083333333333	0.0315\\
2.54166666666667	0.0315\\
2.5625	0.0315\\
2.58333333333333	0.0315\\
2.60416666666667	0.0315\\
2.625	0.0315\\
2.64583333333333	0.0315\\
2.66666666666667	0.0315\\
2.6875	0.0315\\
2.70833333333333	0.0315\\
2.72916666666667	0.0315\\
2.75	0.0315\\
2.77083333333333	0.0315\\
2.79166666666667	0.0315\\
2.8125	0.0315\\
2.83333333333333	0.0315\\
2.85416666666667	0.0315\\
2.875	0.0315\\
2.89583333333333	0.0315\\
2.91666666666667	0.0315\\
2.9375	0.0315\\
2.95833333333333	0.0315\\
2.97916666666667	0.0315\\
3	0.0315\\
3.02083333333333	0.0315\\
3.04166666666667	0.0315\\
3.0625	0.0315\\
3.08333333333333	0.0315\\
3.10416666666667	0.0315\\
3.125	0.0315\\
3.14583333333333	0.0315\\
3.16666666666667	0.0315\\
3.1875	0.0315\\
3.20833333333333	0.0315\\
3.22916666666667	0.0315\\
3.25	0.0315\\
3.27083333333333	0.0315\\
3.29166666666667	0.0315\\
3.3125	0.0315\\
3.33333333333333	0.0315\\
3.35416666666667	0.0315\\
3.375	0.0315\\
3.39583333333333	0.0315\\
3.41666666666667	0.0315\\
3.4375	0.0315\\
3.45833333333333	0.0315\\
3.47916666666667	0.0315\\
3.5	0.0315\\
3.52083333333333	0.0315\\
3.54166666666667	0.0315\\
3.5625	0.0315\\
3.58333333333333	0.0315\\
3.60416666666667	0.0315\\
3.625	0.0315\\
3.64583333333333	0.0315\\
3.66666666666667	0.0315\\
3.6875	0.0315\\
3.70833333333333	0.0315\\
3.72916666666667	0.0315\\
3.75	0.0315\\
3.77083333333333	0.0315\\
3.79166666666667	0.0315\\
3.8125	0.0315\\
3.83333333333333	0.0315\\
3.85416666666667	0.0315\\
3.875	0.0315\\
3.89583333333333	0.0315\\
3.91666666666667	0.0315\\
3.9375	0.0315\\
3.95833333333333	0.0315\\
3.97916666666667	0.0315\\
4	0.0315\\
4.02083333333333	0.0315\\
4.04166666666667	0.0315\\
4.0625	0.0315\\
4.08333333333333	0.0315\\
4.10416666666667	0.0315\\
4.125	0.0315\\
4.14583333333333	0.0315\\
4.16666666666667	0.0315\\
4.1875	0.0315\\
4.20833333333333	0.0315\\
4.22916666666667	0.0315\\
4.25	0.0315\\
4.27083333333333	0.0315\\
4.29166666666667	0.0315\\
4.3125	0.0315\\
4.33333333333333	0.0315\\
4.35416666666667	0.0315\\
4.375	0.0315\\
4.39583333333333	0.0315\\
4.41666666666667	0.0315\\
4.4375	0.0315\\
4.45833333333333	0.0315\\
4.47916666666667	0.0315\\
4.5	0.0315\\
4.52083333333333	0.0315\\
4.54166666666667	0.0315\\
4.5625	0.0315\\
4.58333333333333	0.0315\\
4.60416666666667	0.0315\\
4.625	0.0315\\
4.64583333333333	0.0315\\
4.66666666666667	0.0315\\
4.6875	0.0315\\
4.70833333333333	0.0315\\
4.72916666666667	0.0315\\
4.75	0.0315\\
4.77083333333333	0.0315\\
4.79166666666667	0.0315\\
4.8125	0.0315\\
4.83333333333333	0.0315\\
4.85416666666667	0.0315\\
4.875	0.0315\\
4.89583333333333	0.0315\\
4.91666666666667	0.0315\\
4.9375	0.0315\\
4.95833333333333	0.0315\\
4.97916666666667	0.0315\\
5	0.0315\\
5.02083333333333	0.0315\\
5.04166666666667	0.0315\\
5.0625	0.0315\\
5.08333333333333	0.0315\\
5.10416666666667	0.0315\\
5.125	0.0315\\
5.14583333333333	0.0315\\
5.16666666666667	0.0315\\
5.1875	0.0315\\
5.20833333333333	0.0315\\
5.22916666666667	0.0315\\
5.25	0.0315\\
5.27083333333333	0.0315\\
5.29166666666667	0.0315\\
5.3125	0.0315\\
5.33333333333333	0.0315\\
5.35416666666667	0.0315\\
5.375	0.0315\\
5.39583333333333	0.0315\\
5.41666666666667	0.0315\\
5.4375	0.0315\\
5.45833333333333	0.0315\\
5.47916666666667	0.0315\\
5.5	0.0315\\
5.52083333333333	0.0315\\
5.54166666666667	0.0315\\
5.5625	0.0315\\
5.58333333333333	0.0315\\
5.60416666666667	0.0315\\
5.625	0.0315\\
5.64583333333333	0.0315\\
5.66666666666667	0.0315\\
5.6875	0.0315\\
5.70833333333333	0.0315\\
5.72916666666667	0.0315\\
5.75	0.0315\\
5.77083333333333	0.0315\\
5.79166666666667	0.0315\\
5.8125	0.0315\\
5.83333333333333	0.0315\\
5.85416666666667	0.0315\\
5.875	0.0315\\
5.89583333333333	0.0315\\
5.91666666666667	0.0315\\
5.9375	0.0315\\
5.95833333333333	0.0315\\
5.97916666666667	0.0315\\
6	0.0315\\
6.02083333333333	0.0315\\
6.04166666666667	0.0315\\
6.0625	0.0315\\
6.08333333333333	0.0315\\
6.10416666666667	0.0315\\
6.125	0.0315\\
6.14583333333333	0.0315\\
6.16666666666667	0.0315\\
6.1875	0.0315\\
6.20833333333333	0.0315\\
6.22916666666667	0.0315\\
6.25	0.0315\\
6.27083333333333	0.0315\\
6.29166666666667	0.0315\\
6.3125	0.0315\\
6.33333333333333	0.0315\\
6.35416666666667	0.0315\\
6.375	0.0315\\
6.39583333333333	0.0315\\
6.41666666666667	0.0315\\
6.4375	0.0315\\
6.45833333333333	0.0315\\
6.47916666666667	0.0315\\
6.5	0.0315\\
6.52083333333333	0.0315\\
6.54166666666667	0.0315\\
6.5625	0.0315\\
6.58333333333333	0.0315\\
6.60416666666667	0.0315\\
6.625	0.0315\\
6.64583333333333	0.0315\\
6.66666666666667	0.0315\\
6.6875	0.0315\\
6.70833333333333	0.0315\\
6.72916666666667	0.0315\\
6.75	0.0315\\
6.77083333333333	0.0315\\
6.79166666666667	0.0315\\
6.8125	0.0315\\
6.83333333333333	0.0315\\
6.85416666666667	0.0315\\
6.875	0.0315\\
6.89583333333333	0.0315\\
6.91666666666667	0.0315\\
6.9375	0.0315\\
6.95833333333333	0.0315\\
6.97916666666667	0.0315\\
7	0.0315\\
7.02083333333333	0.0315\\
7.04166666666667	0.0315\\
7.0625	0.0315\\
7.08333333333333	0.0315\\
7.10416666666667	0.0315\\
7.125	0.0315\\
7.14583333333333	0.0315\\
7.16666666666667	0.0315\\
7.1875	0.0315\\
7.20833333333333	0.0315\\
7.22916666666667	0.0315\\
7.25	0.0315\\
7.27083333333333	0.0315\\
7.29166666666667	0.0315\\
7.3125	0.0315\\
7.33333333333333	0.0315\\
7.35416666666667	0.0315\\
7.375	0.0315\\
7.39583333333333	0.0315\\
7.41666666666667	0.0315\\
7.4375	0.0315\\
7.45833333333333	0.0315\\
7.47916666666667	0.0315\\
7.5	0.0315\\
7.52083333333333	0.0315\\
7.54166666666667	0.0315\\
7.5625	0.0315\\
7.58333333333333	0.0315\\
7.60416666666667	0.0315\\
7.625	0.0315\\
7.64583333333333	0.0315\\
7.66666666666667	0.0315\\
7.6875	0.0315\\
7.70833333333333	0.0315\\
7.72916666666667	0.0315\\
7.75	0.0315\\
7.77083333333333	0.0315\\
7.79166666666667	0.0315\\
7.8125	0.0315\\
7.83333333333333	0.0315\\
7.85416666666667	0.0315\\
7.875	0.0315\\
7.89583333333333	0.0315\\
7.91666666666667	0.0315\\
7.9375	0.0315\\
7.95833333333333	0.0315\\
7.97916666666667	0.0315\\
8	0.0315\\
8.02083333333333	0.0315\\
8.04166666666667	0.0315\\
8.0625	0.0315\\
8.08333333333333	0.0315\\
8.10416666666667	0.0315\\
8.125	0.0315\\
8.14583333333333	0.0315\\
8.16666666666667	0.0315\\
8.1875	0.0315\\
8.20833333333333	0.0315\\
8.22916666666667	0.0315\\
8.25	0.0315\\
8.27083333333333	0.0315\\
8.29166666666667	0.0315\\
8.3125	0.0315\\
8.33333333333333	0.0315\\
8.35416666666667	0.0315\\
8.375	0.0315\\
8.39583333333333	0.0315\\
8.41666666666667	0.0315\\
8.4375	0.0315\\
8.45833333333333	0.0315\\
8.47916666666667	0.0315\\
8.5	0.0315\\
8.52083333333333	0.0315\\
8.54166666666667	0.0315\\
8.5625	0.0315\\
8.58333333333333	0.0315\\
8.60416666666667	0.0315\\
8.625	0.0315\\
8.64583333333333	0.0315\\
8.66666666666667	0.0315\\
8.6875	0.0315\\
8.70833333333333	0.0315\\
8.72916666666667	0.0315\\
8.75	0.0315\\
8.77083333333333	0.0315\\
8.79166666666667	0.0315\\
8.8125	0.0315\\
8.83333333333333	0.0315\\
8.85416666666667	0.0315\\
8.875	0.0315\\
8.89583333333333	0.0315\\
8.91666666666667	0.0315\\
8.9375	0.0315\\
8.95833333333333	0.0315\\
8.97916666666667	0.0315\\
9	0.0315\\
9.02083333333333	0.0315\\
9.04166666666667	0.0315\\
9.0625	0.0315\\
9.08333333333333	0.0315\\
9.10416666666667	0.0315\\
9.125	0.0315\\
9.14583333333333	0.0315\\
9.16666666666667	0.0315\\
9.1875	0.0315\\
9.20833333333333	0.0315\\
9.22916666666667	0.0315\\
9.25	0.0315\\
9.27083333333333	0.0315\\
9.29166666666667	0.0315\\
9.3125	0.0315\\
9.33333333333333	0.0315\\
9.35416666666667	0.0315\\
9.375	0.0315\\
9.39583333333333	0.0315\\
9.41666666666667	0.0315\\
9.4375	0.0315\\
9.45833333333333	0.0315\\
9.47916666666667	0.0315\\
9.5	0.0315\\
9.52083333333333	0.0315\\
9.54166666666667	0.0315\\
9.5625	0.0315\\
9.58333333333333	0.0315\\
9.60416666666667	0.0315\\
9.625	0.0315\\
9.64583333333333	0.0315\\
9.66666666666667	0.0315\\
9.6875	0.0315\\
9.70833333333333	0.0315\\
9.72916666666667	0.0315\\
9.75	0.0315\\
9.77083333333333	0.0315\\
9.79166666666667	0.0315\\
9.8125	0.0315\\
9.83333333333333	0.0315\\
9.85416666666667	0.0315\\
9.875	0.0315\\
9.89583333333333	0.0315\\
9.91666666666667	0.0315\\
9.9375	0.0315\\
9.95833333333333	0.0315\\
9.97916666666667	0.0315\\
10	0.0315\\
10.0208333333333	0.0315\\
10.0416666666667	0.0315\\
10.0625	0.0315\\
10.0833333333333	0.0315\\
10.1041666666667	0.0315\\
10.125	0.0315\\
10.1458333333333	0.0315\\
10.1666666666667	0.0315\\
10.1875	0.0315\\
10.2083333333333	0.0315\\
10.2291666666667	0.0315\\
10.25	0.0315\\
10.2708333333333	0.0315\\
10.2916666666667	0.0315\\
10.3125	0.0315\\
10.3333333333333	0.0315\\
10.3541666666667	0.0315\\
10.375	0.0315\\
10.3958333333333	0.0315\\
10.4166666666667	0.0315\\
10.4375	0.0315\\
10.4583333333333	0.0315\\
10.4791666666667	0.0315\\
10.5	0.0315\\
10.5208333333333	0.0315\\
10.5416666666667	0.0315\\
10.5625	0.0315\\
10.5833333333333	0.0315\\
10.6041666666667	0.0315\\
10.625	0.0315\\
10.6458333333333	0.0315\\
10.6666666666667	0.0315\\
10.6875	0.0315\\
10.7083333333333	0.0315\\
10.7291666666667	0.0315\\
10.75	0.0315\\
10.7708333333333	0.0315\\
10.7916666666667	0.0315\\
10.8125	0.0315\\
10.8333333333333	0.0315\\
10.8541666666667	0.0315\\
10.875	0.0315\\
10.8958333333333	0.0315\\
10.9166666666667	0.0315\\
10.9375	0.0315\\
10.9583333333333	0.0315\\
10.9791666666667	0.0315\\
11	0.0315\\
11.0208333333333	0.0315\\
11.0416666666667	0.0315\\
11.0625	0.0315\\
11.0833333333333	0.0315\\
11.1041666666667	0.0315\\
11.125	0.0315\\
11.1458333333333	0.0315\\
11.1666666666667	0.0315\\
11.1875	0.0315\\
11.2083333333333	0.0315\\
11.2291666666667	0.0315\\
11.25	0.0315\\
11.2708333333333	0.0315\\
11.2916666666667	0.0315\\
11.3125	0.0315\\
11.3333333333333	0.0315\\
11.3541666666667	0.0315\\
11.375	0.0315\\
11.3958333333333	0.0315\\
11.4166666666667	0.0315\\
11.4375	0.0315\\
11.4583333333333	0.0315\\
11.4791666666667	0.0315\\
11.5	0.0315\\
11.5208333333333	0.0315\\
11.5416666666667	0.0315\\
11.5625	0.0315\\
11.5833333333333	0.0315\\
11.6041666666667	0.0315\\
11.625	0.0315\\
11.6458333333333	0.0315\\
11.6666666666667	0.0315\\
11.6875	0.0315\\
11.7083333333333	0.0315\\
11.7291666666667	0.0315\\
11.75	0.0315\\
11.7708333333333	0.0315\\
11.7916666666667	0.0315\\
11.8125	0.0315\\
11.8333333333333	0.0315\\
11.8541666666667	0.0315\\
11.875	0.0315\\
11.8958333333333	0.0315\\
11.9166666666667	0.0315\\
11.9375	0.0315\\
11.9583333333333	0.0315\\
11.9791666666667	0.0315\\
12	0.0315\\
12.0208333333333	0.0315\\
12.0416666666667	0.0315\\
12.0625	0.0315\\
12.0833333333333	0.0315\\
12.1041666666667	0.0315\\
12.125	0.0315\\
12.1458333333333	0.0315\\
12.1666666666667	0.0315\\
12.1875	0.0315\\
12.2083333333333	0.0315\\
12.2291666666667	0.0315\\
12.25	0.0315\\
12.2708333333333	0.0315\\
12.2916666666667	0.0315\\
12.3125	0.0315\\
12.3333333333333	0.0315\\
12.3541666666667	0.0315\\
12.375	0.0315\\
12.3958333333333	0.0315\\
12.4166666666667	0.0315\\
12.4375	0.0315\\
12.4583333333333	0.0315\\
12.4791666666667	0.0315\\
12.5	0.0315\\
12.5208333333333	0.0315\\
12.5416666666667	0.0315\\
12.5625	0.0315\\
12.5833333333333	0.0315\\
12.6041666666667	0.0315\\
12.625	0.0315\\
12.6458333333333	0.0315\\
12.6666666666667	0.0315\\
12.6875	0.0315\\
12.7083333333333	0.0315\\
12.7291666666667	0.0315\\
12.75	0.0315\\
12.7708333333333	0.0315\\
12.7916666666667	0.0315\\
12.8125	0.0315\\
12.8333333333333	0.0315\\
12.8541666666667	0.0315\\
12.875	0.0315\\
12.8958333333333	0.0315\\
12.9166666666667	0.0315\\
12.9375	0.0315\\
12.9583333333333	0.0315\\
12.9791666666667	0.0315\\
13	0.0315\\
13.0208333333333	0.0315\\
13.0416666666667	0.0315\\
13.0625	0.0315\\
13.0833333333333	0.0315\\
13.1041666666667	0.0315\\
13.125	0.0315\\
13.1458333333333	0.0315\\
13.1666666666667	0.0315\\
13.1875	0.0315\\
13.2083333333333	0.0315\\
13.2291666666667	0.0315\\
13.25	0.0315\\
13.2708333333333	0.0315\\
13.2916666666667	0.0315\\
13.3125	0.0315\\
13.3333333333333	0.0315\\
13.3541666666667	0.0315\\
13.375	0.0315\\
13.3958333333333	0.0315\\
13.4166666666667	0.0315\\
13.4375	0.0315\\
13.4583333333333	0.0315\\
13.4791666666667	0.0315\\
13.5	0.0315\\
13.5208333333333	0.0315\\
13.5416666666667	0.0315\\
13.5625	0.0315\\
13.5833333333333	0.0315\\
13.6041666666667	0.0315\\
13.625	0.0315\\
13.6458333333333	0.0315\\
13.6666666666667	0.0315\\
13.6875	0.0315\\
13.7083333333333	0.0315\\
13.7291666666667	0.0315\\
13.75	0.0315\\
13.7708333333333	0.0315\\
13.7916666666667	0.0315\\
13.8125	0.0315\\
13.8333333333333	0.0315\\
13.8541666666667	0.0315\\
13.875	0.0315\\
13.8958333333333	0.0315\\
13.9166666666667	0.0315\\
13.9375	0.0315\\
13.9583333333333	0.0315\\
13.9791666666667	0.0315\\
14	0.0315\\
14.0208333333333	0.0315\\
14.0416666666667	0.0315\\
14.0625	0.0315\\
14.0833333333333	0.0315\\
14.1041666666667	0.0315\\
14.125	0.0315\\
14.1458333333333	0.0315\\
14.1666666666667	0.0315\\
14.1875	0.0315\\
14.2083333333333	0.0315\\
14.2291666666667	0.0315\\
14.25	0.0315\\
14.2708333333333	0.0315\\
14.2916666666667	0.0315\\
14.3125	0.0315\\
14.3333333333333	0.0315\\
14.3541666666667	0.0315\\
14.375	0.0315\\
14.3958333333333	0.0315\\
14.4166666666667	0.0315\\
14.4375	0.0315\\
14.4583333333333	0.0315\\
14.4791666666667	0.0315\\
14.5	0.0315\\
14.5208333333333	0.0315\\
14.5416666666667	0.0315\\
14.5625	0.0315\\
14.5833333333333	0.0315\\
14.6041666666667	0.0315\\
14.625	0.0315\\
14.6458333333333	0.0315\\
14.6666666666667	0.0315\\
14.6875	0.0315\\
14.7083333333333	0.0315\\
14.7291666666667	0.0315\\
14.75	0.0315\\
14.7708333333333	0.0315\\
14.7916666666667	0.0315\\
14.8125	0.0315\\
14.8333333333333	0.0315\\
14.8541666666667	0.0315\\
14.875	0.0315\\
14.8958333333333	0.0315\\
14.9166666666667	0.0315\\
14.9375	0.0315\\
14.9583333333333	0.0315\\
14.9791666666667	0.0315\\
15	0.0315\\
15.0208333333333	0.0315\\
15.0416666666667	0.0315\\
15.0625	0.0315\\
15.0833333333333	0.0315\\
15.1041666666667	0.0315\\
15.125	0.0315\\
15.1458333333333	0.0315\\
15.1666666666667	0.0315\\
15.1875	0.0315\\
15.2083333333333	0.0315\\
15.2291666666667	0.0315\\
15.25	0.0315\\
15.2708333333333	0.0315\\
15.2916666666667	0.0315\\
15.3125	0.0315\\
15.3333333333333	0.0315\\
15.3541666666667	0.0315\\
15.375	0.0315\\
15.3958333333333	0.0315\\
15.4166666666667	0.0315\\
15.4375	0.0315\\
15.4583333333333	0.0315\\
15.4791666666667	0.0315\\
15.5	0.0315\\
15.5208333333333	0.0315\\
15.5416666666667	0.0315\\
15.5625	0.0315\\
15.5833333333333	0.0315\\
15.6041666666667	0.0315\\
15.625	0.0315\\
15.6458333333333	0.0315\\
15.6666666666667	0.0315\\
15.6875	0.0315\\
15.7083333333333	0.0315\\
15.7291666666667	0.0315\\
15.75	0.0315\\
15.7708333333333	0.0315\\
15.7916666666667	0.0315\\
15.8125	0.0315\\
15.8333333333333	0.0315\\
15.8541666666667	0.0315\\
15.875	0.0315\\
15.8958333333333	0.0315\\
15.9166666666667	0.0315\\
15.9375	0.0315\\
15.9583333333333	0.0315\\
15.9791666666667	0.0315\\
16	0.0315\\
16.0208333333333	0.0315\\
16.0416666666667	0.0315\\
16.0625	0.0315\\
16.0833333333333	0.0315\\
16.1041666666667	0.0315\\
16.125	0.0315\\
16.1458333333333	0.0315\\
16.1666666666667	0.0315\\
16.1875	0.0315\\
16.2083333333333	0.0315\\
16.2291666666667	0.0315\\
16.25	0.0315\\
16.2708333333333	0.0315\\
16.2916666666667	0.0315\\
16.3125	0.0315\\
16.3333333333333	0.0315\\
16.3541666666667	0.0315\\
16.375	0.0315\\
16.3958333333333	0.0315\\
16.4166666666667	0.0315\\
16.4375	0.0315\\
16.4583333333333	0.0315\\
16.4791666666667	0.0315\\
16.5	0.0315\\
16.5208333333333	0.0315\\
16.5416666666667	0.0315\\
16.5625	0.0315\\
16.5833333333333	0.0315\\
16.6041666666667	0.0315\\
16.625	0.0315\\
16.6458333333333	0.0315\\
16.6666666666667	0.0315\\
16.6875	0.0315\\
16.7083333333333	0.0315\\
16.7291666666667	0.0315\\
16.75	0.0315\\
16.7708333333333	0.0315\\
16.7916666666667	0.0315\\
16.8125	0.0315\\
16.8333333333333	0.0315\\
16.8541666666667	0.0315\\
16.875	0.0315\\
16.8958333333333	0.0315\\
16.9166666666667	0.0315\\
16.9375	0.0315\\
16.9583333333333	0.0315\\
16.9791666666667	0.0315\\
17	0.0315\\
17.0208333333333	0.0315\\
17.0416666666667	0.0315\\
17.0625	0.0315\\
17.0833333333333	0.0315\\
17.1041666666667	0.0315\\
17.125	0.0315\\
17.1458333333333	0.0315\\
17.1666666666667	0.0315\\
17.1875	0.0315\\
17.2083333333333	0.0315\\
17.2291666666667	0.0315\\
17.25	0.0315\\
17.2708333333333	0.0315\\
17.2916666666667	0.0315\\
17.3125	0.0315\\
17.3333333333333	0.0315\\
17.3541666666667	0.0315\\
17.375	0.0315\\
17.3958333333333	0.0315\\
17.4166666666667	0.0315\\
17.4375	0.0315\\
17.4583333333333	0.0315\\
17.4791666666667	0.0315\\
17.5	0.0315\\
17.5208333333333	0.0315\\
17.5416666666667	0.0315\\
17.5625	0.0315\\
17.5833333333333	0.0315\\
17.6041666666667	0.0315\\
17.625	0.0315\\
17.6458333333333	0.0315\\
17.6666666666667	0.0315\\
17.6875	0.0315\\
17.7083333333333	0.0315\\
17.7291666666667	0.0315\\
17.75	0.0315\\
17.7708333333333	0.0315\\
17.7916666666667	0.0315\\
17.8125	0.0315\\
17.8333333333333	0.0315\\
17.8541666666667	0.0315\\
17.875	0.0315\\
17.8958333333333	0.0315\\
17.9166666666667	0.0315\\
17.9375	0.0315\\
17.9583333333333	0.0315\\
17.9791666666667	0.0315\\
18	0.0315\\
18.0208333333333	0.0315\\
18.0416666666667	0.0315\\
18.0625	0.0315\\
18.0833333333333	0.0315\\
18.1041666666667	0.0315\\
18.125	0.0315\\
18.1458333333333	0.0315\\
18.1666666666667	0.0315\\
18.1875	0.0315\\
18.2083333333333	0.0315\\
18.2291666666667	0.0315\\
18.25	0.0315\\
18.2708333333333	0.0315\\
18.2916666666667	0.0315\\
18.3125	0.0315\\
18.3333333333333	0.0315\\
18.3541666666667	0.0315\\
18.375	0.0315\\
18.3958333333333	0.0315\\
18.4166666666667	0.0315\\
18.4375	0.0315\\
18.4583333333333	0.0315\\
18.4791666666667	0.0315\\
18.5	0.0315\\
18.5208333333333	0.0315\\
18.5416666666667	0.0315\\
18.5625	0.0315\\
18.5833333333333	0.0315\\
18.6041666666667	0.0315\\
18.625	0.0315\\
18.6458333333333	0.0315\\
18.6666666666667	0.0315\\
18.6875	0.0315\\
18.7083333333333	0.0315\\
18.7291666666667	0.0315\\
18.75	0.0315\\
18.7708333333333	0.0315\\
18.7916666666667	0.0315\\
18.8125	0.0315\\
18.8333333333333	0.0315\\
18.8541666666667	0.0315\\
18.875	0.0315\\
18.8958333333333	0.0315\\
18.9166666666667	0.0315\\
18.9375	0.0315\\
18.9583333333333	0.0315\\
18.9791666666667	0.0315\\
19	0.0315\\
19.0208333333333	0.0315\\
19.0416666666667	0.0315\\
19.0625	0.0315\\
19.0833333333333	0.0315\\
19.1041666666667	0.0315\\
19.125	0.0315\\
19.1458333333333	0.0315\\
19.1666666666667	0.0315\\
19.1875	0.0315\\
19.2083333333333	0.0315\\
19.2291666666667	0.0315\\
19.25	0.0315\\
19.2708333333333	0.0315\\
19.2916666666667	0.0315\\
19.3125	0.0315\\
19.3333333333333	0.0315\\
19.3541666666667	0.0315\\
19.375	0.0315\\
19.3958333333333	0.0315\\
19.4166666666667	0.0315\\
19.4375	0.0315\\
19.4583333333333	0.0315\\
19.4791666666667	0.0315\\
19.5	0.0315\\
19.5208333333333	0.0315\\
19.5416666666667	0.0315\\
19.5625	0.0315\\
19.5833333333333	0.0315\\
19.6041666666667	0.0315\\
19.625	0.0315\\
19.6458333333333	0.0315\\
19.6666666666667	0.0315\\
19.6875	0.0315\\
19.7083333333333	0.0315\\
19.7291666666667	0.0315\\
19.75	0.0315\\
19.7708333333333	0.0315\\
19.7916666666667	0.0315\\
19.8125	0.0315\\
19.8333333333333	0.0315\\
19.8541666666667	0.0315\\
19.875	0.0315\\
19.8958333333333	0.0315\\
19.9166666666667	0.0315\\
19.9375	0.0315\\
19.9583333333333	0.0315\\
19.9791666666667	0.0315\\
20	0.0315\\
20.0208333333333	0.0315\\
20.0416666666667	0.0315\\
20.0625	0.0315\\
20.0833333333333	0.0315\\
20.1041666666667	0.0315\\
20.125	0.0315\\
20.1458333333333	0.0315\\
20.1666666666667	0.0315\\
20.1875	0.0315\\
20.2083333333333	0.0315\\
20.2291666666667	0.0315\\
20.25	0.0315\\
20.2708333333333	0.0315\\
20.2916666666667	0.0315\\
20.3125	0.0315\\
20.3333333333333	0.0315\\
20.3541666666667	0.0315\\
20.375	0.0315\\
20.3958333333333	0.0315\\
20.4166666666667	0.0315\\
20.4375	0.0315\\
20.4583333333333	0.0315\\
20.4791666666667	0.0315\\
20.5	0.0315\\
20.5208333333333	0.0315\\
20.5416666666667	0.0315\\
20.5625	0.0315\\
20.5833333333333	0.0315\\
20.6041666666667	0.0315\\
20.625	0.0315\\
20.6458333333333	0.0315\\
20.6666666666667	0.0315\\
20.6875	0.0315\\
20.7083333333333	0.0315\\
20.7291666666667	0.0315\\
20.75	0.0315\\
20.7708333333333	0.0315\\
20.7916666666667	0.0315\\
20.8125	0.0315\\
20.8333333333333	0.0315\\
20.8541666666667	0.0315\\
20.875	0.0315\\
20.8958333333333	0.0315\\
20.9166666666667	0.0315\\
20.9375	0.0315\\
20.9583333333333	0.0315\\
20.9791666666667	0.0315\\
21	0.0315\\
21.0208333333333	0.0315\\
21.0416666666667	0.0315\\
21.0625	0.0315\\
21.0833333333333	0.0315\\
21.1041666666667	0.0315\\
21.125	0.0315\\
21.1458333333333	0.0315\\
21.1666666666667	0.0315\\
21.1875	0.0315\\
21.2083333333333	0.0315\\
21.2291666666667	0.0315\\
21.25	0.0315\\
21.2708333333333	0.0315\\
21.2916666666667	0.0315\\
21.3125	0.0315\\
21.3333333333333	0.0315\\
21.3541666666667	0.0315\\
21.375	0.0315\\
21.3958333333333	0.0315\\
21.4166666666667	0.0315\\
21.4375	0.0315\\
21.4583333333333	0.0315\\
21.4791666666667	0.0315\\
21.5	0.0315\\
21.5208333333333	0.0315\\
21.5416666666667	0.0315\\
21.5625	0.0315\\
21.5833333333333	0.0315\\
21.6041666666667	0.0315\\
21.625	0.0315\\
21.6458333333333	0.0315\\
21.6666666666667	0.0315\\
21.6875	0.0315\\
21.7083333333333	0.0315\\
21.7291666666667	0.0315\\
21.75	0.0315\\
21.7708333333333	0.0315\\
21.7916666666667	0.0315\\
21.8125	0.0315\\
21.8333333333333	0.0315\\
21.8541666666667	0.0315\\
21.875	0.0315\\
21.8958333333333	0.0315\\
21.9166666666667	0.0315\\
21.9375	0.0315\\
21.9583333333333	0.0315\\
21.9791666666667	0.0315\\
22	0.0315\\
22.0208333333333	0.0315\\
22.0416666666667	0.0315\\
22.0625	0.0315\\
22.0833333333333	0.0315\\
22.1041666666667	0.0315\\
22.125	0.0315\\
22.1458333333333	0.0315\\
22.1666666666667	0.0315\\
22.1875	0.0315\\
22.2083333333333	0.0315\\
22.2291666666667	0.0315\\
22.25	0.0315\\
22.2708333333333	0.0315\\
22.2916666666667	0.0315\\
22.3125	0.0315\\
22.3333333333333	0.0315\\
22.3541666666667	0.0315\\
22.375	0.0315\\
22.3958333333333	0.0315\\
22.4166666666667	0.0315\\
22.4375	0.0315\\
22.4583333333333	0.0315\\
22.4791666666667	0.0315\\
22.5	0.0315\\
22.5208333333333	0.0315\\
22.5416666666667	0.0315\\
22.5625	0.0315\\
22.5833333333333	0.0315\\
22.6041666666667	0.0315\\
22.625	0.0315\\
22.6458333333333	0.0315\\
22.6666666666667	0.0315\\
22.6875	0.0315\\
22.7083333333333	0.0315\\
22.7291666666667	0.0315\\
22.75	0.0315\\
22.7708333333333	0.0315\\
22.7916666666667	0.0315\\
22.8125	0.0315\\
22.8333333333333	0.0315\\
22.8541666666667	0.0315\\
22.875	0.0315\\
22.8958333333333	0.0315\\
22.9166666666667	0.0315\\
22.9375	0.0315\\
22.9583333333333	0.0315\\
22.9791666666667	0.0315\\
23	0.0315\\
23.0208333333333	0.0315\\
23.0416666666667	0.0315\\
23.0625	0.0315\\
23.0833333333333	0.0315\\
23.1041666666667	0.0315\\
23.125	0.0315\\
23.1458333333333	0.0315\\
23.1666666666667	0.0315\\
23.1875	0.0315\\
23.2083333333333	0.0315\\
23.2291666666667	0.0315\\
23.25	0.0315\\
23.2708333333333	0.0315\\
23.2916666666667	0.0315\\
23.3125	0.0315\\
23.3333333333333	0.0315\\
23.3541666666667	0.0315\\
23.375	0.0315\\
23.3958333333333	0.0315\\
23.4166666666667	0.0315\\
23.4375	0.0315\\
23.4583333333333	0.0315\\
23.4791666666667	0.0315\\
23.5	0.0315\\
23.5208333333333	0.0315\\
23.5416666666667	0.0315\\
23.5625	0.0315\\
23.5833333333333	0.0315\\
23.6041666666667	0.0315\\
23.625	0.0315\\
23.6458333333333	0.0315\\
23.6666666666667	0.0315\\
23.6875	0.0315\\
23.7083333333333	0.0315\\
23.7291666666667	0.0315\\
23.75	0.0315\\
23.7708333333333	0.0315\\
23.7916666666667	0.0315\\
23.8125	0.0315\\
23.8333333333333	0.0315\\
23.8541666666667	0.0315\\
23.875	0.0315\\
23.8958333333333	0.0315\\
23.9166666666667	0.0315\\
23.9375	0.0315\\
23.9583333333333	0.0315\\
23.9791666666667	0.0315\\
24	0.0315\\
24.0208333333333	0.0315\\
24.0416666666667	0.0315\\
24.0625	0.0315\\
24.0833333333333	0.0315\\
24.1041666666667	0.0315\\
24.125	0.0315\\
24.1458333333333	0.0315\\
24.1666666666667	0.0315\\
24.1875	0.0315\\
24.2083333333333	0.0315\\
24.2291666666667	0.0315\\
24.25	0.0315\\
24.2708333333333	0.0315\\
24.2916666666667	0.0315\\
24.3125	0.0315\\
24.3333333333333	0.0315\\
24.3541666666667	0.0315\\
24.375	0.0315\\
24.3958333333333	0.0315\\
24.4166666666667	0.0315\\
24.4375	0.0315\\
24.4583333333333	0.0315\\
24.4791666666667	0.0315\\
24.5	0.0315\\
24.5208333333333	0.0315\\
24.5416666666667	0.0315\\
24.5625	0.0315\\
24.5833333333333	0.0315\\
24.6041666666667	0.0315\\
24.625	0.0315\\
24.6458333333333	0.0315\\
24.6666666666667	0.0315\\
24.6875	0.0315\\
24.7083333333333	0.0315\\
24.7291666666667	0.0315\\
24.75	0.0315\\
24.7708333333333	0.0315\\
24.7916666666667	0.0315\\
24.8125	0.0315\\
24.8333333333333	0.0315\\
24.8541666666667	0.0315\\
24.875	0.0315\\
24.8958333333333	0.0315\\
24.9166666666667	0.0315\\
24.9375	0.0315\\
24.9583333333333	0.0315\\
24.9791666666667	0.0315\\
25	0.0315\\
25.0208333333333	0.0315\\
25.0416666666667	0.0315\\
25.0625	0.0315\\
25.0833333333333	0.0315\\
25.1041666666667	0.0315\\
25.125	0.0315\\
25.1458333333333	0.0315\\
25.1666666666667	0.0315\\
25.1875	0.0315\\
25.2083333333333	0.0315\\
25.2291666666667	0.0315\\
25.25	0.0315\\
25.2708333333333	0.0315\\
25.2916666666667	0.0315\\
25.3125	0.0315\\
25.3333333333333	0.0315\\
25.3541666666667	0.0315\\
25.375	0.0315\\
25.3958333333333	0.0315\\
25.4166666666667	0.0315\\
25.4375	0.0315\\
25.4583333333333	0.0315\\
25.4791666666667	0.0315\\
25.5	0.0315\\
25.5208333333333	0.0315\\
25.5416666666667	0.0315\\
25.5625	0.0315\\
25.5833333333333	0.0315\\
25.6041666666667	0.0315\\
25.625	0.0315\\
25.6458333333333	0.0315\\
25.6666666666667	0.0315\\
25.6875	0.0315\\
25.7083333333333	0.0315\\
25.7291666666667	0.0315\\
25.75	0.0315\\
25.7708333333333	0.0315\\
25.7916666666667	0.0315\\
25.8125	0.0315\\
25.8333333333333	0.0315\\
25.8541666666667	0.0315\\
25.875	0.0315\\
25.8958333333333	0.0315\\
25.9166666666667	0.0315\\
25.9375	0.0315\\
25.9583333333333	0.0315\\
25.9791666666667	0.0315\\
26	0.0315\\
26.0208333333333	0.0315\\
26.0416666666667	0.0315\\
26.0625	0.0315\\
26.0833333333333	0.0315\\
26.1041666666667	0.0315\\
26.125	0.0315\\
26.1458333333333	0.0315\\
26.1666666666667	0.0315\\
26.1875	0.0315\\
26.2083333333333	0.0315\\
26.2291666666667	0.0315\\
26.25	0.0315\\
26.2708333333333	0.0315\\
26.2916666666667	0.0315\\
26.3125	0.0315\\
26.3333333333333	0.0315\\
26.3541666666667	0.0315\\
26.375	0.0315\\
26.3958333333333	0.0315\\
26.4166666666667	0.0315\\
26.4375	0.0315\\
26.4583333333333	0.0315\\
26.4791666666667	0.0315\\
26.5	0.0315\\
26.5208333333333	0.0315\\
26.5416666666667	0.0315\\
26.5625	0.0315\\
26.5833333333333	0.0315\\
26.6041666666667	0.0315\\
26.625	0.0315\\
26.6458333333333	0.0315\\
26.6666666666667	0.0315\\
26.6875	0.0315\\
26.7083333333333	0.0315\\
26.7291666666667	0.0315\\
26.75	0.0315\\
26.7708333333333	0.0315\\
26.7916666666667	0.0315\\
26.8125	0.0315\\
26.8333333333333	0.0315\\
26.8541666666667	0.0315\\
26.875	0.0315\\
26.8958333333333	0.0315\\
26.9166666666667	0.0315\\
26.9375	0.0315\\
26.9583333333333	0.0315\\
26.9791666666667	0.0315\\
27	0.0315\\
27.0208333333333	0.0315\\
27.0416666666667	0.0315\\
27.0625	0.0315\\
27.0833333333333	0.0315\\
27.1041666666667	0.0315\\
27.125	0.0315\\
27.1458333333333	0.0315\\
27.1666666666667	0.0315\\
27.1875	0.0315\\
27.2083333333333	0.0315\\
27.2291666666667	0.0315\\
27.25	0.0315\\
27.2708333333333	0.0315\\
27.2916666666667	0.0315\\
27.3125	0.0315\\
27.3333333333333	0.0315\\
27.3541666666667	0.0315\\
27.375	0.0315\\
27.3958333333333	0.0315\\
27.4166666666667	0.0315\\
27.4375	0.0315\\
27.4583333333333	0.0315\\
27.4791666666667	0.0315\\
27.5	0.0315\\
27.5208333333333	0.0315\\
27.5416666666667	0.0315\\
27.5625	0.0315\\
27.5833333333333	0.0315\\
27.6041666666667	0.0315\\
27.625	0.0315\\
27.6458333333333	0.0315\\
27.6666666666667	0.0315\\
27.6875	0.0315\\
27.7083333333333	0.0315\\
27.7291666666667	0.0315\\
27.75	0.0315\\
27.7708333333333	0.0315\\
27.7916666666667	0.0315\\
27.8125	0.0315\\
27.8333333333333	0.0315\\
27.8541666666667	0.0315\\
27.875	0.0315\\
27.8958333333333	0.0315\\
27.9166666666667	0.0315\\
27.9375	0.0315\\
27.9583333333333	0.0315\\
27.9791666666667	0.0315\\
28	0.0315\\
28.0208333333333	0.0315\\
28.0416666666667	0.0315\\
28.0625	0.0315\\
28.0833333333333	0.0315\\
28.1041666666667	0.0315\\
28.125	0.0315\\
28.1458333333333	0.0315\\
28.1666666666667	0.0315\\
28.1875	0.0315\\
28.2083333333333	0.0315\\
28.2291666666667	0.0315\\
28.25	0.0315\\
28.2708333333333	0.0315\\
28.2916666666667	0.0315\\
28.3125	0.0315\\
28.3333333333333	0.0315\\
28.3541666666667	0.0315\\
28.375	0.0315\\
28.3958333333333	0.0315\\
28.4166666666667	0.0315\\
28.4375	0.0315\\
28.4583333333333	0.0315\\
28.4791666666667	0.0315\\
28.5	0.0315\\
28.5208333333333	0.0315\\
28.5416666666667	0.0315\\
28.5625	0.0315\\
28.5833333333333	0.0315\\
28.6041666666667	0.0315\\
28.625	0.0315\\
28.6458333333333	0.0315\\
28.6666666666667	0.0315\\
28.6875	0.0315\\
28.7083333333333	0.0315\\
28.7291666666667	0.0315\\
28.75	0.0315\\
28.7708333333333	0.0315\\
28.7916666666667	0.0315\\
28.8125	0.0315\\
28.8333333333333	0.0315\\
28.8541666666667	0.0315\\
28.875	0.0315\\
28.8958333333333	0.0315\\
28.9166666666667	0.0315\\
28.9375	0.0315\\
28.9583333333333	0.0315\\
28.9791666666667	0.0315\\
29	0.0315\\
29.0208333333333	0.0315\\
29.0416666666667	0.0315\\
29.0625	0.0315\\
29.0833333333333	0.0315\\
29.1041666666667	0.0315\\
29.125	0.0315\\
29.1458333333333	0.0315\\
29.1666666666667	0.0315\\
29.1875	0.0315\\
29.2083333333333	0.0315\\
29.2291666666667	0.0315\\
29.25	0.0315\\
29.2708333333333	0.0315\\
29.2916666666667	0.0315\\
29.3125	0.0315\\
29.3333333333333	0.0315\\
29.3541666666667	0.0315\\
29.375	0.0315\\
29.3958333333333	0.0315\\
29.4166666666667	0.0315\\
29.4375	0.0315\\
29.4583333333333	0.0315\\
29.4791666666667	0.0315\\
29.5	0.0315\\
29.5208333333333	0.0315\\
29.5416666666667	0.0315\\
29.5625	0.0315\\
29.5833333333333	0.0315\\
29.6041666666667	0.0315\\
29.625	0.0315\\
29.6458333333333	0.0315\\
29.6666666666667	0.0315\\
29.6875	0.0315\\
29.7083333333333	0.0315\\
29.7291666666667	0.0315\\
29.75	0.0315\\
29.7708333333333	0.0315\\
29.7916666666667	0.0315\\
29.8125	0.0315\\
29.8333333333333	0.0315\\
29.8541666666667	0.0315\\
29.875	0.0315\\
29.8958333333333	0.0315\\
29.9166666666667	0.0315\\
29.9375	0.0315\\
29.9583333333333	0.0315\\
29.9791666666667	0.0315\\
30	0.0315\\
30.0208333333333	0.0315\\
30.0416666666667	0.0315\\
30.0625	0.0315\\
30.0833333333333	0.0315\\
30.1041666666667	0.0315\\
30.125	0.0315\\
30.1458333333333	0.0315\\
30.1666666666667	0.0315\\
30.1875	0.0315\\
30.2083333333333	0.0315\\
30.2291666666667	0.0315\\
30.25	0.0315\\
30.2708333333333	0.0315\\
30.2916666666667	0.0315\\
30.3125	0.0315\\
30.3333333333333	0.0315\\
30.3541666666667	0.0315\\
30.375	0.0315\\
30.3958333333333	0.0315\\
30.4166666666667	0.0315\\
30.4375	0.0315\\
30.4583333333333	0.0315\\
30.4791666666667	0.0315\\
30.5	0.0315\\
30.5208333333333	0.0315\\
30.5416666666667	0.0315\\
30.5625	0.0315\\
30.5833333333333	0.0315\\
30.6041666666667	0.0315\\
30.625	0.0315\\
30.6458333333333	0.0315\\
30.6666666666667	0.0315\\
30.6875	0.0315\\
30.7083333333333	0.0315\\
30.7291666666667	0.0315\\
30.75	0.0315\\
30.7708333333333	0.0315\\
30.7916666666667	0.0315\\
30.8125	0.0315\\
30.8333333333333	0.0315\\
30.8541666666667	0.0315\\
30.875	0.0315\\
30.8958333333333	0.0315\\
30.9166666666667	0.0315\\
30.9375	0.0315\\
30.9583333333333	0.0315\\
30.9791666666667	0.0315\\
31	0.0315\\
31.0208333333333	0.0315\\
31.0416666666667	0.0315\\
31.0625	0.0315\\
31.0833333333333	0.0315\\
31.1041666666667	0.0315\\
31.125	0.0315\\
31.1458333333333	0.0315\\
31.1666666666667	0.0315\\
31.1875	0.0315\\
31.2083333333333	0.0315\\
31.2291666666667	0.0315\\
31.25	0.0315\\
31.2708333333333	0.0315\\
31.2916666666667	0.0315\\
31.3125	0.0315\\
31.3333333333333	0.0315\\
31.3541666666667	0.0315\\
31.375	0.0315\\
31.3958333333333	0.0315\\
31.4166666666667	0.0315\\
31.4375	0.0315\\
31.4583333333333	0.0315\\
31.4791666666667	0.0315\\
31.5	0.0315\\
31.5208333333333	0.0315\\
31.5416666666667	0.0315\\
31.5625	0.0315\\
31.5833333333333	0.0315\\
31.6041666666667	0.0315\\
31.625	0.0315\\
31.6458333333333	0.0315\\
31.6666666666667	0.0315\\
31.6875	0.0315\\
31.7083333333333	0.0315\\
31.7291666666667	0.0315\\
31.75	0.0315\\
31.7708333333333	0.0315\\
31.7916666666667	0.0315\\
31.8125	0.0315\\
31.8333333333333	0.0315\\
31.8541666666667	0.0315\\
31.875	0.0315\\
31.8958333333333	0.0315\\
31.9166666666667	0.0315\\
31.9375	0.0315\\
31.9583333333333	0.0315\\
31.9791666666667	0.0315\\
32	0.0315\\
32.0208333333333	0.0315\\
32.0416666666667	0.0315\\
32.0625	0.0315\\
32.0833333333333	0.0315\\
32.1041666666667	0.0315\\
32.125	0.0315\\
32.1458333333333	0.0315\\
32.1666666666667	0.0315\\
32.1875	0.0315\\
32.2083333333333	0.0315\\
32.2291666666667	0.0315\\
32.25	0.0315\\
32.2708333333333	0.0315\\
32.2916666666667	0.0315\\
32.3125	0.0315\\
32.3333333333333	0.0315\\
32.3541666666667	0.0315\\
32.375	0.0315\\
32.3958333333333	0.0315\\
32.4166666666667	0.0315\\
32.4375	0.0315\\
32.4583333333333	0.0315\\
32.4791666666667	0.0315\\
32.5	0.0315\\
32.5208333333333	0.0315\\
32.5416666666667	0.0315\\
32.5625	0.0315\\
32.5833333333333	0.0315\\
32.6041666666667	0.0315\\
32.625	0.0315\\
32.6458333333333	0.0315\\
32.6666666666667	0.0315\\
32.6875	0.0315\\
32.7083333333333	0.0315\\
32.7291666666667	0.0315\\
32.75	0.0315\\
32.7708333333333	0.0315\\
32.7916666666667	0.0315\\
32.8125	0.0315\\
32.8333333333333	0.0315\\
32.8541666666667	0.0315\\
32.875	0.0315\\
32.8958333333333	0.0315\\
32.9166666666667	0.0315\\
32.9375	0.0315\\
32.9583333333333	0.0315\\
32.9791666666667	0.0315\\
33	0.0315\\
33.0208333333333	0.0315\\
33.0416666666667	0.0315\\
33.0625	0.0315\\
33.0833333333333	0.0315\\
33.1041666666667	0.0315\\
33.125	0.0315\\
33.1458333333333	0.0315\\
33.1666666666667	0.0315\\
33.1875	0.0315\\
33.2083333333333	0.0315\\
33.2291666666667	0.0315\\
33.25	0.0315\\
33.2708333333333	0.0315\\
33.2916666666667	0.0315\\
33.3125	0.0315\\
33.3333333333333	0.0315\\
33.3541666666667	0.0315\\
33.375	0.0315\\
33.3958333333333	0.0315\\
33.4166666666667	0.0315\\
33.4375	0.0315\\
33.4583333333333	0.0315\\
33.4791666666667	0.0315\\
33.5	0.0315\\
33.5208333333333	0.0315\\
33.5416666666667	0.0315\\
33.5625	0.0315\\
33.5833333333333	0.0315\\
33.6041666666667	0.0315\\
33.625	0.0315\\
33.6458333333333	0.0315\\
33.6666666666667	0.0315\\
33.6875	0.0315\\
33.7083333333333	0.0315\\
33.7291666666667	0.0315\\
33.75	0.0315\\
33.7708333333333	0.0315\\
33.7916666666667	0.0315\\
33.8125	0.0315\\
33.8333333333333	0.0315\\
33.8541666666667	0.0315\\
33.875	0.0315\\
33.8958333333333	0.0315\\
33.9166666666667	0.0315\\
33.9375	0.0315\\
33.9583333333333	0.0315\\
33.9791666666667	0.0315\\
34	0.0315\\
34.0208333333333	0.0315\\
34.0416666666667	0.0315\\
34.0625	0.0315\\
34.0833333333333	0.0315\\
34.1041666666667	0.0315\\
34.125	0.0315\\
34.1458333333333	0.0315\\
34.1666666666667	0.0315\\
34.1875	0.0315\\
34.2083333333333	0.0315\\
34.2291666666667	0.0315\\
34.25	0.0315\\
34.2708333333333	0.0315\\
34.2916666666667	0.0315\\
34.3125	0.0315\\
34.3333333333333	0.0315\\
34.3541666666667	0.0315\\
34.375	0.0315\\
34.3958333333333	0.0315\\
34.4166666666667	0.0315\\
34.4375	0.0315\\
34.4583333333333	0.0315\\
34.4791666666667	0.0315\\
34.5	0.0315\\
34.5208333333333	0.0315\\
34.5416666666667	0.0315\\
34.5625	0.0315\\
34.5833333333333	0.0315\\
34.6041666666667	0.0315\\
34.625	0.0315\\
34.6458333333333	0.0315\\
34.6666666666667	0.0315\\
34.6875	0.0315\\
34.7083333333333	0.0315\\
34.7291666666667	0.0315\\
34.75	0.0315\\
34.7708333333333	0.0315\\
34.7916666666667	0.0315\\
34.8125	0.0315\\
34.8333333333333	0.0315\\
34.8541666666667	0.0315\\
34.875	0.0315\\
34.8958333333333	0.0315\\
34.9166666666667	0.0315\\
34.9375	0.0315\\
34.9583333333333	0.0315\\
34.9791666666667	0.0315\\
35	0.0315\\
35.0208333333333	0.0315\\
35.0416666666667	0.0315\\
35.0625	0.0315\\
35.0833333333333	0.0315\\
35.1041666666667	0.0315\\
35.125	0.0315\\
35.1458333333333	0.0315\\
35.1666666666667	0.0315\\
35.1875	0.0315\\
35.2083333333333	0.0315\\
35.2291666666667	0.0315\\
35.25	0.0315\\
35.2708333333333	0.0315\\
35.2916666666667	0.0315\\
35.3125	0.0315\\
35.3333333333333	0.0315\\
35.3541666666667	0.0315\\
35.375	0.0315\\
35.3958333333333	0.0315\\
35.4166666666667	0.0315\\
35.4375	0.0315\\
35.4583333333333	0.0315\\
35.4791666666667	0.0315\\
35.5	0.0315\\
35.5208333333333	0.0315\\
35.5416666666667	0.0315\\
35.5625	0.0315\\
35.5833333333333	0.0315\\
35.6041666666667	0.0315\\
35.625	0.0315\\
35.6458333333333	0.0315\\
35.6666666666667	0.0315\\
35.6875	0.0315\\
35.7083333333333	0.0315\\
35.7291666666667	0.0315\\
35.75	0.0315\\
35.7708333333333	0.0315\\
35.7916666666667	0.0315\\
35.8125	0.0315\\
35.8333333333333	0.0315\\
35.8541666666667	0.0315\\
35.875	0.0315\\
35.8958333333333	0.0315\\
35.9166666666667	0.0315\\
35.9375	0.0315\\
35.9583333333333	0.0315\\
35.9791666666667	0.0315\\
36	0.0315\\
36.0208333333333	0.0315\\
36.0416666666667	0.0315\\
36.0625	0.0315\\
36.0833333333333	0.0315\\
36.1041666666667	0.0315\\
36.125	0.0315\\
36.1458333333333	0.0315\\
36.1666666666667	0.0315\\
36.1875	0.0315\\
36.2083333333333	0.0315\\
36.2291666666667	0.0315\\
36.25	0.0315\\
36.2708333333333	0.0315\\
36.2916666666667	0.0315\\
36.3125	0.0315\\
36.3333333333333	0.0315\\
36.3541666666667	0.0315\\
36.375	0.0315\\
36.3958333333333	0.0315\\
36.4166666666667	0.0315\\
36.4375	0.0315\\
36.4583333333333	0.0315\\
36.4791666666667	0.0315\\
36.5	0.0315\\
36.5208333333333	0.0315\\
36.5416666666667	0.0315\\
36.5625	0.0315\\
36.5833333333333	0.0315\\
36.6041666666667	0.0315\\
36.625	0.0315\\
36.6458333333333	0.0315\\
36.6666666666667	0.0315\\
36.6875	0.0315\\
36.7083333333333	0.0315\\
36.7291666666667	0.0315\\
36.75	0.0315\\
36.7708333333333	0.0315\\
36.7916666666667	0.0315\\
36.8125	0.0315\\
36.8333333333333	0.0315\\
36.8541666666667	0.0315\\
36.875	0.0315\\
36.8958333333333	0.0315\\
36.9166666666667	0.0315\\
36.9375	0.0315\\
36.9583333333333	0.0315\\
36.9791666666667	0.0315\\
37	0.0315\\
37.0208333333333	0.0315\\
37.0416666666667	0.0315\\
37.0625	0.0315\\
37.0833333333333	0.0315\\
37.1041666666667	0.0315\\
37.125	0.0315\\
37.1458333333333	0.0315\\
37.1666666666667	0.0315\\
37.1875	0.0315\\
37.2083333333333	0.0315\\
37.2291666666667	0.0315\\
37.25	0.0315\\
37.2708333333333	0.0315\\
37.2916666666667	0.0315\\
37.3125	0.0315\\
37.3333333333333	0.0315\\
37.3541666666667	0.0315\\
37.375	0.0315\\
37.3958333333333	0.0315\\
37.4166666666667	0.0315\\
37.4375	0.0315\\
37.4583333333333	0.0315\\
37.4791666666667	0.0315\\
37.5	0.0315\\
37.5208333333333	0.0315\\
37.5416666666667	0.0315\\
37.5625	0.0315\\
37.5833333333333	0.0315\\
37.6041666666667	0.0315\\
37.625	0.0315\\
37.6458333333333	0.0315\\
37.6666666666667	0.0315\\
37.6875	0.0315\\
37.7083333333333	0.0315\\
37.7291666666667	0.0315\\
37.75	0.0315\\
37.7708333333333	0.0315\\
37.7916666666667	0.0315\\
37.8125	0.0315\\
37.8333333333333	0.0315\\
37.8541666666667	0.0315\\
37.875	0.0315\\
37.8958333333333	0.0315\\
37.9166666666667	0.0315\\
37.9375	0.0315\\
37.9583333333333	0.0315\\
37.9791666666667	0.0315\\
38	0.0315\\
38.0208333333333	0.0315\\
38.0416666666667	0.0315\\
38.0625	0.0315\\
38.0833333333333	0.0315\\
38.1041666666667	0.0315\\
38.125	0.0315\\
38.1458333333333	0.0315\\
38.1666666666667	0.0315\\
38.1875	0.0315\\
38.2083333333333	0.0315\\
38.2291666666667	0.0315\\
38.25	0.0315\\
38.2708333333333	0.0315\\
38.2916666666667	0.0315\\
38.3125	0.0315\\
38.3333333333333	0.0315\\
38.3541666666667	0.0315\\
38.375	0.0315\\
38.3958333333333	0.0315\\
38.4166666666667	0.0315\\
38.4375	0.0315\\
38.4583333333333	0.0315\\
38.4791666666667	0.0315\\
38.5	0.0315\\
38.5208333333333	0.0315\\
38.5416666666667	0.0315\\
38.5625	0.0315\\
38.5833333333333	0.0315\\
38.6041666666667	0.0315\\
38.625	0.0315\\
38.6458333333333	0.0315\\
38.6666666666667	0.0315\\
38.6875	0.0315\\
38.7083333333333	0.0315\\
38.7291666666667	0.0315\\
38.75	0.0315\\
38.7708333333333	0.0315\\
38.7916666666667	0.0315\\
38.8125	0.0315\\
38.8333333333333	0.0315\\
38.8541666666667	0.0315\\
38.875	0.0315\\
38.8958333333333	0.0315\\
38.9166666666667	0.0315\\
38.9375	0.0315\\
38.9583333333333	0.0315\\
38.9791666666667	0.0315\\
39	0.0315\\
39.0208333333333	0.0315\\
39.0416666666667	0.0315\\
39.0625	0.0315\\
39.0833333333333	0.0315\\
39.1041666666667	0.0315\\
39.125	0.0315\\
39.1458333333333	0.0315\\
39.1666666666667	0.0315\\
39.1875	0.0315\\
39.2083333333333	0.0315\\
39.2291666666667	0.0315\\
39.25	0.0315\\
39.2708333333333	0.0315\\
39.2916666666667	0.0315\\
39.3125	0.0315\\
39.3333333333333	0.0315\\
39.3541666666667	0.0315\\
39.375	0.0315\\
39.3958333333333	0.0315\\
39.4166666666667	0.0315\\
39.4375	0.0315\\
39.4583333333333	0.0315\\
39.4791666666667	0.0315\\
39.5	0.0315\\
39.5208333333333	0.0315\\
39.5416666666667	0.0315\\
39.5625	0.0315\\
39.5833333333333	0.0315\\
39.6041666666667	0.0315\\
39.625	0.0315\\
39.6458333333333	0.0315\\
39.6666666666667	0.0315\\
39.6875	0.0315\\
39.7083333333333	0.0315\\
39.7291666666667	0.0315\\
39.75	0.0315\\
39.7708333333333	0.0315\\
39.7916666666667	0.0315\\
39.8125	0.0315\\
39.8333333333333	0.0315\\
39.8541666666667	0.0315\\
39.875	0.0315\\
39.8958333333333	0.0315\\
39.9166666666667	0.0315\\
39.9375	0.0315\\
39.9583333333333	0.0315\\
39.9791666666667	0.0315\\
40	0.0315\\
40.0208333333333	0.0315\\
40.0416666666667	0.0315\\
40.0625	0.0315\\
40.0833333333333	0.0315\\
40.1041666666667	0.0315\\
40.125	0.0315\\
40.1458333333333	0.0315\\
40.1666666666667	0.0315\\
40.1875	0.0315\\
40.2083333333333	0.0315\\
40.2291666666667	0.0315\\
40.25	0.0315\\
40.2708333333333	0.0315\\
40.2916666666667	0.0315\\
40.3125	0.0315\\
40.3333333333333	0.0315\\
40.3541666666667	0.0315\\
40.375	0.0315\\
40.3958333333333	0.0315\\
40.4166666666667	0.0315\\
40.4375	0.0315\\
40.4583333333333	0.0315\\
40.4791666666667	0.0315\\
40.5	0.0315\\
40.5208333333333	0.0315\\
40.5416666666667	0.0315\\
40.5625	0.0315\\
40.5833333333333	0.0315\\
40.6041666666667	0.0315\\
40.625	0.0315\\
40.6458333333333	0.0315\\
40.6666666666667	0.0315\\
40.6875	0.0315\\
40.7083333333333	0.0315\\
40.7291666666667	0.0315\\
40.75	0.0315\\
40.7708333333333	0.0315\\
40.7916666666667	0.0315\\
40.8125	0.0315\\
40.8333333333333	0.0315\\
40.8541666666667	0.0315\\
40.875	0.0315\\
40.8958333333333	0.0315\\
40.9166666666667	0.0315\\
40.9375	0.0315\\
40.9583333333333	0.0315\\
40.9791666666667	0.0315\\
41	0.0315\\
41.0208333333333	0.0315\\
41.0416666666667	0.0315\\
41.0625	0.0315\\
41.0833333333333	0.0315\\
41.1041666666667	0.0315\\
41.125	0.0315\\
41.1458333333333	0.0315\\
41.1666666666667	0.0315\\
41.1875	0.0315\\
41.2083333333333	0.0315\\
41.2291666666667	0.0315\\
41.25	0.0315\\
41.2708333333333	0.0315\\
41.2916666666667	0.0315\\
41.3125	0.0315\\
41.3333333333333	0.0315\\
41.3541666666667	0.0315\\
41.375	0.0315\\
41.3958333333333	0.0315\\
41.4166666666667	0.0315\\
41.4375	0.0315\\
41.4583333333333	0.0315\\
41.4791666666667	0.0315\\
41.5	0.0315\\
41.5208333333333	0.0315\\
41.5416666666667	0.0315\\
41.5625	0.0315\\
41.5833333333333	0.0315\\
41.6041666666667	0.0315\\
41.625	0.0315\\
41.6458333333333	0.0315\\
41.6666666666667	0.0315\\
41.6875	0.0315\\
41.7083333333333	0.0315\\
41.7291666666667	0.0315\\
41.75	0.0315\\
41.7708333333333	0.0315\\
41.7916666666667	0.0315\\
41.8125	0.0315\\
41.8333333333333	0.0315\\
41.8541666666667	0.0315\\
41.875	0.0315\\
41.8958333333333	0.0315\\
41.9166666666667	0.0315\\
41.9375	0.0315\\
41.9583333333333	0.0315\\
41.9791666666667	0.0315\\
42	0.0315\\
42.0208333333333	0.0315\\
42.0416666666667	0.0315\\
42.0625	0.0315\\
42.0833333333333	0.0315\\
42.1041666666667	0.0315\\
42.125	0.0315\\
42.1458333333333	0.0315\\
42.1666666666667	0.0315\\
42.1875	0.0315\\
42.2083333333333	0.0315\\
42.2291666666667	0.0315\\
42.25	0.0315\\
42.2708333333333	0.0315\\
42.2916666666667	0.0315\\
42.3125	0.0315\\
42.3333333333333	0.0315\\
42.3541666666667	0.0315\\
42.375	0.0315\\
42.3958333333333	0.0315\\
42.4166666666667	0.0315\\
42.4375	0.0315\\
42.4583333333333	0.0315\\
42.4791666666667	0.0315\\
42.5	0.0315\\
42.5208333333333	0.0315\\
42.5416666666667	0.0315\\
42.5625	0.0315\\
42.5833333333333	0.0315\\
42.6041666666667	0.0315\\
42.625	0.0315\\
42.6458333333333	0.0315\\
42.6666666666667	0.0315\\
42.6875	0.0315\\
42.7083333333333	0.0315\\
42.7291666666667	0.0315\\
42.75	0.0315\\
42.7708333333333	0.0315\\
42.7916666666667	0.0315\\
42.8125	0.0315\\
42.8333333333333	0.0315\\
42.8541666666667	0.0315\\
42.875	0.0315\\
42.8958333333333	0.0315\\
42.9166666666667	0.0315\\
42.9375	0.0315\\
42.9583333333333	0.0315\\
42.9791666666667	0.0315\\
43	0.0315\\
43.0208333333333	0.0315\\
43.0416666666667	0.0315\\
43.0625	0.0315\\
43.0833333333333	0.0315\\
43.1041666666667	0.0315\\
43.125	0.0315\\
43.1458333333333	0.0315\\
43.1666666666667	0.0315\\
43.1875	0.0315\\
43.2083333333333	0.0315\\
43.2291666666667	0.0315\\
43.25	0.0315\\
43.2708333333333	0.0315\\
43.2916666666667	0.0315\\
43.3125	0.0315\\
43.3333333333333	0.0315\\
43.3541666666667	0.0315\\
43.375	0.0315\\
43.3958333333333	0.0315\\
43.4166666666667	0.0315\\
43.4375	0.0315\\
43.4583333333333	0.0315\\
43.4791666666667	0.0315\\
43.5	0.0315\\
43.5208333333333	0.0315\\
43.5416666666667	0.0315\\
43.5625	0.0315\\
43.5833333333333	0.0315\\
43.6041666666667	0.0315\\
43.625	0.0315\\
43.6458333333333	0.0315\\
43.6666666666667	0.0315\\
43.6875	0.0315\\
43.7083333333333	0.0315\\
43.7291666666667	0.0315\\
43.75	0.0315\\
43.7708333333333	0.0315\\
43.7916666666667	0.0315\\
43.8125	0.0315\\
43.8333333333333	0.0315\\
43.8541666666667	0.0315\\
43.875	0.0315\\
43.8958333333333	0.0315\\
43.9166666666667	0.0315\\
43.9375	0.0315\\
43.9583333333333	0.0315\\
43.9791666666667	0.0315\\
44	0.0315\\
44.0208333333333	0.0315\\
44.0416666666667	0.0315\\
44.0625	0.0315\\
44.0833333333333	0.0315\\
44.1041666666667	0.0315\\
44.125	0.0315\\
44.1458333333333	0.0315\\
44.1666666666667	0.0315\\
44.1875	0.0315\\
44.2083333333333	0.0315\\
44.2291666666667	0.0315\\
44.25	0.0315\\
44.2708333333333	0.0315\\
44.2916666666667	0.0315\\
44.3125	0.0315\\
44.3333333333333	0.0315\\
44.3541666666667	0.0315\\
44.375	0.0315\\
44.3958333333333	0.0315\\
44.4166666666667	0.0315\\
44.4375	0.0315\\
44.4583333333333	0.0315\\
44.4791666666667	0.0315\\
44.5	0.0315\\
44.5208333333333	0.0315\\
44.5416666666667	0.0315\\
44.5625	0.0315\\
44.5833333333333	0.0315\\
44.6041666666667	0.0315\\
44.625	0.0315\\
44.6458333333333	0.0315\\
44.6666666666667	0.0315\\
44.6875	0.0315\\
44.7083333333333	0.0315\\
44.7291666666667	0.0315\\
44.75	0.0315\\
44.7708333333333	0.0315\\
44.7916666666667	0.0315\\
44.8125	0.0315\\
44.8333333333333	0.0315\\
44.8541666666667	0.0315\\
44.875	0.0315\\
44.8958333333333	0.0315\\
44.9166666666667	0.0315\\
44.9375	0.0315\\
44.9583333333333	0.0315\\
44.9791666666667	0.0315\\
45	0.0315\\
45.0208333333333	0.0315\\
45.0416666666667	0.0315\\
45.0625	0.0315\\
45.0833333333333	0.0315\\
45.1041666666667	0.0315\\
45.125	0.0315\\
45.1458333333333	0.0315\\
45.1666666666667	0.0315\\
45.1875	0.0315\\
45.2083333333333	0.0315\\
45.2291666666667	0.0315\\
45.25	0.0315\\
45.2708333333333	0.0315\\
45.2916666666667	0.0315\\
45.3125	0.0315\\
45.3333333333333	0.0315\\
45.3541666666667	0.0315\\
45.375	0.0315\\
45.3958333333333	0.0315\\
45.4166666666667	0.0315\\
45.4375	0.0315\\
45.4583333333333	0.0315\\
45.4791666666667	0.0315\\
45.5	0.0315\\
45.5208333333333	0.0315\\
45.5416666666667	0.0315\\
45.5625	0.0315\\
45.5833333333333	0.0315\\
45.6041666666667	0.0315\\
45.625	0.0315\\
45.6458333333333	0.0315\\
45.6666666666667	0.0315\\
45.6875	0.0315\\
45.7083333333333	0.0315\\
45.7291666666667	0.0315\\
45.75	0.0315\\
45.7708333333333	0.0315\\
45.7916666666667	0.0315\\
45.8125	0.0315\\
45.8333333333333	0.0315\\
45.8541666666667	0.0315\\
45.875	0.0315\\
45.8958333333333	0.0315\\
45.9166666666667	0.0315\\
45.9375	0.0315\\
45.9583333333333	0.0315\\
45.9791666666667	0.0315\\
46	0.0315\\
46.0208333333333	0.0315\\
46.0416666666667	0.0315\\
46.0625	0.0315\\
46.0833333333333	0.0315\\
46.1041666666667	0.0315\\
46.125	0.0315\\
46.1458333333333	0.0315\\
46.1666666666667	0.0315\\
46.1875	0.0315\\
46.2083333333333	0.0315\\
46.2291666666667	0.0315\\
46.25	0.0315\\
46.2708333333333	0.0315\\
46.2916666666667	0.0315\\
46.3125	0.0315\\
46.3333333333333	0.0315\\
46.3541666666667	0.0315\\
46.375	0.0315\\
46.3958333333333	0.0315\\
46.4166666666667	0.0315\\
46.4375	0.0315\\
46.4583333333333	0.0315\\
46.4791666666667	0.0315\\
46.5	0.0315\\
46.5208333333333	0.0315\\
46.5416666666667	0.0315\\
46.5625	0.0315\\
46.5833333333333	0.0315\\
46.6041666666667	0.0315\\
46.625	0.0315\\
46.6458333333333	0.0315\\
46.6666666666667	0.0315\\
46.6875	0.0315\\
46.7083333333333	0.0315\\
46.7291666666667	0.0315\\
46.75	0.0315\\
46.7708333333333	0.0315\\
46.7916666666667	0.0315\\
46.8125	0.0315\\
46.8333333333333	0.0315\\
46.8541666666667	0.0315\\
46.875	0.0315\\
46.8958333333333	0.0315\\
46.9166666666667	0.0315\\
46.9375	0.0315\\
46.9583333333333	0.0315\\
46.9791666666667	0.0315\\
47	0.0315\\
47.0208333333333	0.0315\\
47.0416666666667	0.0315\\
47.0625	0.0315\\
47.0833333333333	0.0315\\
47.1041666666667	0.0315\\
47.125	0.0315\\
47.1458333333333	0.0315\\
47.1666666666667	0.0315\\
47.1875	0.0315\\
47.2083333333333	0.0315\\
47.2291666666667	0.0315\\
47.25	0.0315\\
47.2708333333333	0.0315\\
47.2916666666667	0.0315\\
47.3125	0.0315\\
47.3333333333333	0.0315\\
47.3541666666667	0.0315\\
47.375	0.0315\\
47.3958333333333	0.0315\\
47.4166666666667	0.0315\\
47.4375	0.0315\\
47.4583333333333	0.0315\\
47.4791666666667	0.0315\\
47.5	0.0315\\
47.5208333333333	0.0315\\
47.5416666666667	0.0315\\
47.5625	0.0315\\
47.5833333333333	0.0315\\
47.6041666666667	0.0315\\
47.625	0.0315\\
47.6458333333333	0.0315\\
47.6666666666667	0.0315\\
47.6875	0.0315\\
47.7083333333333	0.0315\\
47.7291666666667	0.0315\\
47.75	0.0315\\
47.7708333333333	0.0315\\
47.7916666666667	0.0315\\
47.8125	0.0315\\
47.8333333333333	0.0315\\
47.8541666666667	0.0315\\
47.875	0.0315\\
47.8958333333333	0.0315\\
47.9166666666667	0.0315\\
47.9375	0.0315\\
47.9583333333333	0.0315\\
47.9791666666667	0.0315\\
48	0.0315\\
48.0208333333333	0.0315\\
48.0416666666667	0.0315\\
48.0625	0.0315\\
48.0833333333333	0.0315\\
48.1041666666667	0.0315\\
48.125	0.0315\\
48.1458333333333	0.0315\\
48.1666666666667	0.0315\\
48.1875	0.0315\\
48.2083333333333	0.0315\\
48.2291666666667	0.0315\\
48.25	0.0315\\
48.2708333333333	0.0315\\
48.2916666666667	0.0315\\
48.3125	0.0315\\
48.3333333333333	0.0315\\
48.3541666666667	0.0315\\
48.375	0.0315\\
48.3958333333333	0.0315\\
48.4166666666667	0.0315\\
48.4375	0.0315\\
48.4583333333333	0.0315\\
48.4791666666667	0.0315\\
48.5	0.0315\\
48.5208333333333	0.0315\\
48.5416666666667	0.0315\\
48.5625	0.0315\\
48.5833333333333	0.0315\\
48.6041666666667	0.0315\\
48.625	0.0315\\
48.6458333333333	0.0315\\
48.6666666666667	0.0315\\
48.6875	0.0315\\
48.7083333333333	0.0315\\
48.7291666666667	0.0315\\
48.75	0.0315\\
48.7708333333333	0.0315\\
48.7916666666667	0.0315\\
48.8125	0.0315\\
48.8333333333333	0.0315\\
48.8541666666667	0.0315\\
48.875	0.0315\\
48.8958333333333	0.0315\\
48.9166666666667	0.0315\\
48.9375	0.0315\\
48.9583333333333	0.0315\\
48.9791666666667	0.0315\\
49	0.0315\\
49.0208333333333	0.0315\\
49.0416666666667	0.0315\\
49.0625	0.0315\\
49.0833333333333	0.0315\\
49.1041666666667	0.0315\\
49.125	0.0315\\
49.1458333333333	0.0315\\
49.1666666666667	0.0315\\
49.1875	0.0315\\
49.2083333333333	0.0315\\
49.2291666666667	0.0315\\
49.25	0.0315\\
49.2708333333333	0.0315\\
49.2916666666667	0.0315\\
49.3125	0.0315\\
49.3333333333333	0.0315\\
49.3541666666667	0.0315\\
49.375	0.0315\\
49.3958333333333	0.0315\\
49.4166666666667	0.0315\\
49.4375	0.0315\\
49.4583333333333	0.0315\\
49.4791666666667	0.0315\\
49.5	0.0315\\
49.5208333333333	0.0315\\
49.5416666666667	0.0315\\
49.5625	0.0315\\
49.5833333333333	0.0315\\
49.6041666666667	0.0315\\
49.625	0.0315\\
49.6458333333333	0.0315\\
49.6666666666667	0.0315\\
49.6875	0.0315\\
49.7083333333333	0.0315\\
49.7291666666667	0.0315\\
49.75	0.0315\\
49.7708333333333	0.0315\\
49.7916666666667	0.0315\\
49.8125	0.0315\\
49.8333333333333	0.0315\\
49.8541666666667	0.0315\\
49.875	0.0315\\
49.8958333333333	0.0315\\
49.9166666666667	0.0315\\
49.9375	0.0315\\
49.9583333333333	0.0315\\
49.9791666666667	0.0315\\
50	0.0315\\
50.0208333333333	0.0315\\
50.0416666666667	0.0315\\
50.0625	0.0315\\
50.0833333333333	0.0315\\
50.1041666666667	0.0315\\
50.125	0.0315\\
50.1458333333333	0.0315\\
50.1666666666667	0.0315\\
50.1875	0.0315\\
50.2083333333333	0.0315\\
50.2291666666667	0.0315\\
50.25	0.0315\\
50.2708333333333	0.0315\\
50.2916666666667	0.0315\\
50.3125	0.0315\\
50.3333333333333	0.0315\\
50.3541666666667	0.0315\\
50.375	0.0315\\
50.3958333333333	0.0315\\
50.4166666666667	0.0315\\
50.4375	0.0315\\
50.4583333333333	0.0315\\
50.4791666666667	0.0315\\
50.5	0.0315\\
50.5208333333333	0.0315\\
50.5416666666667	0.0315\\
50.5625	0.0315\\
50.5833333333333	0.0315\\
50.6041666666667	0.0315\\
50.625	0.0315\\
50.6458333333333	0.0315\\
50.6666666666667	0.0315\\
50.6875	0.0315\\
50.7083333333333	0.0315\\
50.7291666666667	0.0315\\
50.75	0.0315\\
50.7708333333333	0.0315\\
50.7916666666667	0.0315\\
50.8125	0.0315\\
50.8333333333333	0.0315\\
50.8541666666667	0.0315\\
50.875	0.0315\\
50.8958333333333	0.0315\\
50.9166666666667	0.0315\\
50.9375	0.0315\\
50.9583333333333	0.0315\\
50.9791666666667	0.0315\\
51	0.0315\\
51.0208333333333	0.0315\\
51.0416666666667	0.0315\\
51.0625	0.0315\\
51.0833333333333	0.0315\\
51.1041666666667	0.0315\\
51.125	0.0315\\
51.1458333333333	0.0315\\
51.1666666666667	0.0315\\
51.1875	0.0315\\
51.2083333333333	0.0315\\
51.2291666666667	0.0315\\
51.25	0.0315\\
51.2708333333333	0.0315\\
51.2916666666667	0.0315\\
51.3125	0.0315\\
51.3333333333333	0.0315\\
51.3541666666667	0.0315\\
51.375	0.0315\\
51.3958333333333	0.0315\\
51.4166666666667	0.0315\\
51.4375	0.0315\\
51.4583333333333	0.0315\\
51.4791666666667	0.0315\\
51.5	0.0315\\
51.5208333333333	0.0315\\
51.5416666666667	0.0315\\
51.5625	0.0315\\
51.5833333333333	0.0315\\
51.6041666666667	0.0315\\
51.625	0.0315\\
51.6458333333333	0.0315\\
51.6666666666667	0.0315\\
51.6875	0.0315\\
51.7083333333333	0.0315\\
51.7291666666667	0.0315\\
51.75	0.0315\\
51.7708333333333	0.0315\\
51.7916666666667	0.0315\\
51.8125	0.0315\\
51.8333333333333	0.0315\\
51.8541666666667	0.0315\\
51.875	0.0315\\
51.8958333333333	0.0315\\
51.9166666666667	0.0315\\
51.9375	0.0315\\
51.9583333333333	0.0315\\
51.9791666666667	0.0315\\
52	0.0315\\
52.0208333333333	0.0315\\
52.0416666666667	0.0315\\
52.0625	0.0315\\
52.0833333333333	0.0315\\
52.1041666666667	0.0315\\
52.125	0.0315\\
52.1458333333333	0.0315\\
52.1666666666667	0.0315\\
52.1875	0.0315\\
52.2083333333333	0.0315\\
52.2291666666667	0.0315\\
52.25	0.0315\\
52.2708333333333	0.0315\\
52.2916666666667	0.0315\\
52.3125	0.0315\\
52.3333333333333	0.0315\\
52.3541666666667	0.0315\\
52.375	0.0315\\
52.3958333333333	0.0315\\
52.4166666666667	0.0315\\
52.4375	0.0315\\
52.4583333333333	0.0315\\
52.4791666666667	0.0315\\
52.5	0.0315\\
52.5208333333333	0.0315\\
52.5416666666667	0.0315\\
52.5625	0.0315\\
52.5833333333333	0.0315\\
52.6041666666667	0.0315\\
52.625	0.0315\\
52.6458333333333	0.0315\\
52.6666666666667	0.0315\\
52.6875	0.0315\\
52.7083333333333	0.0315\\
52.7291666666667	0.0315\\
52.75	0.0315\\
52.7708333333333	0.0315\\
52.7916666666667	0.0315\\
52.8125	0.0315\\
52.8333333333333	0.0315\\
52.8541666666667	0.0315\\
52.875	0.0315\\
52.8958333333333	0.0315\\
52.9166666666667	0.0315\\
52.9375	0.0315\\
52.9583333333333	0.0315\\
52.9791666666667	0.0315\\
53	0.0315\\
53.0208333333333	0.0315\\
53.0416666666667	0.0315\\
53.0625	0.0315\\
53.0833333333333	0.0315\\
53.1041666666667	0.0315\\
53.125	0.0315\\
53.1458333333333	0.0315\\
53.1666666666667	0.0315\\
53.1875	0.0315\\
53.2083333333333	0.0315\\
53.2291666666667	0.0315\\
53.25	0.0315\\
53.2708333333333	0.0315\\
53.2916666666667	0.0315\\
53.3125	0.0315\\
53.3333333333333	0.0315\\
53.3541666666667	0.0315\\
53.375	0.0315\\
53.3958333333333	0.0315\\
53.4166666666667	0.0315\\
53.4375	0.0315\\
53.4583333333333	0.0315\\
53.4791666666667	0.0315\\
53.5	0.0315\\
53.5208333333333	0.0315\\
53.5416666666667	0.0315\\
53.5625	0.0315\\
53.5833333333333	0.0315\\
53.6041666666667	0.0315\\
53.625	0.0315\\
53.6458333333333	0.0315\\
53.6666666666667	0.0315\\
53.6875	0.0315\\
53.7083333333333	0.0315\\
53.7291666666667	0.0315\\
53.75	0.0315\\
53.7708333333333	0.0315\\
53.7916666666667	0.0315\\
53.8125	0.0315\\
53.8333333333333	0.0315\\
53.8541666666667	0.0315\\
53.875	0.0315\\
53.8958333333333	0.0315\\
53.9166666666667	0.0315\\
53.9375	0.0315\\
53.9583333333333	0.0315\\
53.9791666666667	0.0315\\
54	0.0315\\
54.0208333333333	0.0315\\
54.0416666666667	0.0315\\
54.0625	0.0315\\
54.0833333333333	0.0315\\
54.1041666666667	0.0315\\
54.125	0.0315\\
54.1458333333333	0.0315\\
54.1666666666667	0.0315\\
54.1875	0.0315\\
54.2083333333333	0.0315\\
54.2291666666667	0.0315\\
54.25	0.0315\\
54.2708333333333	0.0315\\
54.2916666666667	0.0315\\
54.3125	0.0315\\
54.3333333333333	0.0315\\
54.3541666666667	0.0315\\
54.375	0.0315\\
54.3958333333333	0.0315\\
54.4166666666667	0.0315\\
54.4375	0.0315\\
54.4583333333333	0.0315\\
54.4791666666667	0.0315\\
54.5	0.0315\\
54.5208333333333	0.0315\\
54.5416666666667	0.0315\\
54.5625	0.0315\\
54.5833333333333	0.0315\\
54.6041666666667	0.0315\\
54.625	0.0315\\
54.6458333333333	0.0315\\
54.6666666666667	0.0315\\
54.6875	0.0315\\
54.7083333333333	0.0315\\
54.7291666666667	0.0315\\
54.75	0.0315\\
54.7708333333333	0.0315\\
54.7916666666667	0.0315\\
54.8125	0.0315\\
54.8333333333333	0.0315\\
54.8541666666667	0.0315\\
54.875	0.0315\\
54.8958333333333	0.0315\\
54.9166666666667	0.0315\\
54.9375	0.0315\\
54.9583333333333	0.0315\\
54.9791666666667	0.0315\\
55	0.0315\\
55.0208333333333	0.0315\\
55.0416666666667	0.0315\\
55.0625	0.0315\\
55.0833333333333	0.0315\\
55.1041666666667	0.0315\\
55.125	0.0315\\
55.1458333333333	0.0315\\
55.1666666666667	0.0315\\
55.1875	0.0315\\
55.2083333333333	0.0315\\
55.2291666666667	0.0315\\
55.25	0.0315\\
55.2708333333333	0.0315\\
55.2916666666667	0.0315\\
55.3125	0.0315\\
55.3333333333333	0.0315\\
55.3541666666667	0.0315\\
55.375	0.0315\\
55.3958333333333	0.0315\\
55.4166666666667	0.0315\\
55.4375	0.0315\\
55.4583333333333	0.0315\\
55.4791666666667	0.0315\\
55.5	0.0315\\
55.5208333333333	0.0315\\
55.5416666666667	0.0315\\
55.5625	0.0315\\
55.5833333333333	0.0315\\
55.6041666666667	0.0315\\
55.625	0.0315\\
55.6458333333333	0.0315\\
55.6666666666667	0.0315\\
55.6875	0.0315\\
55.7083333333333	0.0315\\
55.7291666666667	0.0315\\
55.75	0.0315\\
55.7708333333333	0.0315\\
55.7916666666667	0.0315\\
55.8125	0.0315\\
55.8333333333333	0.0315\\
55.8541666666667	0.0315\\
55.875	0.0315\\
55.8958333333333	0.0315\\
55.9166666666667	0.0315\\
55.9375	0.0315\\
55.9583333333333	0.0315\\
55.9791666666667	0.0315\\
56	0.0315\\
56.0208333333333	0.0315\\
56.0416666666667	0.0315\\
56.0625	0.0315\\
56.0833333333333	0.0315\\
56.1041666666667	0.0315\\
56.125	0.0315\\
56.1458333333333	0.0315\\
56.1666666666667	0.0315\\
56.1875	0.0315\\
56.2083333333333	0.0315\\
56.2291666666667	0.0315\\
56.25	0.0315\\
56.2708333333333	0.0315\\
56.2916666666667	0.0315\\
56.3125	0.0315\\
56.3333333333333	0.0315\\
56.3541666666667	0.0315\\
56.375	0.0315\\
56.3958333333333	0.0315\\
56.4166666666667	0.0315\\
56.4375	0.0315\\
56.4583333333333	0.0315\\
56.4791666666667	0.0315\\
56.5	0.0315\\
56.5208333333333	0.0315\\
56.5416666666667	0.0315\\
56.5625	0.0315\\
56.5833333333333	0.0315\\
56.6041666666667	0.0315\\
56.625	0.0315\\
56.6458333333333	0.0315\\
56.6666666666667	0.0315\\
56.6875	0.0315\\
56.7083333333333	0.0315\\
56.7291666666667	0.0315\\
56.75	0.0315\\
56.7708333333333	0.0315\\
56.7916666666667	0.0315\\
56.8125	0.0315\\
56.8333333333333	0.0315\\
56.8541666666667	0.0315\\
56.875	0.0315\\
56.8958333333333	0.0315\\
56.9166666666667	0.0315\\
56.9375	0.0315\\
56.9583333333333	0.0315\\
56.9791666666667	0.0315\\
57	0.0315\\
57.0208333333333	0.0315\\
57.0416666666667	0.0315\\
57.0625	0.0315\\
57.0833333333333	0.0315\\
57.1041666666667	0.0315\\
57.125	0.0315\\
57.1458333333333	0.0315\\
57.1666666666667	0.0315\\
57.1875	0.0315\\
57.2083333333333	0.0315\\
57.2291666666667	0.0315\\
57.25	0.0315\\
57.2708333333333	0.0315\\
57.2916666666667	0.0315\\
57.3125	0.0315\\
57.3333333333333	0.0315\\
57.3541666666667	0.0315\\
57.375	0.0315\\
57.3958333333333	0.0315\\
57.4166666666667	0.0315\\
57.4375	0.0315\\
57.4583333333333	0.0315\\
57.4791666666667	0.0315\\
57.5	0.0315\\
57.5208333333333	0.0315\\
57.5416666666667	0.0315\\
57.5625	0.0315\\
57.5833333333333	0.0315\\
57.6041666666667	0.0315\\
57.625	0.0315\\
57.6458333333333	0.0315\\
57.6666666666667	0.0315\\
57.6875	0.0315\\
57.7083333333333	0.0315\\
57.7291666666667	0.0315\\
57.75	0.0315\\
57.7708333333333	0.0315\\
57.7916666666667	0.0315\\
57.8125	0.0315\\
57.8333333333333	0.0315\\
57.8541666666667	0.0315\\
57.875	0.0315\\
57.8958333333333	0.0315\\
57.9166666666667	0.0315\\
57.9375	0.0315\\
57.9583333333333	0.0315\\
57.9791666666667	0.0315\\
58	0.0315\\
58.0208333333333	0.0315\\
58.0416666666667	0.0315\\
58.0625	0.0315\\
58.0833333333333	0.0315\\
58.1041666666667	0.0315\\
58.125	0.0315\\
58.1458333333333	0.0315\\
58.1666666666667	0.0315\\
58.1875	0.0315\\
58.2083333333333	0.0315\\
58.2291666666667	0.0315\\
58.25	0.0315\\
58.2708333333333	0.0315\\
58.2916666666667	0.0315\\
58.3125	0.0315\\
58.3333333333333	0.0315\\
58.3541666666667	0.0315\\
58.375	0.0315\\
58.3958333333333	0.0315\\
58.4166666666667	0.0315\\
58.4375	0.0315\\
58.4583333333333	0.0315\\
58.4791666666667	0.0315\\
58.5	0.0315\\
58.5208333333333	0.0315\\
58.5416666666667	0.0315\\
58.5625	0.0315\\
58.5833333333333	0.0315\\
58.6041666666667	0.0315\\
58.625	0.0315\\
58.6458333333333	0.0315\\
58.6666666666667	0.0315\\
58.6875	0.0315\\
58.7083333333333	0.0315\\
58.7291666666667	0.0315\\
58.75	0.0315\\
58.7708333333333	0.0315\\
58.7916666666667	0.0315\\
58.8125	0.0315\\
58.8333333333333	0.0315\\
58.8541666666667	0.0315\\
58.875	0.0315\\
58.8958333333333	0.0315\\
58.9166666666667	0.0315\\
58.9375	0.0315\\
58.9583333333333	0.0315\\
58.9791666666667	0.0315\\
59	0.0315\\
59.0208333333333	0.0315\\
59.0416666666667	0.0315\\
59.0625	0.0315\\
59.0833333333333	0.0315\\
59.1041666666667	0.0315\\
59.125	0.0315\\
59.1458333333333	0.0315\\
59.1666666666667	0.0315\\
59.1875	0.0315\\
59.2083333333333	0.0315\\
59.2291666666667	0.0315\\
59.25	0.0315\\
59.2708333333333	0.0315\\
59.2916666666667	0.0315\\
59.3125	0.0315\\
59.3333333333333	0.0315\\
59.3541666666667	0.0315\\
59.375	0.0315\\
59.3958333333333	0.0315\\
59.4166666666667	0.0315\\
59.4375	0.0315\\
59.4583333333333	0.0315\\
59.4791666666667	0.0315\\
59.5	0.0315\\
59.5208333333333	0.0315\\
59.5416666666667	0.0315\\
59.5625	0.0315\\
59.5833333333333	0.0315\\
59.6041666666667	0.0315\\
59.625	0.0315\\
59.6458333333333	0.0315\\
59.6666666666667	0.0315\\
59.6875	0.0315\\
59.7083333333333	0.0315\\
59.7291666666667	0.0315\\
59.75	0.0315\\
59.7708333333333	0.0315\\
59.7916666666667	0.0315\\
59.8125	0.0315\\
59.8333333333333	0.0315\\
59.8541666666667	0.0315\\
59.875	0.0315\\
59.8958333333333	0.0315\\
59.9166666666667	0.0315\\
59.9375	0.0315\\
59.9583333333333	0.0315\\
59.9791666666667	0.0315\\
60	0.0315\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure3a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=5,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=160,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0208333333333333	0.421503632600383\\
0.0416666666666667	1.54034031055041\\
0.0625	3.16505863258802\\
0.0833333333333333	5.21239427845401\\
0.104166666666667	7.61371179212415\\
0.125	10.3117302731726\\
0.145833333333333	13.2582245016807\\
0.166666666666667	16.4123013504312\\
0.1875	19.739065608056\\
0.208333333333333	23.2085660321884\\
0.229166666666667	26.7949496908098\\
0.25	30.4757743499697\\
0.270833333333333	34.2314428419007\\
0.291666666666667	38.0447332608129\\
0.3125	41.9004059932616\\
0.333333333333333	45.7848737811081\\
0.354166666666667	49.6859247142895\\
0.375	53.5924906039162\\
0.395833333333333	57.4944548796695\\
0.416666666666667	61.3824952349089\\
0.4375	65.2479569131314\\
0.458333333333333	69.0827529498352\\
0.479166666666667	72.8792879678447\\
0.5	76.6304023443107\\
0.520833333333333	80.3293337644422\\
0.541666666666667	83.9696933691417\\
0.5625	87.5454538967068\\
0.583333333333333	91.0509474121442\\
0.604166666666667	94.4808704092057\\
0.625	97.8302942584318\\
0.645833333333333	101.09467915913\\
0.666666666666667	104.269889935531\\
0.6875	107.352212199301\\
0.708333333333333	110.338367584201\\
0.729166666666667	113.225526945412\\
0.75	116.011320606437\\
0.770833333333333	118.693844929655\\
0.791666666666667	121.271664680649\\
0.8125	123.743810847991\\
0.833333333333333	126.109773765408\\
0.854166666666667	128.369491557564\\
0.875	130.523334089652\\
0.895833333333333	132.572082740393\\
0.916666666666667	134.51690643457\\
0.9375	136.359334462369\\
0.958333333333333	138.101226677455\\
0.979166666666667	139.744741703749\\
1	141.292303793569\\
1.02083333333333	142.746568969275\\
1.04166666666667	144.110391049897\\
1.0625	145.386788116971\\
1.08333333333333	146.578909913916\\
1.10416666666667	147.690006604686\\
1.125	148.723399243902\\
1.14583333333333	149.682452235748\\
1.16666666666667	150.570547985459\\
1.1875	151.391063877771\\
1.20833333333333	152.147351653099\\
1.22916666666667	152.842719195598\\
1.25	153.48041469868\\
1.27083333333333	154.06361313297\\
1.29166666666667	154.595404909353\\
1.3125	155.078786604984\\
1.33333333333333	155.516653602566\\
1.35416666666667	155.911794481915\\
1.375	156.266886997106\\
1.39583333333333	156.584495471382\\
1.41666666666667	156.867069444739\\
1.4375	157.116943414862\\
1.45833333333333	157.336337520054\\
1.47916666666667	157.527359022506\\
1.5	157.692004460945\\
1.52083333333333	157.832162353025\\
1.54166666666667	157.949616339364\\
1.5625	158.046048672549\\
1.58333333333333	158.123043965499\\
1.60416666666667	158.182093124169\\
1.625	158.22459739945\\
1.64583333333333	158.25187250236\\
1.66666666666667	158.265152734989\\
1.6875	158.268443462434\\
1.70833333333333	158.268443462434\\
1.72916666666667	158.268443462434\\
1.75	158.268443462434\\
1.77083333333333	158.268443462434\\
1.79166666666667	158.268443462434\\
1.8125	158.268443462434\\
1.83333333333333	158.268443462434\\
1.85416666666667	158.268443462434\\
1.875	158.268443462434\\
1.89583333333333	158.268443462434\\
1.91666666666667	158.268443462434\\
1.9375	158.268443462434\\
1.95833333333333	158.268443462434\\
1.97916666666667	158.268443462434\\
2	158.268443462434\\
2.02083333333333	158.268443462434\\
2.04166666666667	158.268443462434\\
2.0625	158.268443462434\\
2.08333333333333	158.268443462434\\
2.10416666666667	158.268443462434\\
2.125	158.268443462434\\
2.14583333333333	158.268443462434\\
2.16666666666667	158.268443462434\\
2.1875	158.268443462434\\
2.20833333333333	158.268443462434\\
2.22916666666667	158.268443462434\\
2.25	158.268443462434\\
2.27083333333333	158.268443462434\\
2.29166666666667	158.268443462434\\
2.3125	158.268443462434\\
2.33333333333333	158.268443462434\\
2.35416666666667	158.268443462434\\
2.375	158.268443462434\\
2.39583333333333	158.268443462434\\
2.41666666666667	158.268443462434\\
2.4375	158.268443462434\\
2.45833333333333	158.268443462434\\
2.47916666666667	158.268443462434\\
2.5	158.268443462434\\
2.52083333333333	158.268443462434\\
2.54166666666667	158.268443462434\\
2.5625	158.268443462434\\
2.58333333333333	158.268443462434\\
2.60416666666667	158.268443462434\\
2.625	158.268443462434\\
2.64583333333333	158.268443462434\\
2.66666666666667	158.268443462434\\
2.6875	158.268443462434\\
2.70833333333333	158.268443462434\\
2.72916666666667	158.268443462434\\
2.75	158.268443462434\\
2.77083333333333	158.268443462434\\
2.79166666666667	158.268443462434\\
2.8125	158.268443462434\\
2.83333333333333	158.268443462434\\
2.85416666666667	158.268443462434\\
2.875	158.268443462434\\
2.89583333333333	158.268443462434\\
2.91666666666667	158.268443462434\\
2.9375	158.268443462434\\
2.95833333333333	158.268443462434\\
2.97916666666667	158.268443462434\\
3	158.268443462434\\
3.02083333333333	158.268443462434\\
3.04166666666667	158.268443462434\\
3.0625	158.268443462434\\
3.08333333333333	158.268443462434\\
3.10416666666667	158.268443462434\\
3.125	158.268443462434\\
3.14583333333333	158.268443462434\\
3.16666666666667	158.268443462434\\
3.1875	158.268443462434\\
3.20833333333333	158.268443462434\\
3.22916666666667	158.268443462434\\
3.25	158.268443462434\\
3.27083333333333	158.268443462434\\
3.29166666666667	158.268443462434\\
3.3125	158.268443462434\\
3.33333333333333	158.268443462434\\
3.35416666666667	158.268443462434\\
3.375	158.268443462434\\
3.39583333333333	158.268443462434\\
3.41666666666667	158.268443462434\\
3.4375	158.268443462434\\
3.45833333333333	158.268443462434\\
3.47916666666667	158.268443462434\\
3.5	158.268443462434\\
3.52083333333333	158.268443462434\\
3.54166666666667	158.268443462434\\
3.5625	158.268443462434\\
3.58333333333333	158.268443462434\\
3.60416666666667	158.268443462434\\
3.625	158.268443462434\\
3.64583333333333	158.268443462434\\
3.66666666666667	158.268443462434\\
3.6875	158.268443462434\\
3.70833333333333	158.268443462434\\
3.72916666666667	158.268443462434\\
3.75	158.268443462434\\
3.77083333333333	158.268443462434\\
3.79166666666667	158.268443462434\\
3.8125	158.268443462434\\
3.83333333333333	158.268443462434\\
3.85416666666667	158.268443462434\\
3.875	158.268443462434\\
3.89583333333333	158.268443462434\\
3.91666666666667	158.268443462434\\
3.9375	158.268443462434\\
3.95833333333333	158.268443462434\\
3.97916666666667	158.268443462434\\
4	158.268443462434\\
4.02083333333333	158.268443462434\\
4.04166666666667	158.268443462434\\
4.0625	158.268443462434\\
4.08333333333333	158.268443462434\\
4.10416666666667	158.268443462434\\
4.125	158.268443462434\\
4.14583333333333	158.268443462434\\
4.16666666666667	158.268443462434\\
4.1875	158.268443462434\\
4.20833333333333	158.268443462434\\
4.22916666666667	158.268443462434\\
4.25	158.268443462434\\
4.27083333333333	158.268443462434\\
4.29166666666667	158.268443462434\\
4.3125	158.268443462434\\
4.33333333333333	158.268443462434\\
4.35416666666667	158.268443462434\\
4.375	158.268443462434\\
4.39583333333333	158.268443462434\\
4.41666666666667	158.268443462434\\
4.4375	158.268443462434\\
4.45833333333333	158.268443462434\\
4.47916666666667	158.268443462434\\
4.5	158.268443462434\\
4.52083333333333	158.268443462434\\
4.54166666666667	158.268443462434\\
4.5625	158.268443462434\\
4.58333333333333	158.268443462434\\
4.60416666666667	158.268443462434\\
4.625	158.268443462434\\
4.64583333333333	158.268443462434\\
4.66666666666667	158.268443462434\\
4.6875	158.268443462434\\
4.70833333333333	158.268443462434\\
4.72916666666667	158.268443462434\\
4.75	158.268443462434\\
4.77083333333333	158.268443462434\\
4.79166666666667	158.268443462434\\
4.8125	158.268443462434\\
4.83333333333333	158.268443462434\\
4.85416666666667	158.268443462434\\
4.875	158.268443462434\\
4.89583333333333	158.268443462434\\
4.91666666666667	158.268443462434\\
4.9375	158.268443462434\\
4.95833333333333	158.268443462434\\
4.97916666666667	158.268443462434\\
5	158.268443462434\\
5.02083333333333	158.268443462434\\
5.04166666666667	158.268443462434\\
5.0625	158.268443462434\\
5.08333333333333	158.268443462434\\
5.10416666666667	158.268443462434\\
5.125	158.268443462434\\
5.14583333333333	158.268443462434\\
5.16666666666667	158.268443462434\\
5.1875	158.268443462434\\
5.20833333333333	158.268443462434\\
5.22916666666667	158.268443462434\\
5.25	158.268443462434\\
5.27083333333333	158.268443462434\\
5.29166666666667	158.268443462434\\
5.3125	158.268443462434\\
5.33333333333333	158.268443462434\\
5.35416666666667	158.268443462434\\
5.375	158.268443462434\\
5.39583333333333	158.268443462434\\
5.41666666666667	158.268443462434\\
5.4375	158.268443462434\\
5.45833333333333	158.268443462434\\
5.47916666666667	158.268443462434\\
5.5	158.268443462434\\
5.52083333333333	158.268443462434\\
5.54166666666667	158.268443462434\\
5.5625	158.268443462434\\
5.58333333333333	158.268443462434\\
5.60416666666667	158.268443462434\\
5.625	158.268443462434\\
5.64583333333333	158.268443462434\\
5.66666666666667	158.268443462434\\
5.6875	158.268443462434\\
5.70833333333333	158.268443462434\\
5.72916666666667	158.268443462434\\
5.75	158.268443462434\\
5.77083333333333	158.268443462434\\
5.79166666666667	158.268443462434\\
5.8125	158.268443462434\\
5.83333333333333	158.268443462434\\
5.85416666666667	158.268443462434\\
5.875	158.268443462434\\
5.89583333333333	158.268443462434\\
5.91666666666667	158.268443462434\\
5.9375	158.268443462434\\
5.95833333333333	158.268443462434\\
5.97916666666667	158.268443462434\\
6	158.268443462434\\
6.02083333333333	158.268443462434\\
6.04166666666667	158.268443462434\\
6.0625	158.268443462434\\
6.08333333333333	158.268443462434\\
6.10416666666667	158.268443462434\\
6.125	158.268443462434\\
6.14583333333333	158.268443462434\\
6.16666666666667	158.268443462434\\
6.1875	158.268443462434\\
6.20833333333333	158.268443462434\\
6.22916666666667	158.268443462434\\
6.25	158.268443462434\\
6.27083333333333	158.268443462434\\
6.29166666666667	158.268443462434\\
6.3125	158.268443462434\\
6.33333333333333	158.268443462434\\
6.35416666666667	158.268443462434\\
6.375	158.268443462434\\
6.39583333333333	158.268443462434\\
6.41666666666667	158.268443462434\\
6.4375	158.268443462434\\
6.45833333333333	158.268443462434\\
6.47916666666667	158.268443462434\\
6.5	158.268443462434\\
6.52083333333333	158.268443462434\\
6.54166666666667	158.268443462434\\
6.5625	158.268443462434\\
6.58333333333333	158.268443462434\\
6.60416666666667	158.268443462434\\
6.625	158.268443462434\\
6.64583333333333	158.268443462434\\
6.66666666666667	158.268443462434\\
6.6875	158.268443462434\\
6.70833333333333	158.268443462434\\
6.72916666666667	158.268443462434\\
6.75	158.268443462434\\
6.77083333333333	158.268443462434\\
6.79166666666667	158.268443462434\\
6.8125	158.268443462434\\
6.83333333333333	158.268443462434\\
6.85416666666667	158.268443462434\\
6.875	158.268443462434\\
6.89583333333333	158.268443462434\\
6.91666666666667	158.268443462434\\
6.9375	158.268443462434\\
6.95833333333333	158.268443462434\\
6.97916666666667	158.268443462434\\
7	158.268443462434\\
7.02083333333333	158.268443462434\\
7.04166666666667	158.268443462434\\
7.0625	158.268443462434\\
7.08333333333333	158.268443462434\\
7.10416666666667	158.268443462434\\
7.125	158.268443462434\\
7.14583333333333	158.268443462434\\
7.16666666666667	158.268443462434\\
7.1875	158.268443462434\\
7.20833333333333	158.268443462434\\
7.22916666666667	158.268443462434\\
7.25	158.268443462434\\
7.27083333333333	158.268443462434\\
7.29166666666667	158.268443462434\\
7.3125	158.268443462434\\
7.33333333333333	158.268443462434\\
7.35416666666667	158.268443462434\\
7.375	158.268443462434\\
7.39583333333333	158.268443462434\\
7.41666666666667	158.268443462434\\
7.4375	158.268443462434\\
7.45833333333333	158.268443462434\\
7.47916666666667	158.268443462434\\
7.5	158.268443462434\\
7.52083333333333	158.268443462434\\
7.54166666666667	158.268443462434\\
7.5625	158.268443462434\\
7.58333333333333	158.268443462434\\
7.60416666666667	158.268443462434\\
7.625	158.268443462434\\
7.64583333333333	158.268443462434\\
7.66666666666667	158.268443462434\\
7.6875	158.268443462434\\
7.70833333333333	158.268443462434\\
7.72916666666667	158.268443462434\\
7.75	158.268443462434\\
7.77083333333333	158.268443462434\\
7.79166666666667	158.268443462434\\
7.8125	158.268443462434\\
7.83333333333333	158.268443462434\\
7.85416666666667	158.268443462434\\
7.875	158.268443462434\\
7.89583333333333	158.268443462434\\
7.91666666666667	158.268443462434\\
7.9375	158.268443462434\\
7.95833333333333	158.268443462434\\
7.97916666666667	158.268443462434\\
8	158.268443462434\\
8.02083333333333	158.268443462434\\
8.04166666666667	158.268443462434\\
8.0625	158.268443462434\\
8.08333333333333	158.268443462434\\
8.10416666666667	158.268443462434\\
8.125	158.268443462434\\
8.14583333333333	158.268443462434\\
8.16666666666667	158.268443462434\\
8.1875	158.268443462434\\
8.20833333333333	158.268443462434\\
8.22916666666667	158.268443462434\\
8.25	158.268443462434\\
8.27083333333333	158.268443462434\\
8.29166666666667	158.268443462434\\
8.3125	158.268443462434\\
8.33333333333333	158.268443462434\\
8.35416666666667	158.268443462434\\
8.375	158.268443462434\\
8.39583333333333	158.268443462434\\
8.41666666666667	158.268443462434\\
8.4375	158.268443462434\\
8.45833333333333	158.268443462434\\
8.47916666666667	158.268443462434\\
8.5	158.268443462434\\
8.52083333333333	158.268443462434\\
8.54166666666667	158.268443462434\\
8.5625	158.268443462434\\
8.58333333333333	158.268443462434\\
8.60416666666667	158.268443462434\\
8.625	158.268443462434\\
8.64583333333333	158.268443462434\\
8.66666666666667	158.268443462434\\
8.6875	158.268443462434\\
8.70833333333333	158.268443462434\\
8.72916666666667	158.268443462434\\
8.75	158.268443462434\\
8.77083333333333	158.268443462434\\
8.79166666666667	158.268443462434\\
8.8125	158.268443462434\\
8.83333333333333	158.268443462434\\
8.85416666666667	158.268443462434\\
8.875	158.268443462434\\
8.89583333333333	158.268443462434\\
8.91666666666667	158.268443462434\\
8.9375	158.268443462434\\
8.95833333333333	158.268443462434\\
8.97916666666667	158.268443462434\\
9	158.268443462434\\
9.02083333333333	158.268443462434\\
9.04166666666667	158.268443462434\\
9.0625	158.268443462434\\
9.08333333333333	158.268443462434\\
9.10416666666667	158.268443462434\\
9.125	158.268443462434\\
9.14583333333333	158.268443462434\\
9.16666666666667	158.268443462434\\
9.1875	158.268443462434\\
9.20833333333333	158.268443462434\\
9.22916666666667	158.268443462434\\
9.25	158.268443462434\\
9.27083333333333	158.268443462434\\
9.29166666666667	158.268443462434\\
9.3125	158.268443462434\\
9.33333333333333	158.268443462434\\
9.35416666666667	158.268443462434\\
9.375	158.268443462434\\
9.39583333333333	158.268443462434\\
9.41666666666667	158.268443462434\\
9.4375	158.268443462434\\
9.45833333333333	158.268443462434\\
9.47916666666667	158.268443462434\\
9.5	158.268443462434\\
9.52083333333333	158.268443462434\\
9.54166666666667	158.268443462434\\
9.5625	158.268443462434\\
9.58333333333333	158.268443462434\\
9.60416666666667	158.268443462434\\
9.625	158.268443462434\\
9.64583333333333	158.268443462434\\
9.66666666666667	158.268443462434\\
9.6875	158.268443462434\\
9.70833333333333	158.268443462434\\
9.72916666666667	158.268443462434\\
9.75	158.268443462434\\
9.77083333333333	158.268443462434\\
9.79166666666667	158.268443462434\\
9.8125	158.268443462434\\
9.83333333333333	158.268443462434\\
9.85416666666667	158.268443462434\\
9.875	158.268443462434\\
9.89583333333333	158.268443462434\\
9.91666666666667	158.268443462434\\
9.9375	158.268443462434\\
9.95833333333333	158.268443462434\\
9.97916666666667	158.268443462434\\
10	158.268443462434\\
10.0208333333333	158.268443462434\\
10.0416666666667	158.268443462434\\
10.0625	158.268443462434\\
10.0833333333333	158.268443462434\\
10.1041666666667	158.268443462434\\
10.125	158.268443462434\\
10.1458333333333	158.268443462434\\
10.1666666666667	158.268443462434\\
10.1875	158.268443462434\\
10.2083333333333	158.268443462434\\
10.2291666666667	158.268443462434\\
10.25	158.268443462434\\
10.2708333333333	158.268443462434\\
10.2916666666667	158.268443462434\\
10.3125	158.268443462434\\
10.3333333333333	158.268443462434\\
10.3541666666667	158.268443462434\\
10.375	158.268443462434\\
10.3958333333333	158.268443462434\\
10.4166666666667	158.268443462434\\
10.4375	158.268443462434\\
10.4583333333333	158.268443462434\\
10.4791666666667	158.268443462434\\
10.5	158.268443462434\\
10.5208333333333	158.268443462434\\
10.5416666666667	158.268443462434\\
10.5625	158.268443462434\\
10.5833333333333	158.268443462434\\
10.6041666666667	158.268443462434\\
10.625	158.268443462434\\
10.6458333333333	158.268443462434\\
10.6666666666667	158.268443462434\\
10.6875	158.268443462434\\
10.7083333333333	158.268443462434\\
10.7291666666667	158.268443462434\\
10.75	158.268443462434\\
10.7708333333333	158.268443462434\\
10.7916666666667	158.268443462434\\
10.8125	158.268443462434\\
10.8333333333333	158.268443462434\\
10.8541666666667	158.268443462434\\
10.875	158.268443462434\\
10.8958333333333	158.268443462434\\
10.9166666666667	158.268443462434\\
10.9375	158.268443462434\\
10.9583333333333	158.268443462434\\
10.9791666666667	158.268443462434\\
11	158.268443462434\\
11.0208333333333	158.268443462434\\
11.0416666666667	158.268443462434\\
11.0625	158.268443462434\\
11.0833333333333	158.268443462434\\
11.1041666666667	158.268443462434\\
11.125	158.268443462434\\
11.1458333333333	158.268443462434\\
11.1666666666667	158.268443462434\\
11.1875	158.268443462434\\
11.2083333333333	158.268443462434\\
11.2291666666667	158.268443462434\\
11.25	158.268443462434\\
11.2708333333333	158.268443462434\\
11.2916666666667	158.268443462434\\
11.3125	158.268443462434\\
11.3333333333333	158.268443462434\\
11.3541666666667	158.268443462434\\
11.375	158.268443462434\\
11.3958333333333	158.268443462434\\
11.4166666666667	158.268443462434\\
11.4375	158.268443462434\\
11.4583333333333	158.268443462434\\
11.4791666666667	158.268443462434\\
11.5	158.268443462434\\
11.5208333333333	158.268443462434\\
11.5416666666667	158.268443462434\\
11.5625	158.268443462434\\
11.5833333333333	158.268443462434\\
11.6041666666667	158.268443462434\\
11.625	158.268443462434\\
11.6458333333333	158.268443462434\\
11.6666666666667	158.268443462434\\
11.6875	158.268443462434\\
11.7083333333333	158.268443462434\\
11.7291666666667	158.268443462434\\
11.75	158.268443462434\\
11.7708333333333	158.268443462434\\
11.7916666666667	158.268443462434\\
11.8125	158.268443462434\\
11.8333333333333	158.268443462434\\
11.8541666666667	158.268443462434\\
11.875	158.268443462434\\
11.8958333333333	158.268443462434\\
11.9166666666667	158.268443462434\\
11.9375	158.268443462434\\
11.9583333333333	158.268443462434\\
11.9791666666667	158.268443462434\\
12	158.268443462434\\
12.0208333333333	158.268443462434\\
12.0416666666667	158.268443462434\\
12.0625	158.268443462434\\
12.0833333333333	158.268443462434\\
12.1041666666667	158.268443462434\\
12.125	158.268443462434\\
12.1458333333333	158.268443462434\\
12.1666666666667	158.268443462434\\
12.1875	158.268443462434\\
12.2083333333333	158.268443462434\\
12.2291666666667	158.268443462434\\
12.25	158.268443462434\\
12.2708333333333	158.268443462434\\
12.2916666666667	158.268443462434\\
12.3125	158.268443462434\\
12.3333333333333	158.268443462434\\
12.3541666666667	158.268443462434\\
12.375	158.268443462434\\
12.3958333333333	158.268443462434\\
12.4166666666667	158.268443462434\\
12.4375	158.268443462434\\
12.4583333333333	158.268443462434\\
12.4791666666667	158.268443462434\\
12.5	158.268443462434\\
12.5208333333333	158.268443462434\\
12.5416666666667	158.268443462434\\
12.5625	158.268443462434\\
12.5833333333333	158.268443462434\\
12.6041666666667	158.268443462434\\
12.625	158.268443462434\\
12.6458333333333	158.268443462434\\
12.6666666666667	158.268443462434\\
12.6875	158.268443462434\\
12.7083333333333	158.268443462434\\
12.7291666666667	158.268443462434\\
12.75	158.268443462434\\
12.7708333333333	158.268443462434\\
12.7916666666667	158.268443462434\\
12.8125	158.268443462434\\
12.8333333333333	158.268443462434\\
12.8541666666667	158.268443462434\\
12.875	158.268443462434\\
12.8958333333333	158.268443462434\\
12.9166666666667	158.268443462434\\
12.9375	158.268443462434\\
12.9583333333333	158.268443462434\\
12.9791666666667	158.268443462434\\
13	158.268443462434\\
13.0208333333333	158.268443462434\\
13.0416666666667	158.268443462434\\
13.0625	158.268443462434\\
13.0833333333333	158.268443462434\\
13.1041666666667	158.268443462434\\
13.125	158.268443462434\\
13.1458333333333	158.268443462434\\
13.1666666666667	158.268443462434\\
13.1875	158.268443462434\\
13.2083333333333	158.268443462434\\
13.2291666666667	158.268443462434\\
13.25	158.268443462434\\
13.2708333333333	158.268443462434\\
13.2916666666667	158.268443462434\\
13.3125	158.268443462434\\
13.3333333333333	158.268443462434\\
13.3541666666667	158.268443462434\\
13.375	158.268443462434\\
13.3958333333333	158.268443462434\\
13.4166666666667	158.268443462434\\
13.4375	158.268443462434\\
13.4583333333333	158.268443462434\\
13.4791666666667	158.268443462434\\
13.5	158.268443462434\\
13.5208333333333	158.268443462434\\
13.5416666666667	158.268443462434\\
13.5625	158.268443462434\\
13.5833333333333	158.268443462434\\
13.6041666666667	158.268443462434\\
13.625	158.268443462434\\
13.6458333333333	158.268443462434\\
13.6666666666667	158.268443462434\\
13.6875	158.268443462434\\
13.7083333333333	158.268443462434\\
13.7291666666667	158.268443462434\\
13.75	158.268443462434\\
13.7708333333333	158.268443462434\\
13.7916666666667	158.268443462434\\
13.8125	158.268443462434\\
13.8333333333333	158.268443462434\\
13.8541666666667	158.268443462434\\
13.875	158.268443462434\\
13.8958333333333	158.268443462434\\
13.9166666666667	158.268443462434\\
13.9375	158.268443462434\\
13.9583333333333	158.268443462434\\
13.9791666666667	158.268443462434\\
14	158.268443462434\\
14.0208333333333	158.268443462434\\
14.0416666666667	158.268443462434\\
14.0625	158.268443462434\\
14.0833333333333	158.268443462434\\
14.1041666666667	158.268443462434\\
14.125	158.268443462434\\
14.1458333333333	158.268443462434\\
14.1666666666667	158.268443462434\\
14.1875	158.268443462434\\
14.2083333333333	158.268443462434\\
14.2291666666667	158.268443462434\\
14.25	158.268443462434\\
14.2708333333333	158.268443462434\\
14.2916666666667	158.268443462434\\
14.3125	158.268443462434\\
14.3333333333333	158.268443462434\\
14.3541666666667	158.268443462434\\
14.375	158.268443462434\\
14.3958333333333	158.268443462434\\
14.4166666666667	158.268443462434\\
14.4375	158.268443462434\\
14.4583333333333	158.268443462434\\
14.4791666666667	158.268443462434\\
14.5	158.268443462434\\
14.5208333333333	158.268443462434\\
14.5416666666667	158.268443462434\\
14.5625	158.268443462434\\
14.5833333333333	158.268443462434\\
14.6041666666667	158.268443462434\\
14.625	158.268443462434\\
14.6458333333333	158.268443462434\\
14.6666666666667	158.268443462434\\
14.6875	158.268443462434\\
14.7083333333333	158.268443462434\\
14.7291666666667	158.268443462434\\
14.75	158.268443462434\\
14.7708333333333	158.268443462434\\
14.7916666666667	158.268443462434\\
14.8125	158.268443462434\\
14.8333333333333	158.268443462434\\
14.8541666666667	158.268443462434\\
14.875	158.268443462434\\
14.8958333333333	158.268443462434\\
14.9166666666667	158.268443462434\\
14.9375	158.268443462434\\
14.9583333333333	158.268443462434\\
14.9791666666667	158.268443462434\\
15	158.268443462434\\
15.0208333333333	158.268443462434\\
15.0416666666667	158.268443462434\\
15.0625	158.268443462434\\
15.0833333333333	158.268443462434\\
15.1041666666667	158.268443462434\\
15.125	158.268443462434\\
15.1458333333333	158.268443462434\\
15.1666666666667	158.268443462434\\
15.1875	158.268443462434\\
15.2083333333333	158.268443462434\\
15.2291666666667	158.268443462434\\
15.25	158.268443462434\\
15.2708333333333	158.268443462434\\
15.2916666666667	158.268443462434\\
15.3125	158.268443462434\\
15.3333333333333	158.268443462434\\
15.3541666666667	158.268443462434\\
15.375	158.268443462434\\
15.3958333333333	158.268443462434\\
15.4166666666667	158.268443462434\\
15.4375	158.268443462434\\
15.4583333333333	158.268443462434\\
15.4791666666667	158.268443462434\\
15.5	158.268443462434\\
15.5208333333333	158.268443462434\\
15.5416666666667	158.268443462434\\
15.5625	158.268443462434\\
15.5833333333333	158.268443462434\\
15.6041666666667	158.268443462434\\
15.625	158.268443462434\\
15.6458333333333	158.268443462434\\
15.6666666666667	158.268443462434\\
15.6875	158.268443462434\\
15.7083333333333	158.268443462434\\
15.7291666666667	158.268443462434\\
15.75	158.268443462434\\
15.7708333333333	158.268443462434\\
15.7916666666667	158.268443462434\\
15.8125	158.268443462434\\
15.8333333333333	158.268443462434\\
15.8541666666667	158.268443462434\\
15.875	158.268443462434\\
15.8958333333333	158.268443462434\\
15.9166666666667	158.268443462434\\
15.9375	158.268443462434\\
15.9583333333333	158.268443462434\\
15.9791666666667	158.268443462434\\
16	158.268443462434\\
16.0208333333333	158.268443462434\\
16.0416666666667	158.268443462434\\
16.0625	158.268443462434\\
16.0833333333333	158.268443462434\\
16.1041666666667	158.268443462434\\
16.125	158.268443462434\\
16.1458333333333	158.268443462434\\
16.1666666666667	158.268443462434\\
16.1875	158.268443462434\\
16.2083333333333	158.268443462434\\
16.2291666666667	158.268443462434\\
16.25	158.268443462434\\
16.2708333333333	158.268443462434\\
16.2916666666667	158.268443462434\\
16.3125	158.268443462434\\
16.3333333333333	158.268443462434\\
16.3541666666667	158.268443462434\\
16.375	158.268443462434\\
16.3958333333333	158.268443462434\\
16.4166666666667	158.268443462434\\
16.4375	158.268443462434\\
16.4583333333333	158.268443462434\\
16.4791666666667	158.268443462434\\
16.5	158.268443462434\\
16.5208333333333	158.268443462434\\
16.5416666666667	158.268443462434\\
16.5625	158.268443462434\\
16.5833333333333	158.268443462434\\
16.6041666666667	158.268443462434\\
16.625	158.268443462434\\
16.6458333333333	158.268443462434\\
16.6666666666667	158.268443462434\\
16.6875	158.268443462434\\
16.7083333333333	158.268443462434\\
16.7291666666667	158.268443462434\\
16.75	158.268443462434\\
16.7708333333333	158.268443462434\\
16.7916666666667	158.268443462434\\
16.8125	158.268443462434\\
16.8333333333333	158.268443462434\\
16.8541666666667	158.268443462434\\
16.875	158.268443462434\\
16.8958333333333	158.268443462434\\
16.9166666666667	158.268443462434\\
16.9375	158.268443462434\\
16.9583333333333	158.268443462434\\
16.9791666666667	158.268443462434\\
17	158.268443462434\\
17.0208333333333	158.268443462434\\
17.0416666666667	158.268443462434\\
17.0625	158.268443462434\\
17.0833333333333	158.268443462434\\
17.1041666666667	158.268443462434\\
17.125	158.268443462434\\
17.1458333333333	158.268443462434\\
17.1666666666667	158.268443462434\\
17.1875	158.268443462434\\
17.2083333333333	158.268443462434\\
17.2291666666667	158.268443462434\\
17.25	158.268443462434\\
17.2708333333333	158.268443462434\\
17.2916666666667	158.268443462434\\
17.3125	158.268443462434\\
17.3333333333333	158.268443462434\\
17.3541666666667	158.268443462434\\
17.375	158.268443462434\\
17.3958333333333	158.268443462434\\
17.4166666666667	158.268443462434\\
17.4375	158.268443462434\\
17.4583333333333	158.268443462434\\
17.4791666666667	158.268443462434\\
17.5	158.268443462434\\
17.5208333333333	158.268443462434\\
17.5416666666667	158.268443462434\\
17.5625	158.268443462434\\
17.5833333333333	158.268443462434\\
17.6041666666667	158.268443462434\\
17.625	158.268443462434\\
17.6458333333333	158.268443462434\\
17.6666666666667	158.268443462434\\
17.6875	158.268443462434\\
17.7083333333333	158.268443462434\\
17.7291666666667	158.268443462434\\
17.75	158.268443462434\\
17.7708333333333	158.268443462434\\
17.7916666666667	158.268443462434\\
17.8125	158.268443462434\\
17.8333333333333	158.268443462434\\
17.8541666666667	158.268443462434\\
17.875	158.268443462434\\
17.8958333333333	158.268443462434\\
17.9166666666667	158.268443462434\\
17.9375	158.268443462434\\
17.9583333333333	158.268443462434\\
17.9791666666667	158.268443462434\\
18	158.268443462434\\
18.0208333333333	158.268443462434\\
18.0416666666667	158.268443462434\\
18.0625	158.268443462434\\
18.0833333333333	158.268443462434\\
18.1041666666667	158.268443462434\\
18.125	158.268443462434\\
18.1458333333333	158.268443462434\\
18.1666666666667	158.268443462434\\
18.1875	158.268443462434\\
18.2083333333333	158.268443462434\\
18.2291666666667	158.268443462434\\
18.25	158.268443462434\\
18.2708333333333	158.268443462434\\
18.2916666666667	158.268443462434\\
18.3125	158.268443462434\\
18.3333333333333	158.268443462434\\
18.3541666666667	158.268443462434\\
18.375	158.268443462434\\
18.3958333333333	158.268443462434\\
18.4166666666667	158.268443462434\\
18.4375	158.268443462434\\
18.4583333333333	158.268443462434\\
18.4791666666667	158.268443462434\\
18.5	158.268443462434\\
18.5208333333333	158.268443462434\\
18.5416666666667	158.268443462434\\
18.5625	158.268443462434\\
18.5833333333333	158.268443462434\\
18.6041666666667	158.268443462434\\
18.625	158.268443462434\\
18.6458333333333	158.268443462434\\
18.6666666666667	158.268443462434\\
18.6875	158.268443462434\\
18.7083333333333	158.268443462434\\
18.7291666666667	158.268443462434\\
18.75	158.268443462434\\
18.7708333333333	158.268443462434\\
18.7916666666667	158.268443462434\\
18.8125	158.268443462434\\
18.8333333333333	158.268443462434\\
18.8541666666667	158.268443462434\\
18.875	158.268443462434\\
18.8958333333333	158.268443462434\\
18.9166666666667	158.268443462434\\
18.9375	158.268443462434\\
18.9583333333333	158.268443462434\\
18.9791666666667	158.268443462434\\
19	158.268443462434\\
19.0208333333333	158.268443462434\\
19.0416666666667	158.268443462434\\
19.0625	158.268443462434\\
19.0833333333333	158.268443462434\\
19.1041666666667	158.268443462434\\
19.125	158.268443462434\\
19.1458333333333	158.268443462434\\
19.1666666666667	158.268443462434\\
19.1875	158.268443462434\\
19.2083333333333	158.268443462434\\
19.2291666666667	158.268443462434\\
19.25	158.268443462434\\
19.2708333333333	158.268443462434\\
19.2916666666667	158.268443462434\\
19.3125	158.268443462434\\
19.3333333333333	158.268443462434\\
19.3541666666667	158.268443462434\\
19.375	158.268443462434\\
19.3958333333333	158.268443462434\\
19.4166666666667	158.268443462434\\
19.4375	158.268443462434\\
19.4583333333333	158.268443462434\\
19.4791666666667	158.268443462434\\
19.5	158.268443462434\\
19.5208333333333	158.268443462434\\
19.5416666666667	158.268443462434\\
19.5625	158.268443462434\\
19.5833333333333	158.268443462434\\
19.6041666666667	158.268443462434\\
19.625	158.268443462434\\
19.6458333333333	158.268443462434\\
19.6666666666667	158.268443462434\\
19.6875	158.268443462434\\
19.7083333333333	158.268443462434\\
19.7291666666667	158.268443462434\\
19.75	158.268443462434\\
19.7708333333333	158.268443462434\\
19.7916666666667	158.268443462434\\
19.8125	158.268443462434\\
19.8333333333333	158.268443462434\\
19.8541666666667	158.268443462434\\
19.875	158.268443462434\\
19.8958333333333	158.268443462434\\
19.9166666666667	158.268443462434\\
19.9375	158.268443462434\\
19.9583333333333	158.268443462434\\
19.9791666666667	158.268443462434\\
20	158.268443462434\\
20.0208333333333	158.268443462434\\
20.0416666666667	158.268443462434\\
20.0625	158.268443462434\\
20.0833333333333	158.268443462434\\
20.1041666666667	158.268443462434\\
20.125	158.268443462434\\
20.1458333333333	158.268443462434\\
20.1666666666667	158.268443462434\\
20.1875	158.268443462434\\
20.2083333333333	158.268443462434\\
20.2291666666667	158.268443462434\\
20.25	158.268443462434\\
20.2708333333333	158.268443462434\\
20.2916666666667	158.268443462434\\
20.3125	158.268443462434\\
20.3333333333333	158.268443462434\\
20.3541666666667	158.268443462434\\
20.375	158.268443462434\\
20.3958333333333	158.268443462434\\
20.4166666666667	158.268443462434\\
20.4375	158.268443462434\\
20.4583333333333	158.268443462434\\
20.4791666666667	158.268443462434\\
20.5	158.268443462434\\
20.5208333333333	158.268443462434\\
20.5416666666667	158.268443462434\\
20.5625	158.268443462434\\
20.5833333333333	158.268443462434\\
20.6041666666667	158.268443462434\\
20.625	158.268443462434\\
20.6458333333333	158.268443462434\\
20.6666666666667	158.268443462434\\
20.6875	158.268443462434\\
20.7083333333333	158.268443462434\\
20.7291666666667	158.268443462434\\
20.75	158.268443462434\\
20.7708333333333	158.268443462434\\
20.7916666666667	158.268443462434\\
20.8125	158.268443462434\\
20.8333333333333	158.268443462434\\
20.8541666666667	158.268443462434\\
20.875	158.268443462434\\
20.8958333333333	158.268443462434\\
20.9166666666667	158.268443462434\\
20.9375	158.268443462434\\
20.9583333333333	158.268443462434\\
20.9791666666667	158.268443462434\\
21	158.268443462434\\
21.0208333333333	158.268443462434\\
21.0416666666667	158.268443462434\\
21.0625	158.268443462434\\
21.0833333333333	158.268443462434\\
21.1041666666667	158.268443462434\\
21.125	158.268443462434\\
21.1458333333333	158.268443462434\\
21.1666666666667	158.268443462434\\
21.1875	158.268443462434\\
21.2083333333333	158.268443462434\\
21.2291666666667	158.268443462434\\
21.25	158.268443462434\\
21.2708333333333	158.268443462434\\
21.2916666666667	158.268443462434\\
21.3125	158.268443462434\\
21.3333333333333	158.268443462434\\
21.3541666666667	158.268443462434\\
21.375	158.268443462434\\
21.3958333333333	158.268443462434\\
21.4166666666667	158.268443462434\\
21.4375	158.268443462434\\
21.4583333333333	158.268443462434\\
21.4791666666667	158.268443462434\\
21.5	158.268443462434\\
21.5208333333333	158.268443462434\\
21.5416666666667	158.268443462434\\
21.5625	158.268443462434\\
21.5833333333333	158.268443462434\\
21.6041666666667	158.268443462434\\
21.625	158.268443462434\\
21.6458333333333	158.268443462434\\
21.6666666666667	158.268443462434\\
21.6875	158.268443462434\\
21.7083333333333	158.268443462434\\
21.7291666666667	158.268443462434\\
21.75	158.268443462434\\
21.7708333333333	158.268443462434\\
21.7916666666667	158.268443462434\\
21.8125	158.268443462434\\
21.8333333333333	158.268443462434\\
21.8541666666667	158.268443462434\\
21.875	158.268443462434\\
21.8958333333333	158.268443462434\\
21.9166666666667	158.268443462434\\
21.9375	158.268443462434\\
21.9583333333333	158.268443462434\\
21.9791666666667	158.268443462434\\
22	158.268443462434\\
22.0208333333333	158.268443462434\\
22.0416666666667	158.268443462434\\
22.0625	158.268443462434\\
22.0833333333333	158.268443462434\\
22.1041666666667	158.268443462434\\
22.125	158.268443462434\\
22.1458333333333	158.268443462434\\
22.1666666666667	158.268443462434\\
22.1875	158.268443462434\\
22.2083333333333	158.268443462434\\
22.2291666666667	158.268443462434\\
22.25	158.268443462434\\
22.2708333333333	158.268443462434\\
22.2916666666667	158.268443462434\\
22.3125	158.268443462434\\
22.3333333333333	158.268443462434\\
22.3541666666667	158.268443462434\\
22.375	158.268443462434\\
22.3958333333333	158.268443462434\\
22.4166666666667	158.268443462434\\
22.4375	158.268443462434\\
22.4583333333333	158.268443462434\\
22.4791666666667	158.268443462434\\
22.5	158.268443462434\\
22.5208333333333	158.268443462434\\
22.5416666666667	158.268443462434\\
22.5625	158.268443462434\\
22.5833333333333	158.268443462434\\
22.6041666666667	158.268443462434\\
22.625	158.268443462434\\
22.6458333333333	158.268443462434\\
22.6666666666667	158.268443462434\\
22.6875	158.268443462434\\
22.7083333333333	158.268443462434\\
22.7291666666667	158.268443462434\\
22.75	158.268443462434\\
22.7708333333333	158.268443462434\\
22.7916666666667	158.268443462434\\
22.8125	158.268443462434\\
22.8333333333333	158.268443462434\\
22.8541666666667	158.268443462434\\
22.875	158.268443462434\\
22.8958333333333	158.268443462434\\
22.9166666666667	158.268443462434\\
22.9375	158.268443462434\\
22.9583333333333	158.268443462434\\
22.9791666666667	158.268443462434\\
23	158.268443462434\\
23.0208333333333	158.268443462434\\
23.0416666666667	158.268443462434\\
23.0625	158.268443462434\\
23.0833333333333	158.268443462434\\
23.1041666666667	158.268443462434\\
23.125	158.268443462434\\
23.1458333333333	158.268443462434\\
23.1666666666667	158.268443462434\\
23.1875	158.268443462434\\
23.2083333333333	158.268443462434\\
23.2291666666667	158.268443462434\\
23.25	158.268443462434\\
23.2708333333333	158.268443462434\\
23.2916666666667	158.268443462434\\
23.3125	158.268443462434\\
23.3333333333333	158.268443462434\\
23.3541666666667	158.268443462434\\
23.375	158.268443462434\\
23.3958333333333	158.268443462434\\
23.4166666666667	158.268443462434\\
23.4375	158.268443462434\\
23.4583333333333	158.268443462434\\
23.4791666666667	158.268443462434\\
23.5	158.268443462434\\
23.5208333333333	158.268443462434\\
23.5416666666667	158.268443462434\\
23.5625	158.268443462434\\
23.5833333333333	158.268443462434\\
23.6041666666667	158.268443462434\\
23.625	158.268443462434\\
23.6458333333333	158.268443462434\\
23.6666666666667	158.268443462434\\
23.6875	158.268443462434\\
23.7083333333333	158.268443462434\\
23.7291666666667	158.268443462434\\
23.75	158.268443462434\\
23.7708333333333	158.268443462434\\
23.7916666666667	158.268443462434\\
23.8125	158.268443462434\\
23.8333333333333	158.268443462434\\
23.8541666666667	158.268443462434\\
23.875	158.268443462434\\
23.8958333333333	158.268443462434\\
23.9166666666667	158.268443462434\\
23.9375	158.268443462434\\
23.9583333333333	158.268443462434\\
23.9791666666667	158.268443462434\\
24	158.268443462434\\
24.0208333333333	158.268443462434\\
24.0416666666667	158.268443462434\\
24.0625	158.268443462434\\
24.0833333333333	158.268443462434\\
24.1041666666667	158.268443462434\\
24.125	158.268443462434\\
24.1458333333333	158.268443462434\\
24.1666666666667	158.268443462434\\
24.1875	158.268443462434\\
24.2083333333333	158.268443462434\\
24.2291666666667	158.268443462434\\
24.25	158.268443462434\\
24.2708333333333	158.268443462434\\
24.2916666666667	158.268443462434\\
24.3125	158.268443462434\\
24.3333333333333	158.268443462434\\
24.3541666666667	158.268443462434\\
24.375	158.268443462434\\
24.3958333333333	158.268443462434\\
24.4166666666667	158.268443462434\\
24.4375	158.268443462434\\
24.4583333333333	158.268443462434\\
24.4791666666667	158.268443462434\\
24.5	158.268443462434\\
24.5208333333333	158.268443462434\\
24.5416666666667	158.268443462434\\
24.5625	158.268443462434\\
24.5833333333333	158.268443462434\\
24.6041666666667	158.268443462434\\
24.625	158.268443462434\\
24.6458333333333	158.268443462434\\
24.6666666666667	158.268443462434\\
24.6875	158.268443462434\\
24.7083333333333	158.268443462434\\
24.7291666666667	158.268443462434\\
24.75	158.268443462434\\
24.7708333333333	158.268443462434\\
24.7916666666667	158.268443462434\\
24.8125	158.268443462434\\
24.8333333333333	158.268443462434\\
24.8541666666667	158.268443462434\\
24.875	158.268443462434\\
24.8958333333333	158.268443462434\\
24.9166666666667	158.268443462434\\
24.9375	158.268443462434\\
24.9583333333333	158.268443462434\\
24.9791666666667	158.268443462434\\
25	158.268443462434\\
25.0208333333333	158.268443462434\\
25.0416666666667	158.268443462434\\
25.0625	158.268443462434\\
25.0833333333333	158.268443462434\\
25.1041666666667	158.268443462434\\
25.125	158.268443462434\\
25.1458333333333	158.268443462434\\
25.1666666666667	158.268443462434\\
25.1875	158.268443462434\\
25.2083333333333	158.268443462434\\
25.2291666666667	158.268443462434\\
25.25	158.268443462434\\
25.2708333333333	158.268443462434\\
25.2916666666667	158.268443462434\\
25.3125	158.268443462434\\
25.3333333333333	158.268443462434\\
25.3541666666667	158.268443462434\\
25.375	158.268443462434\\
25.3958333333333	158.268443462434\\
25.4166666666667	158.268443462434\\
25.4375	158.268443462434\\
25.4583333333333	158.268443462434\\
25.4791666666667	158.268443462434\\
25.5	158.268443462434\\
25.5208333333333	158.268443462434\\
25.5416666666667	158.268443462434\\
25.5625	158.268443462434\\
25.5833333333333	158.268443462434\\
25.6041666666667	158.268443462434\\
25.625	158.268443462434\\
25.6458333333333	158.268443462434\\
25.6666666666667	158.268443462434\\
25.6875	158.268443462434\\
25.7083333333333	158.268443462434\\
25.7291666666667	158.268443462434\\
25.75	158.268443462434\\
25.7708333333333	158.268443462434\\
25.7916666666667	158.268443462434\\
25.8125	158.268443462434\\
25.8333333333333	158.268443462434\\
25.8541666666667	158.268443462434\\
25.875	158.268443462434\\
25.8958333333333	158.268443462434\\
25.9166666666667	158.268443462434\\
25.9375	158.268443462434\\
25.9583333333333	158.268443462434\\
25.9791666666667	158.268443462434\\
26	158.268443462434\\
26.0208333333333	158.268443462434\\
26.0416666666667	158.268443462434\\
26.0625	158.268443462434\\
26.0833333333333	158.268443462434\\
26.1041666666667	158.268443462434\\
26.125	158.268443462434\\
26.1458333333333	158.268443462434\\
26.1666666666667	158.268443462434\\
26.1875	158.268443462434\\
26.2083333333333	158.268443462434\\
26.2291666666667	158.268443462434\\
26.25	158.268443462434\\
26.2708333333333	158.268443462434\\
26.2916666666667	158.268443462434\\
26.3125	158.268443462434\\
26.3333333333333	158.268443462434\\
26.3541666666667	158.268443462434\\
26.375	158.268443462434\\
26.3958333333333	158.268443462434\\
26.4166666666667	158.268443462434\\
26.4375	158.268443462434\\
26.4583333333333	158.268443462434\\
26.4791666666667	158.268443462434\\
26.5	158.268443462434\\
26.5208333333333	158.268443462434\\
26.5416666666667	158.268443462434\\
26.5625	158.268443462434\\
26.5833333333333	158.268443462434\\
26.6041666666667	158.268443462434\\
26.625	158.268443462434\\
26.6458333333333	158.268443462434\\
26.6666666666667	158.268443462434\\
26.6875	158.268443462434\\
26.7083333333333	158.268443462434\\
26.7291666666667	158.268443462434\\
26.75	158.268443462434\\
26.7708333333333	158.268443462434\\
26.7916666666667	158.268443462434\\
26.8125	158.268443462434\\
26.8333333333333	158.268443462434\\
26.8541666666667	158.268443462434\\
26.875	158.268443462434\\
26.8958333333333	158.268443462434\\
26.9166666666667	158.268443462434\\
26.9375	158.268443462434\\
26.9583333333333	158.268443462434\\
26.9791666666667	158.268443462434\\
27	158.268443462434\\
27.0208333333333	158.268443462434\\
27.0416666666667	158.268443462434\\
27.0625	158.268443462434\\
27.0833333333333	158.268443462434\\
27.1041666666667	158.268443462434\\
27.125	158.268443462434\\
27.1458333333333	158.268443462434\\
27.1666666666667	158.268443462434\\
27.1875	158.268443462434\\
27.2083333333333	158.268443462434\\
27.2291666666667	158.268443462434\\
27.25	158.268443462434\\
27.2708333333333	158.268443462434\\
27.2916666666667	158.268443462434\\
27.3125	158.268443462434\\
27.3333333333333	158.268443462434\\
27.3541666666667	158.268443462434\\
27.375	158.268443462434\\
27.3958333333333	158.268443462434\\
27.4166666666667	158.268443462434\\
27.4375	158.268443462434\\
27.4583333333333	158.268443462434\\
27.4791666666667	158.268443462434\\
27.5	158.268443462434\\
27.5208333333333	158.268443462434\\
27.5416666666667	158.268443462434\\
27.5625	158.268443462434\\
27.5833333333333	158.268443462434\\
27.6041666666667	158.268443462434\\
27.625	158.268443462434\\
27.6458333333333	158.268443462434\\
27.6666666666667	158.268443462434\\
27.6875	158.268443462434\\
27.7083333333333	158.268443462434\\
27.7291666666667	158.268443462434\\
27.75	158.268443462434\\
27.7708333333333	158.268443462434\\
27.7916666666667	158.268443462434\\
27.8125	158.268443462434\\
27.8333333333333	158.268443462434\\
27.8541666666667	158.268443462434\\
27.875	158.268443462434\\
27.8958333333333	158.268443462434\\
27.9166666666667	158.268443462434\\
27.9375	158.268443462434\\
27.9583333333333	158.268443462434\\
27.9791666666667	158.268443462434\\
28	158.268443462434\\
28.0208333333333	158.268443462434\\
28.0416666666667	158.268443462434\\
28.0625	158.268443462434\\
28.0833333333333	158.268443462434\\
28.1041666666667	158.268443462434\\
28.125	158.268443462434\\
28.1458333333333	158.268443462434\\
28.1666666666667	158.268443462434\\
28.1875	158.268443462434\\
28.2083333333333	158.268443462434\\
28.2291666666667	158.268443462434\\
28.25	158.268443462434\\
28.2708333333333	158.268443462434\\
28.2916666666667	158.268443462434\\
28.3125	158.268443462434\\
28.3333333333333	158.268443462434\\
28.3541666666667	158.268443462434\\
28.375	158.268443462434\\
28.3958333333333	158.268443462434\\
28.4166666666667	158.268443462434\\
28.4375	158.268443462434\\
28.4583333333333	158.268443462434\\
28.4791666666667	158.268443462434\\
28.5	158.268443462434\\
28.5208333333333	158.268443462434\\
28.5416666666667	158.268443462434\\
28.5625	158.268443462434\\
28.5833333333333	158.268443462434\\
28.6041666666667	158.268443462434\\
28.625	158.268443462434\\
28.6458333333333	158.268443462434\\
28.6666666666667	158.268443462434\\
28.6875	158.268443462434\\
28.7083333333333	158.268443462434\\
28.7291666666667	158.268443462434\\
28.75	158.268443462434\\
28.7708333333333	158.268443462434\\
28.7916666666667	158.268443462434\\
28.8125	158.268443462434\\
28.8333333333333	158.268443462434\\
28.8541666666667	158.268443462434\\
28.875	158.268443462434\\
28.8958333333333	158.268443462434\\
28.9166666666667	158.268443462434\\
28.9375	158.268443462434\\
28.9583333333333	158.268443462434\\
28.9791666666667	158.268443462434\\
29	158.268443462434\\
29.0208333333333	158.268443462434\\
29.0416666666667	158.268443462434\\
29.0625	158.268443462434\\
29.0833333333333	158.268443462434\\
29.1041666666667	158.268443462434\\
29.125	158.268443462434\\
29.1458333333333	158.268443462434\\
29.1666666666667	158.268443462434\\
29.1875	158.268443462434\\
29.2083333333333	158.268443462434\\
29.2291666666667	158.268443462434\\
29.25	158.268443462434\\
29.2708333333333	158.268443462434\\
29.2916666666667	158.268443462434\\
29.3125	158.268443462434\\
29.3333333333333	158.268443462434\\
29.3541666666667	158.268443462434\\
29.375	158.268443462434\\
29.3958333333333	158.268443462434\\
29.4166666666667	158.268443462434\\
29.4375	158.268443462434\\
29.4583333333333	158.268443462434\\
29.4791666666667	158.268443462434\\
29.5	158.268443462434\\
29.5208333333333	158.268443462434\\
29.5416666666667	158.268443462434\\
29.5625	158.268443462434\\
29.5833333333333	158.268443462434\\
29.6041666666667	158.268443462434\\
29.625	158.268443462434\\
29.6458333333333	158.268443462434\\
29.6666666666667	158.268443462434\\
29.6875	158.268443462434\\
29.7083333333333	158.268443462434\\
29.7291666666667	158.268443462434\\
29.75	158.268443462434\\
29.7708333333333	158.268443462434\\
29.7916666666667	158.268443462434\\
29.8125	158.268443462434\\
29.8333333333333	158.268443462434\\
29.8541666666667	158.268443462434\\
29.875	158.268443462434\\
29.8958333333333	158.268443462434\\
29.9166666666667	158.268443462434\\
29.9375	158.268443462434\\
29.9583333333333	158.268443462434\\
29.9791666666667	158.268443462434\\
30	158.268443462434\\
30.0208333333333	158.268443462434\\
30.0416666666667	158.268443462434\\
30.0625	158.268443462434\\
30.0833333333333	158.268443462434\\
30.1041666666667	158.268443462434\\
30.125	158.268443462434\\
30.1458333333333	158.268443462434\\
30.1666666666667	158.268443462434\\
30.1875	158.268443462434\\
30.2083333333333	158.268443462434\\
30.2291666666667	158.268443462434\\
30.25	158.268443462434\\
30.2708333333333	158.268443462434\\
30.2916666666667	158.268443462434\\
30.3125	158.268443462434\\
30.3333333333333	158.268443462434\\
30.3541666666667	158.268443462434\\
30.375	158.268443462434\\
30.3958333333333	158.268443462434\\
30.4166666666667	158.268443462434\\
30.4375	158.268443462434\\
30.4583333333333	158.268443462434\\
30.4791666666667	158.268443462434\\
30.5	158.268443462434\\
30.5208333333333	158.268443462434\\
30.5416666666667	158.268443462434\\
30.5625	158.268443462434\\
30.5833333333333	158.268443462434\\
30.6041666666667	158.268443462434\\
30.625	158.268443462434\\
30.6458333333333	158.268443462434\\
30.6666666666667	158.268443462434\\
30.6875	158.268443462434\\
30.7083333333333	158.268443462434\\
30.7291666666667	158.268443462434\\
30.75	158.268443462434\\
30.7708333333333	158.268443462434\\
30.7916666666667	158.268443462434\\
30.8125	158.268443462434\\
30.8333333333333	158.268443462434\\
30.8541666666667	158.268443462434\\
30.875	158.268443462434\\
30.8958333333333	158.268443462434\\
30.9166666666667	158.268443462434\\
30.9375	158.268443462434\\
30.9583333333333	158.268443462434\\
30.9791666666667	158.268443462434\\
31	158.268443462434\\
31.0208333333333	158.268443462434\\
31.0416666666667	158.268443462434\\
31.0625	158.268443462434\\
31.0833333333333	158.268443462434\\
31.1041666666667	158.268443462434\\
31.125	158.268443462434\\
31.1458333333333	158.268443462434\\
31.1666666666667	158.268443462434\\
31.1875	158.268443462434\\
31.2083333333333	158.268443462434\\
31.2291666666667	158.268443462434\\
31.25	158.268443462434\\
31.2708333333333	158.268443462434\\
31.2916666666667	158.268443462434\\
31.3125	158.268443462434\\
31.3333333333333	158.268443462434\\
31.3541666666667	158.268443462434\\
31.375	158.268443462434\\
31.3958333333333	158.268443462434\\
31.4166666666667	158.268443462434\\
31.4375	158.268443462434\\
31.4583333333333	158.268443462434\\
31.4791666666667	158.268443462434\\
31.5	158.268443462434\\
31.5208333333333	158.268443462434\\
31.5416666666667	158.268443462434\\
31.5625	158.268443462434\\
31.5833333333333	158.268443462434\\
31.6041666666667	158.268443462434\\
31.625	158.268443462434\\
31.6458333333333	158.268443462434\\
31.6666666666667	158.268443462434\\
31.6875	158.268443462434\\
31.7083333333333	158.268443462434\\
31.7291666666667	158.268443462434\\
31.75	158.268443462434\\
31.7708333333333	158.268443462434\\
31.7916666666667	158.268443462434\\
31.8125	158.268443462434\\
31.8333333333333	158.268443462434\\
31.8541666666667	158.268443462434\\
31.875	158.268443462434\\
31.8958333333333	158.268443462434\\
31.9166666666667	158.268443462434\\
31.9375	158.268443462434\\
31.9583333333333	158.268443462434\\
31.9791666666667	158.268443462434\\
32	158.268443462434\\
32.0208333333333	158.268443462434\\
32.0416666666667	158.268443462434\\
32.0625	158.268443462434\\
32.0833333333333	158.268443462434\\
32.1041666666667	158.268443462434\\
32.125	158.268443462434\\
32.1458333333333	158.268443462434\\
32.1666666666667	158.268443462434\\
32.1875	158.268443462434\\
32.2083333333333	158.268443462434\\
32.2291666666667	158.268443462434\\
32.25	158.268443462434\\
32.2708333333333	158.268443462434\\
32.2916666666667	158.268443462434\\
32.3125	158.268443462434\\
32.3333333333333	158.268443462434\\
32.3541666666667	158.268443462434\\
32.375	158.268443462434\\
32.3958333333333	158.268443462434\\
32.4166666666667	158.268443462434\\
32.4375	158.268443462434\\
32.4583333333333	158.268443462434\\
32.4791666666667	158.268443462434\\
32.5	158.268443462434\\
32.5208333333333	158.268443462434\\
32.5416666666667	158.268443462434\\
32.5625	158.268443462434\\
32.5833333333333	158.268443462434\\
32.6041666666667	158.268443462434\\
32.625	158.268443462434\\
32.6458333333333	158.268443462434\\
32.6666666666667	158.268443462434\\
32.6875	158.268443462434\\
32.7083333333333	158.268443462434\\
32.7291666666667	158.268443462434\\
32.75	158.268443462434\\
32.7708333333333	158.268443462434\\
32.7916666666667	158.268443462434\\
32.8125	158.268443462434\\
32.8333333333333	158.268443462434\\
32.8541666666667	158.268443462434\\
32.875	158.268443462434\\
32.8958333333333	158.268443462434\\
32.9166666666667	158.268443462434\\
32.9375	158.268443462434\\
32.9583333333333	158.268443462434\\
32.9791666666667	158.268443462434\\
33	158.268443462434\\
33.0208333333333	158.268443462434\\
33.0416666666667	158.268443462434\\
33.0625	158.268443462434\\
33.0833333333333	158.268443462434\\
33.1041666666667	158.268443462434\\
33.125	158.268443462434\\
33.1458333333333	158.268443462434\\
33.1666666666667	158.268443462434\\
33.1875	158.268443462434\\
33.2083333333333	158.268443462434\\
33.2291666666667	158.268443462434\\
33.25	158.268443462434\\
33.2708333333333	158.268443462434\\
33.2916666666667	158.268443462434\\
33.3125	158.268443462434\\
33.3333333333333	158.268443462434\\
33.3541666666667	158.268443462434\\
33.375	158.268443462434\\
33.3958333333333	158.268443462434\\
33.4166666666667	158.268443462434\\
33.4375	158.268443462434\\
33.4583333333333	158.268443462434\\
33.4791666666667	158.268443462434\\
33.5	158.268443462434\\
33.5208333333333	158.268443462434\\
33.5416666666667	158.268443462434\\
33.5625	158.268443462434\\
33.5833333333333	158.268443462434\\
33.6041666666667	158.268443462434\\
33.625	158.268443462434\\
33.6458333333333	158.268443462434\\
33.6666666666667	158.268443462434\\
33.6875	158.268443462434\\
33.7083333333333	158.268443462434\\
33.7291666666667	158.268443462434\\
33.75	158.268443462434\\
33.7708333333333	158.268443462434\\
33.7916666666667	158.268443462434\\
33.8125	158.268443462434\\
33.8333333333333	158.268443462434\\
33.8541666666667	158.268443462434\\
33.875	158.268443462434\\
33.8958333333333	158.268443462434\\
33.9166666666667	158.268443462434\\
33.9375	158.268443462434\\
33.9583333333333	158.268443462434\\
33.9791666666667	158.268443462434\\
34	158.268443462434\\
34.0208333333333	158.268443462434\\
34.0416666666667	158.268443462434\\
34.0625	158.268443462434\\
34.0833333333333	158.268443462434\\
34.1041666666667	158.268443462434\\
34.125	158.268443462434\\
34.1458333333333	158.268443462434\\
34.1666666666667	158.268443462434\\
34.1875	158.268443462434\\
34.2083333333333	158.268443462434\\
34.2291666666667	158.268443462434\\
34.25	158.268443462434\\
34.2708333333333	158.268443462434\\
34.2916666666667	158.268443462434\\
34.3125	158.268443462434\\
34.3333333333333	158.268443462434\\
34.3541666666667	158.268443462434\\
34.375	158.268443462434\\
34.3958333333333	158.268443462434\\
34.4166666666667	158.268443462434\\
34.4375	158.268443462434\\
34.4583333333333	158.268443462434\\
34.4791666666667	158.268443462434\\
34.5	158.268443462434\\
34.5208333333333	158.268443462434\\
34.5416666666667	158.268443462434\\
34.5625	158.268443462434\\
34.5833333333333	158.268443462434\\
34.6041666666667	158.268443462434\\
34.625	158.268443462434\\
34.6458333333333	158.268443462434\\
34.6666666666667	158.268443462434\\
34.6875	158.268443462434\\
34.7083333333333	158.268443462434\\
34.7291666666667	158.268443462434\\
34.75	158.268443462434\\
34.7708333333333	158.268443462434\\
34.7916666666667	158.268443462434\\
34.8125	158.268443462434\\
34.8333333333333	158.268443462434\\
34.8541666666667	158.268443462434\\
34.875	158.268443462434\\
34.8958333333333	158.268443462434\\
34.9166666666667	158.268443462434\\
34.9375	158.268443462434\\
34.9583333333333	158.268443462434\\
34.9791666666667	158.268443462434\\
35	158.268443462434\\
35.0208333333333	158.268443462434\\
35.0416666666667	158.268443462434\\
35.0625	158.268443462434\\
35.0833333333333	158.268443462434\\
35.1041666666667	158.268443462434\\
35.125	158.268443462434\\
35.1458333333333	158.268443462434\\
35.1666666666667	158.268443462434\\
35.1875	158.268443462434\\
35.2083333333333	158.268443462434\\
35.2291666666667	158.268443462434\\
35.25	158.268443462434\\
35.2708333333333	158.268443462434\\
35.2916666666667	158.268443462434\\
35.3125	158.268443462434\\
35.3333333333333	158.268443462434\\
35.3541666666667	158.268443462434\\
35.375	158.268443462434\\
35.3958333333333	158.268443462434\\
35.4166666666667	158.268443462434\\
35.4375	158.268443462434\\
35.4583333333333	158.268443462434\\
35.4791666666667	158.268443462434\\
35.5	158.268443462434\\
35.5208333333333	158.268443462434\\
35.5416666666667	158.268443462434\\
35.5625	158.268443462434\\
35.5833333333333	158.268443462434\\
35.6041666666667	158.268443462434\\
35.625	158.268443462434\\
35.6458333333333	158.268443462434\\
35.6666666666667	158.268443462434\\
35.6875	158.268443462434\\
35.7083333333333	158.268443462434\\
35.7291666666667	158.268443462434\\
35.75	158.268443462434\\
35.7708333333333	158.268443462434\\
35.7916666666667	158.268443462434\\
35.8125	158.268443462434\\
35.8333333333333	158.268443462434\\
35.8541666666667	158.268443462434\\
35.875	158.268443462434\\
35.8958333333333	158.268443462434\\
35.9166666666667	158.268443462434\\
35.9375	158.268443462434\\
35.9583333333333	158.268443462434\\
35.9791666666667	158.268443462434\\
36	158.268443462434\\
36.0208333333333	158.268443462434\\
36.0416666666667	158.268443462434\\
36.0625	158.268443462434\\
36.0833333333333	158.268443462434\\
36.1041666666667	158.268443462434\\
36.125	158.268443462434\\
36.1458333333333	158.268443462434\\
36.1666666666667	158.268443462434\\
36.1875	158.268443462434\\
36.2083333333333	158.268443462434\\
36.2291666666667	158.268443462434\\
36.25	158.268443462434\\
36.2708333333333	158.268443462434\\
36.2916666666667	158.268443462434\\
36.3125	158.268443462434\\
36.3333333333333	158.268443462434\\
36.3541666666667	158.268443462434\\
36.375	158.268443462434\\
36.3958333333333	158.268443462434\\
36.4166666666667	158.268443462434\\
36.4375	158.268443462434\\
36.4583333333333	158.268443462434\\
36.4791666666667	158.268443462434\\
36.5	158.268443462434\\
36.5208333333333	158.268443462434\\
36.5416666666667	158.268443462434\\
36.5625	158.268443462434\\
36.5833333333333	158.268443462434\\
36.6041666666667	158.268443462434\\
36.625	158.268443462434\\
36.6458333333333	158.268443462434\\
36.6666666666667	158.268443462434\\
36.6875	158.268443462434\\
36.7083333333333	158.268443462434\\
36.7291666666667	158.268443462434\\
36.75	158.268443462434\\
36.7708333333333	158.268443462434\\
36.7916666666667	158.268443462434\\
36.8125	158.268443462434\\
36.8333333333333	158.268443462434\\
36.8541666666667	158.268443462434\\
36.875	158.268443462434\\
36.8958333333333	158.268443462434\\
36.9166666666667	158.268443462434\\
36.9375	158.268443462434\\
36.9583333333333	158.268443462434\\
36.9791666666667	158.268443462434\\
37	158.268443462434\\
37.0208333333333	158.268443462434\\
37.0416666666667	158.268443462434\\
37.0625	158.268443462434\\
37.0833333333333	158.268443462434\\
37.1041666666667	158.268443462434\\
37.125	158.268443462434\\
37.1458333333333	158.268443462434\\
37.1666666666667	158.268443462434\\
37.1875	158.268443462434\\
37.2083333333333	158.268443462434\\
37.2291666666667	158.268443462434\\
37.25	158.268443462434\\
37.2708333333333	158.268443462434\\
37.2916666666667	158.268443462434\\
37.3125	158.268443462434\\
37.3333333333333	158.268443462434\\
37.3541666666667	158.268443462434\\
37.375	158.268443462434\\
37.3958333333333	158.268443462434\\
37.4166666666667	158.268443462434\\
37.4375	158.268443462434\\
37.4583333333333	158.268443462434\\
37.4791666666667	158.268443462434\\
37.5	158.268443462434\\
37.5208333333333	158.268443462434\\
37.5416666666667	158.268443462434\\
37.5625	158.268443462434\\
37.5833333333333	158.268443462434\\
37.6041666666667	158.268443462434\\
37.625	158.268443462434\\
37.6458333333333	158.268443462434\\
37.6666666666667	158.268443462434\\
37.6875	158.268443462434\\
37.7083333333333	158.268443462434\\
37.7291666666667	158.268443462434\\
37.75	158.268443462434\\
37.7708333333333	158.268443462434\\
37.7916666666667	158.268443462434\\
37.8125	158.268443462434\\
37.8333333333333	158.268443462434\\
37.8541666666667	158.268443462434\\
37.875	158.268443462434\\
37.8958333333333	158.268443462434\\
37.9166666666667	158.268443462434\\
37.9375	158.268443462434\\
37.9583333333333	158.268443462434\\
37.9791666666667	158.268443462434\\
38	158.268443462434\\
38.0208333333333	158.268443462434\\
38.0416666666667	158.268443462434\\
38.0625	158.268443462434\\
38.0833333333333	158.268443462434\\
38.1041666666667	158.268443462434\\
38.125	158.268443462434\\
38.1458333333333	158.268443462434\\
38.1666666666667	158.268443462434\\
38.1875	158.268443462434\\
38.2083333333333	158.268443462434\\
38.2291666666667	158.268443462434\\
38.25	158.268443462434\\
38.2708333333333	158.268443462434\\
38.2916666666667	158.268443462434\\
38.3125	158.268443462434\\
38.3333333333333	158.268443462434\\
38.3541666666667	158.268443462434\\
38.375	158.268443462434\\
38.3958333333333	158.268443462434\\
38.4166666666667	158.268443462434\\
38.4375	158.268443462434\\
38.4583333333333	158.268443462434\\
38.4791666666667	158.268443462434\\
38.5	158.268443462434\\
38.5208333333333	158.268443462434\\
38.5416666666667	158.268443462434\\
38.5625	158.268443462434\\
38.5833333333333	158.268443462434\\
38.6041666666667	158.268443462434\\
38.625	158.268443462434\\
38.6458333333333	158.268443462434\\
38.6666666666667	158.268443462434\\
38.6875	158.268443462434\\
38.7083333333333	158.268443462434\\
38.7291666666667	158.268443462434\\
38.75	158.268443462434\\
38.7708333333333	158.268443462434\\
38.7916666666667	158.268443462434\\
38.8125	158.268443462434\\
38.8333333333333	158.268443462434\\
38.8541666666667	158.268443462434\\
38.875	158.268443462434\\
38.8958333333333	158.268443462434\\
38.9166666666667	158.268443462434\\
38.9375	158.268443462434\\
38.9583333333333	158.268443462434\\
38.9791666666667	158.268443462434\\
39	158.268443462434\\
39.0208333333333	158.268443462434\\
39.0416666666667	158.268443462434\\
39.0625	158.268443462434\\
39.0833333333333	158.268443462434\\
39.1041666666667	158.268443462434\\
39.125	158.268443462434\\
39.1458333333333	158.268443462434\\
39.1666666666667	158.268443462434\\
39.1875	158.268443462434\\
39.2083333333333	158.268443462434\\
39.2291666666667	158.268443462434\\
39.25	158.268443462434\\
39.2708333333333	158.268443462434\\
39.2916666666667	158.268443462434\\
39.3125	158.268443462434\\
39.3333333333333	158.268443462434\\
39.3541666666667	158.268443462434\\
39.375	158.268443462434\\
39.3958333333333	158.268443462434\\
39.4166666666667	158.268443462434\\
39.4375	158.268443462434\\
39.4583333333333	158.268443462434\\
39.4791666666667	158.268443462434\\
39.5	158.268443462434\\
39.5208333333333	158.268443462434\\
39.5416666666667	158.268443462434\\
39.5625	158.268443462434\\
39.5833333333333	158.268443462434\\
39.6041666666667	158.268443462434\\
39.625	158.268443462434\\
39.6458333333333	158.268443462434\\
39.6666666666667	158.268443462434\\
39.6875	158.268443462434\\
39.7083333333333	158.268443462434\\
39.7291666666667	158.268443462434\\
39.75	158.268443462434\\
39.7708333333333	158.268443462434\\
39.7916666666667	158.268443462434\\
39.8125	158.268443462434\\
39.8333333333333	158.268443462434\\
39.8541666666667	158.268443462434\\
39.875	158.268443462434\\
39.8958333333333	158.268443462434\\
39.9166666666667	158.268443462434\\
39.9375	158.268443462434\\
39.9583333333333	158.268443462434\\
39.9791666666667	158.268443462434\\
40	158.268443462434\\
40.0208333333333	158.268443462434\\
40.0416666666667	158.268443462434\\
40.0625	158.268443462434\\
40.0833333333333	158.268443462434\\
40.1041666666667	158.268443462434\\
40.125	158.268443462434\\
40.1458333333333	158.268443462434\\
40.1666666666667	158.268443462434\\
40.1875	158.268443462434\\
40.2083333333333	158.268443462434\\
40.2291666666667	158.268443462434\\
40.25	158.268443462434\\
40.2708333333333	158.268443462434\\
40.2916666666667	158.268443462434\\
40.3125	158.268443462434\\
40.3333333333333	158.268443462434\\
40.3541666666667	158.268443462434\\
40.375	158.268443462434\\
40.3958333333333	158.268443462434\\
40.4166666666667	158.268443462434\\
40.4375	158.268443462434\\
40.4583333333333	158.268443462434\\
40.4791666666667	158.268443462434\\
40.5	158.268443462434\\
40.5208333333333	158.268443462434\\
40.5416666666667	158.268443462434\\
40.5625	158.268443462434\\
40.5833333333333	158.268443462434\\
40.6041666666667	158.268443462434\\
40.625	158.268443462434\\
40.6458333333333	158.268443462434\\
40.6666666666667	158.268443462434\\
40.6875	158.268443462434\\
40.7083333333333	158.268443462434\\
40.7291666666667	158.268443462434\\
40.75	158.268443462434\\
40.7708333333333	158.268443462434\\
40.7916666666667	158.268443462434\\
40.8125	158.268443462434\\
40.8333333333333	158.268443462434\\
40.8541666666667	158.268443462434\\
40.875	158.268443462434\\
40.8958333333333	158.268443462434\\
40.9166666666667	158.268443462434\\
40.9375	158.268443462434\\
40.9583333333333	158.268443462434\\
40.9791666666667	158.268443462434\\
41	158.268443462434\\
41.0208333333333	158.268443462434\\
41.0416666666667	158.268443462434\\
41.0625	158.268443462434\\
41.0833333333333	158.268443462434\\
41.1041666666667	158.268443462434\\
41.125	158.268443462434\\
41.1458333333333	158.268443462434\\
41.1666666666667	158.268443462434\\
41.1875	158.268443462434\\
41.2083333333333	158.268443462434\\
41.2291666666667	158.268443462434\\
41.25	158.268443462434\\
41.2708333333333	158.268443462434\\
41.2916666666667	158.268443462434\\
41.3125	158.268443462434\\
41.3333333333333	158.268443462434\\
41.3541666666667	158.268443462434\\
41.375	158.268443462434\\
41.3958333333333	158.268443462434\\
41.4166666666667	158.268443462434\\
41.4375	158.268443462434\\
41.4583333333333	158.268443462434\\
41.4791666666667	158.268443462434\\
41.5	158.268443462434\\
41.5208333333333	158.268443462434\\
41.5416666666667	158.268443462434\\
41.5625	158.268443462434\\
41.5833333333333	158.268443462434\\
41.6041666666667	158.268443462434\\
41.625	158.268443462434\\
41.6458333333333	158.268443462434\\
41.6666666666667	158.268443462434\\
41.6875	158.268443462434\\
41.7083333333333	158.268443462434\\
41.7291666666667	158.268443462434\\
41.75	158.268443462434\\
41.7708333333333	158.268443462434\\
41.7916666666667	158.268443462434\\
41.8125	158.268443462434\\
41.8333333333333	158.268443462434\\
41.8541666666667	158.268443462434\\
41.875	158.268443462434\\
41.8958333333333	158.268443462434\\
41.9166666666667	158.268443462434\\
41.9375	158.268443462434\\
41.9583333333333	158.268443462434\\
41.9791666666667	158.268443462434\\
42	158.268443462434\\
42.0208333333333	158.268443462434\\
42.0416666666667	158.268443462434\\
42.0625	158.268443462434\\
42.0833333333333	158.268443462434\\
42.1041666666667	158.268443462434\\
42.125	158.268443462434\\
42.1458333333333	158.268443462434\\
42.1666666666667	158.268443462434\\
42.1875	158.268443462434\\
42.2083333333333	158.268443462434\\
42.2291666666667	158.268443462434\\
42.25	158.268443462434\\
42.2708333333333	158.268443462434\\
42.2916666666667	158.268443462434\\
42.3125	158.268443462434\\
42.3333333333333	158.268443462434\\
42.3541666666667	158.268443462434\\
42.375	158.268443462434\\
42.3958333333333	158.268443462434\\
42.4166666666667	158.268443462434\\
42.4375	158.268443462434\\
42.4583333333333	158.268443462434\\
42.4791666666667	158.268443462434\\
42.5	158.268443462434\\
42.5208333333333	158.268443462434\\
42.5416666666667	158.268443462434\\
42.5625	158.268443462434\\
42.5833333333333	158.268443462434\\
42.6041666666667	158.268443462434\\
42.625	158.268443462434\\
42.6458333333333	158.268443462434\\
42.6666666666667	158.268443462434\\
42.6875	158.268443462434\\
42.7083333333333	158.268443462434\\
42.7291666666667	158.268443462434\\
42.75	158.268443462434\\
42.7708333333333	158.268443462434\\
42.7916666666667	158.268443462434\\
42.8125	158.268443462434\\
42.8333333333333	158.268443462434\\
42.8541666666667	158.268443462434\\
42.875	158.268443462434\\
42.8958333333333	158.268443462434\\
42.9166666666667	158.268443462434\\
42.9375	158.268443462434\\
42.9583333333333	158.268443462434\\
42.9791666666667	158.268443462434\\
43	158.268443462434\\
43.0208333333333	158.268443462434\\
43.0416666666667	158.268443462434\\
43.0625	158.268443462434\\
43.0833333333333	158.268443462434\\
43.1041666666667	158.268443462434\\
43.125	158.268443462434\\
43.1458333333333	158.268443462434\\
43.1666666666667	158.268443462434\\
43.1875	158.268443462434\\
43.2083333333333	158.268443462434\\
43.2291666666667	158.268443462434\\
43.25	158.268443462434\\
43.2708333333333	158.268443462434\\
43.2916666666667	158.268443462434\\
43.3125	158.268443462434\\
43.3333333333333	158.268443462434\\
43.3541666666667	158.268443462434\\
43.375	158.268443462434\\
43.3958333333333	158.268443462434\\
43.4166666666667	158.268443462434\\
43.4375	158.268443462434\\
43.4583333333333	158.268443462434\\
43.4791666666667	158.268443462434\\
43.5	158.268443462434\\
43.5208333333333	158.268443462434\\
43.5416666666667	158.268443462434\\
43.5625	158.268443462434\\
43.5833333333333	158.268443462434\\
43.6041666666667	158.268443462434\\
43.625	158.268443462434\\
43.6458333333333	158.268443462434\\
43.6666666666667	158.268443462434\\
43.6875	158.268443462434\\
43.7083333333333	158.268443462434\\
43.7291666666667	158.268443462434\\
43.75	158.268443462434\\
43.7708333333333	158.268443462434\\
43.7916666666667	158.268443462434\\
43.8125	158.268443462434\\
43.8333333333333	158.268443462434\\
43.8541666666667	158.268443462434\\
43.875	158.268443462434\\
43.8958333333333	158.268443462434\\
43.9166666666667	158.268443462434\\
43.9375	158.268443462434\\
43.9583333333333	158.268443462434\\
43.9791666666667	158.268443462434\\
44	158.268443462434\\
44.0208333333333	158.268443462434\\
44.0416666666667	158.268443462434\\
44.0625	158.268443462434\\
44.0833333333333	158.268443462434\\
44.1041666666667	158.268443462434\\
44.125	158.268443462434\\
44.1458333333333	158.268443462434\\
44.1666666666667	158.268443462434\\
44.1875	158.268443462434\\
44.2083333333333	158.268443462434\\
44.2291666666667	158.268443462434\\
44.25	158.268443462434\\
44.2708333333333	158.268443462434\\
44.2916666666667	158.268443462434\\
44.3125	158.268443462434\\
44.3333333333333	158.268443462434\\
44.3541666666667	158.268443462434\\
44.375	158.268443462434\\
44.3958333333333	158.268443462434\\
44.4166666666667	158.268443462434\\
44.4375	158.268443462434\\
44.4583333333333	158.268443462434\\
44.4791666666667	158.268443462434\\
44.5	158.268443462434\\
44.5208333333333	158.268443462434\\
44.5416666666667	158.268443462434\\
44.5625	158.268443462434\\
44.5833333333333	158.268443462434\\
44.6041666666667	158.268443462434\\
44.625	158.268443462434\\
44.6458333333333	158.268443462434\\
44.6666666666667	158.268443462434\\
44.6875	158.268443462434\\
44.7083333333333	158.268443462434\\
44.7291666666667	158.268443462434\\
44.75	158.268443462434\\
44.7708333333333	158.268443462434\\
44.7916666666667	158.268443462434\\
44.8125	158.268443462434\\
44.8333333333333	158.268443462434\\
44.8541666666667	158.268443462434\\
44.875	158.268443462434\\
44.8958333333333	158.268443462434\\
44.9166666666667	158.268443462434\\
44.9375	158.268443462434\\
44.9583333333333	158.268443462434\\
44.9791666666667	158.268443462434\\
45	158.268443462434\\
45.0208333333333	158.268443462434\\
45.0416666666667	158.268443462434\\
45.0625	158.268443462434\\
45.0833333333333	158.268443462434\\
45.1041666666667	158.268443462434\\
45.125	158.268443462434\\
45.1458333333333	158.268443462434\\
45.1666666666667	158.268443462434\\
45.1875	158.268443462434\\
45.2083333333333	158.268443462434\\
45.2291666666667	158.268443462434\\
45.25	158.268443462434\\
45.2708333333333	158.268443462434\\
45.2916666666667	158.268443462434\\
45.3125	158.268443462434\\
45.3333333333333	158.268443462434\\
45.3541666666667	158.268443462434\\
45.375	158.268443462434\\
45.3958333333333	158.268443462434\\
45.4166666666667	158.268443462434\\
45.4375	158.268443462434\\
45.4583333333333	158.268443462434\\
45.4791666666667	158.268443462434\\
45.5	158.268443462434\\
45.5208333333333	158.268443462434\\
45.5416666666667	158.268443462434\\
45.5625	158.268443462434\\
45.5833333333333	158.268443462434\\
45.6041666666667	158.268443462434\\
45.625	158.268443462434\\
45.6458333333333	158.268443462434\\
45.6666666666667	158.268443462434\\
45.6875	158.268443462434\\
45.7083333333333	158.268443462434\\
45.7291666666667	158.268443462434\\
45.75	158.268443462434\\
45.7708333333333	158.268443462434\\
45.7916666666667	158.268443462434\\
45.8125	158.268443462434\\
45.8333333333333	158.268443462434\\
45.8541666666667	158.268443462434\\
45.875	158.268443462434\\
45.8958333333333	158.268443462434\\
45.9166666666667	158.268443462434\\
45.9375	158.268443462434\\
45.9583333333333	158.268443462434\\
45.9791666666667	158.268443462434\\
46	158.268443462434\\
46.0208333333333	158.268443462434\\
46.0416666666667	158.268443462434\\
46.0625	158.268443462434\\
46.0833333333333	158.268443462434\\
46.1041666666667	158.268443462434\\
46.125	158.268443462434\\
46.1458333333333	158.268443462434\\
46.1666666666667	158.268443462434\\
46.1875	158.268443462434\\
46.2083333333333	158.268443462434\\
46.2291666666667	158.268443462434\\
46.25	158.268443462434\\
46.2708333333333	158.268443462434\\
46.2916666666667	158.268443462434\\
46.3125	158.268443462434\\
46.3333333333333	158.268443462434\\
46.3541666666667	158.268443462434\\
46.375	158.268443462434\\
46.3958333333333	158.268443462434\\
46.4166666666667	158.268443462434\\
46.4375	158.268443462434\\
46.4583333333333	158.268443462434\\
46.4791666666667	158.268443462434\\
46.5	158.268443462434\\
46.5208333333333	158.268443462434\\
46.5416666666667	158.268443462434\\
46.5625	158.268443462434\\
46.5833333333333	158.268443462434\\
46.6041666666667	158.268443462434\\
46.625	158.268443462434\\
46.6458333333333	158.268443462434\\
46.6666666666667	158.268443462434\\
46.6875	158.268443462434\\
46.7083333333333	158.268443462434\\
46.7291666666667	158.268443462434\\
46.75	158.268443462434\\
46.7708333333333	158.268443462434\\
46.7916666666667	158.268443462434\\
46.8125	158.268443462434\\
46.8333333333333	158.268443462434\\
46.8541666666667	158.268443462434\\
46.875	158.268443462434\\
46.8958333333333	158.268443462434\\
46.9166666666667	158.268443462434\\
46.9375	158.268443462434\\
46.9583333333333	158.268443462434\\
46.9791666666667	158.268443462434\\
47	158.268443462434\\
47.0208333333333	158.268443462434\\
47.0416666666667	158.268443462434\\
47.0625	158.268443462434\\
47.0833333333333	158.268443462434\\
47.1041666666667	158.268443462434\\
47.125	158.268443462434\\
47.1458333333333	158.268443462434\\
47.1666666666667	158.268443462434\\
47.1875	158.268443462434\\
47.2083333333333	158.268443462434\\
47.2291666666667	158.268443462434\\
47.25	158.268443462434\\
47.2708333333333	158.268443462434\\
47.2916666666667	158.268443462434\\
47.3125	158.268443462434\\
47.3333333333333	158.268443462434\\
47.3541666666667	158.268443462434\\
47.375	158.268443462434\\
47.3958333333333	158.268443462434\\
47.4166666666667	158.268443462434\\
47.4375	158.268443462434\\
47.4583333333333	158.268443462434\\
47.4791666666667	158.268443462434\\
47.5	158.268443462434\\
47.5208333333333	158.268443462434\\
47.5416666666667	158.268443462434\\
47.5625	158.268443462434\\
47.5833333333333	158.268443462434\\
47.6041666666667	158.268443462434\\
47.625	158.268443462434\\
47.6458333333333	158.268443462434\\
47.6666666666667	158.268443462434\\
47.6875	158.268443462434\\
47.7083333333333	158.268443462434\\
47.7291666666667	158.268443462434\\
47.75	158.268443462434\\
47.7708333333333	158.268443462434\\
47.7916666666667	158.268443462434\\
47.8125	158.268443462434\\
47.8333333333333	158.268443462434\\
47.8541666666667	158.268443462434\\
47.875	158.268443462434\\
47.8958333333333	158.268443462434\\
47.9166666666667	158.268443462434\\
47.9375	158.268443462434\\
47.9583333333333	158.268443462434\\
47.9791666666667	158.268443462434\\
48	158.268443462434\\
48.0208333333333	158.268443462434\\
48.0416666666667	158.268443462434\\
48.0625	158.268443462434\\
48.0833333333333	158.268443462434\\
48.1041666666667	158.268443462434\\
48.125	158.268443462434\\
48.1458333333333	158.268443462434\\
48.1666666666667	158.268443462434\\
48.1875	158.268443462434\\
48.2083333333333	158.268443462434\\
48.2291666666667	158.268443462434\\
48.25	158.268443462434\\
48.2708333333333	158.268443462434\\
48.2916666666667	158.268443462434\\
48.3125	158.268443462434\\
48.3333333333333	158.268443462434\\
48.3541666666667	158.268443462434\\
48.375	158.268443462434\\
48.3958333333333	158.268443462434\\
48.4166666666667	158.268443462434\\
48.4375	158.268443462434\\
48.4583333333333	158.268443462434\\
48.4791666666667	158.268443462434\\
48.5	158.268443462434\\
48.5208333333333	158.268443462434\\
48.5416666666667	158.268443462434\\
48.5625	158.268443462434\\
48.5833333333333	158.268443462434\\
48.6041666666667	158.268443462434\\
48.625	158.268443462434\\
48.6458333333333	158.268443462434\\
48.6666666666667	158.268443462434\\
48.6875	158.268443462434\\
48.7083333333333	158.268443462434\\
48.7291666666667	158.268443462434\\
48.75	158.268443462434\\
48.7708333333333	158.268443462434\\
48.7916666666667	158.268443462434\\
48.8125	158.268443462434\\
48.8333333333333	158.268443462434\\
48.8541666666667	158.268443462434\\
48.875	158.268443462434\\
48.8958333333333	158.268443462434\\
48.9166666666667	158.268443462434\\
48.9375	158.268443462434\\
48.9583333333333	158.268443462434\\
48.9791666666667	158.268443462434\\
49	158.268443462434\\
49.0208333333333	158.268443462434\\
49.0416666666667	158.268443462434\\
49.0625	158.268443462434\\
49.0833333333333	158.268443462434\\
49.1041666666667	158.268443462434\\
49.125	158.268443462434\\
49.1458333333333	158.268443462434\\
49.1666666666667	158.268443462434\\
49.1875	158.268443462434\\
49.2083333333333	158.268443462434\\
49.2291666666667	158.268443462434\\
49.25	158.268443462434\\
49.2708333333333	158.268443462434\\
49.2916666666667	158.268443462434\\
49.3125	158.268443462434\\
49.3333333333333	158.268443462434\\
49.3541666666667	158.268443462434\\
49.375	158.268443462434\\
49.3958333333333	158.268443462434\\
49.4166666666667	158.268443462434\\
49.4375	158.268443462434\\
49.4583333333333	158.268443462434\\
49.4791666666667	158.268443462434\\
49.5	158.268443462434\\
49.5208333333333	158.268443462434\\
49.5416666666667	158.268443462434\\
49.5625	158.268443462434\\
49.5833333333333	158.268443462434\\
49.6041666666667	158.268443462434\\
49.625	158.268443462434\\
49.6458333333333	158.268443462434\\
49.6666666666667	158.268443462434\\
49.6875	158.268443462434\\
49.7083333333333	158.268443462434\\
49.7291666666667	158.268443462434\\
49.75	158.268443462434\\
49.7708333333333	158.268443462434\\
49.7916666666667	158.268443462434\\
49.8125	158.268443462434\\
49.8333333333333	158.268443462434\\
49.8541666666667	158.268443462434\\
49.875	158.268443462434\\
49.8958333333333	158.268443462434\\
49.9166666666667	158.268443462434\\
49.9375	158.268443462434\\
49.9583333333333	158.268443462434\\
49.9791666666667	158.268443462434\\
50	158.268443462434\\
50.0208333333333	158.268443462434\\
50.0416666666667	158.268443462434\\
50.0625	158.268443462434\\
50.0833333333333	158.268443462434\\
50.1041666666667	158.268443462434\\
50.125	158.268443462434\\
50.1458333333333	158.268443462434\\
50.1666666666667	158.268443462434\\
50.1875	158.268443462434\\
50.2083333333333	158.268443462434\\
50.2291666666667	158.268443462434\\
50.25	158.268443462434\\
50.2708333333333	158.268443462434\\
50.2916666666667	158.268443462434\\
50.3125	158.268443462434\\
50.3333333333333	158.268443462434\\
50.3541666666667	158.268443462434\\
50.375	158.268443462434\\
50.3958333333333	158.268443462434\\
50.4166666666667	158.268443462434\\
50.4375	158.268443462434\\
50.4583333333333	158.268443462434\\
50.4791666666667	158.268443462434\\
50.5	158.268443462434\\
50.5208333333333	158.268443462434\\
50.5416666666667	158.268443462434\\
50.5625	158.268443462434\\
50.5833333333333	158.268443462434\\
50.6041666666667	158.268443462434\\
50.625	158.268443462434\\
50.6458333333333	158.268443462434\\
50.6666666666667	158.268443462434\\
50.6875	158.268443462434\\
50.7083333333333	158.268443462434\\
50.7291666666667	158.268443462434\\
50.75	158.268443462434\\
50.7708333333333	158.268443462434\\
50.7916666666667	158.268443462434\\
50.8125	158.268443462434\\
50.8333333333333	158.268443462434\\
50.8541666666667	158.268443462434\\
50.875	158.268443462434\\
50.8958333333333	158.268443462434\\
50.9166666666667	158.268443462434\\
50.9375	158.268443462434\\
50.9583333333333	158.268443462434\\
50.9791666666667	158.268443462434\\
51	158.268443462434\\
51.0208333333333	158.268443462434\\
51.0416666666667	158.268443462434\\
51.0625	158.268443462434\\
51.0833333333333	158.268443462434\\
51.1041666666667	158.268443462434\\
51.125	158.268443462434\\
51.1458333333333	158.268443462434\\
51.1666666666667	158.268443462434\\
51.1875	158.268443462434\\
51.2083333333333	158.268443462434\\
51.2291666666667	158.268443462434\\
51.25	158.268443462434\\
51.2708333333333	158.268443462434\\
51.2916666666667	158.268443462434\\
51.3125	158.268443462434\\
51.3333333333333	158.268443462434\\
51.3541666666667	158.268443462434\\
51.375	158.268443462434\\
51.3958333333333	158.268443462434\\
51.4166666666667	158.268443462434\\
51.4375	158.268443462434\\
51.4583333333333	158.268443462434\\
51.4791666666667	158.268443462434\\
51.5	158.268443462434\\
51.5208333333333	158.268443462434\\
51.5416666666667	158.268443462434\\
51.5625	158.268443462434\\
51.5833333333333	158.268443462434\\
51.6041666666667	158.268443462434\\
51.625	158.268443462434\\
51.6458333333333	158.268443462434\\
51.6666666666667	158.268443462434\\
51.6875	158.268443462434\\
51.7083333333333	158.268443462434\\
51.7291666666667	158.268443462434\\
51.75	158.268443462434\\
51.7708333333333	158.268443462434\\
51.7916666666667	158.268443462434\\
51.8125	158.268443462434\\
51.8333333333333	158.268443462434\\
51.8541666666667	158.268443462434\\
51.875	158.268443462434\\
51.8958333333333	158.268443462434\\
51.9166666666667	158.268443462434\\
51.9375	158.268443462434\\
51.9583333333333	158.268443462434\\
51.9791666666667	158.268443462434\\
52	158.268443462434\\
52.0208333333333	158.268443462434\\
52.0416666666667	158.268443462434\\
52.0625	158.268443462434\\
52.0833333333333	158.268443462434\\
52.1041666666667	158.268443462434\\
52.125	158.268443462434\\
52.1458333333333	158.268443462434\\
52.1666666666667	158.268443462434\\
52.1875	158.268443462434\\
52.2083333333333	158.268443462434\\
52.2291666666667	158.268443462434\\
52.25	158.268443462434\\
52.2708333333333	158.268443462434\\
52.2916666666667	158.268443462434\\
52.3125	158.268443462434\\
52.3333333333333	158.268443462434\\
52.3541666666667	158.268443462434\\
52.375	158.268443462434\\
52.3958333333333	158.268443462434\\
52.4166666666667	158.268443462434\\
52.4375	158.268443462434\\
52.4583333333333	158.268443462434\\
52.4791666666667	158.268443462434\\
52.5	158.268443462434\\
52.5208333333333	158.268443462434\\
52.5416666666667	158.268443462434\\
52.5625	158.268443462434\\
52.5833333333333	158.268443462434\\
52.6041666666667	158.268443462434\\
52.625	158.268443462434\\
52.6458333333333	158.268443462434\\
52.6666666666667	158.268443462434\\
52.6875	158.268443462434\\
52.7083333333333	158.268443462434\\
52.7291666666667	158.268443462434\\
52.75	158.268443462434\\
52.7708333333333	158.268443462434\\
52.7916666666667	158.268443462434\\
52.8125	158.268443462434\\
52.8333333333333	158.268443462434\\
52.8541666666667	158.268443462434\\
52.875	158.268443462434\\
52.8958333333333	158.268443462434\\
52.9166666666667	158.268443462434\\
52.9375	158.268443462434\\
52.9583333333333	158.268443462434\\
52.9791666666667	158.268443462434\\
53	158.268443462434\\
53.0208333333333	158.268443462434\\
53.0416666666667	158.268443462434\\
53.0625	158.268443462434\\
53.0833333333333	158.268443462434\\
53.1041666666667	158.268443462434\\
53.125	158.268443462434\\
53.1458333333333	158.268443462434\\
53.1666666666667	158.268443462434\\
53.1875	158.268443462434\\
53.2083333333333	158.268443462434\\
53.2291666666667	158.268443462434\\
53.25	158.268443462434\\
53.2708333333333	158.268443462434\\
53.2916666666667	158.268443462434\\
53.3125	158.268443462434\\
53.3333333333333	158.268443462434\\
53.3541666666667	158.268443462434\\
53.375	158.268443462434\\
53.3958333333333	158.268443462434\\
53.4166666666667	158.268443462434\\
53.4375	158.268443462434\\
53.4583333333333	158.268443462434\\
53.4791666666667	158.268443462434\\
53.5	158.268443462434\\
53.5208333333333	158.268443462434\\
53.5416666666667	158.268443462434\\
53.5625	158.268443462434\\
53.5833333333333	158.268443462434\\
53.6041666666667	158.268443462434\\
53.625	158.268443462434\\
53.6458333333333	158.268443462434\\
53.6666666666667	158.268443462434\\
53.6875	158.268443462434\\
53.7083333333333	158.268443462434\\
53.7291666666667	158.268443462434\\
53.75	158.268443462434\\
53.7708333333333	158.268443462434\\
53.7916666666667	158.268443462434\\
53.8125	158.268443462434\\
53.8333333333333	158.268443462434\\
53.8541666666667	158.268443462434\\
53.875	158.268443462434\\
53.8958333333333	158.268443462434\\
53.9166666666667	158.268443462434\\
53.9375	158.268443462434\\
53.9583333333333	158.268443462434\\
53.9791666666667	158.268443462434\\
54	158.268443462434\\
54.0208333333333	158.268443462434\\
54.0416666666667	158.268443462434\\
54.0625	158.268443462434\\
54.0833333333333	158.268443462434\\
54.1041666666667	158.268443462434\\
54.125	158.268443462434\\
54.1458333333333	158.268443462434\\
54.1666666666667	158.268443462434\\
54.1875	158.268443462434\\
54.2083333333333	158.268443462434\\
54.2291666666667	158.268443462434\\
54.25	158.268443462434\\
54.2708333333333	158.268443462434\\
54.2916666666667	158.268443462434\\
54.3125	158.268443462434\\
54.3333333333333	158.268443462434\\
54.3541666666667	158.268443462434\\
54.375	158.268443462434\\
54.3958333333333	158.268443462434\\
54.4166666666667	158.268443462434\\
54.4375	158.268443462434\\
54.4583333333333	158.268443462434\\
54.4791666666667	158.268443462434\\
54.5	158.268443462434\\
54.5208333333333	158.268443462434\\
54.5416666666667	158.268443462434\\
54.5625	158.268443462434\\
54.5833333333333	158.268443462434\\
54.6041666666667	158.268443462434\\
54.625	158.268443462434\\
54.6458333333333	158.268443462434\\
54.6666666666667	158.268443462434\\
54.6875	158.268443462434\\
54.7083333333333	158.268443462434\\
54.7291666666667	158.268443462434\\
54.75	158.268443462434\\
54.7708333333333	158.268443462434\\
54.7916666666667	158.268443462434\\
54.8125	158.268443462434\\
54.8333333333333	158.268443462434\\
54.8541666666667	158.268443462434\\
54.875	158.268443462434\\
54.8958333333333	158.268443462434\\
54.9166666666667	158.268443462434\\
54.9375	158.268443462434\\
54.9583333333333	158.268443462434\\
54.9791666666667	158.268443462434\\
55	158.268443462434\\
55.0208333333333	158.268443462434\\
55.0416666666667	158.268443462434\\
55.0625	158.268443462434\\
55.0833333333333	158.268443462434\\
55.1041666666667	158.268443462434\\
55.125	158.268443462434\\
55.1458333333333	158.268443462434\\
55.1666666666667	158.268443462434\\
55.1875	158.268443462434\\
55.2083333333333	158.268443462434\\
55.2291666666667	158.268443462434\\
55.25	158.268443462434\\
55.2708333333333	158.268443462434\\
55.2916666666667	158.268443462434\\
55.3125	158.268443462434\\
55.3333333333333	158.268443462434\\
55.3541666666667	158.268443462434\\
55.375	158.268443462434\\
55.3958333333333	158.268443462434\\
55.4166666666667	158.268443462434\\
55.4375	158.268443462434\\
55.4583333333333	158.268443462434\\
55.4791666666667	158.268443462434\\
55.5	158.268443462434\\
55.5208333333333	158.268443462434\\
55.5416666666667	158.268443462434\\
55.5625	158.268443462434\\
55.5833333333333	158.268443462434\\
55.6041666666667	158.268443462434\\
55.625	158.268443462434\\
55.6458333333333	158.268443462434\\
55.6666666666667	158.268443462434\\
55.6875	158.268443462434\\
55.7083333333333	158.268443462434\\
55.7291666666667	158.268443462434\\
55.75	158.268443462434\\
55.7708333333333	158.268443462434\\
55.7916666666667	158.268443462434\\
55.8125	158.268443462434\\
55.8333333333333	158.268443462434\\
55.8541666666667	158.268443462434\\
55.875	158.268443462434\\
55.8958333333333	158.268443462434\\
55.9166666666667	158.268443462434\\
55.9375	158.268443462434\\
55.9583333333333	158.268443462434\\
55.9791666666667	158.268443462434\\
56	158.268443462434\\
56.0208333333333	158.268443462434\\
56.0416666666667	158.268443462434\\
56.0625	158.268443462434\\
56.0833333333333	158.268443462434\\
56.1041666666667	158.268443462434\\
56.125	158.268443462434\\
56.1458333333333	158.268443462434\\
56.1666666666667	158.268443462434\\
56.1875	158.268443462434\\
56.2083333333333	158.268443462434\\
56.2291666666667	158.268443462434\\
56.25	158.268443462434\\
56.2708333333333	158.268443462434\\
56.2916666666667	158.268443462434\\
56.3125	158.268443462434\\
56.3333333333333	158.268443462434\\
56.3541666666667	158.268443462434\\
56.375	158.268443462434\\
56.3958333333333	158.268443462434\\
56.4166666666667	158.268443462434\\
56.4375	158.268443462434\\
56.4583333333333	158.268443462434\\
56.4791666666667	158.268443462434\\
56.5	158.268443462434\\
56.5208333333333	158.268443462434\\
56.5416666666667	158.268443462434\\
56.5625	158.268443462434\\
56.5833333333333	158.268443462434\\
56.6041666666667	158.268443462434\\
56.625	158.268443462434\\
56.6458333333333	158.268443462434\\
56.6666666666667	158.268443462434\\
56.6875	158.268443462434\\
56.7083333333333	158.268443462434\\
56.7291666666667	158.268443462434\\
56.75	158.268443462434\\
56.7708333333333	158.268443462434\\
56.7916666666667	158.268443462434\\
56.8125	158.268443462434\\
56.8333333333333	158.268443462434\\
56.8541666666667	158.268443462434\\
56.875	158.268443462434\\
56.8958333333333	158.268443462434\\
56.9166666666667	158.268443462434\\
56.9375	158.268443462434\\
56.9583333333333	158.268443462434\\
56.9791666666667	158.268443462434\\
57	158.268443462434\\
57.0208333333333	158.268443462434\\
57.0416666666667	158.268443462434\\
57.0625	158.268443462434\\
57.0833333333333	158.268443462434\\
57.1041666666667	158.268443462434\\
57.125	158.268443462434\\
57.1458333333333	158.268443462434\\
57.1666666666667	158.268443462434\\
57.1875	158.268443462434\\
57.2083333333333	158.268443462434\\
57.2291666666667	158.268443462434\\
57.25	158.268443462434\\
57.2708333333333	158.268443462434\\
57.2916666666667	158.268443462434\\
57.3125	158.268443462434\\
57.3333333333333	158.268443462434\\
57.3541666666667	158.268443462434\\
57.375	158.268443462434\\
57.3958333333333	158.268443462434\\
57.4166666666667	158.268443462434\\
57.4375	158.268443462434\\
57.4583333333333	158.268443462434\\
57.4791666666667	158.268443462434\\
57.5	158.268443462434\\
57.5208333333333	158.268443462434\\
57.5416666666667	158.268443462434\\
57.5625	158.268443462434\\
57.5833333333333	158.268443462434\\
57.6041666666667	158.268443462434\\
57.625	158.268443462434\\
57.6458333333333	158.268443462434\\
57.6666666666667	158.268443462434\\
57.6875	158.268443462434\\
57.7083333333333	158.268443462434\\
57.7291666666667	158.268443462434\\
57.75	158.268443462434\\
57.7708333333333	158.268443462434\\
57.7916666666667	158.268443462434\\
57.8125	158.268443462434\\
57.8333333333333	158.268443462434\\
57.8541666666667	158.268443462434\\
57.875	158.268443462434\\
57.8958333333333	158.268443462434\\
57.9166666666667	158.268443462434\\
57.9375	158.268443462434\\
57.9583333333333	158.268443462434\\
57.9791666666667	158.268443462434\\
58	158.268443462434\\
58.0208333333333	158.268443462434\\
58.0416666666667	158.268443462434\\
58.0625	158.268443462434\\
58.0833333333333	158.268443462434\\
58.1041666666667	158.268443462434\\
58.125	158.268443462434\\
58.1458333333333	158.268443462434\\
58.1666666666667	158.268443462434\\
58.1875	158.268443462434\\
58.2083333333333	158.268443462434\\
58.2291666666667	158.268443462434\\
58.25	158.268443462434\\
58.2708333333333	158.268443462434\\
58.2916666666667	158.268443462434\\
58.3125	158.268443462434\\
58.3333333333333	158.268443462434\\
58.3541666666667	158.268443462434\\
58.375	158.268443462434\\
58.3958333333333	158.268443462434\\
58.4166666666667	158.268443462434\\
58.4375	158.268443462434\\
58.4583333333333	158.268443462434\\
58.4791666666667	158.268443462434\\
58.5	158.268443462434\\
58.5208333333333	158.268443462434\\
58.5416666666667	158.268443462434\\
58.5625	158.268443462434\\
58.5833333333333	158.268443462434\\
58.6041666666667	158.268443462434\\
58.625	158.268443462434\\
58.6458333333333	158.268443462434\\
58.6666666666667	158.268443462434\\
58.6875	158.268443462434\\
58.7083333333333	158.268443462434\\
58.7291666666667	158.268443462434\\
58.75	158.268443462434\\
58.7708333333333	158.268443462434\\
58.7916666666667	158.268443462434\\
58.8125	158.268443462434\\
58.8333333333333	158.268443462434\\
58.8541666666667	158.268443462434\\
58.875	158.268443462434\\
58.8958333333333	158.268443462434\\
58.9166666666667	158.268443462434\\
58.9375	158.268443462434\\
58.9583333333333	158.268443462434\\
58.9791666666667	158.268443462434\\
59	158.268443462434\\
59.0208333333333	158.268443462434\\
59.0416666666667	158.268443462434\\
59.0625	158.268443462434\\
59.0833333333333	158.268443462434\\
59.1041666666667	158.268443462434\\
59.125	158.268443462434\\
59.1458333333333	158.268443462434\\
59.1666666666667	158.268443462434\\
59.1875	158.268443462434\\
59.2083333333333	158.268443462434\\
59.2291666666667	158.268443462434\\
59.25	158.268443462434\\
59.2708333333333	158.268443462434\\
59.2916666666667	158.268443462434\\
59.3125	158.268443462434\\
59.3333333333333	158.268443462434\\
59.3541666666667	158.268443462434\\
59.375	158.268443462434\\
59.3958333333333	158.268443462434\\
59.4166666666667	158.268443462434\\
59.4375	158.268443462434\\
59.4583333333333	158.268443462434\\
59.4791666666667	158.268443462434\\
59.5	158.268443462434\\
59.5208333333333	158.268443462434\\
59.5416666666667	158.268443462434\\
59.5625	158.268443462434\\
59.5833333333333	158.268443462434\\
59.6041666666667	158.268443462434\\
59.625	158.268443462434\\
59.6458333333333	158.268443462434\\
59.6666666666667	158.268443462434\\
59.6875	158.268443462434\\
59.7083333333333	158.268443462434\\
59.7291666666667	158.268443462434\\
59.75	158.268443462434\\
59.7708333333333	158.268443462434\\
59.7916666666667	158.268443462434\\
59.8125	158.268443462434\\
59.8333333333333	158.268443462434\\
59.8541666666667	158.268443462434\\
59.875	158.268443462434\\
59.8958333333333	158.268443462434\\
59.9166666666667	158.268443462434\\
59.9375	158.268443462434\\
59.9583333333333	158.268443462434\\
59.9791666666667	158.268443462434\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure3b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=5,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=100,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0208333333333333	3.27367161363046\\
0.0416666666666667	8.57655073720687\\
0.0625	14.726438853958\\
0.0833333333333333	21.3422334602297\\
0.104166666666667	28.1315953590948\\
0.125	34.869485866587\\
0.145833333333333	41.385376080915\\
0.166666666666667	47.5537840085307\\
0.1875	53.2867066334966\\
0.208333333333333	58.5273658387544\\
0.229166666666667	63.2449059237854\\
0.25	67.4297760532947\\
0.270833333333333	71.0896117260185\\
0.291666666666667	74.2455066775695\\
0.3125	76.928631572267\\
0.333333333333333	79.1772002082195\\
0.354166666666667	81.0338053864323\\
0.375	82.5431481831186\\
0.395833333333333	83.750172488005\\
0.416666666666667	84.6985984930927\\
0.4375	85.4298303963323\\
0.458333333333333	85.9821989155661\\
0.479166666666667	86.3904901068634\\
0.5	86.6857085378292\\
0.520833333333333	86.8950241052449\\
0.541666666666667	87.0418562858971\\
0.5625	87.1460559478987\\
0.583333333333333	87.2241518545101\\
0.604166666666667	87.2896358294511\\
0.625	87.3532667139532\\
0.645833333333333	87.4233784861255\\
0.666666666666667	87.5061821732063\\
0.6875	87.6060545231723\\
0.708333333333333	87.7258089310814\\
0.729166666666667	87.866945977319\\
0.75	88.029882268511\\
0.770833333333333	88.2141572021688\\
0.791666666666667	88.4186179083798\\
0.8125	88.6415830404278\\
0.833333333333333	88.880986356068\\
0.854166666666667	89.1345012003823\\
0.875	89.3996471039461\\
0.895833333333333	89.6738797698014\\
0.916666666666667	89.9546657545234\\
0.9375	90.2395431615903\\
0.958333333333333	90.5261696642788\\
0.979166666666667	90.8123591627055\\
1	91.0961083562067\\
1.02083333333333	91.3756144780801\\
1.04166666666667	91.6492853947648\\
1.0625	91.915743216017\\
1.08333333333333	92.1738224971628\\
1.10416666666667	92.4225640401911\\
1.125	92.6612052188104\\
1.14583333333333	92.8891676655277\\
1.16666666666667	93.1060430683849\\
1.1875	93.3115777333668\\
1.20833333333333	93.5056564777479\\
1.22916666666667	93.6882863316825\\
1.25	93.8595804417961\\
1.27083333333333	94.0197424927399\\
1.29166666666667	94.1690518915963\\
1.3125	94.3078498963262\\
1.33333333333333	94.4365268134423\\
1.35416666666667	94.5555103418228\\
1.375	94.6652550988481\\
1.39583333333333	94.7662333314539\\
1.41666666666667	94.8589267877275\\
1.4375	94.9438197037034\\
1.45833333333333	95.0213928443566\\
1.47916666666667	95.0921185267693\\
1.5	95.1564565463579\\
1.52083333333333	95.2148509232535\\
1.54166666666667	95.2677273848175\\
1.5625	95.3154915013034\\
1.58333333333333	95.3585273943515\\
1.60416666666667	95.3971969419091\\
1.625	95.4318394079453\\
1.64583333333333	95.4627714306599\\
1.66666666666667	95.4902873085482\\
1.6875	95.5146595294469\\
1.70833333333333	95.5361405143586\\
1.72916666666667	95.5549664627035\\
1.75	95.5713609090929\\
1.77083333333333	95.5855357773916\\
1.79166666666667	95.597691230206\\
1.8125	95.6080155667754\\
1.83333333333333	95.6166851982132\\
1.85416666666667	95.6238647127166\\
1.875	95.6297070326967\\
1.89583333333333	95.6343536590454\\
1.91666666666667	95.6379349937386\\
1.9375	95.6405707298281\\
1.95833333333333	95.6423702969928\\
1.97916666666667	95.6434333507754\\
2	95.6438502941369\\
2.02083333333333	95.6439079770136\\
2.04166666666667	95.6439079770136\\
2.0625	95.6439079770136\\
2.08333333333333	95.6439079770136\\
2.10416666666667	95.6439079770136\\
2.125	95.6439079770136\\
2.14583333333333	95.6439079770136\\
2.16666666666667	95.6439079770136\\
2.1875	95.6439079770136\\
2.20833333333333	95.6439079770136\\
2.22916666666667	95.6439079770136\\
2.25	95.6439079770136\\
2.27083333333333	95.6439079770136\\
2.29166666666667	95.6439079770136\\
2.3125	95.6439079770136\\
2.33333333333333	95.6439079770136\\
2.35416666666667	95.6439079770136\\
2.375	95.6439079770136\\
2.39583333333333	95.6439079770136\\
2.41666666666667	95.6439079770136\\
2.4375	95.6439079770136\\
2.45833333333333	95.6439079770136\\
2.47916666666667	95.6439079770136\\
2.5	95.6439079770136\\
2.52083333333333	95.6439079770136\\
2.54166666666667	95.6439079770136\\
2.5625	95.6439079770136\\
2.58333333333333	95.6439079770136\\
2.60416666666667	95.6439079770136\\
2.625	95.6439079770136\\
2.64583333333333	95.6439079770136\\
2.66666666666667	95.6439079770136\\
2.6875	95.6439079770136\\
2.70833333333333	95.6439079770136\\
2.72916666666667	95.6439079770136\\
2.75	95.6439079770136\\
2.77083333333333	95.6439079770136\\
2.79166666666667	95.6439079770136\\
2.8125	95.6439079770136\\
2.83333333333333	95.6439079770136\\
2.85416666666667	95.6439079770136\\
2.875	95.6439079770136\\
2.89583333333333	95.6439079770136\\
2.91666666666667	95.6439079770136\\
2.9375	95.6439079770136\\
2.95833333333333	95.6439079770136\\
2.97916666666667	95.6439079770136\\
3	95.6439079770136\\
3.02083333333333	95.6439079770136\\
3.04166666666667	95.6439079770136\\
3.0625	95.6439079770136\\
3.08333333333333	95.6439079770136\\
3.10416666666667	95.6439079770136\\
3.125	95.6439079770136\\
3.14583333333333	95.6439079770136\\
3.16666666666667	95.6439079770136\\
3.1875	95.6439079770136\\
3.20833333333333	95.6439079770136\\
3.22916666666667	95.6439079770136\\
3.25	95.6439079770136\\
3.27083333333333	95.6439079770136\\
3.29166666666667	95.6439079770136\\
3.3125	95.6439079770136\\
3.33333333333333	95.6439079770136\\
3.35416666666667	95.6439079770136\\
3.375	95.6439079770136\\
3.39583333333333	95.6439079770136\\
3.41666666666667	95.6439079770136\\
3.4375	95.6439079770136\\
3.45833333333333	95.6439079770136\\
3.47916666666667	95.6439079770136\\
3.5	95.6439079770136\\
3.52083333333333	95.6439079770136\\
3.54166666666667	95.6439079770136\\
3.5625	95.6439079770136\\
3.58333333333333	95.6439079770136\\
3.60416666666667	95.6439079770136\\
3.625	95.6439079770136\\
3.64583333333333	95.6439079770136\\
3.66666666666667	95.6439079770136\\
3.6875	95.6439079770136\\
3.70833333333333	95.6439079770136\\
3.72916666666667	95.6439079770136\\
3.75	95.6439079770136\\
3.77083333333333	95.6439079770136\\
3.79166666666667	95.6439079770136\\
3.8125	95.6439079770136\\
3.83333333333333	95.6439079770136\\
3.85416666666667	95.6439079770136\\
3.875	95.6439079770136\\
3.89583333333333	95.6439079770136\\
3.91666666666667	95.6439079770136\\
3.9375	95.6439079770136\\
3.95833333333333	95.6439079770136\\
3.97916666666667	95.6439079770136\\
4	95.6439079770136\\
4.02083333333333	95.6439079770136\\
4.04166666666667	95.6439079770136\\
4.0625	95.6439079770136\\
4.08333333333333	95.6439079770136\\
4.10416666666667	95.6439079770136\\
4.125	95.6439079770136\\
4.14583333333333	95.6439079770136\\
4.16666666666667	95.6439079770136\\
4.1875	95.6439079770136\\
4.20833333333333	95.6439079770136\\
4.22916666666667	95.6439079770136\\
4.25	95.6439079770136\\
4.27083333333333	95.6439079770136\\
4.29166666666667	95.6439079770136\\
4.3125	95.6439079770136\\
4.33333333333333	95.6439079770136\\
4.35416666666667	95.6439079770136\\
4.375	95.6439079770136\\
4.39583333333333	95.6439079770136\\
4.41666666666667	95.6439079770136\\
4.4375	95.6439079770136\\
4.45833333333333	95.6439079770136\\
4.47916666666667	95.6439079770136\\
4.5	95.6439079770136\\
4.52083333333333	95.6439079770136\\
4.54166666666667	95.6439079770136\\
4.5625	95.6439079770136\\
4.58333333333333	95.6439079770136\\
4.60416666666667	95.6439079770136\\
4.625	95.6439079770136\\
4.64583333333333	95.6439079770136\\
4.66666666666667	95.6439079770136\\
4.6875	95.6439079770136\\
4.70833333333333	95.6439079770136\\
4.72916666666667	95.6439079770136\\
4.75	95.6439079770136\\
4.77083333333333	95.6439079770136\\
4.79166666666667	95.6439079770136\\
4.8125	95.6439079770136\\
4.83333333333333	95.6439079770136\\
4.85416666666667	95.6439079770136\\
4.875	95.6439079770136\\
4.89583333333333	95.6439079770136\\
4.91666666666667	95.6439079770136\\
4.9375	95.6439079770136\\
4.95833333333333	95.6439079770136\\
4.97916666666667	95.6439079770136\\
5	95.6439079770136\\
5.02083333333333	95.6439079770136\\
5.04166666666667	95.6439079770136\\
5.0625	95.6439079770136\\
5.08333333333333	95.6439079770136\\
5.10416666666667	95.6439079770136\\
5.125	95.6439079770136\\
5.14583333333333	95.6439079770136\\
5.16666666666667	95.6439079770136\\
5.1875	95.6439079770136\\
5.20833333333333	95.6439079770136\\
5.22916666666667	95.6439079770136\\
5.25	95.6439079770136\\
5.27083333333333	95.6439079770136\\
5.29166666666667	95.6439079770136\\
5.3125	95.6439079770136\\
5.33333333333333	95.6439079770136\\
5.35416666666667	95.6439079770136\\
5.375	95.6439079770136\\
5.39583333333333	95.6439079770136\\
5.41666666666667	95.6439079770136\\
5.4375	95.6439079770136\\
5.45833333333333	95.6439079770136\\
5.47916666666667	95.6439079770136\\
5.5	95.6439079770136\\
5.52083333333333	95.6439079770136\\
5.54166666666667	95.6439079770136\\
5.5625	95.6439079770136\\
5.58333333333333	95.6439079770136\\
5.60416666666667	95.6439079770136\\
5.625	95.6439079770136\\
5.64583333333333	95.6439079770136\\
5.66666666666667	95.6439079770136\\
5.6875	95.6439079770136\\
5.70833333333333	95.6439079770136\\
5.72916666666667	95.6439079770136\\
5.75	95.6439079770136\\
5.77083333333333	95.6439079770136\\
5.79166666666667	95.6439079770136\\
5.8125	95.6439079770136\\
5.83333333333333	95.6439079770136\\
5.85416666666667	95.6439079770136\\
5.875	95.6439079770136\\
5.89583333333333	95.6439079770136\\
5.91666666666667	95.6439079770136\\
5.9375	95.6439079770136\\
5.95833333333333	95.6439079770136\\
5.97916666666667	95.6439079770136\\
6	95.6439079770136\\
6.02083333333333	95.6439079770136\\
6.04166666666667	95.6439079770136\\
6.0625	95.6439079770136\\
6.08333333333333	95.6439079770136\\
6.10416666666667	95.6439079770136\\
6.125	95.6439079770136\\
6.14583333333333	95.6439079770136\\
6.16666666666667	95.6439079770136\\
6.1875	95.6439079770136\\
6.20833333333333	95.6439079770136\\
6.22916666666667	95.6439079770136\\
6.25	95.6439079770136\\
6.27083333333333	95.6439079770136\\
6.29166666666667	95.6439079770136\\
6.3125	95.6439079770136\\
6.33333333333333	95.6439079770136\\
6.35416666666667	95.6439079770136\\
6.375	95.6439079770136\\
6.39583333333333	95.6439079770136\\
6.41666666666667	95.6439079770136\\
6.4375	95.6439079770136\\
6.45833333333333	95.6439079770136\\
6.47916666666667	95.6439079770136\\
6.5	95.6439079770136\\
6.52083333333333	95.6439079770136\\
6.54166666666667	95.6439079770136\\
6.5625	95.6439079770136\\
6.58333333333333	95.6439079770136\\
6.60416666666667	95.6439079770136\\
6.625	95.6439079770136\\
6.64583333333333	95.6439079770136\\
6.66666666666667	95.6439079770136\\
6.6875	95.6439079770136\\
6.70833333333333	95.6439079770136\\
6.72916666666667	95.6439079770136\\
6.75	95.6439079770136\\
6.77083333333333	95.6439079770136\\
6.79166666666667	95.6439079770136\\
6.8125	95.6439079770136\\
6.83333333333333	95.6439079770136\\
6.85416666666667	95.6439079770136\\
6.875	95.6439079770136\\
6.89583333333333	95.6439079770136\\
6.91666666666667	95.6439079770136\\
6.9375	95.6439079770136\\
6.95833333333333	95.6439079770136\\
6.97916666666667	95.6439079770136\\
7	95.6439079770136\\
7.02083333333333	95.6439079770136\\
7.04166666666667	95.6439079770136\\
7.0625	95.6439079770136\\
7.08333333333333	95.6439079770136\\
7.10416666666667	95.6439079770136\\
7.125	95.6439079770136\\
7.14583333333333	95.6439079770136\\
7.16666666666667	95.6439079770136\\
7.1875	95.6439079770136\\
7.20833333333333	95.6439079770136\\
7.22916666666667	95.6439079770136\\
7.25	95.6439079770136\\
7.27083333333333	95.6439079770136\\
7.29166666666667	95.6439079770136\\
7.3125	95.6439079770136\\
7.33333333333333	95.6439079770136\\
7.35416666666667	95.6439079770136\\
7.375	95.6439079770136\\
7.39583333333333	95.6439079770136\\
7.41666666666667	95.6439079770136\\
7.4375	95.6439079770136\\
7.45833333333333	95.6439079770136\\
7.47916666666667	95.6439079770136\\
7.5	95.6439079770136\\
7.52083333333333	95.6439079770136\\
7.54166666666667	95.6439079770136\\
7.5625	95.6439079770136\\
7.58333333333333	95.6439079770136\\
7.60416666666667	95.6439079770136\\
7.625	95.6439079770136\\
7.64583333333333	95.6439079770136\\
7.66666666666667	95.6439079770136\\
7.6875	95.6439079770136\\
7.70833333333333	95.6439079770136\\
7.72916666666667	95.6439079770136\\
7.75	95.6439079770136\\
7.77083333333333	95.6439079770136\\
7.79166666666667	95.6439079770136\\
7.8125	95.6439079770136\\
7.83333333333333	95.6439079770136\\
7.85416666666667	95.6439079770136\\
7.875	95.6439079770136\\
7.89583333333333	95.6439079770136\\
7.91666666666667	95.6439079770136\\
7.9375	95.6439079770136\\
7.95833333333333	95.6439079770136\\
7.97916666666667	95.6439079770136\\
8	95.6439079770136\\
8.02083333333333	95.6439079770136\\
8.04166666666667	95.6439079770136\\
8.0625	95.6439079770136\\
8.08333333333333	95.6439079770136\\
8.10416666666667	95.6439079770136\\
8.125	95.6439079770136\\
8.14583333333333	95.6439079770136\\
8.16666666666667	95.6439079770136\\
8.1875	95.6439079770136\\
8.20833333333333	95.6439079770136\\
8.22916666666667	95.6439079770136\\
8.25	95.6439079770136\\
8.27083333333333	95.6439079770136\\
8.29166666666667	95.6439079770136\\
8.3125	95.6439079770136\\
8.33333333333333	95.6439079770136\\
8.35416666666667	95.6439079770136\\
8.375	95.6439079770136\\
8.39583333333333	95.6439079770136\\
8.41666666666667	95.6439079770136\\
8.4375	95.6439079770136\\
8.45833333333333	95.6439079770136\\
8.47916666666667	95.6439079770136\\
8.5	95.6439079770136\\
8.52083333333333	95.6439079770136\\
8.54166666666667	95.6439079770136\\
8.5625	95.6439079770136\\
8.58333333333333	95.6439079770136\\
8.60416666666667	95.6439079770136\\
8.625	95.6439079770136\\
8.64583333333333	95.6439079770136\\
8.66666666666667	95.6439079770136\\
8.6875	95.6439079770136\\
8.70833333333333	95.6439079770136\\
8.72916666666667	95.6439079770136\\
8.75	95.6439079770136\\
8.77083333333333	95.6439079770136\\
8.79166666666667	95.6439079770136\\
8.8125	95.6439079770136\\
8.83333333333333	95.6439079770136\\
8.85416666666667	95.6439079770136\\
8.875	95.6439079770136\\
8.89583333333333	95.6439079770136\\
8.91666666666667	95.6439079770136\\
8.9375	95.6439079770136\\
8.95833333333333	95.6439079770136\\
8.97916666666667	95.6439079770136\\
9	95.6439079770136\\
9.02083333333333	95.6439079770136\\
9.04166666666667	95.6439079770136\\
9.0625	95.6439079770136\\
9.08333333333333	95.6439079770136\\
9.10416666666667	95.6439079770136\\
9.125	95.6439079770136\\
9.14583333333333	95.6439079770136\\
9.16666666666667	95.6439079770136\\
9.1875	95.6439079770136\\
9.20833333333333	95.6439079770136\\
9.22916666666667	95.6439079770136\\
9.25	95.6439079770136\\
9.27083333333333	95.6439079770136\\
9.29166666666667	95.6439079770136\\
9.3125	95.6439079770136\\
9.33333333333333	95.6439079770136\\
9.35416666666667	95.6439079770136\\
9.375	95.6439079770136\\
9.39583333333333	95.6439079770136\\
9.41666666666667	95.6439079770136\\
9.4375	95.6439079770136\\
9.45833333333333	95.6439079770136\\
9.47916666666667	95.6439079770136\\
9.5	95.6439079770136\\
9.52083333333333	95.6439079770136\\
9.54166666666667	95.6439079770136\\
9.5625	95.6439079770136\\
9.58333333333333	95.6439079770136\\
9.60416666666667	95.6439079770136\\
9.625	95.6439079770136\\
9.64583333333333	95.6439079770136\\
9.66666666666667	95.6439079770136\\
9.6875	95.6439079770136\\
9.70833333333333	95.6439079770136\\
9.72916666666667	95.6439079770136\\
9.75	95.6439079770136\\
9.77083333333333	95.6439079770136\\
9.79166666666667	95.6439079770136\\
9.8125	95.6439079770136\\
9.83333333333333	95.6439079770136\\
9.85416666666667	95.6439079770136\\
9.875	95.6439079770136\\
9.89583333333333	95.6439079770136\\
9.91666666666667	95.6439079770136\\
9.9375	95.6439079770136\\
9.95833333333333	95.6439079770136\\
9.97916666666667	95.6439079770136\\
10	95.6439079770136\\
10.0208333333333	95.6439079770136\\
10.0416666666667	95.6439079770136\\
10.0625	95.6439079770136\\
10.0833333333333	95.6439079770136\\
10.1041666666667	95.6439079770136\\
10.125	95.6439079770136\\
10.1458333333333	95.6439079770136\\
10.1666666666667	95.6439079770136\\
10.1875	95.6439079770136\\
10.2083333333333	95.6439079770136\\
10.2291666666667	95.6439079770136\\
10.25	95.6439079770136\\
10.2708333333333	95.6439079770136\\
10.2916666666667	95.6439079770136\\
10.3125	95.6439079770136\\
10.3333333333333	95.6439079770136\\
10.3541666666667	95.6439079770136\\
10.375	95.6439079770136\\
10.3958333333333	95.6439079770136\\
10.4166666666667	95.6439079770136\\
10.4375	95.6439079770136\\
10.4583333333333	95.6439079770136\\
10.4791666666667	95.6439079770136\\
10.5	95.6439079770136\\
10.5208333333333	95.6439079770136\\
10.5416666666667	95.6439079770136\\
10.5625	95.6439079770136\\
10.5833333333333	95.6439079770136\\
10.6041666666667	95.6439079770136\\
10.625	95.6439079770136\\
10.6458333333333	95.6439079770136\\
10.6666666666667	95.6439079770136\\
10.6875	95.6439079770136\\
10.7083333333333	95.6439079770136\\
10.7291666666667	95.6439079770136\\
10.75	95.6439079770136\\
10.7708333333333	95.6439079770136\\
10.7916666666667	95.6439079770136\\
10.8125	95.6439079770136\\
10.8333333333333	95.6439079770136\\
10.8541666666667	95.6439079770136\\
10.875	95.6439079770136\\
10.8958333333333	95.6439079770136\\
10.9166666666667	95.6439079770136\\
10.9375	95.6439079770136\\
10.9583333333333	95.6439079770136\\
10.9791666666667	95.6439079770136\\
11	95.6439079770136\\
11.0208333333333	95.6439079770136\\
11.0416666666667	95.6439079770136\\
11.0625	95.6439079770136\\
11.0833333333333	95.6439079770136\\
11.1041666666667	95.6439079770136\\
11.125	95.6439079770136\\
11.1458333333333	95.6439079770136\\
11.1666666666667	95.6439079770136\\
11.1875	95.6439079770136\\
11.2083333333333	95.6439079770136\\
11.2291666666667	95.6439079770136\\
11.25	95.6439079770136\\
11.2708333333333	95.6439079770136\\
11.2916666666667	95.6439079770136\\
11.3125	95.6439079770136\\
11.3333333333333	95.6439079770136\\
11.3541666666667	95.6439079770136\\
11.375	95.6439079770136\\
11.3958333333333	95.6439079770136\\
11.4166666666667	95.6439079770136\\
11.4375	95.6439079770136\\
11.4583333333333	95.6439079770136\\
11.4791666666667	95.6439079770136\\
11.5	95.6439079770136\\
11.5208333333333	95.6439079770136\\
11.5416666666667	95.6439079770136\\
11.5625	95.6439079770136\\
11.5833333333333	95.6439079770136\\
11.6041666666667	95.6439079770136\\
11.625	95.6439079770136\\
11.6458333333333	95.6439079770136\\
11.6666666666667	95.6439079770136\\
11.6875	95.6439079770136\\
11.7083333333333	95.6439079770136\\
11.7291666666667	95.6439079770136\\
11.75	95.6439079770136\\
11.7708333333333	95.6439079770136\\
11.7916666666667	95.6439079770136\\
11.8125	95.6439079770136\\
11.8333333333333	95.6439079770136\\
11.8541666666667	95.6439079770136\\
11.875	95.6439079770136\\
11.8958333333333	95.6439079770136\\
11.9166666666667	95.6439079770136\\
11.9375	95.6439079770136\\
11.9583333333333	95.6439079770136\\
11.9791666666667	95.6439079770136\\
12	95.6439079770136\\
12.0208333333333	95.6439079770136\\
12.0416666666667	95.6439079770136\\
12.0625	95.6439079770136\\
12.0833333333333	95.6439079770136\\
12.1041666666667	95.6439079770136\\
12.125	95.6439079770136\\
12.1458333333333	95.6439079770136\\
12.1666666666667	95.6439079770136\\
12.1875	95.6439079770136\\
12.2083333333333	95.6439079770136\\
12.2291666666667	95.6439079770136\\
12.25	95.6439079770136\\
12.2708333333333	95.6439079770136\\
12.2916666666667	95.6439079770136\\
12.3125	95.6439079770136\\
12.3333333333333	95.6439079770136\\
12.3541666666667	95.6439079770136\\
12.375	95.6439079770136\\
12.3958333333333	95.6439079770136\\
12.4166666666667	95.6439079770136\\
12.4375	95.6439079770136\\
12.4583333333333	95.6439079770136\\
12.4791666666667	95.6439079770136\\
12.5	95.6439079770136\\
12.5208333333333	95.6439079770136\\
12.5416666666667	95.6439079770136\\
12.5625	95.6439079770136\\
12.5833333333333	95.6439079770136\\
12.6041666666667	95.6439079770136\\
12.625	95.6439079770136\\
12.6458333333333	95.6439079770136\\
12.6666666666667	95.6439079770136\\
12.6875	95.6439079770136\\
12.7083333333333	95.6439079770136\\
12.7291666666667	95.6439079770136\\
12.75	95.6439079770136\\
12.7708333333333	95.6439079770136\\
12.7916666666667	95.6439079770136\\
12.8125	95.6439079770136\\
12.8333333333333	95.6439079770136\\
12.8541666666667	95.6439079770136\\
12.875	95.6439079770136\\
12.8958333333333	95.6439079770136\\
12.9166666666667	95.6439079770136\\
12.9375	95.6439079770136\\
12.9583333333333	95.6439079770136\\
12.9791666666667	95.6439079770136\\
13	95.6439079770136\\
13.0208333333333	95.6439079770136\\
13.0416666666667	95.6439079770136\\
13.0625	95.6439079770136\\
13.0833333333333	95.6439079770136\\
13.1041666666667	95.6439079770136\\
13.125	95.6439079770136\\
13.1458333333333	95.6439079770136\\
13.1666666666667	95.6439079770136\\
13.1875	95.6439079770136\\
13.2083333333333	95.6439079770136\\
13.2291666666667	95.6439079770136\\
13.25	95.6439079770136\\
13.2708333333333	95.6439079770136\\
13.2916666666667	95.6439079770136\\
13.3125	95.6439079770136\\
13.3333333333333	95.6439079770136\\
13.3541666666667	95.6439079770136\\
13.375	95.6439079770136\\
13.3958333333333	95.6439079770136\\
13.4166666666667	95.6439079770136\\
13.4375	95.6439079770136\\
13.4583333333333	95.6439079770136\\
13.4791666666667	95.6439079770136\\
13.5	95.6439079770136\\
13.5208333333333	95.6439079770136\\
13.5416666666667	95.6439079770136\\
13.5625	95.6439079770136\\
13.5833333333333	95.6439079770136\\
13.6041666666667	95.6439079770136\\
13.625	95.6439079770136\\
13.6458333333333	95.6439079770136\\
13.6666666666667	95.6439079770136\\
13.6875	95.6439079770136\\
13.7083333333333	95.6439079770136\\
13.7291666666667	95.6439079770136\\
13.75	95.6439079770136\\
13.7708333333333	95.6439079770136\\
13.7916666666667	95.6439079770136\\
13.8125	95.6439079770136\\
13.8333333333333	95.6439079770136\\
13.8541666666667	95.6439079770136\\
13.875	95.6439079770136\\
13.8958333333333	95.6439079770136\\
13.9166666666667	95.6439079770136\\
13.9375	95.6439079770136\\
13.9583333333333	95.6439079770136\\
13.9791666666667	95.6439079770136\\
14	95.6439079770136\\
14.0208333333333	95.6439079770136\\
14.0416666666667	95.6439079770136\\
14.0625	95.6439079770136\\
14.0833333333333	95.6439079770136\\
14.1041666666667	95.6439079770136\\
14.125	95.6439079770136\\
14.1458333333333	95.6439079770136\\
14.1666666666667	95.6439079770136\\
14.1875	95.6439079770136\\
14.2083333333333	95.6439079770136\\
14.2291666666667	95.6439079770136\\
14.25	95.6439079770136\\
14.2708333333333	95.6439079770136\\
14.2916666666667	95.6439079770136\\
14.3125	95.6439079770136\\
14.3333333333333	95.6439079770136\\
14.3541666666667	95.6439079770136\\
14.375	95.6439079770136\\
14.3958333333333	95.6439079770136\\
14.4166666666667	95.6439079770136\\
14.4375	95.6439079770136\\
14.4583333333333	95.6439079770136\\
14.4791666666667	95.6439079770136\\
14.5	95.6439079770136\\
14.5208333333333	95.6439079770136\\
14.5416666666667	95.6439079770136\\
14.5625	95.6439079770136\\
14.5833333333333	95.6439079770136\\
14.6041666666667	95.6439079770136\\
14.625	95.6439079770136\\
14.6458333333333	95.6439079770136\\
14.6666666666667	95.6439079770136\\
14.6875	95.6439079770136\\
14.7083333333333	95.6439079770136\\
14.7291666666667	95.6439079770136\\
14.75	95.6439079770136\\
14.7708333333333	95.6439079770136\\
14.7916666666667	95.6439079770136\\
14.8125	95.6439079770136\\
14.8333333333333	95.6439079770136\\
14.8541666666667	95.6439079770136\\
14.875	95.6439079770136\\
14.8958333333333	95.6439079770136\\
14.9166666666667	95.6439079770136\\
14.9375	95.6439079770136\\
14.9583333333333	95.6439079770136\\
14.9791666666667	95.6439079770136\\
15	95.6439079770136\\
15.0208333333333	95.6439079770136\\
15.0416666666667	95.6439079770136\\
15.0625	95.6439079770136\\
15.0833333333333	95.6439079770136\\
15.1041666666667	95.6439079770136\\
15.125	95.6439079770136\\
15.1458333333333	95.6439079770136\\
15.1666666666667	95.6439079770136\\
15.1875	95.6439079770136\\
15.2083333333333	95.6439079770136\\
15.2291666666667	95.6439079770136\\
15.25	95.6439079770136\\
15.2708333333333	95.6439079770136\\
15.2916666666667	95.6439079770136\\
15.3125	95.6439079770136\\
15.3333333333333	95.6439079770136\\
15.3541666666667	95.6439079770136\\
15.375	95.6439079770136\\
15.3958333333333	95.6439079770136\\
15.4166666666667	95.6439079770136\\
15.4375	95.6439079770136\\
15.4583333333333	95.6439079770136\\
15.4791666666667	95.6439079770136\\
15.5	95.6439079770136\\
15.5208333333333	95.6439079770136\\
15.5416666666667	95.6439079770136\\
15.5625	95.6439079770136\\
15.5833333333333	95.6439079770136\\
15.6041666666667	95.6439079770136\\
15.625	95.6439079770136\\
15.6458333333333	95.6439079770136\\
15.6666666666667	95.6439079770136\\
15.6875	95.6439079770136\\
15.7083333333333	95.6439079770136\\
15.7291666666667	95.6439079770136\\
15.75	95.6439079770136\\
15.7708333333333	95.6439079770136\\
15.7916666666667	95.6439079770136\\
15.8125	95.6439079770136\\
15.8333333333333	95.6439079770136\\
15.8541666666667	95.6439079770136\\
15.875	95.6439079770136\\
15.8958333333333	95.6439079770136\\
15.9166666666667	95.6439079770136\\
15.9375	95.6439079770136\\
15.9583333333333	95.6439079770136\\
15.9791666666667	95.6439079770136\\
16	95.6439079770136\\
16.0208333333333	95.6439079770136\\
16.0416666666667	95.6439079770136\\
16.0625	95.6439079770136\\
16.0833333333333	95.6439079770136\\
16.1041666666667	95.6439079770136\\
16.125	95.6439079770136\\
16.1458333333333	95.6439079770136\\
16.1666666666667	95.6439079770136\\
16.1875	95.6439079770136\\
16.2083333333333	95.6439079770136\\
16.2291666666667	95.6439079770136\\
16.25	95.6439079770136\\
16.2708333333333	95.6439079770136\\
16.2916666666667	95.6439079770136\\
16.3125	95.6439079770136\\
16.3333333333333	95.6439079770136\\
16.3541666666667	95.6439079770136\\
16.375	95.6439079770136\\
16.3958333333333	95.6439079770136\\
16.4166666666667	95.6439079770136\\
16.4375	95.6439079770136\\
16.4583333333333	95.6439079770136\\
16.4791666666667	95.6439079770136\\
16.5	95.6439079770136\\
16.5208333333333	95.6439079770136\\
16.5416666666667	95.6439079770136\\
16.5625	95.6439079770136\\
16.5833333333333	95.6439079770136\\
16.6041666666667	95.6439079770136\\
16.625	95.6439079770136\\
16.6458333333333	95.6439079770136\\
16.6666666666667	95.6439079770136\\
16.6875	95.6439079770136\\
16.7083333333333	95.6439079770136\\
16.7291666666667	95.6439079770136\\
16.75	95.6439079770136\\
16.7708333333333	95.6439079770136\\
16.7916666666667	95.6439079770136\\
16.8125	95.6439079770136\\
16.8333333333333	95.6439079770136\\
16.8541666666667	95.6439079770136\\
16.875	95.6439079770136\\
16.8958333333333	95.6439079770136\\
16.9166666666667	95.6439079770136\\
16.9375	95.6439079770136\\
16.9583333333333	95.6439079770136\\
16.9791666666667	95.6439079770136\\
17	95.6439079770136\\
17.0208333333333	95.6439079770136\\
17.0416666666667	95.6439079770136\\
17.0625	95.6439079770136\\
17.0833333333333	95.6439079770136\\
17.1041666666667	95.6439079770136\\
17.125	95.6439079770136\\
17.1458333333333	95.6439079770136\\
17.1666666666667	95.6439079770136\\
17.1875	95.6439079770136\\
17.2083333333333	95.6439079770136\\
17.2291666666667	95.6439079770136\\
17.25	95.6439079770136\\
17.2708333333333	95.6439079770136\\
17.2916666666667	95.6439079770136\\
17.3125	95.6439079770136\\
17.3333333333333	95.6439079770136\\
17.3541666666667	95.6439079770136\\
17.375	95.6439079770136\\
17.3958333333333	95.6439079770136\\
17.4166666666667	95.6439079770136\\
17.4375	95.6439079770136\\
17.4583333333333	95.6439079770136\\
17.4791666666667	95.6439079770136\\
17.5	95.6439079770136\\
17.5208333333333	95.6439079770136\\
17.5416666666667	95.6439079770136\\
17.5625	95.6439079770136\\
17.5833333333333	95.6439079770136\\
17.6041666666667	95.6439079770136\\
17.625	95.6439079770136\\
17.6458333333333	95.6439079770136\\
17.6666666666667	95.6439079770136\\
17.6875	95.6439079770136\\
17.7083333333333	95.6439079770136\\
17.7291666666667	95.6439079770136\\
17.75	95.6439079770136\\
17.7708333333333	95.6439079770136\\
17.7916666666667	95.6439079770136\\
17.8125	95.6439079770136\\
17.8333333333333	95.6439079770136\\
17.8541666666667	95.6439079770136\\
17.875	95.6439079770136\\
17.8958333333333	95.6439079770136\\
17.9166666666667	95.6439079770136\\
17.9375	95.6439079770136\\
17.9583333333333	95.6439079770136\\
17.9791666666667	95.6439079770136\\
18	95.6439079770136\\
18.0208333333333	95.6439079770136\\
18.0416666666667	95.6439079770136\\
18.0625	95.6439079770136\\
18.0833333333333	95.6439079770136\\
18.1041666666667	95.6439079770136\\
18.125	95.6439079770136\\
18.1458333333333	95.6439079770136\\
18.1666666666667	95.6439079770136\\
18.1875	95.6439079770136\\
18.2083333333333	95.6439079770136\\
18.2291666666667	95.6439079770136\\
18.25	95.6439079770136\\
18.2708333333333	95.6439079770136\\
18.2916666666667	95.6439079770136\\
18.3125	95.6439079770136\\
18.3333333333333	95.6439079770136\\
18.3541666666667	95.6439079770136\\
18.375	95.6439079770136\\
18.3958333333333	95.6439079770136\\
18.4166666666667	95.6439079770136\\
18.4375	95.6439079770136\\
18.4583333333333	95.6439079770136\\
18.4791666666667	95.6439079770136\\
18.5	95.6439079770136\\
18.5208333333333	95.6439079770136\\
18.5416666666667	95.6439079770136\\
18.5625	95.6439079770136\\
18.5833333333333	95.6439079770136\\
18.6041666666667	95.6439079770136\\
18.625	95.6439079770136\\
18.6458333333333	95.6439079770136\\
18.6666666666667	95.6439079770136\\
18.6875	95.6439079770136\\
18.7083333333333	95.6439079770136\\
18.7291666666667	95.6439079770136\\
18.75	95.6439079770136\\
18.7708333333333	95.6439079770136\\
18.7916666666667	95.6439079770136\\
18.8125	95.6439079770136\\
18.8333333333333	95.6439079770136\\
18.8541666666667	95.6439079770136\\
18.875	95.6439079770136\\
18.8958333333333	95.6439079770136\\
18.9166666666667	95.6439079770136\\
18.9375	95.6439079770136\\
18.9583333333333	95.6439079770136\\
18.9791666666667	95.6439079770136\\
19	95.6439079770136\\
19.0208333333333	95.6439079770136\\
19.0416666666667	95.6439079770136\\
19.0625	95.6439079770136\\
19.0833333333333	95.6439079770136\\
19.1041666666667	95.6439079770136\\
19.125	95.6439079770136\\
19.1458333333333	95.6439079770136\\
19.1666666666667	95.6439079770136\\
19.1875	95.6439079770136\\
19.2083333333333	95.6439079770136\\
19.2291666666667	95.6439079770136\\
19.25	95.6439079770136\\
19.2708333333333	95.6439079770136\\
19.2916666666667	95.6439079770136\\
19.3125	95.6439079770136\\
19.3333333333333	95.6439079770136\\
19.3541666666667	95.6439079770136\\
19.375	95.6439079770136\\
19.3958333333333	95.6439079770136\\
19.4166666666667	95.6439079770136\\
19.4375	95.6439079770136\\
19.4583333333333	95.6439079770136\\
19.4791666666667	95.6439079770136\\
19.5	95.6439079770136\\
19.5208333333333	95.6439079770136\\
19.5416666666667	95.6439079770136\\
19.5625	95.6439079770136\\
19.5833333333333	95.6439079770136\\
19.6041666666667	95.6439079770136\\
19.625	95.6439079770136\\
19.6458333333333	95.6439079770136\\
19.6666666666667	95.6439079770136\\
19.6875	95.6439079770136\\
19.7083333333333	95.6439079770136\\
19.7291666666667	95.6439079770136\\
19.75	95.6439079770136\\
19.7708333333333	95.6439079770136\\
19.7916666666667	95.6439079770136\\
19.8125	95.6439079770136\\
19.8333333333333	95.6439079770136\\
19.8541666666667	95.6439079770136\\
19.875	95.6439079770136\\
19.8958333333333	95.6439079770136\\
19.9166666666667	95.6439079770136\\
19.9375	95.6439079770136\\
19.9583333333333	95.6439079770136\\
19.9791666666667	95.6439079770136\\
20	95.6439079770136\\
20.0208333333333	95.6439079770136\\
20.0416666666667	95.6439079770136\\
20.0625	95.6439079770136\\
20.0833333333333	95.6439079770136\\
20.1041666666667	95.6439079770136\\
20.125	95.6439079770136\\
20.1458333333333	95.6439079770136\\
20.1666666666667	95.6439079770136\\
20.1875	95.6439079770136\\
20.2083333333333	95.6439079770136\\
20.2291666666667	95.6439079770136\\
20.25	95.6439079770136\\
20.2708333333333	95.6439079770136\\
20.2916666666667	95.6439079770136\\
20.3125	95.6439079770136\\
20.3333333333333	95.6439079770136\\
20.3541666666667	95.6439079770136\\
20.375	95.6439079770136\\
20.3958333333333	95.6439079770136\\
20.4166666666667	95.6439079770136\\
20.4375	95.6439079770136\\
20.4583333333333	95.6439079770136\\
20.4791666666667	95.6439079770136\\
20.5	95.6439079770136\\
20.5208333333333	95.6439079770136\\
20.5416666666667	95.6439079770136\\
20.5625	95.6439079770136\\
20.5833333333333	95.6439079770136\\
20.6041666666667	95.6439079770136\\
20.625	95.6439079770136\\
20.6458333333333	95.6439079770136\\
20.6666666666667	95.6439079770136\\
20.6875	95.6439079770136\\
20.7083333333333	95.6439079770136\\
20.7291666666667	95.6439079770136\\
20.75	95.6439079770136\\
20.7708333333333	95.6439079770136\\
20.7916666666667	95.6439079770136\\
20.8125	95.6439079770136\\
20.8333333333333	95.6439079770136\\
20.8541666666667	95.6439079770136\\
20.875	95.6439079770136\\
20.8958333333333	95.6439079770136\\
20.9166666666667	95.6439079770136\\
20.9375	95.6439079770136\\
20.9583333333333	95.6439079770136\\
20.9791666666667	95.6439079770136\\
21	95.6439079770136\\
21.0208333333333	95.6439079770136\\
21.0416666666667	95.6439079770136\\
21.0625	95.6439079770136\\
21.0833333333333	95.6439079770136\\
21.1041666666667	95.6439079770136\\
21.125	95.6439079770136\\
21.1458333333333	95.6439079770136\\
21.1666666666667	95.6439079770136\\
21.1875	95.6439079770136\\
21.2083333333333	95.6439079770136\\
21.2291666666667	95.6439079770136\\
21.25	95.6439079770136\\
21.2708333333333	95.6439079770136\\
21.2916666666667	95.6439079770136\\
21.3125	95.6439079770136\\
21.3333333333333	95.6439079770136\\
21.3541666666667	95.6439079770136\\
21.375	95.6439079770136\\
21.3958333333333	95.6439079770136\\
21.4166666666667	95.6439079770136\\
21.4375	95.6439079770136\\
21.4583333333333	95.6439079770136\\
21.4791666666667	95.6439079770136\\
21.5	95.6439079770136\\
21.5208333333333	95.6439079770136\\
21.5416666666667	95.6439079770136\\
21.5625	95.6439079770136\\
21.5833333333333	95.6439079770136\\
21.6041666666667	95.6439079770136\\
21.625	95.6439079770136\\
21.6458333333333	95.6439079770136\\
21.6666666666667	95.6439079770136\\
21.6875	95.6439079770136\\
21.7083333333333	95.6439079770136\\
21.7291666666667	95.6439079770136\\
21.75	95.6439079770136\\
21.7708333333333	95.6439079770136\\
21.7916666666667	95.6439079770136\\
21.8125	95.6439079770136\\
21.8333333333333	95.6439079770136\\
21.8541666666667	95.6439079770136\\
21.875	95.6439079770136\\
21.8958333333333	95.6439079770136\\
21.9166666666667	95.6439079770136\\
21.9375	95.6439079770136\\
21.9583333333333	95.6439079770136\\
21.9791666666667	95.6439079770136\\
22	95.6439079770136\\
22.0208333333333	95.6439079770136\\
22.0416666666667	95.6439079770136\\
22.0625	95.6439079770136\\
22.0833333333333	95.6439079770136\\
22.1041666666667	95.6439079770136\\
22.125	95.6439079770136\\
22.1458333333333	95.6439079770136\\
22.1666666666667	95.6439079770136\\
22.1875	95.6439079770136\\
22.2083333333333	95.6439079770136\\
22.2291666666667	95.6439079770136\\
22.25	95.6439079770136\\
22.2708333333333	95.6439079770136\\
22.2916666666667	95.6439079770136\\
22.3125	95.6439079770136\\
22.3333333333333	95.6439079770136\\
22.3541666666667	95.6439079770136\\
22.375	95.6439079770136\\
22.3958333333333	95.6439079770136\\
22.4166666666667	95.6439079770136\\
22.4375	95.6439079770136\\
22.4583333333333	95.6439079770136\\
22.4791666666667	95.6439079770136\\
22.5	95.6439079770136\\
22.5208333333333	95.6439079770136\\
22.5416666666667	95.6439079770136\\
22.5625	95.6439079770136\\
22.5833333333333	95.6439079770136\\
22.6041666666667	95.6439079770136\\
22.625	95.6439079770136\\
22.6458333333333	95.6439079770136\\
22.6666666666667	95.6439079770136\\
22.6875	95.6439079770136\\
22.7083333333333	95.6439079770136\\
22.7291666666667	95.6439079770136\\
22.75	95.6439079770136\\
22.7708333333333	95.6439079770136\\
22.7916666666667	95.6439079770136\\
22.8125	95.6439079770136\\
22.8333333333333	95.6439079770136\\
22.8541666666667	95.6439079770136\\
22.875	95.6439079770136\\
22.8958333333333	95.6439079770136\\
22.9166666666667	95.6439079770136\\
22.9375	95.6439079770136\\
22.9583333333333	95.6439079770136\\
22.9791666666667	95.6439079770136\\
23	95.6439079770136\\
23.0208333333333	95.6439079770136\\
23.0416666666667	95.6439079770136\\
23.0625	95.6439079770136\\
23.0833333333333	95.6439079770136\\
23.1041666666667	95.6439079770136\\
23.125	95.6439079770136\\
23.1458333333333	95.6439079770136\\
23.1666666666667	95.6439079770136\\
23.1875	95.6439079770136\\
23.2083333333333	95.6439079770136\\
23.2291666666667	95.6439079770136\\
23.25	95.6439079770136\\
23.2708333333333	95.6439079770136\\
23.2916666666667	95.6439079770136\\
23.3125	95.6439079770136\\
23.3333333333333	95.6439079770136\\
23.3541666666667	95.6439079770136\\
23.375	95.6439079770136\\
23.3958333333333	95.6439079770136\\
23.4166666666667	95.6439079770136\\
23.4375	95.6439079770136\\
23.4583333333333	95.6439079770136\\
23.4791666666667	95.6439079770136\\
23.5	95.6439079770136\\
23.5208333333333	95.6439079770136\\
23.5416666666667	95.6439079770136\\
23.5625	95.6439079770136\\
23.5833333333333	95.6439079770136\\
23.6041666666667	95.6439079770136\\
23.625	95.6439079770136\\
23.6458333333333	95.6439079770136\\
23.6666666666667	95.6439079770136\\
23.6875	95.6439079770136\\
23.7083333333333	95.6439079770136\\
23.7291666666667	95.6439079770136\\
23.75	95.6439079770136\\
23.7708333333333	95.6439079770136\\
23.7916666666667	95.6439079770136\\
23.8125	95.6439079770136\\
23.8333333333333	95.6439079770136\\
23.8541666666667	95.6439079770136\\
23.875	95.6439079770136\\
23.8958333333333	95.6439079770136\\
23.9166666666667	95.6439079770136\\
23.9375	95.6439079770136\\
23.9583333333333	95.6439079770136\\
23.9791666666667	95.6439079770136\\
24	95.6439079770136\\
24.0208333333333	95.6439079770136\\
24.0416666666667	95.6439079770136\\
24.0625	95.6439079770136\\
24.0833333333333	95.6439079770136\\
24.1041666666667	95.6439079770136\\
24.125	95.6439079770136\\
24.1458333333333	95.6439079770136\\
24.1666666666667	95.6439079770136\\
24.1875	95.6439079770136\\
24.2083333333333	95.6439079770136\\
24.2291666666667	95.6439079770136\\
24.25	95.6439079770136\\
24.2708333333333	95.6439079770136\\
24.2916666666667	95.6439079770136\\
24.3125	95.6439079770136\\
24.3333333333333	95.6439079770136\\
24.3541666666667	95.6439079770136\\
24.375	95.6439079770136\\
24.3958333333333	95.6439079770136\\
24.4166666666667	95.6439079770136\\
24.4375	95.6439079770136\\
24.4583333333333	95.6439079770136\\
24.4791666666667	95.6439079770136\\
24.5	95.6439079770136\\
24.5208333333333	95.6439079770136\\
24.5416666666667	95.6439079770136\\
24.5625	95.6439079770136\\
24.5833333333333	95.6439079770136\\
24.6041666666667	95.6439079770136\\
24.625	95.6439079770136\\
24.6458333333333	95.6439079770136\\
24.6666666666667	95.6439079770136\\
24.6875	95.6439079770136\\
24.7083333333333	95.6439079770136\\
24.7291666666667	95.6439079770136\\
24.75	95.6439079770136\\
24.7708333333333	95.6439079770136\\
24.7916666666667	95.6439079770136\\
24.8125	95.6439079770136\\
24.8333333333333	95.6439079770136\\
24.8541666666667	95.6439079770136\\
24.875	95.6439079770136\\
24.8958333333333	95.6439079770136\\
24.9166666666667	95.6439079770136\\
24.9375	95.6439079770136\\
24.9583333333333	95.6439079770136\\
24.9791666666667	95.6439079770136\\
25	95.6439079770136\\
25.0208333333333	95.6439079770136\\
25.0416666666667	95.6439079770136\\
25.0625	95.6439079770136\\
25.0833333333333	95.6439079770136\\
25.1041666666667	95.6439079770136\\
25.125	95.6439079770136\\
25.1458333333333	95.6439079770136\\
25.1666666666667	95.6439079770136\\
25.1875	95.6439079770136\\
25.2083333333333	95.6439079770136\\
25.2291666666667	95.6439079770136\\
25.25	95.6439079770136\\
25.2708333333333	95.6439079770136\\
25.2916666666667	95.6439079770136\\
25.3125	95.6439079770136\\
25.3333333333333	95.6439079770136\\
25.3541666666667	95.6439079770136\\
25.375	95.6439079770136\\
25.3958333333333	95.6439079770136\\
25.4166666666667	95.6439079770136\\
25.4375	95.6439079770136\\
25.4583333333333	95.6439079770136\\
25.4791666666667	95.6439079770136\\
25.5	95.6439079770136\\
25.5208333333333	95.6439079770136\\
25.5416666666667	95.6439079770136\\
25.5625	95.6439079770136\\
25.5833333333333	95.6439079770136\\
25.6041666666667	95.6439079770136\\
25.625	95.6439079770136\\
25.6458333333333	95.6439079770136\\
25.6666666666667	95.6439079770136\\
25.6875	95.6439079770136\\
25.7083333333333	95.6439079770136\\
25.7291666666667	95.6439079770136\\
25.75	95.6439079770136\\
25.7708333333333	95.6439079770136\\
25.7916666666667	95.6439079770136\\
25.8125	95.6439079770136\\
25.8333333333333	95.6439079770136\\
25.8541666666667	95.6439079770136\\
25.875	95.6439079770136\\
25.8958333333333	95.6439079770136\\
25.9166666666667	95.6439079770136\\
25.9375	95.6439079770136\\
25.9583333333333	95.6439079770136\\
25.9791666666667	95.6439079770136\\
26	95.6439079770136\\
26.0208333333333	95.6439079770136\\
26.0416666666667	95.6439079770136\\
26.0625	95.6439079770136\\
26.0833333333333	95.6439079770136\\
26.1041666666667	95.6439079770136\\
26.125	95.6439079770136\\
26.1458333333333	95.6439079770136\\
26.1666666666667	95.6439079770136\\
26.1875	95.6439079770136\\
26.2083333333333	95.6439079770136\\
26.2291666666667	95.6439079770136\\
26.25	95.6439079770136\\
26.2708333333333	95.6439079770136\\
26.2916666666667	95.6439079770136\\
26.3125	95.6439079770136\\
26.3333333333333	95.6439079770136\\
26.3541666666667	95.6439079770136\\
26.375	95.6439079770136\\
26.3958333333333	95.6439079770136\\
26.4166666666667	95.6439079770136\\
26.4375	95.6439079770136\\
26.4583333333333	95.6439079770136\\
26.4791666666667	95.6439079770136\\
26.5	95.6439079770136\\
26.5208333333333	95.6439079770136\\
26.5416666666667	95.6439079770136\\
26.5625	95.6439079770136\\
26.5833333333333	95.6439079770136\\
26.6041666666667	95.6439079770136\\
26.625	95.6439079770136\\
26.6458333333333	95.6439079770136\\
26.6666666666667	95.6439079770136\\
26.6875	95.6439079770136\\
26.7083333333333	95.6439079770136\\
26.7291666666667	95.6439079770136\\
26.75	95.6439079770136\\
26.7708333333333	95.6439079770136\\
26.7916666666667	95.6439079770136\\
26.8125	95.6439079770136\\
26.8333333333333	95.6439079770136\\
26.8541666666667	95.6439079770136\\
26.875	95.6439079770136\\
26.8958333333333	95.6439079770136\\
26.9166666666667	95.6439079770136\\
26.9375	95.6439079770136\\
26.9583333333333	95.6439079770136\\
26.9791666666667	95.6439079770136\\
27	95.6439079770136\\
27.0208333333333	95.6439079770136\\
27.0416666666667	95.6439079770136\\
27.0625	95.6439079770136\\
27.0833333333333	95.6439079770136\\
27.1041666666667	95.6439079770136\\
27.125	95.6439079770136\\
27.1458333333333	95.6439079770136\\
27.1666666666667	95.6439079770136\\
27.1875	95.6439079770136\\
27.2083333333333	95.6439079770136\\
27.2291666666667	95.6439079770136\\
27.25	95.6439079770136\\
27.2708333333333	95.6439079770136\\
27.2916666666667	95.6439079770136\\
27.3125	95.6439079770136\\
27.3333333333333	95.6439079770136\\
27.3541666666667	95.6439079770136\\
27.375	95.6439079770136\\
27.3958333333333	95.6439079770136\\
27.4166666666667	95.6439079770136\\
27.4375	95.6439079770136\\
27.4583333333333	95.6439079770136\\
27.4791666666667	95.6439079770136\\
27.5	95.6439079770136\\
27.5208333333333	95.6439079770136\\
27.5416666666667	95.6439079770136\\
27.5625	95.6439079770136\\
27.5833333333333	95.6439079770136\\
27.6041666666667	95.6439079770136\\
27.625	95.6439079770136\\
27.6458333333333	95.6439079770136\\
27.6666666666667	95.6439079770136\\
27.6875	95.6439079770136\\
27.7083333333333	95.6439079770136\\
27.7291666666667	95.6439079770136\\
27.75	95.6439079770136\\
27.7708333333333	95.6439079770136\\
27.7916666666667	95.6439079770136\\
27.8125	95.6439079770136\\
27.8333333333333	95.6439079770136\\
27.8541666666667	95.6439079770136\\
27.875	95.6439079770136\\
27.8958333333333	95.6439079770136\\
27.9166666666667	95.6439079770136\\
27.9375	95.6439079770136\\
27.9583333333333	95.6439079770136\\
27.9791666666667	95.6439079770136\\
28	95.6439079770136\\
28.0208333333333	95.6439079770136\\
28.0416666666667	95.6439079770136\\
28.0625	95.6439079770136\\
28.0833333333333	95.6439079770136\\
28.1041666666667	95.6439079770136\\
28.125	95.6439079770136\\
28.1458333333333	95.6439079770136\\
28.1666666666667	95.6439079770136\\
28.1875	95.6439079770136\\
28.2083333333333	95.6439079770136\\
28.2291666666667	95.6439079770136\\
28.25	95.6439079770136\\
28.2708333333333	95.6439079770136\\
28.2916666666667	95.6439079770136\\
28.3125	95.6439079770136\\
28.3333333333333	95.6439079770136\\
28.3541666666667	95.6439079770136\\
28.375	95.6439079770136\\
28.3958333333333	95.6439079770136\\
28.4166666666667	95.6439079770136\\
28.4375	95.6439079770136\\
28.4583333333333	95.6439079770136\\
28.4791666666667	95.6439079770136\\
28.5	95.6439079770136\\
28.5208333333333	95.6439079770136\\
28.5416666666667	95.6439079770136\\
28.5625	95.6439079770136\\
28.5833333333333	95.6439079770136\\
28.6041666666667	95.6439079770136\\
28.625	95.6439079770136\\
28.6458333333333	95.6439079770136\\
28.6666666666667	95.6439079770136\\
28.6875	95.6439079770136\\
28.7083333333333	95.6439079770136\\
28.7291666666667	95.6439079770136\\
28.75	95.6439079770136\\
28.7708333333333	95.6439079770136\\
28.7916666666667	95.6439079770136\\
28.8125	95.6439079770136\\
28.8333333333333	95.6439079770136\\
28.8541666666667	95.6439079770136\\
28.875	95.6439079770136\\
28.8958333333333	95.6439079770136\\
28.9166666666667	95.6439079770136\\
28.9375	95.6439079770136\\
28.9583333333333	95.6439079770136\\
28.9791666666667	95.6439079770136\\
29	95.6439079770136\\
29.0208333333333	95.6439079770136\\
29.0416666666667	95.6439079770136\\
29.0625	95.6439079770136\\
29.0833333333333	95.6439079770136\\
29.1041666666667	95.6439079770136\\
29.125	95.6439079770136\\
29.1458333333333	95.6439079770136\\
29.1666666666667	95.6439079770136\\
29.1875	95.6439079770136\\
29.2083333333333	95.6439079770136\\
29.2291666666667	95.6439079770136\\
29.25	95.6439079770136\\
29.2708333333333	95.6439079770136\\
29.2916666666667	95.6439079770136\\
29.3125	95.6439079770136\\
29.3333333333333	95.6439079770136\\
29.3541666666667	95.6439079770136\\
29.375	95.6439079770136\\
29.3958333333333	95.6439079770136\\
29.4166666666667	95.6439079770136\\
29.4375	95.6439079770136\\
29.4583333333333	95.6439079770136\\
29.4791666666667	95.6439079770136\\
29.5	95.6439079770136\\
29.5208333333333	95.6439079770136\\
29.5416666666667	95.6439079770136\\
29.5625	95.6439079770136\\
29.5833333333333	95.6439079770136\\
29.6041666666667	95.6439079770136\\
29.625	95.6439079770136\\
29.6458333333333	95.6439079770136\\
29.6666666666667	95.6439079770136\\
29.6875	95.6439079770136\\
29.7083333333333	95.6439079770136\\
29.7291666666667	95.6439079770136\\
29.75	95.6439079770136\\
29.7708333333333	95.6439079770136\\
29.7916666666667	95.6439079770136\\
29.8125	95.6439079770136\\
29.8333333333333	95.6439079770136\\
29.8541666666667	95.6439079770136\\
29.875	95.6439079770136\\
29.8958333333333	95.6439079770136\\
29.9166666666667	95.6439079770136\\
29.9375	95.6439079770136\\
29.9583333333333	95.6439079770136\\
29.9791666666667	95.6439079770136\\
30	95.6439079770136\\
30.0208333333333	95.6439079770136\\
30.0416666666667	95.6439079770136\\
30.0625	95.6439079770136\\
30.0833333333333	95.6439079770136\\
30.1041666666667	95.6439079770136\\
30.125	95.6439079770136\\
30.1458333333333	95.6439079770136\\
30.1666666666667	95.6439079770136\\
30.1875	95.6439079770136\\
30.2083333333333	95.6439079770136\\
30.2291666666667	95.6439079770136\\
30.25	95.6439079770136\\
30.2708333333333	95.6439079770136\\
30.2916666666667	95.6439079770136\\
30.3125	95.6439079770136\\
30.3333333333333	95.6439079770136\\
30.3541666666667	95.6439079770136\\
30.375	95.6439079770136\\
30.3958333333333	95.6439079770136\\
30.4166666666667	95.6439079770136\\
30.4375	95.6439079770136\\
30.4583333333333	95.6439079770136\\
30.4791666666667	95.6439079770136\\
30.5	95.6439079770136\\
30.5208333333333	95.6439079770136\\
30.5416666666667	95.6439079770136\\
30.5625	95.6439079770136\\
30.5833333333333	95.6439079770136\\
30.6041666666667	95.6439079770136\\
30.625	95.6439079770136\\
30.6458333333333	95.6439079770136\\
30.6666666666667	95.6439079770136\\
30.6875	95.6439079770136\\
30.7083333333333	95.6439079770136\\
30.7291666666667	95.6439079770136\\
30.75	95.6439079770136\\
30.7708333333333	95.6439079770136\\
30.7916666666667	95.6439079770136\\
30.8125	95.6439079770136\\
30.8333333333333	95.6439079770136\\
30.8541666666667	95.6439079770136\\
30.875	95.6439079770136\\
30.8958333333333	95.6439079770136\\
30.9166666666667	95.6439079770136\\
30.9375	95.6439079770136\\
30.9583333333333	95.6439079770136\\
30.9791666666667	95.6439079770136\\
31	95.6439079770136\\
31.0208333333333	95.6439079770136\\
31.0416666666667	95.6439079770136\\
31.0625	95.6439079770136\\
31.0833333333333	95.6439079770136\\
31.1041666666667	95.6439079770136\\
31.125	95.6439079770136\\
31.1458333333333	95.6439079770136\\
31.1666666666667	95.6439079770136\\
31.1875	95.6439079770136\\
31.2083333333333	95.6439079770136\\
31.2291666666667	95.6439079770136\\
31.25	95.6439079770136\\
31.2708333333333	95.6439079770136\\
31.2916666666667	95.6439079770136\\
31.3125	95.6439079770136\\
31.3333333333333	95.6439079770136\\
31.3541666666667	95.6439079770136\\
31.375	95.6439079770136\\
31.3958333333333	95.6439079770136\\
31.4166666666667	95.6439079770136\\
31.4375	95.6439079770136\\
31.4583333333333	95.6439079770136\\
31.4791666666667	95.6439079770136\\
31.5	95.6439079770136\\
31.5208333333333	95.6439079770136\\
31.5416666666667	95.6439079770136\\
31.5625	95.6439079770136\\
31.5833333333333	95.6439079770136\\
31.6041666666667	95.6439079770136\\
31.625	95.6439079770136\\
31.6458333333333	95.6439079770136\\
31.6666666666667	95.6439079770136\\
31.6875	95.6439079770136\\
31.7083333333333	95.6439079770136\\
31.7291666666667	95.6439079770136\\
31.75	95.6439079770136\\
31.7708333333333	95.6439079770136\\
31.7916666666667	95.6439079770136\\
31.8125	95.6439079770136\\
31.8333333333333	95.6439079770136\\
31.8541666666667	95.6439079770136\\
31.875	95.6439079770136\\
31.8958333333333	95.6439079770136\\
31.9166666666667	95.6439079770136\\
31.9375	95.6439079770136\\
31.9583333333333	95.6439079770136\\
31.9791666666667	95.6439079770136\\
32	95.6439079770136\\
32.0208333333333	95.6439079770136\\
32.0416666666667	95.6439079770136\\
32.0625	95.6439079770136\\
32.0833333333333	95.6439079770136\\
32.1041666666667	95.6439079770136\\
32.125	95.6439079770136\\
32.1458333333333	95.6439079770136\\
32.1666666666667	95.6439079770136\\
32.1875	95.6439079770136\\
32.2083333333333	95.6439079770136\\
32.2291666666667	95.6439079770136\\
32.25	95.6439079770136\\
32.2708333333333	95.6439079770136\\
32.2916666666667	95.6439079770136\\
32.3125	95.6439079770136\\
32.3333333333333	95.6439079770136\\
32.3541666666667	95.6439079770136\\
32.375	95.6439079770136\\
32.3958333333333	95.6439079770136\\
32.4166666666667	95.6439079770136\\
32.4375	95.6439079770136\\
32.4583333333333	95.6439079770136\\
32.4791666666667	95.6439079770136\\
32.5	95.6439079770136\\
32.5208333333333	95.6439079770136\\
32.5416666666667	95.6439079770136\\
32.5625	95.6439079770136\\
32.5833333333333	95.6439079770136\\
32.6041666666667	95.6439079770136\\
32.625	95.6439079770136\\
32.6458333333333	95.6439079770136\\
32.6666666666667	95.6439079770136\\
32.6875	95.6439079770136\\
32.7083333333333	95.6439079770136\\
32.7291666666667	95.6439079770136\\
32.75	95.6439079770136\\
32.7708333333333	95.6439079770136\\
32.7916666666667	95.6439079770136\\
32.8125	95.6439079770136\\
32.8333333333333	95.6439079770136\\
32.8541666666667	95.6439079770136\\
32.875	95.6439079770136\\
32.8958333333333	95.6439079770136\\
32.9166666666667	95.6439079770136\\
32.9375	95.6439079770136\\
32.9583333333333	95.6439079770136\\
32.9791666666667	95.6439079770136\\
33	95.6439079770136\\
33.0208333333333	95.6439079770136\\
33.0416666666667	95.6439079770136\\
33.0625	95.6439079770136\\
33.0833333333333	95.6439079770136\\
33.1041666666667	95.6439079770136\\
33.125	95.6439079770136\\
33.1458333333333	95.6439079770136\\
33.1666666666667	95.6439079770136\\
33.1875	95.6439079770136\\
33.2083333333333	95.6439079770136\\
33.2291666666667	95.6439079770136\\
33.25	95.6439079770136\\
33.2708333333333	95.6439079770136\\
33.2916666666667	95.6439079770136\\
33.3125	95.6439079770136\\
33.3333333333333	95.6439079770136\\
33.3541666666667	95.6439079770136\\
33.375	95.6439079770136\\
33.3958333333333	95.6439079770136\\
33.4166666666667	95.6439079770136\\
33.4375	95.6439079770136\\
33.4583333333333	95.6439079770136\\
33.4791666666667	95.6439079770136\\
33.5	95.6439079770136\\
33.5208333333333	95.6439079770136\\
33.5416666666667	95.6439079770136\\
33.5625	95.6439079770136\\
33.5833333333333	95.6439079770136\\
33.6041666666667	95.6439079770136\\
33.625	95.6439079770136\\
33.6458333333333	95.6439079770136\\
33.6666666666667	95.6439079770136\\
33.6875	95.6439079770136\\
33.7083333333333	95.6439079770136\\
33.7291666666667	95.6439079770136\\
33.75	95.6439079770136\\
33.7708333333333	95.6439079770136\\
33.7916666666667	95.6439079770136\\
33.8125	95.6439079770136\\
33.8333333333333	95.6439079770136\\
33.8541666666667	95.6439079770136\\
33.875	95.6439079770136\\
33.8958333333333	95.6439079770136\\
33.9166666666667	95.6439079770136\\
33.9375	95.6439079770136\\
33.9583333333333	95.6439079770136\\
33.9791666666667	95.6439079770136\\
34	95.6439079770136\\
34.0208333333333	95.6439079770136\\
34.0416666666667	95.6439079770136\\
34.0625	95.6439079770136\\
34.0833333333333	95.6439079770136\\
34.1041666666667	95.6439079770136\\
34.125	95.6439079770136\\
34.1458333333333	95.6439079770136\\
34.1666666666667	95.6439079770136\\
34.1875	95.6439079770136\\
34.2083333333333	95.6439079770136\\
34.2291666666667	95.6439079770136\\
34.25	95.6439079770136\\
34.2708333333333	95.6439079770136\\
34.2916666666667	95.6439079770136\\
34.3125	95.6439079770136\\
34.3333333333333	95.6439079770136\\
34.3541666666667	95.6439079770136\\
34.375	95.6439079770136\\
34.3958333333333	95.6439079770136\\
34.4166666666667	95.6439079770136\\
34.4375	95.6439079770136\\
34.4583333333333	95.6439079770136\\
34.4791666666667	95.6439079770136\\
34.5	95.6439079770136\\
34.5208333333333	95.6439079770136\\
34.5416666666667	95.6439079770136\\
34.5625	95.6439079770136\\
34.5833333333333	95.6439079770136\\
34.6041666666667	95.6439079770136\\
34.625	95.6439079770136\\
34.6458333333333	95.6439079770136\\
34.6666666666667	95.6439079770136\\
34.6875	95.6439079770136\\
34.7083333333333	95.6439079770136\\
34.7291666666667	95.6439079770136\\
34.75	95.6439079770136\\
34.7708333333333	95.6439079770136\\
34.7916666666667	95.6439079770136\\
34.8125	95.6439079770136\\
34.8333333333333	95.6439079770136\\
34.8541666666667	95.6439079770136\\
34.875	95.6439079770136\\
34.8958333333333	95.6439079770136\\
34.9166666666667	95.6439079770136\\
34.9375	95.6439079770136\\
34.9583333333333	95.6439079770136\\
34.9791666666667	95.6439079770136\\
35	95.6439079770136\\
35.0208333333333	95.6439079770136\\
35.0416666666667	95.6439079770136\\
35.0625	95.6439079770136\\
35.0833333333333	95.6439079770136\\
35.1041666666667	95.6439079770136\\
35.125	95.6439079770136\\
35.1458333333333	95.6439079770136\\
35.1666666666667	95.6439079770136\\
35.1875	95.6439079770136\\
35.2083333333333	95.6439079770136\\
35.2291666666667	95.6439079770136\\
35.25	95.6439079770136\\
35.2708333333333	95.6439079770136\\
35.2916666666667	95.6439079770136\\
35.3125	95.6439079770136\\
35.3333333333333	95.6439079770136\\
35.3541666666667	95.6439079770136\\
35.375	95.6439079770136\\
35.3958333333333	95.6439079770136\\
35.4166666666667	95.6439079770136\\
35.4375	95.6439079770136\\
35.4583333333333	95.6439079770136\\
35.4791666666667	95.6439079770136\\
35.5	95.6439079770136\\
35.5208333333333	95.6439079770136\\
35.5416666666667	95.6439079770136\\
35.5625	95.6439079770136\\
35.5833333333333	95.6439079770136\\
35.6041666666667	95.6439079770136\\
35.625	95.6439079770136\\
35.6458333333333	95.6439079770136\\
35.6666666666667	95.6439079770136\\
35.6875	95.6439079770136\\
35.7083333333333	95.6439079770136\\
35.7291666666667	95.6439079770136\\
35.75	95.6439079770136\\
35.7708333333333	95.6439079770136\\
35.7916666666667	95.6439079770136\\
35.8125	95.6439079770136\\
35.8333333333333	95.6439079770136\\
35.8541666666667	95.6439079770136\\
35.875	95.6439079770136\\
35.8958333333333	95.6439079770136\\
35.9166666666667	95.6439079770136\\
35.9375	95.6439079770136\\
35.9583333333333	95.6439079770136\\
35.9791666666667	95.6439079770136\\
36	95.6439079770136\\
36.0208333333333	95.6439079770136\\
36.0416666666667	95.6439079770136\\
36.0625	95.6439079770136\\
36.0833333333333	95.6439079770136\\
36.1041666666667	95.6439079770136\\
36.125	95.6439079770136\\
36.1458333333333	95.6439079770136\\
36.1666666666667	95.6439079770136\\
36.1875	95.6439079770136\\
36.2083333333333	95.6439079770136\\
36.2291666666667	95.6439079770136\\
36.25	95.6439079770136\\
36.2708333333333	95.6439079770136\\
36.2916666666667	95.6439079770136\\
36.3125	95.6439079770136\\
36.3333333333333	95.6439079770136\\
36.3541666666667	95.6439079770136\\
36.375	95.6439079770136\\
36.3958333333333	95.6439079770136\\
36.4166666666667	95.6439079770136\\
36.4375	95.6439079770136\\
36.4583333333333	95.6439079770136\\
36.4791666666667	95.6439079770136\\
36.5	95.6439079770136\\
36.5208333333333	95.6439079770136\\
36.5416666666667	95.6439079770136\\
36.5625	95.6439079770136\\
36.5833333333333	95.6439079770136\\
36.6041666666667	95.6439079770136\\
36.625	95.6439079770136\\
36.6458333333333	95.6439079770136\\
36.6666666666667	95.6439079770136\\
36.6875	95.6439079770136\\
36.7083333333333	95.6439079770136\\
36.7291666666667	95.6439079770136\\
36.75	95.6439079770136\\
36.7708333333333	95.6439079770136\\
36.7916666666667	95.6439079770136\\
36.8125	95.6439079770136\\
36.8333333333333	95.6439079770136\\
36.8541666666667	95.6439079770136\\
36.875	95.6439079770136\\
36.8958333333333	95.6439079770136\\
36.9166666666667	95.6439079770136\\
36.9375	95.6439079770136\\
36.9583333333333	95.6439079770136\\
36.9791666666667	95.6439079770136\\
37	95.6439079770136\\
37.0208333333333	95.6439079770136\\
37.0416666666667	95.6439079770136\\
37.0625	95.6439079770136\\
37.0833333333333	95.6439079770136\\
37.1041666666667	95.6439079770136\\
37.125	95.6439079770136\\
37.1458333333333	95.6439079770136\\
37.1666666666667	95.6439079770136\\
37.1875	95.6439079770136\\
37.2083333333333	95.6439079770136\\
37.2291666666667	95.6439079770136\\
37.25	95.6439079770136\\
37.2708333333333	95.6439079770136\\
37.2916666666667	95.6439079770136\\
37.3125	95.6439079770136\\
37.3333333333333	95.6439079770136\\
37.3541666666667	95.6439079770136\\
37.375	95.6439079770136\\
37.3958333333333	95.6439079770136\\
37.4166666666667	95.6439079770136\\
37.4375	95.6439079770136\\
37.4583333333333	95.6439079770136\\
37.4791666666667	95.6439079770136\\
37.5	95.6439079770136\\
37.5208333333333	95.6439079770136\\
37.5416666666667	95.6439079770136\\
37.5625	95.6439079770136\\
37.5833333333333	95.6439079770136\\
37.6041666666667	95.6439079770136\\
37.625	95.6439079770136\\
37.6458333333333	95.6439079770136\\
37.6666666666667	95.6439079770136\\
37.6875	95.6439079770136\\
37.7083333333333	95.6439079770136\\
37.7291666666667	95.6439079770136\\
37.75	95.6439079770136\\
37.7708333333333	95.6439079770136\\
37.7916666666667	95.6439079770136\\
37.8125	95.6439079770136\\
37.8333333333333	95.6439079770136\\
37.8541666666667	95.6439079770136\\
37.875	95.6439079770136\\
37.8958333333333	95.6439079770136\\
37.9166666666667	95.6439079770136\\
37.9375	95.6439079770136\\
37.9583333333333	95.6439079770136\\
37.9791666666667	95.6439079770136\\
38	95.6439079770136\\
38.0208333333333	95.6439079770136\\
38.0416666666667	95.6439079770136\\
38.0625	95.6439079770136\\
38.0833333333333	95.6439079770136\\
38.1041666666667	95.6439079770136\\
38.125	95.6439079770136\\
38.1458333333333	95.6439079770136\\
38.1666666666667	95.6439079770136\\
38.1875	95.6439079770136\\
38.2083333333333	95.6439079770136\\
38.2291666666667	95.6439079770136\\
38.25	95.6439079770136\\
38.2708333333333	95.6439079770136\\
38.2916666666667	95.6439079770136\\
38.3125	95.6439079770136\\
38.3333333333333	95.6439079770136\\
38.3541666666667	95.6439079770136\\
38.375	95.6439079770136\\
38.3958333333333	95.6439079770136\\
38.4166666666667	95.6439079770136\\
38.4375	95.6439079770136\\
38.4583333333333	95.6439079770136\\
38.4791666666667	95.6439079770136\\
38.5	95.6439079770136\\
38.5208333333333	95.6439079770136\\
38.5416666666667	95.6439079770136\\
38.5625	95.6439079770136\\
38.5833333333333	95.6439079770136\\
38.6041666666667	95.6439079770136\\
38.625	95.6439079770136\\
38.6458333333333	95.6439079770136\\
38.6666666666667	95.6439079770136\\
38.6875	95.6439079770136\\
38.7083333333333	95.6439079770136\\
38.7291666666667	95.6439079770136\\
38.75	95.6439079770136\\
38.7708333333333	95.6439079770136\\
38.7916666666667	95.6439079770136\\
38.8125	95.6439079770136\\
38.8333333333333	95.6439079770136\\
38.8541666666667	95.6439079770136\\
38.875	95.6439079770136\\
38.8958333333333	95.6439079770136\\
38.9166666666667	95.6439079770136\\
38.9375	95.6439079770136\\
38.9583333333333	95.6439079770136\\
38.9791666666667	95.6439079770136\\
39	95.6439079770136\\
39.0208333333333	95.6439079770136\\
39.0416666666667	95.6439079770136\\
39.0625	95.6439079770136\\
39.0833333333333	95.6439079770136\\
39.1041666666667	95.6439079770136\\
39.125	95.6439079770136\\
39.1458333333333	95.6439079770136\\
39.1666666666667	95.6439079770136\\
39.1875	95.6439079770136\\
39.2083333333333	95.6439079770136\\
39.2291666666667	95.6439079770136\\
39.25	95.6439079770136\\
39.2708333333333	95.6439079770136\\
39.2916666666667	95.6439079770136\\
39.3125	95.6439079770136\\
39.3333333333333	95.6439079770136\\
39.3541666666667	95.6439079770136\\
39.375	95.6439079770136\\
39.3958333333333	95.6439079770136\\
39.4166666666667	95.6439079770136\\
39.4375	95.6439079770136\\
39.4583333333333	95.6439079770136\\
39.4791666666667	95.6439079770136\\
39.5	95.6439079770136\\
39.5208333333333	95.6439079770136\\
39.5416666666667	95.6439079770136\\
39.5625	95.6439079770136\\
39.5833333333333	95.6439079770136\\
39.6041666666667	95.6439079770136\\
39.625	95.6439079770136\\
39.6458333333333	95.6439079770136\\
39.6666666666667	95.6439079770136\\
39.6875	95.6439079770136\\
39.7083333333333	95.6439079770136\\
39.7291666666667	95.6439079770136\\
39.75	95.6439079770136\\
39.7708333333333	95.6439079770136\\
39.7916666666667	95.6439079770136\\
39.8125	95.6439079770136\\
39.8333333333333	95.6439079770136\\
39.8541666666667	95.6439079770136\\
39.875	95.6439079770136\\
39.8958333333333	95.6439079770136\\
39.9166666666667	95.6439079770136\\
39.9375	95.6439079770136\\
39.9583333333333	95.6439079770136\\
39.9791666666667	95.6439079770136\\
40	95.6439079770136\\
40.0208333333333	95.6439079770136\\
40.0416666666667	95.6439079770136\\
40.0625	95.6439079770136\\
40.0833333333333	95.6439079770136\\
40.1041666666667	95.6439079770136\\
40.125	95.6439079770136\\
40.1458333333333	95.6439079770136\\
40.1666666666667	95.6439079770136\\
40.1875	95.6439079770136\\
40.2083333333333	95.6439079770136\\
40.2291666666667	95.6439079770136\\
40.25	95.6439079770136\\
40.2708333333333	95.6439079770136\\
40.2916666666667	95.6439079770136\\
40.3125	95.6439079770136\\
40.3333333333333	95.6439079770136\\
40.3541666666667	95.6439079770136\\
40.375	95.6439079770136\\
40.3958333333333	95.6439079770136\\
40.4166666666667	95.6439079770136\\
40.4375	95.6439079770136\\
40.4583333333333	95.6439079770136\\
40.4791666666667	95.6439079770136\\
40.5	95.6439079770136\\
40.5208333333333	95.6439079770136\\
40.5416666666667	95.6439079770136\\
40.5625	95.6439079770136\\
40.5833333333333	95.6439079770136\\
40.6041666666667	95.6439079770136\\
40.625	95.6439079770136\\
40.6458333333333	95.6439079770136\\
40.6666666666667	95.6439079770136\\
40.6875	95.6439079770136\\
40.7083333333333	95.6439079770136\\
40.7291666666667	95.6439079770136\\
40.75	95.6439079770136\\
40.7708333333333	95.6439079770136\\
40.7916666666667	95.6439079770136\\
40.8125	95.6439079770136\\
40.8333333333333	95.6439079770136\\
40.8541666666667	95.6439079770136\\
40.875	95.6439079770136\\
40.8958333333333	95.6439079770136\\
40.9166666666667	95.6439079770136\\
40.9375	95.6439079770136\\
40.9583333333333	95.6439079770136\\
40.9791666666667	95.6439079770136\\
41	95.6439079770136\\
41.0208333333333	95.6439079770136\\
41.0416666666667	95.6439079770136\\
41.0625	95.6439079770136\\
41.0833333333333	95.6439079770136\\
41.1041666666667	95.6439079770136\\
41.125	95.6439079770136\\
41.1458333333333	95.6439079770136\\
41.1666666666667	95.6439079770136\\
41.1875	95.6439079770136\\
41.2083333333333	95.6439079770136\\
41.2291666666667	95.6439079770136\\
41.25	95.6439079770136\\
41.2708333333333	95.6439079770136\\
41.2916666666667	95.6439079770136\\
41.3125	95.6439079770136\\
41.3333333333333	95.6439079770136\\
41.3541666666667	95.6439079770136\\
41.375	95.6439079770136\\
41.3958333333333	95.6439079770136\\
41.4166666666667	95.6439079770136\\
41.4375	95.6439079770136\\
41.4583333333333	95.6439079770136\\
41.4791666666667	95.6439079770136\\
41.5	95.6439079770136\\
41.5208333333333	95.6439079770136\\
41.5416666666667	95.6439079770136\\
41.5625	95.6439079770136\\
41.5833333333333	95.6439079770136\\
41.6041666666667	95.6439079770136\\
41.625	95.6439079770136\\
41.6458333333333	95.6439079770136\\
41.6666666666667	95.6439079770136\\
41.6875	95.6439079770136\\
41.7083333333333	95.6439079770136\\
41.7291666666667	95.6439079770136\\
41.75	95.6439079770136\\
41.7708333333333	95.6439079770136\\
41.7916666666667	95.6439079770136\\
41.8125	95.6439079770136\\
41.8333333333333	95.6439079770136\\
41.8541666666667	95.6439079770136\\
41.875	95.6439079770136\\
41.8958333333333	95.6439079770136\\
41.9166666666667	95.6439079770136\\
41.9375	95.6439079770136\\
41.9583333333333	95.6439079770136\\
41.9791666666667	95.6439079770136\\
42	95.6439079770136\\
42.0208333333333	95.6439079770136\\
42.0416666666667	95.6439079770136\\
42.0625	95.6439079770136\\
42.0833333333333	95.6439079770136\\
42.1041666666667	95.6439079770136\\
42.125	95.6439079770136\\
42.1458333333333	95.6439079770136\\
42.1666666666667	95.6439079770136\\
42.1875	95.6439079770136\\
42.2083333333333	95.6439079770136\\
42.2291666666667	95.6439079770136\\
42.25	95.6439079770136\\
42.2708333333333	95.6439079770136\\
42.2916666666667	95.6439079770136\\
42.3125	95.6439079770136\\
42.3333333333333	95.6439079770136\\
42.3541666666667	95.6439079770136\\
42.375	95.6439079770136\\
42.3958333333333	95.6439079770136\\
42.4166666666667	95.6439079770136\\
42.4375	95.6439079770136\\
42.4583333333333	95.6439079770136\\
42.4791666666667	95.6439079770136\\
42.5	95.6439079770136\\
42.5208333333333	95.6439079770136\\
42.5416666666667	95.6439079770136\\
42.5625	95.6439079770136\\
42.5833333333333	95.6439079770136\\
42.6041666666667	95.6439079770136\\
42.625	95.6439079770136\\
42.6458333333333	95.6439079770136\\
42.6666666666667	95.6439079770136\\
42.6875	95.6439079770136\\
42.7083333333333	95.6439079770136\\
42.7291666666667	95.6439079770136\\
42.75	95.6439079770136\\
42.7708333333333	95.6439079770136\\
42.7916666666667	95.6439079770136\\
42.8125	95.6439079770136\\
42.8333333333333	95.6439079770136\\
42.8541666666667	95.6439079770136\\
42.875	95.6439079770136\\
42.8958333333333	95.6439079770136\\
42.9166666666667	95.6439079770136\\
42.9375	95.6439079770136\\
42.9583333333333	95.6439079770136\\
42.9791666666667	95.6439079770136\\
43	95.6439079770136\\
43.0208333333333	95.6439079770136\\
43.0416666666667	95.6439079770136\\
43.0625	95.6439079770136\\
43.0833333333333	95.6439079770136\\
43.1041666666667	95.6439079770136\\
43.125	95.6439079770136\\
43.1458333333333	95.6439079770136\\
43.1666666666667	95.6439079770136\\
43.1875	95.6439079770136\\
43.2083333333333	95.6439079770136\\
43.2291666666667	95.6439079770136\\
43.25	95.6439079770136\\
43.2708333333333	95.6439079770136\\
43.2916666666667	95.6439079770136\\
43.3125	95.6439079770136\\
43.3333333333333	95.6439079770136\\
43.3541666666667	95.6439079770136\\
43.375	95.6439079770136\\
43.3958333333333	95.6439079770136\\
43.4166666666667	95.6439079770136\\
43.4375	95.6439079770136\\
43.4583333333333	95.6439079770136\\
43.4791666666667	95.6439079770136\\
43.5	95.6439079770136\\
43.5208333333333	95.6439079770136\\
43.5416666666667	95.6439079770136\\
43.5625	95.6439079770136\\
43.5833333333333	95.6439079770136\\
43.6041666666667	95.6439079770136\\
43.625	95.6439079770136\\
43.6458333333333	95.6439079770136\\
43.6666666666667	95.6439079770136\\
43.6875	95.6439079770136\\
43.7083333333333	95.6439079770136\\
43.7291666666667	95.6439079770136\\
43.75	95.6439079770136\\
43.7708333333333	95.6439079770136\\
43.7916666666667	95.6439079770136\\
43.8125	95.6439079770136\\
43.8333333333333	95.6439079770136\\
43.8541666666667	95.6439079770136\\
43.875	95.6439079770136\\
43.8958333333333	95.6439079770136\\
43.9166666666667	95.6439079770136\\
43.9375	95.6439079770136\\
43.9583333333333	95.6439079770136\\
43.9791666666667	95.6439079770136\\
44	95.6439079770136\\
44.0208333333333	95.6439079770136\\
44.0416666666667	95.6439079770136\\
44.0625	95.6439079770136\\
44.0833333333333	95.6439079770136\\
44.1041666666667	95.6439079770136\\
44.125	95.6439079770136\\
44.1458333333333	95.6439079770136\\
44.1666666666667	95.6439079770136\\
44.1875	95.6439079770136\\
44.2083333333333	95.6439079770136\\
44.2291666666667	95.6439079770136\\
44.25	95.6439079770136\\
44.2708333333333	95.6439079770136\\
44.2916666666667	95.6439079770136\\
44.3125	95.6439079770136\\
44.3333333333333	95.6439079770136\\
44.3541666666667	95.6439079770136\\
44.375	95.6439079770136\\
44.3958333333333	95.6439079770136\\
44.4166666666667	95.6439079770136\\
44.4375	95.6439079770136\\
44.4583333333333	95.6439079770136\\
44.4791666666667	95.6439079770136\\
44.5	95.6439079770136\\
44.5208333333333	95.6439079770136\\
44.5416666666667	95.6439079770136\\
44.5625	95.6439079770136\\
44.5833333333333	95.6439079770136\\
44.6041666666667	95.6439079770136\\
44.625	95.6439079770136\\
44.6458333333333	95.6439079770136\\
44.6666666666667	95.6439079770136\\
44.6875	95.6439079770136\\
44.7083333333333	95.6439079770136\\
44.7291666666667	95.6439079770136\\
44.75	95.6439079770136\\
44.7708333333333	95.6439079770136\\
44.7916666666667	95.6439079770136\\
44.8125	95.6439079770136\\
44.8333333333333	95.6439079770136\\
44.8541666666667	95.6439079770136\\
44.875	95.6439079770136\\
44.8958333333333	95.6439079770136\\
44.9166666666667	95.6439079770136\\
44.9375	95.6439079770136\\
44.9583333333333	95.6439079770136\\
44.9791666666667	95.6439079770136\\
45	95.6439079770136\\
45.0208333333333	95.6439079770136\\
45.0416666666667	95.6439079770136\\
45.0625	95.6439079770136\\
45.0833333333333	95.6439079770136\\
45.1041666666667	95.6439079770136\\
45.125	95.6439079770136\\
45.1458333333333	95.6439079770136\\
45.1666666666667	95.6439079770136\\
45.1875	95.6439079770136\\
45.2083333333333	95.6439079770136\\
45.2291666666667	95.6439079770136\\
45.25	95.6439079770136\\
45.2708333333333	95.6439079770136\\
45.2916666666667	95.6439079770136\\
45.3125	95.6439079770136\\
45.3333333333333	95.6439079770136\\
45.3541666666667	95.6439079770136\\
45.375	95.6439079770136\\
45.3958333333333	95.6439079770136\\
45.4166666666667	95.6439079770136\\
45.4375	95.6439079770136\\
45.4583333333333	95.6439079770136\\
45.4791666666667	95.6439079770136\\
45.5	95.6439079770136\\
45.5208333333333	95.6439079770136\\
45.5416666666667	95.6439079770136\\
45.5625	95.6439079770136\\
45.5833333333333	95.6439079770136\\
45.6041666666667	95.6439079770136\\
45.625	95.6439079770136\\
45.6458333333333	95.6439079770136\\
45.6666666666667	95.6439079770136\\
45.6875	95.6439079770136\\
45.7083333333333	95.6439079770136\\
45.7291666666667	95.6439079770136\\
45.75	95.6439079770136\\
45.7708333333333	95.6439079770136\\
45.7916666666667	95.6439079770136\\
45.8125	95.6439079770136\\
45.8333333333333	95.6439079770136\\
45.8541666666667	95.6439079770136\\
45.875	95.6439079770136\\
45.8958333333333	95.6439079770136\\
45.9166666666667	95.6439079770136\\
45.9375	95.6439079770136\\
45.9583333333333	95.6439079770136\\
45.9791666666667	95.6439079770136\\
46	95.6439079770136\\
46.0208333333333	95.6439079770136\\
46.0416666666667	95.6439079770136\\
46.0625	95.6439079770136\\
46.0833333333333	95.6439079770136\\
46.1041666666667	95.6439079770136\\
46.125	95.6439079770136\\
46.1458333333333	95.6439079770136\\
46.1666666666667	95.6439079770136\\
46.1875	95.6439079770136\\
46.2083333333333	95.6439079770136\\
46.2291666666667	95.6439079770136\\
46.25	95.6439079770136\\
46.2708333333333	95.6439079770136\\
46.2916666666667	95.6439079770136\\
46.3125	95.6439079770136\\
46.3333333333333	95.6439079770136\\
46.3541666666667	95.6439079770136\\
46.375	95.6439079770136\\
46.3958333333333	95.6439079770136\\
46.4166666666667	95.6439079770136\\
46.4375	95.6439079770136\\
46.4583333333333	95.6439079770136\\
46.4791666666667	95.6439079770136\\
46.5	95.6439079770136\\
46.5208333333333	95.6439079770136\\
46.5416666666667	95.6439079770136\\
46.5625	95.6439079770136\\
46.5833333333333	95.6439079770136\\
46.6041666666667	95.6439079770136\\
46.625	95.6439079770136\\
46.6458333333333	95.6439079770136\\
46.6666666666667	95.6439079770136\\
46.6875	95.6439079770136\\
46.7083333333333	95.6439079770136\\
46.7291666666667	95.6439079770136\\
46.75	95.6439079770136\\
46.7708333333333	95.6439079770136\\
46.7916666666667	95.6439079770136\\
46.8125	95.6439079770136\\
46.8333333333333	95.6439079770136\\
46.8541666666667	95.6439079770136\\
46.875	95.6439079770136\\
46.8958333333333	95.6439079770136\\
46.9166666666667	95.6439079770136\\
46.9375	95.6439079770136\\
46.9583333333333	95.6439079770136\\
46.9791666666667	95.6439079770136\\
47	95.6439079770136\\
47.0208333333333	95.6439079770136\\
47.0416666666667	95.6439079770136\\
47.0625	95.6439079770136\\
47.0833333333333	95.6439079770136\\
47.1041666666667	95.6439079770136\\
47.125	95.6439079770136\\
47.1458333333333	95.6439079770136\\
47.1666666666667	95.6439079770136\\
47.1875	95.6439079770136\\
47.2083333333333	95.6439079770136\\
47.2291666666667	95.6439079770136\\
47.25	95.6439079770136\\
47.2708333333333	95.6439079770136\\
47.2916666666667	95.6439079770136\\
47.3125	95.6439079770136\\
47.3333333333333	95.6439079770136\\
47.3541666666667	95.6439079770136\\
47.375	95.6439079770136\\
47.3958333333333	95.6439079770136\\
47.4166666666667	95.6439079770136\\
47.4375	95.6439079770136\\
47.4583333333333	95.6439079770136\\
47.4791666666667	95.6439079770136\\
47.5	95.6439079770136\\
47.5208333333333	95.6439079770136\\
47.5416666666667	95.6439079770136\\
47.5625	95.6439079770136\\
47.5833333333333	95.6439079770136\\
47.6041666666667	95.6439079770136\\
47.625	95.6439079770136\\
47.6458333333333	95.6439079770136\\
47.6666666666667	95.6439079770136\\
47.6875	95.6439079770136\\
47.7083333333333	95.6439079770136\\
47.7291666666667	95.6439079770136\\
47.75	95.6439079770136\\
47.7708333333333	95.6439079770136\\
47.7916666666667	95.6439079770136\\
47.8125	95.6439079770136\\
47.8333333333333	95.6439079770136\\
47.8541666666667	95.6439079770136\\
47.875	95.6439079770136\\
47.8958333333333	95.6439079770136\\
47.9166666666667	95.6439079770136\\
47.9375	95.6439079770136\\
47.9583333333333	95.6439079770136\\
47.9791666666667	95.6439079770136\\
48	95.6439079770136\\
48.0208333333333	95.6439079770136\\
48.0416666666667	95.6439079770136\\
48.0625	95.6439079770136\\
48.0833333333333	95.6439079770136\\
48.1041666666667	95.6439079770136\\
48.125	95.6439079770136\\
48.1458333333333	95.6439079770136\\
48.1666666666667	95.6439079770136\\
48.1875	95.6439079770136\\
48.2083333333333	95.6439079770136\\
48.2291666666667	95.6439079770136\\
48.25	95.6439079770136\\
48.2708333333333	95.6439079770136\\
48.2916666666667	95.6439079770136\\
48.3125	95.6439079770136\\
48.3333333333333	95.6439079770136\\
48.3541666666667	95.6439079770136\\
48.375	95.6439079770136\\
48.3958333333333	95.6439079770136\\
48.4166666666667	95.6439079770136\\
48.4375	95.6439079770136\\
48.4583333333333	95.6439079770136\\
48.4791666666667	95.6439079770136\\
48.5	95.6439079770136\\
48.5208333333333	95.6439079770136\\
48.5416666666667	95.6439079770136\\
48.5625	95.6439079770136\\
48.5833333333333	95.6439079770136\\
48.6041666666667	95.6439079770136\\
48.625	95.6439079770136\\
48.6458333333333	95.6439079770136\\
48.6666666666667	95.6439079770136\\
48.6875	95.6439079770136\\
48.7083333333333	95.6439079770136\\
48.7291666666667	95.6439079770136\\
48.75	95.6439079770136\\
48.7708333333333	95.6439079770136\\
48.7916666666667	95.6439079770136\\
48.8125	95.6439079770136\\
48.8333333333333	95.6439079770136\\
48.8541666666667	95.6439079770136\\
48.875	95.6439079770136\\
48.8958333333333	95.6439079770136\\
48.9166666666667	95.6439079770136\\
48.9375	95.6439079770136\\
48.9583333333333	95.6439079770136\\
48.9791666666667	95.6439079770136\\
49	95.6439079770136\\
49.0208333333333	95.6439079770136\\
49.0416666666667	95.6439079770136\\
49.0625	95.6439079770136\\
49.0833333333333	95.6439079770136\\
49.1041666666667	95.6439079770136\\
49.125	95.6439079770136\\
49.1458333333333	95.6439079770136\\
49.1666666666667	95.6439079770136\\
49.1875	95.6439079770136\\
49.2083333333333	95.6439079770136\\
49.2291666666667	95.6439079770136\\
49.25	95.6439079770136\\
49.2708333333333	95.6439079770136\\
49.2916666666667	95.6439079770136\\
49.3125	95.6439079770136\\
49.3333333333333	95.6439079770136\\
49.3541666666667	95.6439079770136\\
49.375	95.6439079770136\\
49.3958333333333	95.6439079770136\\
49.4166666666667	95.6439079770136\\
49.4375	95.6439079770136\\
49.4583333333333	95.6439079770136\\
49.4791666666667	95.6439079770136\\
49.5	95.6439079770136\\
49.5208333333333	95.6439079770136\\
49.5416666666667	95.6439079770136\\
49.5625	95.6439079770136\\
49.5833333333333	95.6439079770136\\
49.6041666666667	95.6439079770136\\
49.625	95.6439079770136\\
49.6458333333333	95.6439079770136\\
49.6666666666667	95.6439079770136\\
49.6875	95.6439079770136\\
49.7083333333333	95.6439079770136\\
49.7291666666667	95.6439079770136\\
49.75	95.6439079770136\\
49.7708333333333	95.6439079770136\\
49.7916666666667	95.6439079770136\\
49.8125	95.6439079770136\\
49.8333333333333	95.6439079770136\\
49.8541666666667	95.6439079770136\\
49.875	95.6439079770136\\
49.8958333333333	95.6439079770136\\
49.9166666666667	95.6439079770136\\
49.9375	95.6439079770136\\
49.9583333333333	95.6439079770136\\
49.9791666666667	95.6439079770136\\
50	95.6439079770136\\
50.0208333333333	95.6439079770136\\
50.0416666666667	95.6439079770136\\
50.0625	95.6439079770136\\
50.0833333333333	95.6439079770136\\
50.1041666666667	95.6439079770136\\
50.125	95.6439079770136\\
50.1458333333333	95.6439079770136\\
50.1666666666667	95.6439079770136\\
50.1875	95.6439079770136\\
50.2083333333333	95.6439079770136\\
50.2291666666667	95.6439079770136\\
50.25	95.6439079770136\\
50.2708333333333	95.6439079770136\\
50.2916666666667	95.6439079770136\\
50.3125	95.6439079770136\\
50.3333333333333	95.6439079770136\\
50.3541666666667	95.6439079770136\\
50.375	95.6439079770136\\
50.3958333333333	95.6439079770136\\
50.4166666666667	95.6439079770136\\
50.4375	95.6439079770136\\
50.4583333333333	95.6439079770136\\
50.4791666666667	95.6439079770136\\
50.5	95.6439079770136\\
50.5208333333333	95.6439079770136\\
50.5416666666667	95.6439079770136\\
50.5625	95.6439079770136\\
50.5833333333333	95.6439079770136\\
50.6041666666667	95.6439079770136\\
50.625	95.6439079770136\\
50.6458333333333	95.6439079770136\\
50.6666666666667	95.6439079770136\\
50.6875	95.6439079770136\\
50.7083333333333	95.6439079770136\\
50.7291666666667	95.6439079770136\\
50.75	95.6439079770136\\
50.7708333333333	95.6439079770136\\
50.7916666666667	95.6439079770136\\
50.8125	95.6439079770136\\
50.8333333333333	95.6439079770136\\
50.8541666666667	95.6439079770136\\
50.875	95.6439079770136\\
50.8958333333333	95.6439079770136\\
50.9166666666667	95.6439079770136\\
50.9375	95.6439079770136\\
50.9583333333333	95.6439079770136\\
50.9791666666667	95.6439079770136\\
51	95.6439079770136\\
51.0208333333333	95.6439079770136\\
51.0416666666667	95.6439079770136\\
51.0625	95.6439079770136\\
51.0833333333333	95.6439079770136\\
51.1041666666667	95.6439079770136\\
51.125	95.6439079770136\\
51.1458333333333	95.6439079770136\\
51.1666666666667	95.6439079770136\\
51.1875	95.6439079770136\\
51.2083333333333	95.6439079770136\\
51.2291666666667	95.6439079770136\\
51.25	95.6439079770136\\
51.2708333333333	95.6439079770136\\
51.2916666666667	95.6439079770136\\
51.3125	95.6439079770136\\
51.3333333333333	95.6439079770136\\
51.3541666666667	95.6439079770136\\
51.375	95.6439079770136\\
51.3958333333333	95.6439079770136\\
51.4166666666667	95.6439079770136\\
51.4375	95.6439079770136\\
51.4583333333333	95.6439079770136\\
51.4791666666667	95.6439079770136\\
51.5	95.6439079770136\\
51.5208333333333	95.6439079770136\\
51.5416666666667	95.6439079770136\\
51.5625	95.6439079770136\\
51.5833333333333	95.6439079770136\\
51.6041666666667	95.6439079770136\\
51.625	95.6439079770136\\
51.6458333333333	95.6439079770136\\
51.6666666666667	95.6439079770136\\
51.6875	95.6439079770136\\
51.7083333333333	95.6439079770136\\
51.7291666666667	95.6439079770136\\
51.75	95.6439079770136\\
51.7708333333333	95.6439079770136\\
51.7916666666667	95.6439079770136\\
51.8125	95.6439079770136\\
51.8333333333333	95.6439079770136\\
51.8541666666667	95.6439079770136\\
51.875	95.6439079770136\\
51.8958333333333	95.6439079770136\\
51.9166666666667	95.6439079770136\\
51.9375	95.6439079770136\\
51.9583333333333	95.6439079770136\\
51.9791666666667	95.6439079770136\\
52	95.6439079770136\\
52.0208333333333	95.6439079770136\\
52.0416666666667	95.6439079770136\\
52.0625	95.6439079770136\\
52.0833333333333	95.6439079770136\\
52.1041666666667	95.6439079770136\\
52.125	95.6439079770136\\
52.1458333333333	95.6439079770136\\
52.1666666666667	95.6439079770136\\
52.1875	95.6439079770136\\
52.2083333333333	95.6439079770136\\
52.2291666666667	95.6439079770136\\
52.25	95.6439079770136\\
52.2708333333333	95.6439079770136\\
52.2916666666667	95.6439079770136\\
52.3125	95.6439079770136\\
52.3333333333333	95.6439079770136\\
52.3541666666667	95.6439079770136\\
52.375	95.6439079770136\\
52.3958333333333	95.6439079770136\\
52.4166666666667	95.6439079770136\\
52.4375	95.6439079770136\\
52.4583333333333	95.6439079770136\\
52.4791666666667	95.6439079770136\\
52.5	95.6439079770136\\
52.5208333333333	95.6439079770136\\
52.5416666666667	95.6439079770136\\
52.5625	95.6439079770136\\
52.5833333333333	95.6439079770136\\
52.6041666666667	95.6439079770136\\
52.625	95.6439079770136\\
52.6458333333333	95.6439079770136\\
52.6666666666667	95.6439079770136\\
52.6875	95.6439079770136\\
52.7083333333333	95.6439079770136\\
52.7291666666667	95.6439079770136\\
52.75	95.6439079770136\\
52.7708333333333	95.6439079770136\\
52.7916666666667	95.6439079770136\\
52.8125	95.6439079770136\\
52.8333333333333	95.6439079770136\\
52.8541666666667	95.6439079770136\\
52.875	95.6439079770136\\
52.8958333333333	95.6439079770136\\
52.9166666666667	95.6439079770136\\
52.9375	95.6439079770136\\
52.9583333333333	95.6439079770136\\
52.9791666666667	95.6439079770136\\
53	95.6439079770136\\
53.0208333333333	95.6439079770136\\
53.0416666666667	95.6439079770136\\
53.0625	95.6439079770136\\
53.0833333333333	95.6439079770136\\
53.1041666666667	95.6439079770136\\
53.125	95.6439079770136\\
53.1458333333333	95.6439079770136\\
53.1666666666667	95.6439079770136\\
53.1875	95.6439079770136\\
53.2083333333333	95.6439079770136\\
53.2291666666667	95.6439079770136\\
53.25	95.6439079770136\\
53.2708333333333	95.6439079770136\\
53.2916666666667	95.6439079770136\\
53.3125	95.6439079770136\\
53.3333333333333	95.6439079770136\\
53.3541666666667	95.6439079770136\\
53.375	95.6439079770136\\
53.3958333333333	95.6439079770136\\
53.4166666666667	95.6439079770136\\
53.4375	95.6439079770136\\
53.4583333333333	95.6439079770136\\
53.4791666666667	95.6439079770136\\
53.5	95.6439079770136\\
53.5208333333333	95.6439079770136\\
53.5416666666667	95.6439079770136\\
53.5625	95.6439079770136\\
53.5833333333333	95.6439079770136\\
53.6041666666667	95.6439079770136\\
53.625	95.6439079770136\\
53.6458333333333	95.6439079770136\\
53.6666666666667	95.6439079770136\\
53.6875	95.6439079770136\\
53.7083333333333	95.6439079770136\\
53.7291666666667	95.6439079770136\\
53.75	95.6439079770136\\
53.7708333333333	95.6439079770136\\
53.7916666666667	95.6439079770136\\
53.8125	95.6439079770136\\
53.8333333333333	95.6439079770136\\
53.8541666666667	95.6439079770136\\
53.875	95.6439079770136\\
53.8958333333333	95.6439079770136\\
53.9166666666667	95.6439079770136\\
53.9375	95.6439079770136\\
53.9583333333333	95.6439079770136\\
53.9791666666667	95.6439079770136\\
54	95.6439079770136\\
54.0208333333333	95.6439079770136\\
54.0416666666667	95.6439079770136\\
54.0625	95.6439079770136\\
54.0833333333333	95.6439079770136\\
54.1041666666667	95.6439079770136\\
54.125	95.6439079770136\\
54.1458333333333	95.6439079770136\\
54.1666666666667	95.6439079770136\\
54.1875	95.6439079770136\\
54.2083333333333	95.6439079770136\\
54.2291666666667	95.6439079770136\\
54.25	95.6439079770136\\
54.2708333333333	95.6439079770136\\
54.2916666666667	95.6439079770136\\
54.3125	95.6439079770136\\
54.3333333333333	95.6439079770136\\
54.3541666666667	95.6439079770136\\
54.375	95.6439079770136\\
54.3958333333333	95.6439079770136\\
54.4166666666667	95.6439079770136\\
54.4375	95.6439079770136\\
54.4583333333333	95.6439079770136\\
54.4791666666667	95.6439079770136\\
54.5	95.6439079770136\\
54.5208333333333	95.6439079770136\\
54.5416666666667	95.6439079770136\\
54.5625	95.6439079770136\\
54.5833333333333	95.6439079770136\\
54.6041666666667	95.6439079770136\\
54.625	95.6439079770136\\
54.6458333333333	95.6439079770136\\
54.6666666666667	95.6439079770136\\
54.6875	95.6439079770136\\
54.7083333333333	95.6439079770136\\
54.7291666666667	95.6439079770136\\
54.75	95.6439079770136\\
54.7708333333333	95.6439079770136\\
54.7916666666667	95.6439079770136\\
54.8125	95.6439079770136\\
54.8333333333333	95.6439079770136\\
54.8541666666667	95.6439079770136\\
54.875	95.6439079770136\\
54.8958333333333	95.6439079770136\\
54.9166666666667	95.6439079770136\\
54.9375	95.6439079770136\\
54.9583333333333	95.6439079770136\\
54.9791666666667	95.6439079770136\\
55	95.6439079770136\\
55.0208333333333	95.6439079770136\\
55.0416666666667	95.6439079770136\\
55.0625	95.6439079770136\\
55.0833333333333	95.6439079770136\\
55.1041666666667	95.6439079770136\\
55.125	95.6439079770136\\
55.1458333333333	95.6439079770136\\
55.1666666666667	95.6439079770136\\
55.1875	95.6439079770136\\
55.2083333333333	95.6439079770136\\
55.2291666666667	95.6439079770136\\
55.25	95.6439079770136\\
55.2708333333333	95.6439079770136\\
55.2916666666667	95.6439079770136\\
55.3125	95.6439079770136\\
55.3333333333333	95.6439079770136\\
55.3541666666667	95.6439079770136\\
55.375	95.6439079770136\\
55.3958333333333	95.6439079770136\\
55.4166666666667	95.6439079770136\\
55.4375	95.6439079770136\\
55.4583333333333	95.6439079770136\\
55.4791666666667	95.6439079770136\\
55.5	95.6439079770136\\
55.5208333333333	95.6439079770136\\
55.5416666666667	95.6439079770136\\
55.5625	95.6439079770136\\
55.5833333333333	95.6439079770136\\
55.6041666666667	95.6439079770136\\
55.625	95.6439079770136\\
55.6458333333333	95.6439079770136\\
55.6666666666667	95.6439079770136\\
55.6875	95.6439079770136\\
55.7083333333333	95.6439079770136\\
55.7291666666667	95.6439079770136\\
55.75	95.6439079770136\\
55.7708333333333	95.6439079770136\\
55.7916666666667	95.6439079770136\\
55.8125	95.6439079770136\\
55.8333333333333	95.6439079770136\\
55.8541666666667	95.6439079770136\\
55.875	95.6439079770136\\
55.8958333333333	95.6439079770136\\
55.9166666666667	95.6439079770136\\
55.9375	95.6439079770136\\
55.9583333333333	95.6439079770136\\
55.9791666666667	95.6439079770136\\
56	95.6439079770136\\
56.0208333333333	95.6439079770136\\
56.0416666666667	95.6439079770136\\
56.0625	95.6439079770136\\
56.0833333333333	95.6439079770136\\
56.1041666666667	95.6439079770136\\
56.125	95.6439079770136\\
56.1458333333333	95.6439079770136\\
56.1666666666667	95.6439079770136\\
56.1875	95.6439079770136\\
56.2083333333333	95.6439079770136\\
56.2291666666667	95.6439079770136\\
56.25	95.6439079770136\\
56.2708333333333	95.6439079770136\\
56.2916666666667	95.6439079770136\\
56.3125	95.6439079770136\\
56.3333333333333	95.6439079770136\\
56.3541666666667	95.6439079770136\\
56.375	95.6439079770136\\
56.3958333333333	95.6439079770136\\
56.4166666666667	95.6439079770136\\
56.4375	95.6439079770136\\
56.4583333333333	95.6439079770136\\
56.4791666666667	95.6439079770136\\
56.5	95.6439079770136\\
56.5208333333333	95.6439079770136\\
56.5416666666667	95.6439079770136\\
56.5625	95.6439079770136\\
56.5833333333333	95.6439079770136\\
56.6041666666667	95.6439079770136\\
56.625	95.6439079770136\\
56.6458333333333	95.6439079770136\\
56.6666666666667	95.6439079770136\\
56.6875	95.6439079770136\\
56.7083333333333	95.6439079770136\\
56.7291666666667	95.6439079770136\\
56.75	95.6439079770136\\
56.7708333333333	95.6439079770136\\
56.7916666666667	95.6439079770136\\
56.8125	95.6439079770136\\
56.8333333333333	95.6439079770136\\
56.8541666666667	95.6439079770136\\
56.875	95.6439079770136\\
56.8958333333333	95.6439079770136\\
56.9166666666667	95.6439079770136\\
56.9375	95.6439079770136\\
56.9583333333333	95.6439079770136\\
56.9791666666667	95.6439079770136\\
57	95.6439079770136\\
57.0208333333333	95.6439079770136\\
57.0416666666667	95.6439079770136\\
57.0625	95.6439079770136\\
57.0833333333333	95.6439079770136\\
57.1041666666667	95.6439079770136\\
57.125	95.6439079770136\\
57.1458333333333	95.6439079770136\\
57.1666666666667	95.6439079770136\\
57.1875	95.6439079770136\\
57.2083333333333	95.6439079770136\\
57.2291666666667	95.6439079770136\\
57.25	95.6439079770136\\
57.2708333333333	95.6439079770136\\
57.2916666666667	95.6439079770136\\
57.3125	95.6439079770136\\
57.3333333333333	95.6439079770136\\
57.3541666666667	95.6439079770136\\
57.375	95.6439079770136\\
57.3958333333333	95.6439079770136\\
57.4166666666667	95.6439079770136\\
57.4375	95.6439079770136\\
57.4583333333333	95.6439079770136\\
57.4791666666667	95.6439079770136\\
57.5	95.6439079770136\\
57.5208333333333	95.6439079770136\\
57.5416666666667	95.6439079770136\\
57.5625	95.6439079770136\\
57.5833333333333	95.6439079770136\\
57.6041666666667	95.6439079770136\\
57.625	95.6439079770136\\
57.6458333333333	95.6439079770136\\
57.6666666666667	95.6439079770136\\
57.6875	95.6439079770136\\
57.7083333333333	95.6439079770136\\
57.7291666666667	95.6439079770136\\
57.75	95.6439079770136\\
57.7708333333333	95.6439079770136\\
57.7916666666667	95.6439079770136\\
57.8125	95.6439079770136\\
57.8333333333333	95.6439079770136\\
57.8541666666667	95.6439079770136\\
57.875	95.6439079770136\\
57.8958333333333	95.6439079770136\\
57.9166666666667	95.6439079770136\\
57.9375	95.6439079770136\\
57.9583333333333	95.6439079770136\\
57.9791666666667	95.6439079770136\\
58	95.6439079770136\\
58.0208333333333	95.6439079770136\\
58.0416666666667	95.6439079770136\\
58.0625	95.6439079770136\\
58.0833333333333	95.6439079770136\\
58.1041666666667	95.6439079770136\\
58.125	95.6439079770136\\
58.1458333333333	95.6439079770136\\
58.1666666666667	95.6439079770136\\
58.1875	95.6439079770136\\
58.2083333333333	95.6439079770136\\
58.2291666666667	95.6439079770136\\
58.25	95.6439079770136\\
58.2708333333333	95.6439079770136\\
58.2916666666667	95.6439079770136\\
58.3125	95.6439079770136\\
58.3333333333333	95.6439079770136\\
58.3541666666667	95.6439079770136\\
58.375	95.6439079770136\\
58.3958333333333	95.6439079770136\\
58.4166666666667	95.6439079770136\\
58.4375	95.6439079770136\\
58.4583333333333	95.6439079770136\\
58.4791666666667	95.6439079770136\\
58.5	95.6439079770136\\
58.5208333333333	95.6439079770136\\
58.5416666666667	95.6439079770136\\
58.5625	95.6439079770136\\
58.5833333333333	95.6439079770136\\
58.6041666666667	95.6439079770136\\
58.625	95.6439079770136\\
58.6458333333333	95.6439079770136\\
58.6666666666667	95.6439079770136\\
58.6875	95.6439079770136\\
58.7083333333333	95.6439079770136\\
58.7291666666667	95.6439079770136\\
58.75	95.6439079770136\\
58.7708333333333	95.6439079770136\\
58.7916666666667	95.6439079770136\\
58.8125	95.6439079770136\\
58.8333333333333	95.6439079770136\\
58.8541666666667	95.6439079770136\\
58.875	95.6439079770136\\
58.8958333333333	95.6439079770136\\
58.9166666666667	95.6439079770136\\
58.9375	95.6439079770136\\
58.9583333333333	95.6439079770136\\
58.9791666666667	95.6439079770136\\
59	95.6439079770136\\
59.0208333333333	95.6439079770136\\
59.0416666666667	95.6439079770136\\
59.0625	95.6439079770136\\
59.0833333333333	95.6439079770136\\
59.1041666666667	95.6439079770136\\
59.125	95.6439079770136\\
59.1458333333333	95.6439079770136\\
59.1666666666667	95.6439079770136\\
59.1875	95.6439079770136\\
59.2083333333333	95.6439079770136\\
59.2291666666667	95.6439079770136\\
59.25	95.6439079770136\\
59.2708333333333	95.6439079770136\\
59.2916666666667	95.6439079770136\\
59.3125	95.6439079770136\\
59.3333333333333	95.6439079770136\\
59.3541666666667	95.6439079770136\\
59.375	95.6439079770136\\
59.3958333333333	95.6439079770136\\
59.4166666666667	95.6439079770136\\
59.4375	95.6439079770136\\
59.4583333333333	95.6439079770136\\
59.4791666666667	95.6439079770136\\
59.5	95.6439079770136\\
59.5208333333333	95.6439079770136\\
59.5416666666667	95.6439079770136\\
59.5625	95.6439079770136\\
59.5833333333333	95.6439079770136\\
59.6041666666667	95.6439079770136\\
59.625	95.6439079770136\\
59.6458333333333	95.6439079770136\\
59.6666666666667	95.6439079770136\\
59.6875	95.6439079770136\\
59.7083333333333	95.6439079770136\\
59.7291666666667	95.6439079770136\\
59.75	95.6439079770136\\
59.7708333333333	95.6439079770136\\
59.7916666666667	95.6439079770136\\
59.8125	95.6439079770136\\
59.8333333333333	95.6439079770136\\
59.8541666666667	95.6439079770136\\
59.875	95.6439079770136\\
59.8958333333333	95.6439079770136\\
59.9166666666667	95.6439079770136\\
59.9375	95.6439079770136\\
59.9583333333333	95.6439079770136\\
59.9791666666667	95.6439079770136\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure3c.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=25,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0208333333333333	0\\
0.0416666666666667	0\\
0.0625	0\\
0.0833333333333333	0\\
0.104166666666667	0\\
0.125	0\\
0.145833333333333	0\\
0.166666666666667	0\\
0.1875	0\\
0.208333333333333	0\\
0.229166666666667	0\\
0.25	0\\
0.270833333333333	0\\
0.291666666666667	0\\
0.3125	0\\
0.333333333333333	0\\
0.354166666666667	0\\
0.375	0\\
0.395833333333333	0\\
0.416666666666667	0\\
0.4375	0\\
0.458333333333333	0\\
0.479166666666667	0\\
0.5	0\\
0.520833333333333	0\\
0.541666666666667	0\\
0.5625	0\\
0.583333333333333	0\\
0.604166666666667	0\\
0.625	0\\
0.645833333333333	0\\
0.666666666666667	0\\
0.6875	0\\
0.708333333333333	0\\
0.729166666666667	0\\
0.75	0\\
0.770833333333333	0\\
0.791666666666667	0\\
0.8125	0\\
0.833333333333333	0\\
0.854166666666667	0\\
0.875	0\\
0.895833333333333	0\\
0.916666666666667	0\\
0.9375	0\\
0.958333333333333	0\\
0.979166666666667	0\\
1	0\\
1.02083333333333	0\\
1.04166666666667	0\\
1.0625	0\\
1.08333333333333	0\\
1.10416666666667	0\\
1.125	0\\
1.14583333333333	0\\
1.16666666666667	0\\
1.1875	0\\
1.20833333333333	0\\
1.22916666666667	0\\
1.25	0\\
1.27083333333333	0\\
1.29166666666667	0\\
1.3125	0\\
1.33333333333333	0\\
1.35416666666667	0\\
1.375	0\\
1.39583333333333	0\\
1.41666666666667	0\\
1.4375	0\\
1.45833333333333	0\\
1.47916666666667	0\\
1.5	0\\
1.52083333333333	0\\
1.54166666666667	0\\
1.5625	0\\
1.58333333333333	0\\
1.60416666666667	0\\
1.625	0\\
1.64583333333333	0\\
1.66666666666667	0\\
1.6875	0\\
1.70833333333333	0\\
1.72916666666667	0\\
1.75	0\\
1.77083333333333	0\\
1.79166666666667	0\\
1.8125	0\\
1.83333333333333	0\\
1.85416666666667	0\\
1.875	0\\
1.89583333333333	0\\
1.91666666666667	0\\
1.9375	0\\
1.95833333333333	0\\
1.97916666666667	0\\
2	0\\
2.02083333333333	0\\
2.04166666666667	0\\
2.0625	0\\
2.08333333333333	0\\
2.10416666666667	0\\
2.125	0\\
2.14583333333333	0\\
2.16666666666667	0\\
2.1875	0\\
2.20833333333333	0\\
2.22916666666667	0\\
2.25	0\\
2.27083333333333	0\\
2.29166666666667	0\\
2.3125	0\\
2.33333333333333	0\\
2.35416666666667	0\\
2.375	0\\
2.39583333333333	0\\
2.41666666666667	0\\
2.4375	0\\
2.45833333333333	0\\
2.47916666666667	0\\
2.5	0\\
2.52083333333333	0\\
2.54166666666667	0.00164336084575588\\
2.5625	0.0145825793277199\\
2.58333333333333	0.0466079943967726\\
2.60416666666667	0.0972813576747888\\
2.625	0.166159795434985\\
2.64583333333333	0.252790587272378\\
2.66666666666667	0.356708300708119\\
2.6875	0.477433497340502\\
2.70833333333333	0.614472479259409\\
2.72916666666667	0.767317715713706\\
2.75	0.935448705988759\\
2.77083333333333	1.11833311302914\\
2.79166666666667	1.31542805563304\\
2.8125	1.52618148322804\\
2.83333333333333	1.75003358183984\\
2.85416666666667	1.98641817662298\\
2.875	2.23476410776229\\
2.89583333333333	2.49449656438461\\
2.91666666666667	2.76503836649891\\
2.9375	3.04581118869199\\
2.95833333333333	3.33623672187696\\
2.97916666666667	3.63573777118134\\
3	3.943739289316\\
3.02083333333333	4.25966934564923\\
3.04166666666667	4.58296003183616\\
3.0625	4.91304830529851\\
3.08333333333333	5.24937677216608\\
3.10416666666667	5.59139441151577\\
3.125	5.93855724290065\\
3.14583333333333	6.29032893926947\\
3.16666666666667	6.64618138744602\\
3.1875	7.00559519837891\\
3.20833333333333	7.36806016939056\\
3.22916666666667	7.7330757006546\\
3.25	8.10015116811663\\
3.27083333333333	8.46880625504805\\
3.29166666666667	8.83857124438704\\
3.3125	9.20898727397793\\
3.33333333333333	9.5796065567707\\
3.35416666666667	9.94999256798787\\
3.375	10.3197202012069\\
3.39583333333333	10.6883758952443\\
3.41666666666667	11.0555577336633\\
3.4375	11.4208755186599\\
3.45833333333333	11.783950821014\\
3.47916666666667	12.1444170077262\\
3.5	12.5019192488877\\
3.52083333333333	12.8561145052673\\
3.54166666666667	13.2066714980262\\
3.5625	13.5532706619085\\
3.58333333333333	13.895604083185\\
3.60416666666667	14.2333754235654\\
3.625	14.5662998312293\\
3.64583333333333	14.8941038400644\\
3.66666666666667	15.2165252581405\\
3.6875	15.5333130463876\\
3.70833333333333	15.8442271883936\\
3.72916666666667	16.1490385521785\\
3.75	16.4475287447515\\
3.77083333333333	16.739489960208\\
3.79166666666667	17.0247248220726\\
3.8125	17.3030462205505\\
3.83333333333333	17.5742771453032\\
3.85416666666667	17.8382505143247\\
3.875	18.0948089994528\\
3.89583333333333	18.3438048490114\\
3.91666666666667	18.5850997080461\\
3.9375	18.8185644365783\\
3.95833333333333	19.0440789262725\\
3.97916666666667	19.2615319158796\\
4	19.4708208057921\\
4.02083333333333	19.6718514720174\\
4.04166666666667	19.8645380798518\\
4.0625	20.0488028975128\\
4.08333333333333	20.2245761099652\\
4.10416666666667	20.3917956331559\\
4.125	20.5504069288506\\
4.14583333333333	20.7003628202509\\
4.16666666666667	20.8416233085492\\
4.1875	20.9741553905647\\
4.20833333333333	21.0979328775903\\
4.22916666666667	21.2129362155642\\
4.25	21.319152306668\\
4.27083333333333	21.4165743324421\\
4.29166666666667	21.5052015784985\\
4.3125	21.5850392608985\\
4.33333333333333	21.6560983542593\\
4.35416666666667	21.7183954216373\\
4.375	21.771952446237\\
4.39583333333333	21.8167966649794\\
4.41666666666667	21.8529604039642\\
4.4375	21.8804809158487\\
4.45833333333333	21.8994002191666\\
4.47916666666667	21.9097649396007\\
4.5	21.9128147653244\\
4.52083333333333	21.9128147653244\\
4.54166666666667	21.9128147653244\\
4.5625	21.9128147653244\\
4.58333333333333	21.9128147653244\\
4.60416666666667	21.9128147653244\\
4.625	21.9128147653244\\
4.64583333333333	21.9128147653244\\
4.66666666666667	21.9128147653244\\
4.6875	21.9128147653244\\
4.70833333333333	21.9128147653244\\
4.72916666666667	21.9128147653244\\
4.75	21.9128147653244\\
4.77083333333333	21.9128147653244\\
4.79166666666667	21.9128147653244\\
4.8125	21.9128147653244\\
4.83333333333333	21.9128147653244\\
4.85416666666667	21.9128147653244\\
4.875	21.9128147653244\\
4.89583333333333	21.9128147653244\\
4.91666666666667	21.9128147653244\\
4.9375	21.9128147653244\\
4.95833333333333	21.9128147653244\\
4.97916666666667	21.9128147653244\\
5	21.9128147653244\\
5.02083333333333	21.9128147653244\\
5.04166666666667	21.9128147653244\\
5.0625	21.9128147653244\\
5.08333333333333	21.9128147653244\\
5.10416666666667	21.9128147653244\\
5.125	21.9128147653244\\
5.14583333333333	21.9128147653244\\
5.16666666666667	21.9128147653244\\
5.1875	21.9128147653244\\
5.20833333333333	21.9128147653244\\
5.22916666666667	21.9128147653244\\
5.25	21.9128147653244\\
5.27083333333333	21.9128147653244\\
5.29166666666667	21.9128147653244\\
5.3125	21.9128147653244\\
5.33333333333333	21.9128147653244\\
5.35416666666667	21.9128147653244\\
5.375	21.9128147653244\\
5.39583333333333	21.9128147653244\\
5.41666666666667	21.9128147653244\\
5.4375	21.9128147653244\\
5.45833333333333	21.9128147653244\\
5.47916666666667	21.9128147653244\\
5.5	21.9128147653244\\
5.52083333333333	21.9128147653244\\
5.54166666666667	21.9128147653244\\
5.5625	21.9128147653244\\
5.58333333333333	21.9128147653244\\
5.60416666666667	21.9128147653244\\
5.625	21.9128147653244\\
5.64583333333333	21.9128147653244\\
5.66666666666667	21.9128147653244\\
5.6875	21.9128147653244\\
5.70833333333333	21.9128147653244\\
5.72916666666667	21.9128147653244\\
5.75	21.9128147653244\\
5.77083333333333	21.9128147653244\\
5.79166666666667	21.9128147653244\\
5.8125	21.9128147653244\\
5.83333333333333	21.9128147653244\\
5.85416666666667	21.9128147653244\\
5.875	21.9128147653244\\
5.89583333333333	21.9128147653244\\
5.91666666666667	21.9128147653244\\
5.9375	21.9128147653244\\
5.95833333333333	21.9128147653244\\
5.97916666666667	21.9128147653244\\
6	21.9128147653244\\
6.02083333333333	21.9128147653244\\
6.04166666666667	21.9128147653244\\
6.0625	21.9128147653244\\
6.08333333333333	21.9128147653244\\
6.10416666666667	21.9128147653244\\
6.125	21.9128147653244\\
6.14583333333333	21.9128147653244\\
6.16666666666667	21.9128147653244\\
6.1875	21.9128147653244\\
6.20833333333333	21.9128147653244\\
6.22916666666667	21.9128147653244\\
6.25	21.9128147653244\\
6.27083333333333	21.9128147653244\\
6.29166666666667	21.9128147653244\\
6.3125	21.9128147653244\\
6.33333333333333	21.9128147653244\\
6.35416666666667	21.9128147653244\\
6.375	21.9128147653244\\
6.39583333333333	21.9128147653244\\
6.41666666666667	21.9128147653244\\
6.4375	21.9128147653244\\
6.45833333333333	21.9128147653244\\
6.47916666666667	21.9128147653244\\
6.5	21.9128147653244\\
6.52083333333333	21.9128147653244\\
6.54166666666667	21.9128147653244\\
6.5625	21.9128147653244\\
6.58333333333333	21.9128147653244\\
6.60416666666667	21.9128147653244\\
6.625	21.9128147653244\\
6.64583333333333	21.9128147653244\\
6.66666666666667	21.9128147653244\\
6.6875	21.9128147653244\\
6.70833333333333	21.9128147653244\\
6.72916666666667	21.9128147653244\\
6.75	21.9128147653244\\
6.77083333333333	21.9128147653244\\
6.79166666666667	21.9128147653244\\
6.8125	21.9128147653244\\
6.83333333333333	21.9128147653244\\
6.85416666666667	21.9128147653244\\
6.875	21.9128147653244\\
6.89583333333333	21.9128147653244\\
6.91666666666667	21.9128147653244\\
6.9375	21.9128147653244\\
6.95833333333333	21.9128147653244\\
6.97916666666667	21.9128147653244\\
7	21.9128147653244\\
7.02083333333333	21.9128147653244\\
7.04166666666667	21.9128147653244\\
7.0625	21.9128147653244\\
7.08333333333333	21.9128147653244\\
7.10416666666667	21.9128147653244\\
7.125	21.9128147653244\\
7.14583333333333	21.9128147653244\\
7.16666666666667	21.9128147653244\\
7.1875	21.9128147653244\\
7.20833333333333	21.9128147653244\\
7.22916666666667	21.9128147653244\\
7.25	21.9128147653244\\
7.27083333333333	21.9128147653244\\
7.29166666666667	21.9128147653244\\
7.3125	21.9128147653244\\
7.33333333333333	21.9128147653244\\
7.35416666666667	21.9128147653244\\
7.375	21.9128147653244\\
7.39583333333333	21.9128147653244\\
7.41666666666667	21.9128147653244\\
7.4375	21.9128147653244\\
7.45833333333333	21.9128147653244\\
7.47916666666667	21.9128147653244\\
7.5	21.9128147653244\\
7.52083333333333	21.9128147653244\\
7.54166666666667	21.9128147653244\\
7.5625	21.9128147653244\\
7.58333333333333	21.9128147653244\\
7.60416666666667	21.9128147653244\\
7.625	21.9128147653244\\
7.64583333333333	21.9128147653244\\
7.66666666666667	21.9128147653244\\
7.6875	21.9128147653244\\
7.70833333333333	21.9128147653244\\
7.72916666666667	21.9128147653244\\
7.75	21.9128147653244\\
7.77083333333333	21.9128147653244\\
7.79166666666667	21.9128147653244\\
7.8125	21.9128147653244\\
7.83333333333333	21.9128147653244\\
7.85416666666667	21.9128147653244\\
7.875	21.9128147653244\\
7.89583333333333	21.9128147653244\\
7.91666666666667	21.9128147653244\\
7.9375	21.9128147653244\\
7.95833333333333	21.9128147653244\\
7.97916666666667	21.9128147653244\\
8	21.9128147653244\\
8.02083333333333	21.9128147653244\\
8.04166666666667	21.9128147653244\\
8.0625	21.9128147653244\\
8.08333333333333	21.9128147653244\\
8.10416666666667	21.9128147653244\\
8.125	21.9128147653244\\
8.14583333333333	21.9128147653244\\
8.16666666666667	21.9128147653244\\
8.1875	21.9128147653244\\
8.20833333333333	21.9128147653244\\
8.22916666666667	21.9128147653244\\
8.25	21.9128147653244\\
8.27083333333333	21.9128147653244\\
8.29166666666667	21.9128147653244\\
8.3125	21.9128147653244\\
8.33333333333333	21.9128147653244\\
8.35416666666667	21.9128147653244\\
8.375	21.9128147653244\\
8.39583333333333	21.9128147653244\\
8.41666666666667	21.9128147653244\\
8.4375	21.9128147653244\\
8.45833333333333	21.9128147653244\\
8.47916666666667	21.9128147653244\\
8.5	21.9128147653244\\
8.52083333333333	21.9128147653244\\
8.54166666666667	21.9128147653244\\
8.5625	21.9128147653244\\
8.58333333333333	21.9128147653244\\
8.60416666666667	21.9128147653244\\
8.625	21.9128147653244\\
8.64583333333333	21.9128147653244\\
8.66666666666667	21.9128147653244\\
8.6875	21.9128147653244\\
8.70833333333333	21.9128147653244\\
8.72916666666667	21.9128147653244\\
8.75	21.9128147653244\\
8.77083333333333	21.9128147653244\\
8.79166666666667	21.9128147653244\\
8.8125	21.9128147653244\\
8.83333333333333	21.9128147653244\\
8.85416666666667	21.9128147653244\\
8.875	21.9128147653244\\
8.89583333333333	21.9128147653244\\
8.91666666666667	21.9128147653244\\
8.9375	21.9128147653244\\
8.95833333333333	21.9128147653244\\
8.97916666666667	21.9128147653244\\
9	21.9128147653244\\
9.02083333333333	21.9128147653244\\
9.04166666666667	21.9128147653244\\
9.0625	21.9128147653244\\
9.08333333333333	21.9128147653244\\
9.10416666666667	21.9128147653244\\
9.125	21.9128147653244\\
9.14583333333333	21.9128147653244\\
9.16666666666667	21.9128147653244\\
9.1875	21.9128147653244\\
9.20833333333333	21.9128147653244\\
9.22916666666667	21.9128147653244\\
9.25	21.9128147653244\\
9.27083333333333	21.9128147653244\\
9.29166666666667	21.9128147653244\\
9.3125	21.9128147653244\\
9.33333333333333	21.9128147653244\\
9.35416666666667	21.9128147653244\\
9.375	21.9128147653244\\
9.39583333333333	21.9128147653244\\
9.41666666666667	21.9128147653244\\
9.4375	21.9128147653244\\
9.45833333333333	21.9128147653244\\
9.47916666666667	21.9128147653244\\
9.5	21.9128147653244\\
9.52083333333333	21.9128147653244\\
9.54166666666667	21.9128147653244\\
9.5625	21.9128147653244\\
9.58333333333333	21.9128147653244\\
9.60416666666667	21.9128147653244\\
9.625	21.9128147653244\\
9.64583333333333	21.9128147653244\\
9.66666666666667	21.9128147653244\\
9.6875	21.9128147653244\\
9.70833333333333	21.9128147653244\\
9.72916666666667	21.9128147653244\\
9.75	21.9128147653244\\
9.77083333333333	21.9128147653244\\
9.79166666666667	21.9128147653244\\
9.8125	21.9128147653244\\
9.83333333333333	21.9128147653244\\
9.85416666666667	21.9128147653244\\
9.875	21.9128147653244\\
9.89583333333333	21.9128147653244\\
9.91666666666667	21.9128147653244\\
9.9375	21.9128147653244\\
9.95833333333333	21.9128147653244\\
9.97916666666667	21.9128147653244\\
10	21.9128147653244\\
10.0208333333333	21.9128147653244\\
10.0416666666667	21.9128147653244\\
10.0625	21.9128147653244\\
10.0833333333333	21.9128147653244\\
10.1041666666667	21.9128147653244\\
10.125	21.9128147653244\\
10.1458333333333	21.9128147653244\\
10.1666666666667	21.9128147653244\\
10.1875	21.9128147653244\\
10.2083333333333	21.9128147653244\\
10.2291666666667	21.9128147653244\\
10.25	21.9128147653244\\
10.2708333333333	21.9128147653244\\
10.2916666666667	21.9128147653244\\
10.3125	21.9128147653244\\
10.3333333333333	21.9128147653244\\
10.3541666666667	21.9128147653244\\
10.375	21.9128147653244\\
10.3958333333333	21.9128147653244\\
10.4166666666667	21.9128147653244\\
10.4375	21.9128147653244\\
10.4583333333333	21.9128147653244\\
10.4791666666667	21.9128147653244\\
10.5	21.9128147653244\\
10.5208333333333	21.9128147653244\\
10.5416666666667	21.9128147653244\\
10.5625	21.9128147653244\\
10.5833333333333	21.9128147653244\\
10.6041666666667	21.9128147653244\\
10.625	21.9128147653244\\
10.6458333333333	21.9128147653244\\
10.6666666666667	21.9128147653244\\
10.6875	21.9128147653244\\
10.7083333333333	21.9128147653244\\
10.7291666666667	21.9128147653244\\
10.75	21.9128147653244\\
10.7708333333333	21.9128147653244\\
10.7916666666667	21.9128147653244\\
10.8125	21.9128147653244\\
10.8333333333333	21.9128147653244\\
10.8541666666667	21.9128147653244\\
10.875	21.9128147653244\\
10.8958333333333	21.9128147653244\\
10.9166666666667	21.9128147653244\\
10.9375	21.9128147653244\\
10.9583333333333	21.9128147653244\\
10.9791666666667	21.9128147653244\\
11	21.9128147653244\\
11.0208333333333	21.9128147653244\\
11.0416666666667	21.9128147653244\\
11.0625	21.9128147653244\\
11.0833333333333	21.9128147653244\\
11.1041666666667	21.9128147653244\\
11.125	21.9128147653244\\
11.1458333333333	21.9128147653244\\
11.1666666666667	21.9128147653244\\
11.1875	21.9128147653244\\
11.2083333333333	21.9128147653244\\
11.2291666666667	21.9128147653244\\
11.25	21.9128147653244\\
11.2708333333333	21.9128147653244\\
11.2916666666667	21.9128147653244\\
11.3125	21.9128147653244\\
11.3333333333333	21.9128147653244\\
11.3541666666667	21.9128147653244\\
11.375	21.9128147653244\\
11.3958333333333	21.9128147653244\\
11.4166666666667	21.9128147653244\\
11.4375	21.9128147653244\\
11.4583333333333	21.9128147653244\\
11.4791666666667	21.9128147653244\\
11.5	21.9128147653244\\
11.5208333333333	21.9128147653244\\
11.5416666666667	21.9128147653244\\
11.5625	21.9128147653244\\
11.5833333333333	21.9128147653244\\
11.6041666666667	21.9128147653244\\
11.625	21.9128147653244\\
11.6458333333333	21.9128147653244\\
11.6666666666667	21.9128147653244\\
11.6875	21.9128147653244\\
11.7083333333333	21.9128147653244\\
11.7291666666667	21.9128147653244\\
11.75	21.9128147653244\\
11.7708333333333	21.9128147653244\\
11.7916666666667	21.9128147653244\\
11.8125	21.9128147653244\\
11.8333333333333	21.9128147653244\\
11.8541666666667	21.9128147653244\\
11.875	21.9128147653244\\
11.8958333333333	21.9128147653244\\
11.9166666666667	21.9128147653244\\
11.9375	21.9128147653244\\
11.9583333333333	21.9128147653244\\
11.9791666666667	21.9128147653244\\
12	21.9128147653244\\
12.0208333333333	21.9128147653244\\
12.0416666666667	21.9128147653244\\
12.0625	21.9128147653244\\
12.0833333333333	21.9128147653244\\
12.1041666666667	21.9128147653244\\
12.125	21.9128147653244\\
12.1458333333333	21.9128147653244\\
12.1666666666667	21.9128147653244\\
12.1875	21.9128147653244\\
12.2083333333333	21.9128147653244\\
12.2291666666667	21.9128147653244\\
12.25	21.9128147653244\\
12.2708333333333	21.9128147653244\\
12.2916666666667	21.9128147653244\\
12.3125	21.9128147653244\\
12.3333333333333	21.9128147653244\\
12.3541666666667	21.9128147653244\\
12.375	21.9128147653244\\
12.3958333333333	21.9128147653244\\
12.4166666666667	21.9128147653244\\
12.4375	21.9128147653244\\
12.4583333333333	21.9128147653244\\
12.4791666666667	21.9128147653244\\
12.5	21.9128147653244\\
12.5208333333333	21.9128147653244\\
12.5416666666667	21.9128147653244\\
12.5625	21.9128147653244\\
12.5833333333333	21.9128147653244\\
12.6041666666667	21.9128147653244\\
12.625	21.9128147653244\\
12.6458333333333	21.9128147653244\\
12.6666666666667	21.9128147653244\\
12.6875	21.9128147653244\\
12.7083333333333	21.9128147653244\\
12.7291666666667	21.9128147653244\\
12.75	21.9128147653244\\
12.7708333333333	21.9128147653244\\
12.7916666666667	21.9128147653244\\
12.8125	21.9128147653244\\
12.8333333333333	21.9128147653244\\
12.8541666666667	21.9128147653244\\
12.875	21.9128147653244\\
12.8958333333333	21.9128147653244\\
12.9166666666667	21.9128147653244\\
12.9375	21.9128147653244\\
12.9583333333333	21.9128147653244\\
12.9791666666667	21.9128147653244\\
13	21.9128147653244\\
13.0208333333333	21.9128147653244\\
13.0416666666667	21.9128147653244\\
13.0625	21.9128147653244\\
13.0833333333333	21.9128147653244\\
13.1041666666667	21.9128147653244\\
13.125	21.9128147653244\\
13.1458333333333	21.9128147653244\\
13.1666666666667	21.9128147653244\\
13.1875	21.9128147653244\\
13.2083333333333	21.9128147653244\\
13.2291666666667	21.9128147653244\\
13.25	21.9128147653244\\
13.2708333333333	21.9128147653244\\
13.2916666666667	21.9128147653244\\
13.3125	21.9128147653244\\
13.3333333333333	21.9128147653244\\
13.3541666666667	21.9128147653244\\
13.375	21.9128147653244\\
13.3958333333333	21.9128147653244\\
13.4166666666667	21.9128147653244\\
13.4375	21.9128147653244\\
13.4583333333333	21.9128147653244\\
13.4791666666667	21.9128147653244\\
13.5	21.9128147653244\\
13.5208333333333	21.9128147653244\\
13.5416666666667	21.9128147653244\\
13.5625	21.9128147653244\\
13.5833333333333	21.9128147653244\\
13.6041666666667	21.9128147653244\\
13.625	21.9128147653244\\
13.6458333333333	21.9128147653244\\
13.6666666666667	21.9128147653244\\
13.6875	21.9128147653244\\
13.7083333333333	21.9128147653244\\
13.7291666666667	21.9128147653244\\
13.75	21.9128147653244\\
13.7708333333333	21.9128147653244\\
13.7916666666667	21.9128147653244\\
13.8125	21.9128147653244\\
13.8333333333333	21.9128147653244\\
13.8541666666667	21.9128147653244\\
13.875	21.9128147653244\\
13.8958333333333	21.9128147653244\\
13.9166666666667	21.9128147653244\\
13.9375	21.9128147653244\\
13.9583333333333	21.9128147653244\\
13.9791666666667	21.9128147653244\\
14	21.9128147653244\\
14.0208333333333	21.9128147653244\\
14.0416666666667	21.9128147653244\\
14.0625	21.9128147653244\\
14.0833333333333	21.9128147653244\\
14.1041666666667	21.9128147653244\\
14.125	21.9128147653244\\
14.1458333333333	21.9128147653244\\
14.1666666666667	21.9128147653244\\
14.1875	21.9128147653244\\
14.2083333333333	21.9128147653244\\
14.2291666666667	21.9128147653244\\
14.25	21.9128147653244\\
14.2708333333333	21.9128147653244\\
14.2916666666667	21.9128147653244\\
14.3125	21.9128147653244\\
14.3333333333333	21.9128147653244\\
14.3541666666667	21.9128147653244\\
14.375	21.9128147653244\\
14.3958333333333	21.9128147653244\\
14.4166666666667	21.9128147653244\\
14.4375	21.9128147653244\\
14.4583333333333	21.9128147653244\\
14.4791666666667	21.9128147653244\\
14.5	21.9128147653244\\
14.5208333333333	21.9128147653244\\
14.5416666666667	21.9128147653244\\
14.5625	21.9128147653244\\
14.5833333333333	21.9128147653244\\
14.6041666666667	21.9128147653244\\
14.625	21.9128147653244\\
14.6458333333333	21.9128147653244\\
14.6666666666667	21.9128147653244\\
14.6875	21.9128147653244\\
14.7083333333333	21.9128147653244\\
14.7291666666667	21.9128147653244\\
14.75	21.9128147653244\\
14.7708333333333	21.9128147653244\\
14.7916666666667	21.9128147653244\\
14.8125	21.9128147653244\\
14.8333333333333	21.9128147653244\\
14.8541666666667	21.9128147653244\\
14.875	21.9128147653244\\
14.8958333333333	21.9128147653244\\
14.9166666666667	21.9128147653244\\
14.9375	21.9128147653244\\
14.9583333333333	21.9128147653244\\
14.9791666666667	21.9128147653244\\
15	21.9128147653244\\
15.0208333333333	21.9128147653244\\
15.0416666666667	21.9128147653244\\
15.0625	21.9128147653244\\
15.0833333333333	21.9128147653244\\
15.1041666666667	21.9128147653244\\
15.125	21.9128147653244\\
15.1458333333333	21.9128147653244\\
15.1666666666667	21.9128147653244\\
15.1875	21.9128147653244\\
15.2083333333333	21.9128147653244\\
15.2291666666667	21.9128147653244\\
15.25	21.9128147653244\\
15.2708333333333	21.9128147653244\\
15.2916666666667	21.9128147653244\\
15.3125	21.9128147653244\\
15.3333333333333	21.9128147653244\\
15.3541666666667	21.9128147653244\\
15.375	21.9128147653244\\
15.3958333333333	21.9128147653244\\
15.4166666666667	21.9128147653244\\
15.4375	21.9128147653244\\
15.4583333333333	21.9128147653244\\
15.4791666666667	21.9128147653244\\
15.5	21.9128147653244\\
15.5208333333333	21.9128147653244\\
15.5416666666667	21.9128147653244\\
15.5625	21.9128147653244\\
15.5833333333333	21.9128147653244\\
15.6041666666667	21.9128147653244\\
15.625	21.9128147653244\\
15.6458333333333	21.9128147653244\\
15.6666666666667	21.9128147653244\\
15.6875	21.9128147653244\\
15.7083333333333	21.9128147653244\\
15.7291666666667	21.9128147653244\\
15.75	21.9128147653244\\
15.7708333333333	21.9128147653244\\
15.7916666666667	21.9128147653244\\
15.8125	21.9128147653244\\
15.8333333333333	21.9128147653244\\
15.8541666666667	21.9128147653244\\
15.875	21.9128147653244\\
15.8958333333333	21.9128147653244\\
15.9166666666667	21.9128147653244\\
15.9375	21.9128147653244\\
15.9583333333333	21.9128147653244\\
15.9791666666667	21.9128147653244\\
16	21.9128147653244\\
16.0208333333333	21.9128147653244\\
16.0416666666667	21.9128147653244\\
16.0625	21.9128147653244\\
16.0833333333333	21.9128147653244\\
16.1041666666667	21.9128147653244\\
16.125	21.9128147653244\\
16.1458333333333	21.9128147653244\\
16.1666666666667	21.9128147653244\\
16.1875	21.9128147653244\\
16.2083333333333	21.9128147653244\\
16.2291666666667	21.9128147653244\\
16.25	21.9128147653244\\
16.2708333333333	21.9128147653244\\
16.2916666666667	21.9128147653244\\
16.3125	21.9128147653244\\
16.3333333333333	21.9128147653244\\
16.3541666666667	21.9128147653244\\
16.375	21.9128147653244\\
16.3958333333333	21.9128147653244\\
16.4166666666667	21.9128147653244\\
16.4375	21.9128147653244\\
16.4583333333333	21.9128147653244\\
16.4791666666667	21.9128147653244\\
16.5	21.9128147653244\\
16.5208333333333	21.9128147653244\\
16.5416666666667	21.9128147653244\\
16.5625	21.9128147653244\\
16.5833333333333	21.9128147653244\\
16.6041666666667	21.9128147653244\\
16.625	21.9128147653244\\
16.6458333333333	21.9128147653244\\
16.6666666666667	21.9128147653244\\
16.6875	21.9128147653244\\
16.7083333333333	21.9128147653244\\
16.7291666666667	21.9128147653244\\
16.75	21.9128147653244\\
16.7708333333333	21.9128147653244\\
16.7916666666667	21.9128147653244\\
16.8125	21.9128147653244\\
16.8333333333333	21.9128147653244\\
16.8541666666667	21.9128147653244\\
16.875	21.9128147653244\\
16.8958333333333	21.9128147653244\\
16.9166666666667	21.9128147653244\\
16.9375	21.9128147653244\\
16.9583333333333	21.9128147653244\\
16.9791666666667	21.9128147653244\\
17	21.9128147653244\\
17.0208333333333	21.9128147653244\\
17.0416666666667	21.9128147653244\\
17.0625	21.9128147653244\\
17.0833333333333	21.9128147653244\\
17.1041666666667	21.9128147653244\\
17.125	21.9128147653244\\
17.1458333333333	21.9128147653244\\
17.1666666666667	21.9128147653244\\
17.1875	21.9128147653244\\
17.2083333333333	21.9128147653244\\
17.2291666666667	21.9128147653244\\
17.25	21.9128147653244\\
17.2708333333333	21.9128147653244\\
17.2916666666667	21.9128147653244\\
17.3125	21.9128147653244\\
17.3333333333333	21.9128147653244\\
17.3541666666667	21.9128147653244\\
17.375	21.9128147653244\\
17.3958333333333	21.9128147653244\\
17.4166666666667	21.9128147653244\\
17.4375	21.9128147653244\\
17.4583333333333	21.9128147653244\\
17.4791666666667	21.9128147653244\\
17.5	21.9128147653244\\
17.5208333333333	21.9128147653244\\
17.5416666666667	21.9128147653244\\
17.5625	21.9128147653244\\
17.5833333333333	21.9128147653244\\
17.6041666666667	21.9128147653244\\
17.625	21.9128147653244\\
17.6458333333333	21.9128147653244\\
17.6666666666667	21.9128147653244\\
17.6875	21.9128147653244\\
17.7083333333333	21.9128147653244\\
17.7291666666667	21.9128147653244\\
17.75	21.9128147653244\\
17.7708333333333	21.9128147653244\\
17.7916666666667	21.9128147653244\\
17.8125	21.9128147653244\\
17.8333333333333	21.9128147653244\\
17.8541666666667	21.9128147653244\\
17.875	21.9128147653244\\
17.8958333333333	21.9128147653244\\
17.9166666666667	21.9128147653244\\
17.9375	21.9128147653244\\
17.9583333333333	21.9128147653244\\
17.9791666666667	21.9128147653244\\
18	21.9128147653244\\
18.0208333333333	21.9128147653244\\
18.0416666666667	21.9128147653244\\
18.0625	21.9128147653244\\
18.0833333333333	21.9128147653244\\
18.1041666666667	21.9128147653244\\
18.125	21.9128147653244\\
18.1458333333333	21.9128147653244\\
18.1666666666667	21.9128147653244\\
18.1875	21.9128147653244\\
18.2083333333333	21.9128147653244\\
18.2291666666667	21.9128147653244\\
18.25	21.9128147653244\\
18.2708333333333	21.9128147653244\\
18.2916666666667	21.9128147653244\\
18.3125	21.9128147653244\\
18.3333333333333	21.9128147653244\\
18.3541666666667	21.9128147653244\\
18.375	21.9128147653244\\
18.3958333333333	21.9128147653244\\
18.4166666666667	21.9128147653244\\
18.4375	21.9128147653244\\
18.4583333333333	21.9128147653244\\
18.4791666666667	21.9128147653244\\
18.5	21.9128147653244\\
18.5208333333333	21.9128147653244\\
18.5416666666667	21.9128147653244\\
18.5625	21.9128147653244\\
18.5833333333333	21.9128147653244\\
18.6041666666667	21.9128147653244\\
18.625	21.9128147653244\\
18.6458333333333	21.9128147653244\\
18.6666666666667	21.9128147653244\\
18.6875	21.9128147653244\\
18.7083333333333	21.9128147653244\\
18.7291666666667	21.9128147653244\\
18.75	21.9128147653244\\
18.7708333333333	21.9128147653244\\
18.7916666666667	21.9128147653244\\
18.8125	21.9128147653244\\
18.8333333333333	21.9128147653244\\
18.8541666666667	21.9128147653244\\
18.875	21.9128147653244\\
18.8958333333333	21.9128147653244\\
18.9166666666667	21.9128147653244\\
18.9375	21.9128147653244\\
18.9583333333333	21.9128147653244\\
18.9791666666667	21.9128147653244\\
19	21.9128147653244\\
19.0208333333333	21.9128147653244\\
19.0416666666667	21.9128147653244\\
19.0625	21.9128147653244\\
19.0833333333333	21.9128147653244\\
19.1041666666667	21.9128147653244\\
19.125	21.9128147653244\\
19.1458333333333	21.9128147653244\\
19.1666666666667	21.9128147653244\\
19.1875	21.9128147653244\\
19.2083333333333	21.9128147653244\\
19.2291666666667	21.9128147653244\\
19.25	21.9128147653244\\
19.2708333333333	21.9128147653244\\
19.2916666666667	21.9128147653244\\
19.3125	21.9128147653244\\
19.3333333333333	21.9128147653244\\
19.3541666666667	21.9128147653244\\
19.375	21.9128147653244\\
19.3958333333333	21.9128147653244\\
19.4166666666667	21.9128147653244\\
19.4375	21.9128147653244\\
19.4583333333333	21.9128147653244\\
19.4791666666667	21.9128147653244\\
19.5	21.9128147653244\\
19.5208333333333	21.9128147653244\\
19.5416666666667	21.9128147653244\\
19.5625	21.9128147653244\\
19.5833333333333	21.9128147653244\\
19.6041666666667	21.9128147653244\\
19.625	21.9128147653244\\
19.6458333333333	21.9128147653244\\
19.6666666666667	21.9128147653244\\
19.6875	21.9128147653244\\
19.7083333333333	21.9128147653244\\
19.7291666666667	21.9128147653244\\
19.75	21.9128147653244\\
19.7708333333333	21.9128147653244\\
19.7916666666667	21.9128147653244\\
19.8125	21.9128147653244\\
19.8333333333333	21.9128147653244\\
19.8541666666667	21.9128147653244\\
19.875	21.9128147653244\\
19.8958333333333	21.9128147653244\\
19.9166666666667	21.9128147653244\\
19.9375	21.9128147653244\\
19.9583333333333	21.9128147653244\\
19.9791666666667	21.9128147653244\\
20	21.9128147653244\\
20.0208333333333	21.9128147653244\\
20.0416666666667	21.9128147653244\\
20.0625	21.9128147653244\\
20.0833333333333	21.9128147653244\\
20.1041666666667	21.9128147653244\\
20.125	21.9128147653244\\
20.1458333333333	21.9128147653244\\
20.1666666666667	21.9128147653244\\
20.1875	21.9128147653244\\
20.2083333333333	21.9128147653244\\
20.2291666666667	21.9128147653244\\
20.25	21.9128147653244\\
20.2708333333333	21.9128147653244\\
20.2916666666667	21.9128147653244\\
20.3125	21.9128147653244\\
20.3333333333333	21.9128147653244\\
20.3541666666667	21.9128147653244\\
20.375	21.9128147653244\\
20.3958333333333	21.9128147653244\\
20.4166666666667	21.9128147653244\\
20.4375	21.9128147653244\\
20.4583333333333	21.9128147653244\\
20.4791666666667	21.9128147653244\\
20.5	21.9128147653244\\
20.5208333333333	21.9128147653244\\
20.5416666666667	21.9128147653244\\
20.5625	21.9128147653244\\
20.5833333333333	21.9128147653244\\
20.6041666666667	21.9128147653244\\
20.625	21.9128147653244\\
20.6458333333333	21.9128147653244\\
20.6666666666667	21.9128147653244\\
20.6875	21.9128147653244\\
20.7083333333333	21.9128147653244\\
20.7291666666667	21.9128147653244\\
20.75	21.9128147653244\\
20.7708333333333	21.9128147653244\\
20.7916666666667	21.9128147653244\\
20.8125	21.9128147653244\\
20.8333333333333	21.9128147653244\\
20.8541666666667	21.9128147653244\\
20.875	21.9128147653244\\
20.8958333333333	21.9128147653244\\
20.9166666666667	21.9128147653244\\
20.9375	21.9128147653244\\
20.9583333333333	21.9128147653244\\
20.9791666666667	21.9128147653244\\
21	21.9128147653244\\
21.0208333333333	21.9128147653244\\
21.0416666666667	21.9128147653244\\
21.0625	21.9128147653244\\
21.0833333333333	21.9128147653244\\
21.1041666666667	21.9128147653244\\
21.125	21.9128147653244\\
21.1458333333333	21.9128147653244\\
21.1666666666667	21.9128147653244\\
21.1875	21.9128147653244\\
21.2083333333333	21.9128147653244\\
21.2291666666667	21.9128147653244\\
21.25	21.9128147653244\\
21.2708333333333	21.9128147653244\\
21.2916666666667	21.9128147653244\\
21.3125	21.9128147653244\\
21.3333333333333	21.9128147653244\\
21.3541666666667	21.9128147653244\\
21.375	21.9128147653244\\
21.3958333333333	21.9128147653244\\
21.4166666666667	21.9128147653244\\
21.4375	21.9128147653244\\
21.4583333333333	21.9128147653244\\
21.4791666666667	21.9128147653244\\
21.5	21.9128147653244\\
21.5208333333333	21.9128147653244\\
21.5416666666667	21.9128147653244\\
21.5625	21.9128147653244\\
21.5833333333333	21.9128147653244\\
21.6041666666667	21.9128147653244\\
21.625	21.9128147653244\\
21.6458333333333	21.9128147653244\\
21.6666666666667	21.9128147653244\\
21.6875	21.9128147653244\\
21.7083333333333	21.9128147653244\\
21.7291666666667	21.9128147653244\\
21.75	21.9128147653244\\
21.7708333333333	21.9128147653244\\
21.7916666666667	21.9128147653244\\
21.8125	21.9128147653244\\
21.8333333333333	21.9128147653244\\
21.8541666666667	21.9128147653244\\
21.875	21.9128147653244\\
21.8958333333333	21.9128147653244\\
21.9166666666667	21.9128147653244\\
21.9375	21.9128147653244\\
21.9583333333333	21.9128147653244\\
21.9791666666667	21.9128147653244\\
22	21.9128147653244\\
22.0208333333333	21.9128147653244\\
22.0416666666667	21.9128147653244\\
22.0625	21.9128147653244\\
22.0833333333333	21.9128147653244\\
22.1041666666667	21.9128147653244\\
22.125	21.9128147653244\\
22.1458333333333	21.9128147653244\\
22.1666666666667	21.9128147653244\\
22.1875	21.9128147653244\\
22.2083333333333	21.9128147653244\\
22.2291666666667	21.9128147653244\\
22.25	21.9128147653244\\
22.2708333333333	21.9128147653244\\
22.2916666666667	21.9128147653244\\
22.3125	21.9128147653244\\
22.3333333333333	21.9128147653244\\
22.3541666666667	21.9128147653244\\
22.375	21.9128147653244\\
22.3958333333333	21.9128147653244\\
22.4166666666667	21.9128147653244\\
22.4375	21.9128147653244\\
22.4583333333333	21.9128147653244\\
22.4791666666667	21.9128147653244\\
22.5	21.9128147653244\\
22.5208333333333	21.9128147653244\\
22.5416666666667	21.9128147653244\\
22.5625	21.9128147653244\\
22.5833333333333	21.9128147653244\\
22.6041666666667	21.9128147653244\\
22.625	21.9128147653244\\
22.6458333333333	21.9128147653244\\
22.6666666666667	21.9128147653244\\
22.6875	21.9128147653244\\
22.7083333333333	21.9128147653244\\
22.7291666666667	21.9128147653244\\
22.75	21.9128147653244\\
22.7708333333333	21.9128147653244\\
22.7916666666667	21.9128147653244\\
22.8125	21.9128147653244\\
22.8333333333333	21.9128147653244\\
22.8541666666667	21.9128147653244\\
22.875	21.9128147653244\\
22.8958333333333	21.9128147653244\\
22.9166666666667	21.9128147653244\\
22.9375	21.9128147653244\\
22.9583333333333	21.9128147653244\\
22.9791666666667	21.9128147653244\\
23	21.9128147653244\\
23.0208333333333	21.9128147653244\\
23.0416666666667	21.9128147653244\\
23.0625	21.9128147653244\\
23.0833333333333	21.9128147653244\\
23.1041666666667	21.9128147653244\\
23.125	21.9128147653244\\
23.1458333333333	21.9128147653244\\
23.1666666666667	21.9128147653244\\
23.1875	21.9128147653244\\
23.2083333333333	21.9128147653244\\
23.2291666666667	21.9128147653244\\
23.25	21.9128147653244\\
23.2708333333333	21.9128147653244\\
23.2916666666667	21.9128147653244\\
23.3125	21.9128147653244\\
23.3333333333333	21.9128147653244\\
23.3541666666667	21.9128147653244\\
23.375	21.9128147653244\\
23.3958333333333	21.9128147653244\\
23.4166666666667	21.9128147653244\\
23.4375	21.9128147653244\\
23.4583333333333	21.9128147653244\\
23.4791666666667	21.9128147653244\\
23.5	21.9128147653244\\
23.5208333333333	21.9128147653244\\
23.5416666666667	21.9128147653244\\
23.5625	21.9128147653244\\
23.5833333333333	21.9128147653244\\
23.6041666666667	21.9128147653244\\
23.625	21.9128147653244\\
23.6458333333333	21.9128147653244\\
23.6666666666667	21.9128147653244\\
23.6875	21.9128147653244\\
23.7083333333333	21.9128147653244\\
23.7291666666667	21.9128147653244\\
23.75	21.9128147653244\\
23.7708333333333	21.9128147653244\\
23.7916666666667	21.9128147653244\\
23.8125	21.9128147653244\\
23.8333333333333	21.9128147653244\\
23.8541666666667	21.9128147653244\\
23.875	21.9128147653244\\
23.8958333333333	21.9128147653244\\
23.9166666666667	21.9128147653244\\
23.9375	21.9128147653244\\
23.9583333333333	21.9128147653244\\
23.9791666666667	21.9128147653244\\
24	21.9128147653244\\
24.0208333333333	21.9128147653244\\
24.0416666666667	21.9128147653244\\
24.0625	21.9128147653244\\
24.0833333333333	21.9128147653244\\
24.1041666666667	21.9128147653244\\
24.125	21.9128147653244\\
24.1458333333333	21.9128147653244\\
24.1666666666667	21.9128147653244\\
24.1875	21.9128147653244\\
24.2083333333333	21.9128147653244\\
24.2291666666667	21.9128147653244\\
24.25	21.9128147653244\\
24.2708333333333	21.9128147653244\\
24.2916666666667	21.9128147653244\\
24.3125	21.9128147653244\\
24.3333333333333	21.9128147653244\\
24.3541666666667	21.9128147653244\\
24.375	21.9128147653244\\
24.3958333333333	21.9128147653244\\
24.4166666666667	21.9128147653244\\
24.4375	21.9128147653244\\
24.4583333333333	21.9128147653244\\
24.4791666666667	21.9128147653244\\
24.5	21.9128147653244\\
24.5208333333333	21.9128147653244\\
24.5416666666667	21.9128147653244\\
24.5625	21.9128147653244\\
24.5833333333333	21.9128147653244\\
24.6041666666667	21.9128147653244\\
24.625	21.9128147653244\\
24.6458333333333	21.9128147653244\\
24.6666666666667	21.9128147653244\\
24.6875	21.9128147653244\\
24.7083333333333	21.9128147653244\\
24.7291666666667	21.9128147653244\\
24.75	21.9128147653244\\
24.7708333333333	21.9128147653244\\
24.7916666666667	21.9128147653244\\
24.8125	21.9128147653244\\
24.8333333333333	21.9128147653244\\
24.8541666666667	21.9128147653244\\
24.875	21.9128147653244\\
24.8958333333333	21.9128147653244\\
24.9166666666667	21.9128147653244\\
24.9375	21.9128147653244\\
24.9583333333333	21.9128147653244\\
24.9791666666667	21.9128147653244\\
25	21.9128147653244\\
25.0208333333333	21.9128147653244\\
25.0416666666667	21.9128147653244\\
25.0625	21.9128147653244\\
25.0833333333333	21.9128147653244\\
25.1041666666667	21.9128147653244\\
25.125	21.9128147653244\\
25.1458333333333	21.9128147653244\\
25.1666666666667	21.9128147653244\\
25.1875	21.9128147653244\\
25.2083333333333	21.9128147653244\\
25.2291666666667	21.9128147653244\\
25.25	21.9128147653244\\
25.2708333333333	21.9128147653244\\
25.2916666666667	21.9128147653244\\
25.3125	21.9128147653244\\
25.3333333333333	21.9128147653244\\
25.3541666666667	21.9128147653244\\
25.375	21.9128147653244\\
25.3958333333333	21.9128147653244\\
25.4166666666667	21.9128147653244\\
25.4375	21.9128147653244\\
25.4583333333333	21.9128147653244\\
25.4791666666667	21.9128147653244\\
25.5	21.9128147653244\\
25.5208333333333	21.9128147653244\\
25.5416666666667	21.9128147653244\\
25.5625	21.9128147653244\\
25.5833333333333	21.9128147653244\\
25.6041666666667	21.9128147653244\\
25.625	21.9128147653244\\
25.6458333333333	21.9128147653244\\
25.6666666666667	21.9128147653244\\
25.6875	21.9128147653244\\
25.7083333333333	21.9128147653244\\
25.7291666666667	21.9128147653244\\
25.75	21.9128147653244\\
25.7708333333333	21.9128147653244\\
25.7916666666667	21.9128147653244\\
25.8125	21.9128147653244\\
25.8333333333333	21.9128147653244\\
25.8541666666667	21.9128147653244\\
25.875	21.9128147653244\\
25.8958333333333	21.9128147653244\\
25.9166666666667	21.9128147653244\\
25.9375	21.9128147653244\\
25.9583333333333	21.9128147653244\\
25.9791666666667	21.9128147653244\\
26	21.9128147653244\\
26.0208333333333	21.9128147653244\\
26.0416666666667	21.9128147653244\\
26.0625	21.9128147653244\\
26.0833333333333	21.9128147653244\\
26.1041666666667	21.9128147653244\\
26.125	21.9128147653244\\
26.1458333333333	21.9128147653244\\
26.1666666666667	21.9128147653244\\
26.1875	21.9128147653244\\
26.2083333333333	21.9128147653244\\
26.2291666666667	21.9128147653244\\
26.25	21.9128147653244\\
26.2708333333333	21.9128147653244\\
26.2916666666667	21.9128147653244\\
26.3125	21.9128147653244\\
26.3333333333333	21.9128147653244\\
26.3541666666667	21.9128147653244\\
26.375	21.9128147653244\\
26.3958333333333	21.9128147653244\\
26.4166666666667	21.9128147653244\\
26.4375	21.9128147653244\\
26.4583333333333	21.9128147653244\\
26.4791666666667	21.9128147653244\\
26.5	21.9128147653244\\
26.5208333333333	21.9128147653244\\
26.5416666666667	21.9128147653244\\
26.5625	21.9128147653244\\
26.5833333333333	21.9128147653244\\
26.6041666666667	21.9128147653244\\
26.625	21.9128147653244\\
26.6458333333333	21.9128147653244\\
26.6666666666667	21.9128147653244\\
26.6875	21.9128147653244\\
26.7083333333333	21.9128147653244\\
26.7291666666667	21.9128147653244\\
26.75	21.9128147653244\\
26.7708333333333	21.9128147653244\\
26.7916666666667	21.9128147653244\\
26.8125	21.9128147653244\\
26.8333333333333	21.9128147653244\\
26.8541666666667	21.9128147653244\\
26.875	21.9128147653244\\
26.8958333333333	21.9128147653244\\
26.9166666666667	21.9128147653244\\
26.9375	21.9128147653244\\
26.9583333333333	21.9128147653244\\
26.9791666666667	21.9128147653244\\
27	21.9128147653244\\
27.0208333333333	21.9128147653244\\
27.0416666666667	21.9128147653244\\
27.0625	21.9128147653244\\
27.0833333333333	21.9128147653244\\
27.1041666666667	21.9128147653244\\
27.125	21.9128147653244\\
27.1458333333333	21.9128147653244\\
27.1666666666667	21.9128147653244\\
27.1875	21.9128147653244\\
27.2083333333333	21.9128147653244\\
27.2291666666667	21.9128147653244\\
27.25	21.9128147653244\\
27.2708333333333	21.9128147653244\\
27.2916666666667	21.9128147653244\\
27.3125	21.9128147653244\\
27.3333333333333	21.9128147653244\\
27.3541666666667	21.9128147653244\\
27.375	21.9128147653244\\
27.3958333333333	21.9128147653244\\
27.4166666666667	21.9128147653244\\
27.4375	21.9128147653244\\
27.4583333333333	21.9128147653244\\
27.4791666666667	21.9128147653244\\
27.5	21.9128147653244\\
27.5208333333333	21.9128147653244\\
27.5416666666667	21.9128147653244\\
27.5625	21.9128147653244\\
27.5833333333333	21.9128147653244\\
27.6041666666667	21.9128147653244\\
27.625	21.9128147653244\\
27.6458333333333	21.9128147653244\\
27.6666666666667	21.9128147653244\\
27.6875	21.9128147653244\\
27.7083333333333	21.9128147653244\\
27.7291666666667	21.9128147653244\\
27.75	21.9128147653244\\
27.7708333333333	21.9128147653244\\
27.7916666666667	21.9128147653244\\
27.8125	21.9128147653244\\
27.8333333333333	21.9128147653244\\
27.8541666666667	21.9128147653244\\
27.875	21.9128147653244\\
27.8958333333333	21.9128147653244\\
27.9166666666667	21.9128147653244\\
27.9375	21.9128147653244\\
27.9583333333333	21.9128147653244\\
27.9791666666667	21.9128147653244\\
28	21.9128147653244\\
28.0208333333333	21.9128147653244\\
28.0416666666667	21.9128147653244\\
28.0625	21.9128147653244\\
28.0833333333333	21.9128147653244\\
28.1041666666667	21.9128147653244\\
28.125	21.9128147653244\\
28.1458333333333	21.9128147653244\\
28.1666666666667	21.9128147653244\\
28.1875	21.9128147653244\\
28.2083333333333	21.9128147653244\\
28.2291666666667	21.9128147653244\\
28.25	21.9128147653244\\
28.2708333333333	21.9128147653244\\
28.2916666666667	21.9128147653244\\
28.3125	21.9128147653244\\
28.3333333333333	21.9128147653244\\
28.3541666666667	21.9128147653244\\
28.375	21.9128147653244\\
28.3958333333333	21.9128147653244\\
28.4166666666667	21.9128147653244\\
28.4375	21.9128147653244\\
28.4583333333333	21.9128147653244\\
28.4791666666667	21.9128147653244\\
28.5	21.9128147653244\\
28.5208333333333	21.9128147653244\\
28.5416666666667	21.9128147653244\\
28.5625	21.9128147653244\\
28.5833333333333	21.9128147653244\\
28.6041666666667	21.9128147653244\\
28.625	21.9128147653244\\
28.6458333333333	21.9128147653244\\
28.6666666666667	21.9128147653244\\
28.6875	21.9128147653244\\
28.7083333333333	21.9128147653244\\
28.7291666666667	21.9128147653244\\
28.75	21.9128147653244\\
28.7708333333333	21.9128147653244\\
28.7916666666667	21.9128147653244\\
28.8125	21.9128147653244\\
28.8333333333333	21.9128147653244\\
28.8541666666667	21.9128147653244\\
28.875	21.9128147653244\\
28.8958333333333	21.9128147653244\\
28.9166666666667	21.9128147653244\\
28.9375	21.9128147653244\\
28.9583333333333	21.9128147653244\\
28.9791666666667	21.9128147653244\\
29	21.9128147653244\\
29.0208333333333	21.9128147653244\\
29.0416666666667	21.9128147653244\\
29.0625	21.9128147653244\\
29.0833333333333	21.9128147653244\\
29.1041666666667	21.9128147653244\\
29.125	21.9128147653244\\
29.1458333333333	21.9128147653244\\
29.1666666666667	21.9128147653244\\
29.1875	21.9128147653244\\
29.2083333333333	21.9128147653244\\
29.2291666666667	21.9128147653244\\
29.25	21.9128147653244\\
29.2708333333333	21.9128147653244\\
29.2916666666667	21.9128147653244\\
29.3125	21.9128147653244\\
29.3333333333333	21.9128147653244\\
29.3541666666667	21.9128147653244\\
29.375	21.9128147653244\\
29.3958333333333	21.9128147653244\\
29.4166666666667	21.9128147653244\\
29.4375	21.9128147653244\\
29.4583333333333	21.9128147653244\\
29.4791666666667	21.9128147653244\\
29.5	21.9128147653244\\
29.5208333333333	21.9128147653244\\
29.5416666666667	21.9128147653244\\
29.5625	21.9128147653244\\
29.5833333333333	21.9128147653244\\
29.6041666666667	21.9128147653244\\
29.625	21.9128147653244\\
29.6458333333333	21.9128147653244\\
29.6666666666667	21.9128147653244\\
29.6875	21.9128147653244\\
29.7083333333333	21.9128147653244\\
29.7291666666667	21.9128147653244\\
29.75	21.9128147653244\\
29.7708333333333	21.9128147653244\\
29.7916666666667	21.9128147653244\\
29.8125	21.9128147653244\\
29.8333333333333	21.9128147653244\\
29.8541666666667	21.9128147653244\\
29.875	21.9128147653244\\
29.8958333333333	21.9128147653244\\
29.9166666666667	21.9128147653244\\
29.9375	21.9128147653244\\
29.9583333333333	21.9128147653244\\
29.9791666666667	21.9128147653244\\
30	21.9128147653244\\
30.0208333333333	21.9128147653244\\
30.0416666666667	21.9128147653244\\
30.0625	21.9128147653244\\
30.0833333333333	21.9128147653244\\
30.1041666666667	21.9128147653244\\
30.125	21.9128147653244\\
30.1458333333333	21.9128147653244\\
30.1666666666667	21.9128147653244\\
30.1875	21.9128147653244\\
30.2083333333333	21.9128147653244\\
30.2291666666667	21.9128147653244\\
30.25	21.9128147653244\\
30.2708333333333	21.9128147653244\\
30.2916666666667	21.9128147653244\\
30.3125	21.9128147653244\\
30.3333333333333	21.9128147653244\\
30.3541666666667	21.9128147653244\\
30.375	21.9128147653244\\
30.3958333333333	21.9128147653244\\
30.4166666666667	21.9128147653244\\
30.4375	21.9128147653244\\
30.4583333333333	21.9128147653244\\
30.4791666666667	21.9128147653244\\
30.5	21.9128147653244\\
30.5208333333333	21.9128147653244\\
30.5416666666667	21.9128147653244\\
30.5625	21.9128147653244\\
30.5833333333333	21.9128147653244\\
30.6041666666667	21.9128147653244\\
30.625	21.9128147653244\\
30.6458333333333	21.9128147653244\\
30.6666666666667	21.9128147653244\\
30.6875	21.9128147653244\\
30.7083333333333	21.9128147653244\\
30.7291666666667	21.9128147653244\\
30.75	21.9128147653244\\
30.7708333333333	21.9128147653244\\
30.7916666666667	21.9128147653244\\
30.8125	21.9128147653244\\
30.8333333333333	21.9128147653244\\
30.8541666666667	21.9128147653244\\
30.875	21.9128147653244\\
30.8958333333333	21.9128147653244\\
30.9166666666667	21.9128147653244\\
30.9375	21.9128147653244\\
30.9583333333333	21.9128147653244\\
30.9791666666667	21.9128147653244\\
31	21.9128147653244\\
31.0208333333333	21.9128147653244\\
31.0416666666667	21.9128147653244\\
31.0625	21.9128147653244\\
31.0833333333333	21.9128147653244\\
31.1041666666667	21.9128147653244\\
31.125	21.9128147653244\\
31.1458333333333	21.9128147653244\\
31.1666666666667	21.9128147653244\\
31.1875	21.9128147653244\\
31.2083333333333	21.9128147653244\\
31.2291666666667	21.9128147653244\\
31.25	21.9128147653244\\
31.2708333333333	21.9128147653244\\
31.2916666666667	21.9128147653244\\
31.3125	21.9128147653244\\
31.3333333333333	21.9128147653244\\
31.3541666666667	21.9128147653244\\
31.375	21.9128147653244\\
31.3958333333333	21.9128147653244\\
31.4166666666667	21.9128147653244\\
31.4375	21.9128147653244\\
31.4583333333333	21.9128147653244\\
31.4791666666667	21.9128147653244\\
31.5	21.9128147653244\\
31.5208333333333	21.9128147653244\\
31.5416666666667	21.9128147653244\\
31.5625	21.9128147653244\\
31.5833333333333	21.9128147653244\\
31.6041666666667	21.9128147653244\\
31.625	21.9128147653244\\
31.6458333333333	21.9128147653244\\
31.6666666666667	21.9128147653244\\
31.6875	21.9128147653244\\
31.7083333333333	21.9128147653244\\
31.7291666666667	21.9128147653244\\
31.75	21.9128147653244\\
31.7708333333333	21.9128147653244\\
31.7916666666667	21.9128147653244\\
31.8125	21.9128147653244\\
31.8333333333333	21.9128147653244\\
31.8541666666667	21.9128147653244\\
31.875	21.9128147653244\\
31.8958333333333	21.9128147653244\\
31.9166666666667	21.9128147653244\\
31.9375	21.9128147653244\\
31.9583333333333	21.9128147653244\\
31.9791666666667	21.9128147653244\\
32	21.9128147653244\\
32.0208333333333	21.9128147653244\\
32.0416666666667	21.9128147653244\\
32.0625	21.9128147653244\\
32.0833333333333	21.9128147653244\\
32.1041666666667	21.9128147653244\\
32.125	21.9128147653244\\
32.1458333333333	21.9128147653244\\
32.1666666666667	21.9128147653244\\
32.1875	21.9128147653244\\
32.2083333333333	21.9128147653244\\
32.2291666666667	21.9128147653244\\
32.25	21.9128147653244\\
32.2708333333333	21.9128147653244\\
32.2916666666667	21.9128147653244\\
32.3125	21.9128147653244\\
32.3333333333333	21.9128147653244\\
32.3541666666667	21.9128147653244\\
32.375	21.9128147653244\\
32.3958333333333	21.9128147653244\\
32.4166666666667	21.9128147653244\\
32.4375	21.9128147653244\\
32.4583333333333	21.9128147653244\\
32.4791666666667	21.9128147653244\\
32.5	21.9128147653244\\
32.5208333333333	21.9128147653244\\
32.5416666666667	21.9128147653244\\
32.5625	21.9128147653244\\
32.5833333333333	21.9128147653244\\
32.6041666666667	21.9128147653244\\
32.625	21.9128147653244\\
32.6458333333333	21.9128147653244\\
32.6666666666667	21.9128147653244\\
32.6875	21.9128147653244\\
32.7083333333333	21.9128147653244\\
32.7291666666667	21.9128147653244\\
32.75	21.9128147653244\\
32.7708333333333	21.9128147653244\\
32.7916666666667	21.9128147653244\\
32.8125	21.9128147653244\\
32.8333333333333	21.9128147653244\\
32.8541666666667	21.9128147653244\\
32.875	21.9128147653244\\
32.8958333333333	21.9128147653244\\
32.9166666666667	21.9128147653244\\
32.9375	21.9128147653244\\
32.9583333333333	21.9128147653244\\
32.9791666666667	21.9128147653244\\
33	21.9128147653244\\
33.0208333333333	21.9128147653244\\
33.0416666666667	21.9128147653244\\
33.0625	21.9128147653244\\
33.0833333333333	21.9128147653244\\
33.1041666666667	21.9128147653244\\
33.125	21.9128147653244\\
33.1458333333333	21.9128147653244\\
33.1666666666667	21.9128147653244\\
33.1875	21.9128147653244\\
33.2083333333333	21.9128147653244\\
33.2291666666667	21.9128147653244\\
33.25	21.9128147653244\\
33.2708333333333	21.9128147653244\\
33.2916666666667	21.9128147653244\\
33.3125	21.9128147653244\\
33.3333333333333	21.9128147653244\\
33.3541666666667	21.9128147653244\\
33.375	21.9128147653244\\
33.3958333333333	21.9128147653244\\
33.4166666666667	21.9128147653244\\
33.4375	21.9128147653244\\
33.4583333333333	21.9128147653244\\
33.4791666666667	21.9128147653244\\
33.5	21.9128147653244\\
33.5208333333333	21.9128147653244\\
33.5416666666667	21.9128147653244\\
33.5625	21.9128147653244\\
33.5833333333333	21.9128147653244\\
33.6041666666667	21.9128147653244\\
33.625	21.9128147653244\\
33.6458333333333	21.9128147653244\\
33.6666666666667	21.9128147653244\\
33.6875	21.9128147653244\\
33.7083333333333	21.9128147653244\\
33.7291666666667	21.9128147653244\\
33.75	21.9128147653244\\
33.7708333333333	21.9128147653244\\
33.7916666666667	21.9128147653244\\
33.8125	21.9128147653244\\
33.8333333333333	21.9128147653244\\
33.8541666666667	21.9128147653244\\
33.875	21.9128147653244\\
33.8958333333333	21.9128147653244\\
33.9166666666667	21.9128147653244\\
33.9375	21.9128147653244\\
33.9583333333333	21.9128147653244\\
33.9791666666667	21.9128147653244\\
34	21.9128147653244\\
34.0208333333333	21.9128147653244\\
34.0416666666667	21.9128147653244\\
34.0625	21.9128147653244\\
34.0833333333333	21.9128147653244\\
34.1041666666667	21.9128147653244\\
34.125	21.9128147653244\\
34.1458333333333	21.9128147653244\\
34.1666666666667	21.9128147653244\\
34.1875	21.9128147653244\\
34.2083333333333	21.9128147653244\\
34.2291666666667	21.9128147653244\\
34.25	21.9128147653244\\
34.2708333333333	21.9128147653244\\
34.2916666666667	21.9128147653244\\
34.3125	21.9128147653244\\
34.3333333333333	21.9128147653244\\
34.3541666666667	21.9128147653244\\
34.375	21.9128147653244\\
34.3958333333333	21.9128147653244\\
34.4166666666667	21.9128147653244\\
34.4375	21.9128147653244\\
34.4583333333333	21.9128147653244\\
34.4791666666667	21.9128147653244\\
34.5	21.9128147653244\\
34.5208333333333	21.9128147653244\\
34.5416666666667	21.9128147653244\\
34.5625	21.9128147653244\\
34.5833333333333	21.9128147653244\\
34.6041666666667	21.9128147653244\\
34.625	21.9128147653244\\
34.6458333333333	21.9128147653244\\
34.6666666666667	21.9128147653244\\
34.6875	21.9128147653244\\
34.7083333333333	21.9128147653244\\
34.7291666666667	21.9128147653244\\
34.75	21.9128147653244\\
34.7708333333333	21.9128147653244\\
34.7916666666667	21.9128147653244\\
34.8125	21.9128147653244\\
34.8333333333333	21.9128147653244\\
34.8541666666667	21.9128147653244\\
34.875	21.9128147653244\\
34.8958333333333	21.9128147653244\\
34.9166666666667	21.9128147653244\\
34.9375	21.9128147653244\\
34.9583333333333	21.9128147653244\\
34.9791666666667	21.9128147653244\\
35	21.9128147653244\\
35.0208333333333	21.9128147653244\\
35.0416666666667	21.9128147653244\\
35.0625	21.9128147653244\\
35.0833333333333	21.9128147653244\\
35.1041666666667	21.9128147653244\\
35.125	21.9128147653244\\
35.1458333333333	21.9128147653244\\
35.1666666666667	21.9128147653244\\
35.1875	21.9128147653244\\
35.2083333333333	21.9128147653244\\
35.2291666666667	21.9128147653244\\
35.25	21.9128147653244\\
35.2708333333333	21.9128147653244\\
35.2916666666667	21.9128147653244\\
35.3125	21.9128147653244\\
35.3333333333333	21.9128147653244\\
35.3541666666667	21.9128147653244\\
35.375	21.9128147653244\\
35.3958333333333	21.9128147653244\\
35.4166666666667	21.9128147653244\\
35.4375	21.9128147653244\\
35.4583333333333	21.9128147653244\\
35.4791666666667	21.9128147653244\\
35.5	21.9128147653244\\
35.5208333333333	21.9128147653244\\
35.5416666666667	21.9128147653244\\
35.5625	21.9128147653244\\
35.5833333333333	21.9128147653244\\
35.6041666666667	21.9128147653244\\
35.625	21.9128147653244\\
35.6458333333333	21.9128147653244\\
35.6666666666667	21.9128147653244\\
35.6875	21.9128147653244\\
35.7083333333333	21.9128147653244\\
35.7291666666667	21.9128147653244\\
35.75	21.9128147653244\\
35.7708333333333	21.9128147653244\\
35.7916666666667	21.9128147653244\\
35.8125	21.9128147653244\\
35.8333333333333	21.9128147653244\\
35.8541666666667	21.9128147653244\\
35.875	21.9128147653244\\
35.8958333333333	21.9128147653244\\
35.9166666666667	21.9128147653244\\
35.9375	21.9128147653244\\
35.9583333333333	21.9128147653244\\
35.9791666666667	21.9128147653244\\
36	21.9128147653244\\
36.0208333333333	21.9128147653244\\
36.0416666666667	21.9128147653244\\
36.0625	21.9128147653244\\
36.0833333333333	21.9128147653244\\
36.1041666666667	21.9128147653244\\
36.125	21.9128147653244\\
36.1458333333333	21.9128147653244\\
36.1666666666667	21.9128147653244\\
36.1875	21.9128147653244\\
36.2083333333333	21.9128147653244\\
36.2291666666667	21.9128147653244\\
36.25	21.9128147653244\\
36.2708333333333	21.9128147653244\\
36.2916666666667	21.9128147653244\\
36.3125	21.9128147653244\\
36.3333333333333	21.9128147653244\\
36.3541666666667	21.9128147653244\\
36.375	21.9128147653244\\
36.3958333333333	21.9128147653244\\
36.4166666666667	21.9128147653244\\
36.4375	21.9128147653244\\
36.4583333333333	21.9128147653244\\
36.4791666666667	21.9128147653244\\
36.5	21.9128147653244\\
36.5208333333333	21.9128147653244\\
36.5416666666667	21.9128147653244\\
36.5625	21.9128147653244\\
36.5833333333333	21.9128147653244\\
36.6041666666667	21.9128147653244\\
36.625	21.9128147653244\\
36.6458333333333	21.9128147653244\\
36.6666666666667	21.9128147653244\\
36.6875	21.9128147653244\\
36.7083333333333	21.9128147653244\\
36.7291666666667	21.9128147653244\\
36.75	21.9128147653244\\
36.7708333333333	21.9128147653244\\
36.7916666666667	21.9128147653244\\
36.8125	21.9128147653244\\
36.8333333333333	21.9128147653244\\
36.8541666666667	21.9128147653244\\
36.875	21.9128147653244\\
36.8958333333333	21.9128147653244\\
36.9166666666667	21.9128147653244\\
36.9375	21.9128147653244\\
36.9583333333333	21.9128147653244\\
36.9791666666667	21.9128147653244\\
37	21.9128147653244\\
37.0208333333333	21.9128147653244\\
37.0416666666667	21.9128147653244\\
37.0625	21.9128147653244\\
37.0833333333333	21.9128147653244\\
37.1041666666667	21.9128147653244\\
37.125	21.9128147653244\\
37.1458333333333	21.9128147653244\\
37.1666666666667	21.9128147653244\\
37.1875	21.9128147653244\\
37.2083333333333	21.9128147653244\\
37.2291666666667	21.9128147653244\\
37.25	21.9128147653244\\
37.2708333333333	21.9128147653244\\
37.2916666666667	21.9128147653244\\
37.3125	21.9128147653244\\
37.3333333333333	21.9128147653244\\
37.3541666666667	21.9128147653244\\
37.375	21.9128147653244\\
37.3958333333333	21.9128147653244\\
37.4166666666667	21.9128147653244\\
37.4375	21.9128147653244\\
37.4583333333333	21.9128147653244\\
37.4791666666667	21.9128147653244\\
37.5	21.9128147653244\\
37.5208333333333	21.9128147653244\\
37.5416666666667	21.9128147653244\\
37.5625	21.9128147653244\\
37.5833333333333	21.9128147653244\\
37.6041666666667	21.9128147653244\\
37.625	21.9128147653244\\
37.6458333333333	21.9128147653244\\
37.6666666666667	21.9128147653244\\
37.6875	21.9128147653244\\
37.7083333333333	21.9128147653244\\
37.7291666666667	21.9128147653244\\
37.75	21.9128147653244\\
37.7708333333333	21.9128147653244\\
37.7916666666667	21.9128147653244\\
37.8125	21.9128147653244\\
37.8333333333333	21.9128147653244\\
37.8541666666667	21.9128147653244\\
37.875	21.9128147653244\\
37.8958333333333	21.9128147653244\\
37.9166666666667	21.9128147653244\\
37.9375	21.9128147653244\\
37.9583333333333	21.9128147653244\\
37.9791666666667	21.9128147653244\\
38	21.9128147653244\\
38.0208333333333	21.9128147653244\\
38.0416666666667	21.9128147653244\\
38.0625	21.9128147653244\\
38.0833333333333	21.9128147653244\\
38.1041666666667	21.9128147653244\\
38.125	21.9128147653244\\
38.1458333333333	21.9128147653244\\
38.1666666666667	21.9128147653244\\
38.1875	21.9128147653244\\
38.2083333333333	21.9128147653244\\
38.2291666666667	21.9128147653244\\
38.25	21.9128147653244\\
38.2708333333333	21.9128147653244\\
38.2916666666667	21.9128147653244\\
38.3125	21.9128147653244\\
38.3333333333333	21.9128147653244\\
38.3541666666667	21.9128147653244\\
38.375	21.9128147653244\\
38.3958333333333	21.9128147653244\\
38.4166666666667	21.9128147653244\\
38.4375	21.9128147653244\\
38.4583333333333	21.9128147653244\\
38.4791666666667	21.9128147653244\\
38.5	21.9128147653244\\
38.5208333333333	21.9128147653244\\
38.5416666666667	21.9128147653244\\
38.5625	21.9128147653244\\
38.5833333333333	21.9128147653244\\
38.6041666666667	21.9128147653244\\
38.625	21.9128147653244\\
38.6458333333333	21.9128147653244\\
38.6666666666667	21.9128147653244\\
38.6875	21.9128147653244\\
38.7083333333333	21.9128147653244\\
38.7291666666667	21.9128147653244\\
38.75	21.9128147653244\\
38.7708333333333	21.9128147653244\\
38.7916666666667	21.9128147653244\\
38.8125	21.9128147653244\\
38.8333333333333	21.9128147653244\\
38.8541666666667	21.9128147653244\\
38.875	21.9128147653244\\
38.8958333333333	21.9128147653244\\
38.9166666666667	21.9128147653244\\
38.9375	21.9128147653244\\
38.9583333333333	21.9128147653244\\
38.9791666666667	21.9128147653244\\
39	21.9128147653244\\
39.0208333333333	21.9128147653244\\
39.0416666666667	21.9128147653244\\
39.0625	21.9128147653244\\
39.0833333333333	21.9128147653244\\
39.1041666666667	21.9128147653244\\
39.125	21.9128147653244\\
39.1458333333333	21.9128147653244\\
39.1666666666667	21.9128147653244\\
39.1875	21.9128147653244\\
39.2083333333333	21.9128147653244\\
39.2291666666667	21.9128147653244\\
39.25	21.9128147653244\\
39.2708333333333	21.9128147653244\\
39.2916666666667	21.9128147653244\\
39.3125	21.9128147653244\\
39.3333333333333	21.9128147653244\\
39.3541666666667	21.9128147653244\\
39.375	21.9128147653244\\
39.3958333333333	21.9128147653244\\
39.4166666666667	21.9128147653244\\
39.4375	21.9128147653244\\
39.4583333333333	21.9128147653244\\
39.4791666666667	21.9128147653244\\
39.5	21.9128147653244\\
39.5208333333333	21.9128147653244\\
39.5416666666667	21.9128147653244\\
39.5625	21.9128147653244\\
39.5833333333333	21.9128147653244\\
39.6041666666667	21.9128147653244\\
39.625	21.9128147653244\\
39.6458333333333	21.9128147653244\\
39.6666666666667	21.9128147653244\\
39.6875	21.9128147653244\\
39.7083333333333	21.9128147653244\\
39.7291666666667	21.9128147653244\\
39.75	21.9128147653244\\
39.7708333333333	21.9128147653244\\
39.7916666666667	21.9128147653244\\
39.8125	21.9128147653244\\
39.8333333333333	21.9128147653244\\
39.8541666666667	21.9128147653244\\
39.875	21.9128147653244\\
39.8958333333333	21.9128147653244\\
39.9166666666667	21.9128147653244\\
39.9375	21.9128147653244\\
39.9583333333333	21.9128147653244\\
39.9791666666667	21.9128147653244\\
40	21.9128147653244\\
40.0208333333333	21.9128147653244\\
40.0416666666667	21.9128147653244\\
40.0625	21.9128147653244\\
40.0833333333333	21.9128147653244\\
40.1041666666667	21.9128147653244\\
40.125	21.9128147653244\\
40.1458333333333	21.9128147653244\\
40.1666666666667	21.9128147653244\\
40.1875	21.9128147653244\\
40.2083333333333	21.9128147653244\\
40.2291666666667	21.9128147653244\\
40.25	21.9128147653244\\
40.2708333333333	21.9128147653244\\
40.2916666666667	21.9128147653244\\
40.3125	21.9128147653244\\
40.3333333333333	21.9128147653244\\
40.3541666666667	21.9128147653244\\
40.375	21.9128147653244\\
40.3958333333333	21.9128147653244\\
40.4166666666667	21.9128147653244\\
40.4375	21.9128147653244\\
40.4583333333333	21.9128147653244\\
40.4791666666667	21.9128147653244\\
40.5	21.9128147653244\\
40.5208333333333	21.9128147653244\\
40.5416666666667	21.9128147653244\\
40.5625	21.9128147653244\\
40.5833333333333	21.9128147653244\\
40.6041666666667	21.9128147653244\\
40.625	21.9128147653244\\
40.6458333333333	21.9128147653244\\
40.6666666666667	21.9128147653244\\
40.6875	21.9128147653244\\
40.7083333333333	21.9128147653244\\
40.7291666666667	21.9128147653244\\
40.75	21.9128147653244\\
40.7708333333333	21.9128147653244\\
40.7916666666667	21.9128147653244\\
40.8125	21.9128147653244\\
40.8333333333333	21.9128147653244\\
40.8541666666667	21.9128147653244\\
40.875	21.9128147653244\\
40.8958333333333	21.9128147653244\\
40.9166666666667	21.9128147653244\\
40.9375	21.9128147653244\\
40.9583333333333	21.9128147653244\\
40.9791666666667	21.9128147653244\\
41	21.9128147653244\\
41.0208333333333	21.9128147653244\\
41.0416666666667	21.9128147653244\\
41.0625	21.9128147653244\\
41.0833333333333	21.9128147653244\\
41.1041666666667	21.9128147653244\\
41.125	21.9128147653244\\
41.1458333333333	21.9128147653244\\
41.1666666666667	21.9128147653244\\
41.1875	21.9128147653244\\
41.2083333333333	21.9128147653244\\
41.2291666666667	21.9128147653244\\
41.25	21.9128147653244\\
41.2708333333333	21.9128147653244\\
41.2916666666667	21.9128147653244\\
41.3125	21.9128147653244\\
41.3333333333333	21.9128147653244\\
41.3541666666667	21.9128147653244\\
41.375	21.9128147653244\\
41.3958333333333	21.9128147653244\\
41.4166666666667	21.9128147653244\\
41.4375	21.9128147653244\\
41.4583333333333	21.9128147653244\\
41.4791666666667	21.9128147653244\\
41.5	21.9128147653244\\
41.5208333333333	21.9128147653244\\
41.5416666666667	21.9128147653244\\
41.5625	21.9128147653244\\
41.5833333333333	21.9128147653244\\
41.6041666666667	21.9128147653244\\
41.625	21.9128147653244\\
41.6458333333333	21.9128147653244\\
41.6666666666667	21.9128147653244\\
41.6875	21.9128147653244\\
41.7083333333333	21.9128147653244\\
41.7291666666667	21.9128147653244\\
41.75	21.9128147653244\\
41.7708333333333	21.9128147653244\\
41.7916666666667	21.9128147653244\\
41.8125	21.9128147653244\\
41.8333333333333	21.9128147653244\\
41.8541666666667	21.9128147653244\\
41.875	21.9128147653244\\
41.8958333333333	21.9128147653244\\
41.9166666666667	21.9128147653244\\
41.9375	21.9128147653244\\
41.9583333333333	21.9128147653244\\
41.9791666666667	21.9128147653244\\
42	21.9128147653244\\
42.0208333333333	21.9128147653244\\
42.0416666666667	21.9128147653244\\
42.0625	21.9128147653244\\
42.0833333333333	21.9128147653244\\
42.1041666666667	21.9128147653244\\
42.125	21.9128147653244\\
42.1458333333333	21.9128147653244\\
42.1666666666667	21.9128147653244\\
42.1875	21.9128147653244\\
42.2083333333333	21.9128147653244\\
42.2291666666667	21.9128147653244\\
42.25	21.9128147653244\\
42.2708333333333	21.9128147653244\\
42.2916666666667	21.9128147653244\\
42.3125	21.9128147653244\\
42.3333333333333	21.9128147653244\\
42.3541666666667	21.9128147653244\\
42.375	21.9128147653244\\
42.3958333333333	21.9128147653244\\
42.4166666666667	21.9128147653244\\
42.4375	21.9128147653244\\
42.4583333333333	21.9128147653244\\
42.4791666666667	21.9128147653244\\
42.5	21.9128147653244\\
42.5208333333333	21.9128147653244\\
42.5416666666667	21.9128147653244\\
42.5625	21.9128147653244\\
42.5833333333333	21.9128147653244\\
42.6041666666667	21.9128147653244\\
42.625	21.9128147653244\\
42.6458333333333	21.9128147653244\\
42.6666666666667	21.9128147653244\\
42.6875	21.9128147653244\\
42.7083333333333	21.9128147653244\\
42.7291666666667	21.9128147653244\\
42.75	21.9128147653244\\
42.7708333333333	21.9128147653244\\
42.7916666666667	21.9128147653244\\
42.8125	21.9128147653244\\
42.8333333333333	21.9128147653244\\
42.8541666666667	21.9128147653244\\
42.875	21.9128147653244\\
42.8958333333333	21.9128147653244\\
42.9166666666667	21.9128147653244\\
42.9375	21.9128147653244\\
42.9583333333333	21.9128147653244\\
42.9791666666667	21.9128147653244\\
43	21.9128147653244\\
43.0208333333333	21.9128147653244\\
43.0416666666667	21.9128147653244\\
43.0625	21.9128147653244\\
43.0833333333333	21.9128147653244\\
43.1041666666667	21.9128147653244\\
43.125	21.9128147653244\\
43.1458333333333	21.9128147653244\\
43.1666666666667	21.9128147653244\\
43.1875	21.9128147653244\\
43.2083333333333	21.9128147653244\\
43.2291666666667	21.9128147653244\\
43.25	21.9128147653244\\
43.2708333333333	21.9128147653244\\
43.2916666666667	21.9128147653244\\
43.3125	21.9128147653244\\
43.3333333333333	21.9128147653244\\
43.3541666666667	21.9128147653244\\
43.375	21.9128147653244\\
43.3958333333333	21.9128147653244\\
43.4166666666667	21.9128147653244\\
43.4375	21.9128147653244\\
43.4583333333333	21.9128147653244\\
43.4791666666667	21.9128147653244\\
43.5	21.9128147653244\\
43.5208333333333	21.9128147653244\\
43.5416666666667	21.9128147653244\\
43.5625	21.9128147653244\\
43.5833333333333	21.9128147653244\\
43.6041666666667	21.9128147653244\\
43.625	21.9128147653244\\
43.6458333333333	21.9128147653244\\
43.6666666666667	21.9128147653244\\
43.6875	21.9128147653244\\
43.7083333333333	21.9128147653244\\
43.7291666666667	21.9128147653244\\
43.75	21.9128147653244\\
43.7708333333333	21.9128147653244\\
43.7916666666667	21.9128147653244\\
43.8125	21.9128147653244\\
43.8333333333333	21.9128147653244\\
43.8541666666667	21.9128147653244\\
43.875	21.9128147653244\\
43.8958333333333	21.9128147653244\\
43.9166666666667	21.9128147653244\\
43.9375	21.9128147653244\\
43.9583333333333	21.9128147653244\\
43.9791666666667	21.9128147653244\\
44	21.9128147653244\\
44.0208333333333	21.9128147653244\\
44.0416666666667	21.9128147653244\\
44.0625	21.9128147653244\\
44.0833333333333	21.9128147653244\\
44.1041666666667	21.9128147653244\\
44.125	21.9128147653244\\
44.1458333333333	21.9128147653244\\
44.1666666666667	21.9128147653244\\
44.1875	21.9128147653244\\
44.2083333333333	21.9128147653244\\
44.2291666666667	21.9128147653244\\
44.25	21.9128147653244\\
44.2708333333333	21.9128147653244\\
44.2916666666667	21.9128147653244\\
44.3125	21.9128147653244\\
44.3333333333333	21.9128147653244\\
44.3541666666667	21.9128147653244\\
44.375	21.9128147653244\\
44.3958333333333	21.9128147653244\\
44.4166666666667	21.9128147653244\\
44.4375	21.9128147653244\\
44.4583333333333	21.9128147653244\\
44.4791666666667	21.9128147653244\\
44.5	21.9128147653244\\
44.5208333333333	21.9128147653244\\
44.5416666666667	21.9128147653244\\
44.5625	21.9128147653244\\
44.5833333333333	21.9128147653244\\
44.6041666666667	21.9128147653244\\
44.625	21.9128147653244\\
44.6458333333333	21.9128147653244\\
44.6666666666667	21.9128147653244\\
44.6875	21.9128147653244\\
44.7083333333333	21.9128147653244\\
44.7291666666667	21.9128147653244\\
44.75	21.9128147653244\\
44.7708333333333	21.9128147653244\\
44.7916666666667	21.9128147653244\\
44.8125	21.9128147653244\\
44.8333333333333	21.9128147653244\\
44.8541666666667	21.9128147653244\\
44.875	21.9128147653244\\
44.8958333333333	21.9128147653244\\
44.9166666666667	21.9128147653244\\
44.9375	21.9128147653244\\
44.9583333333333	21.9128147653244\\
44.9791666666667	21.9128147653244\\
45	21.9128147653244\\
45.0208333333333	21.9128147653244\\
45.0416666666667	21.9128147653244\\
45.0625	21.9128147653244\\
45.0833333333333	21.9128147653244\\
45.1041666666667	21.9128147653244\\
45.125	21.9128147653244\\
45.1458333333333	21.9128147653244\\
45.1666666666667	21.9128147653244\\
45.1875	21.9128147653244\\
45.2083333333333	21.9128147653244\\
45.2291666666667	21.9128147653244\\
45.25	21.9128147653244\\
45.2708333333333	21.9128147653244\\
45.2916666666667	21.9128147653244\\
45.3125	21.9128147653244\\
45.3333333333333	21.9128147653244\\
45.3541666666667	21.9128147653244\\
45.375	21.9128147653244\\
45.3958333333333	21.9128147653244\\
45.4166666666667	21.9128147653244\\
45.4375	21.9128147653244\\
45.4583333333333	21.9128147653244\\
45.4791666666667	21.9128147653244\\
45.5	21.9128147653244\\
45.5208333333333	21.9128147653244\\
45.5416666666667	21.9128147653244\\
45.5625	21.9128147653244\\
45.5833333333333	21.9128147653244\\
45.6041666666667	21.9128147653244\\
45.625	21.9128147653244\\
45.6458333333333	21.9128147653244\\
45.6666666666667	21.9128147653244\\
45.6875	21.9128147653244\\
45.7083333333333	21.9128147653244\\
45.7291666666667	21.9128147653244\\
45.75	21.9128147653244\\
45.7708333333333	21.9128147653244\\
45.7916666666667	21.9128147653244\\
45.8125	21.9128147653244\\
45.8333333333333	21.9128147653244\\
45.8541666666667	21.9128147653244\\
45.875	21.9128147653244\\
45.8958333333333	21.9128147653244\\
45.9166666666667	21.9128147653244\\
45.9375	21.9128147653244\\
45.9583333333333	21.9128147653244\\
45.9791666666667	21.9128147653244\\
46	21.9128147653244\\
46.0208333333333	21.9128147653244\\
46.0416666666667	21.9128147653244\\
46.0625	21.9128147653244\\
46.0833333333333	21.9128147653244\\
46.1041666666667	21.9128147653244\\
46.125	21.9128147653244\\
46.1458333333333	21.9128147653244\\
46.1666666666667	21.9128147653244\\
46.1875	21.9128147653244\\
46.2083333333333	21.9128147653244\\
46.2291666666667	21.9128147653244\\
46.25	21.9128147653244\\
46.2708333333333	21.9128147653244\\
46.2916666666667	21.9128147653244\\
46.3125	21.9128147653244\\
46.3333333333333	21.9128147653244\\
46.3541666666667	21.9128147653244\\
46.375	21.9128147653244\\
46.3958333333333	21.9128147653244\\
46.4166666666667	21.9128147653244\\
46.4375	21.9128147653244\\
46.4583333333333	21.9128147653244\\
46.4791666666667	21.9128147653244\\
46.5	21.9128147653244\\
46.5208333333333	21.9128147653244\\
46.5416666666667	21.9128147653244\\
46.5625	21.9128147653244\\
46.5833333333333	21.9128147653244\\
46.6041666666667	21.9128147653244\\
46.625	21.9128147653244\\
46.6458333333333	21.9128147653244\\
46.6666666666667	21.9128147653244\\
46.6875	21.9128147653244\\
46.7083333333333	21.9128147653244\\
46.7291666666667	21.9128147653244\\
46.75	21.9128147653244\\
46.7708333333333	21.9128147653244\\
46.7916666666667	21.9128147653244\\
46.8125	21.9128147653244\\
46.8333333333333	21.9128147653244\\
46.8541666666667	21.9128147653244\\
46.875	21.9128147653244\\
46.8958333333333	21.9128147653244\\
46.9166666666667	21.9128147653244\\
46.9375	21.9128147653244\\
46.9583333333333	21.9128147653244\\
46.9791666666667	21.9128147653244\\
47	21.9128147653244\\
47.0208333333333	21.9128147653244\\
47.0416666666667	21.9128147653244\\
47.0625	21.9128147653244\\
47.0833333333333	21.9128147653244\\
47.1041666666667	21.9128147653244\\
47.125	21.9128147653244\\
47.1458333333333	21.9128147653244\\
47.1666666666667	21.9128147653244\\
47.1875	21.9128147653244\\
47.2083333333333	21.9128147653244\\
47.2291666666667	21.9128147653244\\
47.25	21.9128147653244\\
47.2708333333333	21.9128147653244\\
47.2916666666667	21.9128147653244\\
47.3125	21.9128147653244\\
47.3333333333333	21.9128147653244\\
47.3541666666667	21.9128147653244\\
47.375	21.9128147653244\\
47.3958333333333	21.9128147653244\\
47.4166666666667	21.9128147653244\\
47.4375	21.9128147653244\\
47.4583333333333	21.9128147653244\\
47.4791666666667	21.9128147653244\\
47.5	21.9128147653244\\
47.5208333333333	21.9128147653244\\
47.5416666666667	21.9128147653244\\
47.5625	21.9128147653244\\
47.5833333333333	21.9128147653244\\
47.6041666666667	21.9128147653244\\
47.625	21.9128147653244\\
47.6458333333333	21.9128147653244\\
47.6666666666667	21.9128147653244\\
47.6875	21.9128147653244\\
47.7083333333333	21.9128147653244\\
47.7291666666667	21.9128147653244\\
47.75	21.9128147653244\\
47.7708333333333	21.9128147653244\\
47.7916666666667	21.9128147653244\\
47.8125	21.9128147653244\\
47.8333333333333	21.9128147653244\\
47.8541666666667	21.9128147653244\\
47.875	21.9128147653244\\
47.8958333333333	21.9128147653244\\
47.9166666666667	21.9128147653244\\
47.9375	21.9128147653244\\
47.9583333333333	21.9128147653244\\
47.9791666666667	21.9128147653244\\
48	21.9128147653244\\
48.0208333333333	21.9128147653244\\
48.0416666666667	21.9128147653244\\
48.0625	21.9128147653244\\
48.0833333333333	21.9128147653244\\
48.1041666666667	21.9128147653244\\
48.125	21.9128147653244\\
48.1458333333333	21.9128147653244\\
48.1666666666667	21.9128147653244\\
48.1875	21.9128147653244\\
48.2083333333333	21.9128147653244\\
48.2291666666667	21.9128147653244\\
48.25	21.9128147653244\\
48.2708333333333	21.9128147653244\\
48.2916666666667	21.9128147653244\\
48.3125	21.9128147653244\\
48.3333333333333	21.9128147653244\\
48.3541666666667	21.9128147653244\\
48.375	21.9128147653244\\
48.3958333333333	21.9128147653244\\
48.4166666666667	21.9128147653244\\
48.4375	21.9128147653244\\
48.4583333333333	21.9128147653244\\
48.4791666666667	21.9128147653244\\
48.5	21.9128147653244\\
48.5208333333333	21.9128147653244\\
48.5416666666667	21.9128147653244\\
48.5625	21.9128147653244\\
48.5833333333333	21.9128147653244\\
48.6041666666667	21.9128147653244\\
48.625	21.9128147653244\\
48.6458333333333	21.9128147653244\\
48.6666666666667	21.9128147653244\\
48.6875	21.9128147653244\\
48.7083333333333	21.9128147653244\\
48.7291666666667	21.9128147653244\\
48.75	21.9128147653244\\
48.7708333333333	21.9128147653244\\
48.7916666666667	21.9128147653244\\
48.8125	21.9128147653244\\
48.8333333333333	21.9128147653244\\
48.8541666666667	21.9128147653244\\
48.875	21.9128147653244\\
48.8958333333333	21.9128147653244\\
48.9166666666667	21.9128147653244\\
48.9375	21.9128147653244\\
48.9583333333333	21.9128147653244\\
48.9791666666667	21.9128147653244\\
49	21.9128147653244\\
49.0208333333333	21.9128147653244\\
49.0416666666667	21.9128147653244\\
49.0625	21.9128147653244\\
49.0833333333333	21.9128147653244\\
49.1041666666667	21.9128147653244\\
49.125	21.9128147653244\\
49.1458333333333	21.9128147653244\\
49.1666666666667	21.9128147653244\\
49.1875	21.9128147653244\\
49.2083333333333	21.9128147653244\\
49.2291666666667	21.9128147653244\\
49.25	21.9128147653244\\
49.2708333333333	21.9128147653244\\
49.2916666666667	21.9128147653244\\
49.3125	21.9128147653244\\
49.3333333333333	21.9128147653244\\
49.3541666666667	21.9128147653244\\
49.375	21.9128147653244\\
49.3958333333333	21.9128147653244\\
49.4166666666667	21.9128147653244\\
49.4375	21.9128147653244\\
49.4583333333333	21.9128147653244\\
49.4791666666667	21.9128147653244\\
49.5	21.9128147653244\\
49.5208333333333	21.9128147653244\\
49.5416666666667	21.9128147653244\\
49.5625	21.9128147653244\\
49.5833333333333	21.9128147653244\\
49.6041666666667	21.9128147653244\\
49.625	21.9128147653244\\
49.6458333333333	21.9128147653244\\
49.6666666666667	21.9128147653244\\
49.6875	21.9128147653244\\
49.7083333333333	21.9128147653244\\
49.7291666666667	21.9128147653244\\
49.75	21.9128147653244\\
49.7708333333333	21.9128147653244\\
49.7916666666667	21.9128147653244\\
49.8125	21.9128147653244\\
49.8333333333333	21.9128147653244\\
49.8541666666667	21.9128147653244\\
49.875	21.9128147653244\\
49.8958333333333	21.9128147653244\\
49.9166666666667	21.9128147653244\\
49.9375	21.9128147653244\\
49.9583333333333	21.9128147653244\\
49.9791666666667	21.9128147653244\\
50	21.9128147653244\\
50.0208333333333	21.9128147653244\\
50.0416666666667	21.9128147653244\\
50.0625	21.9128147653244\\
50.0833333333333	21.9128147653244\\
50.1041666666667	21.9128147653244\\
50.125	21.9128147653244\\
50.1458333333333	21.9128147653244\\
50.1666666666667	21.9128147653244\\
50.1875	21.9128147653244\\
50.2083333333333	21.9128147653244\\
50.2291666666667	21.9128147653244\\
50.25	21.9128147653244\\
50.2708333333333	21.9128147653244\\
50.2916666666667	21.9128147653244\\
50.3125	21.9128147653244\\
50.3333333333333	21.9128147653244\\
50.3541666666667	21.9128147653244\\
50.375	21.9128147653244\\
50.3958333333333	21.9128147653244\\
50.4166666666667	21.9128147653244\\
50.4375	21.9128147653244\\
50.4583333333333	21.9128147653244\\
50.4791666666667	21.9128147653244\\
50.5	21.9128147653244\\
50.5208333333333	21.9128147653244\\
50.5416666666667	21.9128147653244\\
50.5625	21.9128147653244\\
50.5833333333333	21.9128147653244\\
50.6041666666667	21.9128147653244\\
50.625	21.9128147653244\\
50.6458333333333	21.9128147653244\\
50.6666666666667	21.9128147653244\\
50.6875	21.9128147653244\\
50.7083333333333	21.9128147653244\\
50.7291666666667	21.9128147653244\\
50.75	21.9128147653244\\
50.7708333333333	21.9128147653244\\
50.7916666666667	21.9128147653244\\
50.8125	21.9128147653244\\
50.8333333333333	21.9128147653244\\
50.8541666666667	21.9128147653244\\
50.875	21.9128147653244\\
50.8958333333333	21.9128147653244\\
50.9166666666667	21.9128147653244\\
50.9375	21.9128147653244\\
50.9583333333333	21.9128147653244\\
50.9791666666667	21.9128147653244\\
51	21.9128147653244\\
51.0208333333333	21.9128147653244\\
51.0416666666667	21.9128147653244\\
51.0625	21.9128147653244\\
51.0833333333333	21.9128147653244\\
51.1041666666667	21.9128147653244\\
51.125	21.9128147653244\\
51.1458333333333	21.9128147653244\\
51.1666666666667	21.9128147653244\\
51.1875	21.9128147653244\\
51.2083333333333	21.9128147653244\\
51.2291666666667	21.9128147653244\\
51.25	21.9128147653244\\
51.2708333333333	21.9128147653244\\
51.2916666666667	21.9128147653244\\
51.3125	21.9128147653244\\
51.3333333333333	21.9128147653244\\
51.3541666666667	21.9128147653244\\
51.375	21.9128147653244\\
51.3958333333333	21.9128147653244\\
51.4166666666667	21.9128147653244\\
51.4375	21.9128147653244\\
51.4583333333333	21.9128147653244\\
51.4791666666667	21.9128147653244\\
51.5	21.9128147653244\\
51.5208333333333	21.9128147653244\\
51.5416666666667	21.9128147653244\\
51.5625	21.9128147653244\\
51.5833333333333	21.9128147653244\\
51.6041666666667	21.9128147653244\\
51.625	21.9128147653244\\
51.6458333333333	21.9128147653244\\
51.6666666666667	21.9128147653244\\
51.6875	21.9128147653244\\
51.7083333333333	21.9128147653244\\
51.7291666666667	21.9128147653244\\
51.75	21.9128147653244\\
51.7708333333333	21.9128147653244\\
51.7916666666667	21.9128147653244\\
51.8125	21.9128147653244\\
51.8333333333333	21.9128147653244\\
51.8541666666667	21.9128147653244\\
51.875	21.9128147653244\\
51.8958333333333	21.9128147653244\\
51.9166666666667	21.9128147653244\\
51.9375	21.9128147653244\\
51.9583333333333	21.9128147653244\\
51.9791666666667	21.9128147653244\\
52	21.9128147653244\\
52.0208333333333	21.9128147653244\\
52.0416666666667	21.9128147653244\\
52.0625	21.9128147653244\\
52.0833333333333	21.9128147653244\\
52.1041666666667	21.9128147653244\\
52.125	21.9128147653244\\
52.1458333333333	21.9128147653244\\
52.1666666666667	21.9128147653244\\
52.1875	21.9128147653244\\
52.2083333333333	21.9128147653244\\
52.2291666666667	21.9128147653244\\
52.25	21.9128147653244\\
52.2708333333333	21.9128147653244\\
52.2916666666667	21.9128147653244\\
52.3125	21.9128147653244\\
52.3333333333333	21.9128147653244\\
52.3541666666667	21.9128147653244\\
52.375	21.9128147653244\\
52.3958333333333	21.9128147653244\\
52.4166666666667	21.9128147653244\\
52.4375	21.9128147653244\\
52.4583333333333	21.9128147653244\\
52.4791666666667	21.9128147653244\\
52.5	21.9128147653244\\
52.5208333333333	21.9128147653244\\
52.5416666666667	21.9128147653244\\
52.5625	21.9128147653244\\
52.5833333333333	21.9128147653244\\
52.6041666666667	21.9128147653244\\
52.625	21.9128147653244\\
52.6458333333333	21.9128147653244\\
52.6666666666667	21.9128147653244\\
52.6875	21.9128147653244\\
52.7083333333333	21.9128147653244\\
52.7291666666667	21.9128147653244\\
52.75	21.9128147653244\\
52.7708333333333	21.9128147653244\\
52.7916666666667	21.9128147653244\\
52.8125	21.9128147653244\\
52.8333333333333	21.9128147653244\\
52.8541666666667	21.9128147653244\\
52.875	21.9128147653244\\
52.8958333333333	21.9128147653244\\
52.9166666666667	21.9128147653244\\
52.9375	21.9128147653244\\
52.9583333333333	21.9128147653244\\
52.9791666666667	21.9128147653244\\
53	21.9128147653244\\
53.0208333333333	21.9128147653244\\
53.0416666666667	21.9128147653244\\
53.0625	21.9128147653244\\
53.0833333333333	21.9128147653244\\
53.1041666666667	21.9128147653244\\
53.125	21.9128147653244\\
53.1458333333333	21.9128147653244\\
53.1666666666667	21.9128147653244\\
53.1875	21.9128147653244\\
53.2083333333333	21.9128147653244\\
53.2291666666667	21.9128147653244\\
53.25	21.9128147653244\\
53.2708333333333	21.9128147653244\\
53.2916666666667	21.9128147653244\\
53.3125	21.9128147653244\\
53.3333333333333	21.9128147653244\\
53.3541666666667	21.9128147653244\\
53.375	21.9128147653244\\
53.3958333333333	21.9128147653244\\
53.4166666666667	21.9128147653244\\
53.4375	21.9128147653244\\
53.4583333333333	21.9128147653244\\
53.4791666666667	21.9128147653244\\
53.5	21.9128147653244\\
53.5208333333333	21.9128147653244\\
53.5416666666667	21.9128147653244\\
53.5625	21.9128147653244\\
53.5833333333333	21.9128147653244\\
53.6041666666667	21.9128147653244\\
53.625	21.9128147653244\\
53.6458333333333	21.9128147653244\\
53.6666666666667	21.9128147653244\\
53.6875	21.9128147653244\\
53.7083333333333	21.9128147653244\\
53.7291666666667	21.9128147653244\\
53.75	21.9128147653244\\
53.7708333333333	21.9128147653244\\
53.7916666666667	21.9128147653244\\
53.8125	21.9128147653244\\
53.8333333333333	21.9128147653244\\
53.8541666666667	21.9128147653244\\
53.875	21.9128147653244\\
53.8958333333333	21.9128147653244\\
53.9166666666667	21.9128147653244\\
53.9375	21.9128147653244\\
53.9583333333333	21.9128147653244\\
53.9791666666667	21.9128147653244\\
54	21.9128147653244\\
54.0208333333333	21.9128147653244\\
54.0416666666667	21.9128147653244\\
54.0625	21.9128147653244\\
54.0833333333333	21.9128147653244\\
54.1041666666667	21.9128147653244\\
54.125	21.9128147653244\\
54.1458333333333	21.9128147653244\\
54.1666666666667	21.9128147653244\\
54.1875	21.9128147653244\\
54.2083333333333	21.9128147653244\\
54.2291666666667	21.9128147653244\\
54.25	21.9128147653244\\
54.2708333333333	21.9128147653244\\
54.2916666666667	21.9128147653244\\
54.3125	21.9128147653244\\
54.3333333333333	21.9128147653244\\
54.3541666666667	21.9128147653244\\
54.375	21.9128147653244\\
54.3958333333333	21.9128147653244\\
54.4166666666667	21.9128147653244\\
54.4375	21.9128147653244\\
54.4583333333333	21.9128147653244\\
54.4791666666667	21.9128147653244\\
54.5	21.9128147653244\\
54.5208333333333	21.9128147653244\\
54.5416666666667	21.9128147653244\\
54.5625	21.9128147653244\\
54.5833333333333	21.9128147653244\\
54.6041666666667	21.9128147653244\\
54.625	21.9128147653244\\
54.6458333333333	21.9128147653244\\
54.6666666666667	21.9128147653244\\
54.6875	21.9128147653244\\
54.7083333333333	21.9128147653244\\
54.7291666666667	21.9128147653244\\
54.75	21.9128147653244\\
54.7708333333333	21.9128147653244\\
54.7916666666667	21.9128147653244\\
54.8125	21.9128147653244\\
54.8333333333333	21.9128147653244\\
54.8541666666667	21.9128147653244\\
54.875	21.9128147653244\\
54.8958333333333	21.9128147653244\\
54.9166666666667	21.9128147653244\\
54.9375	21.9128147653244\\
54.9583333333333	21.9128147653244\\
54.9791666666667	21.9128147653244\\
55	21.9128147653244\\
55.0208333333333	21.9128147653244\\
55.0416666666667	21.9128147653244\\
55.0625	21.9128147653244\\
55.0833333333333	21.9128147653244\\
55.1041666666667	21.9128147653244\\
55.125	21.9128147653244\\
55.1458333333333	21.9128147653244\\
55.1666666666667	21.9128147653244\\
55.1875	21.9128147653244\\
55.2083333333333	21.9128147653244\\
55.2291666666667	21.9128147653244\\
55.25	21.9128147653244\\
55.2708333333333	21.9128147653244\\
55.2916666666667	21.9128147653244\\
55.3125	21.9128147653244\\
55.3333333333333	21.9128147653244\\
55.3541666666667	21.9128147653244\\
55.375	21.9128147653244\\
55.3958333333333	21.9128147653244\\
55.4166666666667	21.9128147653244\\
55.4375	21.9128147653244\\
55.4583333333333	21.9128147653244\\
55.4791666666667	21.9128147653244\\
55.5	21.9128147653244\\
55.5208333333333	21.9128147653244\\
55.5416666666667	21.9128147653244\\
55.5625	21.9128147653244\\
55.5833333333333	21.9128147653244\\
55.6041666666667	21.9128147653244\\
55.625	21.9128147653244\\
55.6458333333333	21.9128147653244\\
55.6666666666667	21.9128147653244\\
55.6875	21.9128147653244\\
55.7083333333333	21.9128147653244\\
55.7291666666667	21.9128147653244\\
55.75	21.9128147653244\\
55.7708333333333	21.9128147653244\\
55.7916666666667	21.9128147653244\\
55.8125	21.9128147653244\\
55.8333333333333	21.9128147653244\\
55.8541666666667	21.9128147653244\\
55.875	21.9128147653244\\
55.8958333333333	21.9128147653244\\
55.9166666666667	21.9128147653244\\
55.9375	21.9128147653244\\
55.9583333333333	21.9128147653244\\
55.9791666666667	21.9128147653244\\
56	21.9128147653244\\
56.0208333333333	21.9128147653244\\
56.0416666666667	21.9128147653244\\
56.0625	21.9128147653244\\
56.0833333333333	21.9128147653244\\
56.1041666666667	21.9128147653244\\
56.125	21.9128147653244\\
56.1458333333333	21.9128147653244\\
56.1666666666667	21.9128147653244\\
56.1875	21.9128147653244\\
56.2083333333333	21.9128147653244\\
56.2291666666667	21.9128147653244\\
56.25	21.9128147653244\\
56.2708333333333	21.9128147653244\\
56.2916666666667	21.9128147653244\\
56.3125	21.9128147653244\\
56.3333333333333	21.9128147653244\\
56.3541666666667	21.9128147653244\\
56.375	21.9128147653244\\
56.3958333333333	21.9128147653244\\
56.4166666666667	21.9128147653244\\
56.4375	21.9128147653244\\
56.4583333333333	21.9128147653244\\
56.4791666666667	21.9128147653244\\
56.5	21.9128147653244\\
56.5208333333333	21.9128147653244\\
56.5416666666667	21.9128147653244\\
56.5625	21.9128147653244\\
56.5833333333333	21.9128147653244\\
56.6041666666667	21.9128147653244\\
56.625	21.9128147653244\\
56.6458333333333	21.9128147653244\\
56.6666666666667	21.9128147653244\\
56.6875	21.9128147653244\\
56.7083333333333	21.9128147653244\\
56.7291666666667	21.9128147653244\\
56.75	21.9128147653244\\
56.7708333333333	21.9128147653244\\
56.7916666666667	21.9128147653244\\
56.8125	21.9128147653244\\
56.8333333333333	21.9128147653244\\
56.8541666666667	21.9128147653244\\
56.875	21.9128147653244\\
56.8958333333333	21.9128147653244\\
56.9166666666667	21.9128147653244\\
56.9375	21.9128147653244\\
56.9583333333333	21.9128147653244\\
56.9791666666667	21.9128147653244\\
57	21.9128147653244\\
57.0208333333333	21.9128147653244\\
57.0416666666667	21.9128147653244\\
57.0625	21.9128147653244\\
57.0833333333333	21.9128147653244\\
57.1041666666667	21.9128147653244\\
57.125	21.9128147653244\\
57.1458333333333	21.9128147653244\\
57.1666666666667	21.9128147653244\\
57.1875	21.9128147653244\\
57.2083333333333	21.9128147653244\\
57.2291666666667	21.9128147653244\\
57.25	21.9128147653244\\
57.2708333333333	21.9128147653244\\
57.2916666666667	21.9128147653244\\
57.3125	21.9128147653244\\
57.3333333333333	21.9128147653244\\
57.3541666666667	21.9128147653244\\
57.375	21.9128147653244\\
57.3958333333333	21.9128147653244\\
57.4166666666667	21.9128147653244\\
57.4375	21.9128147653244\\
57.4583333333333	21.9128147653244\\
57.4791666666667	21.9128147653244\\
57.5	21.9128147653244\\
57.5208333333333	21.9128147653244\\
57.5416666666667	21.9128147653244\\
57.5625	21.9128147653244\\
57.5833333333333	21.9128147653244\\
57.6041666666667	21.9128147653244\\
57.625	21.9128147653244\\
57.6458333333333	21.9128147653244\\
57.6666666666667	21.9128147653244\\
57.6875	21.9128147653244\\
57.7083333333333	21.9128147653244\\
57.7291666666667	21.9128147653244\\
57.75	21.9128147653244\\
57.7708333333333	21.9128147653244\\
57.7916666666667	21.9128147653244\\
57.8125	21.9128147653244\\
57.8333333333333	21.9128147653244\\
57.8541666666667	21.9128147653244\\
57.875	21.9128147653244\\
57.8958333333333	21.9128147653244\\
57.9166666666667	21.9128147653244\\
57.9375	21.9128147653244\\
57.9583333333333	21.9128147653244\\
57.9791666666667	21.9128147653244\\
58	21.9128147653244\\
58.0208333333333	21.9128147653244\\
58.0416666666667	21.9128147653244\\
58.0625	21.9128147653244\\
58.0833333333333	21.9128147653244\\
58.1041666666667	21.9128147653244\\
58.125	21.9128147653244\\
58.1458333333333	21.9128147653244\\
58.1666666666667	21.9128147653244\\
58.1875	21.9128147653244\\
58.2083333333333	21.9128147653244\\
58.2291666666667	21.9128147653244\\
58.25	21.9128147653244\\
58.2708333333333	21.9128147653244\\
58.2916666666667	21.9128147653244\\
58.3125	21.9128147653244\\
58.3333333333333	21.9128147653244\\
58.3541666666667	21.9128147653244\\
58.375	21.9128147653244\\
58.3958333333333	21.9128147653244\\
58.4166666666667	21.9128147653244\\
58.4375	21.9128147653244\\
58.4583333333333	21.9128147653244\\
58.4791666666667	21.9128147653244\\
58.5	21.9128147653244\\
58.5208333333333	21.9128147653244\\
58.5416666666667	21.9128147653244\\
58.5625	21.9128147653244\\
58.5833333333333	21.9128147653244\\
58.6041666666667	21.9128147653244\\
58.625	21.9128147653244\\
58.6458333333333	21.9128147653244\\
58.6666666666667	21.9128147653244\\
58.6875	21.9128147653244\\
58.7083333333333	21.9128147653244\\
58.7291666666667	21.9128147653244\\
58.75	21.9128147653244\\
58.7708333333333	21.9128147653244\\
58.7916666666667	21.9128147653244\\
58.8125	21.9128147653244\\
58.8333333333333	21.9128147653244\\
58.8541666666667	21.9128147653244\\
58.875	21.9128147653244\\
58.8958333333333	21.9128147653244\\
58.9166666666667	21.9128147653244\\
58.9375	21.9128147653244\\
58.9583333333333	21.9128147653244\\
58.9791666666667	21.9128147653244\\
59	21.9128147653244\\
59.0208333333333	21.9128147653244\\
59.0416666666667	21.9128147653244\\
59.0625	21.9128147653244\\
59.0833333333333	21.9128147653244\\
59.1041666666667	21.9128147653244\\
59.125	21.9128147653244\\
59.1458333333333	21.9128147653244\\
59.1666666666667	21.9128147653244\\
59.1875	21.9128147653244\\
59.2083333333333	21.9128147653244\\
59.2291666666667	21.9128147653244\\
59.25	21.9128147653244\\
59.2708333333333	21.9128147653244\\
59.2916666666667	21.9128147653244\\
59.3125	21.9128147653244\\
59.3333333333333	21.9128147653244\\
59.3541666666667	21.9128147653244\\
59.375	21.9128147653244\\
59.3958333333333	21.9128147653244\\
59.4166666666667	21.9128147653244\\
59.4375	21.9128147653244\\
59.4583333333333	21.9128147653244\\
59.4791666666667	21.9128147653244\\
59.5	21.9128147653244\\
59.5208333333333	21.9128147653244\\
59.5416666666667	21.9128147653244\\
59.5625	21.9128147653244\\
59.5833333333333	21.9128147653244\\
59.6041666666667	21.9128147653244\\
59.625	21.9128147653244\\
59.6458333333333	21.9128147653244\\
59.6666666666667	21.9128147653244\\
59.6875	21.9128147653244\\
59.7083333333333	21.9128147653244\\
59.7291666666667	21.9128147653244\\
59.75	21.9128147653244\\
59.7708333333333	21.9128147653244\\
59.7916666666667	21.9128147653244\\
59.8125	21.9128147653244\\
59.8333333333333	21.9128147653244\\
59.8541666666667	21.9128147653244\\
59.875	21.9128147653244\\
59.8958333333333	21.9128147653244\\
59.9166666666667	21.9128147653244\\
59.9375	21.9128147653244\\
59.9583333333333	21.9128147653244\\
59.9791666666667	21.9128147653244\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure3d.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=120,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0208333333333333	1.89967304009845\\
0.0416666666666667	3.90983649305983\\
0.0625	5.98045841092794\\
0.0833333333333333	8.09844085251522\\
0.104166666666667	10.2533134866504\\
0.125	12.4361136143038\\
0.145833333333333	14.638910898591\\
0.166666666666667	16.8545690180425\\
0.1875	19.076611854857\\
0.208333333333333	21.2991416871376\\
0.229166666666667	23.5167854673483\\
0.25	25.7246571245905\\
0.270833333333333	27.9183293057784\\
0.291666666666667	30.0938107305482\\
0.3125	32.2475268290474\\
0.333333333333333	34.3763021926459\\
0.354166666666667	36.4773438914539\\
0.375	38.5482250471597\\
0.395833333333333	40.5868682728007\\
0.416666666666667	42.5915287453239\\
0.4375	44.5607767865753\\
0.458333333333333	46.4934799081011\\
0.479166666666667	48.3887843336917\\
0.5	50.2460960565483\\
0.520833333333333	52.0650615189995\\
0.541666666666667	53.8455480243673\\
0.5625	55.5876240047192\\
0.583333333333333	57.2915392762295\\
0.604166666666667	58.9577054168233\\
0.625	60.5866763996089\\
0.645833333333333	62.1791296111157\\
0.666666666666667	63.7358473762418\\
0.6875	65.2576991026806\\
0.708333333333333	66.7456241469992\\
0.729166666666667	68.2006154929372\\
0.75	69.623704320314\\
0.770833333333333	71.0159455305042\\
0.791666666666667	72.3784042820733\\
0.8125	73.7121435780736\\
0.833333333333333	75.0182129348761\\
0.854166666666667	76.2976381513848\\
0.875	77.5514121871383\\
0.895833333333333	78.7804871481978\\
0.916666666666667	79.9857673708882\\
0.9375	81.1681035853834\\
0.958333333333333	82.3282881338077\\
0.979166666666667	83.4670512109163\\
1	84.5850580894985\\
1.02083333333333	85.6829072873602\\
1.04166666666667	86.7611296280596\\
1.0625	87.8201881434475\\
1.08333333333333	88.8604787624689\\
1.10416666666667	89.8823317275952\\
1.125	90.8860136776462\\
1.14583333333333	91.8717303336308\\
1.16666666666667	92.8396297225679\\
1.1875	93.7898058730499\\
1.20833333333333	94.7223029155893\\
1.22916666666667	95.6371195205486\\
1.25	96.5342136067045\\
1.27083333333333	97.4135072542545\\
1.29166666666667	98.2748917573403\\
1.3125	99.1182327529412\\
1.33333333333333	99.9433753652804\\
1.35416666666667	100.750149307684\\
1.375	101.538373887106\\
1.39583333333333	102.307862860264\\
1.41666666666667	103.058429094505\\
1.4375	103.789888991023\\
1.45833333333333	104.502066632948\\
1.47916666666667	105.194797625909\\
1.5	105.867932604022\\
1.52083333333333	106.521340379655\\
1.54166666666667	107.154910720848\\
1.5625	107.768556745654\\
1.58333333333333	108.36221692806\\
1.60416666666667	108.935856715255\\
1.625	109.489469760906\\
1.64583333333333	110.023078783691\\
1.66666666666667	110.536736064492\\
1.6875	111.030523599424\\
1.70833333333333	111.504552929165\\
1.72916666666667	111.958964667828\\
1.75	112.393927756913\\
1.77083333333333	112.809638471633\\
1.79166666666667	113.206319208132\\
1.8125	113.584217080902\\
1.83333333333333	113.943602359913\\
1.85416666666667	114.284766776837\\
1.875	114.608021729122\\
1.89583333333333	114.913696409708\\
1.91666666666667	115.202135888903\\
1.9375	115.473699173357\\
1.95833333333333	115.728757265273\\
1.97916666666667	115.967691243047\\
2	116.190890382402\\
2.02083333333333	116.398750334906\\
2.04166666666667	116.591671378553\\
2.0625	116.770056752833\\
2.08333333333333	116.934311088549\\
2.10416666666667	117.084838940499\\
2.125	117.222043429116\\
2.14583333333333	117.346324995238\\
2.16666666666667	117.458080270391\\
2.1875	117.557701063345\\
2.20833333333333	117.645573462199\\
2.22916666666667	117.722077049961\\
2.25	117.787584230395\\
2.27083333333333	117.842459659971\\
2.29166666666667	117.887059780867\\
2.3125	117.921732449342\\
2.33333333333333	117.946816653262\\
2.35416666666667	117.962642312162\\
2.375	117.96953015299\\
2.39583333333333	117.970779132464\\
2.41666666666667	117.970779132464\\
2.4375	117.970779132464\\
2.45833333333333	117.970779132464\\
2.47916666666667	117.970779132464\\
2.5	117.970779132464\\
2.52083333333333	117.970779132464\\
2.54166666666667	117.970779132464\\
2.5625	117.970779132464\\
2.58333333333333	117.970779132464\\
2.60416666666667	117.970779132464\\
2.625	117.970779132464\\
2.64583333333333	117.970779132464\\
2.66666666666667	117.970779132464\\
2.6875	117.970779132464\\
2.70833333333333	117.970779132464\\
2.72916666666667	117.970779132464\\
2.75	117.970779132464\\
2.77083333333333	117.970779132464\\
2.79166666666667	117.970779132464\\
2.8125	117.970779132464\\
2.83333333333333	117.970779132464\\
2.85416666666667	117.970779132464\\
2.875	117.970779132464\\
2.89583333333333	117.970779132464\\
2.91666666666667	117.970779132464\\
2.9375	117.970779132464\\
2.95833333333333	117.970779132464\\
2.97916666666667	117.970779132464\\
3	117.970779132464\\
3.02083333333333	117.970779132464\\
3.04166666666667	117.970779132464\\
3.0625	117.970779132464\\
3.08333333333333	117.970779132464\\
3.10416666666667	117.970779132464\\
3.125	117.970779132464\\
3.14583333333333	117.970779132464\\
3.16666666666667	117.970779132464\\
3.1875	117.970779132464\\
3.20833333333333	117.970779132464\\
3.22916666666667	117.970779132464\\
3.25	117.970779132464\\
3.27083333333333	117.970779132464\\
3.29166666666667	117.970779132464\\
3.3125	117.970779132464\\
3.33333333333333	117.970779132464\\
3.35416666666667	117.970779132464\\
3.375	117.970779132464\\
3.39583333333333	117.970779132464\\
3.41666666666667	117.970779132464\\
3.4375	117.970779132464\\
3.45833333333333	117.970779132464\\
3.47916666666667	117.970779132464\\
3.5	117.970779132464\\
3.52083333333333	117.970779132464\\
3.54166666666667	117.970779132464\\
3.5625	117.970779132464\\
3.58333333333333	117.970779132464\\
3.60416666666667	117.970779132464\\
3.625	117.970779132464\\
3.64583333333333	117.970779132464\\
3.66666666666667	117.970779132464\\
3.6875	117.970779132464\\
3.70833333333333	117.970779132464\\
3.72916666666667	117.970779132464\\
3.75	117.970779132464\\
3.77083333333333	117.970779132464\\
3.79166666666667	117.970779132464\\
3.8125	117.970779132464\\
3.83333333333333	117.970779132464\\
3.85416666666667	117.970779132464\\
3.875	117.970779132464\\
3.89583333333333	117.970779132464\\
3.91666666666667	117.970779132464\\
3.9375	117.970779132464\\
3.95833333333333	117.970779132464\\
3.97916666666667	117.970779132464\\
4	117.970779132464\\
4.02083333333333	117.970779132464\\
4.04166666666667	117.970779132464\\
4.0625	117.970779132464\\
4.08333333333333	117.970779132464\\
4.10416666666667	117.970779132464\\
4.125	117.970779132464\\
4.14583333333333	117.970779132464\\
4.16666666666667	117.970779132464\\
4.1875	117.970779132464\\
4.20833333333333	117.970779132464\\
4.22916666666667	117.970779132464\\
4.25	117.970779132464\\
4.27083333333333	117.970779132464\\
4.29166666666667	117.970779132464\\
4.3125	117.970779132464\\
4.33333333333333	117.970779132464\\
4.35416666666667	117.970779132464\\
4.375	117.970779132464\\
4.39583333333333	117.970779132464\\
4.41666666666667	117.970779132464\\
4.4375	117.970779132464\\
4.45833333333333	117.970779132464\\
4.47916666666667	117.970779132464\\
4.5	117.970779132464\\
4.52083333333333	117.970779132464\\
4.54166666666667	117.970779132464\\
4.5625	117.970779132464\\
4.58333333333333	117.970779132464\\
4.60416666666667	117.970779132464\\
4.625	117.970779132464\\
4.64583333333333	117.970779132464\\
4.66666666666667	117.970779132464\\
4.6875	117.970779132464\\
4.70833333333333	117.970779132464\\
4.72916666666667	117.970779132464\\
4.75	117.970779132464\\
4.77083333333333	117.970779132464\\
4.79166666666667	117.970779132464\\
4.8125	117.970779132464\\
4.83333333333333	117.970779132464\\
4.85416666666667	117.970779132464\\
4.875	117.970779132464\\
4.89583333333333	117.970779132464\\
4.91666666666667	117.970779132464\\
4.9375	117.970779132464\\
4.95833333333333	117.970779132464\\
4.97916666666667	117.970779132464\\
5	117.970779132464\\
5.02083333333333	117.970779132464\\
5.04166666666667	117.970779132464\\
5.0625	117.970779132464\\
5.08333333333333	117.970779132464\\
5.10416666666667	117.970779132464\\
5.125	117.970779132464\\
5.14583333333333	117.970779132464\\
5.16666666666667	117.970779132464\\
5.1875	117.970779132464\\
5.20833333333333	117.970779132464\\
5.22916666666667	117.970779132464\\
5.25	117.970779132464\\
5.27083333333333	117.970779132464\\
5.29166666666667	117.970779132464\\
5.3125	117.970779132464\\
5.33333333333333	117.970779132464\\
5.35416666666667	117.970779132464\\
5.375	117.970779132464\\
5.39583333333333	117.970779132464\\
5.41666666666667	117.970779132464\\
5.4375	117.970779132464\\
5.45833333333333	117.970779132464\\
5.47916666666667	117.970779132464\\
5.5	117.970779132464\\
5.52083333333333	117.970779132464\\
5.54166666666667	117.970779132464\\
5.5625	117.970779132464\\
5.58333333333333	117.970779132464\\
5.60416666666667	117.970779132464\\
5.625	117.970779132464\\
5.64583333333333	117.970779132464\\
5.66666666666667	117.970779132464\\
5.6875	117.970779132464\\
5.70833333333333	117.970779132464\\
5.72916666666667	117.970779132464\\
5.75	117.970779132464\\
5.77083333333333	117.970779132464\\
5.79166666666667	117.970779132464\\
5.8125	117.970779132464\\
5.83333333333333	117.970779132464\\
5.85416666666667	117.970779132464\\
5.875	117.970779132464\\
5.89583333333333	117.970779132464\\
5.91666666666667	117.970779132464\\
5.9375	117.970779132464\\
5.95833333333333	117.970779132464\\
5.97916666666667	117.970779132464\\
6	117.970779132464\\
6.02083333333333	117.970779132464\\
6.04166666666667	117.970779132464\\
6.0625	117.970779132464\\
6.08333333333333	117.970779132464\\
6.10416666666667	117.970779132464\\
6.125	117.970779132464\\
6.14583333333333	117.970779132464\\
6.16666666666667	117.970779132464\\
6.1875	117.970779132464\\
6.20833333333333	117.970779132464\\
6.22916666666667	117.970779132464\\
6.25	117.970779132464\\
6.27083333333333	117.970779132464\\
6.29166666666667	117.970779132464\\
6.3125	117.970779132464\\
6.33333333333333	117.970779132464\\
6.35416666666667	117.970779132464\\
6.375	117.970779132464\\
6.39583333333333	117.970779132464\\
6.41666666666667	117.970779132464\\
6.4375	117.970779132464\\
6.45833333333333	117.970779132464\\
6.47916666666667	117.970779132464\\
6.5	117.970779132464\\
6.52083333333333	117.970779132464\\
6.54166666666667	117.970779132464\\
6.5625	117.970779132464\\
6.58333333333333	117.970779132464\\
6.60416666666667	117.970779132464\\
6.625	117.970779132464\\
6.64583333333333	117.970779132464\\
6.66666666666667	117.970779132464\\
6.6875	117.970779132464\\
6.70833333333333	117.970779132464\\
6.72916666666667	117.970779132464\\
6.75	117.970779132464\\
6.77083333333333	117.970779132464\\
6.79166666666667	117.970779132464\\
6.8125	117.970779132464\\
6.83333333333333	117.970779132464\\
6.85416666666667	117.970779132464\\
6.875	117.970779132464\\
6.89583333333333	117.970779132464\\
6.91666666666667	117.970779132464\\
6.9375	117.970779132464\\
6.95833333333333	117.970779132464\\
6.97916666666667	117.970779132464\\
7	117.970779132464\\
7.02083333333333	117.970779132464\\
7.04166666666667	117.970779132464\\
7.0625	117.970779132464\\
7.08333333333333	117.970779132464\\
7.10416666666667	117.970779132464\\
7.125	117.970779132464\\
7.14583333333333	117.970779132464\\
7.16666666666667	117.970779132464\\
7.1875	117.970779132464\\
7.20833333333333	117.970779132464\\
7.22916666666667	117.970779132464\\
7.25	117.970779132464\\
7.27083333333333	117.970779132464\\
7.29166666666667	117.970779132464\\
7.3125	117.970779132464\\
7.33333333333333	117.970779132464\\
7.35416666666667	117.970779132464\\
7.375	117.970779132464\\
7.39583333333333	117.970779132464\\
7.41666666666667	117.970779132464\\
7.4375	117.970779132464\\
7.45833333333333	117.970779132464\\
7.47916666666667	117.970779132464\\
7.5	117.970779132464\\
7.52083333333333	117.970779132464\\
7.54166666666667	117.970779132464\\
7.5625	117.970779132464\\
7.58333333333333	117.970779132464\\
7.60416666666667	117.970779132464\\
7.625	117.970779132464\\
7.64583333333333	117.970779132464\\
7.66666666666667	117.970779132464\\
7.6875	117.970779132464\\
7.70833333333333	117.970779132464\\
7.72916666666667	117.970779132464\\
7.75	117.970779132464\\
7.77083333333333	117.970779132464\\
7.79166666666667	117.970779132464\\
7.8125	117.970779132464\\
7.83333333333333	117.970779132464\\
7.85416666666667	117.970779132464\\
7.875	117.970779132464\\
7.89583333333333	117.970779132464\\
7.91666666666667	117.970779132464\\
7.9375	117.970779132464\\
7.95833333333333	117.970779132464\\
7.97916666666667	117.970779132464\\
8	117.970779132464\\
8.02083333333333	117.970779132464\\
8.04166666666667	117.970779132464\\
8.0625	117.970779132464\\
8.08333333333333	117.970779132464\\
8.10416666666667	117.970779132464\\
8.125	117.970779132464\\
8.14583333333333	117.970779132464\\
8.16666666666667	117.970779132464\\
8.1875	117.970779132464\\
8.20833333333333	117.970779132464\\
8.22916666666667	117.970779132464\\
8.25	117.970779132464\\
8.27083333333333	117.970779132464\\
8.29166666666667	117.970779132464\\
8.3125	117.970779132464\\
8.33333333333333	117.970779132464\\
8.35416666666667	117.970779132464\\
8.375	117.970779132464\\
8.39583333333333	117.970779132464\\
8.41666666666667	117.970779132464\\
8.4375	117.970779132464\\
8.45833333333333	117.970779132464\\
8.47916666666667	117.970779132464\\
8.5	117.970779132464\\
8.52083333333333	117.970779132464\\
8.54166666666667	117.970779132464\\
8.5625	117.970779132464\\
8.58333333333333	117.970779132464\\
8.60416666666667	117.970779132464\\
8.625	117.970779132464\\
8.64583333333333	117.970779132464\\
8.66666666666667	117.970779132464\\
8.6875	117.970779132464\\
8.70833333333333	117.970779132464\\
8.72916666666667	117.970779132464\\
8.75	117.970779132464\\
8.77083333333333	117.970779132464\\
8.79166666666667	117.970779132464\\
8.8125	117.970779132464\\
8.83333333333333	117.970779132464\\
8.85416666666667	117.970779132464\\
8.875	117.970779132464\\
8.89583333333333	117.970779132464\\
8.91666666666667	117.970779132464\\
8.9375	117.970779132464\\
8.95833333333333	117.970779132464\\
8.97916666666667	117.970779132464\\
9	117.970779132464\\
9.02083333333333	117.970779132464\\
9.04166666666667	117.970779132464\\
9.0625	117.970779132464\\
9.08333333333333	117.970779132464\\
9.10416666666667	117.970779132464\\
9.125	117.970779132464\\
9.14583333333333	117.970779132464\\
9.16666666666667	117.970779132464\\
9.1875	117.970779132464\\
9.20833333333333	117.970779132464\\
9.22916666666667	117.970779132464\\
9.25	117.970779132464\\
9.27083333333333	117.970779132464\\
9.29166666666667	117.970779132464\\
9.3125	117.970779132464\\
9.33333333333333	117.970779132464\\
9.35416666666667	117.970779132464\\
9.375	117.970779132464\\
9.39583333333333	117.970779132464\\
9.41666666666667	117.970779132464\\
9.4375	117.970779132464\\
9.45833333333333	117.970779132464\\
9.47916666666667	117.970779132464\\
9.5	117.970779132464\\
9.52083333333333	117.970779132464\\
9.54166666666667	117.970779132464\\
9.5625	117.970779132464\\
9.58333333333333	117.970779132464\\
9.60416666666667	117.970779132464\\
9.625	117.970779132464\\
9.64583333333333	117.970779132464\\
9.66666666666667	117.970779132464\\
9.6875	117.970779132464\\
9.70833333333333	117.970779132464\\
9.72916666666667	117.970779132464\\
9.75	117.970779132464\\
9.77083333333333	117.970779132464\\
9.79166666666667	117.970779132464\\
9.8125	117.970779132464\\
9.83333333333333	117.970779132464\\
9.85416666666667	117.970779132464\\
9.875	117.970779132464\\
9.89583333333333	117.970779132464\\
9.91666666666667	117.970779132464\\
9.9375	117.970779132464\\
9.95833333333333	117.970779132464\\
9.97916666666667	117.970779132464\\
10	117.970779132464\\
10.0208333333333	117.970779132464\\
10.0416666666667	117.970779132464\\
10.0625	117.970779132464\\
10.0833333333333	117.970779132464\\
10.1041666666667	117.970779132464\\
10.125	117.970779132464\\
10.1458333333333	117.970779132464\\
10.1666666666667	117.970779132464\\
10.1875	117.970779132464\\
10.2083333333333	117.970779132464\\
10.2291666666667	117.970779132464\\
10.25	117.970779132464\\
10.2708333333333	117.970779132464\\
10.2916666666667	117.970779132464\\
10.3125	117.970779132464\\
10.3333333333333	117.970779132464\\
10.3541666666667	117.970779132464\\
10.375	117.970779132464\\
10.3958333333333	117.970779132464\\
10.4166666666667	117.970779132464\\
10.4375	117.970779132464\\
10.4583333333333	117.970779132464\\
10.4791666666667	117.970779132464\\
10.5	117.970779132464\\
10.5208333333333	117.970779132464\\
10.5416666666667	117.970779132464\\
10.5625	117.970779132464\\
10.5833333333333	117.970779132464\\
10.6041666666667	117.970779132464\\
10.625	117.970779132464\\
10.6458333333333	117.970779132464\\
10.6666666666667	117.970779132464\\
10.6875	117.970779132464\\
10.7083333333333	117.970779132464\\
10.7291666666667	117.970779132464\\
10.75	117.970779132464\\
10.7708333333333	117.970779132464\\
10.7916666666667	117.970779132464\\
10.8125	117.970779132464\\
10.8333333333333	117.970779132464\\
10.8541666666667	117.970779132464\\
10.875	117.970779132464\\
10.8958333333333	117.970779132464\\
10.9166666666667	117.970779132464\\
10.9375	117.970779132464\\
10.9583333333333	117.970779132464\\
10.9791666666667	117.970779132464\\
11	117.970779132464\\
11.0208333333333	117.970779132464\\
11.0416666666667	117.970779132464\\
11.0625	117.970779132464\\
11.0833333333333	117.970779132464\\
11.1041666666667	117.970779132464\\
11.125	117.970779132464\\
11.1458333333333	117.970779132464\\
11.1666666666667	117.970779132464\\
11.1875	117.970779132464\\
11.2083333333333	117.970779132464\\
11.2291666666667	117.970779132464\\
11.25	117.970779132464\\
11.2708333333333	117.970779132464\\
11.2916666666667	117.970779132464\\
11.3125	117.970779132464\\
11.3333333333333	117.970779132464\\
11.3541666666667	117.970779132464\\
11.375	117.970779132464\\
11.3958333333333	117.970779132464\\
11.4166666666667	117.970779132464\\
11.4375	117.970779132464\\
11.4583333333333	117.970779132464\\
11.4791666666667	117.970779132464\\
11.5	117.970779132464\\
11.5208333333333	117.970779132464\\
11.5416666666667	117.970779132464\\
11.5625	117.970779132464\\
11.5833333333333	117.970779132464\\
11.6041666666667	117.970779132464\\
11.625	117.970779132464\\
11.6458333333333	117.970779132464\\
11.6666666666667	117.970779132464\\
11.6875	117.970779132464\\
11.7083333333333	117.970779132464\\
11.7291666666667	117.970779132464\\
11.75	117.970779132464\\
11.7708333333333	117.970779132464\\
11.7916666666667	117.970779132464\\
11.8125	117.970779132464\\
11.8333333333333	117.970779132464\\
11.8541666666667	117.970779132464\\
11.875	117.970779132464\\
11.8958333333333	117.970779132464\\
11.9166666666667	117.970779132464\\
11.9375	117.970779132464\\
11.9583333333333	117.970779132464\\
11.9791666666667	117.970779132464\\
12	117.970779132464\\
12.0208333333333	117.970779132464\\
12.0416666666667	117.970779132464\\
12.0625	117.970779132464\\
12.0833333333333	117.970779132464\\
12.1041666666667	117.970779132464\\
12.125	117.970779132464\\
12.1458333333333	117.970779132464\\
12.1666666666667	117.970779132464\\
12.1875	117.970779132464\\
12.2083333333333	117.970779132464\\
12.2291666666667	117.970779132464\\
12.25	117.970779132464\\
12.2708333333333	117.970779132464\\
12.2916666666667	117.970779132464\\
12.3125	117.970779132464\\
12.3333333333333	117.970779132464\\
12.3541666666667	117.970779132464\\
12.375	117.970779132464\\
12.3958333333333	117.970779132464\\
12.4166666666667	117.970779132464\\
12.4375	117.970779132464\\
12.4583333333333	117.970779132464\\
12.4791666666667	117.970779132464\\
12.5	117.970779132464\\
12.5208333333333	117.970779132464\\
12.5416666666667	117.970779132464\\
12.5625	117.970779132464\\
12.5833333333333	117.970779132464\\
12.6041666666667	117.970779132464\\
12.625	117.970779132464\\
12.6458333333333	117.970779132464\\
12.6666666666667	117.970779132464\\
12.6875	117.970779132464\\
12.7083333333333	117.970779132464\\
12.7291666666667	117.970779132464\\
12.75	117.970779132464\\
12.7708333333333	117.970779132464\\
12.7916666666667	117.970779132464\\
12.8125	117.970779132464\\
12.8333333333333	117.970779132464\\
12.8541666666667	117.970779132464\\
12.875	117.970779132464\\
12.8958333333333	117.970779132464\\
12.9166666666667	117.970779132464\\
12.9375	117.970779132464\\
12.9583333333333	117.970779132464\\
12.9791666666667	117.970779132464\\
13	117.970779132464\\
13.0208333333333	117.970779132464\\
13.0416666666667	117.970779132464\\
13.0625	117.970779132464\\
13.0833333333333	117.970779132464\\
13.1041666666667	117.970779132464\\
13.125	117.970779132464\\
13.1458333333333	117.970779132464\\
13.1666666666667	117.970779132464\\
13.1875	117.970779132464\\
13.2083333333333	117.970779132464\\
13.2291666666667	117.970779132464\\
13.25	117.970779132464\\
13.2708333333333	117.970779132464\\
13.2916666666667	117.970779132464\\
13.3125	117.970779132464\\
13.3333333333333	117.970779132464\\
13.3541666666667	117.970779132464\\
13.375	117.970779132464\\
13.3958333333333	117.970779132464\\
13.4166666666667	117.970779132464\\
13.4375	117.970779132464\\
13.4583333333333	117.970779132464\\
13.4791666666667	117.970779132464\\
13.5	117.970779132464\\
13.5208333333333	117.970779132464\\
13.5416666666667	117.970779132464\\
13.5625	117.970779132464\\
13.5833333333333	117.970779132464\\
13.6041666666667	117.970779132464\\
13.625	117.970779132464\\
13.6458333333333	117.970779132464\\
13.6666666666667	117.970779132464\\
13.6875	117.970779132464\\
13.7083333333333	117.970779132464\\
13.7291666666667	117.970779132464\\
13.75	117.970779132464\\
13.7708333333333	117.970779132464\\
13.7916666666667	117.970779132464\\
13.8125	117.970779132464\\
13.8333333333333	117.970779132464\\
13.8541666666667	117.970779132464\\
13.875	117.970779132464\\
13.8958333333333	117.970779132464\\
13.9166666666667	117.970779132464\\
13.9375	117.970779132464\\
13.9583333333333	117.970779132464\\
13.9791666666667	117.970779132464\\
14	117.970779132464\\
14.0208333333333	117.970779132464\\
14.0416666666667	117.970779132464\\
14.0625	117.970779132464\\
14.0833333333333	117.970779132464\\
14.1041666666667	117.970779132464\\
14.125	117.970779132464\\
14.1458333333333	117.970779132464\\
14.1666666666667	117.970779132464\\
14.1875	117.970779132464\\
14.2083333333333	117.970779132464\\
14.2291666666667	117.970779132464\\
14.25	117.970779132464\\
14.2708333333333	117.970779132464\\
14.2916666666667	117.970779132464\\
14.3125	117.970779132464\\
14.3333333333333	117.970779132464\\
14.3541666666667	117.970779132464\\
14.375	117.970779132464\\
14.3958333333333	117.970779132464\\
14.4166666666667	117.970779132464\\
14.4375	117.970779132464\\
14.4583333333333	117.970779132464\\
14.4791666666667	117.970779132464\\
14.5	117.970779132464\\
14.5208333333333	117.970779132464\\
14.5416666666667	117.970779132464\\
14.5625	117.970779132464\\
14.5833333333333	117.970779132464\\
14.6041666666667	117.970779132464\\
14.625	117.970779132464\\
14.6458333333333	117.970779132464\\
14.6666666666667	117.970779132464\\
14.6875	117.970779132464\\
14.7083333333333	117.970779132464\\
14.7291666666667	117.970779132464\\
14.75	117.970779132464\\
14.7708333333333	117.970779132464\\
14.7916666666667	117.970779132464\\
14.8125	117.970779132464\\
14.8333333333333	117.970779132464\\
14.8541666666667	117.970779132464\\
14.875	117.970779132464\\
14.8958333333333	117.970779132464\\
14.9166666666667	117.970779132464\\
14.9375	117.970779132464\\
14.9583333333333	117.970779132464\\
14.9791666666667	117.970779132464\\
15	117.970779132464\\
15.0208333333333	117.970779132464\\
15.0416666666667	117.970779132464\\
15.0625	117.970779132464\\
15.0833333333333	117.970779132464\\
15.1041666666667	117.970779132464\\
15.125	117.970779132464\\
15.1458333333333	117.970779132464\\
15.1666666666667	117.970779132464\\
15.1875	117.970779132464\\
15.2083333333333	117.970779132464\\
15.2291666666667	117.970779132464\\
15.25	117.970779132464\\
15.2708333333333	117.970779132464\\
15.2916666666667	117.970779132464\\
15.3125	117.970779132464\\
15.3333333333333	117.970779132464\\
15.3541666666667	117.970779132464\\
15.375	117.970779132464\\
15.3958333333333	117.970779132464\\
15.4166666666667	117.970779132464\\
15.4375	117.970779132464\\
15.4583333333333	117.970779132464\\
15.4791666666667	117.970779132464\\
15.5	117.970779132464\\
15.5208333333333	117.970779132464\\
15.5416666666667	117.970779132464\\
15.5625	117.970779132464\\
15.5833333333333	117.970779132464\\
15.6041666666667	117.970779132464\\
15.625	117.970779132464\\
15.6458333333333	117.970779132464\\
15.6666666666667	117.970779132464\\
15.6875	117.970779132464\\
15.7083333333333	117.970779132464\\
15.7291666666667	117.970779132464\\
15.75	117.970779132464\\
15.7708333333333	117.970779132464\\
15.7916666666667	117.970779132464\\
15.8125	117.970779132464\\
15.8333333333333	117.970779132464\\
15.8541666666667	117.970779132464\\
15.875	117.970779132464\\
15.8958333333333	117.970779132464\\
15.9166666666667	117.970779132464\\
15.9375	117.970779132464\\
15.9583333333333	117.970779132464\\
15.9791666666667	117.970779132464\\
16	117.970779132464\\
16.0208333333333	117.970779132464\\
16.0416666666667	117.970779132464\\
16.0625	117.970779132464\\
16.0833333333333	117.970779132464\\
16.1041666666667	117.970779132464\\
16.125	117.970779132464\\
16.1458333333333	117.970779132464\\
16.1666666666667	117.970779132464\\
16.1875	117.970779132464\\
16.2083333333333	117.970779132464\\
16.2291666666667	117.970779132464\\
16.25	117.970779132464\\
16.2708333333333	117.970779132464\\
16.2916666666667	117.970779132464\\
16.3125	117.970779132464\\
16.3333333333333	117.970779132464\\
16.3541666666667	117.970779132464\\
16.375	117.970779132464\\
16.3958333333333	117.970779132464\\
16.4166666666667	117.970779132464\\
16.4375	117.970779132464\\
16.4583333333333	117.970779132464\\
16.4791666666667	117.970779132464\\
16.5	117.970779132464\\
16.5208333333333	117.970779132464\\
16.5416666666667	117.970779132464\\
16.5625	117.970779132464\\
16.5833333333333	117.970779132464\\
16.6041666666667	117.970779132464\\
16.625	117.970779132464\\
16.6458333333333	117.970779132464\\
16.6666666666667	117.970779132464\\
16.6875	117.970779132464\\
16.7083333333333	117.970779132464\\
16.7291666666667	117.970779132464\\
16.75	117.970779132464\\
16.7708333333333	117.970779132464\\
16.7916666666667	117.970779132464\\
16.8125	117.970779132464\\
16.8333333333333	117.970779132464\\
16.8541666666667	117.970779132464\\
16.875	117.970779132464\\
16.8958333333333	117.970779132464\\
16.9166666666667	117.970779132464\\
16.9375	117.970779132464\\
16.9583333333333	117.970779132464\\
16.9791666666667	117.970779132464\\
17	117.970779132464\\
17.0208333333333	117.970779132464\\
17.0416666666667	117.970779132464\\
17.0625	117.970779132464\\
17.0833333333333	117.970779132464\\
17.1041666666667	117.970779132464\\
17.125	117.970779132464\\
17.1458333333333	117.970779132464\\
17.1666666666667	117.970779132464\\
17.1875	117.970779132464\\
17.2083333333333	117.970779132464\\
17.2291666666667	117.970779132464\\
17.25	117.970779132464\\
17.2708333333333	117.970779132464\\
17.2916666666667	117.970779132464\\
17.3125	117.970779132464\\
17.3333333333333	117.970779132464\\
17.3541666666667	117.970779132464\\
17.375	117.970779132464\\
17.3958333333333	117.970779132464\\
17.4166666666667	117.970779132464\\
17.4375	117.970779132464\\
17.4583333333333	117.970779132464\\
17.4791666666667	117.970779132464\\
17.5	117.970779132464\\
17.5208333333333	117.970779132464\\
17.5416666666667	117.970779132464\\
17.5625	117.970779132464\\
17.5833333333333	117.970779132464\\
17.6041666666667	117.970779132464\\
17.625	117.970779132464\\
17.6458333333333	117.970779132464\\
17.6666666666667	117.970779132464\\
17.6875	117.970779132464\\
17.7083333333333	117.970779132464\\
17.7291666666667	117.970779132464\\
17.75	117.970779132464\\
17.7708333333333	117.970779132464\\
17.7916666666667	117.970779132464\\
17.8125	117.970779132464\\
17.8333333333333	117.970779132464\\
17.8541666666667	117.970779132464\\
17.875	117.970779132464\\
17.8958333333333	117.970779132464\\
17.9166666666667	117.970779132464\\
17.9375	117.970779132464\\
17.9583333333333	117.970779132464\\
17.9791666666667	117.970779132464\\
18	117.970779132464\\
18.0208333333333	117.970779132464\\
18.0416666666667	117.970779132464\\
18.0625	117.970779132464\\
18.0833333333333	117.970779132464\\
18.1041666666667	117.970779132464\\
18.125	117.970779132464\\
18.1458333333333	117.970779132464\\
18.1666666666667	117.970779132464\\
18.1875	117.970779132464\\
18.2083333333333	117.970779132464\\
18.2291666666667	117.970779132464\\
18.25	117.970779132464\\
18.2708333333333	117.970779132464\\
18.2916666666667	117.970779132464\\
18.3125	117.970779132464\\
18.3333333333333	117.970779132464\\
18.3541666666667	117.970779132464\\
18.375	117.970779132464\\
18.3958333333333	117.970779132464\\
18.4166666666667	117.970779132464\\
18.4375	117.970779132464\\
18.4583333333333	117.970779132464\\
18.4791666666667	117.970779132464\\
18.5	117.970779132464\\
18.5208333333333	117.970779132464\\
18.5416666666667	117.970779132464\\
18.5625	117.970779132464\\
18.5833333333333	117.970779132464\\
18.6041666666667	117.970779132464\\
18.625	117.970779132464\\
18.6458333333333	117.970779132464\\
18.6666666666667	117.970779132464\\
18.6875	117.970779132464\\
18.7083333333333	117.970779132464\\
18.7291666666667	117.970779132464\\
18.75	117.970779132464\\
18.7708333333333	117.970779132464\\
18.7916666666667	117.970779132464\\
18.8125	117.970779132464\\
18.8333333333333	117.970779132464\\
18.8541666666667	117.970779132464\\
18.875	117.970779132464\\
18.8958333333333	117.970779132464\\
18.9166666666667	117.970779132464\\
18.9375	117.970779132464\\
18.9583333333333	117.970779132464\\
18.9791666666667	117.970779132464\\
19	117.970779132464\\
19.0208333333333	117.970779132464\\
19.0416666666667	117.970779132464\\
19.0625	117.970779132464\\
19.0833333333333	117.970779132464\\
19.1041666666667	117.970779132464\\
19.125	117.970779132464\\
19.1458333333333	117.970779132464\\
19.1666666666667	117.970779132464\\
19.1875	117.970779132464\\
19.2083333333333	117.970779132464\\
19.2291666666667	117.970779132464\\
19.25	117.970779132464\\
19.2708333333333	117.970779132464\\
19.2916666666667	117.970779132464\\
19.3125	117.970779132464\\
19.3333333333333	117.970779132464\\
19.3541666666667	117.970779132464\\
19.375	117.970779132464\\
19.3958333333333	117.970779132464\\
19.4166666666667	117.970779132464\\
19.4375	117.970779132464\\
19.4583333333333	117.970779132464\\
19.4791666666667	117.970779132464\\
19.5	117.970779132464\\
19.5208333333333	117.970779132464\\
19.5416666666667	117.970779132464\\
19.5625	117.970779132464\\
19.5833333333333	117.970779132464\\
19.6041666666667	117.970779132464\\
19.625	117.970779132464\\
19.6458333333333	117.970779132464\\
19.6666666666667	117.970779132464\\
19.6875	117.970779132464\\
19.7083333333333	117.970779132464\\
19.7291666666667	117.970779132464\\
19.75	117.970779132464\\
19.7708333333333	117.970779132464\\
19.7916666666667	117.970779132464\\
19.8125	117.970779132464\\
19.8333333333333	117.970779132464\\
19.8541666666667	117.970779132464\\
19.875	117.970779132464\\
19.8958333333333	117.970779132464\\
19.9166666666667	117.970779132464\\
19.9375	117.970779132464\\
19.9583333333333	117.970779132464\\
19.9791666666667	117.970779132464\\
20	117.970779132464\\
20.0208333333333	117.970779132464\\
20.0416666666667	117.970779132464\\
20.0625	117.970779132464\\
20.0833333333333	117.970779132464\\
20.1041666666667	117.970779132464\\
20.125	117.970779132464\\
20.1458333333333	117.970779132464\\
20.1666666666667	117.970779132464\\
20.1875	117.970779132464\\
20.2083333333333	117.970779132464\\
20.2291666666667	117.970779132464\\
20.25	117.970779132464\\
20.2708333333333	117.970779132464\\
20.2916666666667	117.970779132464\\
20.3125	117.970779132464\\
20.3333333333333	117.970779132464\\
20.3541666666667	117.970779132464\\
20.375	117.970779132464\\
20.3958333333333	117.970779132464\\
20.4166666666667	117.970779132464\\
20.4375	117.970779132464\\
20.4583333333333	117.970779132464\\
20.4791666666667	117.970779132464\\
20.5	117.970779132464\\
20.5208333333333	117.970779132464\\
20.5416666666667	117.970779132464\\
20.5625	117.970779132464\\
20.5833333333333	117.970779132464\\
20.6041666666667	117.970779132464\\
20.625	117.970779132464\\
20.6458333333333	117.970779132464\\
20.6666666666667	117.970779132464\\
20.6875	117.970779132464\\
20.7083333333333	117.970779132464\\
20.7291666666667	117.970779132464\\
20.75	117.970779132464\\
20.7708333333333	117.970779132464\\
20.7916666666667	117.970779132464\\
20.8125	117.970779132464\\
20.8333333333333	117.970779132464\\
20.8541666666667	117.970779132464\\
20.875	117.970779132464\\
20.8958333333333	117.970779132464\\
20.9166666666667	117.970779132464\\
20.9375	117.970779132464\\
20.9583333333333	117.970779132464\\
20.9791666666667	117.970779132464\\
21	117.970779132464\\
21.0208333333333	117.970779132464\\
21.0416666666667	117.970779132464\\
21.0625	117.970779132464\\
21.0833333333333	117.970779132464\\
21.1041666666667	117.970779132464\\
21.125	117.970779132464\\
21.1458333333333	117.970779132464\\
21.1666666666667	117.970779132464\\
21.1875	117.970779132464\\
21.2083333333333	117.970779132464\\
21.2291666666667	117.970779132464\\
21.25	117.970779132464\\
21.2708333333333	117.970779132464\\
21.2916666666667	117.970779132464\\
21.3125	117.970779132464\\
21.3333333333333	117.970779132464\\
21.3541666666667	117.970779132464\\
21.375	117.970779132464\\
21.3958333333333	117.970779132464\\
21.4166666666667	117.970779132464\\
21.4375	117.970779132464\\
21.4583333333333	117.970779132464\\
21.4791666666667	117.970779132464\\
21.5	117.970779132464\\
21.5208333333333	117.970779132464\\
21.5416666666667	117.970779132464\\
21.5625	117.970779132464\\
21.5833333333333	117.970779132464\\
21.6041666666667	117.970779132464\\
21.625	117.970779132464\\
21.6458333333333	117.970779132464\\
21.6666666666667	117.970779132464\\
21.6875	117.970779132464\\
21.7083333333333	117.970779132464\\
21.7291666666667	117.970779132464\\
21.75	117.970779132464\\
21.7708333333333	117.970779132464\\
21.7916666666667	117.970779132464\\
21.8125	117.970779132464\\
21.8333333333333	117.970779132464\\
21.8541666666667	117.970779132464\\
21.875	117.970779132464\\
21.8958333333333	117.970779132464\\
21.9166666666667	117.970779132464\\
21.9375	117.970779132464\\
21.9583333333333	117.970779132464\\
21.9791666666667	117.970779132464\\
22	117.970779132464\\
22.0208333333333	117.970779132464\\
22.0416666666667	117.970779132464\\
22.0625	117.970779132464\\
22.0833333333333	117.970779132464\\
22.1041666666667	117.970779132464\\
22.125	117.970779132464\\
22.1458333333333	117.970779132464\\
22.1666666666667	117.970779132464\\
22.1875	117.970779132464\\
22.2083333333333	117.970779132464\\
22.2291666666667	117.970779132464\\
22.25	117.970779132464\\
22.2708333333333	117.970779132464\\
22.2916666666667	117.970779132464\\
22.3125	117.970779132464\\
22.3333333333333	117.970779132464\\
22.3541666666667	117.970779132464\\
22.375	117.970779132464\\
22.3958333333333	117.970779132464\\
22.4166666666667	117.970779132464\\
22.4375	117.970779132464\\
22.4583333333333	117.970779132464\\
22.4791666666667	117.970779132464\\
22.5	117.970779132464\\
22.5208333333333	117.970779132464\\
22.5416666666667	117.970779132464\\
22.5625	117.970779132464\\
22.5833333333333	117.970779132464\\
22.6041666666667	117.970779132464\\
22.625	117.970779132464\\
22.6458333333333	117.970779132464\\
22.6666666666667	117.970779132464\\
22.6875	117.970779132464\\
22.7083333333333	117.970779132464\\
22.7291666666667	117.970779132464\\
22.75	117.970779132464\\
22.7708333333333	117.970779132464\\
22.7916666666667	117.970779132464\\
22.8125	117.970779132464\\
22.8333333333333	117.970779132464\\
22.8541666666667	117.970779132464\\
22.875	117.970779132464\\
22.8958333333333	117.970779132464\\
22.9166666666667	117.970779132464\\
22.9375	117.970779132464\\
22.9583333333333	117.970779132464\\
22.9791666666667	117.970779132464\\
23	117.970779132464\\
23.0208333333333	117.970779132464\\
23.0416666666667	117.970779132464\\
23.0625	117.970779132464\\
23.0833333333333	117.970779132464\\
23.1041666666667	117.970779132464\\
23.125	117.970779132464\\
23.1458333333333	117.970779132464\\
23.1666666666667	117.970779132464\\
23.1875	117.970779132464\\
23.2083333333333	117.970779132464\\
23.2291666666667	117.970779132464\\
23.25	117.970779132464\\
23.2708333333333	117.970779132464\\
23.2916666666667	117.970779132464\\
23.3125	117.970779132464\\
23.3333333333333	117.970779132464\\
23.3541666666667	117.970779132464\\
23.375	117.970779132464\\
23.3958333333333	117.970779132464\\
23.4166666666667	117.970779132464\\
23.4375	117.970779132464\\
23.4583333333333	117.970779132464\\
23.4791666666667	117.970779132464\\
23.5	117.970779132464\\
23.5208333333333	117.970779132464\\
23.5416666666667	117.970779132464\\
23.5625	117.970779132464\\
23.5833333333333	117.970779132464\\
23.6041666666667	117.970779132464\\
23.625	117.970779132464\\
23.6458333333333	117.970779132464\\
23.6666666666667	117.970779132464\\
23.6875	117.970779132464\\
23.7083333333333	117.970779132464\\
23.7291666666667	117.970779132464\\
23.75	117.970779132464\\
23.7708333333333	117.970779132464\\
23.7916666666667	117.970779132464\\
23.8125	117.970779132464\\
23.8333333333333	117.970779132464\\
23.8541666666667	117.970779132464\\
23.875	117.970779132464\\
23.8958333333333	117.970779132464\\
23.9166666666667	117.970779132464\\
23.9375	117.970779132464\\
23.9583333333333	117.970779132464\\
23.9791666666667	117.970779132464\\
24	117.970779132464\\
24.0208333333333	117.970779132464\\
24.0416666666667	117.970779132464\\
24.0625	117.970779132464\\
24.0833333333333	117.970779132464\\
24.1041666666667	117.970779132464\\
24.125	117.970779132464\\
24.1458333333333	117.970779132464\\
24.1666666666667	117.970779132464\\
24.1875	117.970779132464\\
24.2083333333333	117.970779132464\\
24.2291666666667	117.970779132464\\
24.25	117.970779132464\\
24.2708333333333	117.970779132464\\
24.2916666666667	117.970779132464\\
24.3125	117.970779132464\\
24.3333333333333	117.970779132464\\
24.3541666666667	117.970779132464\\
24.375	117.970779132464\\
24.3958333333333	117.970779132464\\
24.4166666666667	117.970779132464\\
24.4375	117.970779132464\\
24.4583333333333	117.970779132464\\
24.4791666666667	117.970779132464\\
24.5	117.970779132464\\
24.5208333333333	117.970779132464\\
24.5416666666667	117.970779132464\\
24.5625	117.970779132464\\
24.5833333333333	117.970779132464\\
24.6041666666667	117.970779132464\\
24.625	117.970779132464\\
24.6458333333333	117.970779132464\\
24.6666666666667	117.970779132464\\
24.6875	117.970779132464\\
24.7083333333333	117.970779132464\\
24.7291666666667	117.970779132464\\
24.75	117.970779132464\\
24.7708333333333	117.970779132464\\
24.7916666666667	117.970779132464\\
24.8125	117.970779132464\\
24.8333333333333	117.970779132464\\
24.8541666666667	117.970779132464\\
24.875	117.970779132464\\
24.8958333333333	117.970779132464\\
24.9166666666667	117.970779132464\\
24.9375	117.970779132464\\
24.9583333333333	117.970779132464\\
24.9791666666667	117.970779132464\\
25	117.970779132464\\
25.0208333333333	117.970779132464\\
25.0416666666667	117.970779132464\\
25.0625	117.970779132464\\
25.0833333333333	117.970779132464\\
25.1041666666667	117.970779132464\\
25.125	117.970779132464\\
25.1458333333333	117.970779132464\\
25.1666666666667	117.970779132464\\
25.1875	117.970779132464\\
25.2083333333333	117.970779132464\\
25.2291666666667	117.970779132464\\
25.25	117.970779132464\\
25.2708333333333	117.970779132464\\
25.2916666666667	117.970779132464\\
25.3125	117.970779132464\\
25.3333333333333	117.970779132464\\
25.3541666666667	117.970779132464\\
25.375	117.970779132464\\
25.3958333333333	117.970779132464\\
25.4166666666667	117.970779132464\\
25.4375	117.970779132464\\
25.4583333333333	117.970779132464\\
25.4791666666667	117.970779132464\\
25.5	117.970779132464\\
25.5208333333333	117.970779132464\\
25.5416666666667	117.970779132464\\
25.5625	117.970779132464\\
25.5833333333333	117.970779132464\\
25.6041666666667	117.970779132464\\
25.625	117.970779132464\\
25.6458333333333	117.970779132464\\
25.6666666666667	117.970779132464\\
25.6875	117.970779132464\\
25.7083333333333	117.970779132464\\
25.7291666666667	117.970779132464\\
25.75	117.970779132464\\
25.7708333333333	117.970779132464\\
25.7916666666667	117.970779132464\\
25.8125	117.970779132464\\
25.8333333333333	117.970779132464\\
25.8541666666667	117.970779132464\\
25.875	117.970779132464\\
25.8958333333333	117.970779132464\\
25.9166666666667	117.970779132464\\
25.9375	117.970779132464\\
25.9583333333333	117.970779132464\\
25.9791666666667	117.970779132464\\
26	117.970779132464\\
26.0208333333333	117.970779132464\\
26.0416666666667	117.970779132464\\
26.0625	117.970779132464\\
26.0833333333333	117.970779132464\\
26.1041666666667	117.970779132464\\
26.125	117.970779132464\\
26.1458333333333	117.970779132464\\
26.1666666666667	117.970779132464\\
26.1875	117.970779132464\\
26.2083333333333	117.970779132464\\
26.2291666666667	117.970779132464\\
26.25	117.970779132464\\
26.2708333333333	117.970779132464\\
26.2916666666667	117.970779132464\\
26.3125	117.970779132464\\
26.3333333333333	117.970779132464\\
26.3541666666667	117.970779132464\\
26.375	117.970779132464\\
26.3958333333333	117.970779132464\\
26.4166666666667	117.970779132464\\
26.4375	117.970779132464\\
26.4583333333333	117.970779132464\\
26.4791666666667	117.970779132464\\
26.5	117.970779132464\\
26.5208333333333	117.970779132464\\
26.5416666666667	117.970779132464\\
26.5625	117.970779132464\\
26.5833333333333	117.970779132464\\
26.6041666666667	117.970779132464\\
26.625	117.970779132464\\
26.6458333333333	117.970779132464\\
26.6666666666667	117.970779132464\\
26.6875	117.970779132464\\
26.7083333333333	117.970779132464\\
26.7291666666667	117.970779132464\\
26.75	117.970779132464\\
26.7708333333333	117.970779132464\\
26.7916666666667	117.970779132464\\
26.8125	117.970779132464\\
26.8333333333333	117.970779132464\\
26.8541666666667	117.970779132464\\
26.875	117.970779132464\\
26.8958333333333	117.970779132464\\
26.9166666666667	117.970779132464\\
26.9375	117.970779132464\\
26.9583333333333	117.970779132464\\
26.9791666666667	117.970779132464\\
27	117.970779132464\\
27.0208333333333	117.970779132464\\
27.0416666666667	117.970779132464\\
27.0625	117.970779132464\\
27.0833333333333	117.970779132464\\
27.1041666666667	117.970779132464\\
27.125	117.970779132464\\
27.1458333333333	117.970779132464\\
27.1666666666667	117.970779132464\\
27.1875	117.970779132464\\
27.2083333333333	117.970779132464\\
27.2291666666667	117.970779132464\\
27.25	117.970779132464\\
27.2708333333333	117.970779132464\\
27.2916666666667	117.970779132464\\
27.3125	117.970779132464\\
27.3333333333333	117.970779132464\\
27.3541666666667	117.970779132464\\
27.375	117.970779132464\\
27.3958333333333	117.970779132464\\
27.4166666666667	117.970779132464\\
27.4375	117.970779132464\\
27.4583333333333	117.970779132464\\
27.4791666666667	117.970779132464\\
27.5	117.970779132464\\
27.5208333333333	117.970779132464\\
27.5416666666667	117.970779132464\\
27.5625	117.970779132464\\
27.5833333333333	117.970779132464\\
27.6041666666667	117.970779132464\\
27.625	117.970779132464\\
27.6458333333333	117.970779132464\\
27.6666666666667	117.970779132464\\
27.6875	117.970779132464\\
27.7083333333333	117.970779132464\\
27.7291666666667	117.970779132464\\
27.75	117.970779132464\\
27.7708333333333	117.970779132464\\
27.7916666666667	117.970779132464\\
27.8125	117.970779132464\\
27.8333333333333	117.970779132464\\
27.8541666666667	117.970779132464\\
27.875	117.970779132464\\
27.8958333333333	117.970779132464\\
27.9166666666667	117.970779132464\\
27.9375	117.970779132464\\
27.9583333333333	117.970779132464\\
27.9791666666667	117.970779132464\\
28	117.970779132464\\
28.0208333333333	117.970779132464\\
28.0416666666667	117.970779132464\\
28.0625	117.970779132464\\
28.0833333333333	117.970779132464\\
28.1041666666667	117.970779132464\\
28.125	117.970779132464\\
28.1458333333333	117.970779132464\\
28.1666666666667	117.970779132464\\
28.1875	117.970779132464\\
28.2083333333333	117.970779132464\\
28.2291666666667	117.970779132464\\
28.25	117.970779132464\\
28.2708333333333	117.970779132464\\
28.2916666666667	117.970779132464\\
28.3125	117.970779132464\\
28.3333333333333	117.970779132464\\
28.3541666666667	117.970779132464\\
28.375	117.970779132464\\
28.3958333333333	117.970779132464\\
28.4166666666667	117.970779132464\\
28.4375	117.970779132464\\
28.4583333333333	117.970779132464\\
28.4791666666667	117.970779132464\\
28.5	117.970779132464\\
28.5208333333333	117.970779132464\\
28.5416666666667	117.970779132464\\
28.5625	117.970779132464\\
28.5833333333333	117.970779132464\\
28.6041666666667	117.970779132464\\
28.625	117.970779132464\\
28.6458333333333	117.970779132464\\
28.6666666666667	117.970779132464\\
28.6875	117.970779132464\\
28.7083333333333	117.970779132464\\
28.7291666666667	117.970779132464\\
28.75	117.970779132464\\
28.7708333333333	117.970779132464\\
28.7916666666667	117.970779132464\\
28.8125	117.970779132464\\
28.8333333333333	117.970779132464\\
28.8541666666667	117.970779132464\\
28.875	117.970779132464\\
28.8958333333333	117.970779132464\\
28.9166666666667	117.970779132464\\
28.9375	117.970779132464\\
28.9583333333333	117.970779132464\\
28.9791666666667	117.970779132464\\
29	117.970779132464\\
29.0208333333333	117.970779132464\\
29.0416666666667	117.970779132464\\
29.0625	117.970779132464\\
29.0833333333333	117.970779132464\\
29.1041666666667	117.970779132464\\
29.125	117.970779132464\\
29.1458333333333	117.970779132464\\
29.1666666666667	117.970779132464\\
29.1875	117.970779132464\\
29.2083333333333	117.970779132464\\
29.2291666666667	117.970779132464\\
29.25	117.970779132464\\
29.2708333333333	117.970779132464\\
29.2916666666667	117.970779132464\\
29.3125	117.970779132464\\
29.3333333333333	117.970779132464\\
29.3541666666667	117.970779132464\\
29.375	117.970779132464\\
29.3958333333333	117.970779132464\\
29.4166666666667	117.970779132464\\
29.4375	117.970779132464\\
29.4583333333333	117.970779132464\\
29.4791666666667	117.970779132464\\
29.5	117.970779132464\\
29.5208333333333	117.970779132464\\
29.5416666666667	117.970779132464\\
29.5625	117.970779132464\\
29.5833333333333	117.970779132464\\
29.6041666666667	117.970779132464\\
29.625	117.970779132464\\
29.6458333333333	117.970779132464\\
29.6666666666667	117.970779132464\\
29.6875	117.970779132464\\
29.7083333333333	117.970779132464\\
29.7291666666667	117.970779132464\\
29.75	117.970779132464\\
29.7708333333333	117.970779132464\\
29.7916666666667	117.970779132464\\
29.8125	117.970779132464\\
29.8333333333333	117.970779132464\\
29.8541666666667	117.970779132464\\
29.875	117.970779132464\\
29.8958333333333	117.970779132464\\
29.9166666666667	117.970779132464\\
29.9375	117.970779132464\\
29.9583333333333	117.970779132464\\
29.9791666666667	117.970779132464\\
30	117.970779132464\\
30.0208333333333	117.970779132464\\
30.0416666666667	117.970779132464\\
30.0625	117.970779132464\\
30.0833333333333	117.970779132464\\
30.1041666666667	117.970779132464\\
30.125	117.970779132464\\
30.1458333333333	117.970779132464\\
30.1666666666667	117.970779132464\\
30.1875	117.970779132464\\
30.2083333333333	117.970779132464\\
30.2291666666667	117.970779132464\\
30.25	117.970779132464\\
30.2708333333333	117.970779132464\\
30.2916666666667	117.970779132464\\
30.3125	117.970779132464\\
30.3333333333333	117.970779132464\\
30.3541666666667	117.970779132464\\
30.375	117.970779132464\\
30.3958333333333	117.970779132464\\
30.4166666666667	117.970779132464\\
30.4375	117.970779132464\\
30.4583333333333	117.970779132464\\
30.4791666666667	117.970779132464\\
30.5	117.970779132464\\
30.5208333333333	117.970779132464\\
30.5416666666667	117.970779132464\\
30.5625	117.970779132464\\
30.5833333333333	117.970779132464\\
30.6041666666667	117.970779132464\\
30.625	117.970779132464\\
30.6458333333333	117.970779132464\\
30.6666666666667	117.970779132464\\
30.6875	117.970779132464\\
30.7083333333333	117.970779132464\\
30.7291666666667	117.970779132464\\
30.75	117.970779132464\\
30.7708333333333	117.970779132464\\
30.7916666666667	117.970779132464\\
30.8125	117.970779132464\\
30.8333333333333	117.970779132464\\
30.8541666666667	117.970779132464\\
30.875	117.970779132464\\
30.8958333333333	117.970779132464\\
30.9166666666667	117.970779132464\\
30.9375	117.970779132464\\
30.9583333333333	117.970779132464\\
30.9791666666667	117.970779132464\\
31	117.970779132464\\
31.0208333333333	117.970779132464\\
31.0416666666667	117.970779132464\\
31.0625	117.970779132464\\
31.0833333333333	117.970779132464\\
31.1041666666667	117.970779132464\\
31.125	117.970779132464\\
31.1458333333333	117.970779132464\\
31.1666666666667	117.970779132464\\
31.1875	117.970779132464\\
31.2083333333333	117.970779132464\\
31.2291666666667	117.970779132464\\
31.25	117.970779132464\\
31.2708333333333	117.970779132464\\
31.2916666666667	117.970779132464\\
31.3125	117.970779132464\\
31.3333333333333	117.970779132464\\
31.3541666666667	117.970779132464\\
31.375	117.970779132464\\
31.3958333333333	117.970779132464\\
31.4166666666667	117.970779132464\\
31.4375	117.970779132464\\
31.4583333333333	117.970779132464\\
31.4791666666667	117.970779132464\\
31.5	117.970779132464\\
31.5208333333333	117.970779132464\\
31.5416666666667	117.970779132464\\
31.5625	117.970779132464\\
31.5833333333333	117.970779132464\\
31.6041666666667	117.970779132464\\
31.625	117.970779132464\\
31.6458333333333	117.970779132464\\
31.6666666666667	117.970779132464\\
31.6875	117.970779132464\\
31.7083333333333	117.970779132464\\
31.7291666666667	117.970779132464\\
31.75	117.970779132464\\
31.7708333333333	117.970779132464\\
31.7916666666667	117.970779132464\\
31.8125	117.970779132464\\
31.8333333333333	117.970779132464\\
31.8541666666667	117.970779132464\\
31.875	117.970779132464\\
31.8958333333333	117.970779132464\\
31.9166666666667	117.970779132464\\
31.9375	117.970779132464\\
31.9583333333333	117.970779132464\\
31.9791666666667	117.970779132464\\
32	117.970779132464\\
32.0208333333333	117.970779132464\\
32.0416666666667	117.970779132464\\
32.0625	117.970779132464\\
32.0833333333333	117.970779132464\\
32.1041666666667	117.970779132464\\
32.125	117.970779132464\\
32.1458333333333	117.970779132464\\
32.1666666666667	117.970779132464\\
32.1875	117.970779132464\\
32.2083333333333	117.970779132464\\
32.2291666666667	117.970779132464\\
32.25	117.970779132464\\
32.2708333333333	117.970779132464\\
32.2916666666667	117.970779132464\\
32.3125	117.970779132464\\
32.3333333333333	117.970779132464\\
32.3541666666667	117.970779132464\\
32.375	117.970779132464\\
32.3958333333333	117.970779132464\\
32.4166666666667	117.970779132464\\
32.4375	117.970779132464\\
32.4583333333333	117.970779132464\\
32.4791666666667	117.970779132464\\
32.5	117.970779132464\\
32.5208333333333	117.970779132464\\
32.5416666666667	117.970779132464\\
32.5625	117.970779132464\\
32.5833333333333	117.970779132464\\
32.6041666666667	117.970779132464\\
32.625	117.970779132464\\
32.6458333333333	117.970779132464\\
32.6666666666667	117.970779132464\\
32.6875	117.970779132464\\
32.7083333333333	117.970779132464\\
32.7291666666667	117.970779132464\\
32.75	117.970779132464\\
32.7708333333333	117.970779132464\\
32.7916666666667	117.970779132464\\
32.8125	117.970779132464\\
32.8333333333333	117.970779132464\\
32.8541666666667	117.970779132464\\
32.875	117.970779132464\\
32.8958333333333	117.970779132464\\
32.9166666666667	117.970779132464\\
32.9375	117.970779132464\\
32.9583333333333	117.970779132464\\
32.9791666666667	117.970779132464\\
33	117.970779132464\\
33.0208333333333	117.970779132464\\
33.0416666666667	117.970779132464\\
33.0625	117.970779132464\\
33.0833333333333	117.970779132464\\
33.1041666666667	117.970779132464\\
33.125	117.970779132464\\
33.1458333333333	117.970779132464\\
33.1666666666667	117.970779132464\\
33.1875	117.970779132464\\
33.2083333333333	117.970779132464\\
33.2291666666667	117.970779132464\\
33.25	117.970779132464\\
33.2708333333333	117.970779132464\\
33.2916666666667	117.970779132464\\
33.3125	117.970779132464\\
33.3333333333333	117.970779132464\\
33.3541666666667	117.970779132464\\
33.375	117.970779132464\\
33.3958333333333	117.970779132464\\
33.4166666666667	117.970779132464\\
33.4375	117.970779132464\\
33.4583333333333	117.970779132464\\
33.4791666666667	117.970779132464\\
33.5	117.970779132464\\
33.5208333333333	117.970779132464\\
33.5416666666667	117.970779132464\\
33.5625	117.970779132464\\
33.5833333333333	117.970779132464\\
33.6041666666667	117.970779132464\\
33.625	117.970779132464\\
33.6458333333333	117.970779132464\\
33.6666666666667	117.970779132464\\
33.6875	117.970779132464\\
33.7083333333333	117.970779132464\\
33.7291666666667	117.970779132464\\
33.75	117.970779132464\\
33.7708333333333	117.970779132464\\
33.7916666666667	117.970779132464\\
33.8125	117.970779132464\\
33.8333333333333	117.970779132464\\
33.8541666666667	117.970779132464\\
33.875	117.970779132464\\
33.8958333333333	117.970779132464\\
33.9166666666667	117.970779132464\\
33.9375	117.970779132464\\
33.9583333333333	117.970779132464\\
33.9791666666667	117.970779132464\\
34	117.970779132464\\
34.0208333333333	117.970779132464\\
34.0416666666667	117.970779132464\\
34.0625	117.970779132464\\
34.0833333333333	117.970779132464\\
34.1041666666667	117.970779132464\\
34.125	117.970779132464\\
34.1458333333333	117.970779132464\\
34.1666666666667	117.970779132464\\
34.1875	117.970779132464\\
34.2083333333333	117.970779132464\\
34.2291666666667	117.970779132464\\
34.25	117.970779132464\\
34.2708333333333	117.970779132464\\
34.2916666666667	117.970779132464\\
34.3125	117.970779132464\\
34.3333333333333	117.970779132464\\
34.3541666666667	117.970779132464\\
34.375	117.970779132464\\
34.3958333333333	117.970779132464\\
34.4166666666667	117.970779132464\\
34.4375	117.970779132464\\
34.4583333333333	117.970779132464\\
34.4791666666667	117.970779132464\\
34.5	117.970779132464\\
34.5208333333333	117.970779132464\\
34.5416666666667	117.970779132464\\
34.5625	117.970779132464\\
34.5833333333333	117.970779132464\\
34.6041666666667	117.970779132464\\
34.625	117.970779132464\\
34.6458333333333	117.970779132464\\
34.6666666666667	117.970779132464\\
34.6875	117.970779132464\\
34.7083333333333	117.970779132464\\
34.7291666666667	117.970779132464\\
34.75	117.970779132464\\
34.7708333333333	117.970779132464\\
34.7916666666667	117.970779132464\\
34.8125	117.970779132464\\
34.8333333333333	117.970779132464\\
34.8541666666667	117.970779132464\\
34.875	117.970779132464\\
34.8958333333333	117.970779132464\\
34.9166666666667	117.970779132464\\
34.9375	117.970779132464\\
34.9583333333333	117.970779132464\\
34.9791666666667	117.970779132464\\
35	117.970779132464\\
35.0208333333333	117.970779132464\\
35.0416666666667	117.970779132464\\
35.0625	117.970779132464\\
35.0833333333333	117.970779132464\\
35.1041666666667	117.970779132464\\
35.125	117.970779132464\\
35.1458333333333	117.970779132464\\
35.1666666666667	117.970779132464\\
35.1875	117.970779132464\\
35.2083333333333	117.970779132464\\
35.2291666666667	117.970779132464\\
35.25	117.970779132464\\
35.2708333333333	117.970779132464\\
35.2916666666667	117.970779132464\\
35.3125	117.970779132464\\
35.3333333333333	117.970779132464\\
35.3541666666667	117.970779132464\\
35.375	117.970779132464\\
35.3958333333333	117.970779132464\\
35.4166666666667	117.970779132464\\
35.4375	117.970779132464\\
35.4583333333333	117.970779132464\\
35.4791666666667	117.970779132464\\
35.5	117.970779132464\\
35.5208333333333	117.970779132464\\
35.5416666666667	117.970779132464\\
35.5625	117.970779132464\\
35.5833333333333	117.970779132464\\
35.6041666666667	117.970779132464\\
35.625	117.970779132464\\
35.6458333333333	117.970779132464\\
35.6666666666667	117.970779132464\\
35.6875	117.970779132464\\
35.7083333333333	117.970779132464\\
35.7291666666667	117.970779132464\\
35.75	117.970779132464\\
35.7708333333333	117.970779132464\\
35.7916666666667	117.970779132464\\
35.8125	117.970779132464\\
35.8333333333333	117.970779132464\\
35.8541666666667	117.970779132464\\
35.875	117.970779132464\\
35.8958333333333	117.970779132464\\
35.9166666666667	117.970779132464\\
35.9375	117.970779132464\\
35.9583333333333	117.970779132464\\
35.9791666666667	117.970779132464\\
36	117.970779132464\\
36.0208333333333	117.970779132464\\
36.0416666666667	117.970779132464\\
36.0625	117.970779132464\\
36.0833333333333	117.970779132464\\
36.1041666666667	117.970779132464\\
36.125	117.970779132464\\
36.1458333333333	117.970779132464\\
36.1666666666667	117.970779132464\\
36.1875	117.970779132464\\
36.2083333333333	117.970779132464\\
36.2291666666667	117.970779132464\\
36.25	117.970779132464\\
36.2708333333333	117.970779132464\\
36.2916666666667	117.970779132464\\
36.3125	117.970779132464\\
36.3333333333333	117.970779132464\\
36.3541666666667	117.970779132464\\
36.375	117.970779132464\\
36.3958333333333	117.970779132464\\
36.4166666666667	117.970779132464\\
36.4375	117.970779132464\\
36.4583333333333	117.970779132464\\
36.4791666666667	117.970779132464\\
36.5	117.970779132464\\
36.5208333333333	117.970779132464\\
36.5416666666667	117.970779132464\\
36.5625	117.970779132464\\
36.5833333333333	117.970779132464\\
36.6041666666667	117.970779132464\\
36.625	117.970779132464\\
36.6458333333333	117.970779132464\\
36.6666666666667	117.970779132464\\
36.6875	117.970779132464\\
36.7083333333333	117.970779132464\\
36.7291666666667	117.970779132464\\
36.75	117.970779132464\\
36.7708333333333	117.970779132464\\
36.7916666666667	117.970779132464\\
36.8125	117.970779132464\\
36.8333333333333	117.970779132464\\
36.8541666666667	117.970779132464\\
36.875	117.970779132464\\
36.8958333333333	117.970779132464\\
36.9166666666667	117.970779132464\\
36.9375	117.970779132464\\
36.9583333333333	117.970779132464\\
36.9791666666667	117.970779132464\\
37	117.970779132464\\
37.0208333333333	117.970779132464\\
37.0416666666667	117.970779132464\\
37.0625	117.970779132464\\
37.0833333333333	117.970779132464\\
37.1041666666667	117.970779132464\\
37.125	117.970779132464\\
37.1458333333333	117.970779132464\\
37.1666666666667	117.970779132464\\
37.1875	117.970779132464\\
37.2083333333333	117.970779132464\\
37.2291666666667	117.970779132464\\
37.25	117.970779132464\\
37.2708333333333	117.970779132464\\
37.2916666666667	117.970779132464\\
37.3125	117.970779132464\\
37.3333333333333	117.970779132464\\
37.3541666666667	117.970779132464\\
37.375	117.970779132464\\
37.3958333333333	117.970779132464\\
37.4166666666667	117.970779132464\\
37.4375	117.970779132464\\
37.4583333333333	117.970779132464\\
37.4791666666667	117.970779132464\\
37.5	117.970779132464\\
37.5208333333333	117.970779132464\\
37.5416666666667	117.970779132464\\
37.5625	117.970779132464\\
37.5833333333333	117.970779132464\\
37.6041666666667	117.970779132464\\
37.625	117.970779132464\\
37.6458333333333	117.970779132464\\
37.6666666666667	117.970779132464\\
37.6875	117.970779132464\\
37.7083333333333	117.970779132464\\
37.7291666666667	117.970779132464\\
37.75	117.970779132464\\
37.7708333333333	117.970779132464\\
37.7916666666667	117.970779132464\\
37.8125	117.970779132464\\
37.8333333333333	117.970779132464\\
37.8541666666667	117.970779132464\\
37.875	117.970779132464\\
37.8958333333333	117.970779132464\\
37.9166666666667	117.970779132464\\
37.9375	117.970779132464\\
37.9583333333333	117.970779132464\\
37.9791666666667	117.970779132464\\
38	117.970779132464\\
38.0208333333333	117.970779132464\\
38.0416666666667	117.970779132464\\
38.0625	117.970779132464\\
38.0833333333333	117.970779132464\\
38.1041666666667	117.970779132464\\
38.125	117.970779132464\\
38.1458333333333	117.970779132464\\
38.1666666666667	117.970779132464\\
38.1875	117.970779132464\\
38.2083333333333	117.970779132464\\
38.2291666666667	117.970779132464\\
38.25	117.970779132464\\
38.2708333333333	117.970779132464\\
38.2916666666667	117.970779132464\\
38.3125	117.970779132464\\
38.3333333333333	117.970779132464\\
38.3541666666667	117.970779132464\\
38.375	117.970779132464\\
38.3958333333333	117.970779132464\\
38.4166666666667	117.970779132464\\
38.4375	117.970779132464\\
38.4583333333333	117.970779132464\\
38.4791666666667	117.970779132464\\
38.5	117.970779132464\\
38.5208333333333	117.970779132464\\
38.5416666666667	117.970779132464\\
38.5625	117.970779132464\\
38.5833333333333	117.970779132464\\
38.6041666666667	117.970779132464\\
38.625	117.970779132464\\
38.6458333333333	117.970779132464\\
38.6666666666667	117.970779132464\\
38.6875	117.970779132464\\
38.7083333333333	117.970779132464\\
38.7291666666667	117.970779132464\\
38.75	117.970779132464\\
38.7708333333333	117.970779132464\\
38.7916666666667	117.970779132464\\
38.8125	117.970779132464\\
38.8333333333333	117.970779132464\\
38.8541666666667	117.970779132464\\
38.875	117.970779132464\\
38.8958333333333	117.970779132464\\
38.9166666666667	117.970779132464\\
38.9375	117.970779132464\\
38.9583333333333	117.970779132464\\
38.9791666666667	117.970779132464\\
39	117.970779132464\\
39.0208333333333	117.970779132464\\
39.0416666666667	117.970779132464\\
39.0625	117.970779132464\\
39.0833333333333	117.970779132464\\
39.1041666666667	117.970779132464\\
39.125	117.970779132464\\
39.1458333333333	117.970779132464\\
39.1666666666667	117.970779132464\\
39.1875	117.970779132464\\
39.2083333333333	117.970779132464\\
39.2291666666667	117.970779132464\\
39.25	117.970779132464\\
39.2708333333333	117.970779132464\\
39.2916666666667	117.970779132464\\
39.3125	117.970779132464\\
39.3333333333333	117.970779132464\\
39.3541666666667	117.970779132464\\
39.375	117.970779132464\\
39.3958333333333	117.970779132464\\
39.4166666666667	117.970779132464\\
39.4375	117.970779132464\\
39.4583333333333	117.970779132464\\
39.4791666666667	117.970779132464\\
39.5	117.970779132464\\
39.5208333333333	117.970779132464\\
39.5416666666667	117.970779132464\\
39.5625	117.970779132464\\
39.5833333333333	117.970779132464\\
39.6041666666667	117.970779132464\\
39.625	117.970779132464\\
39.6458333333333	117.970779132464\\
39.6666666666667	117.970779132464\\
39.6875	117.970779132464\\
39.7083333333333	117.970779132464\\
39.7291666666667	117.970779132464\\
39.75	117.970779132464\\
39.7708333333333	117.970779132464\\
39.7916666666667	117.970779132464\\
39.8125	117.970779132464\\
39.8333333333333	117.970779132464\\
39.8541666666667	117.970779132464\\
39.875	117.970779132464\\
39.8958333333333	117.970779132464\\
39.9166666666667	117.970779132464\\
39.9375	117.970779132464\\
39.9583333333333	117.970779132464\\
39.9791666666667	117.970779132464\\
40	117.970779132464\\
40.0208333333333	117.970779132464\\
40.0416666666667	117.970779132464\\
40.0625	117.970779132464\\
40.0833333333333	117.970779132464\\
40.1041666666667	117.970779132464\\
40.125	117.970779132464\\
40.1458333333333	117.970779132464\\
40.1666666666667	117.970779132464\\
40.1875	117.970779132464\\
40.2083333333333	117.970779132464\\
40.2291666666667	117.970779132464\\
40.25	117.970779132464\\
40.2708333333333	117.970779132464\\
40.2916666666667	117.970779132464\\
40.3125	117.970779132464\\
40.3333333333333	117.970779132464\\
40.3541666666667	117.970779132464\\
40.375	117.970779132464\\
40.3958333333333	117.970779132464\\
40.4166666666667	117.970779132464\\
40.4375	117.970779132464\\
40.4583333333333	117.970779132464\\
40.4791666666667	117.970779132464\\
40.5	117.970779132464\\
40.5208333333333	117.970779132464\\
40.5416666666667	117.970779132464\\
40.5625	117.970779132464\\
40.5833333333333	117.970779132464\\
40.6041666666667	117.970779132464\\
40.625	117.970779132464\\
40.6458333333333	117.970779132464\\
40.6666666666667	117.970779132464\\
40.6875	117.970779132464\\
40.7083333333333	117.970779132464\\
40.7291666666667	117.970779132464\\
40.75	117.970779132464\\
40.7708333333333	117.970779132464\\
40.7916666666667	117.970779132464\\
40.8125	117.970779132464\\
40.8333333333333	117.970779132464\\
40.8541666666667	117.970779132464\\
40.875	117.970779132464\\
40.8958333333333	117.970779132464\\
40.9166666666667	117.970779132464\\
40.9375	117.970779132464\\
40.9583333333333	117.970779132464\\
40.9791666666667	117.970779132464\\
41	117.970779132464\\
41.0208333333333	117.970779132464\\
41.0416666666667	117.970779132464\\
41.0625	117.970779132464\\
41.0833333333333	117.970779132464\\
41.1041666666667	117.970779132464\\
41.125	117.970779132464\\
41.1458333333333	117.970779132464\\
41.1666666666667	117.970779132464\\
41.1875	117.970779132464\\
41.2083333333333	117.970779132464\\
41.2291666666667	117.970779132464\\
41.25	117.970779132464\\
41.2708333333333	117.970779132464\\
41.2916666666667	117.970779132464\\
41.3125	117.970779132464\\
41.3333333333333	117.970779132464\\
41.3541666666667	117.970779132464\\
41.375	117.970779132464\\
41.3958333333333	117.970779132464\\
41.4166666666667	117.970779132464\\
41.4375	117.970779132464\\
41.4583333333333	117.970779132464\\
41.4791666666667	117.970779132464\\
41.5	117.970779132464\\
41.5208333333333	117.970779132464\\
41.5416666666667	117.970779132464\\
41.5625	117.970779132464\\
41.5833333333333	117.970779132464\\
41.6041666666667	117.970779132464\\
41.625	117.970779132464\\
41.6458333333333	117.970779132464\\
41.6666666666667	117.970779132464\\
41.6875	117.970779132464\\
41.7083333333333	117.970779132464\\
41.7291666666667	117.970779132464\\
41.75	117.970779132464\\
41.7708333333333	117.970779132464\\
41.7916666666667	117.970779132464\\
41.8125	117.970779132464\\
41.8333333333333	117.970779132464\\
41.8541666666667	117.970779132464\\
41.875	117.970779132464\\
41.8958333333333	117.970779132464\\
41.9166666666667	117.970779132464\\
41.9375	117.970779132464\\
41.9583333333333	117.970779132464\\
41.9791666666667	117.970779132464\\
42	117.970779132464\\
42.0208333333333	117.970779132464\\
42.0416666666667	117.970779132464\\
42.0625	117.970779132464\\
42.0833333333333	117.970779132464\\
42.1041666666667	117.970779132464\\
42.125	117.970779132464\\
42.1458333333333	117.970779132464\\
42.1666666666667	117.970779132464\\
42.1875	117.970779132464\\
42.2083333333333	117.970779132464\\
42.2291666666667	117.970779132464\\
42.25	117.970779132464\\
42.2708333333333	117.970779132464\\
42.2916666666667	117.970779132464\\
42.3125	117.970779132464\\
42.3333333333333	117.970779132464\\
42.3541666666667	117.970779132464\\
42.375	117.970779132464\\
42.3958333333333	117.970779132464\\
42.4166666666667	117.970779132464\\
42.4375	117.970779132464\\
42.4583333333333	117.970779132464\\
42.4791666666667	117.970779132464\\
42.5	117.970779132464\\
42.5208333333333	117.970779132464\\
42.5416666666667	117.970779132464\\
42.5625	117.970779132464\\
42.5833333333333	117.970779132464\\
42.6041666666667	117.970779132464\\
42.625	117.970779132464\\
42.6458333333333	117.970779132464\\
42.6666666666667	117.970779132464\\
42.6875	117.970779132464\\
42.7083333333333	117.970779132464\\
42.7291666666667	117.970779132464\\
42.75	117.970779132464\\
42.7708333333333	117.970779132464\\
42.7916666666667	117.970779132464\\
42.8125	117.970779132464\\
42.8333333333333	117.970779132464\\
42.8541666666667	117.970779132464\\
42.875	117.970779132464\\
42.8958333333333	117.970779132464\\
42.9166666666667	117.970779132464\\
42.9375	117.970779132464\\
42.9583333333333	117.970779132464\\
42.9791666666667	117.970779132464\\
43	117.970779132464\\
43.0208333333333	117.970779132464\\
43.0416666666667	117.970779132464\\
43.0625	117.970779132464\\
43.0833333333333	117.970779132464\\
43.1041666666667	117.970779132464\\
43.125	117.970779132464\\
43.1458333333333	117.970779132464\\
43.1666666666667	117.970779132464\\
43.1875	117.970779132464\\
43.2083333333333	117.970779132464\\
43.2291666666667	117.970779132464\\
43.25	117.970779132464\\
43.2708333333333	117.970779132464\\
43.2916666666667	117.970779132464\\
43.3125	117.970779132464\\
43.3333333333333	117.970779132464\\
43.3541666666667	117.970779132464\\
43.375	117.970779132464\\
43.3958333333333	117.970779132464\\
43.4166666666667	117.970779132464\\
43.4375	117.970779132464\\
43.4583333333333	117.970779132464\\
43.4791666666667	117.970779132464\\
43.5	117.970779132464\\
43.5208333333333	117.970779132464\\
43.5416666666667	117.970779132464\\
43.5625	117.970779132464\\
43.5833333333333	117.970779132464\\
43.6041666666667	117.970779132464\\
43.625	117.970779132464\\
43.6458333333333	117.970779132464\\
43.6666666666667	117.970779132464\\
43.6875	117.970779132464\\
43.7083333333333	117.970779132464\\
43.7291666666667	117.970779132464\\
43.75	117.970779132464\\
43.7708333333333	117.970779132464\\
43.7916666666667	117.970779132464\\
43.8125	117.970779132464\\
43.8333333333333	117.970779132464\\
43.8541666666667	117.970779132464\\
43.875	117.970779132464\\
43.8958333333333	117.970779132464\\
43.9166666666667	117.970779132464\\
43.9375	117.970779132464\\
43.9583333333333	117.970779132464\\
43.9791666666667	117.970779132464\\
44	117.970779132464\\
44.0208333333333	117.970779132464\\
44.0416666666667	117.970779132464\\
44.0625	117.970779132464\\
44.0833333333333	117.970779132464\\
44.1041666666667	117.970779132464\\
44.125	117.970779132464\\
44.1458333333333	117.970779132464\\
44.1666666666667	117.970779132464\\
44.1875	117.970779132464\\
44.2083333333333	117.970779132464\\
44.2291666666667	117.970779132464\\
44.25	117.970779132464\\
44.2708333333333	117.970779132464\\
44.2916666666667	117.970779132464\\
44.3125	117.970779132464\\
44.3333333333333	117.970779132464\\
44.3541666666667	117.970779132464\\
44.375	117.970779132464\\
44.3958333333333	117.970779132464\\
44.4166666666667	117.970779132464\\
44.4375	117.970779132464\\
44.4583333333333	117.970779132464\\
44.4791666666667	117.970779132464\\
44.5	117.970779132464\\
44.5208333333333	117.970779132464\\
44.5416666666667	117.970779132464\\
44.5625	117.970779132464\\
44.5833333333333	117.970779132464\\
44.6041666666667	117.970779132464\\
44.625	117.970779132464\\
44.6458333333333	117.970779132464\\
44.6666666666667	117.970779132464\\
44.6875	117.970779132464\\
44.7083333333333	117.970779132464\\
44.7291666666667	117.970779132464\\
44.75	117.970779132464\\
44.7708333333333	117.970779132464\\
44.7916666666667	117.970779132464\\
44.8125	117.970779132464\\
44.8333333333333	117.970779132464\\
44.8541666666667	117.970779132464\\
44.875	117.970779132464\\
44.8958333333333	117.970779132464\\
44.9166666666667	117.970779132464\\
44.9375	117.970779132464\\
44.9583333333333	117.970779132464\\
44.9791666666667	117.970779132464\\
45	117.970779132464\\
45.0208333333333	117.970779132464\\
45.0416666666667	117.970779132464\\
45.0625	117.970779132464\\
45.0833333333333	117.970779132464\\
45.1041666666667	117.970779132464\\
45.125	117.970779132464\\
45.1458333333333	117.970779132464\\
45.1666666666667	117.970779132464\\
45.1875	117.970779132464\\
45.2083333333333	117.970779132464\\
45.2291666666667	117.970779132464\\
45.25	117.970779132464\\
45.2708333333333	117.970779132464\\
45.2916666666667	117.970779132464\\
45.3125	117.970779132464\\
45.3333333333333	117.970779132464\\
45.3541666666667	117.970779132464\\
45.375	117.970779132464\\
45.3958333333333	117.970779132464\\
45.4166666666667	117.970779132464\\
45.4375	117.970779132464\\
45.4583333333333	117.970779132464\\
45.4791666666667	117.970779132464\\
45.5	117.970779132464\\
45.5208333333333	117.970779132464\\
45.5416666666667	117.970779132464\\
45.5625	117.970779132464\\
45.5833333333333	117.970779132464\\
45.6041666666667	117.970779132464\\
45.625	117.970779132464\\
45.6458333333333	117.970779132464\\
45.6666666666667	117.970779132464\\
45.6875	117.970779132464\\
45.7083333333333	117.970779132464\\
45.7291666666667	117.970779132464\\
45.75	117.970779132464\\
45.7708333333333	117.970779132464\\
45.7916666666667	117.970779132464\\
45.8125	117.970779132464\\
45.8333333333333	117.970779132464\\
45.8541666666667	117.970779132464\\
45.875	117.970779132464\\
45.8958333333333	117.970779132464\\
45.9166666666667	117.970779132464\\
45.9375	117.970779132464\\
45.9583333333333	117.970779132464\\
45.9791666666667	117.970779132464\\
46	117.970779132464\\
46.0208333333333	117.970779132464\\
46.0416666666667	117.970779132464\\
46.0625	117.970779132464\\
46.0833333333333	117.970779132464\\
46.1041666666667	117.970779132464\\
46.125	117.970779132464\\
46.1458333333333	117.970779132464\\
46.1666666666667	117.970779132464\\
46.1875	117.970779132464\\
46.2083333333333	117.970779132464\\
46.2291666666667	117.970779132464\\
46.25	117.970779132464\\
46.2708333333333	117.970779132464\\
46.2916666666667	117.970779132464\\
46.3125	117.970779132464\\
46.3333333333333	117.970779132464\\
46.3541666666667	117.970779132464\\
46.375	117.970779132464\\
46.3958333333333	117.970779132464\\
46.4166666666667	117.970779132464\\
46.4375	117.970779132464\\
46.4583333333333	117.970779132464\\
46.4791666666667	117.970779132464\\
46.5	117.970779132464\\
46.5208333333333	117.970779132464\\
46.5416666666667	117.970779132464\\
46.5625	117.970779132464\\
46.5833333333333	117.970779132464\\
46.6041666666667	117.970779132464\\
46.625	117.970779132464\\
46.6458333333333	117.970779132464\\
46.6666666666667	117.970779132464\\
46.6875	117.970779132464\\
46.7083333333333	117.970779132464\\
46.7291666666667	117.970779132464\\
46.75	117.970779132464\\
46.7708333333333	117.970779132464\\
46.7916666666667	117.970779132464\\
46.8125	117.970779132464\\
46.8333333333333	117.970779132464\\
46.8541666666667	117.970779132464\\
46.875	117.970779132464\\
46.8958333333333	117.970779132464\\
46.9166666666667	117.970779132464\\
46.9375	117.970779132464\\
46.9583333333333	117.970779132464\\
46.9791666666667	117.970779132464\\
47	117.970779132464\\
47.0208333333333	117.970779132464\\
47.0416666666667	117.970779132464\\
47.0625	117.970779132464\\
47.0833333333333	117.970779132464\\
47.1041666666667	117.970779132464\\
47.125	117.970779132464\\
47.1458333333333	117.970779132464\\
47.1666666666667	117.970779132464\\
47.1875	117.970779132464\\
47.2083333333333	117.970779132464\\
47.2291666666667	117.970779132464\\
47.25	117.970779132464\\
47.2708333333333	117.970779132464\\
47.2916666666667	117.970779132464\\
47.3125	117.970779132464\\
47.3333333333333	117.970779132464\\
47.3541666666667	117.970779132464\\
47.375	117.970779132464\\
47.3958333333333	117.970779132464\\
47.4166666666667	117.970779132464\\
47.4375	117.970779132464\\
47.4583333333333	117.970779132464\\
47.4791666666667	117.970779132464\\
47.5	117.970779132464\\
47.5208333333333	117.970779132464\\
47.5416666666667	117.970779132464\\
47.5625	117.970779132464\\
47.5833333333333	117.970779132464\\
47.6041666666667	117.970779132464\\
47.625	117.970779132464\\
47.6458333333333	117.970779132464\\
47.6666666666667	117.970779132464\\
47.6875	117.970779132464\\
47.7083333333333	117.970779132464\\
47.7291666666667	117.970779132464\\
47.75	117.970779132464\\
47.7708333333333	117.970779132464\\
47.7916666666667	117.970779132464\\
47.8125	117.970779132464\\
47.8333333333333	117.970779132464\\
47.8541666666667	117.970779132464\\
47.875	117.970779132464\\
47.8958333333333	117.970779132464\\
47.9166666666667	117.970779132464\\
47.9375	117.970779132464\\
47.9583333333333	117.970779132464\\
47.9791666666667	117.970779132464\\
48	117.970779132464\\
48.0208333333333	117.970779132464\\
48.0416666666667	117.970779132464\\
48.0625	117.970779132464\\
48.0833333333333	117.970779132464\\
48.1041666666667	117.970779132464\\
48.125	117.970779132464\\
48.1458333333333	117.970779132464\\
48.1666666666667	117.970779132464\\
48.1875	117.970779132464\\
48.2083333333333	117.970779132464\\
48.2291666666667	117.970779132464\\
48.25	117.970779132464\\
48.2708333333333	117.970779132464\\
48.2916666666667	117.970779132464\\
48.3125	117.970779132464\\
48.3333333333333	117.970779132464\\
48.3541666666667	117.970779132464\\
48.375	117.970779132464\\
48.3958333333333	117.970779132464\\
48.4166666666667	117.970779132464\\
48.4375	117.970779132464\\
48.4583333333333	117.970779132464\\
48.4791666666667	117.970779132464\\
48.5	117.970779132464\\
48.5208333333333	117.970779132464\\
48.5416666666667	117.970779132464\\
48.5625	117.970779132464\\
48.5833333333333	117.970779132464\\
48.6041666666667	117.970779132464\\
48.625	117.970779132464\\
48.6458333333333	117.970779132464\\
48.6666666666667	117.970779132464\\
48.6875	117.970779132464\\
48.7083333333333	117.970779132464\\
48.7291666666667	117.970779132464\\
48.75	117.970779132464\\
48.7708333333333	117.970779132464\\
48.7916666666667	117.970779132464\\
48.8125	117.970779132464\\
48.8333333333333	117.970779132464\\
48.8541666666667	117.970779132464\\
48.875	117.970779132464\\
48.8958333333333	117.970779132464\\
48.9166666666667	117.970779132464\\
48.9375	117.970779132464\\
48.9583333333333	117.970779132464\\
48.9791666666667	117.970779132464\\
49	117.970779132464\\
49.0208333333333	117.970779132464\\
49.0416666666667	117.970779132464\\
49.0625	117.970779132464\\
49.0833333333333	117.970779132464\\
49.1041666666667	117.970779132464\\
49.125	117.970779132464\\
49.1458333333333	117.970779132464\\
49.1666666666667	117.970779132464\\
49.1875	117.970779132464\\
49.2083333333333	117.970779132464\\
49.2291666666667	117.970779132464\\
49.25	117.970779132464\\
49.2708333333333	117.970779132464\\
49.2916666666667	117.970779132464\\
49.3125	117.970779132464\\
49.3333333333333	117.970779132464\\
49.3541666666667	117.970779132464\\
49.375	117.970779132464\\
49.3958333333333	117.970779132464\\
49.4166666666667	117.970779132464\\
49.4375	117.970779132464\\
49.4583333333333	117.970779132464\\
49.4791666666667	117.970779132464\\
49.5	117.970779132464\\
49.5208333333333	117.970779132464\\
49.5416666666667	117.970779132464\\
49.5625	117.970779132464\\
49.5833333333333	117.970779132464\\
49.6041666666667	117.970779132464\\
49.625	117.970779132464\\
49.6458333333333	117.970779132464\\
49.6666666666667	117.970779132464\\
49.6875	117.970779132464\\
49.7083333333333	117.970779132464\\
49.7291666666667	117.970779132464\\
49.75	117.970779132464\\
49.7708333333333	117.970779132464\\
49.7916666666667	117.970779132464\\
49.8125	117.970779132464\\
49.8333333333333	117.970779132464\\
49.8541666666667	117.970779132464\\
49.875	117.970779132464\\
49.8958333333333	117.970779132464\\
49.9166666666667	117.970779132464\\
49.9375	117.970779132464\\
49.9583333333333	117.970779132464\\
49.9791666666667	117.970779132464\\
50	117.970779132464\\
50.0208333333333	117.970779132464\\
50.0416666666667	117.970779132464\\
50.0625	117.970779132464\\
50.0833333333333	117.970779132464\\
50.1041666666667	117.970779132464\\
50.125	117.970779132464\\
50.1458333333333	117.970779132464\\
50.1666666666667	117.970779132464\\
50.1875	117.970779132464\\
50.2083333333333	117.970779132464\\
50.2291666666667	117.970779132464\\
50.25	117.970779132464\\
50.2708333333333	117.970779132464\\
50.2916666666667	117.970779132464\\
50.3125	117.970779132464\\
50.3333333333333	117.970779132464\\
50.3541666666667	117.970779132464\\
50.375	117.970779132464\\
50.3958333333333	117.970779132464\\
50.4166666666667	117.970779132464\\
50.4375	117.970779132464\\
50.4583333333333	117.970779132464\\
50.4791666666667	117.970779132464\\
50.5	117.970779132464\\
50.5208333333333	117.970779132464\\
50.5416666666667	117.970779132464\\
50.5625	117.970779132464\\
50.5833333333333	117.970779132464\\
50.6041666666667	117.970779132464\\
50.625	117.970779132464\\
50.6458333333333	117.970779132464\\
50.6666666666667	117.970779132464\\
50.6875	117.970779132464\\
50.7083333333333	117.970779132464\\
50.7291666666667	117.970779132464\\
50.75	117.970779132464\\
50.7708333333333	117.970779132464\\
50.7916666666667	117.970779132464\\
50.8125	117.970779132464\\
50.8333333333333	117.970779132464\\
50.8541666666667	117.970779132464\\
50.875	117.970779132464\\
50.8958333333333	117.970779132464\\
50.9166666666667	117.970779132464\\
50.9375	117.970779132464\\
50.9583333333333	117.970779132464\\
50.9791666666667	117.970779132464\\
51	117.970779132464\\
51.0208333333333	117.970779132464\\
51.0416666666667	117.970779132464\\
51.0625	117.970779132464\\
51.0833333333333	117.970779132464\\
51.1041666666667	117.970779132464\\
51.125	117.970779132464\\
51.1458333333333	117.970779132464\\
51.1666666666667	117.970779132464\\
51.1875	117.970779132464\\
51.2083333333333	117.970779132464\\
51.2291666666667	117.970779132464\\
51.25	117.970779132464\\
51.2708333333333	117.970779132464\\
51.2916666666667	117.970779132464\\
51.3125	117.970779132464\\
51.3333333333333	117.970779132464\\
51.3541666666667	117.970779132464\\
51.375	117.970779132464\\
51.3958333333333	117.970779132464\\
51.4166666666667	117.970779132464\\
51.4375	117.970779132464\\
51.4583333333333	117.970779132464\\
51.4791666666667	117.970779132464\\
51.5	117.970779132464\\
51.5208333333333	117.970779132464\\
51.5416666666667	117.970779132464\\
51.5625	117.970779132464\\
51.5833333333333	117.970779132464\\
51.6041666666667	117.970779132464\\
51.625	117.970779132464\\
51.6458333333333	117.970779132464\\
51.6666666666667	117.970779132464\\
51.6875	117.970779132464\\
51.7083333333333	117.970779132464\\
51.7291666666667	117.970779132464\\
51.75	117.970779132464\\
51.7708333333333	117.970779132464\\
51.7916666666667	117.970779132464\\
51.8125	117.970779132464\\
51.8333333333333	117.970779132464\\
51.8541666666667	117.970779132464\\
51.875	117.970779132464\\
51.8958333333333	117.970779132464\\
51.9166666666667	117.970779132464\\
51.9375	117.970779132464\\
51.9583333333333	117.970779132464\\
51.9791666666667	117.970779132464\\
52	117.970779132464\\
52.0208333333333	117.970779132464\\
52.0416666666667	117.970779132464\\
52.0625	117.970779132464\\
52.0833333333333	117.970779132464\\
52.1041666666667	117.970779132464\\
52.125	117.970779132464\\
52.1458333333333	117.970779132464\\
52.1666666666667	117.970779132464\\
52.1875	117.970779132464\\
52.2083333333333	117.970779132464\\
52.2291666666667	117.970779132464\\
52.25	117.970779132464\\
52.2708333333333	117.970779132464\\
52.2916666666667	117.970779132464\\
52.3125	117.970779132464\\
52.3333333333333	117.970779132464\\
52.3541666666667	117.970779132464\\
52.375	117.970779132464\\
52.3958333333333	117.970779132464\\
52.4166666666667	117.970779132464\\
52.4375	117.970779132464\\
52.4583333333333	117.970779132464\\
52.4791666666667	117.970779132464\\
52.5	117.970779132464\\
52.5208333333333	117.970779132464\\
52.5416666666667	117.970779132464\\
52.5625	117.970779132464\\
52.5833333333333	117.970779132464\\
52.6041666666667	117.970779132464\\
52.625	117.970779132464\\
52.6458333333333	117.970779132464\\
52.6666666666667	117.970779132464\\
52.6875	117.970779132464\\
52.7083333333333	117.970779132464\\
52.7291666666667	117.970779132464\\
52.75	117.970779132464\\
52.7708333333333	117.970779132464\\
52.7916666666667	117.970779132464\\
52.8125	117.970779132464\\
52.8333333333333	117.970779132464\\
52.8541666666667	117.970779132464\\
52.875	117.970779132464\\
52.8958333333333	117.970779132464\\
52.9166666666667	117.970779132464\\
52.9375	117.970779132464\\
52.9583333333333	117.970779132464\\
52.9791666666667	117.970779132464\\
53	117.970779132464\\
53.0208333333333	117.970779132464\\
53.0416666666667	117.970779132464\\
53.0625	117.970779132464\\
53.0833333333333	117.970779132464\\
53.1041666666667	117.970779132464\\
53.125	117.970779132464\\
53.1458333333333	117.970779132464\\
53.1666666666667	117.970779132464\\
53.1875	117.970779132464\\
53.2083333333333	117.970779132464\\
53.2291666666667	117.970779132464\\
53.25	117.970779132464\\
53.2708333333333	117.970779132464\\
53.2916666666667	117.970779132464\\
53.3125	117.970779132464\\
53.3333333333333	117.970779132464\\
53.3541666666667	117.970779132464\\
53.375	117.970779132464\\
53.3958333333333	117.970779132464\\
53.4166666666667	117.970779132464\\
53.4375	117.970779132464\\
53.4583333333333	117.970779132464\\
53.4791666666667	117.970779132464\\
53.5	117.970779132464\\
53.5208333333333	117.970779132464\\
53.5416666666667	117.970779132464\\
53.5625	117.970779132464\\
53.5833333333333	117.970779132464\\
53.6041666666667	117.970779132464\\
53.625	117.970779132464\\
53.6458333333333	117.970779132464\\
53.6666666666667	117.970779132464\\
53.6875	117.970779132464\\
53.7083333333333	117.970779132464\\
53.7291666666667	117.970779132464\\
53.75	117.970779132464\\
53.7708333333333	117.970779132464\\
53.7916666666667	117.970779132464\\
53.8125	117.970779132464\\
53.8333333333333	117.970779132464\\
53.8541666666667	117.970779132464\\
53.875	117.970779132464\\
53.8958333333333	117.970779132464\\
53.9166666666667	117.970779132464\\
53.9375	117.970779132464\\
53.9583333333333	117.970779132464\\
53.9791666666667	117.970779132464\\
54	117.970779132464\\
54.0208333333333	117.970779132464\\
54.0416666666667	117.970779132464\\
54.0625	117.970779132464\\
54.0833333333333	117.970779132464\\
54.1041666666667	117.970779132464\\
54.125	117.970779132464\\
54.1458333333333	117.970779132464\\
54.1666666666667	117.970779132464\\
54.1875	117.970779132464\\
54.2083333333333	117.970779132464\\
54.2291666666667	117.970779132464\\
54.25	117.970779132464\\
54.2708333333333	117.970779132464\\
54.2916666666667	117.970779132464\\
54.3125	117.970779132464\\
54.3333333333333	117.970779132464\\
54.3541666666667	117.970779132464\\
54.375	117.970779132464\\
54.3958333333333	117.970779132464\\
54.4166666666667	117.970779132464\\
54.4375	117.970779132464\\
54.4583333333333	117.970779132464\\
54.4791666666667	117.970779132464\\
54.5	117.970779132464\\
54.5208333333333	117.970779132464\\
54.5416666666667	117.970779132464\\
54.5625	117.970779132464\\
54.5833333333333	117.970779132464\\
54.6041666666667	117.970779132464\\
54.625	117.970779132464\\
54.6458333333333	117.970779132464\\
54.6666666666667	117.970779132464\\
54.6875	117.970779132464\\
54.7083333333333	117.970779132464\\
54.7291666666667	117.970779132464\\
54.75	117.970779132464\\
54.7708333333333	117.970779132464\\
54.7916666666667	117.970779132464\\
54.8125	117.970779132464\\
54.8333333333333	117.970779132464\\
54.8541666666667	117.970779132464\\
54.875	117.970779132464\\
54.8958333333333	117.970779132464\\
54.9166666666667	117.970779132464\\
54.9375	117.970779132464\\
54.9583333333333	117.970779132464\\
54.9791666666667	117.970779132464\\
55	117.970779132464\\
55.0208333333333	117.970779132464\\
55.0416666666667	117.970779132464\\
55.0625	117.970779132464\\
55.0833333333333	117.970779132464\\
55.1041666666667	117.970779132464\\
55.125	117.970779132464\\
55.1458333333333	117.970779132464\\
55.1666666666667	117.970779132464\\
55.1875	117.970779132464\\
55.2083333333333	117.970779132464\\
55.2291666666667	117.970779132464\\
55.25	117.970779132464\\
55.2708333333333	117.970779132464\\
55.2916666666667	117.970779132464\\
55.3125	117.970779132464\\
55.3333333333333	117.970779132464\\
55.3541666666667	117.970779132464\\
55.375	117.970779132464\\
55.3958333333333	117.970779132464\\
55.4166666666667	117.970779132464\\
55.4375	117.970779132464\\
55.4583333333333	117.970779132464\\
55.4791666666667	117.970779132464\\
55.5	117.970779132464\\
55.5208333333333	117.970779132464\\
55.5416666666667	117.970779132464\\
55.5625	117.970779132464\\
55.5833333333333	117.970779132464\\
55.6041666666667	117.970779132464\\
55.625	117.970779132464\\
55.6458333333333	117.970779132464\\
55.6666666666667	117.970779132464\\
55.6875	117.970779132464\\
55.7083333333333	117.970779132464\\
55.7291666666667	117.970779132464\\
55.75	117.970779132464\\
55.7708333333333	117.970779132464\\
55.7916666666667	117.970779132464\\
55.8125	117.970779132464\\
55.8333333333333	117.970779132464\\
55.8541666666667	117.970779132464\\
55.875	117.970779132464\\
55.8958333333333	117.970779132464\\
55.9166666666667	117.970779132464\\
55.9375	117.970779132464\\
55.9583333333333	117.970779132464\\
55.9791666666667	117.970779132464\\
56	117.970779132464\\
56.0208333333333	117.970779132464\\
56.0416666666667	117.970779132464\\
56.0625	117.970779132464\\
56.0833333333333	117.970779132464\\
56.1041666666667	117.970779132464\\
56.125	117.970779132464\\
56.1458333333333	117.970779132464\\
56.1666666666667	117.970779132464\\
56.1875	117.970779132464\\
56.2083333333333	117.970779132464\\
56.2291666666667	117.970779132464\\
56.25	117.970779132464\\
56.2708333333333	117.970779132464\\
56.2916666666667	117.970779132464\\
56.3125	117.970779132464\\
56.3333333333333	117.970779132464\\
56.3541666666667	117.970779132464\\
56.375	117.970779132464\\
56.3958333333333	117.970779132464\\
56.4166666666667	117.970779132464\\
56.4375	117.970779132464\\
56.4583333333333	117.970779132464\\
56.4791666666667	117.970779132464\\
56.5	117.970779132464\\
56.5208333333333	117.970779132464\\
56.5416666666667	117.970779132464\\
56.5625	117.970779132464\\
56.5833333333333	117.970779132464\\
56.6041666666667	117.970779132464\\
56.625	117.970779132464\\
56.6458333333333	117.970779132464\\
56.6666666666667	117.970779132464\\
56.6875	117.970779132464\\
56.7083333333333	117.970779132464\\
56.7291666666667	117.970779132464\\
56.75	117.970779132464\\
56.7708333333333	117.970779132464\\
56.7916666666667	117.970779132464\\
56.8125	117.970779132464\\
56.8333333333333	117.970779132464\\
56.8541666666667	117.970779132464\\
56.875	117.970779132464\\
56.8958333333333	117.970779132464\\
56.9166666666667	117.970779132464\\
56.9375	117.970779132464\\
56.9583333333333	117.970779132464\\
56.9791666666667	117.970779132464\\
57	117.970779132464\\
57.0208333333333	117.970779132464\\
57.0416666666667	117.970779132464\\
57.0625	117.970779132464\\
57.0833333333333	117.970779132464\\
57.1041666666667	117.970779132464\\
57.125	117.970779132464\\
57.1458333333333	117.970779132464\\
57.1666666666667	117.970779132464\\
57.1875	117.970779132464\\
57.2083333333333	117.970779132464\\
57.2291666666667	117.970779132464\\
57.25	117.970779132464\\
57.2708333333333	117.970779132464\\
57.2916666666667	117.970779132464\\
57.3125	117.970779132464\\
57.3333333333333	117.970779132464\\
57.3541666666667	117.970779132464\\
57.375	117.970779132464\\
57.3958333333333	117.970779132464\\
57.4166666666667	117.970779132464\\
57.4375	117.970779132464\\
57.4583333333333	117.970779132464\\
57.4791666666667	117.970779132464\\
57.5	117.970779132464\\
57.5208333333333	117.970779132464\\
57.5416666666667	117.970779132464\\
57.5625	117.970779132464\\
57.5833333333333	117.970779132464\\
57.6041666666667	117.970779132464\\
57.625	117.970779132464\\
57.6458333333333	117.970779132464\\
57.6666666666667	117.970779132464\\
57.6875	117.970779132464\\
57.7083333333333	117.970779132464\\
57.7291666666667	117.970779132464\\
57.75	117.970779132464\\
57.7708333333333	117.970779132464\\
57.7916666666667	117.970779132464\\
57.8125	117.970779132464\\
57.8333333333333	117.970779132464\\
57.8541666666667	117.970779132464\\
57.875	117.970779132464\\
57.8958333333333	117.970779132464\\
57.9166666666667	117.970779132464\\
57.9375	117.970779132464\\
57.9583333333333	117.970779132464\\
57.9791666666667	117.970779132464\\
58	117.970779132464\\
58.0208333333333	117.970779132464\\
58.0416666666667	117.970779132464\\
58.0625	117.970779132464\\
58.0833333333333	117.970779132464\\
58.1041666666667	117.970779132464\\
58.125	117.970779132464\\
58.1458333333333	117.970779132464\\
58.1666666666667	117.970779132464\\
58.1875	117.970779132464\\
58.2083333333333	117.970779132464\\
58.2291666666667	117.970779132464\\
58.25	117.970779132464\\
58.2708333333333	117.970779132464\\
58.2916666666667	117.970779132464\\
58.3125	117.970779132464\\
58.3333333333333	117.970779132464\\
58.3541666666667	117.970779132464\\
58.375	117.970779132464\\
58.3958333333333	117.970779132464\\
58.4166666666667	117.970779132464\\
58.4375	117.970779132464\\
58.4583333333333	117.970779132464\\
58.4791666666667	117.970779132464\\
58.5	117.970779132464\\
58.5208333333333	117.970779132464\\
58.5416666666667	117.970779132464\\
58.5625	117.970779132464\\
58.5833333333333	117.970779132464\\
58.6041666666667	117.970779132464\\
58.625	117.970779132464\\
58.6458333333333	117.970779132464\\
58.6666666666667	117.970779132464\\
58.6875	117.970779132464\\
58.7083333333333	117.970779132464\\
58.7291666666667	117.970779132464\\
58.75	117.970779132464\\
58.7708333333333	117.970779132464\\
58.7916666666667	117.970779132464\\
58.8125	117.970779132464\\
58.8333333333333	117.970779132464\\
58.8541666666667	117.970779132464\\
58.875	117.970779132464\\
58.8958333333333	117.970779132464\\
58.9166666666667	117.970779132464\\
58.9375	117.970779132464\\
58.9583333333333	117.970779132464\\
58.9791666666667	117.970779132464\\
59	117.970779132464\\
59.0208333333333	117.970779132464\\
59.0416666666667	117.970779132464\\
59.0625	117.970779132464\\
59.0833333333333	117.970779132464\\
59.1041666666667	117.970779132464\\
59.125	117.970779132464\\
59.1458333333333	117.970779132464\\
59.1666666666667	117.970779132464\\
59.1875	117.970779132464\\
59.2083333333333	117.970779132464\\
59.2291666666667	117.970779132464\\
59.25	117.970779132464\\
59.2708333333333	117.970779132464\\
59.2916666666667	117.970779132464\\
59.3125	117.970779132464\\
59.3333333333333	117.970779132464\\
59.3541666666667	117.970779132464\\
59.375	117.970779132464\\
59.3958333333333	117.970779132464\\
59.4166666666667	117.970779132464\\
59.4375	117.970779132464\\
59.4583333333333	117.970779132464\\
59.4791666666667	117.970779132464\\
59.5	117.970779132464\\
59.5208333333333	117.970779132464\\
59.5416666666667	117.970779132464\\
59.5625	117.970779132464\\
59.5833333333333	117.970779132464\\
59.6041666666667	117.970779132464\\
59.625	117.970779132464\\
59.6458333333333	117.970779132464\\
59.6666666666667	117.970779132464\\
59.6875	117.970779132464\\
59.7083333333333	117.970779132464\\
59.7291666666667	117.970779132464\\
59.75	117.970779132464\\
59.7708333333333	117.970779132464\\
59.7916666666667	117.970779132464\\
59.8125	117.970779132464\\
59.8333333333333	117.970779132464\\
59.8541666666667	117.970779132464\\
59.875	117.970779132464\\
59.8958333333333	117.970779132464\\
59.9166666666667	117.970779132464\\
59.9375	117.970779132464\\
59.9583333333333	117.970779132464\\
59.9791666666667	117.970779132464\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure4a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=15,
xlabel={Time (Day)},
xmajorgrids,
ymin=-1,
ymax=6,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0208333333333333	0.843007265200766\\
0.0416666666666667	1.41893536946358\\
0.0625	1.92450757744167\\
0.0833333333333333	2.37185381117596\\
0.104166666666667	2.76973629855735\\
0.125	3.12484838460312\\
0.145833333333333	3.44247017855301\\
0.166666666666667	3.7268688215323\\
0.1875	3.9815621493791\\
0.208333333333333	4.20949875210848\\
0.229166666666667	4.41318353144307\\
0.25	4.59476669806396\\
0.270833333333333	4.75610802779761\\
0.291666666666667	4.89882444465024\\
0.3125	5.02432650787894\\
0.333333333333333	5.13384763161822\\
0.354166666666667	5.22846859964049\\
0.375	5.30913901632614\\
0.395833333333333	5.37669667578731\\
0.416666666666667	5.43188537715186\\
0.4375	5.47537141903124\\
0.458333333333333	5.50775883003266\\
0.479166666666667	5.52960330018841\\
0.5	5.54142474188318\\
0.520833333333333	5.54371840640878\\
0.541666666666667	5.53696449818891\\
0.5625	5.52163625299882\\
0.583333333333333	5.49820647339468\\
0.604166666666667	5.46715254122323\\
0.625	5.42895995243465\\
0.645833333333333	5.3841244432768\\
0.666666666666667	5.33315279937828\\
0.6875	5.27656246020844\\
0.708333333333333	5.21488005065523\\
0.729166666666667	5.14863898842967\\
0.75	5.07837632993748\\
0.770833333333333	5.00462902731342\\
0.791666666666667	4.9279297747208\\
0.8125	4.84880262218782\\
0.833333333333333	4.76775852988253\\
0.854166666666667	4.68529102486979\\
0.875	4.60187210645972\\
0.895833333333333	4.51794852600213\\
0.916666666666667	4.43393854343517\\
0.9375	4.35022923727592\\
0.958333333333333	4.2671744183433\\
0.979166666666667	4.1850931716068\\
1	4.10426902631345\\
1.02083333333333	4.02494973292362\\
1.04166666666667	3.94734760710112\\
1.0625	3.8716403865034\\
1.08333333333333	3.79797253558597\\
1.10416666666667	3.72645692700942\\
1.125	3.65717682525331\\
1.14583333333333	3.59018809827946\\
1.16666666666667	3.52552158602542\\
1.1875	3.46318555957392\\
1.20833333333333	3.40316821145692\\
1.22916666666667	3.34544012516019\\
1.25	3.28995668000372\\
1.27083333333333	3.23666035576033\\
1.29166666666667	3.18548290930196\\
1.3125	3.13634740296874\\
1.33333333333333	3.08917007106442\\
1.35416666666667	3.04386201677935\\
1.375	3.00033073688288\\
1.39583333333333	2.95848147570348\\
1.41666666666667	2.91821841326644\\
1.4375	2.87944569504195\\
1.45833333333333	2.84206831264951\\
1.47916666666667	2.80599284615548\\
1.5	2.77112807937395\\
1.52083333333333	2.73738549993036\\
1.54166666666667	2.70467969584853\\
1.5625	2.67292866015481\\
1.58333333333333	2.64205401452059\\
1.60416666666667	2.61198116234757\\
1.625	2.58263938098288\\
1.64583333333333	2.55396186197908\\
1.66666666666667	2.52588570751438\\
1.6875	2.49835189028906\\
1.70833333333333	2.47130518343481\\
1.72916666666667	2.44469406622645\\
1.75	2.41847061068252\\
1.77083333333333	2.39259035348607\\
1.79166666666667	2.36701215705718\\
1.8125	2.34169806305993\\
1.83333333333333	2.31661314113466\\
1.85416666666667	2.29172533520404\\
1.875	2.26700530931048\\
1.89583333333333	2.24242629459686\\
1.91666666666667	2.21796393874073\\
1.9375	2.19359615888928\\
1.95833333333333	2.16930299891547\\
1.97916666666667	2.14506649162115\\
2	2.12087052634732\\
2.02083333333333	2.09670072231059\\
2.04166666666667	2.07254430786764\\
2.0625	2.04839000581143\\
2.08333333333333	2.02422792472156\\
2.10416666666667	2.00004945632559\\
2.125	1.97584717877467\\
2.14583333333333	1.95161476569519\\
2.16666666666667	1.92734690084526\\
2.1875	1.90303919818002\\
2.20833333333333	1.87868812711231\\
2.22916666666667	1.85429094274262\\
2.25	1.8298456208247\\
2.27083333333333	1.80535079722975\\
2.29166666666667	1.78080571167111\\
2.3125	1.75621015545403\\
2.33333333333333	1.7315644230187\\
2.35416666666667	1.7068692670504\\
2.375	1.68212585693802\\
2.39583333333333	1.65733574036919\\
2.41666666666667	1.63250080785983\\
2.4375	1.60762326002359\\
2.45833333333333	1.58270557739729\\
2.47916666666667	1.5577504926462\\
2.5	1.53276096498364\\
2.52083333333333	1.50774015664772\\
2.54166666666667	1.48269141128748\\
2.5625	1.45761823411924\\
2.58333333333333	1.43252427372243\\
2.60416666666667	1.40741330535284\\
2.625	1.38228921565824\\
2.64583333333333	1.35715598868961\\
2.66666666666667	1.33201769310763\\
2.6875	1.30687847049171\\
2.70833333333333	1.28174252466419\\
2.72916666666667	1.25661411194937\\
2.75	1.2314975322921\\
2.77083333333333	1.20639712116605\\
2.79166666666667	1.18131724220738\\
2.8125	1.15626228051335\\
2.83333333333333	1.13123663655069\\
2.85416666666667	1.10624472062196\\
2.875	1.08129094784251\\
2.89583333333333	1.05637973358403\\
2.91666666666667	1.03151548934369\\
2.9375	1.00670261900186\\
2.95833333333333	0.981945515433299\\
2.97916666666667	0.957248557439993\\
3	0.932616106976138\\
3.02083333333333	0.908052506638324\\
3.04166666666667	0.883562077395433\\
3.0625	0.859149116535762\\
3.08333333333333	0.834817895809933\\
3.10416666666667	0.810572659750059\\
3.125	0.786417624147479\\
3.14583333333333	0.762356974672527\\
3.16666666666667	0.738394865621326\\
3.1875	0.714535418775596\\
3.20833333333333	0.690782722363296\\
3.22916666666667	0.667140830107851\\
3.25	0.643613760355957\\
3.27083333333333	0.620205495273799\\
3.29166666666667	0.596919980103075\\
3.3125	0.573761122468837\\
3.33333333333333	0.550732791731375\\
3.35416666666667	0.527838818375964\\
3.375	0.505082993433872\\
3.39583333333333	0.482469067929463\\
3.41666666666667	0.46000075234826\\
3.4375	0.437681716121264\\
3.45833333333333	0.415515587121772\\
3.47916666666667	0.393505951170768\\
3.5	0.371656351547512\\
3.52083333333333	0.349970288502693\\
3.54166666666667	0.328451218771116\\
3.5625	0.307102555081952\\
3.58333333333333	0.285927665664158\\
3.60416666666667	0.26492987374557\\
3.625	0.244112457043748\\
3.64583333333333	0.223478647247751\\
3.66666666666667	0.203031629488922\\
3.6875	0.182774541800582\\
3.70833333333333	0.162710474565189\\
3.72916666666667	0.14284246994867\\
3.75	0.123173521321354\\
3.77083333333333	0.103706572665298\\
3.79166666666667	0.0844445179676619\\
3.8125	0.0653902006000096\\
3.83333333333333	0.0465464126839278\\
3.85416666666667	0.0279158944426935\\
3.875	0.00950133353956412\\
3.89583333333333	-0\\
3.91666666666667	-0\\
3.9375	-0\\
3.95833333333333	-0\\
3.97916666666667	-0\\
4	-0\\
4.02083333333333	-0\\
4.04166666666667	-0\\
4.0625	-0\\
4.08333333333333	-0\\
4.10416666666667	-0\\
4.125	-0\\
4.14583333333333	-0\\
4.16666666666667	-0\\
4.1875	-0\\
4.20833333333333	-0\\
4.22916666666667	-0\\
4.25	-0\\
4.27083333333333	-0\\
4.29166666666667	-0\\
4.3125	-0\\
4.33333333333333	-0\\
4.35416666666667	-0\\
4.375	-0\\
4.39583333333333	-0\\
4.41666666666667	-0\\
4.4375	-0\\
4.45833333333333	-0\\
4.47916666666667	-0\\
4.5	-0\\
4.52083333333333	-0\\
4.54166666666667	-0\\
4.5625	-0\\
4.58333333333333	-0\\
4.60416666666667	-0\\
4.625	-0\\
4.64583333333333	-0\\
4.66666666666667	-0\\
4.6875	-0\\
4.70833333333333	-0\\
4.72916666666667	-0\\
4.75	-0\\
4.77083333333333	-0\\
4.79166666666667	-0\\
4.8125	-0\\
4.83333333333333	-0\\
4.85416666666667	-0\\
4.875	-0\\
4.89583333333333	-0\\
4.91666666666667	-0\\
4.9375	-0\\
4.95833333333333	-0\\
4.97916666666667	-0\\
5	-0\\
5.02083333333333	-0\\
5.04166666666667	-0\\
5.0625	-0\\
5.08333333333333	-0\\
5.10416666666667	-0\\
5.125	-0\\
5.14583333333333	-0\\
5.16666666666667	-0\\
5.1875	-0\\
5.20833333333333	-0\\
5.22916666666667	-0\\
5.25	-0\\
5.27083333333333	-0\\
5.29166666666667	-0\\
5.3125	-0\\
5.33333333333333	-0\\
5.35416666666667	-0\\
5.375	-0\\
5.39583333333333	-0\\
5.41666666666667	-0\\
5.4375	-0\\
5.45833333333333	-0\\
5.47916666666667	-0\\
5.5	-0\\
5.52083333333333	-0\\
5.54166666666667	-0\\
5.5625	-0\\
5.58333333333333	-0\\
5.60416666666667	-0\\
5.625	-0\\
5.64583333333333	-0\\
5.66666666666667	-0\\
5.6875	-0\\
5.70833333333333	-0\\
5.72916666666667	-0\\
5.75	-0\\
5.77083333333333	-0\\
5.79166666666667	-0\\
5.8125	-0\\
5.83333333333333	-0\\
5.85416666666667	-0\\
5.875	-0\\
5.89583333333333	-0\\
5.91666666666667	-0\\
5.9375	-0\\
5.95833333333333	-0\\
5.97916666666667	-0\\
6	-0\\
6.02083333333333	-0\\
6.04166666666667	-0\\
6.0625	-0\\
6.08333333333333	-0\\
6.10416666666667	-0\\
6.125	-0\\
6.14583333333333	-0\\
6.16666666666667	-0\\
6.1875	-0\\
6.20833333333333	-0\\
6.22916666666667	-0\\
6.25	-0\\
6.27083333333333	-0\\
6.29166666666667	-0\\
6.3125	-0\\
6.33333333333333	-0\\
6.35416666666667	-0\\
6.375	-0\\
6.39583333333333	-0\\
6.41666666666667	-0\\
6.4375	-0\\
6.45833333333333	-0\\
6.47916666666667	-0\\
6.5	-0\\
6.52083333333333	-0\\
6.54166666666667	-0\\
6.5625	-0\\
6.58333333333333	-0\\
6.60416666666667	-0\\
6.625	-0\\
6.64583333333333	-0\\
6.66666666666667	-0\\
6.6875	-0\\
6.70833333333333	-0\\
6.72916666666667	-0\\
6.75	-0\\
6.77083333333333	-0\\
6.79166666666667	-0\\
6.8125	-0\\
6.83333333333333	-0\\
6.85416666666667	-0\\
6.875	-0\\
6.89583333333333	-0\\
6.91666666666667	-0\\
6.9375	-0\\
6.95833333333333	-0\\
6.97916666666667	-0\\
7	-0\\
7.02083333333333	-0\\
7.04166666666667	-0\\
7.0625	-0\\
7.08333333333333	-0\\
7.10416666666667	-0\\
7.125	-0\\
7.14583333333333	-0\\
7.16666666666667	-0\\
7.1875	-0\\
7.20833333333333	-0\\
7.22916666666667	-0\\
7.25	-0\\
7.27083333333333	-0\\
7.29166666666667	-0\\
7.3125	-0\\
7.33333333333333	-0\\
7.35416666666667	-0\\
7.375	-0\\
7.39583333333333	-0\\
7.41666666666667	-0\\
7.4375	-0\\
7.45833333333333	-0\\
7.47916666666667	-0\\
7.5	-0\\
7.52083333333333	-0\\
7.54166666666667	-0\\
7.5625	-0\\
7.58333333333333	-0\\
7.60416666666667	-0\\
7.625	-0\\
7.64583333333333	-0\\
7.66666666666667	-0\\
7.6875	-0\\
7.70833333333333	-0\\
7.72916666666667	-0\\
7.75	-0\\
7.77083333333333	-0\\
7.79166666666667	-0\\
7.8125	-0\\
7.83333333333333	-0\\
7.85416666666667	-0\\
7.875	-0\\
7.89583333333333	-0\\
7.91666666666667	-0\\
7.9375	-0\\
7.95833333333333	-0\\
7.97916666666667	-0\\
8	-0\\
8.02083333333333	-0\\
8.04166666666667	-0\\
8.0625	-0\\
8.08333333333333	-0\\
8.10416666666667	-0\\
8.125	-0\\
8.14583333333333	-0\\
8.16666666666667	-0\\
8.1875	-0\\
8.20833333333333	-0\\
8.22916666666667	-0\\
8.25	-0\\
8.27083333333333	-0\\
8.29166666666667	-0\\
8.3125	-0\\
8.33333333333333	-0\\
8.35416666666667	-0\\
8.375	-0\\
8.39583333333333	-0\\
8.41666666666667	-0\\
8.4375	-0\\
8.45833333333333	-0\\
8.47916666666667	-0\\
8.5	-0\\
8.52083333333333	-0\\
8.54166666666667	-0\\
8.5625	-0\\
8.58333333333333	-0\\
8.60416666666667	-0\\
8.625	-0\\
8.64583333333333	-0\\
8.66666666666667	-0\\
8.6875	-0\\
8.70833333333333	-0\\
8.72916666666667	-0\\
8.75	-0\\
8.77083333333333	-0\\
8.79166666666667	-0\\
8.8125	-0\\
8.83333333333333	-0\\
8.85416666666667	-0\\
8.875	-0\\
8.89583333333333	-0\\
8.91666666666667	-0\\
8.9375	-0\\
8.95833333333333	-0\\
8.97916666666667	-0\\
9	-0\\
9.02083333333333	-0\\
9.04166666666667	-0\\
9.0625	-0\\
9.08333333333333	-0\\
9.10416666666667	-0\\
9.125	-0\\
9.14583333333333	-0\\
9.16666666666667	-0\\
9.1875	-0\\
9.20833333333333	-0\\
9.22916666666667	-0\\
9.25	-0\\
9.27083333333333	-0\\
9.29166666666667	-0\\
9.3125	-0\\
9.33333333333333	-0\\
9.35416666666667	-0\\
9.375	-0\\
9.39583333333333	-0\\
9.41666666666667	-0\\
9.4375	-0\\
9.45833333333333	-0\\
9.47916666666667	-0\\
9.5	-0\\
9.52083333333333	-0\\
9.54166666666667	-0\\
9.5625	-0\\
9.58333333333333	-0\\
9.60416666666667	-0\\
9.625	-0\\
9.64583333333333	-0\\
9.66666666666667	-0\\
9.6875	-0\\
9.70833333333333	-0\\
9.72916666666667	-0\\
9.75	-0\\
9.77083333333333	-0\\
9.79166666666667	-0\\
9.8125	-0\\
9.83333333333333	-0\\
9.85416666666667	-0\\
9.875	-0\\
9.89583333333333	-0\\
9.91666666666667	-0\\
9.9375	-0\\
9.95833333333333	-0\\
9.97916666666667	-0\\
10	-0\\
10.0208333333333	-0\\
10.0416666666667	-0\\
10.0625	-0\\
10.0833333333333	-0\\
10.1041666666667	-0\\
10.125	-0\\
10.1458333333333	-0\\
10.1666666666667	-0\\
10.1875	-0\\
10.2083333333333	-0\\
10.2291666666667	-0\\
10.25	-0\\
10.2708333333333	-0\\
10.2916666666667	-0\\
10.3125	-0\\
10.3333333333333	-0\\
10.3541666666667	-0\\
10.375	-0\\
10.3958333333333	-0\\
10.4166666666667	-0\\
10.4375	-0\\
10.4583333333333	-0\\
10.4791666666667	-0\\
10.5	-0\\
10.5208333333333	-0\\
10.5416666666667	-0\\
10.5625	-0\\
10.5833333333333	-0\\
10.6041666666667	-0\\
10.625	-0\\
10.6458333333333	-0\\
10.6666666666667	-0\\
10.6875	-0\\
10.7083333333333	-0\\
10.7291666666667	-0\\
10.75	-0\\
10.7708333333333	-0\\
10.7916666666667	-0\\
10.8125	-0\\
10.8333333333333	-0\\
10.8541666666667	-0\\
10.875	-0\\
10.8958333333333	-0\\
10.9166666666667	-0\\
10.9375	-0\\
10.9583333333333	-0\\
10.9791666666667	-0\\
11	-0\\
11.0208333333333	-0\\
11.0416666666667	-0\\
11.0625	-0\\
11.0833333333333	-0\\
11.1041666666667	-0\\
11.125	-0\\
11.1458333333333	-0\\
11.1666666666667	-0\\
11.1875	-0\\
11.2083333333333	-0\\
11.2291666666667	-0\\
11.25	-0\\
11.2708333333333	-0\\
11.2916666666667	-0\\
11.3125	-0\\
11.3333333333333	-0\\
11.3541666666667	-0\\
11.375	-0\\
11.3958333333333	-0\\
11.4166666666667	-0\\
11.4375	-0\\
11.4583333333333	-0\\
11.4791666666667	-0\\
11.5	-0\\
11.5208333333333	-0\\
11.5416666666667	-0\\
11.5625	-0\\
11.5833333333333	-0\\
11.6041666666667	-0\\
11.625	-0\\
11.6458333333333	-0\\
11.6666666666667	-0\\
11.6875	-0\\
11.7083333333333	-0\\
11.7291666666667	-0\\
11.75	-0\\
11.7708333333333	-0\\
11.7916666666667	-0\\
11.8125	-0\\
11.8333333333333	-0\\
11.8541666666667	-0\\
11.875	-0\\
11.8958333333333	-0\\
11.9166666666667	-0\\
11.9375	-0\\
11.9583333333333	-0\\
11.9791666666667	-0\\
12	-0\\
12.0208333333333	-0\\
12.0416666666667	-0\\
12.0625	-0\\
12.0833333333333	-0\\
12.1041666666667	-0\\
12.125	-0\\
12.1458333333333	-0\\
12.1666666666667	-0\\
12.1875	-0\\
12.2083333333333	-0\\
12.2291666666667	-0\\
12.25	-0\\
12.2708333333333	-0\\
12.2916666666667	-0\\
12.3125	-0\\
12.3333333333333	-0\\
12.3541666666667	-0\\
12.375	-0\\
12.3958333333333	-0\\
12.4166666666667	-0\\
12.4375	-0\\
12.4583333333333	-0\\
12.4791666666667	-0\\
12.5	-0\\
12.5208333333333	-0\\
12.5416666666667	-0\\
12.5625	-0\\
12.5833333333333	-0\\
12.6041666666667	-0\\
12.625	-0\\
12.6458333333333	-0\\
12.6666666666667	-0\\
12.6875	-0\\
12.7083333333333	-0\\
12.7291666666667	-0\\
12.75	-0\\
12.7708333333333	-0\\
12.7916666666667	-0\\
12.8125	-0\\
12.8333333333333	-0\\
12.8541666666667	-0\\
12.875	-0\\
12.8958333333333	-0\\
12.9166666666667	-0\\
12.9375	-0\\
12.9583333333333	-0\\
12.9791666666667	-0\\
13	-0\\
13.0208333333333	-0\\
13.0416666666667	-0\\
13.0625	-0\\
13.0833333333333	-0\\
13.1041666666667	-0\\
13.125	-0\\
13.1458333333333	-0\\
13.1666666666667	-0\\
13.1875	-0\\
13.2083333333333	-0\\
13.2291666666667	-0\\
13.25	-0\\
13.2708333333333	-0\\
13.2916666666667	-0\\
13.3125	-0\\
13.3333333333333	-0\\
13.3541666666667	-0\\
13.375	-0\\
13.3958333333333	-0\\
13.4166666666667	-0\\
13.4375	-0\\
13.4583333333333	-0\\
13.4791666666667	-0\\
13.5	-0\\
13.5208333333333	-0\\
13.5416666666667	-0\\
13.5625	-0\\
13.5833333333333	-0\\
13.6041666666667	-0\\
13.625	-0\\
13.6458333333333	-0\\
13.6666666666667	-0\\
13.6875	-0\\
13.7083333333333	-0\\
13.7291666666667	-0\\
13.75	-0\\
13.7708333333333	-0\\
13.7916666666667	-0\\
13.8125	-0\\
13.8333333333333	-0\\
13.8541666666667	-0\\
13.875	-0\\
13.8958333333333	-0\\
13.9166666666667	-0\\
13.9375	-0\\
13.9583333333333	-0\\
13.9791666666667	-0\\
14	-0\\
14.0208333333333	-0\\
14.0416666666667	-0\\
14.0625	-0\\
14.0833333333333	-0\\
14.1041666666667	-0\\
14.125	-0\\
14.1458333333333	-0\\
14.1666666666667	-0\\
14.1875	-0\\
14.2083333333333	-0\\
14.2291666666667	-0\\
14.25	-0\\
14.2708333333333	-0\\
14.2916666666667	-0\\
14.3125	-0\\
14.3333333333333	-0\\
14.3541666666667	-0\\
14.375	-0\\
14.3958333333333	-0\\
14.4166666666667	-0\\
14.4375	-0\\
14.4583333333333	-0\\
14.4791666666667	-0\\
14.5	-0\\
14.5208333333333	-0\\
14.5416666666667	-0\\
14.5625	-0\\
14.5833333333333	-0\\
14.6041666666667	-0\\
14.625	-0\\
14.6458333333333	-0\\
14.6666666666667	-0\\
14.6875	-0\\
14.7083333333333	-0\\
14.7291666666667	-0\\
14.75	-0\\
14.7708333333333	-0\\
14.7916666666667	-0\\
14.8125	-0\\
14.8333333333333	-0\\
14.8541666666667	-0\\
14.875	-0\\
14.8958333333333	-0\\
14.9166666666667	-0\\
14.9375	-0\\
14.9583333333333	-0\\
14.9791666666667	-0\\
15	-0\\
15.0208333333333	-0\\
15.0416666666667	-0\\
15.0625	-0\\
15.0833333333333	-0\\
15.1041666666667	-0\\
15.125	-0\\
15.1458333333333	-0\\
15.1666666666667	-0\\
15.1875	-0\\
15.2083333333333	-0\\
15.2291666666667	-0\\
15.25	-0\\
15.2708333333333	-0\\
15.2916666666667	-0\\
15.3125	-0\\
15.3333333333333	-0\\
15.3541666666667	-0\\
15.375	-0\\
15.3958333333333	-0\\
15.4166666666667	-0\\
15.4375	-0\\
15.4583333333333	-0\\
15.4791666666667	-0\\
15.5	-0\\
15.5208333333333	-0\\
15.5416666666667	-0\\
15.5625	-0\\
15.5833333333333	-0\\
15.6041666666667	-0\\
15.625	-0\\
15.6458333333333	-0\\
15.6666666666667	-0\\
15.6875	-0\\
15.7083333333333	-0\\
15.7291666666667	-0\\
15.75	-0\\
15.7708333333333	-0\\
15.7916666666667	-0\\
15.8125	-0\\
15.8333333333333	-0\\
15.8541666666667	-0\\
15.875	-0\\
15.8958333333333	-0\\
15.9166666666667	-0\\
15.9375	-0\\
15.9583333333333	-0\\
15.9791666666667	-0\\
16	-0\\
16.0208333333333	-0\\
16.0416666666667	-0\\
16.0625	-0\\
16.0833333333333	-0\\
16.1041666666667	-0\\
16.125	-0\\
16.1458333333333	-0\\
16.1666666666667	-0\\
16.1875	-0\\
16.2083333333333	-0\\
16.2291666666667	-0\\
16.25	-0\\
16.2708333333333	-0\\
16.2916666666667	-0\\
16.3125	-0\\
16.3333333333333	-0\\
16.3541666666667	-0\\
16.375	-0\\
16.3958333333333	-0\\
16.4166666666667	-0\\
16.4375	-0\\
16.4583333333333	-0\\
16.4791666666667	-0\\
16.5	-0\\
16.5208333333333	-0\\
16.5416666666667	-0\\
16.5625	-0\\
16.5833333333333	-0\\
16.6041666666667	-0\\
16.625	-0\\
16.6458333333333	-0\\
16.6666666666667	-0\\
16.6875	-0\\
16.7083333333333	-0\\
16.7291666666667	-0\\
16.75	-0\\
16.7708333333333	-0\\
16.7916666666667	-0\\
16.8125	-0\\
16.8333333333333	-0\\
16.8541666666667	-0\\
16.875	-0\\
16.8958333333333	-0\\
16.9166666666667	-0\\
16.9375	-0\\
16.9583333333333	-0\\
16.9791666666667	-0\\
17	-0\\
17.0208333333333	-0\\
17.0416666666667	-0\\
17.0625	-0\\
17.0833333333333	-0\\
17.1041666666667	-0\\
17.125	-0\\
17.1458333333333	-0\\
17.1666666666667	-0\\
17.1875	-0\\
17.2083333333333	-0\\
17.2291666666667	-0\\
17.25	-0\\
17.2708333333333	-0\\
17.2916666666667	-0\\
17.3125	-0\\
17.3333333333333	-0\\
17.3541666666667	-0\\
17.375	-0\\
17.3958333333333	-0\\
17.4166666666667	-0\\
17.4375	-0\\
17.4583333333333	-0\\
17.4791666666667	-0\\
17.5	-0\\
17.5208333333333	-0\\
17.5416666666667	-0\\
17.5625	-0\\
17.5833333333333	-0\\
17.6041666666667	-0\\
17.625	-0\\
17.6458333333333	-0\\
17.6666666666667	-0\\
17.6875	-0\\
17.7083333333333	-0\\
17.7291666666667	-0\\
17.75	-0\\
17.7708333333333	-0\\
17.7916666666667	-0\\
17.8125	-0\\
17.8333333333333	-0\\
17.8541666666667	-0\\
17.875	-0\\
17.8958333333333	-0\\
17.9166666666667	-0\\
17.9375	-0\\
17.9583333333333	-0\\
17.9791666666667	-0\\
18	-0\\
18.0208333333333	-0\\
18.0416666666667	-0\\
18.0625	-0\\
18.0833333333333	-0\\
18.1041666666667	-0\\
18.125	-0\\
18.1458333333333	-0\\
18.1666666666667	-0\\
18.1875	-0\\
18.2083333333333	-0\\
18.2291666666667	-0\\
18.25	-0\\
18.2708333333333	-0\\
18.2916666666667	-0\\
18.3125	-0\\
18.3333333333333	-0\\
18.3541666666667	-0\\
18.375	-0\\
18.3958333333333	-0\\
18.4166666666667	-0\\
18.4375	-0\\
18.4583333333333	-0\\
18.4791666666667	-0\\
18.5	-0\\
18.5208333333333	-0\\
18.5416666666667	-0\\
18.5625	-0\\
18.5833333333333	-0\\
18.6041666666667	-0\\
18.625	-0\\
18.6458333333333	-0\\
18.6666666666667	-0\\
18.6875	-0\\
18.7083333333333	-0\\
18.7291666666667	-0\\
18.75	-0\\
18.7708333333333	-0\\
18.7916666666667	-0\\
18.8125	-0\\
18.8333333333333	-0\\
18.8541666666667	-0\\
18.875	-0\\
18.8958333333333	-0\\
18.9166666666667	-0\\
18.9375	-0\\
18.9583333333333	-0\\
18.9791666666667	-0\\
19	-0\\
19.0208333333333	-0\\
19.0416666666667	-0\\
19.0625	-0\\
19.0833333333333	-0\\
19.1041666666667	-0\\
19.125	-0\\
19.1458333333333	-0\\
19.1666666666667	-0\\
19.1875	-0\\
19.2083333333333	-0\\
19.2291666666667	-0\\
19.25	-0\\
19.2708333333333	-0\\
19.2916666666667	-0\\
19.3125	-0\\
19.3333333333333	-0\\
19.3541666666667	-0\\
19.375	-0\\
19.3958333333333	-0\\
19.4166666666667	-0\\
19.4375	-0\\
19.4583333333333	-0\\
19.4791666666667	-0\\
19.5	-0\\
19.5208333333333	-0\\
19.5416666666667	-0\\
19.5625	-0\\
19.5833333333333	-0\\
19.6041666666667	-0\\
19.625	-0\\
19.6458333333333	-0\\
19.6666666666667	-0\\
19.6875	-0\\
19.7083333333333	-0\\
19.7291666666667	-0\\
19.75	-0\\
19.7708333333333	-0\\
19.7916666666667	-0\\
19.8125	-0\\
19.8333333333333	-0\\
19.8541666666667	-0\\
19.875	-0\\
19.8958333333333	-0\\
19.9166666666667	-0\\
19.9375	-0\\
19.9583333333333	-0\\
19.9791666666667	-0\\
20	-0\\
20.0208333333333	-0\\
20.0416666666667	-0\\
20.0625	-0\\
20.0833333333333	-0\\
20.1041666666667	-0\\
20.125	-0\\
20.1458333333333	-0\\
20.1666666666667	-0\\
20.1875	-0\\
20.2083333333333	-0\\
20.2291666666667	-0\\
20.25	-0\\
20.2708333333333	-0\\
20.2916666666667	-0\\
20.3125	-0\\
20.3333333333333	-0\\
20.3541666666667	-0\\
20.375	-0\\
20.3958333333333	-0\\
20.4166666666667	-0\\
20.4375	-0\\
20.4583333333333	-0\\
20.4791666666667	-0\\
20.5	-0\\
20.5208333333333	-0\\
20.5416666666667	-0\\
20.5625	-0\\
20.5833333333333	-0\\
20.6041666666667	-0\\
20.625	-0\\
20.6458333333333	-0\\
20.6666666666667	-0\\
20.6875	-0\\
20.7083333333333	-0\\
20.7291666666667	-0\\
20.75	-0\\
20.7708333333333	-0\\
20.7916666666667	-0\\
20.8125	-0\\
20.8333333333333	-0\\
20.8541666666667	-0\\
20.875	-0\\
20.8958333333333	-0\\
20.9166666666667	-0\\
20.9375	-0\\
20.9583333333333	-0\\
20.9791666666667	-0\\
21	-0\\
21.0208333333333	-0\\
21.0416666666667	-0\\
21.0625	-0\\
21.0833333333333	-0\\
21.1041666666667	-0\\
21.125	-0\\
21.1458333333333	-0\\
21.1666666666667	-0\\
21.1875	-0\\
21.2083333333333	-0\\
21.2291666666667	-0\\
21.25	-0\\
21.2708333333333	-0\\
21.2916666666667	-0\\
21.3125	-0\\
21.3333333333333	-0\\
21.3541666666667	-0\\
21.375	-0\\
21.3958333333333	-0\\
21.4166666666667	-0\\
21.4375	-0\\
21.4583333333333	-0\\
21.4791666666667	-0\\
21.5	-0\\
21.5208333333333	-0\\
21.5416666666667	-0\\
21.5625	-0\\
21.5833333333333	-0\\
21.6041666666667	-0\\
21.625	-0\\
21.6458333333333	-0\\
21.6666666666667	-0\\
21.6875	-0\\
21.7083333333333	-0\\
21.7291666666667	-0\\
21.75	-0\\
21.7708333333333	-0\\
21.7916666666667	-0\\
21.8125	-0\\
21.8333333333333	-0\\
21.8541666666667	-0\\
21.875	-0\\
21.8958333333333	-0\\
21.9166666666667	-0\\
21.9375	-0\\
21.9583333333333	-0\\
21.9791666666667	-0\\
22	-0\\
22.0208333333333	-0\\
22.0416666666667	-0\\
22.0625	-0\\
22.0833333333333	-0\\
22.1041666666667	-0\\
22.125	-0\\
22.1458333333333	-0\\
22.1666666666667	-0\\
22.1875	-0\\
22.2083333333333	-0\\
22.2291666666667	-0\\
22.25	-0\\
22.2708333333333	-0\\
22.2916666666667	-0\\
22.3125	-0\\
22.3333333333333	-0\\
22.3541666666667	-0\\
22.375	-0\\
22.3958333333333	-0\\
22.4166666666667	-0\\
22.4375	-0\\
22.4583333333333	-0\\
22.4791666666667	-0\\
22.5	-0\\
22.5208333333333	-0\\
22.5416666666667	-0\\
22.5625	-0\\
22.5833333333333	-0\\
22.6041666666667	-0\\
22.625	-0\\
22.6458333333333	-0\\
22.6666666666667	-0\\
22.6875	-0\\
22.7083333333333	-0\\
22.7291666666667	-0\\
22.75	-0\\
22.7708333333333	-0\\
22.7916666666667	-0\\
22.8125	-0\\
22.8333333333333	-0\\
22.8541666666667	-0\\
22.875	-0\\
22.8958333333333	-0\\
22.9166666666667	-0\\
22.9375	-0\\
22.9583333333333	-0\\
22.9791666666667	-0\\
23	-0\\
23.0208333333333	-0\\
23.0416666666667	-0\\
23.0625	-0\\
23.0833333333333	-0\\
23.1041666666667	-0\\
23.125	-0\\
23.1458333333333	-0\\
23.1666666666667	-0\\
23.1875	-0\\
23.2083333333333	-0\\
23.2291666666667	-0\\
23.25	-0\\
23.2708333333333	-0\\
23.2916666666667	-0\\
23.3125	-0\\
23.3333333333333	-0\\
23.3541666666667	-0\\
23.375	-0\\
23.3958333333333	-0\\
23.4166666666667	-0\\
23.4375	-0\\
23.4583333333333	-0\\
23.4791666666667	-0\\
23.5	-0\\
23.5208333333333	-0\\
23.5416666666667	-0\\
23.5625	-0\\
23.5833333333333	-0\\
23.6041666666667	-0\\
23.625	-0\\
23.6458333333333	-0\\
23.6666666666667	-0\\
23.6875	-0\\
23.7083333333333	-0\\
23.7291666666667	-0\\
23.75	-0\\
23.7708333333333	-0\\
23.7916666666667	-0\\
23.8125	-0\\
23.8333333333333	-0\\
23.8541666666667	-0\\
23.875	-0\\
23.8958333333333	-0\\
23.9166666666667	-0\\
23.9375	-0\\
23.9583333333333	-0\\
23.9791666666667	-0\\
24	-0\\
24.0208333333333	-0\\
24.0416666666667	-0\\
24.0625	-0\\
24.0833333333333	-0\\
24.1041666666667	-0\\
24.125	-0\\
24.1458333333333	-0\\
24.1666666666667	-0\\
24.1875	-0\\
24.2083333333333	-0\\
24.2291666666667	-0\\
24.25	-0\\
24.2708333333333	-0\\
24.2916666666667	-0\\
24.3125	-0\\
24.3333333333333	-0\\
24.3541666666667	-0\\
24.375	-0\\
24.3958333333333	-0\\
24.4166666666667	-0\\
24.4375	-0\\
24.4583333333333	-0\\
24.4791666666667	-0\\
24.5	-0\\
24.5208333333333	-0\\
24.5416666666667	-0\\
24.5625	-0\\
24.5833333333333	-0\\
24.6041666666667	-0\\
24.625	-0\\
24.6458333333333	-0\\
24.6666666666667	-0\\
24.6875	-0\\
24.7083333333333	-0\\
24.7291666666667	-0\\
24.75	-0\\
24.7708333333333	-0\\
24.7916666666667	-0\\
24.8125	-0\\
24.8333333333333	-0\\
24.8541666666667	-0\\
24.875	-0\\
24.8958333333333	-0\\
24.9166666666667	-0\\
24.9375	-0\\
24.9583333333333	-0\\
24.9791666666667	-0\\
25	-0\\
25.0208333333333	-0\\
25.0416666666667	-0\\
25.0625	-0\\
25.0833333333333	-0\\
25.1041666666667	-0\\
25.125	-0\\
25.1458333333333	-0\\
25.1666666666667	-0\\
25.1875	-0\\
25.2083333333333	-0\\
25.2291666666667	-0\\
25.25	-0\\
25.2708333333333	-0\\
25.2916666666667	-0\\
25.3125	-0\\
25.3333333333333	-0\\
25.3541666666667	-0\\
25.375	-0\\
25.3958333333333	-0\\
25.4166666666667	-0\\
25.4375	-0\\
25.4583333333333	-0\\
25.4791666666667	-0\\
25.5	-0\\
25.5208333333333	-0\\
25.5416666666667	-0\\
25.5625	-0\\
25.5833333333333	-0\\
25.6041666666667	-0\\
25.625	-0\\
25.6458333333333	-0\\
25.6666666666667	-0\\
25.6875	-0\\
25.7083333333333	-0\\
25.7291666666667	-0\\
25.75	-0\\
25.7708333333333	-0\\
25.7916666666667	-0\\
25.8125	-0\\
25.8333333333333	-0\\
25.8541666666667	-0\\
25.875	-0\\
25.8958333333333	-0\\
25.9166666666667	-0\\
25.9375	-0\\
25.9583333333333	-0\\
25.9791666666667	-0\\
26	-0\\
26.0208333333333	-0\\
26.0416666666667	-0\\
26.0625	-0\\
26.0833333333333	-0\\
26.1041666666667	-0\\
26.125	-0\\
26.1458333333333	-0\\
26.1666666666667	-0\\
26.1875	-0\\
26.2083333333333	-0\\
26.2291666666667	-0\\
26.25	-0\\
26.2708333333333	-0\\
26.2916666666667	-0\\
26.3125	-0\\
26.3333333333333	-0\\
26.3541666666667	-0\\
26.375	-0\\
26.3958333333333	-0\\
26.4166666666667	-0\\
26.4375	-0\\
26.4583333333333	-0\\
26.4791666666667	-0\\
26.5	-0\\
26.5208333333333	-0\\
26.5416666666667	-0\\
26.5625	-0\\
26.5833333333333	-0\\
26.6041666666667	-0\\
26.625	-0\\
26.6458333333333	-0\\
26.6666666666667	-0\\
26.6875	-0\\
26.7083333333333	-0\\
26.7291666666667	-0\\
26.75	-0\\
26.7708333333333	-0\\
26.7916666666667	-0\\
26.8125	-0\\
26.8333333333333	-0\\
26.8541666666667	-0\\
26.875	-0\\
26.8958333333333	-0\\
26.9166666666667	-0\\
26.9375	-0\\
26.9583333333333	-0\\
26.9791666666667	-0\\
27	-0\\
27.0208333333333	-0\\
27.0416666666667	-0\\
27.0625	-0\\
27.0833333333333	-0\\
27.1041666666667	-0\\
27.125	-0\\
27.1458333333333	-0\\
27.1666666666667	-0\\
27.1875	-0\\
27.2083333333333	-0\\
27.2291666666667	-0\\
27.25	-0\\
27.2708333333333	-0\\
27.2916666666667	-0\\
27.3125	-0\\
27.3333333333333	-0\\
27.3541666666667	-0\\
27.375	-0\\
27.3958333333333	-0\\
27.4166666666667	-0\\
27.4375	-0\\
27.4583333333333	-0\\
27.4791666666667	-0\\
27.5	-0\\
27.5208333333333	-0\\
27.5416666666667	-0\\
27.5625	-0\\
27.5833333333333	-0\\
27.6041666666667	-0\\
27.625	-0\\
27.6458333333333	-0\\
27.6666666666667	-0\\
27.6875	-0\\
27.7083333333333	-0\\
27.7291666666667	-0\\
27.75	-0\\
27.7708333333333	-0\\
27.7916666666667	-0\\
27.8125	-0\\
27.8333333333333	-0\\
27.8541666666667	-0\\
27.875	-0\\
27.8958333333333	-0\\
27.9166666666667	-0\\
27.9375	-0\\
27.9583333333333	-0\\
27.9791666666667	-0\\
28	-0\\
28.0208333333333	-0\\
28.0416666666667	-0\\
28.0625	-0\\
28.0833333333333	-0\\
28.1041666666667	-0\\
28.125	-0\\
28.1458333333333	-0\\
28.1666666666667	-0\\
28.1875	-0\\
28.2083333333333	-0\\
28.2291666666667	-0\\
28.25	-0\\
28.2708333333333	-0\\
28.2916666666667	-0\\
28.3125	-0\\
28.3333333333333	-0\\
28.3541666666667	-0\\
28.375	-0\\
28.3958333333333	-0\\
28.4166666666667	-0\\
28.4375	-0\\
28.4583333333333	-0\\
28.4791666666667	-0\\
28.5	-0\\
28.5208333333333	-0\\
28.5416666666667	-0\\
28.5625	-0\\
28.5833333333333	-0\\
28.6041666666667	-0\\
28.625	-0\\
28.6458333333333	-0\\
28.6666666666667	-0\\
28.6875	-0\\
28.7083333333333	-0\\
28.7291666666667	-0\\
28.75	-0\\
28.7708333333333	-0\\
28.7916666666667	-0\\
28.8125	-0\\
28.8333333333333	-0\\
28.8541666666667	-0\\
28.875	-0\\
28.8958333333333	-0\\
28.9166666666667	-0\\
28.9375	-0\\
28.9583333333333	-0\\
28.9791666666667	-0\\
29	-0\\
29.0208333333333	-0\\
29.0416666666667	-0\\
29.0625	-0\\
29.0833333333333	-0\\
29.1041666666667	-0\\
29.125	-0\\
29.1458333333333	-0\\
29.1666666666667	-0\\
29.1875	-0\\
29.2083333333333	-0\\
29.2291666666667	-0\\
29.25	-0\\
29.2708333333333	-0\\
29.2916666666667	-0\\
29.3125	-0\\
29.3333333333333	-0\\
29.3541666666667	-0\\
29.375	-0\\
29.3958333333333	-0\\
29.4166666666667	-0\\
29.4375	-0\\
29.4583333333333	-0\\
29.4791666666667	-0\\
29.5	-0\\
29.5208333333333	-0\\
29.5416666666667	-0\\
29.5625	-0\\
29.5833333333333	-0\\
29.6041666666667	-0\\
29.625	-0\\
29.6458333333333	-0\\
29.6666666666667	-0\\
29.6875	-0\\
29.7083333333333	-0\\
29.7291666666667	-0\\
29.75	-0\\
29.7708333333333	-0\\
29.7916666666667	-0\\
29.8125	-0\\
29.8333333333333	-0\\
29.8541666666667	-0\\
29.875	-0\\
29.8958333333333	-0\\
29.9166666666667	-0\\
29.9375	-0\\
29.9583333333333	-0\\
29.9791666666667	-0\\
30	-0\\
30.0208333333333	-0\\
30.0416666666667	-0\\
30.0625	-0\\
30.0833333333333	-0\\
30.1041666666667	-0\\
30.125	-0\\
30.1458333333333	-0\\
30.1666666666667	-0\\
30.1875	-0\\
30.2083333333333	-0\\
30.2291666666667	-0\\
30.25	-0\\
30.2708333333333	-0\\
30.2916666666667	-0\\
30.3125	-0\\
30.3333333333333	-0\\
30.3541666666667	-0\\
30.375	-0\\
30.3958333333333	-0\\
30.4166666666667	-0\\
30.4375	-0\\
30.4583333333333	-0\\
30.4791666666667	-0\\
30.5	-0\\
30.5208333333333	-0\\
30.5416666666667	-0\\
30.5625	-0\\
30.5833333333333	-0\\
30.6041666666667	-0\\
30.625	-0\\
30.6458333333333	-0\\
30.6666666666667	-0\\
30.6875	-0\\
30.7083333333333	-0\\
30.7291666666667	-0\\
30.75	-0\\
30.7708333333333	-0\\
30.7916666666667	-0\\
30.8125	-0\\
30.8333333333333	-0\\
30.8541666666667	-0\\
30.875	-0\\
30.8958333333333	-0\\
30.9166666666667	-0\\
30.9375	-0\\
30.9583333333333	-0\\
30.9791666666667	-0\\
31	-0\\
31.0208333333333	-0\\
31.0416666666667	-0\\
31.0625	-0\\
31.0833333333333	-0\\
31.1041666666667	-0\\
31.125	-0\\
31.1458333333333	-0\\
31.1666666666667	-0\\
31.1875	-0\\
31.2083333333333	-0\\
31.2291666666667	-0\\
31.25	-0\\
31.2708333333333	-0\\
31.2916666666667	-0\\
31.3125	-0\\
31.3333333333333	-0\\
31.3541666666667	-0\\
31.375	-0\\
31.3958333333333	-0\\
31.4166666666667	-0\\
31.4375	-0\\
31.4583333333333	-0\\
31.4791666666667	-0\\
31.5	-0\\
31.5208333333333	-0\\
31.5416666666667	-0\\
31.5625	-0\\
31.5833333333333	-0\\
31.6041666666667	-0\\
31.625	-0\\
31.6458333333333	-0\\
31.6666666666667	-0\\
31.6875	-0\\
31.7083333333333	-0\\
31.7291666666667	-0\\
31.75	-0\\
31.7708333333333	-0\\
31.7916666666667	-0\\
31.8125	-0\\
31.8333333333333	-0\\
31.8541666666667	-0\\
31.875	-0\\
31.8958333333333	-0\\
31.9166666666667	-0\\
31.9375	-0\\
31.9583333333333	-0\\
31.9791666666667	-0\\
32	-0\\
32.0208333333333	-0\\
32.0416666666667	-0\\
32.0625	-0\\
32.0833333333333	-0\\
32.1041666666667	-0\\
32.125	-0\\
32.1458333333333	-0\\
32.1666666666667	-0\\
32.1875	-0\\
32.2083333333333	-0\\
32.2291666666667	-0\\
32.25	-0\\
32.2708333333333	-0\\
32.2916666666667	-0\\
32.3125	-0\\
32.3333333333333	-0\\
32.3541666666667	-0\\
32.375	-0\\
32.3958333333333	-0\\
32.4166666666667	-0\\
32.4375	-0\\
32.4583333333333	-0\\
32.4791666666667	-0\\
32.5	-0\\
32.5208333333333	-0\\
32.5416666666667	-0\\
32.5625	-0\\
32.5833333333333	-0\\
32.6041666666667	-0\\
32.625	-0\\
32.6458333333333	-0\\
32.6666666666667	-0\\
32.6875	-0\\
32.7083333333333	-0\\
32.7291666666667	-0\\
32.75	-0\\
32.7708333333333	-0\\
32.7916666666667	-0\\
32.8125	-0\\
32.8333333333333	-0\\
32.8541666666667	-0\\
32.875	-0\\
32.8958333333333	-0\\
32.9166666666667	-0\\
32.9375	-0\\
32.9583333333333	-0\\
32.9791666666667	-0\\
33	-0\\
33.0208333333333	-0\\
33.0416666666667	-0\\
33.0625	-0\\
33.0833333333333	-0\\
33.1041666666667	-0\\
33.125	-0\\
33.1458333333333	-0\\
33.1666666666667	-0\\
33.1875	-0\\
33.2083333333333	-0\\
33.2291666666667	-0\\
33.25	-0\\
33.2708333333333	-0\\
33.2916666666667	-0\\
33.3125	-0\\
33.3333333333333	-0\\
33.3541666666667	-0\\
33.375	-0\\
33.3958333333333	-0\\
33.4166666666667	-0\\
33.4375	-0\\
33.4583333333333	-0\\
33.4791666666667	-0\\
33.5	-0\\
33.5208333333333	-0\\
33.5416666666667	-0\\
33.5625	-0\\
33.5833333333333	-0\\
33.6041666666667	-0\\
33.625	-0\\
33.6458333333333	-0\\
33.6666666666667	-0\\
33.6875	-0\\
33.7083333333333	-0\\
33.7291666666667	-0\\
33.75	-0\\
33.7708333333333	-0\\
33.7916666666667	-0\\
33.8125	-0\\
33.8333333333333	-0\\
33.8541666666667	-0\\
33.875	-0\\
33.8958333333333	-0\\
33.9166666666667	-0\\
33.9375	-0\\
33.9583333333333	-0\\
33.9791666666667	-0\\
34	-0\\
34.0208333333333	-0\\
34.0416666666667	-0\\
34.0625	-0\\
34.0833333333333	-0\\
34.1041666666667	-0\\
34.125	-0\\
34.1458333333333	-0\\
34.1666666666667	-0\\
34.1875	-0\\
34.2083333333333	-0\\
34.2291666666667	-0\\
34.25	-0\\
34.2708333333333	-0\\
34.2916666666667	-0\\
34.3125	-0\\
34.3333333333333	-0\\
34.3541666666667	-0\\
34.375	-0\\
34.3958333333333	-0\\
34.4166666666667	-0\\
34.4375	-0\\
34.4583333333333	-0\\
34.4791666666667	-0\\
34.5	-0\\
34.5208333333333	-0\\
34.5416666666667	-0\\
34.5625	-0\\
34.5833333333333	-0\\
34.6041666666667	-0\\
34.625	-0\\
34.6458333333333	-0\\
34.6666666666667	-0\\
34.6875	-0\\
34.7083333333333	-0\\
34.7291666666667	-0\\
34.75	-0\\
34.7708333333333	-0\\
34.7916666666667	-0\\
34.8125	-0\\
34.8333333333333	-0\\
34.8541666666667	-0\\
34.875	-0\\
34.8958333333333	-0\\
34.9166666666667	-0\\
34.9375	-0\\
34.9583333333333	-0\\
34.9791666666667	-0\\
35	-0\\
35.0208333333333	-0\\
35.0416666666667	-0\\
35.0625	-0\\
35.0833333333333	-0\\
35.1041666666667	-0\\
35.125	-0\\
35.1458333333333	-0\\
35.1666666666667	-0\\
35.1875	-0\\
35.2083333333333	-0\\
35.2291666666667	-0\\
35.25	-0\\
35.2708333333333	-0\\
35.2916666666667	-0\\
35.3125	-0\\
35.3333333333333	-0\\
35.3541666666667	-0\\
35.375	-0\\
35.3958333333333	-0\\
35.4166666666667	-0\\
35.4375	-0\\
35.4583333333333	-0\\
35.4791666666667	-0\\
35.5	-0\\
35.5208333333333	-0\\
35.5416666666667	-0\\
35.5625	-0\\
35.5833333333333	-0\\
35.6041666666667	-0\\
35.625	-0\\
35.6458333333333	-0\\
35.6666666666667	-0\\
35.6875	-0\\
35.7083333333333	-0\\
35.7291666666667	-0\\
35.75	-0\\
35.7708333333333	-0\\
35.7916666666667	-0\\
35.8125	-0\\
35.8333333333333	-0\\
35.8541666666667	-0\\
35.875	-0\\
35.8958333333333	-0\\
35.9166666666667	-0\\
35.9375	-0\\
35.9583333333333	-0\\
35.9791666666667	-0\\
36	-0\\
36.0208333333333	-0\\
36.0416666666667	-0\\
36.0625	-0\\
36.0833333333333	-0\\
36.1041666666667	-0\\
36.125	-0\\
36.1458333333333	-0\\
36.1666666666667	-0\\
36.1875	-0\\
36.2083333333333	-0\\
36.2291666666667	-0\\
36.25	-0\\
36.2708333333333	-0\\
36.2916666666667	-0\\
36.3125	-0\\
36.3333333333333	-0\\
36.3541666666667	-0\\
36.375	-0\\
36.3958333333333	-0\\
36.4166666666667	-0\\
36.4375	-0\\
36.4583333333333	-0\\
36.4791666666667	-0\\
36.5	-0\\
36.5208333333333	-0\\
36.5416666666667	-0\\
36.5625	-0\\
36.5833333333333	-0\\
36.6041666666667	-0\\
36.625	-0\\
36.6458333333333	-0\\
36.6666666666667	-0\\
36.6875	-0\\
36.7083333333333	-0\\
36.7291666666667	-0\\
36.75	-0\\
36.7708333333333	-0\\
36.7916666666667	-0\\
36.8125	-0\\
36.8333333333333	-0\\
36.8541666666667	-0\\
36.875	-0\\
36.8958333333333	-0\\
36.9166666666667	-0\\
36.9375	-0\\
36.9583333333333	-0\\
36.9791666666667	-0\\
37	-0\\
37.0208333333333	-0\\
37.0416666666667	-0\\
37.0625	-0\\
37.0833333333333	-0\\
37.1041666666667	-0\\
37.125	-0\\
37.1458333333333	-0\\
37.1666666666667	-0\\
37.1875	-0\\
37.2083333333333	-0\\
37.2291666666667	-0\\
37.25	-0\\
37.2708333333333	-0\\
37.2916666666667	-0\\
37.3125	-0\\
37.3333333333333	-0\\
37.3541666666667	-0\\
37.375	-0\\
37.3958333333333	-0\\
37.4166666666667	-0\\
37.4375	-0\\
37.4583333333333	-0\\
37.4791666666667	-0\\
37.5	-0\\
37.5208333333333	-0\\
37.5416666666667	-0\\
37.5625	-0\\
37.5833333333333	-0\\
37.6041666666667	-0\\
37.625	-0\\
37.6458333333333	-0\\
37.6666666666667	-0\\
37.6875	-0\\
37.7083333333333	-0\\
37.7291666666667	-0\\
37.75	-0\\
37.7708333333333	-0\\
37.7916666666667	-0\\
37.8125	-0\\
37.8333333333333	-0\\
37.8541666666667	-0\\
37.875	-0\\
37.8958333333333	-0\\
37.9166666666667	-0\\
37.9375	-0\\
37.9583333333333	-0\\
37.9791666666667	-0\\
38	-0\\
38.0208333333333	-0\\
38.0416666666667	-0\\
38.0625	-0\\
38.0833333333333	-0\\
38.1041666666667	-0\\
38.125	-0\\
38.1458333333333	-0\\
38.1666666666667	-0\\
38.1875	-0\\
38.2083333333333	-0\\
38.2291666666667	-0\\
38.25	-0\\
38.2708333333333	-0\\
38.2916666666667	-0\\
38.3125	-0\\
38.3333333333333	-0\\
38.3541666666667	-0\\
38.375	-0\\
38.3958333333333	-0\\
38.4166666666667	-0\\
38.4375	-0\\
38.4583333333333	-0\\
38.4791666666667	-0\\
38.5	-0\\
38.5208333333333	-0\\
38.5416666666667	-0\\
38.5625	-0\\
38.5833333333333	-0\\
38.6041666666667	-0\\
38.625	-0\\
38.6458333333333	-0\\
38.6666666666667	-0\\
38.6875	-0\\
38.7083333333333	-0\\
38.7291666666667	-0\\
38.75	-0\\
38.7708333333333	-0\\
38.7916666666667	-0\\
38.8125	-0\\
38.8333333333333	-0\\
38.8541666666667	-0\\
38.875	-0\\
38.8958333333333	-0\\
38.9166666666667	-0\\
38.9375	-0\\
38.9583333333333	-0\\
38.9791666666667	-0\\
39	-0\\
39.0208333333333	-0\\
39.0416666666667	-0\\
39.0625	-0\\
39.0833333333333	-0\\
39.1041666666667	-0\\
39.125	-0\\
39.1458333333333	-0\\
39.1666666666667	-0\\
39.1875	-0\\
39.2083333333333	-0\\
39.2291666666667	-0\\
39.25	-0\\
39.2708333333333	-0\\
39.2916666666667	-0\\
39.3125	-0\\
39.3333333333333	-0\\
39.3541666666667	-0\\
39.375	-0\\
39.3958333333333	-0\\
39.4166666666667	-0\\
39.4375	-0\\
39.4583333333333	-0\\
39.4791666666667	-0\\
39.5	-0\\
39.5208333333333	-0\\
39.5416666666667	-0\\
39.5625	-0\\
39.5833333333333	-0\\
39.6041666666667	-0\\
39.625	-0\\
39.6458333333333	-0\\
39.6666666666667	-0\\
39.6875	-0\\
39.7083333333333	-0\\
39.7291666666667	-0\\
39.75	-0\\
39.7708333333333	-0\\
39.7916666666667	-0\\
39.8125	-0\\
39.8333333333333	-0\\
39.8541666666667	-0\\
39.875	-0\\
39.8958333333333	-0\\
39.9166666666667	-0\\
39.9375	-0\\
39.9583333333333	-0\\
39.9791666666667	-0\\
40	-0\\
40.0208333333333	-0\\
40.0416666666667	-0\\
40.0625	-0\\
40.0833333333333	-0\\
40.1041666666667	-0\\
40.125	-0\\
40.1458333333333	-0\\
40.1666666666667	-0\\
40.1875	-0\\
40.2083333333333	-0\\
40.2291666666667	-0\\
40.25	-0\\
40.2708333333333	-0\\
40.2916666666667	-0\\
40.3125	-0\\
40.3333333333333	-0\\
40.3541666666667	-0\\
40.375	-0\\
40.3958333333333	-0\\
40.4166666666667	-0\\
40.4375	-0\\
40.4583333333333	-0\\
40.4791666666667	-0\\
40.5	-0\\
40.5208333333333	-0\\
40.5416666666667	-0\\
40.5625	-0\\
40.5833333333333	-0\\
40.6041666666667	-0\\
40.625	-0\\
40.6458333333333	-0\\
40.6666666666667	-0\\
40.6875	-0\\
40.7083333333333	-0\\
40.7291666666667	-0\\
40.75	-0\\
40.7708333333333	-0\\
40.7916666666667	-0\\
40.8125	-0\\
40.8333333333333	-0\\
40.8541666666667	-0\\
40.875	-0\\
40.8958333333333	-0\\
40.9166666666667	-0\\
40.9375	-0\\
40.9583333333333	-0\\
40.9791666666667	-0\\
41	-0\\
41.0208333333333	-0\\
41.0416666666667	-0\\
41.0625	-0\\
41.0833333333333	-0\\
41.1041666666667	-0\\
41.125	-0\\
41.1458333333333	-0\\
41.1666666666667	-0\\
41.1875	-0\\
41.2083333333333	-0\\
41.2291666666667	-0\\
41.25	-0\\
41.2708333333333	-0\\
41.2916666666667	-0\\
41.3125	-0\\
41.3333333333333	-0\\
41.3541666666667	-0\\
41.375	-0\\
41.3958333333333	-0\\
41.4166666666667	-0\\
41.4375	-0\\
41.4583333333333	-0\\
41.4791666666667	-0\\
41.5	-0\\
41.5208333333333	-0\\
41.5416666666667	-0\\
41.5625	-0\\
41.5833333333333	-0\\
41.6041666666667	-0\\
41.625	-0\\
41.6458333333333	-0\\
41.6666666666667	-0\\
41.6875	-0\\
41.7083333333333	-0\\
41.7291666666667	-0\\
41.75	-0\\
41.7708333333333	-0\\
41.7916666666667	-0\\
41.8125	-0\\
41.8333333333333	-0\\
41.8541666666667	-0\\
41.875	-0\\
41.8958333333333	-0\\
41.9166666666667	-0\\
41.9375	-0\\
41.9583333333333	-0\\
41.9791666666667	-0\\
42	-0\\
42.0208333333333	-0\\
42.0416666666667	-0\\
42.0625	-0\\
42.0833333333333	-0\\
42.1041666666667	-0\\
42.125	-0\\
42.1458333333333	-0\\
42.1666666666667	-0\\
42.1875	-0\\
42.2083333333333	-0\\
42.2291666666667	-0\\
42.25	-0\\
42.2708333333333	-0\\
42.2916666666667	-0\\
42.3125	-0\\
42.3333333333333	-0\\
42.3541666666667	-0\\
42.375	-0\\
42.3958333333333	-0\\
42.4166666666667	-0\\
42.4375	-0\\
42.4583333333333	-0\\
42.4791666666667	-0\\
42.5	-0\\
42.5208333333333	-0\\
42.5416666666667	-0\\
42.5625	-0\\
42.5833333333333	-0\\
42.6041666666667	-0\\
42.625	-0\\
42.6458333333333	-0\\
42.6666666666667	-0\\
42.6875	-0\\
42.7083333333333	-0\\
42.7291666666667	-0\\
42.75	-0\\
42.7708333333333	-0\\
42.7916666666667	-0\\
42.8125	-0\\
42.8333333333333	-0\\
42.8541666666667	-0\\
42.875	-0\\
42.8958333333333	-0\\
42.9166666666667	-0\\
42.9375	-0\\
42.9583333333333	-0\\
42.9791666666667	-0\\
43	-0\\
43.0208333333333	-0\\
43.0416666666667	-0\\
43.0625	-0\\
43.0833333333333	-0\\
43.1041666666667	-0\\
43.125	-0\\
43.1458333333333	-0\\
43.1666666666667	-0\\
43.1875	-0\\
43.2083333333333	-0\\
43.2291666666667	-0\\
43.25	-0\\
43.2708333333333	-0\\
43.2916666666667	-0\\
43.3125	-0\\
43.3333333333333	-0\\
43.3541666666667	-0\\
43.375	-0\\
43.3958333333333	-0\\
43.4166666666667	-0\\
43.4375	-0\\
43.4583333333333	-0\\
43.4791666666667	-0\\
43.5	-0\\
43.5208333333333	-0\\
43.5416666666667	-0\\
43.5625	-0\\
43.5833333333333	-0\\
43.6041666666667	-0\\
43.625	-0\\
43.6458333333333	-0\\
43.6666666666667	-0\\
43.6875	-0\\
43.7083333333333	-0\\
43.7291666666667	-0\\
43.75	-0\\
43.7708333333333	-0\\
43.7916666666667	-0\\
43.8125	-0\\
43.8333333333333	-0\\
43.8541666666667	-0\\
43.875	-0\\
43.8958333333333	-0\\
43.9166666666667	-0\\
43.9375	-0\\
43.9583333333333	-0\\
43.9791666666667	-0\\
44	-0\\
44.0208333333333	-0\\
44.0416666666667	-0\\
44.0625	-0\\
44.0833333333333	-0\\
44.1041666666667	-0\\
44.125	-0\\
44.1458333333333	-0\\
44.1666666666667	-0\\
44.1875	-0\\
44.2083333333333	-0\\
44.2291666666667	-0\\
44.25	-0\\
44.2708333333333	-0\\
44.2916666666667	-0\\
44.3125	-0\\
44.3333333333333	-0\\
44.3541666666667	-0\\
44.375	-0\\
44.3958333333333	-0\\
44.4166666666667	-0\\
44.4375	-0\\
44.4583333333333	-0\\
44.4791666666667	-0\\
44.5	-0\\
44.5208333333333	-0\\
44.5416666666667	-0\\
44.5625	-0\\
44.5833333333333	-0\\
44.6041666666667	-0\\
44.625	-0\\
44.6458333333333	-0\\
44.6666666666667	-0\\
44.6875	-0\\
44.7083333333333	-0\\
44.7291666666667	-0\\
44.75	-0\\
44.7708333333333	-0\\
44.7916666666667	-0\\
44.8125	-0\\
44.8333333333333	-0\\
44.8541666666667	-0\\
44.875	-0\\
44.8958333333333	-0\\
44.9166666666667	-0\\
44.9375	-0\\
44.9583333333333	-0\\
44.9791666666667	-0\\
45	-0\\
45.0208333333333	-0\\
45.0416666666667	-0\\
45.0625	-0\\
45.0833333333333	-0\\
45.1041666666667	-0\\
45.125	-0\\
45.1458333333333	-0\\
45.1666666666667	-0\\
45.1875	-0\\
45.2083333333333	-0\\
45.2291666666667	-0\\
45.25	-0\\
45.2708333333333	-0\\
45.2916666666667	-0\\
45.3125	-0\\
45.3333333333333	-0\\
45.3541666666667	-0\\
45.375	-0\\
45.3958333333333	-0\\
45.4166666666667	-0\\
45.4375	-0\\
45.4583333333333	-0\\
45.4791666666667	-0\\
45.5	-0\\
45.5208333333333	-0\\
45.5416666666667	-0\\
45.5625	-0\\
45.5833333333333	-0\\
45.6041666666667	-0\\
45.625	-0\\
45.6458333333333	-0\\
45.6666666666667	-0\\
45.6875	-0\\
45.7083333333333	-0\\
45.7291666666667	-0\\
45.75	-0\\
45.7708333333333	-0\\
45.7916666666667	-0\\
45.8125	-0\\
45.8333333333333	-0\\
45.8541666666667	-0\\
45.875	-0\\
45.8958333333333	-0\\
45.9166666666667	-0\\
45.9375	-0\\
45.9583333333333	-0\\
45.9791666666667	-0\\
46	-0\\
46.0208333333333	-0\\
46.0416666666667	-0\\
46.0625	-0\\
46.0833333333333	-0\\
46.1041666666667	-0\\
46.125	-0\\
46.1458333333333	-0\\
46.1666666666667	-0\\
46.1875	-0\\
46.2083333333333	-0\\
46.2291666666667	-0\\
46.25	-0\\
46.2708333333333	-0\\
46.2916666666667	-0\\
46.3125	-0\\
46.3333333333333	-0\\
46.3541666666667	-0\\
46.375	-0\\
46.3958333333333	-0\\
46.4166666666667	-0\\
46.4375	-0\\
46.4583333333333	-0\\
46.4791666666667	-0\\
46.5	-0\\
46.5208333333333	-0\\
46.5416666666667	-0\\
46.5625	-0\\
46.5833333333333	-0\\
46.6041666666667	-0\\
46.625	-0\\
46.6458333333333	-0\\
46.6666666666667	-0\\
46.6875	-0\\
46.7083333333333	-0\\
46.7291666666667	-0\\
46.75	-0\\
46.7708333333333	-0\\
46.7916666666667	-0\\
46.8125	-0\\
46.8333333333333	-0\\
46.8541666666667	-0\\
46.875	-0\\
46.8958333333333	-0\\
46.9166666666667	-0\\
46.9375	-0\\
46.9583333333333	-0\\
46.9791666666667	-0\\
47	-0\\
47.0208333333333	-0\\
47.0416666666667	-0\\
47.0625	-0\\
47.0833333333333	-0\\
47.1041666666667	-0\\
47.125	-0\\
47.1458333333333	-0\\
47.1666666666667	-0\\
47.1875	-0\\
47.2083333333333	-0\\
47.2291666666667	-0\\
47.25	-0\\
47.2708333333333	-0\\
47.2916666666667	-0\\
47.3125	-0\\
47.3333333333333	-0\\
47.3541666666667	-0\\
47.375	-0\\
47.3958333333333	-0\\
47.4166666666667	-0\\
47.4375	-0\\
47.4583333333333	-0\\
47.4791666666667	-0\\
47.5	-0\\
47.5208333333333	-0\\
47.5416666666667	-0\\
47.5625	-0\\
47.5833333333333	-0\\
47.6041666666667	-0\\
47.625	-0\\
47.6458333333333	-0\\
47.6666666666667	-0\\
47.6875	-0\\
47.7083333333333	-0\\
47.7291666666667	-0\\
47.75	-0\\
47.7708333333333	-0\\
47.7916666666667	-0\\
47.8125	-0\\
47.8333333333333	-0\\
47.8541666666667	-0\\
47.875	-0\\
47.8958333333333	-0\\
47.9166666666667	-0\\
47.9375	-0\\
47.9583333333333	-0\\
47.9791666666667	-0\\
48	-0\\
48.0208333333333	-0\\
48.0416666666667	-0\\
48.0625	-0\\
48.0833333333333	-0\\
48.1041666666667	-0\\
48.125	-0\\
48.1458333333333	-0\\
48.1666666666667	-0\\
48.1875	-0\\
48.2083333333333	-0\\
48.2291666666667	-0\\
48.25	-0\\
48.2708333333333	-0\\
48.2916666666667	-0\\
48.3125	-0\\
48.3333333333333	-0\\
48.3541666666667	-0\\
48.375	-0\\
48.3958333333333	-0\\
48.4166666666667	-0\\
48.4375	-0\\
48.4583333333333	-0\\
48.4791666666667	-0\\
48.5	-0\\
48.5208333333333	-0\\
48.5416666666667	-0\\
48.5625	-0\\
48.5833333333333	-0\\
48.6041666666667	-0\\
48.625	-0\\
48.6458333333333	-0\\
48.6666666666667	-0\\
48.6875	-0\\
48.7083333333333	-0\\
48.7291666666667	-0\\
48.75	-0\\
48.7708333333333	-0\\
48.7916666666667	-0\\
48.8125	-0\\
48.8333333333333	-0\\
48.8541666666667	-0\\
48.875	-0\\
48.8958333333333	-0\\
48.9166666666667	-0\\
48.9375	-0\\
48.9583333333333	-0\\
48.9791666666667	-0\\
49	-0\\
49.0208333333333	-0\\
49.0416666666667	-0\\
49.0625	-0\\
49.0833333333333	-0\\
49.1041666666667	-0\\
49.125	-0\\
49.1458333333333	-0\\
49.1666666666667	-0\\
49.1875	-0\\
49.2083333333333	-0\\
49.2291666666667	-0\\
49.25	-0\\
49.2708333333333	-0\\
49.2916666666667	-0\\
49.3125	-0\\
49.3333333333333	-0\\
49.3541666666667	-0\\
49.375	-0\\
49.3958333333333	-0\\
49.4166666666667	-0\\
49.4375	-0\\
49.4583333333333	-0\\
49.4791666666667	-0\\
49.5	-0\\
49.5208333333333	-0\\
49.5416666666667	-0\\
49.5625	-0\\
49.5833333333333	-0\\
49.6041666666667	-0\\
49.625	-0\\
49.6458333333333	-0\\
49.6666666666667	-0\\
49.6875	-0\\
49.7083333333333	-0\\
49.7291666666667	-0\\
49.75	-0\\
49.7708333333333	-0\\
49.7916666666667	-0\\
49.8125	-0\\
49.8333333333333	-0\\
49.8541666666667	-0\\
49.875	-0\\
49.8958333333333	-0\\
49.9166666666667	-0\\
49.9375	-0\\
49.9583333333333	-0\\
49.9791666666667	-0\\
50	-0\\
50.0208333333333	-0\\
50.0416666666667	-0\\
50.0625	-0\\
50.0833333333333	-0\\
50.1041666666667	-0\\
50.125	-0\\
50.1458333333333	-0\\
50.1666666666667	-0\\
50.1875	-0\\
50.2083333333333	-0\\
50.2291666666667	-0\\
50.25	-0\\
50.2708333333333	-0\\
50.2916666666667	-0\\
50.3125	-0\\
50.3333333333333	-0\\
50.3541666666667	-0\\
50.375	-0\\
50.3958333333333	-0\\
50.4166666666667	-0\\
50.4375	-0\\
50.4583333333333	-0\\
50.4791666666667	-0\\
50.5	-0\\
50.5208333333333	-0\\
50.5416666666667	-0\\
50.5625	-0\\
50.5833333333333	-0\\
50.6041666666667	-0\\
50.625	-0\\
50.6458333333333	-0\\
50.6666666666667	-0\\
50.6875	-0\\
50.7083333333333	-0\\
50.7291666666667	-0\\
50.75	-0\\
50.7708333333333	-0\\
50.7916666666667	-0\\
50.8125	-0\\
50.8333333333333	-0\\
50.8541666666667	-0\\
50.875	-0\\
50.8958333333333	-0\\
50.9166666666667	-0\\
50.9375	-0\\
50.9583333333333	-0\\
50.9791666666667	-0\\
51	-0\\
51.0208333333333	-0\\
51.0416666666667	-0\\
51.0625	-0\\
51.0833333333333	-0\\
51.1041666666667	-0\\
51.125	-0\\
51.1458333333333	-0\\
51.1666666666667	-0\\
51.1875	-0\\
51.2083333333333	-0\\
51.2291666666667	-0\\
51.25	-0\\
51.2708333333333	-0\\
51.2916666666667	-0\\
51.3125	-0\\
51.3333333333333	-0\\
51.3541666666667	-0\\
51.375	-0\\
51.3958333333333	-0\\
51.4166666666667	-0\\
51.4375	-0\\
51.4583333333333	-0\\
51.4791666666667	-0\\
51.5	-0\\
51.5208333333333	-0\\
51.5416666666667	-0\\
51.5625	-0\\
51.5833333333333	-0\\
51.6041666666667	-0\\
51.625	-0\\
51.6458333333333	-0\\
51.6666666666667	-0\\
51.6875	-0\\
51.7083333333333	-0\\
51.7291666666667	-0\\
51.75	-0\\
51.7708333333333	-0\\
51.7916666666667	-0\\
51.8125	-0\\
51.8333333333333	-0\\
51.8541666666667	-0\\
51.875	-0\\
51.8958333333333	-0\\
51.9166666666667	-0\\
51.9375	-0\\
51.9583333333333	-0\\
51.9791666666667	-0\\
52	-0\\
52.0208333333333	-0\\
52.0416666666667	-0\\
52.0625	-0\\
52.0833333333333	-0\\
52.1041666666667	-0\\
52.125	-0\\
52.1458333333333	-0\\
52.1666666666667	-0\\
52.1875	-0\\
52.2083333333333	-0\\
52.2291666666667	-0\\
52.25	-0\\
52.2708333333333	-0\\
52.2916666666667	-0\\
52.3125	-0\\
52.3333333333333	-0\\
52.3541666666667	-0\\
52.375	-0\\
52.3958333333333	-0\\
52.4166666666667	-0\\
52.4375	-0\\
52.4583333333333	-0\\
52.4791666666667	-0\\
52.5	-0\\
52.5208333333333	-0\\
52.5416666666667	-0\\
52.5625	-0\\
52.5833333333333	-0\\
52.6041666666667	-0\\
52.625	-0\\
52.6458333333333	-0\\
52.6666666666667	-0\\
52.6875	-0\\
52.7083333333333	-0\\
52.7291666666667	-0\\
52.75	-0\\
52.7708333333333	-0\\
52.7916666666667	-0\\
52.8125	-0\\
52.8333333333333	-0\\
52.8541666666667	-0\\
52.875	-0\\
52.8958333333333	-0\\
52.9166666666667	-0\\
52.9375	-0\\
52.9583333333333	-0\\
52.9791666666667	-0\\
53	-0\\
53.0208333333333	-0\\
53.0416666666667	-0\\
53.0625	-0\\
53.0833333333333	-0\\
53.1041666666667	-0\\
53.125	-0\\
53.1458333333333	-0\\
53.1666666666667	-0\\
53.1875	-0\\
53.2083333333333	-0\\
53.2291666666667	-0\\
53.25	-0\\
53.2708333333333	-0\\
53.2916666666667	-0\\
53.3125	-0\\
53.3333333333333	-0\\
53.3541666666667	-0\\
53.375	-0\\
53.3958333333333	-0\\
53.4166666666667	-0\\
53.4375	-0\\
53.4583333333333	-0\\
53.4791666666667	-0\\
53.5	-0\\
53.5208333333333	-0\\
53.5416666666667	-0\\
53.5625	-0\\
53.5833333333333	-0\\
53.6041666666667	-0\\
53.625	-0\\
53.6458333333333	-0\\
53.6666666666667	-0\\
53.6875	-0\\
53.7083333333333	-0\\
53.7291666666667	-0\\
53.75	-0\\
53.7708333333333	-0\\
53.7916666666667	-0\\
53.8125	-0\\
53.8333333333333	-0\\
53.8541666666667	-0\\
53.875	-0\\
53.8958333333333	-0\\
53.9166666666667	-0\\
53.9375	-0\\
53.9583333333333	-0\\
53.9791666666667	-0\\
54	-0\\
54.0208333333333	-0\\
54.0416666666667	-0\\
54.0625	-0\\
54.0833333333333	-0\\
54.1041666666667	-0\\
54.125	-0\\
54.1458333333333	-0\\
54.1666666666667	-0\\
54.1875	-0\\
54.2083333333333	-0\\
54.2291666666667	-0\\
54.25	-0\\
54.2708333333333	-0\\
54.2916666666667	-0\\
54.3125	-0\\
54.3333333333333	-0\\
54.3541666666667	-0\\
54.375	-0\\
54.3958333333333	-0\\
54.4166666666667	-0\\
54.4375	-0\\
54.4583333333333	-0\\
54.4791666666667	-0\\
54.5	-0\\
54.5208333333333	-0\\
54.5416666666667	-0\\
54.5625	-0\\
54.5833333333333	-0\\
54.6041666666667	-0\\
54.625	-0\\
54.6458333333333	-0\\
54.6666666666667	-0\\
54.6875	-0\\
54.7083333333333	-0\\
54.7291666666667	-0\\
54.75	-0\\
54.7708333333333	-0\\
54.7916666666667	-0\\
54.8125	-0\\
54.8333333333333	-0\\
54.8541666666667	-0\\
54.875	-0\\
54.8958333333333	-0\\
54.9166666666667	-0\\
54.9375	-0\\
54.9583333333333	-0\\
54.9791666666667	-0\\
55	-0\\
55.0208333333333	-0\\
55.0416666666667	-0\\
55.0625	-0\\
55.0833333333333	-0\\
55.1041666666667	-0\\
55.125	-0\\
55.1458333333333	-0\\
55.1666666666667	-0\\
55.1875	-0\\
55.2083333333333	-0\\
55.2291666666667	-0\\
55.25	-0\\
55.2708333333333	-0\\
55.2916666666667	-0\\
55.3125	-0\\
55.3333333333333	-0\\
55.3541666666667	-0\\
55.375	-0\\
55.3958333333333	-0\\
55.4166666666667	-0\\
55.4375	-0\\
55.4583333333333	-0\\
55.4791666666667	-0\\
55.5	-0\\
55.5208333333333	-0\\
55.5416666666667	-0\\
55.5625	-0\\
55.5833333333333	-0\\
55.6041666666667	-0\\
55.625	-0\\
55.6458333333333	-0\\
55.6666666666667	-0\\
55.6875	-0\\
55.7083333333333	-0\\
55.7291666666667	-0\\
55.75	-0\\
55.7708333333333	-0\\
55.7916666666667	-0\\
55.8125	-0\\
55.8333333333333	-0\\
55.8541666666667	-0\\
55.875	-0\\
55.8958333333333	-0\\
55.9166666666667	-0\\
55.9375	-0\\
55.9583333333333	-0\\
55.9791666666667	-0\\
56	-0\\
56.0208333333333	-0\\
56.0416666666667	-0\\
56.0625	-0\\
56.0833333333333	-0\\
56.1041666666667	-0\\
56.125	-0\\
56.1458333333333	-0\\
56.1666666666667	-0\\
56.1875	-0\\
56.2083333333333	-0\\
56.2291666666667	-0\\
56.25	-0\\
56.2708333333333	-0\\
56.2916666666667	-0\\
56.3125	-0\\
56.3333333333333	-0\\
56.3541666666667	-0\\
56.375	-0\\
56.3958333333333	-0\\
56.4166666666667	-0\\
56.4375	-0\\
56.4583333333333	-0\\
56.4791666666667	-0\\
56.5	-0\\
56.5208333333333	-0\\
56.5416666666667	-0\\
56.5625	-0\\
56.5833333333333	-0\\
56.6041666666667	-0\\
56.625	-0\\
56.6458333333333	-0\\
56.6666666666667	-0\\
56.6875	-0\\
56.7083333333333	-0\\
56.7291666666667	-0\\
56.75	-0\\
56.7708333333333	-0\\
56.7916666666667	-0\\
56.8125	-0\\
56.8333333333333	-0\\
56.8541666666667	-0\\
56.875	-0\\
56.8958333333333	-0\\
56.9166666666667	-0\\
56.9375	-0\\
56.9583333333333	-0\\
56.9791666666667	-0\\
57	-0\\
57.0208333333333	-0\\
57.0416666666667	-0\\
57.0625	-0\\
57.0833333333333	-0\\
57.1041666666667	-0\\
57.125	-0\\
57.1458333333333	-0\\
57.1666666666667	-0\\
57.1875	-0\\
57.2083333333333	-0\\
57.2291666666667	-0\\
57.25	-0\\
57.2708333333333	-0\\
57.2916666666667	-0\\
57.3125	-0\\
57.3333333333333	-0\\
57.3541666666667	-0\\
57.375	-0\\
57.3958333333333	-0\\
57.4166666666667	-0\\
57.4375	-0\\
57.4583333333333	-0\\
57.4791666666667	-0\\
57.5	-0\\
57.5208333333333	-0\\
57.5416666666667	-0\\
57.5625	-0\\
57.5833333333333	-0\\
57.6041666666667	-0\\
57.625	-0\\
57.6458333333333	-0\\
57.6666666666667	-0\\
57.6875	-0\\
57.7083333333333	-0\\
57.7291666666667	-0\\
57.75	-0\\
57.7708333333333	-0\\
57.7916666666667	-0\\
57.8125	-0\\
57.8333333333333	-0\\
57.8541666666667	-0\\
57.875	-0\\
57.8958333333333	-0\\
57.9166666666667	-0\\
57.9375	-0\\
57.9583333333333	-0\\
57.9791666666667	-0\\
58	-0\\
58.0208333333333	-0\\
58.0416666666667	-0\\
58.0625	-0\\
58.0833333333333	-0\\
58.1041666666667	-0\\
58.125	-0\\
58.1458333333333	-0\\
58.1666666666667	-0\\
58.1875	-0\\
58.2083333333333	-0\\
58.2291666666667	-0\\
58.25	-0\\
58.2708333333333	-0\\
58.2916666666667	-0\\
58.3125	-0\\
58.3333333333333	-0\\
58.3541666666667	-0\\
58.375	-0\\
58.3958333333333	-0\\
58.4166666666667	-0\\
58.4375	-0\\
58.4583333333333	-0\\
58.4791666666667	-0\\
58.5	-0\\
58.5208333333333	-0\\
58.5416666666667	-0\\
58.5625	-0\\
58.5833333333333	-0\\
58.6041666666667	-0\\
58.625	-0\\
58.6458333333333	-0\\
58.6666666666667	-0\\
58.6875	-0\\
58.7083333333333	-0\\
58.7291666666667	-0\\
58.75	-0\\
58.7708333333333	-0\\
58.7916666666667	-0\\
58.8125	-0\\
58.8333333333333	-0\\
58.8541666666667	-0\\
58.875	-0\\
58.8958333333333	-0\\
58.9166666666667	-0\\
58.9375	-0\\
58.9583333333333	-0\\
58.9791666666667	-0\\
59	-0\\
59.0208333333333	-0\\
59.0416666666667	-0\\
59.0625	-0\\
59.0833333333333	-0\\
59.1041666666667	-0\\
59.125	-0\\
59.1458333333333	-0\\
59.1666666666667	-0\\
59.1875	-0\\
59.2083333333333	-0\\
59.2291666666667	-0\\
59.25	-0\\
59.2708333333333	-0\\
59.2916666666667	-0\\
59.3125	-0\\
59.3333333333333	-0\\
59.3541666666667	-0\\
59.375	-0\\
59.3958333333333	-0\\
59.4166666666667	-0\\
59.4375	-0\\
59.4583333333333	-0\\
59.4791666666667	-0\\
59.5	-0\\
59.5208333333333	-0\\
59.5416666666667	-0\\
59.5625	-0\\
59.5833333333333	-0\\
59.6041666666667	-0\\
59.625	-0\\
59.6458333333333	-0\\
59.6666666666667	-0\\
59.6875	-0\\
59.7083333333333	-0\\
59.7291666666667	-0\\
59.75	-0\\
59.7708333333333	-0\\
59.7916666666667	-0\\
59.8125	-0\\
59.8333333333333	-0\\
59.8541666666667	-0\\
59.875	-0\\
59.8958333333333	-0\\
59.9166666666667	-0\\
59.9375	-0\\
59.9583333333333	-0\\
59.9791666666667	-0\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.507760271225717\\
0.0208333333333333	0.738697672983911\\
0.0416666666666667	1.21315910039956\\
0.0625	1.61484722562675\\
0.0833333333333333	1.95673569745065\\
0.104166666666667	2.248905225062\\
0.125	2.49929227616725\\
0.145833333333333	2.7142135455571\\
0.166666666666667	2.89874189180433\\
0.1875	3.05698145593946\\
0.208333333333333	3.19227283605824\\
0.229166666666667	3.30734877119473\\
0.25	3.40445417529544\\
0.270833333333333	3.4854400691374\\
0.291666666666667	3.5518381118839\\
0.3125	3.60492051004446\\
0.333333333333333	3.64574875723777\\
0.354166666666667	3.67521373075517\\
0.375	3.6940690108729\\
0.395833333333333	3.70295881184544\\
0.416666666666667	3.7024415638443\\
0.4375	3.69300992553996\\
0.458333333333333	3.67510781236722\\
0.479166666666667	3.6491448785678\\
0.5	3.61550878003373\\
0.520833333333333	3.57457546155816\\
0.541666666666667	3.52671765055675\\
0.5625	3.47231169549102\\
0.583333333333333	3.4117428580018\\
0.604166666666667	3.34540915068843\\
0.625	3.27372380545265\\
0.645833333333333	3.19711645844204\\
0.666666666666667	3.11603314500112\\
0.6875	3.0309352097885\\
0.708333333333333	2.9422972514555\\
0.729166666666667	2.8506042361397\\
0.75	2.75634792774491\\
0.770833333333333	2.66002279396924\\
0.791666666666667	2.56212155400582\\
0.8125	2.4631305358244\\
0.833333333333333	2.36352500741209\\
0.854166666666667	2.26376463721453\\
0.875	2.16428922461166\\
0.895833333333333	2.06551482230213\\
0.916666666666667	1.9678303499844\\
0.9375	1.87159477393639\\
0.958333333333333	1.77713490133332\\
0.979166666666667	1.68474381270587\\
1	1.59467993201684\\
1.02083333333333	1.50716671241339\\
1.04166666666667	1.42239289754039\\
1.0625	1.34051330384821\\
1.08333333333333	1.26165005880143\\
1.10416666666667	1.18589422324484\\
1.125	1.11330772316116\\
1.14583333333333	1.04392551625018\\
1.16666666666667	0.977757921657296\\
1.1875	0.914793046211491\\
1.20833333333333	0.854999247122546\\
1.22916666666667	0.79832757868291\\
1.25	0.744714178628163\\
1.27083333333333	0.694082558006386\\
1.29166666666667	0.646345766352109\\
1.3125	0.601408411391952\\
1.33333333333333	0.559168519247746\\
1.35416666666667	0.519519227036301\\
1.375	0.482350304841591\\
1.39583333333333	0.44754950825057\\
1.41666666666667	0.415003766032282\\
1.4375	0.384600210159834\\
1.45833333333333	0.356227057302982\\
1.47916666666667	0.329774352241879\\
1.5	0.305134584456349\\
1.52083333333333	0.282203189521151\\
1.54166666666667	0.260878946963231\\
1.5625	0.241064285991589\\
1.58333333333333	0.222665510056578\\
1.60416666666667	0.205592950595063\\
1.625	0.189761059614142\\
1.64583333333333	0.175088450006241\\
1.66666666666667	0.161497891698178\\
1.6875	0.148916270945746\\
1.70833333333333	0.137274519312522\\
1.72916666666667	0.126507518129952\\
1.75	0.116553983536351\\
1.77083333333333	0.107356336541108\\
1.79166666666667	0.098860561962409\\
1.8125	0.0910160595396888\\
1.83333333333333	0.0837754900314274\\
1.85416666666667	0.0770946186669447\\
1.875	0.0709321579298577\\
1.89583333333333	0.065249611305646\\
1.91666666666667	0.0600111193230627\\
1.9375	0.0551833089560353\\
1.95833333333333	0.0507351472248537\\
1.97916666666667	0.0466377996401412\\
2	0.0428644939666568\\
2.02083333333333	0.0393903896414811\\
2.04166666666667	0.0361924530636373\\
2.0625	0.0332493388723627\\
2.08333333333333	0.0305412772495596\\
2.10416666666667	0.0280499672150936\\
2.125	0.0257584758292266\\
2.14583333333333	0.0236511431741749\\
2.16666666666667	0.0217134929525874\\
2.1875	0.0199321485157351\\
2.20833333333333	0.0182947541152857\\
2.22916666666667	0.0167899011597271\\
2.25	0.0154070592480168\\
2.27083333333333	0.014136511748954\\
2.29166666666667	0.0129692956933338\\
2.3125	0.0118971457478286\\
2.33333333333333	0.0109124420426677\\
2.35416666666667	0.0100081616307096\\
2.375	0.009177833361845\\
2.39583333333333	0.00841549596385762\\
2.41666666666667	0.00771565912966845\\
2.4375	0.00707326741844321\\
2.45833333333333	0.00648366678809906\\
2.47916666666667	0.00594257358456126\\
2.5	0.00544604582317928\\
2.52083333333333	0.00499045660591613\\
2.54166666666667	0.00457246952723607\\
2.5625	0.00418901592983087\\
2.58333333333333	0.00383727387975181\\
2.60416666666667	0.00351464873883835\\
2.625	0.00321875521945269\\
2.64583333333333	0.00294740081437103\\
2.66666666666667	0.00269857050140163\\
2.6875	0.00247041262928021\\
2.70833333333333	0.00226122589726348\\
2.72916666666667	0.00206944734725915\\
2.75	0.00189364129264924\\
2.77083333333333	0.00173248911323457\\
2.79166666666667	0.001584779851114\\
2.8125	0.00144940154638868\\
2.83333333333333	0.00132533325648113\\
2.85416666666667	0.00121163770647142\\
2.875	0.0011074545222147\\
2.89583333333333	0.00101199400104997\\
2.91666666666667	0.000924531378421261\\
2.9375	0.000844401552201966\\
2.95833333333333	0.000770994228672092\\
2.97916666666667	0.00070374945738786\\
3	0.0006421535243519\\
3.02083333333333	0.000585735175553711\\
3.04166666666667	0.000534062144377745\\
3.0625	0.000486737959382064\\
3.08333333333333	0.000443399009973113\\
3.10416666666667	0.00040371184945509\\
3.125	0.000367370716747858\\
3.14583333333333	0.000334095259228344\\
3.16666666666667	0.000303628440697502\\
3.1875	0.00027573461946199\\
3.20833333333333	0.000250197783350595\\
3.22916666666667	0.00022681992845563\\
3.25	0.000205419570576332\\
3.27083333333333	0.000185830378264431\\
3.29166666666667	0.000167899917858094\\
3.3125	0.000151488501575482\\
3.33333333333333	0.000136468129910731\\
3.35416666666667	0.000122721521205986\\
3.375	0.00011014122082959\\
3.39583333333333	9.86287838455396e-05\\
3.41666666666667	8.80940250713546e-05\\
3.4375	7.84543308787347e-05\\
3.45833333333333	6.96340280129765e-05\\
3.47916666666667	6.15638045341663e-05\\
3.5	5.41801785759767e-05\\
3.52083333333333	4.74250112794138e-05\\
3.54166666666667	4.12450599302714e-05\\
3.5625	3.55915683375223e-05\\
3.58333333333333	3.04198910795289e-05\\
3.60416666666667	2.56891491195053e-05\\
3.625	2.13619138827057e-05\\
3.64583333333333	1.74039179480941e-05\\
3.66666666666667	1.37837894119153e-05\\
3.6875	1.04728087987182e-05\\
3.70833333333333	7.44468601815421e-06\\
3.72916666666667	4.67535601779041e-06\\
3.75	2.14279147936803e-06\\
3.77083333333333	-1.73168720414162e-07\\
3.79166666666667	-2.29097677135558e-06\\
3.8125	-4.22752011559331e-06\\
3.83333333333333	-5.99825334619384e-06\\
3.85416666666667	-7.61731921957604e-06\\
3.875	-9.09765939640393e-06\\
3.89583333333333	-1.04511159916325e-05\\
3.91666666666667	-1.16885245138251e-05\\
3.9375	-1.28197989792777e-05\\
3.95833333333333	-1.38540099577326e-05\\
3.97916666666667	-1.47994559346308e-05\\
4	-1.56637288179177e-05\\
4.02083333333333	-1.64537737157239e-05\\
4.04166666666667	-1.71759438631467e-05\\
4.0625	-1.78360508244836e-05\\
4.08333333333333	-1.84394104734179e-05\\
4.10416666666667	-1.89908850412862e-05\\
4.125	-1.94949217503346e-05\\
4.14583333333333	-1.9955587990315e-05\\
4.16666666666667	-2.03766037416576e-05\\
4.1875	-2.07613709947e-05\\
4.20833333333333	-2.11130009222869e-05\\
4.22916666666667	-2.14343385793423e-05\\
4.25	-2.17279856541286e-05\\
4.27083333333333	-2.19963211101451e-05\\
4.29166666666667	-2.22415201687026e-05\\
4.3125	-2.24655718651612e-05\\
4.33333333333333	-2.26702946980529e-05\\
4.35416666666667	-2.28573513551904e-05\\
4.375	-2.30282619441862e-05\\
4.39583333333333	-2.31844161603086e-05\\
4.41666666666667	-2.33270845243113e-05\\
4.4375	-2.34574284568489e-05\\
4.45833333333333	-2.35765097040919e-05\\
4.47916666666667	-2.36852987963557e-05\\
4.5	-2.37846829069366e-05\\
4.52083333333333	-2.38754729263891e-05\\
4.54166666666667	-2.39584100937654e-05\\
4.5625	-2.4034171821122e-05\\
4.58333333333333	-2.41033773391012e-05\\
4.60416666666667	-2.41665925350024e-05\\
4.625	-2.42243346442099e-05\\
4.64583333333333	-2.42770763180961e-05\\
4.66666666666667	-2.43252494927694e-05\\
4.6875	-2.43692489699818e-05\\
4.70833333333333	-2.44094354491922e-05\\
4.72916666666667	-2.44461385569082e-05\\
4.75	-2.44796595360628e-05\\
4.77083333333333	-2.45102736144873e-05\\
4.79166666666667	-2.45382322769188e-05\\
4.8125	-2.45637653370733e-05\\
4.83333333333333	-2.45870827405488e-05\\
4.85416666666667	-2.46083763191066e-05\\
4.875	-2.46278213438515e-05\\
4.89583333333333	-2.46455779313799e-05\\
4.91666666666667	-2.46617923487942e-05\\
4.9375	-2.46765982763184e-05\\
4.95833333333333	-2.46901177762377e-05\\
4.97916666666667	-2.4702462367639e-05\\
5	-2.47137339622872e-05\\
5.02083333333333	-2.47240256180719e-05\\
5.04166666666667	-2.47334223601359e-05\\
5.0625	-2.47420018394118e-05\\
5.08333333333333	-2.47498349915474e-05\\
5.10416666666667	-2.47569866164798e-05\\
5.125	-2.47635158817713e-05\\
5.14583333333333	-2.4769476838002e-05\\
5.16666666666667	-2.47749188353639e-05\\
5.1875	-2.47798870094912e-05\\
5.20833333333333	-2.47844224845071e-05\\
5.22916666666667	-2.47885629183674e-05\\
5.25	-2.47923426393915e-05\\
5.27083333333333	-2.47957930091772e-05\\
5.29166666666667	-2.47989426583204e-05\\
5.3125	-2.48018177987626e-05\\
5.33333333333333	-2.48044422584102e-05\\
5.35416666666667	-2.48068378693324e-05\\
5.375	-2.48090245459457e-05\\
5.39583333333333	-2.48110204927271e-05\\
5.41666666666667	-2.48128422999021e-05\\
5.4375	-2.48145051320985e-05\\
5.45833333333333	-2.48160228512624e-05\\
5.47916666666667	-2.4817408096399e-05\\
5.5	-2.48186724216583e-05\\
5.52083333333333	-2.48198263441801e-05\\
5.54166666666667	-2.48208795016286e-05\\
5.5625	-2.48218406638623e-05\\
5.58333333333333	-2.48227178772435e-05\\
5.60416666666667	-2.48235184525809e-05\\
5.625	-2.48242490553713e-05\\
5.64583333333333	-2.48249157960424e-05\\
5.66666666666667	-2.48255242571814e-05\\
5.6875	-2.48260795304871e-05\\
5.70833333333333	-2.48265862467219e-05\\
5.72916666666667	-2.48270486675092e-05\\
5.75	-2.48274706417691e-05\\
5.77083333333333	-2.4827855682346e-05\\
5.79166666666667	-2.48282070683096e-05\\
5.8125	-2.48285276613583e-05\\
5.83333333333333	-2.48288202150547e-05\\
5.85416666666667	-2.48290871733365e-05\\
5.875	-2.4829330758814e-05\\
5.89583333333333	-2.48295530248928e-05\\
5.91666666666667	-2.4829755820377e-05\\
5.9375	-2.4829940841203e-05\\
5.95833333333333	-2.48301096510553e-05\\
5.97916666666667	-2.48302636942026e-05\\
6	-2.48304042223705e-05\\
6.02083333333333	-2.48305324441082e-05\\
6.04166666666667	-2.48306494267665e-05\\
6.0625	-2.4830756156789e-05\\
6.08333333333333	-2.4830853532322e-05\\
6.10416666666667	-2.48309423686597e-05\\
6.125	-2.48310234320852e-05\\
6.14583333333333	-2.48310973609086e-05\\
6.16666666666667	-2.48311648051091e-05\\
6.1875	-2.48312263613763e-05\\
6.20833333333333	-2.48312824984265e-05\\
6.22916666666667	-2.48313337122046e-05\\
6.25	-2.48313804255276e-05\\
6.27083333333333	-2.48314230475985e-05\\
6.29166666666667	-2.48314619351085e-05\\
6.3125	-2.48314974097411e-05\\
6.33333333333333	-2.48315297593386e-05\\
6.35416666666667	-2.48315592554065e-05\\
6.375	-2.48315861912327e-05\\
6.39583333333333	-2.48316107484693e-05\\
6.41666666666667	-2.48316331301618e-05\\
6.4375	-2.48316535603605e-05\\
6.45833333333333	-2.4831672209437e-05\\
6.47916666666667	-2.48316892100323e-05\\
6.5	-2.48317047157918e-05\\
6.52083333333333	-2.48317188457425e-05\\
6.54166666666667	-2.48317317546967e-05\\
6.5625	-2.48317435255065e-05\\
6.58333333333333	-2.48317542414128e-05\\
6.60416666666667	-2.48317640237761e-05\\
6.625	-2.48317729577821e-05\\
6.64583333333333	-2.48317810924421e-05\\
6.66666666666667	-2.48317885335574e-05\\
6.6875	-2.48317952920195e-05\\
6.70833333333333	-2.48318014572928e-05\\
6.72916666666667	-2.48318070966702e-05\\
6.75	-2.48318122432146e-05\\
6.77083333333333	-2.48318169311562e-05\\
6.79166666666667	-2.48318212114506e-05\\
6.8125	-2.48318251179389e-05\\
6.83333333333333	-2.48318286860178e-05\\
6.85416666666667	-2.48318319312465e-05\\
6.875	-2.48318348874658e-05\\
6.89583333333333	-2.48318375702349e-05\\
6.91666666666667	-2.48318400149505e-05\\
6.9375	-2.48318422375608e-05\\
6.95833333333333	-2.48318442940781e-05\\
6.97916666666667	-2.48318461627199e-05\\
7	-2.4831847861768e-05\\
7.02083333333333	-2.48318493877218e-05\\
7.04166666666667	-2.48318507969827e-05\\
7.0625	-2.48318520879949e-05\\
7.08333333333333	-2.4831853278651e-05\\
7.10416666666667	-2.48318543483357e-05\\
7.125	-2.48318553340014e-05\\
7.14583333333333	-2.48318562165885e-05\\
7.16666666666667	-2.48318570314937e-05\\
7.1875	-2.48318577985547e-05\\
7.20833333333333	-2.48318584784852e-05\\
7.22916666666667	-2.48318590899558e-05\\
7.25	-2.48318596500816e-05\\
7.27083333333333	-2.48318601604184e-05\\
7.29166666666667	-2.48318606365253e-05\\
7.3125	-2.48318610616763e-05\\
7.33333333333333	-2.48318614339266e-05\\
7.35416666666667	-2.48318617723359e-05\\
7.375	-2.48318620951862e-05\\
7.39583333333333	-2.48318624020884e-05\\
7.41666666666667	-2.48318626560899e-05\\
7.4375	-2.48318629124252e-05\\
7.45833333333333	-2.48318631524235e-05\\
7.47916666666667	-2.48318633574139e-05\\
7.5	-2.48318635631823e-05\\
7.52083333333333	-2.48318637335539e-05\\
7.54166666666667	-2.48318638875884e-05\\
7.5625	-2.48318640050593e-05\\
7.58333333333333	-2.48318641423679e-05\\
7.60416666666667	-2.48318642435018e-05\\
7.625	-2.48318643454135e-05\\
7.64583333333333	-2.48318644286545e-05\\
7.66666666666667	-2.48318645321221e-05\\
7.6875	-2.48318646165299e-05\\
7.70833333333333	-2.48318646838228e-05\\
7.72916666666667	-2.48318647324449e-05\\
7.75	-2.48318648012937e-05\\
7.77083333333333	-2.48318648518606e-05\\
7.79166666666667	-2.48318649024275e-05\\
7.8125	-2.48318649724432e-05\\
7.83333333333333	-2.48318650051172e-05\\
7.85416666666667	-2.48318650198984e-05\\
7.875	-2.48318650537393e-05\\
7.89583333333333	-2.48318650883582e-05\\
7.91666666666667	-2.48318651218101e-05\\
7.9375	-2.4831865156429e-05\\
7.95833333333333	-2.48318651719881e-05\\
7.97916666666667	-2.48318652256667e-05\\
8	-2.48318652427817e-05\\
8.02083333333333	-2.48318652408368e-05\\
8.04166666666667	-2.48318652575628e-05\\
8.0625	-2.48318652735108e-05\\
8.08333333333333	-2.48318652898478e-05\\
8.10416666666667	-2.48318653256336e-05\\
8.125	-2.48318653054069e-05\\
8.14583333333333	-2.48318653225218e-05\\
8.16666666666667	-2.48318653415816e-05\\
8.1875	-2.48318653217439e-05\\
8.20833333333333	-2.48318653201881e-05\\
8.22916666666667	-2.48318653380809e-05\\
8.25	-2.48318653357471e-05\\
8.27083333333333	-2.48318653338023e-05\\
8.29166666666667	-2.48318653524731e-05\\
8.3125	-2.48318653516951e-05\\
8.33333333333333	-2.48318653326354e-05\\
8.35416666666667	-2.48318653513062e-05\\
8.375	-2.48318653501393e-05\\
8.39583333333333	-2.48318653672542e-05\\
8.41666666666667	-2.48318653847581e-05\\
8.4375	-2.4831865402651e-05\\
8.45833333333333	-2.48318654213218e-05\\
8.47916666666667	-2.48318654217108e-05\\
8.5	-2.48318654224887e-05\\
8.52083333333333	-2.48318654228777e-05\\
8.54166666666667	-2.48318654228777e-05\\
8.5625	-2.48318654224887e-05\\
8.58333333333333	-2.48318654217108e-05\\
8.60416666666667	-2.48318654213218e-05\\
8.625	-2.48318654213218e-05\\
8.64583333333333	-2.48318654217108e-05\\
8.66666666666667	-2.48318654224887e-05\\
8.6875	-2.48318654228777e-05\\
8.70833333333333	-2.48318654228777e-05\\
8.72916666666667	-2.48318654224887e-05\\
8.75	-2.48318654217108e-05\\
8.77083333333333	-2.48318654213218e-05\\
8.79166666666667	-2.48318654213218e-05\\
8.8125	-2.48318654217108e-05\\
8.83333333333333	-2.48318654224887e-05\\
8.85416666666667	-2.48318654228777e-05\\
8.875	-2.48318654228777e-05\\
8.89583333333333	-2.48318654224887e-05\\
8.91666666666667	-2.48318654217108e-05\\
8.9375	-2.48318654213218e-05\\
8.95833333333333	-2.48318654213218e-05\\
8.97916666666667	-2.48318654217108e-05\\
9	-2.48318654224887e-05\\
9.02083333333333	-2.48318654228777e-05\\
9.04166666666667	-2.48318654228777e-05\\
9.0625	-2.48318654224887e-05\\
9.08333333333333	-2.48318654217108e-05\\
9.10416666666667	-2.48318654213218e-05\\
9.125	-2.48318654213218e-05\\
9.14583333333333	-2.48318654217108e-05\\
9.16666666666667	-2.48318654224887e-05\\
9.1875	-2.48318654228777e-05\\
9.20833333333333	-2.48318654228777e-05\\
9.22916666666667	-2.48318654224887e-05\\
9.25	-2.48318654217108e-05\\
9.27083333333333	-2.48318654213218e-05\\
9.29166666666667	-2.48318654213218e-05\\
9.3125	-2.48318654217108e-05\\
9.33333333333333	-2.48318654224887e-05\\
9.35416666666667	-2.48318654228777e-05\\
9.375	-2.48318654228777e-05\\
9.39583333333333	-2.48318654224887e-05\\
9.41666666666667	-2.48318654217108e-05\\
9.4375	-2.48318654213218e-05\\
9.45833333333333	-2.48318654213218e-05\\
9.47916666666667	-2.48318654217108e-05\\
9.5	-2.48318654224887e-05\\
9.52083333333333	-2.48318654228777e-05\\
9.54166666666667	-2.48318654228777e-05\\
9.5625	-2.48318654224887e-05\\
9.58333333333333	-2.48318654217108e-05\\
9.60416666666667	-2.48318654213218e-05\\
9.625	-2.48318654213218e-05\\
9.64583333333333	-2.48318654217108e-05\\
9.66666666666667	-2.48318654224887e-05\\
9.6875	-2.48318654228777e-05\\
9.70833333333333	-2.48318654228777e-05\\
9.72916666666667	-2.48318654224887e-05\\
9.75	-2.48318654217108e-05\\
9.77083333333333	-2.48318654213218e-05\\
9.79166666666667	-2.48318654213218e-05\\
9.8125	-2.48318654217108e-05\\
9.83333333333333	-2.48318654224887e-05\\
9.85416666666667	-2.48318654228777e-05\\
9.875	-2.48318654228777e-05\\
9.89583333333333	-2.48318654224887e-05\\
9.91666666666667	-2.48318654217108e-05\\
9.9375	-2.48318654213218e-05\\
9.95833333333333	-2.48318654213218e-05\\
9.97916666666667	-2.48318654217108e-05\\
10	-2.48318654224887e-05\\
10.0208333333333	-2.48318654228777e-05\\
10.0416666666667	-2.48318654228777e-05\\
10.0625	-2.48318654224887e-05\\
10.0833333333333	-2.48318654217108e-05\\
10.1041666666667	-2.48318654213218e-05\\
10.125	-2.48318654213218e-05\\
10.1458333333333	-2.48318654217108e-05\\
10.1666666666667	-2.48318654224887e-05\\
10.1875	-2.48318654228777e-05\\
10.2083333333333	-2.48318654228777e-05\\
10.2291666666667	-2.48318654224887e-05\\
10.25	-2.48318654217108e-05\\
10.2708333333333	-2.48318654213218e-05\\
10.2916666666667	-2.48318654213218e-05\\
10.3125	-2.48318654217108e-05\\
10.3333333333333	-2.48318654224887e-05\\
10.3541666666667	-2.48318654228777e-05\\
10.375	-2.48318654228777e-05\\
10.3958333333333	-2.48318654224887e-05\\
10.4166666666667	-2.48318654217108e-05\\
10.4375	-2.48318654213218e-05\\
10.4583333333333	-2.48318654213218e-05\\
10.4791666666667	-2.48318654217108e-05\\
10.5	-2.48318654224887e-05\\
10.5208333333333	-2.48318654228777e-05\\
10.5416666666667	-2.48318654228777e-05\\
10.5625	-2.48318654224887e-05\\
10.5833333333333	-2.48318654217108e-05\\
10.6041666666667	-2.48318654213218e-05\\
10.625	-2.48318654213218e-05\\
10.6458333333333	-2.48318654217108e-05\\
10.6666666666667	-2.48318654224887e-05\\
10.6875	-2.48318654228777e-05\\
10.7083333333333	-2.48318654228777e-05\\
10.7291666666667	-2.48318654224887e-05\\
10.75	-2.48318654217108e-05\\
10.7708333333333	-2.48318654213218e-05\\
10.7916666666667	-2.48318654213218e-05\\
10.8125	-2.48318654217108e-05\\
10.8333333333333	-2.48318654224887e-05\\
10.8541666666667	-2.48318654228777e-05\\
10.875	-2.48318654228777e-05\\
10.8958333333333	-2.48318654224887e-05\\
10.9166666666667	-2.48318654217108e-05\\
10.9375	-2.48318654213218e-05\\
10.9583333333333	-2.48318654213218e-05\\
10.9791666666667	-2.48318654217108e-05\\
11	-2.48318654224887e-05\\
11.0208333333333	-2.48318654228777e-05\\
11.0416666666667	-2.48318654228777e-05\\
11.0625	-2.48318654224887e-05\\
11.0833333333333	-2.48318654217108e-05\\
11.1041666666667	-2.48318654213218e-05\\
11.125	-2.48318654213218e-05\\
11.1458333333333	-2.48318654217108e-05\\
11.1666666666667	-2.48318654224887e-05\\
11.1875	-2.48318654228777e-05\\
11.2083333333333	-2.48318654228777e-05\\
11.2291666666667	-2.48318654224887e-05\\
11.25	-2.48318654217108e-05\\
11.2708333333333	-2.48318654213218e-05\\
11.2916666666667	-2.48318654213218e-05\\
11.3125	-2.48318654217108e-05\\
11.3333333333333	-2.48318654224887e-05\\
11.3541666666667	-2.48318654228777e-05\\
11.375	-2.48318654228777e-05\\
11.3958333333333	-2.48318654224887e-05\\
11.4166666666667	-2.48318654217108e-05\\
11.4375	-2.48318654213218e-05\\
11.4583333333333	-2.48318654213218e-05\\
11.4791666666667	-2.48318654217108e-05\\
11.5	-2.48318654224887e-05\\
11.5208333333333	-2.48318654228777e-05\\
11.5416666666667	-2.48318654228777e-05\\
11.5625	-2.48318654224887e-05\\
11.5833333333333	-2.48318654217108e-05\\
11.6041666666667	-2.48318654213218e-05\\
11.625	-2.48318654213218e-05\\
11.6458333333333	-2.48318654217108e-05\\
11.6666666666667	-2.48318654224887e-05\\
11.6875	-2.48318654228777e-05\\
11.7083333333333	-2.48318654228777e-05\\
11.7291666666667	-2.48318654224887e-05\\
11.75	-2.48318654217108e-05\\
11.7708333333333	-2.48318654213218e-05\\
11.7916666666667	-2.48318654213218e-05\\
11.8125	-2.48318654217108e-05\\
11.8333333333333	-2.48318654224887e-05\\
11.8541666666667	-2.48318654228777e-05\\
11.875	-2.48318654228777e-05\\
11.8958333333333	-2.48318654224887e-05\\
11.9166666666667	-2.48318654217108e-05\\
11.9375	-2.48318654213218e-05\\
11.9583333333333	-2.48318654213218e-05\\
11.9791666666667	-2.48318654217108e-05\\
12	-2.48318654224887e-05\\
12.0208333333333	-2.48318654228777e-05\\
12.0416666666667	-2.48318654228777e-05\\
12.0625	-2.48318654224887e-05\\
12.0833333333333	-2.48318654217108e-05\\
12.1041666666667	-2.48318654213218e-05\\
12.125	-2.48318654213218e-05\\
12.1458333333333	-2.48318654217108e-05\\
12.1666666666667	-2.48318654224887e-05\\
12.1875	-2.48318654228777e-05\\
12.2083333333333	-2.48318654228777e-05\\
12.2291666666667	-2.48318654224887e-05\\
12.25	-2.48318654217108e-05\\
12.2708333333333	-2.48318654213218e-05\\
12.2916666666667	-2.48318654213218e-05\\
12.3125	-2.48318654217108e-05\\
12.3333333333333	-2.48318654224887e-05\\
12.3541666666667	-2.48318654228777e-05\\
12.375	-2.48318654228777e-05\\
12.3958333333333	-2.48318654224887e-05\\
12.4166666666667	-2.48318654217108e-05\\
12.4375	-2.48318654213218e-05\\
12.4583333333333	-2.48318654213218e-05\\
12.4791666666667	-2.48318654217108e-05\\
12.5	-2.48318654224887e-05\\
12.5208333333333	-2.48318654228777e-05\\
12.5416666666667	-2.48318654228777e-05\\
12.5625	-2.48318654224887e-05\\
12.5833333333333	-2.48318654217108e-05\\
12.6041666666667	-2.48318654213218e-05\\
12.625	-2.48318654213218e-05\\
12.6458333333333	-2.48318654217108e-05\\
12.6666666666667	-2.48318654224887e-05\\
12.6875	-2.48318654228777e-05\\
12.7083333333333	-2.48318654228777e-05\\
12.7291666666667	-2.48318654224887e-05\\
12.75	-2.48318654217108e-05\\
12.7708333333333	-2.48318654213218e-05\\
12.7916666666667	-2.48318654213218e-05\\
12.8125	-2.48318654217108e-05\\
12.8333333333333	-2.48318654224887e-05\\
12.8541666666667	-2.48318654228777e-05\\
12.875	-2.48318654228777e-05\\
12.8958333333333	-2.48318654224887e-05\\
12.9166666666667	-2.48318654217108e-05\\
12.9375	-2.48318654213218e-05\\
12.9583333333333	-2.48318654213218e-05\\
12.9791666666667	-2.48318654217108e-05\\
13	-2.48318654224887e-05\\
13.0208333333333	-2.48318654228777e-05\\
13.0416666666667	-2.48318654228777e-05\\
13.0625	-2.48318654224887e-05\\
13.0833333333333	-2.48318654217108e-05\\
13.1041666666667	-2.48318654213218e-05\\
13.125	-2.48318654213218e-05\\
13.1458333333333	-2.48318654217108e-05\\
13.1666666666667	-2.48318654224887e-05\\
13.1875	-2.48318654228777e-05\\
13.2083333333333	-2.48318654228777e-05\\
13.2291666666667	-2.48318654224887e-05\\
13.25	-2.48318654217108e-05\\
13.2708333333333	-2.48318654213218e-05\\
13.2916666666667	-2.48318654213218e-05\\
13.3125	-2.48318654217108e-05\\
13.3333333333333	-2.48318654224887e-05\\
13.3541666666667	-2.48318654228777e-05\\
13.375	-2.48318654228777e-05\\
13.3958333333333	-2.48318654224887e-05\\
13.4166666666667	-2.48318654217108e-05\\
13.4375	-2.48318654213218e-05\\
13.4583333333333	-2.48318654213218e-05\\
13.4791666666667	-2.48318654217108e-05\\
13.5	-2.48318654224887e-05\\
13.5208333333333	-2.48318654228777e-05\\
13.5416666666667	-2.48318654228777e-05\\
13.5625	-2.48318654224887e-05\\
13.5833333333333	-2.48318654217108e-05\\
13.6041666666667	-2.48318654213218e-05\\
13.625	-2.48318654213218e-05\\
13.6458333333333	-2.48318654217108e-05\\
13.6666666666667	-2.48318654224887e-05\\
13.6875	-2.48318654228777e-05\\
13.7083333333333	-2.48318654228777e-05\\
13.7291666666667	-2.48318654224887e-05\\
13.75	-2.48318654217108e-05\\
13.7708333333333	-2.48318654213218e-05\\
13.7916666666667	-2.48318654213218e-05\\
13.8125	-2.48318654217108e-05\\
13.8333333333333	-2.48318654224887e-05\\
13.8541666666667	-2.48318654228777e-05\\
13.875	-2.48318654228777e-05\\
13.8958333333333	-2.48318654224887e-05\\
13.9166666666667	-2.48318654217108e-05\\
13.9375	-2.48318654213218e-05\\
13.9583333333333	-2.48318654213218e-05\\
13.9791666666667	-2.48318654217108e-05\\
14	-2.48318654224887e-05\\
14.0208333333333	-2.48318654228777e-05\\
14.0416666666667	-2.48318654228777e-05\\
14.0625	-2.48318654224887e-05\\
14.0833333333333	-2.48318654217108e-05\\
14.1041666666667	-2.48318654213218e-05\\
14.125	-2.48318654213218e-05\\
14.1458333333333	-2.48318654217108e-05\\
14.1666666666667	-2.48318654224887e-05\\
14.1875	-2.48318654228777e-05\\
14.2083333333333	-2.48318654228777e-05\\
14.2291666666667	-2.48318654224887e-05\\
14.25	-2.48318654217108e-05\\
14.2708333333333	-2.48318654213218e-05\\
14.2916666666667	-2.48318654213218e-05\\
14.3125	-2.48318654217108e-05\\
14.3333333333333	-2.48318654224887e-05\\
14.3541666666667	-2.48318654228777e-05\\
14.375	-2.48318654228777e-05\\
14.3958333333333	-2.48318654224887e-05\\
14.4166666666667	-2.48318654217108e-05\\
14.4375	-2.48318654213218e-05\\
14.4583333333333	-2.48318654213218e-05\\
14.4791666666667	-2.48318654217108e-05\\
14.5	-2.48318654224887e-05\\
14.5208333333333	-2.48318654228777e-05\\
14.5416666666667	-2.48318654228777e-05\\
14.5625	-2.48318654224887e-05\\
14.5833333333333	-2.48318654217108e-05\\
14.6041666666667	-2.48318654213218e-05\\
14.625	-2.48318654213218e-05\\
14.6458333333333	-2.48318654217108e-05\\
14.6666666666667	-2.48318654224887e-05\\
14.6875	-2.48318654228777e-05\\
14.7083333333333	-2.48318654228777e-05\\
14.7291666666667	-2.48318654224887e-05\\
14.75	-2.48318654217108e-05\\
14.7708333333333	-2.48318654213218e-05\\
14.7916666666667	-2.48318654213218e-05\\
14.8125	-2.48318654217108e-05\\
14.8333333333333	-2.48318654224887e-05\\
14.8541666666667	-2.48318654228777e-05\\
14.875	-2.48318654228777e-05\\
14.8958333333333	-2.48318654224887e-05\\
14.9166666666667	-2.48318654217108e-05\\
14.9375	-2.48318654213218e-05\\
14.9583333333333	-2.48318654213218e-05\\
14.9791666666667	-2.48318654217108e-05\\
15	-2.48318654224887e-05\\
15.0208333333333	-2.48318654228777e-05\\
15.0416666666667	-2.48318654228777e-05\\
15.0625	-2.48318654224887e-05\\
15.0833333333333	-2.48318654217108e-05\\
15.1041666666667	-2.48318654213218e-05\\
15.125	-2.48318654213218e-05\\
15.1458333333333	-2.48318654217108e-05\\
15.1666666666667	-2.48318654224887e-05\\
15.1875	-2.48318654228777e-05\\
15.2083333333333	-2.48318654228777e-05\\
15.2291666666667	-2.48318654224887e-05\\
15.25	-2.48318654217108e-05\\
15.2708333333333	-2.48318654213218e-05\\
15.2916666666667	-2.48318654213218e-05\\
15.3125	-2.48318654217108e-05\\
15.3333333333333	-2.48318654224887e-05\\
15.3541666666667	-2.48318654228777e-05\\
15.375	-2.48318654228777e-05\\
15.3958333333333	-2.48318654224887e-05\\
15.4166666666667	-2.48318654217108e-05\\
15.4375	-2.48318654213218e-05\\
15.4583333333333	-2.48318654213218e-05\\
15.4791666666667	-2.48318654217108e-05\\
15.5	-2.48318654224887e-05\\
15.5208333333333	-2.48318654228777e-05\\
15.5416666666667	-2.48318654228777e-05\\
15.5625	-2.48318654224887e-05\\
15.5833333333333	-2.48318654217108e-05\\
15.6041666666667	-2.48318654213218e-05\\
15.625	-2.48318654213218e-05\\
15.6458333333333	-2.48318654217108e-05\\
15.6666666666667	-2.48318654224887e-05\\
15.6875	-2.48318654228777e-05\\
15.7083333333333	-2.48318654228777e-05\\
15.7291666666667	-2.48318654224887e-05\\
15.75	-2.48318654217108e-05\\
15.7708333333333	-2.48318654213218e-05\\
15.7916666666667	-2.48318654213218e-05\\
15.8125	-2.48318654217108e-05\\
15.8333333333333	-2.48318654224887e-05\\
15.8541666666667	-2.48318654228777e-05\\
15.875	-2.48318654228777e-05\\
15.8958333333333	-2.48318654224887e-05\\
15.9166666666667	-2.48318654217108e-05\\
15.9375	-2.48318654213218e-05\\
15.9583333333333	-2.48318654213218e-05\\
15.9791666666667	-2.48318654217108e-05\\
16	-2.48318654224887e-05\\
16.0208333333333	-2.48318654228777e-05\\
16.0416666666667	-2.48318654228777e-05\\
16.0625	-2.48318654224887e-05\\
16.0833333333333	-2.48318654217108e-05\\
16.1041666666667	-2.48318654213218e-05\\
16.125	-2.48318654213218e-05\\
16.1458333333333	-2.48318654217108e-05\\
16.1666666666667	-2.48318654224887e-05\\
16.1875	-2.48318654228777e-05\\
16.2083333333333	-2.48318654228777e-05\\
16.2291666666667	-2.48318654224887e-05\\
16.25	-2.48318654217108e-05\\
16.2708333333333	-2.48318654213218e-05\\
16.2916666666667	-2.48318654213218e-05\\
16.3125	-2.48318654217108e-05\\
16.3333333333333	-2.48318654224887e-05\\
16.3541666666667	-2.48318654228777e-05\\
16.375	-2.48318654228777e-05\\
16.3958333333333	-2.48318654224887e-05\\
16.4166666666667	-2.48318654217108e-05\\
16.4375	-2.48318654213218e-05\\
16.4583333333333	-2.48318654213218e-05\\
16.4791666666667	-2.48318654217108e-05\\
16.5	-2.48318654224887e-05\\
16.5208333333333	-2.48318654228777e-05\\
16.5416666666667	-2.48318654228777e-05\\
16.5625	-2.48318654224887e-05\\
16.5833333333333	-2.48318654217108e-05\\
16.6041666666667	-2.48318654213218e-05\\
16.625	-2.48318654213218e-05\\
16.6458333333333	-2.48318654217108e-05\\
16.6666666666667	-2.48318654224887e-05\\
16.6875	-2.48318654228777e-05\\
16.7083333333333	-2.48318654228777e-05\\
16.7291666666667	-2.48318654224887e-05\\
16.75	-2.48318654217108e-05\\
16.7708333333333	-2.48318654213218e-05\\
16.7916666666667	-2.48318654213218e-05\\
16.8125	-2.48318654217108e-05\\
16.8333333333333	-2.48318654224887e-05\\
16.8541666666667	-2.48318654228777e-05\\
16.875	-2.48318654228777e-05\\
16.8958333333333	-2.48318654224887e-05\\
16.9166666666667	-2.48318654217108e-05\\
16.9375	-2.48318654213218e-05\\
16.9583333333333	-2.48318654213218e-05\\
16.9791666666667	-2.48318654217108e-05\\
17	-2.48318654224887e-05\\
17.0208333333333	-2.48318654228777e-05\\
17.0416666666667	-2.48318654228777e-05\\
17.0625	-2.48318654224887e-05\\
17.0833333333333	-2.48318654217108e-05\\
17.1041666666667	-2.48318654213218e-05\\
17.125	-2.48318654213218e-05\\
17.1458333333333	-2.48318654217108e-05\\
17.1666666666667	-2.48318654224887e-05\\
17.1875	-2.48318654228777e-05\\
17.2083333333333	-2.48318654228777e-05\\
17.2291666666667	-2.48318654224887e-05\\
17.25	-2.48318654217108e-05\\
17.2708333333333	-2.48318654213218e-05\\
17.2916666666667	-2.48318654213218e-05\\
17.3125	-2.48318654217108e-05\\
17.3333333333333	-2.48318654224887e-05\\
17.3541666666667	-2.48318654228777e-05\\
17.375	-2.48318654228777e-05\\
17.3958333333333	-2.48318654224887e-05\\
17.4166666666667	-2.48318654217108e-05\\
17.4375	-2.48318654213218e-05\\
17.4583333333333	-2.48318654213218e-05\\
17.4791666666667	-2.48318654217108e-05\\
17.5	-2.48318654224887e-05\\
17.5208333333333	-2.48318654228777e-05\\
17.5416666666667	-2.48318654228777e-05\\
17.5625	-2.48318654224887e-05\\
17.5833333333333	-2.48318654217108e-05\\
17.6041666666667	-2.48318654213218e-05\\
17.625	-2.48318654213218e-05\\
17.6458333333333	-2.48318654217108e-05\\
17.6666666666667	-2.48318654224887e-05\\
17.6875	-2.48318654228777e-05\\
17.7083333333333	-2.48318654228777e-05\\
17.7291666666667	-2.48318654224887e-05\\
17.75	-2.48318654217108e-05\\
17.7708333333333	-2.48318654213218e-05\\
17.7916666666667	-2.48318654213218e-05\\
17.8125	-2.48318654217108e-05\\
17.8333333333333	-2.48318654224887e-05\\
17.8541666666667	-2.48318654228777e-05\\
17.875	-2.48318654228777e-05\\
17.8958333333333	-2.48318654224887e-05\\
17.9166666666667	-2.48318654217108e-05\\
17.9375	-2.48318654213218e-05\\
17.9583333333333	-2.48318654213218e-05\\
17.9791666666667	-2.48318654217108e-05\\
18	-2.48318654224887e-05\\
18.0208333333333	-2.48318654228777e-05\\
18.0416666666667	-2.48318654228777e-05\\
18.0625	-2.48318654224887e-05\\
18.0833333333333	-2.48318654217108e-05\\
18.1041666666667	-2.48318654213218e-05\\
18.125	-2.48318654213218e-05\\
18.1458333333333	-2.48318654217108e-05\\
18.1666666666667	-2.48318654224887e-05\\
18.1875	-2.48318654228777e-05\\
18.2083333333333	-2.48318654228777e-05\\
18.2291666666667	-2.48318654224887e-05\\
18.25	-2.48318654217108e-05\\
18.2708333333333	-2.48318654213218e-05\\
18.2916666666667	-2.48318654213218e-05\\
18.3125	-2.48318654217108e-05\\
18.3333333333333	-2.48318654224887e-05\\
18.3541666666667	-2.48318654228777e-05\\
18.375	-2.48318654228777e-05\\
18.3958333333333	-2.48318654224887e-05\\
18.4166666666667	-2.48318654217108e-05\\
18.4375	-2.48318654213218e-05\\
18.4583333333333	-2.48318654213218e-05\\
18.4791666666667	-2.48318654217108e-05\\
18.5	-2.48318654224887e-05\\
18.5208333333333	-2.48318654228777e-05\\
18.5416666666667	-2.48318654228777e-05\\
18.5625	-2.48318654224887e-05\\
18.5833333333333	-2.48318654217108e-05\\
18.6041666666667	-2.48318654213218e-05\\
18.625	-2.48318654213218e-05\\
18.6458333333333	-2.48318654217108e-05\\
18.6666666666667	-2.48318654224887e-05\\
18.6875	-2.48318654228777e-05\\
18.7083333333333	-2.48318654228777e-05\\
18.7291666666667	-2.48318654224887e-05\\
18.75	-2.48318654217108e-05\\
18.7708333333333	-2.48318654213218e-05\\
18.7916666666667	-2.48318654213218e-05\\
18.8125	-2.48318654217108e-05\\
18.8333333333333	-2.48318654224887e-05\\
18.8541666666667	-2.48318654228777e-05\\
18.875	-2.48318654228777e-05\\
18.8958333333333	-2.48318654224887e-05\\
18.9166666666667	-2.48318654217108e-05\\
18.9375	-2.48318654213218e-05\\
18.9583333333333	-2.48318654213218e-05\\
18.9791666666667	-2.48318654217108e-05\\
19	-2.48318654224887e-05\\
19.0208333333333	-2.48318654228777e-05\\
19.0416666666667	-2.48318654228777e-05\\
19.0625	-2.48318654224887e-05\\
19.0833333333333	-2.48318654217108e-05\\
19.1041666666667	-2.48318654213218e-05\\
19.125	-2.48318654213218e-05\\
19.1458333333333	-2.48318654217108e-05\\
19.1666666666667	-2.48318654224887e-05\\
19.1875	-2.48318654228777e-05\\
19.2083333333333	-2.48318654228777e-05\\
19.2291666666667	-2.48318654224887e-05\\
19.25	-2.48318654217108e-05\\
19.2708333333333	-2.48318654213218e-05\\
19.2916666666667	-2.48318654213218e-05\\
19.3125	-2.48318654217108e-05\\
19.3333333333333	-2.48318654224887e-05\\
19.3541666666667	-2.48318654228777e-05\\
19.375	-2.48318654228777e-05\\
19.3958333333333	-2.48318654224887e-05\\
19.4166666666667	-2.48318654217108e-05\\
19.4375	-2.48318654213218e-05\\
19.4583333333333	-2.48318654213218e-05\\
19.4791666666667	-2.48318654217108e-05\\
19.5	-2.48318654224887e-05\\
19.5208333333333	-2.48318654228777e-05\\
19.5416666666667	-2.48318654228777e-05\\
19.5625	-2.48318654224887e-05\\
19.5833333333333	-2.48318654217108e-05\\
19.6041666666667	-2.48318654213218e-05\\
19.625	-2.48318654213218e-05\\
19.6458333333333	-2.48318654217108e-05\\
19.6666666666667	-2.48318654224887e-05\\
19.6875	-2.48318654228777e-05\\
19.7083333333333	-2.48318654228777e-05\\
19.7291666666667	-2.48318654224887e-05\\
19.75	-2.48318654217108e-05\\
19.7708333333333	-2.48318654213218e-05\\
19.7916666666667	-2.48318654213218e-05\\
19.8125	-2.48318654217108e-05\\
19.8333333333333	-2.48318654224887e-05\\
19.8541666666667	-2.48318654228777e-05\\
19.875	-2.48318654228777e-05\\
19.8958333333333	-2.48318654224887e-05\\
19.9166666666667	-2.48318654217108e-05\\
19.9375	-2.48318654213218e-05\\
19.9583333333333	-2.48318654213218e-05\\
19.9791666666667	-2.48318654217108e-05\\
20	-2.48318654224887e-05\\
20.0208333333333	-2.48318654228777e-05\\
20.0416666666667	-2.48318654228777e-05\\
20.0625	-2.48318654224887e-05\\
20.0833333333333	-2.48318654217108e-05\\
20.1041666666667	-2.48318654213218e-05\\
20.125	-2.48318654213218e-05\\
20.1458333333333	-2.48318654217108e-05\\
20.1666666666667	-2.48318654224887e-05\\
20.1875	-2.48318654228777e-05\\
20.2083333333333	-2.48318654228777e-05\\
20.2291666666667	-2.48318654224887e-05\\
20.25	-2.48318654217108e-05\\
20.2708333333333	-2.48318654213218e-05\\
20.2916666666667	-2.48318654213218e-05\\
20.3125	-2.48318654217108e-05\\
20.3333333333333	-2.48318654224887e-05\\
20.3541666666667	-2.48318654228777e-05\\
20.375	-2.48318654228777e-05\\
20.3958333333333	-2.48318654224887e-05\\
20.4166666666667	-2.48318654217108e-05\\
20.4375	-2.48318654213218e-05\\
20.4583333333333	-2.48318654213218e-05\\
20.4791666666667	-2.48318654217108e-05\\
20.5	-2.48318654224887e-05\\
20.5208333333333	-2.48318654228777e-05\\
20.5416666666667	-2.48318654228777e-05\\
20.5625	-2.48318654224887e-05\\
20.5833333333333	-2.48318654217108e-05\\
20.6041666666667	-2.48318654213218e-05\\
20.625	-2.48318654213218e-05\\
20.6458333333333	-2.48318654217108e-05\\
20.6666666666667	-2.48318654224887e-05\\
20.6875	-2.48318654228777e-05\\
20.7083333333333	-2.48318654228777e-05\\
20.7291666666667	-2.48318654224887e-05\\
20.75	-2.48318654217108e-05\\
20.7708333333333	-2.48318654213218e-05\\
20.7916666666667	-2.48318654213218e-05\\
20.8125	-2.48318654217108e-05\\
20.8333333333333	-2.48318654224887e-05\\
20.8541666666667	-2.48318654228777e-05\\
20.875	-2.48318654228777e-05\\
20.8958333333333	-2.48318654224887e-05\\
20.9166666666667	-2.48318654217108e-05\\
20.9375	-2.48318654213218e-05\\
20.9583333333333	-2.48318654213218e-05\\
20.9791666666667	-2.48318654217108e-05\\
21	-2.48318654224887e-05\\
21.0208333333333	-2.48318654228777e-05\\
21.0416666666667	-2.48318654228777e-05\\
21.0625	-2.48318654224887e-05\\
21.0833333333333	-2.48318654217108e-05\\
21.1041666666667	-2.48318654213218e-05\\
21.125	-2.48318654213218e-05\\
21.1458333333333	-2.48318654217108e-05\\
21.1666666666667	-2.48318654224887e-05\\
21.1875	-2.48318654228777e-05\\
21.2083333333333	-2.48318654228777e-05\\
21.2291666666667	-2.48318654224887e-05\\
21.25	-2.48318654217108e-05\\
21.2708333333333	-2.48318654213218e-05\\
21.2916666666667	-2.48318654213218e-05\\
21.3125	-2.48318654217108e-05\\
21.3333333333333	-2.48318654224887e-05\\
21.3541666666667	-2.48318654228777e-05\\
21.375	-2.48318654228777e-05\\
21.3958333333333	-2.48318654224887e-05\\
21.4166666666667	-2.48318654217108e-05\\
21.4375	-2.48318654213218e-05\\
21.4583333333333	-2.48318654213218e-05\\
21.4791666666667	-2.48318654217108e-05\\
21.5	-2.48318654224887e-05\\
21.5208333333333	-2.48318654228777e-05\\
21.5416666666667	-2.48318654228777e-05\\
21.5625	-2.48318654224887e-05\\
21.5833333333333	-2.48318654217108e-05\\
21.6041666666667	-2.48318654213218e-05\\
21.625	-2.48318654213218e-05\\
21.6458333333333	-2.48318654217108e-05\\
21.6666666666667	-2.48318654224887e-05\\
21.6875	-2.48318654228777e-05\\
21.7083333333333	-2.48318654228777e-05\\
21.7291666666667	-2.48318654224887e-05\\
21.75	-2.48318654217108e-05\\
21.7708333333333	-2.48318654213218e-05\\
21.7916666666667	-2.48318654213218e-05\\
21.8125	-2.48318654217108e-05\\
21.8333333333333	-2.48318654224887e-05\\
21.8541666666667	-2.48318654228777e-05\\
21.875	-2.48318654228777e-05\\
21.8958333333333	-2.48318654224887e-05\\
21.9166666666667	-2.48318654217108e-05\\
21.9375	-2.48318654213218e-05\\
21.9583333333333	-2.48318654213218e-05\\
21.9791666666667	-2.48318654217108e-05\\
22	-2.48318654224887e-05\\
22.0208333333333	-2.48318654228777e-05\\
22.0416666666667	-2.48318654228777e-05\\
22.0625	-2.48318654224887e-05\\
22.0833333333333	-2.48318654217108e-05\\
22.1041666666667	-2.48318654213218e-05\\
22.125	-2.48318654213218e-05\\
22.1458333333333	-2.48318654217108e-05\\
22.1666666666667	-2.48318654224887e-05\\
22.1875	-2.48318654228777e-05\\
22.2083333333333	-2.48318654228777e-05\\
22.2291666666667	-2.48318654224887e-05\\
22.25	-2.48318654217108e-05\\
22.2708333333333	-2.48318654213218e-05\\
22.2916666666667	-2.48318654213218e-05\\
22.3125	-2.48318654217108e-05\\
22.3333333333333	-2.48318654224887e-05\\
22.3541666666667	-2.48318654228777e-05\\
22.375	-2.48318654228777e-05\\
22.3958333333333	-2.48318654224887e-05\\
22.4166666666667	-2.48318654217108e-05\\
22.4375	-2.48318654213218e-05\\
22.4583333333333	-2.48318654213218e-05\\
22.4791666666667	-2.48318654217108e-05\\
22.5	-2.48318654224887e-05\\
22.5208333333333	-2.48318654228777e-05\\
22.5416666666667	-2.48318654228777e-05\\
22.5625	-2.48318654224887e-05\\
22.5833333333333	-2.48318654217108e-05\\
22.6041666666667	-2.48318654213218e-05\\
22.625	-2.48318654213218e-05\\
22.6458333333333	-2.48318654217108e-05\\
22.6666666666667	-2.48318654224887e-05\\
22.6875	-2.48318654228777e-05\\
22.7083333333333	-2.48318654228777e-05\\
22.7291666666667	-2.48318654224887e-05\\
22.75	-2.48318654217108e-05\\
22.7708333333333	-2.48318654213218e-05\\
22.7916666666667	-2.48318654213218e-05\\
22.8125	-2.48318654217108e-05\\
22.8333333333333	-2.48318654224887e-05\\
22.8541666666667	-2.48318654228777e-05\\
22.875	-2.48318654228777e-05\\
22.8958333333333	-2.48318654224887e-05\\
22.9166666666667	-2.48318654217108e-05\\
22.9375	-2.48318654213218e-05\\
22.9583333333333	-2.48318654213218e-05\\
22.9791666666667	-2.48318654217108e-05\\
23	-2.48318654224887e-05\\
23.0208333333333	-2.48318654228777e-05\\
23.0416666666667	-2.48318654228777e-05\\
23.0625	-2.48318654224887e-05\\
23.0833333333333	-2.48318654217108e-05\\
23.1041666666667	-2.48318654213218e-05\\
23.125	-2.48318654213218e-05\\
23.1458333333333	-2.48318654217108e-05\\
23.1666666666667	-2.48318654224887e-05\\
23.1875	-2.48318654228777e-05\\
23.2083333333333	-2.48318654228777e-05\\
23.2291666666667	-2.48318654224887e-05\\
23.25	-2.48318654217108e-05\\
23.2708333333333	-2.48318654213218e-05\\
23.2916666666667	-2.48318654213218e-05\\
23.3125	-2.48318654217108e-05\\
23.3333333333333	-2.48318654224887e-05\\
23.3541666666667	-2.48318654228777e-05\\
23.375	-2.48318654228777e-05\\
23.3958333333333	-2.48318654224887e-05\\
23.4166666666667	-2.48318654217108e-05\\
23.4375	-2.48318654213218e-05\\
23.4583333333333	-2.48318654213218e-05\\
23.4791666666667	-2.48318654217108e-05\\
23.5	-2.48318654224887e-05\\
23.5208333333333	-2.48318654228777e-05\\
23.5416666666667	-2.48318654228777e-05\\
23.5625	-2.48318654224887e-05\\
23.5833333333333	-2.48318654217108e-05\\
23.6041666666667	-2.48318654213218e-05\\
23.625	-2.48318654213218e-05\\
23.6458333333333	-2.48318654217108e-05\\
23.6666666666667	-2.48318654224887e-05\\
23.6875	-2.48318654228777e-05\\
23.7083333333333	-2.48318654228777e-05\\
23.7291666666667	-2.48318654224887e-05\\
23.75	-2.48318654217108e-05\\
23.7708333333333	-2.48318654213218e-05\\
23.7916666666667	-2.48318654213218e-05\\
23.8125	-2.48318654217108e-05\\
23.8333333333333	-2.48318654224887e-05\\
23.8541666666667	-2.48318654228777e-05\\
23.875	-2.48318654228777e-05\\
23.8958333333333	-2.48318654224887e-05\\
23.9166666666667	-2.48318654217108e-05\\
23.9375	-2.48318654213218e-05\\
23.9583333333333	-2.48318654213218e-05\\
23.9791666666667	-2.48318654217108e-05\\
24	-2.48318654224887e-05\\
24.0208333333333	-2.48318654228777e-05\\
24.0416666666667	-2.48318654228777e-05\\
24.0625	-2.48318654224887e-05\\
24.0833333333333	-2.48318654217108e-05\\
24.1041666666667	-2.48318654213218e-05\\
24.125	-2.48318654213218e-05\\
24.1458333333333	-2.48318654217108e-05\\
24.1666666666667	-2.48318654224887e-05\\
24.1875	-2.48318654228777e-05\\
24.2083333333333	-2.48318654228777e-05\\
24.2291666666667	-2.48318654224887e-05\\
24.25	-2.48318654217108e-05\\
24.2708333333333	-2.48318654213218e-05\\
24.2916666666667	-2.48318654213218e-05\\
24.3125	-2.48318654217108e-05\\
24.3333333333333	-2.48318654224887e-05\\
24.3541666666667	-2.48318654228777e-05\\
24.375	-2.48318654228777e-05\\
24.3958333333333	-2.48318654224887e-05\\
24.4166666666667	-2.48318654217108e-05\\
24.4375	-2.48318654213218e-05\\
24.4583333333333	-2.48318654213218e-05\\
24.4791666666667	-2.48318654217108e-05\\
24.5	-2.48318654224887e-05\\
24.5208333333333	-2.48318654228777e-05\\
24.5416666666667	-2.48318654228777e-05\\
24.5625	-2.48318654224887e-05\\
24.5833333333333	-2.48318654217108e-05\\
24.6041666666667	-2.48318654213218e-05\\
24.625	-2.48318654213218e-05\\
24.6458333333333	-2.48318654217108e-05\\
24.6666666666667	-2.48318654224887e-05\\
24.6875	-2.48318654228777e-05\\
24.7083333333333	-2.48318654228777e-05\\
24.7291666666667	-2.48318654224887e-05\\
24.75	-2.48318654217108e-05\\
24.7708333333333	-2.48318654213218e-05\\
24.7916666666667	-2.48318654213218e-05\\
24.8125	-2.48318654217108e-05\\
24.8333333333333	-2.48318654224887e-05\\
24.8541666666667	-2.48318654228777e-05\\
24.875	-2.48318654228777e-05\\
24.8958333333333	-2.48318654224887e-05\\
24.9166666666667	-2.48318654217108e-05\\
24.9375	-2.48318654213218e-05\\
24.9583333333333	-2.48318654213218e-05\\
24.9791666666667	-2.48318654217108e-05\\
25	-2.48318654224887e-05\\
25.0208333333333	-2.48318654228777e-05\\
25.0416666666667	-2.48318654228777e-05\\
25.0625	-2.48318654224887e-05\\
25.0833333333333	-2.48318654217108e-05\\
25.1041666666667	-2.48318654213218e-05\\
25.125	-2.48318654213218e-05\\
25.1458333333333	-2.48318654217108e-05\\
25.1666666666667	-2.48318654224887e-05\\
25.1875	-2.48318654228777e-05\\
25.2083333333333	-2.48318654228777e-05\\
25.2291666666667	-2.48318654224887e-05\\
25.25	-2.48318654217108e-05\\
25.2708333333333	-2.48318654213218e-05\\
25.2916666666667	-2.48318654213218e-05\\
25.3125	-2.48318654217108e-05\\
25.3333333333333	-2.48318654224887e-05\\
25.3541666666667	-2.48318654228777e-05\\
25.375	-2.48318654228777e-05\\
25.3958333333333	-2.48318654224887e-05\\
25.4166666666667	-2.48318654217108e-05\\
25.4375	-2.48318654213218e-05\\
25.4583333333333	-2.48318654213218e-05\\
25.4791666666667	-2.48318654217108e-05\\
25.5	-2.48318654224887e-05\\
25.5208333333333	-2.48318654228777e-05\\
25.5416666666667	-2.48318654228777e-05\\
25.5625	-2.48318654224887e-05\\
25.5833333333333	-2.48318654217108e-05\\
25.6041666666667	-2.48318654213218e-05\\
25.625	-2.48318654213218e-05\\
25.6458333333333	-2.48318654217108e-05\\
25.6666666666667	-2.48318654224887e-05\\
25.6875	-2.48318654228777e-05\\
25.7083333333333	-2.48318654228777e-05\\
25.7291666666667	-2.48318654224887e-05\\
25.75	-2.48318654217108e-05\\
25.7708333333333	-2.48318654213218e-05\\
25.7916666666667	-2.48318654213218e-05\\
25.8125	-2.48318654217108e-05\\
25.8333333333333	-2.48318654224887e-05\\
25.8541666666667	-2.48318654228777e-05\\
25.875	-2.48318654228777e-05\\
25.8958333333333	-2.48318654224887e-05\\
25.9166666666667	-2.48318654217108e-05\\
25.9375	-2.48318654213218e-05\\
25.9583333333333	-2.48318654213218e-05\\
25.9791666666667	-2.48318654217108e-05\\
26	-2.48318654224887e-05\\
26.0208333333333	-2.48318654228777e-05\\
26.0416666666667	-2.48318654228777e-05\\
26.0625	-2.48318654224887e-05\\
26.0833333333333	-2.48318654217108e-05\\
26.1041666666667	-2.48318654213218e-05\\
26.125	-2.48318654213218e-05\\
26.1458333333333	-2.48318654217108e-05\\
26.1666666666667	-2.48318654224887e-05\\
26.1875	-2.48318654228777e-05\\
26.2083333333333	-2.48318654228777e-05\\
26.2291666666667	-2.48318654224887e-05\\
26.25	-2.48318654217108e-05\\
26.2708333333333	-2.48318654213218e-05\\
26.2916666666667	-2.48318654213218e-05\\
26.3125	-2.48318654217108e-05\\
26.3333333333333	-2.48318654224887e-05\\
26.3541666666667	-2.48318654228777e-05\\
26.375	-2.48318654228777e-05\\
26.3958333333333	-2.48318654224887e-05\\
26.4166666666667	-2.48318654217108e-05\\
26.4375	-2.48318654213218e-05\\
26.4583333333333	-2.48318654213218e-05\\
26.4791666666667	-2.48318654217108e-05\\
26.5	-2.48318654224887e-05\\
26.5208333333333	-2.48318654228777e-05\\
26.5416666666667	-2.48318654228777e-05\\
26.5625	-2.48318654224887e-05\\
26.5833333333333	-2.48318654217108e-05\\
26.6041666666667	-2.48318654213218e-05\\
26.625	-2.48318654213218e-05\\
26.6458333333333	-2.48318654217108e-05\\
26.6666666666667	-2.48318654224887e-05\\
26.6875	-2.48318654228777e-05\\
26.7083333333333	-2.48318654228777e-05\\
26.7291666666667	-2.48318654224887e-05\\
26.75	-2.48318654217108e-05\\
26.7708333333333	-2.48318654213218e-05\\
26.7916666666667	-2.48318654213218e-05\\
26.8125	-2.48318654217108e-05\\
26.8333333333333	-2.48318654224887e-05\\
26.8541666666667	-2.48318654228777e-05\\
26.875	-2.48318654228777e-05\\
26.8958333333333	-2.48318654224887e-05\\
26.9166666666667	-2.48318654217108e-05\\
26.9375	-2.48318654213218e-05\\
26.9583333333333	-2.48318654213218e-05\\
26.9791666666667	-2.48318654217108e-05\\
27	-2.48318654224887e-05\\
27.0208333333333	-2.48318654228777e-05\\
27.0416666666667	-2.48318654228777e-05\\
27.0625	-2.48318654224887e-05\\
27.0833333333333	-2.48318654217108e-05\\
27.1041666666667	-2.48318654213218e-05\\
27.125	-2.48318654213218e-05\\
27.1458333333333	-2.48318654217108e-05\\
27.1666666666667	-2.48318654224887e-05\\
27.1875	-2.48318654228777e-05\\
27.2083333333333	-2.48318654228777e-05\\
27.2291666666667	-2.48318654224887e-05\\
27.25	-2.48318654217108e-05\\
27.2708333333333	-2.48318654213218e-05\\
27.2916666666667	-2.48318654213218e-05\\
27.3125	-2.48318654217108e-05\\
27.3333333333333	-2.48318654224887e-05\\
27.3541666666667	-2.48318654228777e-05\\
27.375	-2.48318654228777e-05\\
27.3958333333333	-2.48318654224887e-05\\
27.4166666666667	-2.48318654217108e-05\\
27.4375	-2.48318654213218e-05\\
27.4583333333333	-2.48318654213218e-05\\
27.4791666666667	-2.48318654217108e-05\\
27.5	-2.48318654224887e-05\\
27.5208333333333	-2.48318654228777e-05\\
27.5416666666667	-2.48318654228777e-05\\
27.5625	-2.48318654224887e-05\\
27.5833333333333	-2.48318654217108e-05\\
27.6041666666667	-2.48318654213218e-05\\
27.625	-2.48318654213218e-05\\
27.6458333333333	-2.48318654217108e-05\\
27.6666666666667	-2.48318654224887e-05\\
27.6875	-2.48318654228777e-05\\
27.7083333333333	-2.48318654228777e-05\\
27.7291666666667	-2.48318654224887e-05\\
27.75	-2.48318654217108e-05\\
27.7708333333333	-2.48318654213218e-05\\
27.7916666666667	-2.48318654213218e-05\\
27.8125	-2.48318654217108e-05\\
27.8333333333333	-2.48318654224887e-05\\
27.8541666666667	-2.48318654228777e-05\\
27.875	-2.48318654228777e-05\\
27.8958333333333	-2.48318654224887e-05\\
27.9166666666667	-2.48318654217108e-05\\
27.9375	-2.48318654213218e-05\\
27.9583333333333	-2.48318654213218e-05\\
27.9791666666667	-2.48318654217108e-05\\
28	-2.48318654224887e-05\\
28.0208333333333	-2.48318654228777e-05\\
28.0416666666667	-2.48318654228777e-05\\
28.0625	-2.48318654224887e-05\\
28.0833333333333	-2.48318654217108e-05\\
28.1041666666667	-2.48318654213218e-05\\
28.125	-2.48318654213218e-05\\
28.1458333333333	-2.48318654217108e-05\\
28.1666666666667	-2.48318654224887e-05\\
28.1875	-2.48318654228777e-05\\
28.2083333333333	-2.48318654228777e-05\\
28.2291666666667	-2.48318654224887e-05\\
28.25	-2.48318654217108e-05\\
28.2708333333333	-2.48318654213218e-05\\
28.2916666666667	-2.48318654213218e-05\\
28.3125	-2.48318654217108e-05\\
28.3333333333333	-2.48318654224887e-05\\
28.3541666666667	-2.48318654228777e-05\\
28.375	-2.48318654228777e-05\\
28.3958333333333	-2.48318654224887e-05\\
28.4166666666667	-2.48318654217108e-05\\
28.4375	-2.48318654213218e-05\\
28.4583333333333	-2.48318654213218e-05\\
28.4791666666667	-2.48318654217108e-05\\
28.5	-2.48318654224887e-05\\
28.5208333333333	-2.48318654228777e-05\\
28.5416666666667	-2.48318654228777e-05\\
28.5625	-2.48318654224887e-05\\
28.5833333333333	-2.48318654217108e-05\\
28.6041666666667	-2.48318654213218e-05\\
28.625	-2.48318654213218e-05\\
28.6458333333333	-2.48318654217108e-05\\
28.6666666666667	-2.48318654224887e-05\\
28.6875	-2.48318654228777e-05\\
28.7083333333333	-2.48318654228777e-05\\
28.7291666666667	-2.48318654224887e-05\\
28.75	-2.48318654217108e-05\\
28.7708333333333	-2.48318654213218e-05\\
28.7916666666667	-2.48318654213218e-05\\
28.8125	-2.48318654217108e-05\\
28.8333333333333	-2.48318654224887e-05\\
28.8541666666667	-2.48318654228777e-05\\
28.875	-2.48318654228777e-05\\
28.8958333333333	-2.48318654224887e-05\\
28.9166666666667	-2.48318654217108e-05\\
28.9375	-2.48318654213218e-05\\
28.9583333333333	-2.48318654213218e-05\\
28.9791666666667	-2.48318654217108e-05\\
29	-2.48318654224887e-05\\
29.0208333333333	-2.48318654228777e-05\\
29.0416666666667	-2.48318654228777e-05\\
29.0625	-2.48318654224887e-05\\
29.0833333333333	-2.48318654217108e-05\\
29.1041666666667	-2.48318654213218e-05\\
29.125	-2.48318654213218e-05\\
29.1458333333333	-2.48318654217108e-05\\
29.1666666666667	-2.48318654224887e-05\\
29.1875	-2.48318654228777e-05\\
29.2083333333333	-2.48318654228777e-05\\
29.2291666666667	-2.48318654224887e-05\\
29.25	-2.48318654217108e-05\\
29.2708333333333	-2.48318654213218e-05\\
29.2916666666667	-2.48318654213218e-05\\
29.3125	-2.48318654217108e-05\\
29.3333333333333	-2.48318654224887e-05\\
29.3541666666667	-2.48318654228777e-05\\
29.375	-2.48318654228777e-05\\
29.3958333333333	-2.48318654224887e-05\\
29.4166666666667	-2.48318654217108e-05\\
29.4375	-2.48318654213218e-05\\
29.4583333333333	-2.48318654213218e-05\\
29.4791666666667	-2.48318654217108e-05\\
29.5	-2.48318654224887e-05\\
29.5208333333333	-2.48318654228777e-05\\
29.5416666666667	-2.48318654228777e-05\\
29.5625	-2.48318654224887e-05\\
29.5833333333333	-2.48318654217108e-05\\
29.6041666666667	-2.48318654213218e-05\\
29.625	-2.48318654213218e-05\\
29.6458333333333	-2.48318654217108e-05\\
29.6666666666667	-2.48318654224887e-05\\
29.6875	-2.48318654228777e-05\\
29.7083333333333	-2.48318654228777e-05\\
29.7291666666667	-2.48318654224887e-05\\
29.75	-2.48318654217108e-05\\
29.7708333333333	-2.48318654213218e-05\\
29.7916666666667	-2.48318654213218e-05\\
29.8125	-2.48318654217108e-05\\
29.8333333333333	-2.48318654224887e-05\\
29.8541666666667	-2.48318654228777e-05\\
29.875	-2.48318654228777e-05\\
29.8958333333333	-2.48318654224887e-05\\
29.9166666666667	-2.48318654217108e-05\\
29.9375	-2.48318654213218e-05\\
29.9583333333333	-2.48318654213218e-05\\
29.9791666666667	-2.48318654217108e-05\\
30	-2.48318654224887e-05\\
30.0208333333333	-2.48318654228777e-05\\
30.0416666666667	-2.48318654228777e-05\\
30.0625	-2.48318654224887e-05\\
30.0833333333333	-2.48318654217108e-05\\
30.1041666666667	-2.48318654213218e-05\\
30.125	-2.48318654213218e-05\\
30.1458333333333	-2.48318654217108e-05\\
30.1666666666667	-2.48318654224887e-05\\
30.1875	-2.48318654228777e-05\\
30.2083333333333	-2.48318654228777e-05\\
30.2291666666667	-2.48318654224887e-05\\
30.25	-2.48318654217108e-05\\
30.2708333333333	-2.48318654213218e-05\\
30.2916666666667	-2.48318654213218e-05\\
30.3125	-2.48318654217108e-05\\
30.3333333333333	-2.48318654224887e-05\\
30.3541666666667	-2.48318654228777e-05\\
30.375	-2.48318654228777e-05\\
30.3958333333333	-2.48318654224887e-05\\
30.4166666666667	-2.48318654217108e-05\\
30.4375	-2.48318654213218e-05\\
30.4583333333333	-2.48318654213218e-05\\
30.4791666666667	-2.48318654217108e-05\\
30.5	-2.48318654224887e-05\\
30.5208333333333	-2.48318654228777e-05\\
30.5416666666667	-2.48318654228777e-05\\
30.5625	-2.48318654224887e-05\\
30.5833333333333	-2.48318654217108e-05\\
30.6041666666667	-2.48318654213218e-05\\
30.625	-2.48318654213218e-05\\
30.6458333333333	-2.48318654217108e-05\\
30.6666666666667	-2.48318654224887e-05\\
30.6875	-2.48318654228777e-05\\
30.7083333333333	-2.48318654228777e-05\\
30.7291666666667	-2.48318654224887e-05\\
30.75	-2.48318654217108e-05\\
30.7708333333333	-2.48318654213218e-05\\
30.7916666666667	-2.48318654213218e-05\\
30.8125	-2.48318654217108e-05\\
30.8333333333333	-2.48318654224887e-05\\
30.8541666666667	-2.48318654228777e-05\\
30.875	-2.48318654228777e-05\\
30.8958333333333	-2.48318654224887e-05\\
30.9166666666667	-2.48318654217108e-05\\
30.9375	-2.48318654213218e-05\\
30.9583333333333	-2.48318654213218e-05\\
30.9791666666667	-2.48318654217108e-05\\
31	-2.48318654224887e-05\\
31.0208333333333	-2.48318654228777e-05\\
31.0416666666667	-2.48318654228777e-05\\
31.0625	-2.48318654224887e-05\\
31.0833333333333	-2.48318654217108e-05\\
31.1041666666667	-2.48318654213218e-05\\
31.125	-2.48318654213218e-05\\
31.1458333333333	-2.48318654217108e-05\\
31.1666666666667	-2.48318654224887e-05\\
31.1875	-2.48318654228777e-05\\
31.2083333333333	-2.48318654228777e-05\\
31.2291666666667	-2.48318654224887e-05\\
31.25	-2.48318654217108e-05\\
31.2708333333333	-2.48318654213218e-05\\
31.2916666666667	-2.48318654213218e-05\\
31.3125	-2.48318654217108e-05\\
31.3333333333333	-2.48318654224887e-05\\
31.3541666666667	-2.48318654228777e-05\\
31.375	-2.48318654228777e-05\\
31.3958333333333	-2.48318654224887e-05\\
31.4166666666667	-2.48318654217108e-05\\
31.4375	-2.48318654213218e-05\\
31.4583333333333	-2.48318654213218e-05\\
31.4791666666667	-2.48318654217108e-05\\
31.5	-2.48318654224887e-05\\
31.5208333333333	-2.48318654228777e-05\\
31.5416666666667	-2.48318654228777e-05\\
31.5625	-2.48318654224887e-05\\
31.5833333333333	-2.48318654217108e-05\\
31.6041666666667	-2.48318654213218e-05\\
31.625	-2.48318654213218e-05\\
31.6458333333333	-2.48318654217108e-05\\
31.6666666666667	-2.48318654224887e-05\\
31.6875	-2.48318654228777e-05\\
31.7083333333333	-2.48318654228777e-05\\
31.7291666666667	-2.48318654224887e-05\\
31.75	-2.48318654217108e-05\\
31.7708333333333	-2.48318654213218e-05\\
31.7916666666667	-2.48318654213218e-05\\
31.8125	-2.48318654217108e-05\\
31.8333333333333	-2.48318654224887e-05\\
31.8541666666667	-2.48318654228777e-05\\
31.875	-2.48318654228777e-05\\
31.8958333333333	-2.48318654224887e-05\\
31.9166666666667	-2.48318654217108e-05\\
31.9375	-2.48318654213218e-05\\
31.9583333333333	-2.48318654213218e-05\\
31.9791666666667	-2.48318654217108e-05\\
32	-2.48318654224887e-05\\
32.0208333333333	-2.48318654228777e-05\\
32.0416666666667	-2.48318654228777e-05\\
32.0625	-2.48318654224887e-05\\
32.0833333333333	-2.48318654217108e-05\\
32.1041666666667	-2.48318654213218e-05\\
32.125	-2.48318654213218e-05\\
32.1458333333333	-2.48318654217108e-05\\
32.1666666666667	-2.48318654224887e-05\\
32.1875	-2.48318654228777e-05\\
32.2083333333333	-2.48318654228777e-05\\
32.2291666666667	-2.48318654224887e-05\\
32.25	-2.48318654217108e-05\\
32.2708333333333	-2.48318654213218e-05\\
32.2916666666667	-2.48318654213218e-05\\
32.3125	-2.48318654217108e-05\\
32.3333333333333	-2.48318654224887e-05\\
32.3541666666667	-2.48318654228777e-05\\
32.375	-2.48318654228777e-05\\
32.3958333333333	-2.48318654224887e-05\\
32.4166666666667	-2.48318654217108e-05\\
32.4375	-2.48318654213218e-05\\
32.4583333333333	-2.48318654213218e-05\\
32.4791666666667	-2.48318654217108e-05\\
32.5	-2.48318654224887e-05\\
32.5208333333333	-2.48318654228777e-05\\
32.5416666666667	-2.48318654228777e-05\\
32.5625	-2.48318654224887e-05\\
32.5833333333333	-2.48318654217108e-05\\
32.6041666666667	-2.48318654213218e-05\\
32.625	-2.48318654213218e-05\\
32.6458333333333	-2.48318654217108e-05\\
32.6666666666667	-2.48318654224887e-05\\
32.6875	-2.48318654228777e-05\\
32.7083333333333	-2.48318654228777e-05\\
32.7291666666667	-2.48318654224887e-05\\
32.75	-2.48318654217108e-05\\
32.7708333333333	-2.48318654213218e-05\\
32.7916666666667	-2.48318654213218e-05\\
32.8125	-2.48318654217108e-05\\
32.8333333333333	-2.48318654224887e-05\\
32.8541666666667	-2.48318654228777e-05\\
32.875	-2.48318654228777e-05\\
32.8958333333333	-2.48318654224887e-05\\
32.9166666666667	-2.48318654217108e-05\\
32.9375	-2.48318654213218e-05\\
32.9583333333333	-2.48318654213218e-05\\
32.9791666666667	-2.48318654217108e-05\\
33	-2.48318654224887e-05\\
33.0208333333333	-2.48318654228777e-05\\
33.0416666666667	-2.48318654228777e-05\\
33.0625	-2.48318654224887e-05\\
33.0833333333333	-2.48318654217108e-05\\
33.1041666666667	-2.48318654213218e-05\\
33.125	-2.48318654213218e-05\\
33.1458333333333	-2.48318654217108e-05\\
33.1666666666667	-2.48318654224887e-05\\
33.1875	-2.48318654228777e-05\\
33.2083333333333	-2.48318654228777e-05\\
33.2291666666667	-2.48318654224887e-05\\
33.25	-2.48318654217108e-05\\
33.2708333333333	-2.48318654213218e-05\\
33.2916666666667	-2.48318654213218e-05\\
33.3125	-2.48318654217108e-05\\
33.3333333333333	-2.48318654224887e-05\\
33.3541666666667	-2.48318654228777e-05\\
33.375	-2.48318654228777e-05\\
33.3958333333333	-2.48318654224887e-05\\
33.4166666666667	-2.48318654217108e-05\\
33.4375	-2.48318654213218e-05\\
33.4583333333333	-2.48318654213218e-05\\
33.4791666666667	-2.48318654217108e-05\\
33.5	-2.48318654224887e-05\\
33.5208333333333	-2.48318654228777e-05\\
33.5416666666667	-2.48318654228777e-05\\
33.5625	-2.48318654224887e-05\\
33.5833333333333	-2.48318654217108e-05\\
33.6041666666667	-2.48318654213218e-05\\
33.625	-2.48318654213218e-05\\
33.6458333333333	-2.48318654217108e-05\\
33.6666666666667	-2.48318654224887e-05\\
33.6875	-2.48318654228777e-05\\
33.7083333333333	-2.48318654228777e-05\\
33.7291666666667	-2.48318654224887e-05\\
33.75	-2.48318654217108e-05\\
33.7708333333333	-2.48318654213218e-05\\
33.7916666666667	-2.48318654213218e-05\\
33.8125	-2.48318654217108e-05\\
33.8333333333333	-2.48318654224887e-05\\
33.8541666666667	-2.48318654228777e-05\\
33.875	-2.48318654228777e-05\\
33.8958333333333	-2.48318654224887e-05\\
33.9166666666667	-2.48318654217108e-05\\
33.9375	-2.48318654213218e-05\\
33.9583333333333	-2.48318654213218e-05\\
33.9791666666667	-2.48318654217108e-05\\
34	-2.48318654224887e-05\\
34.0208333333333	-2.48318654228777e-05\\
34.0416666666667	-2.48318654228777e-05\\
34.0625	-2.48318654224887e-05\\
34.0833333333333	-2.48318654217108e-05\\
34.1041666666667	-2.48318654213218e-05\\
34.125	-2.48318654213218e-05\\
34.1458333333333	-2.48318654217108e-05\\
34.1666666666667	-2.48318654224887e-05\\
34.1875	-2.48318654228777e-05\\
34.2083333333333	-2.48318654228777e-05\\
34.2291666666667	-2.48318654224887e-05\\
34.25	-2.48318654217108e-05\\
34.2708333333333	-2.48318654213218e-05\\
34.2916666666667	-2.48318654213218e-05\\
34.3125	-2.48318654217108e-05\\
34.3333333333333	-2.48318654224887e-05\\
34.3541666666667	-2.48318654228777e-05\\
34.375	-2.48318654228777e-05\\
34.3958333333333	-2.48318654224887e-05\\
34.4166666666667	-2.48318654217108e-05\\
34.4375	-2.48318654213218e-05\\
34.4583333333333	-2.48318654213218e-05\\
34.4791666666667	-2.48318654217108e-05\\
34.5	-2.48318654224887e-05\\
34.5208333333333	-2.48318654228777e-05\\
34.5416666666667	-2.48318654228777e-05\\
34.5625	-2.48318654224887e-05\\
34.5833333333333	-2.48318654217108e-05\\
34.6041666666667	-2.48318654213218e-05\\
34.625	-2.48318654213218e-05\\
34.6458333333333	-2.48318654217108e-05\\
34.6666666666667	-2.48318654224887e-05\\
34.6875	-2.48318654228777e-05\\
34.7083333333333	-2.48318654228777e-05\\
34.7291666666667	-2.48318654224887e-05\\
34.75	-2.48318654217108e-05\\
34.7708333333333	-2.48318654213218e-05\\
34.7916666666667	-2.48318654213218e-05\\
34.8125	-2.48318654217108e-05\\
34.8333333333333	-2.48318654224887e-05\\
34.8541666666667	-2.48318654228777e-05\\
34.875	-2.48318654228777e-05\\
34.8958333333333	-2.48318654224887e-05\\
34.9166666666667	-2.48318654217108e-05\\
34.9375	-2.48318654213218e-05\\
34.9583333333333	-2.48318654213218e-05\\
34.9791666666667	-2.48318654217108e-05\\
35	-2.48318654224887e-05\\
35.0208333333333	-2.48318654228777e-05\\
35.0416666666667	-2.48318654228777e-05\\
35.0625	-2.48318654224887e-05\\
35.0833333333333	-2.48318654217108e-05\\
35.1041666666667	-2.48318654213218e-05\\
35.125	-2.48318654213218e-05\\
35.1458333333333	-2.48318654217108e-05\\
35.1666666666667	-2.48318654224887e-05\\
35.1875	-2.48318654228777e-05\\
35.2083333333333	-2.48318654228777e-05\\
35.2291666666667	-2.48318654224887e-05\\
35.25	-2.48318654217108e-05\\
35.2708333333333	-2.48318654213218e-05\\
35.2916666666667	-2.48318654213218e-05\\
35.3125	-2.48318654217108e-05\\
35.3333333333333	-2.48318654224887e-05\\
35.3541666666667	-2.48318654228777e-05\\
35.375	-2.48318654228777e-05\\
35.3958333333333	-2.48318654224887e-05\\
35.4166666666667	-2.48318654217108e-05\\
35.4375	-2.48318654213218e-05\\
35.4583333333333	-2.48318654213218e-05\\
35.4791666666667	-2.48318654217108e-05\\
35.5	-2.48318654224887e-05\\
35.5208333333333	-2.48318654228777e-05\\
35.5416666666667	-2.48318654228777e-05\\
35.5625	-2.48318654224887e-05\\
35.5833333333333	-2.48318654217108e-05\\
35.6041666666667	-2.48318654213218e-05\\
35.625	-2.48318654213218e-05\\
35.6458333333333	-2.48318654217108e-05\\
35.6666666666667	-2.48318654224887e-05\\
35.6875	-2.48318654228777e-05\\
35.7083333333333	-2.48318654228777e-05\\
35.7291666666667	-2.48318654224887e-05\\
35.75	-2.48318654217108e-05\\
35.7708333333333	-2.48318654213218e-05\\
35.7916666666667	-2.48318654213218e-05\\
35.8125	-2.48318654217108e-05\\
35.8333333333333	-2.48318654224887e-05\\
35.8541666666667	-2.48318654228777e-05\\
35.875	-2.48318654228777e-05\\
35.8958333333333	-2.48318654224887e-05\\
35.9166666666667	-2.48318654217108e-05\\
35.9375	-2.48318654213218e-05\\
35.9583333333333	-2.48318654213218e-05\\
35.9791666666667	-2.48318654217108e-05\\
36	-2.48318654224887e-05\\
36.0208333333333	-2.48318654228777e-05\\
36.0416666666667	-2.48318654228777e-05\\
36.0625	-2.48318654224887e-05\\
36.0833333333333	-2.48318654217108e-05\\
36.1041666666667	-2.48318654213218e-05\\
36.125	-2.48318654213218e-05\\
36.1458333333333	-2.48318654217108e-05\\
36.1666666666667	-2.48318654224887e-05\\
36.1875	-2.48318654228777e-05\\
36.2083333333333	-2.48318654228777e-05\\
36.2291666666667	-2.48318654224887e-05\\
36.25	-2.48318654217108e-05\\
36.2708333333333	-2.48318654213218e-05\\
36.2916666666667	-2.48318654213218e-05\\
36.3125	-2.48318654217108e-05\\
36.3333333333333	-2.48318654224887e-05\\
36.3541666666667	-2.48318654228777e-05\\
36.375	-2.48318654228777e-05\\
36.3958333333333	-2.48318654224887e-05\\
36.4166666666667	-2.48318654217108e-05\\
36.4375	-2.48318654213218e-05\\
36.4583333333333	-2.48318654213218e-05\\
36.4791666666667	-2.48318654217108e-05\\
36.5	-2.48318654224887e-05\\
36.5208333333333	-2.48318654228777e-05\\
36.5416666666667	-2.48318654228777e-05\\
36.5625	-2.48318654224887e-05\\
36.5833333333333	-2.48318654217108e-05\\
36.6041666666667	-2.48318654213218e-05\\
36.625	-2.48318654213218e-05\\
36.6458333333333	-2.48318654217108e-05\\
36.6666666666667	-2.48318654224887e-05\\
36.6875	-2.48318654228777e-05\\
36.7083333333333	-2.48318654228777e-05\\
36.7291666666667	-2.48318654224887e-05\\
36.75	-2.48318654217108e-05\\
36.7708333333333	-2.48318654213218e-05\\
36.7916666666667	-2.48318654213218e-05\\
36.8125	-2.48318654217108e-05\\
36.8333333333333	-2.48318654224887e-05\\
36.8541666666667	-2.48318654228777e-05\\
36.875	-2.48318654228777e-05\\
36.8958333333333	-2.48318654224887e-05\\
36.9166666666667	-2.48318654217108e-05\\
36.9375	-2.48318654213218e-05\\
36.9583333333333	-2.48318654213218e-05\\
36.9791666666667	-2.48318654217108e-05\\
37	-2.48318654224887e-05\\
37.0208333333333	-2.48318654228777e-05\\
37.0416666666667	-2.48318654228777e-05\\
37.0625	-2.48318654224887e-05\\
37.0833333333333	-2.48318654217108e-05\\
37.1041666666667	-2.48318654213218e-05\\
37.125	-2.48318654213218e-05\\
37.1458333333333	-2.48318654217108e-05\\
37.1666666666667	-2.48318654224887e-05\\
37.1875	-2.48318654228777e-05\\
37.2083333333333	-2.48318654228777e-05\\
37.2291666666667	-2.48318654224887e-05\\
37.25	-2.48318654217108e-05\\
37.2708333333333	-2.48318654213218e-05\\
37.2916666666667	-2.48318654213218e-05\\
37.3125	-2.48318654217108e-05\\
37.3333333333333	-2.48318654224887e-05\\
37.3541666666667	-2.48318654228777e-05\\
37.375	-2.48318654228777e-05\\
37.3958333333333	-2.48318654224887e-05\\
37.4166666666667	-2.48318654217108e-05\\
37.4375	-2.48318654213218e-05\\
37.4583333333333	-2.48318654213218e-05\\
37.4791666666667	-2.48318654217108e-05\\
37.5	-2.48318654224887e-05\\
37.5208333333333	-2.48318654228777e-05\\
37.5416666666667	-2.48318654228777e-05\\
37.5625	-2.48318654224887e-05\\
37.5833333333333	-2.48318654217108e-05\\
37.6041666666667	-2.48318654213218e-05\\
37.625	-2.48318654213218e-05\\
37.6458333333333	-2.48318654217108e-05\\
37.6666666666667	-2.48318654224887e-05\\
37.6875	-2.48318654228777e-05\\
37.7083333333333	-2.48318654228777e-05\\
37.7291666666667	-2.48318654224887e-05\\
37.75	-2.48318654217108e-05\\
37.7708333333333	-2.48318654213218e-05\\
37.7916666666667	-2.48318654213218e-05\\
37.8125	-2.48318654217108e-05\\
37.8333333333333	-2.48318654224887e-05\\
37.8541666666667	-2.48318654228777e-05\\
37.875	-2.48318654228777e-05\\
37.8958333333333	-2.48318654224887e-05\\
37.9166666666667	-2.48318654217108e-05\\
37.9375	-2.48318654213218e-05\\
37.9583333333333	-2.48318654213218e-05\\
37.9791666666667	-2.48318654217108e-05\\
38	-2.48318654224887e-05\\
38.0208333333333	-2.48318654228777e-05\\
38.0416666666667	-2.48318654228777e-05\\
38.0625	-2.48318654224887e-05\\
38.0833333333333	-2.48318654217108e-05\\
38.1041666666667	-2.48318654213218e-05\\
38.125	-2.48318654213218e-05\\
38.1458333333333	-2.48318654217108e-05\\
38.1666666666667	-2.48318654224887e-05\\
38.1875	-2.48318654228777e-05\\
38.2083333333333	-2.48318654228777e-05\\
38.2291666666667	-2.48318654224887e-05\\
38.25	-2.48318654217108e-05\\
38.2708333333333	-2.48318654213218e-05\\
38.2916666666667	-2.48318654213218e-05\\
38.3125	-2.48318654217108e-05\\
38.3333333333333	-2.48318654224887e-05\\
38.3541666666667	-2.48318654228777e-05\\
38.375	-2.48318654228777e-05\\
38.3958333333333	-2.48318654224887e-05\\
38.4166666666667	-2.48318654217108e-05\\
38.4375	-2.48318654213218e-05\\
38.4583333333333	-2.48318654213218e-05\\
38.4791666666667	-2.48318654217108e-05\\
38.5	-2.48318654224887e-05\\
38.5208333333333	-2.48318654228777e-05\\
38.5416666666667	-2.48318654228777e-05\\
38.5625	-2.48318654224887e-05\\
38.5833333333333	-2.48318654217108e-05\\
38.6041666666667	-2.48318654213218e-05\\
38.625	-2.48318654213218e-05\\
38.6458333333333	-2.48318654217108e-05\\
38.6666666666667	-2.48318654224887e-05\\
38.6875	-2.48318654228777e-05\\
38.7083333333333	-2.48318654228777e-05\\
38.7291666666667	-2.48318654224887e-05\\
38.75	-2.48318654217108e-05\\
38.7708333333333	-2.48318654213218e-05\\
38.7916666666667	-2.48318654213218e-05\\
38.8125	-2.48318654217108e-05\\
38.8333333333333	-2.48318654224887e-05\\
38.8541666666667	-2.48318654228777e-05\\
38.875	-2.48318654228777e-05\\
38.8958333333333	-2.48318654224887e-05\\
38.9166666666667	-2.48318654217108e-05\\
38.9375	-2.48318654213218e-05\\
38.9583333333333	-2.48318654213218e-05\\
38.9791666666667	-2.48318654217108e-05\\
39	-2.48318654224887e-05\\
39.0208333333333	-2.48318654228777e-05\\
39.0416666666667	-2.48318654228777e-05\\
39.0625	-2.48318654224887e-05\\
39.0833333333333	-2.48318654217108e-05\\
39.1041666666667	-2.48318654213218e-05\\
39.125	-2.48318654213218e-05\\
39.1458333333333	-2.48318654217108e-05\\
39.1666666666667	-2.48318654224887e-05\\
39.1875	-2.48318654228777e-05\\
39.2083333333333	-2.48318654228777e-05\\
39.2291666666667	-2.48318654224887e-05\\
39.25	-2.48318654217108e-05\\
39.2708333333333	-2.48318654213218e-05\\
39.2916666666667	-2.48318654213218e-05\\
39.3125	-2.48318654217108e-05\\
39.3333333333333	-2.48318654224887e-05\\
39.3541666666667	-2.48318654228777e-05\\
39.375	-2.48318654228777e-05\\
39.3958333333333	-2.48318654224887e-05\\
39.4166666666667	-2.48318654217108e-05\\
39.4375	-2.48318654213218e-05\\
39.4583333333333	-2.48318654213218e-05\\
39.4791666666667	-2.48318654217108e-05\\
39.5	-2.48318654224887e-05\\
39.5208333333333	-2.48318654228777e-05\\
39.5416666666667	-2.48318654228777e-05\\
39.5625	-2.48318654224887e-05\\
39.5833333333333	-2.48318654217108e-05\\
39.6041666666667	-2.48318654213218e-05\\
39.625	-2.48318654213218e-05\\
39.6458333333333	-2.48318654217108e-05\\
39.6666666666667	-2.48318654224887e-05\\
39.6875	-2.48318654228777e-05\\
39.7083333333333	-2.48318654228777e-05\\
39.7291666666667	-2.48318654224887e-05\\
39.75	-2.48318654217108e-05\\
39.7708333333333	-2.48318654213218e-05\\
39.7916666666667	-2.48318654213218e-05\\
39.8125	-2.48318654217108e-05\\
39.8333333333333	-2.48318654224887e-05\\
39.8541666666667	-2.48318654228777e-05\\
39.875	-2.48318654228777e-05\\
39.8958333333333	-2.48318654224887e-05\\
39.9166666666667	-2.48318654217108e-05\\
39.9375	-2.48318654213218e-05\\
39.9583333333333	-2.48318654213218e-05\\
39.9791666666667	-2.48318654217108e-05\\
40	-2.48318654224887e-05\\
40.0208333333333	-2.48318654228777e-05\\
40.0416666666667	-2.48318654228777e-05\\
40.0625	-2.48318654224887e-05\\
40.0833333333333	-2.48318654217108e-05\\
40.1041666666667	-2.48318654213218e-05\\
40.125	-2.48318654213218e-05\\
40.1458333333333	-2.48318654217108e-05\\
40.1666666666667	-2.48318654224887e-05\\
40.1875	-2.48318654228777e-05\\
40.2083333333333	-2.48318654228777e-05\\
40.2291666666667	-2.48318654224887e-05\\
40.25	-2.48318654217108e-05\\
40.2708333333333	-2.48318654213218e-05\\
40.2916666666667	-2.48318654213218e-05\\
40.3125	-2.48318654217108e-05\\
40.3333333333333	-2.48318654224887e-05\\
40.3541666666667	-2.48318654228777e-05\\
40.375	-2.48318654228777e-05\\
40.3958333333333	-2.48318654224887e-05\\
40.4166666666667	-2.48318654217108e-05\\
40.4375	-2.48318654213218e-05\\
40.4583333333333	-2.48318654213218e-05\\
40.4791666666667	-2.48318654217108e-05\\
40.5	-2.48318654224887e-05\\
40.5208333333333	-2.48318654228777e-05\\
40.5416666666667	-2.48318654228777e-05\\
40.5625	-2.48318654224887e-05\\
40.5833333333333	-2.48318654217108e-05\\
40.6041666666667	-2.48318654213218e-05\\
40.625	-2.48318654213218e-05\\
40.6458333333333	-2.48318654217108e-05\\
40.6666666666667	-2.48318654224887e-05\\
40.6875	-2.48318654228777e-05\\
40.7083333333333	-2.48318654228777e-05\\
40.7291666666667	-2.48318654224887e-05\\
40.75	-2.48318654217108e-05\\
40.7708333333333	-2.48318654213218e-05\\
40.7916666666667	-2.48318654213218e-05\\
40.8125	-2.48318654217108e-05\\
40.8333333333333	-2.48318654224887e-05\\
40.8541666666667	-2.48318654228777e-05\\
40.875	-2.48318654228777e-05\\
40.8958333333333	-2.48318654224887e-05\\
40.9166666666667	-2.48318654217108e-05\\
40.9375	-2.48318654213218e-05\\
40.9583333333333	-2.48318654213218e-05\\
40.9791666666667	-2.48318654217108e-05\\
41	-2.48318654224887e-05\\
41.0208333333333	-2.48318654228777e-05\\
41.0416666666667	-2.48318654228777e-05\\
41.0625	-2.48318654224887e-05\\
41.0833333333333	-2.48318654217108e-05\\
41.1041666666667	-2.48318654213218e-05\\
41.125	-2.48318654213218e-05\\
41.1458333333333	-2.48318654217108e-05\\
41.1666666666667	-2.48318654224887e-05\\
41.1875	-2.48318654228777e-05\\
41.2083333333333	-2.48318654228777e-05\\
41.2291666666667	-2.48318654224887e-05\\
41.25	-2.48318654217108e-05\\
41.2708333333333	-2.48318654213218e-05\\
41.2916666666667	-2.48318654213218e-05\\
41.3125	-2.48318654217108e-05\\
41.3333333333333	-2.48318654224887e-05\\
41.3541666666667	-2.48318654228777e-05\\
41.375	-2.48318654228777e-05\\
41.3958333333333	-2.48318654224887e-05\\
41.4166666666667	-2.48318654217108e-05\\
41.4375	-2.48318654213218e-05\\
41.4583333333333	-2.48318654213218e-05\\
41.4791666666667	-2.48318654217108e-05\\
41.5	-2.48318654224887e-05\\
41.5208333333333	-2.48318654228777e-05\\
41.5416666666667	-2.48318654228777e-05\\
41.5625	-2.48318654224887e-05\\
41.5833333333333	-2.48318654217108e-05\\
41.6041666666667	-2.48318654213218e-05\\
41.625	-2.48318654213218e-05\\
41.6458333333333	-2.48318654217108e-05\\
41.6666666666667	-2.48318654224887e-05\\
41.6875	-2.48318654228777e-05\\
41.7083333333333	-2.48318654228777e-05\\
41.7291666666667	-2.48318654224887e-05\\
41.75	-2.48318654217108e-05\\
41.7708333333333	-2.48318654213218e-05\\
41.7916666666667	-2.48318654213218e-05\\
41.8125	-2.48318654217108e-05\\
41.8333333333333	-2.48318654224887e-05\\
41.8541666666667	-2.48318654228777e-05\\
41.875	-2.48318654228777e-05\\
41.8958333333333	-2.48318654224887e-05\\
41.9166666666667	-2.48318654217108e-05\\
41.9375	-2.48318654213218e-05\\
41.9583333333333	-2.48318654213218e-05\\
41.9791666666667	-2.48318654217108e-05\\
42	-2.48318654224887e-05\\
42.0208333333333	-2.48318654228777e-05\\
42.0416666666667	-2.48318654228777e-05\\
42.0625	-2.48318654224887e-05\\
42.0833333333333	-2.48318654217108e-05\\
42.1041666666667	-2.48318654213218e-05\\
42.125	-2.48318654213218e-05\\
42.1458333333333	-2.48318654217108e-05\\
42.1666666666667	-2.48318654224887e-05\\
42.1875	-2.48318654228777e-05\\
42.2083333333333	-2.48318654228777e-05\\
42.2291666666667	-2.48318654224887e-05\\
42.25	-2.48318654217108e-05\\
42.2708333333333	-2.48318654213218e-05\\
42.2916666666667	-2.48318654213218e-05\\
42.3125	-2.48318654217108e-05\\
42.3333333333333	-2.48318654224887e-05\\
42.3541666666667	-2.48318654228777e-05\\
42.375	-2.48318654228777e-05\\
42.3958333333333	-2.48318654224887e-05\\
42.4166666666667	-2.48318654217108e-05\\
42.4375	-2.48318654213218e-05\\
42.4583333333333	-2.48318654213218e-05\\
42.4791666666667	-2.48318654217108e-05\\
42.5	-2.48318654224887e-05\\
42.5208333333333	-2.48318654228777e-05\\
42.5416666666667	-2.48318654228777e-05\\
42.5625	-2.48318654224887e-05\\
42.5833333333333	-2.48318654217108e-05\\
42.6041666666667	-2.48318654213218e-05\\
42.625	-2.48318654213218e-05\\
42.6458333333333	-2.48318654217108e-05\\
42.6666666666667	-2.48318654224887e-05\\
42.6875	-2.48318654228777e-05\\
42.7083333333333	-2.48318654228777e-05\\
42.7291666666667	-2.48318654224887e-05\\
42.75	-2.48318654217108e-05\\
42.7708333333333	-2.48318654213218e-05\\
42.7916666666667	-2.48318654213218e-05\\
42.8125	-2.48318654217108e-05\\
42.8333333333333	-2.48318654224887e-05\\
42.8541666666667	-2.48318654228777e-05\\
42.875	-2.48318654228777e-05\\
42.8958333333333	-2.48318654224887e-05\\
42.9166666666667	-2.48318654217108e-05\\
42.9375	-2.48318654213218e-05\\
42.9583333333333	-2.48318654213218e-05\\
42.9791666666667	-2.48318654217108e-05\\
43	-2.48318654224887e-05\\
43.0208333333333	-2.48318654228777e-05\\
43.0416666666667	-2.48318654228777e-05\\
43.0625	-2.48318654224887e-05\\
43.0833333333333	-2.48318654217108e-05\\
43.1041666666667	-2.48318654213218e-05\\
43.125	-2.48318654213218e-05\\
43.1458333333333	-2.48318654217108e-05\\
43.1666666666667	-2.48318654224887e-05\\
43.1875	-2.48318654228777e-05\\
43.2083333333333	-2.48318654228777e-05\\
43.2291666666667	-2.48318654224887e-05\\
43.25	-2.48318654217108e-05\\
43.2708333333333	-2.48318654213218e-05\\
43.2916666666667	-2.48318654213218e-05\\
43.3125	-2.48318654217108e-05\\
43.3333333333333	-2.48318654224887e-05\\
43.3541666666667	-2.48318654228777e-05\\
43.375	-2.48318654228777e-05\\
43.3958333333333	-2.48318654224887e-05\\
43.4166666666667	-2.48318654217108e-05\\
43.4375	-2.48318654213218e-05\\
43.4583333333333	-2.48318654213218e-05\\
43.4791666666667	-2.48318654217108e-05\\
43.5	-2.48318654224887e-05\\
43.5208333333333	-2.48318654228777e-05\\
43.5416666666667	-2.48318654228777e-05\\
43.5625	-2.48318654224887e-05\\
43.5833333333333	-2.48318654217108e-05\\
43.6041666666667	-2.48318654213218e-05\\
43.625	-2.48318654213218e-05\\
43.6458333333333	-2.48318654217108e-05\\
43.6666666666667	-2.48318654224887e-05\\
43.6875	-2.48318654228777e-05\\
43.7083333333333	-2.48318654228777e-05\\
43.7291666666667	-2.48318654224887e-05\\
43.75	-2.48318654217108e-05\\
43.7708333333333	-2.48318654213218e-05\\
43.7916666666667	-2.48318654213218e-05\\
43.8125	-2.48318654217108e-05\\
43.8333333333333	-2.48318654224887e-05\\
43.8541666666667	-2.48318654228777e-05\\
43.875	-2.48318654228777e-05\\
43.8958333333333	-2.48318654224887e-05\\
43.9166666666667	-2.48318654217108e-05\\
43.9375	-2.48318654213218e-05\\
43.9583333333333	-2.48318654213218e-05\\
43.9791666666667	-2.48318654217108e-05\\
44	-2.48318654224887e-05\\
44.0208333333333	-2.48318654228777e-05\\
44.0416666666667	-2.48318654228777e-05\\
44.0625	-2.48318654224887e-05\\
44.0833333333333	-2.48318654217108e-05\\
44.1041666666667	-2.48318654213218e-05\\
44.125	-2.48318654213218e-05\\
44.1458333333333	-2.48318654217108e-05\\
44.1666666666667	-2.48318654224887e-05\\
44.1875	-2.48318654228777e-05\\
44.2083333333333	-2.48318654228777e-05\\
44.2291666666667	-2.48318654224887e-05\\
44.25	-2.48318654217108e-05\\
44.2708333333333	-2.48318654213218e-05\\
44.2916666666667	-2.48318654213218e-05\\
44.3125	-2.48318654217108e-05\\
44.3333333333333	-2.48318654224887e-05\\
44.3541666666667	-2.48318654228777e-05\\
44.375	-2.48318654228777e-05\\
44.3958333333333	-2.48318654224887e-05\\
44.4166666666667	-2.48318654217108e-05\\
44.4375	-2.48318654213218e-05\\
44.4583333333333	-2.48318654213218e-05\\
44.4791666666667	-2.48318654217108e-05\\
44.5	-2.48318654224887e-05\\
44.5208333333333	-2.48318654228777e-05\\
44.5416666666667	-2.48318654228777e-05\\
44.5625	-2.48318654224887e-05\\
44.5833333333333	-2.48318654217108e-05\\
44.6041666666667	-2.48318654213218e-05\\
44.625	-2.48318654213218e-05\\
44.6458333333333	-2.48318654217108e-05\\
44.6666666666667	-2.48318654224887e-05\\
44.6875	-2.48318654228777e-05\\
44.7083333333333	-2.48318654228777e-05\\
44.7291666666667	-2.48318654224887e-05\\
44.75	-2.48318654217108e-05\\
44.7708333333333	-2.48318654213218e-05\\
44.7916666666667	-2.48318654213218e-05\\
44.8125	-2.48318654217108e-05\\
44.8333333333333	-2.48318654224887e-05\\
44.8541666666667	-2.48318654228777e-05\\
44.875	-2.48318654228777e-05\\
44.8958333333333	-2.48318654224887e-05\\
44.9166666666667	-2.48318654217108e-05\\
44.9375	-2.48318654213218e-05\\
44.9583333333333	-2.48318654213218e-05\\
44.9791666666667	-2.48318654217108e-05\\
45	-2.48318654224887e-05\\
45.0208333333333	-2.48318654228777e-05\\
45.0416666666667	-2.48318654228777e-05\\
45.0625	-2.48318654224887e-05\\
45.0833333333333	-2.48318654217108e-05\\
45.1041666666667	-2.48318654213218e-05\\
45.125	-2.48318654213218e-05\\
45.1458333333333	-2.48318654217108e-05\\
45.1666666666667	-2.48318654224887e-05\\
45.1875	-2.48318654228777e-05\\
45.2083333333333	-2.48318654228777e-05\\
45.2291666666667	-2.48318654224887e-05\\
45.25	-2.48318654217108e-05\\
45.2708333333333	-2.48318654213218e-05\\
45.2916666666667	-2.48318654213218e-05\\
45.3125	-2.48318654217108e-05\\
45.3333333333333	-2.48318654224887e-05\\
45.3541666666667	-2.48318654228777e-05\\
45.375	-2.48318654228777e-05\\
45.3958333333333	-2.48318654224887e-05\\
45.4166666666667	-2.48318654217108e-05\\
45.4375	-2.48318654213218e-05\\
45.4583333333333	-2.48318654213218e-05\\
45.4791666666667	-2.48318654217108e-05\\
45.5	-2.48318654224887e-05\\
45.5208333333333	-2.48318654228777e-05\\
45.5416666666667	-2.48318654228777e-05\\
45.5625	-2.48318654224887e-05\\
45.5833333333333	-2.48318654217108e-05\\
45.6041666666667	-2.48318654213218e-05\\
45.625	-2.48318654213218e-05\\
45.6458333333333	-2.48318654217108e-05\\
45.6666666666667	-2.48318654224887e-05\\
45.6875	-2.48318654228777e-05\\
45.7083333333333	-2.48318654228777e-05\\
45.7291666666667	-2.48318654224887e-05\\
45.75	-2.48318654217108e-05\\
45.7708333333333	-2.48318654213218e-05\\
45.7916666666667	-2.48318654213218e-05\\
45.8125	-2.48318654217108e-05\\
45.8333333333333	-2.48318654224887e-05\\
45.8541666666667	-2.48318654228777e-05\\
45.875	-2.48318654228777e-05\\
45.8958333333333	-2.48318654224887e-05\\
45.9166666666667	-2.48318654217108e-05\\
45.9375	-2.48318654213218e-05\\
45.9583333333333	-2.48318654213218e-05\\
45.9791666666667	-2.48318654217108e-05\\
46	-2.48318654224887e-05\\
46.0208333333333	-2.48318654228777e-05\\
46.0416666666667	-2.48318654228777e-05\\
46.0625	-2.48318654224887e-05\\
46.0833333333333	-2.48318654217108e-05\\
46.1041666666667	-2.48318654213218e-05\\
46.125	-2.48318654213218e-05\\
46.1458333333333	-2.48318654217108e-05\\
46.1666666666667	-2.48318654224887e-05\\
46.1875	-2.48318654228777e-05\\
46.2083333333333	-2.48318654228777e-05\\
46.2291666666667	-2.48318654224887e-05\\
46.25	-2.48318654217108e-05\\
46.2708333333333	-2.48318654213218e-05\\
46.2916666666667	-2.48318654213218e-05\\
46.3125	-2.48318654217108e-05\\
46.3333333333333	-2.48318654224887e-05\\
46.3541666666667	-2.48318654228777e-05\\
46.375	-2.48318654228777e-05\\
46.3958333333333	-2.48318654224887e-05\\
46.4166666666667	-2.48318654217108e-05\\
46.4375	-2.48318654213218e-05\\
46.4583333333333	-2.48318654213218e-05\\
46.4791666666667	-2.48318654217108e-05\\
46.5	-2.48318654224887e-05\\
46.5208333333333	-2.48318654228777e-05\\
46.5416666666667	-2.48318654228777e-05\\
46.5625	-2.48318654224887e-05\\
46.5833333333333	-2.48318654217108e-05\\
46.6041666666667	-2.48318654213218e-05\\
46.625	-2.48318654213218e-05\\
46.6458333333333	-2.48318654217108e-05\\
46.6666666666667	-2.48318654224887e-05\\
46.6875	-2.48318654228777e-05\\
46.7083333333333	-2.48318654228777e-05\\
46.7291666666667	-2.48318654224887e-05\\
46.75	-2.48318654217108e-05\\
46.7708333333333	-2.48318654213218e-05\\
46.7916666666667	-2.48318654213218e-05\\
46.8125	-2.48318654217108e-05\\
46.8333333333333	-2.48318654224887e-05\\
46.8541666666667	-2.48318654228777e-05\\
46.875	-2.48318654228777e-05\\
46.8958333333333	-2.48318654224887e-05\\
46.9166666666667	-2.48318654217108e-05\\
46.9375	-2.48318654213218e-05\\
46.9583333333333	-2.48318654213218e-05\\
46.9791666666667	-2.48318654217108e-05\\
47	-2.48318654224887e-05\\
47.0208333333333	-2.48318654228777e-05\\
47.0416666666667	-2.48318654228777e-05\\
47.0625	-2.48318654224887e-05\\
47.0833333333333	-2.48318654217108e-05\\
47.1041666666667	-2.48318654213218e-05\\
47.125	-2.48318654213218e-05\\
47.1458333333333	-2.48318654217108e-05\\
47.1666666666667	-2.48318654224887e-05\\
47.1875	-2.48318654228777e-05\\
47.2083333333333	-2.48318654228777e-05\\
47.2291666666667	-2.48318654224887e-05\\
47.25	-2.48318654217108e-05\\
47.2708333333333	-2.48318654213218e-05\\
47.2916666666667	-2.48318654213218e-05\\
47.3125	-2.48318654217108e-05\\
47.3333333333333	-2.48318654224887e-05\\
47.3541666666667	-2.48318654228777e-05\\
47.375	-2.48318654228777e-05\\
47.3958333333333	-2.48318654224887e-05\\
47.4166666666667	-2.48318654217108e-05\\
47.4375	-2.48318654213218e-05\\
47.4583333333333	-2.48318654213218e-05\\
47.4791666666667	-2.48318654217108e-05\\
47.5	-2.48318654224887e-05\\
47.5208333333333	-2.48318654228777e-05\\
47.5416666666667	-2.48318654228777e-05\\
47.5625	-2.48318654224887e-05\\
47.5833333333333	-2.48318654217108e-05\\
47.6041666666667	-2.48318654213218e-05\\
47.625	-2.48318654213218e-05\\
47.6458333333333	-2.48318654217108e-05\\
47.6666666666667	-2.48318654224887e-05\\
47.6875	-2.48318654228777e-05\\
47.7083333333333	-2.48318654228777e-05\\
47.7291666666667	-2.48318654224887e-05\\
47.75	-2.48318654217108e-05\\
47.7708333333333	-2.48318654213218e-05\\
47.7916666666667	-2.48318654213218e-05\\
47.8125	-2.48318654217108e-05\\
47.8333333333333	-2.48318654224887e-05\\
47.8541666666667	-2.48318654228777e-05\\
47.875	-2.48318654228777e-05\\
47.8958333333333	-2.48318654224887e-05\\
47.9166666666667	-2.48318654217108e-05\\
47.9375	-2.48318654213218e-05\\
47.9583333333333	-2.48318654213218e-05\\
47.9791666666667	-2.48318654217108e-05\\
48	-2.48318654224887e-05\\
48.0208333333333	-2.48318654228777e-05\\
48.0416666666667	-2.48318654228777e-05\\
48.0625	-2.48318654224887e-05\\
48.0833333333333	-2.48318654217108e-05\\
48.1041666666667	-2.48318654213218e-05\\
48.125	-2.48318654213218e-05\\
48.1458333333333	-2.48318654217108e-05\\
48.1666666666667	-2.48318654224887e-05\\
48.1875	-2.48318654228777e-05\\
48.2083333333333	-2.48318654228777e-05\\
48.2291666666667	-2.48318654224887e-05\\
48.25	-2.48318654217108e-05\\
48.2708333333333	-2.48318654213218e-05\\
48.2916666666667	-2.48318654213218e-05\\
48.3125	-2.48318654217108e-05\\
48.3333333333333	-2.48318654224887e-05\\
48.3541666666667	-2.48318654228777e-05\\
48.375	-2.48318654228777e-05\\
48.3958333333333	-2.48318654224887e-05\\
48.4166666666667	-2.48318654217108e-05\\
48.4375	-2.48318654213218e-05\\
48.4583333333333	-2.48318654213218e-05\\
48.4791666666667	-2.48318654217108e-05\\
48.5	-2.48318654224887e-05\\
48.5208333333333	-2.48318654228777e-05\\
48.5416666666667	-2.48318654228777e-05\\
48.5625	-2.48318654224887e-05\\
48.5833333333333	-2.48318654217108e-05\\
48.6041666666667	-2.48318654213218e-05\\
48.625	-2.48318654213218e-05\\
48.6458333333333	-2.48318654217108e-05\\
48.6666666666667	-2.48318654224887e-05\\
48.6875	-2.48318654228777e-05\\
48.7083333333333	-2.48318654228777e-05\\
48.7291666666667	-2.48318654224887e-05\\
48.75	-2.48318654217108e-05\\
48.7708333333333	-2.48318654213218e-05\\
48.7916666666667	-2.48318654213218e-05\\
48.8125	-2.48318654217108e-05\\
48.8333333333333	-2.48318654224887e-05\\
48.8541666666667	-2.48318654228777e-05\\
48.875	-2.48318654228777e-05\\
48.8958333333333	-2.48318654224887e-05\\
48.9166666666667	-2.48318654217108e-05\\
48.9375	-2.48318654213218e-05\\
48.9583333333333	-2.48318654213218e-05\\
48.9791666666667	-2.48318654217108e-05\\
49	-2.48318654224887e-05\\
49.0208333333333	-2.48318654228777e-05\\
49.0416666666667	-2.48318654228777e-05\\
49.0625	-2.48318654224887e-05\\
49.0833333333333	-2.48318654217108e-05\\
49.1041666666667	-2.48318654213218e-05\\
49.125	-2.48318654213218e-05\\
49.1458333333333	-2.48318654217108e-05\\
49.1666666666667	-2.48318654224887e-05\\
49.1875	-2.48318654228777e-05\\
49.2083333333333	-2.48318654228777e-05\\
49.2291666666667	-2.48318654224887e-05\\
49.25	-2.48318654217108e-05\\
49.2708333333333	-2.48318654213218e-05\\
49.2916666666667	-2.48318654213218e-05\\
49.3125	-2.48318654217108e-05\\
49.3333333333333	-2.48318654224887e-05\\
49.3541666666667	-2.48318654228777e-05\\
49.375	-2.48318654228777e-05\\
49.3958333333333	-2.48318654224887e-05\\
49.4166666666667	-2.48318654217108e-05\\
49.4375	-2.48318654213218e-05\\
49.4583333333333	-2.48318654213218e-05\\
49.4791666666667	-2.48318654217108e-05\\
49.5	-2.48318654224887e-05\\
49.5208333333333	-2.48318654228777e-05\\
49.5416666666667	-2.48318654228777e-05\\
49.5625	-2.48318654224887e-05\\
49.5833333333333	-2.48318654217108e-05\\
49.6041666666667	-2.48318654213218e-05\\
49.625	-2.48318654213218e-05\\
49.6458333333333	-2.48318654217108e-05\\
49.6666666666667	-2.48318654224887e-05\\
49.6875	-2.48318654228777e-05\\
49.7083333333333	-2.48318654228777e-05\\
49.7291666666667	-2.48318654224887e-05\\
49.75	-2.48318654217108e-05\\
49.7708333333333	-2.48318654213218e-05\\
49.7916666666667	-2.48318654213218e-05\\
49.8125	-2.48318654217108e-05\\
49.8333333333333	-2.48318654224887e-05\\
49.8541666666667	-2.48318654228777e-05\\
49.875	-2.48318654228777e-05\\
49.8958333333333	-2.48318654224887e-05\\
49.9166666666667	-2.48318654217108e-05\\
49.9375	-2.48318654213218e-05\\
49.9583333333333	-2.48318654213218e-05\\
49.9791666666667	-2.48318654217108e-05\\
50	-2.48318654224887e-05\\
50.0208333333333	-2.48318654228777e-05\\
50.0416666666667	-2.48318654228777e-05\\
50.0625	-2.48318654224887e-05\\
50.0833333333333	-2.48318654217108e-05\\
50.1041666666667	-2.48318654213218e-05\\
50.125	-2.48318654213218e-05\\
50.1458333333333	-2.48318654217108e-05\\
50.1666666666667	-2.48318654224887e-05\\
50.1875	-2.48318654228777e-05\\
50.2083333333333	-2.48318654228777e-05\\
50.2291666666667	-2.48318654224887e-05\\
50.25	-2.48318654217108e-05\\
50.2708333333333	-2.48318654213218e-05\\
50.2916666666667	-2.48318654213218e-05\\
50.3125	-2.48318654217108e-05\\
50.3333333333333	-2.48318654224887e-05\\
50.3541666666667	-2.48318654228777e-05\\
50.375	-2.48318654228777e-05\\
50.3958333333333	-2.48318654224887e-05\\
50.4166666666667	-2.48318654217108e-05\\
50.4375	-2.48318654213218e-05\\
50.4583333333333	-2.48318654213218e-05\\
50.4791666666667	-2.48318654217108e-05\\
50.5	-2.48318654224887e-05\\
50.5208333333333	-2.48318654228777e-05\\
50.5416666666667	-2.48318654228777e-05\\
50.5625	-2.48318654224887e-05\\
50.5833333333333	-2.48318654217108e-05\\
50.6041666666667	-2.48318654213218e-05\\
50.625	-2.48318654213218e-05\\
50.6458333333333	-2.48318654217108e-05\\
50.6666666666667	-2.48318654224887e-05\\
50.6875	-2.48318654228777e-05\\
50.7083333333333	-2.48318654228777e-05\\
50.7291666666667	-2.48318654224887e-05\\
50.75	-2.48318654217108e-05\\
50.7708333333333	-2.48318654213218e-05\\
50.7916666666667	-2.48318654213218e-05\\
50.8125	-2.48318654217108e-05\\
50.8333333333333	-2.48318654224887e-05\\
50.8541666666667	-2.48318654228777e-05\\
50.875	-2.48318654228777e-05\\
50.8958333333333	-2.48318654224887e-05\\
50.9166666666667	-2.48318654217108e-05\\
50.9375	-2.48318654213218e-05\\
50.9583333333333	-2.48318654213218e-05\\
50.9791666666667	-2.48318654217108e-05\\
51	-2.48318654224887e-05\\
51.0208333333333	-2.48318654228777e-05\\
51.0416666666667	-2.48318654228777e-05\\
51.0625	-2.48318654224887e-05\\
51.0833333333333	-2.48318654217108e-05\\
51.1041666666667	-2.48318654213218e-05\\
51.125	-2.48318654213218e-05\\
51.1458333333333	-2.48318654217108e-05\\
51.1666666666667	-2.48318654224887e-05\\
51.1875	-2.48318654228777e-05\\
51.2083333333333	-2.48318654228777e-05\\
51.2291666666667	-2.48318654224887e-05\\
51.25	-2.48318654217108e-05\\
51.2708333333333	-2.48318654213218e-05\\
51.2916666666667	-2.48318654213218e-05\\
51.3125	-2.48318654217108e-05\\
51.3333333333333	-2.48318654224887e-05\\
51.3541666666667	-2.48318654228777e-05\\
51.375	-2.48318654228777e-05\\
51.3958333333333	-2.48318654224887e-05\\
51.4166666666667	-2.48318654217108e-05\\
51.4375	-2.48318654213218e-05\\
51.4583333333333	-2.48318654213218e-05\\
51.4791666666667	-2.48318654217108e-05\\
51.5	-2.48318654224887e-05\\
51.5208333333333	-2.48318654228777e-05\\
51.5416666666667	-2.48318654228777e-05\\
51.5625	-2.48318654224887e-05\\
51.5833333333333	-2.48318654217108e-05\\
51.6041666666667	-2.48318654213218e-05\\
51.625	-2.48318654213218e-05\\
51.6458333333333	-2.48318654217108e-05\\
51.6666666666667	-2.48318654224887e-05\\
51.6875	-2.48318654228777e-05\\
51.7083333333333	-2.48318654228777e-05\\
51.7291666666667	-2.48318654224887e-05\\
51.75	-2.48318654217108e-05\\
51.7708333333333	-2.48318654213218e-05\\
51.7916666666667	-2.48318654213218e-05\\
51.8125	-2.48318654217108e-05\\
51.8333333333333	-2.48318654224887e-05\\
51.8541666666667	-2.48318654228777e-05\\
51.875	-2.48318654228777e-05\\
51.8958333333333	-2.48318654224887e-05\\
51.9166666666667	-2.48318654217108e-05\\
51.9375	-2.48318654213218e-05\\
51.9583333333333	-2.48318654213218e-05\\
51.9791666666667	-2.48318654217108e-05\\
52	-2.48318654224887e-05\\
52.0208333333333	-2.48318654228777e-05\\
52.0416666666667	-2.48318654228777e-05\\
52.0625	-2.48318654224887e-05\\
52.0833333333333	-2.48318654217108e-05\\
52.1041666666667	-2.48318654213218e-05\\
52.125	-2.48318654213218e-05\\
52.1458333333333	-2.48318654217108e-05\\
52.1666666666667	-2.48318654224887e-05\\
52.1875	-2.48318654228777e-05\\
52.2083333333333	-2.48318654228777e-05\\
52.2291666666667	-2.48318654224887e-05\\
52.25	-2.48318654217108e-05\\
52.2708333333333	-2.48318654213218e-05\\
52.2916666666667	-2.48318654213218e-05\\
52.3125	-2.48318654217108e-05\\
52.3333333333333	-2.48318654224887e-05\\
52.3541666666667	-2.48318654228777e-05\\
52.375	-2.48318654228777e-05\\
52.3958333333333	-2.48318654224887e-05\\
52.4166666666667	-2.48318654217108e-05\\
52.4375	-2.48318654213218e-05\\
52.4583333333333	-2.48318654213218e-05\\
52.4791666666667	-2.48318654217108e-05\\
52.5	-2.48318654224887e-05\\
52.5208333333333	-2.48318654228777e-05\\
52.5416666666667	-2.48318654228777e-05\\
52.5625	-2.48318654224887e-05\\
52.5833333333333	-2.48318654217108e-05\\
52.6041666666667	-2.48318654213218e-05\\
52.625	-2.48318654213218e-05\\
52.6458333333333	-2.48318654217108e-05\\
52.6666666666667	-2.48318654224887e-05\\
52.6875	-2.48318654228777e-05\\
52.7083333333333	-2.48318654228777e-05\\
52.7291666666667	-2.48318654224887e-05\\
52.75	-2.48318654217108e-05\\
52.7708333333333	-2.48318654213218e-05\\
52.7916666666667	-2.48318654213218e-05\\
52.8125	-2.48318654217108e-05\\
52.8333333333333	-2.48318654224887e-05\\
52.8541666666667	-2.48318654228777e-05\\
52.875	-2.48318654228777e-05\\
52.8958333333333	-2.48318654224887e-05\\
52.9166666666667	-2.48318654217108e-05\\
52.9375	-2.48318654213218e-05\\
52.9583333333333	-2.48318654213218e-05\\
52.9791666666667	-2.48318654217108e-05\\
53	-2.48318654224887e-05\\
53.0208333333333	-2.48318654228777e-05\\
53.0416666666667	-2.48318654228777e-05\\
53.0625	-2.48318654224887e-05\\
53.0833333333333	-2.48318654217108e-05\\
53.1041666666667	-2.48318654213218e-05\\
53.125	-2.48318654213218e-05\\
53.1458333333333	-2.48318654217108e-05\\
53.1666666666667	-2.48318654224887e-05\\
53.1875	-2.48318654228777e-05\\
53.2083333333333	-2.48318654228777e-05\\
53.2291666666667	-2.48318654224887e-05\\
53.25	-2.48318654217108e-05\\
53.2708333333333	-2.48318654213218e-05\\
53.2916666666667	-2.48318654213218e-05\\
53.3125	-2.48318654217108e-05\\
53.3333333333333	-2.48318654224887e-05\\
53.3541666666667	-2.48318654228777e-05\\
53.375	-2.48318654228777e-05\\
53.3958333333333	-2.48318654224887e-05\\
53.4166666666667	-2.48318654217108e-05\\
53.4375	-2.48318654213218e-05\\
53.4583333333333	-2.48318654213218e-05\\
53.4791666666667	-2.48318654217108e-05\\
53.5	-2.48318654224887e-05\\
53.5208333333333	-2.48318654228777e-05\\
53.5416666666667	-2.48318654228777e-05\\
53.5625	-2.48318654224887e-05\\
53.5833333333333	-2.48318654217108e-05\\
53.6041666666667	-2.48318654213218e-05\\
53.625	-2.48318654213218e-05\\
53.6458333333333	-2.48318654217108e-05\\
53.6666666666667	-2.48318654224887e-05\\
53.6875	-2.48318654228777e-05\\
53.7083333333333	-2.48318654228777e-05\\
53.7291666666667	-2.48318654224887e-05\\
53.75	-2.48318654217108e-05\\
53.7708333333333	-2.48318654213218e-05\\
53.7916666666667	-2.48318654213218e-05\\
53.8125	-2.48318654217108e-05\\
53.8333333333333	-2.48318654224887e-05\\
53.8541666666667	-2.48318654228777e-05\\
53.875	-2.48318654228777e-05\\
53.8958333333333	-2.48318654224887e-05\\
53.9166666666667	-2.48318654217108e-05\\
53.9375	-2.48318654213218e-05\\
53.9583333333333	-2.48318654213218e-05\\
53.9791666666667	-2.48318654217108e-05\\
54	-2.48318654224887e-05\\
54.0208333333333	-2.48318654228777e-05\\
54.0416666666667	-2.48318654228777e-05\\
54.0625	-2.48318654224887e-05\\
54.0833333333333	-2.48318654217108e-05\\
54.1041666666667	-2.48318654213218e-05\\
54.125	-2.48318654213218e-05\\
54.1458333333333	-2.48318654217108e-05\\
54.1666666666667	-2.48318654224887e-05\\
54.1875	-2.48318654228777e-05\\
54.2083333333333	-2.48318654228777e-05\\
54.2291666666667	-2.48318654224887e-05\\
54.25	-2.48318654217108e-05\\
54.2708333333333	-2.48318654213218e-05\\
54.2916666666667	-2.48318654213218e-05\\
54.3125	-2.48318654217108e-05\\
54.3333333333333	-2.48318654224887e-05\\
54.3541666666667	-2.48318654228777e-05\\
54.375	-2.48318654228777e-05\\
54.3958333333333	-2.48318654224887e-05\\
54.4166666666667	-2.48318654217108e-05\\
54.4375	-2.48318654213218e-05\\
54.4583333333333	-2.48318654213218e-05\\
54.4791666666667	-2.48318654217108e-05\\
54.5	-2.48318654224887e-05\\
54.5208333333333	-2.48318654228777e-05\\
54.5416666666667	-2.48318654228777e-05\\
54.5625	-2.48318654224887e-05\\
54.5833333333333	-2.48318654217108e-05\\
54.6041666666667	-2.48318654213218e-05\\
54.625	-2.48318654213218e-05\\
54.6458333333333	-2.48318654217108e-05\\
54.6666666666667	-2.48318654224887e-05\\
54.6875	-2.48318654228777e-05\\
54.7083333333333	-2.48318654228777e-05\\
54.7291666666667	-2.48318654224887e-05\\
54.75	-2.48318654217108e-05\\
54.7708333333333	-2.48318654213218e-05\\
54.7916666666667	-2.48318654213218e-05\\
54.8125	-2.48318654217108e-05\\
54.8333333333333	-2.48318654224887e-05\\
54.8541666666667	-2.48318654228777e-05\\
54.875	-2.48318654228777e-05\\
54.8958333333333	-2.48318654224887e-05\\
54.9166666666667	-2.48318654217108e-05\\
54.9375	-2.48318654213218e-05\\
54.9583333333333	-2.48318654213218e-05\\
54.9791666666667	-2.48318654217108e-05\\
55	-2.48318654224887e-05\\
55.0208333333333	-2.48318654228777e-05\\
55.0416666666667	-2.48318654228777e-05\\
55.0625	-2.48318654224887e-05\\
55.0833333333333	-2.48318654217108e-05\\
55.1041666666667	-2.48318654213218e-05\\
55.125	-2.48318654213218e-05\\
55.1458333333333	-2.48318654217108e-05\\
55.1666666666667	-2.48318654224887e-05\\
55.1875	-2.48318654228777e-05\\
55.2083333333333	-2.48318654228777e-05\\
55.2291666666667	-2.48318654224887e-05\\
55.25	-2.48318654217108e-05\\
55.2708333333333	-2.48318654213218e-05\\
55.2916666666667	-2.48318654213218e-05\\
55.3125	-2.48318654217108e-05\\
55.3333333333333	-2.48318654224887e-05\\
55.3541666666667	-2.48318654228777e-05\\
55.375	-2.48318654228777e-05\\
55.3958333333333	-2.48318654224887e-05\\
55.4166666666667	-2.48318654217108e-05\\
55.4375	-2.48318654213218e-05\\
55.4583333333333	-2.48318654213218e-05\\
55.4791666666667	-2.48318654217108e-05\\
55.5	-2.48318654224887e-05\\
55.5208333333333	-2.48318654228777e-05\\
55.5416666666667	-2.48318654228777e-05\\
55.5625	-2.48318654224887e-05\\
55.5833333333333	-2.48318654217108e-05\\
55.6041666666667	-2.48318654213218e-05\\
55.625	-2.48318654213218e-05\\
55.6458333333333	-2.48318654217108e-05\\
55.6666666666667	-2.48318654224887e-05\\
55.6875	-2.48318654228777e-05\\
55.7083333333333	-2.48318654228777e-05\\
55.7291666666667	-2.48318654224887e-05\\
55.75	-2.48318654217108e-05\\
55.7708333333333	-2.48318654213218e-05\\
55.7916666666667	-2.48318654213218e-05\\
55.8125	-2.48318654217108e-05\\
55.8333333333333	-2.48318654224887e-05\\
55.8541666666667	-2.48318654228777e-05\\
55.875	-2.48318654228777e-05\\
55.8958333333333	-2.48318654224887e-05\\
55.9166666666667	-2.48318654217108e-05\\
55.9375	-2.48318654213218e-05\\
55.9583333333333	-2.48318654213218e-05\\
55.9791666666667	-2.48318654217108e-05\\
56	-2.48318654224887e-05\\
56.0208333333333	-2.48318654228777e-05\\
56.0416666666667	-2.48318654228777e-05\\
56.0625	-2.48318654224887e-05\\
56.0833333333333	-2.48318654217108e-05\\
56.1041666666667	-2.48318654213218e-05\\
56.125	-2.48318654213218e-05\\
56.1458333333333	-2.48318654217108e-05\\
56.1666666666667	-2.48318654224887e-05\\
56.1875	-2.48318654228777e-05\\
56.2083333333333	-2.48318654228777e-05\\
56.2291666666667	-2.48318654224887e-05\\
56.25	-2.48318654217108e-05\\
56.2708333333333	-2.48318654213218e-05\\
56.2916666666667	-2.48318654213218e-05\\
56.3125	-2.48318654217108e-05\\
56.3333333333333	-2.48318654224887e-05\\
56.3541666666667	-2.48318654228777e-05\\
56.375	-2.48318654228777e-05\\
56.3958333333333	-2.48318654224887e-05\\
56.4166666666667	-2.48318654217108e-05\\
56.4375	-2.48318654213218e-05\\
56.4583333333333	-2.48318654213218e-05\\
56.4791666666667	-2.48318654217108e-05\\
56.5	-2.48318654224887e-05\\
56.5208333333333	-2.48318654228777e-05\\
56.5416666666667	-2.48318654228777e-05\\
56.5625	-2.48318654224887e-05\\
56.5833333333333	-2.48318654217108e-05\\
56.6041666666667	-2.48318654213218e-05\\
56.625	-2.48318654213218e-05\\
56.6458333333333	-2.48318654217108e-05\\
56.6666666666667	-2.48318654224887e-05\\
56.6875	-2.48318654228777e-05\\
56.7083333333333	-2.48318654228777e-05\\
56.7291666666667	-2.48318654224887e-05\\
56.75	-2.48318654217108e-05\\
56.7708333333333	-2.48318654213218e-05\\
56.7916666666667	-2.48318654213218e-05\\
56.8125	-2.48318654217108e-05\\
56.8333333333333	-2.48318654224887e-05\\
56.8541666666667	-2.48318654228777e-05\\
56.875	-2.48318654228777e-05\\
56.8958333333333	-2.48318654224887e-05\\
56.9166666666667	-2.48318654217108e-05\\
56.9375	-2.48318654213218e-05\\
56.9583333333333	-2.48318654213218e-05\\
56.9791666666667	-2.48318654217108e-05\\
57	-2.48318654224887e-05\\
57.0208333333333	-2.48318654228777e-05\\
57.0416666666667	-2.48318654228777e-05\\
57.0625	-2.48318654224887e-05\\
57.0833333333333	-2.48318654217108e-05\\
57.1041666666667	-2.48318654213218e-05\\
57.125	-2.48318654213218e-05\\
57.1458333333333	-2.48318654217108e-05\\
57.1666666666667	-2.48318654224887e-05\\
57.1875	-2.48318654228777e-05\\
57.2083333333333	-2.48318654228777e-05\\
57.2291666666667	-2.48318654224887e-05\\
57.25	-2.48318654217108e-05\\
57.2708333333333	-2.48318654213218e-05\\
57.2916666666667	-2.48318654213218e-05\\
57.3125	-2.48318654217108e-05\\
57.3333333333333	-2.48318654224887e-05\\
57.3541666666667	-2.48318654228777e-05\\
57.375	-2.48318654228777e-05\\
57.3958333333333	-2.48318654224887e-05\\
57.4166666666667	-2.48318654217108e-05\\
57.4375	-2.48318654213218e-05\\
57.4583333333333	-2.48318654213218e-05\\
57.4791666666667	-2.48318654217108e-05\\
57.5	-2.48318654224887e-05\\
57.5208333333333	-2.48318654228777e-05\\
57.5416666666667	-2.48318654228777e-05\\
57.5625	-2.48318654224887e-05\\
57.5833333333333	-2.48318654217108e-05\\
57.6041666666667	-2.48318654213218e-05\\
57.625	-2.48318654213218e-05\\
57.6458333333333	-2.48318654217108e-05\\
57.6666666666667	-2.48318654224887e-05\\
57.6875	-2.48318654228777e-05\\
57.7083333333333	-2.48318654228777e-05\\
57.7291666666667	-2.48318654224887e-05\\
57.75	-2.48318654217108e-05\\
57.7708333333333	-2.48318654213218e-05\\
57.7916666666667	-2.48318654213218e-05\\
57.8125	-2.48318654217108e-05\\
57.8333333333333	-2.48318654224887e-05\\
57.8541666666667	-2.48318654228777e-05\\
57.875	-2.48318654228777e-05\\
57.8958333333333	-2.48318654224887e-05\\
57.9166666666667	-2.48318654217108e-05\\
57.9375	-2.48318654213218e-05\\
57.9583333333333	-2.48318654213218e-05\\
57.9791666666667	-2.48318654217108e-05\\
58	-2.48318654224887e-05\\
58.0208333333333	-2.48318654228777e-05\\
58.0416666666667	-2.48318654228777e-05\\
58.0625	-2.48318654224887e-05\\
58.0833333333333	-2.48318654217108e-05\\
58.1041666666667	-2.48318654213218e-05\\
58.125	-2.48318654213218e-05\\
58.1458333333333	-2.48318654217108e-05\\
58.1666666666667	-2.48318654224887e-05\\
58.1875	-2.48318654228777e-05\\
58.2083333333333	-2.48318654228777e-05\\
58.2291666666667	-2.48318654224887e-05\\
58.25	-2.48318654217108e-05\\
58.2708333333333	-2.48318654213218e-05\\
58.2916666666667	-2.48318654213218e-05\\
58.3125	-2.48318654217108e-05\\
58.3333333333333	-2.48318654224887e-05\\
58.3541666666667	-2.48318654228777e-05\\
58.375	-2.48318654228777e-05\\
58.3958333333333	-2.48318654224887e-05\\
58.4166666666667	-2.48318654217108e-05\\
58.4375	-2.48318654213218e-05\\
58.4583333333333	-2.48318654213218e-05\\
58.4791666666667	-2.48318654217108e-05\\
58.5	-2.48318654224887e-05\\
58.5208333333333	-2.48318654228777e-05\\
58.5416666666667	-2.48318654228777e-05\\
58.5625	-2.48318654224887e-05\\
58.5833333333333	-2.48318654217108e-05\\
58.6041666666667	-2.48318654213218e-05\\
58.625	-2.48318654213218e-05\\
58.6458333333333	-2.48318654217108e-05\\
58.6666666666667	-2.48318654224887e-05\\
58.6875	-2.48318654228777e-05\\
58.7083333333333	-2.48318654228777e-05\\
58.7291666666667	-2.48318654224887e-05\\
58.75	-2.48318654217108e-05\\
58.7708333333333	-2.48318654213218e-05\\
58.7916666666667	-2.48318654213218e-05\\
58.8125	-2.48318654217108e-05\\
58.8333333333333	-2.48318654224887e-05\\
58.8541666666667	-2.48318654228777e-05\\
58.875	-2.48318654228777e-05\\
58.8958333333333	-2.48318654224887e-05\\
58.9166666666667	-2.48318654217108e-05\\
58.9375	-2.48318654213218e-05\\
58.9583333333333	-2.48318654213218e-05\\
58.9791666666667	-2.48318654217108e-05\\
59	-2.48318654224887e-05\\
59.0208333333333	-2.48318654228777e-05\\
59.0416666666667	-2.48318654228777e-05\\
59.0625	-2.48318654224887e-05\\
59.0833333333333	-2.48318654217108e-05\\
59.1041666666667	-2.48318654213218e-05\\
59.125	-2.48318654213218e-05\\
59.1458333333333	-2.48318654217108e-05\\
59.1666666666667	-2.48318654224887e-05\\
59.1875	-2.48318654228777e-05\\
59.2083333333333	-2.48318654228777e-05\\
59.2291666666667	-2.48318654224887e-05\\
59.25	-2.48318654217108e-05\\
59.2708333333333	-2.48318654213218e-05\\
59.2916666666667	-2.48318654213218e-05\\
59.3125	-2.48318654217108e-05\\
59.3333333333333	-2.48318654224887e-05\\
59.3541666666667	-2.48318654228777e-05\\
59.375	-2.48318654228777e-05\\
59.3958333333333	-2.48318654224887e-05\\
59.4166666666667	-2.48318654217108e-05\\
59.4375	-2.48318654213218e-05\\
59.4583333333333	-2.48318654213218e-05\\
59.4791666666667	-2.48318654217108e-05\\
59.5	-2.48318654224887e-05\\
59.5208333333333	-2.48318654228777e-05\\
59.5416666666667	-2.48318654228777e-05\\
59.5625	-2.48318654224887e-05\\
59.5833333333333	-2.48318654217108e-05\\
59.6041666666667	-2.48318654213218e-05\\
59.625	-2.48318654213218e-05\\
59.6458333333333	-2.48318654217108e-05\\
59.6666666666667	-2.48318654224887e-05\\
59.6875	-2.48318654228777e-05\\
59.7083333333333	-2.48318654228777e-05\\
59.7291666666667	-2.48318654224887e-05\\
59.75	-2.48318654217108e-05\\
59.7708333333333	-2.48318654213218e-05\\
59.7916666666667	-2.48318654213218e-05\\
59.8125	-2.48318654217108e-05\\
59.8333333333333	-2.48318654224887e-05\\
59.8541666666667	-2.48318654228777e-05\\
59.875	-2.48318654228777e-05\\
59.8958333333333	-2.48318654224887e-05\\
59.9166666666667	-2.48318654217108e-05\\
59.9375	-2.48318654213218e-05\\
59.9583333333333	-2.48318654213218e-05\\
59.9791666666667	-2.48318654217108e-05\\
60	-2.48318654224887e-05\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure4b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=15,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=7,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.77608592971296\\
0.0208333333333333	4.77125729754796\\
0.0416666666666667	5.83657913216825\\
0.0625	6.47461111503274\\
0.0833333333333333	6.78953313450221\\
0.104166666666667	6.85691753683097\\
0.125	6.73673536706167\\
0.145833333333333	6.47771914998657\\
0.166666666666667	6.1196349776976\\
0.1875	5.69487315035515\\
0.208333333333333	5.22968846740981\\
0.229166666666667	4.74518603243522\\
0.25	4.25810665946553\\
0.270833333333333	3.78146135076835\\
0.291666666666667	3.32506006327321\\
0.3125	2.8959708387659\\
0.333333333333333	2.49893367602461\\
0.354166666666667	2.13674234304282\\
0.375	1.81059867145074\\
0.395833333333333	1.52043847919605\\
0.416666666666667	1.26522590430233\\
0.4375	1.04321284140321\\
0.458333333333333	0.852161439121592\\
0.479166666666667	0.689529428769745\\
0.5	0.552619829930705\\
0.520833333333333	0.438697981544253\\
0.541666666666667	0.34507975017701\\
0.5625	0.269195182828314\\
0.583333333333333	0.208631888952177\\
0.604166666666667	0.161162171533218\\
0.625	0.124757492013449\\
0.645833333333333	0.0975933405191054\\
0.666666666666667	0.078047058008528\\
0.6875	0.0646906638256899\\
0.708333333333333	0.0562803046388414\\
0.729166666666667	0.0517435687368029\\
0.75	0.050165603686406\\
0.770833333333333	0.0507747304114368\\
0.791666666666667	0.0529280550579742\\
0.8125	0.0560974328426689\\
0.833333333333333	0.0598560269460885\\
0.854166666666667	0.0638656227493896\\
0.875	0.0678647967730165\\
0.895833333333333	0.0716579951898538\\
0.916666666666667	0.0751055444872419\\
0.9375	0.0781145934580127\\
0.958333333333333	0.0806309687406924\\
0.979166666666667	0.0826319138061247\\
1	0.0841196723197321\\
1.02083333333333	0.0851158703093813\\
1.04166666666667	0.0856566469394699\\
1.0625	0.0857884805390267\\
1.08333333333333	0.0855646545892328\\
1.10416666666667	0.0850423074736135\\
1.125	0.0842800097999931\\
1.14583333333333	0.0833358139189552\\
1.16666666666667	0.0822657217872026\\
1.1875	0.0811225194690932\\
1.20833333333333	0.079954929228686\\
1.22916666666667	0.0788070332430344\\
1.25	0.0777179263572543\\
1.27083333333333	0.0767215589016168\\
1.29166666666667	0.0758467343062651\\
1.3125	0.0751172299867703\\
1.33333333333333	0.0745520136578803\\
1.35416666666667	0.0741655307946826\\
1.375	0.0739680423460701\\
1.39583333333333	0.0739659949723014\\
1.41666666666667	0.0741624089984162\\
1.4375	0.0745572719293804\\
1.45833333333333	0.0751479277516655\\
1.47916666666667	0.0759294543519778\\
1.5	0.0768950232229469\\
1.52083333333333	0.0780362372090238\\
1.54166666666667	0.0793434433922409\\
1.5625	0.0808060193444748\\
1.58333333333333	0.0824126319012186\\
1.60416666666667	0.0841514683629549\\
1.625	0.0860104406245916\\
1.64583333333333	0.0879773631922486\\
1.66666666666667	0.0900401063877793\\
1.6875	0.0921867262846681\\
1.70833333333333	0.0944055730776415\\
1.72916666666667	0.0966853796798073\\
1.75	0.0990153323771523\\
1.77083333333333	0.101385125360333\\
1.79166666666667	0.103785000912369\\
1.8125	0.106205776959786\\
1.83333333333333	0.108638863607529\\
1.85416666666667	0.111076270176207\\
1.875	0.113510604148836\\
1.89583333333333	0.115935063322089\\
1.91666666666667	0.11834342233855\\
1.9375	0.120730014664147\\
1.95833333333333	0.123089710961848\\
1.97916666666667	0.125417894706477\\
2	0.127710435783318\\
2.02083333333333	0.129963662719614\\
2.04166666666667	0.132174334107702\\
2.0625	0.134339609698472\\
2.08333333333333	0.136457021569237\\
2.10416666666667	0.138524445701892\\
2.125	0.140540074247649\\
2.14583333333333	0.142502388699097\\
2.16666666666667	0.144410134143224\\
2.1875	0.146262294725888\\
2.20833333333333	0.148058070421837\\
2.22916666666667	0.149796855171641\\
2.25	0.151478216420286\\
2.27083333333333	0.153101876068416\\
2.29166666666667	0.154667692826938\\
2.3125	0.156175645951715\\
2.33333333333333	0.157625820319432\\
2.35416666666667	0.159018392797562\\
2.375	0.160353619851466\\
2.39583333333333	0.161631826327634\\
2.41666666666667	0.162853395346192\\
2.4375	0.164018759234605\\
2.45833333333333	0.165128391432464\\
2.47916666666667	0.166182799297532\\
2.5	0.167182517743641\\
2.52083333333333	0.168128103643367\\
2.54166666666667	0.169020130929434\\
2.5625	0.169859186332532\\
2.58333333333333	0.170645865695617\\
2.60416666666667	0.171380770808097\\
2.625	0.172064506706852\\
2.64583333333333	0.172697679394661\\
2.66666666666667	0.173280893929782\\
2.6875	0.173814752844205\\
2.70833333333333	0.174299854851691\\
2.72916666666667	0.174736793809973\\
2.75	0.175126157904086\\
2.77083333333333	0.175468529022255\\
2.79166666666667	0.175764482297451\\
2.8125	0.17601458579107\\
2.83333333333333	0.176219400297341\\
2.85416666666667	0.176379479250249\\
2.875	0.176495368715651\\
2.89583333333333	0.176567607454988\\
2.91666666666667	0.176596727047244\\
2.9375	0.176583252058159\\
2.95833333333333	0.176527700247544\\
2.97916666666667	0.17643058280645\\
3	0.176292404616929\\
3.02083333333333	0.176113664528932\\
3.04166666666667	0.175894855649392\\
3.0625	0.175636465639076\\
3.08333333333333	0.175338977014156\\
3.10416666666667	0.175002867450052\\
3.125	0.174628610084618\\
3.14583333333333	0.174216673819771\\
3.16666666666667	0.173767523619621\\
3.1875	0.173281620804741\\
3.20833333333333	0.172759423340992\\
3.22916666666667	0.172201386123492\\
3.25	0.171607961254777\\
3.27083333333333	0.170979598316721\\
3.29166666666667	0.170316744636854\\
3.3125	0.169619845548909\\
3.33333333333333	0.1688893446471\\
3.35416666666667	0.16812568403508\\
3.375	0.167329304569265\\
3.39583333333333	0.166500646096609\\
3.41666666666667	0.165640147687299\\
3.4375	0.16474824786237\\
3.45833333333333	0.163825384815994\\
3.47916666666667	0.162871996633231\\
3.5	0.161888521502812\\
3.52083333333333	0.160875397925168\\
3.54166666666667	0.159833064915575\\
3.5625	0.158761962202572\\
3.58333333333333	0.157662530421697\\
3.60416666666667	0.156535211304063\\
3.625	0.155380447860079\\
3.64583333333333	0.154198684558168\\
3.66666666666667	0.152990367497847\\
3.6875	0.151755944577906\\
3.70833333333333	0.150495865658517\\
3.72916666666667	0.149210582717752\\
3.75	0.147900550002093\\
3.77083333333333	0.146566224170779\\
3.79166666666667	0.145208064433441\\
3.8125	0.143826532681418\\
3.83333333333333	0.142422093611712\\
3.85416666666667	0.140995214844316\\
3.875	0.139546367031768\\
3.89583333333333	0.138076023960977\\
3.91666666666667	0.136585962008743\\
3.9375	0.135080577038445\\
3.95833333333333	0.133565383488796\\
3.97916666666667	0.132045459597215\\
4	0.13052539248145\\
4.02083333333333	0.129009255731388\\
4.04166666666667	0.127500609625047\\
4.0625	0.126002516791563\\
4.08333333333333	0.124517568103162\\
4.10416666666667	0.123047915002245\\
4.125	0.121595305510928\\
4.14583333333333	0.120161121929144\\
4.16666666666667	0.118746418791416\\
4.1875	0.117351960064957\\
4.20833333333333	0.115978254881991\\
4.22916666666667	0.11462559132927\\
4.25	0.113294067989029\\
4.27083333333333	0.111983623056067\\
4.29166666666667	0.110694060951356\\
4.3125	0.109425076425402\\
4.33333333333333	0.108176276197476\\
4.35416666666667	0.106947198215697\\
4.375	0.105737328650804\\
4.39583333333333	0.104546116755058\\
4.41666666666667	0.103372987730696\\
4.4375	0.102217353757701\\
4.45833333333333	0.101078623334633\\
4.47916666666667	0.0999562090845067\\
4.5	0.0988495341754259\\
4.52083333333333	0.09775803750033\\
4.54166666666667	0.0966811777528177\\
4.5625	0.0956184365300292\\
4.58333333333333	0.0945693205847122\\
4.60416666666667	0.0935333633388854\\
4.625	0.0925101257652404\\
4.64583333333333	0.0914991967308819\\
4.66666666666667	0.0905001928908741\\
4.6875	0.0895127582104952\\
4.70833333333333	0.0885365631862864\\
4.72916666666667	0.0875713038286695\\
4.75	0.0866167004617099\\
4.77083333333333	0.0856724963880839\\
4.79166666666667	0.0847384564620025\\
4.8125	0.0838143656054814\\
4.83333333333333	0.0829000272992554\\
4.85416666666667	0.0819952620741399\\
4.875	0.0810999060243412\\
4.89583333333333	0.0802138093600325\\
4.91666666666667	0.0793368350132442\\
4.9375	0.0784688573075339\\
4.95833333333333	0.0776097606998486\\
4.97916666666667	0.0767594386000431\\
5	0.0759177922714487\\
5.02083333333333	0.075084729814681\\
5.04166666666667	0.0742601652344008\\
5.0625	0.0734440175885989\\
5.08333333333333	0.0726362102181411\\
5.10416666666667	0.0718366700540743\\
5.125	0.0710453269991459\\
5.14583333333333	0.0702621133797528\\
5.16666666666667	0.0694869634636605\\
5.1875	0.0687198130400127\\
5.20833333333333	0.0679605990561891\\
5.22916666666667	0.0672092593073319\\
5.25	0.0664657321737867\\
5.27083333333333	0.0657299564023904\\
5.29166666666667	0.0650018709268469\\
5.3125	0.0642814147231886\\
5.33333333333333	0.0635685266966314\\
5.35416666666667	0.0628631455956201\\
5.375	0.0621652099503364\\
5.39583333333333	0.0614746580316615\\
5.41666666666667	0.0607914278279016\\
5.4375	0.0601154570372123\\
5.45833333333333	0.0594466830720239\\
5.47916666666667	0.0587850430743946\\
5.5	0.0581304739397377\\
5.52083333333333	0.0574829123468091\\
5.54166666666667	0.0568422947934882\\
5.5625	0.0562085576357222\\
5.58333333333333	0.0555816371293242\\
5.60416666666667	0.0549614694729004\\
5.625	0.0543479908520359\\
5.64583333333333	0.0537411374828213\\
5.66666666666667	0.0531408456547443\\
5.6875	0.0525470517726138\\
5.70833333333333	0.0519596923965272\\
5.72916666666667	0.0513787042802512\\
5.75	0.0508040244072503\\
5.77083333333333	0.0502355900243579\\
5.79166666666667	0.0496733386731228\\
5.8125	0.0491172082185796\\
5.83333333333333	0.0485671368756705\\
5.85416666666667	0.0480230632332913\\
5.875	0.0474849262754597\\
5.89583333333333	0.0469526654008234\\
5.91666666666667	0.0464262204394139\\
5.9375	0.0459055316674641\\
5.95833333333333	0.0453905398203709\\
5.97916666666667	0.0448811861035737\\
6	0.0443774122018836\\
6.02083333333333	0.0438791602870081\\
6.04166666666667	0.0433863730237808\\
6.0625	0.0428989935749605\\
6.08333333333333	0.0424169656048742\\
6.10416666666667	0.0419402332818311\\
6.125	0.0414687412798591\\
6.14583333333333	0.0410024347790804\\
6.16666666666667	0.0405412594659663\\
6.1875	0.0400851615321604\\
6.20833333333333	0.0396340876734188\\
6.22916666666667	0.0391879850876238\\
6.25	0.0387468014724303\\
6.27083333333333	0.0383104850227376\\
6.29166666666667	0.0378789844275211\\
6.3125	0.0374522488667807\\
6.33333333333333	0.0370302280079765\\
6.35416666666667	0.0366128720025007\\
6.375	0.0362001314819233\\
6.39583333333333	0.0357919575542863\\
6.41666666666667	0.0353883018000136\\
6.4375	0.0349891162682852\\
6.45833333333333	0.0345943534728554\\
6.47916666666667	0.034203966388115\\
6.5	0.0338179084454214\\
6.52083333333333	0.0334361335288759\\
6.54166666666667	0.0330585959715942\\
6.5625	0.032685250551884\\
6.58333333333333	0.0323160524892906\\
6.60416666666667	0.0319509574410901\\
6.625	0.0315899214983575\\
6.64583333333333	0.0312329011824589\\
6.66666666666667	0.0308798534412747\\
6.6875	0.0305307356458301\\
6.70833333333333	0.0301855055865465\\
6.72916666666667	0.0298441214700067\\
6.75	0.0295065419154299\\
6.77083333333333	0.0291727259513376\\
6.79166666666667	0.0288426330120064\\
6.8125	0.0285162229344335\\
6.83333333333333	0.0281934559549639\\
6.85416666666667	0.0278742927058511\\
6.875	0.0275586942123578\\
6.89583333333333	0.0272466218893475\\
6.91666666666667	0.0269380375383395\\
6.9375	0.0266329033441277\\
6.95833333333333	0.0263311818717644\\
6.97916666666667	0.0260328360635325\\
7	0.0257378292357344\\
7.02083333333333	0.0254461250756994\\
7.04166666666667	0.0251576876388087\\
7.0625	0.0248724813453042\\
7.08333333333333	0.0245904709773205\\
7.10416666666667	0.0243116216759632\\
7.125	0.0240358989382028\\
7.14583333333333	0.0237632686138922\\
7.16666666666667	0.023493696902873\\
7.1875	0.0232271503519199\\
7.20833333333333	0.0229635958517735\\
7.22916666666667	0.0227030006342718\\
7.25	0.0224453322694162\\
7.27083333333333	0.0221905586622829\\
7.29166666666667	0.0219386480502356\\
7.3125	0.0216895690000621\\
7.33333333333333	0.0214432904050222\\
7.35416666666667	0.0211997814818062\\
7.375	0.0209590117679455\\
7.39583333333333	0.0207209511187126\\
7.41666666666667	0.0204855697043936\\
7.4375	0.0202528380073587\\
7.45833333333333	0.0200227268192736\\
7.47916666666667	0.0197952072383058\\
7.5	0.019570250666359\\
7.52083333333333	0.019347828806205\\
7.54166666666667	0.0191279136586069\\
7.5625	0.0189104775197192\\
7.58333333333333	0.0186954929783151\\
7.60416666666667	0.0184829329131183\\
7.625	0.0182727704897704\\
7.64583333333333	0.0180649791585738\\
7.66666666666667	0.0178595326514474\\
7.6875	0.0176564049793924\\
7.70833333333333	0.0174555704299423\\
7.72916666666667	0.0172570035642507\\
7.75	0.0170606792147278\\
7.77083333333333	0.0168665724822101\\
7.79166666666667	0.0166746587336393\\
7.8125	0.0164849135992849\\
7.83333333333333	0.0162973129703015\\
7.85416666666667	0.0161118329959864\\
7.875	0.0159284500815417\\
7.89583333333333	0.0157471408853763\\
7.91666666666667	0.0155678823167402\\
7.9375	0.0153906515332103\\
7.95833333333333	0.0152154259381776\\
7.97916666666667	0.0150421831784994\\
8	0.0148709011420976\\
8.02083333333333	0.0147015579554134\\
8.04166666666667	0.0145341319812982\\
8.0625	0.0143686018164515\\
8.08333333333333	0.0142049462891348\\
8.10416666666667	0.0140431444569037\\
8.125	0.0138831756041672\\
8.14583333333333	0.0137250192400344\\
8.16666666666667	0.0135686550960073\\
8.1875	0.0134140631236875\\
8.20833333333333	0.0132612234927193\\
8.22916666666667	0.0131101165883856\\
8.25	0.0129607230094932\\
8.27083333333333	0.01281302356624\\
8.29166666666667	0.0126669992779131\\
8.3125	0.0125226313708968\\
8.33333333333333	0.0123799012765146\\
8.35416666666667	0.0122387906288583\\
8.375	0.0120992812628912\\
8.39583333333333	0.0119613552121932\\
8.41666666666667	0.0118249947069906\\
8.4375	0.0116901821721592\\
8.45833333333333	0.0115569002250592\\
8.47916666666667	0.0114251316737205\\
8.5	0.011294859514783\\
8.52083333333333	0.0111660669315099\\
8.54166666666667	0.0110387372920011\\
8.5625	0.0109128541470958\\
8.58333333333333	0.0107884012285292\\
8.60416666666667	0.0106653624471067\\
8.625	0.0105437218906354\\
8.64583333333333	0.0104234638222763\\
8.66666666666667	0.0103045726786247\\
8.6875	0.0101870330678381\\
8.70833333333333	0.0100708297680224\\
8.72916666666667	0.00995594772523372\\
8.75	0.00984237205179378\\
8.77083333333333	0.0097300880245772\\
8.79166666666667	0.00961908108311887\\
8.8125	0.009509336828048\\
8.83333333333333	0.00940084101933729\\
8.85416666666667	0.00929357957455096\\
8.875	0.0091875385673519\\
8.89583333333333	0.00908270422564033\\
8.91666666666667	0.00897906293002531\\
8.9375	0.008876601212209\\
8.95833333333333	0.00877530575321363\\
8.97916666666667	0.00867516338197054\\
9	0.0085761610736844\\
9.02083333333333	0.00847828594820024\\
9.04166666666667	0.00838152526864736\\
9.0625	0.00828586643969473\\
9.08333333333333	0.00819129700614308\\
9.10416666666667	0.00809780465143074\\
9.125	0.00800537719598846\\
9.14583333333333	0.00791400259594807\\
9.16666666666667	0.00782366894162405\\
9.1875	0.00773436445599633\\
9.20833333333333	0.0076460774934643\\
9.22916666666667	0.00755879653825285\\
9.25	0.00747251020306165\\
9.27083333333333	0.00738720722774922\\
9.29166666666667	0.0073028764777538\\
9.3125	0.0072195069429542\\
9.33333333333333	0.00713708773622354\\
9.35416666666667	0.00705560809206201\\
9.375	0.00697505736543857\\
9.39583333333333	0.0068954250303055\\
9.41666666666667	0.00681670067837015\\
9.4375	0.0067388740178769\\
9.45833333333333	0.00666193487214117\\
9.47916666666667	0.00658587317851803\\
9.5	0.0065106789870453\\
9.52083333333333	0.00643634245920491\\
9.54166666666667	0.00636285386684945\\
9.5625	0.00629020359083192\\
9.58333333333333	0.00621838211987101\\
9.60416666666667	0.00614738004943588\\
9.625	0.00607718808039119\\
9.64583333333333	0.00600779701803418\\
9.66666666666667	0.00593919777088456\\
9.6875	0.00587138134949685\\
9.70833333333333	0.00580433886550265\\
9.72916666666667	0.00573806153034626\\
9.75	0.00567254065424031\\
9.77083333333333	0.00560776764512924\\
9.79166666666667	0.00554373400745192\\
9.8125	0.00548043134124608\\
9.83333333333333	0.00541785134104631\\
9.85416666666667	0.00535598579478425\\
9.875	0.00529482658292883\\
9.89583333333333	0.0052343656772925\\
9.91666666666667	0.00517459514008257\\
9.9375	0.00511550712296365\\
9.95833333333333	0.00505709386589995\\
9.97916666666667	0.00499934769633939\\
10	0.00494226102820992\\
10.0208333333333	0.00488582636088025\\
10.0416666666667	0.0048300362784169\\
10.0625	0.00477488344845291\\
10.0833333333333	0.00472036062132127\\
10.1041666666667	0.00466646062920837\\
10.125	0.00461317638505381\\
10.1458333333333	0.00456050088185219\\
10.1666666666667	0.00450842719169238\\
10.1875	0.00445694846483133\\
10.2083333333333	0.00440605792899009\\
10.2291666666667	0.00435574888832331\\
10.25	0.00430601472263667\\
10.2708333333333	0.00425684888658249\\
10.2916666666667	0.00420824490867926\\
10.3125	0.00416019639063912\\
10.3333333333333	0.00411269700652231\\
10.3541666666667	0.00406574050184883\\
10.375	0.00401932069299447\\
10.3958333333333	0.0039734314662194\\
10.4166666666667	0.00392806677694994\\
10.4375	0.00388322064905882\\
10.4583333333333	0.00383888717392799\\
10.4791666666667	0.00379506050988395\\
10.5	0.00375173488137427\\
10.5208333333333	0.0037089045781924\\
10.5416666666667	0.00366656395489844\\
10.5625	0.00362470742994326\\
10.5833333333333	0.00358332948499205\\
10.6041666666667	0.00354242466428922\\
10.625	0.00350198757377396\\
10.6458333333333	0.00346201288057363\\
10.6666666666667	0.0034224953122653\\
10.6875	0.00338342965612985\\
10.7083333333333	0.00334481075866402\\
10.7291666666667	0.00330663352473538\\
10.75	0.00326889291699397\\
10.7708333333333	0.00323158395528618\\
10.7916666666667	0.00319470171581896\\
10.8125	0.0031582413307304\\
10.8333333333333	0.00312219798739051\\
10.8541666666667	0.00308656692771868\\
10.875	0.00305134344775735\\
10.8958333333333	0.00301652289687538\\
10.9166666666667	0.00298210067724216\\
10.9375	0.00294807224328612\\
10.9583333333333	0.00291443310092775\\
10.9791666666667	0.0028811788071811\\
11	0.00284830496952873\\
11.0208333333333	0.00281580724528757\\
11.0416666666667	0.00278368134121805\\
11.0625	0.00275192301280104\\
11.0833333333333	0.00272052806375188\\
11.1041666666667	0.00268949234551969\\
11.125	0.00265881175660457\\
11.1458333333333	0.00262848224215933\\
11.1666666666667	0.00259849979345057\\
11.1875	0.00256886044724903\\
11.2083333333333	0.00253956028551445\\
11.2291666666667	0.00251059543469782\\
11.25	0.00248196206529572\\
11.2708333333333	0.00245365639142094\\
11.2916666666667	0.0024256746701183\\
11.3125	0.00239801320108464\\
11.3333333333333	0.00237066832611523\\
11.3541666666667	0.00234363642856782\\
11.375	0.0023169139330682\\
11.3958333333333	0.00229049730487036\\
11.4166666666667	0.00226438304945834\\
11.4375	0.00223856771215245\\
11.4583333333333	0.00221304787746408\\
11.4791666666667	0.00218782016885933\\
11.5	0.00216288124824788\\
11.5208333333333	0.00213822781548075\\
11.5416666666667	0.00211385660811639\\
11.5625	0.00208976440079266\\
11.5833333333333	0.00206594800489252\\
11.6041666666667	0.00204240426816539\\
11.625	0.00201913007414738\\
11.6458333333333	0.00199612234194807\\
11.6666666666667	0.00197337802575917\\
11.6875	0.0019508941144352\\
11.7083333333333	0.00192866763124848\\
11.7291666666667	0.00190669563333212\\
11.75	0.00188497521135571\\
11.7708333333333	0.00186350348919993\\
11.7916666666667	0.00184227762341692\\
11.8125	0.00182129480302104\\
11.8333333333333	0.00180055224907691\\
11.8541666666667	0.00178004721427028\\
11.875	0.00175977698272339\\
11.8958333333333	0.00173973886946844\\
11.9166666666667	0.00171993022015836\\
11.9375	0.00170034841074912\\
11.9583333333333	0.00168099084702353\\
11.9791666666667	0.00166185496441222\\
12	0.00164293822757676\\
12.0208333333333	0.00162423813005789\\
12.0416666666667	0.00160575219409994\\
12.0625	0.00158747797014789\\
12.0833333333333	0.00156941303660784\\
12.1041666666667	0.00155155499954501\\
12.125	0.00153390149223543\\
12.1458333333333	0.00151645017502739\\
12.1666666666667	0.00149919873495736\\
12.1875	0.00148214488540131\\
12.2083333333333	0.00146528636594938\\
12.2291666666667	0.00144862094192699\\
12.25	0.00143214640417144\\
12.2708333333333	0.00141586056878864\\
12.2916666666667	0.00139976127669845\\
12.3125	0.00138384639353015\\
12.3333333333333	0.00136811380926006\\
12.3541666666667	0.00135256143792442\\
12.375	0.00133718721748485\\
12.3958333333333	0.00132198910937374\\
12.4166666666667	0.00130696509831432\\
12.4375	0.00129211319209292\\
12.4583333333333	0.00127743142113198\\
12.4791666666667	0.00126291783840574\\
12.5	0.00124857051912145\\
12.5208333333333	0.00123438756042444\\
12.5416666666667	0.00122036708130405\\
12.5625	0.00120650722217172\\
12.5833333333333	0.00119280614468207\\
12.6041666666667	0.00117926203155682\\
12.625	0.00116587308614349\\
12.6458333333333	0.00115263753238873\\
12.6666666666667	0.00113955361452361\\
12.6875	0.00112661959678919\\
12.7083333333333	0.00111383376337099\\
12.7291666666667	0.00110119441800535\\
12.75	0.00108869988379907\\
12.7708333333333	0.00107634850310035\\
12.7916666666667	0.00106413863706227\\
12.8125	0.00105206866563225\\
12.8333333333333	0.00104013698728078\\
12.8541666666667	0.00102834201872035\\
12.875	0.00101668219487529\\
12.8958333333333	0.00100515596850133\\
12.9166666666667	0.000993761810041175\\
12.9375	0.00098249820747952\\
12.9583333333333	0.000971363665959175\\
12.9791666666667	0.000960356707783607\\
13	0.000949475872141892\\
13.0208333333333	0.000938719714868613\\
13.0416666666667	0.000928086808428704\\
13.0625	0.000917575741547158\\
13.0833333333333	0.000907185119089364\\
13.1041666666667	0.000896913561923019\\
13.125	0.000886759706575405\\
13.1458333333333	0.000876722205216618\\
13.1666666666667	0.000866799725436218\\
13.1875	0.0008569909500021\\
13.2083333333333	0.000847294576855942\\
13.2291666666667	0.000837709318788049\\
13.25	0.000828233903294473\\
13.2708333333333	0.00081886707248397\\
13.2916666666667	0.000809607582743785\\
13.3125	0.000800454204738508\\
13.3333333333333	0.000791405723197451\\
13.3541666666667	0.000782460936691471\\
13.375	0.000773618657647175\\
13.3958333333333	0.000764877712025531\\
13.4166666666667	0.00075623693921235\\
13.4375	0.00074769519192626\\
13.4583333333333	0.000739251335899776\\
13.4791666666667	0.000730904249896156\\
13.5	0.000722652825509402\\
13.5208333333333	0.0007144959669602\\
13.5416666666667	0.00070643259112194\\
13.5625	0.000698461627195091\\
13.5833333333333	0.000690582016642277\\
13.6041666666667	0.000682792713082408\\
13.625	0.000675092682004375\\
13.6458333333333	0.000667480900776898\\
13.6666666666667	0.000659956358490014\\
13.6875	0.000652518055732693\\
13.7083333333333	0.00064516500465669\\
13.7291666666667	0.000637896228651663\\
13.75	0.000630710762289016\\
13.7708333333333	0.00062360765124839\\
13.7916666666667	0.000616585951998665\\
13.8125	0.000609644731881789\\
13.8333333333333	0.000602783068910313\\
13.8541666666667	0.000596000051592751\\
13.875	0.000589294778988388\\
13.8958333333333	0.000582666360409996\\
13.9166666666667	0.000576113915356343\\
13.9375	0.000569636573475008\\
13.9583333333333	0.000563233474249979\\
13.9791666666667	0.000556903767077512\\
14	0.000550646611097582\\
14.0208333333333	0.000544461175006956\\
14.0416666666667	0.000538346637141575\\
14.0625	0.000532302185186943\\
14.0833333333333	0.000526327016123685\\
14.1041666666667	0.000520420336186925\\
14.125	0.000514581360577208\\
14.1458333333333	0.000508809313543201\\
14.1666666666667	0.0005031034282101\\
14.1875	0.000497462946432598\\
14.2083333333333	0.000491887118863444\\
14.2291666666667	0.000486375204670755\\
14.25	0.000480926471507481\\
14.2708333333333	0.000475540195468201\\
14.2916666666667	0.000470215660821644\\
14.3125	0.000464952160078922\\
14.3333333333333	0.000459748993871251\\
14.3541666666667	0.000454605470767938\\
14.375	0.000449520907385002\\
14.3958333333333	0.000444494628090414\\
14.4166666666667	0.000439525965003213\\
14.4375	0.000434614257932679\\
14.4583333333333	0.000429758854140926\\
14.4791666666667	0.000424959108425093\\
14.5	0.000420214382966366\\
14.5208333333333	0.000415524047189602\\
14.5416666666667	0.000410887477878889\\
14.5625	0.000406304058872083\\
14.5833333333333	0.000401773181072109\\
14.6041666666667	0.000397294242418464\\
14.625	0.000392866647628454\\
14.6458333333333	0.000388489808291706\\
14.6666666666667	0.000384163142743755\\
14.6875	0.000379886075918031\\
14.7083333333333	0.000375658039461897\\
14.7291666666667	0.000371478471467905\\
14.75	0.000367346816456466\\
14.7708333333333	0.000363262525383281\\
14.7916666666667	0.000359225055359095\\
14.8125	0.000355233869782851\\
14.8333333333333	0.000351288438199709\\
14.8541666666667	0.000347388236169404\\
14.875	0.000343532745385212\\
14.8958333333333	0.000339721453412473\\
14.9166666666667	0.000335953853682228\\
14.9375	0.000332229445492181\\
14.9583333333333	0.000328547733751035\\
14.9791666666667	0.000324908229106611\\
15	0.000321310447806725\\
15.0208333333333	0.00031775391159489\\
15.0416666666667	0.00031423814779283\\
15.0625	0.000310762689098616\\
15.0833333333333	0.000307327073547158\\
15.1041666666667	0.000303930844522286\\
15.125	0.000300573550533068\\
15.1458333333333	0.000297254745317826\\
15.1666666666667	0.000293973987722725\\
15.1875	0.000290730841593245\\
15.2083333333333	0.00028752487589202\\
15.2291666666667	0.000284355664452872\\
15.25	0.000281222786006302\\
15.2708333333333	0.00027812582415105\\
15.2916666666667	0.000275064367149419\\
15.3125	0.00027203800803358\\
15.3333333333333	0.000269046344504126\\
15.3541666666667	0.000266088978812688\\
15.375	0.00026316551788739\\
15.3958333333333	0.000260275573095479\\
15.4166666666667	0.000257418760260802\\
15.4375	0.000254594699672814\\
15.4583333333333	0.000251803015834991\\
15.4791666666667	0.000249043337629729\\
15.5	0.000246315298188629\\
15.5208333333333	0.000243618534787282\\
15.5416666666667	0.000240952688980216\\
15.5625	0.000238317406359884\\
15.5833333333333	0.000235712336590597\\
15.6041666666667	0.000233137133402097\\
15.625	0.000230591454373373\\
15.6458333333333	0.000228074961072412\\
15.6666666666667	0.000225587318937879\\
15.6875	0.000223128197195929\\
15.7083333333333	0.000220697268971165\\
15.7291666666667	0.000218294211076959\\
15.75	0.000215918704037619\\
15.7708333333333	0.000213570432079256\\
15.7916666666667	0.000211249082944052\\
15.8125	0.000208954348004689\\
15.8333333333333	0.000206685922176062\\
15.8541666666667	0.000204443503805775\\
15.875	0.000202226794825315\\
15.8958333333333	0.0002000355005139\\
15.9166666666667	0.000197869329527337\\
15.9375	0.000195727993921245\\
15.9583333333333	0.000193611208932251\\
15.9791666666667	0.000191518693127735\\
16	0.000189450168288056\\
16.0208333333333	0.000187405359331403\\
16.0416666666667	0.000185383994451084\\
16.0625	0.000183385804887609\\
16.0833333333333	0.000181410524958857\\
16.1041666666667	0.000179457892097266\\
16.125	0.000177527646616696\\
16.1458333333333	0.000175619531871208\\
16.1666666666667	0.000173733294158857\\
16.1875	0.000171868682614461\\
16.2083333333333	0.000170025449391405\\
16.2291666666667	0.000168203349396424\\
16.25	0.000166402140366842\\
16.2708333333333	0.000164621582856497\\
16.2916666666667	0.000162861440054151\\
16.3125	0.000161121477927248\\
16.3333333333333	0.000159401465118635\\
16.3541666666667	0.000157701172868758\\
16.375	0.000156020375157381\\
16.3958333333333	0.000154358848495202\\
16.4166666666667	0.000152716371954\\
16.4375	0.000151092727198522\\
16.4583333333333	0.000149487698262832\\
16.4791666666667	0.00014790107173553\\
16.5	0.000146332636640128\\
16.5208333333333	0.000144782184378371\\
16.5416666666667	0.000143249508830755\\
16.5625	0.000141734406201342\\
16.5833333333333	0.000140236675025435\\
16.6041666666667	0.000138756116206114\\
16.625	0.000137292532814369\\
16.6458333333333	0.000135845730235087\\
16.6666666666667	0.000134415516076666\\
16.6875	0.000133001700104606\\
16.7083333333333	0.000131604094384685\\
16.7291666666667	0.000130222513060726\\
16.75	0.000128856772428605\\
16.7708333333333	0.000127506690928864\\
16.7916666666667	0.00012617208897699\\
16.8125	0.000124852789098673\\
16.8333333333333	0.000123548615870519\\
16.8541666666667	0.000122259395799434\\
16.875	0.000120984957517957\\
16.8958333333333	0.000119725131554825\\
16.9166666666667	0.000118479750376356\\
16.9375	0.000117248648438002\\
16.9583333333333	0.000116031661965541\\
16.9791666666667	0.000114828629127327\\
17	0.000113639389945581\\
17.0208333333333	0.000112463786222192\\
17.0416666666667	0.00011130166168414\\
17.0625	0.000110152861792096\\
17.0833333333333	0.000109017233780155\\
17.1041666666667	0.000107894626694902\\
17.125	0.000106784891180744\\
17.1458333333333	0.000105687879671501\\
17.1666666666667	0.000104603446282533\\
17.1875	0.000103531446745039\\
17.2083333333333	0.00010247173856613\\
17.2291666666667	0.000101424180819139\\
17.25	0.000100388634205155\\
17.2708333333333	9.93649610664961e-05\\
17.2916666666667	9.83530252115588e-05\\
17.3125	9.73526920716996e-05\\
17.3333333333333	9.6363828619946e-05\\
17.3541666666667	9.53863032965452e-05\\
17.375	9.44199861659108e-05\\
17.3958333333333	9.34647487196868e-05\\
17.4166666666667	9.25204639298438e-05\\
17.4375	9.15870062769468e-05\\
17.4583333333333	9.06642515643093e-05\\
17.4791666666667	8.97520770771122e-05\\
17.5	8.8850361511317e-05\\
17.5208333333333	8.79589848965191e-05\\
17.5416666666667	8.7077828748555e-05\\
17.5625	8.62067758880115e-05\\
17.5833333333333	8.53457104793427e-05\\
17.6041666666667	8.44945180665152e-05\\
17.625	8.36530853905214e-05\\
17.6458333333333	8.28213005528674e-05\\
17.6666666666667	8.19990529343889e-05\\
17.6875	8.11862331304845e-05\\
17.7083333333333	8.03827331081987e-05\\
17.7291666666667	7.95884460141282e-05\\
17.75	7.8803266213485e-05\\
17.7708333333333	7.80270893438896e-05\\
17.7916666666667	7.72598121229683e-05\\
17.8125	7.65013325089049e-05\\
17.8333333333333	7.57515496361429e-05\\
17.8541666666667	7.50103637325806e-05\\
17.875	7.42776762854197e-05\\
17.8958333333333	7.35533898585328e-05\\
17.9166666666667	7.2837408134056e-05\\
17.9375	7.21296359384168e-05\\
17.9583333333333	7.14299790907878e-05\\
17.9791666666667	7.07383445473313e-05\\
18	7.00546403242197e-05\\
18.0208333333333	6.93787754383341e-05\\
18.0416666666667	6.87106600635747e-05\\
18.0625	6.80502053449842e-05\\
18.0833333333333	6.73973234532911e-05\\
18.1041666666667	6.67519276144776e-05\\
18.125	6.61139319389596e-05\\
18.1458333333333	6.54832515780083e-05\\
18.1666666666667	6.48598026473621e-05\\
18.1875	6.4243502187667e-05\\
18.2083333333333	6.36342682953113e-05\\
18.2291666666667	6.30320199427684e-05\\
18.25	6.24366770347105e-05\\
18.2708333333333	6.18481604549788e-05\\
18.2916666666667	6.1266391875586e-05\\
18.3125	6.06912939227865e-05\\
18.3333333333333	6.01227901095678e-05\\
18.3541666666667	5.95608047758102e-05\\
18.375	5.90052632412744e-05\\
18.3958333333333	5.84560916172855e-05\\
18.4166666666667	5.79132168725673e-05\\
18.4375	5.73765668685839e-05\\
18.4583333333333	5.68460701669343e-05\\
18.4791666666667	5.63216562197125e-05\\
18.5	5.58032552789822e-05\\
18.5208333333333	5.52907983450231e-05\\
18.5416666666667	5.47842173216723e-05\\
18.5625	5.42834448410513e-05\\
18.5833333333333	5.37884143018506e-05\\
18.6041666666667	5.32990599259799e-05\\
18.625	5.28153165623609e-05\\
18.6458333333333	5.23371198821659e-05\\
18.6666666666667	5.18644062898994e-05\\
18.6875	5.13971128603897e-05\\
18.7083333333333	5.09351775002121e-05\\
18.7291666666667	5.04785387782494e-05\\
18.75	5.00271359611217e-05\\
18.7708333333333	4.95809090773234e-05\\
18.7916666666667	4.91397987101619e-05\\
18.8125	4.87037461959783e-05\\
18.8333333333333	4.82726935461249e-05\\
18.8541666666667	4.7846583374595e-05\\
18.875	4.74253590655219e-05\\
18.8958333333333	4.70089646002238e-05\\
18.9166666666667	4.65973446045543e-05\\
18.9375	4.61904443881602e-05\\
18.9583333333333	4.57882097767555e-05\\
18.9791666666667	4.53905872723983e-05\\
19	4.49975239847868e-05\\
19.0208333333333	4.46089675874576e-05\\
19.0416666666667	4.42248664643608e-05\\
19.0625	4.384516953326e-05\\
19.0833333333333	4.34698262951565e-05\\
19.1041666666667	4.30987868916328e-05\\
19.125	4.27320019038248e-05\\
19.1458333333333	4.23694225491726e-05\\
19.1666666666667	4.20110006204604e-05\\
19.1875	4.16566883785452e-05\\
19.2083333333333	4.1306438769244e-05\\
19.2291666666667	4.09602052035506e-05\\
19.25	4.06179416355511e-05\\
19.2708333333333	4.02796026027954e-05\\
19.2916666666667	3.99451430436288e-05\\
19.3125	3.96145184805409e-05\\
19.3333333333333	3.92876849387848e-05\\
19.3541666666667	3.89645988885308e-05\\
19.375	3.86452174243102e-05\\
19.3958333333333	3.83294980707416e-05\\
19.4166666666667	3.80173988404726e-05\\
19.4375	3.77088782811969e-05\\
19.4583333333333	3.74038952891967e-05\\
19.4791666666667	3.71024093066894e-05\\
19.5	3.68043802462938e-05\\
19.5208333333333	3.65097683996261e-05\\
19.5416666666667	3.62185346508858e-05\\
19.5625	3.59306402659909e-05\\
19.5833333333333	3.56460469540261e-05\\
19.6041666666667	3.53647169268605e-05\\
19.625	3.50866126964329e-05\\
19.6458333333333	3.48116972821438e-05\\
19.6666666666667	3.45399341213742e-05\\
19.6875	3.4271287015228e-05\\
19.7083333333333	3.40057202864327e-05\\
19.7291666666667	3.37431986200856e-05\\
19.75	3.34836871038765e-05\\
19.7708333333333	3.32271512734079e-05\\
19.7916666666667	3.29735569518985e-05\\
19.8125	3.27228704042364e-05\\
19.8333333333333	3.24750582979948e-05\\
19.8541666666667	3.22300876200867e-05\\
19.875	3.19879258418486e-05\\
19.8958333333333	3.17485407617435e-05\\
19.9166666666667	3.15119005396688e-05\\
19.9375	3.12779737588111e-05\\
19.9583333333333	3.10467292479709e-05\\
19.9791666666667	3.08181362516097e-05\\
20	3.05921643636873e-05\\
20.0208333333333	3.03687834763478e-05\\
20.0416666666667	3.01479639372757e-05\\
20.0625	2.99296763786743e-05\\
20.0833333333333	2.97138917708531e-05\\
20.1041666666667	2.95005814705068e-05\\
20.125	2.92897170472972e-05\\
20.1458333333333	2.90812704501771e-05\\
20.1666666666667	2.8875213965812e-05\\
20.1875	2.86715201214153e-05\\
20.2083333333333	2.84701618914855e-05\\
20.2291666666667	2.82711124924715e-05\\
20.25	2.80743454569084e-05\\
20.2708333333333	2.78798346700012e-05\\
20.2916666666667	2.76875541977732e-05\\
20.3125	2.74974784674017e-05\\
20.3333333333333	2.7309582201083e-05\\
20.3541666666667	2.71238403483895e-05\\
20.375	2.69402282714525e-05\\
20.3958333333333	2.67587215431054e-05\\
20.4166666666667	2.65792960251095e-05\\
20.4375	2.64019279149373e-05\\
20.4583333333333	2.62265935611719e-05\\
20.4791666666667	2.60532696381365e-05\\
20.5	2.58819330966514e-05\\
20.5208333333333	2.57125610954198e-05\\
20.5416666666667	2.55451311620645e-05\\
20.5625	2.53796210319922e-05\\
20.5833333333333	2.52160086889126e-05\\
20.6041666666667	2.50542724335258e-05\\
20.625	2.48943906924415e-05\\
20.6458333333333	2.47363422047787e-05\\
20.6666666666667	2.45801059446969e-05\\
20.6875	2.44256610809799e-05\\
20.7083333333333	2.42729871221226e-05\\
20.7291666666667	2.41220637802867e-05\\
20.75	2.39728709659599e-05\\
20.7708333333333	2.38253888994381e-05\\
20.7916666666667	2.36795979061153e-05\\
20.8125	2.35354786014489e-05\\
20.8333333333333	2.33930118037127e-05\\
20.8541666666667	2.32521785150366e-05\\
20.875	2.31129600634556e-05\\
20.8958333333333	2.29753379343791e-05\\
20.9166666666667	2.28392938284416e-05\\
20.9375	2.27048097000058e-05\\
20.9583333333333	2.257186760576e-05\\
20.9791666666667	2.24404498648305e-05\\
21	2.23105389980681e-05\\
21.0208333333333	2.21821176692271e-05\\
21.0416666666667	2.20551688617877e-05\\
21.0625	2.19296756880904e-05\\
21.0833333333333	2.18056214582245e-05\\
21.1041666666667	2.16829897335333e-05\\
21.125	2.15617641379298e-05\\
21.1458333333333	2.14419285458848e-05\\
21.1666666666667	2.13234670250359e-05\\
21.1875	2.12063637633066e-05\\
21.2083333333333	2.1090603240706e-05\\
21.2291666666667	2.09761700674699e-05\\
21.25	2.08630490202124e-05\\
21.2708333333333	2.07512251115478e-05\\
21.2916666666667	2.06406834077281e-05\\
21.3125	2.05314092081218e-05\\
21.3333333333333	2.04233879773088e-05\\
21.3541666666667	2.03166052854687e-05\\
21.375	2.02110470007016e-05\\
21.3958333333333	2.01066990819171e-05\\
21.4166666666667	2.00035476483264e-05\\
21.4375	1.99015790444674e-05\\
21.4583333333333	1.98007796385975e-05\\
21.4791666666667	1.97011360243905e-05\\
21.5	1.96026349550262e-05\\
21.5208333333333	1.95052632686527e-05\\
21.5416666666667	1.94090080738701e-05\\
21.5625	1.9313856572728e-05\\
21.5833333333333	1.92197961135498e-05\\
21.6041666666667	1.91268142377032e-05\\
21.625	1.90348985191909e-05\\
21.6458333333333	1.89440367283366e-05\\
21.6666666666667	1.88542167835344e-05\\
21.6875	1.8765426684536e-05\\
21.7083333333333	1.86776546846123e-05\\
21.7291666666667	1.85908891050691e-05\\
21.75	1.85051184102964e-05\\
21.7708333333333	1.84203312351184e-05\\
21.7916666666667	1.83365162543029e-05\\
21.8125	1.82536623229035e-05\\
21.8333333333333	1.81717584202832e-05\\
21.8541666666667	1.80907935895212e-05\\
21.875	1.80107571303954e-05\\
21.8958333333333	1.79316383894491e-05\\
21.9166666666667	1.78534268547546e-05\\
21.9375	1.77761121774143e-05\\
21.9583333333333	1.76996840051883e-05\\
21.9791666666667	1.76241321812281e-05\\
22	1.75494466523243e-05\\
22.0208333333333	1.7475617431836e-05\\
22.0416666666667	1.74026347618697e-05\\
22.0625	1.73304889363888e-05\\
22.0833333333333	1.72591703583628e-05\\
22.1041666666667	1.7188669597843e-05\\
22.125	1.71189772176738e-05\\
22.1458333333333	1.7050083946289e-05\\
22.1666666666667	1.69819806262964e-05\\
22.1875	1.69146581377441e-05\\
22.2083333333333	1.68481075897064e-05\\
22.2291666666667	1.67823201310602e-05\\
22.25	1.67172870146738e-05\\
22.2708333333333	1.66529996431323e-05\\
22.2916666666667	1.65894494059782e-05\\
22.3125	1.65266278549485e-05\\
22.3333333333333	1.64645266301278e-05\\
22.3541666666667	1.64031374176041e-05\\
22.375	1.63424521199776e-05\\
22.3958333333333	1.62824626572485e-05\\
22.4166666666667	1.62231610514584e-05\\
22.4375	1.6164539469423e-05\\
22.4583333333333	1.6106590062016e-05\\
22.4791666666667	1.60493051182088e-05\\
22.5	1.59926770147845e-05\\
22.5208333333333	1.59366981643642e-05\\
22.5416666666667	1.58813611864679e-05\\
22.5625	1.58266587181079e-05\\
22.5833333333333	1.57725834917138e-05\\
22.6041666666667	1.57191283637353e-05\\
22.625	1.56662861619308e-05\\
22.6458333333333	1.56140498643252e-05\\
22.6666666666667	1.5562412519115e-05\\
22.6875	1.55113672057428e-05\\
22.7083333333333	1.54609071976409e-05\\
22.7291666666667	1.5411025771218e-05\\
22.75	1.53617163036529e-05\\
22.7708333333333	1.53129722932039e-05\\
22.7916666666667	1.52647871944469e-05\\
22.8125	1.52171545935241e-05\\
22.8333333333333	1.51700681596391e-05\\
22.8541666666667	1.5123521576557e-05\\
22.875	1.50775087082099e-05\\
22.8958333333333	1.50320234381544e-05\\
22.9166666666667	1.49870597144354e-05\\
22.9375	1.49426116188268e-05\\
22.9583333333333	1.48986731779184e-05\\
22.9791666666667	1.48552385444533e-05\\
23	1.48123019495218e-05\\
23.0208333333333	1.47698576088858e-05\\
23.0416666666667	1.47278999491583e-05\\
23.0625	1.46864233861386e-05\\
23.0833333333333	1.46454224096464e-05\\
23.1041666666667	1.46048916172764e-05\\
23.125	1.45648255651707e-05\\
23.1458333333333	1.45252189174736e-05\\
23.1666666666667	1.44860664115931e-05\\
23.1875	1.44473627727587e-05\\
23.2083333333333	1.44091029285222e-05\\
23.2291666666667	1.43712817816287e-05\\
23.25	1.43338943018234e-05\\
23.2708333333333	1.42969355766141e-05\\
23.2916666666667	1.42604006295152e-05\\
23.3125	1.4224284600024e-05\\
23.3333333333333	1.41885826796378e-05\\
23.3541666666667	1.41532900736191e-05\\
23.375	1.41184021426888e-05\\
23.3958333333333	1.40839142442046e-05\\
23.4166666666667	1.40498217954524e-05\\
23.4375	1.40161203205402e-05\\
23.4583333333333	1.39828052710339e-05\\
23.4791666666667	1.39498722231477e-05\\
23.5	1.3917316795909e-05\\
23.5208333333333	1.38851345957329e-05\\
23.5416666666667	1.3853321402257e-05\\
23.5625	1.38218729954393e-05\\
23.5833333333333	1.37907851796338e-05\\
23.6041666666667	1.37600538848549e-05\\
23.625	1.37296749587239e-05\\
23.6458333333333	1.36996443679551e-05\\
23.6666666666667	1.36699581118018e-05\\
23.6875	1.36406121867e-05\\
23.7083333333333	1.36116027504365e-05\\
23.7291666666667	1.35829259509295e-05\\
23.75	1.35545779625553e-05\\
23.7708333333333	1.3526555085518e-05\\
23.7916666666667	1.34988535184136e-05\\
23.8125	1.34714695854286e-05\\
23.8333333333333	1.34443996415242e-05\\
23.8541666666667	1.34176400317096e-05\\
23.875	1.3391187250673e-05\\
23.8958333333333	1.33650377846303e-05\\
23.9166666666667	1.33391881601629e-05\\
23.9375	1.33136349884516e-05\\
23.9583333333333	1.32883748174631e-05\\
23.9791666666667	1.32634042841795e-05\\
24	1.3238720065425e-05\\
24.0208333333333	1.32143188236388e-05\\
24.0416666666667	1.31901973742398e-05\\
24.0625	1.31663525086526e-05\\
24.0833333333333	1.31427810560189e-05\\
24.1041666666667	1.31194799432983e-05\\
24.125	1.30964459988763e-05\\
24.1458333333333	1.30736761639505e-05\\
24.1666666666667	1.30511674145863e-05\\
24.1875	1.30289166962421e-05\\
24.2083333333333	1.30069211135104e-05\\
24.2291666666667	1.29851777396146e-05\\
24.25	1.29636836799263e-05\\
24.2708333333333	1.29424361389238e-05\\
24.2916666666667	1.29214322212679e-05\\
24.3125	1.29006691409734e-05\\
24.3333333333333	1.28801441326408e-05\\
24.3541666666667	1.28598544074701e-05\\
24.375	1.28397973340284e-05\\
24.3958333333333	1.28199702417479e-05\\
24.4166666666667	1.28003704932354e-05\\
24.4375	1.27809955319745e-05\\
24.4583333333333	1.27618427322835e-05\\
24.4791666666667	1.27429095416514e-05\\
24.5	1.27241934389474e-05\\
24.5208333333333	1.27056918827822e-05\\
24.5416666666667	1.2687402474405e-05\\
24.5625	1.26693227757226e-05\\
24.5833333333333	1.26514503823598e-05\\
24.6041666666667	1.26337829784203e-05\\
24.625	1.2616318154188e-05\\
24.6458333333333	1.25990535783246e-05\\
24.6666666666667	1.25819869607685e-05\\
24.6875	1.2565115978873e-05\\
24.7083333333333	1.25484384404416e-05\\
24.7291666666667	1.25319521360712e-05\\
24.75	1.25156548672523e-05\\
24.7708333333333	1.24995445275979e-05\\
24.7916666666667	1.24836189061484e-05\\
24.8125	1.2467875887681e-05\\
24.8333333333333	1.24523133862086e-05\\
24.8541666666667	1.24369292653284e-05\\
24.875	1.24217215475001e-05\\
24.8958333333333	1.24066882005445e-05\\
24.9166666666667	1.2391827237242e-05\\
24.9375	1.23771367329999e-05\\
24.9583333333333	1.23626146667556e-05\\
24.9791666666667	1.23482591163251e-05\\
25	1.23340681638224e-05\\
25.0208333333333	1.23200398728015e-05\\
25.0416666666667	1.23061724290697e-05\\
25.0625	1.22924639993123e-05\\
25.0833333333333	1.22789127519639e-05\\
25.1041666666667	1.22655169460164e-05\\
25.125	1.22522747396218e-05\\
25.1458333333333	1.2239184364739e-05\\
25.1666666666667	1.22262440864358e-05\\
25.1875	1.22134521278458e-05\\
25.2083333333333	1.22008068467548e-05\\
25.2291666666667	1.21883065580579e-05\\
25.25	1.21759496036561e-05\\
25.2708333333333	1.21637343962266e-05\\
25.2916666666667	1.21516592520727e-05\\
25.3125	1.21397225565788e-05\\
25.3333333333333	1.21279227313894e-05\\
25.3541666666667	1.21162581447658e-05\\
25.375	1.21047273133338e-05\\
25.3958333333333	1.20933286906926e-05\\
25.4166666666667	1.2082060771984e-05\\
25.4375	1.20709221090275e-05\\
25.4583333333333	1.2059911167062e-05\\
25.4791666666667	1.20490264746388e-05\\
25.5	1.20382665872952e-05\\
25.5208333333333	1.20276300161282e-05\\
25.5416666666667	1.20171154057197e-05\\
25.5625	1.20067213587128e-05\\
25.5833333333333	1.19964464946272e-05\\
25.6041666666667	1.19862895068035e-05\\
25.625	1.19762489760737e-05\\
25.6458333333333	1.19663235708637e-05\\
25.6666666666667	1.19565119754895e-05\\
25.6875	1.1946812816715e-05\\
25.7083333333333	1.19372248759011e-05\\
25.7291666666667	1.19277468730394e-05\\
25.75	1.19183775468613e-05\\
25.7708333333333	1.19091157138821e-05\\
25.7916666666667	1.18999600762489e-05\\
25.8125	1.18909094171606e-05\\
25.8333333333333	1.18819625292606e-05\\
25.8541666666667	1.18731181700063e-05\\
25.875	1.18643752248476e-05\\
25.8958333333333	1.18557325293247e-05\\
25.9166666666667	1.18471889316187e-05\\
25.9375	1.18387433564201e-05\\
25.9583333333333	1.18303946226793e-05\\
25.9791666666667	1.18221416118512e-05\\
26	1.18139832301942e-05\\
26.0208333333333	1.18059183351019e-05\\
26.0416666666667	1.17979459151602e-05\\
26.0625	1.17900649133092e-05\\
26.0833333333333	1.17822742791618e-05\\
26.1041666666667	1.17745730262688e-05\\
26.125	1.17669600806409e-05\\
26.1458333333333	1.17594344213043e-05\\
26.1666666666667	1.17519950493981e-05\\
26.1875	1.17446409193253e-05\\
26.2083333333333	1.17373711169982e-05\\
26.2291666666667	1.17301846747706e-05\\
26.25	1.17230806347576e-05\\
26.2708333333333	1.17160581076091e-05\\
26.2916666666667	1.17091161022778e-05\\
26.3125	1.17022536939359e-05\\
26.3333333333333	1.16954699722135e-05\\
26.3541666666667	1.16887639760008e-05\\
26.375	1.16821348699519e-05\\
26.3958333333333	1.16755817718671e-05\\
26.4166666666667	1.16691038170541e-05\\
26.4375	1.16627001985717e-05\\
26.4583333333333	1.16563700042439e-05\\
26.4791666666667	1.16501123915659e-05\\
26.5	1.16439265241198e-05\\
26.5208333333333	1.16378115278362e-05\\
26.5416666666667	1.16317666489602e-05\\
26.5625	1.16257910873868e-05\\
26.5833333333333	1.16198840407568e-05\\
26.6041666666667	1.16140447848094e-05\\
26.625	1.16082724831637e-05\\
26.6458333333333	1.16025663620469e-05\\
26.6666666666667	1.15969256651426e-05\\
26.6875	1.15913495933821e-05\\
26.7083333333333	1.15858374602909e-05\\
26.7291666666667	1.1580388527516e-05\\
26.75	1.15750020763076e-05\\
26.7708333333333	1.15696774463898e-05\\
26.7916666666667	1.15644138684512e-05\\
26.8125	1.15592106381913e-05\\
26.8333333333333	1.15540670742305e-05\\
26.8541666666667	1.15489824260564e-05\\
26.875	1.1543956076928e-05\\
26.8958333333333	1.15389873610465e-05\\
26.9166666666667	1.15340756248324e-05\\
26.9375	1.15292202595688e-05\\
26.9583333333333	1.15244205680332e-05\\
26.9791666666667	1.15196759055169e-05\\
27	1.15149856500179e-05\\
27.0208333333333	1.15103491155501e-05\\
27.0416666666667	1.15057657401977e-05\\
27.0625	1.15012349249202e-05\\
27.0833333333333	1.14967560595428e-05\\
27.1041666666667	1.1492328608916e-05\\
27.125	1.14879519206437e-05\\
27.1458333333333	1.14836254149376e-05\\
27.1666666666667	1.1479348517486e-05\\
27.1875	1.1475120601613e-05\\
27.2083333333333	1.147094116868e-05\\
27.2291666666667	1.14668096553632e-05\\
27.25	1.14627255152207e-05\\
27.2708333333333	1.14586882646387e-05\\
27.2916666666667	1.1454697304679e-05\\
27.3125	1.14507521024257e-05\\
27.3333333333333	1.14468521381044e-05\\
27.3541666666667	1.14429968336119e-05\\
27.375	1.1439185728001e-05\\
27.3958333333333	1.14354183264688e-05\\
27.4166666666667	1.14316941274186e-05\\
27.4375	1.14280126863213e-05\\
27.4583333333333	1.1424373455997e-05\\
27.4791666666667	1.14207759539524e-05\\
27.5	1.14172196967367e-05\\
27.5208333333333	1.14137041558259e-05\\
27.5416666666667	1.14102289288334e-05\\
27.5625	1.14067935490493e-05\\
27.5833333333333	1.14033975653814e-05\\
27.6041666666667	1.14000405772953e-05\\
27.625	1.13967220801411e-05\\
27.6458333333333	1.13934416337894e-05\\
27.6666666666667	1.13901987942947e-05\\
27.6875	1.1386993076386e-05\\
27.7083333333333	1.13838241206601e-05\\
27.7291666666667	1.13806915001919e-05\\
27.75	1.13775947990511e-05\\
27.7708333333333	1.1374533664757e-05\\
27.7916666666667	1.13715076341677e-05\\
27.8125	1.13685163005742e-05\\
27.8333333333333	1.13655592617317e-05\\
27.8541666666667	1.13626360705187e-05\\
27.875	1.13597463982324e-05\\
27.8958333333333	1.13568898640538e-05\\
27.9166666666667	1.13540660847844e-05\\
27.9375	1.13512747405725e-05\\
27.9583333333333	1.13485153999077e-05\\
27.9791666666667	1.13457876988988e-05\\
28	1.13430912719239e-05\\
28.0208333333333	1.13404256992851e-05\\
28.0416666666667	1.13377906899306e-05\\
28.0625	1.13351858972986e-05\\
28.0833333333333	1.13326109722008e-05\\
28.1041666666667	1.13300656307177e-05\\
28.125	1.13275494696725e-05\\
28.1458333333333	1.13250621609604e-05\\
28.1666666666667	1.13226033684209e-05\\
28.1875	1.13201727144827e-05\\
28.2083333333333	1.13177699328242e-05\\
28.2291666666667	1.13153947007095e-05\\
28.25	1.13130467039611e-05\\
28.2708333333333	1.13107256937236e-05\\
28.2916666666667	1.13084312949359e-05\\
28.3125	1.13061632010808e-05\\
28.3333333333333	1.13039211099825e-05\\
28.3541666666667	1.13017046699191e-05\\
28.375	1.12995136446674e-05\\
28.3958333333333	1.1297347744631e-05\\
28.4166666666667	1.12952066787768e-05\\
28.4375	1.12930902225934e-05\\
28.4583333333333	1.12909980270421e-05\\
28.4791666666667	1.12889298220133e-05\\
28.5	1.12868853291211e-05\\
28.5208333333333	1.12848642198686e-05\\
28.5416666666667	1.12828662864587e-05\\
28.5625	1.1280891263291e-05\\
28.5833333333333	1.1278938892019e-05\\
28.6041666666667	1.12770089605139e-05\\
28.625	1.12751011631384e-05\\
28.6458333333333	1.12732152367251e-05\\
28.6666666666667	1.1271350932971e-05\\
28.6875	1.12695079468429e-05\\
28.7083333333333	1.12676860900201e-05\\
28.7291666666667	1.12658851246382e-05\\
28.75	1.12641048163024e-05\\
28.7708333333333	1.12623449748189e-05\\
28.7916666666667	1.12606053132744e-05\\
28.8125	1.1258885594682e-05\\
28.8333333333333	1.12571855964685e-05\\
28.8541666666667	1.12555050294767e-05\\
28.875	1.1253843730215e-05\\
28.8958333333333	1.12522014856959e-05\\
28.9166666666667	1.12505780666946e-05\\
28.9375	1.1248973326501e-05\\
28.9583333333333	1.12473869884037e-05\\
28.9791666666667	1.12458188339256e-05\\
29	1.124426865914e-05\\
29.0208333333333	1.12427361998425e-05\\
29.0416666666667	1.12412213113022e-05\\
29.0625	1.12397237930803e-05\\
29.0833333333333	1.12382434480856e-05\\
29.1041666666667	1.12367801396448e-05\\
29.125	1.12353336057375e-05\\
29.1458333333333	1.12339036612778e-05\\
29.1666666666667	1.12324901045458e-05\\
29.1875	1.12310926947039e-05\\
29.2083333333333	1.12297113150401e-05\\
29.2291666666667	1.12283457718622e-05\\
29.25	1.12269958929505e-05\\
29.2708333333333	1.12256615449446e-05\\
29.2916666666667	1.12243424946523e-05\\
29.3125	1.12230385721797e-05\\
29.3333333333333	1.1221749595439e-05\\
29.3541666666667	1.12204753384444e-05\\
29.375	1.12192156961027e-05\\
29.3958333333333	1.1217970500742e-05\\
29.4166666666667	1.12167395845033e-05\\
29.4375	1.12155228394487e-05\\
29.4583333333333	1.12143200456878e-05\\
29.4791666666667	1.12131310496338e-05\\
29.5	1.12119556745294e-05\\
29.5208333333333	1.12107937182981e-05\\
29.5416666666667	1.12096450836707e-05\\
29.5625	1.12085096247963e-05\\
29.5833333333333	1.12073871809713e-05\\
29.6041666666667	1.12062776731212e-05\\
29.625	1.12051808844034e-05\\
29.6458333333333	1.12040966667284e-05\\
29.6666666666667	1.12030248761621e-05\\
29.6875	1.12019653229911e-05\\
29.7083333333333	1.12009179189988e-05\\
29.7291666666667	1.11998825213659e-05\\
29.75	1.11988590015196e-05\\
29.7708333333333	1.11978472743022e-05\\
29.7916666666667	1.11968471493187e-05\\
29.8125	1.11958584916237e-05\\
29.8333333333333	1.11948811656183e-05\\
29.8541666666667	1.11939149878775e-05\\
29.875	1.11929598866362e-05\\
29.8958333333333	1.11920157437774e-05\\
29.9166666666667	1.11910824278798e-05\\
29.9375	1.11901598727979e-05\\
29.9583333333333	1.11892478920637e-05\\
29.9791666666667	1.11883463658804e-05\\
30	1.11874551796577e-05\\
30.0208333333333	1.1186574149621e-05\\
30.0416666666667	1.118570322136e-05\\
30.0625	1.11848422770664e-05\\
30.0833333333333	1.11839912055438e-05\\
30.1041666666667	1.11831499530212e-05\\
30.125	1.11823183487185e-05\\
30.1458333333333	1.11814962760165e-05\\
30.1666666666667	1.11806836324208e-05\\
30.1875	1.11798802462936e-05\\
30.2083333333333	1.11790860703022e-05\\
30.2291666666667	1.11783010036338e-05\\
30.25	1.11775249370773e-05\\
30.2708333333333	1.11767578282084e-05\\
30.2916666666667	1.11759995153955e-05\\
30.3125	1.1175249895562e-05\\
30.3333333333333	1.11745088674147e-05\\
30.3541666666667	1.11737762774818e-05\\
30.375	1.11730520850848e-05\\
30.3958333333333	1.11723362023175e-05\\
30.4166666666667	1.11716285336049e-05\\
30.4375	1.11709290431173e-05\\
30.4583333333333	1.11702375621441e-05\\
30.4791666666667	1.11695540118767e-05\\
30.5	1.11688782967949e-05\\
30.5208333333333	1.11682102707911e-05\\
30.5416666666667	1.11675499032093e-05\\
30.5625	1.11668971091838e-05\\
30.5833333333333	1.11662518046577e-05\\
30.6041666666667	1.11656139530631e-05\\
30.625	1.11649834146171e-05\\
30.6458333333333	1.11643601116194e-05\\
30.6666666666667	1.11637439451438e-05\\
30.6875	1.11631347928666e-05\\
30.7083333333333	1.11625326239517e-05\\
30.7291666666667	1.11619373594848e-05\\
30.75	1.11613489199557e-05\\
30.7708333333333	1.11607672893293e-05\\
30.7916666666667	1.11601923249065e-05\\
30.8125	1.11596239543957e-05\\
30.8333333333333	1.1159062097426e-05\\
30.8541666666667	1.11585066180553e-05\\
30.875	1.11579575126136e-05\\
30.8958333333333	1.11574147063485e-05\\
30.9166666666667	1.11568781276717e-05\\
30.9375	1.1156347761958e-05\\
30.9583333333333	1.11558234713596e-05\\
30.9791666666667	1.11553051892136e-05\\
31	1.11547928542711e-05\\
31.0208333333333	1.11542863298515e-05\\
31.0416666666667	1.11537856167994e-05\\
31.0625	1.11532906479201e-05\\
31.0833333333333	1.11528013515537e-05\\
31.1041666666667	1.1152317727004e-05\\
31.125	1.11518396468834e-05\\
31.1458333333333	1.11513670465966e-05\\
31.1666666666667	1.11508998627362e-05\\
31.1875	1.11504379744346e-05\\
31.2083333333333	1.11499813847987e-05\\
31.2291666666667	1.11495300336724e-05\\
31.25	1.11490838563669e-05\\
31.2708333333333	1.11486428537455e-05\\
31.2916666666667	1.11482069096007e-05\\
31.3125	1.1147775958829e-05\\
31.3333333333333	1.11473499492394e-05\\
31.3541666666667	1.11469287666881e-05\\
31.375	1.1146512420963e-05\\
31.3958333333333	1.11461008434189e-05\\
31.4166666666667	1.11456939869972e-05\\
31.4375	1.11452918565282e-05\\
31.4583333333333	1.1144894334732e-05\\
31.4791666666667	1.11445013693696e-05\\
31.5	1.11441129046598e-05\\
31.5208333333333	1.11437288365272e-05\\
31.5416666666667	1.11433491756926e-05\\
31.5625	1.11429738664666e-05\\
31.5833333333333	1.11426028651672e-05\\
31.6041666666667	1.1142236175325e-05\\
31.625	1.11418736894171e-05\\
31.6458333333333	1.11415153612141e-05\\
31.6666666666667	1.1141161135174e-05\\
31.6875	1.11408109151835e-05\\
31.7083333333333	1.1140464712554e-05\\
31.7291666666667	1.11401224810607e-05\\
31.75	1.11397841748988e-05\\
31.7708333333333	1.11394498078621e-05\\
31.7916666666667	1.11391192699041e-05\\
31.8125	1.11387925215932e-05\\
31.8333333333333	1.11384695227185e-05\\
31.8541666666667	1.1138150162295e-05\\
31.875	1.113783446332e-05\\
31.8958333333333	1.11375223889047e-05\\
31.9166666666667	1.11372138990707e-05\\
31.9375	1.11369089968742e-05\\
31.9583333333333	1.11366075985034e-05\\
31.9791666666667	1.11363096485061e-05\\
32	1.1136015111907e-05\\
32.0208333333333	1.11357238973488e-05\\
32.0416666666667	1.11354360225224e-05\\
32.0625	1.11351514454889e-05\\
32.0833333333333	1.11348701316516e-05\\
32.1041666666667	1.11345921081685e-05\\
32.125	1.11343172670697e-05\\
32.1458333333333	1.11340455779092e-05\\
32.1666666666667	1.11337770034139e-05\\
32.1875	1.1133511446173e-05\\
32.2083333333333	1.11332489350231e-05\\
32.2291666666667	1.11329894393182e-05\\
32.25	1.11327329196119e-05\\
32.2708333333333	1.11324794013967e-05\\
32.2916666666667	1.11322287903355e-05\\
32.3125	1.11319810470973e-05\\
32.3333333333333	1.1131736145657e-05\\
32.3541666666667	1.11314939945817e-05\\
32.375	1.11312546167693e-05\\
32.3958333333333	1.11310179874037e-05\\
32.4166666666667	1.11307840728057e-05\\
32.4375	1.11305528995193e-05\\
32.4583333333333	1.11303243765223e-05\\
32.4791666666667	1.11300984706391e-05\\
32.5	1.11298751490282e-05\\
32.5208333333333	1.11296543359998e-05\\
32.5416666666667	1.11294360532194e-05\\
32.5625	1.11292202794275e-05\\
32.5833333333333	1.11290069788446e-05\\
32.6041666666667	1.1128796183951e-05\\
32.625	1.11285878067011e-05\\
32.6458333333333	1.11283818147475e-05\\
32.6666666666667	1.11281781805047e-05\\
32.6875	1.11279768190937e-05\\
32.7083333333333	1.11277777667426e-05\\
32.7291666666667	1.11275810002521e-05\\
32.75	1.11273864942686e-05\\
32.7708333333333	1.11271942748784e-05\\
32.7916666666667	1.11270042590748e-05\\
32.8125	1.1126816419837e-05\\
32.8333333333333	1.11266307379667e-05\\
32.8541666666667	1.11264471264713e-05\\
32.875	1.1126265617738e-05\\
32.8958333333333	1.11260861928975e-05\\
32.9166666666667	1.11259088241274e-05\\
32.9375	1.11257335523969e-05\\
32.9583333333333	1.112556028518e-05\\
32.9791666666667	1.11253890053361e-05\\
33	1.11252196861394e-05\\
33.0208333333333	1.11250522480396e-05\\
33.0416666666667	1.11248867300974e-05\\
33.0625	1.11247231192262e-05\\
33.0833333333333	1.11245613762347e-05\\
33.1041666666667	1.11244015531598e-05\\
33.125	1.11242435578714e-05\\
33.1458333333333	1.11240873726893e-05\\
33.1666666666667	1.11239329811191e-05\\
33.1875	1.11237802960508e-05\\
33.2083333333333	1.11236293714701e-05\\
33.2291666666667	1.11234801724979e-05\\
33.25	1.11233326850397e-05\\
33.2708333333333	1.11231869492973e-05\\
33.2916666666667	1.11230428828288e-05\\
33.3125	1.11229004702143e-05\\
33.3333333333333	1.11227596847286e-05\\
33.3541666666667	1.11226204584166e-05\\
33.375	1.1122482827994e-05\\
33.3958333333333	1.11223467768421e-05\\
33.4166666666667	1.11222122838098e-05\\
33.4375	1.11220793912005e-05\\
33.4583333333333	1.11219480227415e-05\\
33.4791666666667	1.11218181582268e-05\\
33.5	1.11216897874693e-05\\
33.5208333333333	1.11215628252762e-05\\
33.5416666666667	1.11214373219014e-05\\
33.5625	1.11213132555778e-05\\
33.5833333333333	1.11211906167122e-05\\
33.6041666666667	1.11210694398985e-05\\
33.625	1.11209496532449e-05\\
33.6458333333333	1.11208312433189e-05\\
33.6666666666667	1.11207141844156e-05\\
33.6875	1.11205984094173e-05\\
33.7083333333333	1.11204839609872e-05\\
33.7291666666667	1.11203708312015e-05\\
33.75	1.11202589933614e-05\\
33.7708333333333	1.11201484997192e-05\\
33.7916666666667	1.11200392682971e-05\\
33.8125	1.1119931286734e-05\\
33.8333333333333	1.11198245457365e-05\\
33.8541666666667	1.11197189732747e-05\\
33.875	1.11196146109896e-05\\
33.8958333333333	1.11195114478368e-05\\
33.9166666666667	1.11194094656288e-05\\
33.9375	1.1119308710947e-05\\
33.9583333333333	1.11192091131601e-05\\
33.9791666666667	1.1119110656666e-05\\
34	1.11190133240497e-05\\
34.0208333333333	1.11189170537764e-05\\
34.0416666666667	1.11188218890954e-05\\
34.0625	1.11187278183453e-05\\
34.0833333333333	1.11186348193238e-05\\
34.1041666666667	1.11185429497736e-05\\
34.125	1.11184521309186e-05\\
34.1458333333333	1.11183623532566e-05\\
34.1666666666667	1.11182736003943e-05\\
34.1875	1.11181858072128e-05\\
34.2083333333333	1.11180990184182e-05\\
34.2291666666667	1.11180132303234e-05\\
34.25	1.11179284251907e-05\\
34.2708333333333	1.11178446503734e-05\\
34.2916666666667	1.11177618400539e-05\\
34.3125	1.11176799738018e-05\\
34.3333333333333	1.11175990464171e-05\\
34.3541666666667	1.11175189895999e-05\\
34.375	1.11174398562318e-05\\
34.3958333333333	1.1117361629796e-05\\
34.4166666666667	1.11172842978014e-05\\
34.4375	1.1117207913737e-05\\
34.4583333333333	1.11171324031276e-05\\
34.4791666666667	1.11170577561525e-05\\
34.5	1.11169839611905e-05\\
34.5208333333333	1.11169109536811e-05\\
34.5416666666667	1.11168387848115e-05\\
34.5625	1.11167674461654e-05\\
34.5833333333333	1.11166969272336e-05\\
34.6041666666667	1.11166272774865e-05\\
34.625	1.11165584261028e-05\\
34.6458333333333	1.11164903596344e-05\\
34.6666666666667	1.11164230719842e-05\\
34.6875	1.11163564972133e-05\\
34.7083333333333	1.11162906904423e-05\\
34.7291666666667	1.11162256392707e-05\\
34.75	1.11161613362454e-05\\
34.7708333333333	1.11160978272852e-05\\
34.7916666666667	1.11160350440445e-05\\
34.8125	1.11159729790373e-05\\
34.8333333333333	1.11159116203799e-05\\
34.8541666666667	1.11158509095824e-05\\
34.875	1.11157909032214e-05\\
34.8958333333333	1.11157315827976e-05\\
34.9166666666667	1.11156729386639e-05\\
34.9375	1.11156150296201e-05\\
34.9583333333333	1.11155577840043e-05\\
34.9791666666667	1.11155011901575e-05\\
35	1.11154452468092e-05\\
35.0208333333333	1.11153898871286e-05\\
35.0416666666667	1.11153351604942e-05\\
35.0625	1.11152810685214e-05\\
35.0833333333333	1.11152275931747e-05\\
35.1041666666667	1.11151747885808e-05\\
35.125	1.11151225863538e-05\\
35.1458333333333	1.11150709832264e-05\\
35.1666666666667	1.11150199736953e-05\\
35.1875	1.11149694946266e-05\\
35.2083333333333	1.11149195887122e-05\\
35.2291666666667	1.11148702551761e-05\\
35.25	1.11148214911474e-05\\
35.2708333333333	1.11147733427673e-05\\
35.2916666666667	1.11147257471684e-05\\
35.3125	1.11146786941261e-05\\
35.3333333333333	1.11146321813541e-05\\
35.3541666666667	1.11145861383134e-05\\
35.375	1.1114540628178e-05\\
35.3958333333333	1.11144956390193e-05\\
35.4166666666667	1.11144511741707e-05\\
35.4375	1.11144072727611e-05\\
35.4583333333333	1.11143638748315e-05\\
35.4791666666667	1.11143209758001e-05\\
35.5	1.11142785593163e-05\\
35.5208333333333	1.11142365724952e-05\\
35.5416666666667	1.11141950690364e-05\\
35.5625	1.11141540507797e-05\\
35.5833333333333	1.1114113496841e-05\\
35.6041666666667	1.11140734682411e-05\\
35.625	1.11140338987124e-05\\
35.6458333333333	1.11139947796632e-05\\
35.6666666666667	1.11139561072771e-05\\
35.6875	1.11139178170531e-05\\
35.7083333333333	1.11138799659503e-05\\
35.7291666666667	1.1113842552823e-05\\
35.75	1.11138055700973e-05\\
35.7708333333333	1.11137690677216e-05\\
35.7916666666667	1.11137329844872e-05\\
35.8125	1.11136973146372e-05\\
35.8333333333333	1.11136620528059e-05\\
35.8541666666667	1.11136271351441e-05\\
35.875	1.11135926217255e-05\\
35.8958333333333	1.11135585072996e-05\\
35.9166666666667	1.11135247821616e-05\\
35.9375	1.11134915060626e-05\\
35.9583333333333	1.11134586090657e-05\\
35.9791666666667	1.11134260883333e-05\\
36	1.11133939360915e-05\\
36.0208333333333	1.11133620936579e-05\\
36.0416666666667	1.1113330616552e-05\\
36.0625	1.11132995052708e-05\\
36.0833333333333	1.11132687501433e-05\\
36.1041666666667	1.11132384094356e-05\\
36.125	1.11132084160687e-05\\
36.1458333333333	1.11131787623358e-05\\
36.1666666666667	1.11131494459879e-05\\
36.1875	1.11131204043095e-05\\
36.2083333333333	1.11130917000831e-05\\
36.2291666666667	1.11130633272789e-05\\
36.25	1.11130352813519e-05\\
36.2708333333333	1.11130076162583e-05\\
36.2916666666667	1.11129802672969e-05\\
36.3125	1.11129532275212e-05\\
36.3333333333333	1.11129264950671e-05\\
36.3541666666667	1.11129000123114e-05\\
36.375	1.11128738358059e-05\\
36.3958333333333	1.11128479618382e-05\\
36.4166666666667	1.11128223838361e-05\\
36.4375	1.11127971686205e-05\\
36.4583333333333	1.11127722302289e-05\\
36.4791666666667	1.11127475760571e-05\\
36.5	1.11127232018656e-05\\
36.5208333333333	1.11126990510895e-05\\
36.5416666666667	1.11126751776088e-05\\
36.5625	1.11126515757607e-05\\
36.5833333333333	1.11126282488248e-05\\
36.6041666666667	1.11126052493889e-05\\
36.625	1.11125825111179e-05\\
36.6458333333333	1.111256003288e-05\\
36.6666666666667	1.11125378132865e-05\\
36.6875	1.11125157862092e-05\\
36.7083333333333	1.11124940156932e-05\\
36.7291666666667	1.11124724936299e-05\\
36.75	1.11124512215637e-05\\
36.7708333333333	1.11124302519618e-05\\
36.7916666666667	1.11124095214702e-05\\
36.8125	1.11123890263496e-05\\
36.8333333333333	1.1112368766041e-05\\
36.8541666666667	1.11123486794931e-05\\
36.875	1.1112328820938e-05\\
36.8958333333333	1.11123091949898e-05\\
36.9166666666667	1.11122897938707e-05\\
36.9375	1.11122706752176e-05\\
36.9583333333333	1.11122517730558e-05\\
36.9791666666667	1.1112233086941e-05\\
37	1.11122146166638e-05\\
37.0208333333333	1.11121962960684e-05\\
37.0416666666667	1.11121781898659e-05\\
37.0625	1.11121602908591e-05\\
37.0833333333333	1.11121425984101e-05\\
37.1041666666667	1.11121251706087e-05\\
37.125	1.11121079372269e-05\\
37.1458333333333	1.11120909023876e-05\\
37.1666666666667	1.11120740586612e-05\\
37.1875	1.11120573498658e-05\\
37.2083333333333	1.11120408314839e-05\\
37.2291666666667	1.11120245056671e-05\\
37.25	1.11120083703221e-05\\
37.2708333333333	1.11119924789822e-05\\
37.2916666666667	1.11119767764576e-05\\
37.3125	1.11119612456353e-05\\
37.3333333333333	1.11119458906678e-05\\
37.3541666666667	1.11119306508762e-05\\
37.375	1.11119155863961e-05\\
37.3958333333333	1.11119006979377e-05\\
37.4166666666667	1.11118859832442e-05\\
37.4375	1.11118714960528e-05\\
37.4583333333333	1.11118571761729e-05\\
37.4791666666667	1.11118430164578e-05\\
37.5	1.11118290167887e-05\\
37.5208333333333	1.11118151166663e-05\\
37.5416666666667	1.11118013788816e-05\\
37.5625	1.11117877971447e-05\\
37.5833333333333	1.11117743763255e-05\\
37.6041666666667	1.11117611654068e-05\\
37.625	1.11117481069639e-05\\
37.6458333333333	1.11117351965123e-05\\
37.6666666666667	1.11117224318883e-05\\
37.6875	1.1111709745104e-05\\
37.7083333333333	1.11116972138437e-05\\
37.7291666666667	1.11116848296694e-05\\
37.75	1.11116725860797e-05\\
37.7708333333333	1.11116605465854e-05\\
37.7916666666667	1.1111648641978e-05\\
37.8125	1.11116368721854e-05\\
37.8333333333333	1.11116252355899e-05\\
37.8541666666667	1.11116136745356e-05\\
37.875	1.1111602247727e-05\\
37.8958333333333	1.11115909560935e-05\\
37.9166666666667	1.11115797880871e-05\\
37.9375	1.11115688193418e-05\\
37.9583333333333	1.11115579667839e-05\\
37.9791666666667	1.11115472347841e-05\\
38	1.11115366266656e-05\\
38.0208333333333	1.11115260778299e-05\\
38.0416666666667	1.11115156541327e-05\\
38.0625	1.11115053544944e-05\\
38.0833333333333	1.11114951700512e-05\\
38.1041666666667	1.11114851618006e-05\\
38.125	1.11114752682565e-05\\
38.1458333333333	1.11114654853274e-05\\
38.1666666666667	1.11114558112455e-05\\
38.1875	1.11114461937509e-05\\
38.2083333333333	1.11114366768211e-05\\
38.2291666666667	1.1111427283197e-05\\
38.25	1.11114179953218e-05\\
38.2708333333333	1.11114088721627e-05\\
38.2916666666667	1.1111399854588e-05\\
38.3125	1.11113909384139e-05\\
38.3333333333333	1.11113821223677e-05\\
38.3541666666667	1.11113733464386e-05\\
38.375	1.11113646720036e-05\\
38.3958333333333	1.11113561004251e-05\\
38.4166666666667	1.11113476282478e-05\\
38.4375	1.11113393148521e-05\\
38.4583333333333	1.1111331093619e-05\\
38.4791666666667	1.11113229656599e-05\\
38.5	1.11113149296109e-05\\
38.5208333333333	1.1111306925957e-05\\
38.5416666666667	1.11112990110445e-05\\
38.5625	1.11112911988418e-05\\
38.5833333333333	1.11112834713932e-05\\
38.6041666666667	1.11112758925659e-05\\
38.625	1.11112683960268e-05\\
38.6458333333333	1.11112609850559e-05\\
38.6666666666667	1.11112536560962e-05\\
38.6875	1.1111246352364e-05\\
38.7083333333333	1.11112391377724e-05\\
38.7291666666667	1.11112320020003e-05\\
38.75	1.11112249533987e-05\\
38.7708333333333	1.1111218047087e-05\\
38.7916666666667	1.11112112168933e-05\\
38.8125	1.1111204464048e-05\\
38.8333333333333	1.11111977870889e-05\\
38.8541666666667	1.11111911267391e-05\\
38.875	1.1111184542278e-05\\
38.8958333333333	1.11111780352117e-05\\
38.9166666666667	1.1111171602249e-05\\
38.9375	1.11111653103375e-05\\
38.9583333333333	1.11111590816758e-05\\
38.9791666666667	1.11111529239088e-05\\
39	1.11111468339792e-05\\
39.0208333333333	1.11111407574833e-05\\
39.0416666666667	1.11111347518987e-05\\
39.0625	1.11111288161307e-05\\
39.0833333333333	1.11111229490895e-05\\
39.1041666666667	1.11111172135699e-05\\
39.125	1.11111115383373e-05\\
39.1458333333333	1.11111059271376e-05\\
39.1666666666667	1.11111003765584e-05\\
39.1875	1.11110948297283e-05\\
39.2083333333333	1.11110893512776e-05\\
39.2291666666667	1.11110839381142e-05\\
39.25	1.11110785871446e-05\\
39.2708333333333	1.11110733581182e-05\\
39.2916666666667	1.11110681877792e-05\\
39.3125	1.11110630747685e-05\\
39.3333333333333	1.11110580156995e-05\\
39.3541666666667	1.11110529564223e-05\\
39.375	1.11110479563187e-05\\
39.3958333333333	1.11110430151074e-05\\
39.4166666666667	1.11110381318411e-05\\
39.4375	1.11110333640581e-05\\
39.4583333333333	1.11110286485133e-05\\
39.4791666666667	1.11110239890211e-05\\
39.5	1.11110193774213e-05\\
39.5208333333333	1.11110147620324e-05\\
39.5416666666667	1.11110102002475e-05\\
39.5625	1.11110056914625e-05\\
39.5833333333333	1.11110012401518e-05\\
39.6041666666667	1.11109968963116e-05\\
39.625	1.11109926041318e-05\\
39.6458333333333	1.11109883553023e-05\\
39.6666666666667	1.11109841535556e-05\\
39.6875	1.11109799427157e-05\\
39.7083333333333	1.11109757801365e-05\\
39.7291666666667	1.1110971667407e-05\\
39.75	1.11109676043614e-05\\
39.7708333333333	1.11109636462002e-05\\
39.7916666666667	1.11109597293662e-05\\
39.8125	1.1110955857455e-05\\
39.8333333333333	1.11109520304977e-05\\
39.8541666666667	1.11109481870162e-05\\
39.875	1.11109443893383e-05\\
39.8958333333333	1.11109406367868e-05\\
39.9166666666667	1.11109369267028e-05\\
39.9375	1.11109333211763e-05\\
39.9583333333333	1.11109297549544e-05\\
39.9791666666667	1.11109262271406e-05\\
40	1.11109227394093e-05\\
40.0208333333333	1.11109192308383e-05\\
40.0416666666667	1.11109157656409e-05\\
40.0625	1.11109123414638e-05\\
40.0833333333333	1.11109089575321e-05\\
40.1041666666667	1.11109056717988e-05\\
40.125	1.11109024209094e-05\\
40.1458333333333	1.11108992140493e-05\\
40.1666666666667	1.11108960286859e-05\\
40.1875	1.11108928298792e-05\\
40.2083333333333	1.11108896709411e-05\\
40.2291666666667	1.11108865516397e-05\\
40.25	1.11108834667549e-05\\
40.2708333333333	1.11108804736998e-05\\
40.2916666666667	1.11108775138395e-05\\
40.3125	1.11108745840907e-05\\
40.3333333333333	1.11108716886057e-05\\
40.3541666666667	1.11108687667028e-05\\
40.375	1.11108658781387e-05\\
40.3958333333333	1.11108630249266e-05\\
40.4166666666667	1.11108602067767e-05\\
40.4375	1.11108574791093e-05\\
40.4583333333333	1.1110854781056e-05\\
40.4791666666667	1.11108521122166e-05\\
40.5	1.11108494719775e-05\\
40.5208333333333	1.11108468013551e-05\\
40.5416666666667	1.11108441655915e-05\\
40.5625	1.11108415619316e-05\\
40.5833333333333	1.11108389903283e-05\\
40.6041666666667	1.1110836506136e-05\\
40.625	1.1110834048445e-05\\
40.6458333333333	1.11108316190452e-05\\
40.6666666666667	1.11108292151449e-05\\
40.6875	1.1110826780713e-05\\
40.7083333333333	1.11108243808503e-05\\
40.7291666666667	1.11108220031866e-05\\
40.75	1.11108196541076e-05\\
40.7708333333333	1.1110817391499e-05\\
40.7916666666667	1.11108151549653e-05\\
40.8125	1.11108129415732e-05\\
40.8333333333333	1.11108107531813e-05\\
40.8541666666667	1.11108085290569e-05\\
40.875	1.11108063335864e-05\\
40.8958333333333	1.11108041621406e-05\\
40.9166666666667	1.11108020166015e-05\\
40.9375	1.11107999548112e-05\\
40.9583333333333	1.11107979161144e-05\\
40.9791666666667	1.1110795900317e-05\\
41	1.11107939070133e-05\\
41.0208333333333	1.11107918752076e-05\\
41.0416666666667	1.11107898722493e-05\\
41.0625	1.11107878933891e-05\\
41.0833333333333	1.11107859382677e-05\\
41.1041666666667	1.11107840649442e-05\\
41.125	1.11107822100024e-05\\
41.1458333333333	1.11107803754942e-05\\
41.1666666666667	1.11107785583496e-05\\
41.1875	1.11107767052528e-05\\
41.2083333333333	1.11107748736446e-05\\
41.2291666666667	1.1110773065991e-05\\
41.25	1.11107712796956e-05\\
41.2708333333333	1.11107695725746e-05\\
41.2916666666667	1.1110767881742e-05\\
41.3125	1.11107662138243e-05\\
41.3333333333333	1.1110764559079e-05\\
41.3541666666667	1.11107628582941e-05\\
41.375	1.11107611811197e-05\\
41.3958333333333	1.11107595255487e-05\\
41.4166666666667	1.11107578989952e-05\\
41.4375	1.11107563578545e-05\\
41.4583333333333	1.11107548170152e-05\\
41.4791666666667	1.11107532992452e-05\\
41.5	1.11107517950526e-05\\
41.5208333333333	1.1110750240792e-05\\
41.5416666666667	1.11107487080386e-05\\
41.5625	1.11107471999386e-05\\
41.5833333333333	1.11107457091379e-05\\
41.6041666666667	1.111074429614e-05\\
41.625	1.11107428979941e-05\\
41.6458333333333	1.11107415117726e-05\\
41.6666666666667	1.11107401420106e-05\\
41.6875	1.11107387276682e-05\\
41.7083333333333	1.11107373314263e-05\\
41.7291666666667	1.11107359534534e-05\\
41.75	1.11107345911052e-05\\
41.7708333333333	1.11107333021649e-05\\
41.7916666666667	1.11107320308508e-05\\
41.8125	1.11107307724917e-05\\
41.8333333333333	1.11107295266613e-05\\
41.8541666666667	1.11107282323545e-05\\
41.875	1.11107269568764e-05\\
41.8958333333333	1.11107256979093e-05\\
41.9166666666667	1.11107244553014e-05\\
41.9375	1.11107232873129e-05\\
41.9583333333333	1.1110722130988e-05\\
41.9791666666667	1.11107209809506e-05\\
42	1.11107198437307e-05\\
42.0208333333333	1.11107186637108e-05\\
42.0416666666667	1.11107174987904e-05\\
42.0625	1.1110716346681e-05\\
42.0833333333333	1.11107152091838e-05\\
42.1041666666667	1.11107141448249e-05\\
42.125	1.11107130903859e-05\\
42.1458333333333	1.11107120481012e-05\\
42.1666666666667	1.1110711017777e-05\\
42.1875	1.1110709938633e-05\\
42.2083333333333	1.11107088708402e-05\\
42.2291666666667	1.11107078216413e-05\\
42.25	1.11107067836909e-05\\
42.2708333333333	1.1110705815042e-05\\
42.2916666666667	1.11107048574351e-05\\
42.3125	1.11107039081817e-05\\
42.3333333333333	1.11107029695881e-05\\
42.3541666666667	1.11107019832892e-05\\
42.375	1.1110701007203e-05\\
42.3958333333333	1.11107000458778e-05\\
42.4166666666667	1.11106990944761e-05\\
42.4375	1.11106982156887e-05\\
42.4583333333333	1.11106973446347e-05\\
42.4791666666667	1.11106964808125e-05\\
42.5	1.11106956265037e-05\\
42.5208333333333	1.11106947233266e-05\\
42.5416666666667	1.11106938314047e-05\\
42.5625	1.11106929508961e-05\\
42.5833333333333	1.11106920840464e-05\\
42.6041666666667	1.11106912868529e-05\\
42.625	1.11106904912411e-05\\
42.6458333333333	1.11106897087997e-05\\
42.6666666666667	1.11106889275719e-05\\
42.6875	1.11106881010197e-05\\
42.7083333333333	1.11106872823476e-05\\
42.7291666666667	1.11106864812452e-05\\
42.75	1.11106856908218e-05\\
42.7708333333333	1.11106849668361e-05\\
42.7916666666667	1.11106842461027e-05\\
42.8125	1.11106835352464e-05\\
42.8333333333333	1.11106828294411e-05\\
42.8541666666667	1.11106820726006e-05\\
42.875	1.11106813277799e-05\\
42.8958333333333	1.11106805925815e-05\\
42.9166666666667	1.11106798667989e-05\\
42.9375	1.1110679208427e-05\\
42.9583333333333	1.11106785572431e-05\\
42.9791666666667	1.11106779105191e-05\\
43	1.11106772678637e-05\\
43.0208333333333	1.11106765731856e-05\\
43.0416666666667	1.11106758893091e-05\\
43.0625	1.1110675216563e-05\\
43.0833333333333	1.11106745500495e-05\\
43.1041666666667	1.11106739526316e-05\\
43.125	1.11106733615642e-05\\
43.1458333333333	1.11106727741323e-05\\
43.1666666666667	1.11106721923946e-05\\
43.1875	1.11106715558187e-05\\
43.2083333333333	1.11106709291618e-05\\
43.2291666666667	1.11106703127737e-05\\
43.25	1.11106697042141e-05\\
43.2708333333333	1.11106691616888e-05\\
43.2916666666667	1.11106686246865e-05\\
43.3125	1.11106680905022e-05\\
43.3333333333333	1.11106675612009e-05\\
43.3541666666667	1.11106669786941e-05\\
43.375	1.11106664055117e-05\\
43.3958333333333	1.11106658371189e-05\\
43.4166666666667	1.11106652804039e-05\\
43.4375	1.11106647866866e-05\\
43.4583333333333	1.11106643001212e-05\\
43.4791666666667	1.11106638184399e-05\\
43.5	1.11106633389745e-05\\
43.5208333333333	1.11106628055915e-05\\
43.5416666666667	1.11106622808522e-05\\
43.5625	1.11106617626831e-05\\
43.5833333333333	1.11106612535405e-05\\
43.6041666666667	1.11106608093494e-05\\
43.625	1.11106603669082e-05\\
43.6458333333333	1.11106599284391e-05\\
43.6666666666667	1.11106594935301e-05\\
43.6875	1.1110659004349e-05\\
43.7083333333333	1.11106585233788e-05\\
43.7291666666667	1.1110658048274e-05\\
43.75	1.11106575790813e-05\\
43.7708333333333	1.11106571761916e-05\\
43.7916666666667	1.11106567747031e-05\\
43.8125	1.11106563789817e-05\\
43.8333333333333	1.11106559841846e-05\\
43.8541666666667	1.1110655534209e-05\\
43.875	1.11106550920627e-05\\
43.8958333333333	1.11106546577681e-05\\
43.9166666666667	1.11106542313186e-05\\
43.9375	1.11106538662521e-05\\
43.9583333333333	1.1110653504292e-05\\
43.9791666666667	1.11106531427462e-05\\
44	1.11106527836855e-05\\
44.0208333333333	1.11106523714586e-05\\
44.0416666666667	1.11106519639212e-05\\
44.0625	1.11106515638432e-05\\
44.0833333333333	1.11106511709353e-05\\
44.1041666666667	1.11106508414083e-05\\
44.125	1.11106505144964e-05\\
44.1458333333333	1.11106501877538e-05\\
44.1666666666667	1.11106498629896e-05\\
44.1875	1.11106494848006e-05\\
44.2083333333333	1.11106491109975e-05\\
44.2291666666667	1.1110648743886e-05\\
44.25	1.11106483839331e-05\\
44.2708333333333	1.11106480865822e-05\\
44.2916666666667	1.11106477891808e-05\\
44.3125	1.11106474936771e-05\\
44.3333333333333	1.11106471999052e-05\\
44.3541666666667	1.11106468497646e-05\\
44.375	1.11106465057567e-05\\
44.3958333333333	1.11106461682013e-05\\
44.4166666666667	1.11106458372976e-05\\
44.4375	1.11106455711697e-05\\
44.4583333333333	1.11106453048995e-05\\
44.4791666666667	1.11106450404042e-05\\
44.5	1.1110644774848e-05\\
44.5208333333333	1.11106444524043e-05\\
44.5416666666667	1.11106441382562e-05\\
44.5625	1.11106438280226e-05\\
44.5833333333333	1.11106435238811e-05\\
44.6041666666667	1.11106432817818e-05\\
44.625	1.11106430412218e-05\\
44.6458333333333	1.11106428019419e-05\\
44.6666666666667	1.1110642563785e-05\\
44.6875	1.1110642268655e-05\\
44.7083333333333	1.11106419790503e-05\\
44.7291666666667	1.11106416928536e-05\\
44.75	1.11106414124855e-05\\
44.7708333333333	1.1110641196072e-05\\
44.7916666666667	1.11106409787045e-05\\
44.8125	1.11106407620943e-05\\
44.8333333333333	1.11106405487683e-05\\
44.8541666666667	1.11106402783682e-05\\
44.875	1.11106400109274e-05\\
44.8958333333333	1.11106397487502e-05\\
44.9166666666667	1.11106394896523e-05\\
44.9375	1.11106392942288e-05\\
44.9583333333333	1.11106390973243e-05\\
44.9791666666667	1.11106389033348e-05\\
45	1.11106387100932e-05\\
45.0208333333333	1.11106384590136e-05\\
45.0416666666667	1.11106382130935e-05\\
45.0625	1.11106379723598e-05\\
45.0833333333333	1.11106377345883e-05\\
45.1041666666667	1.11106375577039e-05\\
45.125	1.11106373814668e-05\\
45.1458333333333	1.11106372080209e-05\\
45.1666666666667	1.11106370349659e-05\\
45.1875	1.11106368041881e-05\\
45.2083333333333	1.11106365781637e-05\\
45.2291666666667	1.11106363547605e-05\\
45.25	1.11106361361756e-05\\
45.2708333333333	1.11106359783727e-05\\
45.2916666666667	1.11106358208742e-05\\
45.3125	1.11106356636483e-05\\
45.3333333333333	1.11106355062755e-05\\
45.3541666666667	1.1110635290685e-05\\
45.375	1.11106350820194e-05\\
45.3958333333333	1.11106348756681e-05\\
45.4166666666667	1.11106346742781e-05\\
45.4375	1.11106345332872e-05\\
45.4583333333333	1.11106343924849e-05\\
45.4791666666667	1.11106342516055e-05\\
45.5	1.11106341106965e-05\\
45.5208333333333	1.11106339111724e-05\\
45.5416666666667	1.11106337158039e-05\\
45.5625	1.11106335248826e-05\\
45.5833333333333	1.11106333385884e-05\\
45.6041666666667	1.11106332128171e-05\\
45.625	1.11106330868428e-05\\
45.6458333333333	1.1110632960669e-05\\
45.6666666666667	1.1110632834112e-05\\
45.6875	1.11106326514813e-05\\
45.7083333333333	1.11106324730181e-05\\
45.7291666666667	1.11106322965799e-05\\
45.75	1.11106321219283e-05\\
45.7708333333333	1.11106320096728e-05\\
45.7916666666667	1.11106318971227e-05\\
45.8125	1.11106317866773e-05\\
45.8333333333333	1.11106316759091e-05\\
45.8541666666667	1.11106315064745e-05\\
45.875	1.11106313410935e-05\\
45.8958333333333	1.11106311800227e-05\\
45.9166666666667	1.11106310183553e-05\\
45.9375	1.1110630918907e-05\\
45.9583333333333	1.11106308189819e-05\\
45.9791666666667	1.1110630720974e-05\\
46	1.1110630622247e-05\\
46.0208333333333	1.11106304622989e-05\\
46.0416666666667	1.1110630308267e-05\\
46.0625	1.11106301584399e-05\\
46.0833333333333	1.11106300103081e-05\\
46.1041666666667	1.11106299193828e-05\\
46.125	1.11106298325226e-05\\
46.1458333333333	1.11106297450177e-05\\
46.1666666666667	1.11106296567042e-05\\
46.1875	1.1110629506842e-05\\
46.2083333333333	1.11106293630168e-05\\
46.2291666666667	1.11106292254298e-05\\
46.25	1.11106290896134e-05\\
46.2708333333333	1.11106290112616e-05\\
46.2916666666667	1.11106289369481e-05\\
46.3125	1.11106288593424e-05\\
46.3333333333333	1.1110628778352e-05\\
46.3541666666667	1.11106286378713e-05\\
46.375	1.11106285028393e-05\\
46.3958333333333	1.1110628374189e-05\\
46.4166666666667	1.11106282495658e-05\\
46.4375	1.11106281822265e-05\\
46.4583333333333	1.11106281190059e-05\\
46.4791666666667	1.11106280503322e-05\\
46.5	1.11106279778463e-05\\
46.5208333333333	1.1110627845514e-05\\
46.5416666666667	1.11106277187285e-05\\
46.5625	1.11106276003422e-05\\
46.5833333333333	1.11106274860454e-05\\
46.6041666666667	1.11106274292799e-05\\
46.625	1.11106273739721e-05\\
46.6458333333333	1.11106273128474e-05\\
46.6666666666667	1.11106272478042e-05\\
46.6875	1.11106271227812e-05\\
46.7083333333333	1.11106270029433e-05\\
46.7291666666667	1.11106268913922e-05\\
46.75	1.11106267862124e-05\\
46.7708333333333	1.11106267386058e-05\\
46.7916666666667	1.11106266900644e-05\\
46.8125	1.11106266355288e-05\\
46.8333333333333	1.11106265766896e-05\\
46.8541666666667	1.11106264601704e-05\\
46.875	1.11106263464652e-05\\
46.8958333333333	1.11106262432994e-05\\
46.9166666666667	1.11106261465242e-05\\
46.9375	1.11106261071324e-05\\
46.9583333333333	1.11106260670822e-05\\
46.9791666666667	1.11106260184052e-05\\
47	1.11106259652829e-05\\
47.0208333333333	1.11106258567443e-05\\
47.0416666666667	1.11106257484223e-05\\
47.0625	1.11106256505139e-05\\
47.0833333333333	1.11106255612667e-05\\
47.1041666666667	1.11106255296394e-05\\
47.125	1.11106254946933e-05\\
47.1458333333333	1.11106254509611e-05\\
47.1666666666667	1.11106254050362e-05\\
47.1875	1.11106253035156e-05\\
47.2083333333333	1.11106252024898e-05\\
47.2291666666667	1.11106251116617e-05\\
47.25	1.11106250297443e-05\\
47.2708333333333	1.1110625005418e-05\\
47.2916666666667	1.11106249777563e-05\\
47.3125	1.11106249386795e-05\\
47.3333333333333	1.11106248996894e-05\\
47.3541666666667	1.11106248053461e-05\\
47.375	1.11106247088409e-05\\
47.3958333333333	1.11106246223653e-05\\
47.4166666666667	1.11106245470384e-05\\
47.4375	1.11106245291139e-05\\
47.4583333333333	1.11106245055067e-05\\
47.4791666666667	1.11106244703407e-05\\
47.5	1.11106244375215e-05\\
47.5208333333333	1.11106243493767e-05\\
47.5416666666667	1.11106242588887e-05\\
47.5625	1.11106241760797e-05\\
47.5833333333333	1.11106241042615e-05\\
47.6041666666667	1.11106240920954e-05\\
47.625	1.11106240718502e-05\\
47.6458333333333	1.11106240422889e-05\\
47.6666666666667	1.11106240148902e-05\\
47.6875	1.11106239322376e-05\\
47.7083333333333	1.11106238474919e-05\\
47.7291666666667	1.11106237679744e-05\\
47.75	1.1110623701441e-05\\
47.7708333333333	1.11106236948007e-05\\
47.7916666666667	1.11106236774349e-05\\
47.8125	1.11106236528207e-05\\
47.8333333333333	1.11106236306618e-05\\
47.8541666666667	1.11106235532524e-05\\
47.875	1.11106234737523e-05\\
47.8958333333333	1.11106233968611e-05\\
47.9166666666667	1.11106233352272e-05\\
47.9375	1.11106233335219e-05\\
47.9583333333333	1.11106233187031e-05\\
47.9791666666667	1.11106232990798e-05\\
48	1.11106232818678e-05\\
48.0208333333333	1.11106232093748e-05\\
48.0416666666667	1.11106231345719e-05\\
48.0625	1.11106230573871e-05\\
48.0833333333333	1.1110622997564e-05\\
48.1041666666667	1.11106229999439e-05\\
48.125	1.11106229892548e-05\\
48.1458333333333	1.11106229737954e-05\\
48.1666666666667	1.1110622960771e-05\\
48.1875	1.11106228924822e-05\\
48.2083333333333	1.11106228220928e-05\\
48.2291666666667	1.11106227490716e-05\\
48.25	1.11106226934277e-05\\
48.2708333333333	1.11106226999956e-05\\
48.2916666666667	1.11106226882787e-05\\
48.3125	1.11106226765593e-05\\
48.3333333333333	1.11106226671079e-05\\
48.3541666666667	1.11106226026698e-05\\
48.375	1.11106225359305e-05\\
48.3958333333333	1.11106224670106e-05\\
48.4166666666667	1.11106224151827e-05\\
48.4375	1.1110622425563e-05\\
48.4583333333333	1.11106224154451e-05\\
48.4791666666667	1.11106224070958e-05\\
48.5	1.11106224014888e-05\\
48.5208333333333	1.11106223404383e-05\\
48.5416666666667	1.11106222775552e-05\\
48.5625	1.11106222120316e-05\\
48.5833333333333	1.11106221588334e-05\\
48.6041666666667	1.11106221723235e-05\\
48.625	1.11106221653522e-05\\
48.6458333333333	1.11106221601762e-05\\
48.6666666666667	1.11106221577598e-05\\
48.6875	1.11106220999131e-05\\
48.7083333333333	1.11106220402418e-05\\
48.7291666666667	1.11106219779367e-05\\
48.75	1.11106219279551e-05\\
48.7708333333333	1.11106219446564e-05\\
48.7916666666667	1.11106219409019e-05\\
48.8125	1.1110621938948e-05\\
48.8333333333333	1.1110621939756e-05\\
48.8541666666667	1.11106218851367e-05\\
48.875	1.11106218286934e-05\\
48.8958333333333	1.11106217696181e-05\\
48.9166666666667	1.1110621715422e-05\\
48.9375	1.1110621734615e-05\\
48.9583333333333	1.11106217333927e-05\\
48.9791666666667	1.11106217340003e-05\\
49	1.1110621737389e-05\\
49.0208333333333	1.11106216853649e-05\\
49.0416666666667	1.11106216315256e-05\\
49.0625	1.11106215750617e-05\\
49.0833333333333	1.11106215208702e-05\\
49.1041666666667	1.11106215423392e-05\\
49.125	1.11106215434376e-05\\
49.1458333333333	1.11106215463983e-05\\
49.1666666666667	1.11106215521612e-05\\
49.1875	1.11106215025272e-05\\
49.2083333333333	1.11106214510877e-05\\
49.2291666666667	1.11106213970318e-05\\
49.25	1.11106213430309e-05\\
49.2708333333333	1.11106213668433e-05\\
49.2916666666667	1.11106213698613e-05\\
49.3125	1.11106213752208e-05\\
49.3333333333333	1.11106213829419e-05\\
49.3541666666667	1.11106213357332e-05\\
49.375	1.11106212862709e-05\\
49.3958333333333	1.1110621234653e-05\\
49.4166666666667	1.11106211800316e-05\\
49.4375	1.11106212059478e-05\\
49.4583333333333	1.11106212110446e-05\\
49.4791666666667	1.11106212184644e-05\\
49.5	1.11106212282342e-05\\
49.5208333333333	1.11106211830649e-05\\
49.5416666666667	1.11106211356366e-05\\
49.5625	1.1110621086048e-05\\
49.5833333333333	1.11106210334537e-05\\
49.6041666666667	1.11106210610003e-05\\
49.625	1.1110621068231e-05\\
49.6458333333333	1.1110621077366e-05\\
49.6666666666667	1.11106210893281e-05\\
49.6875	1.11106210462978e-05\\
49.7083333333333	1.11106210009728e-05\\
49.7291666666667	1.11106209534614e-05\\
49.75	1.11106209029276e-05\\
49.7708333333333	1.11106209325126e-05\\
49.7916666666667	1.11106209417756e-05\\
49.8125	1.11106209529398e-05\\
49.8333333333333	1.11106209669277e-05\\
49.8541666666667	1.11106209255392e-05\\
49.875	1.1110620882354e-05\\
49.8958333333333	1.11106208365638e-05\\
49.9166666666667	1.11106207882246e-05\\
49.9375	1.11106208199413e-05\\
49.9583333333333	1.11106208313012e-05\\
49.9791666666667	1.11106208445394e-05\\
50	1.11106208605843e-05\\
50.0208333333333	1.11106208212421e-05\\
50.0416666666667	1.11106207800946e-05\\
50.0625	1.11106207363374e-05\\
50.0833333333333	1.11106206900267e-05\\
50.1041666666667	1.11106207111391e-05\\
50.125	1.11106207231534e-05\\
50.1458333333333	1.11106207371556e-05\\
50.1666666666667	1.11106207540395e-05\\
50.1875	1.11106207155894e-05\\
50.2083333333333	1.11106206753697e-05\\
50.2291666666667	1.11106206325662e-05\\
50.25	1.11106205872261e-05\\
50.2708333333333	1.11106206119158e-05\\
50.2916666666667	1.1110620625242e-05\\
50.3125	1.11106206405265e-05\\
50.3333333333333	1.11106206586706e-05\\
50.3541666666667	1.11106206214667e-05\\
50.375	1.11106205824823e-05\\
50.3958333333333	1.11106205409079e-05\\
50.4166666666667	1.1110620496791e-05\\
50.4375	1.11106205175001e-05\\
50.4583333333333	1.11106205313925e-05\\
50.4791666666667	1.11106205473181e-05\\
50.5	1.1110620566154e-05\\
50.5208333333333	1.11106205296784e-05\\
50.5416666666667	1.11106204914462e-05\\
50.5625	1.11106204510182e-05\\
50.5833333333333	1.11106204075677e-05\\
50.6041666666667	1.11106204393687e-05\\
50.625	1.11106204549132e-05\\
50.6458333333333	1.11106204728561e-05\\
50.6666666666667	1.11106204932105e-05\\
50.6875	1.11106204586593e-05\\
50.7083333333333	1.11106204222566e-05\\
50.7291666666667	1.11106203832172e-05\\
50.75	1.11106203416005e-05\\
50.7708333333333	1.11106203547749e-05\\
50.7916666666667	1.11106203700961e-05\\
50.8125	1.11106203875095e-05\\
50.8333333333333	1.11106204078715e-05\\
50.8541666666667	1.11106203729513e-05\\
50.875	1.11106203362922e-05\\
50.8958333333333	1.11106202970758e-05\\
50.9166666666667	1.1110620255336e-05\\
50.9375	1.11106202936173e-05\\
50.9583333333333	1.11106203115703e-05\\
50.9791666666667	1.11106203314287e-05\\
51	1.11106203541052e-05\\
51.0208333333333	1.11106203214099e-05\\
51.0416666666667	1.11106202869125e-05\\
51.0625	1.1110620249815e-05\\
51.0833333333333	1.11106202101633e-05\\
51.1041666666667	1.11106202253213e-05\\
51.125	1.11106202426363e-05\\
51.1458333333333	1.11106202620531e-05\\
51.1666666666667	1.11106202844228e-05\\
51.1875	1.11106202518872e-05\\
51.2083333333333	1.11106202171288e-05\\
51.2291666666667	1.11106201802226e-05\\
51.25	1.1110620140332e-05\\
51.2708333333333	1.11106201682822e-05\\
51.2916666666667	1.11106201867077e-05\\
51.3125	1.11106202075757e-05\\
51.3333333333333	1.11106202308906e-05\\
51.3541666666667	1.11106201993195e-05\\
51.375	1.11106201655404e-05\\
51.3958333333333	1.11106201296224e-05\\
51.4166666666667	1.11106200907276e-05\\
51.4375	1.11106201070915e-05\\
51.4583333333333	1.1110620125182e-05\\
51.4791666666667	1.11106201458174e-05\\
51.5	1.11106201689717e-05\\
51.5208333333333	1.1110620137289e-05\\
51.5416666666667	1.11106201034333e-05\\
51.5625	1.11106200674619e-05\\
51.5833333333333	1.11106200288997e-05\\
51.6041666666667	1.1110620070278e-05\\
51.625	1.11106200913059e-05\\
51.6458333333333	1.11106201142289e-05\\
51.6666666666667	1.11106201399577e-05\\
51.6875	1.11106201103112e-05\\
51.7083333333333	1.11106200788552e-05\\
51.7291666666667	1.1110620044799e-05\\
51.75	1.11106200081835e-05\\
51.7708333333333	1.11106200263791e-05\\
51.7916666666667	1.11106200467279e-05\\
51.8125	1.11106200691805e-05\\
51.8333333333333	1.11106200945827e-05\\
51.8541666666667	1.11106200647104e-05\\
51.875	1.11106200330975e-05\\
51.8958333333333	1.11106199992999e-05\\
51.9166666666667	1.11106199624972e-05\\
51.9375	1.111061998093e-05\\
51.9583333333333	1.1110620001077e-05\\
51.9791666666667	1.11106200237565e-05\\
52	1.111062004895e-05\\
52.0208333333333	1.11106200192994e-05\\
52.0416666666667	1.11106199874746e-05\\
52.0625	1.11106199535296e-05\\
52.0833333333333	1.11106199166255e-05\\
52.1041666666667	1.11106199501353e-05\\
52.125	1.11106199718713e-05\\
52.1458333333333	1.11106199960239e-05\\
52.1666666666667	1.11106200226114e-05\\
52.1875	1.11106199942986e-05\\
52.2083333333333	1.11106199637738e-05\\
52.2291666666667	1.11106199311014e-05\\
52.25	1.11106198954522e-05\\
52.2708333333333	1.11106199150556e-05\\
52.2916666666667	1.11106199367514e-05\\
52.3125	1.11106199605122e-05\\
52.3333333333333	1.11106199871921e-05\\
52.3541666666667	1.11106199585799e-05\\
52.375	1.11106199282113e-05\\
52.3958333333333	1.11106198952841e-05\\
52.4166666666667	1.11106198598218e-05\\
52.4375	1.11106198791919e-05\\
52.4583333333333	1.11106199007255e-05\\
52.4791666666667	1.11106199243746e-05\\
52.5	1.11106199509768e-05\\
52.5208333333333	1.11106199223115e-05\\
52.5416666666667	1.11106198919059e-05\\
52.5625	1.11106198589537e-05\\
52.5833333333333	1.11106198234739e-05\\
52.6041666666667	1.11106198682907e-05\\
52.625	1.11106198923303e-05\\
52.6458333333333	1.11106199186986e-05\\
52.6666666666667	1.11106199474442e-05\\
52.6875	1.11106199212462e-05\\
52.7083333333333	1.11106198928095e-05\\
52.7291666666667	1.11106198622033e-05\\
52.75	1.1110619828969e-05\\
52.7708333333333	1.1110619850505e-05\\
52.7916666666667	1.1110619874159e-05\\
52.8125	1.11106198998993e-05\\
52.8333333333333	1.111061992857e-05\\
52.8541666666667	1.11106199019598e-05\\
52.875	1.11106198735977e-05\\
52.8958333333333	1.11106198426834e-05\\
52.9166666666667	1.11106198092351e-05\\
52.9375	1.11106198306235e-05\\
52.9583333333333	1.11106198541747e-05\\
52.9791666666667	1.11106198798446e-05\\
53	1.11106199084662e-05\\
53.0208333333333	1.11106198818228e-05\\
53.0416666666667	1.11106198534373e-05\\
53.0625	1.11106198228661e-05\\
53.0833333333333	1.11106197892973e-05\\
53.1041666666667	1.11106198109612e-05\\
53.125	1.11106198343452e-05\\
53.1458333333333	1.11106198602578e-05\\
53.1666666666667	1.11106198886898e-05\\
53.1875	1.11106198622733e-05\\
53.2083333333333	1.11106198336876e-05\\
53.2291666666667	1.11106198029771e-05\\
53.25	1.11106197693126e-05\\
53.2708333333333	1.11106197909097e-05\\
53.2916666666667	1.11106198142483e-05\\
53.3125	1.11106198401291e-05\\
53.3333333333333	1.11106198688966e-05\\
53.3541666666667	1.11106198423561e-05\\
53.375	1.11106198140415e-05\\
53.3958333333333	1.11106197831627e-05\\
53.4166666666667	1.11106197497382e-05\\
53.4375	1.11106197711458e-05\\
53.4583333333333	1.11106197947095e-05\\
53.4791666666667	1.11106198203906e-05\\
53.5	1.11106198490192e-05\\
53.5208333333333	1.11106198223831e-05\\
53.5416666666667	1.1110619794002e-05\\
53.5625	1.11106197630779e-05\\
53.5833333333333	1.11106197296217e-05\\
53.6041666666667	1.11106197510081e-05\\
53.625	1.11106197745569e-05\\
53.6458333333333	1.1110619800583e-05\\
53.6666666666667	1.11106198290963e-05\\
53.6875	1.11106198027354e-05\\
53.7083333333333	1.11106197741908e-05\\
53.7291666666667	1.1110619743508e-05\\
53.75	1.11106197098652e-05\\
53.7708333333333	1.11106197314767e-05\\
53.7916666666667	1.11106197548278e-05\\
53.8125	1.11106197807165e-05\\
53.8333333333333	1.11106198091353e-05\\
53.8541666666667	1.11106197827085e-05\\
53.875	1.1110619754119e-05\\
53.8958333333333	1.11106197234049e-05\\
53.9166666666667	1.11106196900939e-05\\
53.9375	1.11106197115827e-05\\
53.9583333333333	1.11106197352021e-05\\
53.9791666666667	1.11106197609243e-05\\
54	1.11106197895806e-05\\
54.0208333333333	1.11106197629663e-05\\
54.0416666666667	1.11106197345994e-05\\
54.0625	1.11106197036877e-05\\
54.0833333333333	1.11106196702394e-05\\
54.1041666666667	1.11106196916337e-05\\
54.125	1.11106197151872e-05\\
54.1458333333333	1.11106197408646e-05\\
54.1666666666667	1.11106197694895e-05\\
54.1875	1.11106197428543e-05\\
54.2083333333333	1.11106197144726e-05\\
54.2291666666667	1.11106196839022e-05\\
54.25	1.11106196503398e-05\\
54.2708333333333	1.11106196720063e-05\\
54.2916666666667	1.11106196953981e-05\\
54.3125	1.11106197213143e-05\\
54.3333333333333	1.11106197497545e-05\\
54.3541666666667	1.11106197233419e-05\\
54.375	1.11106196947647e-05\\
54.3958333333333	1.11106196640583e-05\\
54.4166666666667	1.11106196304024e-05\\
54.4375	1.11106196770023e-05\\
54.4583333333333	1.11106197032558e-05\\
54.4791666666667	1.11106197314265e-05\\
54.5	1.11106197623989e-05\\
54.5208333333333	1.11106197383612e-05\\
54.5416666666667	1.11106197120507e-05\\
54.5625	1.11106196835351e-05\\
54.5833333333333	1.11106196520182e-05\\
54.6041666666667	1.11106196757216e-05\\
54.625	1.11106197011465e-05\\
54.6458333333333	1.1110619729091e-05\\
54.6666666666667	1.11106197595583e-05\\
54.6875	1.11106197351698e-05\\
54.7083333333333	1.11106197086168e-05\\
54.7291666666667	1.11106196799325e-05\\
54.75	1.11106196486468e-05\\
54.7708333333333	1.11106196721632e-05\\
54.7916666666667	1.11106196978062e-05\\
54.8125	1.11106197255548e-05\\
54.8333333333333	1.11106197562339e-05\\
54.8541666666667	1.11106197316453e-05\\
54.875	1.11106197053009e-05\\
54.8958333333333	1.11106196764146e-05\\
54.9166666666667	1.11106196449885e-05\\
54.9375	1.11106196684082e-05\\
54.9583333333333	1.1110619693984e-05\\
54.9791666666667	1.11106197216867e-05\\
55	1.11106197523337e-05\\
55.0208333333333	1.11106197280693e-05\\
55.0416666666667	1.1110619701604e-05\\
55.0625	1.11106196729801e-05\\
55.0833333333333	1.11106196413905e-05\\
55.1041666666667	1.11106196650428e-05\\
55.125	1.11106196904346e-05\\
55.1458333333333	1.11106197183554e-05\\
55.1666666666667	1.11106197488087e-05\\
55.1875	1.11106197244096e-05\\
55.2083333333333	1.11106196978516e-05\\
55.2291666666667	1.11106196691632e-05\\
55.25	1.11106196375296e-05\\
55.2708333333333	1.11106196611511e-05\\
55.2916666666667	1.11106196868664e-05\\
55.3125	1.11106197146674e-05\\
55.3333333333333	1.11106197453822e-05\\
55.3541666666667	1.11106197208207e-05\\
55.375	1.11106196944943e-05\\
55.3958333333333	1.1110619665623e-05\\
55.4166666666667	1.11106196342065e-05\\
55.4375	1.11106196576353e-05\\
55.4583333333333	1.11106196832166e-05\\
55.4791666666667	1.11106197109255e-05\\
55.5	1.11106197415761e-05\\
55.5208333333333	1.11106197169708e-05\\
55.5416666666667	1.11106196906138e-05\\
55.5625	1.11106196620642e-05\\
55.5833333333333	1.11106196305287e-05\\
55.6041666666667	1.11106196542177e-05\\
55.625	1.11106196796374e-05\\
55.6458333333333	1.11106197075767e-05\\
55.6666666666667	1.11106197380453e-05\\
55.6875	1.1110619713656e-05\\
55.7083333333333	1.11106196871072e-05\\
55.7291666666667	1.11106196584244e-05\\
55.75	1.11106196267971e-05\\
55.7708333333333	1.11106196504222e-05\\
55.7916666666667	1.11106196757984e-05\\
55.8125	1.11106197037072e-05\\
55.8333333333333	1.11106197344961e-05\\
55.8541666666667	1.11106197099883e-05\\
55.875	1.11106196836984e-05\\
55.8958333333333	1.11106196548548e-05\\
55.9166666666667	1.11106196234568e-05\\
55.9375	1.11106196469007e-05\\
55.9583333333333	1.11106196724919e-05\\
55.9791666666667	1.11106197002099e-05\\
56	1.11106197308661e-05\\
56.0208333333333	1.11106197062671e-05\\
56.0416666666667	1.11106196799136e-05\\
56.0625	1.11106196510265e-05\\
56.0833333333333	1.11106196195982e-05\\
56.1041666666667	1.11106196433609e-05\\
56.125	1.11106196688341e-05\\
56.1458333333333	1.11106196968098e-05\\
56.1666666666667	1.1110619727306e-05\\
56.1875	1.11106197029351e-05\\
56.2083333333333	1.11106196764013e-05\\
56.2291666666667	1.11106196477282e-05\\
56.25	1.111061961611e-05\\
56.2708333333333	1.11106196397407e-05\\
56.2916666666667	1.1110619665123e-05\\
56.3125	1.11106196930355e-05\\
56.3333333333333	1.11106197234884e-05\\
56.3541666666667	1.11106196990874e-05\\
56.375	1.11106196728708e-05\\
56.3958333333333	1.11106196440803e-05\\
56.4166666666667	1.11106196127185e-05\\
56.4375	1.11106196361899e-05\\
56.4583333333333	1.11106196617993e-05\\
56.4791666666667	1.11106196895324e-05\\
56.5	1.11106197201982e-05\\
56.5208333333333	1.11106196956082e-05\\
56.5416666666667	1.11106196692602e-05\\
56.5625	1.11106196403792e-05\\
56.5833333333333	1.11106196089544e-05\\
56.6041666666667	1.11106196323829e-05\\
56.625	1.11106196579623e-05\\
56.6458333333333	1.1110619686011e-05\\
56.6666666666667	1.11106197165601e-05\\
56.6875	1.11106196922252e-05\\
56.7083333333333	1.11106196657186e-05\\
56.7291666666667	1.11106196370637e-05\\
56.75	1.11106196054604e-05\\
56.7708333333333	1.11106196291007e-05\\
56.7916666666667	1.1110619654492e-05\\
56.8125	1.111061968241e-05\\
56.8333333333333	1.1110619712869e-05\\
56.8541666666667	1.11106196884714e-05\\
56.875	1.11106196619221e-05\\
56.8958333333333	1.11106196332373e-05\\
56.9166666666667	1.11106196019481e-05\\
56.9375	1.11106196254721e-05\\
56.9583333333333	1.11106196511174e-05\\
56.9791666666667	1.11106196788776e-05\\
57	1.11106197095616e-05\\
57.0208333333333	1.11106196849863e-05\\
57.0416666666667	1.11106196586479e-05\\
57.0625	1.11106196297758e-05\\
57.0833333333333	1.11106195983565e-05\\
57.1041666666667	1.1110619621791e-05\\
57.125	1.11106196473739e-05\\
57.1458333333333	1.11106196754243e-05\\
57.1666666666667	1.11106197059768e-05\\
57.1875	1.11106196816436e-05\\
57.2083333333333	1.11106196551404e-05\\
57.2291666666667	1.11106196264871e-05\\
57.25	1.11106195948871e-05\\
57.2708333333333	1.11106196185291e-05\\
57.2916666666667	1.11106196439238e-05\\
57.3125	1.11106196718434e-05\\
57.3333333333333	1.11106197023059e-05\\
57.3541666666667	1.11106196779099e-05\\
57.375	1.11106196513639e-05\\
57.3958333333333	1.11106196226807e-05\\
57.4166666666667	1.11106195913919e-05\\
57.4375	1.11106196149185e-05\\
57.4583333333333	1.11106196405648e-05\\
57.4791666666667	1.1110619668328e-05\\
57.5	1.11106196990133e-05\\
57.5208333333333	1.11106196744412e-05\\
57.5416666666667	1.11106196481042e-05\\
57.5625	1.11106196192353e-05\\
57.5833333333333	1.11106195878175e-05\\
57.6041666666667	1.11106196112554e-05\\
57.625	1.11106196368399e-05\\
57.6458333333333	1.11106196645608e-05\\
57.6666666666667	1.11106196952166e-05\\
57.6875	1.11106196709544e-05\\
57.7083333333333	1.11106196445027e-05\\
57.7291666666667	1.11106196158844e-05\\
57.75	1.11106195843109e-05\\
57.7708333333333	1.11106196079706e-05\\
57.7916666666667	1.11106196333798e-05\\
57.8125	1.11106196613088e-05\\
57.8333333333333	1.11106196917799e-05\\
57.8541666666667	1.11106196673892e-05\\
57.875	1.11106196408491e-05\\
57.8958333333333	1.11106196121693e-05\\
57.9166666666667	1.11106195805538e-05\\
57.9375	1.11106196041841e-05\\
57.9583333333333	1.11106196299018e-05\\
57.9791666666667	1.11106196577166e-05\\
58	1.11106196884371e-05\\
58.0208333333333	1.11106196638915e-05\\
58.0416666666667	1.11106196375722e-05\\
58.0625	1.11106196087178e-05\\
58.0833333333333	1.11106195773094e-05\\
58.1041666666667	1.11106196007559e-05\\
58.125	1.11106196263458e-05\\
58.1458333333333	1.11106196540726e-05\\
58.1666666666667	1.11106196847318e-05\\
58.1875	1.11106196601444e-05\\
58.2083333333333	1.11106196337959e-05\\
58.2291666666667	1.11106196052485e-05\\
58.25	1.11106195737265e-05\\
58.2708333333333	1.11106195974212e-05\\
58.2916666666667	1.11106196228568e-05\\
58.3125	1.11106196508035e-05\\
58.3333333333333	1.1110619681289e-05\\
58.3541666666667	1.11106196569076e-05\\
58.375	1.11106196303761e-05\\
58.3958333333333	1.11106196017016e-05\\
58.4166666666667	1.11106195700919e-05\\
58.4375	1.11106196086747e-05\\
58.4583333333333	1.11106196358934e-05\\
58.4791666666667	1.11106196651228e-05\\
58.5	1.1110619697195e-05\\
58.5208333333333	1.11106196742852e-05\\
58.5416666666667	1.11106196491464e-05\\
58.5625	1.11106196218088e-05\\
58.5833333333333	1.11106195914984e-05\\
58.6041666666667	1.11106196164043e-05\\
58.625	1.11106196430526e-05\\
58.6458333333333	1.11106196722111e-05\\
58.6666666666667	1.11106197039098e-05\\
58.6875	1.11106196807406e-05\\
58.7083333333333	1.11106196554224e-05\\
58.7291666666667	1.11106196279601e-05\\
58.75	1.11106195978876e-05\\
58.7708333333333	1.11106196226348e-05\\
58.7916666666667	1.11106196494972e-05\\
58.8125	1.11106196784807e-05\\
58.8333333333333	1.11106197103817e-05\\
58.8541666666667	1.11106196870297e-05\\
58.875	1.11106196619083e-05\\
58.8958333333333	1.11106196342595e-05\\
58.9166666666667	1.11106196040574e-05\\
58.9375	1.11106196287153e-05\\
58.9583333333333	1.11106196555155e-05\\
58.9791666666667	1.11106196844565e-05\\
59	1.11106197163279e-05\\
59.0208333333333	1.11106196932782e-05\\
59.0416666666667	1.11106196680442e-05\\
59.0625	1.111061964064e-05\\
59.0833333333333	1.11106196102855e-05\\
59.1041666666667	1.11106196351601e-05\\
59.125	1.11106196617889e-05\\
59.1458333333333	1.11106196909331e-05\\
59.1666666666667	1.1110619722624e-05\\
59.1875	1.11106196994487e-05\\
59.2083333333333	1.11106196741283e-05\\
59.2291666666667	1.11106196466639e-05\\
59.25	1.11106196165892e-05\\
59.2708333333333	1.1110619641337e-05\\
59.2916666666667	1.11106196681992e-05\\
59.3125	1.11106196971846e-05\\
59.3333333333333	1.11106197290863e-05\\
59.3541666666667	1.11106197057368e-05\\
59.375	1.11106196806165e-05\\
59.3958333333333	1.11106196529706e-05\\
59.4166666666667	1.11106196227697e-05\\
59.4375	1.11106196474306e-05\\
59.4583333333333	1.11106196742323e-05\\
59.4791666666667	1.11106197031764e-05\\
59.5	1.11106197350493e-05\\
59.5208333333333	1.11106196866018e-05\\
59.5416666666667	1.11106196588555e-05\\
59.5625	1.11106196287699e-05\\
59.5833333333333	1.1110619596258e-05\\
59.6041666666667	1.11106196186979e-05\\
59.625	1.111061964334e-05\\
59.6458333333333	1.11106196701684e-05\\
59.6666666666667	1.11106196999548e-05\\
59.6875	1.11106196748394e-05\\
59.7083333333333	1.11106196475568e-05\\
59.7291666666667	1.11106196181121e-05\\
59.75	1.11106195857265e-05\\
59.7708333333333	1.11106196085728e-05\\
59.7916666666667	1.11106196331789e-05\\
59.8125	1.11106196603007e-05\\
59.8333333333333	1.11106196899728e-05\\
59.8541666666667	1.11106196647778e-05\\
59.875	1.11106196374407e-05\\
59.8958333333333	1.11106196079579e-05\\
59.9166666666667	1.11106195755465e-05\\
59.9375	1.11106195983748e-05\\
59.9583333333333	1.1110619623286e-05\\
59.9791666666667	1.11106196503025e-05\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.77608592971296\\
0.0208333333333333	3.98181083273721\\
0.0416666666666667	4.59922047953183\\
0.0625	4.96748465032855\\
0.0833333333333333	5.1358043199674\\
0.104166666666667	5.15038447166109\\
0.125	5.05148840347551\\
0.145833333333333	4.87245534666743\\
0.166666666666667	4.63988183123058\\
0.1875	4.37437660384313\\
0.208333333333333	4.0915176990478\\
0.229166666666667	3.80280711204452\\
0.25	3.5165267746765\\
0.270833333333333	3.23846215959799\\
0.291666666666667	2.97249236581652\\
0.3125	2.72106021296457\\
0.333333333333333	2.48554083147585\\
0.354166666666667	2.26652737585046\\
0.375	2.06405053910554\\
0.395833333333333	1.87774592879717\\
0.416666666666667	1.70698075751938\\
0.4375	1.55094898609441\\
0.458333333333333	1.4087421191769\\
0.479166666666667	1.27940128204985\\
0.5	1.16195495871224\\
0.520833333333333	1.0554457901159\\
0.541666666666667	0.958949065330176\\
0.5625	0.871584942350169\\
0.583333333333333	0.792525972161199\\
0.604166666666667	0.721001139975694\\
0.625	0.656297358093675\\
0.645833333333333	0.597759127595957\\
0.666666666666667	0.544786917137895\\
0.6875	0.496834675717651\\
0.708333333333333	0.453406794145042\\
0.729166666666667	0.414054750608239\\
0.75	0.378373614244631\\
0.770833333333333	0.345998533088242\\
0.791666666666667	0.316601296167715\\
0.8125	0.289887031494087\\
0.833333333333333	0.265591080350856\\
0.854166666666667	0.243476072218301\\
0.875	0.223329212678042\\
0.895833333333333	0.204959787844934\\
0.916666666666667	0.188196882544594\\
0.9375	0.172887305031985\\
0.958333333333333	0.158893708082102\\
0.979166666666667	0.146092894428371\\
1	0.134374293501633\\
1.02083333333333	0.123638596016628\\
1.04166666666667	0.113796532995288\\
1.0625	0.104767786177687\\
1.08333333333333	0.0964800173488624\\
1.10416666666667	0.0888680048288489\\
1.125	0.0818728761735529\\
1.14583333333333	0.0754414269745935\\
1.16666666666667	0.0695255164914847\\
1.1875	0.0640815316811505\\
1.20833333333333	0.0590699119870138\\
1.22916666666667	0.0544547280063344\\
1.25	0.050203307861125\\
1.27083333333333	0.0462859057517611\\
1.29166666666667	0.0426754077736281\\
1.3125	0.0393470706243822\\
1.33333333333333	0.0362782893256746\\
1.35416666666667	0.0334483905305319\\
1.375	0.0308384483892076\\
1.39583333333333	0.0284311203047361\\
1.41666666666667	0.0262105002292456\\
1.4375	0.0241619874359614\\
1.45833333333333	0.0222721689526386\\
1.47916666666667	0.0205287140642499\\
1.5	0.0189202794884816\\
1.52083333333333	0.017436423999128\\
1.54166666666667	0.0160675314236547\\
1.5625	0.0148047410735015\\
1.58333333333333	0.0136398847815074\\
1.60416666666667	0.0125654298222216\\
1.625	0.0115744270792034\\
1.64583333333333	0.0106604639008124\\
1.66666666666667	0.00981762115313877\\
1.6875	0.00904043403790201\\
1.70833333333333	0.00832385629392527\\
1.72916666666667	0.00766322744571363\\
1.75	0.00705424280175396\\
1.77083333333333	0.00649292593853441\\
1.79166666666667	0.00597560343684594\\
1.8125	0.00549888166191901\\
1.83333333333333	0.00505962540217921\\
1.85416666666667	0.00465493820122768\\
1.875	0.00428214423428486\\
1.89583333333333	0.00393877159683221\\
1.91666666666667	0.00362253688519654\\
1.9375	0.00333133096185588\\
1.95833333333333	0.00306320580781487\\
1.97916666666667	0.00281636237405751\\
2	0.00258913935183906\\
2.02083333333333	0.00238000278959767\\
2.04166666666667	0.00218753648981606\\
2.0625	0.00201043312550544\\
2.08333333333333	0.00184748602116846\\
2.10416666666667	0.00169758154733153\\
2.125	0.00155969208252286\\
2.14583333333333	0.0014328694996898\\
2.16666666666667	0.00131623913803663\\
2.1875	0.00120899422396884\\
2.20833333333333	0.00111039070792579\\
2.22916666666667	0.00101974248615126\\
2.25	0.000936416979174573\\
2.27083333333333	0.000859831040729908\\
2.29166666666667	0.000789447172373769\\
2.3125	0.000724770021973979\\
2.33333333333333	0.000665343144621863\\
2.35416666666667	0.000610746007098212\\
2.375	0.000560591217591783\\
2.39583333333333	0.000514521964501505\\
2.41666666666667	0.000472209648560306\\
2.4375	0.000433351694288674\\
2.45833333333333	0.000397669527379657\\
2.47916666666667	0.000364906705821311\\
2.5	0.000334827193249399\\
2.52083333333333	0.000307213764216713\\
2.54166666666667	0.000281866531240421\\
2.5625	0.00025860158483095\\
2.58333333333333	0.000237249737919228\\
2.60416666666667	0.000217655366896793\\
2.625	0.000199675341997199\\
2.64583333333333	0.000183178040389158\\
2.66666666666667	0.000168042435661912\\
2.6875	0.000154157257896174\\
2.70833333333333	0.000141420219107346\\
2.72916666666667	0.000129737299088714\\
2.75	0.000119022086782639\\
2.77083333333333	0.000109195173337546\\
2.79166666666667	0.000100183592678477\\
2.8125	9.19203060167476e-05\\
2.83333333333333	8.43437268108897e-05\\
2.85416666666667	7.73972833012406e-05\\
2.875	7.10290153596185e-05\\
2.89583333333333	6.51912034543444e-05\\
2.91666666666667	5.98400269020395e-05\\
2.9375	5.49352491731406e-05\\
2.95833333333333	5.04399282671561e-05\\
2.97916666666667	4.63201502092594e-05\\
3	4.25447836727894e-05\\
3.02083333333333	3.90852542417291e-05\\
3.04166666666667	3.59153368206425e-05\\
3.0625	3.30109645251541e-05\\
3.08333333333333	3.03500529442511e-05\\
3.10416666666667	2.79123386552341e-05\\
3.125	2.56792305469496e-05\\
3.14583333333333	2.36336732544255e-05\\
3.16666666666667	2.17600214993836e-05\\
3.1875	2.00439247548475e-05\\
3.20833333333333	1.84722209581433e-05\\
3.22916666666667	1.70328391141073e-05\\
3.25	1.57147097427547e-05\\
3.27083333333333	1.45076824268571e-05\\
3.29166666666667	1.34024501935071e-05\\
3.3125	1.23904801583987e-05\\
3.33333333333333	1.14639495607944e-05\\
3.35416666666667	1.06156872260161e-05\\
3.375	9.83911976286623e-06\\
3.39583333333333	9.12822207748799e-06\\
3.41666666666667	8.47747204010119e-06\\
3.4375	7.88180888791838e-06\\
3.45833333333333	7.33659486038825e-06\\
3.47916666666667	6.83758017581751e-06\\
3.5	6.38087081254595e-06\\
3.52083333333333	5.96289897412945e-06\\
3.54166666666667	5.58039591333182e-06\\
3.5625	5.23036704078516e-06\\
3.58333333333333	4.910069139173e-06\\
3.60416666666667	4.61698936453541e-06\\
3.625	4.34882602412672e-06\\
3.64583333333333	4.10347102621939e-06\\
3.66666666666667	3.8789935818019e-06\\
3.6875	3.67362551472434e-06\\
3.70833333333333	3.48574757894661e-06\\
3.72916666666667	3.31387699156136e-06\\
3.75	3.15665601561297e-06\\
3.77083333333333	3.0128415289811e-06\\
3.79166666666667	2.88129531453896e-06\\
3.8125	2.76097535278093e-06\\
3.83333333333333	2.65092761590085e-06\\
3.85416666666667	2.55027882003554e-06\\
3.875	2.45822958441173e-06\\
3.89583333333333	2.37404811890125e-06\\
3.91666666666667	2.29706469873892e-06\\
3.9375	2.22666627323105e-06\\
3.95833333333333	2.16229179346007e-06\\
3.97916666666667	2.10342779531671e-06\\
4	2.04960439545756e-06\\
4.02083333333333	2.00039163637729e-06\\
4.04166666666667	1.95539600984979e-06\\
4.0625	1.9142574591123e-06\\
4.08333333333333	1.87664662356221e-06\\
4.10416666666667	1.84226204158568e-06\\
4.125	1.81082798671206e-06\\
4.14583333333333	1.78209212171919e-06\\
4.16666666666667	1.75582367494137e-06\\
4.1875	1.73181154297083e-06\\
4.20833333333333	1.7098625420819e-06\\
4.22916666666667	1.68980001220063e-06\\
4.25	1.67146235195689e-06\\
4.27083333333333	1.65470178201184e-06\\
4.29166666666667	1.63938310788327e-06\\
4.3125	1.62538266323068e-06\\
4.33333333333333	1.61258736476574e-06\\
4.35416666666667	1.60089380400861e-06\\
4.375	1.59020744564524e-06\\
4.39583333333333	1.58044176333112e-06\\
4.41666666666667	1.57151768608631e-06\\
4.4375	1.5633628964711e-06\\
4.45833333333333	1.55591130478277e-06\\
4.47916666666667	1.54910244604449e-06\\
4.5	1.54288099791449e-06\\
4.52083333333333	1.53719647017834e-06\\
4.54166666666667	1.53200266705496e-06\\
4.5625	1.52725731179062e-06\\
4.58333333333333	1.52292185179604e-06\\
4.60416666666667	1.51896093116881e-06\\
4.625	1.51534227563466e-06\\
4.64583333333333	1.51203640833424e-06\\
4.66666666666667	1.5090163488619e-06\\
4.6875	1.5062574518989e-06\\
4.70833333333333	1.50373721519779e-06\\
4.72916666666667	1.50143503891398e-06\\
4.75	1.49933211691132e-06\\
4.77083333333333	1.49741120153677e-06\\
4.79166666666667	1.49565659867968e-06\\
4.8125	1.49405397558875e-06\\
4.83333333333333	1.49259020645572e-06\\
4.85416666666667	1.49125327385345e-06\\
4.875	1.49003219395626e-06\\
4.89583333333333	1.48891693522845e-06\\
4.91666666666667	1.48789837714051e-06\\
4.9375	1.48696816730893e-06\\
4.95833333333333	1.48611865282946e-06\\
4.97916666666667	1.48534285465271e-06\\
5	1.48463435763367e-06\\
5.02083333333333	1.4839873554163e-06\\
5.04166666666667	1.48339653244402e-06\\
5.0625	1.48285703741416e-06\\
5.08333333333333	1.48236440581859e-06\\
5.10416666666667	1.48191455952501e-06\\
5.125	1.48150377219236e-06\\
5.14583333333333	1.48112871172695e-06\\
5.16666666666667	1.48078623947422e-06\\
5.1875	1.48047352862697e-06\\
5.20833333333333	1.48018800502118e-06\\
5.22916666666667	1.47992733306777e-06\\
5.25	1.47968933578103e-06\\
5.27083333333333	1.47947204326395e-06\\
5.29166666666667	1.47927367462044e-06\\
5.3125	1.4790925692049e-06\\
5.33333333333333	1.47892724875717e-06\\
5.35416666666667	1.47877629790578e-06\\
5.375	1.47863848743297e-06\\
5.39583333333333	1.47851271833652e-06\\
5.41666666666667	1.47839788617114e-06\\
5.4375	1.4782930802656e-06\\
5.45833333333333	1.47819739899258e-06\\
5.47916666666667	1.47811003543459e-06\\
5.5	1.47803031582051e-06\\
5.52083333333333	1.47795752744023e-06\\
5.54166666666667	1.47789108470075e-06\\
5.5625	1.47783043650988e-06\\
5.58333333333333	1.47777511886495e-06\\
5.60416666666667	1.47772459742177e-06\\
5.625	1.47767848002647e-06\\
5.64583333333333	1.47763640743495e-06\\
5.66666666666667	1.47759800683726e-06\\
5.6875	1.47756297593242e-06\\
5.70833333333333	1.47753098821865e-06\\
5.72916666666667	1.47750177564456e-06\\
5.75	1.47747511387103e-06\\
5.77083333333333	1.47745079287842e-06\\
5.79166666666667	1.47742861797149e-06\\
5.8125	1.47740837913064e-06\\
5.83333333333333	1.47738988459154e-06\\
5.85416666666667	1.47737302607851e-06\\
5.875	1.47735761928008e-06\\
5.89583333333333	1.47734356630432e-06\\
5.91666666666667	1.47733075921051e-06\\
5.9375	1.47731906493601e-06\\
5.95833333333333	1.47730839119944e-06\\
5.97916666666667	1.47729863776418e-06\\
6	1.47728974592857e-06\\
6.02083333333333	1.47728163530231e-06\\
6.04166666666667	1.47727423554391e-06\\
6.0625	1.47726748728179e-06\\
6.08333333333333	1.47726134270047e-06\\
6.10416666666667	1.47725571739017e-06\\
6.125	1.47725060373054e-06\\
6.14583333333333	1.47724590994269e-06\\
6.16666666666667	1.47724165386319e-06\\
6.1875	1.47723775317576e-06\\
6.20833333333333	1.47723418828525e-06\\
6.22916666666667	1.47723093599572e-06\\
6.25	1.47722795552586e-06\\
6.27083333333333	1.477225252235e-06\\
6.29166666666667	1.47722278107109e-06\\
6.3125	1.47722054379266e-06\\
6.33333333333333	1.47721850815987e-06\\
6.35416666666667	1.47721665725726e-06\\
6.375	1.47721495583034e-06\\
6.39583333333333	1.47721341627261e-06\\
6.41666666666667	1.47721198566047e-06\\
6.4375	1.47721069012076e-06\\
6.45833333333333	1.47720952270307e-06\\
6.47916666666667	1.47720842780412e-06\\
6.5	1.47720744536783e-06\\
6.52083333333333	1.47720655052345e-06\\
6.54166666666667	1.47720573305472e-06\\
6.5625	1.4772049995771e-06\\
6.58333333333333	1.47720430654584e-06\\
6.60416666666667	1.47720367531461e-06\\
6.625	1.47720309432732e-06\\
6.64583333333333	1.47720258351404e-06\\
6.66666666666667	1.47720211448696e-06\\
6.6875	1.47720170692495e-06\\
6.70833333333333	1.477201315441e-06\\
6.72916666666667	1.47720094304975e-06\\
6.75	1.47720059201218e-06\\
6.77083333333333	1.47720029716405e-06\\
6.79166666666667	1.4772000121135e-06\\
6.8125	1.47719975503207e-06\\
6.83333333333333	1.4771995598344e-06\\
6.85416666666667	1.47719936405055e-06\\
6.875	1.4771991848472e-06\\
6.89583333333333	1.47719899174304e-06\\
6.91666666666667	1.47719883431206e-06\\
6.9375	1.47719869731362e-06\\
6.95833333333333	1.47719856592574e-06\\
6.97916666666667	1.47719845689641e-06\\
7	1.47719835506872e-06\\
7.02083333333333	1.47719824545321e-06\\
7.04166666666667	1.47719816037349e-06\\
7.0625	1.4771980850076e-06\\
7.08333333333333	1.47719800327748e-06\\
7.10416666666667	1.47719793218232e-06\\
7.125	1.47719787205708e-06\\
7.14583333333333	1.47719780724242e-06\\
7.16666666666667	1.47719775423507e-06\\
7.1875	1.47719771345375e-06\\
7.20833333333333	1.47719766907161e-06\\
7.22916666666667	1.47719762167484e-06\\
7.25	1.4771976033358e-06\\
7.27083333333333	1.47719758240083e-06\\
7.29166666666667	1.47719754304309e-06\\
7.3125	1.47719750134063e-06\\
7.33333333333333	1.47719748986826e-06\\
7.35416666666667	1.47719746055931e-06\\
7.375	1.47719744573734e-06\\
7.39583333333333	1.47719742924059e-06\\
7.41666666666667	1.47719742764953e-06\\
7.4375	1.47719742463489e-06\\
7.45833333333333	1.4771974042861e-06\\
7.47916666666667	1.47719736685438e-06\\
7.5	1.47719734449583e-06\\
7.52083333333333	1.47719735328851e-06\\
7.54166666666667	1.47719736132754e-06\\
7.5625	1.47719735261859e-06\\
7.58333333333333	1.47719732732915e-06\\
7.60416666666667	1.47719733335842e-06\\
7.625	1.47719730698036e-06\\
7.64583333333333	1.47719729601044e-06\\
7.66666666666667	1.47719728453807e-06\\
7.6875	1.4771972566527e-06\\
7.70833333333333	1.47719726042099e-06\\
7.72916666666667	1.47719726402181e-06\\
7.75	1.47719728344945e-06\\
7.77083333333333	1.47719727030229e-06\\
7.79166666666667	1.47719725707139e-06\\
7.8125	1.47719724325432e-06\\
7.83333333333333	1.47719726159335e-06\\
7.85416666666667	1.4771972636031e-06\\
7.875	1.47719726561286e-06\\
7.89583333333333	1.47719725129334e-06\\
7.91666666666667	1.47719723672261e-06\\
7.9375	1.47719723814618e-06\\
7.95833333333333	1.47719723931854e-06\\
7.97916666666667	1.4771972404909e-06\\
8	1.47719725757383e-06\\
8.02083333333333	1.47719724241691e-06\\
8.04166666666667	1.47719722717626e-06\\
8.0625	1.47719721185187e-06\\
8.08333333333333	1.47719719635999e-06\\
8.10416666666667	1.47719721277301e-06\\
8.125	1.47719722952098e-06\\
8.14583333333333	1.47719724626895e-06\\
8.16666666666667	1.47719726284944e-06\\
8.1875	1.47719724719009e-06\\
8.20833333333333	1.47719723161447e-06\\
8.22916666666667	1.47719721595512e-06\\
8.25	1.47719720021203e-06\\
8.27083333333333	1.47719721670878e-06\\
8.29166666666667	1.47719723303805e-06\\
8.3125	1.4771972495348e-06\\
8.33333333333333	1.47719726619903e-06\\
8.35416666666667	1.4771972503722e-06\\
8.375	1.47719723462911e-06\\
8.39583333333333	1.47719721880228e-06\\
8.41666666666667	1.47719720280796e-06\\
8.4375	1.4771972190535e-06\\
8.45833333333333	1.47719723513155e-06\\
8.47916666666667	1.4771972512096e-06\\
8.5	1.47719726737139e-06\\
8.52083333333333	1.47719725129334e-06\\
8.54166666666667	1.47719723521529e-06\\
8.5625	1.47719721913723e-06\\
8.58333333333333	1.47719720297544e-06\\
8.60416666666667	1.4771972190535e-06\\
8.625	1.47719723513155e-06\\
8.64583333333333	1.4771972512096e-06\\
8.66666666666667	1.47719726737139e-06\\
8.6875	1.47719725129334e-06\\
8.70833333333333	1.47719723521529e-06\\
8.72916666666667	1.47719721913723e-06\\
8.75	1.47719720297544e-06\\
8.77083333333333	1.4771972190535e-06\\
8.79166666666667	1.47719723513155e-06\\
8.8125	1.4771972512096e-06\\
8.83333333333333	1.47719726737139e-06\\
8.85416666666667	1.47719725129334e-06\\
8.875	1.47719723521529e-06\\
8.89583333333333	1.47719721913723e-06\\
8.91666666666667	1.47719720297544e-06\\
8.9375	1.4771972190535e-06\\
8.95833333333333	1.47719723513155e-06\\
8.97916666666667	1.4771972512096e-06\\
9	1.47719726737139e-06\\
9.02083333333333	1.47719725129334e-06\\
9.04166666666667	1.47719723521529e-06\\
9.0625	1.47719721913723e-06\\
9.08333333333333	1.47719720297544e-06\\
9.10416666666667	1.4771972190535e-06\\
9.125	1.47719723513155e-06\\
9.14583333333333	1.4771972512096e-06\\
9.16666666666667	1.47719726737139e-06\\
9.1875	1.47719725129334e-06\\
9.20833333333333	1.47719723521529e-06\\
9.22916666666667	1.47719721913723e-06\\
9.25	1.47719720297544e-06\\
9.27083333333333	1.4771972190535e-06\\
9.29166666666667	1.47719723513155e-06\\
9.3125	1.4771972512096e-06\\
9.33333333333333	1.47719726737139e-06\\
9.35416666666667	1.47719725129334e-06\\
9.375	1.47719723521529e-06\\
9.39583333333333	1.47719721913723e-06\\
9.41666666666667	1.47719720297544e-06\\
9.4375	1.4771972190535e-06\\
9.45833333333333	1.47719723513155e-06\\
9.47916666666667	1.4771972512096e-06\\
9.5	1.47719726737139e-06\\
9.52083333333333	1.47719725129334e-06\\
9.54166666666667	1.47719723521529e-06\\
9.5625	1.47719721913723e-06\\
9.58333333333333	1.47719720297544e-06\\
9.60416666666667	1.4771972190535e-06\\
9.625	1.47719723513155e-06\\
9.64583333333333	1.4771972512096e-06\\
9.66666666666667	1.47719726737139e-06\\
9.6875	1.47719725129334e-06\\
9.70833333333333	1.47719723521529e-06\\
9.72916666666667	1.47719721913723e-06\\
9.75	1.47719720297544e-06\\
9.77083333333333	1.4771972190535e-06\\
9.79166666666667	1.47719723513155e-06\\
9.8125	1.4771972512096e-06\\
9.83333333333333	1.47719726737139e-06\\
9.85416666666667	1.47719725129334e-06\\
9.875	1.47719723521529e-06\\
9.89583333333333	1.47719721913723e-06\\
9.91666666666667	1.47719720297544e-06\\
9.9375	1.4771972190535e-06\\
9.95833333333333	1.47719723513155e-06\\
9.97916666666667	1.4771972512096e-06\\
10	1.47719726737139e-06\\
10.0208333333333	1.47719725129334e-06\\
10.0416666666667	1.47719723521529e-06\\
10.0625	1.47719721913723e-06\\
10.0833333333333	1.47719720297544e-06\\
10.1041666666667	1.4771972190535e-06\\
10.125	1.47719723513155e-06\\
10.1458333333333	1.4771972512096e-06\\
10.1666666666667	1.47719726737139e-06\\
10.1875	1.47719725129334e-06\\
10.2083333333333	1.47719723521529e-06\\
10.2291666666667	1.47719721913723e-06\\
10.25	1.47719720297544e-06\\
10.2708333333333	1.4771972190535e-06\\
10.2916666666667	1.47719723513155e-06\\
10.3125	1.4771972512096e-06\\
10.3333333333333	1.47719726737139e-06\\
10.3541666666667	1.47719725129334e-06\\
10.375	1.47719723521529e-06\\
10.3958333333333	1.47719721913723e-06\\
10.4166666666667	1.47719720297544e-06\\
10.4375	1.4771972190535e-06\\
10.4583333333333	1.47719723513155e-06\\
10.4791666666667	1.4771972512096e-06\\
10.5	1.47719726737139e-06\\
10.5208333333333	1.47719725129334e-06\\
10.5416666666667	1.47719723521529e-06\\
10.5625	1.47719721913723e-06\\
10.5833333333333	1.47719720297544e-06\\
10.6041666666667	1.4771972190535e-06\\
10.625	1.47719723513155e-06\\
10.6458333333333	1.4771972512096e-06\\
10.6666666666667	1.47719726737139e-06\\
10.6875	1.47719725129334e-06\\
10.7083333333333	1.47719723521529e-06\\
10.7291666666667	1.47719721913723e-06\\
10.75	1.47719720297544e-06\\
10.7708333333333	1.4771972190535e-06\\
10.7916666666667	1.47719723513155e-06\\
10.8125	1.4771972512096e-06\\
10.8333333333333	1.47719726737139e-06\\
10.8541666666667	1.47719725129334e-06\\
10.875	1.47719723521529e-06\\
10.8958333333333	1.47719721913723e-06\\
10.9166666666667	1.47719720297544e-06\\
10.9375	1.4771972190535e-06\\
10.9583333333333	1.47719723513155e-06\\
10.9791666666667	1.4771972512096e-06\\
11	1.47719726737139e-06\\
11.0208333333333	1.47719725129334e-06\\
11.0416666666667	1.47719723521529e-06\\
11.0625	1.47719721913723e-06\\
11.0833333333333	1.47719720297544e-06\\
11.1041666666667	1.4771972190535e-06\\
11.125	1.47719723513155e-06\\
11.1458333333333	1.4771972512096e-06\\
11.1666666666667	1.47719726737139e-06\\
11.1875	1.47719725129334e-06\\
11.2083333333333	1.47719723521529e-06\\
11.2291666666667	1.47719721913723e-06\\
11.25	1.47719720297544e-06\\
11.2708333333333	1.4771972190535e-06\\
11.2916666666667	1.47719723513155e-06\\
11.3125	1.4771972512096e-06\\
11.3333333333333	1.47719726737139e-06\\
11.3541666666667	1.47719725129334e-06\\
11.375	1.47719723521529e-06\\
11.3958333333333	1.47719721913723e-06\\
11.4166666666667	1.47719720297544e-06\\
11.4375	1.4771972190535e-06\\
11.4583333333333	1.47719723513155e-06\\
11.4791666666667	1.4771972512096e-06\\
11.5	1.47719726737139e-06\\
11.5208333333333	1.47719725129334e-06\\
11.5416666666667	1.47719723521529e-06\\
11.5625	1.47719721913723e-06\\
11.5833333333333	1.47719720297544e-06\\
11.6041666666667	1.4771972190535e-06\\
11.625	1.47719723513155e-06\\
11.6458333333333	1.4771972512096e-06\\
11.6666666666667	1.47719726737139e-06\\
11.6875	1.47719725129334e-06\\
11.7083333333333	1.47719723521529e-06\\
11.7291666666667	1.47719721913723e-06\\
11.75	1.47719720297544e-06\\
11.7708333333333	1.4771972190535e-06\\
11.7916666666667	1.47719723513155e-06\\
11.8125	1.4771972512096e-06\\
11.8333333333333	1.47719726737139e-06\\
11.8541666666667	1.47719725129334e-06\\
11.875	1.47719723521529e-06\\
11.8958333333333	1.47719721913723e-06\\
11.9166666666667	1.47719720297544e-06\\
11.9375	1.4771972190535e-06\\
11.9583333333333	1.47719723513155e-06\\
11.9791666666667	1.4771972512096e-06\\
12	1.47719726737139e-06\\
12.0208333333333	1.47719725129334e-06\\
12.0416666666667	1.47719723521529e-06\\
12.0625	1.47719721913723e-06\\
12.0833333333333	1.47719720297544e-06\\
12.1041666666667	1.4771972190535e-06\\
12.125	1.47719723513155e-06\\
12.1458333333333	1.4771972512096e-06\\
12.1666666666667	1.47719726737139e-06\\
12.1875	1.47719725129334e-06\\
12.2083333333333	1.47719723521529e-06\\
12.2291666666667	1.47719721913723e-06\\
12.25	1.47719720297544e-06\\
12.2708333333333	1.4771972190535e-06\\
12.2916666666667	1.47719723513155e-06\\
12.3125	1.4771972512096e-06\\
12.3333333333333	1.47719726737139e-06\\
12.3541666666667	1.47719725129334e-06\\
12.375	1.47719723521529e-06\\
12.3958333333333	1.47719721913723e-06\\
12.4166666666667	1.47719720297544e-06\\
12.4375	1.4771972190535e-06\\
12.4583333333333	1.47719723513155e-06\\
12.4791666666667	1.4771972512096e-06\\
12.5	1.47719726737139e-06\\
12.5208333333333	1.47719725129334e-06\\
12.5416666666667	1.47719723521529e-06\\
12.5625	1.47719721913723e-06\\
12.5833333333333	1.47719720297544e-06\\
12.6041666666667	1.4771972190535e-06\\
12.625	1.47719723513155e-06\\
12.6458333333333	1.4771972512096e-06\\
12.6666666666667	1.47719726737139e-06\\
12.6875	1.47719725129334e-06\\
12.7083333333333	1.47719723521529e-06\\
12.7291666666667	1.47719721913723e-06\\
12.75	1.47719720297544e-06\\
12.7708333333333	1.4771972190535e-06\\
12.7916666666667	1.47719723513155e-06\\
12.8125	1.4771972512096e-06\\
12.8333333333333	1.47719726737139e-06\\
12.8541666666667	1.47719725129334e-06\\
12.875	1.47719723521529e-06\\
12.8958333333333	1.47719721913723e-06\\
12.9166666666667	1.47719720297544e-06\\
12.9375	1.4771972190535e-06\\
12.9583333333333	1.47719723513155e-06\\
12.9791666666667	1.4771972512096e-06\\
13	1.47719726737139e-06\\
13.0208333333333	1.47719725129334e-06\\
13.0416666666667	1.47719723521529e-06\\
13.0625	1.47719721913723e-06\\
13.0833333333333	1.47719720297544e-06\\
13.1041666666667	1.4771972190535e-06\\
13.125	1.47719723513155e-06\\
13.1458333333333	1.4771972512096e-06\\
13.1666666666667	1.47719726737139e-06\\
13.1875	1.47719725129334e-06\\
13.2083333333333	1.47719723521529e-06\\
13.2291666666667	1.47719721913723e-06\\
13.25	1.47719720297544e-06\\
13.2708333333333	1.4771972190535e-06\\
13.2916666666667	1.47719723513155e-06\\
13.3125	1.4771972512096e-06\\
13.3333333333333	1.47719726737139e-06\\
13.3541666666667	1.47719725129334e-06\\
13.375	1.47719723521529e-06\\
13.3958333333333	1.47719721913723e-06\\
13.4166666666667	1.47719720297544e-06\\
13.4375	1.4771972190535e-06\\
13.4583333333333	1.47719723513155e-06\\
13.4791666666667	1.4771972512096e-06\\
13.5	1.47719726737139e-06\\
13.5208333333333	1.47719725129334e-06\\
13.5416666666667	1.47719723521529e-06\\
13.5625	1.47719721913723e-06\\
13.5833333333333	1.47719720297544e-06\\
13.6041666666667	1.4771972190535e-06\\
13.625	1.47719723513155e-06\\
13.6458333333333	1.4771972512096e-06\\
13.6666666666667	1.47719726737139e-06\\
13.6875	1.47719725129334e-06\\
13.7083333333333	1.47719723521529e-06\\
13.7291666666667	1.47719721913723e-06\\
13.75	1.47719720297544e-06\\
13.7708333333333	1.4771972190535e-06\\
13.7916666666667	1.47719723513155e-06\\
13.8125	1.4771972512096e-06\\
13.8333333333333	1.47719726737139e-06\\
13.8541666666667	1.47719725129334e-06\\
13.875	1.47719723521529e-06\\
13.8958333333333	1.47719721913723e-06\\
13.9166666666667	1.47719720297544e-06\\
13.9375	1.4771972190535e-06\\
13.9583333333333	1.47719723513155e-06\\
13.9791666666667	1.4771972512096e-06\\
14	1.47719726737139e-06\\
14.0208333333333	1.47719725129334e-06\\
14.0416666666667	1.47719723521529e-06\\
14.0625	1.47719721913723e-06\\
14.0833333333333	1.47719720297544e-06\\
14.1041666666667	1.4771972190535e-06\\
14.125	1.47719723513155e-06\\
14.1458333333333	1.4771972512096e-06\\
14.1666666666667	1.47719726737139e-06\\
14.1875	1.47719725129334e-06\\
14.2083333333333	1.47719723521529e-06\\
14.2291666666667	1.47719721913723e-06\\
14.25	1.47719720297544e-06\\
14.2708333333333	1.4771972190535e-06\\
14.2916666666667	1.47719723513155e-06\\
14.3125	1.4771972512096e-06\\
14.3333333333333	1.47719726737139e-06\\
14.3541666666667	1.47719725129334e-06\\
14.375	1.47719723521529e-06\\
14.3958333333333	1.47719721913723e-06\\
14.4166666666667	1.47719720297544e-06\\
14.4375	1.4771972190535e-06\\
14.4583333333333	1.47719723513155e-06\\
14.4791666666667	1.4771972512096e-06\\
14.5	1.47719726737139e-06\\
14.5208333333333	1.47719725129334e-06\\
14.5416666666667	1.47719723521529e-06\\
14.5625	1.47719721913723e-06\\
14.5833333333333	1.47719720297544e-06\\
14.6041666666667	1.4771972190535e-06\\
14.625	1.47719723513155e-06\\
14.6458333333333	1.4771972512096e-06\\
14.6666666666667	1.47719726737139e-06\\
14.6875	1.47719725129334e-06\\
14.7083333333333	1.47719723521529e-06\\
14.7291666666667	1.47719721913723e-06\\
14.75	1.47719720297544e-06\\
14.7708333333333	1.4771972190535e-06\\
14.7916666666667	1.47719723513155e-06\\
14.8125	1.4771972512096e-06\\
14.8333333333333	1.47719726737139e-06\\
14.8541666666667	1.47719725129334e-06\\
14.875	1.47719723521529e-06\\
14.8958333333333	1.47719721913723e-06\\
14.9166666666667	1.47719720297544e-06\\
14.9375	1.4771972190535e-06\\
14.9583333333333	1.47719723513155e-06\\
14.9791666666667	1.4771972512096e-06\\
15	1.47719726737139e-06\\
15.0208333333333	1.47719725129334e-06\\
15.0416666666667	1.47719723521529e-06\\
15.0625	1.47719721913723e-06\\
15.0833333333333	1.47719720297544e-06\\
15.1041666666667	1.4771972190535e-06\\
15.125	1.47719723513155e-06\\
15.1458333333333	1.4771972512096e-06\\
15.1666666666667	1.47719726737139e-06\\
15.1875	1.47719725129334e-06\\
15.2083333333333	1.47719723521529e-06\\
15.2291666666667	1.47719721913723e-06\\
15.25	1.47719720297544e-06\\
15.2708333333333	1.4771972190535e-06\\
15.2916666666667	1.47719723513155e-06\\
15.3125	1.4771972512096e-06\\
15.3333333333333	1.47719726737139e-06\\
15.3541666666667	1.47719725129334e-06\\
15.375	1.47719723521529e-06\\
15.3958333333333	1.47719721913723e-06\\
15.4166666666667	1.47719720297544e-06\\
15.4375	1.4771972190535e-06\\
15.4583333333333	1.47719723513155e-06\\
15.4791666666667	1.4771972512096e-06\\
15.5	1.47719726737139e-06\\
15.5208333333333	1.47719725129334e-06\\
15.5416666666667	1.47719723521529e-06\\
15.5625	1.47719721913723e-06\\
15.5833333333333	1.47719720297544e-06\\
15.6041666666667	1.4771972190535e-06\\
15.625	1.47719723513155e-06\\
15.6458333333333	1.4771972512096e-06\\
15.6666666666667	1.47719726737139e-06\\
15.6875	1.47719725129334e-06\\
15.7083333333333	1.47719723521529e-06\\
15.7291666666667	1.47719721913723e-06\\
15.75	1.47719720297544e-06\\
15.7708333333333	1.4771972190535e-06\\
15.7916666666667	1.47719723513155e-06\\
15.8125	1.4771972512096e-06\\
15.8333333333333	1.47719726737139e-06\\
15.8541666666667	1.47719725129334e-06\\
15.875	1.47719723521529e-06\\
15.8958333333333	1.47719721913723e-06\\
15.9166666666667	1.47719720297544e-06\\
15.9375	1.4771972190535e-06\\
15.9583333333333	1.47719723513155e-06\\
15.9791666666667	1.4771972512096e-06\\
16	1.47719726737139e-06\\
16.0208333333333	1.47719725129334e-06\\
16.0416666666667	1.47719723521529e-06\\
16.0625	1.47719721913723e-06\\
16.0833333333333	1.47719720297544e-06\\
16.1041666666667	1.4771972190535e-06\\
16.125	1.47719723513155e-06\\
16.1458333333333	1.4771972512096e-06\\
16.1666666666667	1.47719726737139e-06\\
16.1875	1.47719725129334e-06\\
16.2083333333333	1.47719723521529e-06\\
16.2291666666667	1.47719721913723e-06\\
16.25	1.47719720297544e-06\\
16.2708333333333	1.4771972190535e-06\\
16.2916666666667	1.47719723513155e-06\\
16.3125	1.4771972512096e-06\\
16.3333333333333	1.47719726737139e-06\\
16.3541666666667	1.47719725129334e-06\\
16.375	1.47719723521529e-06\\
16.3958333333333	1.47719721913723e-06\\
16.4166666666667	1.47719720297544e-06\\
16.4375	1.4771972190535e-06\\
16.4583333333333	1.47719723513155e-06\\
16.4791666666667	1.4771972512096e-06\\
16.5	1.47719726737139e-06\\
16.5208333333333	1.47719725129334e-06\\
16.5416666666667	1.47719723521529e-06\\
16.5625	1.47719721913723e-06\\
16.5833333333333	1.47719720297544e-06\\
16.6041666666667	1.4771972190535e-06\\
16.625	1.47719723513155e-06\\
16.6458333333333	1.4771972512096e-06\\
16.6666666666667	1.47719726737139e-06\\
16.6875	1.47719725129334e-06\\
16.7083333333333	1.47719723521529e-06\\
16.7291666666667	1.47719721913723e-06\\
16.75	1.47719720297544e-06\\
16.7708333333333	1.4771972190535e-06\\
16.7916666666667	1.47719723513155e-06\\
16.8125	1.4771972512096e-06\\
16.8333333333333	1.47719726737139e-06\\
16.8541666666667	1.47719725129334e-06\\
16.875	1.47719723521529e-06\\
16.8958333333333	1.47719721913723e-06\\
16.9166666666667	1.47719720297544e-06\\
16.9375	1.4771972190535e-06\\
16.9583333333333	1.47719723513155e-06\\
16.9791666666667	1.4771972512096e-06\\
17	1.47719726737139e-06\\
17.0208333333333	1.47719725129334e-06\\
17.0416666666667	1.47719723521529e-06\\
17.0625	1.47719721913723e-06\\
17.0833333333333	1.47719720297544e-06\\
17.1041666666667	1.4771972190535e-06\\
17.125	1.47719723513155e-06\\
17.1458333333333	1.4771972512096e-06\\
17.1666666666667	1.47719726737139e-06\\
17.1875	1.47719725129334e-06\\
17.2083333333333	1.47719723521529e-06\\
17.2291666666667	1.47719721913723e-06\\
17.25	1.47719720297544e-06\\
17.2708333333333	1.4771972190535e-06\\
17.2916666666667	1.47719723513155e-06\\
17.3125	1.4771972512096e-06\\
17.3333333333333	1.47719726737139e-06\\
17.3541666666667	1.47719725129334e-06\\
17.375	1.47719723521529e-06\\
17.3958333333333	1.47719721913723e-06\\
17.4166666666667	1.47719720297544e-06\\
17.4375	1.4771972190535e-06\\
17.4583333333333	1.47719723513155e-06\\
17.4791666666667	1.4771972512096e-06\\
17.5	1.47719726737139e-06\\
17.5208333333333	1.47719725129334e-06\\
17.5416666666667	1.47719723521529e-06\\
17.5625	1.47719721913723e-06\\
17.5833333333333	1.47719720297544e-06\\
17.6041666666667	1.4771972190535e-06\\
17.625	1.47719723513155e-06\\
17.6458333333333	1.4771972512096e-06\\
17.6666666666667	1.47719726737139e-06\\
17.6875	1.47719725129334e-06\\
17.7083333333333	1.47719723521529e-06\\
17.7291666666667	1.47719721913723e-06\\
17.75	1.47719720297544e-06\\
17.7708333333333	1.4771972190535e-06\\
17.7916666666667	1.47719723513155e-06\\
17.8125	1.4771972512096e-06\\
17.8333333333333	1.47719726737139e-06\\
17.8541666666667	1.47719725129334e-06\\
17.875	1.47719723521529e-06\\
17.8958333333333	1.47719721913723e-06\\
17.9166666666667	1.47719720297544e-06\\
17.9375	1.4771972190535e-06\\
17.9583333333333	1.47719723513155e-06\\
17.9791666666667	1.4771972512096e-06\\
18	1.47719726737139e-06\\
18.0208333333333	1.47719725129334e-06\\
18.0416666666667	1.47719723521529e-06\\
18.0625	1.47719721913723e-06\\
18.0833333333333	1.47719720297544e-06\\
18.1041666666667	1.4771972190535e-06\\
18.125	1.47719723513155e-06\\
18.1458333333333	1.4771972512096e-06\\
18.1666666666667	1.47719726737139e-06\\
18.1875	1.47719725129334e-06\\
18.2083333333333	1.47719723521529e-06\\
18.2291666666667	1.47719721913723e-06\\
18.25	1.47719720297544e-06\\
18.2708333333333	1.4771972190535e-06\\
18.2916666666667	1.47719723513155e-06\\
18.3125	1.4771972512096e-06\\
18.3333333333333	1.47719726737139e-06\\
18.3541666666667	1.47719725129334e-06\\
18.375	1.47719723521529e-06\\
18.3958333333333	1.47719721913723e-06\\
18.4166666666667	1.47719720297544e-06\\
18.4375	1.4771972190535e-06\\
18.4583333333333	1.47719723513155e-06\\
18.4791666666667	1.4771972512096e-06\\
18.5	1.47719726737139e-06\\
18.5208333333333	1.47719725129334e-06\\
18.5416666666667	1.47719723521529e-06\\
18.5625	1.47719721913723e-06\\
18.5833333333333	1.47719720297544e-06\\
18.6041666666667	1.4771972190535e-06\\
18.625	1.47719723513155e-06\\
18.6458333333333	1.4771972512096e-06\\
18.6666666666667	1.47719726737139e-06\\
18.6875	1.47719725129334e-06\\
18.7083333333333	1.47719723521529e-06\\
18.7291666666667	1.47719721913723e-06\\
18.75	1.47719720297544e-06\\
18.7708333333333	1.4771972190535e-06\\
18.7916666666667	1.47719723513155e-06\\
18.8125	1.4771972512096e-06\\
18.8333333333333	1.47719726737139e-06\\
18.8541666666667	1.47719725129334e-06\\
18.875	1.47719723521529e-06\\
18.8958333333333	1.47719721913723e-06\\
18.9166666666667	1.47719720297544e-06\\
18.9375	1.4771972190535e-06\\
18.9583333333333	1.47719723513155e-06\\
18.9791666666667	1.4771972512096e-06\\
19	1.47719726737139e-06\\
19.0208333333333	1.47719725129334e-06\\
19.0416666666667	1.47719723521529e-06\\
19.0625	1.47719721913723e-06\\
19.0833333333333	1.47719720297544e-06\\
19.1041666666667	1.4771972190535e-06\\
19.125	1.47719723513155e-06\\
19.1458333333333	1.4771972512096e-06\\
19.1666666666667	1.47719726737139e-06\\
19.1875	1.47719725129334e-06\\
19.2083333333333	1.47719723521529e-06\\
19.2291666666667	1.47719721913723e-06\\
19.25	1.47719720297544e-06\\
19.2708333333333	1.4771972190535e-06\\
19.2916666666667	1.47719723513155e-06\\
19.3125	1.4771972512096e-06\\
19.3333333333333	1.47719726737139e-06\\
19.3541666666667	1.47719725129334e-06\\
19.375	1.47719723521529e-06\\
19.3958333333333	1.47719721913723e-06\\
19.4166666666667	1.47719720297544e-06\\
19.4375	1.4771972190535e-06\\
19.4583333333333	1.47719723513155e-06\\
19.4791666666667	1.4771972512096e-06\\
19.5	1.47719726737139e-06\\
19.5208333333333	1.47719725129334e-06\\
19.5416666666667	1.47719723521529e-06\\
19.5625	1.47719721913723e-06\\
19.5833333333333	1.47719720297544e-06\\
19.6041666666667	1.4771972190535e-06\\
19.625	1.47719723513155e-06\\
19.6458333333333	1.4771972512096e-06\\
19.6666666666667	1.47719726737139e-06\\
19.6875	1.47719725129334e-06\\
19.7083333333333	1.47719723521529e-06\\
19.7291666666667	1.47719721913723e-06\\
19.75	1.47719720297544e-06\\
19.7708333333333	1.4771972190535e-06\\
19.7916666666667	1.47719723513155e-06\\
19.8125	1.4771972512096e-06\\
19.8333333333333	1.47719726737139e-06\\
19.8541666666667	1.47719725129334e-06\\
19.875	1.47719723521529e-06\\
19.8958333333333	1.47719721913723e-06\\
19.9166666666667	1.47719720297544e-06\\
19.9375	1.4771972190535e-06\\
19.9583333333333	1.47719723513155e-06\\
19.9791666666667	1.4771972512096e-06\\
20	1.47719726737139e-06\\
20.0208333333333	1.47719725129334e-06\\
20.0416666666667	1.47719723521529e-06\\
20.0625	1.47719721913723e-06\\
20.0833333333333	1.47719720297544e-06\\
20.1041666666667	1.4771972190535e-06\\
20.125	1.47719723513155e-06\\
20.1458333333333	1.4771972512096e-06\\
20.1666666666667	1.47719726737139e-06\\
20.1875	1.47719725129334e-06\\
20.2083333333333	1.47719723521529e-06\\
20.2291666666667	1.47719721913723e-06\\
20.25	1.47719720297544e-06\\
20.2708333333333	1.4771972190535e-06\\
20.2916666666667	1.47719723513155e-06\\
20.3125	1.4771972512096e-06\\
20.3333333333333	1.47719726737139e-06\\
20.3541666666667	1.47719725129334e-06\\
20.375	1.47719723521529e-06\\
20.3958333333333	1.47719721913723e-06\\
20.4166666666667	1.47719720297544e-06\\
20.4375	1.4771972190535e-06\\
20.4583333333333	1.47719723513155e-06\\
20.4791666666667	1.4771972512096e-06\\
20.5	1.47719726737139e-06\\
20.5208333333333	1.47719725129334e-06\\
20.5416666666667	1.47719723521529e-06\\
20.5625	1.47719721913723e-06\\
20.5833333333333	1.47719720297544e-06\\
20.6041666666667	1.4771972190535e-06\\
20.625	1.47719723513155e-06\\
20.6458333333333	1.4771972512096e-06\\
20.6666666666667	1.47719726737139e-06\\
20.6875	1.47719725129334e-06\\
20.7083333333333	1.47719723521529e-06\\
20.7291666666667	1.47719721913723e-06\\
20.75	1.47719720297544e-06\\
20.7708333333333	1.4771972190535e-06\\
20.7916666666667	1.47719723513155e-06\\
20.8125	1.4771972512096e-06\\
20.8333333333333	1.47719726737139e-06\\
20.8541666666667	1.47719725129334e-06\\
20.875	1.47719723521529e-06\\
20.8958333333333	1.47719721913723e-06\\
20.9166666666667	1.47719720297544e-06\\
20.9375	1.4771972190535e-06\\
20.9583333333333	1.47719723513155e-06\\
20.9791666666667	1.4771972512096e-06\\
21	1.47719726737139e-06\\
21.0208333333333	1.47719725129334e-06\\
21.0416666666667	1.47719723521529e-06\\
21.0625	1.47719721913723e-06\\
21.0833333333333	1.47719720297544e-06\\
21.1041666666667	1.4771972190535e-06\\
21.125	1.47719723513155e-06\\
21.1458333333333	1.4771972512096e-06\\
21.1666666666667	1.47719726737139e-06\\
21.1875	1.47719725129334e-06\\
21.2083333333333	1.47719723521529e-06\\
21.2291666666667	1.47719721913723e-06\\
21.25	1.47719720297544e-06\\
21.2708333333333	1.4771972190535e-06\\
21.2916666666667	1.47719723513155e-06\\
21.3125	1.4771972512096e-06\\
21.3333333333333	1.47719726737139e-06\\
21.3541666666667	1.47719725129334e-06\\
21.375	1.47719723521529e-06\\
21.3958333333333	1.47719721913723e-06\\
21.4166666666667	1.47719720297544e-06\\
21.4375	1.4771972190535e-06\\
21.4583333333333	1.47719723513155e-06\\
21.4791666666667	1.4771972512096e-06\\
21.5	1.47719726737139e-06\\
21.5208333333333	1.47719725129334e-06\\
21.5416666666667	1.47719723521529e-06\\
21.5625	1.47719721913723e-06\\
21.5833333333333	1.47719720297544e-06\\
21.6041666666667	1.4771972190535e-06\\
21.625	1.47719723513155e-06\\
21.6458333333333	1.4771972512096e-06\\
21.6666666666667	1.47719726737139e-06\\
21.6875	1.47719725129334e-06\\
21.7083333333333	1.47719723521529e-06\\
21.7291666666667	1.47719721913723e-06\\
21.75	1.47719720297544e-06\\
21.7708333333333	1.4771972190535e-06\\
21.7916666666667	1.47719723513155e-06\\
21.8125	1.4771972512096e-06\\
21.8333333333333	1.47719726737139e-06\\
21.8541666666667	1.47719725129334e-06\\
21.875	1.47719723521529e-06\\
21.8958333333333	1.47719721913723e-06\\
21.9166666666667	1.47719720297544e-06\\
21.9375	1.4771972190535e-06\\
21.9583333333333	1.47719723513155e-06\\
21.9791666666667	1.4771972512096e-06\\
22	1.47719726737139e-06\\
22.0208333333333	1.47719725129334e-06\\
22.0416666666667	1.47719723521529e-06\\
22.0625	1.47719721913723e-06\\
22.0833333333333	1.47719720297544e-06\\
22.1041666666667	1.4771972190535e-06\\
22.125	1.47719723513155e-06\\
22.1458333333333	1.4771972512096e-06\\
22.1666666666667	1.47719726737139e-06\\
22.1875	1.47719725129334e-06\\
22.2083333333333	1.47719723521529e-06\\
22.2291666666667	1.47719721913723e-06\\
22.25	1.47719720297544e-06\\
22.2708333333333	1.4771972190535e-06\\
22.2916666666667	1.47719723513155e-06\\
22.3125	1.4771972512096e-06\\
22.3333333333333	1.47719726737139e-06\\
22.3541666666667	1.47719725129334e-06\\
22.375	1.47719723521529e-06\\
22.3958333333333	1.47719721913723e-06\\
22.4166666666667	1.47719720297544e-06\\
22.4375	1.4771972190535e-06\\
22.4583333333333	1.47719723513155e-06\\
22.4791666666667	1.4771972512096e-06\\
22.5	1.47719726737139e-06\\
22.5208333333333	1.47719725129334e-06\\
22.5416666666667	1.47719723521529e-06\\
22.5625	1.47719721913723e-06\\
22.5833333333333	1.47719720297544e-06\\
22.6041666666667	1.4771972190535e-06\\
22.625	1.47719723513155e-06\\
22.6458333333333	1.4771972512096e-06\\
22.6666666666667	1.47719726737139e-06\\
22.6875	1.47719725129334e-06\\
22.7083333333333	1.47719723521529e-06\\
22.7291666666667	1.47719721913723e-06\\
22.75	1.47719720297544e-06\\
22.7708333333333	1.4771972190535e-06\\
22.7916666666667	1.47719723513155e-06\\
22.8125	1.4771972512096e-06\\
22.8333333333333	1.47719726737139e-06\\
22.8541666666667	1.47719725129334e-06\\
22.875	1.47719723521529e-06\\
22.8958333333333	1.47719721913723e-06\\
22.9166666666667	1.47719720297544e-06\\
22.9375	1.4771972190535e-06\\
22.9583333333333	1.47719723513155e-06\\
22.9791666666667	1.4771972512096e-06\\
23	1.47719726737139e-06\\
23.0208333333333	1.47719725129334e-06\\
23.0416666666667	1.47719723521529e-06\\
23.0625	1.47719721913723e-06\\
23.0833333333333	1.47719720297544e-06\\
23.1041666666667	1.4771972190535e-06\\
23.125	1.47719723513155e-06\\
23.1458333333333	1.4771972512096e-06\\
23.1666666666667	1.47719726737139e-06\\
23.1875	1.47719725129334e-06\\
23.2083333333333	1.47719723521529e-06\\
23.2291666666667	1.47719721913723e-06\\
23.25	1.47719720297544e-06\\
23.2708333333333	1.4771972190535e-06\\
23.2916666666667	1.47719723513155e-06\\
23.3125	1.4771972512096e-06\\
23.3333333333333	1.47719726737139e-06\\
23.3541666666667	1.47719725129334e-06\\
23.375	1.47719723521529e-06\\
23.3958333333333	1.47719721913723e-06\\
23.4166666666667	1.47719720297544e-06\\
23.4375	1.4771972190535e-06\\
23.4583333333333	1.47719723513155e-06\\
23.4791666666667	1.4771972512096e-06\\
23.5	1.47719726737139e-06\\
23.5208333333333	1.47719725129334e-06\\
23.5416666666667	1.47719723521529e-06\\
23.5625	1.47719721913723e-06\\
23.5833333333333	1.47719720297544e-06\\
23.6041666666667	1.4771972190535e-06\\
23.625	1.47719723513155e-06\\
23.6458333333333	1.4771972512096e-06\\
23.6666666666667	1.47719726737139e-06\\
23.6875	1.47719725129334e-06\\
23.7083333333333	1.47719723521529e-06\\
23.7291666666667	1.47719721913723e-06\\
23.75	1.47719720297544e-06\\
23.7708333333333	1.4771972190535e-06\\
23.7916666666667	1.47719723513155e-06\\
23.8125	1.4771972512096e-06\\
23.8333333333333	1.47719726737139e-06\\
23.8541666666667	1.47719725129334e-06\\
23.875	1.47719723521529e-06\\
23.8958333333333	1.47719721913723e-06\\
23.9166666666667	1.47719720297544e-06\\
23.9375	1.4771972190535e-06\\
23.9583333333333	1.47719723513155e-06\\
23.9791666666667	1.4771972512096e-06\\
24	1.47719726737139e-06\\
24.0208333333333	1.47719725129334e-06\\
24.0416666666667	1.47719723521529e-06\\
24.0625	1.47719721913723e-06\\
24.0833333333333	1.47719720297544e-06\\
24.1041666666667	1.4771972190535e-06\\
24.125	1.47719723513155e-06\\
24.1458333333333	1.4771972512096e-06\\
24.1666666666667	1.47719726737139e-06\\
24.1875	1.47719725129334e-06\\
24.2083333333333	1.47719723521529e-06\\
24.2291666666667	1.47719721913723e-06\\
24.25	1.47719720297544e-06\\
24.2708333333333	1.4771972190535e-06\\
24.2916666666667	1.47719723513155e-06\\
24.3125	1.4771972512096e-06\\
24.3333333333333	1.47719726737139e-06\\
24.3541666666667	1.47719725129334e-06\\
24.375	1.47719723521529e-06\\
24.3958333333333	1.47719721913723e-06\\
24.4166666666667	1.47719720297544e-06\\
24.4375	1.4771972190535e-06\\
24.4583333333333	1.47719723513155e-06\\
24.4791666666667	1.4771972512096e-06\\
24.5	1.47719726737139e-06\\
24.5208333333333	1.47719725129334e-06\\
24.5416666666667	1.47719723521529e-06\\
24.5625	1.47719721913723e-06\\
24.5833333333333	1.47719720297544e-06\\
24.6041666666667	1.4771972190535e-06\\
24.625	1.47719723513155e-06\\
24.6458333333333	1.4771972512096e-06\\
24.6666666666667	1.47719726737139e-06\\
24.6875	1.47719725129334e-06\\
24.7083333333333	1.47719723521529e-06\\
24.7291666666667	1.47719721913723e-06\\
24.75	1.47719720297544e-06\\
24.7708333333333	1.4771972190535e-06\\
24.7916666666667	1.47719723513155e-06\\
24.8125	1.4771972512096e-06\\
24.8333333333333	1.47719726737139e-06\\
24.8541666666667	1.47719725129334e-06\\
24.875	1.47719723521529e-06\\
24.8958333333333	1.47719721913723e-06\\
24.9166666666667	1.47719720297544e-06\\
24.9375	1.4771972190535e-06\\
24.9583333333333	1.47719723513155e-06\\
24.9791666666667	1.4771972512096e-06\\
25	1.47719726737139e-06\\
25.0208333333333	1.47719725129334e-06\\
25.0416666666667	1.47719723521529e-06\\
25.0625	1.47719721913723e-06\\
25.0833333333333	1.47719720297544e-06\\
25.1041666666667	1.4771972190535e-06\\
25.125	1.47719723513155e-06\\
25.1458333333333	1.4771972512096e-06\\
25.1666666666667	1.47719726737139e-06\\
25.1875	1.47719725129334e-06\\
25.2083333333333	1.47719723521529e-06\\
25.2291666666667	1.47719721913723e-06\\
25.25	1.47719720297544e-06\\
25.2708333333333	1.4771972190535e-06\\
25.2916666666667	1.47719723513155e-06\\
25.3125	1.4771972512096e-06\\
25.3333333333333	1.47719726737139e-06\\
25.3541666666667	1.47719725129334e-06\\
25.375	1.47719723521529e-06\\
25.3958333333333	1.47719721913723e-06\\
25.4166666666667	1.47719720297544e-06\\
25.4375	1.4771972190535e-06\\
25.4583333333333	1.47719723513155e-06\\
25.4791666666667	1.4771972512096e-06\\
25.5	1.47719726737139e-06\\
25.5208333333333	1.47719725129334e-06\\
25.5416666666667	1.47719723521529e-06\\
25.5625	1.47719721913723e-06\\
25.5833333333333	1.47719720297544e-06\\
25.6041666666667	1.4771972190535e-06\\
25.625	1.47719723513155e-06\\
25.6458333333333	1.4771972512096e-06\\
25.6666666666667	1.47719726737139e-06\\
25.6875	1.47719725129334e-06\\
25.7083333333333	1.47719723521529e-06\\
25.7291666666667	1.47719721913723e-06\\
25.75	1.47719720297544e-06\\
25.7708333333333	1.4771972190535e-06\\
25.7916666666667	1.47719723513155e-06\\
25.8125	1.4771972512096e-06\\
25.8333333333333	1.47719726737139e-06\\
25.8541666666667	1.47719725129334e-06\\
25.875	1.47719723521529e-06\\
25.8958333333333	1.47719721913723e-06\\
25.9166666666667	1.47719720297544e-06\\
25.9375	1.4771972190535e-06\\
25.9583333333333	1.47719723513155e-06\\
25.9791666666667	1.4771972512096e-06\\
26	1.47719726737139e-06\\
26.0208333333333	1.47719725129334e-06\\
26.0416666666667	1.47719723521529e-06\\
26.0625	1.47719721913723e-06\\
26.0833333333333	1.47719720297544e-06\\
26.1041666666667	1.4771972190535e-06\\
26.125	1.47719723513155e-06\\
26.1458333333333	1.4771972512096e-06\\
26.1666666666667	1.47719726737139e-06\\
26.1875	1.47719725129334e-06\\
26.2083333333333	1.47719723521529e-06\\
26.2291666666667	1.47719721913723e-06\\
26.25	1.47719720297544e-06\\
26.2708333333333	1.4771972190535e-06\\
26.2916666666667	1.47719723513155e-06\\
26.3125	1.4771972512096e-06\\
26.3333333333333	1.47719726737139e-06\\
26.3541666666667	1.47719725129334e-06\\
26.375	1.47719723521529e-06\\
26.3958333333333	1.47719721913723e-06\\
26.4166666666667	1.47719720297544e-06\\
26.4375	1.4771972190535e-06\\
26.4583333333333	1.47719723513155e-06\\
26.4791666666667	1.4771972512096e-06\\
26.5	1.47719726737139e-06\\
26.5208333333333	1.47719725129334e-06\\
26.5416666666667	1.47719723521529e-06\\
26.5625	1.47719721913723e-06\\
26.5833333333333	1.47719720297544e-06\\
26.6041666666667	1.4771972190535e-06\\
26.625	1.47719723513155e-06\\
26.6458333333333	1.4771972512096e-06\\
26.6666666666667	1.47719726737139e-06\\
26.6875	1.47719725129334e-06\\
26.7083333333333	1.47719723521529e-06\\
26.7291666666667	1.47719721913723e-06\\
26.75	1.47719720297544e-06\\
26.7708333333333	1.4771972190535e-06\\
26.7916666666667	1.47719723513155e-06\\
26.8125	1.4771972512096e-06\\
26.8333333333333	1.47719726737139e-06\\
26.8541666666667	1.47719725129334e-06\\
26.875	1.47719723521529e-06\\
26.8958333333333	1.47719721913723e-06\\
26.9166666666667	1.47719720297544e-06\\
26.9375	1.4771972190535e-06\\
26.9583333333333	1.47719723513155e-06\\
26.9791666666667	1.4771972512096e-06\\
27	1.47719726737139e-06\\
27.0208333333333	1.47719725129334e-06\\
27.0416666666667	1.47719723521529e-06\\
27.0625	1.47719721913723e-06\\
27.0833333333333	1.47719720297544e-06\\
27.1041666666667	1.4771972190535e-06\\
27.125	1.47719723513155e-06\\
27.1458333333333	1.4771972512096e-06\\
27.1666666666667	1.47719726737139e-06\\
27.1875	1.47719725129334e-06\\
27.2083333333333	1.47719723521529e-06\\
27.2291666666667	1.47719721913723e-06\\
27.25	1.47719720297544e-06\\
27.2708333333333	1.4771972190535e-06\\
27.2916666666667	1.47719723513155e-06\\
27.3125	1.4771972512096e-06\\
27.3333333333333	1.47719726737139e-06\\
27.3541666666667	1.47719725129334e-06\\
27.375	1.47719723521529e-06\\
27.3958333333333	1.47719721913723e-06\\
27.4166666666667	1.47719720297544e-06\\
27.4375	1.4771972190535e-06\\
27.4583333333333	1.47719723513155e-06\\
27.4791666666667	1.4771972512096e-06\\
27.5	1.47719726737139e-06\\
27.5208333333333	1.47719725129334e-06\\
27.5416666666667	1.47719723521529e-06\\
27.5625	1.47719721913723e-06\\
27.5833333333333	1.47719720297544e-06\\
27.6041666666667	1.4771972190535e-06\\
27.625	1.47719723513155e-06\\
27.6458333333333	1.4771972512096e-06\\
27.6666666666667	1.47719726737139e-06\\
27.6875	1.47719725129334e-06\\
27.7083333333333	1.47719723521529e-06\\
27.7291666666667	1.47719721913723e-06\\
27.75	1.47719720297544e-06\\
27.7708333333333	1.4771972190535e-06\\
27.7916666666667	1.47719723513155e-06\\
27.8125	1.4771972512096e-06\\
27.8333333333333	1.47719726737139e-06\\
27.8541666666667	1.47719725129334e-06\\
27.875	1.47719723521529e-06\\
27.8958333333333	1.47719721913723e-06\\
27.9166666666667	1.47719720297544e-06\\
27.9375	1.4771972190535e-06\\
27.9583333333333	1.47719723513155e-06\\
27.9791666666667	1.4771972512096e-06\\
28	1.47719726737139e-06\\
28.0208333333333	1.47719725129334e-06\\
28.0416666666667	1.47719723521529e-06\\
28.0625	1.47719721913723e-06\\
28.0833333333333	1.47719720297544e-06\\
28.1041666666667	1.4771972190535e-06\\
28.125	1.47719723513155e-06\\
28.1458333333333	1.4771972512096e-06\\
28.1666666666667	1.47719726737139e-06\\
28.1875	1.47719725129334e-06\\
28.2083333333333	1.47719723521529e-06\\
28.2291666666667	1.47719721913723e-06\\
28.25	1.47719720297544e-06\\
28.2708333333333	1.4771972190535e-06\\
28.2916666666667	1.47719723513155e-06\\
28.3125	1.4771972512096e-06\\
28.3333333333333	1.47719726737139e-06\\
28.3541666666667	1.47719725129334e-06\\
28.375	1.47719723521529e-06\\
28.3958333333333	1.47719721913723e-06\\
28.4166666666667	1.47719720297544e-06\\
28.4375	1.4771972190535e-06\\
28.4583333333333	1.47719723513155e-06\\
28.4791666666667	1.4771972512096e-06\\
28.5	1.47719726737139e-06\\
28.5208333333333	1.47719725129334e-06\\
28.5416666666667	1.47719723521529e-06\\
28.5625	1.47719721913723e-06\\
28.5833333333333	1.47719720297544e-06\\
28.6041666666667	1.4771972190535e-06\\
28.625	1.47719723513155e-06\\
28.6458333333333	1.4771972512096e-06\\
28.6666666666667	1.47719726737139e-06\\
28.6875	1.47719725129334e-06\\
28.7083333333333	1.47719723521529e-06\\
28.7291666666667	1.47719721913723e-06\\
28.75	1.47719720297544e-06\\
28.7708333333333	1.4771972190535e-06\\
28.7916666666667	1.47719723513155e-06\\
28.8125	1.4771972512096e-06\\
28.8333333333333	1.47719726737139e-06\\
28.8541666666667	1.47719725129334e-06\\
28.875	1.47719723521529e-06\\
28.8958333333333	1.47719721913723e-06\\
28.9166666666667	1.47719720297544e-06\\
28.9375	1.4771972190535e-06\\
28.9583333333333	1.47719723513155e-06\\
28.9791666666667	1.4771972512096e-06\\
29	1.47719726737139e-06\\
29.0208333333333	1.47719725129334e-06\\
29.0416666666667	1.47719723521529e-06\\
29.0625	1.47719721913723e-06\\
29.0833333333333	1.47719720297544e-06\\
29.1041666666667	1.4771972190535e-06\\
29.125	1.47719723513155e-06\\
29.1458333333333	1.4771972512096e-06\\
29.1666666666667	1.47719726737139e-06\\
29.1875	1.47719725129334e-06\\
29.2083333333333	1.47719723521529e-06\\
29.2291666666667	1.47719721913723e-06\\
29.25	1.47719720297544e-06\\
29.2708333333333	1.4771972190535e-06\\
29.2916666666667	1.47719723513155e-06\\
29.3125	1.4771972512096e-06\\
29.3333333333333	1.47719726737139e-06\\
29.3541666666667	1.47719725129334e-06\\
29.375	1.47719723521529e-06\\
29.3958333333333	1.47719721913723e-06\\
29.4166666666667	1.47719720297544e-06\\
29.4375	1.4771972190535e-06\\
29.4583333333333	1.47719723513155e-06\\
29.4791666666667	1.4771972512096e-06\\
29.5	1.47719726737139e-06\\
29.5208333333333	1.47719725129334e-06\\
29.5416666666667	1.47719723521529e-06\\
29.5625	1.47719721913723e-06\\
29.5833333333333	1.47719720297544e-06\\
29.6041666666667	1.4771972190535e-06\\
29.625	1.47719723513155e-06\\
29.6458333333333	1.4771972512096e-06\\
29.6666666666667	1.47719726737139e-06\\
29.6875	1.47719725129334e-06\\
29.7083333333333	1.47719723521529e-06\\
29.7291666666667	1.47719721913723e-06\\
29.75	1.47719720297544e-06\\
29.7708333333333	1.4771972190535e-06\\
29.7916666666667	1.47719723513155e-06\\
29.8125	1.4771972512096e-06\\
29.8333333333333	1.47719726737139e-06\\
29.8541666666667	1.47719725129334e-06\\
29.875	1.47719723521529e-06\\
29.8958333333333	1.47719721913723e-06\\
29.9166666666667	1.47719720297544e-06\\
29.9375	1.4771972190535e-06\\
29.9583333333333	1.47719723513155e-06\\
29.9791666666667	1.4771972512096e-06\\
30	1.47719726737139e-06\\
30.0208333333333	1.47719725129334e-06\\
30.0416666666667	1.47719723521529e-06\\
30.0625	1.47719721913723e-06\\
30.0833333333333	1.47719720297544e-06\\
30.1041666666667	1.4771972190535e-06\\
30.125	1.47719723513155e-06\\
30.1458333333333	1.4771972512096e-06\\
30.1666666666667	1.47719726737139e-06\\
30.1875	1.47719725129334e-06\\
30.2083333333333	1.47719723521529e-06\\
30.2291666666667	1.47719721913723e-06\\
30.25	1.47719720297544e-06\\
30.2708333333333	1.4771972190535e-06\\
30.2916666666667	1.47719723513155e-06\\
30.3125	1.4771972512096e-06\\
30.3333333333333	1.47719726737139e-06\\
30.3541666666667	1.47719725129334e-06\\
30.375	1.47719723521529e-06\\
30.3958333333333	1.47719721913723e-06\\
30.4166666666667	1.47719720297544e-06\\
30.4375	1.4771972190535e-06\\
30.4583333333333	1.47719723513155e-06\\
30.4791666666667	1.4771972512096e-06\\
30.5	1.47719726737139e-06\\
30.5208333333333	1.47719725129334e-06\\
30.5416666666667	1.47719723521529e-06\\
30.5625	1.47719721913723e-06\\
30.5833333333333	1.47719720297544e-06\\
30.6041666666667	1.4771972190535e-06\\
30.625	1.47719723513155e-06\\
30.6458333333333	1.4771972512096e-06\\
30.6666666666667	1.47719726737139e-06\\
30.6875	1.47719725129334e-06\\
30.7083333333333	1.47719723521529e-06\\
30.7291666666667	1.47719721913723e-06\\
30.75	1.47719720297544e-06\\
30.7708333333333	1.4771972190535e-06\\
30.7916666666667	1.47719723513155e-06\\
30.8125	1.4771972512096e-06\\
30.8333333333333	1.47719726737139e-06\\
30.8541666666667	1.47719725129334e-06\\
30.875	1.47719723521529e-06\\
30.8958333333333	1.47719721913723e-06\\
30.9166666666667	1.47719720297544e-06\\
30.9375	1.4771972190535e-06\\
30.9583333333333	1.47719723513155e-06\\
30.9791666666667	1.4771972512096e-06\\
31	1.47719726737139e-06\\
31.0208333333333	1.47719725129334e-06\\
31.0416666666667	1.47719723521529e-06\\
31.0625	1.47719721913723e-06\\
31.0833333333333	1.47719720297544e-06\\
31.1041666666667	1.4771972190535e-06\\
31.125	1.47719723513155e-06\\
31.1458333333333	1.4771972512096e-06\\
31.1666666666667	1.47719726737139e-06\\
31.1875	1.47719725129334e-06\\
31.2083333333333	1.47719723521529e-06\\
31.2291666666667	1.47719721913723e-06\\
31.25	1.47719720297544e-06\\
31.2708333333333	1.4771972190535e-06\\
31.2916666666667	1.47719723513155e-06\\
31.3125	1.4771972512096e-06\\
31.3333333333333	1.47719726737139e-06\\
31.3541666666667	1.47719725129334e-06\\
31.375	1.47719723521529e-06\\
31.3958333333333	1.47719721913723e-06\\
31.4166666666667	1.47719720297544e-06\\
31.4375	1.4771972190535e-06\\
31.4583333333333	1.47719723513155e-06\\
31.4791666666667	1.4771972512096e-06\\
31.5	1.47719726737139e-06\\
31.5208333333333	1.47719725129334e-06\\
31.5416666666667	1.47719723521529e-06\\
31.5625	1.47719721913723e-06\\
31.5833333333333	1.47719720297544e-06\\
31.6041666666667	1.4771972190535e-06\\
31.625	1.47719723513155e-06\\
31.6458333333333	1.4771972512096e-06\\
31.6666666666667	1.47719726737139e-06\\
31.6875	1.47719725129334e-06\\
31.7083333333333	1.47719723521529e-06\\
31.7291666666667	1.47719721913723e-06\\
31.75	1.47719720297544e-06\\
31.7708333333333	1.4771972190535e-06\\
31.7916666666667	1.47719723513155e-06\\
31.8125	1.4771972512096e-06\\
31.8333333333333	1.47719726737139e-06\\
31.8541666666667	1.47719725129334e-06\\
31.875	1.47719723521529e-06\\
31.8958333333333	1.47719721913723e-06\\
31.9166666666667	1.47719720297544e-06\\
31.9375	1.4771972190535e-06\\
31.9583333333333	1.47719723513155e-06\\
31.9791666666667	1.4771972512096e-06\\
32	1.47719726737139e-06\\
32.0208333333333	1.47719725129334e-06\\
32.0416666666667	1.47719723521529e-06\\
32.0625	1.47719721913723e-06\\
32.0833333333333	1.47719720297544e-06\\
32.1041666666667	1.4771972190535e-06\\
32.125	1.47719723513155e-06\\
32.1458333333333	1.4771972512096e-06\\
32.1666666666667	1.47719726737139e-06\\
32.1875	1.47719725129334e-06\\
32.2083333333333	1.47719723521529e-06\\
32.2291666666667	1.47719721913723e-06\\
32.25	1.47719720297544e-06\\
32.2708333333333	1.4771972190535e-06\\
32.2916666666667	1.47719723513155e-06\\
32.3125	1.4771972512096e-06\\
32.3333333333333	1.47719726737139e-06\\
32.3541666666667	1.47719725129334e-06\\
32.375	1.47719723521529e-06\\
32.3958333333333	1.47719721913723e-06\\
32.4166666666667	1.47719720297544e-06\\
32.4375	1.4771972190535e-06\\
32.4583333333333	1.47719723513155e-06\\
32.4791666666667	1.4771972512096e-06\\
32.5	1.47719726737139e-06\\
32.5208333333333	1.47719725129334e-06\\
32.5416666666667	1.47719723521529e-06\\
32.5625	1.47719721913723e-06\\
32.5833333333333	1.47719720297544e-06\\
32.6041666666667	1.4771972190535e-06\\
32.625	1.47719723513155e-06\\
32.6458333333333	1.4771972512096e-06\\
32.6666666666667	1.47719726737139e-06\\
32.6875	1.47719725129334e-06\\
32.7083333333333	1.47719723521529e-06\\
32.7291666666667	1.47719721913723e-06\\
32.75	1.47719720297544e-06\\
32.7708333333333	1.4771972190535e-06\\
32.7916666666667	1.47719723513155e-06\\
32.8125	1.4771972512096e-06\\
32.8333333333333	1.47719726737139e-06\\
32.8541666666667	1.47719725129334e-06\\
32.875	1.47719723521529e-06\\
32.8958333333333	1.47719721913723e-06\\
32.9166666666667	1.47719720297544e-06\\
32.9375	1.4771972190535e-06\\
32.9583333333333	1.47719723513155e-06\\
32.9791666666667	1.4771972512096e-06\\
33	1.47719726737139e-06\\
33.0208333333333	1.47719725129334e-06\\
33.0416666666667	1.47719723521529e-06\\
33.0625	1.47719721913723e-06\\
33.0833333333333	1.47719720297544e-06\\
33.1041666666667	1.4771972190535e-06\\
33.125	1.47719723513155e-06\\
33.1458333333333	1.4771972512096e-06\\
33.1666666666667	1.47719726737139e-06\\
33.1875	1.47719725129334e-06\\
33.2083333333333	1.47719723521529e-06\\
33.2291666666667	1.47719721913723e-06\\
33.25	1.47719720297544e-06\\
33.2708333333333	1.4771972190535e-06\\
33.2916666666667	1.47719723513155e-06\\
33.3125	1.4771972512096e-06\\
33.3333333333333	1.47719726737139e-06\\
33.3541666666667	1.47719725129334e-06\\
33.375	1.47719723521529e-06\\
33.3958333333333	1.47719721913723e-06\\
33.4166666666667	1.47719720297544e-06\\
33.4375	1.4771972190535e-06\\
33.4583333333333	1.47719723513155e-06\\
33.4791666666667	1.4771972512096e-06\\
33.5	1.47719726737139e-06\\
33.5208333333333	1.47719725129334e-06\\
33.5416666666667	1.47719723521529e-06\\
33.5625	1.47719721913723e-06\\
33.5833333333333	1.47719720297544e-06\\
33.6041666666667	1.4771972190535e-06\\
33.625	1.47719723513155e-06\\
33.6458333333333	1.4771972512096e-06\\
33.6666666666667	1.47719726737139e-06\\
33.6875	1.47719725129334e-06\\
33.7083333333333	1.47719723521529e-06\\
33.7291666666667	1.47719721913723e-06\\
33.75	1.47719720297544e-06\\
33.7708333333333	1.4771972190535e-06\\
33.7916666666667	1.47719723513155e-06\\
33.8125	1.4771972512096e-06\\
33.8333333333333	1.47719726737139e-06\\
33.8541666666667	1.47719725129334e-06\\
33.875	1.47719723521529e-06\\
33.8958333333333	1.47719721913723e-06\\
33.9166666666667	1.47719720297544e-06\\
33.9375	1.4771972190535e-06\\
33.9583333333333	1.47719723513155e-06\\
33.9791666666667	1.4771972512096e-06\\
34	1.47719726737139e-06\\
34.0208333333333	1.47719725129334e-06\\
34.0416666666667	1.47719723521529e-06\\
34.0625	1.47719721913723e-06\\
34.0833333333333	1.47719720297544e-06\\
34.1041666666667	1.4771972190535e-06\\
34.125	1.47719723513155e-06\\
34.1458333333333	1.4771972512096e-06\\
34.1666666666667	1.47719726737139e-06\\
34.1875	1.47719725129334e-06\\
34.2083333333333	1.47719723521529e-06\\
34.2291666666667	1.47719721913723e-06\\
34.25	1.47719720297544e-06\\
34.2708333333333	1.4771972190535e-06\\
34.2916666666667	1.47719723513155e-06\\
34.3125	1.4771972512096e-06\\
34.3333333333333	1.47719726737139e-06\\
34.3541666666667	1.47719725129334e-06\\
34.375	1.47719723521529e-06\\
34.3958333333333	1.47719721913723e-06\\
34.4166666666667	1.47719720297544e-06\\
34.4375	1.4771972190535e-06\\
34.4583333333333	1.47719723513155e-06\\
34.4791666666667	1.4771972512096e-06\\
34.5	1.47719726737139e-06\\
34.5208333333333	1.47719725129334e-06\\
34.5416666666667	1.47719723521529e-06\\
34.5625	1.47719721913723e-06\\
34.5833333333333	1.47719720297544e-06\\
34.6041666666667	1.4771972190535e-06\\
34.625	1.47719723513155e-06\\
34.6458333333333	1.4771972512096e-06\\
34.6666666666667	1.47719726737139e-06\\
34.6875	1.47719725129334e-06\\
34.7083333333333	1.47719723521529e-06\\
34.7291666666667	1.47719721913723e-06\\
34.75	1.47719720297544e-06\\
34.7708333333333	1.4771972190535e-06\\
34.7916666666667	1.47719723513155e-06\\
34.8125	1.4771972512096e-06\\
34.8333333333333	1.47719726737139e-06\\
34.8541666666667	1.47719725129334e-06\\
34.875	1.47719723521529e-06\\
34.8958333333333	1.47719721913723e-06\\
34.9166666666667	1.47719720297544e-06\\
34.9375	1.4771972190535e-06\\
34.9583333333333	1.47719723513155e-06\\
34.9791666666667	1.4771972512096e-06\\
35	1.47719726737139e-06\\
35.0208333333333	1.47719725129334e-06\\
35.0416666666667	1.47719723521529e-06\\
35.0625	1.47719721913723e-06\\
35.0833333333333	1.47719720297544e-06\\
35.1041666666667	1.4771972190535e-06\\
35.125	1.47719723513155e-06\\
35.1458333333333	1.4771972512096e-06\\
35.1666666666667	1.47719726737139e-06\\
35.1875	1.47719725129334e-06\\
35.2083333333333	1.47719723521529e-06\\
35.2291666666667	1.47719721913723e-06\\
35.25	1.47719720297544e-06\\
35.2708333333333	1.4771972190535e-06\\
35.2916666666667	1.47719723513155e-06\\
35.3125	1.4771972512096e-06\\
35.3333333333333	1.47719726737139e-06\\
35.3541666666667	1.47719725129334e-06\\
35.375	1.47719723521529e-06\\
35.3958333333333	1.47719721913723e-06\\
35.4166666666667	1.47719720297544e-06\\
35.4375	1.4771972190535e-06\\
35.4583333333333	1.47719723513155e-06\\
35.4791666666667	1.4771972512096e-06\\
35.5	1.47719726737139e-06\\
35.5208333333333	1.47719725129334e-06\\
35.5416666666667	1.47719723521529e-06\\
35.5625	1.47719721913723e-06\\
35.5833333333333	1.47719720297544e-06\\
35.6041666666667	1.4771972190535e-06\\
35.625	1.47719723513155e-06\\
35.6458333333333	1.4771972512096e-06\\
35.6666666666667	1.47719726737139e-06\\
35.6875	1.47719725129334e-06\\
35.7083333333333	1.47719723521529e-06\\
35.7291666666667	1.47719721913723e-06\\
35.75	1.47719720297544e-06\\
35.7708333333333	1.4771972190535e-06\\
35.7916666666667	1.47719723513155e-06\\
35.8125	1.4771972512096e-06\\
35.8333333333333	1.47719726737139e-06\\
35.8541666666667	1.47719725129334e-06\\
35.875	1.47719723521529e-06\\
35.8958333333333	1.47719721913723e-06\\
35.9166666666667	1.47719720297544e-06\\
35.9375	1.4771972190535e-06\\
35.9583333333333	1.47719723513155e-06\\
35.9791666666667	1.4771972512096e-06\\
36	1.47719726737139e-06\\
36.0208333333333	1.47719725129334e-06\\
36.0416666666667	1.47719723521529e-06\\
36.0625	1.47719721913723e-06\\
36.0833333333333	1.47719720297544e-06\\
36.1041666666667	1.4771972190535e-06\\
36.125	1.47719723513155e-06\\
36.1458333333333	1.4771972512096e-06\\
36.1666666666667	1.47719726737139e-06\\
36.1875	1.47719725129334e-06\\
36.2083333333333	1.47719723521529e-06\\
36.2291666666667	1.47719721913723e-06\\
36.25	1.47719720297544e-06\\
36.2708333333333	1.4771972190535e-06\\
36.2916666666667	1.47719723513155e-06\\
36.3125	1.4771972512096e-06\\
36.3333333333333	1.47719726737139e-06\\
36.3541666666667	1.47719725129334e-06\\
36.375	1.47719723521529e-06\\
36.3958333333333	1.47719721913723e-06\\
36.4166666666667	1.47719720297544e-06\\
36.4375	1.4771972190535e-06\\
36.4583333333333	1.47719723513155e-06\\
36.4791666666667	1.4771972512096e-06\\
36.5	1.47719726737139e-06\\
36.5208333333333	1.47719725129334e-06\\
36.5416666666667	1.47719723521529e-06\\
36.5625	1.47719721913723e-06\\
36.5833333333333	1.47719720297544e-06\\
36.6041666666667	1.4771972190535e-06\\
36.625	1.47719723513155e-06\\
36.6458333333333	1.4771972512096e-06\\
36.6666666666667	1.47719726737139e-06\\
36.6875	1.47719725129334e-06\\
36.7083333333333	1.47719723521529e-06\\
36.7291666666667	1.47719721913723e-06\\
36.75	1.47719720297544e-06\\
36.7708333333333	1.4771972190535e-06\\
36.7916666666667	1.47719723513155e-06\\
36.8125	1.4771972512096e-06\\
36.8333333333333	1.47719726737139e-06\\
36.8541666666667	1.47719725129334e-06\\
36.875	1.47719723521529e-06\\
36.8958333333333	1.47719721913723e-06\\
36.9166666666667	1.47719720297544e-06\\
36.9375	1.4771972190535e-06\\
36.9583333333333	1.47719723513155e-06\\
36.9791666666667	1.4771972512096e-06\\
37	1.47719726737139e-06\\
37.0208333333333	1.47719725129334e-06\\
37.0416666666667	1.47719723521529e-06\\
37.0625	1.47719721913723e-06\\
37.0833333333333	1.47719720297544e-06\\
37.1041666666667	1.4771972190535e-06\\
37.125	1.47719723513155e-06\\
37.1458333333333	1.4771972512096e-06\\
37.1666666666667	1.47719726737139e-06\\
37.1875	1.47719725129334e-06\\
37.2083333333333	1.47719723521529e-06\\
37.2291666666667	1.47719721913723e-06\\
37.25	1.47719720297544e-06\\
37.2708333333333	1.4771972190535e-06\\
37.2916666666667	1.47719723513155e-06\\
37.3125	1.4771972512096e-06\\
37.3333333333333	1.47719726737139e-06\\
37.3541666666667	1.47719725129334e-06\\
37.375	1.47719723521529e-06\\
37.3958333333333	1.47719721913723e-06\\
37.4166666666667	1.47719720297544e-06\\
37.4375	1.4771972190535e-06\\
37.4583333333333	1.47719723513155e-06\\
37.4791666666667	1.4771972512096e-06\\
37.5	1.47719726737139e-06\\
37.5208333333333	1.47719725129334e-06\\
37.5416666666667	1.47719723521529e-06\\
37.5625	1.47719721913723e-06\\
37.5833333333333	1.47719720297544e-06\\
37.6041666666667	1.4771972190535e-06\\
37.625	1.47719723513155e-06\\
37.6458333333333	1.4771972512096e-06\\
37.6666666666667	1.47719726737139e-06\\
37.6875	1.47719725129334e-06\\
37.7083333333333	1.47719723521529e-06\\
37.7291666666667	1.47719721913723e-06\\
37.75	1.47719720297544e-06\\
37.7708333333333	1.4771972190535e-06\\
37.7916666666667	1.47719723513155e-06\\
37.8125	1.4771972512096e-06\\
37.8333333333333	1.47719726737139e-06\\
37.8541666666667	1.47719725129334e-06\\
37.875	1.47719723521529e-06\\
37.8958333333333	1.47719721913723e-06\\
37.9166666666667	1.47719720297544e-06\\
37.9375	1.4771972190535e-06\\
37.9583333333333	1.47719723513155e-06\\
37.9791666666667	1.4771972512096e-06\\
38	1.47719726737139e-06\\
38.0208333333333	1.47719725129334e-06\\
38.0416666666667	1.47719723521529e-06\\
38.0625	1.47719721913723e-06\\
38.0833333333333	1.47719720297544e-06\\
38.1041666666667	1.4771972190535e-06\\
38.125	1.47719723513155e-06\\
38.1458333333333	1.4771972512096e-06\\
38.1666666666667	1.47719726737139e-06\\
38.1875	1.47719725129334e-06\\
38.2083333333333	1.47719723521529e-06\\
38.2291666666667	1.47719721913723e-06\\
38.25	1.47719720297544e-06\\
38.2708333333333	1.4771972190535e-06\\
38.2916666666667	1.47719723513155e-06\\
38.3125	1.4771972512096e-06\\
38.3333333333333	1.47719726737139e-06\\
38.3541666666667	1.47719725129334e-06\\
38.375	1.47719723521529e-06\\
38.3958333333333	1.47719721913723e-06\\
38.4166666666667	1.47719720297544e-06\\
38.4375	1.4771972190535e-06\\
38.4583333333333	1.47719723513155e-06\\
38.4791666666667	1.4771972512096e-06\\
38.5	1.47719726737139e-06\\
38.5208333333333	1.47719725129334e-06\\
38.5416666666667	1.47719723521529e-06\\
38.5625	1.47719721913723e-06\\
38.5833333333333	1.47719720297544e-06\\
38.6041666666667	1.4771972190535e-06\\
38.625	1.47719723513155e-06\\
38.6458333333333	1.4771972512096e-06\\
38.6666666666667	1.47719726737139e-06\\
38.6875	1.47719725129334e-06\\
38.7083333333333	1.47719723521529e-06\\
38.7291666666667	1.47719721913723e-06\\
38.75	1.47719720297544e-06\\
38.7708333333333	1.4771972190535e-06\\
38.7916666666667	1.47719723513155e-06\\
38.8125	1.4771972512096e-06\\
38.8333333333333	1.47719726737139e-06\\
38.8541666666667	1.47719725129334e-06\\
38.875	1.47719723521529e-06\\
38.8958333333333	1.47719721913723e-06\\
38.9166666666667	1.47719720297544e-06\\
38.9375	1.4771972190535e-06\\
38.9583333333333	1.47719723513155e-06\\
38.9791666666667	1.4771972512096e-06\\
39	1.47719726737139e-06\\
39.0208333333333	1.47719725129334e-06\\
39.0416666666667	1.47719723521529e-06\\
39.0625	1.47719721913723e-06\\
39.0833333333333	1.47719720297544e-06\\
39.1041666666667	1.4771972190535e-06\\
39.125	1.47719723513155e-06\\
39.1458333333333	1.4771972512096e-06\\
39.1666666666667	1.47719726737139e-06\\
39.1875	1.47719725129334e-06\\
39.2083333333333	1.47719723521529e-06\\
39.2291666666667	1.47719721913723e-06\\
39.25	1.47719720297544e-06\\
39.2708333333333	1.4771972190535e-06\\
39.2916666666667	1.47719723513155e-06\\
39.3125	1.4771972512096e-06\\
39.3333333333333	1.47719726737139e-06\\
39.3541666666667	1.47719725129334e-06\\
39.375	1.47719723521529e-06\\
39.3958333333333	1.47719721913723e-06\\
39.4166666666667	1.47719720297544e-06\\
39.4375	1.4771972190535e-06\\
39.4583333333333	1.47719723513155e-06\\
39.4791666666667	1.4771972512096e-06\\
39.5	1.47719726737139e-06\\
39.5208333333333	1.47719725129334e-06\\
39.5416666666667	1.47719723521529e-06\\
39.5625	1.47719721913723e-06\\
39.5833333333333	1.47719720297544e-06\\
39.6041666666667	1.4771972190535e-06\\
39.625	1.47719723513155e-06\\
39.6458333333333	1.4771972512096e-06\\
39.6666666666667	1.47719726737139e-06\\
39.6875	1.47719725129334e-06\\
39.7083333333333	1.47719723521529e-06\\
39.7291666666667	1.47719721913723e-06\\
39.75	1.47719720297544e-06\\
39.7708333333333	1.4771972190535e-06\\
39.7916666666667	1.47719723513155e-06\\
39.8125	1.4771972512096e-06\\
39.8333333333333	1.47719726737139e-06\\
39.8541666666667	1.47719725129334e-06\\
39.875	1.47719723521529e-06\\
39.8958333333333	1.47719721913723e-06\\
39.9166666666667	1.47719720297544e-06\\
39.9375	1.4771972190535e-06\\
39.9583333333333	1.47719723513155e-06\\
39.9791666666667	1.4771972512096e-06\\
40	1.47719726737139e-06\\
40.0208333333333	1.47719725129334e-06\\
40.0416666666667	1.47719723521529e-06\\
40.0625	1.47719721913723e-06\\
40.0833333333333	1.47719720297544e-06\\
40.1041666666667	1.4771972190535e-06\\
40.125	1.47719723513155e-06\\
40.1458333333333	1.4771972512096e-06\\
40.1666666666667	1.47719726737139e-06\\
40.1875	1.47719725129334e-06\\
40.2083333333333	1.47719723521529e-06\\
40.2291666666667	1.47719721913723e-06\\
40.25	1.47719720297544e-06\\
40.2708333333333	1.4771972190535e-06\\
40.2916666666667	1.47719723513155e-06\\
40.3125	1.4771972512096e-06\\
40.3333333333333	1.47719726737139e-06\\
40.3541666666667	1.47719725129334e-06\\
40.375	1.47719723521529e-06\\
40.3958333333333	1.47719721913723e-06\\
40.4166666666667	1.47719720297544e-06\\
40.4375	1.4771972190535e-06\\
40.4583333333333	1.47719723513155e-06\\
40.4791666666667	1.4771972512096e-06\\
40.5	1.47719726737139e-06\\
40.5208333333333	1.47719725129334e-06\\
40.5416666666667	1.47719723521529e-06\\
40.5625	1.47719721913723e-06\\
40.5833333333333	1.47719720297544e-06\\
40.6041666666667	1.4771972190535e-06\\
40.625	1.47719723513155e-06\\
40.6458333333333	1.4771972512096e-06\\
40.6666666666667	1.47719726737139e-06\\
40.6875	1.47719725129334e-06\\
40.7083333333333	1.47719723521529e-06\\
40.7291666666667	1.47719721913723e-06\\
40.75	1.47719720297544e-06\\
40.7708333333333	1.4771972190535e-06\\
40.7916666666667	1.47719723513155e-06\\
40.8125	1.4771972512096e-06\\
40.8333333333333	1.47719726737139e-06\\
40.8541666666667	1.47719725129334e-06\\
40.875	1.47719723521529e-06\\
40.8958333333333	1.47719721913723e-06\\
40.9166666666667	1.47719720297544e-06\\
40.9375	1.4771972190535e-06\\
40.9583333333333	1.47719723513155e-06\\
40.9791666666667	1.4771972512096e-06\\
41	1.47719726737139e-06\\
41.0208333333333	1.47719725129334e-06\\
41.0416666666667	1.47719723521529e-06\\
41.0625	1.47719721913723e-06\\
41.0833333333333	1.47719720297544e-06\\
41.1041666666667	1.4771972190535e-06\\
41.125	1.47719723513155e-06\\
41.1458333333333	1.4771972512096e-06\\
41.1666666666667	1.47719726737139e-06\\
41.1875	1.47719725129334e-06\\
41.2083333333333	1.47719723521529e-06\\
41.2291666666667	1.47719721913723e-06\\
41.25	1.47719720297544e-06\\
41.2708333333333	1.4771972190535e-06\\
41.2916666666667	1.47719723513155e-06\\
41.3125	1.4771972512096e-06\\
41.3333333333333	1.47719726737139e-06\\
41.3541666666667	1.47719725129334e-06\\
41.375	1.47719723521529e-06\\
41.3958333333333	1.47719721913723e-06\\
41.4166666666667	1.47719720297544e-06\\
41.4375	1.4771972190535e-06\\
41.4583333333333	1.47719723513155e-06\\
41.4791666666667	1.4771972512096e-06\\
41.5	1.47719726737139e-06\\
41.5208333333333	1.47719725129334e-06\\
41.5416666666667	1.47719723521529e-06\\
41.5625	1.47719721913723e-06\\
41.5833333333333	1.47719720297544e-06\\
41.6041666666667	1.4771972190535e-06\\
41.625	1.47719723513155e-06\\
41.6458333333333	1.4771972512096e-06\\
41.6666666666667	1.47719726737139e-06\\
41.6875	1.47719725129334e-06\\
41.7083333333333	1.47719723521529e-06\\
41.7291666666667	1.47719721913723e-06\\
41.75	1.47719720297544e-06\\
41.7708333333333	1.4771972190535e-06\\
41.7916666666667	1.47719723513155e-06\\
41.8125	1.4771972512096e-06\\
41.8333333333333	1.47719726737139e-06\\
41.8541666666667	1.47719725129334e-06\\
41.875	1.47719723521529e-06\\
41.8958333333333	1.47719721913723e-06\\
41.9166666666667	1.47719720297544e-06\\
41.9375	1.4771972190535e-06\\
41.9583333333333	1.47719723513155e-06\\
41.9791666666667	1.4771972512096e-06\\
42	1.47719726737139e-06\\
42.0208333333333	1.47719725129334e-06\\
42.0416666666667	1.47719723521529e-06\\
42.0625	1.47719721913723e-06\\
42.0833333333333	1.47719720297544e-06\\
42.1041666666667	1.4771972190535e-06\\
42.125	1.47719723513155e-06\\
42.1458333333333	1.4771972512096e-06\\
42.1666666666667	1.47719726737139e-06\\
42.1875	1.47719725129334e-06\\
42.2083333333333	1.47719723521529e-06\\
42.2291666666667	1.47719721913723e-06\\
42.25	1.47719720297544e-06\\
42.2708333333333	1.4771972190535e-06\\
42.2916666666667	1.47719723513155e-06\\
42.3125	1.4771972512096e-06\\
42.3333333333333	1.47719726737139e-06\\
42.3541666666667	1.47719725129334e-06\\
42.375	1.47719723521529e-06\\
42.3958333333333	1.47719721913723e-06\\
42.4166666666667	1.47719720297544e-06\\
42.4375	1.4771972190535e-06\\
42.4583333333333	1.47719723513155e-06\\
42.4791666666667	1.4771972512096e-06\\
42.5	1.47719726737139e-06\\
42.5208333333333	1.47719725129334e-06\\
42.5416666666667	1.47719723521529e-06\\
42.5625	1.47719721913723e-06\\
42.5833333333333	1.47719720297544e-06\\
42.6041666666667	1.4771972190535e-06\\
42.625	1.47719723513155e-06\\
42.6458333333333	1.4771972512096e-06\\
42.6666666666667	1.47719726737139e-06\\
42.6875	1.47719725129334e-06\\
42.7083333333333	1.47719723521529e-06\\
42.7291666666667	1.47719721913723e-06\\
42.75	1.47719720297544e-06\\
42.7708333333333	1.4771972190535e-06\\
42.7916666666667	1.47719723513155e-06\\
42.8125	1.4771972512096e-06\\
42.8333333333333	1.47719726737139e-06\\
42.8541666666667	1.47719725129334e-06\\
42.875	1.47719723521529e-06\\
42.8958333333333	1.47719721913723e-06\\
42.9166666666667	1.47719720297544e-06\\
42.9375	1.4771972190535e-06\\
42.9583333333333	1.47719723513155e-06\\
42.9791666666667	1.4771972512096e-06\\
43	1.47719726737139e-06\\
43.0208333333333	1.47719725129334e-06\\
43.0416666666667	1.47719723521529e-06\\
43.0625	1.47719721913723e-06\\
43.0833333333333	1.47719720297544e-06\\
43.1041666666667	1.4771972190535e-06\\
43.125	1.47719723513155e-06\\
43.1458333333333	1.4771972512096e-06\\
43.1666666666667	1.47719726737139e-06\\
43.1875	1.47719725129334e-06\\
43.2083333333333	1.47719723521529e-06\\
43.2291666666667	1.47719721913723e-06\\
43.25	1.47719720297544e-06\\
43.2708333333333	1.4771972190535e-06\\
43.2916666666667	1.47719723513155e-06\\
43.3125	1.4771972512096e-06\\
43.3333333333333	1.47719726737139e-06\\
43.3541666666667	1.47719725129334e-06\\
43.375	1.47719723521529e-06\\
43.3958333333333	1.47719721913723e-06\\
43.4166666666667	1.47719720297544e-06\\
43.4375	1.4771972190535e-06\\
43.4583333333333	1.47719723513155e-06\\
43.4791666666667	1.4771972512096e-06\\
43.5	1.47719726737139e-06\\
43.5208333333333	1.47719725129334e-06\\
43.5416666666667	1.47719723521529e-06\\
43.5625	1.47719721913723e-06\\
43.5833333333333	1.47719720297544e-06\\
43.6041666666667	1.4771972190535e-06\\
43.625	1.47719723513155e-06\\
43.6458333333333	1.4771972512096e-06\\
43.6666666666667	1.47719726737139e-06\\
43.6875	1.47719725129334e-06\\
43.7083333333333	1.47719723521529e-06\\
43.7291666666667	1.47719721913723e-06\\
43.75	1.47719720297544e-06\\
43.7708333333333	1.4771972190535e-06\\
43.7916666666667	1.47719723513155e-06\\
43.8125	1.4771972512096e-06\\
43.8333333333333	1.47719726737139e-06\\
43.8541666666667	1.47719725129334e-06\\
43.875	1.47719723521529e-06\\
43.8958333333333	1.47719721913723e-06\\
43.9166666666667	1.47719720297544e-06\\
43.9375	1.4771972190535e-06\\
43.9583333333333	1.47719723513155e-06\\
43.9791666666667	1.4771972512096e-06\\
44	1.47719726737139e-06\\
44.0208333333333	1.47719725129334e-06\\
44.0416666666667	1.47719723521529e-06\\
44.0625	1.47719721913723e-06\\
44.0833333333333	1.47719720297544e-06\\
44.1041666666667	1.4771972190535e-06\\
44.125	1.47719723513155e-06\\
44.1458333333333	1.4771972512096e-06\\
44.1666666666667	1.47719726737139e-06\\
44.1875	1.47719725129334e-06\\
44.2083333333333	1.47719723521529e-06\\
44.2291666666667	1.47719721913723e-06\\
44.25	1.47719720297544e-06\\
44.2708333333333	1.4771972190535e-06\\
44.2916666666667	1.47719723513155e-06\\
44.3125	1.4771972512096e-06\\
44.3333333333333	1.47719726737139e-06\\
44.3541666666667	1.47719725129334e-06\\
44.375	1.47719723521529e-06\\
44.3958333333333	1.47719721913723e-06\\
44.4166666666667	1.47719720297544e-06\\
44.4375	1.4771972190535e-06\\
44.4583333333333	1.47719723513155e-06\\
44.4791666666667	1.4771972512096e-06\\
44.5	1.47719726737139e-06\\
44.5208333333333	1.47719725129334e-06\\
44.5416666666667	1.47719723521529e-06\\
44.5625	1.47719721913723e-06\\
44.5833333333333	1.47719720297544e-06\\
44.6041666666667	1.4771972190535e-06\\
44.625	1.47719723513155e-06\\
44.6458333333333	1.4771972512096e-06\\
44.6666666666667	1.47719726737139e-06\\
44.6875	1.47719725129334e-06\\
44.7083333333333	1.47719723521529e-06\\
44.7291666666667	1.47719721913723e-06\\
44.75	1.47719720297544e-06\\
44.7708333333333	1.4771972190535e-06\\
44.7916666666667	1.47719723513155e-06\\
44.8125	1.4771972512096e-06\\
44.8333333333333	1.47719726737139e-06\\
44.8541666666667	1.47719725129334e-06\\
44.875	1.47719723521529e-06\\
44.8958333333333	1.47719721913723e-06\\
44.9166666666667	1.47719720297544e-06\\
44.9375	1.4771972190535e-06\\
44.9583333333333	1.47719723513155e-06\\
44.9791666666667	1.4771972512096e-06\\
45	1.47719726737139e-06\\
45.0208333333333	1.47719725129334e-06\\
45.0416666666667	1.47719723521529e-06\\
45.0625	1.47719721913723e-06\\
45.0833333333333	1.47719720297544e-06\\
45.1041666666667	1.4771972190535e-06\\
45.125	1.47719723513155e-06\\
45.1458333333333	1.4771972512096e-06\\
45.1666666666667	1.47719726737139e-06\\
45.1875	1.47719725129334e-06\\
45.2083333333333	1.47719723521529e-06\\
45.2291666666667	1.47719721913723e-06\\
45.25	1.47719720297544e-06\\
45.2708333333333	1.4771972190535e-06\\
45.2916666666667	1.47719723513155e-06\\
45.3125	1.4771972512096e-06\\
45.3333333333333	1.47719726737139e-06\\
45.3541666666667	1.47719725129334e-06\\
45.375	1.47719723521529e-06\\
45.3958333333333	1.47719721913723e-06\\
45.4166666666667	1.47719720297544e-06\\
45.4375	1.4771972190535e-06\\
45.4583333333333	1.47719723513155e-06\\
45.4791666666667	1.4771972512096e-06\\
45.5	1.47719726737139e-06\\
45.5208333333333	1.47719725129334e-06\\
45.5416666666667	1.47719723521529e-06\\
45.5625	1.47719721913723e-06\\
45.5833333333333	1.47719720297544e-06\\
45.6041666666667	1.4771972190535e-06\\
45.625	1.47719723513155e-06\\
45.6458333333333	1.4771972512096e-06\\
45.6666666666667	1.47719726737139e-06\\
45.6875	1.47719725129334e-06\\
45.7083333333333	1.47719723521529e-06\\
45.7291666666667	1.47719721913723e-06\\
45.75	1.47719720297544e-06\\
45.7708333333333	1.4771972190535e-06\\
45.7916666666667	1.47719723513155e-06\\
45.8125	1.4771972512096e-06\\
45.8333333333333	1.47719726737139e-06\\
45.8541666666667	1.47719725129334e-06\\
45.875	1.47719723521529e-06\\
45.8958333333333	1.47719721913723e-06\\
45.9166666666667	1.47719720297544e-06\\
45.9375	1.4771972190535e-06\\
45.9583333333333	1.47719723513155e-06\\
45.9791666666667	1.4771972512096e-06\\
46	1.47719726737139e-06\\
46.0208333333333	1.47719725129334e-06\\
46.0416666666667	1.47719723521529e-06\\
46.0625	1.47719721913723e-06\\
46.0833333333333	1.47719720297544e-06\\
46.1041666666667	1.4771972190535e-06\\
46.125	1.47719723513155e-06\\
46.1458333333333	1.4771972512096e-06\\
46.1666666666667	1.47719726737139e-06\\
46.1875	1.47719725129334e-06\\
46.2083333333333	1.47719723521529e-06\\
46.2291666666667	1.47719721913723e-06\\
46.25	1.47719720297544e-06\\
46.2708333333333	1.4771972190535e-06\\
46.2916666666667	1.47719723513155e-06\\
46.3125	1.4771972512096e-06\\
46.3333333333333	1.47719726737139e-06\\
46.3541666666667	1.47719725129334e-06\\
46.375	1.47719723521529e-06\\
46.3958333333333	1.47719721913723e-06\\
46.4166666666667	1.47719720297544e-06\\
46.4375	1.4771972190535e-06\\
46.4583333333333	1.47719723513155e-06\\
46.4791666666667	1.4771972512096e-06\\
46.5	1.47719726737139e-06\\
46.5208333333333	1.47719725129334e-06\\
46.5416666666667	1.47719723521529e-06\\
46.5625	1.47719721913723e-06\\
46.5833333333333	1.47719720297544e-06\\
46.6041666666667	1.4771972190535e-06\\
46.625	1.47719723513155e-06\\
46.6458333333333	1.4771972512096e-06\\
46.6666666666667	1.47719726737139e-06\\
46.6875	1.47719725129334e-06\\
46.7083333333333	1.47719723521529e-06\\
46.7291666666667	1.47719721913723e-06\\
46.75	1.47719720297544e-06\\
46.7708333333333	1.4771972190535e-06\\
46.7916666666667	1.47719723513155e-06\\
46.8125	1.4771972512096e-06\\
46.8333333333333	1.47719726737139e-06\\
46.8541666666667	1.47719725129334e-06\\
46.875	1.47719723521529e-06\\
46.8958333333333	1.47719721913723e-06\\
46.9166666666667	1.47719720297544e-06\\
46.9375	1.4771972190535e-06\\
46.9583333333333	1.47719723513155e-06\\
46.9791666666667	1.4771972512096e-06\\
47	1.47719726737139e-06\\
47.0208333333333	1.47719725129334e-06\\
47.0416666666667	1.47719723521529e-06\\
47.0625	1.47719721913723e-06\\
47.0833333333333	1.47719720297544e-06\\
47.1041666666667	1.4771972190535e-06\\
47.125	1.47719723513155e-06\\
47.1458333333333	1.4771972512096e-06\\
47.1666666666667	1.47719726737139e-06\\
47.1875	1.47719725129334e-06\\
47.2083333333333	1.47719723521529e-06\\
47.2291666666667	1.47719721913723e-06\\
47.25	1.47719720297544e-06\\
47.2708333333333	1.4771972190535e-06\\
47.2916666666667	1.47719723513155e-06\\
47.3125	1.4771972512096e-06\\
47.3333333333333	1.47719726737139e-06\\
47.3541666666667	1.47719725129334e-06\\
47.375	1.47719723521529e-06\\
47.3958333333333	1.47719721913723e-06\\
47.4166666666667	1.47719720297544e-06\\
47.4375	1.4771972190535e-06\\
47.4583333333333	1.47719723513155e-06\\
47.4791666666667	1.4771972512096e-06\\
47.5	1.47719726737139e-06\\
47.5208333333333	1.47719725129334e-06\\
47.5416666666667	1.47719723521529e-06\\
47.5625	1.47719721913723e-06\\
47.5833333333333	1.47719720297544e-06\\
47.6041666666667	1.4771972190535e-06\\
47.625	1.47719723513155e-06\\
47.6458333333333	1.4771972512096e-06\\
47.6666666666667	1.47719726737139e-06\\
47.6875	1.47719725129334e-06\\
47.7083333333333	1.47719723521529e-06\\
47.7291666666667	1.47719721913723e-06\\
47.75	1.47719720297544e-06\\
47.7708333333333	1.4771972190535e-06\\
47.7916666666667	1.47719723513155e-06\\
47.8125	1.4771972512096e-06\\
47.8333333333333	1.47719726737139e-06\\
47.8541666666667	1.47719725129334e-06\\
47.875	1.47719723521529e-06\\
47.8958333333333	1.47719721913723e-06\\
47.9166666666667	1.47719720297544e-06\\
47.9375	1.4771972190535e-06\\
47.9583333333333	1.47719723513155e-06\\
47.9791666666667	1.4771972512096e-06\\
48	1.47719726737139e-06\\
48.0208333333333	1.47719725129334e-06\\
48.0416666666667	1.47719723521529e-06\\
48.0625	1.47719721913723e-06\\
48.0833333333333	1.47719720297544e-06\\
48.1041666666667	1.4771972190535e-06\\
48.125	1.47719723513155e-06\\
48.1458333333333	1.4771972512096e-06\\
48.1666666666667	1.47719726737139e-06\\
48.1875	1.47719725129334e-06\\
48.2083333333333	1.47719723521529e-06\\
48.2291666666667	1.47719721913723e-06\\
48.25	1.47719720297544e-06\\
48.2708333333333	1.4771972190535e-06\\
48.2916666666667	1.47719723513155e-06\\
48.3125	1.4771972512096e-06\\
48.3333333333333	1.47719726737139e-06\\
48.3541666666667	1.47719725129334e-06\\
48.375	1.47719723521529e-06\\
48.3958333333333	1.47719721913723e-06\\
48.4166666666667	1.47719720297544e-06\\
48.4375	1.4771972190535e-06\\
48.4583333333333	1.47719723513155e-06\\
48.4791666666667	1.4771972512096e-06\\
48.5	1.47719726737139e-06\\
48.5208333333333	1.47719725129334e-06\\
48.5416666666667	1.47719723521529e-06\\
48.5625	1.47719721913723e-06\\
48.5833333333333	1.47719720297544e-06\\
48.6041666666667	1.4771972190535e-06\\
48.625	1.47719723513155e-06\\
48.6458333333333	1.4771972512096e-06\\
48.6666666666667	1.47719726737139e-06\\
48.6875	1.47719725129334e-06\\
48.7083333333333	1.47719723521529e-06\\
48.7291666666667	1.47719721913723e-06\\
48.75	1.47719720297544e-06\\
48.7708333333333	1.4771972190535e-06\\
48.7916666666667	1.47719723513155e-06\\
48.8125	1.4771972512096e-06\\
48.8333333333333	1.47719726737139e-06\\
48.8541666666667	1.47719725129334e-06\\
48.875	1.47719723521529e-06\\
48.8958333333333	1.47719721913723e-06\\
48.9166666666667	1.47719720297544e-06\\
48.9375	1.4771972190535e-06\\
48.9583333333333	1.47719723513155e-06\\
48.9791666666667	1.4771972512096e-06\\
49	1.47719726737139e-06\\
49.0208333333333	1.47719725129334e-06\\
49.0416666666667	1.47719723521529e-06\\
49.0625	1.47719721913723e-06\\
49.0833333333333	1.47719720297544e-06\\
49.1041666666667	1.4771972190535e-06\\
49.125	1.47719723513155e-06\\
49.1458333333333	1.4771972512096e-06\\
49.1666666666667	1.47719726737139e-06\\
49.1875	1.47719725129334e-06\\
49.2083333333333	1.47719723521529e-06\\
49.2291666666667	1.47719721913723e-06\\
49.25	1.47719720297544e-06\\
49.2708333333333	1.4771972190535e-06\\
49.2916666666667	1.47719723513155e-06\\
49.3125	1.4771972512096e-06\\
49.3333333333333	1.47719726737139e-06\\
49.3541666666667	1.47719725129334e-06\\
49.375	1.47719723521529e-06\\
49.3958333333333	1.47719721913723e-06\\
49.4166666666667	1.47719720297544e-06\\
49.4375	1.4771972190535e-06\\
49.4583333333333	1.47719723513155e-06\\
49.4791666666667	1.4771972512096e-06\\
49.5	1.47719726737139e-06\\
49.5208333333333	1.47719725129334e-06\\
49.5416666666667	1.47719723521529e-06\\
49.5625	1.47719721913723e-06\\
49.5833333333333	1.47719720297544e-06\\
49.6041666666667	1.4771972190535e-06\\
49.625	1.47719723513155e-06\\
49.6458333333333	1.4771972512096e-06\\
49.6666666666667	1.47719726737139e-06\\
49.6875	1.47719725129334e-06\\
49.7083333333333	1.47719723521529e-06\\
49.7291666666667	1.47719721913723e-06\\
49.75	1.47719720297544e-06\\
49.7708333333333	1.4771972190535e-06\\
49.7916666666667	1.47719723513155e-06\\
49.8125	1.4771972512096e-06\\
49.8333333333333	1.47719726737139e-06\\
49.8541666666667	1.47719725129334e-06\\
49.875	1.47719723521529e-06\\
49.8958333333333	1.47719721913723e-06\\
49.9166666666667	1.47719720297544e-06\\
49.9375	1.4771972190535e-06\\
49.9583333333333	1.47719723513155e-06\\
49.9791666666667	1.4771972512096e-06\\
50	1.47719726737139e-06\\
50.0208333333333	1.47719725129334e-06\\
50.0416666666667	1.47719723521529e-06\\
50.0625	1.47719721913723e-06\\
50.0833333333333	1.47719720297544e-06\\
50.1041666666667	1.4771972190535e-06\\
50.125	1.47719723513155e-06\\
50.1458333333333	1.4771972512096e-06\\
50.1666666666667	1.47719726737139e-06\\
50.1875	1.47719725129334e-06\\
50.2083333333333	1.47719723521529e-06\\
50.2291666666667	1.47719721913723e-06\\
50.25	1.47719720297544e-06\\
50.2708333333333	1.4771972190535e-06\\
50.2916666666667	1.47719723513155e-06\\
50.3125	1.4771972512096e-06\\
50.3333333333333	1.47719726737139e-06\\
50.3541666666667	1.47719725129334e-06\\
50.375	1.47719723521529e-06\\
50.3958333333333	1.47719721913723e-06\\
50.4166666666667	1.47719720297544e-06\\
50.4375	1.4771972190535e-06\\
50.4583333333333	1.47719723513155e-06\\
50.4791666666667	1.4771972512096e-06\\
50.5	1.47719726737139e-06\\
50.5208333333333	1.47719725129334e-06\\
50.5416666666667	1.47719723521529e-06\\
50.5625	1.47719721913723e-06\\
50.5833333333333	1.47719720297544e-06\\
50.6041666666667	1.4771972190535e-06\\
50.625	1.47719723513155e-06\\
50.6458333333333	1.4771972512096e-06\\
50.6666666666667	1.47719726737139e-06\\
50.6875	1.47719725129334e-06\\
50.7083333333333	1.47719723521529e-06\\
50.7291666666667	1.47719721913723e-06\\
50.75	1.47719720297544e-06\\
50.7708333333333	1.4771972190535e-06\\
50.7916666666667	1.47719723513155e-06\\
50.8125	1.4771972512096e-06\\
50.8333333333333	1.47719726737139e-06\\
50.8541666666667	1.47719725129334e-06\\
50.875	1.47719723521529e-06\\
50.8958333333333	1.47719721913723e-06\\
50.9166666666667	1.47719720297544e-06\\
50.9375	1.4771972190535e-06\\
50.9583333333333	1.47719723513155e-06\\
50.9791666666667	1.4771972512096e-06\\
51	1.47719726737139e-06\\
51.0208333333333	1.47719725129334e-06\\
51.0416666666667	1.47719723521529e-06\\
51.0625	1.47719721913723e-06\\
51.0833333333333	1.47719720297544e-06\\
51.1041666666667	1.4771972190535e-06\\
51.125	1.47719723513155e-06\\
51.1458333333333	1.4771972512096e-06\\
51.1666666666667	1.47719726737139e-06\\
51.1875	1.47719725129334e-06\\
51.2083333333333	1.47719723521529e-06\\
51.2291666666667	1.47719721913723e-06\\
51.25	1.47719720297544e-06\\
51.2708333333333	1.4771972190535e-06\\
51.2916666666667	1.47719723513155e-06\\
51.3125	1.4771972512096e-06\\
51.3333333333333	1.47719726737139e-06\\
51.3541666666667	1.47719725129334e-06\\
51.375	1.47719723521529e-06\\
51.3958333333333	1.47719721913723e-06\\
51.4166666666667	1.47719720297544e-06\\
51.4375	1.4771972190535e-06\\
51.4583333333333	1.47719723513155e-06\\
51.4791666666667	1.4771972512096e-06\\
51.5	1.47719726737139e-06\\
51.5208333333333	1.47719725129334e-06\\
51.5416666666667	1.47719723521529e-06\\
51.5625	1.47719721913723e-06\\
51.5833333333333	1.47719720297544e-06\\
51.6041666666667	1.4771972190535e-06\\
51.625	1.47719723513155e-06\\
51.6458333333333	1.4771972512096e-06\\
51.6666666666667	1.47719726737139e-06\\
51.6875	1.47719725129334e-06\\
51.7083333333333	1.47719723521529e-06\\
51.7291666666667	1.47719721913723e-06\\
51.75	1.47719720297544e-06\\
51.7708333333333	1.4771972190535e-06\\
51.7916666666667	1.47719723513155e-06\\
51.8125	1.4771972512096e-06\\
51.8333333333333	1.47719726737139e-06\\
51.8541666666667	1.47719725129334e-06\\
51.875	1.47719723521529e-06\\
51.8958333333333	1.47719721913723e-06\\
51.9166666666667	1.47719720297544e-06\\
51.9375	1.4771972190535e-06\\
51.9583333333333	1.47719723513155e-06\\
51.9791666666667	1.4771972512096e-06\\
52	1.47719726737139e-06\\
52.0208333333333	1.47719725129334e-06\\
52.0416666666667	1.47719723521529e-06\\
52.0625	1.47719721913723e-06\\
52.0833333333333	1.47719720297544e-06\\
52.1041666666667	1.4771972190535e-06\\
52.125	1.47719723513155e-06\\
52.1458333333333	1.4771972512096e-06\\
52.1666666666667	1.47719726737139e-06\\
52.1875	1.47719725129334e-06\\
52.2083333333333	1.47719723521529e-06\\
52.2291666666667	1.47719721913723e-06\\
52.25	1.47719720297544e-06\\
52.2708333333333	1.4771972190535e-06\\
52.2916666666667	1.47719723513155e-06\\
52.3125	1.4771972512096e-06\\
52.3333333333333	1.47719726737139e-06\\
52.3541666666667	1.47719725129334e-06\\
52.375	1.47719723521529e-06\\
52.3958333333333	1.47719721913723e-06\\
52.4166666666667	1.47719720297544e-06\\
52.4375	1.4771972190535e-06\\
52.4583333333333	1.47719723513155e-06\\
52.4791666666667	1.4771972512096e-06\\
52.5	1.47719726737139e-06\\
52.5208333333333	1.47719725129334e-06\\
52.5416666666667	1.47719723521529e-06\\
52.5625	1.47719721913723e-06\\
52.5833333333333	1.47719720297544e-06\\
52.6041666666667	1.4771972190535e-06\\
52.625	1.47719723513155e-06\\
52.6458333333333	1.4771972512096e-06\\
52.6666666666667	1.47719726737139e-06\\
52.6875	1.47719725129334e-06\\
52.7083333333333	1.47719723521529e-06\\
52.7291666666667	1.47719721913723e-06\\
52.75	1.47719720297544e-06\\
52.7708333333333	1.4771972190535e-06\\
52.7916666666667	1.47719723513155e-06\\
52.8125	1.4771972512096e-06\\
52.8333333333333	1.47719726737139e-06\\
52.8541666666667	1.47719725129334e-06\\
52.875	1.47719723521529e-06\\
52.8958333333333	1.47719721913723e-06\\
52.9166666666667	1.47719720297544e-06\\
52.9375	1.4771972190535e-06\\
52.9583333333333	1.47719723513155e-06\\
52.9791666666667	1.4771972512096e-06\\
53	1.47719726737139e-06\\
53.0208333333333	1.47719725129334e-06\\
53.0416666666667	1.47719723521529e-06\\
53.0625	1.47719721913723e-06\\
53.0833333333333	1.47719720297544e-06\\
53.1041666666667	1.4771972190535e-06\\
53.125	1.47719723513155e-06\\
53.1458333333333	1.4771972512096e-06\\
53.1666666666667	1.47719726737139e-06\\
53.1875	1.47719725129334e-06\\
53.2083333333333	1.47719723521529e-06\\
53.2291666666667	1.47719721913723e-06\\
53.25	1.47719720297544e-06\\
53.2708333333333	1.4771972190535e-06\\
53.2916666666667	1.47719723513155e-06\\
53.3125	1.4771972512096e-06\\
53.3333333333333	1.47719726737139e-06\\
53.3541666666667	1.47719725129334e-06\\
53.375	1.47719723521529e-06\\
53.3958333333333	1.47719721913723e-06\\
53.4166666666667	1.47719720297544e-06\\
53.4375	1.4771972190535e-06\\
53.4583333333333	1.47719723513155e-06\\
53.4791666666667	1.4771972512096e-06\\
53.5	1.47719726737139e-06\\
53.5208333333333	1.47719725129334e-06\\
53.5416666666667	1.47719723521529e-06\\
53.5625	1.47719721913723e-06\\
53.5833333333333	1.47719720297544e-06\\
53.6041666666667	1.4771972190535e-06\\
53.625	1.47719723513155e-06\\
53.6458333333333	1.4771972512096e-06\\
53.6666666666667	1.47719726737139e-06\\
53.6875	1.47719725129334e-06\\
53.7083333333333	1.47719723521529e-06\\
53.7291666666667	1.47719721913723e-06\\
53.75	1.47719720297544e-06\\
53.7708333333333	1.4771972190535e-06\\
53.7916666666667	1.47719723513155e-06\\
53.8125	1.4771972512096e-06\\
53.8333333333333	1.47719726737139e-06\\
53.8541666666667	1.47719725129334e-06\\
53.875	1.47719723521529e-06\\
53.8958333333333	1.47719721913723e-06\\
53.9166666666667	1.47719720297544e-06\\
53.9375	1.4771972190535e-06\\
53.9583333333333	1.47719723513155e-06\\
53.9791666666667	1.4771972512096e-06\\
54	1.47719726737139e-06\\
54.0208333333333	1.47719725129334e-06\\
54.0416666666667	1.47719723521529e-06\\
54.0625	1.47719721913723e-06\\
54.0833333333333	1.47719720297544e-06\\
54.1041666666667	1.4771972190535e-06\\
54.125	1.47719723513155e-06\\
54.1458333333333	1.4771972512096e-06\\
54.1666666666667	1.47719726737139e-06\\
54.1875	1.47719725129334e-06\\
54.2083333333333	1.47719723521529e-06\\
54.2291666666667	1.47719721913723e-06\\
54.25	1.47719720297544e-06\\
54.2708333333333	1.4771972190535e-06\\
54.2916666666667	1.47719723513155e-06\\
54.3125	1.4771972512096e-06\\
54.3333333333333	1.47719726737139e-06\\
54.3541666666667	1.47719725129334e-06\\
54.375	1.47719723521529e-06\\
54.3958333333333	1.47719721913723e-06\\
54.4166666666667	1.47719720297544e-06\\
54.4375	1.4771972190535e-06\\
54.4583333333333	1.47719723513155e-06\\
54.4791666666667	1.4771972512096e-06\\
54.5	1.47719726737139e-06\\
54.5208333333333	1.47719725129334e-06\\
54.5416666666667	1.47719723521529e-06\\
54.5625	1.47719721913723e-06\\
54.5833333333333	1.47719720297544e-06\\
54.6041666666667	1.4771972190535e-06\\
54.625	1.47719723513155e-06\\
54.6458333333333	1.4771972512096e-06\\
54.6666666666667	1.47719726737139e-06\\
54.6875	1.47719725129334e-06\\
54.7083333333333	1.47719723521529e-06\\
54.7291666666667	1.47719721913723e-06\\
54.75	1.47719720297544e-06\\
54.7708333333333	1.4771972190535e-06\\
54.7916666666667	1.47719723513155e-06\\
54.8125	1.4771972512096e-06\\
54.8333333333333	1.47719726737139e-06\\
54.8541666666667	1.47719725129334e-06\\
54.875	1.47719723521529e-06\\
54.8958333333333	1.47719721913723e-06\\
54.9166666666667	1.47719720297544e-06\\
54.9375	1.4771972190535e-06\\
54.9583333333333	1.47719723513155e-06\\
54.9791666666667	1.4771972512096e-06\\
55	1.47719726737139e-06\\
55.0208333333333	1.47719725129334e-06\\
55.0416666666667	1.47719723521529e-06\\
55.0625	1.47719721913723e-06\\
55.0833333333333	1.47719720297544e-06\\
55.1041666666667	1.4771972190535e-06\\
55.125	1.47719723513155e-06\\
55.1458333333333	1.4771972512096e-06\\
55.1666666666667	1.47719726737139e-06\\
55.1875	1.47719725129334e-06\\
55.2083333333333	1.47719723521529e-06\\
55.2291666666667	1.47719721913723e-06\\
55.25	1.47719720297544e-06\\
55.2708333333333	1.4771972190535e-06\\
55.2916666666667	1.47719723513155e-06\\
55.3125	1.4771972512096e-06\\
55.3333333333333	1.47719726737139e-06\\
55.3541666666667	1.47719725129334e-06\\
55.375	1.47719723521529e-06\\
55.3958333333333	1.47719721913723e-06\\
55.4166666666667	1.47719720297544e-06\\
55.4375	1.4771972190535e-06\\
55.4583333333333	1.47719723513155e-06\\
55.4791666666667	1.4771972512096e-06\\
55.5	1.47719726737139e-06\\
55.5208333333333	1.47719725129334e-06\\
55.5416666666667	1.47719723521529e-06\\
55.5625	1.47719721913723e-06\\
55.5833333333333	1.47719720297544e-06\\
55.6041666666667	1.4771972190535e-06\\
55.625	1.47719723513155e-06\\
55.6458333333333	1.4771972512096e-06\\
55.6666666666667	1.47719726737139e-06\\
55.6875	1.47719725129334e-06\\
55.7083333333333	1.47719723521529e-06\\
55.7291666666667	1.47719721913723e-06\\
55.75	1.47719720297544e-06\\
55.7708333333333	1.4771972190535e-06\\
55.7916666666667	1.47719723513155e-06\\
55.8125	1.4771972512096e-06\\
55.8333333333333	1.47719726737139e-06\\
55.8541666666667	1.47719725129334e-06\\
55.875	1.47719723521529e-06\\
55.8958333333333	1.47719721913723e-06\\
55.9166666666667	1.47719720297544e-06\\
55.9375	1.4771972190535e-06\\
55.9583333333333	1.47719723513155e-06\\
55.9791666666667	1.4771972512096e-06\\
56	1.47719726737139e-06\\
56.0208333333333	1.47719725129334e-06\\
56.0416666666667	1.47719723521529e-06\\
56.0625	1.47719721913723e-06\\
56.0833333333333	1.47719720297544e-06\\
56.1041666666667	1.4771972190535e-06\\
56.125	1.47719723513155e-06\\
56.1458333333333	1.4771972512096e-06\\
56.1666666666667	1.47719726737139e-06\\
56.1875	1.47719725129334e-06\\
56.2083333333333	1.47719723521529e-06\\
56.2291666666667	1.47719721913723e-06\\
56.25	1.47719720297544e-06\\
56.2708333333333	1.4771972190535e-06\\
56.2916666666667	1.47719723513155e-06\\
56.3125	1.4771972512096e-06\\
56.3333333333333	1.47719726737139e-06\\
56.3541666666667	1.47719725129334e-06\\
56.375	1.47719723521529e-06\\
56.3958333333333	1.47719721913723e-06\\
56.4166666666667	1.47719720297544e-06\\
56.4375	1.4771972190535e-06\\
56.4583333333333	1.47719723513155e-06\\
56.4791666666667	1.4771972512096e-06\\
56.5	1.47719726737139e-06\\
56.5208333333333	1.47719725129334e-06\\
56.5416666666667	1.47719723521529e-06\\
56.5625	1.47719721913723e-06\\
56.5833333333333	1.47719720297544e-06\\
56.6041666666667	1.4771972190535e-06\\
56.625	1.47719723513155e-06\\
56.6458333333333	1.4771972512096e-06\\
56.6666666666667	1.47719726737139e-06\\
56.6875	1.47719725129334e-06\\
56.7083333333333	1.47719723521529e-06\\
56.7291666666667	1.47719721913723e-06\\
56.75	1.47719720297544e-06\\
56.7708333333333	1.4771972190535e-06\\
56.7916666666667	1.47719723513155e-06\\
56.8125	1.4771972512096e-06\\
56.8333333333333	1.47719726737139e-06\\
56.8541666666667	1.47719725129334e-06\\
56.875	1.47719723521529e-06\\
56.8958333333333	1.47719721913723e-06\\
56.9166666666667	1.47719720297544e-06\\
56.9375	1.4771972190535e-06\\
56.9583333333333	1.47719723513155e-06\\
56.9791666666667	1.4771972512096e-06\\
57	1.47719726737139e-06\\
57.0208333333333	1.47719725129334e-06\\
57.0416666666667	1.47719723521529e-06\\
57.0625	1.47719721913723e-06\\
57.0833333333333	1.47719720297544e-06\\
57.1041666666667	1.4771972190535e-06\\
57.125	1.47719723513155e-06\\
57.1458333333333	1.4771972512096e-06\\
57.1666666666667	1.47719726737139e-06\\
57.1875	1.47719725129334e-06\\
57.2083333333333	1.47719723521529e-06\\
57.2291666666667	1.47719721913723e-06\\
57.25	1.47719720297544e-06\\
57.2708333333333	1.4771972190535e-06\\
57.2916666666667	1.47719723513155e-06\\
57.3125	1.4771972512096e-06\\
57.3333333333333	1.47719726737139e-06\\
57.3541666666667	1.47719725129334e-06\\
57.375	1.47719723521529e-06\\
57.3958333333333	1.47719721913723e-06\\
57.4166666666667	1.47719720297544e-06\\
57.4375	1.4771972190535e-06\\
57.4583333333333	1.47719723513155e-06\\
57.4791666666667	1.4771972512096e-06\\
57.5	1.47719726737139e-06\\
57.5208333333333	1.47719725129334e-06\\
57.5416666666667	1.47719723521529e-06\\
57.5625	1.47719721913723e-06\\
57.5833333333333	1.47719720297544e-06\\
57.6041666666667	1.4771972190535e-06\\
57.625	1.47719723513155e-06\\
57.6458333333333	1.4771972512096e-06\\
57.6666666666667	1.47719726737139e-06\\
57.6875	1.47719725129334e-06\\
57.7083333333333	1.47719723521529e-06\\
57.7291666666667	1.47719721913723e-06\\
57.75	1.47719720297544e-06\\
57.7708333333333	1.4771972190535e-06\\
57.7916666666667	1.47719723513155e-06\\
57.8125	1.4771972512096e-06\\
57.8333333333333	1.47719726737139e-06\\
57.8541666666667	1.47719725129334e-06\\
57.875	1.47719723521529e-06\\
57.8958333333333	1.47719721913723e-06\\
57.9166666666667	1.47719720297544e-06\\
57.9375	1.4771972190535e-06\\
57.9583333333333	1.47719723513155e-06\\
57.9791666666667	1.4771972512096e-06\\
58	1.47719726737139e-06\\
58.0208333333333	1.47719725129334e-06\\
58.0416666666667	1.47719723521529e-06\\
58.0625	1.47719721913723e-06\\
58.0833333333333	1.47719720297544e-06\\
58.1041666666667	1.4771972190535e-06\\
58.125	1.47719723513155e-06\\
58.1458333333333	1.4771972512096e-06\\
58.1666666666667	1.47719726737139e-06\\
58.1875	1.47719725129334e-06\\
58.2083333333333	1.47719723521529e-06\\
58.2291666666667	1.47719721913723e-06\\
58.25	1.47719720297544e-06\\
58.2708333333333	1.4771972190535e-06\\
58.2916666666667	1.47719723513155e-06\\
58.3125	1.4771972512096e-06\\
58.3333333333333	1.47719726737139e-06\\
58.3541666666667	1.47719725129334e-06\\
58.375	1.47719723521529e-06\\
58.3958333333333	1.47719721913723e-06\\
58.4166666666667	1.47719720297544e-06\\
58.4375	1.4771972190535e-06\\
58.4583333333333	1.47719723513155e-06\\
58.4791666666667	1.4771972512096e-06\\
58.5	1.47719726737139e-06\\
58.5208333333333	1.47719725129334e-06\\
58.5416666666667	1.47719723521529e-06\\
58.5625	1.47719721913723e-06\\
58.5833333333333	1.47719720297544e-06\\
58.6041666666667	1.4771972190535e-06\\
58.625	1.47719723513155e-06\\
58.6458333333333	1.4771972512096e-06\\
58.6666666666667	1.47719726737139e-06\\
58.6875	1.47719725129334e-06\\
58.7083333333333	1.47719723521529e-06\\
58.7291666666667	1.47719721913723e-06\\
58.75	1.47719720297544e-06\\
58.7708333333333	1.4771972190535e-06\\
58.7916666666667	1.47719723513155e-06\\
58.8125	1.4771972512096e-06\\
58.8333333333333	1.47719726737139e-06\\
58.8541666666667	1.47719725129334e-06\\
58.875	1.47719723521529e-06\\
58.8958333333333	1.47719721913723e-06\\
58.9166666666667	1.47719720297544e-06\\
58.9375	1.4771972190535e-06\\
58.9583333333333	1.47719723513155e-06\\
58.9791666666667	1.4771972512096e-06\\
59	1.47719726737139e-06\\
59.0208333333333	1.47719725129334e-06\\
59.0416666666667	1.47719723521529e-06\\
59.0625	1.47719721913723e-06\\
59.0833333333333	1.47719720297544e-06\\
59.1041666666667	1.4771972190535e-06\\
59.125	1.47719723513155e-06\\
59.1458333333333	1.4771972512096e-06\\
59.1666666666667	1.47719726737139e-06\\
59.1875	1.47719725129334e-06\\
59.2083333333333	1.47719723521529e-06\\
59.2291666666667	1.47719721913723e-06\\
59.25	1.47719720297544e-06\\
59.2708333333333	1.4771972190535e-06\\
59.2916666666667	1.47719723513155e-06\\
59.3125	1.4771972512096e-06\\
59.3333333333333	1.47719726737139e-06\\
59.3541666666667	1.47719725129334e-06\\
59.375	1.47719723521529e-06\\
59.3958333333333	1.47719721913723e-06\\
59.4166666666667	1.47719720297544e-06\\
59.4375	1.4771972190535e-06\\
59.4583333333333	1.47719723513155e-06\\
59.4791666666667	1.4771972512096e-06\\
59.5	1.47719726737139e-06\\
59.5208333333333	1.47719725129334e-06\\
59.5416666666667	1.47719723521529e-06\\
59.5625	1.47719721913723e-06\\
59.5833333333333	1.47719720297544e-06\\
59.6041666666667	1.4771972190535e-06\\
59.625	1.47719723513155e-06\\
59.6458333333333	1.4771972512096e-06\\
59.6666666666667	1.47719726737139e-06\\
59.6875	1.47719725129334e-06\\
59.7083333333333	1.47719723521529e-06\\
59.7291666666667	1.47719721913723e-06\\
59.75	1.47719720297544e-06\\
59.7708333333333	1.4771972190535e-06\\
59.7916666666667	1.47719723513155e-06\\
59.8125	1.4771972512096e-06\\
59.8333333333333	1.47719726737139e-06\\
59.8541666666667	1.47719725129334e-06\\
59.875	1.47719723521529e-06\\
59.8958333333333	1.47719721913723e-06\\
59.9166666666667	1.47719720297544e-06\\
59.9375	1.4771972190535e-06\\
59.9583333333333	1.47719723513155e-06\\
59.9791666666667	1.4771972512096e-06\\
60	1.47719726737139e-06\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure4c.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=15,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=800,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	500\\
0.0208333333333333	497.408095900874\\
0.0416666666666667	492.623718423622\\
0.0625	486.292310699749\\
0.0833333333333333	478.607344022515\\
0.104166666666667	469.748367893006\\
0.125	459.884213991593\\
0.145833333333333	449.174543800443\\
0.166666666666667	437.770521437914\\
0.1875	425.814901041932\\
0.208333333333333	413.441722409711\\
0.229166666666667	400.775778788307\\
0.25	387.932002138313\\
0.270833333333333	375.014890302007\\
0.291666666666667	362.118073986779\\
0.3125	349.324090307036\\
0.333333333333333	336.704396938435\\
0.354166666666667	324.319630498317\\
0.375	312.220087816165\\
0.395833333333333	300.446391275704\\
0.416666666666667	289.03028989003\\
0.4375	277.995545430178\\
0.458333333333333	267.358856160204\\
0.479166666666667	257.130777613313\\
0.5	247.316608543605\\
0.520833333333333	237.917219226836\\
0.541666666666667	228.929807633737\\
0.5625	220.348576069894\\
0.583333333333333	212.165326431282\\
0.604166666666667	204.369976278354\\
0.625	196.951000648917\\
0.645833333333333	189.895806146697\\
0.666666666666667	183.19104460993\\
0.6875	176.822873815959\\
0.708333333333333	170.777172412182\\
0.729166666666667	165.039715739008\\
0.75	159.59631854599\\
0.770833333333333	154.432949883805\\
0.791666666666667	149.535824740009\\
0.8125	144.891476312557\\
0.833333333333333	140.486812202774\\
0.854166666666667	136.309157268863\\
0.875	132.346285414234\\
0.895833333333333	128.586442189426\\
0.916666666666667	125.01835975641\\
0.9375	121.631265492613\\
0.958333333333333	118.414885291036\\
0.979166666666667	115.359442434839\\
1	112.455652782177\\
1.02083333333333	109.694716883365\\
1.04166666666667	107.068309561636\\
1.0625	104.568567415982\\
1.08333333333333	102.188074645435\\
1.10416666666667	99.9198475454771\\
1.125	97.7573179862373\\
1.14583333333333	95.6943161467388\\
1.16666666666667	93.7250527482077\\
1.1875	91.844101001214\\
1.20833333333333	90.0463784554895\\
1.22916666666667	88.3271289171862\\
1.25	86.6819045758286\\
1.27083333333333	85.1065484621545\\
1.29166666666667	83.5971773383892\\
1.3125	82.1501651042617\\
1.33333333333333	80.7621267852835\\
1.35416666666667	79.4299031545023\\
1.375	78.1505460251284\\
1.39583333333333	76.9213042391189\\
1.41666666666667	75.7396103659588\\
1.4375	74.6030681164722\\
1.45833333333333	73.5094404684464\\
1.47916666666667	72.4566384940884\\
1.5	71.4427108737606\\
1.52083333333333	70.4658340759511\\
1.54166666666667	69.5243031799247\\
1.5625	68.6165233148606\\
1.58333333333333	67.7410016874018\\
1.60416666666667	66.896340168326\\
1.625	66.0812284083892\\
1.64583333333333	65.2944374532119\\
1.66666666666667	64.5348138272845\\
1.6875	63.8012740576936\\
1.70833333333333	63.092799608946\\
1.72916666666667	62.4084322012377\\
1.75	61.7472694856305\\
1.77083333333333	61.1084610508111\\
1.79166666666667	60.4912047373948\\
1.8125	59.8947432370479\\
1.83333333333333	59.3183609550387\\
1.85416666666667	58.7613811161415\\
1.875	58.2231630951217\\
1.89583333333333	57.7030999542857\\
1.91666666666667	57.2006161717997\\
1.9375	56.7151655456408\\
1.95833333333333	56.2462292591559\\
1.97916666666667	55.7933140952484\\
2	55.3559507872031\\
2.02083333333333	54.9336924950859\\
2.04166666666667	54.5261133975228\\
2.0625	54.1328073894704\\
2.08333333333333	53.7533868773457\\
2.10416666666667	53.3874816635764\\
2.125	53.0347379132847\\
2.14583333333333	52.69481719641\\
2.16666666666667	52.3673955991322\\
2.1875	52.0521628989624\\
2.20833333333333	51.7488217983366\\
2.22916666666667	51.4570872119791\\
2.25	51.176685603695\\
2.27083333333333	50.9073543686175\\
2.29166666666667	50.6488412572649\\
2.3125	50.4009038380698\\
2.33333333333333	50.1633089953201\\
2.35416666666667	49.9358324597108\\
2.375	49.7182583689352\\
2.39583333333333	49.5103788559634\\
2.41666666666667	49.3119936628495\\
2.4375	49.122909778088\\
2.45833333333333	48.9429410957081\\
2.47916666666667	48.7719080944396\\
2.5	48.6096375354262\\
2.52083333333333	48.455962177085\\
2.54166666666667	48.3107205058284\\
2.5625	48.1737564814672\\
2.58333333333333	48.0449192962129\\
2.60416666666667	47.9240631462833\\
2.625	47.8110470151981\\
2.64583333333333	47.7057344679227\\
2.66666666666667	47.6079934550888\\
2.6875	47.5176961265801\\
2.70833333333333	47.4347186538298\\
2.72916666666667	47.3589410602275\\
2.75	47.2902470590805\\
2.77083333333333	47.2285238986207\\
2.79166666666667	47.1736622135844\\
2.8125	47.1255558829319\\
2.83333333333333	47.0841018933073\\
2.85416666666667	47.0492002078675\\
2.875	47.020753640142\\
2.89583333333333	46.9986677326054\\
2.91666666666667	46.9828506396752\\
2.9375	46.973213014863\\
2.95833333333333	46.9696679018326\\
2.97916666666667	46.9721306291335\\
3	46.9805187083989\\
3.02083333333333	46.994751735809\\
3.04166666666667	47.0147512966392\\
3.0625	47.0404408727228\\
3.08333333333333	47.0717457526735\\
3.10416666666667	47.1085929447208\\
3.125	47.1509110920255\\
3.14583333333333	47.1986303903508\\
3.16666666666667	47.251682507973\\
3.1875	47.3100005077253\\
3.20833333333333	47.3735187710768\\
3.22916666666667	47.4421729241538\\
3.25	47.5158997656202\\
3.27083333333333	47.594637196337\\
3.29166666666667	47.6783241507313\\
3.3125	47.7669005298051\\
3.33333333333333	47.8603071357251\\
3.35416666666667	47.9584856079353\\
3.375	48.0613783607421\\
3.39583333333333	48.1689285223228\\
3.41666666666667	48.2810798751158\\
3.4375	48.3977767975519\\
3.45833333333333	48.5189642070914\\
3.47916666666667	48.6445875045351\\
3.5	48.77459251958\\
3.52083333333333	48.908925457593\\
3.54166666666667	49.0475328475817\\
3.5625	49.1903614913408\\
3.58333333333333	49.3373584137576\\
3.60416666666667	49.4884708142615\\
3.625	49.6436460194059\\
3.64583333333333	49.8028314365721\\
3.66666666666667	49.9659745087883\\
3.6875	50.1330226706575\\
3.70833333333333	50.3039233053917\\
3.72916666666667	50.4786237029506\\
3.75	50.6570710192851\\
3.77083333333333	50.8392122366886\\
3.79166666666667	51.0249941252587\\
3.8125	51.2143632054768\\
3.83333333333333	51.4072657119107\\
3.85416666666667	51.6036475580497\\
3.875	51.8034543022823\\
3.89583333333333	52.0066311150265\\
3.91666666666667	52.2107721295534\\
3.9375	52.4133025881507\\
3.95833333333333	52.614226886742\\
3.97916666666667	52.8135500430612\\
4	53.011277610631\\
4.02083333333333	53.207415598883\\
4.04166666666667	53.4019704001766\\
4.0625	53.5949487240536\\
4.08333333333333	53.7863575387618\\
4.10416666666667	53.9762040198731\\
4.125	54.1644955056757\\
4.14583333333333	54.3512394589269\\
4.16666666666667	54.5364434344931\\
4.1875	54.7201150523752\\
4.20833333333333	54.9022619756017\\
4.22916666666667	55.082891892481\\
4.25	55.2620125027125\\
4.27083333333333	55.4396315068824\\
4.29166666666667	55.6157565988939\\
4.3125	55.7903954609126\\
4.33333333333333	55.9635557604395\\
4.35416666666667	56.135245149158\\
4.375	56.3054712632336\\
4.39583333333333	56.474241724777\\
4.41666666666667	56.6415641442135\\
4.4375	56.8074461233329\\
4.45833333333333	56.9718952588189\\
4.47916666666667	57.1349191460888\\
4.5	57.2965253832934\\
4.52083333333333	57.456721575355\\
4.54166666666667	57.6155153379388\\
4.5625	57.7729143012726\\
4.58333333333333	57.9289261137468\\
4.60416666666667	58.0835584452438\\
4.625	58.2368189901536\\
4.64583333333333	58.3887154700514\\
4.66666666666667	58.5392556360178\\
4.6875	58.6884472705921\\
4.70833333333333	58.8362981893585\\
4.72916666666667	58.982816242169\\
4.75	59.1280093140128\\
4.77083333333333	59.2718853255455\\
4.79166666666667	59.4144522332963\\
4.8125	59.5557180295715\\
4.83333333333333	59.6956907420757\\
4.85416666666667	59.8343784332738\\
4.875	59.9717891995159\\
4.89583333333333	60.1079311699485\\
4.91666666666667	60.2428125052361\\
4.9375	60.3764413961133\\
4.95833333333333	60.5088260617929\\
4.97916666666667	60.6399747482471\\
5	60.7698957263848\\
5.02083333333333	60.8985972901419\\
5.04166666666667	61.0260877545024\\
5.0625	61.1523754534672\\
5.08333333333333	61.2774687379849\\
5.10416666666667	61.4013759738576\\
5.125	61.5241055396348\\
5.14583333333333	61.6456658245065\\
5.16666666666667	61.7660652262042\\
5.1875	61.8853121489189\\
5.20833333333333	62.0034150012444\\
5.22916666666667	62.1203821941509\\
5.25	62.2362221389956\\
5.27083333333333	62.350943245574\\
5.29166666666667	62.4645539202167\\
5.3125	62.5770625639336\\
5.33333333333333	62.6884775706088\\
5.35416666666667	62.7988073252479\\
5.375	62.9080602022782\\
5.39583333333333	63.0162445639031\\
5.41666666666667	63.1233687585117\\
5.4375	63.229441119142\\
5.45833333333333	63.3344699619993\\
5.47916666666667	63.4384635850275\\
5.5	63.5414302665334\\
5.52083333333333	63.6433782638634\\
5.54166666666667	63.7443158121302\\
5.5625	63.8442511229899\\
5.58333333333333	63.9431923834665\\
5.60416666666667	64.0411477548236\\
5.625	64.138125371482\\
5.64583333333333	64.2341333399802\\
5.66666666666667	64.3291797379782\\
5.6875	64.4232726133024\\
5.70833333333333	64.51641998303\\
5.72916666666667	64.608629832611\\
5.75	64.6999101150284\\
5.77083333333333	64.7902687499928\\
5.79166666666667	64.8797136231718\\
5.8125	64.9682525854527\\
5.83333333333333	65.0558934522362\\
5.85416666666667	65.1426440027618\\
5.875	65.2285119794622\\
5.89583333333333	65.3135050873468\\
5.91666666666667	65.3976309934124\\
5.9375	65.4808973260811\\
5.95833333333333	65.5633116746636\\
5.97916666666667	65.6448815888477\\
6	65.7256145782111\\
6.02083333333333	65.8055181117574\\
6.04166666666667	65.8845996174752\\
6.0625	65.9628664819189\\
6.08333333333333	66.0403260498111\\
6.10416666666667	66.1169856236658\\
6.125	66.1928524634316\\
6.14583333333333	66.267933786155\\
6.16666666666667	66.3422367656621\\
6.1875	66.4157685322597\\
6.20833333333333	66.4885361724541\\
6.22916666666667	66.5605467286873\\
6.25	66.6318071990909\\
6.27083333333333	66.7023245372565\\
6.29166666666667	66.772105652022\\
6.3125	66.8411574072745\\
6.33333333333333	66.9094866217686\\
6.35416666666667	66.977100068959\\
6.375	67.0440044768489\\
6.39583333333333	67.1102065278518\\
6.41666666666667	67.1757128586682\\
6.4375	67.2405300601754\\
6.45833333333333	67.3046646773302\\
6.47916666666667	67.3681232090855\\
6.5	67.4309121083189\\
6.52083333333333	67.4930377817734\\
6.54166666666667	67.5545065900108\\
6.5625	67.615324847376\\
6.58333333333333	67.6754988219729\\
6.60416666666667	67.7350347356514\\
6.625	67.7939387640052\\
6.64583333333333	67.8522170363797\\
6.66666666666667	67.9098756358902\\
6.6875	67.96692059945\\
6.70833333333333	68.023357917808\\
6.72916666666667	68.0791935355957\\
6.75	68.1344333513831\\
6.77083333333333	68.189083217743\\
6.79166666666667	68.2431489413246\\
6.8125	68.2966362829348\\
6.83333333333333	68.349550957627\\
6.85416666666667	68.4018986347988\\
6.875	68.4536849382959\\
6.89583333333333	68.5049154465244\\
6.91666666666667	68.5555956925691\\
6.9375	68.6057311643191\\
6.95833333333333	68.6553273045997\\
6.97916666666667	68.7043895113112\\
7	68.7529231375725\\
7.02083333333333	68.8009334918723\\
7.04166666666667	68.8484258382245\\
7.0625	68.8954053963297\\
7.08333333333333	68.9418773417421\\
7.10416666666667	68.9878468060411\\
7.125	69.0333188770083\\
7.14583333333333	69.0782985988084\\
7.16666666666667	69.1227909721754\\
7.1875	69.1668009546027\\
7.20833333333333	69.2103334605373\\
7.22916666666667	69.2533933615786\\
7.25	69.2959854866802\\
7.27083333333333	69.3381146223558\\
7.29166666666667	69.3797855128886\\
7.3125	69.421002860544\\
7.33333333333333	69.4617713257855\\
7.35416666666667	69.5020955274935\\
7.375	69.5419800431872\\
7.39583333333333	69.5814294092492\\
7.41666666666667	69.6204481211527\\
7.4375	69.6590406336915\\
7.45833333333333	69.6972113612116\\
7.47916666666667	69.734964677846\\
7.5	69.7723049177505\\
7.52083333333333	69.8092363753431\\
7.54166666666667	69.8457633055434\\
7.5625	69.8818899240152\\
7.58333333333333	69.91762040741\\
7.60416666666667	69.9529588936124\\
7.625	69.987909481987\\
7.64583333333333	70.022476233626\\
7.66666666666667	70.056663171599\\
7.6875	70.0904742812031\\
7.70833333333333	70.1239135102146\\
7.72916666666667	70.1569847691414\\
7.75	70.1896919314762\\
7.77083333333333	70.222038833951\\
7.79166666666667	70.2540292767913\\
7.8125	70.2856670239723\\
7.83333333333333	70.3169558034741\\
7.85416666666667	70.3478993075387\\
7.875	70.3785011929265\\
7.89583333333333	70.4087650811736\\
7.91666666666667	70.438694558849\\
7.9375	70.4682931778124\\
7.95833333333333	70.4975644554716\\
7.97916666666667	70.5265118750406\\
8	70.5551388857967\\
8.02083333333333	70.5834489033388\\
8.04166666666667	70.6114453098441\\
8.0625	70.6391314543262\\
8.08333333333333	70.6665106528916\\
8.10416666666667	70.6935861889965\\
8.125	70.7203613137035\\
8.14583333333333	70.7468392459372\\
8.16666666666667	70.7730231727398\\
8.1875	70.7989162495265\\
8.20833333333333	70.8245216003395\\
8.22916666666667	70.8498423181023\\
8.25	70.8748814648728\\
8.27083333333333	70.8996420720958\\
8.29166666666667	70.9241271408551\\
8.3125	70.9483396421248\\
8.33333333333333	70.9722825170193\\
8.35416666666667	70.995958677043\\
8.375	71.0193710043392\\
8.39583333333333	71.0425223519379\\
8.41666666666667	71.0654155440025\\
8.4375	71.0880533760757\\
8.45833333333333	71.1104386153252\\
8.47916666666667	71.1325740007867\\
8.5	71.1544622436076\\
8.52083333333333	71.1761060272888\\
8.54166666666667	71.1975080079251\\
8.5625	71.2186708144455\\
8.58333333333333	71.2395970488515\\
8.60416666666667	71.2602892864547\\
8.625	71.2807500761129\\
8.64583333333333	71.3009819404655\\
8.66666666666667	71.3209873761672\\
8.6875	71.3407688541207\\
8.70833333333333	71.3603288197081\\
8.72916666666667	71.3796696930213\\
8.75	71.3987938690908\\
8.77083333333333	71.417703718113\\
8.79166666666667	71.4364015856773\\
8.8125	71.4548897929902\\
8.83333333333333	71.4731706370996\\
8.85416666666667	71.4912463911169\\
8.875	71.5091193044382\\
8.89583333333333	71.5267916029635\\
8.91666666666667	71.5442654893156\\
8.9375	71.5615431430564\\
8.95833333333333	71.5786267209027\\
8.97916666666667	71.5955183569403\\
9	71.6122201628366\\
9.02083333333333	71.628734228052\\
9.04166666666667	71.6450626200497\\
9.0625	71.6612073845043\\
9.08333333333333	71.6771705455085\\
9.10416666666667	71.6929541057792\\
9.125	71.7085600468613\\
9.14583333333333	71.7239903293305\\
9.16666666666667	71.7392468929948\\
9.1875	71.754331657094\\
9.20833333333333	71.7692465204984\\
9.22916666666667	71.7839933619058\\
9.25	71.7985740400366\\
9.27083333333333	71.8129903938283\\
9.29166666666667	71.8272442426279\\
9.3125	71.8413373863832\\
9.33333333333333	71.8552716058322\\
9.35416666666667	71.8690486626919\\
9.375	71.8826702998443\\
9.39583333333333	71.8961382415228\\
9.41666666666667	71.9094541934952\\
9.4375	71.9226198432465\\
9.45833333333333	71.9356368601602\\
9.47916666666667	71.9485068956976\\
9.5	71.9612315835758\\
9.52083333333333	71.9738125399447\\
9.54166666666667	71.9862513635622\\
9.5625	71.9985496359683\\
9.58333333333333	72.0107089216568\\
9.60416666666667	72.0227307682472\\
9.625	72.0346167066536\\
9.64583333333333	72.0463682512534\\
9.66666666666667	72.0579869000537\\
9.6875	72.0694741348567\\
9.70833333333333	72.0808314214239\\
9.72916666666667	72.0920602096384\\
9.75	72.1031619336666\\
9.77083333333333	72.1141380121171\\
9.79166666666667	72.1249898482\\
9.8125	72.1357188298837\\
9.83333333333333	72.1463263300502\\
9.85416666666667	72.1568137066499\\
9.875	72.1671823028546\\
9.89583333333333	72.1774334472086\\
9.91666666666667	72.1875684537796\\
9.9375	72.1975886223073\\
9.95833333333333	72.2074952383511\\
9.97916666666667	72.2172895734367\\
10	72.2269728852004\\
10.0208333333333	72.2365464175337\\
10.0416666666667	72.2460114007249\\
10.0625	72.2553690516005\\
10.0833333333333	72.2646205736654\\
10.1041666666667	72.2737671572407\\
10.125	72.2828099796014\\
10.1458333333333	72.2917502051126\\
10.1666666666667	72.3005889853636\\
10.1875	72.3093274593021\\
10.2083333333333	72.317966753366\\
10.2291666666667	72.3265079816147\\
10.25	72.3349522458587\\
10.2708333333333	72.3433006357883\\
10.2916666666667	72.3515542291009\\
10.3125	72.3597140916274\\
10.3333333333333	72.3677812774569\\
10.3541666666667	72.3757568290606\\
10.375	72.3836417774145\\
10.3958333333333	72.391437142121\\
10.4166666666667	72.3991439315287\\
10.4375	72.4067631428522\\
10.4583333333333	72.4142957622894\\
10.4791666666667	72.421742765139\\
10.5	72.4291051159159\\
10.5208333333333	72.436383768466\\
10.5416666666667	72.4435796660793\\
10.5625	72.4506937416028\\
10.5833333333333	72.4577269175518\\
10.6041666666667	72.4646801062196\\
10.625	72.4715542097872\\
10.6458333333333	72.4783501204311\\
10.6666666666667	72.4850687204304\\
10.6875	72.4917108822727\\
10.7083333333333	72.4982774687591\\
10.7291666666667	72.504769333108\\
10.75	72.5111873190579\\
10.7708333333333	72.5175322609696\\
10.7916666666667	72.5238049839263\\
10.8125	72.5300063038342\\
10.8333333333333	72.5361370275208\\
10.8541666666667	72.5421979528327\\
10.875	72.5481898687328\\
10.8958333333333	72.5541135553961\\
10.9166666666667	72.5599697843042\\
10.9375	72.5657593183398\\
10.9583333333333	72.5714829118794\\
10.9791666666667	72.5771413108853\\
11	72.5827352529969\\
11.0208333333333	72.588265467621\\
11.0416666666667	72.5937326760207\\
11.0625	72.5991375914043\\
11.0833333333333	72.6044809190123\\
11.1041666666667	72.6097633562043\\
11.125	72.6149855925446\\
11.1458333333333	72.620148309887\\
11.1666666666667	72.6252521824588\\
11.1875	72.630297876944\\
11.2083333333333	72.6352860525653\\
11.2291666666667	72.6402173611656\\
11.25	72.6450924472886\\
11.2708333333333	72.6499119482586\\
11.2916666666667	72.6546764942593\\
11.3125	72.6593867084116\\
11.3333333333333	72.6640432068515\\
11.3541666666667	72.668646598806\\
11.375	72.6731974866691\\
11.3958333333333	72.6776964660766\\
11.4166666666667	72.68214412598\\
11.4375	72.6865410487202\\
11.4583333333333	72.6908878101\\
11.4791666666667	72.6951849794556\\
11.5	72.6994331197278\\
11.5208333333333	72.7036327875326\\
11.5416666666667	72.7077845332303\\
11.5625	72.7118889009948\\
11.5833333333333	72.7159464288815\\
11.6041666666667	72.7199576488946\\
11.625	72.7239230870539\\
11.6458333333333	72.7278432634608\\
11.6666666666667	72.7317186923637\\
11.6875	72.7355498822224\\
11.7083333333333	72.739337335772\\
11.7291666666667	72.7430815500863\\
11.75	72.7467830166406\\
11.7708333333333	72.7504422213728\\
11.7916666666667	72.7540596447455\\
11.8125	72.7576357618062\\
11.8333333333333	72.7611710422472\\
11.8541666666667	72.7646659504651\\
11.875	72.7681209456195\\
11.8958333333333	72.7715364816907\\
11.9166666666667	72.7749130075376\\
11.9375	72.7782509669542\\
11.9583333333333	72.7815507987259\\
11.9791666666667	72.784812936685\\
12	72.7880378097662\\
12.0208333333333	72.7912258420602\\
12.0416666666667	72.7943774528683\\
12.0625	72.7974930567552\\
12.0833333333333	72.8005730636018\\
12.1041666666667	72.8036178786574\\
12.125	72.8066279025912\\
12.1458333333333	72.8096035315433\\
12.1666666666667	72.8125451571751\\
12.1875	72.8154531667192\\
12.2083333333333	72.8183279430291\\
12.2291666666667	72.8211698646273\\
12.25	72.8239793057545\\
12.2708333333333	72.8267566364166\\
12.2916666666667	72.8295022224325\\
12.3125	72.8322164254805\\
12.3333333333333	72.8348996031448\\
12.3541666666667	72.8375521089611\\
12.375	72.8401742924617\\
12.3958333333333	72.8427664992208\\
12.4166666666667	72.845329070898\\
12.4375	72.8478623452826\\
12.4583333333333	72.8503666563368\\
12.4791666666667	72.8528423342385\\
12.5	72.8552897054237\\
12.5208333333333	72.8577090926283\\
12.5416666666667	72.8601008149296\\
12.5625	72.8624651877874\\
12.5833333333333	72.8648025230844\\
12.6041666666667	72.8671131291664\\
12.625	72.8693973108819\\
12.6458333333333	72.8716553696212\\
12.6666666666667	72.8738876033557\\
12.6875	72.8760943066755\\
12.7083333333333	72.878275770828\\
12.7291666666667	72.8804322837551\\
12.75	72.8825641301306\\
12.7708333333333	72.8846715913965\\
12.7916666666667	72.8867549457997\\
12.8125	72.8888144684277\\
12.8333333333333	72.8908504312441\\
12.8541666666667	72.892863103124\\
12.875	72.8948527498883\\
12.8958333333333	72.8968196343385\\
12.9166666666667	72.8987640162903\\
12.9375	72.9006861526075\\
12.9583333333333	72.902586297235\\
12.9791666666667	72.9044647012318\\
13	72.9063216128034\\
13.0208333333333	72.9081572773342\\
13.0416666666667	72.9099719374188\\
13.0625	72.911765832894\\
13.0833333333333	72.9135392008693\\
13.1041666666667	72.9152922757583\\
13.125	72.9170252893086\\
13.1458333333333	72.9187384706319\\
13.1666666666667	72.9204320462339\\
13.1875	72.9221062400439\\
13.2083333333333	72.9237612734432\\
13.2291666666667	72.9253973652947\\
13.25	72.9270147319707\\
13.2708333333333	72.9286135873811\\
13.2916666666667	72.9301941430016\\
13.3125	72.9317566079009\\
13.3333333333333	72.9333011887676\\
13.3541666666667	72.9348280899379\\
13.375	72.9363375134214\\
13.3958333333333	72.9378296589276\\
13.4166666666667	72.9393047238923\\
13.4375	72.9407629035027\\
13.4583333333333	72.9422043907234\\
13.4791666666667	72.9436293763211\\
13.5	72.9450380488897\\
13.5208333333333	72.9464305948747\\
13.5416666666667	72.9478071985977\\
13.5625	72.9491680422803\\
13.5833333333333	72.9505133060681\\
13.6041666666667	72.9518431680539\\
13.625	72.9531578043011\\
13.6458333333333	72.9544573888664\\
13.6666666666667	72.9557420938233\\
13.6875	72.9570120892836\\
13.7083333333333	72.9582675434202\\
13.7291666666667	72.9595086224889\\
13.75	72.9607354908504\\
13.7708333333333	72.9619483109911\\
13.7916666666667	72.9631472435452\\
13.8125	72.964332447315\\
13.8333333333333	72.9655040792921\\
13.8541666666667	72.9666622946778\\
13.875	72.9678072469031\\
13.8958333333333	72.9689390876496\\
13.9166666666667	72.9700579668682\\
13.9375	72.9711640327999\\
13.9583333333333	72.9722574319942\\
13.9791666666667	72.973338309329\\
14	72.9744068080293\\
14.0208333333333	72.9754630696859\\
14.0416666666667	72.976507234274\\
14.0625	72.9775394401718\\
14.0833333333333	72.9785598241781\\
14.1041666666667	72.9795685215308\\
14.125	72.9805656659241\\
14.1458333333333	72.9815513895266\\
14.1666666666667	72.9825258229982\\
14.1875	72.9834890955073\\
14.2083333333333	72.9844413347479\\
14.2291666666667	72.9853826669563\\
14.25	72.9863132169276\\
14.2708333333333	72.9872331080322\\
14.2916666666667	72.9881424622318\\
14.3125	72.9890414000957\\
14.3333333333333	72.9899300408162\\
14.3541666666667	72.9908085022249\\
14.375	72.9916769008074\\
14.3958333333333	72.9925353517193\\
14.4166666666667	72.9933839688008\\
14.4375	72.9942228645922\\
14.4583333333333	72.995052150348\\
14.4791666666667	72.9958719360523\\
14.5	72.9966823304325\\
14.5208333333333	72.9974834409743\\
14.5416666666667	72.9982753739352\\
14.5625	72.999058234359\\
14.5833333333333	72.9998321260892\\
14.6041666666667	73.000597151783\\
14.625	73.0013534129247\\
14.6458333333333	73.0021010098388\\
14.6666666666667	73.0028400417036\\
14.6875	73.0035706065639\\
14.7083333333333	73.0042928013443\\
14.7291666666667	73.0050067218616\\
14.75	73.0057124628376\\
14.7708333333333	73.0064101179113\\
14.7916666666667	73.0070997796517\\
14.8125	73.0077815395699\\
14.8333333333333	73.0084554881305\\
14.8541666666667	73.0091217147645\\
14.875	73.0097803078804\\
14.8958333333333	73.0104313548761\\
14.9166666666667	73.0110749421503\\
14.9375	73.0117111551139\\
14.9583333333333	73.0123400782017\\
14.9791666666667	73.0129617948826\\
15	73.0135763876716\\
15.0208333333333	73.01418393814\\
15.0416666666667	73.0147845269265\\
15.0625	73.0153782337475\\
15.0833333333333	73.0159651374083\\
15.1041666666667	73.0165453158125\\
15.125	73.0171188459732\\
15.1458333333333	73.0176858040226\\
15.1666666666667	73.0182462652222\\
15.1875	73.0188003039729\\
15.2083333333333	73.0193479938244\\
15.2291666666667	73.0198894074855\\
15.25	73.0204246168332\\
15.2708333333333	73.0209536929222\\
15.2916666666667	73.0214767059948\\
15.3125	73.0219937254895\\
15.3333333333333	73.0225048200506\\
15.3541666666667	73.0230100575373\\
15.375	73.0235095050322\\
15.3958333333333	73.0240032288507\\
15.4166666666667	73.0244912945494\\
15.4375	73.024973766935\\
15.4583333333333	73.0254507100726\\
15.4791666666667	73.0259221872946\\
15.5	73.0263882612084\\
15.5208333333333	73.0268489937053\\
15.5416666666667	73.0273044459683\\
15.5625	73.0277546784805\\
15.5833333333333	73.0281997510327\\
15.6041666666667	73.0286397227317\\
15.625	73.0290746520077\\
15.6458333333333	73.0295045966225\\
15.6666666666667	73.0299296136767\\
15.6875	73.0303497596175\\
15.7083333333333	73.0307650902462\\
15.7291666666667	73.0311756607253\\
15.75	73.0315815255861\\
15.7708333333333	73.0319827387357\\
15.7916666666667	73.0323793534643\\
15.8125	73.0327714224522\\
15.8333333333333	73.0331589977765\\
15.8541666666667	73.0335421309185\\
15.875	73.03392087277\\
15.8958333333333	73.0342952736405\\
15.9166666666667	73.0346653832634\\
15.9375	73.0350312508029\\
15.9583333333333	73.0353929248604\\
15.9791666666667	73.035750453481\\
16	73.0361038841597\\
16.0208333333333	73.0364532638478\\
16.0416666666667	73.0367986389591\\
16.0625	73.0371400553761\\
16.0833333333333	73.037477558456\\
16.1041666666667	73.0378111930365\\
16.125	73.0381410034424\\
16.1458333333333	73.0384670334906\\
16.1666666666667	73.0387893264965\\
16.1875	73.0391079252796\\
16.2083333333333	73.039422872169\\
16.2291666666667	73.0397342090092\\
16.25	73.0400419771657\\
16.2708333333333	73.0403462175301\\
16.2916666666667	73.040646970526\\
16.3125	73.0409442761139\\
16.3333333333333	73.041238173797\\
16.3541666666667	73.0415287026259\\
16.375	73.0418159012042\\
16.3958333333333	73.0420998076932\\
16.4166666666667	73.0423804598175\\
16.4375	73.0426578948694\\
16.4583333333333	73.0429321497143\\
16.4791666666667	73.0432032607954\\
16.5	73.0434712641384\\
16.5208333333333	73.0437361953567\\
16.5416666666667	73.0439980896556\\
16.5625	73.0442569818372\\
16.5833333333333	73.0445129063051\\
16.6041666666667	73.044765897069\\
16.625	73.0450159877487\\
16.6458333333333	73.0452632115794\\
16.6666666666667	73.0455076014153\\
16.6875	73.0457491897343\\
16.7083333333333	73.0459880086427\\
16.7291666666667	73.0462240898785\\
16.75	73.0464574648166\\
16.7708333333333	73.0466881644724\\
16.7916666666667	73.0469162195058\\
16.8125	73.0471416602258\\
16.8333333333333	73.0473645165941\\
16.8541666666667	73.0475848182294\\
16.875	73.0478025944107\\
16.8958333333333	73.0480178740819\\
16.9166666666667	73.0482306858553\\
16.9375	73.0484410580155\\
16.9583333333333	73.0486490185228\\
16.9791666666667	73.0488545950177\\
17	73.0490578148235\\
17.0208333333333	73.0492587049508\\
17.0416666666667	73.0494572921008\\
17.0625	73.0496536026687\\
17.0833333333333	73.0498476627472\\
17.1041666666667	73.0500394981304\\
17.125	73.0502291343166\\
17.1458333333333	73.050416596512\\
17.1666666666667	73.0506019096342\\
17.1875	73.0507850983152\\
17.2083333333333	73.0509661869048\\
17.2291666666667	73.0511451994738\\
17.25	73.0513221598172\\
17.2708333333333	73.0514970914575\\
17.2916666666667	73.0516700176476\\
17.3125	73.0518409613741\\
17.3333333333333	73.0520099453599\\
17.3541666666667	73.0521769920679\\
17.375	73.0523421237035\\
17.3958333333333	73.0525053622177\\
17.4166666666667	73.0526667293099\\
17.4375	73.052826246431\\
17.4583333333333	73.0529839347859\\
17.4791666666667	73.0531398153368\\
17.5	73.0532939088055\\
17.5208333333333	73.0534462356764\\
17.5416666666667	73.0535968161994\\
17.5625	73.0537456703919\\
17.5833333333333	73.0538928180424\\
17.6041666666667	73.0540382787123\\
17.625	73.054182071739\\
17.6458333333333	73.0543242162385\\
17.6666666666667	73.0544647311074\\
17.6875	73.0546036350259\\
17.7083333333333	73.0547409464602\\
17.7291666666667	73.0548766836648\\
17.75	73.055010864685\\
17.7708333333333	73.0551435073596\\
17.7916666666667	73.0552746293225\\
17.8125	73.0554042480058\\
17.8333333333333	73.0555323806419\\
17.8541666666667	73.0556590442655\\
17.875	73.0557842557163\\
17.8958333333333	73.0559080316408\\
17.9166666666667	73.0560303884948\\
17.9375	73.0561513425458\\
17.9583333333333	73.0562709098744\\
17.9791666666667	73.0563891063773\\
18	73.0565059477686\\
18.0208333333333	73.0566214495829\\
18.0416666666667	73.0567356271762\\
18.0625	73.0568484957288\\
18.0833333333333	73.056960070247\\
18.1041666666667	73.057070365565\\
18.125	73.0571793963473\\
18.1458333333333	73.0572871770898\\
18.1666666666667	73.0573937221228\\
18.1875	73.057499045612\\
18.2083333333333	73.057603161561\\
18.2291666666667	73.0577060838126\\
18.25	73.0578078260513\\
18.2708333333333	73.0579084018045\\
18.2916666666667	73.0580078244447\\
18.3125	73.058106107191\\
18.3333333333333	73.0582032631111\\
18.3541666666667	73.058299305123\\
18.375	73.0583942459963\\
18.3958333333333	73.0584880983547\\
18.4166666666667	73.0585808746768\\
18.4375	73.0586725872985\\
18.4583333333333	73.0587632484141\\
18.4791666666667	73.0588528700783\\
18.5	73.0589414642073\\
18.5208333333333	73.0590290425812\\
18.5416666666667	73.0591156168447\\
18.5625	73.0592011985091\\
18.5833333333333	73.059285798954\\
18.6041666666667	73.0593694294282\\
18.625	73.0594521010518\\
18.6458333333333	73.0595338248174\\
18.6666666666667	73.0596146115915\\
18.6875	73.0596944721162\\
18.7083333333333	73.0597734170103\\
18.7291666666667	73.0598514567712\\
18.75	73.0599286017755\\
18.7708333333333	73.0600048622812\\
18.7916666666667	73.0600802484287\\
18.8125	73.060154770242\\
18.8333333333333	73.0602284376303\\
18.8541666666667	73.0603012603892\\
18.875	73.060373248202\\
18.8958333333333	73.0604444106412\\
18.9166666666667	73.0605147571691\\
18.9375	73.0605842971401\\
18.9583333333333	73.0606530398009\\
18.9791666666667	73.0607209942925\\
19	73.060788169651\\
19.0208333333333	73.060854574809\\
19.0416666666667	73.0609202185965\\
19.0625	73.0609851097426\\
19.0833333333333	73.0610492568761\\
19.1041666666667	73.0611126685269\\
19.125	73.0611753531272\\
19.1458333333333	73.0612373190126\\
19.1666666666667	73.0612985744229\\
19.1875	73.0613591275037\\
19.2083333333333	73.0614189863071\\
19.2291666666667	73.061478158793\\
19.25	73.0615366528298\\
19.2708333333333	73.061594476196\\
19.2916666666667	73.0616516365808\\
19.3125	73.0617081415853\\
19.3333333333333	73.0617639987233\\
19.3541666666667	73.0618192154226\\
19.375	73.061873799026\\
19.3958333333333	73.0619277567918\\
19.4166666666667	73.0619810958953\\
19.4375	73.0620338234296\\
19.4583333333333	73.0620859464062\\
19.4791666666667	73.0621374717566\\
19.5	73.0621884063325\\
19.5208333333333	73.0622387569073\\
19.5416666666667	73.0622885301766\\
19.5625	73.0623377327592\\
19.5833333333333	73.0623863711984\\
19.6041666666667	73.0624344519619\\
19.625	73.0624819814438\\
19.6458333333333	73.0625289659644\\
19.6666666666667	73.0625754117721\\
19.6875	73.0626213250431\\
19.7083333333333	73.0626667118832\\
19.7291666666667	73.0627115783281\\
19.75	73.0627559303442\\
19.7708333333333	73.0627997738295\\
19.7916666666667	73.0628431146146\\
19.8125	73.0628859584631\\
19.8333333333333	73.0629283110724\\
19.8541666666667	73.0629701780748\\
19.875	73.063011565038\\
19.8958333333333	73.0630524774657\\
19.9166666666667	73.0630929207987\\
19.9375	73.0631329004154\\
19.9583333333333	73.0631724216325\\
19.9791666666667	73.0632114897055\\
20	73.0632501098302\\
20.0208333333333	73.0632882871423\\
20.0416666666667	73.0633260267188\\
20.0625	73.0633633335787\\
20.0833333333333	73.0634002126833\\
20.1041666666667	73.0634366689369\\
20.125	73.0634727071877\\
20.1458333333333	73.0635083322283\\
20.1666666666667	73.0635435487964\\
20.1875	73.0635783615753\\
20.2083333333333	73.0636127751947\\
20.2291666666667	73.0636467942311\\
20.25	73.0636804232087\\
20.2708333333333	73.0637136665996\\
20.2916666666667	73.0637465288249\\
20.3125	73.0637790142549\\
20.3333333333333	73.0638111272096\\
20.3541666666667	73.0638428719597\\
20.375	73.063874252727\\
20.3958333333333	73.0639052736846\\
20.4166666666667	73.0639359389581\\
20.4375	73.0639662526256\\
20.4583333333333	73.0639962187184\\
20.4791666666667	73.0640258412217\\
20.5	73.064055124075\\
20.5208333333333	73.0640840711726\\
20.5416666666667	73.0641126863641\\
20.5625	73.0641409734551\\
20.5833333333333	73.0641689362074\\
20.6041666666667	73.0641965783398\\
20.625	73.0642239035284\\
20.6458333333333	73.0642509154073\\
20.6666666666667	73.0642776175687\\
20.6875	73.0643040135638\\
20.7083333333333	73.0643301069029\\
20.7291666666667	73.0643559010562\\
20.75	73.0643813994542\\
20.7708333333333	73.0644066054879\\
20.7916666666667	73.0644315225093\\
20.8125	73.0644561538324\\
20.8333333333333	73.0644805027327\\
20.8541666666667	73.0645045724486\\
20.875	73.0645283661811\\
20.8958333333333	73.0645518870945\\
20.9166666666667	73.0645751383169\\
20.9375	73.0645981229406\\
20.9583333333333	73.0646208440222\\
20.9791666666667	73.0646433045836\\
21	73.0646655076117\\
21.0208333333333	73.0646874560595\\
21.0416666666667	73.0647091528459\\
21.0625	73.0647306008564\\
21.0833333333333	73.0647518029433\\
21.1041666666667	73.0647727619265\\
21.125	73.0647934805934\\
21.1458333333333	73.0648139616992\\
21.1666666666667	73.0648342079679\\
21.1875	73.0648542220921\\
21.2083333333333	73.0648740067336\\
21.2291666666667	73.0648935645235\\
21.25	73.0649128980628\\
21.2708333333333	73.0649320099229\\
21.2916666666667	73.0649509026454\\
21.3125	73.0649695787429\\
21.3333333333333	73.0649880406994\\
21.3541666666667	73.06500629097\\
21.375	73.065024331982\\
21.3958333333333	73.0650421661346\\
21.4166666666667	73.0650597957998\\
21.4375	73.065077223322\\
21.4583333333333	73.0650944510192\\
21.4791666666667	73.0651114811825\\
21.5	73.0651283160767\\
21.5208333333333	73.0651449579408\\
21.5416666666667	73.0651614089882\\
21.5625	73.0651776714066\\
21.5833333333333	73.0651937473589\\
21.6041666666667	73.0652096389831\\
21.625	73.0652253483926\\
21.6458333333333	73.0652408776769\\
21.6666666666667	73.0652562289011\\
21.6875	73.0652714041068\\
21.7083333333333	73.0652864053124\\
21.7291666666667	73.0653012345128\\
21.75	73.0653158936804\\
21.7708333333333	73.0653303847646\\
21.7916666666667	73.0653447096928\\
21.8125	73.06535887037\\
21.8333333333333	73.0653728686796\\
21.8541666666667	73.0653867064832\\
21.875	73.0654003856213\\
21.8958333333333	73.065413907913\\
21.9166666666667	73.0654272751569\\
21.9375	73.0654404891306\\
21.9583333333333	73.0654535515915\\
21.9791666666667	73.0654664642769\\
22	73.0654792289042\\
22.0208333333333	73.0654918471709\\
22.0416666666667	73.0655043207553\\
22.0625	73.0655166513161\\
22.0833333333333	73.0655288404935\\
22.1041666666667	73.0655408899084\\
22.125	73.0655528011635\\
22.1458333333333	73.0655645758428\\
22.1666666666667	73.0655762155123\\
22.1875	73.06558772172\\
22.2083333333333	73.0655990959963\\
22.2291666666667	73.0656103398538\\
22.25	73.0656214547879\\
22.2708333333333	73.0656324422769\\
22.2916666666667	73.0656433037822\\
22.3125	73.0656540407481\\
22.3333333333333	73.0656646546027\\
22.3541666666667	73.0656751467575\\
22.375	73.0656855186081\\
22.3958333333333	73.0656957715337\\
22.4166666666667	73.0657059068981\\
22.4375	73.0657159260492\\
22.4583333333333	73.0657258303194\\
22.4791666666667	73.0657356210261\\
22.5	73.0657452994712\\
22.5208333333333	73.0657548669422\\
22.5416666666667	73.0657643247113\\
22.5625	73.0657736740364\\
22.5833333333333	73.065782916161\\
22.6041666666667	73.0657920523141\\
22.625	73.065801083711\\
22.6458333333333	73.0658100115528\\
22.6666666666667	73.0658188370267\\
22.6875	73.0658275613066\\
22.7083333333333	73.0658361855528\\
22.7291666666667	73.0658447109122\\
22.75	73.0658531385187\\
22.7708333333333	73.0658614694932\\
22.7916666666667	73.0658697049436\\
22.8125	73.0658778459653\\
22.8333333333333	73.0658858936409\\
22.8541666666667	73.0658938490408\\
22.875	73.065901713223\\
22.8958333333333	73.0659094872334\\
22.9166666666667	73.065917172106\\
22.9375	73.0659247688628\\
22.9583333333333	73.0659322785141\\
22.9791666666667	73.0659397020587\\
23	73.065947040484\\
23.0208333333333	73.0659542947659\\
23.0416666666667	73.0659614658692\\
23.0625	73.0659685547476\\
23.0833333333333	73.0659755623439\\
23.1041666666667	73.0659824895902\\
23.125	73.0659893374077\\
23.1458333333333	73.0659961067072\\
23.1666666666667	73.0660027983889\\
23.1875	73.0660094133429\\
23.2083333333333	73.0660159524489\\
23.2291666666667	73.0660224165766\\
23.25	73.0660288065857\\
23.2708333333333	73.0660351233261\\
23.2916666666667	73.0660413676378\\
23.3125	73.0660475403513\\
23.3333333333333	73.0660536422877\\
23.3541666666667	73.0660596742584\\
23.375	73.0660656370656\\
23.3958333333333	73.0660715315025\\
23.4166666666667	73.0660773583529\\
23.4375	73.0660831183918\\
23.4583333333333	73.0660888123852\\
23.4791666666667	73.0660944410906\\
23.5	73.0661000052563\\
23.5208333333333	73.0661055056226\\
23.5416666666667	73.0661109429209\\
23.5625	73.0661163178743\\
23.5833333333333	73.0661216311978\\
23.6041666666667	73.0661268835979\\
23.625	73.0661320757733\\
23.6458333333333	73.0661372084144\\
23.6666666666667	73.066142282204\\
23.6875	73.0661472978167\\
23.7083333333333	73.0661522559197\\
23.7291666666667	73.0661571571724\\
23.75	73.0661620022265\\
23.7708333333333	73.0661667917267\\
23.7916666666667	73.0661715263097\\
23.8125	73.0661762066053\\
23.8333333333333	73.066180833236\\
23.8541666666667	73.066185406817\\
23.875	73.0661899279567\\
23.8958333333333	73.0661943972564\\
23.9166666666667	73.0661988153104\\
23.9375	73.0662031827064\\
23.9583333333333	73.0662075000252\\
23.9791666666667	73.066211767841\\
24	73.0662159867214\\
24.0208333333333	73.0662201572276\\
24.0416666666667	73.0662242799141\\
24.0625	73.0662283553293\\
24.0833333333333	73.0662323840152\\
24.1041666666667	73.0662363665076\\
24.125	73.0662403033362\\
24.1458333333333	73.0662441950246\\
24.1666666666667	73.0662480420903\\
24.1875	73.0662518450449\\
24.2083333333333	73.0662556043944\\
24.2291666666667	73.0662593206386\\
24.25	73.0662629942718\\
24.2708333333333	73.0662666257826\\
24.2916666666667	73.066270215654\\
24.3125	73.0662737643635\\
24.3333333333333	73.0662772723829\\
24.3541666666667	73.0662807401789\\
24.375	73.0662841682126\\
24.3958333333333	73.06628755694\\
24.4166666666667	73.0662909068118\\
24.4375	73.0662942182735\\
24.4583333333333	73.0662974917655\\
24.4791666666667	73.0663007277231\\
24.5	73.0663039265768\\
24.5208333333333	73.0663070887521\\
24.5416666666667	73.0663102146693\\
24.5625	73.0663133047444\\
24.5833333333333	73.0663163593882\\
24.6041666666667	73.0663193790071\\
24.625	73.0663223640025\\
24.6458333333333	73.0663253147717\\
24.6666666666667	73.0663282317069\\
24.6875	73.0663311151961\\
24.7083333333333	73.0663339656228\\
24.7291666666667	73.0663367833661\\
24.75	73.0663395688008\\
24.7708333333333	73.0663423222973\\
24.7916666666667	73.0663450442218\\
24.8125	73.0663477349364\\
24.8333333333333	73.0663503947988\\
24.8541666666667	73.066353024163\\
24.875	73.0663556233784\\
24.8958333333333	73.0663581927909\\
24.9166666666667	73.0663607327422\\
24.9375	73.0663632435701\\
24.9583333333333	73.0663657256084\\
24.9791666666667	73.0663681791874\\
25	73.0663706046332\\
25.0208333333333	73.0663730022686\\
25.0416666666667	73.0663753724124\\
25.0625	73.0663777153798\\
25.0833333333333	73.0663800314824\\
25.1041666666667	73.0663823210283\\
25.125	73.0663845843219\\
25.1458333333333	73.0663868216644\\
25.1666666666667	73.0663890333531\\
25.1875	73.0663912196823\\
25.2083333333333	73.0663933809428\\
25.2291666666667	73.066395517422\\
25.25	73.066397629404\\
25.2708333333333	73.0663997171698\\
25.2916666666667	73.066401780997\\
25.3125	73.06640382116\\
25.3333333333333	73.0664058379303\\
25.3541666666667	73.0664078315761\\
25.375	73.0664098023624\\
25.3958333333333	73.0664117505515\\
25.4166666666667	73.0664136764023\\
25.4375	73.0664155801711\\
25.4583333333333	73.066417462111\\
25.4791666666667	73.0664193224724\\
25.5	73.0664211615026\\
25.5208333333333	73.0664229794463\\
25.5416666666667	73.0664247765452\\
25.5625	73.0664265530383\\
25.5833333333333	73.0664283091619\\
25.6041666666667	73.0664300451496\\
25.625	73.0664317612323\\
25.6458333333333	73.0664334576381\\
25.6666666666667	73.0664351345928\\
25.6875	73.0664367923192\\
25.7083333333333	73.066438431038\\
25.7291666666667	73.066440050967\\
25.75	73.0664416523217\\
25.7708333333333	73.066443235315\\
25.7916666666667	73.0664448001576\\
25.8125	73.0664463470575\\
25.8333333333333	73.0664478762205\\
25.8541666666667	73.0664493878498\\
25.875	73.0664508821467\\
25.8958333333333	73.0664523593097\\
25.9166666666667	73.0664538195354\\
25.9375	73.066455263018\\
25.9583333333333	73.0664566899495\\
25.9791666666667	73.0664581005196\\
26	73.0664594949159\\
26.0208333333333	73.0664608733239\\
26.0416666666667	73.0664622359269\\
26.0625	73.0664635829062\\
26.0833333333333	73.0664649144408\\
26.1041666666667	73.0664662307079\\
26.125	73.0664675318825\\
26.1458333333333	73.0664688181377\\
26.1666666666667	73.0664700896446\\
26.1875	73.0664713465721\\
26.2083333333333	73.0664725890876\\
26.2291666666667	73.0664738173563\\
26.25	73.0664750315415\\
26.2708333333333	73.0664762318048\\
26.2916666666667	73.0664774183056\\
26.3125	73.0664785912019\\
26.3333333333333	73.0664797506497\\
26.3541666666667	73.0664808968031\\
26.375	73.0664820298146\\
26.3958333333333	73.0664831498348\\
26.4166666666667	73.0664842570127\\
26.4375	73.0664853514957\\
26.4583333333333	73.0664864334291\\
26.4791666666667	73.066487502957\\
26.5	73.0664885602216\\
26.5208333333333	73.0664896053635\\
26.5416666666667	73.0664906385216\\
26.5625	73.0664916598335\\
26.5833333333333	73.0664926694349\\
26.6041666666667	73.0664936674601\\
26.625	73.0664946540418\\
26.6458333333333	73.0664956293112\\
26.6666666666667	73.0664965933981\\
26.6875	73.0664975464307\\
26.7083333333333	73.0664984885357\\
26.7291666666667	73.0664994198385\\
26.75	73.0665003404628\\
26.7708333333333	73.0665012505312\\
26.7916666666667	73.0665021501646\\
26.8125	73.0665030394827\\
26.8333333333333	73.0665039186038\\
26.8541666666667	73.0665047876448\\
26.875	73.0665056467213\\
26.8958333333333	73.0665064959476\\
26.9166666666667	73.0665073354365\\
26.9375	73.0665081652997\\
26.9583333333333	73.0665089856477\\
26.9791666666667	73.0665097965895\\
27	73.0665105982329\\
27.0208333333333	73.0665113906846\\
27.0416666666667	73.06651217405\\
27.0625	73.0665129484333\\
27.0833333333333	73.0665137139373\\
27.1041666666667	73.0665144706641\\
27.125	73.0665152187141\\
27.1458333333333	73.0665159581869\\
27.1666666666667	73.0665166891808\\
27.1875	73.0665174117931\\
27.2083333333333	73.0665181261199\\
27.2291666666667	73.0665188322561\\
27.25	73.0665195302957\\
27.2708333333333	73.0665202203315\\
27.2916666666667	73.0665209024553\\
27.3125	73.0665215767578\\
27.3333333333333	73.0665222433287\\
27.3541666666667	73.0665229022566\\
27.375	73.0665235536292\\
27.3958333333333	73.0665241975331\\
27.4166666666667	73.0665248340539\\
27.4375	73.0665254632763\\
27.4583333333333	73.066526085284\\
27.4791666666667	73.0665267001597\\
27.5	73.0665273079852\\
27.5208333333333	73.0665279088413\\
27.5416666666667	73.0665285028079\\
27.5625	73.0665290899641\\
27.5833333333333	73.0665296703878\\
27.6041666666667	73.0665302441564\\
27.625	73.0665308113461\\
27.6458333333333	73.0665313720324\\
27.6666666666667	73.0665319262898\\
27.6875	73.066532474192\\
27.7083333333333	73.0665330158119\\
27.7291666666667	73.0665335512215\\
27.75	73.0665340804921\\
27.7708333333333	73.0665346036941\\
27.7916666666667	73.0665351208969\\
27.8125	73.0665356321695\\
27.8333333333333	73.0665361375798\\
27.8541666666667	73.066536637195\\
27.875	73.0665371310815\\
27.8958333333333	73.0665376193052\\
27.9166666666667	73.0665381019308\\
27.9375	73.0665385790226\\
27.9583333333333	73.066539050644\\
27.9791666666667	73.0665395168578\\
28	73.0665399777259\\
28.0208333333333	73.0665404333097\\
28.0416666666667	73.0665408836697\\
28.0625	73.0665413288659\\
28.0833333333333	73.0665417689574\\
28.1041666666667	73.0665422040027\\
28.125	73.0665426340599\\
28.1458333333333	73.0665430591859\\
28.1666666666667	73.0665434794374\\
28.1875	73.0665438948703\\
28.2083333333333	73.0665443055398\\
28.2291666666667	73.0665447115005\\
28.25	73.0665451128065\\
28.2708333333333	73.066545509511\\
28.2916666666667	73.0665459016669\\
28.3125	73.0665462893264\\
28.3333333333333	73.0665466725409\\
28.3541666666667	73.0665470513614\\
28.375	73.0665474258383\\
28.3958333333333	73.0665477960215\\
28.4166666666667	73.0665481619601\\
28.4375	73.0665485237028\\
28.4583333333333	73.0665488812978\\
28.4791666666667	73.0665492347926\\
28.5	73.0665495842342\\
28.5208333333333	73.066549929669\\
28.5416666666667	73.066550271143\\
28.5625	73.0665506087017\\
28.5833333333333	73.06655094239\\
28.6041666666667	73.0665512722521\\
28.625	73.066551598332\\
28.6458333333333	73.0665519206731\\
28.6666666666667	73.0665522393181\\
28.6875	73.0665525543096\\
28.7083333333333	73.0665528656893\\
28.7291666666667	73.0665531734988\\
28.75	73.0665534777789\\
28.7708333333333	73.0665537785701\\
28.7916666666667	73.0665540759124\\
28.8125	73.0665543698454\\
28.8333333333333	73.0665546604081\\
28.8541666666667	73.0665549476392\\
28.875	73.0665552315769\\
28.8958333333333	73.0665555122589\\
28.9166666666667	73.0665557897226\\
28.9375	73.0665560640049\\
28.9583333333333	73.0665563351422\\
28.9791666666667	73.0665566031707\\
29	73.066556868126\\
29.0208333333333	73.0665571300433\\
29.0416666666667	73.0665573889574\\
29.0625	73.0665576449027\\
29.0833333333333	73.0665578979134\\
29.1041666666667	73.0665581480231\\
29.125	73.0665583952649\\
29.1458333333333	73.066558639672\\
29.1666666666667	73.0665588812766\\
29.1875	73.066559120111\\
29.2083333333333	73.0665593562068\\
29.2291666666667	73.0665595895956\\
29.25	73.0665598203084\\
29.2708333333333	73.0665600483757\\
29.2916666666667	73.0665602738281\\
29.3125	73.0665604966954\\
29.3333333333333	73.0665607170073\\
29.3541666666667	73.0665609347931\\
29.375	73.0665611500817\\
29.3958333333333	73.0665613629018\\
29.4166666666667	73.0665615732818\\
29.4375	73.0665617812495\\
29.4583333333333	73.0665619868326\\
29.4791666666667	73.0665621900585\\
29.5	73.0665623909542\\
29.5208333333333	73.0665625895464\\
29.5416666666667	73.0665627858615\\
29.5625	73.0665629799257\\
29.5833333333333	73.0665631717648\\
29.6041666666667	73.0665633614042\\
29.625	73.0665635488692\\
29.6458333333333	73.0665637341847\\
29.6666666666667	73.0665639173754\\
29.6875	73.0665640984656\\
29.7083333333333	73.0665642774794\\
29.7291666666667	73.0665644544406\\
29.75	73.0665646293728\\
29.7708333333333	73.0665648022992\\
29.7916666666667	73.0665649732429\\
29.8125	73.0665651422264\\
29.8333333333333	73.0665653092725\\
29.8541666666667	73.0665654744031\\
29.875	73.0665656376404\\
29.8958333333333	73.0665657990059\\
29.9166666666667	73.0665659585213\\
29.9375	73.0665661162076\\
29.9583333333333	73.0665662720859\\
29.9791666666667	73.0665664261769\\
30	73.0665665785011\\
30.0208333333333	73.0665667290787\\
30.0416666666667	73.0665668779298\\
30.0625	73.0665670250742\\
30.0833333333333	73.0665671705314\\
30.1041666666667	73.0665673143208\\
30.125	73.0665674564615\\
30.1458333333333	73.0665675969724\\
30.1666666666667	73.0665677358721\\
30.1875	73.0665678731793\\
30.2083333333333	73.0665680089121\\
30.2291666666667	73.0665681430886\\
30.25	73.0665682757266\\
30.2708333333333	73.0665684068438\\
30.2916666666667	73.0665685364576\\
30.3125	73.0665686645852\\
30.3333333333333	73.0665687912437\\
30.3541666666667	73.0665689164499\\
30.375	73.0665690402206\\
30.3958333333333	73.066569162572\\
30.4166666666667	73.0665692835206\\
30.4375	73.0665694030824\\
30.4583333333333	73.0665695212732\\
30.4791666666667	73.0665696381089\\
30.5	73.066569753605\\
30.5208333333333	73.0665698677768\\
30.5416666666667	73.0665699806394\\
30.5625	73.066570092208\\
30.5833333333333	73.0665702024974\\
30.6041666666667	73.0665703115221\\
30.625	73.0665704192968\\
30.6458333333333	73.0665705258357\\
30.6666666666667	73.0665706311531\\
30.6875	73.0665707352629\\
30.7083333333333	73.0665708381789\\
30.7291666666667	73.066570939915\\
30.75	73.0665710404845\\
30.7708333333333	73.0665711399009\\
30.7916666666667	73.0665712381774\\
30.8125	73.066571335327\\
30.8333333333333	73.0665714313627\\
30.8541666666667	73.0665715262973\\
30.875	73.0665716201433\\
30.8958333333333	73.0665717129133\\
30.9166666666667	73.0665718046196\\
30.9375	73.0665718952744\\
30.9583333333333	73.0665719848898\\
30.9791666666667	73.0665720734776\\
31	73.0665721610496\\
31.0208333333333	73.0665722476176\\
31.0416666666667	73.066572333193\\
31.0625	73.0665724177871\\
31.0833333333333	73.0665725014113\\
31.1041666666667	73.0665725840767\\
31.125	73.0665726657942\\
31.1458333333333	73.0665727465747\\
31.1666666666667	73.0665728264291\\
31.1875	73.0665729053678\\
31.2083333333333	73.0665729834014\\
31.2291666666667	73.0665730605402\\
31.25	73.0665731367946\\
31.2708333333333	73.0665732121746\\
31.2916666666667	73.0665732866904\\
31.3125	73.0665733603517\\
31.3333333333333	73.0665734331685\\
31.3541666666667	73.0665735051503\\
31.375	73.0665735763068\\
31.3958333333333	73.0665736466474\\
31.4166666666667	73.0665737161815\\
31.4375	73.0665737849183\\
31.4583333333333	73.0665738528669\\
31.4791666666667	73.0665739200365\\
31.5	73.0665739864359\\
31.5208333333333	73.0665740520739\\
31.5416666666667	73.0665741169593\\
31.5625	73.0665741811008\\
31.5833333333333	73.0665742445068\\
31.6041666666667	73.0665743071858\\
31.625	73.0665743691462\\
31.6458333333333	73.066574430396\\
31.6666666666667	73.0665744909436\\
31.6875	73.066574550797\\
31.7083333333333	73.0665746099641\\
31.7291666666667	73.0665746684528\\
31.75	73.0665747262708\\
31.7708333333333	73.0665747834259\\
31.7916666666667	73.0665748399257\\
31.8125	73.0665748957776\\
31.8333333333333	73.0665749509891\\
31.8541666666667	73.0665750055676\\
31.875	73.0665750595203\\
31.8958333333333	73.0665751128544\\
31.9166666666667	73.0665751655769\\
31.9375	73.0665752176949\\
31.9583333333333	73.0665752692153\\
31.9791666666667	73.066575320145\\
32	73.0665753704907\\
32.0208333333333	73.0665754202592\\
32.0416666666667	73.066575469457\\
32.0625	73.0665755180908\\
32.0833333333333	73.0665755661668\\
32.1041666666667	73.0665756136917\\
32.125	73.0665756606716\\
32.1458333333333	73.0665757071129\\
32.1666666666667	73.0665757530217\\
32.1875	73.066575798404\\
32.2083333333333	73.066575843266\\
32.2291666666667	73.0665758876136\\
32.25	73.0665759314528\\
32.2708333333333	73.0665759747893\\
32.2916666666667	73.0665760176288\\
32.3125	73.0665760599772\\
32.3333333333333	73.06657610184\\
32.3541666666667	73.0665761432229\\
32.375	73.0665761841312\\
32.3958333333333	73.0665762245705\\
32.4166666666667	73.0665762645461\\
32.4375	73.0665763040633\\
32.4583333333333	73.0665763431275\\
32.4791666666667	73.0665763817437\\
32.5	73.0665764199171\\
32.5208333333333	73.0665764576529\\
32.5416666666667	73.066576494956\\
32.5625	73.0665765318313\\
32.5833333333333	73.0665765682839\\
32.6041666666667	73.0665766043184\\
32.625	73.0665766399399\\
32.6458333333333	73.0665766751528\\
32.6666666666667	73.066576709962\\
32.6875	73.0665767443721\\
32.7083333333333	73.0665767783877\\
32.7291666666667	73.0665768120132\\
32.75	73.0665768452532\\
32.7708333333333	73.0665768781121\\
32.7916666666667	73.0665769105942\\
32.8125	73.0665769427038\\
32.8333333333333	73.0665769744453\\
32.8541666666667	73.0665770058228\\
32.875	73.0665770368406\\
32.8958333333333	73.0665770675027\\
32.9166666666667	73.0665770978132\\
32.9375	73.0665771277762\\
32.9583333333333	73.0665771573957\\
32.9791666666667	73.0665771866755\\
33	73.0665772156196\\
33.0208333333333	73.0665772442318\\
33.0416666666667	73.066577272516\\
33.0625	73.0665773004758\\
33.0833333333333	73.0665773281151\\
33.1041666666667	73.0665773554375\\
33.125	73.0665773824466\\
33.1458333333333	73.0665774091459\\
33.1666666666667	73.0665774355392\\
33.1875	73.0665774616299\\
33.2083333333333	73.0665774874213\\
33.2291666666667	73.0665775129171\\
33.25	73.0665775381206\\
33.2708333333333	73.066577563035\\
33.2916666666667	73.0665775876638\\
33.3125	73.0665776120102\\
33.3333333333333	73.0665776360774\\
33.3541666666667	73.0665776598687\\
33.375	73.0665776833872\\
33.3958333333333	73.066577706636\\
33.4166666666667	73.0665777296183\\
33.4375	73.066577752337\\
33.4583333333333	73.0665777747952\\
33.4791666666667	73.066577796996\\
33.5	73.0665778189422\\
33.5208333333333	73.0665778406367\\
33.5416666666667	73.0665778620825\\
33.5625	73.0665778832824\\
33.5833333333333	73.0665779042392\\
33.6041666666667	73.0665779249557\\
33.625	73.0665779454347\\
33.6458333333333	73.0665779656789\\
33.6666666666667	73.066577985691\\
33.6875	73.0665780054736\\
33.7083333333333	73.0665780250294\\
33.7291666666667	73.066578044361\\
33.75	73.0665780634709\\
33.7708333333333	73.0665780823617\\
33.7916666666667	73.0665781010359\\
33.8125	73.0665781194959\\
33.8333333333333	73.0665781377443\\
33.8541666666667	73.0665781557835\\
33.875	73.0665781736159\\
33.8958333333333	73.0665781912437\\
33.9166666666667	73.0665782086695\\
33.9375	73.0665782258954\\
33.9583333333333	73.0665782429238\\
33.9791666666667	73.066578259757\\
34	73.0665782763972\\
34.0208333333333	73.0665782928466\\
34.0416666666667	73.0665783091073\\
34.0625	73.0665783251817\\
34.0833333333333	73.0665783410717\\
34.1041666666667	73.0665783567795\\
34.125	73.0665783723073\\
34.1458333333333	73.066578387657\\
34.1666666666667	73.0665784028306\\
34.1875	73.0665784178303\\
34.2083333333333	73.0665784326581\\
34.2291666666667	73.0665784473158\\
34.25	73.0665784618054\\
34.2708333333333	73.0665784761289\\
34.2916666666667	73.0665784902882\\
34.3125	73.0665785042851\\
34.3333333333333	73.0665785181215\\
34.3541666666667	73.0665785317993\\
34.375	73.0665785453202\\
34.3958333333333	73.0665785586862\\
34.4166666666667	73.0665785718988\\
34.4375	73.06657858496\\
34.4583333333333	73.0665785978714\\
34.4791666666667	73.0665786106348\\
34.5	73.0665786232518\\
34.5208333333333	73.0665786357242\\
34.5416666666667	73.0665786480535\\
34.5625	73.0665786602415\\
34.5833333333333	73.0665786722898\\
34.6041666666667	73.0665786841999\\
34.625	73.0665786959734\\
34.6458333333333	73.066578707612\\
34.6666666666667	73.066578719117\\
34.6875	73.0665787304902\\
34.7083333333333	73.066578741733\\
34.7291666666667	73.0665787528469\\
34.75	73.0665787638333\\
34.7708333333333	73.0665787746937\\
34.7916666666667	73.0665787854297\\
34.8125	73.0665787960425\\
34.8333333333333	73.0665788065337\\
34.8541666666667	73.0665788169045\\
34.875	73.0665788271565\\
34.8958333333333	73.0665788372909\\
34.9166666666667	73.0665788473091\\
34.9375	73.0665788572124\\
34.9583333333333	73.0665788670022\\
34.9791666666667	73.0665788766797\\
35	73.0665788862463\\
35.0208333333333	73.0665788957031\\
35.0416666666667	73.0665789050516\\
35.0625	73.0665789142928\\
35.0833333333333	73.0665789234281\\
35.1041666666667	73.0665789324587\\
35.125	73.0665789413857\\
35.1458333333333	73.0665789502103\\
35.1666666666667	73.0665789589338\\
35.1875	73.0665789675572\\
35.2083333333333	73.0665789760818\\
35.2291666666667	73.0665789845086\\
35.25	73.0665789928388\\
35.2708333333333	73.0665790010735\\
35.2916666666667	73.0665790092138\\
35.3125	73.0665790172607\\
35.3333333333333	73.0665790252154\\
35.3541666666667	73.0665790330789\\
35.375	73.0665790408521\\
35.3958333333333	73.0665790485363\\
35.4166666666667	73.0665790561324\\
35.4375	73.0665790636413\\
35.4583333333333	73.0665790710642\\
35.4791666666667	73.066579078402\\
35.5	73.0665790856556\\
35.5208333333333	73.0665790928261\\
35.5416666666667	73.0665790999143\\
35.5625	73.0665791069213\\
35.5833333333333	73.0665791138479\\
35.6041666666667	73.0665791206951\\
35.625	73.0665791274638\\
35.6458333333333	73.0665791341549\\
35.6666666666667	73.0665791407693\\
35.6875	73.0665791473078\\
35.7083333333333	73.0665791537713\\
35.7291666666667	73.0665791601608\\
35.75	73.066579166477\\
35.7708333333333	73.0665791727208\\
35.7916666666667	73.066579178893\\
35.8125	73.0665791849944\\
35.8333333333333	73.0665791910258\\
35.8541666666667	73.0665791969881\\
35.875	73.066579202882\\
35.8958333333333	73.0665792087084\\
35.9166666666667	73.066579214468\\
35.9375	73.0665792201615\\
35.9583333333333	73.0665792257897\\
35.9791666666667	73.0665792313534\\
36	73.0665792368533\\
36.0208333333333	73.0665792422901\\
36.0416666666667	73.0665792476646\\
36.0625	73.0665792529775\\
36.0833333333333	73.0665792582295\\
36.1041666666667	73.0665792634212\\
36.125	73.0665792685534\\
36.1458333333333	73.0665792736268\\
36.1666666666667	73.066579278642\\
36.1875	73.0665792835997\\
36.2083333333333	73.0665792885005\\
36.2291666666667	73.0665792933452\\
36.25	73.0665792981343\\
36.2708333333333	73.0665793028685\\
36.2916666666667	73.0665793075484\\
36.3125	73.0665793121746\\
36.3333333333333	73.0665793167478\\
36.3541666666667	73.0665793212686\\
36.375	73.0665793257375\\
36.3958333333333	73.0665793301552\\
36.4166666666667	73.0665793345223\\
36.4375	73.0665793388392\\
36.4583333333333	73.0665793431067\\
36.4791666666667	73.0665793473252\\
36.5	73.0665793514954\\
36.5208333333333	73.0665793556178\\
36.5416666666667	73.0665793596929\\
36.5625	73.0665793637212\\
36.5833333333333	73.0665793677034\\
36.6041666666667	73.06657937164\\
36.625	73.0665793755314\\
36.6458333333333	73.0665793793781\\
36.6666666666667	73.0665793831808\\
36.6875	73.0665793869398\\
36.7083333333333	73.0665793906558\\
36.7291666666667	73.0665793943291\\
36.75	73.0665793979604\\
36.7708333333333	73.06657940155\\
36.7916666666667	73.0665794050984\\
36.8125	73.0665794086062\\
36.8333333333333	73.0665794120737\\
36.8541666666667	73.0665794155015\\
36.875	73.0665794188899\\
36.8958333333333	73.0665794222395\\
36.9166666666667	73.0665794255508\\
36.9375	73.066579428824\\
36.9583333333333	73.0665794320597\\
36.9791666666667	73.0665794352583\\
37	73.0665794384202\\
37.0208333333333	73.0665794415459\\
37.0416666666667	73.0665794446357\\
37.0625	73.0665794476902\\
37.0833333333333	73.0665794507096\\
37.1041666666667	73.0665794536943\\
37.125	73.0665794566449\\
37.1458333333333	73.0665794595616\\
37.1666666666667	73.0665794624449\\
37.1875	73.0665794652951\\
37.2083333333333	73.0665794681127\\
37.2291666666667	73.0665794708979\\
37.25	73.0665794736512\\
37.2708333333333	73.0665794763729\\
37.2916666666667	73.0665794790634\\
37.3125	73.0665794817231\\
37.3333333333333	73.0665794843523\\
37.3541666666667	73.0665794869514\\
37.375	73.0665794895206\\
37.3958333333333	73.0665794920604\\
37.4166666666667	73.066579494571\\
37.4375	73.0665794970529\\
37.4583333333333	73.0665794995063\\
37.4791666666667	73.0665795019316\\
37.5	73.066579504329\\
37.5208333333333	73.066579506699\\
37.5416666666667	73.0665795090419\\
37.5625	73.0665795113578\\
37.5833333333333	73.0665795136472\\
37.6041666666667	73.0665795159103\\
37.625	73.0665795181475\\
37.6458333333333	73.0665795203591\\
37.6666666666667	73.0665795225452\\
37.6875	73.0665795247064\\
37.7083333333333	73.0665795268427\\
37.7291666666667	73.0665795289545\\
37.75	73.0665795310422\\
37.7708333333333	73.0665795331059\\
37.7916666666667	73.0665795351459\\
37.8125	73.0665795371625\\
37.8333333333333	73.066579539156\\
37.8541666666667	73.0665795411267\\
37.875	73.0665795430747\\
37.8958333333333	73.0665795450005\\
37.9166666666667	73.0665795469041\\
37.9375	73.0665795487859\\
37.9583333333333	73.0665795506462\\
37.9791666666667	73.0665795524851\\
38	73.0665795543029\\
38.0208333333333	73.0665795560999\\
38.0416666666667	73.0665795578763\\
38.0625	73.0665795596323\\
38.0833333333333	73.0665795613681\\
38.1041666666667	73.0665795630841\\
38.125	73.0665795647804\\
38.1458333333333	73.0665795664573\\
38.1666666666667	73.0665795681149\\
38.1875	73.0665795697535\\
38.2083333333333	73.0665795713733\\
38.2291666666667	73.0665795729745\\
38.25	73.0665795745575\\
38.2708333333333	73.0665795761222\\
38.2916666666667	73.066579577669\\
38.3125	73.0665795791981\\
38.3333333333333	73.0665795807096\\
38.3541666666667	73.0665795822038\\
38.375	73.0665795836809\\
38.3958333333333	73.066579585141\\
38.4166666666667	73.0665795865844\\
38.4375	73.0665795880112\\
38.4583333333333	73.0665795894217\\
38.4791666666667	73.066579590816\\
38.5	73.0665795921944\\
38.5208333333333	73.0665795935569\\
38.5416666666667	73.0665795949038\\
38.5625	73.0665795962352\\
38.5833333333333	73.0665795975514\\
38.6041666666667	73.0665795988525\\
38.625	73.0665796001387\\
38.6458333333333	73.0665796014102\\
38.6666666666667	73.066579602667\\
38.6875	73.0665796039095\\
38.7083333333333	73.0665796051377\\
38.7291666666667	73.0665796063518\\
38.75	73.066579607552\\
38.7708333333333	73.0665796087384\\
38.7916666666667	73.0665796099113\\
38.8125	73.0665796110707\\
38.8333333333333	73.0665796122167\\
38.8541666666667	73.0665796133497\\
38.875	73.0665796144696\\
38.8958333333333	73.0665796155767\\
38.9166666666667	73.0665796166712\\
38.9375	73.066579617753\\
38.9583333333333	73.0665796188225\\
38.9791666666667	73.0665796198797\\
39	73.0665796209248\\
39.0208333333333	73.0665796219579\\
39.0416666666667	73.0665796229791\\
39.0625	73.0665796239887\\
39.0833333333333	73.0665796249867\\
39.1041666666667	73.0665796259732\\
39.125	73.0665796269484\\
39.1458333333333	73.0665796279124\\
39.1666666666667	73.0665796288654\\
39.1875	73.0665796298075\\
39.2083333333333	73.0665796307387\\
39.2291666666667	73.0665796316593\\
39.25	73.0665796325693\\
39.2708333333333	73.0665796334689\\
39.2916666666667	73.0665796343582\\
39.3125	73.0665796352373\\
39.3333333333333	73.0665796361063\\
39.3541666666667	73.0665796369653\\
39.375	73.0665796378145\\
39.3958333333333	73.0665796386539\\
39.4166666666667	73.0665796394837\\
39.4375	73.066579640304\\
39.4583333333333	73.0665796411149\\
39.4791666666667	73.0665796419166\\
39.5	73.066579642709\\
39.5208333333333	73.0665796434923\\
39.5416666666667	73.0665796442667\\
39.5625	73.0665796450321\\
39.5833333333333	73.0665796457888\\
39.6041666666667	73.0665796465369\\
39.625	73.0665796472762\\
39.6458333333333	73.0665796480072\\
39.6666666666667	73.0665796487298\\
39.6875	73.0665796494441\\
39.7083333333333	73.0665796501502\\
39.7291666666667	73.0665796508482\\
39.75	73.0665796515382\\
39.7708333333333	73.0665796522203\\
39.7916666666667	73.0665796528946\\
39.8125	73.0665796535611\\
39.8333333333333	73.06657965422\\
39.8541666666667	73.0665796548714\\
39.875	73.0665796555152\\
39.8958333333333	73.0665796561517\\
39.9166666666667	73.0665796567809\\
39.9375	73.0665796574029\\
39.9583333333333	73.0665796580177\\
39.9791666666667	73.0665796586255\\
40	73.0665796592263\\
40.0208333333333	73.0665796598203\\
40.0416666666667	73.0665796604074\\
40.0625	73.0665796609878\\
40.0833333333333	73.0665796615615\\
40.1041666666667	73.0665796621287\\
40.125	73.0665796626894\\
40.1458333333333	73.0665796632436\\
40.1666666666667	73.0665796637915\\
40.1875	73.0665796643331\\
40.2083333333333	73.0665796648685\\
40.2291666666667	73.0665796653977\\
40.25	73.0665796659209\\
40.2708333333333	73.0665796664381\\
40.2916666666667	73.0665796669493\\
40.3125	73.0665796674547\\
40.3333333333333	73.0665796679543\\
40.3541666666667	73.0665796684482\\
40.375	73.0665796689364\\
40.3958333333333	73.066579669419\\
40.4166666666667	73.0665796698961\\
40.4375	73.0665796703677\\
40.4583333333333	73.0665796708339\\
40.4791666666667	73.0665796712947\\
40.5	73.0665796717503\\
40.5208333333333	73.0665796722006\\
40.5416666666667	73.0665796726458\\
40.5625	73.0665796730859\\
40.5833333333333	73.0665796735209\\
40.6041666666667	73.0665796739509\\
40.625	73.066579674376\\
40.6458333333333	73.0665796747963\\
40.6666666666667	73.0665796752117\\
40.6875	73.0665796756224\\
40.7083333333333	73.0665796760283\\
40.7291666666667	73.0665796764296\\
40.75	73.0665796768263\\
40.7708333333333	73.0665796772184\\
40.7916666666667	73.0665796776061\\
40.8125	73.0665796779893\\
40.8333333333333	73.0665796783681\\
40.8541666666667	73.0665796787426\\
40.875	73.0665796791127\\
40.8958333333333	73.0665796794786\\
40.9166666666667	73.0665796798403\\
40.9375	73.0665796801979\\
40.9583333333333	73.0665796805514\\
40.9791666666667	73.0665796809008\\
41	73.0665796812463\\
41.0208333333333	73.0665796815877\\
41.0416666666667	73.0665796819253\\
41.0625	73.066579682259\\
41.0833333333333	73.0665796825888\\
41.1041666666667	73.0665796829149\\
41.125	73.0665796832372\\
41.1458333333333	73.0665796835558\\
41.1666666666667	73.0665796838708\\
41.1875	73.0665796841822\\
41.2083333333333	73.06657968449\\
41.2291666666667	73.0665796847942\\
41.25	73.066579685095\\
41.2708333333333	73.0665796853924\\
41.2916666666667	73.0665796856863\\
41.3125	73.0665796859769\\
41.3333333333333	73.0665796862641\\
41.3541666666667	73.066579686548\\
41.375	73.0665796868287\\
41.3958333333333	73.0665796871062\\
41.4166666666667	73.0665796873804\\
41.4375	73.0665796876516\\
41.4583333333333	73.0665796879196\\
41.4791666666667	73.0665796881845\\
41.5	73.0665796884464\\
41.5208333333333	73.0665796887053\\
41.5416666666667	73.0665796889613\\
41.5625	73.0665796892143\\
41.5833333333333	73.0665796894644\\
41.6041666666667	73.0665796897116\\
41.625	73.0665796899561\\
41.6458333333333	73.0665796901977\\
41.6666666666667	73.0665796904365\\
41.6875	73.0665796906726\\
41.7083333333333	73.066579690906\\
41.7291666666667	73.0665796911367\\
41.75	73.0665796913647\\
41.7708333333333	73.0665796915902\\
41.7916666666667	73.0665796918131\\
41.8125	73.0665796920334\\
41.8333333333333	73.0665796922512\\
41.8541666666667	73.0665796924664\\
41.875	73.0665796926793\\
41.8958333333333	73.0665796928896\\
41.9166666666667	73.0665796930976\\
41.9375	73.0665796933032\\
41.9583333333333	73.0665796935064\\
41.9791666666667	73.0665796937073\\
42	73.0665796939059\\
42.0208333333333	73.0665796941022\\
42.0416666666667	73.0665796942962\\
42.0625	73.0665796944881\\
42.0833333333333	73.0665796946777\\
42.1041666666667	73.0665796948652\\
42.125	73.0665796950505\\
42.1458333333333	73.0665796952336\\
42.1666666666667	73.0665796954147\\
42.1875	73.0665796955937\\
42.2083333333333	73.0665796957707\\
42.2291666666667	73.0665796959456\\
42.25	73.0665796961186\\
42.2708333333333	73.0665796962895\\
42.2916666666667	73.0665796964585\\
42.3125	73.0665796966255\\
42.3333333333333	73.0665796967907\\
42.3541666666667	73.0665796969539\\
42.375	73.0665796971153\\
42.3958333333333	73.0665796972748\\
42.4166666666667	73.0665796974325\\
42.4375	73.0665796975883\\
42.4583333333333	73.0665796977424\\
42.4791666666667	73.0665796978947\\
42.5	73.0665796980453\\
42.5208333333333	73.0665796981942\\
42.5416666666667	73.0665796983413\\
42.5625	73.0665796984867\\
42.5833333333333	73.0665796986305\\
42.6041666666667	73.0665796987727\\
42.625	73.0665796989132\\
42.6458333333333	73.0665796990521\\
42.6666666666667	73.0665796991894\\
42.6875	73.0665796993251\\
42.7083333333333	73.0665796994593\\
42.7291666666667	73.0665796995919\\
42.75	73.066579699723\\
42.7708333333333	73.0665796998526\\
42.7916666666667	73.0665796999807\\
42.8125	73.0665797001074\\
42.8333333333333	73.0665797002327\\
42.8541666666667	73.0665797003564\\
42.875	73.0665797004787\\
42.8958333333333	73.0665797005997\\
42.9166666666667	73.0665797007193\\
42.9375	73.0665797008374\\
42.9583333333333	73.0665797009543\\
42.9791666666667	73.0665797010698\\
43	73.0665797011839\\
43.0208333333333	73.0665797012968\\
43.0416666666667	73.0665797014084\\
43.0625	73.0665797015187\\
43.0833333333333	73.0665797016277\\
43.1041666666667	73.0665797017354\\
43.125	73.066579701842\\
43.1458333333333	73.0665797019473\\
43.1666666666667	73.0665797020514\\
43.1875	73.0665797021543\\
43.2083333333333	73.0665797022561\\
43.2291666666667	73.0665797023566\\
43.25	73.0665797024561\\
43.2708333333333	73.0665797025543\\
43.2916666666667	73.0665797026515\\
43.3125	73.0665797027475\\
43.3333333333333	73.0665797028425\\
43.3541666666667	73.0665797029363\\
43.375	73.0665797030291\\
43.3958333333333	73.0665797031208\\
43.4166666666667	73.0665797032114\\
43.4375	73.066579703301\\
43.4583333333333	73.0665797033896\\
43.4791666666667	73.0665797034772\\
43.5	73.0665797035638\\
43.5208333333333	73.0665797036493\\
43.5416666666667	73.0665797037339\\
43.5625	73.0665797038175\\
43.5833333333333	73.0665797039002\\
43.6041666666667	73.0665797039819\\
43.625	73.0665797040627\\
43.6458333333333	73.0665797041426\\
43.6666666666667	73.0665797042215\\
43.6875	73.0665797042995\\
43.7083333333333	73.0665797043767\\
43.7291666666667	73.0665797044529\\
43.75	73.0665797045283\\
43.7708333333333	73.0665797046028\\
43.7916666666667	73.0665797046765\\
43.8125	73.0665797047493\\
43.8333333333333	73.0665797048213\\
43.8541666666667	73.0665797048924\\
43.875	73.0665797049628\\
43.8958333333333	73.0665797050323\\
43.9166666666667	73.066579705101\\
43.9375	73.066579705169\\
43.9583333333333	73.0665797052362\\
43.9791666666667	73.0665797053026\\
44	73.0665797053682\\
44.0208333333333	73.0665797054331\\
44.0416666666667	73.0665797054972\\
44.0625	73.0665797055606\\
44.0833333333333	73.0665797056233\\
44.1041666666667	73.0665797056852\\
44.125	73.0665797057465\\
44.1458333333333	73.066579705807\\
44.1666666666667	73.0665797058669\\
44.1875	73.066579705926\\
44.2083333333333	73.0665797059845\\
44.2291666666667	73.0665797060423\\
44.25	73.0665797060995\\
44.2708333333333	73.066579706156\\
44.2916666666667	73.0665797062118\\
44.3125	73.0665797062671\\
44.3333333333333	73.0665797063216\\
44.3541666666667	73.0665797063756\\
44.375	73.0665797064289\\
44.3958333333333	73.0665797064816\\
44.4166666666667	73.0665797065338\\
44.4375	73.0665797065853\\
44.4583333333333	73.0665797066362\\
44.4791666666667	73.0665797066866\\
44.5	73.0665797067363\\
44.5208333333333	73.0665797067855\\
44.5416666666667	73.0665797068342\\
44.5625	73.0665797068823\\
44.5833333333333	73.0665797069298\\
44.6041666666667	73.0665797069768\\
44.625	73.0665797070232\\
44.6458333333333	73.0665797070691\\
44.6666666666667	73.0665797071145\\
44.6875	73.0665797071594\\
44.7083333333333	73.0665797072037\\
44.7291666666667	73.0665797072476\\
44.75	73.0665797072909\\
44.7708333333333	73.0665797073337\\
44.7916666666667	73.0665797073761\\
44.8125	73.0665797074179\\
44.8333333333333	73.0665797074593\\
44.8541666666667	73.0665797075002\\
44.875	73.0665797075406\\
44.8958333333333	73.0665797075806\\
44.9166666666667	73.0665797076201\\
44.9375	73.0665797076592\\
44.9583333333333	73.0665797076978\\
44.9791666666667	73.066579707736\\
45	73.0665797077737\\
45.0208333333333	73.066579707811\\
45.0416666666667	73.0665797078479\\
45.0625	73.0665797078843\\
45.0833333333333	73.0665797079204\\
45.1041666666667	73.066579707956\\
45.125	73.0665797079912\\
45.1458333333333	73.0665797080261\\
45.1666666666667	73.0665797080605\\
45.1875	73.0665797080945\\
45.2083333333333	73.0665797081281\\
45.2291666666667	73.0665797081614\\
45.25	73.0665797081942\\
45.2708333333333	73.0665797082267\\
45.2916666666667	73.0665797082588\\
45.3125	73.0665797082906\\
45.3333333333333	73.0665797083219\\
45.3541666666667	73.0665797083529\\
45.375	73.0665797083836\\
45.3958333333333	73.0665797084139\\
45.4166666666667	73.0665797084439\\
45.4375	73.0665797084735\\
45.4583333333333	73.0665797085028\\
45.4791666666667	73.0665797085317\\
45.5	73.0665797085603\\
45.5208333333333	73.0665797085886\\
45.5416666666667	73.0665797086166\\
45.5625	73.0665797086442\\
45.5833333333333	73.0665797086715\\
45.6041666666667	73.0665797086985\\
45.625	73.0665797087252\\
45.6458333333333	73.0665797087516\\
45.6666666666667	73.0665797087777\\
45.6875	73.0665797088035\\
45.7083333333333	73.066579708829\\
45.7291666666667	73.0665797088542\\
45.75	73.0665797088791\\
45.7708333333333	73.0665797089038\\
45.7916666666667	73.0665797089281\\
45.8125	73.0665797089522\\
45.8333333333333	73.066579708976\\
45.8541666666667	73.0665797089995\\
45.875	73.0665797090227\\
45.8958333333333	73.0665797090457\\
45.9166666666667	73.0665797090684\\
45.9375	73.0665797090909\\
45.9583333333333	73.0665797091131\\
45.9791666666667	73.0665797091351\\
46	73.0665797091568\\
46.0208333333333	73.0665797091782\\
46.0416666666667	73.0665797091994\\
46.0625	73.0665797092204\\
46.0833333333333	73.0665797092411\\
46.1041666666667	73.0665797092616\\
46.125	73.0665797092818\\
46.1458333333333	73.0665797093018\\
46.1666666666667	73.0665797093216\\
46.1875	73.0665797093412\\
46.2083333333333	73.0665797093605\\
46.2291666666667	73.0665797093796\\
46.25	73.0665797093985\\
46.2708333333333	73.0665797094172\\
46.2916666666667	73.0665797094356\\
46.3125	73.0665797094539\\
46.3333333333333	73.0665797094719\\
46.3541666666667	73.0665797094898\\
46.375	73.0665797095074\\
46.3958333333333	73.0665797095248\\
46.4166666666667	73.0665797095421\\
46.4375	73.0665797095591\\
46.4583333333333	73.0665797095759\\
46.4791666666667	73.0665797095926\\
46.5	73.066579709609\\
46.5208333333333	73.0665797096253\\
46.5416666666667	73.0665797096413\\
46.5625	73.0665797096572\\
46.5833333333333	73.0665797096729\\
46.6041666666667	73.0665797096885\\
46.625	73.0665797097038\\
46.6458333333333	73.066579709719\\
46.6666666666667	73.066579709734\\
46.6875	73.0665797097488\\
46.7083333333333	73.0665797097635\\
46.7291666666667	73.066579709778\\
46.75	73.0665797097923\\
46.7708333333333	73.0665797098064\\
46.7916666666667	73.0665797098204\\
46.8125	73.0665797098343\\
46.8333333333333	73.066579709848\\
46.8541666666667	73.0665797098615\\
46.875	73.0665797098749\\
46.8958333333333	73.0665797098881\\
46.9166666666667	73.0665797099011\\
46.9375	73.066579709914\\
46.9583333333333	73.0665797099268\\
46.9791666666667	73.0665797099394\\
47	73.0665797099519\\
47.0208333333333	73.0665797099642\\
47.0416666666667	73.0665797099764\\
47.0625	73.0665797099885\\
47.0833333333333	73.0665797100004\\
47.1041666666667	73.0665797100121\\
47.125	73.0665797100238\\
47.1458333333333	73.0665797100353\\
47.1666666666667	73.0665797100467\\
47.1875	73.0665797100579\\
47.2083333333333	73.066579710069\\
47.2291666666667	73.06657971008\\
47.25	73.0665797100909\\
47.2708333333333	73.0665797101016\\
47.2916666666667	73.0665797101122\\
47.3125	73.0665797101227\\
47.3333333333333	73.0665797101331\\
47.3541666666667	73.0665797101433\\
47.375	73.0665797101535\\
47.3958333333333	73.0665797101635\\
47.4166666666667	73.0665797101734\\
47.4375	73.0665797101832\\
47.4583333333333	73.0665797101929\\
47.4791666666667	73.0665797102024\\
47.5	73.0665797102119\\
47.5208333333333	73.0665797102213\\
47.5416666666667	73.0665797102305\\
47.5625	73.0665797102396\\
47.5833333333333	73.0665797102486\\
47.6041666666667	73.0665797102576\\
47.625	73.0665797102664\\
47.6458333333333	73.0665797102751\\
47.6666666666667	73.0665797102838\\
47.6875	73.0665797102923\\
47.7083333333333	73.0665797103007\\
47.7291666666667	73.0665797103091\\
47.75	73.0665797103173\\
47.7708333333333	73.0665797103254\\
47.7916666666667	73.0665797103335\\
47.8125	73.0665797103414\\
47.8333333333333	73.0665797103493\\
47.8541666666667	73.0665797103571\\
47.875	73.0665797103647\\
47.8958333333333	73.0665797103723\\
47.9166666666667	73.0665797103799\\
47.9375	73.0665797103873\\
47.9583333333333	73.0665797103946\\
47.9791666666667	73.0665797104019\\
48	73.066579710409\\
48.0208333333333	73.0665797104161\\
48.0416666666667	73.0665797104231\\
48.0625	73.0665797104301\\
48.0833333333333	73.0665797104369\\
48.1041666666667	73.0665797104437\\
48.125	73.0665797104503\\
48.1458333333333	73.066579710457\\
48.1666666666667	73.0665797104635\\
48.1875	73.06657971047\\
48.2083333333333	73.0665797104764\\
48.2291666666667	73.0665797104827\\
48.25	73.0665797104889\\
48.2708333333333	73.0665797104951\\
48.2916666666667	73.0665797105012\\
48.3125	73.0665797105072\\
48.3333333333333	73.0665797105132\\
48.3541666666667	73.0665797105191\\
48.375	73.0665797105249\\
48.3958333333333	73.0665797105307\\
48.4166666666667	73.0665797105363\\
48.4375	73.066579710542\\
48.4583333333333	73.0665797105475\\
48.4791666666667	73.0665797105531\\
48.5	73.0665797105585\\
48.5208333333333	73.0665797105639\\
48.5416666666667	73.0665797105692\\
48.5625	73.0665797105744\\
48.5833333333333	73.0665797105796\\
48.6041666666667	73.0665797105847\\
48.625	73.0665797105898\\
48.6458333333333	73.0665797105948\\
48.6666666666667	73.0665797105998\\
48.6875	73.0665797106047\\
48.7083333333333	73.0665797106095\\
48.7291666666667	73.0665797106144\\
48.75	73.0665797106191\\
48.7708333333333	73.0665797106237\\
48.7916666666667	73.0665797106284\\
48.8125	73.0665797106329\\
48.8333333333333	73.0665797106375\\
48.8541666666667	73.0665797106419\\
48.875	73.0665797106463\\
48.8958333333333	73.0665797106507\\
48.9166666666667	73.066579710655\\
48.9375	73.0665797106593\\
48.9583333333333	73.0665797106635\\
48.9791666666667	73.0665797106677\\
49	73.0665797106718\\
49.0208333333333	73.0665797106759\\
49.0416666666667	73.0665797106799\\
49.0625	73.0665797106839\\
49.0833333333333	73.0665797106879\\
49.1041666666667	73.0665797106917\\
49.125	73.0665797106955\\
49.1458333333333	73.0665797106994\\
49.1666666666667	73.0665797107031\\
49.1875	73.0665797107068\\
49.2083333333333	73.0665797107105\\
49.2291666666667	73.0665797107142\\
49.25	73.0665797107177\\
49.2708333333333	73.0665797107213\\
49.2916666666667	73.0665797107248\\
49.3125	73.0665797107282\\
49.3333333333333	73.0665797107317\\
49.3541666666667	73.0665797107351\\
49.375	73.0665797107384\\
49.3958333333333	73.0665797107417\\
49.4166666666667	73.066579710745\\
49.4375	73.0665797107482\\
49.4583333333333	73.0665797107515\\
49.4791666666667	73.0665797107546\\
49.5	73.0665797107577\\
49.5208333333333	73.0665797107608\\
49.5416666666667	73.0665797107639\\
49.5625	73.0665797107669\\
49.5833333333333	73.0665797107698\\
49.6041666666667	73.0665797107728\\
49.625	73.0665797107758\\
49.6458333333333	73.0665797107786\\
49.6666666666667	73.0665797107814\\
49.6875	73.0665797107843\\
49.7083333333333	73.0665797107871\\
49.7291666666667	73.0665797107898\\
49.75	73.0665797107925\\
49.7708333333333	73.0665797107952\\
49.7916666666667	73.0665797107979\\
49.8125	73.0665797108005\\
49.8333333333333	73.0665797108031\\
49.8541666666667	73.0665797108057\\
49.875	73.0665797108082\\
49.8958333333333	73.0665797108108\\
49.9166666666667	73.0665797108132\\
49.9375	73.0665797108156\\
49.9583333333333	73.0665797108181\\
49.9791666666667	73.0665797108205\\
50	73.0665797108229\\
50.0208333333333	73.0665797108252\\
50.0416666666667	73.0665797108275\\
50.0625	73.0665797108298\\
50.0833333333333	73.0665797108321\\
50.1041666666667	73.0665797108343\\
50.125	73.0665797108366\\
50.1458333333333	73.0665797108387\\
50.1666666666667	73.0665797108409\\
50.1875	73.066579710843\\
50.2083333333333	73.0665797108451\\
50.2291666666667	73.0665797108473\\
50.25	73.0665797108493\\
50.2708333333333	73.0665797108513\\
50.2916666666667	73.0665797108533\\
50.3125	73.0665797108553\\
50.3333333333333	73.0665797108573\\
50.3541666666667	73.0665797108593\\
50.375	73.0665797108612\\
50.3958333333333	73.0665797108631\\
50.4166666666667	73.0665797108649\\
50.4375	73.0665797108668\\
50.4583333333333	73.0665797108686\\
50.4791666666667	73.0665797108705\\
50.5	73.0665797108723\\
50.5208333333333	73.0665797108741\\
50.5416666666667	73.0665797108758\\
50.5625	73.0665797108775\\
50.5833333333333	73.0665797108792\\
50.6041666666667	73.0665797108809\\
50.625	73.0665797108826\\
50.6458333333333	73.0665797108843\\
50.6666666666667	73.066579710886\\
50.6875	73.0665797108876\\
50.7083333333333	73.0665797108891\\
50.7291666666667	73.0665797108907\\
50.75	73.0665797108923\\
50.7708333333333	73.0665797108938\\
50.7916666666667	73.0665797108954\\
50.8125	73.0665797108969\\
50.8333333333333	73.0665797108984\\
50.8541666666667	73.0665797108999\\
50.875	73.0665797109013\\
50.8958333333333	73.0665797109027\\
50.9166666666667	73.0665797109041\\
50.9375	73.0665797109055\\
50.9583333333333	73.066579710907\\
50.9791666666667	73.0665797109084\\
51	73.0665797109098\\
51.0208333333333	73.0665797109111\\
51.0416666666667	73.0665797109124\\
51.0625	73.0665797109137\\
51.0833333333333	73.066579710915\\
51.1041666666667	73.0665797109162\\
51.125	73.0665797109175\\
51.1458333333333	73.0665797109188\\
51.1666666666667	73.0665797109201\\
51.1875	73.0665797109214\\
51.2083333333333	73.0665797109226\\
51.2291666666667	73.0665797109237\\
51.25	73.0665797109249\\
51.2708333333333	73.066579710926\\
51.2916666666667	73.0665797109272\\
51.3125	73.0665797109283\\
51.3333333333333	73.0665797109294\\
51.3541666666667	73.0665797109306\\
51.375	73.0665797109317\\
51.3958333333333	73.0665797109328\\
51.4166666666667	73.066579710934\\
51.4375	73.0665797109351\\
51.4583333333333	73.0665797109361\\
51.4791666666667	73.0665797109371\\
51.5	73.0665797109381\\
51.5208333333333	73.0665797109391\\
51.5416666666667	73.06657971094\\
51.5625	73.066579710941\\
51.5833333333333	73.066579710942\\
51.6041666666667	73.066579710943\\
51.625	73.066579710944\\
51.6458333333333	73.066579710945\\
51.6666666666667	73.066579710946\\
51.6875	73.066579710947\\
51.7083333333333	73.0665797109479\\
51.7291666666667	73.0665797109487\\
51.75	73.0665797109496\\
51.7708333333333	73.0665797109504\\
51.7916666666667	73.0665797109513\\
51.8125	73.0665797109522\\
51.8333333333333	73.066579710953\\
51.8541666666667	73.0665797109539\\
51.875	73.0665797109547\\
51.8958333333333	73.0665797109556\\
51.9166666666667	73.0665797109564\\
51.9375	73.0665797109573\\
51.9583333333333	73.0665797109581\\
51.9791666666667	73.066579710959\\
52	73.0665797109598\\
52.0208333333333	73.0665797109605\\
52.0416666666667	73.0665797109612\\
52.0625	73.0665797109619\\
52.0833333333333	73.0665797109626\\
52.1041666666667	73.0665797109633\\
52.125	73.066579710964\\
52.1458333333333	73.0665797109647\\
52.1666666666667	73.0665797109654\\
52.1875	73.0665797109662\\
52.2083333333333	73.0665797109669\\
52.2291666666667	73.0665797109676\\
52.25	73.0665797109683\\
52.2708333333333	73.066579710969\\
52.2916666666667	73.0665797109697\\
52.3125	73.0665797109704\\
52.3333333333333	73.0665797109711\\
52.3541666666667	73.0665797109718\\
52.375	73.0665797109724\\
52.3958333333333	73.066579710973\\
52.4166666666667	73.0665797109735\\
52.4375	73.0665797109741\\
52.4583333333333	73.0665797109747\\
52.4791666666667	73.0665797109752\\
52.5	73.0665797109758\\
52.5208333333333	73.0665797109764\\
52.5416666666667	73.0665797109769\\
52.5625	73.0665797109775\\
52.5833333333333	73.0665797109781\\
52.6041666666667	73.0665797109786\\
52.625	73.0665797109792\\
52.6458333333333	73.0665797109798\\
52.6666666666667	73.0665797109803\\
52.6875	73.0665797109809\\
52.7083333333333	73.0665797109815\\
52.7291666666667	73.0665797109821\\
52.75	73.0665797109826\\
52.7708333333333	73.0665797109832\\
52.7916666666667	73.0665797109838\\
52.8125	73.0665797109843\\
52.8333333333333	73.0665797109847\\
52.8541666666667	73.0665797109852\\
52.875	73.0665797109856\\
52.8958333333333	73.066579710986\\
52.9166666666667	73.0665797109864\\
52.9375	73.0665797109869\\
52.9583333333333	73.0665797109873\\
52.9791666666667	73.0665797109877\\
53	73.0665797109881\\
53.0208333333333	73.0665797109886\\
53.0416666666667	73.066579710989\\
53.0625	73.0665797109894\\
53.0833333333333	73.0665797109898\\
53.1041666666667	73.0665797109903\\
53.125	73.0665797109907\\
53.1458333333333	73.0665797109911\\
53.1666666666667	73.0665797109915\\
53.1875	73.066579710992\\
53.2083333333333	73.0665797109924\\
53.2291666666667	73.0665797109928\\
53.25	73.0665797109933\\
53.2708333333333	73.0665797109937\\
53.2916666666667	73.0665797109941\\
53.3125	73.0665797109945\\
53.3333333333333	73.066579710995\\
53.3541666666667	73.0665797109954\\
53.375	73.0665797109958\\
53.3958333333333	73.0665797109962\\
53.4166666666667	73.0665797109966\\
53.4375	73.0665797109969\\
53.4583333333333	73.0665797109972\\
53.4791666666667	73.0665797109974\\
53.5	73.0665797109977\\
53.5208333333333	73.066579710998\\
53.5416666666667	73.0665797109983\\
53.5625	73.0665797109986\\
53.5833333333333	73.0665797109989\\
53.6041666666667	73.0665797109992\\
53.625	73.0665797109994\\
53.6458333333333	73.0665797109997\\
53.6666666666667	73.066579711\\
53.6875	73.0665797110003\\
53.7083333333333	73.0665797110006\\
53.7291666666667	73.0665797110009\\
53.75	73.0665797110011\\
53.7708333333333	73.0665797110014\\
53.7916666666667	73.0665797110017\\
53.8125	73.066579711002\\
53.8333333333333	73.0665797110023\\
53.8541666666667	73.0665797110026\\
53.875	73.0665797110028\\
53.8958333333333	73.0665797110031\\
53.9166666666667	73.0665797110034\\
53.9375	73.0665797110037\\
53.9583333333333	73.066579711004\\
53.9791666666667	73.0665797110043\\
54	73.0665797110046\\
54.0208333333333	73.0665797110048\\
54.0416666666667	73.0665797110051\\
54.0625	73.0665797110054\\
54.0833333333333	73.0665797110057\\
54.1041666666667	73.066579711006\\
54.125	73.0665797110063\\
54.1458333333333	73.0665797110065\\
54.1666666666667	73.0665797110068\\
54.1875	73.0665797110071\\
54.2083333333333	73.0665797110074\\
54.2291666666667	73.0665797110077\\
54.25	73.066579711008\\
54.2708333333333	73.0665797110082\\
54.2916666666667	73.0665797110085\\
54.3125	73.0665797110087\\
54.3333333333333	73.0665797110089\\
54.3541666666667	73.066579711009\\
54.375	73.0665797110092\\
54.3958333333333	73.0665797110093\\
54.4166666666667	73.0665797110094\\
54.4375	73.0665797110096\\
54.4583333333333	73.0665797110097\\
54.4791666666667	73.0665797110099\\
54.5	73.06657971101\\
54.5208333333333	73.0665797110101\\
54.5416666666667	73.0665797110103\\
54.5625	73.0665797110104\\
54.5833333333333	73.0665797110106\\
54.6041666666667	73.0665797110107\\
54.625	73.0665797110109\\
54.6458333333333	73.066579711011\\
54.6666666666667	73.0665797110111\\
54.6875	73.0665797110113\\
54.7083333333333	73.0665797110114\\
54.7291666666667	73.0665797110116\\
54.75	73.0665797110117\\
54.7708333333333	73.0665797110119\\
54.7916666666667	73.066579711012\\
54.8125	73.0665797110121\\
54.8333333333333	73.0665797110123\\
54.8541666666667	73.0665797110124\\
54.875	73.0665797110126\\
54.8958333333333	73.0665797110127\\
54.9166666666667	73.0665797110128\\
54.9375	73.066579711013\\
54.9583333333333	73.0665797110131\\
54.9791666666667	73.0665797110133\\
55	73.0665797110134\\
55.0208333333333	73.0665797110136\\
55.0416666666667	73.0665797110137\\
55.0625	73.0665797110138\\
55.0833333333333	73.066579711014\\
55.1041666666667	73.0665797110141\\
55.125	73.0665797110143\\
55.1458333333333	73.0665797110144\\
55.1666666666667	73.0665797110146\\
55.1875	73.0665797110147\\
55.2083333333333	73.0665797110148\\
55.2291666666667	73.066579711015\\
55.25	73.0665797110151\\
55.2708333333333	73.0665797110153\\
55.2916666666667	73.0665797110154\\
55.3125	73.0665797110155\\
55.3333333333333	73.0665797110157\\
55.3541666666667	73.0665797110158\\
55.375	73.066579711016\\
55.3958333333333	73.0665797110161\\
55.4166666666667	73.0665797110163\\
55.4375	73.0665797110164\\
55.4583333333333	73.0665797110165\\
55.4791666666667	73.0665797110167\\
55.5	73.0665797110168\\
55.5208333333333	73.066579711017\\
55.5416666666667	73.0665797110171\\
55.5625	73.0665797110173\\
55.5833333333333	73.0665797110174\\
55.6041666666667	73.0665797110175\\
55.625	73.0665797110177\\
55.6458333333333	73.0665797110178\\
55.6666666666667	73.066579711018\\
55.6875	73.0665797110181\\
55.7083333333333	73.0665797110182\\
55.7291666666667	73.0665797110184\\
55.75	73.0665797110185\\
55.7708333333333	73.0665797110187\\
55.7916666666667	73.0665797110188\\
55.8125	73.066579711019\\
55.8333333333333	73.0665797110191\\
55.8541666666667	73.0665797110192\\
55.875	73.0665797110194\\
55.8958333333333	73.0665797110195\\
55.9166666666667	73.0665797110197\\
55.9375	73.0665797110198\\
55.9583333333333	73.06657971102\\
55.9791666666667	73.0665797110201\\
56	73.0665797110202\\
56.0208333333333	73.0665797110204\\
56.0416666666667	73.0665797110205\\
56.0625	73.0665797110207\\
56.0833333333333	73.0665797110208\\
56.1041666666667	73.0665797110209\\
56.125	73.0665797110211\\
56.1458333333333	73.0665797110211\\
56.1666666666667	73.0665797110211\\
56.1875	73.0665797110211\\
56.2083333333333	73.0665797110211\\
56.2291666666667	73.0665797110211\\
56.25	73.0665797110211\\
56.2708333333333	73.0665797110211\\
56.2916666666667	73.0665797110211\\
56.3125	73.0665797110211\\
56.3333333333333	73.0665797110211\\
56.3541666666667	73.0665797110211\\
56.375	73.0665797110211\\
56.3958333333333	73.0665797110211\\
56.4166666666667	73.0665797110211\\
56.4375	73.0665797110211\\
56.4583333333333	73.0665797110211\\
56.4791666666667	73.0665797110211\\
56.5	73.0665797110211\\
56.5208333333333	73.0665797110211\\
56.5416666666667	73.0665797110211\\
56.5625	73.0665797110211\\
56.5833333333333	73.0665797110211\\
56.6041666666667	73.0665797110211\\
56.625	73.0665797110211\\
56.6458333333333	73.0665797110211\\
56.6666666666667	73.0665797110211\\
56.6875	73.0665797110211\\
56.7083333333333	73.0665797110211\\
56.7291666666667	73.0665797110211\\
56.75	73.0665797110211\\
56.7708333333333	73.0665797110211\\
56.7916666666667	73.0665797110211\\
56.8125	73.0665797110211\\
56.8333333333333	73.0665797110211\\
56.8541666666667	73.0665797110211\\
56.875	73.0665797110211\\
56.8958333333333	73.0665797110211\\
56.9166666666667	73.0665797110211\\
56.9375	73.0665797110211\\
56.9583333333333	73.0665797110211\\
56.9791666666667	73.0665797110211\\
57	73.0665797110211\\
57.0208333333333	73.0665797110211\\
57.0416666666667	73.0665797110211\\
57.0625	73.0665797110211\\
57.0833333333333	73.0665797110211\\
57.1041666666667	73.0665797110211\\
57.125	73.0665797110211\\
57.1458333333333	73.0665797110211\\
57.1666666666667	73.0665797110211\\
57.1875	73.0665797110211\\
57.2083333333333	73.0665797110211\\
57.2291666666667	73.0665797110211\\
57.25	73.0665797110211\\
57.2708333333333	73.0665797110211\\
57.2916666666667	73.0665797110211\\
57.3125	73.0665797110211\\
57.3333333333333	73.0665797110211\\
57.3541666666667	73.0665797110211\\
57.375	73.0665797110211\\
57.3958333333333	73.0665797110211\\
57.4166666666667	73.0665797110211\\
57.4375	73.0665797110211\\
57.4583333333333	73.0665797110211\\
57.4791666666667	73.0665797110211\\
57.5	73.0665797110211\\
57.5208333333333	73.0665797110211\\
57.5416666666667	73.0665797110211\\
57.5625	73.0665797110211\\
57.5833333333333	73.0665797110211\\
57.6041666666667	73.0665797110211\\
57.625	73.0665797110211\\
57.6458333333333	73.0665797110211\\
57.6666666666667	73.0665797110211\\
57.6875	73.0665797110211\\
57.7083333333333	73.0665797110211\\
57.7291666666667	73.0665797110211\\
57.75	73.0665797110211\\
57.7708333333333	73.0665797110211\\
57.7916666666667	73.0665797110211\\
57.8125	73.0665797110211\\
57.8333333333333	73.0665797110211\\
57.8541666666667	73.0665797110211\\
57.875	73.0665797110211\\
57.8958333333333	73.0665797110211\\
57.9166666666667	73.0665797110211\\
57.9375	73.0665797110211\\
57.9583333333333	73.0665797110211\\
57.9791666666667	73.0665797110211\\
58	73.0665797110211\\
58.0208333333333	73.0665797110211\\
58.0416666666667	73.0665797110211\\
58.0625	73.0665797110211\\
58.0833333333333	73.0665797110211\\
58.1041666666667	73.0665797110211\\
58.125	73.0665797110211\\
58.1458333333333	73.0665797110211\\
58.1666666666667	73.0665797110211\\
58.1875	73.0665797110211\\
58.2083333333333	73.0665797110211\\
58.2291666666667	73.0665797110211\\
58.25	73.0665797110211\\
58.2708333333333	73.0665797110211\\
58.2916666666667	73.0665797110211\\
58.3125	73.0665797110211\\
58.3333333333333	73.0665797110211\\
58.3541666666667	73.0665797110211\\
58.375	73.0665797110211\\
58.3958333333333	73.0665797110211\\
58.4166666666667	73.0665797110211\\
58.4375	73.0665797110212\\
58.4583333333333	73.0665797110213\\
58.4791666666667	73.0665797110213\\
58.5	73.0665797110213\\
58.5208333333333	73.0665797110213\\
58.5416666666667	73.0665797110213\\
58.5625	73.0665797110213\\
58.5833333333333	73.0665797110213\\
58.6041666666667	73.0665797110213\\
58.625	73.0665797110213\\
58.6458333333333	73.0665797110213\\
58.6666666666667	73.0665797110213\\
58.6875	73.0665797110213\\
58.7083333333333	73.0665797110213\\
58.7291666666667	73.0665797110213\\
58.75	73.0665797110213\\
58.7708333333333	73.0665797110213\\
58.7916666666667	73.0665797110213\\
58.8125	73.0665797110213\\
58.8333333333333	73.0665797110213\\
58.8541666666667	73.0665797110213\\
58.875	73.0665797110213\\
58.8958333333333	73.0665797110213\\
58.9166666666667	73.0665797110213\\
58.9375	73.0665797110213\\
58.9583333333333	73.0665797110213\\
58.9791666666667	73.0665797110213\\
59	73.0665797110213\\
59.0208333333333	73.0665797110213\\
59.0416666666667	73.0665797110213\\
59.0625	73.0665797110213\\
59.0833333333333	73.0665797110213\\
59.1041666666667	73.0665797110213\\
59.125	73.0665797110213\\
59.1458333333333	73.0665797110213\\
59.1666666666667	73.0665797110213\\
59.1875	73.0665797110213\\
59.2083333333333	73.0665797110213\\
59.2291666666667	73.0665797110213\\
59.25	73.0665797110213\\
59.2708333333333	73.0665797110213\\
59.2916666666667	73.0665797110213\\
59.3125	73.0665797110213\\
59.3333333333333	73.0665797110213\\
59.3541666666667	73.0665797110213\\
59.375	73.0665797110213\\
59.3958333333333	73.0665797110213\\
59.4166666666667	73.0665797110213\\
59.4375	73.0665797110213\\
59.4583333333333	73.0665797110213\\
59.4791666666667	73.0665797110213\\
59.5	73.0665797110213\\
59.5208333333333	73.0665797110213\\
59.5416666666667	73.0665797110213\\
59.5625	73.0665797110213\\
59.5833333333333	73.0665797110213\\
59.6041666666667	73.0665797110213\\
59.625	73.0665797110213\\
59.6458333333333	73.0665797110213\\
59.6666666666667	73.0665797110213\\
59.6875	73.0665797110213\\
59.7083333333333	73.0665797110213\\
59.7291666666667	73.0665797110213\\
59.75	73.0665797110213\\
59.7708333333333	73.0665797110213\\
59.7916666666667	73.0665797110213\\
59.8125	73.0665797110213\\
59.8333333333333	73.0665797110213\\
59.8541666666667	73.0665797110213\\
59.875	73.0665797110213\\
59.8958333333333	73.0665797110213\\
59.9166666666667	73.0665797110213\\
59.9375	73.0665797110213\\
59.9583333333333	73.0665797110213\\
59.9791666666667	73.0665797110213\\
60	73.0665797110213\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	496.471638016529\\
0.0208333333333333	490.056434410218\\
0.0416666666666667	481.308429492521\\
0.0625	470.70478716804\\
0.0833333333333333	458.655193617493\\
0.104166666666667	445.510182471442\\
0.125	431.568503983206\\
0.145833333333333	417.083643216207\\
0.166666666666667	402.269581068141\\
0.1875	387.30588192868\\
0.208333333333333	372.342182789218\\
0.229166666666667	357.502150584794\\
0.25	342.886967353164\\
0.270833333333333	328.578396357163\\
0.291666666666667	314.641476555862\\
0.3125	301.126887657632\\
0.333333333333333	288.073023380932\\
0.354166666666667	275.507806430098\\
0.375	263.450275012631\\
0.395833333333333	251.911967436108\\
0.416666666666667	240.89812838579\\
0.4375	230.408757861678\\
0.458333333333333	220.439521413142\\
0.479166666666667	210.982538220854\\
0.5	202.027061713007\\
0.520833333333333	193.560065741951\\
0.541666666666667	185.566747867178\\
0.5625	178.030959971768\\
0.583333333333333	170.935575265052\\
0.604166666666667	164.262799678799\\
0.625	157.994434734136\\
0.645833333333333	152.112098129174\\
0.666666666666667	146.597407562023\\
0.6875	141.432132650641\\
0.708333333333333	136.598319230899\\
0.729166666666667	132.078389799451\\
0.75	127.855223411483\\
0.770833333333333	123.912217938687\\
0.791666666666667	120.233337234404\\
0.8125	116.803145435538\\
0.833333333333333	113.606830350231\\
0.854166666666667	110.630217632207\\
0.875	107.859777223657\\
0.895833333333333	105.282623355238\\
0.916666666666667	102.886509221377\\
0.9375	100.659817299002\\
0.958333333333333	98.5915461458072\\
0.979166666666667	96.6712943981603\\
1	94.8892425868972\\
1.02083333333333	93.2361333000111\\
1.04166666666667	91.7032501430805\\
1.0625	90.2823958799718\\
1.08333333333333	88.9658700767418\\
1.10416666666667	87.7464465197191\\
1.125	86.617350633587\\
1.14583333333333	85.5722370860928\\
1.16666666666667	84.6051677320803\\
1.1875	83.7105900202346\\
1.20833333333333	82.8833159606907\\
1.22916666666667	82.1185017299877\\
1.25	81.4116279713076\\
1.27083333333333	80.7584808321397\\
1.29166666666667	80.1551337680989\\
1.3125	79.5979301303124\\
1.33333333333333	79.0834665442879\\
1.35416666666667	78.6085770802652\\
1.375	78.1703182085089\\
1.39583333333333	77.7659545276482\\
1.41666666666667	77.3929452498489\\
1.4375	77.0489314231565\\
1.45833333333333	76.7317238686739\\
1.47916666666667	76.4392918082034\\
1.5	76.1697521565071\\
1.52083333333333	75.9213594513324\\
1.54166666666667	75.692496393739\\
1.5625	75.4816649709863\\
1.58333333333333	75.2874781342404\\
1.60416666666667	75.1086520035889\\
1.625	74.9439985732688\\
1.64583333333333	74.7924188905805\\
1.66666666666667	74.6528966826515\\
1.6875	74.524492405994\\
1.70833333333333	74.4063376946574\\
1.72916666666667	74.2976301836795\\
1.75	74.1976286854855\\
1.77083333333333	74.1056486978419\\
1.79166666666667	74.0210582229476\\
1.8125	73.9432738782172\\
1.83333333333333	73.871757280273\\
1.85416666666667	73.8060116846143\\
1.875	73.7455788643624\\
1.89583333333333	73.6900362123826\\
1.91666666666667	73.6389940519664\\
1.9375	73.5920931421021\\
1.95833333333333	73.5490023641802\\
1.97916666666667	73.509416577764\\
2	73.4730546338022\\
2.02083333333333	73.4396575343808\\
2.04166666666667	73.4089867287897\\
2.0625	73.3808225363278\\
2.08333333333333	73.3549626868854\\
2.10416666666667	73.3312209709257\\
2.125	73.309425991034\\
2.14583333333333	73.2894200077265\\
2.16666666666667	73.2710578726978\\
2.1875	73.2542060431477\\
2.20833333333333	73.238741671262\\
2.22916666666667	73.2245517633296\\
2.25	73.2115324033579\\
2.27083333333333	73.1995880364114\\
2.29166666666667	73.188630807229\\
2.3125	73.1785799499938\\
2.33333333333333	73.1693612254192\\
2.35416666666667	73.1609064015938\\
2.375	73.1531527752787\\
2.39583333333333	73.1460427305945\\
2.41666666666667	73.1395233322555\\
2.4375	73.133545950717\\
2.45833333333333	73.1280659167949\\
2.47916666666667	73.1230422034974\\
2.5	73.1184371329747\\
2.52083333333333	73.1142161066503\\
2.54166666666667	73.1103473567405\\
2.5625	73.1068017175031\\
2.58333333333333	73.103552414683\\
2.60416666666667	73.100574871735\\
2.625	73.0978465315158\\
2.64583333333333	73.0953466922311\\
2.66666666666667	73.0930563565229\\
2.6875	73.0909580926605\\
2.70833333333333	73.0890359068845\\
2.72916666666667	73.087275126021\\
2.75	73.0856622895551\\
2.77083333333333	73.0841850504135\\
2.79166666666667	73.082832083764\\
2.8125	73.0815930031962\\
2.83333333333333	73.0804582836922\\
2.85416666666667	73.0794191908485\\
2.875	73.0784677158467\\
2.89583333333333	73.0775965157142\\
2.91666666666667	73.0767988584501\\
2.9375	73.0760685726247\\
2.95833333333333	73.0754000010945\\
2.97916666666667	73.0747879584985\\
3	73.0742276922332\\
3.02083333333333	73.0737148466235\\
3.04166666666667	73.0732454300319\\
3.0625	73.0728157846667\\
3.08333333333333	73.0724225588717\\
3.10416666666667	73.0720626816951\\
3.125	73.0717333395517\\
3.14583333333333	73.0714319548088\\
3.16666666666667	73.0711561661385\\
3.1875	73.0709038104925\\
3.20833333333333	73.0706729065661\\
3.22916666666667	73.0704616396306\\
3.25	73.0702683476207\\
3.27083333333333	73.0700915083761\\
3.29166666666667	73.0699297279393\\
3.3125	73.0697817298268\\
3.33333333333333	73.0696463451898\\
3.35416666666667	73.069522503794\\
3.375	73.0694092257496\\
3.39583333333333	73.0693056139299\\
3.41666666666667	73.0692108470215\\
3.4375	73.069124173155\\
3.45833333333333	73.0690449040656\\
3.47916666666667	73.0689724097433\\
3.5	73.0689061135287\\
3.52083333333333	73.0688454876196\\
3.54166666666667	73.0687900489541\\
3.5625	73.0687393554376\\
3.58333333333333	73.0686930024864\\
3.60416666666667	73.0686506198615\\
3.625	73.0686118687678\\
3.64583333333333	73.0685764391963\\
3.66666666666667	73.068544047491\\
3.6875	73.0685144341189\\
3.70833333333333	73.0684873616286\\
3.72916666666667	73.0684626127802\\
3.75	73.0684399888329\\
3.77083333333333	73.068419307977\\
3.79166666666667	73.0684004038979\\
3.8125	73.0683831244615\\
3.83333333333333	73.0683673305102\\
3.85416666666667	73.0683528947612\\
3.875	73.068339700797\\
3.89583333333333	73.0683276421423\\
3.91666666666667	73.0683166214182\\
3.9375	73.0683065495684\\
3.95833333333333	73.0682973451506\\
3.97916666666667	73.0682889336884\\
4	73.0682812470776\\
4.02083333333333	73.0682742230432\\
4.04166666666667	73.0682678046426\\
4.0625	73.0682619398102\\
4.08333333333333	73.0682565809421\\
4.10416666666667	73.0682516845144\\
4.125	73.0682472107352\\
4.14583333333333	73.0682431232256\\
4.16666666666667	73.0682393887283\\
4.1875	73.0682359768401\\
4.20833333333333	73.0682328597686\\
4.22916666666667	73.0682300121081\\
4.25	73.0682274106357\\
4.27083333333333	73.0682250341243\\
4.29166666666667	73.0682228631717\\
4.3125	73.0682208800442\\
4.33333333333333	73.0682190685335\\
4.35416666666667	73.068217413826\\
4.375	73.0682159023833\\
4.39583333333333	73.0682145218324\\
4.41666666666667	73.0682132608661\\
4.4375	73.0682121091512\\
4.45833333333333	73.0682110572451\\
4.47916666666667	73.068210096519\\
4.5	73.0682092190882\\
4.52083333333333	73.068208417748\\
4.54166666666667	73.0682076859152\\
4.5625	73.0682070175747\\
4.58333333333333	73.0682064072307\\
4.60416666666667	73.0682058498618\\
4.625	73.0682053408804\\
4.64583333333333	73.0682048760951\\
4.66666666666667	73.0682044516768\\
4.6875	73.0682040641271\\
4.70833333333333	73.0682037102503\\
4.72916666666667	73.0682033871269\\
4.75	73.0682030920899\\
4.77083333333333	73.0682028227033\\
4.79166666666667	73.0682025767416\\
4.8125	73.0682023521721\\
4.83333333333333	73.068202147138\\
4.85416666666667	73.0682019599434\\
4.875	73.0682017890393\\
4.89583333333333	73.0682016330107\\
4.91666666666667	73.0682014905655\\
4.9375	73.0682013605235\\
4.95833333333333	73.0682012418068\\
4.97916666666667	73.068201133431\\
5	73.068201034497\\
5.02083333333333	73.0682009441837\\
5.04166666666667	73.0682008617415\\
5.0625	73.0682007864856\\
5.08333333333333	73.0682007177908\\
5.10416666666667	73.0682006550861\\
5.125	73.06820059785\\
5.14583333333333	73.0682005456066\\
5.16666666666667	73.0682004979211\\
5.1875	73.0682004543965\\
5.20833333333333	73.0682004146704\\
5.22916666666667	73.0682003784118\\
5.25	73.0682003453187\\
5.27083333333333	73.0682003151152\\
5.29166666666667	73.0682002875493\\
5.3125	73.0682002623911\\
5.33333333333333	73.0682002394308\\
5.35416666666667	73.0682002184764\\
5.375	73.0682001993532\\
5.39583333333333	73.0682001819014\\
5.41666666666667	73.068200165975\\
5.4375	73.0682001514411\\
5.45833333333333	73.0682001381779\\
5.47916666666667	73.0682001260747\\
5.5	73.06820011503\\
5.52083333333333	73.0682001049516\\
5.54166666666667	73.0682000957549\\
5.5625	73.0682000873629\\
5.58333333333333	73.0682000797054\\
5.60416666666667	73.0682000727182\\
5.625	73.0682000663427\\
5.64583333333333	73.0682000605253\\
5.66666666666667	73.0682000552174\\
5.6875	73.0682000503743\\
5.70833333333333	73.0682000459555\\
5.72916666666667	73.0682000419237\\
5.75	73.0682000382452\\
5.77083333333333	73.0682000348891\\
5.79166666666667	73.068200031827\\
5.8125	73.0682000290334\\
5.83333333333333	73.0682000264847\\
5.85416666666667	73.0682000241594\\
5.875	73.068200022038\\
5.89583333333333	73.0682000201027\\
5.91666666666667	73.0682000183371\\
5.9375	73.0682000167264\\
5.95833333333333	73.0682000152569\\
5.97916666666667	73.0682000139165\\
6	73.0682000126936\\
6.02083333333333	73.0682000115781\\
6.04166666666667	73.0682000105604\\
6.0625	73.0682000096322\\
6.08333333333333	73.0682000087854\\
6.10416666666667	73.0682000080129\\
6.125	73.0682000073083\\
6.14583333333333	73.0682000066656\\
6.16666666666667	73.0682000060793\\
6.1875	73.0682000055445\\
6.20833333333333	73.0682000050567\\
6.22916666666667	73.0682000046118\\
6.25	73.068200004206\\
6.27083333333333	73.0682000038358\\
6.29166666666667	73.0682000034982\\
6.3125	73.0682000031903\\
6.33333333333333	73.0682000029094\\
6.35416666666667	73.0682000026532\\
6.375	73.0682000024196\\
6.39583333333333	73.0682000022065\\
6.41666666666667	73.0682000020121\\
6.4375	73.0682000018349\\
6.45833333333333	73.0682000016732\\
6.47916666666667	73.0682000015258\\
6.5	73.0682000013913\\
6.52083333333333	73.0682000012687\\
6.54166666666667	73.0682000011568\\
6.5625	73.0682000010548\\
6.58333333333333	73.0682000009618\\
6.60416666666667	73.068200000877\\
6.625	73.0682000007996\\
6.64583333333333	73.068200000729\\
6.66666666666667	73.0682000006647\\
6.6875	73.068200000606\\
6.70833333333333	73.0682000005525\\
6.72916666666667	73.0682000005037\\
6.75	73.0682000004592\\
6.77083333333333	73.0682000004186\\
6.79166666666667	73.0682000003817\\
6.8125	73.0682000003479\\
6.83333333333333	73.0682000003172\\
6.85416666666667	73.0682000002892\\
6.875	73.0682000002636\\
6.89583333333333	73.0682000002403\\
6.91666666666667	73.0682000002191\\
6.9375	73.0682000001997\\
6.95833333333333	73.068200000182\\
6.97916666666667	73.0682000001659\\
7	73.0682000001512\\
7.02083333333333	73.0682000001378\\
7.04166666666667	73.0682000001255\\
7.0625	73.0682000001144\\
7.08333333333333	73.0682000001042\\
7.10416666666667	73.0682000000949\\
7.125	73.0682000000865\\
7.14583333333333	73.0682000000788\\
7.16666666666667	73.0682000000718\\
7.1875	73.0682000000654\\
7.20833333333333	73.0682000000596\\
7.22916666666667	73.0682000000543\\
7.25	73.0682000000494\\
7.27083333333333	73.068200000045\\
7.29166666666667	73.068200000041\\
7.3125	73.0682000000374\\
7.33333333333333	73.068200000034\\
7.35416666666667	73.068200000031\\
7.375	73.0682000000282\\
7.39583333333333	73.0682000000257\\
7.41666666666667	73.0682000000234\\
7.4375	73.0682000000212\\
7.45833333333333	73.0682000000193\\
7.47916666666667	73.0682000000176\\
7.5	73.068200000016\\
7.52083333333333	73.0682000000146\\
7.54166666666667	73.0682000000133\\
7.5625	73.0682000000121\\
7.58333333333333	73.0682000000111\\
7.60416666666667	73.0682000000101\\
7.625	73.0682000000092\\
7.64583333333333	73.0682000000083\\
7.66666666666667	73.0682000000076\\
7.6875	73.0682000000069\\
7.70833333333333	73.0682000000063\\
7.72916666666667	73.0682000000057\\
7.75	73.0682000000051\\
7.77083333333333	73.0682000000047\\
7.79166666666667	73.0682000000042\\
7.8125	73.0682000000038\\
7.83333333333333	73.0682000000035\\
7.85416666666667	73.0682000000031\\
7.875	73.0682000000028\\
7.89583333333333	73.0682000000025\\
7.91666666666667	73.0682000000023\\
7.9375	73.0682000000021\\
7.95833333333333	73.0682000000019\\
7.97916666666667	73.0682000000017\\
8	73.0682000000015\\
8.02083333333333	73.0682000000014\\
8.04166666666667	73.0682000000012\\
8.0625	73.0682000000011\\
8.08333333333333	73.068200000001\\
8.10416666666667	73.0682000000009\\
8.125	73.0682000000008\\
8.14583333333333	73.0682000000007\\
8.16666666666667	73.0682000000006\\
8.1875	73.0682000000006\\
8.20833333333333	73.0682000000005\\
8.22916666666667	73.0682000000004\\
8.25	73.0682000000003\\
8.27083333333333	73.0682000000003\\
8.29166666666667	73.0682000000002\\
8.3125	73.0682000000001\\
8.33333333333333	73.0682000000001\\
8.35416666666667	73.0682\\
8.375	73.0682\\
8.39583333333333	73.0681999999999\\
8.41666666666667	73.0681999999999\\
8.4375	73.0681999999999\\
8.45833333333333	73.0681999999999\\
8.47916666666667	73.0681999999999\\
8.5	73.0681999999999\\
8.52083333333333	73.0681999999999\\
8.54166666666667	73.0681999999999\\
8.5625	73.0681999999999\\
8.58333333333333	73.0681999999999\\
8.60416666666667	73.0681999999999\\
8.625	73.0681999999999\\
8.64583333333333	73.0681999999999\\
8.66666666666667	73.0681999999999\\
8.6875	73.0681999999999\\
8.70833333333333	73.0681999999999\\
8.72916666666667	73.0681999999999\\
8.75	73.0681999999999\\
8.77083333333333	73.0681999999999\\
8.79166666666667	73.0681999999999\\
8.8125	73.0681999999999\\
8.83333333333333	73.0681999999999\\
8.85416666666667	73.0681999999999\\
8.875	73.0681999999999\\
8.89583333333333	73.0681999999999\\
8.91666666666667	73.0681999999999\\
8.9375	73.0681999999999\\
8.95833333333333	73.0681999999999\\
8.97916666666667	73.0681999999999\\
9	73.0681999999999\\
9.02083333333333	73.0681999999999\\
9.04166666666667	73.0681999999999\\
9.0625	73.0681999999999\\
9.08333333333333	73.0681999999999\\
9.10416666666667	73.0681999999999\\
9.125	73.0681999999999\\
9.14583333333333	73.0681999999999\\
9.16666666666667	73.0681999999999\\
9.1875	73.0681999999999\\
9.20833333333333	73.0681999999999\\
9.22916666666667	73.0681999999999\\
9.25	73.0681999999999\\
9.27083333333333	73.0681999999999\\
9.29166666666667	73.0681999999999\\
9.3125	73.0681999999999\\
9.33333333333333	73.0681999999999\\
9.35416666666667	73.0681999999999\\
9.375	73.0681999999999\\
9.39583333333333	73.0681999999999\\
9.41666666666667	73.0681999999999\\
9.4375	73.0681999999999\\
9.45833333333333	73.0681999999999\\
9.47916666666667	73.0681999999999\\
9.5	73.0681999999999\\
9.52083333333333	73.0681999999999\\
9.54166666666667	73.0681999999999\\
9.5625	73.0681999999999\\
9.58333333333333	73.0681999999999\\
9.60416666666667	73.0681999999999\\
9.625	73.0681999999999\\
9.64583333333333	73.0681999999999\\
9.66666666666667	73.0681999999999\\
9.6875	73.0681999999999\\
9.70833333333333	73.0681999999999\\
9.72916666666667	73.0681999999999\\
9.75	73.0681999999999\\
9.77083333333333	73.0681999999999\\
9.79166666666667	73.0681999999999\\
9.8125	73.0681999999999\\
9.83333333333333	73.0681999999999\\
9.85416666666667	73.0681999999999\\
9.875	73.0681999999999\\
9.89583333333333	73.0681999999999\\
9.91666666666667	73.0681999999999\\
9.9375	73.0681999999999\\
9.95833333333333	73.0681999999999\\
9.97916666666667	73.0681999999999\\
10	73.0681999999999\\
10.0208333333333	73.0681999999999\\
10.0416666666667	73.0681999999999\\
10.0625	73.0681999999999\\
10.0833333333333	73.0681999999999\\
10.1041666666667	73.0681999999999\\
10.125	73.0681999999999\\
10.1458333333333	73.0681999999999\\
10.1666666666667	73.0681999999999\\
10.1875	73.0681999999999\\
10.2083333333333	73.0681999999999\\
10.2291666666667	73.0681999999999\\
10.25	73.0681999999999\\
10.2708333333333	73.0681999999999\\
10.2916666666667	73.0681999999999\\
10.3125	73.0681999999999\\
10.3333333333333	73.0681999999999\\
10.3541666666667	73.0681999999999\\
10.375	73.0681999999999\\
10.3958333333333	73.0681999999999\\
10.4166666666667	73.0681999999999\\
10.4375	73.0681999999999\\
10.4583333333333	73.0681999999999\\
10.4791666666667	73.0681999999999\\
10.5	73.0681999999999\\
10.5208333333333	73.0681999999999\\
10.5416666666667	73.0681999999999\\
10.5625	73.0681999999999\\
10.5833333333333	73.0681999999999\\
10.6041666666667	73.0681999999999\\
10.625	73.0681999999999\\
10.6458333333333	73.0681999999999\\
10.6666666666667	73.0681999999999\\
10.6875	73.0681999999999\\
10.7083333333333	73.0681999999999\\
10.7291666666667	73.0681999999999\\
10.75	73.0681999999999\\
10.7708333333333	73.0681999999999\\
10.7916666666667	73.0681999999999\\
10.8125	73.0681999999999\\
10.8333333333333	73.0681999999999\\
10.8541666666667	73.0681999999999\\
10.875	73.0681999999999\\
10.8958333333333	73.0681999999999\\
10.9166666666667	73.0681999999999\\
10.9375	73.0681999999999\\
10.9583333333333	73.0681999999999\\
10.9791666666667	73.0681999999999\\
11	73.0681999999999\\
11.0208333333333	73.0681999999999\\
11.0416666666667	73.0681999999999\\
11.0625	73.0681999999999\\
11.0833333333333	73.0681999999999\\
11.1041666666667	73.0681999999999\\
11.125	73.0681999999999\\
11.1458333333333	73.0681999999999\\
11.1666666666667	73.0681999999999\\
11.1875	73.0681999999999\\
11.2083333333333	73.0681999999999\\
11.2291666666667	73.0681999999999\\
11.25	73.0681999999999\\
11.2708333333333	73.0681999999999\\
11.2916666666667	73.0681999999999\\
11.3125	73.0681999999999\\
11.3333333333333	73.0681999999999\\
11.3541666666667	73.0681999999999\\
11.375	73.0681999999999\\
11.3958333333333	73.0681999999999\\
11.4166666666667	73.0681999999999\\
11.4375	73.0681999999999\\
11.4583333333333	73.0681999999999\\
11.4791666666667	73.0681999999999\\
11.5	73.0681999999999\\
11.5208333333333	73.0681999999999\\
11.5416666666667	73.0681999999999\\
11.5625	73.0681999999999\\
11.5833333333333	73.0681999999999\\
11.6041666666667	73.0681999999999\\
11.625	73.0681999999999\\
11.6458333333333	73.0681999999999\\
11.6666666666667	73.0681999999999\\
11.6875	73.0681999999999\\
11.7083333333333	73.0681999999999\\
11.7291666666667	73.0681999999999\\
11.75	73.0681999999999\\
11.7708333333333	73.0681999999999\\
11.7916666666667	73.0681999999999\\
11.8125	73.0681999999999\\
11.8333333333333	73.0681999999999\\
11.8541666666667	73.0681999999999\\
11.875	73.0681999999999\\
11.8958333333333	73.0681999999999\\
11.9166666666667	73.0681999999999\\
11.9375	73.0681999999999\\
11.9583333333333	73.0681999999999\\
11.9791666666667	73.0681999999999\\
12	73.0681999999999\\
12.0208333333333	73.0681999999999\\
12.0416666666667	73.0681999999999\\
12.0625	73.0681999999999\\
12.0833333333333	73.0681999999999\\
12.1041666666667	73.0681999999999\\
12.125	73.0681999999999\\
12.1458333333333	73.0681999999999\\
12.1666666666667	73.0681999999999\\
12.1875	73.0681999999999\\
12.2083333333333	73.0681999999999\\
12.2291666666667	73.0681999999999\\
12.25	73.0681999999999\\
12.2708333333333	73.0681999999999\\
12.2916666666667	73.0681999999999\\
12.3125	73.0681999999999\\
12.3333333333333	73.0681999999999\\
12.3541666666667	73.0681999999999\\
12.375	73.0681999999999\\
12.3958333333333	73.0681999999999\\
12.4166666666667	73.0681999999999\\
12.4375	73.0681999999999\\
12.4583333333333	73.0681999999999\\
12.4791666666667	73.0681999999999\\
12.5	73.0681999999999\\
12.5208333333333	73.0681999999999\\
12.5416666666667	73.0681999999999\\
12.5625	73.0681999999999\\
12.5833333333333	73.0681999999999\\
12.6041666666667	73.0681999999999\\
12.625	73.0681999999999\\
12.6458333333333	73.0681999999999\\
12.6666666666667	73.0681999999999\\
12.6875	73.0681999999999\\
12.7083333333333	73.0681999999999\\
12.7291666666667	73.0681999999999\\
12.75	73.0681999999999\\
12.7708333333333	73.0681999999999\\
12.7916666666667	73.0681999999999\\
12.8125	73.0681999999999\\
12.8333333333333	73.0681999999999\\
12.8541666666667	73.0681999999999\\
12.875	73.0681999999999\\
12.8958333333333	73.0681999999999\\
12.9166666666667	73.0681999999999\\
12.9375	73.0681999999999\\
12.9583333333333	73.0681999999999\\
12.9791666666667	73.0681999999999\\
13	73.0681999999999\\
13.0208333333333	73.0681999999999\\
13.0416666666667	73.0681999999999\\
13.0625	73.0681999999999\\
13.0833333333333	73.0681999999999\\
13.1041666666667	73.0681999999999\\
13.125	73.0681999999999\\
13.1458333333333	73.0681999999999\\
13.1666666666667	73.0681999999999\\
13.1875	73.0681999999999\\
13.2083333333333	73.0681999999999\\
13.2291666666667	73.0681999999999\\
13.25	73.0681999999999\\
13.2708333333333	73.0681999999999\\
13.2916666666667	73.0681999999999\\
13.3125	73.0681999999999\\
13.3333333333333	73.0681999999999\\
13.3541666666667	73.0681999999999\\
13.375	73.0681999999999\\
13.3958333333333	73.0681999999999\\
13.4166666666667	73.0681999999999\\
13.4375	73.0681999999999\\
13.4583333333333	73.0681999999999\\
13.4791666666667	73.0681999999999\\
13.5	73.0681999999999\\
13.5208333333333	73.0681999999999\\
13.5416666666667	73.0681999999999\\
13.5625	73.0681999999999\\
13.5833333333333	73.0681999999999\\
13.6041666666667	73.0681999999999\\
13.625	73.0681999999999\\
13.6458333333333	73.0681999999999\\
13.6666666666667	73.0681999999999\\
13.6875	73.0681999999999\\
13.7083333333333	73.0681999999999\\
13.7291666666667	73.0681999999999\\
13.75	73.0681999999999\\
13.7708333333333	73.0681999999999\\
13.7916666666667	73.0681999999999\\
13.8125	73.0681999999999\\
13.8333333333333	73.0681999999999\\
13.8541666666667	73.0681999999999\\
13.875	73.0681999999999\\
13.8958333333333	73.0681999999999\\
13.9166666666667	73.0681999999999\\
13.9375	73.0681999999999\\
13.9583333333333	73.0681999999999\\
13.9791666666667	73.0681999999999\\
14	73.0681999999999\\
14.0208333333333	73.0681999999999\\
14.0416666666667	73.0681999999999\\
14.0625	73.0681999999999\\
14.0833333333333	73.0681999999999\\
14.1041666666667	73.0681999999999\\
14.125	73.0681999999999\\
14.1458333333333	73.0681999999999\\
14.1666666666667	73.0681999999999\\
14.1875	73.0681999999999\\
14.2083333333333	73.0681999999999\\
14.2291666666667	73.0681999999999\\
14.25	73.0681999999999\\
14.2708333333333	73.0681999999999\\
14.2916666666667	73.0681999999999\\
14.3125	73.0681999999999\\
14.3333333333333	73.0681999999999\\
14.3541666666667	73.0681999999999\\
14.375	73.0681999999999\\
14.3958333333333	73.0681999999999\\
14.4166666666667	73.0681999999999\\
14.4375	73.0681999999999\\
14.4583333333333	73.0681999999999\\
14.4791666666667	73.0681999999999\\
14.5	73.0681999999999\\
14.5208333333333	73.0681999999999\\
14.5416666666667	73.0681999999999\\
14.5625	73.0681999999999\\
14.5833333333333	73.0681999999999\\
14.6041666666667	73.0681999999999\\
14.625	73.0681999999999\\
14.6458333333333	73.0681999999999\\
14.6666666666667	73.0681999999999\\
14.6875	73.0681999999999\\
14.7083333333333	73.0681999999999\\
14.7291666666667	73.0681999999999\\
14.75	73.0681999999999\\
14.7708333333333	73.0681999999999\\
14.7916666666667	73.0681999999999\\
14.8125	73.0681999999999\\
14.8333333333333	73.0681999999999\\
14.8541666666667	73.0681999999999\\
14.875	73.0681999999999\\
14.8958333333333	73.0681999999999\\
14.9166666666667	73.0681999999999\\
14.9375	73.0681999999999\\
14.9583333333333	73.0681999999999\\
14.9791666666667	73.0681999999999\\
15	73.0681999999999\\
15.0208333333333	73.0681999999999\\
15.0416666666667	73.0681999999999\\
15.0625	73.0681999999999\\
15.0833333333333	73.0681999999999\\
15.1041666666667	73.0681999999999\\
15.125	73.0681999999999\\
15.1458333333333	73.0681999999999\\
15.1666666666667	73.0681999999999\\
15.1875	73.0681999999999\\
15.2083333333333	73.0681999999999\\
15.2291666666667	73.0681999999999\\
15.25	73.0681999999999\\
15.2708333333333	73.0681999999999\\
15.2916666666667	73.0681999999999\\
15.3125	73.0681999999999\\
15.3333333333333	73.0681999999999\\
15.3541666666667	73.0681999999999\\
15.375	73.0681999999999\\
15.3958333333333	73.0681999999999\\
15.4166666666667	73.0681999999999\\
15.4375	73.0681999999999\\
15.4583333333333	73.0681999999999\\
15.4791666666667	73.0681999999999\\
15.5	73.0681999999999\\
15.5208333333333	73.0681999999999\\
15.5416666666667	73.0681999999999\\
15.5625	73.0681999999999\\
15.5833333333333	73.0681999999999\\
15.6041666666667	73.0681999999999\\
15.625	73.0681999999999\\
15.6458333333333	73.0681999999999\\
15.6666666666667	73.0681999999999\\
15.6875	73.0681999999999\\
15.7083333333333	73.0681999999999\\
15.7291666666667	73.0681999999999\\
15.75	73.0681999999999\\
15.7708333333333	73.0681999999999\\
15.7916666666667	73.0681999999999\\
15.8125	73.0681999999999\\
15.8333333333333	73.0681999999999\\
15.8541666666667	73.0681999999999\\
15.875	73.0681999999999\\
15.8958333333333	73.0681999999999\\
15.9166666666667	73.0681999999999\\
15.9375	73.0681999999999\\
15.9583333333333	73.0681999999999\\
15.9791666666667	73.0681999999999\\
16	73.0681999999999\\
16.0208333333333	73.0681999999999\\
16.0416666666667	73.0681999999999\\
16.0625	73.0681999999999\\
16.0833333333333	73.0681999999999\\
16.1041666666667	73.0681999999999\\
16.125	73.0681999999999\\
16.1458333333333	73.0681999999999\\
16.1666666666667	73.0681999999999\\
16.1875	73.0681999999999\\
16.2083333333333	73.0681999999999\\
16.2291666666667	73.0681999999999\\
16.25	73.0681999999999\\
16.2708333333333	73.0681999999999\\
16.2916666666667	73.0681999999999\\
16.3125	73.0681999999999\\
16.3333333333333	73.0681999999999\\
16.3541666666667	73.0681999999999\\
16.375	73.0681999999999\\
16.3958333333333	73.0681999999999\\
16.4166666666667	73.0681999999999\\
16.4375	73.0681999999999\\
16.4583333333333	73.0681999999999\\
16.4791666666667	73.0681999999999\\
16.5	73.0681999999999\\
16.5208333333333	73.0681999999999\\
16.5416666666667	73.0681999999999\\
16.5625	73.0681999999999\\
16.5833333333333	73.0681999999999\\
16.6041666666667	73.0681999999999\\
16.625	73.0681999999999\\
16.6458333333333	73.0681999999999\\
16.6666666666667	73.0681999999999\\
16.6875	73.0681999999999\\
16.7083333333333	73.0681999999999\\
16.7291666666667	73.0681999999999\\
16.75	73.0681999999999\\
16.7708333333333	73.0681999999999\\
16.7916666666667	73.0681999999999\\
16.8125	73.0681999999999\\
16.8333333333333	73.0681999999999\\
16.8541666666667	73.0681999999999\\
16.875	73.0681999999999\\
16.8958333333333	73.0681999999999\\
16.9166666666667	73.0681999999999\\
16.9375	73.0681999999999\\
16.9583333333333	73.0681999999999\\
16.9791666666667	73.0681999999999\\
17	73.0681999999999\\
17.0208333333333	73.0681999999999\\
17.0416666666667	73.0681999999999\\
17.0625	73.0681999999999\\
17.0833333333333	73.0681999999999\\
17.1041666666667	73.0681999999999\\
17.125	73.0681999999999\\
17.1458333333333	73.0681999999999\\
17.1666666666667	73.0681999999999\\
17.1875	73.0681999999999\\
17.2083333333333	73.0681999999999\\
17.2291666666667	73.0681999999999\\
17.25	73.0681999999999\\
17.2708333333333	73.0681999999999\\
17.2916666666667	73.0681999999999\\
17.3125	73.0681999999999\\
17.3333333333333	73.0681999999999\\
17.3541666666667	73.0681999999999\\
17.375	73.0681999999999\\
17.3958333333333	73.0681999999999\\
17.4166666666667	73.0681999999999\\
17.4375	73.0681999999999\\
17.4583333333333	73.0681999999999\\
17.4791666666667	73.0681999999999\\
17.5	73.0681999999999\\
17.5208333333333	73.0681999999999\\
17.5416666666667	73.0681999999999\\
17.5625	73.0681999999999\\
17.5833333333333	73.0681999999999\\
17.6041666666667	73.0681999999999\\
17.625	73.0681999999999\\
17.6458333333333	73.0681999999999\\
17.6666666666667	73.0681999999999\\
17.6875	73.0681999999999\\
17.7083333333333	73.0681999999999\\
17.7291666666667	73.0681999999999\\
17.75	73.0681999999999\\
17.7708333333333	73.0681999999999\\
17.7916666666667	73.0681999999999\\
17.8125	73.0681999999999\\
17.8333333333333	73.0681999999999\\
17.8541666666667	73.0681999999999\\
17.875	73.0681999999999\\
17.8958333333333	73.0681999999999\\
17.9166666666667	73.0681999999999\\
17.9375	73.0681999999999\\
17.9583333333333	73.0681999999999\\
17.9791666666667	73.0681999999999\\
18	73.0681999999999\\
18.0208333333333	73.0681999999999\\
18.0416666666667	73.0681999999999\\
18.0625	73.0681999999999\\
18.0833333333333	73.0681999999999\\
18.1041666666667	73.0681999999999\\
18.125	73.0681999999999\\
18.1458333333333	73.0681999999999\\
18.1666666666667	73.0681999999999\\
18.1875	73.0681999999999\\
18.2083333333333	73.0681999999999\\
18.2291666666667	73.0681999999999\\
18.25	73.0681999999999\\
18.2708333333333	73.0681999999999\\
18.2916666666667	73.0681999999999\\
18.3125	73.0681999999999\\
18.3333333333333	73.0681999999999\\
18.3541666666667	73.0681999999999\\
18.375	73.0681999999999\\
18.3958333333333	73.0681999999999\\
18.4166666666667	73.0681999999999\\
18.4375	73.0681999999999\\
18.4583333333333	73.0681999999999\\
18.4791666666667	73.0681999999999\\
18.5	73.0681999999999\\
18.5208333333333	73.0681999999999\\
18.5416666666667	73.0681999999999\\
18.5625	73.0681999999999\\
18.5833333333333	73.0681999999999\\
18.6041666666667	73.0681999999999\\
18.625	73.0681999999999\\
18.6458333333333	73.0681999999999\\
18.6666666666667	73.0681999999999\\
18.6875	73.0681999999999\\
18.7083333333333	73.0681999999999\\
18.7291666666667	73.0681999999999\\
18.75	73.0681999999999\\
18.7708333333333	73.0681999999999\\
18.7916666666667	73.0681999999999\\
18.8125	73.0681999999999\\
18.8333333333333	73.0681999999999\\
18.8541666666667	73.0681999999999\\
18.875	73.0681999999999\\
18.8958333333333	73.0681999999999\\
18.9166666666667	73.0681999999999\\
18.9375	73.0681999999999\\
18.9583333333333	73.0681999999999\\
18.9791666666667	73.0681999999999\\
19	73.0681999999999\\
19.0208333333333	73.0681999999999\\
19.0416666666667	73.0681999999999\\
19.0625	73.0681999999999\\
19.0833333333333	73.0681999999999\\
19.1041666666667	73.0681999999999\\
19.125	73.0681999999999\\
19.1458333333333	73.0681999999999\\
19.1666666666667	73.0681999999999\\
19.1875	73.0681999999999\\
19.2083333333333	73.0681999999999\\
19.2291666666667	73.0681999999999\\
19.25	73.0681999999999\\
19.2708333333333	73.0681999999999\\
19.2916666666667	73.0681999999999\\
19.3125	73.0681999999999\\
19.3333333333333	73.0681999999999\\
19.3541666666667	73.0681999999999\\
19.375	73.0681999999999\\
19.3958333333333	73.0681999999999\\
19.4166666666667	73.0681999999999\\
19.4375	73.0681999999999\\
19.4583333333333	73.0681999999999\\
19.4791666666667	73.0681999999999\\
19.5	73.0681999999999\\
19.5208333333333	73.0681999999999\\
19.5416666666667	73.0681999999999\\
19.5625	73.0681999999999\\
19.5833333333333	73.0681999999999\\
19.6041666666667	73.0681999999999\\
19.625	73.0681999999999\\
19.6458333333333	73.0681999999999\\
19.6666666666667	73.0681999999999\\
19.6875	73.0681999999999\\
19.7083333333333	73.0681999999999\\
19.7291666666667	73.0681999999999\\
19.75	73.0681999999999\\
19.7708333333333	73.0681999999999\\
19.7916666666667	73.0681999999999\\
19.8125	73.0681999999999\\
19.8333333333333	73.0681999999999\\
19.8541666666667	73.0681999999999\\
19.875	73.0681999999999\\
19.8958333333333	73.0681999999999\\
19.9166666666667	73.0681999999999\\
19.9375	73.0681999999999\\
19.9583333333333	73.0681999999999\\
19.9791666666667	73.0681999999999\\
20	73.0681999999999\\
20.0208333333333	73.0681999999999\\
20.0416666666667	73.0681999999999\\
20.0625	73.0681999999999\\
20.0833333333333	73.0681999999999\\
20.1041666666667	73.0681999999999\\
20.125	73.0681999999999\\
20.1458333333333	73.0681999999999\\
20.1666666666667	73.0681999999999\\
20.1875	73.0681999999999\\
20.2083333333333	73.0681999999999\\
20.2291666666667	73.0681999999999\\
20.25	73.0681999999999\\
20.2708333333333	73.0681999999999\\
20.2916666666667	73.0681999999999\\
20.3125	73.0681999999999\\
20.3333333333333	73.0681999999999\\
20.3541666666667	73.0681999999999\\
20.375	73.0681999999999\\
20.3958333333333	73.0681999999999\\
20.4166666666667	73.0681999999999\\
20.4375	73.0681999999999\\
20.4583333333333	73.0681999999999\\
20.4791666666667	73.0681999999999\\
20.5	73.0681999999999\\
20.5208333333333	73.0681999999999\\
20.5416666666667	73.0681999999999\\
20.5625	73.0681999999999\\
20.5833333333333	73.0681999999999\\
20.6041666666667	73.0681999999999\\
20.625	73.0681999999999\\
20.6458333333333	73.0681999999999\\
20.6666666666667	73.0681999999999\\
20.6875	73.0681999999999\\
20.7083333333333	73.0681999999999\\
20.7291666666667	73.0681999999999\\
20.75	73.0681999999999\\
20.7708333333333	73.0681999999999\\
20.7916666666667	73.0681999999999\\
20.8125	73.0681999999999\\
20.8333333333333	73.0681999999999\\
20.8541666666667	73.0681999999999\\
20.875	73.0681999999999\\
20.8958333333333	73.0681999999999\\
20.9166666666667	73.0681999999999\\
20.9375	73.0681999999999\\
20.9583333333333	73.0681999999999\\
20.9791666666667	73.0681999999999\\
21	73.0681999999999\\
21.0208333333333	73.0681999999999\\
21.0416666666667	73.0681999999999\\
21.0625	73.0681999999999\\
21.0833333333333	73.0681999999999\\
21.1041666666667	73.0681999999999\\
21.125	73.0681999999999\\
21.1458333333333	73.0681999999999\\
21.1666666666667	73.0681999999999\\
21.1875	73.0681999999999\\
21.2083333333333	73.0681999999999\\
21.2291666666667	73.0681999999999\\
21.25	73.0681999999999\\
21.2708333333333	73.0681999999999\\
21.2916666666667	73.0681999999999\\
21.3125	73.0681999999999\\
21.3333333333333	73.0681999999999\\
21.3541666666667	73.0681999999999\\
21.375	73.0681999999999\\
21.3958333333333	73.0681999999999\\
21.4166666666667	73.0681999999999\\
21.4375	73.0681999999999\\
21.4583333333333	73.0681999999999\\
21.4791666666667	73.0681999999999\\
21.5	73.0681999999999\\
21.5208333333333	73.0681999999999\\
21.5416666666667	73.0681999999999\\
21.5625	73.0681999999999\\
21.5833333333333	73.0681999999999\\
21.6041666666667	73.0681999999999\\
21.625	73.0681999999999\\
21.6458333333333	73.0681999999999\\
21.6666666666667	73.0681999999999\\
21.6875	73.0681999999999\\
21.7083333333333	73.0681999999999\\
21.7291666666667	73.0681999999999\\
21.75	73.0681999999999\\
21.7708333333333	73.0681999999999\\
21.7916666666667	73.0681999999999\\
21.8125	73.0681999999999\\
21.8333333333333	73.0681999999999\\
21.8541666666667	73.0681999999999\\
21.875	73.0681999999999\\
21.8958333333333	73.0681999999999\\
21.9166666666667	73.0681999999999\\
21.9375	73.0681999999999\\
21.9583333333333	73.0681999999999\\
21.9791666666667	73.0681999999999\\
22	73.0681999999999\\
22.0208333333333	73.0681999999999\\
22.0416666666667	73.0681999999999\\
22.0625	73.0681999999999\\
22.0833333333333	73.0681999999999\\
22.1041666666667	73.0681999999999\\
22.125	73.0681999999999\\
22.1458333333333	73.0681999999999\\
22.1666666666667	73.0681999999999\\
22.1875	73.0681999999999\\
22.2083333333333	73.0681999999999\\
22.2291666666667	73.0681999999999\\
22.25	73.0681999999999\\
22.2708333333333	73.0681999999999\\
22.2916666666667	73.0681999999999\\
22.3125	73.0681999999999\\
22.3333333333333	73.0681999999999\\
22.3541666666667	73.0681999999999\\
22.375	73.0681999999999\\
22.3958333333333	73.0681999999999\\
22.4166666666667	73.0681999999999\\
22.4375	73.0681999999999\\
22.4583333333333	73.0681999999999\\
22.4791666666667	73.0681999999999\\
22.5	73.0681999999999\\
22.5208333333333	73.0681999999999\\
22.5416666666667	73.0681999999999\\
22.5625	73.0681999999999\\
22.5833333333333	73.0681999999999\\
22.6041666666667	73.0681999999999\\
22.625	73.0681999999999\\
22.6458333333333	73.0681999999999\\
22.6666666666667	73.0681999999999\\
22.6875	73.0681999999999\\
22.7083333333333	73.0681999999999\\
22.7291666666667	73.0681999999999\\
22.75	73.0681999999999\\
22.7708333333333	73.0681999999999\\
22.7916666666667	73.0681999999999\\
22.8125	73.0681999999999\\
22.8333333333333	73.0681999999999\\
22.8541666666667	73.0681999999999\\
22.875	73.0681999999999\\
22.8958333333333	73.0681999999999\\
22.9166666666667	73.0681999999999\\
22.9375	73.0681999999999\\
22.9583333333333	73.0681999999999\\
22.9791666666667	73.0681999999999\\
23	73.0681999999999\\
23.0208333333333	73.0681999999999\\
23.0416666666667	73.0681999999999\\
23.0625	73.0681999999999\\
23.0833333333333	73.0681999999999\\
23.1041666666667	73.0681999999999\\
23.125	73.0681999999999\\
23.1458333333333	73.0681999999999\\
23.1666666666667	73.0681999999999\\
23.1875	73.0681999999999\\
23.2083333333333	73.0681999999999\\
23.2291666666667	73.0681999999999\\
23.25	73.0681999999999\\
23.2708333333333	73.0681999999999\\
23.2916666666667	73.0681999999999\\
23.3125	73.0681999999999\\
23.3333333333333	73.0681999999999\\
23.3541666666667	73.0681999999999\\
23.375	73.0681999999999\\
23.3958333333333	73.0681999999999\\
23.4166666666667	73.0681999999999\\
23.4375	73.0681999999999\\
23.4583333333333	73.0681999999999\\
23.4791666666667	73.0681999999999\\
23.5	73.0681999999999\\
23.5208333333333	73.0681999999999\\
23.5416666666667	73.0681999999999\\
23.5625	73.0681999999999\\
23.5833333333333	73.0681999999999\\
23.6041666666667	73.0681999999999\\
23.625	73.0681999999999\\
23.6458333333333	73.0681999999999\\
23.6666666666667	73.0681999999999\\
23.6875	73.0681999999999\\
23.7083333333333	73.0681999999999\\
23.7291666666667	73.0681999999999\\
23.75	73.0681999999999\\
23.7708333333333	73.0681999999999\\
23.7916666666667	73.0681999999999\\
23.8125	73.0681999999999\\
23.8333333333333	73.0681999999999\\
23.8541666666667	73.0681999999999\\
23.875	73.0681999999999\\
23.8958333333333	73.0681999999999\\
23.9166666666667	73.0681999999999\\
23.9375	73.0681999999999\\
23.9583333333333	73.0681999999999\\
23.9791666666667	73.0681999999999\\
24	73.0681999999999\\
24.0208333333333	73.0681999999999\\
24.0416666666667	73.0681999999999\\
24.0625	73.0681999999999\\
24.0833333333333	73.0681999999999\\
24.1041666666667	73.0681999999999\\
24.125	73.0681999999999\\
24.1458333333333	73.0681999999999\\
24.1666666666667	73.0681999999999\\
24.1875	73.0681999999999\\
24.2083333333333	73.0681999999999\\
24.2291666666667	73.0681999999999\\
24.25	73.0681999999999\\
24.2708333333333	73.0681999999999\\
24.2916666666667	73.0681999999999\\
24.3125	73.0681999999999\\
24.3333333333333	73.0681999999999\\
24.3541666666667	73.0681999999999\\
24.375	73.0681999999999\\
24.3958333333333	73.0681999999999\\
24.4166666666667	73.0681999999999\\
24.4375	73.0681999999999\\
24.4583333333333	73.0681999999999\\
24.4791666666667	73.0681999999999\\
24.5	73.0681999999999\\
24.5208333333333	73.0681999999999\\
24.5416666666667	73.0681999999999\\
24.5625	73.0681999999999\\
24.5833333333333	73.0681999999999\\
24.6041666666667	73.0681999999999\\
24.625	73.0681999999999\\
24.6458333333333	73.0681999999999\\
24.6666666666667	73.0681999999999\\
24.6875	73.0681999999999\\
24.7083333333333	73.0681999999999\\
24.7291666666667	73.0681999999999\\
24.75	73.0681999999999\\
24.7708333333333	73.0681999999999\\
24.7916666666667	73.0681999999999\\
24.8125	73.0681999999999\\
24.8333333333333	73.0681999999999\\
24.8541666666667	73.0681999999999\\
24.875	73.0681999999999\\
24.8958333333333	73.0681999999999\\
24.9166666666667	73.0681999999999\\
24.9375	73.0681999999999\\
24.9583333333333	73.0681999999999\\
24.9791666666667	73.0681999999999\\
25	73.0681999999999\\
25.0208333333333	73.0681999999999\\
25.0416666666667	73.0681999999999\\
25.0625	73.0681999999999\\
25.0833333333333	73.0681999999999\\
25.1041666666667	73.0681999999999\\
25.125	73.0681999999999\\
25.1458333333333	73.0681999999999\\
25.1666666666667	73.0681999999999\\
25.1875	73.0681999999999\\
25.2083333333333	73.0681999999999\\
25.2291666666667	73.0681999999999\\
25.25	73.0681999999999\\
25.2708333333333	73.0681999999999\\
25.2916666666667	73.0681999999999\\
25.3125	73.0681999999999\\
25.3333333333333	73.0681999999999\\
25.3541666666667	73.0681999999999\\
25.375	73.0681999999999\\
25.3958333333333	73.0681999999999\\
25.4166666666667	73.0681999999999\\
25.4375	73.0681999999999\\
25.4583333333333	73.0681999999999\\
25.4791666666667	73.0681999999999\\
25.5	73.0681999999999\\
25.5208333333333	73.0681999999999\\
25.5416666666667	73.0681999999999\\
25.5625	73.0681999999999\\
25.5833333333333	73.0681999999999\\
25.6041666666667	73.0681999999999\\
25.625	73.0681999999999\\
25.6458333333333	73.0681999999999\\
25.6666666666667	73.0681999999999\\
25.6875	73.0681999999999\\
25.7083333333333	73.0681999999999\\
25.7291666666667	73.0681999999999\\
25.75	73.0681999999999\\
25.7708333333333	73.0681999999999\\
25.7916666666667	73.0681999999999\\
25.8125	73.0681999999999\\
25.8333333333333	73.0681999999999\\
25.8541666666667	73.0681999999999\\
25.875	73.0681999999999\\
25.8958333333333	73.0681999999999\\
25.9166666666667	73.0681999999999\\
25.9375	73.0681999999999\\
25.9583333333333	73.0681999999999\\
25.9791666666667	73.0681999999999\\
26	73.0681999999999\\
26.0208333333333	73.0681999999999\\
26.0416666666667	73.0681999999999\\
26.0625	73.0681999999999\\
26.0833333333333	73.0681999999999\\
26.1041666666667	73.0681999999999\\
26.125	73.0681999999999\\
26.1458333333333	73.0681999999999\\
26.1666666666667	73.0681999999999\\
26.1875	73.0681999999999\\
26.2083333333333	73.0681999999999\\
26.2291666666667	73.0681999999999\\
26.25	73.0681999999999\\
26.2708333333333	73.0681999999999\\
26.2916666666667	73.0681999999999\\
26.3125	73.0681999999999\\
26.3333333333333	73.0681999999999\\
26.3541666666667	73.0681999999999\\
26.375	73.0681999999999\\
26.3958333333333	73.0681999999999\\
26.4166666666667	73.0681999999999\\
26.4375	73.0681999999999\\
26.4583333333333	73.0681999999999\\
26.4791666666667	73.0681999999999\\
26.5	73.0681999999999\\
26.5208333333333	73.0681999999999\\
26.5416666666667	73.0681999999999\\
26.5625	73.0681999999999\\
26.5833333333333	73.0681999999999\\
26.6041666666667	73.0681999999999\\
26.625	73.0681999999999\\
26.6458333333333	73.0681999999999\\
26.6666666666667	73.0681999999999\\
26.6875	73.0681999999999\\
26.7083333333333	73.0681999999999\\
26.7291666666667	73.0681999999999\\
26.75	73.0681999999999\\
26.7708333333333	73.0681999999999\\
26.7916666666667	73.0681999999999\\
26.8125	73.0681999999999\\
26.8333333333333	73.0681999999999\\
26.8541666666667	73.0681999999999\\
26.875	73.0681999999999\\
26.8958333333333	73.0681999999999\\
26.9166666666667	73.0681999999999\\
26.9375	73.0681999999999\\
26.9583333333333	73.0681999999999\\
26.9791666666667	73.0681999999999\\
27	73.0681999999999\\
27.0208333333333	73.0681999999999\\
27.0416666666667	73.0681999999999\\
27.0625	73.0681999999999\\
27.0833333333333	73.0681999999999\\
27.1041666666667	73.0681999999999\\
27.125	73.0681999999999\\
27.1458333333333	73.0681999999999\\
27.1666666666667	73.0681999999999\\
27.1875	73.0681999999999\\
27.2083333333333	73.0681999999999\\
27.2291666666667	73.0681999999999\\
27.25	73.0681999999999\\
27.2708333333333	73.0681999999999\\
27.2916666666667	73.0681999999999\\
27.3125	73.0681999999999\\
27.3333333333333	73.0681999999999\\
27.3541666666667	73.0681999999999\\
27.375	73.0681999999999\\
27.3958333333333	73.0681999999999\\
27.4166666666667	73.0681999999999\\
27.4375	73.0681999999999\\
27.4583333333333	73.0681999999999\\
27.4791666666667	73.0681999999999\\
27.5	73.0681999999999\\
27.5208333333333	73.0681999999999\\
27.5416666666667	73.0681999999999\\
27.5625	73.0681999999999\\
27.5833333333333	73.0681999999999\\
27.6041666666667	73.0681999999999\\
27.625	73.0681999999999\\
27.6458333333333	73.0681999999999\\
27.6666666666667	73.0681999999999\\
27.6875	73.0681999999999\\
27.7083333333333	73.0681999999999\\
27.7291666666667	73.0681999999999\\
27.75	73.0681999999999\\
27.7708333333333	73.0681999999999\\
27.7916666666667	73.0681999999999\\
27.8125	73.0681999999999\\
27.8333333333333	73.0681999999999\\
27.8541666666667	73.0681999999999\\
27.875	73.0681999999999\\
27.8958333333333	73.0681999999999\\
27.9166666666667	73.0681999999999\\
27.9375	73.0681999999999\\
27.9583333333333	73.0681999999999\\
27.9791666666667	73.0681999999999\\
28	73.0681999999999\\
28.0208333333333	73.0681999999999\\
28.0416666666667	73.0681999999999\\
28.0625	73.0681999999999\\
28.0833333333333	73.0681999999999\\
28.1041666666667	73.0681999999999\\
28.125	73.0681999999999\\
28.1458333333333	73.0681999999999\\
28.1666666666667	73.0681999999999\\
28.1875	73.0681999999999\\
28.2083333333333	73.0681999999999\\
28.2291666666667	73.0681999999999\\
28.25	73.0681999999999\\
28.2708333333333	73.0681999999999\\
28.2916666666667	73.0681999999999\\
28.3125	73.0681999999999\\
28.3333333333333	73.0681999999999\\
28.3541666666667	73.0681999999999\\
28.375	73.0681999999999\\
28.3958333333333	73.0681999999999\\
28.4166666666667	73.0681999999999\\
28.4375	73.0681999999999\\
28.4583333333333	73.0681999999999\\
28.4791666666667	73.0681999999999\\
28.5	73.0681999999999\\
28.5208333333333	73.0681999999999\\
28.5416666666667	73.0681999999999\\
28.5625	73.0681999999999\\
28.5833333333333	73.0681999999999\\
28.6041666666667	73.0681999999999\\
28.625	73.0681999999999\\
28.6458333333333	73.0681999999999\\
28.6666666666667	73.0681999999999\\
28.6875	73.0681999999999\\
28.7083333333333	73.0681999999999\\
28.7291666666667	73.0681999999999\\
28.75	73.0681999999999\\
28.7708333333333	73.0681999999999\\
28.7916666666667	73.0681999999999\\
28.8125	73.0681999999999\\
28.8333333333333	73.0681999999999\\
28.8541666666667	73.0681999999999\\
28.875	73.0681999999999\\
28.8958333333333	73.0681999999999\\
28.9166666666667	73.0681999999999\\
28.9375	73.0681999999999\\
28.9583333333333	73.0681999999999\\
28.9791666666667	73.0681999999999\\
29	73.0681999999999\\
29.0208333333333	73.0681999999999\\
29.0416666666667	73.0681999999999\\
29.0625	73.0681999999999\\
29.0833333333333	73.0681999999999\\
29.1041666666667	73.0681999999999\\
29.125	73.0681999999999\\
29.1458333333333	73.0681999999999\\
29.1666666666667	73.0681999999999\\
29.1875	73.0681999999999\\
29.2083333333333	73.0681999999999\\
29.2291666666667	73.0681999999999\\
29.25	73.0681999999999\\
29.2708333333333	73.0681999999999\\
29.2916666666667	73.0681999999999\\
29.3125	73.0681999999999\\
29.3333333333333	73.0681999999999\\
29.3541666666667	73.0681999999999\\
29.375	73.0681999999999\\
29.3958333333333	73.0681999999999\\
29.4166666666667	73.0681999999999\\
29.4375	73.0681999999999\\
29.4583333333333	73.0681999999999\\
29.4791666666667	73.0681999999999\\
29.5	73.0681999999999\\
29.5208333333333	73.0681999999999\\
29.5416666666667	73.0681999999999\\
29.5625	73.0681999999999\\
29.5833333333333	73.0681999999999\\
29.6041666666667	73.0681999999999\\
29.625	73.0681999999999\\
29.6458333333333	73.0681999999999\\
29.6666666666667	73.0681999999999\\
29.6875	73.0681999999999\\
29.7083333333333	73.0681999999999\\
29.7291666666667	73.0681999999999\\
29.75	73.0681999999999\\
29.7708333333333	73.0681999999999\\
29.7916666666667	73.0681999999999\\
29.8125	73.0681999999999\\
29.8333333333333	73.0681999999999\\
29.8541666666667	73.0681999999999\\
29.875	73.0681999999999\\
29.8958333333333	73.0681999999999\\
29.9166666666667	73.0681999999999\\
29.9375	73.0681999999999\\
29.9583333333333	73.0681999999999\\
29.9791666666667	73.0681999999999\\
30	73.0681999999999\\
30.0208333333333	73.0681999999999\\
30.0416666666667	73.0681999999999\\
30.0625	73.0681999999999\\
30.0833333333333	73.0681999999999\\
30.1041666666667	73.0681999999999\\
30.125	73.0681999999999\\
30.1458333333333	73.0681999999999\\
30.1666666666667	73.0681999999999\\
30.1875	73.0681999999999\\
30.2083333333333	73.0681999999999\\
30.2291666666667	73.0681999999999\\
30.25	73.0681999999999\\
30.2708333333333	73.0681999999999\\
30.2916666666667	73.0681999999999\\
30.3125	73.0681999999999\\
30.3333333333333	73.0681999999999\\
30.3541666666667	73.0681999999999\\
30.375	73.0681999999999\\
30.3958333333333	73.0681999999999\\
30.4166666666667	73.0681999999999\\
30.4375	73.0681999999999\\
30.4583333333333	73.0681999999999\\
30.4791666666667	73.0681999999999\\
30.5	73.0681999999999\\
30.5208333333333	73.0681999999999\\
30.5416666666667	73.0681999999999\\
30.5625	73.0681999999999\\
30.5833333333333	73.0681999999999\\
30.6041666666667	73.0681999999999\\
30.625	73.0681999999999\\
30.6458333333333	73.0681999999999\\
30.6666666666667	73.0681999999999\\
30.6875	73.0681999999999\\
30.7083333333333	73.0681999999999\\
30.7291666666667	73.0681999999999\\
30.75	73.0681999999999\\
30.7708333333333	73.0681999999999\\
30.7916666666667	73.0681999999999\\
30.8125	73.0681999999999\\
30.8333333333333	73.0681999999999\\
30.8541666666667	73.0681999999999\\
30.875	73.0681999999999\\
30.8958333333333	73.0681999999999\\
30.9166666666667	73.0681999999999\\
30.9375	73.0681999999999\\
30.9583333333333	73.0681999999999\\
30.9791666666667	73.0681999999999\\
31	73.0681999999999\\
31.0208333333333	73.0681999999999\\
31.0416666666667	73.0681999999999\\
31.0625	73.0681999999999\\
31.0833333333333	73.0681999999999\\
31.1041666666667	73.0681999999999\\
31.125	73.0681999999999\\
31.1458333333333	73.0681999999999\\
31.1666666666667	73.0681999999999\\
31.1875	73.0681999999999\\
31.2083333333333	73.0681999999999\\
31.2291666666667	73.0681999999999\\
31.25	73.0681999999999\\
31.2708333333333	73.0681999999999\\
31.2916666666667	73.0681999999999\\
31.3125	73.0681999999999\\
31.3333333333333	73.0681999999999\\
31.3541666666667	73.0681999999999\\
31.375	73.0681999999999\\
31.3958333333333	73.0681999999999\\
31.4166666666667	73.0681999999999\\
31.4375	73.0681999999999\\
31.4583333333333	73.0681999999999\\
31.4791666666667	73.0681999999999\\
31.5	73.0681999999999\\
31.5208333333333	73.0681999999999\\
31.5416666666667	73.0681999999999\\
31.5625	73.0681999999999\\
31.5833333333333	73.0681999999999\\
31.6041666666667	73.0681999999999\\
31.625	73.0681999999999\\
31.6458333333333	73.0681999999999\\
31.6666666666667	73.0681999999999\\
31.6875	73.0681999999999\\
31.7083333333333	73.0681999999999\\
31.7291666666667	73.0681999999999\\
31.75	73.0681999999999\\
31.7708333333333	73.0681999999999\\
31.7916666666667	73.0681999999999\\
31.8125	73.0681999999999\\
31.8333333333333	73.0681999999999\\
31.8541666666667	73.0681999999999\\
31.875	73.0681999999999\\
31.8958333333333	73.0681999999999\\
31.9166666666667	73.0681999999999\\
31.9375	73.0681999999999\\
31.9583333333333	73.0681999999999\\
31.9791666666667	73.0681999999999\\
32	73.0681999999999\\
32.0208333333333	73.0681999999999\\
32.0416666666667	73.0681999999999\\
32.0625	73.0681999999999\\
32.0833333333333	73.0681999999999\\
32.1041666666667	73.0681999999999\\
32.125	73.0681999999999\\
32.1458333333333	73.0681999999999\\
32.1666666666667	73.0681999999999\\
32.1875	73.0681999999999\\
32.2083333333333	73.0681999999999\\
32.2291666666667	73.0681999999999\\
32.25	73.0681999999999\\
32.2708333333333	73.0681999999999\\
32.2916666666667	73.0681999999999\\
32.3125	73.0681999999999\\
32.3333333333333	73.0681999999999\\
32.3541666666667	73.0681999999999\\
32.375	73.0681999999999\\
32.3958333333333	73.0681999999999\\
32.4166666666667	73.0681999999999\\
32.4375	73.0681999999999\\
32.4583333333333	73.0681999999999\\
32.4791666666667	73.0681999999999\\
32.5	73.0681999999999\\
32.5208333333333	73.0681999999999\\
32.5416666666667	73.0681999999999\\
32.5625	73.0681999999999\\
32.5833333333333	73.0681999999999\\
32.6041666666667	73.0681999999999\\
32.625	73.0681999999999\\
32.6458333333333	73.0681999999999\\
32.6666666666667	73.0681999999999\\
32.6875	73.0681999999999\\
32.7083333333333	73.0681999999999\\
32.7291666666667	73.0681999999999\\
32.75	73.0681999999999\\
32.7708333333333	73.0681999999999\\
32.7916666666667	73.0681999999999\\
32.8125	73.0681999999999\\
32.8333333333333	73.0681999999999\\
32.8541666666667	73.0681999999999\\
32.875	73.0681999999999\\
32.8958333333333	73.0681999999999\\
32.9166666666667	73.0681999999999\\
32.9375	73.0681999999999\\
32.9583333333333	73.0681999999999\\
32.9791666666667	73.0681999999999\\
33	73.0681999999999\\
33.0208333333333	73.0681999999999\\
33.0416666666667	73.0681999999999\\
33.0625	73.0681999999999\\
33.0833333333333	73.0681999999999\\
33.1041666666667	73.0681999999999\\
33.125	73.0681999999999\\
33.1458333333333	73.0681999999999\\
33.1666666666667	73.0681999999999\\
33.1875	73.0681999999999\\
33.2083333333333	73.0681999999999\\
33.2291666666667	73.0681999999999\\
33.25	73.0681999999999\\
33.2708333333333	73.0681999999999\\
33.2916666666667	73.0681999999999\\
33.3125	73.0681999999999\\
33.3333333333333	73.0681999999999\\
33.3541666666667	73.0681999999999\\
33.375	73.0681999999999\\
33.3958333333333	73.0681999999999\\
33.4166666666667	73.0681999999999\\
33.4375	73.0681999999999\\
33.4583333333333	73.0681999999999\\
33.4791666666667	73.0681999999999\\
33.5	73.0681999999999\\
33.5208333333333	73.0681999999999\\
33.5416666666667	73.0681999999999\\
33.5625	73.0681999999999\\
33.5833333333333	73.0681999999999\\
33.6041666666667	73.0681999999999\\
33.625	73.0681999999999\\
33.6458333333333	73.0681999999999\\
33.6666666666667	73.0681999999999\\
33.6875	73.0681999999999\\
33.7083333333333	73.0681999999999\\
33.7291666666667	73.0681999999999\\
33.75	73.0681999999999\\
33.7708333333333	73.0681999999999\\
33.7916666666667	73.0681999999999\\
33.8125	73.0681999999999\\
33.8333333333333	73.0681999999999\\
33.8541666666667	73.0681999999999\\
33.875	73.0681999999999\\
33.8958333333333	73.0681999999999\\
33.9166666666667	73.0681999999999\\
33.9375	73.0681999999999\\
33.9583333333333	73.0681999999999\\
33.9791666666667	73.0681999999999\\
34	73.0681999999999\\
34.0208333333333	73.0681999999999\\
34.0416666666667	73.0681999999999\\
34.0625	73.0681999999999\\
34.0833333333333	73.0681999999999\\
34.1041666666667	73.0681999999999\\
34.125	73.0681999999999\\
34.1458333333333	73.0681999999999\\
34.1666666666667	73.0681999999999\\
34.1875	73.0681999999999\\
34.2083333333333	73.0681999999999\\
34.2291666666667	73.0681999999999\\
34.25	73.0681999999999\\
34.2708333333333	73.0681999999999\\
34.2916666666667	73.0681999999999\\
34.3125	73.0681999999999\\
34.3333333333333	73.0681999999999\\
34.3541666666667	73.0681999999999\\
34.375	73.0681999999999\\
34.3958333333333	73.0681999999999\\
34.4166666666667	73.0681999999999\\
34.4375	73.0681999999999\\
34.4583333333333	73.0681999999999\\
34.4791666666667	73.0681999999999\\
34.5	73.0681999999999\\
34.5208333333333	73.0681999999999\\
34.5416666666667	73.0681999999999\\
34.5625	73.0681999999999\\
34.5833333333333	73.0681999999999\\
34.6041666666667	73.0681999999999\\
34.625	73.0681999999999\\
34.6458333333333	73.0681999999999\\
34.6666666666667	73.0681999999999\\
34.6875	73.0681999999999\\
34.7083333333333	73.0681999999999\\
34.7291666666667	73.0681999999999\\
34.75	73.0681999999999\\
34.7708333333333	73.0681999999999\\
34.7916666666667	73.0681999999999\\
34.8125	73.0681999999999\\
34.8333333333333	73.0681999999999\\
34.8541666666667	73.0681999999999\\
34.875	73.0681999999999\\
34.8958333333333	73.0681999999999\\
34.9166666666667	73.0681999999999\\
34.9375	73.0681999999999\\
34.9583333333333	73.0681999999999\\
34.9791666666667	73.0681999999999\\
35	73.0681999999999\\
35.0208333333333	73.0681999999999\\
35.0416666666667	73.0681999999999\\
35.0625	73.0681999999999\\
35.0833333333333	73.0681999999999\\
35.1041666666667	73.0681999999999\\
35.125	73.0681999999999\\
35.1458333333333	73.0681999999999\\
35.1666666666667	73.0681999999999\\
35.1875	73.0681999999999\\
35.2083333333333	73.0681999999999\\
35.2291666666667	73.0681999999999\\
35.25	73.0681999999999\\
35.2708333333333	73.0681999999999\\
35.2916666666667	73.0681999999999\\
35.3125	73.0681999999999\\
35.3333333333333	73.0681999999999\\
35.3541666666667	73.0681999999999\\
35.375	73.0681999999999\\
35.3958333333333	73.0681999999999\\
35.4166666666667	73.0681999999999\\
35.4375	73.0681999999999\\
35.4583333333333	73.0681999999999\\
35.4791666666667	73.0681999999999\\
35.5	73.0681999999999\\
35.5208333333333	73.0681999999999\\
35.5416666666667	73.0681999999999\\
35.5625	73.0681999999999\\
35.5833333333333	73.0681999999999\\
35.6041666666667	73.0681999999999\\
35.625	73.0681999999999\\
35.6458333333333	73.0681999999999\\
35.6666666666667	73.0681999999999\\
35.6875	73.0681999999999\\
35.7083333333333	73.0681999999999\\
35.7291666666667	73.0681999999999\\
35.75	73.0681999999999\\
35.7708333333333	73.0681999999999\\
35.7916666666667	73.0681999999999\\
35.8125	73.0681999999999\\
35.8333333333333	73.0681999999999\\
35.8541666666667	73.0681999999999\\
35.875	73.0681999999999\\
35.8958333333333	73.0681999999999\\
35.9166666666667	73.0681999999999\\
35.9375	73.0681999999999\\
35.9583333333333	73.0681999999999\\
35.9791666666667	73.0681999999999\\
36	73.0681999999999\\
36.0208333333333	73.0681999999999\\
36.0416666666667	73.0681999999999\\
36.0625	73.0681999999999\\
36.0833333333333	73.0681999999999\\
36.1041666666667	73.0681999999999\\
36.125	73.0681999999999\\
36.1458333333333	73.0681999999999\\
36.1666666666667	73.0681999999999\\
36.1875	73.0681999999999\\
36.2083333333333	73.0681999999999\\
36.2291666666667	73.0681999999999\\
36.25	73.0681999999999\\
36.2708333333333	73.0681999999999\\
36.2916666666667	73.0681999999999\\
36.3125	73.0681999999999\\
36.3333333333333	73.0681999999999\\
36.3541666666667	73.0681999999999\\
36.375	73.0681999999999\\
36.3958333333333	73.0681999999999\\
36.4166666666667	73.0681999999999\\
36.4375	73.0681999999999\\
36.4583333333333	73.0681999999999\\
36.4791666666667	73.0681999999999\\
36.5	73.0681999999999\\
36.5208333333333	73.0681999999999\\
36.5416666666667	73.0681999999999\\
36.5625	73.0681999999999\\
36.5833333333333	73.0681999999999\\
36.6041666666667	73.0681999999999\\
36.625	73.0681999999999\\
36.6458333333333	73.0681999999999\\
36.6666666666667	73.0681999999999\\
36.6875	73.0681999999999\\
36.7083333333333	73.0681999999999\\
36.7291666666667	73.0681999999999\\
36.75	73.0681999999999\\
36.7708333333333	73.0681999999999\\
36.7916666666667	73.0681999999999\\
36.8125	73.0681999999999\\
36.8333333333333	73.0681999999999\\
36.8541666666667	73.0681999999999\\
36.875	73.0681999999999\\
36.8958333333333	73.0681999999999\\
36.9166666666667	73.0681999999999\\
36.9375	73.0681999999999\\
36.9583333333333	73.0681999999999\\
36.9791666666667	73.0681999999999\\
37	73.0681999999999\\
37.0208333333333	73.0681999999999\\
37.0416666666667	73.0681999999999\\
37.0625	73.0681999999999\\
37.0833333333333	73.0681999999999\\
37.1041666666667	73.0681999999999\\
37.125	73.0681999999999\\
37.1458333333333	73.0681999999999\\
37.1666666666667	73.0681999999999\\
37.1875	73.0681999999999\\
37.2083333333333	73.0681999999999\\
37.2291666666667	73.0681999999999\\
37.25	73.0681999999999\\
37.2708333333333	73.0681999999999\\
37.2916666666667	73.0681999999999\\
37.3125	73.0681999999999\\
37.3333333333333	73.0681999999999\\
37.3541666666667	73.0681999999999\\
37.375	73.0681999999999\\
37.3958333333333	73.0681999999999\\
37.4166666666667	73.0681999999999\\
37.4375	73.0681999999999\\
37.4583333333333	73.0681999999999\\
37.4791666666667	73.0681999999999\\
37.5	73.0681999999999\\
37.5208333333333	73.0681999999999\\
37.5416666666667	73.0681999999999\\
37.5625	73.0681999999999\\
37.5833333333333	73.0681999999999\\
37.6041666666667	73.0681999999999\\
37.625	73.0681999999999\\
37.6458333333333	73.0681999999999\\
37.6666666666667	73.0681999999999\\
37.6875	73.0681999999999\\
37.7083333333333	73.0681999999999\\
37.7291666666667	73.0681999999999\\
37.75	73.0681999999999\\
37.7708333333333	73.0681999999999\\
37.7916666666667	73.0681999999999\\
37.8125	73.0681999999999\\
37.8333333333333	73.0681999999999\\
37.8541666666667	73.0681999999999\\
37.875	73.0681999999999\\
37.8958333333333	73.0681999999999\\
37.9166666666667	73.0681999999999\\
37.9375	73.0681999999999\\
37.9583333333333	73.0681999999999\\
37.9791666666667	73.0681999999999\\
38	73.0681999999999\\
38.0208333333333	73.0681999999999\\
38.0416666666667	73.0681999999999\\
38.0625	73.0681999999999\\
38.0833333333333	73.0681999999999\\
38.1041666666667	73.0681999999999\\
38.125	73.0681999999999\\
38.1458333333333	73.0681999999999\\
38.1666666666667	73.0681999999999\\
38.1875	73.0681999999999\\
38.2083333333333	73.0681999999999\\
38.2291666666667	73.0681999999999\\
38.25	73.0681999999999\\
38.2708333333333	73.0681999999999\\
38.2916666666667	73.0681999999999\\
38.3125	73.0681999999999\\
38.3333333333333	73.0681999999999\\
38.3541666666667	73.0681999999999\\
38.375	73.0681999999999\\
38.3958333333333	73.0681999999999\\
38.4166666666667	73.0681999999999\\
38.4375	73.0681999999999\\
38.4583333333333	73.0681999999999\\
38.4791666666667	73.0681999999999\\
38.5	73.0681999999999\\
38.5208333333333	73.0681999999999\\
38.5416666666667	73.0681999999999\\
38.5625	73.0681999999999\\
38.5833333333333	73.0681999999999\\
38.6041666666667	73.0681999999999\\
38.625	73.0681999999999\\
38.6458333333333	73.0681999999999\\
38.6666666666667	73.0681999999999\\
38.6875	73.0681999999999\\
38.7083333333333	73.0681999999999\\
38.7291666666667	73.0681999999999\\
38.75	73.0681999999999\\
38.7708333333333	73.0681999999999\\
38.7916666666667	73.0681999999999\\
38.8125	73.0681999999999\\
38.8333333333333	73.0681999999999\\
38.8541666666667	73.0681999999999\\
38.875	73.0681999999999\\
38.8958333333333	73.0681999999999\\
38.9166666666667	73.0681999999999\\
38.9375	73.0681999999999\\
38.9583333333333	73.0681999999999\\
38.9791666666667	73.0681999999999\\
39	73.0681999999999\\
39.0208333333333	73.0681999999999\\
39.0416666666667	73.0681999999999\\
39.0625	73.0681999999999\\
39.0833333333333	73.0681999999999\\
39.1041666666667	73.0681999999999\\
39.125	73.0681999999999\\
39.1458333333333	73.0681999999999\\
39.1666666666667	73.0681999999999\\
39.1875	73.0681999999999\\
39.2083333333333	73.0681999999999\\
39.2291666666667	73.0681999999999\\
39.25	73.0681999999999\\
39.2708333333333	73.0681999999999\\
39.2916666666667	73.0681999999999\\
39.3125	73.0681999999999\\
39.3333333333333	73.0681999999999\\
39.3541666666667	73.0681999999999\\
39.375	73.0681999999999\\
39.3958333333333	73.0681999999999\\
39.4166666666667	73.0681999999999\\
39.4375	73.0681999999999\\
39.4583333333333	73.0681999999999\\
39.4791666666667	73.0681999999999\\
39.5	73.0681999999999\\
39.5208333333333	73.0681999999999\\
39.5416666666667	73.0681999999999\\
39.5625	73.0681999999999\\
39.5833333333333	73.0681999999999\\
39.6041666666667	73.0681999999999\\
39.625	73.0681999999999\\
39.6458333333333	73.0681999999999\\
39.6666666666667	73.0681999999999\\
39.6875	73.0681999999999\\
39.7083333333333	73.0681999999999\\
39.7291666666667	73.0681999999999\\
39.75	73.0681999999999\\
39.7708333333333	73.0681999999999\\
39.7916666666667	73.0681999999999\\
39.8125	73.0681999999999\\
39.8333333333333	73.0681999999999\\
39.8541666666667	73.0681999999999\\
39.875	73.0681999999999\\
39.8958333333333	73.0681999999999\\
39.9166666666667	73.0681999999999\\
39.9375	73.0681999999999\\
39.9583333333333	73.0681999999999\\
39.9791666666667	73.0681999999999\\
40	73.0681999999999\\
40.0208333333333	73.0681999999999\\
40.0416666666667	73.0681999999999\\
40.0625	73.0681999999999\\
40.0833333333333	73.0681999999999\\
40.1041666666667	73.0681999999999\\
40.125	73.0681999999999\\
40.1458333333333	73.0681999999999\\
40.1666666666667	73.0681999999999\\
40.1875	73.0681999999999\\
40.2083333333333	73.0681999999999\\
40.2291666666667	73.0681999999999\\
40.25	73.0681999999999\\
40.2708333333333	73.0681999999999\\
40.2916666666667	73.0681999999999\\
40.3125	73.0681999999999\\
40.3333333333333	73.0681999999999\\
40.3541666666667	73.0681999999999\\
40.375	73.0681999999999\\
40.3958333333333	73.0681999999999\\
40.4166666666667	73.0681999999999\\
40.4375	73.0681999999999\\
40.4583333333333	73.0681999999999\\
40.4791666666667	73.0681999999999\\
40.5	73.0681999999999\\
40.5208333333333	73.0681999999999\\
40.5416666666667	73.0681999999999\\
40.5625	73.0681999999999\\
40.5833333333333	73.0681999999999\\
40.6041666666667	73.0681999999999\\
40.625	73.0681999999999\\
40.6458333333333	73.0681999999999\\
40.6666666666667	73.0681999999999\\
40.6875	73.0681999999999\\
40.7083333333333	73.0681999999999\\
40.7291666666667	73.0681999999999\\
40.75	73.0681999999999\\
40.7708333333333	73.0681999999999\\
40.7916666666667	73.0681999999999\\
40.8125	73.0681999999999\\
40.8333333333333	73.0681999999999\\
40.8541666666667	73.0681999999999\\
40.875	73.0681999999999\\
40.8958333333333	73.0681999999999\\
40.9166666666667	73.0681999999999\\
40.9375	73.0681999999999\\
40.9583333333333	73.0681999999999\\
40.9791666666667	73.0681999999999\\
41	73.0681999999999\\
41.0208333333333	73.0681999999999\\
41.0416666666667	73.0681999999999\\
41.0625	73.0681999999999\\
41.0833333333333	73.0681999999999\\
41.1041666666667	73.0681999999999\\
41.125	73.0681999999999\\
41.1458333333333	73.0681999999999\\
41.1666666666667	73.0681999999999\\
41.1875	73.0681999999999\\
41.2083333333333	73.0681999999999\\
41.2291666666667	73.0681999999999\\
41.25	73.0681999999999\\
41.2708333333333	73.0681999999999\\
41.2916666666667	73.0681999999999\\
41.3125	73.0681999999999\\
41.3333333333333	73.0681999999999\\
41.3541666666667	73.0681999999999\\
41.375	73.0681999999999\\
41.3958333333333	73.0681999999999\\
41.4166666666667	73.0681999999999\\
41.4375	73.0681999999999\\
41.4583333333333	73.0681999999999\\
41.4791666666667	73.0681999999999\\
41.5	73.0681999999999\\
41.5208333333333	73.0681999999999\\
41.5416666666667	73.0681999999999\\
41.5625	73.0681999999999\\
41.5833333333333	73.0681999999999\\
41.6041666666667	73.0681999999999\\
41.625	73.0681999999999\\
41.6458333333333	73.0681999999999\\
41.6666666666667	73.0681999999999\\
41.6875	73.0681999999999\\
41.7083333333333	73.0681999999999\\
41.7291666666667	73.0681999999999\\
41.75	73.0681999999999\\
41.7708333333333	73.0681999999999\\
41.7916666666667	73.0681999999999\\
41.8125	73.0681999999999\\
41.8333333333333	73.0681999999999\\
41.8541666666667	73.0681999999999\\
41.875	73.0681999999999\\
41.8958333333333	73.0681999999999\\
41.9166666666667	73.0681999999999\\
41.9375	73.0681999999999\\
41.9583333333333	73.0681999999999\\
41.9791666666667	73.0681999999999\\
42	73.0681999999999\\
42.0208333333333	73.0681999999999\\
42.0416666666667	73.0681999999999\\
42.0625	73.0681999999999\\
42.0833333333333	73.0681999999999\\
42.1041666666667	73.0681999999999\\
42.125	73.0681999999999\\
42.1458333333333	73.0681999999999\\
42.1666666666667	73.0681999999999\\
42.1875	73.0681999999999\\
42.2083333333333	73.0681999999999\\
42.2291666666667	73.0681999999999\\
42.25	73.0681999999999\\
42.2708333333333	73.0681999999999\\
42.2916666666667	73.0681999999999\\
42.3125	73.0681999999999\\
42.3333333333333	73.0681999999999\\
42.3541666666667	73.0681999999999\\
42.375	73.0681999999999\\
42.3958333333333	73.0681999999999\\
42.4166666666667	73.0681999999999\\
42.4375	73.0681999999999\\
42.4583333333333	73.0681999999999\\
42.4791666666667	73.0681999999999\\
42.5	73.0681999999999\\
42.5208333333333	73.0681999999999\\
42.5416666666667	73.0681999999999\\
42.5625	73.0681999999999\\
42.5833333333333	73.0681999999999\\
42.6041666666667	73.0681999999999\\
42.625	73.0681999999999\\
42.6458333333333	73.0681999999999\\
42.6666666666667	73.0681999999999\\
42.6875	73.0681999999999\\
42.7083333333333	73.0681999999999\\
42.7291666666667	73.0681999999999\\
42.75	73.0681999999999\\
42.7708333333333	73.0681999999999\\
42.7916666666667	73.0681999999999\\
42.8125	73.0681999999999\\
42.8333333333333	73.0681999999999\\
42.8541666666667	73.0681999999999\\
42.875	73.0681999999999\\
42.8958333333333	73.0681999999999\\
42.9166666666667	73.0681999999999\\
42.9375	73.0681999999999\\
42.9583333333333	73.0681999999999\\
42.9791666666667	73.0681999999999\\
43	73.0681999999999\\
43.0208333333333	73.0681999999999\\
43.0416666666667	73.0681999999999\\
43.0625	73.0681999999999\\
43.0833333333333	73.0681999999999\\
43.1041666666667	73.0681999999999\\
43.125	73.0681999999999\\
43.1458333333333	73.0681999999999\\
43.1666666666667	73.0681999999999\\
43.1875	73.0681999999999\\
43.2083333333333	73.0681999999999\\
43.2291666666667	73.0681999999999\\
43.25	73.0681999999999\\
43.2708333333333	73.0681999999999\\
43.2916666666667	73.0681999999999\\
43.3125	73.0681999999999\\
43.3333333333333	73.0681999999999\\
43.3541666666667	73.0681999999999\\
43.375	73.0681999999999\\
43.3958333333333	73.0681999999999\\
43.4166666666667	73.0681999999999\\
43.4375	73.0681999999999\\
43.4583333333333	73.0681999999999\\
43.4791666666667	73.0681999999999\\
43.5	73.0681999999999\\
43.5208333333333	73.0681999999999\\
43.5416666666667	73.0681999999999\\
43.5625	73.0681999999999\\
43.5833333333333	73.0681999999999\\
43.6041666666667	73.0681999999999\\
43.625	73.0681999999999\\
43.6458333333333	73.0681999999999\\
43.6666666666667	73.0681999999999\\
43.6875	73.0681999999999\\
43.7083333333333	73.0681999999999\\
43.7291666666667	73.0681999999999\\
43.75	73.0681999999999\\
43.7708333333333	73.0681999999999\\
43.7916666666667	73.0681999999999\\
43.8125	73.0681999999999\\
43.8333333333333	73.0681999999999\\
43.8541666666667	73.0681999999999\\
43.875	73.0681999999999\\
43.8958333333333	73.0681999999999\\
43.9166666666667	73.0681999999999\\
43.9375	73.0681999999999\\
43.9583333333333	73.0681999999999\\
43.9791666666667	73.0681999999999\\
44	73.0681999999999\\
44.0208333333333	73.0681999999999\\
44.0416666666667	73.0681999999999\\
44.0625	73.0681999999999\\
44.0833333333333	73.0681999999999\\
44.1041666666667	73.0681999999999\\
44.125	73.0681999999999\\
44.1458333333333	73.0681999999999\\
44.1666666666667	73.0681999999999\\
44.1875	73.0681999999999\\
44.2083333333333	73.0681999999999\\
44.2291666666667	73.0681999999999\\
44.25	73.0681999999999\\
44.2708333333333	73.0681999999999\\
44.2916666666667	73.0681999999999\\
44.3125	73.0681999999999\\
44.3333333333333	73.0681999999999\\
44.3541666666667	73.0681999999999\\
44.375	73.0681999999999\\
44.3958333333333	73.0681999999999\\
44.4166666666667	73.0681999999999\\
44.4375	73.0681999999999\\
44.4583333333333	73.0681999999999\\
44.4791666666667	73.0681999999999\\
44.5	73.0681999999999\\
44.5208333333333	73.0681999999999\\
44.5416666666667	73.0681999999999\\
44.5625	73.0681999999999\\
44.5833333333333	73.0681999999999\\
44.6041666666667	73.0681999999999\\
44.625	73.0681999999999\\
44.6458333333333	73.0681999999999\\
44.6666666666667	73.0681999999999\\
44.6875	73.0681999999999\\
44.7083333333333	73.0681999999999\\
44.7291666666667	73.0681999999999\\
44.75	73.0681999999999\\
44.7708333333333	73.0681999999999\\
44.7916666666667	73.0681999999999\\
44.8125	73.0681999999999\\
44.8333333333333	73.0681999999999\\
44.8541666666667	73.0681999999999\\
44.875	73.0681999999999\\
44.8958333333333	73.0681999999999\\
44.9166666666667	73.0681999999999\\
44.9375	73.0681999999999\\
44.9583333333333	73.0681999999999\\
44.9791666666667	73.0681999999999\\
45	73.0681999999999\\
45.0208333333333	73.0681999999999\\
45.0416666666667	73.0681999999999\\
45.0625	73.0681999999999\\
45.0833333333333	73.0681999999999\\
45.1041666666667	73.0681999999999\\
45.125	73.0681999999999\\
45.1458333333333	73.0681999999999\\
45.1666666666667	73.0681999999999\\
45.1875	73.0681999999999\\
45.2083333333333	73.0681999999999\\
45.2291666666667	73.0681999999999\\
45.25	73.0681999999999\\
45.2708333333333	73.0681999999999\\
45.2916666666667	73.0681999999999\\
45.3125	73.0681999999999\\
45.3333333333333	73.0681999999999\\
45.3541666666667	73.0681999999999\\
45.375	73.0681999999999\\
45.3958333333333	73.0681999999999\\
45.4166666666667	73.0681999999999\\
45.4375	73.0681999999999\\
45.4583333333333	73.0681999999999\\
45.4791666666667	73.0681999999999\\
45.5	73.0681999999999\\
45.5208333333333	73.0681999999999\\
45.5416666666667	73.0681999999999\\
45.5625	73.0681999999999\\
45.5833333333333	73.0681999999999\\
45.6041666666667	73.0681999999999\\
45.625	73.0681999999999\\
45.6458333333333	73.0681999999999\\
45.6666666666667	73.0681999999999\\
45.6875	73.0681999999999\\
45.7083333333333	73.0681999999999\\
45.7291666666667	73.0681999999999\\
45.75	73.0681999999999\\
45.7708333333333	73.0681999999999\\
45.7916666666667	73.0681999999999\\
45.8125	73.0681999999999\\
45.8333333333333	73.0681999999999\\
45.8541666666667	73.0681999999999\\
45.875	73.0681999999999\\
45.8958333333333	73.0681999999999\\
45.9166666666667	73.0681999999999\\
45.9375	73.0681999999999\\
45.9583333333333	73.0681999999999\\
45.9791666666667	73.0681999999999\\
46	73.0681999999999\\
46.0208333333333	73.0681999999999\\
46.0416666666667	73.0681999999999\\
46.0625	73.0681999999999\\
46.0833333333333	73.0681999999999\\
46.1041666666667	73.0681999999999\\
46.125	73.0681999999999\\
46.1458333333333	73.0681999999999\\
46.1666666666667	73.0681999999999\\
46.1875	73.0681999999999\\
46.2083333333333	73.0681999999999\\
46.2291666666667	73.0681999999999\\
46.25	73.0681999999999\\
46.2708333333333	73.0681999999999\\
46.2916666666667	73.0681999999999\\
46.3125	73.0681999999999\\
46.3333333333333	73.0681999999999\\
46.3541666666667	73.0681999999999\\
46.375	73.0681999999999\\
46.3958333333333	73.0681999999999\\
46.4166666666667	73.0681999999999\\
46.4375	73.0681999999999\\
46.4583333333333	73.0681999999999\\
46.4791666666667	73.0681999999999\\
46.5	73.0681999999999\\
46.5208333333333	73.0681999999999\\
46.5416666666667	73.0681999999999\\
46.5625	73.0681999999999\\
46.5833333333333	73.0681999999999\\
46.6041666666667	73.0681999999999\\
46.625	73.0681999999999\\
46.6458333333333	73.0681999999999\\
46.6666666666667	73.0681999999999\\
46.6875	73.0681999999999\\
46.7083333333333	73.0681999999999\\
46.7291666666667	73.0681999999999\\
46.75	73.0681999999999\\
46.7708333333333	73.0681999999999\\
46.7916666666667	73.0681999999999\\
46.8125	73.0681999999999\\
46.8333333333333	73.0681999999999\\
46.8541666666667	73.0681999999999\\
46.875	73.0681999999999\\
46.8958333333333	73.0681999999999\\
46.9166666666667	73.0681999999999\\
46.9375	73.0681999999999\\
46.9583333333333	73.0681999999999\\
46.9791666666667	73.0681999999999\\
47	73.0681999999999\\
47.0208333333333	73.0681999999999\\
47.0416666666667	73.0681999999999\\
47.0625	73.0681999999999\\
47.0833333333333	73.0681999999999\\
47.1041666666667	73.0681999999999\\
47.125	73.0681999999999\\
47.1458333333333	73.0681999999999\\
47.1666666666667	73.0681999999999\\
47.1875	73.0681999999999\\
47.2083333333333	73.0681999999999\\
47.2291666666667	73.0681999999999\\
47.25	73.0681999999999\\
47.2708333333333	73.0681999999999\\
47.2916666666667	73.0681999999999\\
47.3125	73.0681999999999\\
47.3333333333333	73.0681999999999\\
47.3541666666667	73.0681999999999\\
47.375	73.0681999999999\\
47.3958333333333	73.0681999999999\\
47.4166666666667	73.0681999999999\\
47.4375	73.0681999999999\\
47.4583333333333	73.0681999999999\\
47.4791666666667	73.0681999999999\\
47.5	73.0681999999999\\
47.5208333333333	73.0681999999999\\
47.5416666666667	73.0681999999999\\
47.5625	73.0681999999999\\
47.5833333333333	73.0681999999999\\
47.6041666666667	73.0681999999999\\
47.625	73.0681999999999\\
47.6458333333333	73.0681999999999\\
47.6666666666667	73.0681999999999\\
47.6875	73.0681999999999\\
47.7083333333333	73.0681999999999\\
47.7291666666667	73.0681999999999\\
47.75	73.0681999999999\\
47.7708333333333	73.0681999999999\\
47.7916666666667	73.0681999999999\\
47.8125	73.0681999999999\\
47.8333333333333	73.0681999999999\\
47.8541666666667	73.0681999999999\\
47.875	73.0681999999999\\
47.8958333333333	73.0681999999999\\
47.9166666666667	73.0681999999999\\
47.9375	73.0681999999999\\
47.9583333333333	73.0681999999999\\
47.9791666666667	73.0681999999999\\
48	73.0681999999999\\
48.0208333333333	73.0681999999999\\
48.0416666666667	73.0681999999999\\
48.0625	73.0681999999999\\
48.0833333333333	73.0681999999999\\
48.1041666666667	73.0681999999999\\
48.125	73.0681999999999\\
48.1458333333333	73.0681999999999\\
48.1666666666667	73.0681999999999\\
48.1875	73.0681999999999\\
48.2083333333333	73.0681999999999\\
48.2291666666667	73.0681999999999\\
48.25	73.0681999999999\\
48.2708333333333	73.0681999999999\\
48.2916666666667	73.0681999999999\\
48.3125	73.0681999999999\\
48.3333333333333	73.0681999999999\\
48.3541666666667	73.0681999999999\\
48.375	73.0681999999999\\
48.3958333333333	73.0681999999999\\
48.4166666666667	73.0681999999999\\
48.4375	73.0681999999999\\
48.4583333333333	73.0681999999999\\
48.4791666666667	73.0681999999999\\
48.5	73.0681999999999\\
48.5208333333333	73.0681999999999\\
48.5416666666667	73.0681999999999\\
48.5625	73.0681999999999\\
48.5833333333333	73.0681999999999\\
48.6041666666667	73.0681999999999\\
48.625	73.0681999999999\\
48.6458333333333	73.0681999999999\\
48.6666666666667	73.0681999999999\\
48.6875	73.0681999999999\\
48.7083333333333	73.0681999999999\\
48.7291666666667	73.0681999999999\\
48.75	73.0681999999999\\
48.7708333333333	73.0681999999999\\
48.7916666666667	73.0681999999999\\
48.8125	73.0681999999999\\
48.8333333333333	73.0681999999999\\
48.8541666666667	73.0681999999999\\
48.875	73.0681999999999\\
48.8958333333333	73.0681999999999\\
48.9166666666667	73.0681999999999\\
48.9375	73.0681999999999\\
48.9583333333333	73.0681999999999\\
48.9791666666667	73.0681999999999\\
49	73.0681999999999\\
49.0208333333333	73.0681999999999\\
49.0416666666667	73.0681999999999\\
49.0625	73.0681999999999\\
49.0833333333333	73.0681999999999\\
49.1041666666667	73.0681999999999\\
49.125	73.0681999999999\\
49.1458333333333	73.0681999999999\\
49.1666666666667	73.0681999999999\\
49.1875	73.0681999999999\\
49.2083333333333	73.0681999999999\\
49.2291666666667	73.0681999999999\\
49.25	73.0681999999999\\
49.2708333333333	73.0681999999999\\
49.2916666666667	73.0681999999999\\
49.3125	73.0681999999999\\
49.3333333333333	73.0681999999999\\
49.3541666666667	73.0681999999999\\
49.375	73.0681999999999\\
49.3958333333333	73.0681999999999\\
49.4166666666667	73.0681999999999\\
49.4375	73.0681999999999\\
49.4583333333333	73.0681999999999\\
49.4791666666667	73.0681999999999\\
49.5	73.0681999999999\\
49.5208333333333	73.0681999999999\\
49.5416666666667	73.0681999999999\\
49.5625	73.0681999999999\\
49.5833333333333	73.0681999999999\\
49.6041666666667	73.0681999999999\\
49.625	73.0681999999999\\
49.6458333333333	73.0681999999999\\
49.6666666666667	73.0681999999999\\
49.6875	73.0681999999999\\
49.7083333333333	73.0681999999999\\
49.7291666666667	73.0681999999999\\
49.75	73.0681999999999\\
49.7708333333333	73.0681999999999\\
49.7916666666667	73.0681999999999\\
49.8125	73.0681999999999\\
49.8333333333333	73.0681999999999\\
49.8541666666667	73.0681999999999\\
49.875	73.0681999999999\\
49.8958333333333	73.0681999999999\\
49.9166666666667	73.0681999999999\\
49.9375	73.0681999999999\\
49.9583333333333	73.0681999999999\\
49.9791666666667	73.0681999999999\\
50	73.0681999999999\\
50.0208333333333	73.0681999999999\\
50.0416666666667	73.0681999999999\\
50.0625	73.0681999999999\\
50.0833333333333	73.0681999999999\\
50.1041666666667	73.0681999999999\\
50.125	73.0681999999999\\
50.1458333333333	73.0681999999999\\
50.1666666666667	73.0681999999999\\
50.1875	73.0681999999999\\
50.2083333333333	73.0681999999999\\
50.2291666666667	73.0681999999999\\
50.25	73.0681999999999\\
50.2708333333333	73.0681999999999\\
50.2916666666667	73.0681999999999\\
50.3125	73.0681999999999\\
50.3333333333333	73.0681999999999\\
50.3541666666667	73.0681999999999\\
50.375	73.0681999999999\\
50.3958333333333	73.0681999999999\\
50.4166666666667	73.0681999999999\\
50.4375	73.0681999999999\\
50.4583333333333	73.0681999999999\\
50.4791666666667	73.0681999999999\\
50.5	73.0681999999999\\
50.5208333333333	73.0681999999999\\
50.5416666666667	73.0681999999999\\
50.5625	73.0681999999999\\
50.5833333333333	73.0681999999999\\
50.6041666666667	73.0681999999999\\
50.625	73.0681999999999\\
50.6458333333333	73.0681999999999\\
50.6666666666667	73.0681999999999\\
50.6875	73.0681999999999\\
50.7083333333333	73.0681999999999\\
50.7291666666667	73.0681999999999\\
50.75	73.0681999999999\\
50.7708333333333	73.0681999999999\\
50.7916666666667	73.0681999999999\\
50.8125	73.0681999999999\\
50.8333333333333	73.0681999999999\\
50.8541666666667	73.0681999999999\\
50.875	73.0681999999999\\
50.8958333333333	73.0681999999999\\
50.9166666666667	73.0681999999999\\
50.9375	73.0681999999999\\
50.9583333333333	73.0681999999999\\
50.9791666666667	73.0681999999999\\
51	73.0681999999999\\
51.0208333333333	73.0681999999999\\
51.0416666666667	73.0681999999999\\
51.0625	73.0681999999999\\
51.0833333333333	73.0681999999999\\
51.1041666666667	73.0681999999999\\
51.125	73.0681999999999\\
51.1458333333333	73.0681999999999\\
51.1666666666667	73.0681999999999\\
51.1875	73.0681999999999\\
51.2083333333333	73.0681999999999\\
51.2291666666667	73.0681999999999\\
51.25	73.0681999999999\\
51.2708333333333	73.0681999999999\\
51.2916666666667	73.0681999999999\\
51.3125	73.0681999999999\\
51.3333333333333	73.0681999999999\\
51.3541666666667	73.0681999999999\\
51.375	73.0681999999999\\
51.3958333333333	73.0681999999999\\
51.4166666666667	73.0681999999999\\
51.4375	73.0681999999999\\
51.4583333333333	73.0681999999999\\
51.4791666666667	73.0681999999999\\
51.5	73.0681999999999\\
51.5208333333333	73.0681999999999\\
51.5416666666667	73.0681999999999\\
51.5625	73.0681999999999\\
51.5833333333333	73.0681999999999\\
51.6041666666667	73.0681999999999\\
51.625	73.0681999999999\\
51.6458333333333	73.0681999999999\\
51.6666666666667	73.0681999999999\\
51.6875	73.0681999999999\\
51.7083333333333	73.0681999999999\\
51.7291666666667	73.0681999999999\\
51.75	73.0681999999999\\
51.7708333333333	73.0681999999999\\
51.7916666666667	73.0681999999999\\
51.8125	73.0681999999999\\
51.8333333333333	73.0681999999999\\
51.8541666666667	73.0681999999999\\
51.875	73.0681999999999\\
51.8958333333333	73.0681999999999\\
51.9166666666667	73.0681999999999\\
51.9375	73.0681999999999\\
51.9583333333333	73.0681999999999\\
51.9791666666667	73.0681999999999\\
52	73.0681999999999\\
52.0208333333333	73.0681999999999\\
52.0416666666667	73.0681999999999\\
52.0625	73.0681999999999\\
52.0833333333333	73.0681999999999\\
52.1041666666667	73.0681999999999\\
52.125	73.0681999999999\\
52.1458333333333	73.0681999999999\\
52.1666666666667	73.0681999999999\\
52.1875	73.0681999999999\\
52.2083333333333	73.0681999999999\\
52.2291666666667	73.0681999999999\\
52.25	73.0681999999999\\
52.2708333333333	73.0681999999999\\
52.2916666666667	73.0681999999999\\
52.3125	73.0681999999999\\
52.3333333333333	73.0681999999999\\
52.3541666666667	73.0681999999999\\
52.375	73.0681999999999\\
52.3958333333333	73.0681999999999\\
52.4166666666667	73.0681999999999\\
52.4375	73.0681999999999\\
52.4583333333333	73.0681999999999\\
52.4791666666667	73.0681999999999\\
52.5	73.0681999999999\\
52.5208333333333	73.0681999999999\\
52.5416666666667	73.0681999999999\\
52.5625	73.0681999999999\\
52.5833333333333	73.0681999999999\\
52.6041666666667	73.0681999999999\\
52.625	73.0681999999999\\
52.6458333333333	73.0681999999999\\
52.6666666666667	73.0681999999999\\
52.6875	73.0681999999999\\
52.7083333333333	73.0681999999999\\
52.7291666666667	73.0681999999999\\
52.75	73.0681999999999\\
52.7708333333333	73.0681999999999\\
52.7916666666667	73.0681999999999\\
52.8125	73.0681999999999\\
52.8333333333333	73.0681999999999\\
52.8541666666667	73.0681999999999\\
52.875	73.0681999999999\\
52.8958333333333	73.0681999999999\\
52.9166666666667	73.0681999999999\\
52.9375	73.0681999999999\\
52.9583333333333	73.0681999999999\\
52.9791666666667	73.0681999999999\\
53	73.0681999999999\\
53.0208333333333	73.0681999999999\\
53.0416666666667	73.0681999999999\\
53.0625	73.0681999999999\\
53.0833333333333	73.0681999999999\\
53.1041666666667	73.0681999999999\\
53.125	73.0681999999999\\
53.1458333333333	73.0681999999999\\
53.1666666666667	73.0681999999999\\
53.1875	73.0681999999999\\
53.2083333333333	73.0681999999999\\
53.2291666666667	73.0681999999999\\
53.25	73.0681999999999\\
53.2708333333333	73.0681999999999\\
53.2916666666667	73.0681999999999\\
53.3125	73.0681999999999\\
53.3333333333333	73.0681999999999\\
53.3541666666667	73.0681999999999\\
53.375	73.0681999999999\\
53.3958333333333	73.0681999999999\\
53.4166666666667	73.0681999999999\\
53.4375	73.0681999999999\\
53.4583333333333	73.0681999999999\\
53.4791666666667	73.0681999999999\\
53.5	73.0681999999999\\
53.5208333333333	73.0681999999999\\
53.5416666666667	73.0681999999999\\
53.5625	73.0681999999999\\
53.5833333333333	73.0681999999999\\
53.6041666666667	73.0681999999999\\
53.625	73.0681999999999\\
53.6458333333333	73.0681999999999\\
53.6666666666667	73.0681999999999\\
53.6875	73.0681999999999\\
53.7083333333333	73.0681999999999\\
53.7291666666667	73.0681999999999\\
53.75	73.0681999999999\\
53.7708333333333	73.0681999999999\\
53.7916666666667	73.0681999999999\\
53.8125	73.0681999999999\\
53.8333333333333	73.0681999999999\\
53.8541666666667	73.0681999999999\\
53.875	73.0681999999999\\
53.8958333333333	73.0681999999999\\
53.9166666666667	73.0681999999999\\
53.9375	73.0681999999999\\
53.9583333333333	73.0681999999999\\
53.9791666666667	73.0681999999999\\
54	73.0681999999999\\
54.0208333333333	73.0681999999999\\
54.0416666666667	73.0681999999999\\
54.0625	73.0681999999999\\
54.0833333333333	73.0681999999999\\
54.1041666666667	73.0681999999999\\
54.125	73.0681999999999\\
54.1458333333333	73.0681999999999\\
54.1666666666667	73.0681999999999\\
54.1875	73.0681999999999\\
54.2083333333333	73.0681999999999\\
54.2291666666667	73.0681999999999\\
54.25	73.0681999999999\\
54.2708333333333	73.0681999999999\\
54.2916666666667	73.0681999999999\\
54.3125	73.0681999999999\\
54.3333333333333	73.0681999999999\\
54.3541666666667	73.0681999999999\\
54.375	73.0681999999999\\
54.3958333333333	73.0681999999999\\
54.4166666666667	73.0681999999999\\
54.4375	73.0681999999999\\
54.4583333333333	73.0681999999999\\
54.4791666666667	73.0681999999999\\
54.5	73.0681999999999\\
54.5208333333333	73.0681999999999\\
54.5416666666667	73.0681999999999\\
54.5625	73.0681999999999\\
54.5833333333333	73.0681999999999\\
54.6041666666667	73.0681999999999\\
54.625	73.0681999999999\\
54.6458333333333	73.0681999999999\\
54.6666666666667	73.0681999999999\\
54.6875	73.0681999999999\\
54.7083333333333	73.0681999999999\\
54.7291666666667	73.0681999999999\\
54.75	73.0681999999999\\
54.7708333333333	73.0681999999999\\
54.7916666666667	73.0681999999999\\
54.8125	73.0681999999999\\
54.8333333333333	73.0681999999999\\
54.8541666666667	73.0681999999999\\
54.875	73.0681999999999\\
54.8958333333333	73.0681999999999\\
54.9166666666667	73.0681999999999\\
54.9375	73.0681999999999\\
54.9583333333333	73.0681999999999\\
54.9791666666667	73.0681999999999\\
55	73.0681999999999\\
55.0208333333333	73.0681999999999\\
55.0416666666667	73.0681999999999\\
55.0625	73.0681999999999\\
55.0833333333333	73.0681999999999\\
55.1041666666667	73.0681999999999\\
55.125	73.0681999999999\\
55.1458333333333	73.0681999999999\\
55.1666666666667	73.0681999999999\\
55.1875	73.0681999999999\\
55.2083333333333	73.0681999999999\\
55.2291666666667	73.0681999999999\\
55.25	73.0681999999999\\
55.2708333333333	73.0681999999999\\
55.2916666666667	73.0681999999999\\
55.3125	73.0681999999999\\
55.3333333333333	73.0681999999999\\
55.3541666666667	73.0681999999999\\
55.375	73.0681999999999\\
55.3958333333333	73.0681999999999\\
55.4166666666667	73.0681999999999\\
55.4375	73.0681999999999\\
55.4583333333333	73.0681999999999\\
55.4791666666667	73.0681999999999\\
55.5	73.0681999999999\\
55.5208333333333	73.0681999999999\\
55.5416666666667	73.0681999999999\\
55.5625	73.0681999999999\\
55.5833333333333	73.0681999999999\\
55.6041666666667	73.0681999999999\\
55.625	73.0681999999999\\
55.6458333333333	73.0681999999999\\
55.6666666666667	73.0681999999999\\
55.6875	73.0681999999999\\
55.7083333333333	73.0681999999999\\
55.7291666666667	73.0681999999999\\
55.75	73.0681999999999\\
55.7708333333333	73.0681999999999\\
55.7916666666667	73.0681999999999\\
55.8125	73.0681999999999\\
55.8333333333333	73.0681999999999\\
55.8541666666667	73.0681999999999\\
55.875	73.0681999999999\\
55.8958333333333	73.0681999999999\\
55.9166666666667	73.0681999999999\\
55.9375	73.0681999999999\\
55.9583333333333	73.0681999999999\\
55.9791666666667	73.0681999999999\\
56	73.0681999999999\\
56.0208333333333	73.0681999999999\\
56.0416666666667	73.0681999999999\\
56.0625	73.0681999999999\\
56.0833333333333	73.0681999999999\\
56.1041666666667	73.0681999999999\\
56.125	73.0681999999999\\
56.1458333333333	73.0681999999999\\
56.1666666666667	73.0681999999999\\
56.1875	73.0681999999999\\
56.2083333333333	73.0681999999999\\
56.2291666666667	73.0681999999999\\
56.25	73.0681999999999\\
56.2708333333333	73.0681999999999\\
56.2916666666667	73.0681999999999\\
56.3125	73.0681999999999\\
56.3333333333333	73.0681999999999\\
56.3541666666667	73.0681999999999\\
56.375	73.0681999999999\\
56.3958333333333	73.0681999999999\\
56.4166666666667	73.0681999999999\\
56.4375	73.0681999999999\\
56.4583333333333	73.0681999999999\\
56.4791666666667	73.0681999999999\\
56.5	73.0681999999999\\
56.5208333333333	73.0681999999999\\
56.5416666666667	73.0681999999999\\
56.5625	73.0681999999999\\
56.5833333333333	73.0681999999999\\
56.6041666666667	73.0681999999999\\
56.625	73.0681999999999\\
56.6458333333333	73.0681999999999\\
56.6666666666667	73.0681999999999\\
56.6875	73.0681999999999\\
56.7083333333333	73.0681999999999\\
56.7291666666667	73.0681999999999\\
56.75	73.0681999999999\\
56.7708333333333	73.0681999999999\\
56.7916666666667	73.0681999999999\\
56.8125	73.0681999999999\\
56.8333333333333	73.0681999999999\\
56.8541666666667	73.0681999999999\\
56.875	73.0681999999999\\
56.8958333333333	73.0681999999999\\
56.9166666666667	73.0681999999999\\
56.9375	73.0681999999999\\
56.9583333333333	73.0681999999999\\
56.9791666666667	73.0681999999999\\
57	73.0681999999999\\
57.0208333333333	73.0681999999999\\
57.0416666666667	73.0681999999999\\
57.0625	73.0681999999999\\
57.0833333333333	73.0681999999999\\
57.1041666666667	73.0681999999999\\
57.125	73.0681999999999\\
57.1458333333333	73.0681999999999\\
57.1666666666667	73.0681999999999\\
57.1875	73.0681999999999\\
57.2083333333333	73.0681999999999\\
57.2291666666667	73.0681999999999\\
57.25	73.0681999999999\\
57.2708333333333	73.0681999999999\\
57.2916666666667	73.0681999999999\\
57.3125	73.0681999999999\\
57.3333333333333	73.0681999999999\\
57.3541666666667	73.0681999999999\\
57.375	73.0681999999999\\
57.3958333333333	73.0681999999999\\
57.4166666666667	73.0681999999999\\
57.4375	73.0681999999999\\
57.4583333333333	73.0681999999999\\
57.4791666666667	73.0681999999999\\
57.5	73.0681999999999\\
57.5208333333333	73.0681999999999\\
57.5416666666667	73.0681999999999\\
57.5625	73.0681999999999\\
57.5833333333333	73.0681999999999\\
57.6041666666667	73.0681999999999\\
57.625	73.0681999999999\\
57.6458333333333	73.0681999999999\\
57.6666666666667	73.0681999999999\\
57.6875	73.0681999999999\\
57.7083333333333	73.0681999999999\\
57.7291666666667	73.0681999999999\\
57.75	73.0681999999999\\
57.7708333333333	73.0681999999999\\
57.7916666666667	73.0681999999999\\
57.8125	73.0681999999999\\
57.8333333333333	73.0681999999999\\
57.8541666666667	73.0681999999999\\
57.875	73.0681999999999\\
57.8958333333333	73.0681999999999\\
57.9166666666667	73.0681999999999\\
57.9375	73.0681999999999\\
57.9583333333333	73.0681999999999\\
57.9791666666667	73.0681999999999\\
58	73.0681999999999\\
58.0208333333333	73.0681999999999\\
58.0416666666667	73.0681999999999\\
58.0625	73.0681999999999\\
58.0833333333333	73.0681999999999\\
58.1041666666667	73.0681999999999\\
58.125	73.0681999999999\\
58.1458333333333	73.0681999999999\\
58.1666666666667	73.0681999999999\\
58.1875	73.0681999999999\\
58.2083333333333	73.0681999999999\\
58.2291666666667	73.0681999999999\\
58.25	73.0681999999999\\
58.2708333333333	73.0681999999999\\
58.2916666666667	73.0681999999999\\
58.3125	73.0681999999999\\
58.3333333333333	73.0681999999999\\
58.3541666666667	73.0681999999999\\
58.375	73.0681999999999\\
58.3958333333333	73.0681999999999\\
58.4166666666667	73.0681999999999\\
58.4375	73.0681999999999\\
58.4583333333333	73.0681999999999\\
58.4791666666667	73.0681999999999\\
58.5	73.0681999999999\\
58.5208333333333	73.0681999999999\\
58.5416666666667	73.0681999999999\\
58.5625	73.0681999999999\\
58.5833333333333	73.0681999999999\\
58.6041666666667	73.0681999999999\\
58.625	73.0681999999999\\
58.6458333333333	73.0681999999999\\
58.6666666666667	73.0681999999999\\
58.6875	73.0681999999999\\
58.7083333333333	73.0681999999999\\
58.7291666666667	73.0681999999999\\
58.75	73.0681999999999\\
58.7708333333333	73.0681999999999\\
58.7916666666667	73.0681999999999\\
58.8125	73.0681999999999\\
58.8333333333333	73.0681999999999\\
58.8541666666667	73.0681999999999\\
58.875	73.0681999999999\\
58.8958333333333	73.0681999999999\\
58.9166666666667	73.0681999999999\\
58.9375	73.0681999999999\\
58.9583333333333	73.0681999999999\\
58.9791666666667	73.0681999999999\\
59	73.0681999999999\\
59.0208333333333	73.0681999999999\\
59.0416666666667	73.0681999999999\\
59.0625	73.0681999999999\\
59.0833333333333	73.0681999999999\\
59.1041666666667	73.0681999999999\\
59.125	73.0681999999999\\
59.1458333333333	73.0681999999999\\
59.1666666666667	73.0681999999999\\
59.1875	73.0681999999999\\
59.2083333333333	73.0681999999999\\
59.2291666666667	73.0681999999999\\
59.25	73.0681999999999\\
59.2708333333333	73.0681999999999\\
59.2916666666667	73.0681999999999\\
59.3125	73.0681999999999\\
59.3333333333333	73.0681999999999\\
59.3541666666667	73.0681999999999\\
59.375	73.0681999999999\\
59.3958333333333	73.0681999999999\\
59.4166666666667	73.0681999999999\\
59.4375	73.0681999999999\\
59.4583333333333	73.0681999999999\\
59.4791666666667	73.0681999999999\\
59.5	73.0681999999999\\
59.5208333333333	73.0681999999999\\
59.5416666666667	73.0681999999999\\
59.5625	73.0681999999999\\
59.5833333333333	73.0681999999999\\
59.6041666666667	73.0681999999999\\
59.625	73.0681999999999\\
59.6458333333333	73.0681999999999\\
59.6666666666667	73.0681999999999\\
59.6875	73.0681999999999\\
59.7083333333333	73.0681999999999\\
59.7291666666667	73.0681999999999\\
59.75	73.0681999999999\\
59.7708333333333	73.0681999999999\\
59.7916666666667	73.0681999999999\\
59.8125	73.0681999999999\\
59.8333333333333	73.0681999999999\\
59.8541666666667	73.0681999999999\\
59.875	73.0681999999999\\
59.8958333333333	73.0681999999999\\
59.9166666666667	73.0681999999999\\
59.9375	73.0681999999999\\
59.9583333333333	73.0681999999999\\
59.9791666666667	73.0681999999999\\
60	73.0681999999999\\
};
\addplot [color=green,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	73.0682\\
0.0208333333333333	73.0682\\
0.0416666666666667	73.0682\\
0.0625	73.0682\\
0.0833333333333333	73.0682\\
0.104166666666667	73.0682\\
0.125	73.0682\\
0.145833333333333	73.0682\\
0.166666666666667	73.0682\\
0.1875	73.0682\\
0.208333333333333	73.0682\\
0.229166666666667	73.0682\\
0.25	73.0682\\
0.270833333333333	73.0682\\
0.291666666666667	73.0682\\
0.3125	73.0682\\
0.333333333333333	73.0682\\
0.354166666666667	73.0682\\
0.375	73.0682\\
0.395833333333333	73.0682\\
0.416666666666667	73.0682\\
0.4375	73.0682\\
0.458333333333333	73.0682\\
0.479166666666667	73.0682\\
0.5	73.0682\\
0.520833333333333	73.0682\\
0.541666666666667	73.0682\\
0.5625	73.0682\\
0.583333333333333	73.0682\\
0.604166666666667	73.0682\\
0.625	73.0682\\
0.645833333333333	73.0682\\
0.666666666666667	73.0682\\
0.6875	73.0682\\
0.708333333333333	73.0682\\
0.729166666666667	73.0682\\
0.75	73.0682\\
0.770833333333333	73.0682\\
0.791666666666667	73.0682\\
0.8125	73.0682\\
0.833333333333333	73.0682\\
0.854166666666667	73.0682\\
0.875	73.0682\\
0.895833333333333	73.0682\\
0.916666666666667	73.0682\\
0.9375	73.0682\\
0.958333333333333	73.0682\\
0.979166666666667	73.0682\\
1	73.0682\\
1.02083333333333	73.0682\\
1.04166666666667	73.0682\\
1.0625	73.0682\\
1.08333333333333	73.0682\\
1.10416666666667	73.0682\\
1.125	73.0682\\
1.14583333333333	73.0682\\
1.16666666666667	73.0682\\
1.1875	73.0682\\
1.20833333333333	73.0682\\
1.22916666666667	73.0682\\
1.25	73.0682\\
1.27083333333333	73.0682\\
1.29166666666667	73.0682\\
1.3125	73.0682\\
1.33333333333333	73.0682\\
1.35416666666667	73.0682\\
1.375	73.0682\\
1.39583333333333	73.0682\\
1.41666666666667	73.0682\\
1.4375	73.0682\\
1.45833333333333	73.0682\\
1.47916666666667	73.0682\\
1.5	73.0682\\
1.52083333333333	73.0682\\
1.54166666666667	73.0682\\
1.5625	73.0682\\
1.58333333333333	73.0682\\
1.60416666666667	73.0682\\
1.625	73.0682\\
1.64583333333333	73.0682\\
1.66666666666667	73.0682\\
1.6875	73.0682\\
1.70833333333333	73.0682\\
1.72916666666667	73.0682\\
1.75	73.0682\\
1.77083333333333	73.0682\\
1.79166666666667	73.0682\\
1.8125	73.0682\\
1.83333333333333	73.0682\\
1.85416666666667	73.0682\\
1.875	73.0682\\
1.89583333333333	73.0682\\
1.91666666666667	73.0682\\
1.9375	73.0682\\
1.95833333333333	73.0682\\
1.97916666666667	73.0682\\
2	73.0682\\
2.02083333333333	73.0682\\
2.04166666666667	73.0682\\
2.0625	73.0682\\
2.08333333333333	73.0682\\
2.10416666666667	73.0682\\
2.125	73.0682\\
2.14583333333333	73.0682\\
2.16666666666667	73.0682\\
2.1875	73.0682\\
2.20833333333333	73.0682\\
2.22916666666667	73.0682\\
2.25	73.0682\\
2.27083333333333	73.0682\\
2.29166666666667	73.0682\\
2.3125	73.0682\\
2.33333333333333	73.0682\\
2.35416666666667	73.0682\\
2.375	73.0682\\
2.39583333333333	73.0682\\
2.41666666666667	73.0682\\
2.4375	73.0682\\
2.45833333333333	73.0682\\
2.47916666666667	73.0682\\
2.5	73.0682\\
2.52083333333333	73.0682\\
2.54166666666667	73.0682\\
2.5625	73.0682\\
2.58333333333333	73.0682\\
2.60416666666667	73.0682\\
2.625	73.0682\\
2.64583333333333	73.0682\\
2.66666666666667	73.0682\\
2.6875	73.0682\\
2.70833333333333	73.0682\\
2.72916666666667	73.0682\\
2.75	73.0682\\
2.77083333333333	73.0682\\
2.79166666666667	73.0682\\
2.8125	73.0682\\
2.83333333333333	73.0682\\
2.85416666666667	73.0682\\
2.875	73.0682\\
2.89583333333333	73.0682\\
2.91666666666667	73.0682\\
2.9375	73.0682\\
2.95833333333333	73.0682\\
2.97916666666667	73.0682\\
3	73.0682\\
3.02083333333333	73.0682\\
3.04166666666667	73.0682\\
3.0625	73.0682\\
3.08333333333333	73.0682\\
3.10416666666667	73.0682\\
3.125	73.0682\\
3.14583333333333	73.0682\\
3.16666666666667	73.0682\\
3.1875	73.0682\\
3.20833333333333	73.0682\\
3.22916666666667	73.0682\\
3.25	73.0682\\
3.27083333333333	73.0682\\
3.29166666666667	73.0682\\
3.3125	73.0682\\
3.33333333333333	73.0682\\
3.35416666666667	73.0682\\
3.375	73.0682\\
3.39583333333333	73.0682\\
3.41666666666667	73.0682\\
3.4375	73.0682\\
3.45833333333333	73.0682\\
3.47916666666667	73.0682\\
3.5	73.0682\\
3.52083333333333	73.0682\\
3.54166666666667	73.0682\\
3.5625	73.0682\\
3.58333333333333	73.0682\\
3.60416666666667	73.0682\\
3.625	73.0682\\
3.64583333333333	73.0682\\
3.66666666666667	73.0682\\
3.6875	73.0682\\
3.70833333333333	73.0682\\
3.72916666666667	73.0682\\
3.75	73.0682\\
3.77083333333333	73.0682\\
3.79166666666667	73.0682\\
3.8125	73.0682\\
3.83333333333333	73.0682\\
3.85416666666667	73.0682\\
3.875	73.0682\\
3.89583333333333	73.0682\\
3.91666666666667	73.0682\\
3.9375	73.0682\\
3.95833333333333	73.0682\\
3.97916666666667	73.0682\\
4	73.0682\\
4.02083333333333	73.0682\\
4.04166666666667	73.0682\\
4.0625	73.0682\\
4.08333333333333	73.0682\\
4.10416666666667	73.0682\\
4.125	73.0682\\
4.14583333333333	73.0682\\
4.16666666666667	73.0682\\
4.1875	73.0682\\
4.20833333333333	73.0682\\
4.22916666666667	73.0682\\
4.25	73.0682\\
4.27083333333333	73.0682\\
4.29166666666667	73.0682\\
4.3125	73.0682\\
4.33333333333333	73.0682\\
4.35416666666667	73.0682\\
4.375	73.0682\\
4.39583333333333	73.0682\\
4.41666666666667	73.0682\\
4.4375	73.0682\\
4.45833333333333	73.0682\\
4.47916666666667	73.0682\\
4.5	73.0682\\
4.52083333333333	73.0682\\
4.54166666666667	73.0682\\
4.5625	73.0682\\
4.58333333333333	73.0682\\
4.60416666666667	73.0682\\
4.625	73.0682\\
4.64583333333333	73.0682\\
4.66666666666667	73.0682\\
4.6875	73.0682\\
4.70833333333333	73.0682\\
4.72916666666667	73.0682\\
4.75	73.0682\\
4.77083333333333	73.0682\\
4.79166666666667	73.0682\\
4.8125	73.0682\\
4.83333333333333	73.0682\\
4.85416666666667	73.0682\\
4.875	73.0682\\
4.89583333333333	73.0682\\
4.91666666666667	73.0682\\
4.9375	73.0682\\
4.95833333333333	73.0682\\
4.97916666666667	73.0682\\
5	73.0682\\
5.02083333333333	73.0682\\
5.04166666666667	73.0682\\
5.0625	73.0682\\
5.08333333333333	73.0682\\
5.10416666666667	73.0682\\
5.125	73.0682\\
5.14583333333333	73.0682\\
5.16666666666667	73.0682\\
5.1875	73.0682\\
5.20833333333333	73.0682\\
5.22916666666667	73.0682\\
5.25	73.0682\\
5.27083333333333	73.0682\\
5.29166666666667	73.0682\\
5.3125	73.0682\\
5.33333333333333	73.0682\\
5.35416666666667	73.0682\\
5.375	73.0682\\
5.39583333333333	73.0682\\
5.41666666666667	73.0682\\
5.4375	73.0682\\
5.45833333333333	73.0682\\
5.47916666666667	73.0682\\
5.5	73.0682\\
5.52083333333333	73.0682\\
5.54166666666667	73.0682\\
5.5625	73.0682\\
5.58333333333333	73.0682\\
5.60416666666667	73.0682\\
5.625	73.0682\\
5.64583333333333	73.0682\\
5.66666666666667	73.0682\\
5.6875	73.0682\\
5.70833333333333	73.0682\\
5.72916666666667	73.0682\\
5.75	73.0682\\
5.77083333333333	73.0682\\
5.79166666666667	73.0682\\
5.8125	73.0682\\
5.83333333333333	73.0682\\
5.85416666666667	73.0682\\
5.875	73.0682\\
5.89583333333333	73.0682\\
5.91666666666667	73.0682\\
5.9375	73.0682\\
5.95833333333333	73.0682\\
5.97916666666667	73.0682\\
6	73.0682\\
6.02083333333333	73.0682\\
6.04166666666667	73.0682\\
6.0625	73.0682\\
6.08333333333333	73.0682\\
6.10416666666667	73.0682\\
6.125	73.0682\\
6.14583333333333	73.0682\\
6.16666666666667	73.0682\\
6.1875	73.0682\\
6.20833333333333	73.0682\\
6.22916666666667	73.0682\\
6.25	73.0682\\
6.27083333333333	73.0682\\
6.29166666666667	73.0682\\
6.3125	73.0682\\
6.33333333333333	73.0682\\
6.35416666666667	73.0682\\
6.375	73.0682\\
6.39583333333333	73.0682\\
6.41666666666667	73.0682\\
6.4375	73.0682\\
6.45833333333333	73.0682\\
6.47916666666667	73.0682\\
6.5	73.0682\\
6.52083333333333	73.0682\\
6.54166666666667	73.0682\\
6.5625	73.0682\\
6.58333333333333	73.0682\\
6.60416666666667	73.0682\\
6.625	73.0682\\
6.64583333333333	73.0682\\
6.66666666666667	73.0682\\
6.6875	73.0682\\
6.70833333333333	73.0682\\
6.72916666666667	73.0682\\
6.75	73.0682\\
6.77083333333333	73.0682\\
6.79166666666667	73.0682\\
6.8125	73.0682\\
6.83333333333333	73.0682\\
6.85416666666667	73.0682\\
6.875	73.0682\\
6.89583333333333	73.0682\\
6.91666666666667	73.0682\\
6.9375	73.0682\\
6.95833333333333	73.0682\\
6.97916666666667	73.0682\\
7	73.0682\\
7.02083333333333	73.0682\\
7.04166666666667	73.0682\\
7.0625	73.0682\\
7.08333333333333	73.0682\\
7.10416666666667	73.0682\\
7.125	73.0682\\
7.14583333333333	73.0682\\
7.16666666666667	73.0682\\
7.1875	73.0682\\
7.20833333333333	73.0682\\
7.22916666666667	73.0682\\
7.25	73.0682\\
7.27083333333333	73.0682\\
7.29166666666667	73.0682\\
7.3125	73.0682\\
7.33333333333333	73.0682\\
7.35416666666667	73.0682\\
7.375	73.0682\\
7.39583333333333	73.0682\\
7.41666666666667	73.0682\\
7.4375	73.0682\\
7.45833333333333	73.0682\\
7.47916666666667	73.0682\\
7.5	73.0682\\
7.52083333333333	73.0682\\
7.54166666666667	73.0682\\
7.5625	73.0682\\
7.58333333333333	73.0682\\
7.60416666666667	73.0682\\
7.625	73.0682\\
7.64583333333333	73.0682\\
7.66666666666667	73.0682\\
7.6875	73.0682\\
7.70833333333333	73.0682\\
7.72916666666667	73.0682\\
7.75	73.0682\\
7.77083333333333	73.0682\\
7.79166666666667	73.0682\\
7.8125	73.0682\\
7.83333333333333	73.0682\\
7.85416666666667	73.0682\\
7.875	73.0682\\
7.89583333333333	73.0682\\
7.91666666666667	73.0682\\
7.9375	73.0682\\
7.95833333333333	73.0682\\
7.97916666666667	73.0682\\
8	73.0682\\
8.02083333333333	73.0682\\
8.04166666666667	73.0682\\
8.0625	73.0682\\
8.08333333333333	73.0682\\
8.10416666666667	73.0682\\
8.125	73.0682\\
8.14583333333333	73.0682\\
8.16666666666667	73.0682\\
8.1875	73.0682\\
8.20833333333333	73.0682\\
8.22916666666667	73.0682\\
8.25	73.0682\\
8.27083333333333	73.0682\\
8.29166666666667	73.0682\\
8.3125	73.0682\\
8.33333333333333	73.0682\\
8.35416666666667	73.0682\\
8.375	73.0682\\
8.39583333333333	73.0682\\
8.41666666666667	73.0682\\
8.4375	73.0682\\
8.45833333333333	73.0682\\
8.47916666666667	73.0682\\
8.5	73.0682\\
8.52083333333333	73.0682\\
8.54166666666667	73.0682\\
8.5625	73.0682\\
8.58333333333333	73.0682\\
8.60416666666667	73.0682\\
8.625	73.0682\\
8.64583333333333	73.0682\\
8.66666666666667	73.0682\\
8.6875	73.0682\\
8.70833333333333	73.0682\\
8.72916666666667	73.0682\\
8.75	73.0682\\
8.77083333333333	73.0682\\
8.79166666666667	73.0682\\
8.8125	73.0682\\
8.83333333333333	73.0682\\
8.85416666666667	73.0682\\
8.875	73.0682\\
8.89583333333333	73.0682\\
8.91666666666667	73.0682\\
8.9375	73.0682\\
8.95833333333333	73.0682\\
8.97916666666667	73.0682\\
9	73.0682\\
9.02083333333333	73.0682\\
9.04166666666667	73.0682\\
9.0625	73.0682\\
9.08333333333333	73.0682\\
9.10416666666667	73.0682\\
9.125	73.0682\\
9.14583333333333	73.0682\\
9.16666666666667	73.0682\\
9.1875	73.0682\\
9.20833333333333	73.0682\\
9.22916666666667	73.0682\\
9.25	73.0682\\
9.27083333333333	73.0682\\
9.29166666666667	73.0682\\
9.3125	73.0682\\
9.33333333333333	73.0682\\
9.35416666666667	73.0682\\
9.375	73.0682\\
9.39583333333333	73.0682\\
9.41666666666667	73.0682\\
9.4375	73.0682\\
9.45833333333333	73.0682\\
9.47916666666667	73.0682\\
9.5	73.0682\\
9.52083333333333	73.0682\\
9.54166666666667	73.0682\\
9.5625	73.0682\\
9.58333333333333	73.0682\\
9.60416666666667	73.0682\\
9.625	73.0682\\
9.64583333333333	73.0682\\
9.66666666666667	73.0682\\
9.6875	73.0682\\
9.70833333333333	73.0682\\
9.72916666666667	73.0682\\
9.75	73.0682\\
9.77083333333333	73.0682\\
9.79166666666667	73.0682\\
9.8125	73.0682\\
9.83333333333333	73.0682\\
9.85416666666667	73.0682\\
9.875	73.0682\\
9.89583333333333	73.0682\\
9.91666666666667	73.0682\\
9.9375	73.0682\\
9.95833333333333	73.0682\\
9.97916666666667	73.0682\\
10	73.0682\\
10.0208333333333	73.0682\\
10.0416666666667	73.0682\\
10.0625	73.0682\\
10.0833333333333	73.0682\\
10.1041666666667	73.0682\\
10.125	73.0682\\
10.1458333333333	73.0682\\
10.1666666666667	73.0682\\
10.1875	73.0682\\
10.2083333333333	73.0682\\
10.2291666666667	73.0682\\
10.25	73.0682\\
10.2708333333333	73.0682\\
10.2916666666667	73.0682\\
10.3125	73.0682\\
10.3333333333333	73.0682\\
10.3541666666667	73.0682\\
10.375	73.0682\\
10.3958333333333	73.0682\\
10.4166666666667	73.0682\\
10.4375	73.0682\\
10.4583333333333	73.0682\\
10.4791666666667	73.0682\\
10.5	73.0682\\
10.5208333333333	73.0682\\
10.5416666666667	73.0682\\
10.5625	73.0682\\
10.5833333333333	73.0682\\
10.6041666666667	73.0682\\
10.625	73.0682\\
10.6458333333333	73.0682\\
10.6666666666667	73.0682\\
10.6875	73.0682\\
10.7083333333333	73.0682\\
10.7291666666667	73.0682\\
10.75	73.0682\\
10.7708333333333	73.0682\\
10.7916666666667	73.0682\\
10.8125	73.0682\\
10.8333333333333	73.0682\\
10.8541666666667	73.0682\\
10.875	73.0682\\
10.8958333333333	73.0682\\
10.9166666666667	73.0682\\
10.9375	73.0682\\
10.9583333333333	73.0682\\
10.9791666666667	73.0682\\
11	73.0682\\
11.0208333333333	73.0682\\
11.0416666666667	73.0682\\
11.0625	73.0682\\
11.0833333333333	73.0682\\
11.1041666666667	73.0682\\
11.125	73.0682\\
11.1458333333333	73.0682\\
11.1666666666667	73.0682\\
11.1875	73.0682\\
11.2083333333333	73.0682\\
11.2291666666667	73.0682\\
11.25	73.0682\\
11.2708333333333	73.0682\\
11.2916666666667	73.0682\\
11.3125	73.0682\\
11.3333333333333	73.0682\\
11.3541666666667	73.0682\\
11.375	73.0682\\
11.3958333333333	73.0682\\
11.4166666666667	73.0682\\
11.4375	73.0682\\
11.4583333333333	73.0682\\
11.4791666666667	73.0682\\
11.5	73.0682\\
11.5208333333333	73.0682\\
11.5416666666667	73.0682\\
11.5625	73.0682\\
11.5833333333333	73.0682\\
11.6041666666667	73.0682\\
11.625	73.0682\\
11.6458333333333	73.0682\\
11.6666666666667	73.0682\\
11.6875	73.0682\\
11.7083333333333	73.0682\\
11.7291666666667	73.0682\\
11.75	73.0682\\
11.7708333333333	73.0682\\
11.7916666666667	73.0682\\
11.8125	73.0682\\
11.8333333333333	73.0682\\
11.8541666666667	73.0682\\
11.875	73.0682\\
11.8958333333333	73.0682\\
11.9166666666667	73.0682\\
11.9375	73.0682\\
11.9583333333333	73.0682\\
11.9791666666667	73.0682\\
12	73.0682\\
12.0208333333333	73.0682\\
12.0416666666667	73.0682\\
12.0625	73.0682\\
12.0833333333333	73.0682\\
12.1041666666667	73.0682\\
12.125	73.0682\\
12.1458333333333	73.0682\\
12.1666666666667	73.0682\\
12.1875	73.0682\\
12.2083333333333	73.0682\\
12.2291666666667	73.0682\\
12.25	73.0682\\
12.2708333333333	73.0682\\
12.2916666666667	73.0682\\
12.3125	73.0682\\
12.3333333333333	73.0682\\
12.3541666666667	73.0682\\
12.375	73.0682\\
12.3958333333333	73.0682\\
12.4166666666667	73.0682\\
12.4375	73.0682\\
12.4583333333333	73.0682\\
12.4791666666667	73.0682\\
12.5	73.0682\\
12.5208333333333	73.0682\\
12.5416666666667	73.0682\\
12.5625	73.0682\\
12.5833333333333	73.0682\\
12.6041666666667	73.0682\\
12.625	73.0682\\
12.6458333333333	73.0682\\
12.6666666666667	73.0682\\
12.6875	73.0682\\
12.7083333333333	73.0682\\
12.7291666666667	73.0682\\
12.75	73.0682\\
12.7708333333333	73.0682\\
12.7916666666667	73.0682\\
12.8125	73.0682\\
12.8333333333333	73.0682\\
12.8541666666667	73.0682\\
12.875	73.0682\\
12.8958333333333	73.0682\\
12.9166666666667	73.0682\\
12.9375	73.0682\\
12.9583333333333	73.0682\\
12.9791666666667	73.0682\\
13	73.0682\\
13.0208333333333	73.0682\\
13.0416666666667	73.0682\\
13.0625	73.0682\\
13.0833333333333	73.0682\\
13.1041666666667	73.0682\\
13.125	73.0682\\
13.1458333333333	73.0682\\
13.1666666666667	73.0682\\
13.1875	73.0682\\
13.2083333333333	73.0682\\
13.2291666666667	73.0682\\
13.25	73.0682\\
13.2708333333333	73.0682\\
13.2916666666667	73.0682\\
13.3125	73.0682\\
13.3333333333333	73.0682\\
13.3541666666667	73.0682\\
13.375	73.0682\\
13.3958333333333	73.0682\\
13.4166666666667	73.0682\\
13.4375	73.0682\\
13.4583333333333	73.0682\\
13.4791666666667	73.0682\\
13.5	73.0682\\
13.5208333333333	73.0682\\
13.5416666666667	73.0682\\
13.5625	73.0682\\
13.5833333333333	73.0682\\
13.6041666666667	73.0682\\
13.625	73.0682\\
13.6458333333333	73.0682\\
13.6666666666667	73.0682\\
13.6875	73.0682\\
13.7083333333333	73.0682\\
13.7291666666667	73.0682\\
13.75	73.0682\\
13.7708333333333	73.0682\\
13.7916666666667	73.0682\\
13.8125	73.0682\\
13.8333333333333	73.0682\\
13.8541666666667	73.0682\\
13.875	73.0682\\
13.8958333333333	73.0682\\
13.9166666666667	73.0682\\
13.9375	73.0682\\
13.9583333333333	73.0682\\
13.9791666666667	73.0682\\
14	73.0682\\
14.0208333333333	73.0682\\
14.0416666666667	73.0682\\
14.0625	73.0682\\
14.0833333333333	73.0682\\
14.1041666666667	73.0682\\
14.125	73.0682\\
14.1458333333333	73.0682\\
14.1666666666667	73.0682\\
14.1875	73.0682\\
14.2083333333333	73.0682\\
14.2291666666667	73.0682\\
14.25	73.0682\\
14.2708333333333	73.0682\\
14.2916666666667	73.0682\\
14.3125	73.0682\\
14.3333333333333	73.0682\\
14.3541666666667	73.0682\\
14.375	73.0682\\
14.3958333333333	73.0682\\
14.4166666666667	73.0682\\
14.4375	73.0682\\
14.4583333333333	73.0682\\
14.4791666666667	73.0682\\
14.5	73.0682\\
14.5208333333333	73.0682\\
14.5416666666667	73.0682\\
14.5625	73.0682\\
14.5833333333333	73.0682\\
14.6041666666667	73.0682\\
14.625	73.0682\\
14.6458333333333	73.0682\\
14.6666666666667	73.0682\\
14.6875	73.0682\\
14.7083333333333	73.0682\\
14.7291666666667	73.0682\\
14.75	73.0682\\
14.7708333333333	73.0682\\
14.7916666666667	73.0682\\
14.8125	73.0682\\
14.8333333333333	73.0682\\
14.8541666666667	73.0682\\
14.875	73.0682\\
14.8958333333333	73.0682\\
14.9166666666667	73.0682\\
14.9375	73.0682\\
14.9583333333333	73.0682\\
14.9791666666667	73.0682\\
15	73.0682\\
15.0208333333333	73.0682\\
15.0416666666667	73.0682\\
15.0625	73.0682\\
15.0833333333333	73.0682\\
15.1041666666667	73.0682\\
15.125	73.0682\\
15.1458333333333	73.0682\\
15.1666666666667	73.0682\\
15.1875	73.0682\\
15.2083333333333	73.0682\\
15.2291666666667	73.0682\\
15.25	73.0682\\
15.2708333333333	73.0682\\
15.2916666666667	73.0682\\
15.3125	73.0682\\
15.3333333333333	73.0682\\
15.3541666666667	73.0682\\
15.375	73.0682\\
15.3958333333333	73.0682\\
15.4166666666667	73.0682\\
15.4375	73.0682\\
15.4583333333333	73.0682\\
15.4791666666667	73.0682\\
15.5	73.0682\\
15.5208333333333	73.0682\\
15.5416666666667	73.0682\\
15.5625	73.0682\\
15.5833333333333	73.0682\\
15.6041666666667	73.0682\\
15.625	73.0682\\
15.6458333333333	73.0682\\
15.6666666666667	73.0682\\
15.6875	73.0682\\
15.7083333333333	73.0682\\
15.7291666666667	73.0682\\
15.75	73.0682\\
15.7708333333333	73.0682\\
15.7916666666667	73.0682\\
15.8125	73.0682\\
15.8333333333333	73.0682\\
15.8541666666667	73.0682\\
15.875	73.0682\\
15.8958333333333	73.0682\\
15.9166666666667	73.0682\\
15.9375	73.0682\\
15.9583333333333	73.0682\\
15.9791666666667	73.0682\\
16	73.0682\\
16.0208333333333	73.0682\\
16.0416666666667	73.0682\\
16.0625	73.0682\\
16.0833333333333	73.0682\\
16.1041666666667	73.0682\\
16.125	73.0682\\
16.1458333333333	73.0682\\
16.1666666666667	73.0682\\
16.1875	73.0682\\
16.2083333333333	73.0682\\
16.2291666666667	73.0682\\
16.25	73.0682\\
16.2708333333333	73.0682\\
16.2916666666667	73.0682\\
16.3125	73.0682\\
16.3333333333333	73.0682\\
16.3541666666667	73.0682\\
16.375	73.0682\\
16.3958333333333	73.0682\\
16.4166666666667	73.0682\\
16.4375	73.0682\\
16.4583333333333	73.0682\\
16.4791666666667	73.0682\\
16.5	73.0682\\
16.5208333333333	73.0682\\
16.5416666666667	73.0682\\
16.5625	73.0682\\
16.5833333333333	73.0682\\
16.6041666666667	73.0682\\
16.625	73.0682\\
16.6458333333333	73.0682\\
16.6666666666667	73.0682\\
16.6875	73.0682\\
16.7083333333333	73.0682\\
16.7291666666667	73.0682\\
16.75	73.0682\\
16.7708333333333	73.0682\\
16.7916666666667	73.0682\\
16.8125	73.0682\\
16.8333333333333	73.0682\\
16.8541666666667	73.0682\\
16.875	73.0682\\
16.8958333333333	73.0682\\
16.9166666666667	73.0682\\
16.9375	73.0682\\
16.9583333333333	73.0682\\
16.9791666666667	73.0682\\
17	73.0682\\
17.0208333333333	73.0682\\
17.0416666666667	73.0682\\
17.0625	73.0682\\
17.0833333333333	73.0682\\
17.1041666666667	73.0682\\
17.125	73.0682\\
17.1458333333333	73.0682\\
17.1666666666667	73.0682\\
17.1875	73.0682\\
17.2083333333333	73.0682\\
17.2291666666667	73.0682\\
17.25	73.0682\\
17.2708333333333	73.0682\\
17.2916666666667	73.0682\\
17.3125	73.0682\\
17.3333333333333	73.0682\\
17.3541666666667	73.0682\\
17.375	73.0682\\
17.3958333333333	73.0682\\
17.4166666666667	73.0682\\
17.4375	73.0682\\
17.4583333333333	73.0682\\
17.4791666666667	73.0682\\
17.5	73.0682\\
17.5208333333333	73.0682\\
17.5416666666667	73.0682\\
17.5625	73.0682\\
17.5833333333333	73.0682\\
17.6041666666667	73.0682\\
17.625	73.0682\\
17.6458333333333	73.0682\\
17.6666666666667	73.0682\\
17.6875	73.0682\\
17.7083333333333	73.0682\\
17.7291666666667	73.0682\\
17.75	73.0682\\
17.7708333333333	73.0682\\
17.7916666666667	73.0682\\
17.8125	73.0682\\
17.8333333333333	73.0682\\
17.8541666666667	73.0682\\
17.875	73.0682\\
17.8958333333333	73.0682\\
17.9166666666667	73.0682\\
17.9375	73.0682\\
17.9583333333333	73.0682\\
17.9791666666667	73.0682\\
18	73.0682\\
18.0208333333333	73.0682\\
18.0416666666667	73.0682\\
18.0625	73.0682\\
18.0833333333333	73.0682\\
18.1041666666667	73.0682\\
18.125	73.0682\\
18.1458333333333	73.0682\\
18.1666666666667	73.0682\\
18.1875	73.0682\\
18.2083333333333	73.0682\\
18.2291666666667	73.0682\\
18.25	73.0682\\
18.2708333333333	73.0682\\
18.2916666666667	73.0682\\
18.3125	73.0682\\
18.3333333333333	73.0682\\
18.3541666666667	73.0682\\
18.375	73.0682\\
18.3958333333333	73.0682\\
18.4166666666667	73.0682\\
18.4375	73.0682\\
18.4583333333333	73.0682\\
18.4791666666667	73.0682\\
18.5	73.0682\\
18.5208333333333	73.0682\\
18.5416666666667	73.0682\\
18.5625	73.0682\\
18.5833333333333	73.0682\\
18.6041666666667	73.0682\\
18.625	73.0682\\
18.6458333333333	73.0682\\
18.6666666666667	73.0682\\
18.6875	73.0682\\
18.7083333333333	73.0682\\
18.7291666666667	73.0682\\
18.75	73.0682\\
18.7708333333333	73.0682\\
18.7916666666667	73.0682\\
18.8125	73.0682\\
18.8333333333333	73.0682\\
18.8541666666667	73.0682\\
18.875	73.0682\\
18.8958333333333	73.0682\\
18.9166666666667	73.0682\\
18.9375	73.0682\\
18.9583333333333	73.0682\\
18.9791666666667	73.0682\\
19	73.0682\\
19.0208333333333	73.0682\\
19.0416666666667	73.0682\\
19.0625	73.0682\\
19.0833333333333	73.0682\\
19.1041666666667	73.0682\\
19.125	73.0682\\
19.1458333333333	73.0682\\
19.1666666666667	73.0682\\
19.1875	73.0682\\
19.2083333333333	73.0682\\
19.2291666666667	73.0682\\
19.25	73.0682\\
19.2708333333333	73.0682\\
19.2916666666667	73.0682\\
19.3125	73.0682\\
19.3333333333333	73.0682\\
19.3541666666667	73.0682\\
19.375	73.0682\\
19.3958333333333	73.0682\\
19.4166666666667	73.0682\\
19.4375	73.0682\\
19.4583333333333	73.0682\\
19.4791666666667	73.0682\\
19.5	73.0682\\
19.5208333333333	73.0682\\
19.5416666666667	73.0682\\
19.5625	73.0682\\
19.5833333333333	73.0682\\
19.6041666666667	73.0682\\
19.625	73.0682\\
19.6458333333333	73.0682\\
19.6666666666667	73.0682\\
19.6875	73.0682\\
19.7083333333333	73.0682\\
19.7291666666667	73.0682\\
19.75	73.0682\\
19.7708333333333	73.0682\\
19.7916666666667	73.0682\\
19.8125	73.0682\\
19.8333333333333	73.0682\\
19.8541666666667	73.0682\\
19.875	73.0682\\
19.8958333333333	73.0682\\
19.9166666666667	73.0682\\
19.9375	73.0682\\
19.9583333333333	73.0682\\
19.9791666666667	73.0682\\
20	73.0682\\
20.0208333333333	73.0682\\
20.0416666666667	73.0682\\
20.0625	73.0682\\
20.0833333333333	73.0682\\
20.1041666666667	73.0682\\
20.125	73.0682\\
20.1458333333333	73.0682\\
20.1666666666667	73.0682\\
20.1875	73.0682\\
20.2083333333333	73.0682\\
20.2291666666667	73.0682\\
20.25	73.0682\\
20.2708333333333	73.0682\\
20.2916666666667	73.0682\\
20.3125	73.0682\\
20.3333333333333	73.0682\\
20.3541666666667	73.0682\\
20.375	73.0682\\
20.3958333333333	73.0682\\
20.4166666666667	73.0682\\
20.4375	73.0682\\
20.4583333333333	73.0682\\
20.4791666666667	73.0682\\
20.5	73.0682\\
20.5208333333333	73.0682\\
20.5416666666667	73.0682\\
20.5625	73.0682\\
20.5833333333333	73.0682\\
20.6041666666667	73.0682\\
20.625	73.0682\\
20.6458333333333	73.0682\\
20.6666666666667	73.0682\\
20.6875	73.0682\\
20.7083333333333	73.0682\\
20.7291666666667	73.0682\\
20.75	73.0682\\
20.7708333333333	73.0682\\
20.7916666666667	73.0682\\
20.8125	73.0682\\
20.8333333333333	73.0682\\
20.8541666666667	73.0682\\
20.875	73.0682\\
20.8958333333333	73.0682\\
20.9166666666667	73.0682\\
20.9375	73.0682\\
20.9583333333333	73.0682\\
20.9791666666667	73.0682\\
21	73.0682\\
21.0208333333333	73.0682\\
21.0416666666667	73.0682\\
21.0625	73.0682\\
21.0833333333333	73.0682\\
21.1041666666667	73.0682\\
21.125	73.0682\\
21.1458333333333	73.0682\\
21.1666666666667	73.0682\\
21.1875	73.0682\\
21.2083333333333	73.0682\\
21.2291666666667	73.0682\\
21.25	73.0682\\
21.2708333333333	73.0682\\
21.2916666666667	73.0682\\
21.3125	73.0682\\
21.3333333333333	73.0682\\
21.3541666666667	73.0682\\
21.375	73.0682\\
21.3958333333333	73.0682\\
21.4166666666667	73.0682\\
21.4375	73.0682\\
21.4583333333333	73.0682\\
21.4791666666667	73.0682\\
21.5	73.0682\\
21.5208333333333	73.0682\\
21.5416666666667	73.0682\\
21.5625	73.0682\\
21.5833333333333	73.0682\\
21.6041666666667	73.0682\\
21.625	73.0682\\
21.6458333333333	73.0682\\
21.6666666666667	73.0682\\
21.6875	73.0682\\
21.7083333333333	73.0682\\
21.7291666666667	73.0682\\
21.75	73.0682\\
21.7708333333333	73.0682\\
21.7916666666667	73.0682\\
21.8125	73.0682\\
21.8333333333333	73.0682\\
21.8541666666667	73.0682\\
21.875	73.0682\\
21.8958333333333	73.0682\\
21.9166666666667	73.0682\\
21.9375	73.0682\\
21.9583333333333	73.0682\\
21.9791666666667	73.0682\\
22	73.0682\\
22.0208333333333	73.0682\\
22.0416666666667	73.0682\\
22.0625	73.0682\\
22.0833333333333	73.0682\\
22.1041666666667	73.0682\\
22.125	73.0682\\
22.1458333333333	73.0682\\
22.1666666666667	73.0682\\
22.1875	73.0682\\
22.2083333333333	73.0682\\
22.2291666666667	73.0682\\
22.25	73.0682\\
22.2708333333333	73.0682\\
22.2916666666667	73.0682\\
22.3125	73.0682\\
22.3333333333333	73.0682\\
22.3541666666667	73.0682\\
22.375	73.0682\\
22.3958333333333	73.0682\\
22.4166666666667	73.0682\\
22.4375	73.0682\\
22.4583333333333	73.0682\\
22.4791666666667	73.0682\\
22.5	73.0682\\
22.5208333333333	73.0682\\
22.5416666666667	73.0682\\
22.5625	73.0682\\
22.5833333333333	73.0682\\
22.6041666666667	73.0682\\
22.625	73.0682\\
22.6458333333333	73.0682\\
22.6666666666667	73.0682\\
22.6875	73.0682\\
22.7083333333333	73.0682\\
22.7291666666667	73.0682\\
22.75	73.0682\\
22.7708333333333	73.0682\\
22.7916666666667	73.0682\\
22.8125	73.0682\\
22.8333333333333	73.0682\\
22.8541666666667	73.0682\\
22.875	73.0682\\
22.8958333333333	73.0682\\
22.9166666666667	73.0682\\
22.9375	73.0682\\
22.9583333333333	73.0682\\
22.9791666666667	73.0682\\
23	73.0682\\
23.0208333333333	73.0682\\
23.0416666666667	73.0682\\
23.0625	73.0682\\
23.0833333333333	73.0682\\
23.1041666666667	73.0682\\
23.125	73.0682\\
23.1458333333333	73.0682\\
23.1666666666667	73.0682\\
23.1875	73.0682\\
23.2083333333333	73.0682\\
23.2291666666667	73.0682\\
23.25	73.0682\\
23.2708333333333	73.0682\\
23.2916666666667	73.0682\\
23.3125	73.0682\\
23.3333333333333	73.0682\\
23.3541666666667	73.0682\\
23.375	73.0682\\
23.3958333333333	73.0682\\
23.4166666666667	73.0682\\
23.4375	73.0682\\
23.4583333333333	73.0682\\
23.4791666666667	73.0682\\
23.5	73.0682\\
23.5208333333333	73.0682\\
23.5416666666667	73.0682\\
23.5625	73.0682\\
23.5833333333333	73.0682\\
23.6041666666667	73.0682\\
23.625	73.0682\\
23.6458333333333	73.0682\\
23.6666666666667	73.0682\\
23.6875	73.0682\\
23.7083333333333	73.0682\\
23.7291666666667	73.0682\\
23.75	73.0682\\
23.7708333333333	73.0682\\
23.7916666666667	73.0682\\
23.8125	73.0682\\
23.8333333333333	73.0682\\
23.8541666666667	73.0682\\
23.875	73.0682\\
23.8958333333333	73.0682\\
23.9166666666667	73.0682\\
23.9375	73.0682\\
23.9583333333333	73.0682\\
23.9791666666667	73.0682\\
24	73.0682\\
24.0208333333333	73.0682\\
24.0416666666667	73.0682\\
24.0625	73.0682\\
24.0833333333333	73.0682\\
24.1041666666667	73.0682\\
24.125	73.0682\\
24.1458333333333	73.0682\\
24.1666666666667	73.0682\\
24.1875	73.0682\\
24.2083333333333	73.0682\\
24.2291666666667	73.0682\\
24.25	73.0682\\
24.2708333333333	73.0682\\
24.2916666666667	73.0682\\
24.3125	73.0682\\
24.3333333333333	73.0682\\
24.3541666666667	73.0682\\
24.375	73.0682\\
24.3958333333333	73.0682\\
24.4166666666667	73.0682\\
24.4375	73.0682\\
24.4583333333333	73.0682\\
24.4791666666667	73.0682\\
24.5	73.0682\\
24.5208333333333	73.0682\\
24.5416666666667	73.0682\\
24.5625	73.0682\\
24.5833333333333	73.0682\\
24.6041666666667	73.0682\\
24.625	73.0682\\
24.6458333333333	73.0682\\
24.6666666666667	73.0682\\
24.6875	73.0682\\
24.7083333333333	73.0682\\
24.7291666666667	73.0682\\
24.75	73.0682\\
24.7708333333333	73.0682\\
24.7916666666667	73.0682\\
24.8125	73.0682\\
24.8333333333333	73.0682\\
24.8541666666667	73.0682\\
24.875	73.0682\\
24.8958333333333	73.0682\\
24.9166666666667	73.0682\\
24.9375	73.0682\\
24.9583333333333	73.0682\\
24.9791666666667	73.0682\\
25	73.0682\\
25.0208333333333	73.0682\\
25.0416666666667	73.0682\\
25.0625	73.0682\\
25.0833333333333	73.0682\\
25.1041666666667	73.0682\\
25.125	73.0682\\
25.1458333333333	73.0682\\
25.1666666666667	73.0682\\
25.1875	73.0682\\
25.2083333333333	73.0682\\
25.2291666666667	73.0682\\
25.25	73.0682\\
25.2708333333333	73.0682\\
25.2916666666667	73.0682\\
25.3125	73.0682\\
25.3333333333333	73.0682\\
25.3541666666667	73.0682\\
25.375	73.0682\\
25.3958333333333	73.0682\\
25.4166666666667	73.0682\\
25.4375	73.0682\\
25.4583333333333	73.0682\\
25.4791666666667	73.0682\\
25.5	73.0682\\
25.5208333333333	73.0682\\
25.5416666666667	73.0682\\
25.5625	73.0682\\
25.5833333333333	73.0682\\
25.6041666666667	73.0682\\
25.625	73.0682\\
25.6458333333333	73.0682\\
25.6666666666667	73.0682\\
25.6875	73.0682\\
25.7083333333333	73.0682\\
25.7291666666667	73.0682\\
25.75	73.0682\\
25.7708333333333	73.0682\\
25.7916666666667	73.0682\\
25.8125	73.0682\\
25.8333333333333	73.0682\\
25.8541666666667	73.0682\\
25.875	73.0682\\
25.8958333333333	73.0682\\
25.9166666666667	73.0682\\
25.9375	73.0682\\
25.9583333333333	73.0682\\
25.9791666666667	73.0682\\
26	73.0682\\
26.0208333333333	73.0682\\
26.0416666666667	73.0682\\
26.0625	73.0682\\
26.0833333333333	73.0682\\
26.1041666666667	73.0682\\
26.125	73.0682\\
26.1458333333333	73.0682\\
26.1666666666667	73.0682\\
26.1875	73.0682\\
26.2083333333333	73.0682\\
26.2291666666667	73.0682\\
26.25	73.0682\\
26.2708333333333	73.0682\\
26.2916666666667	73.0682\\
26.3125	73.0682\\
26.3333333333333	73.0682\\
26.3541666666667	73.0682\\
26.375	73.0682\\
26.3958333333333	73.0682\\
26.4166666666667	73.0682\\
26.4375	73.0682\\
26.4583333333333	73.0682\\
26.4791666666667	73.0682\\
26.5	73.0682\\
26.5208333333333	73.0682\\
26.5416666666667	73.0682\\
26.5625	73.0682\\
26.5833333333333	73.0682\\
26.6041666666667	73.0682\\
26.625	73.0682\\
26.6458333333333	73.0682\\
26.6666666666667	73.0682\\
26.6875	73.0682\\
26.7083333333333	73.0682\\
26.7291666666667	73.0682\\
26.75	73.0682\\
26.7708333333333	73.0682\\
26.7916666666667	73.0682\\
26.8125	73.0682\\
26.8333333333333	73.0682\\
26.8541666666667	73.0682\\
26.875	73.0682\\
26.8958333333333	73.0682\\
26.9166666666667	73.0682\\
26.9375	73.0682\\
26.9583333333333	73.0682\\
26.9791666666667	73.0682\\
27	73.0682\\
27.0208333333333	73.0682\\
27.0416666666667	73.0682\\
27.0625	73.0682\\
27.0833333333333	73.0682\\
27.1041666666667	73.0682\\
27.125	73.0682\\
27.1458333333333	73.0682\\
27.1666666666667	73.0682\\
27.1875	73.0682\\
27.2083333333333	73.0682\\
27.2291666666667	73.0682\\
27.25	73.0682\\
27.2708333333333	73.0682\\
27.2916666666667	73.0682\\
27.3125	73.0682\\
27.3333333333333	73.0682\\
27.3541666666667	73.0682\\
27.375	73.0682\\
27.3958333333333	73.0682\\
27.4166666666667	73.0682\\
27.4375	73.0682\\
27.4583333333333	73.0682\\
27.4791666666667	73.0682\\
27.5	73.0682\\
27.5208333333333	73.0682\\
27.5416666666667	73.0682\\
27.5625	73.0682\\
27.5833333333333	73.0682\\
27.6041666666667	73.0682\\
27.625	73.0682\\
27.6458333333333	73.0682\\
27.6666666666667	73.0682\\
27.6875	73.0682\\
27.7083333333333	73.0682\\
27.7291666666667	73.0682\\
27.75	73.0682\\
27.7708333333333	73.0682\\
27.7916666666667	73.0682\\
27.8125	73.0682\\
27.8333333333333	73.0682\\
27.8541666666667	73.0682\\
27.875	73.0682\\
27.8958333333333	73.0682\\
27.9166666666667	73.0682\\
27.9375	73.0682\\
27.9583333333333	73.0682\\
27.9791666666667	73.0682\\
28	73.0682\\
28.0208333333333	73.0682\\
28.0416666666667	73.0682\\
28.0625	73.0682\\
28.0833333333333	73.0682\\
28.1041666666667	73.0682\\
28.125	73.0682\\
28.1458333333333	73.0682\\
28.1666666666667	73.0682\\
28.1875	73.0682\\
28.2083333333333	73.0682\\
28.2291666666667	73.0682\\
28.25	73.0682\\
28.2708333333333	73.0682\\
28.2916666666667	73.0682\\
28.3125	73.0682\\
28.3333333333333	73.0682\\
28.3541666666667	73.0682\\
28.375	73.0682\\
28.3958333333333	73.0682\\
28.4166666666667	73.0682\\
28.4375	73.0682\\
28.4583333333333	73.0682\\
28.4791666666667	73.0682\\
28.5	73.0682\\
28.5208333333333	73.0682\\
28.5416666666667	73.0682\\
28.5625	73.0682\\
28.5833333333333	73.0682\\
28.6041666666667	73.0682\\
28.625	73.0682\\
28.6458333333333	73.0682\\
28.6666666666667	73.0682\\
28.6875	73.0682\\
28.7083333333333	73.0682\\
28.7291666666667	73.0682\\
28.75	73.0682\\
28.7708333333333	73.0682\\
28.7916666666667	73.0682\\
28.8125	73.0682\\
28.8333333333333	73.0682\\
28.8541666666667	73.0682\\
28.875	73.0682\\
28.8958333333333	73.0682\\
28.9166666666667	73.0682\\
28.9375	73.0682\\
28.9583333333333	73.0682\\
28.9791666666667	73.0682\\
29	73.0682\\
29.0208333333333	73.0682\\
29.0416666666667	73.0682\\
29.0625	73.0682\\
29.0833333333333	73.0682\\
29.1041666666667	73.0682\\
29.125	73.0682\\
29.1458333333333	73.0682\\
29.1666666666667	73.0682\\
29.1875	73.0682\\
29.2083333333333	73.0682\\
29.2291666666667	73.0682\\
29.25	73.0682\\
29.2708333333333	73.0682\\
29.2916666666667	73.0682\\
29.3125	73.0682\\
29.3333333333333	73.0682\\
29.3541666666667	73.0682\\
29.375	73.0682\\
29.3958333333333	73.0682\\
29.4166666666667	73.0682\\
29.4375	73.0682\\
29.4583333333333	73.0682\\
29.4791666666667	73.0682\\
29.5	73.0682\\
29.5208333333333	73.0682\\
29.5416666666667	73.0682\\
29.5625	73.0682\\
29.5833333333333	73.0682\\
29.6041666666667	73.0682\\
29.625	73.0682\\
29.6458333333333	73.0682\\
29.6666666666667	73.0682\\
29.6875	73.0682\\
29.7083333333333	73.0682\\
29.7291666666667	73.0682\\
29.75	73.0682\\
29.7708333333333	73.0682\\
29.7916666666667	73.0682\\
29.8125	73.0682\\
29.8333333333333	73.0682\\
29.8541666666667	73.0682\\
29.875	73.0682\\
29.8958333333333	73.0682\\
29.9166666666667	73.0682\\
29.9375	73.0682\\
29.9583333333333	73.0682\\
29.9791666666667	73.0682\\
30	73.0682\\
30.0208333333333	73.0682\\
30.0416666666667	73.0682\\
30.0625	73.0682\\
30.0833333333333	73.0682\\
30.1041666666667	73.0682\\
30.125	73.0682\\
30.1458333333333	73.0682\\
30.1666666666667	73.0682\\
30.1875	73.0682\\
30.2083333333333	73.0682\\
30.2291666666667	73.0682\\
30.25	73.0682\\
30.2708333333333	73.0682\\
30.2916666666667	73.0682\\
30.3125	73.0682\\
30.3333333333333	73.0682\\
30.3541666666667	73.0682\\
30.375	73.0682\\
30.3958333333333	73.0682\\
30.4166666666667	73.0682\\
30.4375	73.0682\\
30.4583333333333	73.0682\\
30.4791666666667	73.0682\\
30.5	73.0682\\
30.5208333333333	73.0682\\
30.5416666666667	73.0682\\
30.5625	73.0682\\
30.5833333333333	73.0682\\
30.6041666666667	73.0682\\
30.625	73.0682\\
30.6458333333333	73.0682\\
30.6666666666667	73.0682\\
30.6875	73.0682\\
30.7083333333333	73.0682\\
30.7291666666667	73.0682\\
30.75	73.0682\\
30.7708333333333	73.0682\\
30.7916666666667	73.0682\\
30.8125	73.0682\\
30.8333333333333	73.0682\\
30.8541666666667	73.0682\\
30.875	73.0682\\
30.8958333333333	73.0682\\
30.9166666666667	73.0682\\
30.9375	73.0682\\
30.9583333333333	73.0682\\
30.9791666666667	73.0682\\
31	73.0682\\
31.0208333333333	73.0682\\
31.0416666666667	73.0682\\
31.0625	73.0682\\
31.0833333333333	73.0682\\
31.1041666666667	73.0682\\
31.125	73.0682\\
31.1458333333333	73.0682\\
31.1666666666667	73.0682\\
31.1875	73.0682\\
31.2083333333333	73.0682\\
31.2291666666667	73.0682\\
31.25	73.0682\\
31.2708333333333	73.0682\\
31.2916666666667	73.0682\\
31.3125	73.0682\\
31.3333333333333	73.0682\\
31.3541666666667	73.0682\\
31.375	73.0682\\
31.3958333333333	73.0682\\
31.4166666666667	73.0682\\
31.4375	73.0682\\
31.4583333333333	73.0682\\
31.4791666666667	73.0682\\
31.5	73.0682\\
31.5208333333333	73.0682\\
31.5416666666667	73.0682\\
31.5625	73.0682\\
31.5833333333333	73.0682\\
31.6041666666667	73.0682\\
31.625	73.0682\\
31.6458333333333	73.0682\\
31.6666666666667	73.0682\\
31.6875	73.0682\\
31.7083333333333	73.0682\\
31.7291666666667	73.0682\\
31.75	73.0682\\
31.7708333333333	73.0682\\
31.7916666666667	73.0682\\
31.8125	73.0682\\
31.8333333333333	73.0682\\
31.8541666666667	73.0682\\
31.875	73.0682\\
31.8958333333333	73.0682\\
31.9166666666667	73.0682\\
31.9375	73.0682\\
31.9583333333333	73.0682\\
31.9791666666667	73.0682\\
32	73.0682\\
32.0208333333333	73.0682\\
32.0416666666667	73.0682\\
32.0625	73.0682\\
32.0833333333333	73.0682\\
32.1041666666667	73.0682\\
32.125	73.0682\\
32.1458333333333	73.0682\\
32.1666666666667	73.0682\\
32.1875	73.0682\\
32.2083333333333	73.0682\\
32.2291666666667	73.0682\\
32.25	73.0682\\
32.2708333333333	73.0682\\
32.2916666666667	73.0682\\
32.3125	73.0682\\
32.3333333333333	73.0682\\
32.3541666666667	73.0682\\
32.375	73.0682\\
32.3958333333333	73.0682\\
32.4166666666667	73.0682\\
32.4375	73.0682\\
32.4583333333333	73.0682\\
32.4791666666667	73.0682\\
32.5	73.0682\\
32.5208333333333	73.0682\\
32.5416666666667	73.0682\\
32.5625	73.0682\\
32.5833333333333	73.0682\\
32.6041666666667	73.0682\\
32.625	73.0682\\
32.6458333333333	73.0682\\
32.6666666666667	73.0682\\
32.6875	73.0682\\
32.7083333333333	73.0682\\
32.7291666666667	73.0682\\
32.75	73.0682\\
32.7708333333333	73.0682\\
32.7916666666667	73.0682\\
32.8125	73.0682\\
32.8333333333333	73.0682\\
32.8541666666667	73.0682\\
32.875	73.0682\\
32.8958333333333	73.0682\\
32.9166666666667	73.0682\\
32.9375	73.0682\\
32.9583333333333	73.0682\\
32.9791666666667	73.0682\\
33	73.0682\\
33.0208333333333	73.0682\\
33.0416666666667	73.0682\\
33.0625	73.0682\\
33.0833333333333	73.0682\\
33.1041666666667	73.0682\\
33.125	73.0682\\
33.1458333333333	73.0682\\
33.1666666666667	73.0682\\
33.1875	73.0682\\
33.2083333333333	73.0682\\
33.2291666666667	73.0682\\
33.25	73.0682\\
33.2708333333333	73.0682\\
33.2916666666667	73.0682\\
33.3125	73.0682\\
33.3333333333333	73.0682\\
33.3541666666667	73.0682\\
33.375	73.0682\\
33.3958333333333	73.0682\\
33.4166666666667	73.0682\\
33.4375	73.0682\\
33.4583333333333	73.0682\\
33.4791666666667	73.0682\\
33.5	73.0682\\
33.5208333333333	73.0682\\
33.5416666666667	73.0682\\
33.5625	73.0682\\
33.5833333333333	73.0682\\
33.6041666666667	73.0682\\
33.625	73.0682\\
33.6458333333333	73.0682\\
33.6666666666667	73.0682\\
33.6875	73.0682\\
33.7083333333333	73.0682\\
33.7291666666667	73.0682\\
33.75	73.0682\\
33.7708333333333	73.0682\\
33.7916666666667	73.0682\\
33.8125	73.0682\\
33.8333333333333	73.0682\\
33.8541666666667	73.0682\\
33.875	73.0682\\
33.8958333333333	73.0682\\
33.9166666666667	73.0682\\
33.9375	73.0682\\
33.9583333333333	73.0682\\
33.9791666666667	73.0682\\
34	73.0682\\
34.0208333333333	73.0682\\
34.0416666666667	73.0682\\
34.0625	73.0682\\
34.0833333333333	73.0682\\
34.1041666666667	73.0682\\
34.125	73.0682\\
34.1458333333333	73.0682\\
34.1666666666667	73.0682\\
34.1875	73.0682\\
34.2083333333333	73.0682\\
34.2291666666667	73.0682\\
34.25	73.0682\\
34.2708333333333	73.0682\\
34.2916666666667	73.0682\\
34.3125	73.0682\\
34.3333333333333	73.0682\\
34.3541666666667	73.0682\\
34.375	73.0682\\
34.3958333333333	73.0682\\
34.4166666666667	73.0682\\
34.4375	73.0682\\
34.4583333333333	73.0682\\
34.4791666666667	73.0682\\
34.5	73.0682\\
34.5208333333333	73.0682\\
34.5416666666667	73.0682\\
34.5625	73.0682\\
34.5833333333333	73.0682\\
34.6041666666667	73.0682\\
34.625	73.0682\\
34.6458333333333	73.0682\\
34.6666666666667	73.0682\\
34.6875	73.0682\\
34.7083333333333	73.0682\\
34.7291666666667	73.0682\\
34.75	73.0682\\
34.7708333333333	73.0682\\
34.7916666666667	73.0682\\
34.8125	73.0682\\
34.8333333333333	73.0682\\
34.8541666666667	73.0682\\
34.875	73.0682\\
34.8958333333333	73.0682\\
34.9166666666667	73.0682\\
34.9375	73.0682\\
34.9583333333333	73.0682\\
34.9791666666667	73.0682\\
35	73.0682\\
35.0208333333333	73.0682\\
35.0416666666667	73.0682\\
35.0625	73.0682\\
35.0833333333333	73.0682\\
35.1041666666667	73.0682\\
35.125	73.0682\\
35.1458333333333	73.0682\\
35.1666666666667	73.0682\\
35.1875	73.0682\\
35.2083333333333	73.0682\\
35.2291666666667	73.0682\\
35.25	73.0682\\
35.2708333333333	73.0682\\
35.2916666666667	73.0682\\
35.3125	73.0682\\
35.3333333333333	73.0682\\
35.3541666666667	73.0682\\
35.375	73.0682\\
35.3958333333333	73.0682\\
35.4166666666667	73.0682\\
35.4375	73.0682\\
35.4583333333333	73.0682\\
35.4791666666667	73.0682\\
35.5	73.0682\\
35.5208333333333	73.0682\\
35.5416666666667	73.0682\\
35.5625	73.0682\\
35.5833333333333	73.0682\\
35.6041666666667	73.0682\\
35.625	73.0682\\
35.6458333333333	73.0682\\
35.6666666666667	73.0682\\
35.6875	73.0682\\
35.7083333333333	73.0682\\
35.7291666666667	73.0682\\
35.75	73.0682\\
35.7708333333333	73.0682\\
35.7916666666667	73.0682\\
35.8125	73.0682\\
35.8333333333333	73.0682\\
35.8541666666667	73.0682\\
35.875	73.0682\\
35.8958333333333	73.0682\\
35.9166666666667	73.0682\\
35.9375	73.0682\\
35.9583333333333	73.0682\\
35.9791666666667	73.0682\\
36	73.0682\\
36.0208333333333	73.0682\\
36.0416666666667	73.0682\\
36.0625	73.0682\\
36.0833333333333	73.0682\\
36.1041666666667	73.0682\\
36.125	73.0682\\
36.1458333333333	73.0682\\
36.1666666666667	73.0682\\
36.1875	73.0682\\
36.2083333333333	73.0682\\
36.2291666666667	73.0682\\
36.25	73.0682\\
36.2708333333333	73.0682\\
36.2916666666667	73.0682\\
36.3125	73.0682\\
36.3333333333333	73.0682\\
36.3541666666667	73.0682\\
36.375	73.0682\\
36.3958333333333	73.0682\\
36.4166666666667	73.0682\\
36.4375	73.0682\\
36.4583333333333	73.0682\\
36.4791666666667	73.0682\\
36.5	73.0682\\
36.5208333333333	73.0682\\
36.5416666666667	73.0682\\
36.5625	73.0682\\
36.5833333333333	73.0682\\
36.6041666666667	73.0682\\
36.625	73.0682\\
36.6458333333333	73.0682\\
36.6666666666667	73.0682\\
36.6875	73.0682\\
36.7083333333333	73.0682\\
36.7291666666667	73.0682\\
36.75	73.0682\\
36.7708333333333	73.0682\\
36.7916666666667	73.0682\\
36.8125	73.0682\\
36.8333333333333	73.0682\\
36.8541666666667	73.0682\\
36.875	73.0682\\
36.8958333333333	73.0682\\
36.9166666666667	73.0682\\
36.9375	73.0682\\
36.9583333333333	73.0682\\
36.9791666666667	73.0682\\
37	73.0682\\
37.0208333333333	73.0682\\
37.0416666666667	73.0682\\
37.0625	73.0682\\
37.0833333333333	73.0682\\
37.1041666666667	73.0682\\
37.125	73.0682\\
37.1458333333333	73.0682\\
37.1666666666667	73.0682\\
37.1875	73.0682\\
37.2083333333333	73.0682\\
37.2291666666667	73.0682\\
37.25	73.0682\\
37.2708333333333	73.0682\\
37.2916666666667	73.0682\\
37.3125	73.0682\\
37.3333333333333	73.0682\\
37.3541666666667	73.0682\\
37.375	73.0682\\
37.3958333333333	73.0682\\
37.4166666666667	73.0682\\
37.4375	73.0682\\
37.4583333333333	73.0682\\
37.4791666666667	73.0682\\
37.5	73.0682\\
37.5208333333333	73.0682\\
37.5416666666667	73.0682\\
37.5625	73.0682\\
37.5833333333333	73.0682\\
37.6041666666667	73.0682\\
37.625	73.0682\\
37.6458333333333	73.0682\\
37.6666666666667	73.0682\\
37.6875	73.0682\\
37.7083333333333	73.0682\\
37.7291666666667	73.0682\\
37.75	73.0682\\
37.7708333333333	73.0682\\
37.7916666666667	73.0682\\
37.8125	73.0682\\
37.8333333333333	73.0682\\
37.8541666666667	73.0682\\
37.875	73.0682\\
37.8958333333333	73.0682\\
37.9166666666667	73.0682\\
37.9375	73.0682\\
37.9583333333333	73.0682\\
37.9791666666667	73.0682\\
38	73.0682\\
38.0208333333333	73.0682\\
38.0416666666667	73.0682\\
38.0625	73.0682\\
38.0833333333333	73.0682\\
38.1041666666667	73.0682\\
38.125	73.0682\\
38.1458333333333	73.0682\\
38.1666666666667	73.0682\\
38.1875	73.0682\\
38.2083333333333	73.0682\\
38.2291666666667	73.0682\\
38.25	73.0682\\
38.2708333333333	73.0682\\
38.2916666666667	73.0682\\
38.3125	73.0682\\
38.3333333333333	73.0682\\
38.3541666666667	73.0682\\
38.375	73.0682\\
38.3958333333333	73.0682\\
38.4166666666667	73.0682\\
38.4375	73.0682\\
38.4583333333333	73.0682\\
38.4791666666667	73.0682\\
38.5	73.0682\\
38.5208333333333	73.0682\\
38.5416666666667	73.0682\\
38.5625	73.0682\\
38.5833333333333	73.0682\\
38.6041666666667	73.0682\\
38.625	73.0682\\
38.6458333333333	73.0682\\
38.6666666666667	73.0682\\
38.6875	73.0682\\
38.7083333333333	73.0682\\
38.7291666666667	73.0682\\
38.75	73.0682\\
38.7708333333333	73.0682\\
38.7916666666667	73.0682\\
38.8125	73.0682\\
38.8333333333333	73.0682\\
38.8541666666667	73.0682\\
38.875	73.0682\\
38.8958333333333	73.0682\\
38.9166666666667	73.0682\\
38.9375	73.0682\\
38.9583333333333	73.0682\\
38.9791666666667	73.0682\\
39	73.0682\\
39.0208333333333	73.0682\\
39.0416666666667	73.0682\\
39.0625	73.0682\\
39.0833333333333	73.0682\\
39.1041666666667	73.0682\\
39.125	73.0682\\
39.1458333333333	73.0682\\
39.1666666666667	73.0682\\
39.1875	73.0682\\
39.2083333333333	73.0682\\
39.2291666666667	73.0682\\
39.25	73.0682\\
39.2708333333333	73.0682\\
39.2916666666667	73.0682\\
39.3125	73.0682\\
39.3333333333333	73.0682\\
39.3541666666667	73.0682\\
39.375	73.0682\\
39.3958333333333	73.0682\\
39.4166666666667	73.0682\\
39.4375	73.0682\\
39.4583333333333	73.0682\\
39.4791666666667	73.0682\\
39.5	73.0682\\
39.5208333333333	73.0682\\
39.5416666666667	73.0682\\
39.5625	73.0682\\
39.5833333333333	73.0682\\
39.6041666666667	73.0682\\
39.625	73.0682\\
39.6458333333333	73.0682\\
39.6666666666667	73.0682\\
39.6875	73.0682\\
39.7083333333333	73.0682\\
39.7291666666667	73.0682\\
39.75	73.0682\\
39.7708333333333	73.0682\\
39.7916666666667	73.0682\\
39.8125	73.0682\\
39.8333333333333	73.0682\\
39.8541666666667	73.0682\\
39.875	73.0682\\
39.8958333333333	73.0682\\
39.9166666666667	73.0682\\
39.9375	73.0682\\
39.9583333333333	73.0682\\
39.9791666666667	73.0682\\
40	73.0682\\
40.0208333333333	73.0682\\
40.0416666666667	73.0682\\
40.0625	73.0682\\
40.0833333333333	73.0682\\
40.1041666666667	73.0682\\
40.125	73.0682\\
40.1458333333333	73.0682\\
40.1666666666667	73.0682\\
40.1875	73.0682\\
40.2083333333333	73.0682\\
40.2291666666667	73.0682\\
40.25	73.0682\\
40.2708333333333	73.0682\\
40.2916666666667	73.0682\\
40.3125	73.0682\\
40.3333333333333	73.0682\\
40.3541666666667	73.0682\\
40.375	73.0682\\
40.3958333333333	73.0682\\
40.4166666666667	73.0682\\
40.4375	73.0682\\
40.4583333333333	73.0682\\
40.4791666666667	73.0682\\
40.5	73.0682\\
40.5208333333333	73.0682\\
40.5416666666667	73.0682\\
40.5625	73.0682\\
40.5833333333333	73.0682\\
40.6041666666667	73.0682\\
40.625	73.0682\\
40.6458333333333	73.0682\\
40.6666666666667	73.0682\\
40.6875	73.0682\\
40.7083333333333	73.0682\\
40.7291666666667	73.0682\\
40.75	73.0682\\
40.7708333333333	73.0682\\
40.7916666666667	73.0682\\
40.8125	73.0682\\
40.8333333333333	73.0682\\
40.8541666666667	73.0682\\
40.875	73.0682\\
40.8958333333333	73.0682\\
40.9166666666667	73.0682\\
40.9375	73.0682\\
40.9583333333333	73.0682\\
40.9791666666667	73.0682\\
41	73.0682\\
41.0208333333333	73.0682\\
41.0416666666667	73.0682\\
41.0625	73.0682\\
41.0833333333333	73.0682\\
41.1041666666667	73.0682\\
41.125	73.0682\\
41.1458333333333	73.0682\\
41.1666666666667	73.0682\\
41.1875	73.0682\\
41.2083333333333	73.0682\\
41.2291666666667	73.0682\\
41.25	73.0682\\
41.2708333333333	73.0682\\
41.2916666666667	73.0682\\
41.3125	73.0682\\
41.3333333333333	73.0682\\
41.3541666666667	73.0682\\
41.375	73.0682\\
41.3958333333333	73.0682\\
41.4166666666667	73.0682\\
41.4375	73.0682\\
41.4583333333333	73.0682\\
41.4791666666667	73.0682\\
41.5	73.0682\\
41.5208333333333	73.0682\\
41.5416666666667	73.0682\\
41.5625	73.0682\\
41.5833333333333	73.0682\\
41.6041666666667	73.0682\\
41.625	73.0682\\
41.6458333333333	73.0682\\
41.6666666666667	73.0682\\
41.6875	73.0682\\
41.7083333333333	73.0682\\
41.7291666666667	73.0682\\
41.75	73.0682\\
41.7708333333333	73.0682\\
41.7916666666667	73.0682\\
41.8125	73.0682\\
41.8333333333333	73.0682\\
41.8541666666667	73.0682\\
41.875	73.0682\\
41.8958333333333	73.0682\\
41.9166666666667	73.0682\\
41.9375	73.0682\\
41.9583333333333	73.0682\\
41.9791666666667	73.0682\\
42	73.0682\\
42.0208333333333	73.0682\\
42.0416666666667	73.0682\\
42.0625	73.0682\\
42.0833333333333	73.0682\\
42.1041666666667	73.0682\\
42.125	73.0682\\
42.1458333333333	73.0682\\
42.1666666666667	73.0682\\
42.1875	73.0682\\
42.2083333333333	73.0682\\
42.2291666666667	73.0682\\
42.25	73.0682\\
42.2708333333333	73.0682\\
42.2916666666667	73.0682\\
42.3125	73.0682\\
42.3333333333333	73.0682\\
42.3541666666667	73.0682\\
42.375	73.0682\\
42.3958333333333	73.0682\\
42.4166666666667	73.0682\\
42.4375	73.0682\\
42.4583333333333	73.0682\\
42.4791666666667	73.0682\\
42.5	73.0682\\
42.5208333333333	73.0682\\
42.5416666666667	73.0682\\
42.5625	73.0682\\
42.5833333333333	73.0682\\
42.6041666666667	73.0682\\
42.625	73.0682\\
42.6458333333333	73.0682\\
42.6666666666667	73.0682\\
42.6875	73.0682\\
42.7083333333333	73.0682\\
42.7291666666667	73.0682\\
42.75	73.0682\\
42.7708333333333	73.0682\\
42.7916666666667	73.0682\\
42.8125	73.0682\\
42.8333333333333	73.0682\\
42.8541666666667	73.0682\\
42.875	73.0682\\
42.8958333333333	73.0682\\
42.9166666666667	73.0682\\
42.9375	73.0682\\
42.9583333333333	73.0682\\
42.9791666666667	73.0682\\
43	73.0682\\
43.0208333333333	73.0682\\
43.0416666666667	73.0682\\
43.0625	73.0682\\
43.0833333333333	73.0682\\
43.1041666666667	73.0682\\
43.125	73.0682\\
43.1458333333333	73.0682\\
43.1666666666667	73.0682\\
43.1875	73.0682\\
43.2083333333333	73.0682\\
43.2291666666667	73.0682\\
43.25	73.0682\\
43.2708333333333	73.0682\\
43.2916666666667	73.0682\\
43.3125	73.0682\\
43.3333333333333	73.0682\\
43.3541666666667	73.0682\\
43.375	73.0682\\
43.3958333333333	73.0682\\
43.4166666666667	73.0682\\
43.4375	73.0682\\
43.4583333333333	73.0682\\
43.4791666666667	73.0682\\
43.5	73.0682\\
43.5208333333333	73.0682\\
43.5416666666667	73.0682\\
43.5625	73.0682\\
43.5833333333333	73.0682\\
43.6041666666667	73.0682\\
43.625	73.0682\\
43.6458333333333	73.0682\\
43.6666666666667	73.0682\\
43.6875	73.0682\\
43.7083333333333	73.0682\\
43.7291666666667	73.0682\\
43.75	73.0682\\
43.7708333333333	73.0682\\
43.7916666666667	73.0682\\
43.8125	73.0682\\
43.8333333333333	73.0682\\
43.8541666666667	73.0682\\
43.875	73.0682\\
43.8958333333333	73.0682\\
43.9166666666667	73.0682\\
43.9375	73.0682\\
43.9583333333333	73.0682\\
43.9791666666667	73.0682\\
44	73.0682\\
44.0208333333333	73.0682\\
44.0416666666667	73.0682\\
44.0625	73.0682\\
44.0833333333333	73.0682\\
44.1041666666667	73.0682\\
44.125	73.0682\\
44.1458333333333	73.0682\\
44.1666666666667	73.0682\\
44.1875	73.0682\\
44.2083333333333	73.0682\\
44.2291666666667	73.0682\\
44.25	73.0682\\
44.2708333333333	73.0682\\
44.2916666666667	73.0682\\
44.3125	73.0682\\
44.3333333333333	73.0682\\
44.3541666666667	73.0682\\
44.375	73.0682\\
44.3958333333333	73.0682\\
44.4166666666667	73.0682\\
44.4375	73.0682\\
44.4583333333333	73.0682\\
44.4791666666667	73.0682\\
44.5	73.0682\\
44.5208333333333	73.0682\\
44.5416666666667	73.0682\\
44.5625	73.0682\\
44.5833333333333	73.0682\\
44.6041666666667	73.0682\\
44.625	73.0682\\
44.6458333333333	73.0682\\
44.6666666666667	73.0682\\
44.6875	73.0682\\
44.7083333333333	73.0682\\
44.7291666666667	73.0682\\
44.75	73.0682\\
44.7708333333333	73.0682\\
44.7916666666667	73.0682\\
44.8125	73.0682\\
44.8333333333333	73.0682\\
44.8541666666667	73.0682\\
44.875	73.0682\\
44.8958333333333	73.0682\\
44.9166666666667	73.0682\\
44.9375	73.0682\\
44.9583333333333	73.0682\\
44.9791666666667	73.0682\\
45	73.0682\\
45.0208333333333	73.0682\\
45.0416666666667	73.0682\\
45.0625	73.0682\\
45.0833333333333	73.0682\\
45.1041666666667	73.0682\\
45.125	73.0682\\
45.1458333333333	73.0682\\
45.1666666666667	73.0682\\
45.1875	73.0682\\
45.2083333333333	73.0682\\
45.2291666666667	73.0682\\
45.25	73.0682\\
45.2708333333333	73.0682\\
45.2916666666667	73.0682\\
45.3125	73.0682\\
45.3333333333333	73.0682\\
45.3541666666667	73.0682\\
45.375	73.0682\\
45.3958333333333	73.0682\\
45.4166666666667	73.0682\\
45.4375	73.0682\\
45.4583333333333	73.0682\\
45.4791666666667	73.0682\\
45.5	73.0682\\
45.5208333333333	73.0682\\
45.5416666666667	73.0682\\
45.5625	73.0682\\
45.5833333333333	73.0682\\
45.6041666666667	73.0682\\
45.625	73.0682\\
45.6458333333333	73.0682\\
45.6666666666667	73.0682\\
45.6875	73.0682\\
45.7083333333333	73.0682\\
45.7291666666667	73.0682\\
45.75	73.0682\\
45.7708333333333	73.0682\\
45.7916666666667	73.0682\\
45.8125	73.0682\\
45.8333333333333	73.0682\\
45.8541666666667	73.0682\\
45.875	73.0682\\
45.8958333333333	73.0682\\
45.9166666666667	73.0682\\
45.9375	73.0682\\
45.9583333333333	73.0682\\
45.9791666666667	73.0682\\
46	73.0682\\
46.0208333333333	73.0682\\
46.0416666666667	73.0682\\
46.0625	73.0682\\
46.0833333333333	73.0682\\
46.1041666666667	73.0682\\
46.125	73.0682\\
46.1458333333333	73.0682\\
46.1666666666667	73.0682\\
46.1875	73.0682\\
46.2083333333333	73.0682\\
46.2291666666667	73.0682\\
46.25	73.0682\\
46.2708333333333	73.0682\\
46.2916666666667	73.0682\\
46.3125	73.0682\\
46.3333333333333	73.0682\\
46.3541666666667	73.0682\\
46.375	73.0682\\
46.3958333333333	73.0682\\
46.4166666666667	73.0682\\
46.4375	73.0682\\
46.4583333333333	73.0682\\
46.4791666666667	73.0682\\
46.5	73.0682\\
46.5208333333333	73.0682\\
46.5416666666667	73.0682\\
46.5625	73.0682\\
46.5833333333333	73.0682\\
46.6041666666667	73.0682\\
46.625	73.0682\\
46.6458333333333	73.0682\\
46.6666666666667	73.0682\\
46.6875	73.0682\\
46.7083333333333	73.0682\\
46.7291666666667	73.0682\\
46.75	73.0682\\
46.7708333333333	73.0682\\
46.7916666666667	73.0682\\
46.8125	73.0682\\
46.8333333333333	73.0682\\
46.8541666666667	73.0682\\
46.875	73.0682\\
46.8958333333333	73.0682\\
46.9166666666667	73.0682\\
46.9375	73.0682\\
46.9583333333333	73.0682\\
46.9791666666667	73.0682\\
47	73.0682\\
47.0208333333333	73.0682\\
47.0416666666667	73.0682\\
47.0625	73.0682\\
47.0833333333333	73.0682\\
47.1041666666667	73.0682\\
47.125	73.0682\\
47.1458333333333	73.0682\\
47.1666666666667	73.0682\\
47.1875	73.0682\\
47.2083333333333	73.0682\\
47.2291666666667	73.0682\\
47.25	73.0682\\
47.2708333333333	73.0682\\
47.2916666666667	73.0682\\
47.3125	73.0682\\
47.3333333333333	73.0682\\
47.3541666666667	73.0682\\
47.375	73.0682\\
47.3958333333333	73.0682\\
47.4166666666667	73.0682\\
47.4375	73.0682\\
47.4583333333333	73.0682\\
47.4791666666667	73.0682\\
47.5	73.0682\\
47.5208333333333	73.0682\\
47.5416666666667	73.0682\\
47.5625	73.0682\\
47.5833333333333	73.0682\\
47.6041666666667	73.0682\\
47.625	73.0682\\
47.6458333333333	73.0682\\
47.6666666666667	73.0682\\
47.6875	73.0682\\
47.7083333333333	73.0682\\
47.7291666666667	73.0682\\
47.75	73.0682\\
47.7708333333333	73.0682\\
47.7916666666667	73.0682\\
47.8125	73.0682\\
47.8333333333333	73.0682\\
47.8541666666667	73.0682\\
47.875	73.0682\\
47.8958333333333	73.0682\\
47.9166666666667	73.0682\\
47.9375	73.0682\\
47.9583333333333	73.0682\\
47.9791666666667	73.0682\\
48	73.0682\\
48.0208333333333	73.0682\\
48.0416666666667	73.0682\\
48.0625	73.0682\\
48.0833333333333	73.0682\\
48.1041666666667	73.0682\\
48.125	73.0682\\
48.1458333333333	73.0682\\
48.1666666666667	73.0682\\
48.1875	73.0682\\
48.2083333333333	73.0682\\
48.2291666666667	73.0682\\
48.25	73.0682\\
48.2708333333333	73.0682\\
48.2916666666667	73.0682\\
48.3125	73.0682\\
48.3333333333333	73.0682\\
48.3541666666667	73.0682\\
48.375	73.0682\\
48.3958333333333	73.0682\\
48.4166666666667	73.0682\\
48.4375	73.0682\\
48.4583333333333	73.0682\\
48.4791666666667	73.0682\\
48.5	73.0682\\
48.5208333333333	73.0682\\
48.5416666666667	73.0682\\
48.5625	73.0682\\
48.5833333333333	73.0682\\
48.6041666666667	73.0682\\
48.625	73.0682\\
48.6458333333333	73.0682\\
48.6666666666667	73.0682\\
48.6875	73.0682\\
48.7083333333333	73.0682\\
48.7291666666667	73.0682\\
48.75	73.0682\\
48.7708333333333	73.0682\\
48.7916666666667	73.0682\\
48.8125	73.0682\\
48.8333333333333	73.0682\\
48.8541666666667	73.0682\\
48.875	73.0682\\
48.8958333333333	73.0682\\
48.9166666666667	73.0682\\
48.9375	73.0682\\
48.9583333333333	73.0682\\
48.9791666666667	73.0682\\
49	73.0682\\
49.0208333333333	73.0682\\
49.0416666666667	73.0682\\
49.0625	73.0682\\
49.0833333333333	73.0682\\
49.1041666666667	73.0682\\
49.125	73.0682\\
49.1458333333333	73.0682\\
49.1666666666667	73.0682\\
49.1875	73.0682\\
49.2083333333333	73.0682\\
49.2291666666667	73.0682\\
49.25	73.0682\\
49.2708333333333	73.0682\\
49.2916666666667	73.0682\\
49.3125	73.0682\\
49.3333333333333	73.0682\\
49.3541666666667	73.0682\\
49.375	73.0682\\
49.3958333333333	73.0682\\
49.4166666666667	73.0682\\
49.4375	73.0682\\
49.4583333333333	73.0682\\
49.4791666666667	73.0682\\
49.5	73.0682\\
49.5208333333333	73.0682\\
49.5416666666667	73.0682\\
49.5625	73.0682\\
49.5833333333333	73.0682\\
49.6041666666667	73.0682\\
49.625	73.0682\\
49.6458333333333	73.0682\\
49.6666666666667	73.0682\\
49.6875	73.0682\\
49.7083333333333	73.0682\\
49.7291666666667	73.0682\\
49.75	73.0682\\
49.7708333333333	73.0682\\
49.7916666666667	73.0682\\
49.8125	73.0682\\
49.8333333333333	73.0682\\
49.8541666666667	73.0682\\
49.875	73.0682\\
49.8958333333333	73.0682\\
49.9166666666667	73.0682\\
49.9375	73.0682\\
49.9583333333333	73.0682\\
49.9791666666667	73.0682\\
50	73.0682\\
50.0208333333333	73.0682\\
50.0416666666667	73.0682\\
50.0625	73.0682\\
50.0833333333333	73.0682\\
50.1041666666667	73.0682\\
50.125	73.0682\\
50.1458333333333	73.0682\\
50.1666666666667	73.0682\\
50.1875	73.0682\\
50.2083333333333	73.0682\\
50.2291666666667	73.0682\\
50.25	73.0682\\
50.2708333333333	73.0682\\
50.2916666666667	73.0682\\
50.3125	73.0682\\
50.3333333333333	73.0682\\
50.3541666666667	73.0682\\
50.375	73.0682\\
50.3958333333333	73.0682\\
50.4166666666667	73.0682\\
50.4375	73.0682\\
50.4583333333333	73.0682\\
50.4791666666667	73.0682\\
50.5	73.0682\\
50.5208333333333	73.0682\\
50.5416666666667	73.0682\\
50.5625	73.0682\\
50.5833333333333	73.0682\\
50.6041666666667	73.0682\\
50.625	73.0682\\
50.6458333333333	73.0682\\
50.6666666666667	73.0682\\
50.6875	73.0682\\
50.7083333333333	73.0682\\
50.7291666666667	73.0682\\
50.75	73.0682\\
50.7708333333333	73.0682\\
50.7916666666667	73.0682\\
50.8125	73.0682\\
50.8333333333333	73.0682\\
50.8541666666667	73.0682\\
50.875	73.0682\\
50.8958333333333	73.0682\\
50.9166666666667	73.0682\\
50.9375	73.0682\\
50.9583333333333	73.0682\\
50.9791666666667	73.0682\\
51	73.0682\\
51.0208333333333	73.0682\\
51.0416666666667	73.0682\\
51.0625	73.0682\\
51.0833333333333	73.0682\\
51.1041666666667	73.0682\\
51.125	73.0682\\
51.1458333333333	73.0682\\
51.1666666666667	73.0682\\
51.1875	73.0682\\
51.2083333333333	73.0682\\
51.2291666666667	73.0682\\
51.25	73.0682\\
51.2708333333333	73.0682\\
51.2916666666667	73.0682\\
51.3125	73.0682\\
51.3333333333333	73.0682\\
51.3541666666667	73.0682\\
51.375	73.0682\\
51.3958333333333	73.0682\\
51.4166666666667	73.0682\\
51.4375	73.0682\\
51.4583333333333	73.0682\\
51.4791666666667	73.0682\\
51.5	73.0682\\
51.5208333333333	73.0682\\
51.5416666666667	73.0682\\
51.5625	73.0682\\
51.5833333333333	73.0682\\
51.6041666666667	73.0682\\
51.625	73.0682\\
51.6458333333333	73.0682\\
51.6666666666667	73.0682\\
51.6875	73.0682\\
51.7083333333333	73.0682\\
51.7291666666667	73.0682\\
51.75	73.0682\\
51.7708333333333	73.0682\\
51.7916666666667	73.0682\\
51.8125	73.0682\\
51.8333333333333	73.0682\\
51.8541666666667	73.0682\\
51.875	73.0682\\
51.8958333333333	73.0682\\
51.9166666666667	73.0682\\
51.9375	73.0682\\
51.9583333333333	73.0682\\
51.9791666666667	73.0682\\
52	73.0682\\
52.0208333333333	73.0682\\
52.0416666666667	73.0682\\
52.0625	73.0682\\
52.0833333333333	73.0682\\
52.1041666666667	73.0682\\
52.125	73.0682\\
52.1458333333333	73.0682\\
52.1666666666667	73.0682\\
52.1875	73.0682\\
52.2083333333333	73.0682\\
52.2291666666667	73.0682\\
52.25	73.0682\\
52.2708333333333	73.0682\\
52.2916666666667	73.0682\\
52.3125	73.0682\\
52.3333333333333	73.0682\\
52.3541666666667	73.0682\\
52.375	73.0682\\
52.3958333333333	73.0682\\
52.4166666666667	73.0682\\
52.4375	73.0682\\
52.4583333333333	73.0682\\
52.4791666666667	73.0682\\
52.5	73.0682\\
52.5208333333333	73.0682\\
52.5416666666667	73.0682\\
52.5625	73.0682\\
52.5833333333333	73.0682\\
52.6041666666667	73.0682\\
52.625	73.0682\\
52.6458333333333	73.0682\\
52.6666666666667	73.0682\\
52.6875	73.0682\\
52.7083333333333	73.0682\\
52.7291666666667	73.0682\\
52.75	73.0682\\
52.7708333333333	73.0682\\
52.7916666666667	73.0682\\
52.8125	73.0682\\
52.8333333333333	73.0682\\
52.8541666666667	73.0682\\
52.875	73.0682\\
52.8958333333333	73.0682\\
52.9166666666667	73.0682\\
52.9375	73.0682\\
52.9583333333333	73.0682\\
52.9791666666667	73.0682\\
53	73.0682\\
53.0208333333333	73.0682\\
53.0416666666667	73.0682\\
53.0625	73.0682\\
53.0833333333333	73.0682\\
53.1041666666667	73.0682\\
53.125	73.0682\\
53.1458333333333	73.0682\\
53.1666666666667	73.0682\\
53.1875	73.0682\\
53.2083333333333	73.0682\\
53.2291666666667	73.0682\\
53.25	73.0682\\
53.2708333333333	73.0682\\
53.2916666666667	73.0682\\
53.3125	73.0682\\
53.3333333333333	73.0682\\
53.3541666666667	73.0682\\
53.375	73.0682\\
53.3958333333333	73.0682\\
53.4166666666667	73.0682\\
53.4375	73.0682\\
53.4583333333333	73.0682\\
53.4791666666667	73.0682\\
53.5	73.0682\\
53.5208333333333	73.0682\\
53.5416666666667	73.0682\\
53.5625	73.0682\\
53.5833333333333	73.0682\\
53.6041666666667	73.0682\\
53.625	73.0682\\
53.6458333333333	73.0682\\
53.6666666666667	73.0682\\
53.6875	73.0682\\
53.7083333333333	73.0682\\
53.7291666666667	73.0682\\
53.75	73.0682\\
53.7708333333333	73.0682\\
53.7916666666667	73.0682\\
53.8125	73.0682\\
53.8333333333333	73.0682\\
53.8541666666667	73.0682\\
53.875	73.0682\\
53.8958333333333	73.0682\\
53.9166666666667	73.0682\\
53.9375	73.0682\\
53.9583333333333	73.0682\\
53.9791666666667	73.0682\\
54	73.0682\\
54.0208333333333	73.0682\\
54.0416666666667	73.0682\\
54.0625	73.0682\\
54.0833333333333	73.0682\\
54.1041666666667	73.0682\\
54.125	73.0682\\
54.1458333333333	73.0682\\
54.1666666666667	73.0682\\
54.1875	73.0682\\
54.2083333333333	73.0682\\
54.2291666666667	73.0682\\
54.25	73.0682\\
54.2708333333333	73.0682\\
54.2916666666667	73.0682\\
54.3125	73.0682\\
54.3333333333333	73.0682\\
54.3541666666667	73.0682\\
54.375	73.0682\\
54.3958333333333	73.0682\\
54.4166666666667	73.0682\\
54.4375	73.0682\\
54.4583333333333	73.0682\\
54.4791666666667	73.0682\\
54.5	73.0682\\
54.5208333333333	73.0682\\
54.5416666666667	73.0682\\
54.5625	73.0682\\
54.5833333333333	73.0682\\
54.6041666666667	73.0682\\
54.625	73.0682\\
54.6458333333333	73.0682\\
54.6666666666667	73.0682\\
54.6875	73.0682\\
54.7083333333333	73.0682\\
54.7291666666667	73.0682\\
54.75	73.0682\\
54.7708333333333	73.0682\\
54.7916666666667	73.0682\\
54.8125	73.0682\\
54.8333333333333	73.0682\\
54.8541666666667	73.0682\\
54.875	73.0682\\
54.8958333333333	73.0682\\
54.9166666666667	73.0682\\
54.9375	73.0682\\
54.9583333333333	73.0682\\
54.9791666666667	73.0682\\
55	73.0682\\
55.0208333333333	73.0682\\
55.0416666666667	73.0682\\
55.0625	73.0682\\
55.0833333333333	73.0682\\
55.1041666666667	73.0682\\
55.125	73.0682\\
55.1458333333333	73.0682\\
55.1666666666667	73.0682\\
55.1875	73.0682\\
55.2083333333333	73.0682\\
55.2291666666667	73.0682\\
55.25	73.0682\\
55.2708333333333	73.0682\\
55.2916666666667	73.0682\\
55.3125	73.0682\\
55.3333333333333	73.0682\\
55.3541666666667	73.0682\\
55.375	73.0682\\
55.3958333333333	73.0682\\
55.4166666666667	73.0682\\
55.4375	73.0682\\
55.4583333333333	73.0682\\
55.4791666666667	73.0682\\
55.5	73.0682\\
55.5208333333333	73.0682\\
55.5416666666667	73.0682\\
55.5625	73.0682\\
55.5833333333333	73.0682\\
55.6041666666667	73.0682\\
55.625	73.0682\\
55.6458333333333	73.0682\\
55.6666666666667	73.0682\\
55.6875	73.0682\\
55.7083333333333	73.0682\\
55.7291666666667	73.0682\\
55.75	73.0682\\
55.7708333333333	73.0682\\
55.7916666666667	73.0682\\
55.8125	73.0682\\
55.8333333333333	73.0682\\
55.8541666666667	73.0682\\
55.875	73.0682\\
55.8958333333333	73.0682\\
55.9166666666667	73.0682\\
55.9375	73.0682\\
55.9583333333333	73.0682\\
55.9791666666667	73.0682\\
56	73.0682\\
56.0208333333333	73.0682\\
56.0416666666667	73.0682\\
56.0625	73.0682\\
56.0833333333333	73.0682\\
56.1041666666667	73.0682\\
56.125	73.0682\\
56.1458333333333	73.0682\\
56.1666666666667	73.0682\\
56.1875	73.0682\\
56.2083333333333	73.0682\\
56.2291666666667	73.0682\\
56.25	73.0682\\
56.2708333333333	73.0682\\
56.2916666666667	73.0682\\
56.3125	73.0682\\
56.3333333333333	73.0682\\
56.3541666666667	73.0682\\
56.375	73.0682\\
56.3958333333333	73.0682\\
56.4166666666667	73.0682\\
56.4375	73.0682\\
56.4583333333333	73.0682\\
56.4791666666667	73.0682\\
56.5	73.0682\\
56.5208333333333	73.0682\\
56.5416666666667	73.0682\\
56.5625	73.0682\\
56.5833333333333	73.0682\\
56.6041666666667	73.0682\\
56.625	73.0682\\
56.6458333333333	73.0682\\
56.6666666666667	73.0682\\
56.6875	73.0682\\
56.7083333333333	73.0682\\
56.7291666666667	73.0682\\
56.75	73.0682\\
56.7708333333333	73.0682\\
56.7916666666667	73.0682\\
56.8125	73.0682\\
56.8333333333333	73.0682\\
56.8541666666667	73.0682\\
56.875	73.0682\\
56.8958333333333	73.0682\\
56.9166666666667	73.0682\\
56.9375	73.0682\\
56.9583333333333	73.0682\\
56.9791666666667	73.0682\\
57	73.0682\\
57.0208333333333	73.0682\\
57.0416666666667	73.0682\\
57.0625	73.0682\\
57.0833333333333	73.0682\\
57.1041666666667	73.0682\\
57.125	73.0682\\
57.1458333333333	73.0682\\
57.1666666666667	73.0682\\
57.1875	73.0682\\
57.2083333333333	73.0682\\
57.2291666666667	73.0682\\
57.25	73.0682\\
57.2708333333333	73.0682\\
57.2916666666667	73.0682\\
57.3125	73.0682\\
57.3333333333333	73.0682\\
57.3541666666667	73.0682\\
57.375	73.0682\\
57.3958333333333	73.0682\\
57.4166666666667	73.0682\\
57.4375	73.0682\\
57.4583333333333	73.0682\\
57.4791666666667	73.0682\\
57.5	73.0682\\
57.5208333333333	73.0682\\
57.5416666666667	73.0682\\
57.5625	73.0682\\
57.5833333333333	73.0682\\
57.6041666666667	73.0682\\
57.625	73.0682\\
57.6458333333333	73.0682\\
57.6666666666667	73.0682\\
57.6875	73.0682\\
57.7083333333333	73.0682\\
57.7291666666667	73.0682\\
57.75	73.0682\\
57.7708333333333	73.0682\\
57.7916666666667	73.0682\\
57.8125	73.0682\\
57.8333333333333	73.0682\\
57.8541666666667	73.0682\\
57.875	73.0682\\
57.8958333333333	73.0682\\
57.9166666666667	73.0682\\
57.9375	73.0682\\
57.9583333333333	73.0682\\
57.9791666666667	73.0682\\
58	73.0682\\
58.0208333333333	73.0682\\
58.0416666666667	73.0682\\
58.0625	73.0682\\
58.0833333333333	73.0682\\
58.1041666666667	73.0682\\
58.125	73.0682\\
58.1458333333333	73.0682\\
58.1666666666667	73.0682\\
58.1875	73.0682\\
58.2083333333333	73.0682\\
58.2291666666667	73.0682\\
58.25	73.0682\\
58.2708333333333	73.0682\\
58.2916666666667	73.0682\\
58.3125	73.0682\\
58.3333333333333	73.0682\\
58.3541666666667	73.0682\\
58.375	73.0682\\
58.3958333333333	73.0682\\
58.4166666666667	73.0682\\
58.4375	73.0682\\
58.4583333333333	73.0682\\
58.4791666666667	73.0682\\
58.5	73.0682\\
58.5208333333333	73.0682\\
58.5416666666667	73.0682\\
58.5625	73.0682\\
58.5833333333333	73.0682\\
58.6041666666667	73.0682\\
58.625	73.0682\\
58.6458333333333	73.0682\\
58.6666666666667	73.0682\\
58.6875	73.0682\\
58.7083333333333	73.0682\\
58.7291666666667	73.0682\\
58.75	73.0682\\
58.7708333333333	73.0682\\
58.7916666666667	73.0682\\
58.8125	73.0682\\
58.8333333333333	73.0682\\
58.8541666666667	73.0682\\
58.875	73.0682\\
58.8958333333333	73.0682\\
58.9166666666667	73.0682\\
58.9375	73.0682\\
58.9583333333333	73.0682\\
58.9791666666667	73.0682\\
59	73.0682\\
59.0208333333333	73.0682\\
59.0416666666667	73.0682\\
59.0625	73.0682\\
59.0833333333333	73.0682\\
59.1041666666667	73.0682\\
59.125	73.0682\\
59.1458333333333	73.0682\\
59.1666666666667	73.0682\\
59.1875	73.0682\\
59.2083333333333	73.0682\\
59.2291666666667	73.0682\\
59.25	73.0682\\
59.2708333333333	73.0682\\
59.2916666666667	73.0682\\
59.3125	73.0682\\
59.3333333333333	73.0682\\
59.3541666666667	73.0682\\
59.375	73.0682\\
59.3958333333333	73.0682\\
59.4166666666667	73.0682\\
59.4375	73.0682\\
59.4583333333333	73.0682\\
59.4791666666667	73.0682\\
59.5	73.0682\\
59.5208333333333	73.0682\\
59.5416666666667	73.0682\\
59.5625	73.0682\\
59.5833333333333	73.0682\\
59.6041666666667	73.0682\\
59.625	73.0682\\
59.6458333333333	73.0682\\
59.6666666666667	73.0682\\
59.6875	73.0682\\
59.7083333333333	73.0682\\
59.7291666666667	73.0682\\
59.75	73.0682\\
59.7708333333333	73.0682\\
59.7916666666667	73.0682\\
59.8125	73.0682\\
59.8333333333333	73.0682\\
59.8541666666667	73.0682\\
59.875	73.0682\\
59.8958333333333	73.0682\\
59.9166666666667	73.0682\\
59.9375	73.0682\\
59.9583333333333	73.0682\\
59.9791666666667	73.0682\\
60	73.0682\\
};
\addplot [color=red,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	737.3709\\
0.0208333333333333	737.3709\\
0.0416666666666667	737.3709\\
0.0625	737.3709\\
0.0833333333333333	737.3709\\
0.104166666666667	737.3709\\
0.125	737.3709\\
0.145833333333333	737.3709\\
0.166666666666667	737.3709\\
0.1875	737.3709\\
0.208333333333333	737.3709\\
0.229166666666667	737.3709\\
0.25	737.3709\\
0.270833333333333	737.3709\\
0.291666666666667	737.3709\\
0.3125	737.3709\\
0.333333333333333	737.3709\\
0.354166666666667	737.3709\\
0.375	737.3709\\
0.395833333333333	737.3709\\
0.416666666666667	737.3709\\
0.4375	737.3709\\
0.458333333333333	737.3709\\
0.479166666666667	737.3709\\
0.5	737.3709\\
0.520833333333333	737.3709\\
0.541666666666667	737.3709\\
0.5625	737.3709\\
0.583333333333333	737.3709\\
0.604166666666667	737.3709\\
0.625	737.3709\\
0.645833333333333	737.3709\\
0.666666666666667	737.3709\\
0.6875	737.3709\\
0.708333333333333	737.3709\\
0.729166666666667	737.3709\\
0.75	737.3709\\
0.770833333333333	737.3709\\
0.791666666666667	737.3709\\
0.8125	737.3709\\
0.833333333333333	737.3709\\
0.854166666666667	737.3709\\
0.875	737.3709\\
0.895833333333333	737.3709\\
0.916666666666667	737.3709\\
0.9375	737.3709\\
0.958333333333333	737.3709\\
0.979166666666667	737.3709\\
1	737.3709\\
1.02083333333333	737.3709\\
1.04166666666667	737.3709\\
1.0625	737.3709\\
1.08333333333333	737.3709\\
1.10416666666667	737.3709\\
1.125	737.3709\\
1.14583333333333	737.3709\\
1.16666666666667	737.3709\\
1.1875	737.3709\\
1.20833333333333	737.3709\\
1.22916666666667	737.3709\\
1.25	737.3709\\
1.27083333333333	737.3709\\
1.29166666666667	737.3709\\
1.3125	737.3709\\
1.33333333333333	737.3709\\
1.35416666666667	737.3709\\
1.375	737.3709\\
1.39583333333333	737.3709\\
1.41666666666667	737.3709\\
1.4375	737.3709\\
1.45833333333333	737.3709\\
1.47916666666667	737.3709\\
1.5	737.3709\\
1.52083333333333	737.3709\\
1.54166666666667	737.3709\\
1.5625	737.3709\\
1.58333333333333	737.3709\\
1.60416666666667	737.3709\\
1.625	737.3709\\
1.64583333333333	737.3709\\
1.66666666666667	737.3709\\
1.6875	737.3709\\
1.70833333333333	737.3709\\
1.72916666666667	737.3709\\
1.75	737.3709\\
1.77083333333333	737.3709\\
1.79166666666667	737.3709\\
1.8125	737.3709\\
1.83333333333333	737.3709\\
1.85416666666667	737.3709\\
1.875	737.3709\\
1.89583333333333	737.3709\\
1.91666666666667	737.3709\\
1.9375	737.3709\\
1.95833333333333	737.3709\\
1.97916666666667	737.3709\\
2	737.3709\\
2.02083333333333	737.3709\\
2.04166666666667	737.3709\\
2.0625	737.3709\\
2.08333333333333	737.3709\\
2.10416666666667	737.3709\\
2.125	737.3709\\
2.14583333333333	737.3709\\
2.16666666666667	737.3709\\
2.1875	737.3709\\
2.20833333333333	737.3709\\
2.22916666666667	737.3709\\
2.25	737.3709\\
2.27083333333333	737.3709\\
2.29166666666667	737.3709\\
2.3125	737.3709\\
2.33333333333333	737.3709\\
2.35416666666667	737.3709\\
2.375	737.3709\\
2.39583333333333	737.3709\\
2.41666666666667	737.3709\\
2.4375	737.3709\\
2.45833333333333	737.3709\\
2.47916666666667	737.3709\\
2.5	737.3709\\
2.52083333333333	737.3709\\
2.54166666666667	737.3709\\
2.5625	737.3709\\
2.58333333333333	737.3709\\
2.60416666666667	737.3709\\
2.625	737.3709\\
2.64583333333333	737.3709\\
2.66666666666667	737.3709\\
2.6875	737.3709\\
2.70833333333333	737.3709\\
2.72916666666667	737.3709\\
2.75	737.3709\\
2.77083333333333	737.3709\\
2.79166666666667	737.3709\\
2.8125	737.3709\\
2.83333333333333	737.3709\\
2.85416666666667	737.3709\\
2.875	737.3709\\
2.89583333333333	737.3709\\
2.91666666666667	737.3709\\
2.9375	737.3709\\
2.95833333333333	737.3709\\
2.97916666666667	737.3709\\
3	737.3709\\
3.02083333333333	737.3709\\
3.04166666666667	737.3709\\
3.0625	737.3709\\
3.08333333333333	737.3709\\
3.10416666666667	737.3709\\
3.125	737.3709\\
3.14583333333333	737.3709\\
3.16666666666667	737.3709\\
3.1875	737.3709\\
3.20833333333333	737.3709\\
3.22916666666667	737.3709\\
3.25	737.3709\\
3.27083333333333	737.3709\\
3.29166666666667	737.3709\\
3.3125	737.3709\\
3.33333333333333	737.3709\\
3.35416666666667	737.3709\\
3.375	737.3709\\
3.39583333333333	737.3709\\
3.41666666666667	737.3709\\
3.4375	737.3709\\
3.45833333333333	737.3709\\
3.47916666666667	737.3709\\
3.5	737.3709\\
3.52083333333333	737.3709\\
3.54166666666667	737.3709\\
3.5625	737.3709\\
3.58333333333333	737.3709\\
3.60416666666667	737.3709\\
3.625	737.3709\\
3.64583333333333	737.3709\\
3.66666666666667	737.3709\\
3.6875	737.3709\\
3.70833333333333	737.3709\\
3.72916666666667	737.3709\\
3.75	737.3709\\
3.77083333333333	737.3709\\
3.79166666666667	737.3709\\
3.8125	737.3709\\
3.83333333333333	737.3709\\
3.85416666666667	737.3709\\
3.875	737.3709\\
3.89583333333333	737.3709\\
3.91666666666667	737.3709\\
3.9375	737.3709\\
3.95833333333333	737.3709\\
3.97916666666667	737.3709\\
4	737.3709\\
4.02083333333333	737.3709\\
4.04166666666667	737.3709\\
4.0625	737.3709\\
4.08333333333333	737.3709\\
4.10416666666667	737.3709\\
4.125	737.3709\\
4.14583333333333	737.3709\\
4.16666666666667	737.3709\\
4.1875	737.3709\\
4.20833333333333	737.3709\\
4.22916666666667	737.3709\\
4.25	737.3709\\
4.27083333333333	737.3709\\
4.29166666666667	737.3709\\
4.3125	737.3709\\
4.33333333333333	737.3709\\
4.35416666666667	737.3709\\
4.375	737.3709\\
4.39583333333333	737.3709\\
4.41666666666667	737.3709\\
4.4375	737.3709\\
4.45833333333333	737.3709\\
4.47916666666667	737.3709\\
4.5	737.3709\\
4.52083333333333	737.3709\\
4.54166666666667	737.3709\\
4.5625	737.3709\\
4.58333333333333	737.3709\\
4.60416666666667	737.3709\\
4.625	737.3709\\
4.64583333333333	737.3709\\
4.66666666666667	737.3709\\
4.6875	737.3709\\
4.70833333333333	737.3709\\
4.72916666666667	737.3709\\
4.75	737.3709\\
4.77083333333333	737.3709\\
4.79166666666667	737.3709\\
4.8125	737.3709\\
4.83333333333333	737.3709\\
4.85416666666667	737.3709\\
4.875	737.3709\\
4.89583333333333	737.3709\\
4.91666666666667	737.3709\\
4.9375	737.3709\\
4.95833333333333	737.3709\\
4.97916666666667	737.3709\\
5	737.3709\\
5.02083333333333	737.3709\\
5.04166666666667	737.3709\\
5.0625	737.3709\\
5.08333333333333	737.3709\\
5.10416666666667	737.3709\\
5.125	737.3709\\
5.14583333333333	737.3709\\
5.16666666666667	737.3709\\
5.1875	737.3709\\
5.20833333333333	737.3709\\
5.22916666666667	737.3709\\
5.25	737.3709\\
5.27083333333333	737.3709\\
5.29166666666667	737.3709\\
5.3125	737.3709\\
5.33333333333333	737.3709\\
5.35416666666667	737.3709\\
5.375	737.3709\\
5.39583333333333	737.3709\\
5.41666666666667	737.3709\\
5.4375	737.3709\\
5.45833333333333	737.3709\\
5.47916666666667	737.3709\\
5.5	737.3709\\
5.52083333333333	737.3709\\
5.54166666666667	737.3709\\
5.5625	737.3709\\
5.58333333333333	737.3709\\
5.60416666666667	737.3709\\
5.625	737.3709\\
5.64583333333333	737.3709\\
5.66666666666667	737.3709\\
5.6875	737.3709\\
5.70833333333333	737.3709\\
5.72916666666667	737.3709\\
5.75	737.3709\\
5.77083333333333	737.3709\\
5.79166666666667	737.3709\\
5.8125	737.3709\\
5.83333333333333	737.3709\\
5.85416666666667	737.3709\\
5.875	737.3709\\
5.89583333333333	737.3709\\
5.91666666666667	737.3709\\
5.9375	737.3709\\
5.95833333333333	737.3709\\
5.97916666666667	737.3709\\
6	737.3709\\
6.02083333333333	737.3709\\
6.04166666666667	737.3709\\
6.0625	737.3709\\
6.08333333333333	737.3709\\
6.10416666666667	737.3709\\
6.125	737.3709\\
6.14583333333333	737.3709\\
6.16666666666667	737.3709\\
6.1875	737.3709\\
6.20833333333333	737.3709\\
6.22916666666667	737.3709\\
6.25	737.3709\\
6.27083333333333	737.3709\\
6.29166666666667	737.3709\\
6.3125	737.3709\\
6.33333333333333	737.3709\\
6.35416666666667	737.3709\\
6.375	737.3709\\
6.39583333333333	737.3709\\
6.41666666666667	737.3709\\
6.4375	737.3709\\
6.45833333333333	737.3709\\
6.47916666666667	737.3709\\
6.5	737.3709\\
6.52083333333333	737.3709\\
6.54166666666667	737.3709\\
6.5625	737.3709\\
6.58333333333333	737.3709\\
6.60416666666667	737.3709\\
6.625	737.3709\\
6.64583333333333	737.3709\\
6.66666666666667	737.3709\\
6.6875	737.3709\\
6.70833333333333	737.3709\\
6.72916666666667	737.3709\\
6.75	737.3709\\
6.77083333333333	737.3709\\
6.79166666666667	737.3709\\
6.8125	737.3709\\
6.83333333333333	737.3709\\
6.85416666666667	737.3709\\
6.875	737.3709\\
6.89583333333333	737.3709\\
6.91666666666667	737.3709\\
6.9375	737.3709\\
6.95833333333333	737.3709\\
6.97916666666667	737.3709\\
7	737.3709\\
7.02083333333333	737.3709\\
7.04166666666667	737.3709\\
7.0625	737.3709\\
7.08333333333333	737.3709\\
7.10416666666667	737.3709\\
7.125	737.3709\\
7.14583333333333	737.3709\\
7.16666666666667	737.3709\\
7.1875	737.3709\\
7.20833333333333	737.3709\\
7.22916666666667	737.3709\\
7.25	737.3709\\
7.27083333333333	737.3709\\
7.29166666666667	737.3709\\
7.3125	737.3709\\
7.33333333333333	737.3709\\
7.35416666666667	737.3709\\
7.375	737.3709\\
7.39583333333333	737.3709\\
7.41666666666667	737.3709\\
7.4375	737.3709\\
7.45833333333333	737.3709\\
7.47916666666667	737.3709\\
7.5	737.3709\\
7.52083333333333	737.3709\\
7.54166666666667	737.3709\\
7.5625	737.3709\\
7.58333333333333	737.3709\\
7.60416666666667	737.3709\\
7.625	737.3709\\
7.64583333333333	737.3709\\
7.66666666666667	737.3709\\
7.6875	737.3709\\
7.70833333333333	737.3709\\
7.72916666666667	737.3709\\
7.75	737.3709\\
7.77083333333333	737.3709\\
7.79166666666667	737.3709\\
7.8125	737.3709\\
7.83333333333333	737.3709\\
7.85416666666667	737.3709\\
7.875	737.3709\\
7.89583333333333	737.3709\\
7.91666666666667	737.3709\\
7.9375	737.3709\\
7.95833333333333	737.3709\\
7.97916666666667	737.3709\\
8	737.3709\\
8.02083333333333	737.3709\\
8.04166666666667	737.3709\\
8.0625	737.3709\\
8.08333333333333	737.3709\\
8.10416666666667	737.3709\\
8.125	737.3709\\
8.14583333333333	737.3709\\
8.16666666666667	737.3709\\
8.1875	737.3709\\
8.20833333333333	737.3709\\
8.22916666666667	737.3709\\
8.25	737.3709\\
8.27083333333333	737.3709\\
8.29166666666667	737.3709\\
8.3125	737.3709\\
8.33333333333333	737.3709\\
8.35416666666667	737.3709\\
8.375	737.3709\\
8.39583333333333	737.3709\\
8.41666666666667	737.3709\\
8.4375	737.3709\\
8.45833333333333	737.3709\\
8.47916666666667	737.3709\\
8.5	737.3709\\
8.52083333333333	737.3709\\
8.54166666666667	737.3709\\
8.5625	737.3709\\
8.58333333333333	737.3709\\
8.60416666666667	737.3709\\
8.625	737.3709\\
8.64583333333333	737.3709\\
8.66666666666667	737.3709\\
8.6875	737.3709\\
8.70833333333333	737.3709\\
8.72916666666667	737.3709\\
8.75	737.3709\\
8.77083333333333	737.3709\\
8.79166666666667	737.3709\\
8.8125	737.3709\\
8.83333333333333	737.3709\\
8.85416666666667	737.3709\\
8.875	737.3709\\
8.89583333333333	737.3709\\
8.91666666666667	737.3709\\
8.9375	737.3709\\
8.95833333333333	737.3709\\
8.97916666666667	737.3709\\
9	737.3709\\
9.02083333333333	737.3709\\
9.04166666666667	737.3709\\
9.0625	737.3709\\
9.08333333333333	737.3709\\
9.10416666666667	737.3709\\
9.125	737.3709\\
9.14583333333333	737.3709\\
9.16666666666667	737.3709\\
9.1875	737.3709\\
9.20833333333333	737.3709\\
9.22916666666667	737.3709\\
9.25	737.3709\\
9.27083333333333	737.3709\\
9.29166666666667	737.3709\\
9.3125	737.3709\\
9.33333333333333	737.3709\\
9.35416666666667	737.3709\\
9.375	737.3709\\
9.39583333333333	737.3709\\
9.41666666666667	737.3709\\
9.4375	737.3709\\
9.45833333333333	737.3709\\
9.47916666666667	737.3709\\
9.5	737.3709\\
9.52083333333333	737.3709\\
9.54166666666667	737.3709\\
9.5625	737.3709\\
9.58333333333333	737.3709\\
9.60416666666667	737.3709\\
9.625	737.3709\\
9.64583333333333	737.3709\\
9.66666666666667	737.3709\\
9.6875	737.3709\\
9.70833333333333	737.3709\\
9.72916666666667	737.3709\\
9.75	737.3709\\
9.77083333333333	737.3709\\
9.79166666666667	737.3709\\
9.8125	737.3709\\
9.83333333333333	737.3709\\
9.85416666666667	737.3709\\
9.875	737.3709\\
9.89583333333333	737.3709\\
9.91666666666667	737.3709\\
9.9375	737.3709\\
9.95833333333333	737.3709\\
9.97916666666667	737.3709\\
10	737.3709\\
10.0208333333333	737.3709\\
10.0416666666667	737.3709\\
10.0625	737.3709\\
10.0833333333333	737.3709\\
10.1041666666667	737.3709\\
10.125	737.3709\\
10.1458333333333	737.3709\\
10.1666666666667	737.3709\\
10.1875	737.3709\\
10.2083333333333	737.3709\\
10.2291666666667	737.3709\\
10.25	737.3709\\
10.2708333333333	737.3709\\
10.2916666666667	737.3709\\
10.3125	737.3709\\
10.3333333333333	737.3709\\
10.3541666666667	737.3709\\
10.375	737.3709\\
10.3958333333333	737.3709\\
10.4166666666667	737.3709\\
10.4375	737.3709\\
10.4583333333333	737.3709\\
10.4791666666667	737.3709\\
10.5	737.3709\\
10.5208333333333	737.3709\\
10.5416666666667	737.3709\\
10.5625	737.3709\\
10.5833333333333	737.3709\\
10.6041666666667	737.3709\\
10.625	737.3709\\
10.6458333333333	737.3709\\
10.6666666666667	737.3709\\
10.6875	737.3709\\
10.7083333333333	737.3709\\
10.7291666666667	737.3709\\
10.75	737.3709\\
10.7708333333333	737.3709\\
10.7916666666667	737.3709\\
10.8125	737.3709\\
10.8333333333333	737.3709\\
10.8541666666667	737.3709\\
10.875	737.3709\\
10.8958333333333	737.3709\\
10.9166666666667	737.3709\\
10.9375	737.3709\\
10.9583333333333	737.3709\\
10.9791666666667	737.3709\\
11	737.3709\\
11.0208333333333	737.3709\\
11.0416666666667	737.3709\\
11.0625	737.3709\\
11.0833333333333	737.3709\\
11.1041666666667	737.3709\\
11.125	737.3709\\
11.1458333333333	737.3709\\
11.1666666666667	737.3709\\
11.1875	737.3709\\
11.2083333333333	737.3709\\
11.2291666666667	737.3709\\
11.25	737.3709\\
11.2708333333333	737.3709\\
11.2916666666667	737.3709\\
11.3125	737.3709\\
11.3333333333333	737.3709\\
11.3541666666667	737.3709\\
11.375	737.3709\\
11.3958333333333	737.3709\\
11.4166666666667	737.3709\\
11.4375	737.3709\\
11.4583333333333	737.3709\\
11.4791666666667	737.3709\\
11.5	737.3709\\
11.5208333333333	737.3709\\
11.5416666666667	737.3709\\
11.5625	737.3709\\
11.5833333333333	737.3709\\
11.6041666666667	737.3709\\
11.625	737.3709\\
11.6458333333333	737.3709\\
11.6666666666667	737.3709\\
11.6875	737.3709\\
11.7083333333333	737.3709\\
11.7291666666667	737.3709\\
11.75	737.3709\\
11.7708333333333	737.3709\\
11.7916666666667	737.3709\\
11.8125	737.3709\\
11.8333333333333	737.3709\\
11.8541666666667	737.3709\\
11.875	737.3709\\
11.8958333333333	737.3709\\
11.9166666666667	737.3709\\
11.9375	737.3709\\
11.9583333333333	737.3709\\
11.9791666666667	737.3709\\
12	737.3709\\
12.0208333333333	737.3709\\
12.0416666666667	737.3709\\
12.0625	737.3709\\
12.0833333333333	737.3709\\
12.1041666666667	737.3709\\
12.125	737.3709\\
12.1458333333333	737.3709\\
12.1666666666667	737.3709\\
12.1875	737.3709\\
12.2083333333333	737.3709\\
12.2291666666667	737.3709\\
12.25	737.3709\\
12.2708333333333	737.3709\\
12.2916666666667	737.3709\\
12.3125	737.3709\\
12.3333333333333	737.3709\\
12.3541666666667	737.3709\\
12.375	737.3709\\
12.3958333333333	737.3709\\
12.4166666666667	737.3709\\
12.4375	737.3709\\
12.4583333333333	737.3709\\
12.4791666666667	737.3709\\
12.5	737.3709\\
12.5208333333333	737.3709\\
12.5416666666667	737.3709\\
12.5625	737.3709\\
12.5833333333333	737.3709\\
12.6041666666667	737.3709\\
12.625	737.3709\\
12.6458333333333	737.3709\\
12.6666666666667	737.3709\\
12.6875	737.3709\\
12.7083333333333	737.3709\\
12.7291666666667	737.3709\\
12.75	737.3709\\
12.7708333333333	737.3709\\
12.7916666666667	737.3709\\
12.8125	737.3709\\
12.8333333333333	737.3709\\
12.8541666666667	737.3709\\
12.875	737.3709\\
12.8958333333333	737.3709\\
12.9166666666667	737.3709\\
12.9375	737.3709\\
12.9583333333333	737.3709\\
12.9791666666667	737.3709\\
13	737.3709\\
13.0208333333333	737.3709\\
13.0416666666667	737.3709\\
13.0625	737.3709\\
13.0833333333333	737.3709\\
13.1041666666667	737.3709\\
13.125	737.3709\\
13.1458333333333	737.3709\\
13.1666666666667	737.3709\\
13.1875	737.3709\\
13.2083333333333	737.3709\\
13.2291666666667	737.3709\\
13.25	737.3709\\
13.2708333333333	737.3709\\
13.2916666666667	737.3709\\
13.3125	737.3709\\
13.3333333333333	737.3709\\
13.3541666666667	737.3709\\
13.375	737.3709\\
13.3958333333333	737.3709\\
13.4166666666667	737.3709\\
13.4375	737.3709\\
13.4583333333333	737.3709\\
13.4791666666667	737.3709\\
13.5	737.3709\\
13.5208333333333	737.3709\\
13.5416666666667	737.3709\\
13.5625	737.3709\\
13.5833333333333	737.3709\\
13.6041666666667	737.3709\\
13.625	737.3709\\
13.6458333333333	737.3709\\
13.6666666666667	737.3709\\
13.6875	737.3709\\
13.7083333333333	737.3709\\
13.7291666666667	737.3709\\
13.75	737.3709\\
13.7708333333333	737.3709\\
13.7916666666667	737.3709\\
13.8125	737.3709\\
13.8333333333333	737.3709\\
13.8541666666667	737.3709\\
13.875	737.3709\\
13.8958333333333	737.3709\\
13.9166666666667	737.3709\\
13.9375	737.3709\\
13.9583333333333	737.3709\\
13.9791666666667	737.3709\\
14	737.3709\\
14.0208333333333	737.3709\\
14.0416666666667	737.3709\\
14.0625	737.3709\\
14.0833333333333	737.3709\\
14.1041666666667	737.3709\\
14.125	737.3709\\
14.1458333333333	737.3709\\
14.1666666666667	737.3709\\
14.1875	737.3709\\
14.2083333333333	737.3709\\
14.2291666666667	737.3709\\
14.25	737.3709\\
14.2708333333333	737.3709\\
14.2916666666667	737.3709\\
14.3125	737.3709\\
14.3333333333333	737.3709\\
14.3541666666667	737.3709\\
14.375	737.3709\\
14.3958333333333	737.3709\\
14.4166666666667	737.3709\\
14.4375	737.3709\\
14.4583333333333	737.3709\\
14.4791666666667	737.3709\\
14.5	737.3709\\
14.5208333333333	737.3709\\
14.5416666666667	737.3709\\
14.5625	737.3709\\
14.5833333333333	737.3709\\
14.6041666666667	737.3709\\
14.625	737.3709\\
14.6458333333333	737.3709\\
14.6666666666667	737.3709\\
14.6875	737.3709\\
14.7083333333333	737.3709\\
14.7291666666667	737.3709\\
14.75	737.3709\\
14.7708333333333	737.3709\\
14.7916666666667	737.3709\\
14.8125	737.3709\\
14.8333333333333	737.3709\\
14.8541666666667	737.3709\\
14.875	737.3709\\
14.8958333333333	737.3709\\
14.9166666666667	737.3709\\
14.9375	737.3709\\
14.9583333333333	737.3709\\
14.9791666666667	737.3709\\
15	737.3709\\
15.0208333333333	737.3709\\
15.0416666666667	737.3709\\
15.0625	737.3709\\
15.0833333333333	737.3709\\
15.1041666666667	737.3709\\
15.125	737.3709\\
15.1458333333333	737.3709\\
15.1666666666667	737.3709\\
15.1875	737.3709\\
15.2083333333333	737.3709\\
15.2291666666667	737.3709\\
15.25	737.3709\\
15.2708333333333	737.3709\\
15.2916666666667	737.3709\\
15.3125	737.3709\\
15.3333333333333	737.3709\\
15.3541666666667	737.3709\\
15.375	737.3709\\
15.3958333333333	737.3709\\
15.4166666666667	737.3709\\
15.4375	737.3709\\
15.4583333333333	737.3709\\
15.4791666666667	737.3709\\
15.5	737.3709\\
15.5208333333333	737.3709\\
15.5416666666667	737.3709\\
15.5625	737.3709\\
15.5833333333333	737.3709\\
15.6041666666667	737.3709\\
15.625	737.3709\\
15.6458333333333	737.3709\\
15.6666666666667	737.3709\\
15.6875	737.3709\\
15.7083333333333	737.3709\\
15.7291666666667	737.3709\\
15.75	737.3709\\
15.7708333333333	737.3709\\
15.7916666666667	737.3709\\
15.8125	737.3709\\
15.8333333333333	737.3709\\
15.8541666666667	737.3709\\
15.875	737.3709\\
15.8958333333333	737.3709\\
15.9166666666667	737.3709\\
15.9375	737.3709\\
15.9583333333333	737.3709\\
15.9791666666667	737.3709\\
16	737.3709\\
16.0208333333333	737.3709\\
16.0416666666667	737.3709\\
16.0625	737.3709\\
16.0833333333333	737.3709\\
16.1041666666667	737.3709\\
16.125	737.3709\\
16.1458333333333	737.3709\\
16.1666666666667	737.3709\\
16.1875	737.3709\\
16.2083333333333	737.3709\\
16.2291666666667	737.3709\\
16.25	737.3709\\
16.2708333333333	737.3709\\
16.2916666666667	737.3709\\
16.3125	737.3709\\
16.3333333333333	737.3709\\
16.3541666666667	737.3709\\
16.375	737.3709\\
16.3958333333333	737.3709\\
16.4166666666667	737.3709\\
16.4375	737.3709\\
16.4583333333333	737.3709\\
16.4791666666667	737.3709\\
16.5	737.3709\\
16.5208333333333	737.3709\\
16.5416666666667	737.3709\\
16.5625	737.3709\\
16.5833333333333	737.3709\\
16.6041666666667	737.3709\\
16.625	737.3709\\
16.6458333333333	737.3709\\
16.6666666666667	737.3709\\
16.6875	737.3709\\
16.7083333333333	737.3709\\
16.7291666666667	737.3709\\
16.75	737.3709\\
16.7708333333333	737.3709\\
16.7916666666667	737.3709\\
16.8125	737.3709\\
16.8333333333333	737.3709\\
16.8541666666667	737.3709\\
16.875	737.3709\\
16.8958333333333	737.3709\\
16.9166666666667	737.3709\\
16.9375	737.3709\\
16.9583333333333	737.3709\\
16.9791666666667	737.3709\\
17	737.3709\\
17.0208333333333	737.3709\\
17.0416666666667	737.3709\\
17.0625	737.3709\\
17.0833333333333	737.3709\\
17.1041666666667	737.3709\\
17.125	737.3709\\
17.1458333333333	737.3709\\
17.1666666666667	737.3709\\
17.1875	737.3709\\
17.2083333333333	737.3709\\
17.2291666666667	737.3709\\
17.25	737.3709\\
17.2708333333333	737.3709\\
17.2916666666667	737.3709\\
17.3125	737.3709\\
17.3333333333333	737.3709\\
17.3541666666667	737.3709\\
17.375	737.3709\\
17.3958333333333	737.3709\\
17.4166666666667	737.3709\\
17.4375	737.3709\\
17.4583333333333	737.3709\\
17.4791666666667	737.3709\\
17.5	737.3709\\
17.5208333333333	737.3709\\
17.5416666666667	737.3709\\
17.5625	737.3709\\
17.5833333333333	737.3709\\
17.6041666666667	737.3709\\
17.625	737.3709\\
17.6458333333333	737.3709\\
17.6666666666667	737.3709\\
17.6875	737.3709\\
17.7083333333333	737.3709\\
17.7291666666667	737.3709\\
17.75	737.3709\\
17.7708333333333	737.3709\\
17.7916666666667	737.3709\\
17.8125	737.3709\\
17.8333333333333	737.3709\\
17.8541666666667	737.3709\\
17.875	737.3709\\
17.8958333333333	737.3709\\
17.9166666666667	737.3709\\
17.9375	737.3709\\
17.9583333333333	737.3709\\
17.9791666666667	737.3709\\
18	737.3709\\
18.0208333333333	737.3709\\
18.0416666666667	737.3709\\
18.0625	737.3709\\
18.0833333333333	737.3709\\
18.1041666666667	737.3709\\
18.125	737.3709\\
18.1458333333333	737.3709\\
18.1666666666667	737.3709\\
18.1875	737.3709\\
18.2083333333333	737.3709\\
18.2291666666667	737.3709\\
18.25	737.3709\\
18.2708333333333	737.3709\\
18.2916666666667	737.3709\\
18.3125	737.3709\\
18.3333333333333	737.3709\\
18.3541666666667	737.3709\\
18.375	737.3709\\
18.3958333333333	737.3709\\
18.4166666666667	737.3709\\
18.4375	737.3709\\
18.4583333333333	737.3709\\
18.4791666666667	737.3709\\
18.5	737.3709\\
18.5208333333333	737.3709\\
18.5416666666667	737.3709\\
18.5625	737.3709\\
18.5833333333333	737.3709\\
18.6041666666667	737.3709\\
18.625	737.3709\\
18.6458333333333	737.3709\\
18.6666666666667	737.3709\\
18.6875	737.3709\\
18.7083333333333	737.3709\\
18.7291666666667	737.3709\\
18.75	737.3709\\
18.7708333333333	737.3709\\
18.7916666666667	737.3709\\
18.8125	737.3709\\
18.8333333333333	737.3709\\
18.8541666666667	737.3709\\
18.875	737.3709\\
18.8958333333333	737.3709\\
18.9166666666667	737.3709\\
18.9375	737.3709\\
18.9583333333333	737.3709\\
18.9791666666667	737.3709\\
19	737.3709\\
19.0208333333333	737.3709\\
19.0416666666667	737.3709\\
19.0625	737.3709\\
19.0833333333333	737.3709\\
19.1041666666667	737.3709\\
19.125	737.3709\\
19.1458333333333	737.3709\\
19.1666666666667	737.3709\\
19.1875	737.3709\\
19.2083333333333	737.3709\\
19.2291666666667	737.3709\\
19.25	737.3709\\
19.2708333333333	737.3709\\
19.2916666666667	737.3709\\
19.3125	737.3709\\
19.3333333333333	737.3709\\
19.3541666666667	737.3709\\
19.375	737.3709\\
19.3958333333333	737.3709\\
19.4166666666667	737.3709\\
19.4375	737.3709\\
19.4583333333333	737.3709\\
19.4791666666667	737.3709\\
19.5	737.3709\\
19.5208333333333	737.3709\\
19.5416666666667	737.3709\\
19.5625	737.3709\\
19.5833333333333	737.3709\\
19.6041666666667	737.3709\\
19.625	737.3709\\
19.6458333333333	737.3709\\
19.6666666666667	737.3709\\
19.6875	737.3709\\
19.7083333333333	737.3709\\
19.7291666666667	737.3709\\
19.75	737.3709\\
19.7708333333333	737.3709\\
19.7916666666667	737.3709\\
19.8125	737.3709\\
19.8333333333333	737.3709\\
19.8541666666667	737.3709\\
19.875	737.3709\\
19.8958333333333	737.3709\\
19.9166666666667	737.3709\\
19.9375	737.3709\\
19.9583333333333	737.3709\\
19.9791666666667	737.3709\\
20	737.3709\\
20.0208333333333	737.3709\\
20.0416666666667	737.3709\\
20.0625	737.3709\\
20.0833333333333	737.3709\\
20.1041666666667	737.3709\\
20.125	737.3709\\
20.1458333333333	737.3709\\
20.1666666666667	737.3709\\
20.1875	737.3709\\
20.2083333333333	737.3709\\
20.2291666666667	737.3709\\
20.25	737.3709\\
20.2708333333333	737.3709\\
20.2916666666667	737.3709\\
20.3125	737.3709\\
20.3333333333333	737.3709\\
20.3541666666667	737.3709\\
20.375	737.3709\\
20.3958333333333	737.3709\\
20.4166666666667	737.3709\\
20.4375	737.3709\\
20.4583333333333	737.3709\\
20.4791666666667	737.3709\\
20.5	737.3709\\
20.5208333333333	737.3709\\
20.5416666666667	737.3709\\
20.5625	737.3709\\
20.5833333333333	737.3709\\
20.6041666666667	737.3709\\
20.625	737.3709\\
20.6458333333333	737.3709\\
20.6666666666667	737.3709\\
20.6875	737.3709\\
20.7083333333333	737.3709\\
20.7291666666667	737.3709\\
20.75	737.3709\\
20.7708333333333	737.3709\\
20.7916666666667	737.3709\\
20.8125	737.3709\\
20.8333333333333	737.3709\\
20.8541666666667	737.3709\\
20.875	737.3709\\
20.8958333333333	737.3709\\
20.9166666666667	737.3709\\
20.9375	737.3709\\
20.9583333333333	737.3709\\
20.9791666666667	737.3709\\
21	737.3709\\
21.0208333333333	737.3709\\
21.0416666666667	737.3709\\
21.0625	737.3709\\
21.0833333333333	737.3709\\
21.1041666666667	737.3709\\
21.125	737.3709\\
21.1458333333333	737.3709\\
21.1666666666667	737.3709\\
21.1875	737.3709\\
21.2083333333333	737.3709\\
21.2291666666667	737.3709\\
21.25	737.3709\\
21.2708333333333	737.3709\\
21.2916666666667	737.3709\\
21.3125	737.3709\\
21.3333333333333	737.3709\\
21.3541666666667	737.3709\\
21.375	737.3709\\
21.3958333333333	737.3709\\
21.4166666666667	737.3709\\
21.4375	737.3709\\
21.4583333333333	737.3709\\
21.4791666666667	737.3709\\
21.5	737.3709\\
21.5208333333333	737.3709\\
21.5416666666667	737.3709\\
21.5625	737.3709\\
21.5833333333333	737.3709\\
21.6041666666667	737.3709\\
21.625	737.3709\\
21.6458333333333	737.3709\\
21.6666666666667	737.3709\\
21.6875	737.3709\\
21.7083333333333	737.3709\\
21.7291666666667	737.3709\\
21.75	737.3709\\
21.7708333333333	737.3709\\
21.7916666666667	737.3709\\
21.8125	737.3709\\
21.8333333333333	737.3709\\
21.8541666666667	737.3709\\
21.875	737.3709\\
21.8958333333333	737.3709\\
21.9166666666667	737.3709\\
21.9375	737.3709\\
21.9583333333333	737.3709\\
21.9791666666667	737.3709\\
22	737.3709\\
22.0208333333333	737.3709\\
22.0416666666667	737.3709\\
22.0625	737.3709\\
22.0833333333333	737.3709\\
22.1041666666667	737.3709\\
22.125	737.3709\\
22.1458333333333	737.3709\\
22.1666666666667	737.3709\\
22.1875	737.3709\\
22.2083333333333	737.3709\\
22.2291666666667	737.3709\\
22.25	737.3709\\
22.2708333333333	737.3709\\
22.2916666666667	737.3709\\
22.3125	737.3709\\
22.3333333333333	737.3709\\
22.3541666666667	737.3709\\
22.375	737.3709\\
22.3958333333333	737.3709\\
22.4166666666667	737.3709\\
22.4375	737.3709\\
22.4583333333333	737.3709\\
22.4791666666667	737.3709\\
22.5	737.3709\\
22.5208333333333	737.3709\\
22.5416666666667	737.3709\\
22.5625	737.3709\\
22.5833333333333	737.3709\\
22.6041666666667	737.3709\\
22.625	737.3709\\
22.6458333333333	737.3709\\
22.6666666666667	737.3709\\
22.6875	737.3709\\
22.7083333333333	737.3709\\
22.7291666666667	737.3709\\
22.75	737.3709\\
22.7708333333333	737.3709\\
22.7916666666667	737.3709\\
22.8125	737.3709\\
22.8333333333333	737.3709\\
22.8541666666667	737.3709\\
22.875	737.3709\\
22.8958333333333	737.3709\\
22.9166666666667	737.3709\\
22.9375	737.3709\\
22.9583333333333	737.3709\\
22.9791666666667	737.3709\\
23	737.3709\\
23.0208333333333	737.3709\\
23.0416666666667	737.3709\\
23.0625	737.3709\\
23.0833333333333	737.3709\\
23.1041666666667	737.3709\\
23.125	737.3709\\
23.1458333333333	737.3709\\
23.1666666666667	737.3709\\
23.1875	737.3709\\
23.2083333333333	737.3709\\
23.2291666666667	737.3709\\
23.25	737.3709\\
23.2708333333333	737.3709\\
23.2916666666667	737.3709\\
23.3125	737.3709\\
23.3333333333333	737.3709\\
23.3541666666667	737.3709\\
23.375	737.3709\\
23.3958333333333	737.3709\\
23.4166666666667	737.3709\\
23.4375	737.3709\\
23.4583333333333	737.3709\\
23.4791666666667	737.3709\\
23.5	737.3709\\
23.5208333333333	737.3709\\
23.5416666666667	737.3709\\
23.5625	737.3709\\
23.5833333333333	737.3709\\
23.6041666666667	737.3709\\
23.625	737.3709\\
23.6458333333333	737.3709\\
23.6666666666667	737.3709\\
23.6875	737.3709\\
23.7083333333333	737.3709\\
23.7291666666667	737.3709\\
23.75	737.3709\\
23.7708333333333	737.3709\\
23.7916666666667	737.3709\\
23.8125	737.3709\\
23.8333333333333	737.3709\\
23.8541666666667	737.3709\\
23.875	737.3709\\
23.8958333333333	737.3709\\
23.9166666666667	737.3709\\
23.9375	737.3709\\
23.9583333333333	737.3709\\
23.9791666666667	737.3709\\
24	737.3709\\
24.0208333333333	737.3709\\
24.0416666666667	737.3709\\
24.0625	737.3709\\
24.0833333333333	737.3709\\
24.1041666666667	737.3709\\
24.125	737.3709\\
24.1458333333333	737.3709\\
24.1666666666667	737.3709\\
24.1875	737.3709\\
24.2083333333333	737.3709\\
24.2291666666667	737.3709\\
24.25	737.3709\\
24.2708333333333	737.3709\\
24.2916666666667	737.3709\\
24.3125	737.3709\\
24.3333333333333	737.3709\\
24.3541666666667	737.3709\\
24.375	737.3709\\
24.3958333333333	737.3709\\
24.4166666666667	737.3709\\
24.4375	737.3709\\
24.4583333333333	737.3709\\
24.4791666666667	737.3709\\
24.5	737.3709\\
24.5208333333333	737.3709\\
24.5416666666667	737.3709\\
24.5625	737.3709\\
24.5833333333333	737.3709\\
24.6041666666667	737.3709\\
24.625	737.3709\\
24.6458333333333	737.3709\\
24.6666666666667	737.3709\\
24.6875	737.3709\\
24.7083333333333	737.3709\\
24.7291666666667	737.3709\\
24.75	737.3709\\
24.7708333333333	737.3709\\
24.7916666666667	737.3709\\
24.8125	737.3709\\
24.8333333333333	737.3709\\
24.8541666666667	737.3709\\
24.875	737.3709\\
24.8958333333333	737.3709\\
24.9166666666667	737.3709\\
24.9375	737.3709\\
24.9583333333333	737.3709\\
24.9791666666667	737.3709\\
25	737.3709\\
25.0208333333333	737.3709\\
25.0416666666667	737.3709\\
25.0625	737.3709\\
25.0833333333333	737.3709\\
25.1041666666667	737.3709\\
25.125	737.3709\\
25.1458333333333	737.3709\\
25.1666666666667	737.3709\\
25.1875	737.3709\\
25.2083333333333	737.3709\\
25.2291666666667	737.3709\\
25.25	737.3709\\
25.2708333333333	737.3709\\
25.2916666666667	737.3709\\
25.3125	737.3709\\
25.3333333333333	737.3709\\
25.3541666666667	737.3709\\
25.375	737.3709\\
25.3958333333333	737.3709\\
25.4166666666667	737.3709\\
25.4375	737.3709\\
25.4583333333333	737.3709\\
25.4791666666667	737.3709\\
25.5	737.3709\\
25.5208333333333	737.3709\\
25.5416666666667	737.3709\\
25.5625	737.3709\\
25.5833333333333	737.3709\\
25.6041666666667	737.3709\\
25.625	737.3709\\
25.6458333333333	737.3709\\
25.6666666666667	737.3709\\
25.6875	737.3709\\
25.7083333333333	737.3709\\
25.7291666666667	737.3709\\
25.75	737.3709\\
25.7708333333333	737.3709\\
25.7916666666667	737.3709\\
25.8125	737.3709\\
25.8333333333333	737.3709\\
25.8541666666667	737.3709\\
25.875	737.3709\\
25.8958333333333	737.3709\\
25.9166666666667	737.3709\\
25.9375	737.3709\\
25.9583333333333	737.3709\\
25.9791666666667	737.3709\\
26	737.3709\\
26.0208333333333	737.3709\\
26.0416666666667	737.3709\\
26.0625	737.3709\\
26.0833333333333	737.3709\\
26.1041666666667	737.3709\\
26.125	737.3709\\
26.1458333333333	737.3709\\
26.1666666666667	737.3709\\
26.1875	737.3709\\
26.2083333333333	737.3709\\
26.2291666666667	737.3709\\
26.25	737.3709\\
26.2708333333333	737.3709\\
26.2916666666667	737.3709\\
26.3125	737.3709\\
26.3333333333333	737.3709\\
26.3541666666667	737.3709\\
26.375	737.3709\\
26.3958333333333	737.3709\\
26.4166666666667	737.3709\\
26.4375	737.3709\\
26.4583333333333	737.3709\\
26.4791666666667	737.3709\\
26.5	737.3709\\
26.5208333333333	737.3709\\
26.5416666666667	737.3709\\
26.5625	737.3709\\
26.5833333333333	737.3709\\
26.6041666666667	737.3709\\
26.625	737.3709\\
26.6458333333333	737.3709\\
26.6666666666667	737.3709\\
26.6875	737.3709\\
26.7083333333333	737.3709\\
26.7291666666667	737.3709\\
26.75	737.3709\\
26.7708333333333	737.3709\\
26.7916666666667	737.3709\\
26.8125	737.3709\\
26.8333333333333	737.3709\\
26.8541666666667	737.3709\\
26.875	737.3709\\
26.8958333333333	737.3709\\
26.9166666666667	737.3709\\
26.9375	737.3709\\
26.9583333333333	737.3709\\
26.9791666666667	737.3709\\
27	737.3709\\
27.0208333333333	737.3709\\
27.0416666666667	737.3709\\
27.0625	737.3709\\
27.0833333333333	737.3709\\
27.1041666666667	737.3709\\
27.125	737.3709\\
27.1458333333333	737.3709\\
27.1666666666667	737.3709\\
27.1875	737.3709\\
27.2083333333333	737.3709\\
27.2291666666667	737.3709\\
27.25	737.3709\\
27.2708333333333	737.3709\\
27.2916666666667	737.3709\\
27.3125	737.3709\\
27.3333333333333	737.3709\\
27.3541666666667	737.3709\\
27.375	737.3709\\
27.3958333333333	737.3709\\
27.4166666666667	737.3709\\
27.4375	737.3709\\
27.4583333333333	737.3709\\
27.4791666666667	737.3709\\
27.5	737.3709\\
27.5208333333333	737.3709\\
27.5416666666667	737.3709\\
27.5625	737.3709\\
27.5833333333333	737.3709\\
27.6041666666667	737.3709\\
27.625	737.3709\\
27.6458333333333	737.3709\\
27.6666666666667	737.3709\\
27.6875	737.3709\\
27.7083333333333	737.3709\\
27.7291666666667	737.3709\\
27.75	737.3709\\
27.7708333333333	737.3709\\
27.7916666666667	737.3709\\
27.8125	737.3709\\
27.8333333333333	737.3709\\
27.8541666666667	737.3709\\
27.875	737.3709\\
27.8958333333333	737.3709\\
27.9166666666667	737.3709\\
27.9375	737.3709\\
27.9583333333333	737.3709\\
27.9791666666667	737.3709\\
28	737.3709\\
28.0208333333333	737.3709\\
28.0416666666667	737.3709\\
28.0625	737.3709\\
28.0833333333333	737.3709\\
28.1041666666667	737.3709\\
28.125	737.3709\\
28.1458333333333	737.3709\\
28.1666666666667	737.3709\\
28.1875	737.3709\\
28.2083333333333	737.3709\\
28.2291666666667	737.3709\\
28.25	737.3709\\
28.2708333333333	737.3709\\
28.2916666666667	737.3709\\
28.3125	737.3709\\
28.3333333333333	737.3709\\
28.3541666666667	737.3709\\
28.375	737.3709\\
28.3958333333333	737.3709\\
28.4166666666667	737.3709\\
28.4375	737.3709\\
28.4583333333333	737.3709\\
28.4791666666667	737.3709\\
28.5	737.3709\\
28.5208333333333	737.3709\\
28.5416666666667	737.3709\\
28.5625	737.3709\\
28.5833333333333	737.3709\\
28.6041666666667	737.3709\\
28.625	737.3709\\
28.6458333333333	737.3709\\
28.6666666666667	737.3709\\
28.6875	737.3709\\
28.7083333333333	737.3709\\
28.7291666666667	737.3709\\
28.75	737.3709\\
28.7708333333333	737.3709\\
28.7916666666667	737.3709\\
28.8125	737.3709\\
28.8333333333333	737.3709\\
28.8541666666667	737.3709\\
28.875	737.3709\\
28.8958333333333	737.3709\\
28.9166666666667	737.3709\\
28.9375	737.3709\\
28.9583333333333	737.3709\\
28.9791666666667	737.3709\\
29	737.3709\\
29.0208333333333	737.3709\\
29.0416666666667	737.3709\\
29.0625	737.3709\\
29.0833333333333	737.3709\\
29.1041666666667	737.3709\\
29.125	737.3709\\
29.1458333333333	737.3709\\
29.1666666666667	737.3709\\
29.1875	737.3709\\
29.2083333333333	737.3709\\
29.2291666666667	737.3709\\
29.25	737.3709\\
29.2708333333333	737.3709\\
29.2916666666667	737.3709\\
29.3125	737.3709\\
29.3333333333333	737.3709\\
29.3541666666667	737.3709\\
29.375	737.3709\\
29.3958333333333	737.3709\\
29.4166666666667	737.3709\\
29.4375	737.3709\\
29.4583333333333	737.3709\\
29.4791666666667	737.3709\\
29.5	737.3709\\
29.5208333333333	737.3709\\
29.5416666666667	737.3709\\
29.5625	737.3709\\
29.5833333333333	737.3709\\
29.6041666666667	737.3709\\
29.625	737.3709\\
29.6458333333333	737.3709\\
29.6666666666667	737.3709\\
29.6875	737.3709\\
29.7083333333333	737.3709\\
29.7291666666667	737.3709\\
29.75	737.3709\\
29.7708333333333	737.3709\\
29.7916666666667	737.3709\\
29.8125	737.3709\\
29.8333333333333	737.3709\\
29.8541666666667	737.3709\\
29.875	737.3709\\
29.8958333333333	737.3709\\
29.9166666666667	737.3709\\
29.9375	737.3709\\
29.9583333333333	737.3709\\
29.9791666666667	737.3709\\
30	737.3709\\
30.0208333333333	737.3709\\
30.0416666666667	737.3709\\
30.0625	737.3709\\
30.0833333333333	737.3709\\
30.1041666666667	737.3709\\
30.125	737.3709\\
30.1458333333333	737.3709\\
30.1666666666667	737.3709\\
30.1875	737.3709\\
30.2083333333333	737.3709\\
30.2291666666667	737.3709\\
30.25	737.3709\\
30.2708333333333	737.3709\\
30.2916666666667	737.3709\\
30.3125	737.3709\\
30.3333333333333	737.3709\\
30.3541666666667	737.3709\\
30.375	737.3709\\
30.3958333333333	737.3709\\
30.4166666666667	737.3709\\
30.4375	737.3709\\
30.4583333333333	737.3709\\
30.4791666666667	737.3709\\
30.5	737.3709\\
30.5208333333333	737.3709\\
30.5416666666667	737.3709\\
30.5625	737.3709\\
30.5833333333333	737.3709\\
30.6041666666667	737.3709\\
30.625	737.3709\\
30.6458333333333	737.3709\\
30.6666666666667	737.3709\\
30.6875	737.3709\\
30.7083333333333	737.3709\\
30.7291666666667	737.3709\\
30.75	737.3709\\
30.7708333333333	737.3709\\
30.7916666666667	737.3709\\
30.8125	737.3709\\
30.8333333333333	737.3709\\
30.8541666666667	737.3709\\
30.875	737.3709\\
30.8958333333333	737.3709\\
30.9166666666667	737.3709\\
30.9375	737.3709\\
30.9583333333333	737.3709\\
30.9791666666667	737.3709\\
31	737.3709\\
31.0208333333333	737.3709\\
31.0416666666667	737.3709\\
31.0625	737.3709\\
31.0833333333333	737.3709\\
31.1041666666667	737.3709\\
31.125	737.3709\\
31.1458333333333	737.3709\\
31.1666666666667	737.3709\\
31.1875	737.3709\\
31.2083333333333	737.3709\\
31.2291666666667	737.3709\\
31.25	737.3709\\
31.2708333333333	737.3709\\
31.2916666666667	737.3709\\
31.3125	737.3709\\
31.3333333333333	737.3709\\
31.3541666666667	737.3709\\
31.375	737.3709\\
31.3958333333333	737.3709\\
31.4166666666667	737.3709\\
31.4375	737.3709\\
31.4583333333333	737.3709\\
31.4791666666667	737.3709\\
31.5	737.3709\\
31.5208333333333	737.3709\\
31.5416666666667	737.3709\\
31.5625	737.3709\\
31.5833333333333	737.3709\\
31.6041666666667	737.3709\\
31.625	737.3709\\
31.6458333333333	737.3709\\
31.6666666666667	737.3709\\
31.6875	737.3709\\
31.7083333333333	737.3709\\
31.7291666666667	737.3709\\
31.75	737.3709\\
31.7708333333333	737.3709\\
31.7916666666667	737.3709\\
31.8125	737.3709\\
31.8333333333333	737.3709\\
31.8541666666667	737.3709\\
31.875	737.3709\\
31.8958333333333	737.3709\\
31.9166666666667	737.3709\\
31.9375	737.3709\\
31.9583333333333	737.3709\\
31.9791666666667	737.3709\\
32	737.3709\\
32.0208333333333	737.3709\\
32.0416666666667	737.3709\\
32.0625	737.3709\\
32.0833333333333	737.3709\\
32.1041666666667	737.3709\\
32.125	737.3709\\
32.1458333333333	737.3709\\
32.1666666666667	737.3709\\
32.1875	737.3709\\
32.2083333333333	737.3709\\
32.2291666666667	737.3709\\
32.25	737.3709\\
32.2708333333333	737.3709\\
32.2916666666667	737.3709\\
32.3125	737.3709\\
32.3333333333333	737.3709\\
32.3541666666667	737.3709\\
32.375	737.3709\\
32.3958333333333	737.3709\\
32.4166666666667	737.3709\\
32.4375	737.3709\\
32.4583333333333	737.3709\\
32.4791666666667	737.3709\\
32.5	737.3709\\
32.5208333333333	737.3709\\
32.5416666666667	737.3709\\
32.5625	737.3709\\
32.5833333333333	737.3709\\
32.6041666666667	737.3709\\
32.625	737.3709\\
32.6458333333333	737.3709\\
32.6666666666667	737.3709\\
32.6875	737.3709\\
32.7083333333333	737.3709\\
32.7291666666667	737.3709\\
32.75	737.3709\\
32.7708333333333	737.3709\\
32.7916666666667	737.3709\\
32.8125	737.3709\\
32.8333333333333	737.3709\\
32.8541666666667	737.3709\\
32.875	737.3709\\
32.8958333333333	737.3709\\
32.9166666666667	737.3709\\
32.9375	737.3709\\
32.9583333333333	737.3709\\
32.9791666666667	737.3709\\
33	737.3709\\
33.0208333333333	737.3709\\
33.0416666666667	737.3709\\
33.0625	737.3709\\
33.0833333333333	737.3709\\
33.1041666666667	737.3709\\
33.125	737.3709\\
33.1458333333333	737.3709\\
33.1666666666667	737.3709\\
33.1875	737.3709\\
33.2083333333333	737.3709\\
33.2291666666667	737.3709\\
33.25	737.3709\\
33.2708333333333	737.3709\\
33.2916666666667	737.3709\\
33.3125	737.3709\\
33.3333333333333	737.3709\\
33.3541666666667	737.3709\\
33.375	737.3709\\
33.3958333333333	737.3709\\
33.4166666666667	737.3709\\
33.4375	737.3709\\
33.4583333333333	737.3709\\
33.4791666666667	737.3709\\
33.5	737.3709\\
33.5208333333333	737.3709\\
33.5416666666667	737.3709\\
33.5625	737.3709\\
33.5833333333333	737.3709\\
33.6041666666667	737.3709\\
33.625	737.3709\\
33.6458333333333	737.3709\\
33.6666666666667	737.3709\\
33.6875	737.3709\\
33.7083333333333	737.3709\\
33.7291666666667	737.3709\\
33.75	737.3709\\
33.7708333333333	737.3709\\
33.7916666666667	737.3709\\
33.8125	737.3709\\
33.8333333333333	737.3709\\
33.8541666666667	737.3709\\
33.875	737.3709\\
33.8958333333333	737.3709\\
33.9166666666667	737.3709\\
33.9375	737.3709\\
33.9583333333333	737.3709\\
33.9791666666667	737.3709\\
34	737.3709\\
34.0208333333333	737.3709\\
34.0416666666667	737.3709\\
34.0625	737.3709\\
34.0833333333333	737.3709\\
34.1041666666667	737.3709\\
34.125	737.3709\\
34.1458333333333	737.3709\\
34.1666666666667	737.3709\\
34.1875	737.3709\\
34.2083333333333	737.3709\\
34.2291666666667	737.3709\\
34.25	737.3709\\
34.2708333333333	737.3709\\
34.2916666666667	737.3709\\
34.3125	737.3709\\
34.3333333333333	737.3709\\
34.3541666666667	737.3709\\
34.375	737.3709\\
34.3958333333333	737.3709\\
34.4166666666667	737.3709\\
34.4375	737.3709\\
34.4583333333333	737.3709\\
34.4791666666667	737.3709\\
34.5	737.3709\\
34.5208333333333	737.3709\\
34.5416666666667	737.3709\\
34.5625	737.3709\\
34.5833333333333	737.3709\\
34.6041666666667	737.3709\\
34.625	737.3709\\
34.6458333333333	737.3709\\
34.6666666666667	737.3709\\
34.6875	737.3709\\
34.7083333333333	737.3709\\
34.7291666666667	737.3709\\
34.75	737.3709\\
34.7708333333333	737.3709\\
34.7916666666667	737.3709\\
34.8125	737.3709\\
34.8333333333333	737.3709\\
34.8541666666667	737.3709\\
34.875	737.3709\\
34.8958333333333	737.3709\\
34.9166666666667	737.3709\\
34.9375	737.3709\\
34.9583333333333	737.3709\\
34.9791666666667	737.3709\\
35	737.3709\\
35.0208333333333	737.3709\\
35.0416666666667	737.3709\\
35.0625	737.3709\\
35.0833333333333	737.3709\\
35.1041666666667	737.3709\\
35.125	737.3709\\
35.1458333333333	737.3709\\
35.1666666666667	737.3709\\
35.1875	737.3709\\
35.2083333333333	737.3709\\
35.2291666666667	737.3709\\
35.25	737.3709\\
35.2708333333333	737.3709\\
35.2916666666667	737.3709\\
35.3125	737.3709\\
35.3333333333333	737.3709\\
35.3541666666667	737.3709\\
35.375	737.3709\\
35.3958333333333	737.3709\\
35.4166666666667	737.3709\\
35.4375	737.3709\\
35.4583333333333	737.3709\\
35.4791666666667	737.3709\\
35.5	737.3709\\
35.5208333333333	737.3709\\
35.5416666666667	737.3709\\
35.5625	737.3709\\
35.5833333333333	737.3709\\
35.6041666666667	737.3709\\
35.625	737.3709\\
35.6458333333333	737.3709\\
35.6666666666667	737.3709\\
35.6875	737.3709\\
35.7083333333333	737.3709\\
35.7291666666667	737.3709\\
35.75	737.3709\\
35.7708333333333	737.3709\\
35.7916666666667	737.3709\\
35.8125	737.3709\\
35.8333333333333	737.3709\\
35.8541666666667	737.3709\\
35.875	737.3709\\
35.8958333333333	737.3709\\
35.9166666666667	737.3709\\
35.9375	737.3709\\
35.9583333333333	737.3709\\
35.9791666666667	737.3709\\
36	737.3709\\
36.0208333333333	737.3709\\
36.0416666666667	737.3709\\
36.0625	737.3709\\
36.0833333333333	737.3709\\
36.1041666666667	737.3709\\
36.125	737.3709\\
36.1458333333333	737.3709\\
36.1666666666667	737.3709\\
36.1875	737.3709\\
36.2083333333333	737.3709\\
36.2291666666667	737.3709\\
36.25	737.3709\\
36.2708333333333	737.3709\\
36.2916666666667	737.3709\\
36.3125	737.3709\\
36.3333333333333	737.3709\\
36.3541666666667	737.3709\\
36.375	737.3709\\
36.3958333333333	737.3709\\
36.4166666666667	737.3709\\
36.4375	737.3709\\
36.4583333333333	737.3709\\
36.4791666666667	737.3709\\
36.5	737.3709\\
36.5208333333333	737.3709\\
36.5416666666667	737.3709\\
36.5625	737.3709\\
36.5833333333333	737.3709\\
36.6041666666667	737.3709\\
36.625	737.3709\\
36.6458333333333	737.3709\\
36.6666666666667	737.3709\\
36.6875	737.3709\\
36.7083333333333	737.3709\\
36.7291666666667	737.3709\\
36.75	737.3709\\
36.7708333333333	737.3709\\
36.7916666666667	737.3709\\
36.8125	737.3709\\
36.8333333333333	737.3709\\
36.8541666666667	737.3709\\
36.875	737.3709\\
36.8958333333333	737.3709\\
36.9166666666667	737.3709\\
36.9375	737.3709\\
36.9583333333333	737.3709\\
36.9791666666667	737.3709\\
37	737.3709\\
37.0208333333333	737.3709\\
37.0416666666667	737.3709\\
37.0625	737.3709\\
37.0833333333333	737.3709\\
37.1041666666667	737.3709\\
37.125	737.3709\\
37.1458333333333	737.3709\\
37.1666666666667	737.3709\\
37.1875	737.3709\\
37.2083333333333	737.3709\\
37.2291666666667	737.3709\\
37.25	737.3709\\
37.2708333333333	737.3709\\
37.2916666666667	737.3709\\
37.3125	737.3709\\
37.3333333333333	737.3709\\
37.3541666666667	737.3709\\
37.375	737.3709\\
37.3958333333333	737.3709\\
37.4166666666667	737.3709\\
37.4375	737.3709\\
37.4583333333333	737.3709\\
37.4791666666667	737.3709\\
37.5	737.3709\\
37.5208333333333	737.3709\\
37.5416666666667	737.3709\\
37.5625	737.3709\\
37.5833333333333	737.3709\\
37.6041666666667	737.3709\\
37.625	737.3709\\
37.6458333333333	737.3709\\
37.6666666666667	737.3709\\
37.6875	737.3709\\
37.7083333333333	737.3709\\
37.7291666666667	737.3709\\
37.75	737.3709\\
37.7708333333333	737.3709\\
37.7916666666667	737.3709\\
37.8125	737.3709\\
37.8333333333333	737.3709\\
37.8541666666667	737.3709\\
37.875	737.3709\\
37.8958333333333	737.3709\\
37.9166666666667	737.3709\\
37.9375	737.3709\\
37.9583333333333	737.3709\\
37.9791666666667	737.3709\\
38	737.3709\\
38.0208333333333	737.3709\\
38.0416666666667	737.3709\\
38.0625	737.3709\\
38.0833333333333	737.3709\\
38.1041666666667	737.3709\\
38.125	737.3709\\
38.1458333333333	737.3709\\
38.1666666666667	737.3709\\
38.1875	737.3709\\
38.2083333333333	737.3709\\
38.2291666666667	737.3709\\
38.25	737.3709\\
38.2708333333333	737.3709\\
38.2916666666667	737.3709\\
38.3125	737.3709\\
38.3333333333333	737.3709\\
38.3541666666667	737.3709\\
38.375	737.3709\\
38.3958333333333	737.3709\\
38.4166666666667	737.3709\\
38.4375	737.3709\\
38.4583333333333	737.3709\\
38.4791666666667	737.3709\\
38.5	737.3709\\
38.5208333333333	737.3709\\
38.5416666666667	737.3709\\
38.5625	737.3709\\
38.5833333333333	737.3709\\
38.6041666666667	737.3709\\
38.625	737.3709\\
38.6458333333333	737.3709\\
38.6666666666667	737.3709\\
38.6875	737.3709\\
38.7083333333333	737.3709\\
38.7291666666667	737.3709\\
38.75	737.3709\\
38.7708333333333	737.3709\\
38.7916666666667	737.3709\\
38.8125	737.3709\\
38.8333333333333	737.3709\\
38.8541666666667	737.3709\\
38.875	737.3709\\
38.8958333333333	737.3709\\
38.9166666666667	737.3709\\
38.9375	737.3709\\
38.9583333333333	737.3709\\
38.9791666666667	737.3709\\
39	737.3709\\
39.0208333333333	737.3709\\
39.0416666666667	737.3709\\
39.0625	737.3709\\
39.0833333333333	737.3709\\
39.1041666666667	737.3709\\
39.125	737.3709\\
39.1458333333333	737.3709\\
39.1666666666667	737.3709\\
39.1875	737.3709\\
39.2083333333333	737.3709\\
39.2291666666667	737.3709\\
39.25	737.3709\\
39.2708333333333	737.3709\\
39.2916666666667	737.3709\\
39.3125	737.3709\\
39.3333333333333	737.3709\\
39.3541666666667	737.3709\\
39.375	737.3709\\
39.3958333333333	737.3709\\
39.4166666666667	737.3709\\
39.4375	737.3709\\
39.4583333333333	737.3709\\
39.4791666666667	737.3709\\
39.5	737.3709\\
39.5208333333333	737.3709\\
39.5416666666667	737.3709\\
39.5625	737.3709\\
39.5833333333333	737.3709\\
39.6041666666667	737.3709\\
39.625	737.3709\\
39.6458333333333	737.3709\\
39.6666666666667	737.3709\\
39.6875	737.3709\\
39.7083333333333	737.3709\\
39.7291666666667	737.3709\\
39.75	737.3709\\
39.7708333333333	737.3709\\
39.7916666666667	737.3709\\
39.8125	737.3709\\
39.8333333333333	737.3709\\
39.8541666666667	737.3709\\
39.875	737.3709\\
39.8958333333333	737.3709\\
39.9166666666667	737.3709\\
39.9375	737.3709\\
39.9583333333333	737.3709\\
39.9791666666667	737.3709\\
40	737.3709\\
40.0208333333333	737.3709\\
40.0416666666667	737.3709\\
40.0625	737.3709\\
40.0833333333333	737.3709\\
40.1041666666667	737.3709\\
40.125	737.3709\\
40.1458333333333	737.3709\\
40.1666666666667	737.3709\\
40.1875	737.3709\\
40.2083333333333	737.3709\\
40.2291666666667	737.3709\\
40.25	737.3709\\
40.2708333333333	737.3709\\
40.2916666666667	737.3709\\
40.3125	737.3709\\
40.3333333333333	737.3709\\
40.3541666666667	737.3709\\
40.375	737.3709\\
40.3958333333333	737.3709\\
40.4166666666667	737.3709\\
40.4375	737.3709\\
40.4583333333333	737.3709\\
40.4791666666667	737.3709\\
40.5	737.3709\\
40.5208333333333	737.3709\\
40.5416666666667	737.3709\\
40.5625	737.3709\\
40.5833333333333	737.3709\\
40.6041666666667	737.3709\\
40.625	737.3709\\
40.6458333333333	737.3709\\
40.6666666666667	737.3709\\
40.6875	737.3709\\
40.7083333333333	737.3709\\
40.7291666666667	737.3709\\
40.75	737.3709\\
40.7708333333333	737.3709\\
40.7916666666667	737.3709\\
40.8125	737.3709\\
40.8333333333333	737.3709\\
40.8541666666667	737.3709\\
40.875	737.3709\\
40.8958333333333	737.3709\\
40.9166666666667	737.3709\\
40.9375	737.3709\\
40.9583333333333	737.3709\\
40.9791666666667	737.3709\\
41	737.3709\\
41.0208333333333	737.3709\\
41.0416666666667	737.3709\\
41.0625	737.3709\\
41.0833333333333	737.3709\\
41.1041666666667	737.3709\\
41.125	737.3709\\
41.1458333333333	737.3709\\
41.1666666666667	737.3709\\
41.1875	737.3709\\
41.2083333333333	737.3709\\
41.2291666666667	737.3709\\
41.25	737.3709\\
41.2708333333333	737.3709\\
41.2916666666667	737.3709\\
41.3125	737.3709\\
41.3333333333333	737.3709\\
41.3541666666667	737.3709\\
41.375	737.3709\\
41.3958333333333	737.3709\\
41.4166666666667	737.3709\\
41.4375	737.3709\\
41.4583333333333	737.3709\\
41.4791666666667	737.3709\\
41.5	737.3709\\
41.5208333333333	737.3709\\
41.5416666666667	737.3709\\
41.5625	737.3709\\
41.5833333333333	737.3709\\
41.6041666666667	737.3709\\
41.625	737.3709\\
41.6458333333333	737.3709\\
41.6666666666667	737.3709\\
41.6875	737.3709\\
41.7083333333333	737.3709\\
41.7291666666667	737.3709\\
41.75	737.3709\\
41.7708333333333	737.3709\\
41.7916666666667	737.3709\\
41.8125	737.3709\\
41.8333333333333	737.3709\\
41.8541666666667	737.3709\\
41.875	737.3709\\
41.8958333333333	737.3709\\
41.9166666666667	737.3709\\
41.9375	737.3709\\
41.9583333333333	737.3709\\
41.9791666666667	737.3709\\
42	737.3709\\
42.0208333333333	737.3709\\
42.0416666666667	737.3709\\
42.0625	737.3709\\
42.0833333333333	737.3709\\
42.1041666666667	737.3709\\
42.125	737.3709\\
42.1458333333333	737.3709\\
42.1666666666667	737.3709\\
42.1875	737.3709\\
42.2083333333333	737.3709\\
42.2291666666667	737.3709\\
42.25	737.3709\\
42.2708333333333	737.3709\\
42.2916666666667	737.3709\\
42.3125	737.3709\\
42.3333333333333	737.3709\\
42.3541666666667	737.3709\\
42.375	737.3709\\
42.3958333333333	737.3709\\
42.4166666666667	737.3709\\
42.4375	737.3709\\
42.4583333333333	737.3709\\
42.4791666666667	737.3709\\
42.5	737.3709\\
42.5208333333333	737.3709\\
42.5416666666667	737.3709\\
42.5625	737.3709\\
42.5833333333333	737.3709\\
42.6041666666667	737.3709\\
42.625	737.3709\\
42.6458333333333	737.3709\\
42.6666666666667	737.3709\\
42.6875	737.3709\\
42.7083333333333	737.3709\\
42.7291666666667	737.3709\\
42.75	737.3709\\
42.7708333333333	737.3709\\
42.7916666666667	737.3709\\
42.8125	737.3709\\
42.8333333333333	737.3709\\
42.8541666666667	737.3709\\
42.875	737.3709\\
42.8958333333333	737.3709\\
42.9166666666667	737.3709\\
42.9375	737.3709\\
42.9583333333333	737.3709\\
42.9791666666667	737.3709\\
43	737.3709\\
43.0208333333333	737.3709\\
43.0416666666667	737.3709\\
43.0625	737.3709\\
43.0833333333333	737.3709\\
43.1041666666667	737.3709\\
43.125	737.3709\\
43.1458333333333	737.3709\\
43.1666666666667	737.3709\\
43.1875	737.3709\\
43.2083333333333	737.3709\\
43.2291666666667	737.3709\\
43.25	737.3709\\
43.2708333333333	737.3709\\
43.2916666666667	737.3709\\
43.3125	737.3709\\
43.3333333333333	737.3709\\
43.3541666666667	737.3709\\
43.375	737.3709\\
43.3958333333333	737.3709\\
43.4166666666667	737.3709\\
43.4375	737.3709\\
43.4583333333333	737.3709\\
43.4791666666667	737.3709\\
43.5	737.3709\\
43.5208333333333	737.3709\\
43.5416666666667	737.3709\\
43.5625	737.3709\\
43.5833333333333	737.3709\\
43.6041666666667	737.3709\\
43.625	737.3709\\
43.6458333333333	737.3709\\
43.6666666666667	737.3709\\
43.6875	737.3709\\
43.7083333333333	737.3709\\
43.7291666666667	737.3709\\
43.75	737.3709\\
43.7708333333333	737.3709\\
43.7916666666667	737.3709\\
43.8125	737.3709\\
43.8333333333333	737.3709\\
43.8541666666667	737.3709\\
43.875	737.3709\\
43.8958333333333	737.3709\\
43.9166666666667	737.3709\\
43.9375	737.3709\\
43.9583333333333	737.3709\\
43.9791666666667	737.3709\\
44	737.3709\\
44.0208333333333	737.3709\\
44.0416666666667	737.3709\\
44.0625	737.3709\\
44.0833333333333	737.3709\\
44.1041666666667	737.3709\\
44.125	737.3709\\
44.1458333333333	737.3709\\
44.1666666666667	737.3709\\
44.1875	737.3709\\
44.2083333333333	737.3709\\
44.2291666666667	737.3709\\
44.25	737.3709\\
44.2708333333333	737.3709\\
44.2916666666667	737.3709\\
44.3125	737.3709\\
44.3333333333333	737.3709\\
44.3541666666667	737.3709\\
44.375	737.3709\\
44.3958333333333	737.3709\\
44.4166666666667	737.3709\\
44.4375	737.3709\\
44.4583333333333	737.3709\\
44.4791666666667	737.3709\\
44.5	737.3709\\
44.5208333333333	737.3709\\
44.5416666666667	737.3709\\
44.5625	737.3709\\
44.5833333333333	737.3709\\
44.6041666666667	737.3709\\
44.625	737.3709\\
44.6458333333333	737.3709\\
44.6666666666667	737.3709\\
44.6875	737.3709\\
44.7083333333333	737.3709\\
44.7291666666667	737.3709\\
44.75	737.3709\\
44.7708333333333	737.3709\\
44.7916666666667	737.3709\\
44.8125	737.3709\\
44.8333333333333	737.3709\\
44.8541666666667	737.3709\\
44.875	737.3709\\
44.8958333333333	737.3709\\
44.9166666666667	737.3709\\
44.9375	737.3709\\
44.9583333333333	737.3709\\
44.9791666666667	737.3709\\
45	737.3709\\
45.0208333333333	737.3709\\
45.0416666666667	737.3709\\
45.0625	737.3709\\
45.0833333333333	737.3709\\
45.1041666666667	737.3709\\
45.125	737.3709\\
45.1458333333333	737.3709\\
45.1666666666667	737.3709\\
45.1875	737.3709\\
45.2083333333333	737.3709\\
45.2291666666667	737.3709\\
45.25	737.3709\\
45.2708333333333	737.3709\\
45.2916666666667	737.3709\\
45.3125	737.3709\\
45.3333333333333	737.3709\\
45.3541666666667	737.3709\\
45.375	737.3709\\
45.3958333333333	737.3709\\
45.4166666666667	737.3709\\
45.4375	737.3709\\
45.4583333333333	737.3709\\
45.4791666666667	737.3709\\
45.5	737.3709\\
45.5208333333333	737.3709\\
45.5416666666667	737.3709\\
45.5625	737.3709\\
45.5833333333333	737.3709\\
45.6041666666667	737.3709\\
45.625	737.3709\\
45.6458333333333	737.3709\\
45.6666666666667	737.3709\\
45.6875	737.3709\\
45.7083333333333	737.3709\\
45.7291666666667	737.3709\\
45.75	737.3709\\
45.7708333333333	737.3709\\
45.7916666666667	737.3709\\
45.8125	737.3709\\
45.8333333333333	737.3709\\
45.8541666666667	737.3709\\
45.875	737.3709\\
45.8958333333333	737.3709\\
45.9166666666667	737.3709\\
45.9375	737.3709\\
45.9583333333333	737.3709\\
45.9791666666667	737.3709\\
46	737.3709\\
46.0208333333333	737.3709\\
46.0416666666667	737.3709\\
46.0625	737.3709\\
46.0833333333333	737.3709\\
46.1041666666667	737.3709\\
46.125	737.3709\\
46.1458333333333	737.3709\\
46.1666666666667	737.3709\\
46.1875	737.3709\\
46.2083333333333	737.3709\\
46.2291666666667	737.3709\\
46.25	737.3709\\
46.2708333333333	737.3709\\
46.2916666666667	737.3709\\
46.3125	737.3709\\
46.3333333333333	737.3709\\
46.3541666666667	737.3709\\
46.375	737.3709\\
46.3958333333333	737.3709\\
46.4166666666667	737.3709\\
46.4375	737.3709\\
46.4583333333333	737.3709\\
46.4791666666667	737.3709\\
46.5	737.3709\\
46.5208333333333	737.3709\\
46.5416666666667	737.3709\\
46.5625	737.3709\\
46.5833333333333	737.3709\\
46.6041666666667	737.3709\\
46.625	737.3709\\
46.6458333333333	737.3709\\
46.6666666666667	737.3709\\
46.6875	737.3709\\
46.7083333333333	737.3709\\
46.7291666666667	737.3709\\
46.75	737.3709\\
46.7708333333333	737.3709\\
46.7916666666667	737.3709\\
46.8125	737.3709\\
46.8333333333333	737.3709\\
46.8541666666667	737.3709\\
46.875	737.3709\\
46.8958333333333	737.3709\\
46.9166666666667	737.3709\\
46.9375	737.3709\\
46.9583333333333	737.3709\\
46.9791666666667	737.3709\\
47	737.3709\\
47.0208333333333	737.3709\\
47.0416666666667	737.3709\\
47.0625	737.3709\\
47.0833333333333	737.3709\\
47.1041666666667	737.3709\\
47.125	737.3709\\
47.1458333333333	737.3709\\
47.1666666666667	737.3709\\
47.1875	737.3709\\
47.2083333333333	737.3709\\
47.2291666666667	737.3709\\
47.25	737.3709\\
47.2708333333333	737.3709\\
47.2916666666667	737.3709\\
47.3125	737.3709\\
47.3333333333333	737.3709\\
47.3541666666667	737.3709\\
47.375	737.3709\\
47.3958333333333	737.3709\\
47.4166666666667	737.3709\\
47.4375	737.3709\\
47.4583333333333	737.3709\\
47.4791666666667	737.3709\\
47.5	737.3709\\
47.5208333333333	737.3709\\
47.5416666666667	737.3709\\
47.5625	737.3709\\
47.5833333333333	737.3709\\
47.6041666666667	737.3709\\
47.625	737.3709\\
47.6458333333333	737.3709\\
47.6666666666667	737.3709\\
47.6875	737.3709\\
47.7083333333333	737.3709\\
47.7291666666667	737.3709\\
47.75	737.3709\\
47.7708333333333	737.3709\\
47.7916666666667	737.3709\\
47.8125	737.3709\\
47.8333333333333	737.3709\\
47.8541666666667	737.3709\\
47.875	737.3709\\
47.8958333333333	737.3709\\
47.9166666666667	737.3709\\
47.9375	737.3709\\
47.9583333333333	737.3709\\
47.9791666666667	737.3709\\
48	737.3709\\
48.0208333333333	737.3709\\
48.0416666666667	737.3709\\
48.0625	737.3709\\
48.0833333333333	737.3709\\
48.1041666666667	737.3709\\
48.125	737.3709\\
48.1458333333333	737.3709\\
48.1666666666667	737.3709\\
48.1875	737.3709\\
48.2083333333333	737.3709\\
48.2291666666667	737.3709\\
48.25	737.3709\\
48.2708333333333	737.3709\\
48.2916666666667	737.3709\\
48.3125	737.3709\\
48.3333333333333	737.3709\\
48.3541666666667	737.3709\\
48.375	737.3709\\
48.3958333333333	737.3709\\
48.4166666666667	737.3709\\
48.4375	737.3709\\
48.4583333333333	737.3709\\
48.4791666666667	737.3709\\
48.5	737.3709\\
48.5208333333333	737.3709\\
48.5416666666667	737.3709\\
48.5625	737.3709\\
48.5833333333333	737.3709\\
48.6041666666667	737.3709\\
48.625	737.3709\\
48.6458333333333	737.3709\\
48.6666666666667	737.3709\\
48.6875	737.3709\\
48.7083333333333	737.3709\\
48.7291666666667	737.3709\\
48.75	737.3709\\
48.7708333333333	737.3709\\
48.7916666666667	737.3709\\
48.8125	737.3709\\
48.8333333333333	737.3709\\
48.8541666666667	737.3709\\
48.875	737.3709\\
48.8958333333333	737.3709\\
48.9166666666667	737.3709\\
48.9375	737.3709\\
48.9583333333333	737.3709\\
48.9791666666667	737.3709\\
49	737.3709\\
49.0208333333333	737.3709\\
49.0416666666667	737.3709\\
49.0625	737.3709\\
49.0833333333333	737.3709\\
49.1041666666667	737.3709\\
49.125	737.3709\\
49.1458333333333	737.3709\\
49.1666666666667	737.3709\\
49.1875	737.3709\\
49.2083333333333	737.3709\\
49.2291666666667	737.3709\\
49.25	737.3709\\
49.2708333333333	737.3709\\
49.2916666666667	737.3709\\
49.3125	737.3709\\
49.3333333333333	737.3709\\
49.3541666666667	737.3709\\
49.375	737.3709\\
49.3958333333333	737.3709\\
49.4166666666667	737.3709\\
49.4375	737.3709\\
49.4583333333333	737.3709\\
49.4791666666667	737.3709\\
49.5	737.3709\\
49.5208333333333	737.3709\\
49.5416666666667	737.3709\\
49.5625	737.3709\\
49.5833333333333	737.3709\\
49.6041666666667	737.3709\\
49.625	737.3709\\
49.6458333333333	737.3709\\
49.6666666666667	737.3709\\
49.6875	737.3709\\
49.7083333333333	737.3709\\
49.7291666666667	737.3709\\
49.75	737.3709\\
49.7708333333333	737.3709\\
49.7916666666667	737.3709\\
49.8125	737.3709\\
49.8333333333333	737.3709\\
49.8541666666667	737.3709\\
49.875	737.3709\\
49.8958333333333	737.3709\\
49.9166666666667	737.3709\\
49.9375	737.3709\\
49.9583333333333	737.3709\\
49.9791666666667	737.3709\\
50	737.3709\\
50.0208333333333	737.3709\\
50.0416666666667	737.3709\\
50.0625	737.3709\\
50.0833333333333	737.3709\\
50.1041666666667	737.3709\\
50.125	737.3709\\
50.1458333333333	737.3709\\
50.1666666666667	737.3709\\
50.1875	737.3709\\
50.2083333333333	737.3709\\
50.2291666666667	737.3709\\
50.25	737.3709\\
50.2708333333333	737.3709\\
50.2916666666667	737.3709\\
50.3125	737.3709\\
50.3333333333333	737.3709\\
50.3541666666667	737.3709\\
50.375	737.3709\\
50.3958333333333	737.3709\\
50.4166666666667	737.3709\\
50.4375	737.3709\\
50.4583333333333	737.3709\\
50.4791666666667	737.3709\\
50.5	737.3709\\
50.5208333333333	737.3709\\
50.5416666666667	737.3709\\
50.5625	737.3709\\
50.5833333333333	737.3709\\
50.6041666666667	737.3709\\
50.625	737.3709\\
50.6458333333333	737.3709\\
50.6666666666667	737.3709\\
50.6875	737.3709\\
50.7083333333333	737.3709\\
50.7291666666667	737.3709\\
50.75	737.3709\\
50.7708333333333	737.3709\\
50.7916666666667	737.3709\\
50.8125	737.3709\\
50.8333333333333	737.3709\\
50.8541666666667	737.3709\\
50.875	737.3709\\
50.8958333333333	737.3709\\
50.9166666666667	737.3709\\
50.9375	737.3709\\
50.9583333333333	737.3709\\
50.9791666666667	737.3709\\
51	737.3709\\
51.0208333333333	737.3709\\
51.0416666666667	737.3709\\
51.0625	737.3709\\
51.0833333333333	737.3709\\
51.1041666666667	737.3709\\
51.125	737.3709\\
51.1458333333333	737.3709\\
51.1666666666667	737.3709\\
51.1875	737.3709\\
51.2083333333333	737.3709\\
51.2291666666667	737.3709\\
51.25	737.3709\\
51.2708333333333	737.3709\\
51.2916666666667	737.3709\\
51.3125	737.3709\\
51.3333333333333	737.3709\\
51.3541666666667	737.3709\\
51.375	737.3709\\
51.3958333333333	737.3709\\
51.4166666666667	737.3709\\
51.4375	737.3709\\
51.4583333333333	737.3709\\
51.4791666666667	737.3709\\
51.5	737.3709\\
51.5208333333333	737.3709\\
51.5416666666667	737.3709\\
51.5625	737.3709\\
51.5833333333333	737.3709\\
51.6041666666667	737.3709\\
51.625	737.3709\\
51.6458333333333	737.3709\\
51.6666666666667	737.3709\\
51.6875	737.3709\\
51.7083333333333	737.3709\\
51.7291666666667	737.3709\\
51.75	737.3709\\
51.7708333333333	737.3709\\
51.7916666666667	737.3709\\
51.8125	737.3709\\
51.8333333333333	737.3709\\
51.8541666666667	737.3709\\
51.875	737.3709\\
51.8958333333333	737.3709\\
51.9166666666667	737.3709\\
51.9375	737.3709\\
51.9583333333333	737.3709\\
51.9791666666667	737.3709\\
52	737.3709\\
52.0208333333333	737.3709\\
52.0416666666667	737.3709\\
52.0625	737.3709\\
52.0833333333333	737.3709\\
52.1041666666667	737.3709\\
52.125	737.3709\\
52.1458333333333	737.3709\\
52.1666666666667	737.3709\\
52.1875	737.3709\\
52.2083333333333	737.3709\\
52.2291666666667	737.3709\\
52.25	737.3709\\
52.2708333333333	737.3709\\
52.2916666666667	737.3709\\
52.3125	737.3709\\
52.3333333333333	737.3709\\
52.3541666666667	737.3709\\
52.375	737.3709\\
52.3958333333333	737.3709\\
52.4166666666667	737.3709\\
52.4375	737.3709\\
52.4583333333333	737.3709\\
52.4791666666667	737.3709\\
52.5	737.3709\\
52.5208333333333	737.3709\\
52.5416666666667	737.3709\\
52.5625	737.3709\\
52.5833333333333	737.3709\\
52.6041666666667	737.3709\\
52.625	737.3709\\
52.6458333333333	737.3709\\
52.6666666666667	737.3709\\
52.6875	737.3709\\
52.7083333333333	737.3709\\
52.7291666666667	737.3709\\
52.75	737.3709\\
52.7708333333333	737.3709\\
52.7916666666667	737.3709\\
52.8125	737.3709\\
52.8333333333333	737.3709\\
52.8541666666667	737.3709\\
52.875	737.3709\\
52.8958333333333	737.3709\\
52.9166666666667	737.3709\\
52.9375	737.3709\\
52.9583333333333	737.3709\\
52.9791666666667	737.3709\\
53	737.3709\\
53.0208333333333	737.3709\\
53.0416666666667	737.3709\\
53.0625	737.3709\\
53.0833333333333	737.3709\\
53.1041666666667	737.3709\\
53.125	737.3709\\
53.1458333333333	737.3709\\
53.1666666666667	737.3709\\
53.1875	737.3709\\
53.2083333333333	737.3709\\
53.2291666666667	737.3709\\
53.25	737.3709\\
53.2708333333333	737.3709\\
53.2916666666667	737.3709\\
53.3125	737.3709\\
53.3333333333333	737.3709\\
53.3541666666667	737.3709\\
53.375	737.3709\\
53.3958333333333	737.3709\\
53.4166666666667	737.3709\\
53.4375	737.3709\\
53.4583333333333	737.3709\\
53.4791666666667	737.3709\\
53.5	737.3709\\
53.5208333333333	737.3709\\
53.5416666666667	737.3709\\
53.5625	737.3709\\
53.5833333333333	737.3709\\
53.6041666666667	737.3709\\
53.625	737.3709\\
53.6458333333333	737.3709\\
53.6666666666667	737.3709\\
53.6875	737.3709\\
53.7083333333333	737.3709\\
53.7291666666667	737.3709\\
53.75	737.3709\\
53.7708333333333	737.3709\\
53.7916666666667	737.3709\\
53.8125	737.3709\\
53.8333333333333	737.3709\\
53.8541666666667	737.3709\\
53.875	737.3709\\
53.8958333333333	737.3709\\
53.9166666666667	737.3709\\
53.9375	737.3709\\
53.9583333333333	737.3709\\
53.9791666666667	737.3709\\
54	737.3709\\
54.0208333333333	737.3709\\
54.0416666666667	737.3709\\
54.0625	737.3709\\
54.0833333333333	737.3709\\
54.1041666666667	737.3709\\
54.125	737.3709\\
54.1458333333333	737.3709\\
54.1666666666667	737.3709\\
54.1875	737.3709\\
54.2083333333333	737.3709\\
54.2291666666667	737.3709\\
54.25	737.3709\\
54.2708333333333	737.3709\\
54.2916666666667	737.3709\\
54.3125	737.3709\\
54.3333333333333	737.3709\\
54.3541666666667	737.3709\\
54.375	737.3709\\
54.3958333333333	737.3709\\
54.4166666666667	737.3709\\
54.4375	737.3709\\
54.4583333333333	737.3709\\
54.4791666666667	737.3709\\
54.5	737.3709\\
54.5208333333333	737.3709\\
54.5416666666667	737.3709\\
54.5625	737.3709\\
54.5833333333333	737.3709\\
54.6041666666667	737.3709\\
54.625	737.3709\\
54.6458333333333	737.3709\\
54.6666666666667	737.3709\\
54.6875	737.3709\\
54.7083333333333	737.3709\\
54.7291666666667	737.3709\\
54.75	737.3709\\
54.7708333333333	737.3709\\
54.7916666666667	737.3709\\
54.8125	737.3709\\
54.8333333333333	737.3709\\
54.8541666666667	737.3709\\
54.875	737.3709\\
54.8958333333333	737.3709\\
54.9166666666667	737.3709\\
54.9375	737.3709\\
54.9583333333333	737.3709\\
54.9791666666667	737.3709\\
55	737.3709\\
55.0208333333333	737.3709\\
55.0416666666667	737.3709\\
55.0625	737.3709\\
55.0833333333333	737.3709\\
55.1041666666667	737.3709\\
55.125	737.3709\\
55.1458333333333	737.3709\\
55.1666666666667	737.3709\\
55.1875	737.3709\\
55.2083333333333	737.3709\\
55.2291666666667	737.3709\\
55.25	737.3709\\
55.2708333333333	737.3709\\
55.2916666666667	737.3709\\
55.3125	737.3709\\
55.3333333333333	737.3709\\
55.3541666666667	737.3709\\
55.375	737.3709\\
55.3958333333333	737.3709\\
55.4166666666667	737.3709\\
55.4375	737.3709\\
55.4583333333333	737.3709\\
55.4791666666667	737.3709\\
55.5	737.3709\\
55.5208333333333	737.3709\\
55.5416666666667	737.3709\\
55.5625	737.3709\\
55.5833333333333	737.3709\\
55.6041666666667	737.3709\\
55.625	737.3709\\
55.6458333333333	737.3709\\
55.6666666666667	737.3709\\
55.6875	737.3709\\
55.7083333333333	737.3709\\
55.7291666666667	737.3709\\
55.75	737.3709\\
55.7708333333333	737.3709\\
55.7916666666667	737.3709\\
55.8125	737.3709\\
55.8333333333333	737.3709\\
55.8541666666667	737.3709\\
55.875	737.3709\\
55.8958333333333	737.3709\\
55.9166666666667	737.3709\\
55.9375	737.3709\\
55.9583333333333	737.3709\\
55.9791666666667	737.3709\\
56	737.3709\\
56.0208333333333	737.3709\\
56.0416666666667	737.3709\\
56.0625	737.3709\\
56.0833333333333	737.3709\\
56.1041666666667	737.3709\\
56.125	737.3709\\
56.1458333333333	737.3709\\
56.1666666666667	737.3709\\
56.1875	737.3709\\
56.2083333333333	737.3709\\
56.2291666666667	737.3709\\
56.25	737.3709\\
56.2708333333333	737.3709\\
56.2916666666667	737.3709\\
56.3125	737.3709\\
56.3333333333333	737.3709\\
56.3541666666667	737.3709\\
56.375	737.3709\\
56.3958333333333	737.3709\\
56.4166666666667	737.3709\\
56.4375	737.3709\\
56.4583333333333	737.3709\\
56.4791666666667	737.3709\\
56.5	737.3709\\
56.5208333333333	737.3709\\
56.5416666666667	737.3709\\
56.5625	737.3709\\
56.5833333333333	737.3709\\
56.6041666666667	737.3709\\
56.625	737.3709\\
56.6458333333333	737.3709\\
56.6666666666667	737.3709\\
56.6875	737.3709\\
56.7083333333333	737.3709\\
56.7291666666667	737.3709\\
56.75	737.3709\\
56.7708333333333	737.3709\\
56.7916666666667	737.3709\\
56.8125	737.3709\\
56.8333333333333	737.3709\\
56.8541666666667	737.3709\\
56.875	737.3709\\
56.8958333333333	737.3709\\
56.9166666666667	737.3709\\
56.9375	737.3709\\
56.9583333333333	737.3709\\
56.9791666666667	737.3709\\
57	737.3709\\
57.0208333333333	737.3709\\
57.0416666666667	737.3709\\
57.0625	737.3709\\
57.0833333333333	737.3709\\
57.1041666666667	737.3709\\
57.125	737.3709\\
57.1458333333333	737.3709\\
57.1666666666667	737.3709\\
57.1875	737.3709\\
57.2083333333333	737.3709\\
57.2291666666667	737.3709\\
57.25	737.3709\\
57.2708333333333	737.3709\\
57.2916666666667	737.3709\\
57.3125	737.3709\\
57.3333333333333	737.3709\\
57.3541666666667	737.3709\\
57.375	737.3709\\
57.3958333333333	737.3709\\
57.4166666666667	737.3709\\
57.4375	737.3709\\
57.4583333333333	737.3709\\
57.4791666666667	737.3709\\
57.5	737.3709\\
57.5208333333333	737.3709\\
57.5416666666667	737.3709\\
57.5625	737.3709\\
57.5833333333333	737.3709\\
57.6041666666667	737.3709\\
57.625	737.3709\\
57.6458333333333	737.3709\\
57.6666666666667	737.3709\\
57.6875	737.3709\\
57.7083333333333	737.3709\\
57.7291666666667	737.3709\\
57.75	737.3709\\
57.7708333333333	737.3709\\
57.7916666666667	737.3709\\
57.8125	737.3709\\
57.8333333333333	737.3709\\
57.8541666666667	737.3709\\
57.875	737.3709\\
57.8958333333333	737.3709\\
57.9166666666667	737.3709\\
57.9375	737.3709\\
57.9583333333333	737.3709\\
57.9791666666667	737.3709\\
58	737.3709\\
58.0208333333333	737.3709\\
58.0416666666667	737.3709\\
58.0625	737.3709\\
58.0833333333333	737.3709\\
58.1041666666667	737.3709\\
58.125	737.3709\\
58.1458333333333	737.3709\\
58.1666666666667	737.3709\\
58.1875	737.3709\\
58.2083333333333	737.3709\\
58.2291666666667	737.3709\\
58.25	737.3709\\
58.2708333333333	737.3709\\
58.2916666666667	737.3709\\
58.3125	737.3709\\
58.3333333333333	737.3709\\
58.3541666666667	737.3709\\
58.375	737.3709\\
58.3958333333333	737.3709\\
58.4166666666667	737.3709\\
58.4375	737.3709\\
58.4583333333333	737.3709\\
58.4791666666667	737.3709\\
58.5	737.3709\\
58.5208333333333	737.3709\\
58.5416666666667	737.3709\\
58.5625	737.3709\\
58.5833333333333	737.3709\\
58.6041666666667	737.3709\\
58.625	737.3709\\
58.6458333333333	737.3709\\
58.6666666666667	737.3709\\
58.6875	737.3709\\
58.7083333333333	737.3709\\
58.7291666666667	737.3709\\
58.75	737.3709\\
58.7708333333333	737.3709\\
58.7916666666667	737.3709\\
58.8125	737.3709\\
58.8333333333333	737.3709\\
58.8541666666667	737.3709\\
58.875	737.3709\\
58.8958333333333	737.3709\\
58.9166666666667	737.3709\\
58.9375	737.3709\\
58.9583333333333	737.3709\\
58.9791666666667	737.3709\\
59	737.3709\\
59.0208333333333	737.3709\\
59.0416666666667	737.3709\\
59.0625	737.3709\\
59.0833333333333	737.3709\\
59.1041666666667	737.3709\\
59.125	737.3709\\
59.1458333333333	737.3709\\
59.1666666666667	737.3709\\
59.1875	737.3709\\
59.2083333333333	737.3709\\
59.2291666666667	737.3709\\
59.25	737.3709\\
59.2708333333333	737.3709\\
59.2916666666667	737.3709\\
59.3125	737.3709\\
59.3333333333333	737.3709\\
59.3541666666667	737.3709\\
59.375	737.3709\\
59.3958333333333	737.3709\\
59.4166666666667	737.3709\\
59.4375	737.3709\\
59.4583333333333	737.3709\\
59.4791666666667	737.3709\\
59.5	737.3709\\
59.5208333333333	737.3709\\
59.5416666666667	737.3709\\
59.5625	737.3709\\
59.5833333333333	737.3709\\
59.6041666666667	737.3709\\
59.625	737.3709\\
59.6458333333333	737.3709\\
59.6666666666667	737.3709\\
59.6875	737.3709\\
59.7083333333333	737.3709\\
59.7291666666667	737.3709\\
59.75	737.3709\\
59.7708333333333	737.3709\\
59.7916666666667	737.3709\\
59.8125	737.3709\\
59.8333333333333	737.3709\\
59.8541666666667	737.3709\\
59.875	737.3709\\
59.8958333333333	737.3709\\
59.9166666666667	737.3709\\
59.9375	737.3709\\
59.9583333333333	737.3709\\
59.9791666666667	737.3709\\
60	737.3709\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure4d.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=15,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=1.4,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.0208333333333333	0.49985069536716\\
0.0416666666666667	0.515809062842987\\
0.0625	0.538603244064341\\
0.0833333333333333	0.566660241306115\\
0.104166666666667	0.59876173291347\\
0.125	0.633864620834955\\
0.145833333333333	0.671030303107531\\
0.166666666666667	0.709398157105489\\
0.1875	0.748180644668907\\
0.208333333333333	0.786669189862269\\
0.229166666666667	0.824244307068014\\
0.25	0.860385602108595\\
0.270833333333333	0.894678745664314\\
0.291666666666667	0.926817772596179\\
0.3125	0.956602166233773\\
0.333333333333333	0.983929090186612\\
0.354166666666667	1.00878176481912\\
0.375	1.0312153224701\\
0.395833333333333	1.0513415379592\\
0.416666666666667	1.06931368294307\\
0.4375	1.08531247704942\\
0.458333333333333	1.09953378515217\\
0.479166666666667	1.11217840063428\\
0.5	1.12344399750782\\
0.520833333333333	1.13351914628232\\
0.541666666666667	1.1425791694065\\
0.5625	1.15078355189338\\
0.583333333333333	1.15827460705166\\
0.604166666666667	1.16517711152211\\
0.625	1.17159865553777\\
0.645833333333333	1.17763049392825\\
0.666666666666667	1.18334872429473\\
0.6875	1.1888156569555\\
0.708333333333333	1.194081274599\\
0.729166666666667	1.1991847073155\\
0.75	1.20415567088301\\
0.770833333333333	1.2090158333981\\
0.791666666666667	1.21378008831552\\
0.8125	1.21845772148445\\
0.833333333333333	1.22305346658719\\
0.854166666666667	1.22756844814289\\
0.875	1.23200101446988\\
0.895833333333333	1.23634746512678\\
0.916666666666667	1.24060267870003\\
0.9375	1.24476064761238\\
0.958333333333333	1.24881492706647\\
0.979166666666667	1.25275900542858\\
1	1.25658660338105\\
1.02083333333333	1.26029190907842\\
1.04166666666667	1.26386975636614\\
1.0625	1.26731575287953\\
1.08333333333333	1.27062636454859\\
1.10416666666667	1.27379896269757\\
1.125	1.27683183955486\\
1.14583333333333	1.27972419758355\\
1.16666666666667	1.28247611761266\\
1.1875	1.28508851030179\\
1.20833333333333	1.28756305501342\\
1.22916666666667	1.28990212970713\\
1.25	1.29210873501515\\
1.27083333333333	1.29418641521692\\
1.29166666666667	1.29613917840821\\
1.3125	1.29797141776279\\
1.33333333333333	1.29968783541707\\
1.35416666666667	1.30129337017292\\
1.375	1.30279312991304\\
1.39583333333333	1.30419232935832\\
1.41666666666667	1.30549623356605\\
1.4375	1.30671010737236\\
1.45833333333333	1.3078391708184\\
1.47916666666667	1.3088885604663\\
1.5	1.3098632964051\\
1.52083333333333	1.31076825466544\\
1.54166666666667	1.31160814470229\\
1.5625	1.31238749156417\\
1.58333333333333	1.31311062234266\\
1.60416666666667	1.31378165648469\\
1.625	1.31440449954962\\
1.64583333333333	1.31498284000155\\
1.66666666666667	1.31552014864256\\
1.6875	1.31601968031241\\
1.70833333333333	1.31648447750465\\
1.72916666666667	1.31691737557472\\
1.75	1.31732100924337\\
1.77083333333333	1.31769782012688\\
1.79166666666667	1.31805006505296\\
1.8125	1.31837982494864\\
1.83333333333333	1.31868901411221\\
1.85416666666667	1.3189793897059\\
1.875	1.31925256132896\\
1.89583333333333	1.31951000055199\\
1.91666666666667	1.31975305031263\\
1.9375	1.31998293409088\\
1.95833333333333	1.32020076479744\\
1.97916666666667	1.32040755332338\\
2	1.32060421671131\\
2.02083333333333	1.32079158591978\\
2.04166666666667	1.32097041316161\\
2.0625	1.32114137880558\\
2.08333333333333	1.32130509783749\\
2.10416666666667	1.32146212588269\\
2.125	1.32161296479702\\
2.14583333333333	1.32175806783686\\
2.16666666666667	1.32189784442253\\
2.1875	1.32203266451136\\
2.20833333333333	1.32216286259892\\
2.22916666666667	1.32228874136778\\
2.25	1.32241057500452\\
2.27083333333333	1.32252861220575\\
2.29166666666667	1.32264307889415\\
2.3125	1.32275418066538\\
2.33333333333333	1.32286210498629\\
2.35416666666667	1.32296702316421\\
2.375	1.3230690921065\\
2.39583333333333	1.32316845588857\\
2.41666666666667	1.3232652471477\\
2.4375	1.32335958831901\\
2.45833333333333	1.32345159272895\\
2.47916666666667	1.32354136556055\\
2.5	1.32362900470375\\
2.52083333333333	1.32371460150308\\
2.54166666666667	1.3237982414139\\
2.5625	1.3238800045776\\
2.58333333333333	1.32395996632511\\
2.60416666666667	1.3240381976172\\
2.625	1.3241147654294\\
2.64583333333333	1.3241897330884\\
2.66666666666667	1.32426316056604\\
2.6875	1.32433510473666\\
2.70833333333333	1.32440561960254\\
2.72916666666667	1.32447475649183\\
2.75	1.32454256423285\\
2.77083333333333	1.32460908930813\\
2.79166666666667	1.32467437599102\\
2.8125	1.32473846646756\\
2.83333333333333	1.32480140094573\\
2.85416666666667	1.32486321775399\\
2.875	1.32492395343078\\
2.89583333333333	1.32498364280632\\
2.91666666666667	1.32504231907785\\
2.9375	1.32510001387943\\
2.95833333333333	1.32515675734695\\
2.97916666666667	1.32521257817913\\
3	1.32526750369511\\
3.02083333333333	1.32532155988899\\
3.04166666666667	1.32537477148173\\
3.0625	1.32542716197085\\
3.08333333333333	1.32547875367783\\
3.10416666666667	1.32552956779386\\
3.125	1.32557962442367\\
3.14583333333333	1.32562894262777\\
3.16666666666667	1.32567754046323\\
3.1875	1.32572543502293\\
3.20833333333333	1.32577264247335\\
3.22916666666667	1.32581917809107\\
3.25	1.32586505629792\\
3.27083333333333	1.32591029069477\\
3.29166666666667	1.32595489409407\\
3.3125	1.32599887855115\\
3.33333333333333	1.32604225539423\\
3.35416666666667	1.3260850352533\\
3.375	1.32612722808772\\
3.39583333333333	1.32616884321276\\
3.41666666666667	1.32620988932499\\
3.4375	1.3262503745265\\
3.45833333333333	1.32629030634823\\
3.47916666666667	1.32632969177213\\
3.5	1.32636853725247\\
3.52083333333333	1.3264068487361\\
3.54166666666667	1.32644463168195\\
3.5625	1.3264818910796\\
3.58333333333333	1.32651863146709\\
3.60416666666667	1.32655485694797\\
3.625	1.32659057120768\\
3.64583333333333	1.32662577752922\\
3.66666666666667	1.32666047880826\\
3.6875	1.32669467756766\\
3.70833333333333	1.32672837597148\\
3.72916666666667	1.32676157583854\\
3.75	1.3267942786555\\
3.77083333333333	1.32682648558957\\
3.79166666666667	1.32685819750088\\
3.8125	1.32688941495454\\
3.83333333333333	1.32692013823236\\
3.85416666666667	1.32695036734442\\
3.875	1.32698010204034\\
3.89583333333333	1.32700934182043\\
3.91666666666667	1.32703797197506\\
3.9375	1.32706566062267\\
3.95833333333333	1.32709201323056\\
3.97916666666667	1.32711671327226\\
4	1.32713951611715\\
4.02083333333333	1.32716024216317\\
4.04166666666667	1.32717876966335\\
4.0625	1.32719502755995\\
4.08333333333333	1.32720898854026\\
4.10416666666667	1.32722066245595\\
4.125	1.32723009019501\\
4.14583333333333	1.32723733805733\\
4.16666666666667	1.32724249265715\\
4.1875	1.32724565635577\\
4.20833333333333	1.32724694321374\\
4.22916666666667	1.3272464754421\\
4.25	1.3272443803253\\
4.27083333333333	1.32724078758443\\
4.29166666666667	1.32723582714685\\
4.3125	1.32722962728713\\
4.33333333333333	1.32722231310432\\
4.35416666666667	1.32721400530096\\
4.375	1.32720481923071\\
4.39583333333333	1.32719486418275\\
4.41666666666667	1.32718424287327\\
4.4375	1.32717305111603\\
4.45833333333333	1.32716137764652\\
4.47916666666667	1.32714930407587\\
4.5	1.32713690495331\\
4.52083333333333	1.32712424791762\\
4.54166666666667	1.32711139392041\\
4.5625	1.32709839750573\\
4.58333333333333	1.32708530713243\\
4.60416666666667	1.32707216552747\\
4.625	1.32705901005983\\
4.64583333333333	1.32704587312615\\
4.66666666666667	1.3270327825408\\
4.6875	1.32701976192391\\
4.70833333333333	1.32700683108232\\
4.72916666666667	1.32699400637924\\
4.75	1.32698130108926\\
4.77083333333333	1.32696872573627\\
4.79166666666667	1.3269562884124\\
4.8125	1.32694399507663\\
4.83333333333333	1.32693184983246\\
4.85416666666667	1.32691985518414\\
4.875	1.32690801227162\\
4.89583333333333	1.32689632108443\\
4.91666666666667	1.3268847806552\\
4.9375	1.32687338923339\\
4.95833333333333	1.32686214444029\\
4.97916666666667	1.32685104340627\\
5	1.32684008289134\\
5.02083333333333	1.32682925939021\\
5.04166666666667	1.32681856922296\\
5.0625	1.32680800861259\\
5.08333333333333	1.32679757375052\\
5.10416666666667	1.3267872608512\\
5.125	1.32677706619691\\
5.14583333333333	1.32676698617387\\
5.16666666666667	1.32675701730054\\
5.1875	1.32674715624905\\
5.20833333333333	1.32673739986079\\
5.22916666666667	1.32672774515669\\
5.25	1.3267181893432\\
5.27083333333333	1.32670872981446\\
5.29166666666667	1.32669936415135\\
5.3125	1.326690090118\\
5.33333333333333	1.32668090565614\\
5.35416666666667	1.3266718088779\\
5.375	1.32666279805726\\
5.39583333333333	1.32665387162066\\
5.41666666666667	1.32664502813694\\
5.4375	1.3266362663069\\
5.45833333333333	1.32662758495278\\
5.47916666666667	1.32661898300767\\
5.5	1.32661045950514\\
5.52083333333333	1.32660201356917\\
5.54166666666667	1.32659364440444\\
5.5625	1.32658535128713\\
5.58333333333333	1.32657713355617\\
5.60416666666667	1.32656899060512\\
5.625	1.32656092187458\\
5.64583333333333	1.32655292684521\\
5.66666666666667	1.32654500503136\\
5.6875	1.32653715597521\\
5.70833333333333	1.32652937924161\\
5.72916666666667	1.32652167441333\\
5.75	1.32651404108694\\
5.77083333333333	1.3265064788691\\
5.79166666666667	1.32649898737343\\
5.8125	1.32649156621766\\
5.83333333333333	1.32648421502133\\
5.85416666666667	1.32647693340378\\
5.875	1.32646972098247\\
5.89583333333333	1.32646257737164\\
5.91666666666667	1.32645550218126\\
5.9375	1.32644849501614\\
5.95833333333333	1.32644155547536\\
5.97916666666667	1.32643468315179\\
6	1.3264278776319\\
6.02083333333333	1.32642113849556\\
6.04166666666667	1.3264144653161\\
6.0625	1.3264078576604\\
6.08333333333333	1.32640131508905\\
6.10416666666667	1.32639483715667\\
6.125	1.32638842341216\\
6.14583333333333	1.3263820733991\\
6.16666666666667	1.32637578665614\\
6.1875	1.3263695627174\\
6.20833333333333	1.32636340111287\\
6.22916666666667	1.32635730136892\\
6.25	1.32635126300866\\
6.27083333333333	1.3263452855524\\
6.29166666666667	1.32633936851808\\
6.3125	1.32633351142166\\
6.33333333333333	1.32632771377752\\
6.35416666666667	1.32632197509884\\
6.375	1.32631629489798\\
6.39583333333333	1.32631067268677\\
6.41666666666667	1.32630510797687\\
6.4375	1.32629960028005\\
6.45833333333333	1.32629414910848\\
6.47916666666667	1.32628875397498\\
6.5	1.32628341439326\\
6.52083333333333	1.32627812987814\\
6.54166666666667	1.32627289994574\\
6.5625	1.32626772411371\\
6.58333333333333	1.3262626019013\\
6.60416666666667	1.32625753282964\\
6.625	1.32625251642175\\
6.64583333333333	1.32624755220276\\
6.66666666666667	1.32624263969998\\
6.6875	1.32623777844298\\
6.70833333333333	1.32623296796372\\
6.72916666666667	1.32622820779661\\
6.75	1.32622349747858\\
6.77083333333333	1.32621883654914\\
6.79166666666667	1.32621422455042\\
6.8125	1.32620966102728\\
6.83333333333333	1.32620514552726\\
6.85416666666667	1.32620067760071\\
6.875	1.32619625680074\\
6.89583333333333	1.32619188268331\\
6.91666666666667	1.32618755480723\\
6.9375	1.32618327273418\\
6.95833333333333	1.32617903602873\\
6.97916666666667	1.32617484425837\\
7	1.32617069699351\\
7.02083333333333	1.32616659380749\\
7.04166666666667	1.3261625342766\\
7.0625	1.32615851798007\\
7.08333333333333	1.32615454450013\\
7.10416666666667	1.32615061342195\\
7.125	1.32614672433367\\
7.14583333333333	1.32614287682643\\
7.16666666666667	1.32613907049433\\
7.1875	1.32613530493448\\
7.20833333333333	1.32613157974696\\
7.22916666666667	1.32612789453485\\
7.25	1.32612424890419\\
7.27083333333333	1.32612064246405\\
7.29166666666667	1.32611707482647\\
7.3125	1.32611354560646\\
7.33333333333333	1.32611005442206\\
7.35416666666667	1.32610660089425\\
7.375	1.32610318464702\\
7.39583333333333	1.32609980530732\\
7.41666666666667	1.32609646250511\\
7.4375	1.32609315587327\\
7.45833333333333	1.32608988504769\\
7.47916666666667	1.32608664966721\\
7.5	1.32608344937362\\
7.52083333333333	1.32608028381167\\
7.54166666666667	1.32607715262904\\
7.5625	1.32607405547637\\
7.58333333333333	1.32607099200721\\
7.60416666666667	1.32606796187805\\
7.625	1.32606496474828\\
7.64583333333333	1.32606200028021\\
7.66666666666667	1.32605906813904\\
7.6875	1.32605616799285\\
7.70833333333333	1.32605329951261\\
7.72916666666667	1.32605046237216\\
7.75	1.32604765624817\\
7.77083333333333	1.3260448808202\\
7.79166666666667	1.3260421357706\\
7.8125	1.32603942078457\\
7.83333333333333	1.32603673555011\\
7.85416666666667	1.32603407975801\\
7.875	1.32603145310186\\
7.89583333333333	1.32602885527801\\
7.91666666666667	1.32602628598557\\
7.9375	1.32602374492639\\
7.95833333333333	1.32602123180506\\
7.97916666666667	1.32601874632887\\
8	1.32601628820782\\
8.02083333333333	1.32601385715461\\
8.04166666666667	1.32601145288457\\
8.0625	1.32600907511572\\
8.08333333333333	1.32600672356871\\
8.10416666666667	1.3260043979668\\
8.125	1.32600209803589\\
8.14583333333333	1.32599982350443\\
8.16666666666667	1.32599757410348\\
8.1875	1.32599534956663\\
8.20833333333333	1.32599314963004\\
8.22916666666667	1.32599097403237\\
8.25	1.3259888225148\\
8.27083333333333	1.32598669482101\\
8.29166666666667	1.32598459069715\\
8.3125	1.32598250989181\\
8.33333333333333	1.32598045215603\\
8.35416666666667	1.32597841724329\\
8.375	1.32597640490946\\
8.39583333333333	1.32597441491279\\
8.41666666666667	1.32597244701391\\
8.4375	1.32597050097581\\
8.45833333333333	1.32596857656381\\
8.47916666666667	1.32596667354554\\
8.5	1.32596479169093\\
8.52083333333333	1.32596293077221\\
8.54166666666667	1.32596109056385\\
8.5625	1.32595927084259\\
8.58333333333333	1.32595747138739\\
8.60416666666667	1.32595569197942\\
8.625	1.32595393240204\\
8.64583333333333	1.32595219244079\\
8.66666666666667	1.32595047188339\\
8.6875	1.32594877051966\\
8.70833333333333	1.32594708814158\\
8.72916666666667	1.32594542454322\\
8.75	1.32594377952073\\
8.77083333333333	1.32594215287236\\
8.79166666666667	1.32594054439838\\
8.8125	1.32593895390111\\
8.83333333333333	1.32593738118491\\
8.85416666666667	1.32593582605611\\
8.875	1.32593428832303\\
8.89583333333333	1.32593276779598\\
8.91666666666667	1.3259312642872\\
8.9375	1.32592977761087\\
8.95833333333333	1.32592830758307\\
8.97916666666667	1.32592685402181\\
9	1.32592541674697\\
9.02083333333333	1.32592399558027\\
9.04166666666667	1.32592259034533\\
9.0625	1.32592120086755\\
9.08333333333333	1.32591982697417\\
9.10416666666667	1.32591846849425\\
9.125	1.32591712525859\\
9.14583333333333	1.3259157970998\\
9.16666666666667	1.3259144838522\\
9.1875	1.32591318535187\\
9.20833333333333	1.32591190143661\\
9.22916666666667	1.32591063194591\\
9.25	1.32590937672095\\
9.27083333333333	1.32590813560459\\
9.29166666666667	1.32590690844133\\
9.3125	1.32590569507733\\
9.33333333333333	1.32590449536036\\
9.35416666666667	1.32590330913979\\
9.375	1.32590213626661\\
9.39583333333333	1.32590097659336\\
9.41666666666667	1.32589982997417\\
9.4375	1.32589869626471\\
9.45833333333333	1.32589757532216\\
9.47916666666667	1.32589646700526\\
9.5	1.32589537117423\\
9.52083333333333	1.32589428769077\\
9.54166666666667	1.32589321641808\\
9.5625	1.32589215722081\\
9.58333333333333	1.32589110996505\\
9.60416666666667	1.32589007451832\\
9.625	1.32588905074959\\
9.64583333333333	1.3258880385292\\
9.66666666666667	1.32588703772889\\
9.6875	1.32588604822178\\
9.70833333333333	1.32588506988235\\
9.72916666666667	1.32588410258644\\
9.75	1.32588314621122\\
9.77083333333333	1.32588220063518\\
9.79166666666667	1.32588126573811\\
9.8125	1.32588034140112\\
9.83333333333333	1.3258794275066\\
9.85416666666667	1.32587852393819\\
9.875	1.32587763058081\\
9.89583333333333	1.32587674732062\\
9.91666666666667	1.325875874045\\
9.9375	1.32587501064257\\
9.95833333333333	1.32587415700314\\
9.97916666666667	1.32587331301773\\
10	1.32587247857854\\
10.0208333333333	1.32587165357894\\
10.0416666666667	1.32587083791346\\
10.0625	1.32587003147777\\
10.0833333333333	1.32586923416869\\
10.1041666666667	1.32586844588415\\
10.125	1.32586766652322\\
10.1458333333333	1.32586689598603\\
10.1666666666667	1.32586613417383\\
10.1875	1.32586538098894\\
10.2083333333333	1.32586463633476\\
10.2291666666667	1.32586390011572\\
10.25	1.32586317223731\\
10.2708333333333	1.32586245260606\\
10.2916666666667	1.32586174112953\\
10.3125	1.32586103771626\\
10.3333333333333	1.32586034227584\\
10.3541666666667	1.32585965471881\\
10.375	1.32585897495673\\
10.3958333333333	1.32585830290208\\
10.4166666666667	1.32585763846836\\
10.4375	1.32585698156999\\
10.4583333333333	1.32585633212233\\
10.4791666666667	1.32585569004168\\
10.5	1.32585505524525\\
10.5208333333333	1.3258544276512\\
10.5416666666667	1.32585380717853\\
10.5625	1.32585319374719\\
10.5833333333333	1.32585258727798\\
10.6041666666667	1.32585198769259\\
10.625	1.32585139491356\\
10.6458333333333	1.3258508088643\\
10.6666666666667	1.32585022946907\\
10.6875	1.32584965665296\\
10.7083333333333	1.32584909034187\\
10.7291666666667	1.32584853046255\\
10.75	1.32584797694255\\
10.7708333333333	1.32584742971021\\
10.7916666666667	1.32584688869469\\
10.8125	1.32584635382592\\
10.8333333333333	1.3258458250346\\
10.8541666666667	1.32584530225221\\
10.875	1.32584478541099\\
10.8958333333333	1.32584427444392\\
10.9166666666667	1.32584376928475\\
10.9375	1.32584326986793\\
10.9583333333333	1.32584277612867\\
10.9791666666667	1.32584228800289\\
11	1.32584180542722\\
11.0208333333333	1.32584132833899\\
11.0416666666667	1.32584085667624\\
11.0625	1.3258403903777\\
11.0833333333333	1.32583992938276\\
11.1041666666667	1.32583947363152\\
11.125	1.32583902306471\\
11.1458333333333	1.32583857762376\\
11.1666666666667	1.32583813725072\\
11.1875	1.3258377018883\\
11.2083333333333	1.32583727147986\\
11.2291666666667	1.32583684596937\\
11.25	1.32583642530143\\
11.2708333333333	1.32583600942129\\
11.2916666666667	1.32583559827476\\
11.3125	1.3258351918083\\
11.3333333333333	1.32583478996895\\
11.3541666666667	1.32583439270435\\
11.375	1.3258339999627\\
11.3958333333333	1.3258336116928\\
11.4166666666667	1.32583322784404\\
11.4375	1.32583284836635\\
11.4583333333333	1.32583247321022\\
11.4791666666667	1.32583210232672\\
11.5	1.32583173566744\\
11.5208333333333	1.32583137318453\\
11.5416666666667	1.32583101483066\\
11.5625	1.32583066055906\\
11.5833333333333	1.32583031032344\\
11.6041666666667	1.32582996407808\\
11.625	1.32582962177773\\
11.6458333333333	1.32582928337768\\
11.6666666666667	1.32582894883369\\
11.6875	1.32582861810206\\
11.7083333333333	1.32582829113953\\
11.7291666666667	1.32582796790336\\
11.75	1.32582764835128\\
11.7708333333333	1.3258273324415\\
11.7916666666667	1.32582702013269\\
11.8125	1.325826711384\\
11.8333333333333	1.32582640615502\\
11.8541666666667	1.32582610440581\\
11.875	1.32582580609688\\
11.8958333333333	1.32582551118916\\
11.9166666666667	1.32582521964405\\
11.9375	1.32582493142336\\
11.9583333333333	1.32582464648936\\
11.9791666666667	1.32582436480472\\
12	1.32582408633254\\
12.0208333333333	1.32582381103633\\
12.0416666666667	1.32582353888001\\
12.0625	1.32582326982791\\
12.0833333333333	1.32582300384477\\
12.1041666666667	1.32582274089572\\
12.125	1.32582248094628\\
12.1458333333333	1.32582222396237\\
12.1666666666667	1.32582196991028\\
12.1875	1.32582171875668\\
12.2083333333333	1.32582147046864\\
12.2291666666667	1.32582122501358\\
12.25	1.32582098235928\\
12.2708333333333	1.3258207424739\\
12.2916666666667	1.32582050532597\\
12.3125	1.32582027088435\\
12.3333333333333	1.32582003911826\\
12.3541666666667	1.32581980999728\\
12.375	1.32581958349132\\
12.3958333333333	1.32581935957064\\
12.4166666666667	1.32581913820581\\
12.4375	1.32581891936777\\
12.4583333333333	1.32581870302777\\
12.4791666666667	1.32581848915739\\
12.5	1.32581827772852\\
12.5208333333333	1.32581806871338\\
12.5416666666667	1.32581786208449\\
12.5625	1.32581765781471\\
12.5833333333333	1.32581745587717\\
12.6041666666667	1.32581725624533\\
12.625	1.32581705889294\\
12.6458333333333	1.32581686379405\\
12.6666666666667	1.32581667092301\\
12.6875	1.32581648025444\\
12.7083333333333	1.32581629176327\\
12.7291666666667	1.32581610542471\\
12.75	1.32581592121423\\
12.7708333333333	1.3258157391076\\
12.7916666666667	1.32581555908087\\
12.8125	1.32581538111033\\
12.8333333333333	1.32581520517258\\
12.8541666666667	1.32581503124444\\
12.875	1.32581485930303\\
12.8958333333333	1.32581468932571\\
12.9166666666667	1.3258145212901\\
12.9375	1.32581435517408\\
12.9583333333333	1.32581419095578\\
12.9791666666667	1.32581402861356\\
13	1.32581386812606\\
13.0208333333333	1.32581370947213\\
13.0416666666667	1.32581355263087\\
13.0625	1.32581339758163\\
13.0833333333333	1.32581324430397\\
13.1041666666667	1.3258130927777\\
13.125	1.32581294298286\\
13.1458333333333	1.3258127948997\\
13.1666666666667	1.32581264850872\\
13.1875	1.32581250379062\\
13.2083333333333	1.32581236072633\\
13.2291666666667	1.32581221929698\\
13.25	1.32581207948393\\
13.2708333333333	1.32581194126875\\
13.2916666666667	1.32581180463323\\
13.3125	1.32581166955934\\
13.3333333333333	1.32581153602927\\
13.3541666666667	1.32581140402542\\
13.375	1.32581127353037\\
13.3958333333333	1.32581114452691\\
13.4166666666667	1.32581101699804\\
13.4375	1.32581089092692\\
13.4583333333333	1.32581076629694\\
13.4791666666667	1.32581064309164\\
13.5	1.32581052129477\\
13.5208333333333	1.32581040089026\\
13.5416666666667	1.32581028186223\\
13.5625	1.32581016419496\\
13.5833333333333	1.32581004787293\\
13.6041666666667	1.32580993288079\\
13.625	1.32580981920336\\
13.6458333333333	1.32580970682565\\
13.6666666666667	1.3258095957328\\
13.6875	1.32580948591017\\
13.7083333333333	1.32580937734324\\
13.7291666666667	1.32580927001769\\
13.75	1.32580916391936\\
13.7708333333333	1.32580905903422\\
13.7916666666667	1.32580895534843\\
13.8125	1.3258088528483\\
13.8333333333333	1.32580875152029\\
13.8541666666667	1.32580865135102\\
13.875	1.32580855232727\\
13.8958333333333	1.32580845443594\\
13.9166666666667	1.32580835766412\\
13.9375	1.32580826199902\\
13.9583333333333	1.325808167428\\
13.9791666666667	1.32580807393857\\
14	1.32580798151838\\
14.0208333333333	1.32580789015521\\
14.0416666666667	1.325807799837\\
14.0625	1.32580771055181\\
14.0833333333333	1.32580762228785\\
14.1041666666667	1.32580753503344\\
14.125	1.32580744877707\\
14.1458333333333	1.32580736350732\\
14.1666666666667	1.32580727921294\\
14.1875	1.32580719588277\\
14.2083333333333	1.32580711350581\\
14.2291666666667	1.32580703207116\\
14.25	1.32580695156807\\
14.2708333333333	1.32580687198588\\
14.2916666666667	1.32580679331409\\
14.3125	1.32580671554228\\
14.3333333333333	1.32580663866017\\
14.3541666666667	1.32580656265761\\
14.375	1.32580648752454\\
14.3958333333333	1.32580641325102\\
14.4166666666667	1.32580633982724\\
14.4375	1.32580626724349\\
14.4583333333333	1.32580619549016\\
14.4791666666667	1.32580612455776\\
14.5	1.32580605443693\\
14.5208333333333	1.32580598511838\\
14.5416666666667	1.32580591659294\\
14.5625	1.32580584885155\\
14.5833333333333	1.32580578188525\\
14.6041666666667	1.32580571568518\\
14.625	1.32580565024258\\
14.6458333333333	1.3258055855488\\
14.6666666666667	1.32580552159528\\
14.6875	1.32580545837355\\
14.7083333333333	1.32580539587526\\
14.7291666666667	1.32580533409213\\
14.75	1.32580527301598\\
14.7708333333333	1.32580521263875\\
14.7916666666667	1.32580515295243\\
14.8125	1.32580509394913\\
14.8333333333333	1.32580503562104\\
14.8541666666667	1.32580497796044\\
14.875	1.32580492095971\\
14.8958333333333	1.32580486461129\\
14.9166666666667	1.32580480890773\\
14.9375	1.32580475384166\\
14.9583333333333	1.32580469940578\\
14.9791666666667	1.3258046455929\\
15	1.3258045923959\\
15.0208333333333	1.32580453980772\\
15.0416666666667	1.32580448782141\\
15.0625	1.32580443643008\\
15.0833333333333	1.32580438562693\\
15.1041666666667	1.32580433540524\\
15.125	1.32580428575836\\
15.1458333333333	1.32580423667972\\
15.1666666666667	1.32580418816281\\
15.1875	1.32580414020121\\
15.2083333333333	1.32580409278858\\
15.2291666666667	1.32580404591863\\
15.25	1.32580399958516\\
15.2708333333333	1.32580395378203\\
15.2916666666667	1.32580390850318\\
15.3125	1.32580386374261\\
15.3333333333333	1.3258038194944\\
15.3541666666667	1.32580377575268\\
15.375	1.32580373251166\\
15.3958333333333	1.32580368976562\\
15.4166666666667	1.32580364750889\\
15.4375	1.32580360573587\\
15.4583333333333	1.32580356444104\\
15.4791666666667	1.32580352361892\\
15.5	1.32580348326411\\
15.5208333333333	1.32580344337127\\
15.5416666666667	1.32580340393509\\
15.5625	1.32580336495038\\
15.5833333333333	1.32580332641195\\
15.6041666666667	1.3258032883147\\
15.625	1.3258032506536\\
15.6458333333333	1.32580321342364\\
15.6666666666667	1.32580317661989\\
15.6875	1.32580314023749\\
15.7083333333333	1.3258031042716\\
15.7291666666667	1.32580306871747\\
15.75	1.32580303357039\\
15.7708333333333	1.32580299882568\\
15.7916666666667	1.32580296447877\\
15.8125	1.32580293052508\\
15.8333333333333	1.32580289696013\\
15.8541666666667	1.32580286377946\\
15.875	1.32580283097868\\
15.8958333333333	1.32580279855345\\
15.9166666666667	1.32580276649946\\
15.9375	1.32580273481246\\
15.9583333333333	1.32580270348827\\
15.9791666666667	1.32580267252272\\
16	1.32580264191171\\
16.0208333333333	1.3258026116512\\
16.0416666666667	1.32580258173715\\
16.0625	1.32580255216562\\
16.0833333333333	1.32580252293268\\
16.1041666666667	1.32580249403446\\
16.125	1.32580246546713\\
16.1458333333333	1.32580243722689\\
16.1666666666667	1.32580240931002\\
16.1875	1.3258023817128\\
16.2083333333333	1.32580235443158\\
16.2291666666667	1.32580232746275\\
16.25	1.32580230080272\\
16.2708333333333	1.32580227444796\\
16.2916666666667	1.32580224839499\\
16.3125	1.32580222264034\\
16.3333333333333	1.32580219718061\\
16.3541666666667	1.32580217201241\\
16.375	1.32580214713242\\
16.3958333333333	1.32580212253732\\
16.4166666666667	1.32580209822387\\
16.4375	1.32580207418883\\
16.4583333333333	1.32580205042903\\
16.4791666666667	1.32580202694131\\
16.5	1.32580200372256\\
16.5208333333333	1.32580198076969\\
16.5416666666667	1.32580195807968\\
16.5625	1.32580193564949\\
16.5833333333333	1.32580191347618\\
16.6041666666667	1.32580189155678\\
16.625	1.3258018698884\\
16.6458333333333	1.32580184846817\\
16.6666666666667	1.32580182729324\\
16.6875	1.3258018063608\\
16.7083333333333	1.32580178566808\\
16.7291666666667	1.32580176521234\\
16.75	1.32580174499086\\
16.7708333333333	1.32580172500097\\
16.7916666666667	1.32580170524\\
16.8125	1.32580168570534\\
16.8333333333333	1.32580166639441\\
16.8541666666667	1.32580164730463\\
16.875	1.32580162843348\\
16.8958333333333	1.32580160977845\\
16.9166666666667	1.32580159133707\\
16.9375	1.3258015731069\\
16.9583333333333	1.32580155508551\\
16.9791666666667	1.32580153727052\\
17	1.32580151965956\\
17.0208333333333	1.3258015022503\\
17.0416666666667	1.32580148504042\\
17.0625	1.32580146802766\\
17.0833333333333	1.32580145120974\\
17.1041666666667	1.32580143458444\\
17.125	1.32580141814955\\
17.1458333333333	1.3258014019029\\
17.1666666666667	1.32580138584232\\
17.1875	1.3258013699657\\
17.2083333333333	1.32580135427091\\
17.2291666666667	1.32580133875589\\
17.25	1.32580132341856\\
17.2708333333333	1.32580130825691\\
17.2916666666667	1.32580129326891\\
17.3125	1.32580127845258\\
17.3333333333333	1.32580126380595\\
17.3541666666667	1.32580124932708\\
17.375	1.32580123501405\\
17.3958333333333	1.32580122086496\\
17.4166666666667	1.32580120687793\\
17.4375	1.32580119305111\\
17.4583333333333	1.32580117938266\\
17.4791666666667	1.32580116587077\\
17.5	1.32580115251365\\
17.5208333333333	1.32580113930952\\
17.5416666666667	1.32580112625664\\
17.5625	1.32580111335327\\
17.5833333333333	1.3258011005977\\
17.6041666666667	1.32580108798823\\
17.625	1.3258010755232\\
17.6458333333333	1.32580106320094\\
17.6666666666667	1.32580105101984\\
17.6875	1.32580103897826\\
17.7083333333333	1.32580102707461\\
17.7291666666667	1.32580101530732\\
17.75	1.32580100367481\\
17.7708333333333	1.32580099217556\\
17.7916666666667	1.32580098080802\\
17.8125	1.3258009695707\\
17.8333333333333	1.32580095846209\\
17.8541666666667	1.32580094748074\\
17.875	1.32580093662518\\
17.8958333333333	1.32580092589396\\
17.9166666666667	1.32580091528568\\
17.9375	1.32580090479891\\
17.9583333333333	1.32580089443227\\
17.9791666666667	1.32580088418437\\
18	1.32580087405388\\
18.0208333333333	1.32580086403942\\
18.0416666666667	1.32580085413969\\
18.0625	1.32580084435336\\
18.0833333333333	1.32580083467913\\
18.1041666666667	1.32580082511573\\
18.125	1.32580081566188\\
18.1458333333333	1.32580080631633\\
18.1666666666667	1.32580079707783\\
18.1875	1.32580078794517\\
18.2083333333333	1.32580077891713\\
18.2291666666667	1.32580076999251\\
18.25	1.32580076117012\\
18.2708333333333	1.3258007524488\\
18.2916666666667	1.32580074382739\\
18.3125	1.32580073530475\\
18.3333333333333	1.32580072687974\\
18.3541666666667	1.32580071855124\\
18.375	1.32580071031816\\
18.3958333333333	1.32580070217939\\
18.4166666666667	1.32580069413386\\
18.4375	1.32580068618049\\
18.4583333333333	1.32580067831824\\
18.4791666666667	1.32580067054606\\
18.5	1.32580066286292\\
18.5208333333333	1.3258006552678\\
18.5416666666667	1.32580064775969\\
18.5625	1.32580064033759\\
18.5833333333333	1.32580063300052\\
18.6041666666667	1.32580062574751\\
18.625	1.32580061857759\\
18.6458333333333	1.32580061148981\\
18.6666666666667	1.32580060448323\\
18.6875	1.32580059755692\\
18.7083333333333	1.32580059070996\\
18.7291666666667	1.32580058394144\\
18.75	1.32580057725046\\
18.7708333333333	1.32580057063614\\
18.7916666666667	1.32580056409759\\
18.8125	1.32580055763396\\
18.8333333333333	1.32580055124438\\
18.8541666666667	1.32580054492799\\
18.875	1.32580053868398\\
18.8958333333333	1.3258005325115\\
18.9166666666667	1.32580052640973\\
18.9375	1.32580052037787\\
18.9583333333333	1.32580051441512\\
18.9791666666667	1.32580050852068\\
19	1.32580050269377\\
19.0208333333333	1.32580049693362\\
19.0416666666667	1.32580049123947\\
19.0625	1.32580048561055\\
19.0833333333333	1.32580048004612\\
19.1041666666667	1.32580047454544\\
19.125	1.32580046910778\\
19.1458333333333	1.32580046373242\\
19.1666666666667	1.32580045841865\\
19.1875	1.32580045316576\\
19.2083333333333	1.32580044797305\\
19.2291666666667	1.32580044283983\\
19.25	1.32580043776543\\
19.2708333333333	1.32580043274916\\
19.2916666666667	1.32580042779037\\
19.3125	1.32580042288839\\
19.3333333333333	1.32580041804257\\
19.3541666666667	1.32580041325228\\
19.375	1.32580040851686\\
19.3958333333333	1.32580040383571\\
19.4166666666667	1.32580039920818\\
19.4375	1.32580039463368\\
19.4583333333333	1.32580039011158\\
19.4791666666667	1.3258003856413\\
19.5	1.32580038122224\\
19.5208333333333	1.32580037685381\\
19.5416666666667	1.32580037253543\\
19.5625	1.32580036826653\\
19.5833333333333	1.32580036404653\\
19.6041666666667	1.32580035987489\\
19.625	1.32580035575105\\
19.6458333333333	1.32580035167445\\
19.6666666666667	1.32580034764457\\
19.6875	1.32580034366086\\
19.7083333333333	1.32580033972279\\
19.7291666666667	1.32580033582984\\
19.75	1.3258003319815\\
19.7708333333333	1.32580032817725\\
19.7916666666667	1.32580032441659\\
19.8125	1.32580032069901\\
19.8333333333333	1.32580031702404\\
19.8541666666667	1.32580031339117\\
19.875	1.32580030979993\\
19.8958333333333	1.32580030624983\\
19.9166666666667	1.32580030274041\\
19.9375	1.3258002992712\\
19.9583333333333	1.32580029584174\\
19.9791666666667	1.32580029245158\\
20	1.32580028910026\\
20.0208333333333	1.32580028578734\\
20.0416666666667	1.32580028251238\\
20.0625	1.32580027927494\\
20.0833333333333	1.3258002760746\\
20.1041666666667	1.32580027291093\\
20.125	1.32580026978351\\
20.1458333333333	1.32580026669192\\
20.1666666666667	1.32580026363576\\
20.1875	1.32580026061462\\
20.2083333333333	1.32580025762809\\
20.2291666666667	1.32580025467578\\
20.25	1.3258002517573\\
20.2708333333333	1.32580024887227\\
20.2916666666667	1.32580024602029\\
20.3125	1.32580024320098\\
20.3333333333333	1.32580024041399\\
20.3541666666667	1.32580023765893\\
20.375	1.32580023493543\\
20.3958333333333	1.32580023224315\\
20.4166666666667	1.32580022958171\\
20.4375	1.32580022695077\\
20.4583333333333	1.32580022434997\\
20.4791666666667	1.32580022177898\\
20.5	1.32580021923745\\
20.5208333333333	1.32580021672503\\
20.5416666666667	1.32580021424141\\
20.5625	1.32580021178625\\
20.5833333333333	1.32580020935922\\
20.6041666666667	1.32580020696\\
20.625	1.32580020458827\\
20.6458333333333	1.32580020224371\\
20.6666666666667	1.32580019992603\\
20.6875	1.3258001976349\\
20.7083333333333	1.32580019537002\\
20.7291666666667	1.3258001931311\\
20.75	1.32580019091783\\
20.7708333333333	1.32580018872992\\
20.7916666666667	1.32580018656709\\
20.8125	1.32580018442904\\
20.8333333333333	1.32580018231548\\
20.8541666666667	1.32580018022615\\
20.875	1.32580017816076\\
20.8958333333333	1.32580017611903\\
20.9166666666667	1.3258001741007\\
20.9375	1.3258001721055\\
20.9583333333333	1.32580017013316\\
20.9791666666667	1.32580016818342\\
21	1.32580016625603\\
21.0208333333333	1.32580016435072\\
21.0416666666667	1.32580016246724\\
21.0625	1.32580016060535\\
21.0833333333333	1.32580015876479\\
21.1041666666667	1.32580015694532\\
21.125	1.3258001551467\\
21.1458333333333	1.32580015336869\\
21.1666666666667	1.32580015161106\\
21.1875	1.32580014987357\\
21.2083333333333	1.32580014815599\\
21.2291666666667	1.32580014645809\\
21.25	1.32580014477964\\
21.2708333333333	1.32580014312043\\
21.2916666666667	1.32580014148023\\
21.3125	1.32580013985883\\
21.3333333333333	1.32580013825601\\
21.3541666666667	1.32580013667156\\
21.375	1.32580013510526\\
21.3958333333333	1.32580013355691\\
21.4166666666667	1.3258001320263\\
21.4375	1.32580013051324\\
21.4583333333333	1.32580012901751\\
21.4791666666667	1.32580012753892\\
21.5	1.32580012607728\\
21.5208333333333	1.32580012463238\\
21.5416666666667	1.32580012320405\\
21.5625	1.32580012179208\\
21.5833333333333	1.32580012039629\\
21.6041666666667	1.32580011901649\\
21.625	1.32580011765251\\
21.6458333333333	1.32580011630416\\
21.6666666666667	1.32580011497126\\
21.6875	1.32580011365363\\
21.7083333333333	1.32580011235111\\
21.7291666666667	1.32580011106351\\
21.75	1.32580010979066\\
21.7708333333333	1.3258001085324\\
21.7916666666667	1.32580010728856\\
21.8125	1.32580010605898\\
21.8333333333333	1.32580010484348\\
21.8541666666667	1.32580010364192\\
21.875	1.32580010245412\\
21.8958333333333	1.32580010127994\\
21.9166666666667	1.32580010011921\\
21.9375	1.32580009897178\\
21.9583333333333	1.3258000978375\\
21.9791666666667	1.32580009671622\\
22	1.32580009560779\\
22.0208333333333	1.32580009451206\\
22.0416666666667	1.32580009342889\\
22.0625	1.32580009235813\\
22.0833333333333	1.32580009129965\\
22.1041666666667	1.32580009025329\\
22.125	1.32580008921892\\
22.1458333333333	1.32580008819641\\
22.1666666666667	1.32580008718561\\
22.1875	1.3258000861864\\
22.2083333333333	1.32580008519864\\
22.2291666666667	1.3258000842222\\
22.25	1.32580008325695\\
22.2708333333333	1.32580008230276\\
22.2916666666667	1.3258000813595\\
22.3125	1.32580008042706\\
22.3333333333333	1.3258000795053\\
22.3541666666667	1.3258000785941\\
22.375	1.32580007769335\\
22.3958333333333	1.32580007680292\\
22.4166666666667	1.32580007592269\\
22.4375	1.32580007505255\\
22.4583333333333	1.32580007419238\\
22.4791666666667	1.32580007334207\\
22.5	1.32580007250151\\
22.5208333333333	1.32580007167058\\
22.5416666666667	1.32580007084917\\
22.5625	1.32580007003717\\
22.5833333333333	1.32580006923448\\
22.6041666666667	1.32580006844099\\
22.625	1.32580006765659\\
22.6458333333333	1.32580006688118\\
22.6666666666667	1.32580006611466\\
22.6875	1.32580006535692\\
22.7083333333333	1.32580006460786\\
22.7291666666667	1.32580006386739\\
22.75	1.32580006313541\\
22.7708333333333	1.32580006241181\\
22.7916666666667	1.32580006169651\\
22.8125	1.3258000609894\\
22.8333333333333	1.3258000602904\\
22.8541666666667	1.32580005959941\\
22.875	1.32580005891634\\
22.8958333333333	1.32580005824109\\
22.9166666666667	1.32580005757359\\
22.9375	1.32580005691373\\
22.9583333333333	1.32580005626144\\
22.9791666666667	1.32580005561662\\
23	1.32580005497919\\
23.0208333333333	1.32580005434907\\
23.0416666666667	1.32580005372616\\
23.0625	1.3258000531104\\
23.0833333333333	1.32580005250169\\
23.1041666666667	1.32580005189996\\
23.125	1.32580005130513\\
23.1458333333333	1.32580005071711\\
23.1666666666667	1.32580005013583\\
23.1875	1.32580004956122\\
23.2083333333333	1.32580004899319\\
23.2291666666667	1.32580004843167\\
23.25	1.32580004787658\\
23.2708333333333	1.32580004732785\\
23.2916666666667	1.32580004678542\\
23.3125	1.3258000462492\\
23.3333333333333	1.32580004571913\\
23.3541666666667	1.32580004519513\\
23.375	1.32580004467713\\
23.3958333333333	1.32580004416508\\
23.4166666666667	1.32580004365889\\
23.4375	1.3258000431585\\
23.4583333333333	1.32580004266385\\
23.4791666666667	1.32580004217486\\
23.5	1.32580004169148\\
23.5208333333333	1.32580004121364\\
23.5416666666667	1.32580004074128\\
23.5625	1.32580004027433\\
23.5833333333333	1.32580003981273\\
23.6041666666667	1.32580003935642\\
23.625	1.32580003890534\\
23.6458333333333	1.32580003845943\\
23.6666666666667	1.32580003801864\\
23.6875	1.32580003758289\\
23.7083333333333	1.32580003715214\\
23.7291666666667	1.32580003672632\\
23.75	1.32580003630538\\
23.7708333333333	1.32580003588927\\
23.7916666666667	1.32580003547793\\
23.8125	1.3258000350713\\
23.8333333333333	1.32580003466933\\
23.8541666666667	1.32580003427197\\
23.875	1.32580003387916\\
23.8958333333333	1.32580003349086\\
23.9166666666667	1.325800033107\\
23.9375	1.32580003272755\\
23.9583333333333	1.32580003235244\\
23.9791666666667	1.32580003198163\\
24	1.32580003161508\\
24.0208333333333	1.32580003125272\\
24.0416666666667	1.32580003089452\\
24.0625	1.32580003054042\\
24.0833333333333	1.32580003019038\\
24.1041666666667	1.32580002984435\\
24.125	1.32580002950228\\
24.1458333333333	1.32580002916414\\
24.1666666666667	1.32580002882987\\
24.1875	1.32580002849944\\
24.2083333333333	1.32580002817279\\
24.2291666666667	1.32580002784988\\
24.25	1.32580002753068\\
24.2708333333333	1.32580002721513\\
24.2916666666667	1.3258000269032\\
24.3125	1.32580002659485\\
24.3333333333333	1.32580002629003\\
24.3541666666667	1.3258000259887\\
24.375	1.32580002569083\\
24.3958333333333	1.32580002539637\\
24.4166666666667	1.32580002510528\\
24.4375	1.32580002481753\\
24.4583333333333	1.32580002453308\\
24.4791666666667	1.32580002425189\\
24.5	1.32580002397393\\
24.5208333333333	1.32580002369914\\
24.5416666666667	1.32580002342751\\
24.5625	1.32580002315899\\
24.5833333333333	1.32580002289355\\
24.6041666666667	1.32580002263115\\
24.625	1.32580002237176\\
24.6458333333333	1.32580002211534\\
24.6666666666667	1.32580002186186\\
24.6875	1.32580002161128\\
24.7083333333333	1.32580002136358\\
24.7291666666667	1.32580002111871\\
24.75	1.32580002087666\\
24.7708333333333	1.32580002063737\\
24.7916666666667	1.32580002040083\\
24.8125	1.325800020167\\
24.8333333333333	1.32580001993585\\
24.8541666666667	1.32580001970735\\
24.875	1.32580001948147\\
24.8958333333333	1.32580001925817\\
24.9166666666667	1.32580001903744\\
24.9375	1.32580001881923\\
24.9583333333333	1.32580001860353\\
24.9791666666667	1.3258000183903\\
25	1.32580001817951\\
25.0208333333333	1.32580001797114\\
25.0416666666667	1.32580001776516\\
25.0625	1.32580001756154\\
25.0833333333333	1.32580001736025\\
25.1041666666667	1.32580001716127\\
25.125	1.32580001696457\\
25.1458333333333	1.32580001677012\\
25.1666666666667	1.3258000165779\\
25.1875	1.32580001638789\\
25.2083333333333	1.32580001620005\\
25.2291666666667	1.32580001601437\\
25.25	1.32580001583081\\
25.2708333333333	1.32580001564936\\
25.2916666666667	1.32580001546999\\
25.3125	1.32580001529267\\
25.3333333333333	1.32580001511739\\
25.3541666666667	1.32580001494411\\
25.375	1.32580001477282\\
25.3958333333333	1.3258000146035\\
25.4166666666667	1.32580001443611\\
25.4375	1.32580001427064\\
25.4583333333333	1.32580001410707\\
25.4791666666667	1.32580001394538\\
25.5	1.32580001378554\\
25.5208333333333	1.32580001362753\\
25.5416666666667	1.32580001347133\\
25.5625	1.32580001331692\\
25.5833333333333	1.32580001316428\\
25.6041666666667	1.32580001301339\\
25.625	1.32580001286423\\
25.6458333333333	1.32580001271678\\
25.6666666666667	1.32580001257102\\
25.6875	1.32580001242693\\
25.7083333333333	1.32580001228449\\
25.7291666666667	1.32580001214368\\
25.75	1.32580001200449\\
25.7708333333333	1.32580001186689\\
25.7916666666667	1.32580001173087\\
25.8125	1.32580001159641\\
25.8333333333333	1.3258000114635\\
25.8541666666667	1.3258000113321\\
25.875	1.32580001120221\\
25.8958333333333	1.32580001107381\\
25.9166666666667	1.32580001094688\\
25.9375	1.3258000108214\\
25.9583333333333	1.32580001069737\\
25.9791666666667	1.32580001057475\\
26	1.32580001045354\\
26.0208333333333	1.32580001033372\\
26.0416666666667	1.32580001021528\\
26.0625	1.32580001009819\\
26.0833333333333	1.32580000998244\\
26.1041666666667	1.32580000986802\\
26.125	1.32580000975491\\
26.1458333333333	1.3258000096431\\
26.1666666666667	1.32580000953257\\
26.1875	1.3258000094233\\
26.2083333333333	1.32580000931529\\
26.2291666666667	1.32580000920852\\
26.25	1.32580000910297\\
26.2708333333333	1.32580000899862\\
26.2916666666667	1.32580000889548\\
26.3125	1.32580000879352\\
26.3333333333333	1.32580000869272\\
26.3541666666667	1.32580000859309\\
26.375	1.32580000849459\\
26.3958333333333	1.32580000839722\\
26.4166666666667	1.32580000830097\\
26.4375	1.32580000820582\\
26.4583333333333	1.32580000811176\\
26.4791666666667	1.32580000801879\\
26.5	1.32580000792687\\
26.5208333333333	1.32580000783601\\
26.5416666666667	1.32580000774619\\
26.5625	1.32580000765741\\
26.5833333333333	1.32580000756963\\
26.6041666666667	1.32580000748287\\
26.625	1.3258000073971\\
26.6458333333333	1.32580000731231\\
26.6666666666667	1.32580000722849\\
26.6875	1.32580000714564\\
26.7083333333333	1.32580000706373\\
26.7291666666667	1.32580000698276\\
26.75	1.32580000690272\\
26.7708333333333	1.3258000068236\\
26.7916666666667	1.32580000674539\\
26.8125	1.32580000666807\\
26.8333333333333	1.32580000659164\\
26.8541666666667	1.32580000651608\\
26.875	1.32580000644139\\
26.8958333333333	1.32580000636756\\
26.9166666666667	1.32580000629457\\
26.9375	1.32580000622242\\
26.9583333333333	1.32580000615109\\
26.9791666666667	1.32580000608059\\
27	1.32580000601089\\
27.0208333333333	1.32580000594199\\
27.0416666666667	1.32580000587388\\
27.0625	1.32580000580655\\
27.0833333333333	1.32580000574\\
27.1041666666667	1.3258000056742\\
27.125	1.32580000560916\\
27.1458333333333	1.32580000554487\\
27.1666666666667	1.32580000548131\\
27.1875	1.32580000541848\\
27.2083333333333	1.32580000535637\\
27.2291666666667	1.32580000529497\\
27.25	1.32580000523428\\
27.2708333333333	1.32580000517428\\
27.2916666666667	1.32580000511497\\
27.3125	1.32580000505634\\
27.3333333333333	1.32580000499838\\
27.3541666666667	1.32580000494109\\
27.375	1.32580000488445\\
27.3958333333333	1.32580000482846\\
27.4166666666667	1.32580000477312\\
27.4375	1.3258000047184\\
27.4583333333333	1.32580000466432\\
27.4791666666667	1.32580000461085\\
27.5	1.325800004558\\
27.5208333333333	1.32580000450576\\
27.5416666666667	1.32580000445411\\
27.5625	1.32580000440305\\
27.5833333333333	1.32580000435258\\
27.6041666666667	1.32580000430269\\
27.625	1.32580000425337\\
27.6458333333333	1.32580000420462\\
27.6666666666667	1.32580000415642\\
27.6875	1.32580000410878\\
27.7083333333333	1.32580000406168\\
27.7291666666667	1.32580000401512\\
27.75	1.3258000039691\\
27.7708333333333	1.3258000039236\\
27.7916666666667	1.32580000387863\\
27.8125	1.32580000383417\\
27.8333333333333	1.32580000379022\\
27.8541666666667	1.32580000374677\\
27.875	1.32580000370383\\
27.8958333333333	1.32580000366137\\
27.9166666666667	1.3258000036194\\
27.9375	1.32580000357791\\
27.9583333333333	1.3258000035369\\
27.9791666666667	1.32580000349636\\
28	1.32580000345628\\
28.0208333333333	1.32580000341666\\
28.0416666666667	1.3258000033775\\
28.0625	1.32580000333878\\
28.0833333333333	1.32580000330051\\
28.1041666666667	1.32580000326268\\
28.125	1.32580000322528\\
28.1458333333333	1.32580000318831\\
28.1666666666667	1.32580000315176\\
28.1875	1.32580000311564\\
28.2083333333333	1.32580000307992\\
28.2291666666667	1.32580000304462\\
28.25	1.32580000300972\\
28.2708333333333	1.32580000297522\\
28.2916666666667	1.32580000294111\\
28.3125	1.3258000029074\\
28.3333333333333	1.32580000287408\\
28.3541666666667	1.32580000284113\\
28.375	1.32580000280856\\
28.3958333333333	1.32580000277637\\
28.4166666666667	1.32580000274454\\
28.4375	1.32580000271308\\
28.4583333333333	1.32580000268198\\
28.4791666666667	1.32580000265124\\
28.5	1.32580000262085\\
28.5208333333333	1.32580000259081\\
28.5416666666667	1.32580000256111\\
28.5625	1.32580000253176\\
28.5833333333333	1.32580000250273\\
28.6041666666667	1.32580000247405\\
28.625	1.32580000244569\\
28.6458333333333	1.32580000241765\\
28.6666666666667	1.32580000238994\\
28.6875	1.32580000236254\\
28.7083333333333	1.32580000233546\\
28.7291666666667	1.32580000230869\\
28.75	1.32580000228223\\
28.7708333333333	1.32580000225607\\
28.7916666666667	1.3258000022302\\
28.8125	1.32580000220464\\
28.8333333333333	1.32580000217937\\
28.8541666666667	1.32580000215439\\
28.875	1.32580000212969\\
28.8958333333333	1.32580000210528\\
28.9166666666667	1.32580000208115\\
28.9375	1.32580000205729\\
28.9583333333333	1.32580000203371\\
28.9791666666667	1.3258000020104\\
29	1.32580000198735\\
29.0208333333333	1.32580000196457\\
29.0416666666667	1.32580000194205\\
29.0625	1.32580000191979\\
29.0833333333333	1.32580000189779\\
29.1041666666667	1.32580000187603\\
29.125	1.32580000185453\\
29.1458333333333	1.32580000183327\\
29.1666666666667	1.32580000181225\\
29.1875	1.32580000179148\\
29.2083333333333	1.32580000177094\\
29.2291666666667	1.32580000175064\\
29.25	1.32580000173058\\
29.2708333333333	1.32580000171074\\
29.2916666666667	1.32580000169113\\
29.3125	1.32580000167174\\
29.3333333333333	1.32580000165258\\
29.3541666666667	1.32580000163364\\
29.375	1.32580000161491\\
29.3958333333333	1.3258000015964\\
29.4166666666667	1.3258000015781\\
29.4375	1.32580000156001\\
29.4583333333333	1.32580000154213\\
29.4791666666667	1.32580000152445\\
29.5	1.32580000150698\\
29.5208333333333	1.3258000014897\\
29.5416666666667	1.32580000147263\\
29.5625	1.32580000145575\\
29.5833333333333	1.32580000143906\\
29.6041666666667	1.32580000142256\\
29.625	1.32580000140625\\
29.6458333333333	1.32580000139013\\
29.6666666666667	1.3258000013742\\
29.6875	1.32580000135845\\
29.7083333333333	1.32580000134288\\
29.7291666666667	1.32580000132748\\
29.75	1.32580000131227\\
29.7708333333333	1.32580000129722\\
29.7916666666667	1.32580000128235\\
29.8125	1.32580000126765\\
29.8333333333333	1.32580000125312\\
29.8541666666667	1.32580000123876\\
29.875	1.32580000122456\\
29.8958333333333	1.32580000121052\\
29.9166666666667	1.32580000119665\\
29.9375	1.32580000118293\\
29.9583333333333	1.32580000116937\\
29.9791666666667	1.32580000115596\\
30	1.32580000114271\\
30.0208333333333	1.32580000112961\\
30.0416666666667	1.32580000111667\\
30.0625	1.32580000110387\\
30.0833333333333	1.32580000109121\\
30.1041666666667	1.3258000010787\\
30.125	1.32580000106634\\
30.1458333333333	1.32580000105411\\
30.1666666666667	1.32580000104203\\
30.1875	1.32580000103009\\
30.2083333333333	1.32580000101828\\
30.2291666666667	1.32580000100661\\
30.25	1.32580000099507\\
30.2708333333333	1.32580000098366\\
30.2916666666667	1.32580000097238\\
30.3125	1.32580000096124\\
30.3333333333333	1.32580000095022\\
30.3541666666667	1.32580000093933\\
30.375	1.32580000092856\\
30.3958333333333	1.32580000091792\\
30.4166666666667	1.32580000090739\\
30.4375	1.32580000089699\\
30.4583333333333	1.32580000088671\\
30.4791666666667	1.32580000087654\\
30.5	1.3258000008665\\
30.5208333333333	1.32580000085656\\
30.5416666666667	1.32580000084675\\
30.5625	1.32580000083704\\
30.5833333333333	1.32580000082744\\
30.6041666666667	1.32580000081796\\
30.625	1.32580000080858\\
30.6458333333333	1.32580000079931\\
30.6666666666667	1.32580000079015\\
30.6875	1.32580000078109\\
30.7083333333333	1.32580000077214\\
30.7291666666667	1.32580000076329\\
30.75	1.32580000075454\\
30.7708333333333	1.32580000074589\\
30.7916666666667	1.32580000073734\\
30.8125	1.32580000072889\\
30.8333333333333	1.32580000072053\\
30.8541666666667	1.32580000071227\\
30.875	1.32580000070411\\
30.8958333333333	1.32580000069604\\
30.9166666666667	1.32580000068806\\
30.9375	1.32580000068017\\
30.9583333333333	1.32580000067237\\
30.9791666666667	1.32580000066467\\
31	1.32580000065705\\
31.0208333333333	1.32580000064952\\
31.0416666666667	1.32580000064207\\
31.0625	1.32580000063471\\
31.0833333333333	1.32580000062743\\
31.1041666666667	1.32580000062024\\
31.125	1.32580000061313\\
31.1458333333333	1.3258000006061\\
31.1666666666667	1.32580000059916\\
31.1875	1.32580000059229\\
31.2083333333333	1.3258000005855\\
31.2291666666667	1.32580000057879\\
31.25	1.32580000057215\\
31.2708333333333	1.32580000056559\\
31.2916666666667	1.32580000055911\\
31.3125	1.3258000005527\\
31.3333333333333	1.32580000054637\\
31.3541666666667	1.3258000005401\\
31.375	1.32580000053391\\
31.3958333333333	1.32580000052779\\
31.4166666666667	1.32580000052174\\
31.4375	1.32580000051576\\
31.4583333333333	1.32580000050985\\
31.4791666666667	1.325800000504\\
31.5	1.32580000049823\\
31.5208333333333	1.32580000049251\\
31.5416666666667	1.32580000048687\\
31.5625	1.32580000048129\\
31.5833333333333	1.32580000047577\\
31.6041666666667	1.32580000047032\\
31.625	1.32580000046492\\
31.6458333333333	1.32580000045959\\
31.6666666666667	1.32580000045433\\
31.6875	1.32580000044912\\
31.7083333333333	1.32580000044397\\
31.7291666666667	1.32580000043888\\
31.75	1.32580000043385\\
31.7708333333333	1.32580000042888\\
31.7916666666667	1.32580000042396\\
31.8125	1.3258000004191\\
31.8333333333333	1.3258000004143\\
31.8541666666667	1.32580000040955\\
31.875	1.32580000040485\\
31.8958333333333	1.32580000040021\\
31.9166666666667	1.32580000039562\\
31.9375	1.32580000039109\\
31.9583333333333	1.3258000003866\\
31.9791666666667	1.32580000038217\\
32	1.32580000037779\\
32.0208333333333	1.32580000037346\\
32.0416666666667	1.32580000036918\\
32.0625	1.32580000036495\\
32.0833333333333	1.32580000036077\\
32.1041666666667	1.32580000035663\\
32.125	1.32580000035254\\
32.1458333333333	1.3258000003485\\
32.1666666666667	1.32580000034451\\
32.1875	1.32580000034056\\
32.2083333333333	1.32580000033665\\
32.2291666666667	1.3258000003328\\
32.25	1.32580000032898\\
32.2708333333333	1.32580000032521\\
32.2916666666667	1.32580000032148\\
32.3125	1.32580000031779\\
32.3333333333333	1.32580000031415\\
32.3541666666667	1.32580000031055\\
32.375	1.32580000030699\\
32.3958333333333	1.32580000030347\\
32.4166666666667	1.32580000029999\\
32.4375	1.32580000029655\\
32.4583333333333	1.32580000029315\\
32.4791666666667	1.32580000028979\\
32.5	1.32580000028647\\
32.5208333333333	1.32580000028319\\
32.5416666666667	1.32580000027994\\
32.5625	1.32580000027673\\
32.5833333333333	1.32580000027356\\
32.6041666666667	1.32580000027042\\
32.625	1.32580000026732\\
32.6458333333333	1.32580000026426\\
32.6666666666667	1.32580000026123\\
32.6875	1.32580000025824\\
32.7083333333333	1.32580000025528\\
32.7291666666667	1.32580000025235\\
32.75	1.32580000024946\\
32.7708333333333	1.3258000002466\\
32.7916666666667	1.32580000024377\\
32.8125	1.32580000024098\\
32.8333333333333	1.32580000023821\\
32.8541666666667	1.32580000023548\\
32.875	1.32580000023278\\
32.8958333333333	1.32580000023012\\
32.9166666666667	1.32580000022748\\
32.9375	1.32580000022487\\
32.9583333333333	1.32580000022229\\
32.9791666666667	1.32580000021974\\
33	1.32580000021722\\
33.0208333333333	1.32580000021474\\
33.0416666666667	1.32580000021227\\
33.0625	1.32580000020984\\
33.0833333333333	1.32580000020744\\
33.1041666666667	1.32580000020506\\
33.125	1.32580000020271\\
33.1458333333333	1.32580000020038\\
33.1666666666667	1.32580000019809\\
33.1875	1.32580000019582\\
33.2083333333333	1.32580000019357\\
33.2291666666667	1.32580000019135\\
33.25	1.32580000018916\\
33.2708333333333	1.32580000018699\\
33.2916666666667	1.32580000018485\\
33.3125	1.32580000018273\\
33.3333333333333	1.32580000018063\\
33.3541666666667	1.32580000017856\\
33.375	1.32580000017652\\
33.3958333333333	1.32580000017449\\
33.4166666666667	1.32580000017249\\
33.4375	1.32580000017051\\
33.4583333333333	1.32580000016856\\
33.4791666666667	1.32580000016663\\
33.5	1.32580000016472\\
33.5208333333333	1.32580000016283\\
33.5416666666667	1.32580000016096\\
33.5625	1.32580000015912\\
33.5833333333333	1.32580000015729\\
33.6041666666667	1.32580000015549\\
33.625	1.32580000015371\\
33.6458333333333	1.32580000015194\\
33.6666666666667	1.3258000001502\\
33.6875	1.32580000014848\\
33.7083333333333	1.32580000014678\\
33.7291666666667	1.3258000001451\\
33.75	1.32580000014343\\
33.7708333333333	1.32580000014179\\
33.7916666666667	1.32580000014016\\
33.8125	1.32580000013856\\
33.8333333333333	1.32580000013697\\
33.8541666666667	1.3258000001354\\
33.875	1.32580000013385\\
33.8958333333333	1.32580000013231\\
33.9166666666667	1.3258000001308\\
33.9375	1.3258000001293\\
33.9583333333333	1.32580000012781\\
33.9791666666667	1.32580000012635\\
34	1.3258000001249\\
34.0208333333333	1.32580000012347\\
34.0416666666667	1.32580000012206\\
34.0625	1.32580000012066\\
34.0833333333333	1.32580000011927\\
34.1041666666667	1.3258000001179\\
34.125	1.32580000011655\\
34.1458333333333	1.32580000011522\\
34.1666666666667	1.3258000001139\\
34.1875	1.32580000011259\\
34.2083333333333	1.3258000001113\\
34.2291666666667	1.32580000011003\\
34.25	1.32580000010876\\
34.2708333333333	1.32580000010752\\
34.2916666666667	1.32580000010628\\
34.3125	1.32580000010507\\
34.3333333333333	1.32580000010386\\
34.3541666666667	1.32580000010267\\
34.375	1.3258000001015\\
34.3958333333333	1.32580000010033\\
34.4166666666667	1.32580000009918\\
34.4375	1.32580000009804\\
34.4583333333333	1.32580000009692\\
34.4791666666667	1.32580000009581\\
34.5	1.32580000009471\\
34.5208333333333	1.32580000009363\\
34.5416666666667	1.32580000009255\\
34.5625	1.32580000009149\\
34.5833333333333	1.32580000009044\\
34.6041666666667	1.32580000008941\\
34.625	1.32580000008838\\
34.6458333333333	1.32580000008737\\
34.6666666666667	1.32580000008637\\
34.6875	1.32580000008538\\
34.7083333333333	1.3258000000844\\
34.7291666666667	1.32580000008343\\
34.75	1.32580000008247\\
34.7708333333333	1.32580000008153\\
34.7916666666667	1.32580000008059\\
34.8125	1.32580000007967\\
34.8333333333333	1.32580000007876\\
34.8541666666667	1.32580000007786\\
34.875	1.32580000007696\\
34.8958333333333	1.32580000007608\\
34.9166666666667	1.32580000007521\\
34.9375	1.32580000007435\\
34.9583333333333	1.32580000007349\\
34.9791666666667	1.32580000007265\\
35	1.32580000007182\\
35.0208333333333	1.325800000071\\
35.0416666666667	1.32580000007018\\
35.0625	1.32580000006938\\
35.0833333333333	1.32580000006858\\
35.1041666666667	1.32580000006779\\
35.125	1.32580000006702\\
35.1458333333333	1.32580000006625\\
35.1666666666667	1.32580000006549\\
35.1875	1.32580000006474\\
35.2083333333333	1.325800000064\\
35.2291666666667	1.32580000006326\\
35.25	1.32580000006254\\
35.2708333333333	1.32580000006182\\
35.2916666666667	1.32580000006111\\
35.3125	1.32580000006041\\
35.3333333333333	1.32580000005972\\
35.3541666666667	1.32580000005904\\
35.375	1.32580000005836\\
35.3958333333333	1.32580000005769\\
35.4166666666667	1.32580000005703\\
35.4375	1.32580000005637\\
35.4583333333333	1.32580000005573\\
35.4791666666667	1.32580000005509\\
35.5	1.32580000005446\\
35.5208333333333	1.32580000005384\\
35.5416666666667	1.32580000005322\\
35.5625	1.32580000005261\\
35.5833333333333	1.325800000052\\
35.6041666666667	1.32580000005141\\
35.625	1.32580000005082\\
35.6458333333333	1.32580000005024\\
35.6666666666667	1.32580000004966\\
35.6875	1.32580000004909\\
35.7083333333333	1.32580000004853\\
35.7291666666667	1.32580000004797\\
35.75	1.32580000004742\\
35.7708333333333	1.32580000004688\\
35.7916666666667	1.32580000004634\\
35.8125	1.32580000004581\\
35.8333333333333	1.32580000004529\\
35.8541666666667	1.32580000004477\\
35.875	1.32580000004426\\
35.8958333333333	1.32580000004375\\
35.9166666666667	1.32580000004325\\
35.9375	1.32580000004275\\
35.9583333333333	1.32580000004226\\
35.9791666666667	1.32580000004177\\
36	1.3258000000413\\
36.0208333333333	1.32580000004082\\
36.0416666666667	1.32580000004036\\
36.0625	1.32580000003989\\
36.0833333333333	1.32580000003944\\
36.1041666666667	1.32580000003898\\
36.125	1.32580000003854\\
36.1458333333333	1.32580000003809\\
36.1666666666667	1.32580000003766\\
36.1875	1.32580000003723\\
36.2083333333333	1.3258000000368\\
36.2291666666667	1.32580000003638\\
36.25	1.32580000003596\\
36.2708333333333	1.32580000003555\\
36.2916666666667	1.32580000003514\\
36.3125	1.32580000003474\\
36.3333333333333	1.32580000003434\\
36.3541666666667	1.32580000003395\\
36.375	1.32580000003356\\
36.3958333333333	1.32580000003317\\
36.4166666666667	1.32580000003279\\
36.4375	1.32580000003242\\
36.4583333333333	1.32580000003204\\
36.4791666666667	1.32580000003168\\
36.5	1.32580000003131\\
36.5208333333333	1.32580000003096\\
36.5416666666667	1.3258000000306\\
36.5625	1.32580000003025\\
36.5833333333333	1.3258000000299\\
36.6041666666667	1.32580000002956\\
36.625	1.32580000002922\\
36.6458333333333	1.32580000002889\\
36.6666666666667	1.32580000002856\\
36.6875	1.32580000002823\\
36.7083333333333	1.32580000002791\\
36.7291666666667	1.32580000002759\\
36.75	1.32580000002727\\
36.7708333333333	1.32580000002696\\
36.7916666666667	1.32580000002665\\
36.8125	1.32580000002634\\
36.8333333333333	1.32580000002604\\
36.8541666666667	1.32580000002574\\
36.875	1.32580000002545\\
36.8958333333333	1.32580000002516\\
36.9166666666667	1.32580000002487\\
36.9375	1.32580000002458\\
36.9583333333333	1.3258000000243\\
36.9791666666667	1.32580000002402\\
37	1.32580000002375\\
37.0208333333333	1.32580000002348\\
37.0416666666667	1.32580000002321\\
37.0625	1.32580000002294\\
37.0833333333333	1.32580000002268\\
37.1041666666667	1.32580000002242\\
37.125	1.32580000002216\\
37.1458333333333	1.32580000002191\\
37.1666666666667	1.32580000002165\\
37.1875	1.32580000002141\\
37.2083333333333	1.32580000002116\\
37.2291666666667	1.32580000002092\\
37.25	1.32580000002068\\
37.2708333333333	1.32580000002044\\
37.2916666666667	1.32580000002021\\
37.3125	1.32580000001998\\
37.3333333333333	1.32580000001975\\
37.3541666666667	1.32580000001952\\
37.375	1.3258000000193\\
37.3958333333333	1.32580000001908\\
37.4166666666667	1.32580000001886\\
37.4375	1.32580000001864\\
37.4583333333333	1.32580000001843\\
37.4791666666667	1.32580000001822\\
37.5	1.32580000001801\\
37.5208333333333	1.3258000000178\\
37.5416666666667	1.3258000000176\\
37.5625	1.3258000000174\\
37.5833333333333	1.3258000000172\\
37.6041666666667	1.325800000017\\
37.625	1.3258000000168\\
37.6458333333333	1.32580000001661\\
37.6666666666667	1.32580000001642\\
37.6875	1.32580000001624\\
37.7083333333333	1.32580000001605\\
37.7291666666667	1.32580000001587\\
37.75	1.32580000001568\\
37.7708333333333	1.3258000000155\\
37.7916666666667	1.32580000001532\\
37.8125	1.32580000001515\\
37.8333333333333	1.32580000001498\\
37.8541666666667	1.32580000001481\\
37.875	1.32580000001464\\
37.8958333333333	1.32580000001447\\
37.9166666666667	1.3258000000143\\
37.9375	1.32580000001414\\
37.9583333333333	1.32580000001397\\
37.9791666666667	1.32580000001381\\
38	1.32580000001366\\
38.0208333333333	1.3258000000135\\
38.0416666666667	1.32580000001335\\
38.0625	1.32580000001319\\
38.0833333333333	1.32580000001304\\
38.1041666666667	1.32580000001289\\
38.125	1.32580000001274\\
38.1458333333333	1.3258000000126\\
38.1666666666667	1.32580000001245\\
38.1875	1.32580000001231\\
38.2083333333333	1.32580000001217\\
38.2291666666667	1.32580000001203\\
38.25	1.32580000001189\\
38.2708333333333	1.32580000001176\\
38.2916666666667	1.32580000001162\\
38.3125	1.32580000001149\\
38.3333333333333	1.32580000001136\\
38.3541666666667	1.32580000001123\\
38.375	1.3258000000111\\
38.3958333333333	1.32580000001097\\
38.4166666666667	1.32580000001085\\
38.4375	1.32580000001072\\
38.4583333333333	1.3258000000106\\
38.4791666666667	1.32580000001048\\
38.5	1.32580000001036\\
38.5208333333333	1.32580000001024\\
38.5416666666667	1.32580000001012\\
38.5625	1.32580000001001\\
38.5833333333333	1.32580000000989\\
38.6041666666667	1.32580000000978\\
38.625	1.32580000000966\\
38.6458333333333	1.32580000000955\\
38.6666666666667	1.32580000000945\\
38.6875	1.32580000000934\\
38.7083333333333	1.32580000000923\\
38.7291666666667	1.32580000000913\\
38.75	1.32580000000902\\
38.7708333333333	1.32580000000892\\
38.7916666666667	1.32580000000881\\
38.8125	1.32580000000871\\
38.8333333333333	1.32580000000861\\
38.8541666666667	1.32580000000852\\
38.875	1.32580000000842\\
38.8958333333333	1.32580000000832\\
38.9166666666667	1.32580000000823\\
38.9375	1.32580000000813\\
38.9583333333333	1.32580000000804\\
38.9791666666667	1.32580000000795\\
39	1.32580000000786\\
39.0208333333333	1.32580000000777\\
39.0416666666667	1.32580000000768\\
39.0625	1.32580000000759\\
39.0833333333333	1.3258000000075\\
39.1041666666667	1.32580000000742\\
39.125	1.32580000000733\\
39.1458333333333	1.32580000000725\\
39.1666666666667	1.32580000000716\\
39.1875	1.32580000000708\\
39.2083333333333	1.325800000007\\
39.2291666666667	1.32580000000692\\
39.25	1.32580000000684\\
39.2708333333333	1.32580000000676\\
39.2916666666667	1.32580000000668\\
39.3125	1.32580000000661\\
39.3333333333333	1.32580000000653\\
39.3541666666667	1.32580000000646\\
39.375	1.32580000000639\\
39.3958333333333	1.32580000000631\\
39.4166666666667	1.32580000000624\\
39.4375	1.32580000000617\\
39.4583333333333	1.3258000000061\\
39.4791666666667	1.32580000000603\\
39.5	1.32580000000596\\
39.5208333333333	1.32580000000589\\
39.5416666666667	1.32580000000582\\
39.5625	1.32580000000576\\
39.5833333333333	1.32580000000569\\
39.6041666666667	1.32580000000562\\
39.625	1.32580000000556\\
39.6458333333333	1.3258000000055\\
39.6666666666667	1.32580000000543\\
39.6875	1.32580000000537\\
39.7083333333333	1.32580000000531\\
39.7291666666667	1.32580000000525\\
39.75	1.32580000000519\\
39.7708333333333	1.32580000000513\\
39.7916666666667	1.32580000000507\\
39.8125	1.32580000000501\\
39.8333333333333	1.32580000000496\\
39.8541666666667	1.3258000000049\\
39.875	1.32580000000484\\
39.8958333333333	1.32580000000479\\
39.9166666666667	1.32580000000473\\
39.9375	1.32580000000468\\
39.9583333333333	1.32580000000462\\
39.9791666666667	1.32580000000457\\
40	1.32580000000452\\
40.0208333333333	1.32580000000447\\
40.0416666666667	1.32580000000442\\
40.0625	1.32580000000437\\
40.0833333333333	1.32580000000432\\
40.1041666666667	1.32580000000427\\
40.125	1.32580000000422\\
40.1458333333333	1.32580000000417\\
40.1666666666667	1.32580000000412\\
40.1875	1.32580000000408\\
40.2083333333333	1.32580000000403\\
40.2291666666667	1.32580000000398\\
40.25	1.32580000000394\\
40.2708333333333	1.32580000000389\\
40.2916666666667	1.32580000000385\\
40.3125	1.3258000000038\\
40.3333333333333	1.32580000000376\\
40.3541666666667	1.32580000000372\\
40.375	1.32580000000367\\
40.3958333333333	1.32580000000363\\
40.4166666666667	1.32580000000359\\
40.4375	1.32580000000355\\
40.4583333333333	1.32580000000351\\
40.4791666666667	1.32580000000347\\
40.5	1.32580000000343\\
40.5208333333333	1.32580000000339\\
40.5416666666667	1.32580000000335\\
40.5625	1.32580000000331\\
40.5833333333333	1.32580000000328\\
40.6041666666667	1.32580000000324\\
40.625	1.3258000000032\\
40.6458333333333	1.32580000000316\\
40.6666666666667	1.32580000000313\\
40.6875	1.32580000000309\\
40.7083333333333	1.32580000000306\\
40.7291666666667	1.32580000000302\\
40.75	1.32580000000299\\
40.7708333333333	1.32580000000295\\
40.7916666666667	1.32580000000292\\
40.8125	1.32580000000288\\
40.8333333333333	1.32580000000285\\
40.8541666666667	1.32580000000282\\
40.875	1.32580000000279\\
40.8958333333333	1.32580000000276\\
40.9166666666667	1.32580000000273\\
40.9375	1.32580000000269\\
40.9583333333333	1.32580000000266\\
40.9791666666667	1.32580000000263\\
41	1.3258000000026\\
41.0208333333333	1.32580000000257\\
41.0416666666667	1.32580000000254\\
41.0625	1.32580000000251\\
41.0833333333333	1.32580000000249\\
41.1041666666667	1.32580000000246\\
41.125	1.32580000000243\\
41.1458333333333	1.3258000000024\\
41.1666666666667	1.32580000000237\\
41.1875	1.32580000000235\\
41.2083333333333	1.32580000000232\\
41.2291666666667	1.32580000000229\\
41.25	1.32580000000227\\
41.2708333333333	1.32580000000224\\
41.2916666666667	1.32580000000221\\
41.3125	1.32580000000219\\
41.3333333333333	1.32580000000216\\
41.3541666666667	1.32580000000214\\
41.375	1.32580000000212\\
41.3958333333333	1.32580000000209\\
41.4166666666667	1.32580000000207\\
41.4375	1.32580000000204\\
41.4583333333333	1.32580000000202\\
41.4791666666667	1.325800000002\\
41.5	1.32580000000197\\
41.5208333333333	1.32580000000195\\
41.5416666666667	1.32580000000193\\
41.5625	1.32580000000191\\
41.5833333333333	1.32580000000189\\
41.6041666666667	1.32580000000186\\
41.625	1.32580000000184\\
41.6458333333333	1.32580000000182\\
41.6666666666667	1.3258000000018\\
41.6875	1.32580000000178\\
41.7083333333333	1.32580000000176\\
41.7291666666667	1.32580000000174\\
41.75	1.32580000000172\\
41.7708333333333	1.3258000000017\\
41.7916666666667	1.32580000000168\\
41.8125	1.32580000000166\\
41.8333333333333	1.32580000000164\\
41.8541666666667	1.32580000000163\\
41.875	1.32580000000161\\
41.8958333333333	1.32580000000159\\
41.9166666666667	1.32580000000157\\
41.9375	1.32580000000155\\
41.9583333333333	1.32580000000153\\
41.9791666666667	1.32580000000152\\
42	1.3258000000015\\
42.0208333333333	1.32580000000148\\
42.0416666666667	1.32580000000147\\
42.0625	1.32580000000145\\
42.0833333333333	1.32580000000143\\
42.1041666666667	1.32580000000142\\
42.125	1.3258000000014\\
42.1458333333333	1.32580000000138\\
42.1666666666667	1.32580000000137\\
42.1875	1.32580000000135\\
42.2083333333333	1.32580000000134\\
42.2291666666667	1.32580000000132\\
42.25	1.32580000000131\\
42.2708333333333	1.32580000000129\\
42.2916666666667	1.32580000000128\\
42.3125	1.32580000000126\\
42.3333333333333	1.32580000000125\\
42.3541666666667	1.32580000000123\\
42.375	1.32580000000122\\
42.3958333333333	1.32580000000121\\
42.4166666666667	1.32580000000119\\
42.4375	1.32580000000118\\
42.4583333333333	1.32580000000116\\
42.4791666666667	1.32580000000115\\
42.5	1.32580000000114\\
42.5208333333333	1.32580000000113\\
42.5416666666667	1.32580000000111\\
42.5625	1.3258000000011\\
42.5833333333333	1.32580000000109\\
42.6041666666667	1.32580000000107\\
42.625	1.32580000000106\\
42.6458333333333	1.32580000000105\\
42.6666666666667	1.32580000000104\\
42.6875	1.32580000000103\\
42.7083333333333	1.32580000000102\\
42.7291666666667	1.32580000000101\\
42.75	1.32580000000099\\
42.7708333333333	1.32580000000098\\
42.7916666666667	1.32580000000097\\
42.8125	1.32580000000096\\
42.8333333333333	1.32580000000095\\
42.8541666666667	1.32580000000094\\
42.875	1.32580000000093\\
42.8958333333333	1.32580000000092\\
42.9166666666667	1.32580000000091\\
42.9375	1.32580000000089\\
42.9583333333333	1.32580000000088\\
42.9791666666667	1.32580000000087\\
43	1.32580000000086\\
43.0208333333333	1.32580000000086\\
43.0416666666667	1.32580000000085\\
43.0625	1.32580000000084\\
43.0833333333333	1.32580000000083\\
43.1041666666667	1.32580000000082\\
43.125	1.32580000000081\\
43.1458333333333	1.3258000000008\\
43.1666666666667	1.32580000000079\\
43.1875	1.32580000000078\\
43.2083333333333	1.32580000000077\\
43.2291666666667	1.32580000000076\\
43.25	1.32580000000075\\
43.2708333333333	1.32580000000075\\
43.2916666666667	1.32580000000074\\
43.3125	1.32580000000073\\
43.3333333333333	1.32580000000072\\
43.3541666666667	1.32580000000071\\
43.375	1.32580000000071\\
43.3958333333333	1.3258000000007\\
43.4166666666667	1.32580000000069\\
43.4375	1.32580000000068\\
43.4583333333333	1.32580000000067\\
43.4791666666667	1.32580000000066\\
43.5	1.32580000000066\\
43.5208333333333	1.32580000000065\\
43.5416666666667	1.32580000000064\\
43.5625	1.32580000000064\\
43.5833333333333	1.32580000000063\\
43.6041666666667	1.32580000000062\\
43.625	1.32580000000061\\
43.6458333333333	1.32580000000061\\
43.6666666666667	1.3258000000006\\
43.6875	1.32580000000059\\
43.7083333333333	1.32580000000059\\
43.7291666666667	1.32580000000058\\
43.75	1.32580000000057\\
43.7708333333333	1.32580000000057\\
43.7916666666667	1.32580000000056\\
43.8125	1.32580000000055\\
43.8333333333333	1.32580000000055\\
43.8541666666667	1.32580000000054\\
43.875	1.32580000000054\\
43.8958333333333	1.32580000000053\\
43.9166666666667	1.32580000000052\\
43.9375	1.32580000000052\\
43.9583333333333	1.32580000000051\\
43.9791666666667	1.32580000000051\\
44	1.3258000000005\\
44.0208333333333	1.3258000000005\\
44.0416666666667	1.32580000000049\\
44.0625	1.32580000000049\\
44.0833333333333	1.32580000000048\\
44.1041666666667	1.32580000000047\\
44.125	1.32580000000047\\
44.1458333333333	1.32580000000046\\
44.1666666666667	1.32580000000046\\
44.1875	1.32580000000045\\
44.2083333333333	1.32580000000045\\
44.2291666666667	1.32580000000044\\
44.25	1.32580000000044\\
44.2708333333333	1.32580000000043\\
44.2916666666667	1.32580000000043\\
44.3125	1.32580000000042\\
44.3333333333333	1.32580000000042\\
44.3541666666667	1.32580000000041\\
44.375	1.32580000000041\\
44.3958333333333	1.32580000000041\\
44.4166666666667	1.3258000000004\\
44.4375	1.32580000000039\\
44.4583333333333	1.32580000000039\\
44.4791666666667	1.32580000000039\\
44.5	1.32580000000038\\
44.5208333333333	1.32580000000038\\
44.5416666666667	1.32580000000037\\
44.5625	1.32580000000037\\
44.5833333333333	1.32580000000037\\
44.6041666666667	1.32580000000036\\
44.625	1.32580000000036\\
44.6458333333333	1.32580000000035\\
44.6666666666667	1.32580000000035\\
44.6875	1.32580000000035\\
44.7083333333333	1.32580000000034\\
44.7291666666667	1.32580000000034\\
44.75	1.32580000000033\\
44.7708333333333	1.32580000000033\\
44.7916666666667	1.32580000000032\\
44.8125	1.32580000000032\\
44.8333333333333	1.32580000000032\\
44.8541666666667	1.32580000000032\\
44.875	1.32580000000031\\
44.8958333333333	1.32580000000031\\
44.9166666666667	1.3258000000003\\
44.9375	1.3258000000003\\
44.9583333333333	1.3258000000003\\
44.9791666666667	1.32580000000029\\
45	1.32580000000029\\
45.0208333333333	1.32580000000029\\
45.0416666666667	1.32580000000029\\
45.0625	1.32580000000028\\
45.0833333333333	1.32580000000028\\
45.1041666666667	1.32580000000027\\
45.125	1.32580000000027\\
45.1458333333333	1.32580000000027\\
45.1666666666667	1.32580000000027\\
45.1875	1.32580000000026\\
45.2083333333333	1.32580000000026\\
45.2291666666667	1.32580000000026\\
45.25	1.32580000000025\\
45.2708333333333	1.32580000000025\\
45.2916666666667	1.32580000000025\\
45.3125	1.32580000000025\\
45.3333333333333	1.32580000000024\\
45.3541666666667	1.32580000000024\\
45.375	1.32580000000024\\
45.3958333333333	1.32580000000024\\
45.4166666666667	1.32580000000023\\
45.4375	1.32580000000023\\
45.4583333333333	1.32580000000023\\
45.4791666666667	1.32580000000022\\
45.5	1.32580000000022\\
45.5208333333333	1.32580000000022\\
45.5416666666667	1.32580000000022\\
45.5625	1.32580000000022\\
45.5833333333333	1.32580000000021\\
45.6041666666667	1.32580000000021\\
45.625	1.32580000000021\\
45.6458333333333	1.32580000000021\\
45.6666666666667	1.3258000000002\\
45.6875	1.3258000000002\\
45.7083333333333	1.3258000000002\\
45.7291666666667	1.3258000000002\\
45.75	1.3258000000002\\
45.7708333333333	1.32580000000019\\
45.7916666666667	1.32580000000019\\
45.8125	1.32580000000019\\
45.8333333333333	1.32580000000019\\
45.8541666666667	1.32580000000018\\
45.875	1.32580000000018\\
45.8958333333333	1.32580000000018\\
45.9166666666667	1.32580000000018\\
45.9375	1.32580000000018\\
45.9583333333333	1.32580000000017\\
45.9791666666667	1.32580000000017\\
46	1.32580000000017\\
46.0208333333333	1.32580000000017\\
46.0416666666667	1.32580000000017\\
46.0625	1.32580000000017\\
46.0833333333333	1.32580000000016\\
46.1041666666667	1.32580000000016\\
46.125	1.32580000000016\\
46.1458333333333	1.32580000000016\\
46.1666666666667	1.32580000000016\\
46.1875	1.32580000000016\\
46.2083333333333	1.32580000000015\\
46.2291666666667	1.32580000000015\\
46.25	1.32580000000015\\
46.2708333333333	1.32580000000015\\
46.2916666666667	1.32580000000015\\
46.3125	1.32580000000014\\
46.3333333333333	1.32580000000014\\
46.3541666666667	1.32580000000014\\
46.375	1.32580000000014\\
46.3958333333333	1.32580000000014\\
46.4166666666667	1.32580000000014\\
46.4375	1.32580000000014\\
46.4583333333333	1.32580000000013\\
46.4791666666667	1.32580000000013\\
46.5	1.32580000000013\\
46.5208333333333	1.32580000000013\\
46.5416666666667	1.32580000000013\\
46.5625	1.32580000000013\\
46.5833333333333	1.32580000000013\\
46.6041666666667	1.32580000000012\\
46.625	1.32580000000012\\
46.6458333333333	1.32580000000012\\
46.6666666666667	1.32580000000012\\
46.6875	1.32580000000012\\
46.7083333333333	1.32580000000012\\
46.7291666666667	1.32580000000012\\
46.75	1.32580000000012\\
46.7708333333333	1.32580000000011\\
46.7916666666667	1.32580000000011\\
46.8125	1.32580000000011\\
46.8333333333333	1.32580000000011\\
46.8541666666667	1.32580000000011\\
46.875	1.32580000000011\\
46.8958333333333	1.32580000000011\\
46.9166666666667	1.32580000000011\\
46.9375	1.3258000000001\\
46.9583333333333	1.3258000000001\\
46.9791666666667	1.3258000000001\\
47	1.3258000000001\\
47.0208333333333	1.3258000000001\\
47.0416666666667	1.3258000000001\\
47.0625	1.3258000000001\\
47.0833333333333	1.3258000000001\\
47.1041666666667	1.3258000000001\\
47.125	1.32580000000009\\
47.1458333333333	1.32580000000009\\
47.1666666666667	1.32580000000009\\
47.1875	1.32580000000009\\
47.2083333333333	1.32580000000009\\
47.2291666666667	1.32580000000009\\
47.25	1.32580000000009\\
47.2708333333333	1.32580000000009\\
47.2916666666667	1.32580000000009\\
47.3125	1.32580000000009\\
47.3333333333333	1.32580000000009\\
47.3541666666667	1.32580000000009\\
47.375	1.32580000000009\\
47.3958333333333	1.32580000000008\\
47.4166666666667	1.32580000000008\\
47.4375	1.32580000000008\\
47.4583333333333	1.32580000000008\\
47.4791666666667	1.32580000000008\\
47.5	1.32580000000008\\
47.5208333333333	1.32580000000008\\
47.5416666666667	1.32580000000008\\
47.5625	1.32580000000008\\
47.5833333333333	1.32580000000008\\
47.6041666666667	1.32580000000007\\
47.625	1.32580000000007\\
47.6458333333333	1.32580000000007\\
47.6666666666667	1.32580000000007\\
47.6875	1.32580000000007\\
47.7083333333333	1.32580000000007\\
47.7291666666667	1.32580000000007\\
47.75	1.32580000000007\\
47.7708333333333	1.32580000000007\\
47.7916666666667	1.32580000000007\\
47.8125	1.32580000000007\\
47.8333333333333	1.32580000000007\\
47.8541666666667	1.32580000000007\\
47.875	1.32580000000007\\
47.8958333333333	1.32580000000007\\
47.9166666666667	1.32580000000006\\
47.9375	1.32580000000006\\
47.9583333333333	1.32580000000006\\
47.9791666666667	1.32580000000006\\
48	1.32580000000006\\
48.0208333333333	1.32580000000006\\
48.0416666666667	1.32580000000006\\
48.0625	1.32580000000006\\
48.0833333333333	1.32580000000006\\
48.1041666666667	1.32580000000006\\
48.125	1.32580000000006\\
48.1458333333333	1.32580000000006\\
48.1666666666667	1.32580000000006\\
48.1875	1.32580000000006\\
48.2083333333333	1.32580000000006\\
48.2291666666667	1.32580000000006\\
48.25	1.32580000000006\\
48.2708333333333	1.32580000000005\\
48.2916666666667	1.32580000000005\\
48.3125	1.32580000000005\\
48.3333333333333	1.32580000000005\\
48.3541666666667	1.32580000000005\\
48.375	1.32580000000005\\
48.3958333333333	1.32580000000005\\
48.4166666666667	1.32580000000005\\
48.4375	1.32580000000005\\
48.4583333333333	1.32580000000005\\
48.4791666666667	1.32580000000005\\
48.5	1.32580000000005\\
48.5208333333333	1.32580000000005\\
48.5416666666667	1.32580000000005\\
48.5625	1.32580000000005\\
48.5833333333333	1.32580000000005\\
48.6041666666667	1.32580000000005\\
48.625	1.32580000000005\\
48.6458333333333	1.32580000000005\\
48.6666666666667	1.32580000000005\\
48.6875	1.32580000000005\\
48.7083333333333	1.32580000000005\\
48.7291666666667	1.32580000000005\\
48.75	1.32580000000004\\
48.7708333333333	1.32580000000004\\
48.7916666666667	1.32580000000004\\
48.8125	1.32580000000004\\
48.8333333333333	1.32580000000004\\
48.8541666666667	1.32580000000004\\
48.875	1.32580000000004\\
48.8958333333333	1.32580000000004\\
48.9166666666667	1.32580000000004\\
48.9375	1.32580000000004\\
48.9583333333333	1.32580000000004\\
48.9791666666667	1.32580000000004\\
49	1.32580000000004\\
49.0208333333333	1.32580000000004\\
49.0416666666667	1.32580000000004\\
49.0625	1.32580000000004\\
49.0833333333333	1.32580000000004\\
49.1041666666667	1.32580000000004\\
49.125	1.32580000000004\\
49.1458333333333	1.32580000000004\\
49.1666666666667	1.32580000000004\\
49.1875	1.32580000000004\\
49.2083333333333	1.32580000000004\\
49.2291666666667	1.32580000000004\\
49.25	1.32580000000004\\
49.2708333333333	1.32580000000003\\
49.2916666666667	1.32580000000003\\
49.3125	1.32580000000003\\
49.3333333333333	1.32580000000003\\
49.3541666666667	1.32580000000003\\
49.375	1.32580000000003\\
49.3958333333333	1.32580000000003\\
49.4166666666667	1.32580000000003\\
49.4375	1.32580000000003\\
49.4583333333333	1.32580000000003\\
49.4791666666667	1.32580000000003\\
49.5	1.32580000000003\\
49.5208333333333	1.32580000000003\\
49.5416666666667	1.32580000000003\\
49.5625	1.32580000000003\\
49.5833333333333	1.32580000000003\\
49.6041666666667	1.32580000000003\\
49.625	1.32580000000003\\
49.6458333333333	1.32580000000003\\
49.6666666666667	1.32580000000003\\
49.6875	1.32580000000003\\
49.7083333333333	1.32580000000003\\
49.7291666666667	1.32580000000003\\
49.75	1.32580000000003\\
49.7708333333333	1.32580000000003\\
49.7916666666667	1.32580000000003\\
49.8125	1.32580000000003\\
49.8333333333333	1.32580000000003\\
49.8541666666667	1.32580000000003\\
49.875	1.32580000000003\\
49.8958333333333	1.32580000000003\\
49.9166666666667	1.32580000000003\\
49.9375	1.32580000000002\\
49.9583333333333	1.32580000000002\\
49.9791666666667	1.32580000000002\\
50	1.32580000000002\\
50.0208333333333	1.32580000000002\\
50.0416666666667	1.32580000000002\\
50.0625	1.32580000000002\\
50.0833333333333	1.32580000000002\\
50.1041666666667	1.32580000000002\\
50.125	1.32580000000002\\
50.1458333333333	1.32580000000002\\
50.1666666666667	1.32580000000002\\
50.1875	1.32580000000002\\
50.2083333333333	1.32580000000002\\
50.2291666666667	1.32580000000002\\
50.25	1.32580000000002\\
50.2708333333333	1.32580000000002\\
50.2916666666667	1.32580000000002\\
50.3125	1.32580000000002\\
50.3333333333333	1.32580000000002\\
50.3541666666667	1.32580000000002\\
50.375	1.32580000000002\\
50.3958333333333	1.32580000000002\\
50.4166666666667	1.32580000000002\\
50.4375	1.32580000000002\\
50.4583333333333	1.32580000000002\\
50.4791666666667	1.32580000000002\\
50.5	1.32580000000002\\
50.5208333333333	1.32580000000002\\
50.5416666666667	1.32580000000002\\
50.5625	1.32580000000002\\
50.5833333333333	1.32580000000002\\
50.6041666666667	1.32580000000002\\
50.625	1.32580000000002\\
50.6458333333333	1.32580000000002\\
50.6666666666667	1.32580000000002\\
50.6875	1.32580000000002\\
50.7083333333333	1.32580000000002\\
50.7291666666667	1.32580000000002\\
50.75	1.32580000000002\\
50.7708333333333	1.32580000000002\\
50.7916666666667	1.32580000000002\\
50.8125	1.32580000000002\\
50.8333333333333	1.32580000000002\\
50.8541666666667	1.32580000000002\\
50.875	1.32580000000002\\
50.8958333333333	1.32580000000002\\
50.9166666666667	1.32580000000002\\
50.9375	1.32580000000002\\
50.9583333333333	1.32580000000002\\
50.9791666666667	1.32580000000002\\
51	1.32580000000002\\
51.0208333333333	1.32580000000002\\
51.0416666666667	1.32580000000002\\
51.0625	1.32580000000002\\
51.0833333333333	1.32580000000002\\
51.1041666666667	1.32580000000002\\
51.125	1.32580000000002\\
51.1458333333333	1.32580000000002\\
51.1666666666667	1.32580000000002\\
51.1875	1.32580000000002\\
51.2083333333333	1.32580000000002\\
51.2291666666667	1.32580000000002\\
51.25	1.32580000000002\\
51.2708333333333	1.32580000000002\\
51.2916666666667	1.32580000000002\\
51.3125	1.32580000000002\\
51.3333333333333	1.32580000000002\\
51.3541666666667	1.32580000000002\\
51.375	1.32580000000002\\
51.3958333333333	1.32580000000002\\
51.4166666666667	1.32580000000002\\
51.4375	1.32580000000002\\
51.4583333333333	1.32580000000002\\
51.4791666666667	1.32580000000002\\
51.5	1.32580000000002\\
51.5208333333333	1.32580000000002\\
51.5416666666667	1.32580000000002\\
51.5625	1.32580000000002\\
51.5833333333333	1.32580000000002\\
51.6041666666667	1.32580000000001\\
51.625	1.32580000000001\\
51.6458333333333	1.32580000000001\\
51.6666666666667	1.32580000000001\\
51.6875	1.32580000000001\\
51.7083333333333	1.32580000000001\\
51.7291666666667	1.32580000000001\\
51.75	1.32580000000001\\
51.7708333333333	1.32580000000001\\
51.7916666666667	1.32580000000001\\
51.8125	1.32580000000001\\
51.8333333333333	1.32580000000001\\
51.8541666666667	1.32580000000001\\
51.875	1.32580000000001\\
51.8958333333333	1.32580000000001\\
51.9166666666667	1.32580000000001\\
51.9375	1.32580000000001\\
51.9583333333333	1.32580000000001\\
51.9791666666667	1.32580000000001\\
52	1.32580000000001\\
52.0208333333333	1.32580000000001\\
52.0416666666667	1.32580000000001\\
52.0625	1.32580000000001\\
52.0833333333333	1.32580000000001\\
52.1041666666667	1.32580000000001\\
52.125	1.32580000000001\\
52.1458333333333	1.32580000000001\\
52.1666666666667	1.32580000000001\\
52.1875	1.32580000000001\\
52.2083333333333	1.32580000000001\\
52.2291666666667	1.32580000000001\\
52.25	1.32580000000001\\
52.2708333333333	1.32580000000001\\
52.2916666666667	1.32580000000001\\
52.3125	1.32580000000001\\
52.3333333333333	1.32580000000001\\
52.3541666666667	1.32580000000001\\
52.375	1.32580000000001\\
52.3958333333333	1.32580000000001\\
52.4166666666667	1.32580000000001\\
52.4375	1.32580000000001\\
52.4583333333333	1.32580000000001\\
52.4791666666667	1.32580000000001\\
52.5	1.32580000000001\\
52.5208333333333	1.32580000000001\\
52.5416666666667	1.32580000000001\\
52.5625	1.32580000000001\\
52.5833333333333	1.32580000000001\\
52.6041666666667	1.32580000000001\\
52.625	1.32580000000001\\
52.6458333333333	1.32580000000001\\
52.6666666666667	1.32580000000001\\
52.6875	1.32580000000001\\
52.7083333333333	1.32580000000001\\
52.7291666666667	1.32580000000001\\
52.75	1.32580000000001\\
52.7708333333333	1.32580000000001\\
52.7916666666667	1.32580000000001\\
52.8125	1.32580000000001\\
52.8333333333333	1.32580000000001\\
52.8541666666667	1.32580000000001\\
52.875	1.32580000000001\\
52.8958333333333	1.32580000000001\\
52.9166666666667	1.32580000000001\\
52.9375	1.32580000000001\\
52.9583333333333	1.32580000000001\\
52.9791666666667	1.32580000000001\\
53	1.32580000000001\\
53.0208333333333	1.32580000000001\\
53.0416666666667	1.32580000000001\\
53.0625	1.32580000000001\\
53.0833333333333	1.32580000000001\\
53.1041666666667	1.32580000000001\\
53.125	1.32580000000001\\
53.1458333333333	1.32580000000001\\
53.1666666666667	1.32580000000001\\
53.1875	1.32580000000001\\
53.2083333333333	1.32580000000001\\
53.2291666666667	1.32580000000001\\
53.25	1.32580000000001\\
53.2708333333333	1.32580000000001\\
53.2916666666667	1.32580000000001\\
53.3125	1.32580000000001\\
53.3333333333333	1.32580000000001\\
53.3541666666667	1.32580000000001\\
53.375	1.32580000000001\\
53.3958333333333	1.32580000000001\\
53.4166666666667	1.32580000000001\\
53.4375	1.32580000000001\\
53.4583333333333	1.32580000000001\\
53.4791666666667	1.32580000000001\\
53.5	1.32580000000001\\
53.5208333333333	1.32580000000001\\
53.5416666666667	1.32580000000001\\
53.5625	1.32580000000001\\
53.5833333333333	1.32580000000001\\
53.6041666666667	1.32580000000001\\
53.625	1.32580000000001\\
53.6458333333333	1.32580000000001\\
53.6666666666667	1.32580000000001\\
53.6875	1.32580000000001\\
53.7083333333333	1.32580000000001\\
53.7291666666667	1.32580000000001\\
53.75	1.32580000000001\\
53.7708333333333	1.32580000000001\\
53.7916666666667	1.32580000000001\\
53.8125	1.32580000000001\\
53.8333333333333	1.32580000000001\\
53.8541666666667	1.32580000000001\\
53.875	1.32580000000001\\
53.8958333333333	1.32580000000001\\
53.9166666666667	1.32580000000001\\
53.9375	1.32580000000001\\
53.9583333333333	1.32580000000001\\
53.9791666666667	1.32580000000001\\
54	1.32580000000001\\
54.0208333333333	1.32580000000001\\
54.0416666666667	1.32580000000001\\
54.0625	1.32580000000001\\
54.0833333333333	1.32580000000001\\
54.1041666666667	1.32580000000001\\
54.125	1.32580000000001\\
54.1458333333333	1.32580000000001\\
54.1666666666667	1.32580000000001\\
54.1875	1.32580000000001\\
54.2083333333333	1.32580000000001\\
54.2291666666667	1.32580000000001\\
54.25	1.32580000000001\\
54.2708333333333	1.32580000000001\\
54.2916666666667	1.32580000000001\\
54.3125	1.32580000000001\\
54.3333333333333	1.32580000000001\\
54.3541666666667	1.32580000000001\\
54.375	1.32580000000001\\
54.3958333333333	1.32580000000001\\
54.4166666666667	1.32580000000001\\
54.4375	1.32580000000001\\
54.4583333333333	1.32580000000001\\
54.4791666666667	1.32580000000001\\
54.5	1.32580000000001\\
54.5208333333333	1.32580000000001\\
54.5416666666667	1.32580000000001\\
54.5625	1.32580000000001\\
54.5833333333333	1.32580000000001\\
54.6041666666667	1.32580000000001\\
54.625	1.32580000000001\\
54.6458333333333	1.32580000000001\\
54.6666666666667	1.32580000000001\\
54.6875	1.32580000000001\\
54.7083333333333	1.32580000000001\\
54.7291666666667	1.32580000000001\\
54.75	1.32580000000001\\
54.7708333333333	1.32580000000001\\
54.7916666666667	1.32580000000001\\
54.8125	1.32580000000001\\
54.8333333333333	1.32580000000001\\
54.8541666666667	1.32580000000001\\
54.875	1.32580000000001\\
54.8958333333333	1.32580000000001\\
54.9166666666667	1.32580000000001\\
54.9375	1.32580000000001\\
54.9583333333333	1.32580000000001\\
54.9791666666667	1.32580000000001\\
55	1.32580000000001\\
55.0208333333333	1.32580000000001\\
55.0416666666667	1.32580000000001\\
55.0625	1.32580000000001\\
55.0833333333333	1.32580000000001\\
55.1041666666667	1.32580000000001\\
55.125	1.32580000000001\\
55.1458333333333	1.32580000000001\\
55.1666666666667	1.32580000000001\\
55.1875	1.32580000000001\\
55.2083333333333	1.32580000000001\\
55.2291666666667	1.32580000000001\\
55.25	1.32580000000001\\
55.2708333333333	1.32580000000001\\
55.2916666666667	1.32580000000001\\
55.3125	1.32580000000001\\
55.3333333333333	1.32580000000001\\
55.3541666666667	1.32580000000001\\
55.375	1.32580000000001\\
55.3958333333333	1.32580000000001\\
55.4166666666667	1.32580000000001\\
55.4375	1.32580000000001\\
55.4583333333333	1.32580000000001\\
55.4791666666667	1.32580000000001\\
55.5	1.32580000000001\\
55.5208333333333	1.32580000000001\\
55.5416666666667	1.32580000000001\\
55.5625	1.32580000000001\\
55.5833333333333	1.32580000000001\\
55.6041666666667	1.32580000000001\\
55.625	1.32580000000001\\
55.6458333333333	1.32580000000001\\
55.6666666666667	1.32580000000001\\
55.6875	1.32580000000001\\
55.7083333333333	1.32580000000001\\
55.7291666666667	1.32580000000001\\
55.75	1.32580000000001\\
55.7708333333333	1.32580000000001\\
55.7916666666667	1.32580000000001\\
55.8125	1.32580000000001\\
55.8333333333333	1.32580000000001\\
55.8541666666667	1.32580000000001\\
55.875	1.32580000000001\\
55.8958333333333	1.32580000000001\\
55.9166666666667	1.32580000000001\\
55.9375	1.32580000000001\\
55.9583333333333	1.32580000000001\\
55.9791666666667	1.32580000000001\\
56	1.32580000000001\\
56.0208333333333	1.32580000000001\\
56.0416666666667	1.32580000000001\\
56.0625	1.32580000000001\\
56.0833333333333	1.32580000000001\\
56.1041666666667	1.32580000000001\\
56.125	1.32580000000001\\
56.1458333333333	1.32580000000001\\
56.1666666666667	1.32580000000001\\
56.1875	1.32580000000001\\
56.2083333333333	1.32580000000001\\
56.2291666666667	1.32580000000001\\
56.25	1.32580000000001\\
56.2708333333333	1.32580000000001\\
56.2916666666667	1.32580000000001\\
56.3125	1.32580000000001\\
56.3333333333333	1.32580000000001\\
56.3541666666667	1.32580000000001\\
56.375	1.32580000000001\\
56.3958333333333	1.32580000000001\\
56.4166666666667	1.32580000000001\\
56.4375	1.32580000000001\\
56.4583333333333	1.32580000000001\\
56.4791666666667	1.32580000000001\\
56.5	1.32580000000001\\
56.5208333333333	1.32580000000001\\
56.5416666666667	1.32580000000001\\
56.5625	1.32580000000001\\
56.5833333333333	1.32580000000001\\
56.6041666666667	1.32580000000001\\
56.625	1.32580000000001\\
56.6458333333333	1.32580000000001\\
56.6666666666667	1.32580000000001\\
56.6875	1.32580000000001\\
56.7083333333333	1.32580000000001\\
56.7291666666667	1.32580000000001\\
56.75	1.32580000000001\\
56.7708333333333	1.32580000000001\\
56.7916666666667	1.32580000000001\\
56.8125	1.32580000000001\\
56.8333333333333	1.32580000000001\\
56.8541666666667	1.32580000000001\\
56.875	1.32580000000001\\
56.8958333333333	1.32580000000001\\
56.9166666666667	1.32580000000001\\
56.9375	1.32580000000001\\
56.9583333333333	1.32580000000001\\
56.9791666666667	1.32580000000001\\
57	1.32580000000001\\
57.0208333333333	1.32580000000001\\
57.0416666666667	1.32580000000001\\
57.0625	1.32580000000001\\
57.0833333333333	1.32580000000001\\
57.1041666666667	1.32580000000001\\
57.125	1.32580000000001\\
57.1458333333333	1.32580000000001\\
57.1666666666667	1.32580000000001\\
57.1875	1.32580000000001\\
57.2083333333333	1.32580000000001\\
57.2291666666667	1.32580000000001\\
57.25	1.32580000000001\\
57.2708333333333	1.32580000000001\\
57.2916666666667	1.32580000000001\\
57.3125	1.32580000000001\\
57.3333333333333	1.32580000000001\\
57.3541666666667	1.32580000000001\\
57.375	1.32580000000001\\
57.3958333333333	1.32580000000001\\
57.4166666666667	1.32580000000001\\
57.4375	1.32580000000001\\
57.4583333333333	1.32580000000001\\
57.4791666666667	1.32580000000001\\
57.5	1.32580000000001\\
57.5208333333333	1.32580000000001\\
57.5416666666667	1.32580000000001\\
57.5625	1.32580000000001\\
57.5833333333333	1.32580000000001\\
57.6041666666667	1.32580000000001\\
57.625	1.32580000000001\\
57.6458333333333	1.32580000000001\\
57.6666666666667	1.32580000000001\\
57.6875	1.32580000000001\\
57.7083333333333	1.32580000000001\\
57.7291666666667	1.32580000000001\\
57.75	1.32580000000001\\
57.7708333333333	1.32580000000001\\
57.7916666666667	1.32580000000001\\
57.8125	1.32580000000001\\
57.8333333333333	1.32580000000001\\
57.8541666666667	1.32580000000001\\
57.875	1.32580000000001\\
57.8958333333333	1.32580000000001\\
57.9166666666667	1.32580000000001\\
57.9375	1.32580000000001\\
57.9583333333333	1.32580000000001\\
57.9791666666667	1.32580000000001\\
58	1.32580000000001\\
58.0208333333333	1.32580000000001\\
58.0416666666667	1.32580000000001\\
58.0625	1.32580000000001\\
58.0833333333333	1.32580000000001\\
58.1041666666667	1.32580000000001\\
58.125	1.32580000000001\\
58.1458333333333	1.32580000000001\\
58.1666666666667	1.32580000000001\\
58.1875	1.32580000000001\\
58.2083333333333	1.32580000000001\\
58.2291666666667	1.32580000000001\\
58.25	1.32580000000001\\
58.2708333333333	1.32580000000001\\
58.2916666666667	1.32580000000001\\
58.3125	1.32580000000001\\
58.3333333333333	1.32580000000001\\
58.3541666666667	1.32580000000001\\
58.375	1.32580000000001\\
58.3958333333333	1.32580000000001\\
58.4166666666667	1.32580000000001\\
58.4375	1.32580000000001\\
58.4583333333333	1.32580000000001\\
58.4791666666667	1.32580000000001\\
58.5	1.32580000000001\\
58.5208333333333	1.32580000000001\\
58.5416666666667	1.32580000000001\\
58.5625	1.32580000000001\\
58.5833333333333	1.32580000000001\\
58.6041666666667	1.32580000000001\\
58.625	1.32580000000001\\
58.6458333333333	1.32580000000001\\
58.6666666666667	1.32580000000001\\
58.6875	1.32580000000001\\
58.7083333333333	1.32580000000001\\
58.7291666666667	1.32580000000001\\
58.75	1.32580000000001\\
58.7708333333333	1.32580000000001\\
58.7916666666667	1.32580000000001\\
58.8125	1.32580000000001\\
58.8333333333333	1.32580000000001\\
58.8541666666667	1.32580000000001\\
58.875	1.32580000000001\\
58.8958333333333	1.32580000000001\\
58.9166666666667	1.32580000000001\\
58.9375	1.32580000000001\\
58.9583333333333	1.32580000000001\\
58.9791666666667	1.32580000000001\\
59	1.32580000000001\\
59.0208333333333	1.32580000000001\\
59.0416666666667	1.32580000000001\\
59.0625	1.32580000000001\\
59.0833333333333	1.32580000000001\\
59.1041666666667	1.32580000000001\\
59.125	1.32580000000001\\
59.1458333333333	1.32580000000001\\
59.1666666666667	1.32580000000001\\
59.1875	1.32580000000001\\
59.2083333333333	1.32580000000001\\
59.2291666666667	1.32580000000001\\
59.25	1.32580000000001\\
59.2708333333333	1.32580000000001\\
59.2916666666667	1.32580000000001\\
59.3125	1.32580000000001\\
59.3333333333333	1.32580000000001\\
59.3541666666667	1.32580000000001\\
59.375	1.32580000000001\\
59.3958333333333	1.32580000000001\\
59.4166666666667	1.32580000000001\\
59.4375	1.32580000000001\\
59.4583333333333	1.32580000000001\\
59.4791666666667	1.32580000000001\\
59.5	1.32580000000001\\
59.5208333333333	1.32580000000001\\
59.5416666666667	1.32580000000001\\
59.5625	1.32580000000001\\
59.5833333333333	1.32580000000001\\
59.6041666666667	1.32580000000001\\
59.625	1.32580000000001\\
59.6458333333333	1.32580000000001\\
59.6666666666667	1.32580000000001\\
59.6875	1.32580000000001\\
59.7083333333333	1.32580000000001\\
59.7291666666667	1.32580000000001\\
59.75	1.32580000000001\\
59.7708333333333	1.32580000000001\\
59.7916666666667	1.32580000000001\\
59.8125	1.32580000000001\\
59.8333333333333	1.32580000000001\\
59.8541666666667	1.32580000000001\\
59.875	1.32580000000001\\
59.8958333333333	1.32580000000001\\
59.9166666666667	1.32580000000001\\
59.9375	1.32580000000001\\
59.9583333333333	1.32580000000001\\
59.9791666666667	1.32580000000001\\
60	1.32580000000001\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.50682479338843\\
0.0208333333333333	0.51923350864012\\
0.0416666666666667	0.536154483983335\\
0.0625	0.556664757126625\\
0.0833333333333333	0.579971885698545\\
0.104166666666667	0.60539784414064\\
0.125	0.632364769761044\\
0.145833333333333	0.660382354821203\\
0.166666666666667	0.689036703178185\\
0.1875	0.717980489397358\\
0.208333333333333	0.746924275616531\\
0.229166666666667	0.775628856990918\\
0.25	0.803898520465692\\
0.270833333333333	0.831575114077359\\
0.291666666666667	0.858532835127685\\
0.3125	0.884673655540121\\
0.333333333333333	0.909923311620316\\
0.354166666666667	0.934227793408738\\
0.375	0.957550275932982\\
0.395833333333333	0.979868441027952\\
0.416666666666667	1.00117214407315\\
0.4375	1.02146138506858\\
0.458333333333333	1.04074454799812\\
0.479166666666667	1.05903687646882\\
0.5	1.0763591572176\\
0.520833333333333	1.09273658628917\\
0.541666666666667	1.10819779555254\\
0.5625	1.1227740197739\\
0.583333333333333	1.13649838673557\\
0.604166666666667	1.14940531491269\\
0.625	1.16153000501847\\
0.645833333333333	1.17290801332888\\
0.666666666666667	1.18357489611989\\
0.6875	1.19356591581394\\
0.708333333333333	1.20291580055437\\
0.729166666666667	1.21165854992204\\
0.75	1.21982728039184\\
0.770833333333333	1.22745410490909\\
0.791666666666667	1.23457004165964\\
0.8125	1.24120494772076\\
0.833333333333333	1.24738747382316\\
0.854166666666667	1.25314503693405\\
0.875	1.25850380779483\\
0.895833333333333	1.26348871092114\\
0.916666666666667	1.26812343490222\\
0.9375	1.27243045112705\\
0.958333333333333	1.27643103932008\\
0.979166666666667	1.28014531849349\\
1	1.28359228212033\\
1.02083333333333	1.28678983650516\\
1.04166666666667	1.28975484148018\\
1.0625	1.29250315268697\\
1.08333333333333	1.29504966481914\\
1.10416666666667	1.29740835530176\\
1.125	1.29959232797086\\
1.14583333333333	1.30161385639184\\
1.16666666666667	1.30348442652164\\
1.1875	1.30521477847585\\
1.20833333333333	1.30681494721093\\
1.22916666666667	1.30829430197372\\
1.25	1.30966158440599\\
1.27083333333333	1.31092494522269\\
1.29166666666667	1.31209197940821\\
1.3125	1.313169759897\\
1.33333333333333	1.3141648697233\\
1.35416666666667	1.31508343263988\\
1.375	1.31593114221854\\
1.39583333333333	1.3167132894553\\
1.41666666666667	1.31743478891167\\
1.4375	1.31810020343006\\
1.45833333333333	1.3187137674665\\
1.47916666666667	1.3192794090878\\
1.5	1.31980077068319\\
1.52083333333333	1.32028122844233\\
1.54166666666667	1.32072391065284\\
1.5625	1.321131714871\\
1.58333333333333	1.32150732401932\\
1.60416666666667	1.32185322146404\\
1.625	1.32217170512527\\
1.64583333333333	1.3224649006707\\
1.66666666666667	1.32273477384321\\
1.6875	1.32298314197054\\
1.70833333333333	1.32321168470411\\
1.72916666666667	1.32342195403182\\
1.75	1.32361538360818\\
1.77083333333333	1.32379329744313\\
1.79166666666667	1.323956917989\\
1.8125	1.32410737366337\\
1.83333333333333	1.32424570584332\\
1.85416666666667	1.32437287536523\\
1.875	1.32448976856214\\
1.89583333333333	1.32459720286899\\
1.91666666666667	1.32469593202449\\
1.9375	1.3247866508966\\
1.95833333333333	1.32486999995706\\
1.97916666666667	1.32494656942886\\
2	1.32501690312929\\
2.02083333333333	1.3250815020294\\
2.04166666666667	1.32514082754991\\
2.0625	1.3251953046119\\
2.08333333333333	1.32524532445973\\
2.10416666666667	1.32529124727232\\
2.125	1.32533340457799\\
2.14583333333333	1.325372101487\\
2.16666666666667	1.32540761875488\\
2.1875	1.32544021468903\\
2.20833333333333	1.32547012690992\\
2.22916666666667	1.32549757397751\\
2.25	1.32552275689305\\
2.27083333333333	1.3255458604853\\
2.29166666666667	1.32556705468976\\
2.3125	1.32558649572907\\
2.33333333333333	1.32560432720181\\
2.35416666666667	1.3256206810867\\
2.375	1.32563567866854\\
2.39583333333333	1.32564943139181\\
2.41666666666667	1.32566204164747\\
2.4375	1.32567360349804\\
2.45833333333333	1.32568420334563\\
2.47916666666667	1.3256939205474\\
2.5	1.32570282798235\\
2.52083333333333	1.32571099257337\\
2.54166666666667	1.32571847576782\\
2.5625	1.32572533398002\\
2.58333333333333	1.32573161899854\\
2.60416666666667	1.32573737836096\\
2.625	1.32574265569883\\
2.64583333333333	1.32574749105492\\
2.66666666666667	1.32575192117521\\
2.6875	1.3257559797773\\
2.70833333333333	1.3257596977974\\
2.72916666666667	1.32576310361734\\
2.75	1.32576622327335\\
2.77083333333333	1.32576908064795\\
2.79166666666667	1.3257716976464\\
2.8125	1.32577409435879\\
2.83333333333333	1.32577628920904\\
2.85416666666667	1.32577829909181\\
2.875	1.3257801394983\\
2.89583333333333	1.32578182463178\\
2.91666666666667	1.32578336751373\\
2.9375	1.32578478008135\\
2.95833333333333	1.32578607327705\\
2.97916666666667	1.32578725713072\\
3	1.32578834083514\\
3.02083333333333	1.32578933281537\\
3.04166666666667	1.32579024079229\\
3.0625	1.32579107184105\\
3.08333333333333	1.32579183244465\\
3.10416666666667	1.32579252854312\\
3.125	1.32579316557868\\
3.14583333333333	1.32579374853718\\
3.16666666666667	1.32579428198605\\
3.1875	1.32579477010919\\
3.20833333333333	1.32579521673899\\
3.22916666666667	1.3257956253856\\
3.25	1.32579599926392\\
3.27083333333333	1.32579634131819\\
3.29166666666667	1.32579665424472\\
3.3125	1.32579694051255\\
3.33333333333333	1.32579720238256\\
3.35416666666667	1.32579744192486\\
3.375	1.32579766103482\\
3.39583333333333	1.32579786144772\\
3.41666666666667	1.3257980447522\\
3.4375	1.32579821240258\\
3.45833333333333	1.32579836573015\\
3.47916666666667	1.32579850595351\\
3.5	1.32579863418807\\
3.52083333333333	1.32579875145476\\
3.54166666666667	1.32579885868792\\
3.5625	1.32579895674271\\
3.58333333333333	1.32579904640168\\
3.60416666666667	1.32579912838099\\
3.625	1.32579920333594\\
3.64583333333333	1.32579927186618\\
3.66666666666667	1.32579933452038\\
3.6875	1.32579939180054\\
3.70833333333333	1.32579944416596\\
3.72916666666667	1.32579949203684\\
3.75	1.32579953579759\\
3.77083333333333	1.32579957579988\\
3.79166666666667	1.32579961236541\\
3.8125	1.32579964578845\\
3.83333333333333	1.32579967633817\\
3.85416666666667	1.32579970426076\\
3.875	1.32579972978141\\
3.89583333333333	1.32579975310606\\
3.91666666666667	1.32579977442308\\
3.9375	1.32579979390473\\
3.95833333333333	1.32579981170853\\
3.97916666666667	1.32579982797854\\
4	1.3257998428465\\
4.02083333333333	1.32579985643285\\
4.04166666666667	1.32579986884775\\
4.0625	1.3257998801919\\
4.08333333333333	1.32579989055738\\
4.10416666666667	1.32579990002838\\
4.125	1.32579990868186\\
4.14583333333333	1.3257999165882\\
4.16666666666667	1.32579992381171\\
4.1875	1.32579993041121\\
4.20833333333333	1.32579993644046\\
4.22916666666667	1.32579994194859\\
4.25	1.32579994698054\\
4.27083333333333	1.32579995157734\\
4.29166666666667	1.32579995577654\\
4.3125	1.32579995961244\\
4.33333333333333	1.32579996311638\\
4.35416666666667	1.32579996631703\\
4.375	1.32579996924056\\
4.39583333333333	1.32579997191092\\
4.41666666666667	1.32579997434996\\
4.4375	1.32579997657769\\
4.45833333333333	1.32579997861235\\
4.47916666666667	1.32579998047065\\
4.5	1.32579998216784\\
4.52083333333333	1.32579998371784\\
4.54166666666667	1.3257999851334\\
4.5625	1.32579998642615\\
4.58333333333333	1.32579998760672\\
4.60416666666667	1.32579998868482\\
4.625	1.32579998966933\\
4.64583333333333	1.32579999056835\\
4.66666666666667	1.32579999138928\\
4.6875	1.32579999213891\\
4.70833333333333	1.3257999928234\\
4.72916666666667	1.32579999344841\\
4.75	1.32579999401909\\
4.77083333333333	1.32579999454015\\
4.79166666666667	1.32579999501591\\
4.8125	1.32579999545029\\
4.83333333333333	1.32579999584688\\
4.85416666666667	1.32579999620896\\
4.875	1.32579999653954\\
4.89583333333333	1.32579999684134\\
4.91666666666667	1.32579999711686\\
4.9375	1.3257999973684\\
4.95833333333333	1.32579999759803\\
4.97916666666667	1.32579999780766\\
5	1.32579999799902\\
5.02083333333333	1.32579999817371\\
5.04166666666667	1.32579999833318\\
5.0625	1.32579999847874\\
5.08333333333333	1.32579999861162\\
5.10416666666667	1.32579999873291\\
5.125	1.32579999884362\\
5.14583333333333	1.32579999894467\\
5.16666666666667	1.32579999903691\\
5.1875	1.32579999912109\\
5.20833333333333	1.32579999919793\\
5.22916666666667	1.32579999926807\\
5.25	1.32579999933208\\
5.27083333333333	1.3257999993905\\
5.29166666666667	1.32579999944382\\
5.3125	1.32579999949248\\
5.33333333333333	1.32579999953689\\
5.35416666666667	1.32579999957742\\
5.375	1.32579999961441\\
5.39583333333333	1.32579999964817\\
5.41666666666667	1.32579999967897\\
5.4375	1.32579999970708\\
5.45833333333333	1.32579999973274\\
5.47916666666667	1.32579999975615\\
5.5	1.32579999977751\\
5.52083333333333	1.32579999979701\\
5.54166666666667	1.32579999981479\\
5.5625	1.32579999983103\\
5.58333333333333	1.32579999984584\\
5.60416666666667	1.32579999985935\\
5.625	1.32579999987168\\
5.64583333333333	1.32579999988294\\
5.66666666666667	1.3257999998932\\
5.6875	1.32579999990257\\
5.70833333333333	1.32579999991112\\
5.72916666666667	1.32579999991892\\
5.75	1.32579999992603\\
5.77083333333333	1.32579999993252\\
5.79166666666667	1.32579999993845\\
5.8125	1.32579999994385\\
5.83333333333333	1.32579999994878\\
5.85416666666667	1.32579999995328\\
5.875	1.32579999995738\\
5.89583333333333	1.32579999996113\\
5.91666666666667	1.32579999996454\\
5.9375	1.32579999996766\\
5.95833333333333	1.3257999999705\\
5.97916666666667	1.32579999997309\\
6	1.32579999997546\\
6.02083333333333	1.32579999997762\\
6.04166666666667	1.32579999997959\\
6.0625	1.32579999998138\\
6.08333333333333	1.32579999998302\\
6.10416666666667	1.32579999998451\\
6.125	1.32579999998588\\
6.14583333333333	1.32579999998712\\
6.16666666666667	1.32579999998826\\
6.1875	1.32579999998929\\
6.20833333333333	1.32579999999023\\
6.22916666666667	1.3257999999911\\
6.25	1.32579999999188\\
6.27083333333333	1.3257999999926\\
6.29166666666667	1.32579999999325\\
6.3125	1.32579999999384\\
6.33333333333333	1.32579999999439\\
6.35416666666667	1.32579999999488\\
6.375	1.32579999999533\\
6.39583333333333	1.32579999999575\\
6.41666666666667	1.32579999999612\\
6.4375	1.32579999999647\\
6.45833333333333	1.32579999999678\\
6.47916666666667	1.32579999999706\\
6.5	1.32579999999732\\
6.52083333333333	1.32579999999756\\
6.54166666666667	1.32579999999778\\
6.5625	1.32579999999798\\
6.58333333333333	1.32579999999816\\
6.60416666666667	1.32579999999832\\
6.625	1.32579999999847\\
6.64583333333333	1.32579999999861\\
6.66666666666667	1.32579999999873\\
6.6875	1.32579999999884\\
6.70833333333333	1.32579999999895\\
6.72916666666667	1.32579999999904\\
6.75	1.32579999999913\\
6.77083333333333	1.32579999999921\\
6.79166666666667	1.32579999999928\\
6.8125	1.32579999999934\\
6.83333333333333	1.3257999999994\\
6.85416666666667	1.32579999999946\\
6.875	1.3257999999995\\
6.89583333333333	1.32579999999955\\
6.91666666666667	1.32579999999959\\
6.9375	1.32579999999963\\
6.95833333333333	1.32579999999966\\
6.97916666666667	1.32579999999969\\
7	1.32579999999972\\
7.02083333333333	1.32579999999975\\
7.04166666666667	1.32579999999977\\
7.0625	1.32579999999979\\
7.08333333333333	1.32579999999981\\
7.10416666666667	1.32579999999983\\
7.125	1.32579999999985\\
7.14583333333333	1.32579999999986\\
7.16666666666667	1.32579999999987\\
7.1875	1.32579999999989\\
7.20833333333333	1.3257999999999\\
7.22916666666667	1.32579999999991\\
7.25	1.32579999999992\\
7.27083333333333	1.32579999999992\\
7.29166666666667	1.32579999999993\\
7.3125	1.32579999999994\\
7.33333333333333	1.32579999999995\\
7.35416666666667	1.32579999999995\\
7.375	1.32579999999996\\
7.39583333333333	1.32579999999996\\
7.41666666666667	1.32579999999997\\
7.4375	1.32579999999997\\
7.45833333333333	1.32579999999997\\
7.47916666666667	1.32579999999998\\
7.5	1.32579999999998\\
7.52083333333333	1.32579999999998\\
7.54166666666667	1.32579999999999\\
7.5625	1.32579999999999\\
7.58333333333333	1.32579999999999\\
7.60416666666667	1.32579999999999\\
7.625	1.3258\\
7.64583333333333	1.3258\\
7.66666666666667	1.3258\\
7.6875	1.3258\\
7.70833333333333	1.3258\\
7.72916666666667	1.3258\\
7.75	1.3258\\
7.77083333333333	1.3258\\
7.79166666666667	1.3258\\
7.8125	1.3258\\
7.83333333333333	1.32580000000001\\
7.85416666666667	1.32580000000001\\
7.875	1.32580000000001\\
7.89583333333333	1.32580000000001\\
7.91666666666667	1.32580000000001\\
7.9375	1.32580000000001\\
7.95833333333333	1.32580000000001\\
7.97916666666667	1.32580000000001\\
8	1.32580000000001\\
8.02083333333333	1.32580000000001\\
8.04166666666667	1.32580000000001\\
8.0625	1.32580000000001\\
8.08333333333333	1.32580000000001\\
8.10416666666667	1.32580000000001\\
8.125	1.32580000000001\\
8.14583333333333	1.32580000000001\\
8.16666666666667	1.32580000000001\\
8.1875	1.32580000000001\\
8.20833333333333	1.32580000000001\\
8.22916666666667	1.32580000000001\\
8.25	1.32580000000001\\
8.27083333333333	1.32580000000001\\
8.29166666666667	1.32580000000001\\
8.3125	1.32580000000001\\
8.33333333333333	1.32580000000001\\
8.35416666666667	1.32580000000001\\
8.375	1.32580000000001\\
8.39583333333333	1.32580000000001\\
8.41666666666667	1.32580000000001\\
8.4375	1.32580000000001\\
8.45833333333333	1.32580000000001\\
8.47916666666667	1.32580000000001\\
8.5	1.32580000000001\\
8.52083333333333	1.32580000000001\\
8.54166666666667	1.32580000000001\\
8.5625	1.32580000000001\\
8.58333333333333	1.32580000000001\\
8.60416666666667	1.32580000000001\\
8.625	1.32580000000001\\
8.64583333333333	1.32580000000001\\
8.66666666666667	1.32580000000001\\
8.6875	1.32580000000001\\
8.70833333333333	1.32580000000001\\
8.72916666666667	1.32580000000001\\
8.75	1.32580000000001\\
8.77083333333333	1.32580000000001\\
8.79166666666667	1.32580000000001\\
8.8125	1.32580000000001\\
8.83333333333333	1.32580000000001\\
8.85416666666667	1.32580000000001\\
8.875	1.32580000000001\\
8.89583333333333	1.32580000000001\\
8.91666666666667	1.32580000000001\\
8.9375	1.32580000000001\\
8.95833333333333	1.32580000000001\\
8.97916666666667	1.32580000000001\\
9	1.32580000000001\\
9.02083333333333	1.32580000000001\\
9.04166666666667	1.32580000000001\\
9.0625	1.32580000000001\\
9.08333333333333	1.32580000000001\\
9.10416666666667	1.32580000000001\\
9.125	1.32580000000001\\
9.14583333333333	1.32580000000001\\
9.16666666666667	1.32580000000001\\
9.1875	1.32580000000001\\
9.20833333333333	1.32580000000001\\
9.22916666666667	1.32580000000001\\
9.25	1.32580000000001\\
9.27083333333333	1.32580000000001\\
9.29166666666667	1.32580000000001\\
9.3125	1.32580000000001\\
9.33333333333333	1.32580000000001\\
9.35416666666667	1.32580000000001\\
9.375	1.32580000000001\\
9.39583333333333	1.32580000000001\\
9.41666666666667	1.32580000000001\\
9.4375	1.32580000000001\\
9.45833333333333	1.32580000000001\\
9.47916666666667	1.32580000000001\\
9.5	1.32580000000001\\
9.52083333333333	1.32580000000001\\
9.54166666666667	1.32580000000001\\
9.5625	1.32580000000001\\
9.58333333333333	1.32580000000001\\
9.60416666666667	1.32580000000001\\
9.625	1.32580000000001\\
9.64583333333333	1.32580000000001\\
9.66666666666667	1.32580000000001\\
9.6875	1.32580000000001\\
9.70833333333333	1.32580000000001\\
9.72916666666667	1.32580000000001\\
9.75	1.32580000000001\\
9.77083333333333	1.32580000000001\\
9.79166666666667	1.32580000000001\\
9.8125	1.32580000000001\\
9.83333333333333	1.32580000000001\\
9.85416666666667	1.32580000000001\\
9.875	1.32580000000001\\
9.89583333333333	1.32580000000001\\
9.91666666666667	1.32580000000001\\
9.9375	1.32580000000001\\
9.95833333333333	1.32580000000001\\
9.97916666666667	1.32580000000001\\
10	1.32580000000001\\
10.0208333333333	1.32580000000001\\
10.0416666666667	1.32580000000001\\
10.0625	1.32580000000001\\
10.0833333333333	1.32580000000001\\
10.1041666666667	1.32580000000001\\
10.125	1.32580000000001\\
10.1458333333333	1.32580000000001\\
10.1666666666667	1.32580000000001\\
10.1875	1.32580000000001\\
10.2083333333333	1.32580000000001\\
10.2291666666667	1.32580000000001\\
10.25	1.32580000000001\\
10.2708333333333	1.32580000000001\\
10.2916666666667	1.32580000000001\\
10.3125	1.32580000000001\\
10.3333333333333	1.32580000000001\\
10.3541666666667	1.32580000000001\\
10.375	1.32580000000001\\
10.3958333333333	1.32580000000001\\
10.4166666666667	1.32580000000001\\
10.4375	1.32580000000001\\
10.4583333333333	1.32580000000001\\
10.4791666666667	1.32580000000001\\
10.5	1.32580000000001\\
10.5208333333333	1.32580000000001\\
10.5416666666667	1.32580000000001\\
10.5625	1.32580000000001\\
10.5833333333333	1.32580000000001\\
10.6041666666667	1.32580000000001\\
10.625	1.32580000000001\\
10.6458333333333	1.32580000000001\\
10.6666666666667	1.32580000000001\\
10.6875	1.32580000000001\\
10.7083333333333	1.32580000000001\\
10.7291666666667	1.32580000000001\\
10.75	1.32580000000001\\
10.7708333333333	1.32580000000001\\
10.7916666666667	1.32580000000001\\
10.8125	1.32580000000001\\
10.8333333333333	1.32580000000001\\
10.8541666666667	1.32580000000001\\
10.875	1.32580000000001\\
10.8958333333333	1.32580000000001\\
10.9166666666667	1.32580000000001\\
10.9375	1.32580000000001\\
10.9583333333333	1.32580000000001\\
10.9791666666667	1.32580000000001\\
11	1.32580000000001\\
11.0208333333333	1.32580000000001\\
11.0416666666667	1.32580000000001\\
11.0625	1.32580000000001\\
11.0833333333333	1.32580000000001\\
11.1041666666667	1.32580000000001\\
11.125	1.32580000000001\\
11.1458333333333	1.32580000000001\\
11.1666666666667	1.32580000000001\\
11.1875	1.32580000000001\\
11.2083333333333	1.32580000000001\\
11.2291666666667	1.32580000000001\\
11.25	1.32580000000001\\
11.2708333333333	1.32580000000001\\
11.2916666666667	1.32580000000001\\
11.3125	1.32580000000001\\
11.3333333333333	1.32580000000001\\
11.3541666666667	1.32580000000001\\
11.375	1.32580000000001\\
11.3958333333333	1.32580000000001\\
11.4166666666667	1.32580000000001\\
11.4375	1.32580000000001\\
11.4583333333333	1.32580000000001\\
11.4791666666667	1.32580000000001\\
11.5	1.32580000000001\\
11.5208333333333	1.32580000000001\\
11.5416666666667	1.32580000000001\\
11.5625	1.32580000000001\\
11.5833333333333	1.32580000000001\\
11.6041666666667	1.32580000000001\\
11.625	1.32580000000001\\
11.6458333333333	1.32580000000001\\
11.6666666666667	1.32580000000001\\
11.6875	1.32580000000001\\
11.7083333333333	1.32580000000001\\
11.7291666666667	1.32580000000001\\
11.75	1.32580000000001\\
11.7708333333333	1.32580000000001\\
11.7916666666667	1.32580000000001\\
11.8125	1.32580000000001\\
11.8333333333333	1.32580000000001\\
11.8541666666667	1.32580000000001\\
11.875	1.32580000000001\\
11.8958333333333	1.32580000000001\\
11.9166666666667	1.32580000000001\\
11.9375	1.32580000000001\\
11.9583333333333	1.32580000000001\\
11.9791666666667	1.32580000000001\\
12	1.32580000000001\\
12.0208333333333	1.32580000000001\\
12.0416666666667	1.32580000000001\\
12.0625	1.32580000000001\\
12.0833333333333	1.32580000000001\\
12.1041666666667	1.32580000000001\\
12.125	1.32580000000001\\
12.1458333333333	1.32580000000001\\
12.1666666666667	1.32580000000001\\
12.1875	1.32580000000001\\
12.2083333333333	1.32580000000001\\
12.2291666666667	1.32580000000001\\
12.25	1.32580000000001\\
12.2708333333333	1.32580000000001\\
12.2916666666667	1.32580000000001\\
12.3125	1.32580000000001\\
12.3333333333333	1.32580000000001\\
12.3541666666667	1.32580000000001\\
12.375	1.32580000000001\\
12.3958333333333	1.32580000000001\\
12.4166666666667	1.32580000000001\\
12.4375	1.32580000000001\\
12.4583333333333	1.32580000000001\\
12.4791666666667	1.32580000000001\\
12.5	1.32580000000001\\
12.5208333333333	1.32580000000001\\
12.5416666666667	1.32580000000001\\
12.5625	1.32580000000001\\
12.5833333333333	1.32580000000001\\
12.6041666666667	1.32580000000001\\
12.625	1.32580000000001\\
12.6458333333333	1.32580000000001\\
12.6666666666667	1.32580000000001\\
12.6875	1.32580000000001\\
12.7083333333333	1.32580000000001\\
12.7291666666667	1.32580000000001\\
12.75	1.32580000000001\\
12.7708333333333	1.32580000000001\\
12.7916666666667	1.32580000000001\\
12.8125	1.32580000000001\\
12.8333333333333	1.32580000000001\\
12.8541666666667	1.32580000000001\\
12.875	1.32580000000001\\
12.8958333333333	1.32580000000001\\
12.9166666666667	1.32580000000001\\
12.9375	1.32580000000001\\
12.9583333333333	1.32580000000001\\
12.9791666666667	1.32580000000001\\
13	1.32580000000001\\
13.0208333333333	1.32580000000001\\
13.0416666666667	1.32580000000001\\
13.0625	1.32580000000001\\
13.0833333333333	1.32580000000001\\
13.1041666666667	1.32580000000001\\
13.125	1.32580000000001\\
13.1458333333333	1.32580000000001\\
13.1666666666667	1.32580000000001\\
13.1875	1.32580000000001\\
13.2083333333333	1.32580000000001\\
13.2291666666667	1.32580000000001\\
13.25	1.32580000000001\\
13.2708333333333	1.32580000000001\\
13.2916666666667	1.32580000000001\\
13.3125	1.32580000000001\\
13.3333333333333	1.32580000000001\\
13.3541666666667	1.32580000000001\\
13.375	1.32580000000001\\
13.3958333333333	1.32580000000001\\
13.4166666666667	1.32580000000001\\
13.4375	1.32580000000001\\
13.4583333333333	1.32580000000001\\
13.4791666666667	1.32580000000001\\
13.5	1.32580000000001\\
13.5208333333333	1.32580000000001\\
13.5416666666667	1.32580000000001\\
13.5625	1.32580000000001\\
13.5833333333333	1.32580000000001\\
13.6041666666667	1.32580000000001\\
13.625	1.32580000000001\\
13.6458333333333	1.32580000000001\\
13.6666666666667	1.32580000000001\\
13.6875	1.32580000000001\\
13.7083333333333	1.32580000000001\\
13.7291666666667	1.32580000000001\\
13.75	1.32580000000001\\
13.7708333333333	1.32580000000001\\
13.7916666666667	1.32580000000001\\
13.8125	1.32580000000001\\
13.8333333333333	1.32580000000001\\
13.8541666666667	1.32580000000001\\
13.875	1.32580000000001\\
13.8958333333333	1.32580000000001\\
13.9166666666667	1.32580000000001\\
13.9375	1.32580000000001\\
13.9583333333333	1.32580000000001\\
13.9791666666667	1.32580000000001\\
14	1.32580000000001\\
14.0208333333333	1.32580000000001\\
14.0416666666667	1.32580000000001\\
14.0625	1.32580000000001\\
14.0833333333333	1.32580000000001\\
14.1041666666667	1.32580000000001\\
14.125	1.32580000000001\\
14.1458333333333	1.32580000000001\\
14.1666666666667	1.32580000000001\\
14.1875	1.32580000000001\\
14.2083333333333	1.32580000000001\\
14.2291666666667	1.32580000000001\\
14.25	1.32580000000001\\
14.2708333333333	1.32580000000001\\
14.2916666666667	1.32580000000001\\
14.3125	1.32580000000001\\
14.3333333333333	1.32580000000001\\
14.3541666666667	1.32580000000001\\
14.375	1.32580000000001\\
14.3958333333333	1.32580000000001\\
14.4166666666667	1.32580000000001\\
14.4375	1.32580000000001\\
14.4583333333333	1.32580000000001\\
14.4791666666667	1.32580000000001\\
14.5	1.32580000000001\\
14.5208333333333	1.32580000000001\\
14.5416666666667	1.32580000000001\\
14.5625	1.32580000000001\\
14.5833333333333	1.32580000000001\\
14.6041666666667	1.32580000000001\\
14.625	1.32580000000001\\
14.6458333333333	1.32580000000001\\
14.6666666666667	1.32580000000001\\
14.6875	1.32580000000001\\
14.7083333333333	1.32580000000001\\
14.7291666666667	1.32580000000001\\
14.75	1.32580000000001\\
14.7708333333333	1.32580000000001\\
14.7916666666667	1.32580000000001\\
14.8125	1.32580000000001\\
14.8333333333333	1.32580000000001\\
14.8541666666667	1.32580000000001\\
14.875	1.32580000000001\\
14.8958333333333	1.32580000000001\\
14.9166666666667	1.32580000000001\\
14.9375	1.32580000000001\\
14.9583333333333	1.32580000000001\\
14.9791666666667	1.32580000000001\\
15	1.32580000000001\\
15.0208333333333	1.32580000000001\\
15.0416666666667	1.32580000000001\\
15.0625	1.32580000000001\\
15.0833333333333	1.32580000000001\\
15.1041666666667	1.32580000000001\\
15.125	1.32580000000001\\
15.1458333333333	1.32580000000001\\
15.1666666666667	1.32580000000001\\
15.1875	1.32580000000001\\
15.2083333333333	1.32580000000001\\
15.2291666666667	1.32580000000001\\
15.25	1.32580000000001\\
15.2708333333333	1.32580000000001\\
15.2916666666667	1.32580000000001\\
15.3125	1.32580000000001\\
15.3333333333333	1.32580000000001\\
15.3541666666667	1.32580000000001\\
15.375	1.32580000000001\\
15.3958333333333	1.32580000000001\\
15.4166666666667	1.32580000000001\\
15.4375	1.32580000000001\\
15.4583333333333	1.32580000000001\\
15.4791666666667	1.32580000000001\\
15.5	1.32580000000001\\
15.5208333333333	1.32580000000001\\
15.5416666666667	1.32580000000001\\
15.5625	1.32580000000001\\
15.5833333333333	1.32580000000001\\
15.6041666666667	1.32580000000001\\
15.625	1.32580000000001\\
15.6458333333333	1.32580000000001\\
15.6666666666667	1.32580000000001\\
15.6875	1.32580000000001\\
15.7083333333333	1.32580000000001\\
15.7291666666667	1.32580000000001\\
15.75	1.32580000000001\\
15.7708333333333	1.32580000000001\\
15.7916666666667	1.32580000000001\\
15.8125	1.32580000000001\\
15.8333333333333	1.32580000000001\\
15.8541666666667	1.32580000000001\\
15.875	1.32580000000001\\
15.8958333333333	1.32580000000001\\
15.9166666666667	1.32580000000001\\
15.9375	1.32580000000001\\
15.9583333333333	1.32580000000001\\
15.9791666666667	1.32580000000001\\
16	1.32580000000001\\
16.0208333333333	1.32580000000001\\
16.0416666666667	1.32580000000001\\
16.0625	1.32580000000001\\
16.0833333333333	1.32580000000001\\
16.1041666666667	1.32580000000001\\
16.125	1.32580000000001\\
16.1458333333333	1.32580000000001\\
16.1666666666667	1.32580000000001\\
16.1875	1.32580000000001\\
16.2083333333333	1.32580000000001\\
16.2291666666667	1.32580000000001\\
16.25	1.32580000000001\\
16.2708333333333	1.32580000000001\\
16.2916666666667	1.32580000000001\\
16.3125	1.32580000000001\\
16.3333333333333	1.32580000000001\\
16.3541666666667	1.32580000000001\\
16.375	1.32580000000001\\
16.3958333333333	1.32580000000001\\
16.4166666666667	1.32580000000001\\
16.4375	1.32580000000001\\
16.4583333333333	1.32580000000001\\
16.4791666666667	1.32580000000001\\
16.5	1.32580000000001\\
16.5208333333333	1.32580000000001\\
16.5416666666667	1.32580000000001\\
16.5625	1.32580000000001\\
16.5833333333333	1.32580000000001\\
16.6041666666667	1.32580000000001\\
16.625	1.32580000000001\\
16.6458333333333	1.32580000000001\\
16.6666666666667	1.32580000000001\\
16.6875	1.32580000000001\\
16.7083333333333	1.32580000000001\\
16.7291666666667	1.32580000000001\\
16.75	1.32580000000001\\
16.7708333333333	1.32580000000001\\
16.7916666666667	1.32580000000001\\
16.8125	1.32580000000001\\
16.8333333333333	1.32580000000001\\
16.8541666666667	1.32580000000001\\
16.875	1.32580000000001\\
16.8958333333333	1.32580000000001\\
16.9166666666667	1.32580000000001\\
16.9375	1.32580000000001\\
16.9583333333333	1.32580000000001\\
16.9791666666667	1.32580000000001\\
17	1.32580000000001\\
17.0208333333333	1.32580000000001\\
17.0416666666667	1.32580000000001\\
17.0625	1.32580000000001\\
17.0833333333333	1.32580000000001\\
17.1041666666667	1.32580000000001\\
17.125	1.32580000000001\\
17.1458333333333	1.32580000000001\\
17.1666666666667	1.32580000000001\\
17.1875	1.32580000000001\\
17.2083333333333	1.32580000000001\\
17.2291666666667	1.32580000000001\\
17.25	1.32580000000001\\
17.2708333333333	1.32580000000001\\
17.2916666666667	1.32580000000001\\
17.3125	1.32580000000001\\
17.3333333333333	1.32580000000001\\
17.3541666666667	1.32580000000001\\
17.375	1.32580000000001\\
17.3958333333333	1.32580000000001\\
17.4166666666667	1.32580000000001\\
17.4375	1.32580000000001\\
17.4583333333333	1.32580000000001\\
17.4791666666667	1.32580000000001\\
17.5	1.32580000000001\\
17.5208333333333	1.32580000000001\\
17.5416666666667	1.32580000000001\\
17.5625	1.32580000000001\\
17.5833333333333	1.32580000000001\\
17.6041666666667	1.32580000000001\\
17.625	1.32580000000001\\
17.6458333333333	1.32580000000001\\
17.6666666666667	1.32580000000001\\
17.6875	1.32580000000001\\
17.7083333333333	1.32580000000001\\
17.7291666666667	1.32580000000001\\
17.75	1.32580000000001\\
17.7708333333333	1.32580000000001\\
17.7916666666667	1.32580000000001\\
17.8125	1.32580000000001\\
17.8333333333333	1.32580000000001\\
17.8541666666667	1.32580000000001\\
17.875	1.32580000000001\\
17.8958333333333	1.32580000000001\\
17.9166666666667	1.32580000000001\\
17.9375	1.32580000000001\\
17.9583333333333	1.32580000000001\\
17.9791666666667	1.32580000000001\\
18	1.32580000000001\\
18.0208333333333	1.32580000000001\\
18.0416666666667	1.32580000000001\\
18.0625	1.32580000000001\\
18.0833333333333	1.32580000000001\\
18.1041666666667	1.32580000000001\\
18.125	1.32580000000001\\
18.1458333333333	1.32580000000001\\
18.1666666666667	1.32580000000001\\
18.1875	1.32580000000001\\
18.2083333333333	1.32580000000001\\
18.2291666666667	1.32580000000001\\
18.25	1.32580000000001\\
18.2708333333333	1.32580000000001\\
18.2916666666667	1.32580000000001\\
18.3125	1.32580000000001\\
18.3333333333333	1.32580000000001\\
18.3541666666667	1.32580000000001\\
18.375	1.32580000000001\\
18.3958333333333	1.32580000000001\\
18.4166666666667	1.32580000000001\\
18.4375	1.32580000000001\\
18.4583333333333	1.32580000000001\\
18.4791666666667	1.32580000000001\\
18.5	1.32580000000001\\
18.5208333333333	1.32580000000001\\
18.5416666666667	1.32580000000001\\
18.5625	1.32580000000001\\
18.5833333333333	1.32580000000001\\
18.6041666666667	1.32580000000001\\
18.625	1.32580000000001\\
18.6458333333333	1.32580000000001\\
18.6666666666667	1.32580000000001\\
18.6875	1.32580000000001\\
18.7083333333333	1.32580000000001\\
18.7291666666667	1.32580000000001\\
18.75	1.32580000000001\\
18.7708333333333	1.32580000000001\\
18.7916666666667	1.32580000000001\\
18.8125	1.32580000000001\\
18.8333333333333	1.32580000000001\\
18.8541666666667	1.32580000000001\\
18.875	1.32580000000001\\
18.8958333333333	1.32580000000001\\
18.9166666666667	1.32580000000001\\
18.9375	1.32580000000001\\
18.9583333333333	1.32580000000001\\
18.9791666666667	1.32580000000001\\
19	1.32580000000001\\
19.0208333333333	1.32580000000001\\
19.0416666666667	1.32580000000001\\
19.0625	1.32580000000001\\
19.0833333333333	1.32580000000001\\
19.1041666666667	1.32580000000001\\
19.125	1.32580000000001\\
19.1458333333333	1.32580000000001\\
19.1666666666667	1.32580000000001\\
19.1875	1.32580000000001\\
19.2083333333333	1.32580000000001\\
19.2291666666667	1.32580000000001\\
19.25	1.32580000000001\\
19.2708333333333	1.32580000000001\\
19.2916666666667	1.32580000000001\\
19.3125	1.32580000000001\\
19.3333333333333	1.32580000000001\\
19.3541666666667	1.32580000000001\\
19.375	1.32580000000001\\
19.3958333333333	1.32580000000001\\
19.4166666666667	1.32580000000001\\
19.4375	1.32580000000001\\
19.4583333333333	1.32580000000001\\
19.4791666666667	1.32580000000001\\
19.5	1.32580000000001\\
19.5208333333333	1.32580000000001\\
19.5416666666667	1.32580000000001\\
19.5625	1.32580000000001\\
19.5833333333333	1.32580000000001\\
19.6041666666667	1.32580000000001\\
19.625	1.32580000000001\\
19.6458333333333	1.32580000000001\\
19.6666666666667	1.32580000000001\\
19.6875	1.32580000000001\\
19.7083333333333	1.32580000000001\\
19.7291666666667	1.32580000000001\\
19.75	1.32580000000001\\
19.7708333333333	1.32580000000001\\
19.7916666666667	1.32580000000001\\
19.8125	1.32580000000001\\
19.8333333333333	1.32580000000001\\
19.8541666666667	1.32580000000001\\
19.875	1.32580000000001\\
19.8958333333333	1.32580000000001\\
19.9166666666667	1.32580000000001\\
19.9375	1.32580000000001\\
19.9583333333333	1.32580000000001\\
19.9791666666667	1.32580000000001\\
20	1.32580000000001\\
20.0208333333333	1.32580000000001\\
20.0416666666667	1.32580000000001\\
20.0625	1.32580000000001\\
20.0833333333333	1.32580000000001\\
20.1041666666667	1.32580000000001\\
20.125	1.32580000000001\\
20.1458333333333	1.32580000000001\\
20.1666666666667	1.32580000000001\\
20.1875	1.32580000000001\\
20.2083333333333	1.32580000000001\\
20.2291666666667	1.32580000000001\\
20.25	1.32580000000001\\
20.2708333333333	1.32580000000001\\
20.2916666666667	1.32580000000001\\
20.3125	1.32580000000001\\
20.3333333333333	1.32580000000001\\
20.3541666666667	1.32580000000001\\
20.375	1.32580000000001\\
20.3958333333333	1.32580000000001\\
20.4166666666667	1.32580000000001\\
20.4375	1.32580000000001\\
20.4583333333333	1.32580000000001\\
20.4791666666667	1.32580000000001\\
20.5	1.32580000000001\\
20.5208333333333	1.32580000000001\\
20.5416666666667	1.32580000000001\\
20.5625	1.32580000000001\\
20.5833333333333	1.32580000000001\\
20.6041666666667	1.32580000000001\\
20.625	1.32580000000001\\
20.6458333333333	1.32580000000001\\
20.6666666666667	1.32580000000001\\
20.6875	1.32580000000001\\
20.7083333333333	1.32580000000001\\
20.7291666666667	1.32580000000001\\
20.75	1.32580000000001\\
20.7708333333333	1.32580000000001\\
20.7916666666667	1.32580000000001\\
20.8125	1.32580000000001\\
20.8333333333333	1.32580000000001\\
20.8541666666667	1.32580000000001\\
20.875	1.32580000000001\\
20.8958333333333	1.32580000000001\\
20.9166666666667	1.32580000000001\\
20.9375	1.32580000000001\\
20.9583333333333	1.32580000000001\\
20.9791666666667	1.32580000000001\\
21	1.32580000000001\\
21.0208333333333	1.32580000000001\\
21.0416666666667	1.32580000000001\\
21.0625	1.32580000000001\\
21.0833333333333	1.32580000000001\\
21.1041666666667	1.32580000000001\\
21.125	1.32580000000001\\
21.1458333333333	1.32580000000001\\
21.1666666666667	1.32580000000001\\
21.1875	1.32580000000001\\
21.2083333333333	1.32580000000001\\
21.2291666666667	1.32580000000001\\
21.25	1.32580000000001\\
21.2708333333333	1.32580000000001\\
21.2916666666667	1.32580000000001\\
21.3125	1.32580000000001\\
21.3333333333333	1.32580000000001\\
21.3541666666667	1.32580000000001\\
21.375	1.32580000000001\\
21.3958333333333	1.32580000000001\\
21.4166666666667	1.32580000000001\\
21.4375	1.32580000000001\\
21.4583333333333	1.32580000000001\\
21.4791666666667	1.32580000000001\\
21.5	1.32580000000001\\
21.5208333333333	1.32580000000001\\
21.5416666666667	1.32580000000001\\
21.5625	1.32580000000001\\
21.5833333333333	1.32580000000001\\
21.6041666666667	1.32580000000001\\
21.625	1.32580000000001\\
21.6458333333333	1.32580000000001\\
21.6666666666667	1.32580000000001\\
21.6875	1.32580000000001\\
21.7083333333333	1.32580000000001\\
21.7291666666667	1.32580000000001\\
21.75	1.32580000000001\\
21.7708333333333	1.32580000000001\\
21.7916666666667	1.32580000000001\\
21.8125	1.32580000000001\\
21.8333333333333	1.32580000000001\\
21.8541666666667	1.32580000000001\\
21.875	1.32580000000001\\
21.8958333333333	1.32580000000001\\
21.9166666666667	1.32580000000001\\
21.9375	1.32580000000001\\
21.9583333333333	1.32580000000001\\
21.9791666666667	1.32580000000001\\
22	1.32580000000001\\
22.0208333333333	1.32580000000001\\
22.0416666666667	1.32580000000001\\
22.0625	1.32580000000001\\
22.0833333333333	1.32580000000001\\
22.1041666666667	1.32580000000001\\
22.125	1.32580000000001\\
22.1458333333333	1.32580000000001\\
22.1666666666667	1.32580000000001\\
22.1875	1.32580000000001\\
22.2083333333333	1.32580000000001\\
22.2291666666667	1.32580000000001\\
22.25	1.32580000000001\\
22.2708333333333	1.32580000000001\\
22.2916666666667	1.32580000000001\\
22.3125	1.32580000000001\\
22.3333333333333	1.32580000000001\\
22.3541666666667	1.32580000000001\\
22.375	1.32580000000001\\
22.3958333333333	1.32580000000001\\
22.4166666666667	1.32580000000001\\
22.4375	1.32580000000001\\
22.4583333333333	1.32580000000001\\
22.4791666666667	1.32580000000001\\
22.5	1.32580000000001\\
22.5208333333333	1.32580000000001\\
22.5416666666667	1.32580000000001\\
22.5625	1.32580000000001\\
22.5833333333333	1.32580000000001\\
22.6041666666667	1.32580000000001\\
22.625	1.32580000000001\\
22.6458333333333	1.32580000000001\\
22.6666666666667	1.32580000000001\\
22.6875	1.32580000000001\\
22.7083333333333	1.32580000000001\\
22.7291666666667	1.32580000000001\\
22.75	1.32580000000001\\
22.7708333333333	1.32580000000001\\
22.7916666666667	1.32580000000001\\
22.8125	1.32580000000001\\
22.8333333333333	1.32580000000001\\
22.8541666666667	1.32580000000001\\
22.875	1.32580000000001\\
22.8958333333333	1.32580000000001\\
22.9166666666667	1.32580000000001\\
22.9375	1.32580000000001\\
22.9583333333333	1.32580000000001\\
22.9791666666667	1.32580000000001\\
23	1.32580000000001\\
23.0208333333333	1.32580000000001\\
23.0416666666667	1.32580000000001\\
23.0625	1.32580000000001\\
23.0833333333333	1.32580000000001\\
23.1041666666667	1.32580000000001\\
23.125	1.32580000000001\\
23.1458333333333	1.32580000000001\\
23.1666666666667	1.32580000000001\\
23.1875	1.32580000000001\\
23.2083333333333	1.32580000000001\\
23.2291666666667	1.32580000000001\\
23.25	1.32580000000001\\
23.2708333333333	1.32580000000001\\
23.2916666666667	1.32580000000001\\
23.3125	1.32580000000001\\
23.3333333333333	1.32580000000001\\
23.3541666666667	1.32580000000001\\
23.375	1.32580000000001\\
23.3958333333333	1.32580000000001\\
23.4166666666667	1.32580000000001\\
23.4375	1.32580000000001\\
23.4583333333333	1.32580000000001\\
23.4791666666667	1.32580000000001\\
23.5	1.32580000000001\\
23.5208333333333	1.32580000000001\\
23.5416666666667	1.32580000000001\\
23.5625	1.32580000000001\\
23.5833333333333	1.32580000000001\\
23.6041666666667	1.32580000000001\\
23.625	1.32580000000001\\
23.6458333333333	1.32580000000001\\
23.6666666666667	1.32580000000001\\
23.6875	1.32580000000001\\
23.7083333333333	1.32580000000001\\
23.7291666666667	1.32580000000001\\
23.75	1.32580000000001\\
23.7708333333333	1.32580000000001\\
23.7916666666667	1.32580000000001\\
23.8125	1.32580000000001\\
23.8333333333333	1.32580000000001\\
23.8541666666667	1.32580000000001\\
23.875	1.32580000000001\\
23.8958333333333	1.32580000000001\\
23.9166666666667	1.32580000000001\\
23.9375	1.32580000000001\\
23.9583333333333	1.32580000000001\\
23.9791666666667	1.32580000000001\\
24	1.32580000000001\\
24.0208333333333	1.32580000000001\\
24.0416666666667	1.32580000000001\\
24.0625	1.32580000000001\\
24.0833333333333	1.32580000000001\\
24.1041666666667	1.32580000000001\\
24.125	1.32580000000001\\
24.1458333333333	1.32580000000001\\
24.1666666666667	1.32580000000001\\
24.1875	1.32580000000001\\
24.2083333333333	1.32580000000001\\
24.2291666666667	1.32580000000001\\
24.25	1.32580000000001\\
24.2708333333333	1.32580000000001\\
24.2916666666667	1.32580000000001\\
24.3125	1.32580000000001\\
24.3333333333333	1.32580000000001\\
24.3541666666667	1.32580000000001\\
24.375	1.32580000000001\\
24.3958333333333	1.32580000000001\\
24.4166666666667	1.32580000000001\\
24.4375	1.32580000000001\\
24.4583333333333	1.32580000000001\\
24.4791666666667	1.32580000000001\\
24.5	1.32580000000001\\
24.5208333333333	1.32580000000001\\
24.5416666666667	1.32580000000001\\
24.5625	1.32580000000001\\
24.5833333333333	1.32580000000001\\
24.6041666666667	1.32580000000001\\
24.625	1.32580000000001\\
24.6458333333333	1.32580000000001\\
24.6666666666667	1.32580000000001\\
24.6875	1.32580000000001\\
24.7083333333333	1.32580000000001\\
24.7291666666667	1.32580000000001\\
24.75	1.32580000000001\\
24.7708333333333	1.32580000000001\\
24.7916666666667	1.32580000000001\\
24.8125	1.32580000000001\\
24.8333333333333	1.32580000000001\\
24.8541666666667	1.32580000000001\\
24.875	1.32580000000001\\
24.8958333333333	1.32580000000001\\
24.9166666666667	1.32580000000001\\
24.9375	1.32580000000001\\
24.9583333333333	1.32580000000001\\
24.9791666666667	1.32580000000001\\
25	1.32580000000001\\
25.0208333333333	1.32580000000001\\
25.0416666666667	1.32580000000001\\
25.0625	1.32580000000001\\
25.0833333333333	1.32580000000001\\
25.1041666666667	1.32580000000001\\
25.125	1.32580000000001\\
25.1458333333333	1.32580000000001\\
25.1666666666667	1.32580000000001\\
25.1875	1.32580000000001\\
25.2083333333333	1.32580000000001\\
25.2291666666667	1.32580000000001\\
25.25	1.32580000000001\\
25.2708333333333	1.32580000000001\\
25.2916666666667	1.32580000000001\\
25.3125	1.32580000000001\\
25.3333333333333	1.32580000000001\\
25.3541666666667	1.32580000000001\\
25.375	1.32580000000001\\
25.3958333333333	1.32580000000001\\
25.4166666666667	1.32580000000001\\
25.4375	1.32580000000001\\
25.4583333333333	1.32580000000001\\
25.4791666666667	1.32580000000001\\
25.5	1.32580000000001\\
25.5208333333333	1.32580000000001\\
25.5416666666667	1.32580000000001\\
25.5625	1.32580000000001\\
25.5833333333333	1.32580000000001\\
25.6041666666667	1.32580000000001\\
25.625	1.32580000000001\\
25.6458333333333	1.32580000000001\\
25.6666666666667	1.32580000000001\\
25.6875	1.32580000000001\\
25.7083333333333	1.32580000000001\\
25.7291666666667	1.32580000000001\\
25.75	1.32580000000001\\
25.7708333333333	1.32580000000001\\
25.7916666666667	1.32580000000001\\
25.8125	1.32580000000001\\
25.8333333333333	1.32580000000001\\
25.8541666666667	1.32580000000001\\
25.875	1.32580000000001\\
25.8958333333333	1.32580000000001\\
25.9166666666667	1.32580000000001\\
25.9375	1.32580000000001\\
25.9583333333333	1.32580000000001\\
25.9791666666667	1.32580000000001\\
26	1.32580000000001\\
26.0208333333333	1.32580000000001\\
26.0416666666667	1.32580000000001\\
26.0625	1.32580000000001\\
26.0833333333333	1.32580000000001\\
26.1041666666667	1.32580000000001\\
26.125	1.32580000000001\\
26.1458333333333	1.32580000000001\\
26.1666666666667	1.32580000000001\\
26.1875	1.32580000000001\\
26.2083333333333	1.32580000000001\\
26.2291666666667	1.32580000000001\\
26.25	1.32580000000001\\
26.2708333333333	1.32580000000001\\
26.2916666666667	1.32580000000001\\
26.3125	1.32580000000001\\
26.3333333333333	1.32580000000001\\
26.3541666666667	1.32580000000001\\
26.375	1.32580000000001\\
26.3958333333333	1.32580000000001\\
26.4166666666667	1.32580000000001\\
26.4375	1.32580000000001\\
26.4583333333333	1.32580000000001\\
26.4791666666667	1.32580000000001\\
26.5	1.32580000000001\\
26.5208333333333	1.32580000000001\\
26.5416666666667	1.32580000000001\\
26.5625	1.32580000000001\\
26.5833333333333	1.32580000000001\\
26.6041666666667	1.32580000000001\\
26.625	1.32580000000001\\
26.6458333333333	1.32580000000001\\
26.6666666666667	1.32580000000001\\
26.6875	1.32580000000001\\
26.7083333333333	1.32580000000001\\
26.7291666666667	1.32580000000001\\
26.75	1.32580000000001\\
26.7708333333333	1.32580000000001\\
26.7916666666667	1.32580000000001\\
26.8125	1.32580000000001\\
26.8333333333333	1.32580000000001\\
26.8541666666667	1.32580000000001\\
26.875	1.32580000000001\\
26.8958333333333	1.32580000000001\\
26.9166666666667	1.32580000000001\\
26.9375	1.32580000000001\\
26.9583333333333	1.32580000000001\\
26.9791666666667	1.32580000000001\\
27	1.32580000000001\\
27.0208333333333	1.32580000000001\\
27.0416666666667	1.32580000000001\\
27.0625	1.32580000000001\\
27.0833333333333	1.32580000000001\\
27.1041666666667	1.32580000000001\\
27.125	1.32580000000001\\
27.1458333333333	1.32580000000001\\
27.1666666666667	1.32580000000001\\
27.1875	1.32580000000001\\
27.2083333333333	1.32580000000001\\
27.2291666666667	1.32580000000001\\
27.25	1.32580000000001\\
27.2708333333333	1.32580000000001\\
27.2916666666667	1.32580000000001\\
27.3125	1.32580000000001\\
27.3333333333333	1.32580000000001\\
27.3541666666667	1.32580000000001\\
27.375	1.32580000000001\\
27.3958333333333	1.32580000000001\\
27.4166666666667	1.32580000000001\\
27.4375	1.32580000000001\\
27.4583333333333	1.32580000000001\\
27.4791666666667	1.32580000000001\\
27.5	1.32580000000001\\
27.5208333333333	1.32580000000001\\
27.5416666666667	1.32580000000001\\
27.5625	1.32580000000001\\
27.5833333333333	1.32580000000001\\
27.6041666666667	1.32580000000001\\
27.625	1.32580000000001\\
27.6458333333333	1.32580000000001\\
27.6666666666667	1.32580000000001\\
27.6875	1.32580000000001\\
27.7083333333333	1.32580000000001\\
27.7291666666667	1.32580000000001\\
27.75	1.32580000000001\\
27.7708333333333	1.32580000000001\\
27.7916666666667	1.32580000000001\\
27.8125	1.32580000000001\\
27.8333333333333	1.32580000000001\\
27.8541666666667	1.32580000000001\\
27.875	1.32580000000001\\
27.8958333333333	1.32580000000001\\
27.9166666666667	1.32580000000001\\
27.9375	1.32580000000001\\
27.9583333333333	1.32580000000001\\
27.9791666666667	1.32580000000001\\
28	1.32580000000001\\
28.0208333333333	1.32580000000001\\
28.0416666666667	1.32580000000001\\
28.0625	1.32580000000001\\
28.0833333333333	1.32580000000001\\
28.1041666666667	1.32580000000001\\
28.125	1.32580000000001\\
28.1458333333333	1.32580000000001\\
28.1666666666667	1.32580000000001\\
28.1875	1.32580000000001\\
28.2083333333333	1.32580000000001\\
28.2291666666667	1.32580000000001\\
28.25	1.32580000000001\\
28.2708333333333	1.32580000000001\\
28.2916666666667	1.32580000000001\\
28.3125	1.32580000000001\\
28.3333333333333	1.32580000000001\\
28.3541666666667	1.32580000000001\\
28.375	1.32580000000001\\
28.3958333333333	1.32580000000001\\
28.4166666666667	1.32580000000001\\
28.4375	1.32580000000001\\
28.4583333333333	1.32580000000001\\
28.4791666666667	1.32580000000001\\
28.5	1.32580000000001\\
28.5208333333333	1.32580000000001\\
28.5416666666667	1.32580000000001\\
28.5625	1.32580000000001\\
28.5833333333333	1.32580000000001\\
28.6041666666667	1.32580000000001\\
28.625	1.32580000000001\\
28.6458333333333	1.32580000000001\\
28.6666666666667	1.32580000000001\\
28.6875	1.32580000000001\\
28.7083333333333	1.32580000000001\\
28.7291666666667	1.32580000000001\\
28.75	1.32580000000001\\
28.7708333333333	1.32580000000001\\
28.7916666666667	1.32580000000001\\
28.8125	1.32580000000001\\
28.8333333333333	1.32580000000001\\
28.8541666666667	1.32580000000001\\
28.875	1.32580000000001\\
28.8958333333333	1.32580000000001\\
28.9166666666667	1.32580000000001\\
28.9375	1.32580000000001\\
28.9583333333333	1.32580000000001\\
28.9791666666667	1.32580000000001\\
29	1.32580000000001\\
29.0208333333333	1.32580000000001\\
29.0416666666667	1.32580000000001\\
29.0625	1.32580000000001\\
29.0833333333333	1.32580000000001\\
29.1041666666667	1.32580000000001\\
29.125	1.32580000000001\\
29.1458333333333	1.32580000000001\\
29.1666666666667	1.32580000000001\\
29.1875	1.32580000000001\\
29.2083333333333	1.32580000000001\\
29.2291666666667	1.32580000000001\\
29.25	1.32580000000001\\
29.2708333333333	1.32580000000001\\
29.2916666666667	1.32580000000001\\
29.3125	1.32580000000001\\
29.3333333333333	1.32580000000001\\
29.3541666666667	1.32580000000001\\
29.375	1.32580000000001\\
29.3958333333333	1.32580000000001\\
29.4166666666667	1.32580000000001\\
29.4375	1.32580000000001\\
29.4583333333333	1.32580000000001\\
29.4791666666667	1.32580000000001\\
29.5	1.32580000000001\\
29.5208333333333	1.32580000000001\\
29.5416666666667	1.32580000000001\\
29.5625	1.32580000000001\\
29.5833333333333	1.32580000000001\\
29.6041666666667	1.32580000000001\\
29.625	1.32580000000001\\
29.6458333333333	1.32580000000001\\
29.6666666666667	1.32580000000001\\
29.6875	1.32580000000001\\
29.7083333333333	1.32580000000001\\
29.7291666666667	1.32580000000001\\
29.75	1.32580000000001\\
29.7708333333333	1.32580000000001\\
29.7916666666667	1.32580000000001\\
29.8125	1.32580000000001\\
29.8333333333333	1.32580000000001\\
29.8541666666667	1.32580000000001\\
29.875	1.32580000000001\\
29.8958333333333	1.32580000000001\\
29.9166666666667	1.32580000000001\\
29.9375	1.32580000000001\\
29.9583333333333	1.32580000000001\\
29.9791666666667	1.32580000000001\\
30	1.32580000000001\\
30.0208333333333	1.32580000000001\\
30.0416666666667	1.32580000000001\\
30.0625	1.32580000000001\\
30.0833333333333	1.32580000000001\\
30.1041666666667	1.32580000000001\\
30.125	1.32580000000001\\
30.1458333333333	1.32580000000001\\
30.1666666666667	1.32580000000001\\
30.1875	1.32580000000001\\
30.2083333333333	1.32580000000001\\
30.2291666666667	1.32580000000001\\
30.25	1.32580000000001\\
30.2708333333333	1.32580000000001\\
30.2916666666667	1.32580000000001\\
30.3125	1.32580000000001\\
30.3333333333333	1.32580000000001\\
30.3541666666667	1.32580000000001\\
30.375	1.32580000000001\\
30.3958333333333	1.32580000000001\\
30.4166666666667	1.32580000000001\\
30.4375	1.32580000000001\\
30.4583333333333	1.32580000000001\\
30.4791666666667	1.32580000000001\\
30.5	1.32580000000001\\
30.5208333333333	1.32580000000001\\
30.5416666666667	1.32580000000001\\
30.5625	1.32580000000001\\
30.5833333333333	1.32580000000001\\
30.6041666666667	1.32580000000001\\
30.625	1.32580000000001\\
30.6458333333333	1.32580000000001\\
30.6666666666667	1.32580000000001\\
30.6875	1.32580000000001\\
30.7083333333333	1.32580000000001\\
30.7291666666667	1.32580000000001\\
30.75	1.32580000000001\\
30.7708333333333	1.32580000000001\\
30.7916666666667	1.32580000000001\\
30.8125	1.32580000000001\\
30.8333333333333	1.32580000000001\\
30.8541666666667	1.32580000000001\\
30.875	1.32580000000001\\
30.8958333333333	1.32580000000001\\
30.9166666666667	1.32580000000001\\
30.9375	1.32580000000001\\
30.9583333333333	1.32580000000001\\
30.9791666666667	1.32580000000001\\
31	1.32580000000001\\
31.0208333333333	1.32580000000001\\
31.0416666666667	1.32580000000001\\
31.0625	1.32580000000001\\
31.0833333333333	1.32580000000001\\
31.1041666666667	1.32580000000001\\
31.125	1.32580000000001\\
31.1458333333333	1.32580000000001\\
31.1666666666667	1.32580000000001\\
31.1875	1.32580000000001\\
31.2083333333333	1.32580000000001\\
31.2291666666667	1.32580000000001\\
31.25	1.32580000000001\\
31.2708333333333	1.32580000000001\\
31.2916666666667	1.32580000000001\\
31.3125	1.32580000000001\\
31.3333333333333	1.32580000000001\\
31.3541666666667	1.32580000000001\\
31.375	1.32580000000001\\
31.3958333333333	1.32580000000001\\
31.4166666666667	1.32580000000001\\
31.4375	1.32580000000001\\
31.4583333333333	1.32580000000001\\
31.4791666666667	1.32580000000001\\
31.5	1.32580000000001\\
31.5208333333333	1.32580000000001\\
31.5416666666667	1.32580000000001\\
31.5625	1.32580000000001\\
31.5833333333333	1.32580000000001\\
31.6041666666667	1.32580000000001\\
31.625	1.32580000000001\\
31.6458333333333	1.32580000000001\\
31.6666666666667	1.32580000000001\\
31.6875	1.32580000000001\\
31.7083333333333	1.32580000000001\\
31.7291666666667	1.32580000000001\\
31.75	1.32580000000001\\
31.7708333333333	1.32580000000001\\
31.7916666666667	1.32580000000001\\
31.8125	1.32580000000001\\
31.8333333333333	1.32580000000001\\
31.8541666666667	1.32580000000001\\
31.875	1.32580000000001\\
31.8958333333333	1.32580000000001\\
31.9166666666667	1.32580000000001\\
31.9375	1.32580000000001\\
31.9583333333333	1.32580000000001\\
31.9791666666667	1.32580000000001\\
32	1.32580000000001\\
32.0208333333333	1.32580000000001\\
32.0416666666667	1.32580000000001\\
32.0625	1.32580000000001\\
32.0833333333333	1.32580000000001\\
32.1041666666667	1.32580000000001\\
32.125	1.32580000000001\\
32.1458333333333	1.32580000000001\\
32.1666666666667	1.32580000000001\\
32.1875	1.32580000000001\\
32.2083333333333	1.32580000000001\\
32.2291666666667	1.32580000000001\\
32.25	1.32580000000001\\
32.2708333333333	1.32580000000001\\
32.2916666666667	1.32580000000001\\
32.3125	1.32580000000001\\
32.3333333333333	1.32580000000001\\
32.3541666666667	1.32580000000001\\
32.375	1.32580000000001\\
32.3958333333333	1.32580000000001\\
32.4166666666667	1.32580000000001\\
32.4375	1.32580000000001\\
32.4583333333333	1.32580000000001\\
32.4791666666667	1.32580000000001\\
32.5	1.32580000000001\\
32.5208333333333	1.32580000000001\\
32.5416666666667	1.32580000000001\\
32.5625	1.32580000000001\\
32.5833333333333	1.32580000000001\\
32.6041666666667	1.32580000000001\\
32.625	1.32580000000001\\
32.6458333333333	1.32580000000001\\
32.6666666666667	1.32580000000001\\
32.6875	1.32580000000001\\
32.7083333333333	1.32580000000001\\
32.7291666666667	1.32580000000001\\
32.75	1.32580000000001\\
32.7708333333333	1.32580000000001\\
32.7916666666667	1.32580000000001\\
32.8125	1.32580000000001\\
32.8333333333333	1.32580000000001\\
32.8541666666667	1.32580000000001\\
32.875	1.32580000000001\\
32.8958333333333	1.32580000000001\\
32.9166666666667	1.32580000000001\\
32.9375	1.32580000000001\\
32.9583333333333	1.32580000000001\\
32.9791666666667	1.32580000000001\\
33	1.32580000000001\\
33.0208333333333	1.32580000000001\\
33.0416666666667	1.32580000000001\\
33.0625	1.32580000000001\\
33.0833333333333	1.32580000000001\\
33.1041666666667	1.32580000000001\\
33.125	1.32580000000001\\
33.1458333333333	1.32580000000001\\
33.1666666666667	1.32580000000001\\
33.1875	1.32580000000001\\
33.2083333333333	1.32580000000001\\
33.2291666666667	1.32580000000001\\
33.25	1.32580000000001\\
33.2708333333333	1.32580000000001\\
33.2916666666667	1.32580000000001\\
33.3125	1.32580000000001\\
33.3333333333333	1.32580000000001\\
33.3541666666667	1.32580000000001\\
33.375	1.32580000000001\\
33.3958333333333	1.32580000000001\\
33.4166666666667	1.32580000000001\\
33.4375	1.32580000000001\\
33.4583333333333	1.32580000000001\\
33.4791666666667	1.32580000000001\\
33.5	1.32580000000001\\
33.5208333333333	1.32580000000001\\
33.5416666666667	1.32580000000001\\
33.5625	1.32580000000001\\
33.5833333333333	1.32580000000001\\
33.6041666666667	1.32580000000001\\
33.625	1.32580000000001\\
33.6458333333333	1.32580000000001\\
33.6666666666667	1.32580000000001\\
33.6875	1.32580000000001\\
33.7083333333333	1.32580000000001\\
33.7291666666667	1.32580000000001\\
33.75	1.32580000000001\\
33.7708333333333	1.32580000000001\\
33.7916666666667	1.32580000000001\\
33.8125	1.32580000000001\\
33.8333333333333	1.32580000000001\\
33.8541666666667	1.32580000000001\\
33.875	1.32580000000001\\
33.8958333333333	1.32580000000001\\
33.9166666666667	1.32580000000001\\
33.9375	1.32580000000001\\
33.9583333333333	1.32580000000001\\
33.9791666666667	1.32580000000001\\
34	1.32580000000001\\
34.0208333333333	1.32580000000001\\
34.0416666666667	1.32580000000001\\
34.0625	1.32580000000001\\
34.0833333333333	1.32580000000001\\
34.1041666666667	1.32580000000001\\
34.125	1.32580000000001\\
34.1458333333333	1.32580000000001\\
34.1666666666667	1.32580000000001\\
34.1875	1.32580000000001\\
34.2083333333333	1.32580000000001\\
34.2291666666667	1.32580000000001\\
34.25	1.32580000000001\\
34.2708333333333	1.32580000000001\\
34.2916666666667	1.32580000000001\\
34.3125	1.32580000000001\\
34.3333333333333	1.32580000000001\\
34.3541666666667	1.32580000000001\\
34.375	1.32580000000001\\
34.3958333333333	1.32580000000001\\
34.4166666666667	1.32580000000001\\
34.4375	1.32580000000001\\
34.4583333333333	1.32580000000001\\
34.4791666666667	1.32580000000001\\
34.5	1.32580000000001\\
34.5208333333333	1.32580000000001\\
34.5416666666667	1.32580000000001\\
34.5625	1.32580000000001\\
34.5833333333333	1.32580000000001\\
34.6041666666667	1.32580000000001\\
34.625	1.32580000000001\\
34.6458333333333	1.32580000000001\\
34.6666666666667	1.32580000000001\\
34.6875	1.32580000000001\\
34.7083333333333	1.32580000000001\\
34.7291666666667	1.32580000000001\\
34.75	1.32580000000001\\
34.7708333333333	1.32580000000001\\
34.7916666666667	1.32580000000001\\
34.8125	1.32580000000001\\
34.8333333333333	1.32580000000001\\
34.8541666666667	1.32580000000001\\
34.875	1.32580000000001\\
34.8958333333333	1.32580000000001\\
34.9166666666667	1.32580000000001\\
34.9375	1.32580000000001\\
34.9583333333333	1.32580000000001\\
34.9791666666667	1.32580000000001\\
35	1.32580000000001\\
35.0208333333333	1.32580000000001\\
35.0416666666667	1.32580000000001\\
35.0625	1.32580000000001\\
35.0833333333333	1.32580000000001\\
35.1041666666667	1.32580000000001\\
35.125	1.32580000000001\\
35.1458333333333	1.32580000000001\\
35.1666666666667	1.32580000000001\\
35.1875	1.32580000000001\\
35.2083333333333	1.32580000000001\\
35.2291666666667	1.32580000000001\\
35.25	1.32580000000001\\
35.2708333333333	1.32580000000001\\
35.2916666666667	1.32580000000001\\
35.3125	1.32580000000001\\
35.3333333333333	1.32580000000001\\
35.3541666666667	1.32580000000001\\
35.375	1.32580000000001\\
35.3958333333333	1.32580000000001\\
35.4166666666667	1.32580000000001\\
35.4375	1.32580000000001\\
35.4583333333333	1.32580000000001\\
35.4791666666667	1.32580000000001\\
35.5	1.32580000000001\\
35.5208333333333	1.32580000000001\\
35.5416666666667	1.32580000000001\\
35.5625	1.32580000000001\\
35.5833333333333	1.32580000000001\\
35.6041666666667	1.32580000000001\\
35.625	1.32580000000001\\
35.6458333333333	1.32580000000001\\
35.6666666666667	1.32580000000001\\
35.6875	1.32580000000001\\
35.7083333333333	1.32580000000001\\
35.7291666666667	1.32580000000001\\
35.75	1.32580000000001\\
35.7708333333333	1.32580000000001\\
35.7916666666667	1.32580000000001\\
35.8125	1.32580000000001\\
35.8333333333333	1.32580000000001\\
35.8541666666667	1.32580000000001\\
35.875	1.32580000000001\\
35.8958333333333	1.32580000000001\\
35.9166666666667	1.32580000000001\\
35.9375	1.32580000000001\\
35.9583333333333	1.32580000000001\\
35.9791666666667	1.32580000000001\\
36	1.32580000000001\\
36.0208333333333	1.32580000000001\\
36.0416666666667	1.32580000000001\\
36.0625	1.32580000000001\\
36.0833333333333	1.32580000000001\\
36.1041666666667	1.32580000000001\\
36.125	1.32580000000001\\
36.1458333333333	1.32580000000001\\
36.1666666666667	1.32580000000001\\
36.1875	1.32580000000001\\
36.2083333333333	1.32580000000001\\
36.2291666666667	1.32580000000001\\
36.25	1.32580000000001\\
36.2708333333333	1.32580000000001\\
36.2916666666667	1.32580000000001\\
36.3125	1.32580000000001\\
36.3333333333333	1.32580000000001\\
36.3541666666667	1.32580000000001\\
36.375	1.32580000000001\\
36.3958333333333	1.32580000000001\\
36.4166666666667	1.32580000000001\\
36.4375	1.32580000000001\\
36.4583333333333	1.32580000000001\\
36.4791666666667	1.32580000000001\\
36.5	1.32580000000001\\
36.5208333333333	1.32580000000001\\
36.5416666666667	1.32580000000001\\
36.5625	1.32580000000001\\
36.5833333333333	1.32580000000001\\
36.6041666666667	1.32580000000001\\
36.625	1.32580000000001\\
36.6458333333333	1.32580000000001\\
36.6666666666667	1.32580000000001\\
36.6875	1.32580000000001\\
36.7083333333333	1.32580000000001\\
36.7291666666667	1.32580000000001\\
36.75	1.32580000000001\\
36.7708333333333	1.32580000000001\\
36.7916666666667	1.32580000000001\\
36.8125	1.32580000000001\\
36.8333333333333	1.32580000000001\\
36.8541666666667	1.32580000000001\\
36.875	1.32580000000001\\
36.8958333333333	1.32580000000001\\
36.9166666666667	1.32580000000001\\
36.9375	1.32580000000001\\
36.9583333333333	1.32580000000001\\
36.9791666666667	1.32580000000001\\
37	1.32580000000001\\
37.0208333333333	1.32580000000001\\
37.0416666666667	1.32580000000001\\
37.0625	1.32580000000001\\
37.0833333333333	1.32580000000001\\
37.1041666666667	1.32580000000001\\
37.125	1.32580000000001\\
37.1458333333333	1.32580000000001\\
37.1666666666667	1.32580000000001\\
37.1875	1.32580000000001\\
37.2083333333333	1.32580000000001\\
37.2291666666667	1.32580000000001\\
37.25	1.32580000000001\\
37.2708333333333	1.32580000000001\\
37.2916666666667	1.32580000000001\\
37.3125	1.32580000000001\\
37.3333333333333	1.32580000000001\\
37.3541666666667	1.32580000000001\\
37.375	1.32580000000001\\
37.3958333333333	1.32580000000001\\
37.4166666666667	1.32580000000001\\
37.4375	1.32580000000001\\
37.4583333333333	1.32580000000001\\
37.4791666666667	1.32580000000001\\
37.5	1.32580000000001\\
37.5208333333333	1.32580000000001\\
37.5416666666667	1.32580000000001\\
37.5625	1.32580000000001\\
37.5833333333333	1.32580000000001\\
37.6041666666667	1.32580000000001\\
37.625	1.32580000000001\\
37.6458333333333	1.32580000000001\\
37.6666666666667	1.32580000000001\\
37.6875	1.32580000000001\\
37.7083333333333	1.32580000000001\\
37.7291666666667	1.32580000000001\\
37.75	1.32580000000001\\
37.7708333333333	1.32580000000001\\
37.7916666666667	1.32580000000001\\
37.8125	1.32580000000001\\
37.8333333333333	1.32580000000001\\
37.8541666666667	1.32580000000001\\
37.875	1.32580000000001\\
37.8958333333333	1.32580000000001\\
37.9166666666667	1.32580000000001\\
37.9375	1.32580000000001\\
37.9583333333333	1.32580000000001\\
37.9791666666667	1.32580000000001\\
38	1.32580000000001\\
38.0208333333333	1.32580000000001\\
38.0416666666667	1.32580000000001\\
38.0625	1.32580000000001\\
38.0833333333333	1.32580000000001\\
38.1041666666667	1.32580000000001\\
38.125	1.32580000000001\\
38.1458333333333	1.32580000000001\\
38.1666666666667	1.32580000000001\\
38.1875	1.32580000000001\\
38.2083333333333	1.32580000000001\\
38.2291666666667	1.32580000000001\\
38.25	1.32580000000001\\
38.2708333333333	1.32580000000001\\
38.2916666666667	1.32580000000001\\
38.3125	1.32580000000001\\
38.3333333333333	1.32580000000001\\
38.3541666666667	1.32580000000001\\
38.375	1.32580000000001\\
38.3958333333333	1.32580000000001\\
38.4166666666667	1.32580000000001\\
38.4375	1.32580000000001\\
38.4583333333333	1.32580000000001\\
38.4791666666667	1.32580000000001\\
38.5	1.32580000000001\\
38.5208333333333	1.32580000000001\\
38.5416666666667	1.32580000000001\\
38.5625	1.32580000000001\\
38.5833333333333	1.32580000000001\\
38.6041666666667	1.32580000000001\\
38.625	1.32580000000001\\
38.6458333333333	1.32580000000001\\
38.6666666666667	1.32580000000001\\
38.6875	1.32580000000001\\
38.7083333333333	1.32580000000001\\
38.7291666666667	1.32580000000001\\
38.75	1.32580000000001\\
38.7708333333333	1.32580000000001\\
38.7916666666667	1.32580000000001\\
38.8125	1.32580000000001\\
38.8333333333333	1.32580000000001\\
38.8541666666667	1.32580000000001\\
38.875	1.32580000000001\\
38.8958333333333	1.32580000000001\\
38.9166666666667	1.32580000000001\\
38.9375	1.32580000000001\\
38.9583333333333	1.32580000000001\\
38.9791666666667	1.32580000000001\\
39	1.32580000000001\\
39.0208333333333	1.32580000000001\\
39.0416666666667	1.32580000000001\\
39.0625	1.32580000000001\\
39.0833333333333	1.32580000000001\\
39.1041666666667	1.32580000000001\\
39.125	1.32580000000001\\
39.1458333333333	1.32580000000001\\
39.1666666666667	1.32580000000001\\
39.1875	1.32580000000001\\
39.2083333333333	1.32580000000001\\
39.2291666666667	1.32580000000001\\
39.25	1.32580000000001\\
39.2708333333333	1.32580000000001\\
39.2916666666667	1.32580000000001\\
39.3125	1.32580000000001\\
39.3333333333333	1.32580000000001\\
39.3541666666667	1.32580000000001\\
39.375	1.32580000000001\\
39.3958333333333	1.32580000000001\\
39.4166666666667	1.32580000000001\\
39.4375	1.32580000000001\\
39.4583333333333	1.32580000000001\\
39.4791666666667	1.32580000000001\\
39.5	1.32580000000001\\
39.5208333333333	1.32580000000001\\
39.5416666666667	1.32580000000001\\
39.5625	1.32580000000001\\
39.5833333333333	1.32580000000001\\
39.6041666666667	1.32580000000001\\
39.625	1.32580000000001\\
39.6458333333333	1.32580000000001\\
39.6666666666667	1.32580000000001\\
39.6875	1.32580000000001\\
39.7083333333333	1.32580000000001\\
39.7291666666667	1.32580000000001\\
39.75	1.32580000000001\\
39.7708333333333	1.32580000000001\\
39.7916666666667	1.32580000000001\\
39.8125	1.32580000000001\\
39.8333333333333	1.32580000000001\\
39.8541666666667	1.32580000000001\\
39.875	1.32580000000001\\
39.8958333333333	1.32580000000001\\
39.9166666666667	1.32580000000001\\
39.9375	1.32580000000001\\
39.9583333333333	1.32580000000001\\
39.9791666666667	1.32580000000001\\
40	1.32580000000001\\
40.0208333333333	1.32580000000001\\
40.0416666666667	1.32580000000001\\
40.0625	1.32580000000001\\
40.0833333333333	1.32580000000001\\
40.1041666666667	1.32580000000001\\
40.125	1.32580000000001\\
40.1458333333333	1.32580000000001\\
40.1666666666667	1.32580000000001\\
40.1875	1.32580000000001\\
40.2083333333333	1.32580000000001\\
40.2291666666667	1.32580000000001\\
40.25	1.32580000000001\\
40.2708333333333	1.32580000000001\\
40.2916666666667	1.32580000000001\\
40.3125	1.32580000000001\\
40.3333333333333	1.32580000000001\\
40.3541666666667	1.32580000000001\\
40.375	1.32580000000001\\
40.3958333333333	1.32580000000001\\
40.4166666666667	1.32580000000001\\
40.4375	1.32580000000001\\
40.4583333333333	1.32580000000001\\
40.4791666666667	1.32580000000001\\
40.5	1.32580000000001\\
40.5208333333333	1.32580000000001\\
40.5416666666667	1.32580000000001\\
40.5625	1.32580000000001\\
40.5833333333333	1.32580000000001\\
40.6041666666667	1.32580000000001\\
40.625	1.32580000000001\\
40.6458333333333	1.32580000000001\\
40.6666666666667	1.32580000000001\\
40.6875	1.32580000000001\\
40.7083333333333	1.32580000000001\\
40.7291666666667	1.32580000000001\\
40.75	1.32580000000001\\
40.7708333333333	1.32580000000001\\
40.7916666666667	1.32580000000001\\
40.8125	1.32580000000001\\
40.8333333333333	1.32580000000001\\
40.8541666666667	1.32580000000001\\
40.875	1.32580000000001\\
40.8958333333333	1.32580000000001\\
40.9166666666667	1.32580000000001\\
40.9375	1.32580000000001\\
40.9583333333333	1.32580000000001\\
40.9791666666667	1.32580000000001\\
41	1.32580000000001\\
41.0208333333333	1.32580000000001\\
41.0416666666667	1.32580000000001\\
41.0625	1.32580000000001\\
41.0833333333333	1.32580000000001\\
41.1041666666667	1.32580000000001\\
41.125	1.32580000000001\\
41.1458333333333	1.32580000000001\\
41.1666666666667	1.32580000000001\\
41.1875	1.32580000000001\\
41.2083333333333	1.32580000000001\\
41.2291666666667	1.32580000000001\\
41.25	1.32580000000001\\
41.2708333333333	1.32580000000001\\
41.2916666666667	1.32580000000001\\
41.3125	1.32580000000001\\
41.3333333333333	1.32580000000001\\
41.3541666666667	1.32580000000001\\
41.375	1.32580000000001\\
41.3958333333333	1.32580000000001\\
41.4166666666667	1.32580000000001\\
41.4375	1.32580000000001\\
41.4583333333333	1.32580000000001\\
41.4791666666667	1.32580000000001\\
41.5	1.32580000000001\\
41.5208333333333	1.32580000000001\\
41.5416666666667	1.32580000000001\\
41.5625	1.32580000000001\\
41.5833333333333	1.32580000000001\\
41.6041666666667	1.32580000000001\\
41.625	1.32580000000001\\
41.6458333333333	1.32580000000001\\
41.6666666666667	1.32580000000001\\
41.6875	1.32580000000001\\
41.7083333333333	1.32580000000001\\
41.7291666666667	1.32580000000001\\
41.75	1.32580000000001\\
41.7708333333333	1.32580000000001\\
41.7916666666667	1.32580000000001\\
41.8125	1.32580000000001\\
41.8333333333333	1.32580000000001\\
41.8541666666667	1.32580000000001\\
41.875	1.32580000000001\\
41.8958333333333	1.32580000000001\\
41.9166666666667	1.32580000000001\\
41.9375	1.32580000000001\\
41.9583333333333	1.32580000000001\\
41.9791666666667	1.32580000000001\\
42	1.32580000000001\\
42.0208333333333	1.32580000000001\\
42.0416666666667	1.32580000000001\\
42.0625	1.32580000000001\\
42.0833333333333	1.32580000000001\\
42.1041666666667	1.32580000000001\\
42.125	1.32580000000001\\
42.1458333333333	1.32580000000001\\
42.1666666666667	1.32580000000001\\
42.1875	1.32580000000001\\
42.2083333333333	1.32580000000001\\
42.2291666666667	1.32580000000001\\
42.25	1.32580000000001\\
42.2708333333333	1.32580000000001\\
42.2916666666667	1.32580000000001\\
42.3125	1.32580000000001\\
42.3333333333333	1.32580000000001\\
42.3541666666667	1.32580000000001\\
42.375	1.32580000000001\\
42.3958333333333	1.32580000000001\\
42.4166666666667	1.32580000000001\\
42.4375	1.32580000000001\\
42.4583333333333	1.32580000000001\\
42.4791666666667	1.32580000000001\\
42.5	1.32580000000001\\
42.5208333333333	1.32580000000001\\
42.5416666666667	1.32580000000001\\
42.5625	1.32580000000001\\
42.5833333333333	1.32580000000001\\
42.6041666666667	1.32580000000001\\
42.625	1.32580000000001\\
42.6458333333333	1.32580000000001\\
42.6666666666667	1.32580000000001\\
42.6875	1.32580000000001\\
42.7083333333333	1.32580000000001\\
42.7291666666667	1.32580000000001\\
42.75	1.32580000000001\\
42.7708333333333	1.32580000000001\\
42.7916666666667	1.32580000000001\\
42.8125	1.32580000000001\\
42.8333333333333	1.32580000000001\\
42.8541666666667	1.32580000000001\\
42.875	1.32580000000001\\
42.8958333333333	1.32580000000001\\
42.9166666666667	1.32580000000001\\
42.9375	1.32580000000001\\
42.9583333333333	1.32580000000001\\
42.9791666666667	1.32580000000001\\
43	1.32580000000001\\
43.0208333333333	1.32580000000001\\
43.0416666666667	1.32580000000001\\
43.0625	1.32580000000001\\
43.0833333333333	1.32580000000001\\
43.1041666666667	1.32580000000001\\
43.125	1.32580000000001\\
43.1458333333333	1.32580000000001\\
43.1666666666667	1.32580000000001\\
43.1875	1.32580000000001\\
43.2083333333333	1.32580000000001\\
43.2291666666667	1.32580000000001\\
43.25	1.32580000000001\\
43.2708333333333	1.32580000000001\\
43.2916666666667	1.32580000000001\\
43.3125	1.32580000000001\\
43.3333333333333	1.32580000000001\\
43.3541666666667	1.32580000000001\\
43.375	1.32580000000001\\
43.3958333333333	1.32580000000001\\
43.4166666666667	1.32580000000001\\
43.4375	1.32580000000001\\
43.4583333333333	1.32580000000001\\
43.4791666666667	1.32580000000001\\
43.5	1.32580000000001\\
43.5208333333333	1.32580000000001\\
43.5416666666667	1.32580000000001\\
43.5625	1.32580000000001\\
43.5833333333333	1.32580000000001\\
43.6041666666667	1.32580000000001\\
43.625	1.32580000000001\\
43.6458333333333	1.32580000000001\\
43.6666666666667	1.32580000000001\\
43.6875	1.32580000000001\\
43.7083333333333	1.32580000000001\\
43.7291666666667	1.32580000000001\\
43.75	1.32580000000001\\
43.7708333333333	1.32580000000001\\
43.7916666666667	1.32580000000001\\
43.8125	1.32580000000001\\
43.8333333333333	1.32580000000001\\
43.8541666666667	1.32580000000001\\
43.875	1.32580000000001\\
43.8958333333333	1.32580000000001\\
43.9166666666667	1.32580000000001\\
43.9375	1.32580000000001\\
43.9583333333333	1.32580000000001\\
43.9791666666667	1.32580000000001\\
44	1.32580000000001\\
44.0208333333333	1.32580000000001\\
44.0416666666667	1.32580000000001\\
44.0625	1.32580000000001\\
44.0833333333333	1.32580000000001\\
44.1041666666667	1.32580000000001\\
44.125	1.32580000000001\\
44.1458333333333	1.32580000000001\\
44.1666666666667	1.32580000000001\\
44.1875	1.32580000000001\\
44.2083333333333	1.32580000000001\\
44.2291666666667	1.32580000000001\\
44.25	1.32580000000001\\
44.2708333333333	1.32580000000001\\
44.2916666666667	1.32580000000001\\
44.3125	1.32580000000001\\
44.3333333333333	1.32580000000001\\
44.3541666666667	1.32580000000001\\
44.375	1.32580000000001\\
44.3958333333333	1.32580000000001\\
44.4166666666667	1.32580000000001\\
44.4375	1.32580000000001\\
44.4583333333333	1.32580000000001\\
44.4791666666667	1.32580000000001\\
44.5	1.32580000000001\\
44.5208333333333	1.32580000000001\\
44.5416666666667	1.32580000000001\\
44.5625	1.32580000000001\\
44.5833333333333	1.32580000000001\\
44.6041666666667	1.32580000000001\\
44.625	1.32580000000001\\
44.6458333333333	1.32580000000001\\
44.6666666666667	1.32580000000001\\
44.6875	1.32580000000001\\
44.7083333333333	1.32580000000001\\
44.7291666666667	1.32580000000001\\
44.75	1.32580000000001\\
44.7708333333333	1.32580000000001\\
44.7916666666667	1.32580000000001\\
44.8125	1.32580000000001\\
44.8333333333333	1.32580000000001\\
44.8541666666667	1.32580000000001\\
44.875	1.32580000000001\\
44.8958333333333	1.32580000000001\\
44.9166666666667	1.32580000000001\\
44.9375	1.32580000000001\\
44.9583333333333	1.32580000000001\\
44.9791666666667	1.32580000000001\\
45	1.32580000000001\\
45.0208333333333	1.32580000000001\\
45.0416666666667	1.32580000000001\\
45.0625	1.32580000000001\\
45.0833333333333	1.32580000000001\\
45.1041666666667	1.32580000000001\\
45.125	1.32580000000001\\
45.1458333333333	1.32580000000001\\
45.1666666666667	1.32580000000001\\
45.1875	1.32580000000001\\
45.2083333333333	1.32580000000001\\
45.2291666666667	1.32580000000001\\
45.25	1.32580000000001\\
45.2708333333333	1.32580000000001\\
45.2916666666667	1.32580000000001\\
45.3125	1.32580000000001\\
45.3333333333333	1.32580000000001\\
45.3541666666667	1.32580000000001\\
45.375	1.32580000000001\\
45.3958333333333	1.32580000000001\\
45.4166666666667	1.32580000000001\\
45.4375	1.32580000000001\\
45.4583333333333	1.32580000000001\\
45.4791666666667	1.32580000000001\\
45.5	1.32580000000001\\
45.5208333333333	1.32580000000001\\
45.5416666666667	1.32580000000001\\
45.5625	1.32580000000001\\
45.5833333333333	1.32580000000001\\
45.6041666666667	1.32580000000001\\
45.625	1.32580000000001\\
45.6458333333333	1.32580000000001\\
45.6666666666667	1.32580000000001\\
45.6875	1.32580000000001\\
45.7083333333333	1.32580000000001\\
45.7291666666667	1.32580000000001\\
45.75	1.32580000000001\\
45.7708333333333	1.32580000000001\\
45.7916666666667	1.32580000000001\\
45.8125	1.32580000000001\\
45.8333333333333	1.32580000000001\\
45.8541666666667	1.32580000000001\\
45.875	1.32580000000001\\
45.8958333333333	1.32580000000001\\
45.9166666666667	1.32580000000001\\
45.9375	1.32580000000001\\
45.9583333333333	1.32580000000001\\
45.9791666666667	1.32580000000001\\
46	1.32580000000001\\
46.0208333333333	1.32580000000001\\
46.0416666666667	1.32580000000001\\
46.0625	1.32580000000001\\
46.0833333333333	1.32580000000001\\
46.1041666666667	1.32580000000001\\
46.125	1.32580000000001\\
46.1458333333333	1.32580000000001\\
46.1666666666667	1.32580000000001\\
46.1875	1.32580000000001\\
46.2083333333333	1.32580000000001\\
46.2291666666667	1.32580000000001\\
46.25	1.32580000000001\\
46.2708333333333	1.32580000000001\\
46.2916666666667	1.32580000000001\\
46.3125	1.32580000000001\\
46.3333333333333	1.32580000000001\\
46.3541666666667	1.32580000000001\\
46.375	1.32580000000001\\
46.3958333333333	1.32580000000001\\
46.4166666666667	1.32580000000001\\
46.4375	1.32580000000001\\
46.4583333333333	1.32580000000001\\
46.4791666666667	1.32580000000001\\
46.5	1.32580000000001\\
46.5208333333333	1.32580000000001\\
46.5416666666667	1.32580000000001\\
46.5625	1.32580000000001\\
46.5833333333333	1.32580000000001\\
46.6041666666667	1.32580000000001\\
46.625	1.32580000000001\\
46.6458333333333	1.32580000000001\\
46.6666666666667	1.32580000000001\\
46.6875	1.32580000000001\\
46.7083333333333	1.32580000000001\\
46.7291666666667	1.32580000000001\\
46.75	1.32580000000001\\
46.7708333333333	1.32580000000001\\
46.7916666666667	1.32580000000001\\
46.8125	1.32580000000001\\
46.8333333333333	1.32580000000001\\
46.8541666666667	1.32580000000001\\
46.875	1.32580000000001\\
46.8958333333333	1.32580000000001\\
46.9166666666667	1.32580000000001\\
46.9375	1.32580000000001\\
46.9583333333333	1.32580000000001\\
46.9791666666667	1.32580000000001\\
47	1.32580000000001\\
47.0208333333333	1.32580000000001\\
47.0416666666667	1.32580000000001\\
47.0625	1.32580000000001\\
47.0833333333333	1.32580000000001\\
47.1041666666667	1.32580000000001\\
47.125	1.32580000000001\\
47.1458333333333	1.32580000000001\\
47.1666666666667	1.32580000000001\\
47.1875	1.32580000000001\\
47.2083333333333	1.32580000000001\\
47.2291666666667	1.32580000000001\\
47.25	1.32580000000001\\
47.2708333333333	1.32580000000001\\
47.2916666666667	1.32580000000001\\
47.3125	1.32580000000001\\
47.3333333333333	1.32580000000001\\
47.3541666666667	1.32580000000001\\
47.375	1.32580000000001\\
47.3958333333333	1.32580000000001\\
47.4166666666667	1.32580000000001\\
47.4375	1.32580000000001\\
47.4583333333333	1.32580000000001\\
47.4791666666667	1.32580000000001\\
47.5	1.32580000000001\\
47.5208333333333	1.32580000000001\\
47.5416666666667	1.32580000000001\\
47.5625	1.32580000000001\\
47.5833333333333	1.32580000000001\\
47.6041666666667	1.32580000000001\\
47.625	1.32580000000001\\
47.6458333333333	1.32580000000001\\
47.6666666666667	1.32580000000001\\
47.6875	1.32580000000001\\
47.7083333333333	1.32580000000001\\
47.7291666666667	1.32580000000001\\
47.75	1.32580000000001\\
47.7708333333333	1.32580000000001\\
47.7916666666667	1.32580000000001\\
47.8125	1.32580000000001\\
47.8333333333333	1.32580000000001\\
47.8541666666667	1.32580000000001\\
47.875	1.32580000000001\\
47.8958333333333	1.32580000000001\\
47.9166666666667	1.32580000000001\\
47.9375	1.32580000000001\\
47.9583333333333	1.32580000000001\\
47.9791666666667	1.32580000000001\\
48	1.32580000000001\\
48.0208333333333	1.32580000000001\\
48.0416666666667	1.32580000000001\\
48.0625	1.32580000000001\\
48.0833333333333	1.32580000000001\\
48.1041666666667	1.32580000000001\\
48.125	1.32580000000001\\
48.1458333333333	1.32580000000001\\
48.1666666666667	1.32580000000001\\
48.1875	1.32580000000001\\
48.2083333333333	1.32580000000001\\
48.2291666666667	1.32580000000001\\
48.25	1.32580000000001\\
48.2708333333333	1.32580000000001\\
48.2916666666667	1.32580000000001\\
48.3125	1.32580000000001\\
48.3333333333333	1.32580000000001\\
48.3541666666667	1.32580000000001\\
48.375	1.32580000000001\\
48.3958333333333	1.32580000000001\\
48.4166666666667	1.32580000000001\\
48.4375	1.32580000000001\\
48.4583333333333	1.32580000000001\\
48.4791666666667	1.32580000000001\\
48.5	1.32580000000001\\
48.5208333333333	1.32580000000001\\
48.5416666666667	1.32580000000001\\
48.5625	1.32580000000001\\
48.5833333333333	1.32580000000001\\
48.6041666666667	1.32580000000001\\
48.625	1.32580000000001\\
48.6458333333333	1.32580000000001\\
48.6666666666667	1.32580000000001\\
48.6875	1.32580000000001\\
48.7083333333333	1.32580000000001\\
48.7291666666667	1.32580000000001\\
48.75	1.32580000000001\\
48.7708333333333	1.32580000000001\\
48.7916666666667	1.32580000000001\\
48.8125	1.32580000000001\\
48.8333333333333	1.32580000000001\\
48.8541666666667	1.32580000000001\\
48.875	1.32580000000001\\
48.8958333333333	1.32580000000001\\
48.9166666666667	1.32580000000001\\
48.9375	1.32580000000001\\
48.9583333333333	1.32580000000001\\
48.9791666666667	1.32580000000001\\
49	1.32580000000001\\
49.0208333333333	1.32580000000001\\
49.0416666666667	1.32580000000001\\
49.0625	1.32580000000001\\
49.0833333333333	1.32580000000001\\
49.1041666666667	1.32580000000001\\
49.125	1.32580000000001\\
49.1458333333333	1.32580000000001\\
49.1666666666667	1.32580000000001\\
49.1875	1.32580000000001\\
49.2083333333333	1.32580000000001\\
49.2291666666667	1.32580000000001\\
49.25	1.32580000000001\\
49.2708333333333	1.32580000000001\\
49.2916666666667	1.32580000000001\\
49.3125	1.32580000000001\\
49.3333333333333	1.32580000000001\\
49.3541666666667	1.32580000000001\\
49.375	1.32580000000001\\
49.3958333333333	1.32580000000001\\
49.4166666666667	1.32580000000001\\
49.4375	1.32580000000001\\
49.4583333333333	1.32580000000001\\
49.4791666666667	1.32580000000001\\
49.5	1.32580000000001\\
49.5208333333333	1.32580000000001\\
49.5416666666667	1.32580000000001\\
49.5625	1.32580000000001\\
49.5833333333333	1.32580000000001\\
49.6041666666667	1.32580000000001\\
49.625	1.32580000000001\\
49.6458333333333	1.32580000000001\\
49.6666666666667	1.32580000000001\\
49.6875	1.32580000000001\\
49.7083333333333	1.32580000000001\\
49.7291666666667	1.32580000000001\\
49.75	1.32580000000001\\
49.7708333333333	1.32580000000001\\
49.7916666666667	1.32580000000001\\
49.8125	1.32580000000001\\
49.8333333333333	1.32580000000001\\
49.8541666666667	1.32580000000001\\
49.875	1.32580000000001\\
49.8958333333333	1.32580000000001\\
49.9166666666667	1.32580000000001\\
49.9375	1.32580000000001\\
49.9583333333333	1.32580000000001\\
49.9791666666667	1.32580000000001\\
50	1.32580000000001\\
50.0208333333333	1.32580000000001\\
50.0416666666667	1.32580000000001\\
50.0625	1.32580000000001\\
50.0833333333333	1.32580000000001\\
50.1041666666667	1.32580000000001\\
50.125	1.32580000000001\\
50.1458333333333	1.32580000000001\\
50.1666666666667	1.32580000000001\\
50.1875	1.32580000000001\\
50.2083333333333	1.32580000000001\\
50.2291666666667	1.32580000000001\\
50.25	1.32580000000001\\
50.2708333333333	1.32580000000001\\
50.2916666666667	1.32580000000001\\
50.3125	1.32580000000001\\
50.3333333333333	1.32580000000001\\
50.3541666666667	1.32580000000001\\
50.375	1.32580000000001\\
50.3958333333333	1.32580000000001\\
50.4166666666667	1.32580000000001\\
50.4375	1.32580000000001\\
50.4583333333333	1.32580000000001\\
50.4791666666667	1.32580000000001\\
50.5	1.32580000000001\\
50.5208333333333	1.32580000000001\\
50.5416666666667	1.32580000000001\\
50.5625	1.32580000000001\\
50.5833333333333	1.32580000000001\\
50.6041666666667	1.32580000000001\\
50.625	1.32580000000001\\
50.6458333333333	1.32580000000001\\
50.6666666666667	1.32580000000001\\
50.6875	1.32580000000001\\
50.7083333333333	1.32580000000001\\
50.7291666666667	1.32580000000001\\
50.75	1.32580000000001\\
50.7708333333333	1.32580000000001\\
50.7916666666667	1.32580000000001\\
50.8125	1.32580000000001\\
50.8333333333333	1.32580000000001\\
50.8541666666667	1.32580000000001\\
50.875	1.32580000000001\\
50.8958333333333	1.32580000000001\\
50.9166666666667	1.32580000000001\\
50.9375	1.32580000000001\\
50.9583333333333	1.32580000000001\\
50.9791666666667	1.32580000000001\\
51	1.32580000000001\\
51.0208333333333	1.32580000000001\\
51.0416666666667	1.32580000000001\\
51.0625	1.32580000000001\\
51.0833333333333	1.32580000000001\\
51.1041666666667	1.32580000000001\\
51.125	1.32580000000001\\
51.1458333333333	1.32580000000001\\
51.1666666666667	1.32580000000001\\
51.1875	1.32580000000001\\
51.2083333333333	1.32580000000001\\
51.2291666666667	1.32580000000001\\
51.25	1.32580000000001\\
51.2708333333333	1.32580000000001\\
51.2916666666667	1.32580000000001\\
51.3125	1.32580000000001\\
51.3333333333333	1.32580000000001\\
51.3541666666667	1.32580000000001\\
51.375	1.32580000000001\\
51.3958333333333	1.32580000000001\\
51.4166666666667	1.32580000000001\\
51.4375	1.32580000000001\\
51.4583333333333	1.32580000000001\\
51.4791666666667	1.32580000000001\\
51.5	1.32580000000001\\
51.5208333333333	1.32580000000001\\
51.5416666666667	1.32580000000001\\
51.5625	1.32580000000001\\
51.5833333333333	1.32580000000001\\
51.6041666666667	1.32580000000001\\
51.625	1.32580000000001\\
51.6458333333333	1.32580000000001\\
51.6666666666667	1.32580000000001\\
51.6875	1.32580000000001\\
51.7083333333333	1.32580000000001\\
51.7291666666667	1.32580000000001\\
51.75	1.32580000000001\\
51.7708333333333	1.32580000000001\\
51.7916666666667	1.32580000000001\\
51.8125	1.32580000000001\\
51.8333333333333	1.32580000000001\\
51.8541666666667	1.32580000000001\\
51.875	1.32580000000001\\
51.8958333333333	1.32580000000001\\
51.9166666666667	1.32580000000001\\
51.9375	1.32580000000001\\
51.9583333333333	1.32580000000001\\
51.9791666666667	1.32580000000001\\
52	1.32580000000001\\
52.0208333333333	1.32580000000001\\
52.0416666666667	1.32580000000001\\
52.0625	1.32580000000001\\
52.0833333333333	1.32580000000001\\
52.1041666666667	1.32580000000001\\
52.125	1.32580000000001\\
52.1458333333333	1.32580000000001\\
52.1666666666667	1.32580000000001\\
52.1875	1.32580000000001\\
52.2083333333333	1.32580000000001\\
52.2291666666667	1.32580000000001\\
52.25	1.32580000000001\\
52.2708333333333	1.32580000000001\\
52.2916666666667	1.32580000000001\\
52.3125	1.32580000000001\\
52.3333333333333	1.32580000000001\\
52.3541666666667	1.32580000000001\\
52.375	1.32580000000001\\
52.3958333333333	1.32580000000001\\
52.4166666666667	1.32580000000001\\
52.4375	1.32580000000001\\
52.4583333333333	1.32580000000001\\
52.4791666666667	1.32580000000001\\
52.5	1.32580000000001\\
52.5208333333333	1.32580000000001\\
52.5416666666667	1.32580000000001\\
52.5625	1.32580000000001\\
52.5833333333333	1.32580000000001\\
52.6041666666667	1.32580000000001\\
52.625	1.32580000000001\\
52.6458333333333	1.32580000000001\\
52.6666666666667	1.32580000000001\\
52.6875	1.32580000000001\\
52.7083333333333	1.32580000000001\\
52.7291666666667	1.32580000000001\\
52.75	1.32580000000001\\
52.7708333333333	1.32580000000001\\
52.7916666666667	1.32580000000001\\
52.8125	1.32580000000001\\
52.8333333333333	1.32580000000001\\
52.8541666666667	1.32580000000001\\
52.875	1.32580000000001\\
52.8958333333333	1.32580000000001\\
52.9166666666667	1.32580000000001\\
52.9375	1.32580000000001\\
52.9583333333333	1.32580000000001\\
52.9791666666667	1.32580000000001\\
53	1.32580000000001\\
53.0208333333333	1.32580000000001\\
53.0416666666667	1.32580000000001\\
53.0625	1.32580000000001\\
53.0833333333333	1.32580000000001\\
53.1041666666667	1.32580000000001\\
53.125	1.32580000000001\\
53.1458333333333	1.32580000000001\\
53.1666666666667	1.32580000000001\\
53.1875	1.32580000000001\\
53.2083333333333	1.32580000000001\\
53.2291666666667	1.32580000000001\\
53.25	1.32580000000001\\
53.2708333333333	1.32580000000001\\
53.2916666666667	1.32580000000001\\
53.3125	1.32580000000001\\
53.3333333333333	1.32580000000001\\
53.3541666666667	1.32580000000001\\
53.375	1.32580000000001\\
53.3958333333333	1.32580000000001\\
53.4166666666667	1.32580000000001\\
53.4375	1.32580000000001\\
53.4583333333333	1.32580000000001\\
53.4791666666667	1.32580000000001\\
53.5	1.32580000000001\\
53.5208333333333	1.32580000000001\\
53.5416666666667	1.32580000000001\\
53.5625	1.32580000000001\\
53.5833333333333	1.32580000000001\\
53.6041666666667	1.32580000000001\\
53.625	1.32580000000001\\
53.6458333333333	1.32580000000001\\
53.6666666666667	1.32580000000001\\
53.6875	1.32580000000001\\
53.7083333333333	1.32580000000001\\
53.7291666666667	1.32580000000001\\
53.75	1.32580000000001\\
53.7708333333333	1.32580000000001\\
53.7916666666667	1.32580000000001\\
53.8125	1.32580000000001\\
53.8333333333333	1.32580000000001\\
53.8541666666667	1.32580000000001\\
53.875	1.32580000000001\\
53.8958333333333	1.32580000000001\\
53.9166666666667	1.32580000000001\\
53.9375	1.32580000000001\\
53.9583333333333	1.32580000000001\\
53.9791666666667	1.32580000000001\\
54	1.32580000000001\\
54.0208333333333	1.32580000000001\\
54.0416666666667	1.32580000000001\\
54.0625	1.32580000000001\\
54.0833333333333	1.32580000000001\\
54.1041666666667	1.32580000000001\\
54.125	1.32580000000001\\
54.1458333333333	1.32580000000001\\
54.1666666666667	1.32580000000001\\
54.1875	1.32580000000001\\
54.2083333333333	1.32580000000001\\
54.2291666666667	1.32580000000001\\
54.25	1.32580000000001\\
54.2708333333333	1.32580000000001\\
54.2916666666667	1.32580000000001\\
54.3125	1.32580000000001\\
54.3333333333333	1.32580000000001\\
54.3541666666667	1.32580000000001\\
54.375	1.32580000000001\\
54.3958333333333	1.32580000000001\\
54.4166666666667	1.32580000000001\\
54.4375	1.32580000000001\\
54.4583333333333	1.32580000000001\\
54.4791666666667	1.32580000000001\\
54.5	1.32580000000001\\
54.5208333333333	1.32580000000001\\
54.5416666666667	1.32580000000001\\
54.5625	1.32580000000001\\
54.5833333333333	1.32580000000001\\
54.6041666666667	1.32580000000001\\
54.625	1.32580000000001\\
54.6458333333333	1.32580000000001\\
54.6666666666667	1.32580000000001\\
54.6875	1.32580000000001\\
54.7083333333333	1.32580000000001\\
54.7291666666667	1.32580000000001\\
54.75	1.32580000000001\\
54.7708333333333	1.32580000000001\\
54.7916666666667	1.32580000000001\\
54.8125	1.32580000000001\\
54.8333333333333	1.32580000000001\\
54.8541666666667	1.32580000000001\\
54.875	1.32580000000001\\
54.8958333333333	1.32580000000001\\
54.9166666666667	1.32580000000001\\
54.9375	1.32580000000001\\
54.9583333333333	1.32580000000001\\
54.9791666666667	1.32580000000001\\
55	1.32580000000001\\
55.0208333333333	1.32580000000001\\
55.0416666666667	1.32580000000001\\
55.0625	1.32580000000001\\
55.0833333333333	1.32580000000001\\
55.1041666666667	1.32580000000001\\
55.125	1.32580000000001\\
55.1458333333333	1.32580000000001\\
55.1666666666667	1.32580000000001\\
55.1875	1.32580000000001\\
55.2083333333333	1.32580000000001\\
55.2291666666667	1.32580000000001\\
55.25	1.32580000000001\\
55.2708333333333	1.32580000000001\\
55.2916666666667	1.32580000000001\\
55.3125	1.32580000000001\\
55.3333333333333	1.32580000000001\\
55.3541666666667	1.32580000000001\\
55.375	1.32580000000001\\
55.3958333333333	1.32580000000001\\
55.4166666666667	1.32580000000001\\
55.4375	1.32580000000001\\
55.4583333333333	1.32580000000001\\
55.4791666666667	1.32580000000001\\
55.5	1.32580000000001\\
55.5208333333333	1.32580000000001\\
55.5416666666667	1.32580000000001\\
55.5625	1.32580000000001\\
55.5833333333333	1.32580000000001\\
55.6041666666667	1.32580000000001\\
55.625	1.32580000000001\\
55.6458333333333	1.32580000000001\\
55.6666666666667	1.32580000000001\\
55.6875	1.32580000000001\\
55.7083333333333	1.32580000000001\\
55.7291666666667	1.32580000000001\\
55.75	1.32580000000001\\
55.7708333333333	1.32580000000001\\
55.7916666666667	1.32580000000001\\
55.8125	1.32580000000001\\
55.8333333333333	1.32580000000001\\
55.8541666666667	1.32580000000001\\
55.875	1.32580000000001\\
55.8958333333333	1.32580000000001\\
55.9166666666667	1.32580000000001\\
55.9375	1.32580000000001\\
55.9583333333333	1.32580000000001\\
55.9791666666667	1.32580000000001\\
56	1.32580000000001\\
56.0208333333333	1.32580000000001\\
56.0416666666667	1.32580000000001\\
56.0625	1.32580000000001\\
56.0833333333333	1.32580000000001\\
56.1041666666667	1.32580000000001\\
56.125	1.32580000000001\\
56.1458333333333	1.32580000000001\\
56.1666666666667	1.32580000000001\\
56.1875	1.32580000000001\\
56.2083333333333	1.32580000000001\\
56.2291666666667	1.32580000000001\\
56.25	1.32580000000001\\
56.2708333333333	1.32580000000001\\
56.2916666666667	1.32580000000001\\
56.3125	1.32580000000001\\
56.3333333333333	1.32580000000001\\
56.3541666666667	1.32580000000001\\
56.375	1.32580000000001\\
56.3958333333333	1.32580000000001\\
56.4166666666667	1.32580000000001\\
56.4375	1.32580000000001\\
56.4583333333333	1.32580000000001\\
56.4791666666667	1.32580000000001\\
56.5	1.32580000000001\\
56.5208333333333	1.32580000000001\\
56.5416666666667	1.32580000000001\\
56.5625	1.32580000000001\\
56.5833333333333	1.32580000000001\\
56.6041666666667	1.32580000000001\\
56.625	1.32580000000001\\
56.6458333333333	1.32580000000001\\
56.6666666666667	1.32580000000001\\
56.6875	1.32580000000001\\
56.7083333333333	1.32580000000001\\
56.7291666666667	1.32580000000001\\
56.75	1.32580000000001\\
56.7708333333333	1.32580000000001\\
56.7916666666667	1.32580000000001\\
56.8125	1.32580000000001\\
56.8333333333333	1.32580000000001\\
56.8541666666667	1.32580000000001\\
56.875	1.32580000000001\\
56.8958333333333	1.32580000000001\\
56.9166666666667	1.32580000000001\\
56.9375	1.32580000000001\\
56.9583333333333	1.32580000000001\\
56.9791666666667	1.32580000000001\\
57	1.32580000000001\\
57.0208333333333	1.32580000000001\\
57.0416666666667	1.32580000000001\\
57.0625	1.32580000000001\\
57.0833333333333	1.32580000000001\\
57.1041666666667	1.32580000000001\\
57.125	1.32580000000001\\
57.1458333333333	1.32580000000001\\
57.1666666666667	1.32580000000001\\
57.1875	1.32580000000001\\
57.2083333333333	1.32580000000001\\
57.2291666666667	1.32580000000001\\
57.25	1.32580000000001\\
57.2708333333333	1.32580000000001\\
57.2916666666667	1.32580000000001\\
57.3125	1.32580000000001\\
57.3333333333333	1.32580000000001\\
57.3541666666667	1.32580000000001\\
57.375	1.32580000000001\\
57.3958333333333	1.32580000000001\\
57.4166666666667	1.32580000000001\\
57.4375	1.32580000000001\\
57.4583333333333	1.32580000000001\\
57.4791666666667	1.32580000000001\\
57.5	1.32580000000001\\
57.5208333333333	1.32580000000001\\
57.5416666666667	1.32580000000001\\
57.5625	1.32580000000001\\
57.5833333333333	1.32580000000001\\
57.6041666666667	1.32580000000001\\
57.625	1.32580000000001\\
57.6458333333333	1.32580000000001\\
57.6666666666667	1.32580000000001\\
57.6875	1.32580000000001\\
57.7083333333333	1.32580000000001\\
57.7291666666667	1.32580000000001\\
57.75	1.32580000000001\\
57.7708333333333	1.32580000000001\\
57.7916666666667	1.32580000000001\\
57.8125	1.32580000000001\\
57.8333333333333	1.32580000000001\\
57.8541666666667	1.32580000000001\\
57.875	1.32580000000001\\
57.8958333333333	1.32580000000001\\
57.9166666666667	1.32580000000001\\
57.9375	1.32580000000001\\
57.9583333333333	1.32580000000001\\
57.9791666666667	1.32580000000001\\
58	1.32580000000001\\
58.0208333333333	1.32580000000001\\
58.0416666666667	1.32580000000001\\
58.0625	1.32580000000001\\
58.0833333333333	1.32580000000001\\
58.1041666666667	1.32580000000001\\
58.125	1.32580000000001\\
58.1458333333333	1.32580000000001\\
58.1666666666667	1.32580000000001\\
58.1875	1.32580000000001\\
58.2083333333333	1.32580000000001\\
58.2291666666667	1.32580000000001\\
58.25	1.32580000000001\\
58.2708333333333	1.32580000000001\\
58.2916666666667	1.32580000000001\\
58.3125	1.32580000000001\\
58.3333333333333	1.32580000000001\\
58.3541666666667	1.32580000000001\\
58.375	1.32580000000001\\
58.3958333333333	1.32580000000001\\
58.4166666666667	1.32580000000001\\
58.4375	1.32580000000001\\
58.4583333333333	1.32580000000001\\
58.4791666666667	1.32580000000001\\
58.5	1.32580000000001\\
58.5208333333333	1.32580000000001\\
58.5416666666667	1.32580000000001\\
58.5625	1.32580000000001\\
58.5833333333333	1.32580000000001\\
58.6041666666667	1.32580000000001\\
58.625	1.32580000000001\\
58.6458333333333	1.32580000000001\\
58.6666666666667	1.32580000000001\\
58.6875	1.32580000000001\\
58.7083333333333	1.32580000000001\\
58.7291666666667	1.32580000000001\\
58.75	1.32580000000001\\
58.7708333333333	1.32580000000001\\
58.7916666666667	1.32580000000001\\
58.8125	1.32580000000001\\
58.8333333333333	1.32580000000001\\
58.8541666666667	1.32580000000001\\
58.875	1.32580000000001\\
58.8958333333333	1.32580000000001\\
58.9166666666667	1.32580000000001\\
58.9375	1.32580000000001\\
58.9583333333333	1.32580000000001\\
58.9791666666667	1.32580000000001\\
59	1.32580000000001\\
59.0208333333333	1.32580000000001\\
59.0416666666667	1.32580000000001\\
59.0625	1.32580000000001\\
59.0833333333333	1.32580000000001\\
59.1041666666667	1.32580000000001\\
59.125	1.32580000000001\\
59.1458333333333	1.32580000000001\\
59.1666666666667	1.32580000000001\\
59.1875	1.32580000000001\\
59.2083333333333	1.32580000000001\\
59.2291666666667	1.32580000000001\\
59.25	1.32580000000001\\
59.2708333333333	1.32580000000001\\
59.2916666666667	1.32580000000001\\
59.3125	1.32580000000001\\
59.3333333333333	1.32580000000001\\
59.3541666666667	1.32580000000001\\
59.375	1.32580000000001\\
59.3958333333333	1.32580000000001\\
59.4166666666667	1.32580000000001\\
59.4375	1.32580000000001\\
59.4583333333333	1.32580000000001\\
59.4791666666667	1.32580000000001\\
59.5	1.32580000000001\\
59.5208333333333	1.32580000000001\\
59.5416666666667	1.32580000000001\\
59.5625	1.32580000000001\\
59.5833333333333	1.32580000000001\\
59.6041666666667	1.32580000000001\\
59.625	1.32580000000001\\
59.6458333333333	1.32580000000001\\
59.6666666666667	1.32580000000001\\
59.6875	1.32580000000001\\
59.7083333333333	1.32580000000001\\
59.7291666666667	1.32580000000001\\
59.75	1.32580000000001\\
59.7708333333333	1.32580000000001\\
59.7916666666667	1.32580000000001\\
59.8125	1.32580000000001\\
59.8333333333333	1.32580000000001\\
59.8541666666667	1.32580000000001\\
59.875	1.32580000000001\\
59.8958333333333	1.32580000000001\\
59.9166666666667	1.32580000000001\\
59.9375	1.32580000000001\\
59.9583333333333	1.32580000000001\\
59.9791666666667	1.32580000000001\\
60	1.32580000000001\\
};
\addplot [color=green,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.3258\\
0.0208333333333333	1.3258\\
0.0416666666666667	1.3258\\
0.0625	1.3258\\
0.0833333333333333	1.3258\\
0.104166666666667	1.3258\\
0.125	1.3258\\
0.145833333333333	1.3258\\
0.166666666666667	1.3258\\
0.1875	1.3258\\
0.208333333333333	1.3258\\
0.229166666666667	1.3258\\
0.25	1.3258\\
0.270833333333333	1.3258\\
0.291666666666667	1.3258\\
0.3125	1.3258\\
0.333333333333333	1.3258\\
0.354166666666667	1.3258\\
0.375	1.3258\\
0.395833333333333	1.3258\\
0.416666666666667	1.3258\\
0.4375	1.3258\\
0.458333333333333	1.3258\\
0.479166666666667	1.3258\\
0.5	1.3258\\
0.520833333333333	1.3258\\
0.541666666666667	1.3258\\
0.5625	1.3258\\
0.583333333333333	1.3258\\
0.604166666666667	1.3258\\
0.625	1.3258\\
0.645833333333333	1.3258\\
0.666666666666667	1.3258\\
0.6875	1.3258\\
0.708333333333333	1.3258\\
0.729166666666667	1.3258\\
0.75	1.3258\\
0.770833333333333	1.3258\\
0.791666666666667	1.3258\\
0.8125	1.3258\\
0.833333333333333	1.3258\\
0.854166666666667	1.3258\\
0.875	1.3258\\
0.895833333333333	1.3258\\
0.916666666666667	1.3258\\
0.9375	1.3258\\
0.958333333333333	1.3258\\
0.979166666666667	1.3258\\
1	1.3258\\
1.02083333333333	1.3258\\
1.04166666666667	1.3258\\
1.0625	1.3258\\
1.08333333333333	1.3258\\
1.10416666666667	1.3258\\
1.125	1.3258\\
1.14583333333333	1.3258\\
1.16666666666667	1.3258\\
1.1875	1.3258\\
1.20833333333333	1.3258\\
1.22916666666667	1.3258\\
1.25	1.3258\\
1.27083333333333	1.3258\\
1.29166666666667	1.3258\\
1.3125	1.3258\\
1.33333333333333	1.3258\\
1.35416666666667	1.3258\\
1.375	1.3258\\
1.39583333333333	1.3258\\
1.41666666666667	1.3258\\
1.4375	1.3258\\
1.45833333333333	1.3258\\
1.47916666666667	1.3258\\
1.5	1.3258\\
1.52083333333333	1.3258\\
1.54166666666667	1.3258\\
1.5625	1.3258\\
1.58333333333333	1.3258\\
1.60416666666667	1.3258\\
1.625	1.3258\\
1.64583333333333	1.3258\\
1.66666666666667	1.3258\\
1.6875	1.3258\\
1.70833333333333	1.3258\\
1.72916666666667	1.3258\\
1.75	1.3258\\
1.77083333333333	1.3258\\
1.79166666666667	1.3258\\
1.8125	1.3258\\
1.83333333333333	1.3258\\
1.85416666666667	1.3258\\
1.875	1.3258\\
1.89583333333333	1.3258\\
1.91666666666667	1.3258\\
1.9375	1.3258\\
1.95833333333333	1.3258\\
1.97916666666667	1.3258\\
2	1.3258\\
2.02083333333333	1.3258\\
2.04166666666667	1.3258\\
2.0625	1.3258\\
2.08333333333333	1.3258\\
2.10416666666667	1.3258\\
2.125	1.3258\\
2.14583333333333	1.3258\\
2.16666666666667	1.3258\\
2.1875	1.3258\\
2.20833333333333	1.3258\\
2.22916666666667	1.3258\\
2.25	1.3258\\
2.27083333333333	1.3258\\
2.29166666666667	1.3258\\
2.3125	1.3258\\
2.33333333333333	1.3258\\
2.35416666666667	1.3258\\
2.375	1.3258\\
2.39583333333333	1.3258\\
2.41666666666667	1.3258\\
2.4375	1.3258\\
2.45833333333333	1.3258\\
2.47916666666667	1.3258\\
2.5	1.3258\\
2.52083333333333	1.3258\\
2.54166666666667	1.3258\\
2.5625	1.3258\\
2.58333333333333	1.3258\\
2.60416666666667	1.3258\\
2.625	1.3258\\
2.64583333333333	1.3258\\
2.66666666666667	1.3258\\
2.6875	1.3258\\
2.70833333333333	1.3258\\
2.72916666666667	1.3258\\
2.75	1.3258\\
2.77083333333333	1.3258\\
2.79166666666667	1.3258\\
2.8125	1.3258\\
2.83333333333333	1.3258\\
2.85416666666667	1.3258\\
2.875	1.3258\\
2.89583333333333	1.3258\\
2.91666666666667	1.3258\\
2.9375	1.3258\\
2.95833333333333	1.3258\\
2.97916666666667	1.3258\\
3	1.3258\\
3.02083333333333	1.3258\\
3.04166666666667	1.3258\\
3.0625	1.3258\\
3.08333333333333	1.3258\\
3.10416666666667	1.3258\\
3.125	1.3258\\
3.14583333333333	1.3258\\
3.16666666666667	1.3258\\
3.1875	1.3258\\
3.20833333333333	1.3258\\
3.22916666666667	1.3258\\
3.25	1.3258\\
3.27083333333333	1.3258\\
3.29166666666667	1.3258\\
3.3125	1.3258\\
3.33333333333333	1.3258\\
3.35416666666667	1.3258\\
3.375	1.3258\\
3.39583333333333	1.3258\\
3.41666666666667	1.3258\\
3.4375	1.3258\\
3.45833333333333	1.3258\\
3.47916666666667	1.3258\\
3.5	1.3258\\
3.52083333333333	1.3258\\
3.54166666666667	1.3258\\
3.5625	1.3258\\
3.58333333333333	1.3258\\
3.60416666666667	1.3258\\
3.625	1.3258\\
3.64583333333333	1.3258\\
3.66666666666667	1.3258\\
3.6875	1.3258\\
3.70833333333333	1.3258\\
3.72916666666667	1.3258\\
3.75	1.3258\\
3.77083333333333	1.3258\\
3.79166666666667	1.3258\\
3.8125	1.3258\\
3.83333333333333	1.3258\\
3.85416666666667	1.3258\\
3.875	1.3258\\
3.89583333333333	1.3258\\
3.91666666666667	1.3258\\
3.9375	1.3258\\
3.95833333333333	1.3258\\
3.97916666666667	1.3258\\
4	1.3258\\
4.02083333333333	1.3258\\
4.04166666666667	1.3258\\
4.0625	1.3258\\
4.08333333333333	1.3258\\
4.10416666666667	1.3258\\
4.125	1.3258\\
4.14583333333333	1.3258\\
4.16666666666667	1.3258\\
4.1875	1.3258\\
4.20833333333333	1.3258\\
4.22916666666667	1.3258\\
4.25	1.3258\\
4.27083333333333	1.3258\\
4.29166666666667	1.3258\\
4.3125	1.3258\\
4.33333333333333	1.3258\\
4.35416666666667	1.3258\\
4.375	1.3258\\
4.39583333333333	1.3258\\
4.41666666666667	1.3258\\
4.4375	1.3258\\
4.45833333333333	1.3258\\
4.47916666666667	1.3258\\
4.5	1.3258\\
4.52083333333333	1.3258\\
4.54166666666667	1.3258\\
4.5625	1.3258\\
4.58333333333333	1.3258\\
4.60416666666667	1.3258\\
4.625	1.3258\\
4.64583333333333	1.3258\\
4.66666666666667	1.3258\\
4.6875	1.3258\\
4.70833333333333	1.3258\\
4.72916666666667	1.3258\\
4.75	1.3258\\
4.77083333333333	1.3258\\
4.79166666666667	1.3258\\
4.8125	1.3258\\
4.83333333333333	1.3258\\
4.85416666666667	1.3258\\
4.875	1.3258\\
4.89583333333333	1.3258\\
4.91666666666667	1.3258\\
4.9375	1.3258\\
4.95833333333333	1.3258\\
4.97916666666667	1.3258\\
5	1.3258\\
5.02083333333333	1.3258\\
5.04166666666667	1.3258\\
5.0625	1.3258\\
5.08333333333333	1.3258\\
5.10416666666667	1.3258\\
5.125	1.3258\\
5.14583333333333	1.3258\\
5.16666666666667	1.3258\\
5.1875	1.3258\\
5.20833333333333	1.3258\\
5.22916666666667	1.3258\\
5.25	1.3258\\
5.27083333333333	1.3258\\
5.29166666666667	1.3258\\
5.3125	1.3258\\
5.33333333333333	1.3258\\
5.35416666666667	1.3258\\
5.375	1.3258\\
5.39583333333333	1.3258\\
5.41666666666667	1.3258\\
5.4375	1.3258\\
5.45833333333333	1.3258\\
5.47916666666667	1.3258\\
5.5	1.3258\\
5.52083333333333	1.3258\\
5.54166666666667	1.3258\\
5.5625	1.3258\\
5.58333333333333	1.3258\\
5.60416666666667	1.3258\\
5.625	1.3258\\
5.64583333333333	1.3258\\
5.66666666666667	1.3258\\
5.6875	1.3258\\
5.70833333333333	1.3258\\
5.72916666666667	1.3258\\
5.75	1.3258\\
5.77083333333333	1.3258\\
5.79166666666667	1.3258\\
5.8125	1.3258\\
5.83333333333333	1.3258\\
5.85416666666667	1.3258\\
5.875	1.3258\\
5.89583333333333	1.3258\\
5.91666666666667	1.3258\\
5.9375	1.3258\\
5.95833333333333	1.3258\\
5.97916666666667	1.3258\\
6	1.3258\\
6.02083333333333	1.3258\\
6.04166666666667	1.3258\\
6.0625	1.3258\\
6.08333333333333	1.3258\\
6.10416666666667	1.3258\\
6.125	1.3258\\
6.14583333333333	1.3258\\
6.16666666666667	1.3258\\
6.1875	1.3258\\
6.20833333333333	1.3258\\
6.22916666666667	1.3258\\
6.25	1.3258\\
6.27083333333333	1.3258\\
6.29166666666667	1.3258\\
6.3125	1.3258\\
6.33333333333333	1.3258\\
6.35416666666667	1.3258\\
6.375	1.3258\\
6.39583333333333	1.3258\\
6.41666666666667	1.3258\\
6.4375	1.3258\\
6.45833333333333	1.3258\\
6.47916666666667	1.3258\\
6.5	1.3258\\
6.52083333333333	1.3258\\
6.54166666666667	1.3258\\
6.5625	1.3258\\
6.58333333333333	1.3258\\
6.60416666666667	1.3258\\
6.625	1.3258\\
6.64583333333333	1.3258\\
6.66666666666667	1.3258\\
6.6875	1.3258\\
6.70833333333333	1.3258\\
6.72916666666667	1.3258\\
6.75	1.3258\\
6.77083333333333	1.3258\\
6.79166666666667	1.3258\\
6.8125	1.3258\\
6.83333333333333	1.3258\\
6.85416666666667	1.3258\\
6.875	1.3258\\
6.89583333333333	1.3258\\
6.91666666666667	1.3258\\
6.9375	1.3258\\
6.95833333333333	1.3258\\
6.97916666666667	1.3258\\
7	1.3258\\
7.02083333333333	1.3258\\
7.04166666666667	1.3258\\
7.0625	1.3258\\
7.08333333333333	1.3258\\
7.10416666666667	1.3258\\
7.125	1.3258\\
7.14583333333333	1.3258\\
7.16666666666667	1.3258\\
7.1875	1.3258\\
7.20833333333333	1.3258\\
7.22916666666667	1.3258\\
7.25	1.3258\\
7.27083333333333	1.3258\\
7.29166666666667	1.3258\\
7.3125	1.3258\\
7.33333333333333	1.3258\\
7.35416666666667	1.3258\\
7.375	1.3258\\
7.39583333333333	1.3258\\
7.41666666666667	1.3258\\
7.4375	1.3258\\
7.45833333333333	1.3258\\
7.47916666666667	1.3258\\
7.5	1.3258\\
7.52083333333333	1.3258\\
7.54166666666667	1.3258\\
7.5625	1.3258\\
7.58333333333333	1.3258\\
7.60416666666667	1.3258\\
7.625	1.3258\\
7.64583333333333	1.3258\\
7.66666666666667	1.3258\\
7.6875	1.3258\\
7.70833333333333	1.3258\\
7.72916666666667	1.3258\\
7.75	1.3258\\
7.77083333333333	1.3258\\
7.79166666666667	1.3258\\
7.8125	1.3258\\
7.83333333333333	1.3258\\
7.85416666666667	1.3258\\
7.875	1.3258\\
7.89583333333333	1.3258\\
7.91666666666667	1.3258\\
7.9375	1.3258\\
7.95833333333333	1.3258\\
7.97916666666667	1.3258\\
8	1.3258\\
8.02083333333333	1.3258\\
8.04166666666667	1.3258\\
8.0625	1.3258\\
8.08333333333333	1.3258\\
8.10416666666667	1.3258\\
8.125	1.3258\\
8.14583333333333	1.3258\\
8.16666666666667	1.3258\\
8.1875	1.3258\\
8.20833333333333	1.3258\\
8.22916666666667	1.3258\\
8.25	1.3258\\
8.27083333333333	1.3258\\
8.29166666666667	1.3258\\
8.3125	1.3258\\
8.33333333333333	1.3258\\
8.35416666666667	1.3258\\
8.375	1.3258\\
8.39583333333333	1.3258\\
8.41666666666667	1.3258\\
8.4375	1.3258\\
8.45833333333333	1.3258\\
8.47916666666667	1.3258\\
8.5	1.3258\\
8.52083333333333	1.3258\\
8.54166666666667	1.3258\\
8.5625	1.3258\\
8.58333333333333	1.3258\\
8.60416666666667	1.3258\\
8.625	1.3258\\
8.64583333333333	1.3258\\
8.66666666666667	1.3258\\
8.6875	1.3258\\
8.70833333333333	1.3258\\
8.72916666666667	1.3258\\
8.75	1.3258\\
8.77083333333333	1.3258\\
8.79166666666667	1.3258\\
8.8125	1.3258\\
8.83333333333333	1.3258\\
8.85416666666667	1.3258\\
8.875	1.3258\\
8.89583333333333	1.3258\\
8.91666666666667	1.3258\\
8.9375	1.3258\\
8.95833333333333	1.3258\\
8.97916666666667	1.3258\\
9	1.3258\\
9.02083333333333	1.3258\\
9.04166666666667	1.3258\\
9.0625	1.3258\\
9.08333333333333	1.3258\\
9.10416666666667	1.3258\\
9.125	1.3258\\
9.14583333333333	1.3258\\
9.16666666666667	1.3258\\
9.1875	1.3258\\
9.20833333333333	1.3258\\
9.22916666666667	1.3258\\
9.25	1.3258\\
9.27083333333333	1.3258\\
9.29166666666667	1.3258\\
9.3125	1.3258\\
9.33333333333333	1.3258\\
9.35416666666667	1.3258\\
9.375	1.3258\\
9.39583333333333	1.3258\\
9.41666666666667	1.3258\\
9.4375	1.3258\\
9.45833333333333	1.3258\\
9.47916666666667	1.3258\\
9.5	1.3258\\
9.52083333333333	1.3258\\
9.54166666666667	1.3258\\
9.5625	1.3258\\
9.58333333333333	1.3258\\
9.60416666666667	1.3258\\
9.625	1.3258\\
9.64583333333333	1.3258\\
9.66666666666667	1.3258\\
9.6875	1.3258\\
9.70833333333333	1.3258\\
9.72916666666667	1.3258\\
9.75	1.3258\\
9.77083333333333	1.3258\\
9.79166666666667	1.3258\\
9.8125	1.3258\\
9.83333333333333	1.3258\\
9.85416666666667	1.3258\\
9.875	1.3258\\
9.89583333333333	1.3258\\
9.91666666666667	1.3258\\
9.9375	1.3258\\
9.95833333333333	1.3258\\
9.97916666666667	1.3258\\
10	1.3258\\
10.0208333333333	1.3258\\
10.0416666666667	1.3258\\
10.0625	1.3258\\
10.0833333333333	1.3258\\
10.1041666666667	1.3258\\
10.125	1.3258\\
10.1458333333333	1.3258\\
10.1666666666667	1.3258\\
10.1875	1.3258\\
10.2083333333333	1.3258\\
10.2291666666667	1.3258\\
10.25	1.3258\\
10.2708333333333	1.3258\\
10.2916666666667	1.3258\\
10.3125	1.3258\\
10.3333333333333	1.3258\\
10.3541666666667	1.3258\\
10.375	1.3258\\
10.3958333333333	1.3258\\
10.4166666666667	1.3258\\
10.4375	1.3258\\
10.4583333333333	1.3258\\
10.4791666666667	1.3258\\
10.5	1.3258\\
10.5208333333333	1.3258\\
10.5416666666667	1.3258\\
10.5625	1.3258\\
10.5833333333333	1.3258\\
10.6041666666667	1.3258\\
10.625	1.3258\\
10.6458333333333	1.3258\\
10.6666666666667	1.3258\\
10.6875	1.3258\\
10.7083333333333	1.3258\\
10.7291666666667	1.3258\\
10.75	1.3258\\
10.7708333333333	1.3258\\
10.7916666666667	1.3258\\
10.8125	1.3258\\
10.8333333333333	1.3258\\
10.8541666666667	1.3258\\
10.875	1.3258\\
10.8958333333333	1.3258\\
10.9166666666667	1.3258\\
10.9375	1.3258\\
10.9583333333333	1.3258\\
10.9791666666667	1.3258\\
11	1.3258\\
11.0208333333333	1.3258\\
11.0416666666667	1.3258\\
11.0625	1.3258\\
11.0833333333333	1.3258\\
11.1041666666667	1.3258\\
11.125	1.3258\\
11.1458333333333	1.3258\\
11.1666666666667	1.3258\\
11.1875	1.3258\\
11.2083333333333	1.3258\\
11.2291666666667	1.3258\\
11.25	1.3258\\
11.2708333333333	1.3258\\
11.2916666666667	1.3258\\
11.3125	1.3258\\
11.3333333333333	1.3258\\
11.3541666666667	1.3258\\
11.375	1.3258\\
11.3958333333333	1.3258\\
11.4166666666667	1.3258\\
11.4375	1.3258\\
11.4583333333333	1.3258\\
11.4791666666667	1.3258\\
11.5	1.3258\\
11.5208333333333	1.3258\\
11.5416666666667	1.3258\\
11.5625	1.3258\\
11.5833333333333	1.3258\\
11.6041666666667	1.3258\\
11.625	1.3258\\
11.6458333333333	1.3258\\
11.6666666666667	1.3258\\
11.6875	1.3258\\
11.7083333333333	1.3258\\
11.7291666666667	1.3258\\
11.75	1.3258\\
11.7708333333333	1.3258\\
11.7916666666667	1.3258\\
11.8125	1.3258\\
11.8333333333333	1.3258\\
11.8541666666667	1.3258\\
11.875	1.3258\\
11.8958333333333	1.3258\\
11.9166666666667	1.3258\\
11.9375	1.3258\\
11.9583333333333	1.3258\\
11.9791666666667	1.3258\\
12	1.3258\\
12.0208333333333	1.3258\\
12.0416666666667	1.3258\\
12.0625	1.3258\\
12.0833333333333	1.3258\\
12.1041666666667	1.3258\\
12.125	1.3258\\
12.1458333333333	1.3258\\
12.1666666666667	1.3258\\
12.1875	1.3258\\
12.2083333333333	1.3258\\
12.2291666666667	1.3258\\
12.25	1.3258\\
12.2708333333333	1.3258\\
12.2916666666667	1.3258\\
12.3125	1.3258\\
12.3333333333333	1.3258\\
12.3541666666667	1.3258\\
12.375	1.3258\\
12.3958333333333	1.3258\\
12.4166666666667	1.3258\\
12.4375	1.3258\\
12.4583333333333	1.3258\\
12.4791666666667	1.3258\\
12.5	1.3258\\
12.5208333333333	1.3258\\
12.5416666666667	1.3258\\
12.5625	1.3258\\
12.5833333333333	1.3258\\
12.6041666666667	1.3258\\
12.625	1.3258\\
12.6458333333333	1.3258\\
12.6666666666667	1.3258\\
12.6875	1.3258\\
12.7083333333333	1.3258\\
12.7291666666667	1.3258\\
12.75	1.3258\\
12.7708333333333	1.3258\\
12.7916666666667	1.3258\\
12.8125	1.3258\\
12.8333333333333	1.3258\\
12.8541666666667	1.3258\\
12.875	1.3258\\
12.8958333333333	1.3258\\
12.9166666666667	1.3258\\
12.9375	1.3258\\
12.9583333333333	1.3258\\
12.9791666666667	1.3258\\
13	1.3258\\
13.0208333333333	1.3258\\
13.0416666666667	1.3258\\
13.0625	1.3258\\
13.0833333333333	1.3258\\
13.1041666666667	1.3258\\
13.125	1.3258\\
13.1458333333333	1.3258\\
13.1666666666667	1.3258\\
13.1875	1.3258\\
13.2083333333333	1.3258\\
13.2291666666667	1.3258\\
13.25	1.3258\\
13.2708333333333	1.3258\\
13.2916666666667	1.3258\\
13.3125	1.3258\\
13.3333333333333	1.3258\\
13.3541666666667	1.3258\\
13.375	1.3258\\
13.3958333333333	1.3258\\
13.4166666666667	1.3258\\
13.4375	1.3258\\
13.4583333333333	1.3258\\
13.4791666666667	1.3258\\
13.5	1.3258\\
13.5208333333333	1.3258\\
13.5416666666667	1.3258\\
13.5625	1.3258\\
13.5833333333333	1.3258\\
13.6041666666667	1.3258\\
13.625	1.3258\\
13.6458333333333	1.3258\\
13.6666666666667	1.3258\\
13.6875	1.3258\\
13.7083333333333	1.3258\\
13.7291666666667	1.3258\\
13.75	1.3258\\
13.7708333333333	1.3258\\
13.7916666666667	1.3258\\
13.8125	1.3258\\
13.8333333333333	1.3258\\
13.8541666666667	1.3258\\
13.875	1.3258\\
13.8958333333333	1.3258\\
13.9166666666667	1.3258\\
13.9375	1.3258\\
13.9583333333333	1.3258\\
13.9791666666667	1.3258\\
14	1.3258\\
14.0208333333333	1.3258\\
14.0416666666667	1.3258\\
14.0625	1.3258\\
14.0833333333333	1.3258\\
14.1041666666667	1.3258\\
14.125	1.3258\\
14.1458333333333	1.3258\\
14.1666666666667	1.3258\\
14.1875	1.3258\\
14.2083333333333	1.3258\\
14.2291666666667	1.3258\\
14.25	1.3258\\
14.2708333333333	1.3258\\
14.2916666666667	1.3258\\
14.3125	1.3258\\
14.3333333333333	1.3258\\
14.3541666666667	1.3258\\
14.375	1.3258\\
14.3958333333333	1.3258\\
14.4166666666667	1.3258\\
14.4375	1.3258\\
14.4583333333333	1.3258\\
14.4791666666667	1.3258\\
14.5	1.3258\\
14.5208333333333	1.3258\\
14.5416666666667	1.3258\\
14.5625	1.3258\\
14.5833333333333	1.3258\\
14.6041666666667	1.3258\\
14.625	1.3258\\
14.6458333333333	1.3258\\
14.6666666666667	1.3258\\
14.6875	1.3258\\
14.7083333333333	1.3258\\
14.7291666666667	1.3258\\
14.75	1.3258\\
14.7708333333333	1.3258\\
14.7916666666667	1.3258\\
14.8125	1.3258\\
14.8333333333333	1.3258\\
14.8541666666667	1.3258\\
14.875	1.3258\\
14.8958333333333	1.3258\\
14.9166666666667	1.3258\\
14.9375	1.3258\\
14.9583333333333	1.3258\\
14.9791666666667	1.3258\\
15	1.3258\\
15.0208333333333	1.3258\\
15.0416666666667	1.3258\\
15.0625	1.3258\\
15.0833333333333	1.3258\\
15.1041666666667	1.3258\\
15.125	1.3258\\
15.1458333333333	1.3258\\
15.1666666666667	1.3258\\
15.1875	1.3258\\
15.2083333333333	1.3258\\
15.2291666666667	1.3258\\
15.25	1.3258\\
15.2708333333333	1.3258\\
15.2916666666667	1.3258\\
15.3125	1.3258\\
15.3333333333333	1.3258\\
15.3541666666667	1.3258\\
15.375	1.3258\\
15.3958333333333	1.3258\\
15.4166666666667	1.3258\\
15.4375	1.3258\\
15.4583333333333	1.3258\\
15.4791666666667	1.3258\\
15.5	1.3258\\
15.5208333333333	1.3258\\
15.5416666666667	1.3258\\
15.5625	1.3258\\
15.5833333333333	1.3258\\
15.6041666666667	1.3258\\
15.625	1.3258\\
15.6458333333333	1.3258\\
15.6666666666667	1.3258\\
15.6875	1.3258\\
15.7083333333333	1.3258\\
15.7291666666667	1.3258\\
15.75	1.3258\\
15.7708333333333	1.3258\\
15.7916666666667	1.3258\\
15.8125	1.3258\\
15.8333333333333	1.3258\\
15.8541666666667	1.3258\\
15.875	1.3258\\
15.8958333333333	1.3258\\
15.9166666666667	1.3258\\
15.9375	1.3258\\
15.9583333333333	1.3258\\
15.9791666666667	1.3258\\
16	1.3258\\
16.0208333333333	1.3258\\
16.0416666666667	1.3258\\
16.0625	1.3258\\
16.0833333333333	1.3258\\
16.1041666666667	1.3258\\
16.125	1.3258\\
16.1458333333333	1.3258\\
16.1666666666667	1.3258\\
16.1875	1.3258\\
16.2083333333333	1.3258\\
16.2291666666667	1.3258\\
16.25	1.3258\\
16.2708333333333	1.3258\\
16.2916666666667	1.3258\\
16.3125	1.3258\\
16.3333333333333	1.3258\\
16.3541666666667	1.3258\\
16.375	1.3258\\
16.3958333333333	1.3258\\
16.4166666666667	1.3258\\
16.4375	1.3258\\
16.4583333333333	1.3258\\
16.4791666666667	1.3258\\
16.5	1.3258\\
16.5208333333333	1.3258\\
16.5416666666667	1.3258\\
16.5625	1.3258\\
16.5833333333333	1.3258\\
16.6041666666667	1.3258\\
16.625	1.3258\\
16.6458333333333	1.3258\\
16.6666666666667	1.3258\\
16.6875	1.3258\\
16.7083333333333	1.3258\\
16.7291666666667	1.3258\\
16.75	1.3258\\
16.7708333333333	1.3258\\
16.7916666666667	1.3258\\
16.8125	1.3258\\
16.8333333333333	1.3258\\
16.8541666666667	1.3258\\
16.875	1.3258\\
16.8958333333333	1.3258\\
16.9166666666667	1.3258\\
16.9375	1.3258\\
16.9583333333333	1.3258\\
16.9791666666667	1.3258\\
17	1.3258\\
17.0208333333333	1.3258\\
17.0416666666667	1.3258\\
17.0625	1.3258\\
17.0833333333333	1.3258\\
17.1041666666667	1.3258\\
17.125	1.3258\\
17.1458333333333	1.3258\\
17.1666666666667	1.3258\\
17.1875	1.3258\\
17.2083333333333	1.3258\\
17.2291666666667	1.3258\\
17.25	1.3258\\
17.2708333333333	1.3258\\
17.2916666666667	1.3258\\
17.3125	1.3258\\
17.3333333333333	1.3258\\
17.3541666666667	1.3258\\
17.375	1.3258\\
17.3958333333333	1.3258\\
17.4166666666667	1.3258\\
17.4375	1.3258\\
17.4583333333333	1.3258\\
17.4791666666667	1.3258\\
17.5	1.3258\\
17.5208333333333	1.3258\\
17.5416666666667	1.3258\\
17.5625	1.3258\\
17.5833333333333	1.3258\\
17.6041666666667	1.3258\\
17.625	1.3258\\
17.6458333333333	1.3258\\
17.6666666666667	1.3258\\
17.6875	1.3258\\
17.7083333333333	1.3258\\
17.7291666666667	1.3258\\
17.75	1.3258\\
17.7708333333333	1.3258\\
17.7916666666667	1.3258\\
17.8125	1.3258\\
17.8333333333333	1.3258\\
17.8541666666667	1.3258\\
17.875	1.3258\\
17.8958333333333	1.3258\\
17.9166666666667	1.3258\\
17.9375	1.3258\\
17.9583333333333	1.3258\\
17.9791666666667	1.3258\\
18	1.3258\\
18.0208333333333	1.3258\\
18.0416666666667	1.3258\\
18.0625	1.3258\\
18.0833333333333	1.3258\\
18.1041666666667	1.3258\\
18.125	1.3258\\
18.1458333333333	1.3258\\
18.1666666666667	1.3258\\
18.1875	1.3258\\
18.2083333333333	1.3258\\
18.2291666666667	1.3258\\
18.25	1.3258\\
18.2708333333333	1.3258\\
18.2916666666667	1.3258\\
18.3125	1.3258\\
18.3333333333333	1.3258\\
18.3541666666667	1.3258\\
18.375	1.3258\\
18.3958333333333	1.3258\\
18.4166666666667	1.3258\\
18.4375	1.3258\\
18.4583333333333	1.3258\\
18.4791666666667	1.3258\\
18.5	1.3258\\
18.5208333333333	1.3258\\
18.5416666666667	1.3258\\
18.5625	1.3258\\
18.5833333333333	1.3258\\
18.6041666666667	1.3258\\
18.625	1.3258\\
18.6458333333333	1.3258\\
18.6666666666667	1.3258\\
18.6875	1.3258\\
18.7083333333333	1.3258\\
18.7291666666667	1.3258\\
18.75	1.3258\\
18.7708333333333	1.3258\\
18.7916666666667	1.3258\\
18.8125	1.3258\\
18.8333333333333	1.3258\\
18.8541666666667	1.3258\\
18.875	1.3258\\
18.8958333333333	1.3258\\
18.9166666666667	1.3258\\
18.9375	1.3258\\
18.9583333333333	1.3258\\
18.9791666666667	1.3258\\
19	1.3258\\
19.0208333333333	1.3258\\
19.0416666666667	1.3258\\
19.0625	1.3258\\
19.0833333333333	1.3258\\
19.1041666666667	1.3258\\
19.125	1.3258\\
19.1458333333333	1.3258\\
19.1666666666667	1.3258\\
19.1875	1.3258\\
19.2083333333333	1.3258\\
19.2291666666667	1.3258\\
19.25	1.3258\\
19.2708333333333	1.3258\\
19.2916666666667	1.3258\\
19.3125	1.3258\\
19.3333333333333	1.3258\\
19.3541666666667	1.3258\\
19.375	1.3258\\
19.3958333333333	1.3258\\
19.4166666666667	1.3258\\
19.4375	1.3258\\
19.4583333333333	1.3258\\
19.4791666666667	1.3258\\
19.5	1.3258\\
19.5208333333333	1.3258\\
19.5416666666667	1.3258\\
19.5625	1.3258\\
19.5833333333333	1.3258\\
19.6041666666667	1.3258\\
19.625	1.3258\\
19.6458333333333	1.3258\\
19.6666666666667	1.3258\\
19.6875	1.3258\\
19.7083333333333	1.3258\\
19.7291666666667	1.3258\\
19.75	1.3258\\
19.7708333333333	1.3258\\
19.7916666666667	1.3258\\
19.8125	1.3258\\
19.8333333333333	1.3258\\
19.8541666666667	1.3258\\
19.875	1.3258\\
19.8958333333333	1.3258\\
19.9166666666667	1.3258\\
19.9375	1.3258\\
19.9583333333333	1.3258\\
19.9791666666667	1.3258\\
20	1.3258\\
20.0208333333333	1.3258\\
20.0416666666667	1.3258\\
20.0625	1.3258\\
20.0833333333333	1.3258\\
20.1041666666667	1.3258\\
20.125	1.3258\\
20.1458333333333	1.3258\\
20.1666666666667	1.3258\\
20.1875	1.3258\\
20.2083333333333	1.3258\\
20.2291666666667	1.3258\\
20.25	1.3258\\
20.2708333333333	1.3258\\
20.2916666666667	1.3258\\
20.3125	1.3258\\
20.3333333333333	1.3258\\
20.3541666666667	1.3258\\
20.375	1.3258\\
20.3958333333333	1.3258\\
20.4166666666667	1.3258\\
20.4375	1.3258\\
20.4583333333333	1.3258\\
20.4791666666667	1.3258\\
20.5	1.3258\\
20.5208333333333	1.3258\\
20.5416666666667	1.3258\\
20.5625	1.3258\\
20.5833333333333	1.3258\\
20.6041666666667	1.3258\\
20.625	1.3258\\
20.6458333333333	1.3258\\
20.6666666666667	1.3258\\
20.6875	1.3258\\
20.7083333333333	1.3258\\
20.7291666666667	1.3258\\
20.75	1.3258\\
20.7708333333333	1.3258\\
20.7916666666667	1.3258\\
20.8125	1.3258\\
20.8333333333333	1.3258\\
20.8541666666667	1.3258\\
20.875	1.3258\\
20.8958333333333	1.3258\\
20.9166666666667	1.3258\\
20.9375	1.3258\\
20.9583333333333	1.3258\\
20.9791666666667	1.3258\\
21	1.3258\\
21.0208333333333	1.3258\\
21.0416666666667	1.3258\\
21.0625	1.3258\\
21.0833333333333	1.3258\\
21.1041666666667	1.3258\\
21.125	1.3258\\
21.1458333333333	1.3258\\
21.1666666666667	1.3258\\
21.1875	1.3258\\
21.2083333333333	1.3258\\
21.2291666666667	1.3258\\
21.25	1.3258\\
21.2708333333333	1.3258\\
21.2916666666667	1.3258\\
21.3125	1.3258\\
21.3333333333333	1.3258\\
21.3541666666667	1.3258\\
21.375	1.3258\\
21.3958333333333	1.3258\\
21.4166666666667	1.3258\\
21.4375	1.3258\\
21.4583333333333	1.3258\\
21.4791666666667	1.3258\\
21.5	1.3258\\
21.5208333333333	1.3258\\
21.5416666666667	1.3258\\
21.5625	1.3258\\
21.5833333333333	1.3258\\
21.6041666666667	1.3258\\
21.625	1.3258\\
21.6458333333333	1.3258\\
21.6666666666667	1.3258\\
21.6875	1.3258\\
21.7083333333333	1.3258\\
21.7291666666667	1.3258\\
21.75	1.3258\\
21.7708333333333	1.3258\\
21.7916666666667	1.3258\\
21.8125	1.3258\\
21.8333333333333	1.3258\\
21.8541666666667	1.3258\\
21.875	1.3258\\
21.8958333333333	1.3258\\
21.9166666666667	1.3258\\
21.9375	1.3258\\
21.9583333333333	1.3258\\
21.9791666666667	1.3258\\
22	1.3258\\
22.0208333333333	1.3258\\
22.0416666666667	1.3258\\
22.0625	1.3258\\
22.0833333333333	1.3258\\
22.1041666666667	1.3258\\
22.125	1.3258\\
22.1458333333333	1.3258\\
22.1666666666667	1.3258\\
22.1875	1.3258\\
22.2083333333333	1.3258\\
22.2291666666667	1.3258\\
22.25	1.3258\\
22.2708333333333	1.3258\\
22.2916666666667	1.3258\\
22.3125	1.3258\\
22.3333333333333	1.3258\\
22.3541666666667	1.3258\\
22.375	1.3258\\
22.3958333333333	1.3258\\
22.4166666666667	1.3258\\
22.4375	1.3258\\
22.4583333333333	1.3258\\
22.4791666666667	1.3258\\
22.5	1.3258\\
22.5208333333333	1.3258\\
22.5416666666667	1.3258\\
22.5625	1.3258\\
22.5833333333333	1.3258\\
22.6041666666667	1.3258\\
22.625	1.3258\\
22.6458333333333	1.3258\\
22.6666666666667	1.3258\\
22.6875	1.3258\\
22.7083333333333	1.3258\\
22.7291666666667	1.3258\\
22.75	1.3258\\
22.7708333333333	1.3258\\
22.7916666666667	1.3258\\
22.8125	1.3258\\
22.8333333333333	1.3258\\
22.8541666666667	1.3258\\
22.875	1.3258\\
22.8958333333333	1.3258\\
22.9166666666667	1.3258\\
22.9375	1.3258\\
22.9583333333333	1.3258\\
22.9791666666667	1.3258\\
23	1.3258\\
23.0208333333333	1.3258\\
23.0416666666667	1.3258\\
23.0625	1.3258\\
23.0833333333333	1.3258\\
23.1041666666667	1.3258\\
23.125	1.3258\\
23.1458333333333	1.3258\\
23.1666666666667	1.3258\\
23.1875	1.3258\\
23.2083333333333	1.3258\\
23.2291666666667	1.3258\\
23.25	1.3258\\
23.2708333333333	1.3258\\
23.2916666666667	1.3258\\
23.3125	1.3258\\
23.3333333333333	1.3258\\
23.3541666666667	1.3258\\
23.375	1.3258\\
23.3958333333333	1.3258\\
23.4166666666667	1.3258\\
23.4375	1.3258\\
23.4583333333333	1.3258\\
23.4791666666667	1.3258\\
23.5	1.3258\\
23.5208333333333	1.3258\\
23.5416666666667	1.3258\\
23.5625	1.3258\\
23.5833333333333	1.3258\\
23.6041666666667	1.3258\\
23.625	1.3258\\
23.6458333333333	1.3258\\
23.6666666666667	1.3258\\
23.6875	1.3258\\
23.7083333333333	1.3258\\
23.7291666666667	1.3258\\
23.75	1.3258\\
23.7708333333333	1.3258\\
23.7916666666667	1.3258\\
23.8125	1.3258\\
23.8333333333333	1.3258\\
23.8541666666667	1.3258\\
23.875	1.3258\\
23.8958333333333	1.3258\\
23.9166666666667	1.3258\\
23.9375	1.3258\\
23.9583333333333	1.3258\\
23.9791666666667	1.3258\\
24	1.3258\\
24.0208333333333	1.3258\\
24.0416666666667	1.3258\\
24.0625	1.3258\\
24.0833333333333	1.3258\\
24.1041666666667	1.3258\\
24.125	1.3258\\
24.1458333333333	1.3258\\
24.1666666666667	1.3258\\
24.1875	1.3258\\
24.2083333333333	1.3258\\
24.2291666666667	1.3258\\
24.25	1.3258\\
24.2708333333333	1.3258\\
24.2916666666667	1.3258\\
24.3125	1.3258\\
24.3333333333333	1.3258\\
24.3541666666667	1.3258\\
24.375	1.3258\\
24.3958333333333	1.3258\\
24.4166666666667	1.3258\\
24.4375	1.3258\\
24.4583333333333	1.3258\\
24.4791666666667	1.3258\\
24.5	1.3258\\
24.5208333333333	1.3258\\
24.5416666666667	1.3258\\
24.5625	1.3258\\
24.5833333333333	1.3258\\
24.6041666666667	1.3258\\
24.625	1.3258\\
24.6458333333333	1.3258\\
24.6666666666667	1.3258\\
24.6875	1.3258\\
24.7083333333333	1.3258\\
24.7291666666667	1.3258\\
24.75	1.3258\\
24.7708333333333	1.3258\\
24.7916666666667	1.3258\\
24.8125	1.3258\\
24.8333333333333	1.3258\\
24.8541666666667	1.3258\\
24.875	1.3258\\
24.8958333333333	1.3258\\
24.9166666666667	1.3258\\
24.9375	1.3258\\
24.9583333333333	1.3258\\
24.9791666666667	1.3258\\
25	1.3258\\
25.0208333333333	1.3258\\
25.0416666666667	1.3258\\
25.0625	1.3258\\
25.0833333333333	1.3258\\
25.1041666666667	1.3258\\
25.125	1.3258\\
25.1458333333333	1.3258\\
25.1666666666667	1.3258\\
25.1875	1.3258\\
25.2083333333333	1.3258\\
25.2291666666667	1.3258\\
25.25	1.3258\\
25.2708333333333	1.3258\\
25.2916666666667	1.3258\\
25.3125	1.3258\\
25.3333333333333	1.3258\\
25.3541666666667	1.3258\\
25.375	1.3258\\
25.3958333333333	1.3258\\
25.4166666666667	1.3258\\
25.4375	1.3258\\
25.4583333333333	1.3258\\
25.4791666666667	1.3258\\
25.5	1.3258\\
25.5208333333333	1.3258\\
25.5416666666667	1.3258\\
25.5625	1.3258\\
25.5833333333333	1.3258\\
25.6041666666667	1.3258\\
25.625	1.3258\\
25.6458333333333	1.3258\\
25.6666666666667	1.3258\\
25.6875	1.3258\\
25.7083333333333	1.3258\\
25.7291666666667	1.3258\\
25.75	1.3258\\
25.7708333333333	1.3258\\
25.7916666666667	1.3258\\
25.8125	1.3258\\
25.8333333333333	1.3258\\
25.8541666666667	1.3258\\
25.875	1.3258\\
25.8958333333333	1.3258\\
25.9166666666667	1.3258\\
25.9375	1.3258\\
25.9583333333333	1.3258\\
25.9791666666667	1.3258\\
26	1.3258\\
26.0208333333333	1.3258\\
26.0416666666667	1.3258\\
26.0625	1.3258\\
26.0833333333333	1.3258\\
26.1041666666667	1.3258\\
26.125	1.3258\\
26.1458333333333	1.3258\\
26.1666666666667	1.3258\\
26.1875	1.3258\\
26.2083333333333	1.3258\\
26.2291666666667	1.3258\\
26.25	1.3258\\
26.2708333333333	1.3258\\
26.2916666666667	1.3258\\
26.3125	1.3258\\
26.3333333333333	1.3258\\
26.3541666666667	1.3258\\
26.375	1.3258\\
26.3958333333333	1.3258\\
26.4166666666667	1.3258\\
26.4375	1.3258\\
26.4583333333333	1.3258\\
26.4791666666667	1.3258\\
26.5	1.3258\\
26.5208333333333	1.3258\\
26.5416666666667	1.3258\\
26.5625	1.3258\\
26.5833333333333	1.3258\\
26.6041666666667	1.3258\\
26.625	1.3258\\
26.6458333333333	1.3258\\
26.6666666666667	1.3258\\
26.6875	1.3258\\
26.7083333333333	1.3258\\
26.7291666666667	1.3258\\
26.75	1.3258\\
26.7708333333333	1.3258\\
26.7916666666667	1.3258\\
26.8125	1.3258\\
26.8333333333333	1.3258\\
26.8541666666667	1.3258\\
26.875	1.3258\\
26.8958333333333	1.3258\\
26.9166666666667	1.3258\\
26.9375	1.3258\\
26.9583333333333	1.3258\\
26.9791666666667	1.3258\\
27	1.3258\\
27.0208333333333	1.3258\\
27.0416666666667	1.3258\\
27.0625	1.3258\\
27.0833333333333	1.3258\\
27.1041666666667	1.3258\\
27.125	1.3258\\
27.1458333333333	1.3258\\
27.1666666666667	1.3258\\
27.1875	1.3258\\
27.2083333333333	1.3258\\
27.2291666666667	1.3258\\
27.25	1.3258\\
27.2708333333333	1.3258\\
27.2916666666667	1.3258\\
27.3125	1.3258\\
27.3333333333333	1.3258\\
27.3541666666667	1.3258\\
27.375	1.3258\\
27.3958333333333	1.3258\\
27.4166666666667	1.3258\\
27.4375	1.3258\\
27.4583333333333	1.3258\\
27.4791666666667	1.3258\\
27.5	1.3258\\
27.5208333333333	1.3258\\
27.5416666666667	1.3258\\
27.5625	1.3258\\
27.5833333333333	1.3258\\
27.6041666666667	1.3258\\
27.625	1.3258\\
27.6458333333333	1.3258\\
27.6666666666667	1.3258\\
27.6875	1.3258\\
27.7083333333333	1.3258\\
27.7291666666667	1.3258\\
27.75	1.3258\\
27.7708333333333	1.3258\\
27.7916666666667	1.3258\\
27.8125	1.3258\\
27.8333333333333	1.3258\\
27.8541666666667	1.3258\\
27.875	1.3258\\
27.8958333333333	1.3258\\
27.9166666666667	1.3258\\
27.9375	1.3258\\
27.9583333333333	1.3258\\
27.9791666666667	1.3258\\
28	1.3258\\
28.0208333333333	1.3258\\
28.0416666666667	1.3258\\
28.0625	1.3258\\
28.0833333333333	1.3258\\
28.1041666666667	1.3258\\
28.125	1.3258\\
28.1458333333333	1.3258\\
28.1666666666667	1.3258\\
28.1875	1.3258\\
28.2083333333333	1.3258\\
28.2291666666667	1.3258\\
28.25	1.3258\\
28.2708333333333	1.3258\\
28.2916666666667	1.3258\\
28.3125	1.3258\\
28.3333333333333	1.3258\\
28.3541666666667	1.3258\\
28.375	1.3258\\
28.3958333333333	1.3258\\
28.4166666666667	1.3258\\
28.4375	1.3258\\
28.4583333333333	1.3258\\
28.4791666666667	1.3258\\
28.5	1.3258\\
28.5208333333333	1.3258\\
28.5416666666667	1.3258\\
28.5625	1.3258\\
28.5833333333333	1.3258\\
28.6041666666667	1.3258\\
28.625	1.3258\\
28.6458333333333	1.3258\\
28.6666666666667	1.3258\\
28.6875	1.3258\\
28.7083333333333	1.3258\\
28.7291666666667	1.3258\\
28.75	1.3258\\
28.7708333333333	1.3258\\
28.7916666666667	1.3258\\
28.8125	1.3258\\
28.8333333333333	1.3258\\
28.8541666666667	1.3258\\
28.875	1.3258\\
28.8958333333333	1.3258\\
28.9166666666667	1.3258\\
28.9375	1.3258\\
28.9583333333333	1.3258\\
28.9791666666667	1.3258\\
29	1.3258\\
29.0208333333333	1.3258\\
29.0416666666667	1.3258\\
29.0625	1.3258\\
29.0833333333333	1.3258\\
29.1041666666667	1.3258\\
29.125	1.3258\\
29.1458333333333	1.3258\\
29.1666666666667	1.3258\\
29.1875	1.3258\\
29.2083333333333	1.3258\\
29.2291666666667	1.3258\\
29.25	1.3258\\
29.2708333333333	1.3258\\
29.2916666666667	1.3258\\
29.3125	1.3258\\
29.3333333333333	1.3258\\
29.3541666666667	1.3258\\
29.375	1.3258\\
29.3958333333333	1.3258\\
29.4166666666667	1.3258\\
29.4375	1.3258\\
29.4583333333333	1.3258\\
29.4791666666667	1.3258\\
29.5	1.3258\\
29.5208333333333	1.3258\\
29.5416666666667	1.3258\\
29.5625	1.3258\\
29.5833333333333	1.3258\\
29.6041666666667	1.3258\\
29.625	1.3258\\
29.6458333333333	1.3258\\
29.6666666666667	1.3258\\
29.6875	1.3258\\
29.7083333333333	1.3258\\
29.7291666666667	1.3258\\
29.75	1.3258\\
29.7708333333333	1.3258\\
29.7916666666667	1.3258\\
29.8125	1.3258\\
29.8333333333333	1.3258\\
29.8541666666667	1.3258\\
29.875	1.3258\\
29.8958333333333	1.3258\\
29.9166666666667	1.3258\\
29.9375	1.3258\\
29.9583333333333	1.3258\\
29.9791666666667	1.3258\\
30	1.3258\\
30.0208333333333	1.3258\\
30.0416666666667	1.3258\\
30.0625	1.3258\\
30.0833333333333	1.3258\\
30.1041666666667	1.3258\\
30.125	1.3258\\
30.1458333333333	1.3258\\
30.1666666666667	1.3258\\
30.1875	1.3258\\
30.2083333333333	1.3258\\
30.2291666666667	1.3258\\
30.25	1.3258\\
30.2708333333333	1.3258\\
30.2916666666667	1.3258\\
30.3125	1.3258\\
30.3333333333333	1.3258\\
30.3541666666667	1.3258\\
30.375	1.3258\\
30.3958333333333	1.3258\\
30.4166666666667	1.3258\\
30.4375	1.3258\\
30.4583333333333	1.3258\\
30.4791666666667	1.3258\\
30.5	1.3258\\
30.5208333333333	1.3258\\
30.5416666666667	1.3258\\
30.5625	1.3258\\
30.5833333333333	1.3258\\
30.6041666666667	1.3258\\
30.625	1.3258\\
30.6458333333333	1.3258\\
30.6666666666667	1.3258\\
30.6875	1.3258\\
30.7083333333333	1.3258\\
30.7291666666667	1.3258\\
30.75	1.3258\\
30.7708333333333	1.3258\\
30.7916666666667	1.3258\\
30.8125	1.3258\\
30.8333333333333	1.3258\\
30.8541666666667	1.3258\\
30.875	1.3258\\
30.8958333333333	1.3258\\
30.9166666666667	1.3258\\
30.9375	1.3258\\
30.9583333333333	1.3258\\
30.9791666666667	1.3258\\
31	1.3258\\
31.0208333333333	1.3258\\
31.0416666666667	1.3258\\
31.0625	1.3258\\
31.0833333333333	1.3258\\
31.1041666666667	1.3258\\
31.125	1.3258\\
31.1458333333333	1.3258\\
31.1666666666667	1.3258\\
31.1875	1.3258\\
31.2083333333333	1.3258\\
31.2291666666667	1.3258\\
31.25	1.3258\\
31.2708333333333	1.3258\\
31.2916666666667	1.3258\\
31.3125	1.3258\\
31.3333333333333	1.3258\\
31.3541666666667	1.3258\\
31.375	1.3258\\
31.3958333333333	1.3258\\
31.4166666666667	1.3258\\
31.4375	1.3258\\
31.4583333333333	1.3258\\
31.4791666666667	1.3258\\
31.5	1.3258\\
31.5208333333333	1.3258\\
31.5416666666667	1.3258\\
31.5625	1.3258\\
31.5833333333333	1.3258\\
31.6041666666667	1.3258\\
31.625	1.3258\\
31.6458333333333	1.3258\\
31.6666666666667	1.3258\\
31.6875	1.3258\\
31.7083333333333	1.3258\\
31.7291666666667	1.3258\\
31.75	1.3258\\
31.7708333333333	1.3258\\
31.7916666666667	1.3258\\
31.8125	1.3258\\
31.8333333333333	1.3258\\
31.8541666666667	1.3258\\
31.875	1.3258\\
31.8958333333333	1.3258\\
31.9166666666667	1.3258\\
31.9375	1.3258\\
31.9583333333333	1.3258\\
31.9791666666667	1.3258\\
32	1.3258\\
32.0208333333333	1.3258\\
32.0416666666667	1.3258\\
32.0625	1.3258\\
32.0833333333333	1.3258\\
32.1041666666667	1.3258\\
32.125	1.3258\\
32.1458333333333	1.3258\\
32.1666666666667	1.3258\\
32.1875	1.3258\\
32.2083333333333	1.3258\\
32.2291666666667	1.3258\\
32.25	1.3258\\
32.2708333333333	1.3258\\
32.2916666666667	1.3258\\
32.3125	1.3258\\
32.3333333333333	1.3258\\
32.3541666666667	1.3258\\
32.375	1.3258\\
32.3958333333333	1.3258\\
32.4166666666667	1.3258\\
32.4375	1.3258\\
32.4583333333333	1.3258\\
32.4791666666667	1.3258\\
32.5	1.3258\\
32.5208333333333	1.3258\\
32.5416666666667	1.3258\\
32.5625	1.3258\\
32.5833333333333	1.3258\\
32.6041666666667	1.3258\\
32.625	1.3258\\
32.6458333333333	1.3258\\
32.6666666666667	1.3258\\
32.6875	1.3258\\
32.7083333333333	1.3258\\
32.7291666666667	1.3258\\
32.75	1.3258\\
32.7708333333333	1.3258\\
32.7916666666667	1.3258\\
32.8125	1.3258\\
32.8333333333333	1.3258\\
32.8541666666667	1.3258\\
32.875	1.3258\\
32.8958333333333	1.3258\\
32.9166666666667	1.3258\\
32.9375	1.3258\\
32.9583333333333	1.3258\\
32.9791666666667	1.3258\\
33	1.3258\\
33.0208333333333	1.3258\\
33.0416666666667	1.3258\\
33.0625	1.3258\\
33.0833333333333	1.3258\\
33.1041666666667	1.3258\\
33.125	1.3258\\
33.1458333333333	1.3258\\
33.1666666666667	1.3258\\
33.1875	1.3258\\
33.2083333333333	1.3258\\
33.2291666666667	1.3258\\
33.25	1.3258\\
33.2708333333333	1.3258\\
33.2916666666667	1.3258\\
33.3125	1.3258\\
33.3333333333333	1.3258\\
33.3541666666667	1.3258\\
33.375	1.3258\\
33.3958333333333	1.3258\\
33.4166666666667	1.3258\\
33.4375	1.3258\\
33.4583333333333	1.3258\\
33.4791666666667	1.3258\\
33.5	1.3258\\
33.5208333333333	1.3258\\
33.5416666666667	1.3258\\
33.5625	1.3258\\
33.5833333333333	1.3258\\
33.6041666666667	1.3258\\
33.625	1.3258\\
33.6458333333333	1.3258\\
33.6666666666667	1.3258\\
33.6875	1.3258\\
33.7083333333333	1.3258\\
33.7291666666667	1.3258\\
33.75	1.3258\\
33.7708333333333	1.3258\\
33.7916666666667	1.3258\\
33.8125	1.3258\\
33.8333333333333	1.3258\\
33.8541666666667	1.3258\\
33.875	1.3258\\
33.8958333333333	1.3258\\
33.9166666666667	1.3258\\
33.9375	1.3258\\
33.9583333333333	1.3258\\
33.9791666666667	1.3258\\
34	1.3258\\
34.0208333333333	1.3258\\
34.0416666666667	1.3258\\
34.0625	1.3258\\
34.0833333333333	1.3258\\
34.1041666666667	1.3258\\
34.125	1.3258\\
34.1458333333333	1.3258\\
34.1666666666667	1.3258\\
34.1875	1.3258\\
34.2083333333333	1.3258\\
34.2291666666667	1.3258\\
34.25	1.3258\\
34.2708333333333	1.3258\\
34.2916666666667	1.3258\\
34.3125	1.3258\\
34.3333333333333	1.3258\\
34.3541666666667	1.3258\\
34.375	1.3258\\
34.3958333333333	1.3258\\
34.4166666666667	1.3258\\
34.4375	1.3258\\
34.4583333333333	1.3258\\
34.4791666666667	1.3258\\
34.5	1.3258\\
34.5208333333333	1.3258\\
34.5416666666667	1.3258\\
34.5625	1.3258\\
34.5833333333333	1.3258\\
34.6041666666667	1.3258\\
34.625	1.3258\\
34.6458333333333	1.3258\\
34.6666666666667	1.3258\\
34.6875	1.3258\\
34.7083333333333	1.3258\\
34.7291666666667	1.3258\\
34.75	1.3258\\
34.7708333333333	1.3258\\
34.7916666666667	1.3258\\
34.8125	1.3258\\
34.8333333333333	1.3258\\
34.8541666666667	1.3258\\
34.875	1.3258\\
34.8958333333333	1.3258\\
34.9166666666667	1.3258\\
34.9375	1.3258\\
34.9583333333333	1.3258\\
34.9791666666667	1.3258\\
35	1.3258\\
35.0208333333333	1.3258\\
35.0416666666667	1.3258\\
35.0625	1.3258\\
35.0833333333333	1.3258\\
35.1041666666667	1.3258\\
35.125	1.3258\\
35.1458333333333	1.3258\\
35.1666666666667	1.3258\\
35.1875	1.3258\\
35.2083333333333	1.3258\\
35.2291666666667	1.3258\\
35.25	1.3258\\
35.2708333333333	1.3258\\
35.2916666666667	1.3258\\
35.3125	1.3258\\
35.3333333333333	1.3258\\
35.3541666666667	1.3258\\
35.375	1.3258\\
35.3958333333333	1.3258\\
35.4166666666667	1.3258\\
35.4375	1.3258\\
35.4583333333333	1.3258\\
35.4791666666667	1.3258\\
35.5	1.3258\\
35.5208333333333	1.3258\\
35.5416666666667	1.3258\\
35.5625	1.3258\\
35.5833333333333	1.3258\\
35.6041666666667	1.3258\\
35.625	1.3258\\
35.6458333333333	1.3258\\
35.6666666666667	1.3258\\
35.6875	1.3258\\
35.7083333333333	1.3258\\
35.7291666666667	1.3258\\
35.75	1.3258\\
35.7708333333333	1.3258\\
35.7916666666667	1.3258\\
35.8125	1.3258\\
35.8333333333333	1.3258\\
35.8541666666667	1.3258\\
35.875	1.3258\\
35.8958333333333	1.3258\\
35.9166666666667	1.3258\\
35.9375	1.3258\\
35.9583333333333	1.3258\\
35.9791666666667	1.3258\\
36	1.3258\\
36.0208333333333	1.3258\\
36.0416666666667	1.3258\\
36.0625	1.3258\\
36.0833333333333	1.3258\\
36.1041666666667	1.3258\\
36.125	1.3258\\
36.1458333333333	1.3258\\
36.1666666666667	1.3258\\
36.1875	1.3258\\
36.2083333333333	1.3258\\
36.2291666666667	1.3258\\
36.25	1.3258\\
36.2708333333333	1.3258\\
36.2916666666667	1.3258\\
36.3125	1.3258\\
36.3333333333333	1.3258\\
36.3541666666667	1.3258\\
36.375	1.3258\\
36.3958333333333	1.3258\\
36.4166666666667	1.3258\\
36.4375	1.3258\\
36.4583333333333	1.3258\\
36.4791666666667	1.3258\\
36.5	1.3258\\
36.5208333333333	1.3258\\
36.5416666666667	1.3258\\
36.5625	1.3258\\
36.5833333333333	1.3258\\
36.6041666666667	1.3258\\
36.625	1.3258\\
36.6458333333333	1.3258\\
36.6666666666667	1.3258\\
36.6875	1.3258\\
36.7083333333333	1.3258\\
36.7291666666667	1.3258\\
36.75	1.3258\\
36.7708333333333	1.3258\\
36.7916666666667	1.3258\\
36.8125	1.3258\\
36.8333333333333	1.3258\\
36.8541666666667	1.3258\\
36.875	1.3258\\
36.8958333333333	1.3258\\
36.9166666666667	1.3258\\
36.9375	1.3258\\
36.9583333333333	1.3258\\
36.9791666666667	1.3258\\
37	1.3258\\
37.0208333333333	1.3258\\
37.0416666666667	1.3258\\
37.0625	1.3258\\
37.0833333333333	1.3258\\
37.1041666666667	1.3258\\
37.125	1.3258\\
37.1458333333333	1.3258\\
37.1666666666667	1.3258\\
37.1875	1.3258\\
37.2083333333333	1.3258\\
37.2291666666667	1.3258\\
37.25	1.3258\\
37.2708333333333	1.3258\\
37.2916666666667	1.3258\\
37.3125	1.3258\\
37.3333333333333	1.3258\\
37.3541666666667	1.3258\\
37.375	1.3258\\
37.3958333333333	1.3258\\
37.4166666666667	1.3258\\
37.4375	1.3258\\
37.4583333333333	1.3258\\
37.4791666666667	1.3258\\
37.5	1.3258\\
37.5208333333333	1.3258\\
37.5416666666667	1.3258\\
37.5625	1.3258\\
37.5833333333333	1.3258\\
37.6041666666667	1.3258\\
37.625	1.3258\\
37.6458333333333	1.3258\\
37.6666666666667	1.3258\\
37.6875	1.3258\\
37.7083333333333	1.3258\\
37.7291666666667	1.3258\\
37.75	1.3258\\
37.7708333333333	1.3258\\
37.7916666666667	1.3258\\
37.8125	1.3258\\
37.8333333333333	1.3258\\
37.8541666666667	1.3258\\
37.875	1.3258\\
37.8958333333333	1.3258\\
37.9166666666667	1.3258\\
37.9375	1.3258\\
37.9583333333333	1.3258\\
37.9791666666667	1.3258\\
38	1.3258\\
38.0208333333333	1.3258\\
38.0416666666667	1.3258\\
38.0625	1.3258\\
38.0833333333333	1.3258\\
38.1041666666667	1.3258\\
38.125	1.3258\\
38.1458333333333	1.3258\\
38.1666666666667	1.3258\\
38.1875	1.3258\\
38.2083333333333	1.3258\\
38.2291666666667	1.3258\\
38.25	1.3258\\
38.2708333333333	1.3258\\
38.2916666666667	1.3258\\
38.3125	1.3258\\
38.3333333333333	1.3258\\
38.3541666666667	1.3258\\
38.375	1.3258\\
38.3958333333333	1.3258\\
38.4166666666667	1.3258\\
38.4375	1.3258\\
38.4583333333333	1.3258\\
38.4791666666667	1.3258\\
38.5	1.3258\\
38.5208333333333	1.3258\\
38.5416666666667	1.3258\\
38.5625	1.3258\\
38.5833333333333	1.3258\\
38.6041666666667	1.3258\\
38.625	1.3258\\
38.6458333333333	1.3258\\
38.6666666666667	1.3258\\
38.6875	1.3258\\
38.7083333333333	1.3258\\
38.7291666666667	1.3258\\
38.75	1.3258\\
38.7708333333333	1.3258\\
38.7916666666667	1.3258\\
38.8125	1.3258\\
38.8333333333333	1.3258\\
38.8541666666667	1.3258\\
38.875	1.3258\\
38.8958333333333	1.3258\\
38.9166666666667	1.3258\\
38.9375	1.3258\\
38.9583333333333	1.3258\\
38.9791666666667	1.3258\\
39	1.3258\\
39.0208333333333	1.3258\\
39.0416666666667	1.3258\\
39.0625	1.3258\\
39.0833333333333	1.3258\\
39.1041666666667	1.3258\\
39.125	1.3258\\
39.1458333333333	1.3258\\
39.1666666666667	1.3258\\
39.1875	1.3258\\
39.2083333333333	1.3258\\
39.2291666666667	1.3258\\
39.25	1.3258\\
39.2708333333333	1.3258\\
39.2916666666667	1.3258\\
39.3125	1.3258\\
39.3333333333333	1.3258\\
39.3541666666667	1.3258\\
39.375	1.3258\\
39.3958333333333	1.3258\\
39.4166666666667	1.3258\\
39.4375	1.3258\\
39.4583333333333	1.3258\\
39.4791666666667	1.3258\\
39.5	1.3258\\
39.5208333333333	1.3258\\
39.5416666666667	1.3258\\
39.5625	1.3258\\
39.5833333333333	1.3258\\
39.6041666666667	1.3258\\
39.625	1.3258\\
39.6458333333333	1.3258\\
39.6666666666667	1.3258\\
39.6875	1.3258\\
39.7083333333333	1.3258\\
39.7291666666667	1.3258\\
39.75	1.3258\\
39.7708333333333	1.3258\\
39.7916666666667	1.3258\\
39.8125	1.3258\\
39.8333333333333	1.3258\\
39.8541666666667	1.3258\\
39.875	1.3258\\
39.8958333333333	1.3258\\
39.9166666666667	1.3258\\
39.9375	1.3258\\
39.9583333333333	1.3258\\
39.9791666666667	1.3258\\
40	1.3258\\
40.0208333333333	1.3258\\
40.0416666666667	1.3258\\
40.0625	1.3258\\
40.0833333333333	1.3258\\
40.1041666666667	1.3258\\
40.125	1.3258\\
40.1458333333333	1.3258\\
40.1666666666667	1.3258\\
40.1875	1.3258\\
40.2083333333333	1.3258\\
40.2291666666667	1.3258\\
40.25	1.3258\\
40.2708333333333	1.3258\\
40.2916666666667	1.3258\\
40.3125	1.3258\\
40.3333333333333	1.3258\\
40.3541666666667	1.3258\\
40.375	1.3258\\
40.3958333333333	1.3258\\
40.4166666666667	1.3258\\
40.4375	1.3258\\
40.4583333333333	1.3258\\
40.4791666666667	1.3258\\
40.5	1.3258\\
40.5208333333333	1.3258\\
40.5416666666667	1.3258\\
40.5625	1.3258\\
40.5833333333333	1.3258\\
40.6041666666667	1.3258\\
40.625	1.3258\\
40.6458333333333	1.3258\\
40.6666666666667	1.3258\\
40.6875	1.3258\\
40.7083333333333	1.3258\\
40.7291666666667	1.3258\\
40.75	1.3258\\
40.7708333333333	1.3258\\
40.7916666666667	1.3258\\
40.8125	1.3258\\
40.8333333333333	1.3258\\
40.8541666666667	1.3258\\
40.875	1.3258\\
40.8958333333333	1.3258\\
40.9166666666667	1.3258\\
40.9375	1.3258\\
40.9583333333333	1.3258\\
40.9791666666667	1.3258\\
41	1.3258\\
41.0208333333333	1.3258\\
41.0416666666667	1.3258\\
41.0625	1.3258\\
41.0833333333333	1.3258\\
41.1041666666667	1.3258\\
41.125	1.3258\\
41.1458333333333	1.3258\\
41.1666666666667	1.3258\\
41.1875	1.3258\\
41.2083333333333	1.3258\\
41.2291666666667	1.3258\\
41.25	1.3258\\
41.2708333333333	1.3258\\
41.2916666666667	1.3258\\
41.3125	1.3258\\
41.3333333333333	1.3258\\
41.3541666666667	1.3258\\
41.375	1.3258\\
41.3958333333333	1.3258\\
41.4166666666667	1.3258\\
41.4375	1.3258\\
41.4583333333333	1.3258\\
41.4791666666667	1.3258\\
41.5	1.3258\\
41.5208333333333	1.3258\\
41.5416666666667	1.3258\\
41.5625	1.3258\\
41.5833333333333	1.3258\\
41.6041666666667	1.3258\\
41.625	1.3258\\
41.6458333333333	1.3258\\
41.6666666666667	1.3258\\
41.6875	1.3258\\
41.7083333333333	1.3258\\
41.7291666666667	1.3258\\
41.75	1.3258\\
41.7708333333333	1.3258\\
41.7916666666667	1.3258\\
41.8125	1.3258\\
41.8333333333333	1.3258\\
41.8541666666667	1.3258\\
41.875	1.3258\\
41.8958333333333	1.3258\\
41.9166666666667	1.3258\\
41.9375	1.3258\\
41.9583333333333	1.3258\\
41.9791666666667	1.3258\\
42	1.3258\\
42.0208333333333	1.3258\\
42.0416666666667	1.3258\\
42.0625	1.3258\\
42.0833333333333	1.3258\\
42.1041666666667	1.3258\\
42.125	1.3258\\
42.1458333333333	1.3258\\
42.1666666666667	1.3258\\
42.1875	1.3258\\
42.2083333333333	1.3258\\
42.2291666666667	1.3258\\
42.25	1.3258\\
42.2708333333333	1.3258\\
42.2916666666667	1.3258\\
42.3125	1.3258\\
42.3333333333333	1.3258\\
42.3541666666667	1.3258\\
42.375	1.3258\\
42.3958333333333	1.3258\\
42.4166666666667	1.3258\\
42.4375	1.3258\\
42.4583333333333	1.3258\\
42.4791666666667	1.3258\\
42.5	1.3258\\
42.5208333333333	1.3258\\
42.5416666666667	1.3258\\
42.5625	1.3258\\
42.5833333333333	1.3258\\
42.6041666666667	1.3258\\
42.625	1.3258\\
42.6458333333333	1.3258\\
42.6666666666667	1.3258\\
42.6875	1.3258\\
42.7083333333333	1.3258\\
42.7291666666667	1.3258\\
42.75	1.3258\\
42.7708333333333	1.3258\\
42.7916666666667	1.3258\\
42.8125	1.3258\\
42.8333333333333	1.3258\\
42.8541666666667	1.3258\\
42.875	1.3258\\
42.8958333333333	1.3258\\
42.9166666666667	1.3258\\
42.9375	1.3258\\
42.9583333333333	1.3258\\
42.9791666666667	1.3258\\
43	1.3258\\
43.0208333333333	1.3258\\
43.0416666666667	1.3258\\
43.0625	1.3258\\
43.0833333333333	1.3258\\
43.1041666666667	1.3258\\
43.125	1.3258\\
43.1458333333333	1.3258\\
43.1666666666667	1.3258\\
43.1875	1.3258\\
43.2083333333333	1.3258\\
43.2291666666667	1.3258\\
43.25	1.3258\\
43.2708333333333	1.3258\\
43.2916666666667	1.3258\\
43.3125	1.3258\\
43.3333333333333	1.3258\\
43.3541666666667	1.3258\\
43.375	1.3258\\
43.3958333333333	1.3258\\
43.4166666666667	1.3258\\
43.4375	1.3258\\
43.4583333333333	1.3258\\
43.4791666666667	1.3258\\
43.5	1.3258\\
43.5208333333333	1.3258\\
43.5416666666667	1.3258\\
43.5625	1.3258\\
43.5833333333333	1.3258\\
43.6041666666667	1.3258\\
43.625	1.3258\\
43.6458333333333	1.3258\\
43.6666666666667	1.3258\\
43.6875	1.3258\\
43.7083333333333	1.3258\\
43.7291666666667	1.3258\\
43.75	1.3258\\
43.7708333333333	1.3258\\
43.7916666666667	1.3258\\
43.8125	1.3258\\
43.8333333333333	1.3258\\
43.8541666666667	1.3258\\
43.875	1.3258\\
43.8958333333333	1.3258\\
43.9166666666667	1.3258\\
43.9375	1.3258\\
43.9583333333333	1.3258\\
43.9791666666667	1.3258\\
44	1.3258\\
44.0208333333333	1.3258\\
44.0416666666667	1.3258\\
44.0625	1.3258\\
44.0833333333333	1.3258\\
44.1041666666667	1.3258\\
44.125	1.3258\\
44.1458333333333	1.3258\\
44.1666666666667	1.3258\\
44.1875	1.3258\\
44.2083333333333	1.3258\\
44.2291666666667	1.3258\\
44.25	1.3258\\
44.2708333333333	1.3258\\
44.2916666666667	1.3258\\
44.3125	1.3258\\
44.3333333333333	1.3258\\
44.3541666666667	1.3258\\
44.375	1.3258\\
44.3958333333333	1.3258\\
44.4166666666667	1.3258\\
44.4375	1.3258\\
44.4583333333333	1.3258\\
44.4791666666667	1.3258\\
44.5	1.3258\\
44.5208333333333	1.3258\\
44.5416666666667	1.3258\\
44.5625	1.3258\\
44.5833333333333	1.3258\\
44.6041666666667	1.3258\\
44.625	1.3258\\
44.6458333333333	1.3258\\
44.6666666666667	1.3258\\
44.6875	1.3258\\
44.7083333333333	1.3258\\
44.7291666666667	1.3258\\
44.75	1.3258\\
44.7708333333333	1.3258\\
44.7916666666667	1.3258\\
44.8125	1.3258\\
44.8333333333333	1.3258\\
44.8541666666667	1.3258\\
44.875	1.3258\\
44.8958333333333	1.3258\\
44.9166666666667	1.3258\\
44.9375	1.3258\\
44.9583333333333	1.3258\\
44.9791666666667	1.3258\\
45	1.3258\\
45.0208333333333	1.3258\\
45.0416666666667	1.3258\\
45.0625	1.3258\\
45.0833333333333	1.3258\\
45.1041666666667	1.3258\\
45.125	1.3258\\
45.1458333333333	1.3258\\
45.1666666666667	1.3258\\
45.1875	1.3258\\
45.2083333333333	1.3258\\
45.2291666666667	1.3258\\
45.25	1.3258\\
45.2708333333333	1.3258\\
45.2916666666667	1.3258\\
45.3125	1.3258\\
45.3333333333333	1.3258\\
45.3541666666667	1.3258\\
45.375	1.3258\\
45.3958333333333	1.3258\\
45.4166666666667	1.3258\\
45.4375	1.3258\\
45.4583333333333	1.3258\\
45.4791666666667	1.3258\\
45.5	1.3258\\
45.5208333333333	1.3258\\
45.5416666666667	1.3258\\
45.5625	1.3258\\
45.5833333333333	1.3258\\
45.6041666666667	1.3258\\
45.625	1.3258\\
45.6458333333333	1.3258\\
45.6666666666667	1.3258\\
45.6875	1.3258\\
45.7083333333333	1.3258\\
45.7291666666667	1.3258\\
45.75	1.3258\\
45.7708333333333	1.3258\\
45.7916666666667	1.3258\\
45.8125	1.3258\\
45.8333333333333	1.3258\\
45.8541666666667	1.3258\\
45.875	1.3258\\
45.8958333333333	1.3258\\
45.9166666666667	1.3258\\
45.9375	1.3258\\
45.9583333333333	1.3258\\
45.9791666666667	1.3258\\
46	1.3258\\
46.0208333333333	1.3258\\
46.0416666666667	1.3258\\
46.0625	1.3258\\
46.0833333333333	1.3258\\
46.1041666666667	1.3258\\
46.125	1.3258\\
46.1458333333333	1.3258\\
46.1666666666667	1.3258\\
46.1875	1.3258\\
46.2083333333333	1.3258\\
46.2291666666667	1.3258\\
46.25	1.3258\\
46.2708333333333	1.3258\\
46.2916666666667	1.3258\\
46.3125	1.3258\\
46.3333333333333	1.3258\\
46.3541666666667	1.3258\\
46.375	1.3258\\
46.3958333333333	1.3258\\
46.4166666666667	1.3258\\
46.4375	1.3258\\
46.4583333333333	1.3258\\
46.4791666666667	1.3258\\
46.5	1.3258\\
46.5208333333333	1.3258\\
46.5416666666667	1.3258\\
46.5625	1.3258\\
46.5833333333333	1.3258\\
46.6041666666667	1.3258\\
46.625	1.3258\\
46.6458333333333	1.3258\\
46.6666666666667	1.3258\\
46.6875	1.3258\\
46.7083333333333	1.3258\\
46.7291666666667	1.3258\\
46.75	1.3258\\
46.7708333333333	1.3258\\
46.7916666666667	1.3258\\
46.8125	1.3258\\
46.8333333333333	1.3258\\
46.8541666666667	1.3258\\
46.875	1.3258\\
46.8958333333333	1.3258\\
46.9166666666667	1.3258\\
46.9375	1.3258\\
46.9583333333333	1.3258\\
46.9791666666667	1.3258\\
47	1.3258\\
47.0208333333333	1.3258\\
47.0416666666667	1.3258\\
47.0625	1.3258\\
47.0833333333333	1.3258\\
47.1041666666667	1.3258\\
47.125	1.3258\\
47.1458333333333	1.3258\\
47.1666666666667	1.3258\\
47.1875	1.3258\\
47.2083333333333	1.3258\\
47.2291666666667	1.3258\\
47.25	1.3258\\
47.2708333333333	1.3258\\
47.2916666666667	1.3258\\
47.3125	1.3258\\
47.3333333333333	1.3258\\
47.3541666666667	1.3258\\
47.375	1.3258\\
47.3958333333333	1.3258\\
47.4166666666667	1.3258\\
47.4375	1.3258\\
47.4583333333333	1.3258\\
47.4791666666667	1.3258\\
47.5	1.3258\\
47.5208333333333	1.3258\\
47.5416666666667	1.3258\\
47.5625	1.3258\\
47.5833333333333	1.3258\\
47.6041666666667	1.3258\\
47.625	1.3258\\
47.6458333333333	1.3258\\
47.6666666666667	1.3258\\
47.6875	1.3258\\
47.7083333333333	1.3258\\
47.7291666666667	1.3258\\
47.75	1.3258\\
47.7708333333333	1.3258\\
47.7916666666667	1.3258\\
47.8125	1.3258\\
47.8333333333333	1.3258\\
47.8541666666667	1.3258\\
47.875	1.3258\\
47.8958333333333	1.3258\\
47.9166666666667	1.3258\\
47.9375	1.3258\\
47.9583333333333	1.3258\\
47.9791666666667	1.3258\\
48	1.3258\\
48.0208333333333	1.3258\\
48.0416666666667	1.3258\\
48.0625	1.3258\\
48.0833333333333	1.3258\\
48.1041666666667	1.3258\\
48.125	1.3258\\
48.1458333333333	1.3258\\
48.1666666666667	1.3258\\
48.1875	1.3258\\
48.2083333333333	1.3258\\
48.2291666666667	1.3258\\
48.25	1.3258\\
48.2708333333333	1.3258\\
48.2916666666667	1.3258\\
48.3125	1.3258\\
48.3333333333333	1.3258\\
48.3541666666667	1.3258\\
48.375	1.3258\\
48.3958333333333	1.3258\\
48.4166666666667	1.3258\\
48.4375	1.3258\\
48.4583333333333	1.3258\\
48.4791666666667	1.3258\\
48.5	1.3258\\
48.5208333333333	1.3258\\
48.5416666666667	1.3258\\
48.5625	1.3258\\
48.5833333333333	1.3258\\
48.6041666666667	1.3258\\
48.625	1.3258\\
48.6458333333333	1.3258\\
48.6666666666667	1.3258\\
48.6875	1.3258\\
48.7083333333333	1.3258\\
48.7291666666667	1.3258\\
48.75	1.3258\\
48.7708333333333	1.3258\\
48.7916666666667	1.3258\\
48.8125	1.3258\\
48.8333333333333	1.3258\\
48.8541666666667	1.3258\\
48.875	1.3258\\
48.8958333333333	1.3258\\
48.9166666666667	1.3258\\
48.9375	1.3258\\
48.9583333333333	1.3258\\
48.9791666666667	1.3258\\
49	1.3258\\
49.0208333333333	1.3258\\
49.0416666666667	1.3258\\
49.0625	1.3258\\
49.0833333333333	1.3258\\
49.1041666666667	1.3258\\
49.125	1.3258\\
49.1458333333333	1.3258\\
49.1666666666667	1.3258\\
49.1875	1.3258\\
49.2083333333333	1.3258\\
49.2291666666667	1.3258\\
49.25	1.3258\\
49.2708333333333	1.3258\\
49.2916666666667	1.3258\\
49.3125	1.3258\\
49.3333333333333	1.3258\\
49.3541666666667	1.3258\\
49.375	1.3258\\
49.3958333333333	1.3258\\
49.4166666666667	1.3258\\
49.4375	1.3258\\
49.4583333333333	1.3258\\
49.4791666666667	1.3258\\
49.5	1.3258\\
49.5208333333333	1.3258\\
49.5416666666667	1.3258\\
49.5625	1.3258\\
49.5833333333333	1.3258\\
49.6041666666667	1.3258\\
49.625	1.3258\\
49.6458333333333	1.3258\\
49.6666666666667	1.3258\\
49.6875	1.3258\\
49.7083333333333	1.3258\\
49.7291666666667	1.3258\\
49.75	1.3258\\
49.7708333333333	1.3258\\
49.7916666666667	1.3258\\
49.8125	1.3258\\
49.8333333333333	1.3258\\
49.8541666666667	1.3258\\
49.875	1.3258\\
49.8958333333333	1.3258\\
49.9166666666667	1.3258\\
49.9375	1.3258\\
49.9583333333333	1.3258\\
49.9791666666667	1.3258\\
50	1.3258\\
50.0208333333333	1.3258\\
50.0416666666667	1.3258\\
50.0625	1.3258\\
50.0833333333333	1.3258\\
50.1041666666667	1.3258\\
50.125	1.3258\\
50.1458333333333	1.3258\\
50.1666666666667	1.3258\\
50.1875	1.3258\\
50.2083333333333	1.3258\\
50.2291666666667	1.3258\\
50.25	1.3258\\
50.2708333333333	1.3258\\
50.2916666666667	1.3258\\
50.3125	1.3258\\
50.3333333333333	1.3258\\
50.3541666666667	1.3258\\
50.375	1.3258\\
50.3958333333333	1.3258\\
50.4166666666667	1.3258\\
50.4375	1.3258\\
50.4583333333333	1.3258\\
50.4791666666667	1.3258\\
50.5	1.3258\\
50.5208333333333	1.3258\\
50.5416666666667	1.3258\\
50.5625	1.3258\\
50.5833333333333	1.3258\\
50.6041666666667	1.3258\\
50.625	1.3258\\
50.6458333333333	1.3258\\
50.6666666666667	1.3258\\
50.6875	1.3258\\
50.7083333333333	1.3258\\
50.7291666666667	1.3258\\
50.75	1.3258\\
50.7708333333333	1.3258\\
50.7916666666667	1.3258\\
50.8125	1.3258\\
50.8333333333333	1.3258\\
50.8541666666667	1.3258\\
50.875	1.3258\\
50.8958333333333	1.3258\\
50.9166666666667	1.3258\\
50.9375	1.3258\\
50.9583333333333	1.3258\\
50.9791666666667	1.3258\\
51	1.3258\\
51.0208333333333	1.3258\\
51.0416666666667	1.3258\\
51.0625	1.3258\\
51.0833333333333	1.3258\\
51.1041666666667	1.3258\\
51.125	1.3258\\
51.1458333333333	1.3258\\
51.1666666666667	1.3258\\
51.1875	1.3258\\
51.2083333333333	1.3258\\
51.2291666666667	1.3258\\
51.25	1.3258\\
51.2708333333333	1.3258\\
51.2916666666667	1.3258\\
51.3125	1.3258\\
51.3333333333333	1.3258\\
51.3541666666667	1.3258\\
51.375	1.3258\\
51.3958333333333	1.3258\\
51.4166666666667	1.3258\\
51.4375	1.3258\\
51.4583333333333	1.3258\\
51.4791666666667	1.3258\\
51.5	1.3258\\
51.5208333333333	1.3258\\
51.5416666666667	1.3258\\
51.5625	1.3258\\
51.5833333333333	1.3258\\
51.6041666666667	1.3258\\
51.625	1.3258\\
51.6458333333333	1.3258\\
51.6666666666667	1.3258\\
51.6875	1.3258\\
51.7083333333333	1.3258\\
51.7291666666667	1.3258\\
51.75	1.3258\\
51.7708333333333	1.3258\\
51.7916666666667	1.3258\\
51.8125	1.3258\\
51.8333333333333	1.3258\\
51.8541666666667	1.3258\\
51.875	1.3258\\
51.8958333333333	1.3258\\
51.9166666666667	1.3258\\
51.9375	1.3258\\
51.9583333333333	1.3258\\
51.9791666666667	1.3258\\
52	1.3258\\
52.0208333333333	1.3258\\
52.0416666666667	1.3258\\
52.0625	1.3258\\
52.0833333333333	1.3258\\
52.1041666666667	1.3258\\
52.125	1.3258\\
52.1458333333333	1.3258\\
52.1666666666667	1.3258\\
52.1875	1.3258\\
52.2083333333333	1.3258\\
52.2291666666667	1.3258\\
52.25	1.3258\\
52.2708333333333	1.3258\\
52.2916666666667	1.3258\\
52.3125	1.3258\\
52.3333333333333	1.3258\\
52.3541666666667	1.3258\\
52.375	1.3258\\
52.3958333333333	1.3258\\
52.4166666666667	1.3258\\
52.4375	1.3258\\
52.4583333333333	1.3258\\
52.4791666666667	1.3258\\
52.5	1.3258\\
52.5208333333333	1.3258\\
52.5416666666667	1.3258\\
52.5625	1.3258\\
52.5833333333333	1.3258\\
52.6041666666667	1.3258\\
52.625	1.3258\\
52.6458333333333	1.3258\\
52.6666666666667	1.3258\\
52.6875	1.3258\\
52.7083333333333	1.3258\\
52.7291666666667	1.3258\\
52.75	1.3258\\
52.7708333333333	1.3258\\
52.7916666666667	1.3258\\
52.8125	1.3258\\
52.8333333333333	1.3258\\
52.8541666666667	1.3258\\
52.875	1.3258\\
52.8958333333333	1.3258\\
52.9166666666667	1.3258\\
52.9375	1.3258\\
52.9583333333333	1.3258\\
52.9791666666667	1.3258\\
53	1.3258\\
53.0208333333333	1.3258\\
53.0416666666667	1.3258\\
53.0625	1.3258\\
53.0833333333333	1.3258\\
53.1041666666667	1.3258\\
53.125	1.3258\\
53.1458333333333	1.3258\\
53.1666666666667	1.3258\\
53.1875	1.3258\\
53.2083333333333	1.3258\\
53.2291666666667	1.3258\\
53.25	1.3258\\
53.2708333333333	1.3258\\
53.2916666666667	1.3258\\
53.3125	1.3258\\
53.3333333333333	1.3258\\
53.3541666666667	1.3258\\
53.375	1.3258\\
53.3958333333333	1.3258\\
53.4166666666667	1.3258\\
53.4375	1.3258\\
53.4583333333333	1.3258\\
53.4791666666667	1.3258\\
53.5	1.3258\\
53.5208333333333	1.3258\\
53.5416666666667	1.3258\\
53.5625	1.3258\\
53.5833333333333	1.3258\\
53.6041666666667	1.3258\\
53.625	1.3258\\
53.6458333333333	1.3258\\
53.6666666666667	1.3258\\
53.6875	1.3258\\
53.7083333333333	1.3258\\
53.7291666666667	1.3258\\
53.75	1.3258\\
53.7708333333333	1.3258\\
53.7916666666667	1.3258\\
53.8125	1.3258\\
53.8333333333333	1.3258\\
53.8541666666667	1.3258\\
53.875	1.3258\\
53.8958333333333	1.3258\\
53.9166666666667	1.3258\\
53.9375	1.3258\\
53.9583333333333	1.3258\\
53.9791666666667	1.3258\\
54	1.3258\\
54.0208333333333	1.3258\\
54.0416666666667	1.3258\\
54.0625	1.3258\\
54.0833333333333	1.3258\\
54.1041666666667	1.3258\\
54.125	1.3258\\
54.1458333333333	1.3258\\
54.1666666666667	1.3258\\
54.1875	1.3258\\
54.2083333333333	1.3258\\
54.2291666666667	1.3258\\
54.25	1.3258\\
54.2708333333333	1.3258\\
54.2916666666667	1.3258\\
54.3125	1.3258\\
54.3333333333333	1.3258\\
54.3541666666667	1.3258\\
54.375	1.3258\\
54.3958333333333	1.3258\\
54.4166666666667	1.3258\\
54.4375	1.3258\\
54.4583333333333	1.3258\\
54.4791666666667	1.3258\\
54.5	1.3258\\
54.5208333333333	1.3258\\
54.5416666666667	1.3258\\
54.5625	1.3258\\
54.5833333333333	1.3258\\
54.6041666666667	1.3258\\
54.625	1.3258\\
54.6458333333333	1.3258\\
54.6666666666667	1.3258\\
54.6875	1.3258\\
54.7083333333333	1.3258\\
54.7291666666667	1.3258\\
54.75	1.3258\\
54.7708333333333	1.3258\\
54.7916666666667	1.3258\\
54.8125	1.3258\\
54.8333333333333	1.3258\\
54.8541666666667	1.3258\\
54.875	1.3258\\
54.8958333333333	1.3258\\
54.9166666666667	1.3258\\
54.9375	1.3258\\
54.9583333333333	1.3258\\
54.9791666666667	1.3258\\
55	1.3258\\
55.0208333333333	1.3258\\
55.0416666666667	1.3258\\
55.0625	1.3258\\
55.0833333333333	1.3258\\
55.1041666666667	1.3258\\
55.125	1.3258\\
55.1458333333333	1.3258\\
55.1666666666667	1.3258\\
55.1875	1.3258\\
55.2083333333333	1.3258\\
55.2291666666667	1.3258\\
55.25	1.3258\\
55.2708333333333	1.3258\\
55.2916666666667	1.3258\\
55.3125	1.3258\\
55.3333333333333	1.3258\\
55.3541666666667	1.3258\\
55.375	1.3258\\
55.3958333333333	1.3258\\
55.4166666666667	1.3258\\
55.4375	1.3258\\
55.4583333333333	1.3258\\
55.4791666666667	1.3258\\
55.5	1.3258\\
55.5208333333333	1.3258\\
55.5416666666667	1.3258\\
55.5625	1.3258\\
55.5833333333333	1.3258\\
55.6041666666667	1.3258\\
55.625	1.3258\\
55.6458333333333	1.3258\\
55.6666666666667	1.3258\\
55.6875	1.3258\\
55.7083333333333	1.3258\\
55.7291666666667	1.3258\\
55.75	1.3258\\
55.7708333333333	1.3258\\
55.7916666666667	1.3258\\
55.8125	1.3258\\
55.8333333333333	1.3258\\
55.8541666666667	1.3258\\
55.875	1.3258\\
55.8958333333333	1.3258\\
55.9166666666667	1.3258\\
55.9375	1.3258\\
55.9583333333333	1.3258\\
55.9791666666667	1.3258\\
56	1.3258\\
56.0208333333333	1.3258\\
56.0416666666667	1.3258\\
56.0625	1.3258\\
56.0833333333333	1.3258\\
56.1041666666667	1.3258\\
56.125	1.3258\\
56.1458333333333	1.3258\\
56.1666666666667	1.3258\\
56.1875	1.3258\\
56.2083333333333	1.3258\\
56.2291666666667	1.3258\\
56.25	1.3258\\
56.2708333333333	1.3258\\
56.2916666666667	1.3258\\
56.3125	1.3258\\
56.3333333333333	1.3258\\
56.3541666666667	1.3258\\
56.375	1.3258\\
56.3958333333333	1.3258\\
56.4166666666667	1.3258\\
56.4375	1.3258\\
56.4583333333333	1.3258\\
56.4791666666667	1.3258\\
56.5	1.3258\\
56.5208333333333	1.3258\\
56.5416666666667	1.3258\\
56.5625	1.3258\\
56.5833333333333	1.3258\\
56.6041666666667	1.3258\\
56.625	1.3258\\
56.6458333333333	1.3258\\
56.6666666666667	1.3258\\
56.6875	1.3258\\
56.7083333333333	1.3258\\
56.7291666666667	1.3258\\
56.75	1.3258\\
56.7708333333333	1.3258\\
56.7916666666667	1.3258\\
56.8125	1.3258\\
56.8333333333333	1.3258\\
56.8541666666667	1.3258\\
56.875	1.3258\\
56.8958333333333	1.3258\\
56.9166666666667	1.3258\\
56.9375	1.3258\\
56.9583333333333	1.3258\\
56.9791666666667	1.3258\\
57	1.3258\\
57.0208333333333	1.3258\\
57.0416666666667	1.3258\\
57.0625	1.3258\\
57.0833333333333	1.3258\\
57.1041666666667	1.3258\\
57.125	1.3258\\
57.1458333333333	1.3258\\
57.1666666666667	1.3258\\
57.1875	1.3258\\
57.2083333333333	1.3258\\
57.2291666666667	1.3258\\
57.25	1.3258\\
57.2708333333333	1.3258\\
57.2916666666667	1.3258\\
57.3125	1.3258\\
57.3333333333333	1.3258\\
57.3541666666667	1.3258\\
57.375	1.3258\\
57.3958333333333	1.3258\\
57.4166666666667	1.3258\\
57.4375	1.3258\\
57.4583333333333	1.3258\\
57.4791666666667	1.3258\\
57.5	1.3258\\
57.5208333333333	1.3258\\
57.5416666666667	1.3258\\
57.5625	1.3258\\
57.5833333333333	1.3258\\
57.6041666666667	1.3258\\
57.625	1.3258\\
57.6458333333333	1.3258\\
57.6666666666667	1.3258\\
57.6875	1.3258\\
57.7083333333333	1.3258\\
57.7291666666667	1.3258\\
57.75	1.3258\\
57.7708333333333	1.3258\\
57.7916666666667	1.3258\\
57.8125	1.3258\\
57.8333333333333	1.3258\\
57.8541666666667	1.3258\\
57.875	1.3258\\
57.8958333333333	1.3258\\
57.9166666666667	1.3258\\
57.9375	1.3258\\
57.9583333333333	1.3258\\
57.9791666666667	1.3258\\
58	1.3258\\
58.0208333333333	1.3258\\
58.0416666666667	1.3258\\
58.0625	1.3258\\
58.0833333333333	1.3258\\
58.1041666666667	1.3258\\
58.125	1.3258\\
58.1458333333333	1.3258\\
58.1666666666667	1.3258\\
58.1875	1.3258\\
58.2083333333333	1.3258\\
58.2291666666667	1.3258\\
58.25	1.3258\\
58.2708333333333	1.3258\\
58.2916666666667	1.3258\\
58.3125	1.3258\\
58.3333333333333	1.3258\\
58.3541666666667	1.3258\\
58.375	1.3258\\
58.3958333333333	1.3258\\
58.4166666666667	1.3258\\
58.4375	1.3258\\
58.4583333333333	1.3258\\
58.4791666666667	1.3258\\
58.5	1.3258\\
58.5208333333333	1.3258\\
58.5416666666667	1.3258\\
58.5625	1.3258\\
58.5833333333333	1.3258\\
58.6041666666667	1.3258\\
58.625	1.3258\\
58.6458333333333	1.3258\\
58.6666666666667	1.3258\\
58.6875	1.3258\\
58.7083333333333	1.3258\\
58.7291666666667	1.3258\\
58.75	1.3258\\
58.7708333333333	1.3258\\
58.7916666666667	1.3258\\
58.8125	1.3258\\
58.8333333333333	1.3258\\
58.8541666666667	1.3258\\
58.875	1.3258\\
58.8958333333333	1.3258\\
58.9166666666667	1.3258\\
58.9375	1.3258\\
58.9583333333333	1.3258\\
58.9791666666667	1.3258\\
59	1.3258\\
59.0208333333333	1.3258\\
59.0416666666667	1.3258\\
59.0625	1.3258\\
59.0833333333333	1.3258\\
59.1041666666667	1.3258\\
59.125	1.3258\\
59.1458333333333	1.3258\\
59.1666666666667	1.3258\\
59.1875	1.3258\\
59.2083333333333	1.3258\\
59.2291666666667	1.3258\\
59.25	1.3258\\
59.2708333333333	1.3258\\
59.2916666666667	1.3258\\
59.3125	1.3258\\
59.3333333333333	1.3258\\
59.3541666666667	1.3258\\
59.375	1.3258\\
59.3958333333333	1.3258\\
59.4166666666667	1.3258\\
59.4375	1.3258\\
59.4583333333333	1.3258\\
59.4791666666667	1.3258\\
59.5	1.3258\\
59.5208333333333	1.3258\\
59.5416666666667	1.3258\\
59.5625	1.3258\\
59.5833333333333	1.3258\\
59.6041666666667	1.3258\\
59.625	1.3258\\
59.6458333333333	1.3258\\
59.6666666666667	1.3258\\
59.6875	1.3258\\
59.7083333333333	1.3258\\
59.7291666666667	1.3258\\
59.75	1.3258\\
59.7708333333333	1.3258\\
59.7916666666667	1.3258\\
59.8125	1.3258\\
59.8333333333333	1.3258\\
59.8541666666667	1.3258\\
59.875	1.3258\\
59.8958333333333	1.3258\\
59.9166666666667	1.3258\\
59.9375	1.3258\\
59.9583333333333	1.3258\\
59.9791666666667	1.3258\\
60	1.3258\\
};
\addplot [color=red,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0315\\
0.0208333333333333	0.0315\\
0.0416666666666667	0.0315\\
0.0625	0.0315\\
0.0833333333333333	0.0315\\
0.104166666666667	0.0315\\
0.125	0.0315\\
0.145833333333333	0.0315\\
0.166666666666667	0.0315\\
0.1875	0.0315\\
0.208333333333333	0.0315\\
0.229166666666667	0.0315\\
0.25	0.0315\\
0.270833333333333	0.0315\\
0.291666666666667	0.0315\\
0.3125	0.0315\\
0.333333333333333	0.0315\\
0.354166666666667	0.0315\\
0.375	0.0315\\
0.395833333333333	0.0315\\
0.416666666666667	0.0315\\
0.4375	0.0315\\
0.458333333333333	0.0315\\
0.479166666666667	0.0315\\
0.5	0.0315\\
0.520833333333333	0.0315\\
0.541666666666667	0.0315\\
0.5625	0.0315\\
0.583333333333333	0.0315\\
0.604166666666667	0.0315\\
0.625	0.0315\\
0.645833333333333	0.0315\\
0.666666666666667	0.0315\\
0.6875	0.0315\\
0.708333333333333	0.0315\\
0.729166666666667	0.0315\\
0.75	0.0315\\
0.770833333333333	0.0315\\
0.791666666666667	0.0315\\
0.8125	0.0315\\
0.833333333333333	0.0315\\
0.854166666666667	0.0315\\
0.875	0.0315\\
0.895833333333333	0.0315\\
0.916666666666667	0.0315\\
0.9375	0.0315\\
0.958333333333333	0.0315\\
0.979166666666667	0.0315\\
1	0.0315\\
1.02083333333333	0.0315\\
1.04166666666667	0.0315\\
1.0625	0.0315\\
1.08333333333333	0.0315\\
1.10416666666667	0.0315\\
1.125	0.0315\\
1.14583333333333	0.0315\\
1.16666666666667	0.0315\\
1.1875	0.0315\\
1.20833333333333	0.0315\\
1.22916666666667	0.0315\\
1.25	0.0315\\
1.27083333333333	0.0315\\
1.29166666666667	0.0315\\
1.3125	0.0315\\
1.33333333333333	0.0315\\
1.35416666666667	0.0315\\
1.375	0.0315\\
1.39583333333333	0.0315\\
1.41666666666667	0.0315\\
1.4375	0.0315\\
1.45833333333333	0.0315\\
1.47916666666667	0.0315\\
1.5	0.0315\\
1.52083333333333	0.0315\\
1.54166666666667	0.0315\\
1.5625	0.0315\\
1.58333333333333	0.0315\\
1.60416666666667	0.0315\\
1.625	0.0315\\
1.64583333333333	0.0315\\
1.66666666666667	0.0315\\
1.6875	0.0315\\
1.70833333333333	0.0315\\
1.72916666666667	0.0315\\
1.75	0.0315\\
1.77083333333333	0.0315\\
1.79166666666667	0.0315\\
1.8125	0.0315\\
1.83333333333333	0.0315\\
1.85416666666667	0.0315\\
1.875	0.0315\\
1.89583333333333	0.0315\\
1.91666666666667	0.0315\\
1.9375	0.0315\\
1.95833333333333	0.0315\\
1.97916666666667	0.0315\\
2	0.0315\\
2.02083333333333	0.0315\\
2.04166666666667	0.0315\\
2.0625	0.0315\\
2.08333333333333	0.0315\\
2.10416666666667	0.0315\\
2.125	0.0315\\
2.14583333333333	0.0315\\
2.16666666666667	0.0315\\
2.1875	0.0315\\
2.20833333333333	0.0315\\
2.22916666666667	0.0315\\
2.25	0.0315\\
2.27083333333333	0.0315\\
2.29166666666667	0.0315\\
2.3125	0.0315\\
2.33333333333333	0.0315\\
2.35416666666667	0.0315\\
2.375	0.0315\\
2.39583333333333	0.0315\\
2.41666666666667	0.0315\\
2.4375	0.0315\\
2.45833333333333	0.0315\\
2.47916666666667	0.0315\\
2.5	0.0315\\
2.52083333333333	0.0315\\
2.54166666666667	0.0315\\
2.5625	0.0315\\
2.58333333333333	0.0315\\
2.60416666666667	0.0315\\
2.625	0.0315\\
2.64583333333333	0.0315\\
2.66666666666667	0.0315\\
2.6875	0.0315\\
2.70833333333333	0.0315\\
2.72916666666667	0.0315\\
2.75	0.0315\\
2.77083333333333	0.0315\\
2.79166666666667	0.0315\\
2.8125	0.0315\\
2.83333333333333	0.0315\\
2.85416666666667	0.0315\\
2.875	0.0315\\
2.89583333333333	0.0315\\
2.91666666666667	0.0315\\
2.9375	0.0315\\
2.95833333333333	0.0315\\
2.97916666666667	0.0315\\
3	0.0315\\
3.02083333333333	0.0315\\
3.04166666666667	0.0315\\
3.0625	0.0315\\
3.08333333333333	0.0315\\
3.10416666666667	0.0315\\
3.125	0.0315\\
3.14583333333333	0.0315\\
3.16666666666667	0.0315\\
3.1875	0.0315\\
3.20833333333333	0.0315\\
3.22916666666667	0.0315\\
3.25	0.0315\\
3.27083333333333	0.0315\\
3.29166666666667	0.0315\\
3.3125	0.0315\\
3.33333333333333	0.0315\\
3.35416666666667	0.0315\\
3.375	0.0315\\
3.39583333333333	0.0315\\
3.41666666666667	0.0315\\
3.4375	0.0315\\
3.45833333333333	0.0315\\
3.47916666666667	0.0315\\
3.5	0.0315\\
3.52083333333333	0.0315\\
3.54166666666667	0.0315\\
3.5625	0.0315\\
3.58333333333333	0.0315\\
3.60416666666667	0.0315\\
3.625	0.0315\\
3.64583333333333	0.0315\\
3.66666666666667	0.0315\\
3.6875	0.0315\\
3.70833333333333	0.0315\\
3.72916666666667	0.0315\\
3.75	0.0315\\
3.77083333333333	0.0315\\
3.79166666666667	0.0315\\
3.8125	0.0315\\
3.83333333333333	0.0315\\
3.85416666666667	0.0315\\
3.875	0.0315\\
3.89583333333333	0.0315\\
3.91666666666667	0.0315\\
3.9375	0.0315\\
3.95833333333333	0.0315\\
3.97916666666667	0.0315\\
4	0.0315\\
4.02083333333333	0.0315\\
4.04166666666667	0.0315\\
4.0625	0.0315\\
4.08333333333333	0.0315\\
4.10416666666667	0.0315\\
4.125	0.0315\\
4.14583333333333	0.0315\\
4.16666666666667	0.0315\\
4.1875	0.0315\\
4.20833333333333	0.0315\\
4.22916666666667	0.0315\\
4.25	0.0315\\
4.27083333333333	0.0315\\
4.29166666666667	0.0315\\
4.3125	0.0315\\
4.33333333333333	0.0315\\
4.35416666666667	0.0315\\
4.375	0.0315\\
4.39583333333333	0.0315\\
4.41666666666667	0.0315\\
4.4375	0.0315\\
4.45833333333333	0.0315\\
4.47916666666667	0.0315\\
4.5	0.0315\\
4.52083333333333	0.0315\\
4.54166666666667	0.0315\\
4.5625	0.0315\\
4.58333333333333	0.0315\\
4.60416666666667	0.0315\\
4.625	0.0315\\
4.64583333333333	0.0315\\
4.66666666666667	0.0315\\
4.6875	0.0315\\
4.70833333333333	0.0315\\
4.72916666666667	0.0315\\
4.75	0.0315\\
4.77083333333333	0.0315\\
4.79166666666667	0.0315\\
4.8125	0.0315\\
4.83333333333333	0.0315\\
4.85416666666667	0.0315\\
4.875	0.0315\\
4.89583333333333	0.0315\\
4.91666666666667	0.0315\\
4.9375	0.0315\\
4.95833333333333	0.0315\\
4.97916666666667	0.0315\\
5	0.0315\\
5.02083333333333	0.0315\\
5.04166666666667	0.0315\\
5.0625	0.0315\\
5.08333333333333	0.0315\\
5.10416666666667	0.0315\\
5.125	0.0315\\
5.14583333333333	0.0315\\
5.16666666666667	0.0315\\
5.1875	0.0315\\
5.20833333333333	0.0315\\
5.22916666666667	0.0315\\
5.25	0.0315\\
5.27083333333333	0.0315\\
5.29166666666667	0.0315\\
5.3125	0.0315\\
5.33333333333333	0.0315\\
5.35416666666667	0.0315\\
5.375	0.0315\\
5.39583333333333	0.0315\\
5.41666666666667	0.0315\\
5.4375	0.0315\\
5.45833333333333	0.0315\\
5.47916666666667	0.0315\\
5.5	0.0315\\
5.52083333333333	0.0315\\
5.54166666666667	0.0315\\
5.5625	0.0315\\
5.58333333333333	0.0315\\
5.60416666666667	0.0315\\
5.625	0.0315\\
5.64583333333333	0.0315\\
5.66666666666667	0.0315\\
5.6875	0.0315\\
5.70833333333333	0.0315\\
5.72916666666667	0.0315\\
5.75	0.0315\\
5.77083333333333	0.0315\\
5.79166666666667	0.0315\\
5.8125	0.0315\\
5.83333333333333	0.0315\\
5.85416666666667	0.0315\\
5.875	0.0315\\
5.89583333333333	0.0315\\
5.91666666666667	0.0315\\
5.9375	0.0315\\
5.95833333333333	0.0315\\
5.97916666666667	0.0315\\
6	0.0315\\
6.02083333333333	0.0315\\
6.04166666666667	0.0315\\
6.0625	0.0315\\
6.08333333333333	0.0315\\
6.10416666666667	0.0315\\
6.125	0.0315\\
6.14583333333333	0.0315\\
6.16666666666667	0.0315\\
6.1875	0.0315\\
6.20833333333333	0.0315\\
6.22916666666667	0.0315\\
6.25	0.0315\\
6.27083333333333	0.0315\\
6.29166666666667	0.0315\\
6.3125	0.0315\\
6.33333333333333	0.0315\\
6.35416666666667	0.0315\\
6.375	0.0315\\
6.39583333333333	0.0315\\
6.41666666666667	0.0315\\
6.4375	0.0315\\
6.45833333333333	0.0315\\
6.47916666666667	0.0315\\
6.5	0.0315\\
6.52083333333333	0.0315\\
6.54166666666667	0.0315\\
6.5625	0.0315\\
6.58333333333333	0.0315\\
6.60416666666667	0.0315\\
6.625	0.0315\\
6.64583333333333	0.0315\\
6.66666666666667	0.0315\\
6.6875	0.0315\\
6.70833333333333	0.0315\\
6.72916666666667	0.0315\\
6.75	0.0315\\
6.77083333333333	0.0315\\
6.79166666666667	0.0315\\
6.8125	0.0315\\
6.83333333333333	0.0315\\
6.85416666666667	0.0315\\
6.875	0.0315\\
6.89583333333333	0.0315\\
6.91666666666667	0.0315\\
6.9375	0.0315\\
6.95833333333333	0.0315\\
6.97916666666667	0.0315\\
7	0.0315\\
7.02083333333333	0.0315\\
7.04166666666667	0.0315\\
7.0625	0.0315\\
7.08333333333333	0.0315\\
7.10416666666667	0.0315\\
7.125	0.0315\\
7.14583333333333	0.0315\\
7.16666666666667	0.0315\\
7.1875	0.0315\\
7.20833333333333	0.0315\\
7.22916666666667	0.0315\\
7.25	0.0315\\
7.27083333333333	0.0315\\
7.29166666666667	0.0315\\
7.3125	0.0315\\
7.33333333333333	0.0315\\
7.35416666666667	0.0315\\
7.375	0.0315\\
7.39583333333333	0.0315\\
7.41666666666667	0.0315\\
7.4375	0.0315\\
7.45833333333333	0.0315\\
7.47916666666667	0.0315\\
7.5	0.0315\\
7.52083333333333	0.0315\\
7.54166666666667	0.0315\\
7.5625	0.0315\\
7.58333333333333	0.0315\\
7.60416666666667	0.0315\\
7.625	0.0315\\
7.64583333333333	0.0315\\
7.66666666666667	0.0315\\
7.6875	0.0315\\
7.70833333333333	0.0315\\
7.72916666666667	0.0315\\
7.75	0.0315\\
7.77083333333333	0.0315\\
7.79166666666667	0.0315\\
7.8125	0.0315\\
7.83333333333333	0.0315\\
7.85416666666667	0.0315\\
7.875	0.0315\\
7.89583333333333	0.0315\\
7.91666666666667	0.0315\\
7.9375	0.0315\\
7.95833333333333	0.0315\\
7.97916666666667	0.0315\\
8	0.0315\\
8.02083333333333	0.0315\\
8.04166666666667	0.0315\\
8.0625	0.0315\\
8.08333333333333	0.0315\\
8.10416666666667	0.0315\\
8.125	0.0315\\
8.14583333333333	0.0315\\
8.16666666666667	0.0315\\
8.1875	0.0315\\
8.20833333333333	0.0315\\
8.22916666666667	0.0315\\
8.25	0.0315\\
8.27083333333333	0.0315\\
8.29166666666667	0.0315\\
8.3125	0.0315\\
8.33333333333333	0.0315\\
8.35416666666667	0.0315\\
8.375	0.0315\\
8.39583333333333	0.0315\\
8.41666666666667	0.0315\\
8.4375	0.0315\\
8.45833333333333	0.0315\\
8.47916666666667	0.0315\\
8.5	0.0315\\
8.52083333333333	0.0315\\
8.54166666666667	0.0315\\
8.5625	0.0315\\
8.58333333333333	0.0315\\
8.60416666666667	0.0315\\
8.625	0.0315\\
8.64583333333333	0.0315\\
8.66666666666667	0.0315\\
8.6875	0.0315\\
8.70833333333333	0.0315\\
8.72916666666667	0.0315\\
8.75	0.0315\\
8.77083333333333	0.0315\\
8.79166666666667	0.0315\\
8.8125	0.0315\\
8.83333333333333	0.0315\\
8.85416666666667	0.0315\\
8.875	0.0315\\
8.89583333333333	0.0315\\
8.91666666666667	0.0315\\
8.9375	0.0315\\
8.95833333333333	0.0315\\
8.97916666666667	0.0315\\
9	0.0315\\
9.02083333333333	0.0315\\
9.04166666666667	0.0315\\
9.0625	0.0315\\
9.08333333333333	0.0315\\
9.10416666666667	0.0315\\
9.125	0.0315\\
9.14583333333333	0.0315\\
9.16666666666667	0.0315\\
9.1875	0.0315\\
9.20833333333333	0.0315\\
9.22916666666667	0.0315\\
9.25	0.0315\\
9.27083333333333	0.0315\\
9.29166666666667	0.0315\\
9.3125	0.0315\\
9.33333333333333	0.0315\\
9.35416666666667	0.0315\\
9.375	0.0315\\
9.39583333333333	0.0315\\
9.41666666666667	0.0315\\
9.4375	0.0315\\
9.45833333333333	0.0315\\
9.47916666666667	0.0315\\
9.5	0.0315\\
9.52083333333333	0.0315\\
9.54166666666667	0.0315\\
9.5625	0.0315\\
9.58333333333333	0.0315\\
9.60416666666667	0.0315\\
9.625	0.0315\\
9.64583333333333	0.0315\\
9.66666666666667	0.0315\\
9.6875	0.0315\\
9.70833333333333	0.0315\\
9.72916666666667	0.0315\\
9.75	0.0315\\
9.77083333333333	0.0315\\
9.79166666666667	0.0315\\
9.8125	0.0315\\
9.83333333333333	0.0315\\
9.85416666666667	0.0315\\
9.875	0.0315\\
9.89583333333333	0.0315\\
9.91666666666667	0.0315\\
9.9375	0.0315\\
9.95833333333333	0.0315\\
9.97916666666667	0.0315\\
10	0.0315\\
10.0208333333333	0.0315\\
10.0416666666667	0.0315\\
10.0625	0.0315\\
10.0833333333333	0.0315\\
10.1041666666667	0.0315\\
10.125	0.0315\\
10.1458333333333	0.0315\\
10.1666666666667	0.0315\\
10.1875	0.0315\\
10.2083333333333	0.0315\\
10.2291666666667	0.0315\\
10.25	0.0315\\
10.2708333333333	0.0315\\
10.2916666666667	0.0315\\
10.3125	0.0315\\
10.3333333333333	0.0315\\
10.3541666666667	0.0315\\
10.375	0.0315\\
10.3958333333333	0.0315\\
10.4166666666667	0.0315\\
10.4375	0.0315\\
10.4583333333333	0.0315\\
10.4791666666667	0.0315\\
10.5	0.0315\\
10.5208333333333	0.0315\\
10.5416666666667	0.0315\\
10.5625	0.0315\\
10.5833333333333	0.0315\\
10.6041666666667	0.0315\\
10.625	0.0315\\
10.6458333333333	0.0315\\
10.6666666666667	0.0315\\
10.6875	0.0315\\
10.7083333333333	0.0315\\
10.7291666666667	0.0315\\
10.75	0.0315\\
10.7708333333333	0.0315\\
10.7916666666667	0.0315\\
10.8125	0.0315\\
10.8333333333333	0.0315\\
10.8541666666667	0.0315\\
10.875	0.0315\\
10.8958333333333	0.0315\\
10.9166666666667	0.0315\\
10.9375	0.0315\\
10.9583333333333	0.0315\\
10.9791666666667	0.0315\\
11	0.0315\\
11.0208333333333	0.0315\\
11.0416666666667	0.0315\\
11.0625	0.0315\\
11.0833333333333	0.0315\\
11.1041666666667	0.0315\\
11.125	0.0315\\
11.1458333333333	0.0315\\
11.1666666666667	0.0315\\
11.1875	0.0315\\
11.2083333333333	0.0315\\
11.2291666666667	0.0315\\
11.25	0.0315\\
11.2708333333333	0.0315\\
11.2916666666667	0.0315\\
11.3125	0.0315\\
11.3333333333333	0.0315\\
11.3541666666667	0.0315\\
11.375	0.0315\\
11.3958333333333	0.0315\\
11.4166666666667	0.0315\\
11.4375	0.0315\\
11.4583333333333	0.0315\\
11.4791666666667	0.0315\\
11.5	0.0315\\
11.5208333333333	0.0315\\
11.5416666666667	0.0315\\
11.5625	0.0315\\
11.5833333333333	0.0315\\
11.6041666666667	0.0315\\
11.625	0.0315\\
11.6458333333333	0.0315\\
11.6666666666667	0.0315\\
11.6875	0.0315\\
11.7083333333333	0.0315\\
11.7291666666667	0.0315\\
11.75	0.0315\\
11.7708333333333	0.0315\\
11.7916666666667	0.0315\\
11.8125	0.0315\\
11.8333333333333	0.0315\\
11.8541666666667	0.0315\\
11.875	0.0315\\
11.8958333333333	0.0315\\
11.9166666666667	0.0315\\
11.9375	0.0315\\
11.9583333333333	0.0315\\
11.9791666666667	0.0315\\
12	0.0315\\
12.0208333333333	0.0315\\
12.0416666666667	0.0315\\
12.0625	0.0315\\
12.0833333333333	0.0315\\
12.1041666666667	0.0315\\
12.125	0.0315\\
12.1458333333333	0.0315\\
12.1666666666667	0.0315\\
12.1875	0.0315\\
12.2083333333333	0.0315\\
12.2291666666667	0.0315\\
12.25	0.0315\\
12.2708333333333	0.0315\\
12.2916666666667	0.0315\\
12.3125	0.0315\\
12.3333333333333	0.0315\\
12.3541666666667	0.0315\\
12.375	0.0315\\
12.3958333333333	0.0315\\
12.4166666666667	0.0315\\
12.4375	0.0315\\
12.4583333333333	0.0315\\
12.4791666666667	0.0315\\
12.5	0.0315\\
12.5208333333333	0.0315\\
12.5416666666667	0.0315\\
12.5625	0.0315\\
12.5833333333333	0.0315\\
12.6041666666667	0.0315\\
12.625	0.0315\\
12.6458333333333	0.0315\\
12.6666666666667	0.0315\\
12.6875	0.0315\\
12.7083333333333	0.0315\\
12.7291666666667	0.0315\\
12.75	0.0315\\
12.7708333333333	0.0315\\
12.7916666666667	0.0315\\
12.8125	0.0315\\
12.8333333333333	0.0315\\
12.8541666666667	0.0315\\
12.875	0.0315\\
12.8958333333333	0.0315\\
12.9166666666667	0.0315\\
12.9375	0.0315\\
12.9583333333333	0.0315\\
12.9791666666667	0.0315\\
13	0.0315\\
13.0208333333333	0.0315\\
13.0416666666667	0.0315\\
13.0625	0.0315\\
13.0833333333333	0.0315\\
13.1041666666667	0.0315\\
13.125	0.0315\\
13.1458333333333	0.0315\\
13.1666666666667	0.0315\\
13.1875	0.0315\\
13.2083333333333	0.0315\\
13.2291666666667	0.0315\\
13.25	0.0315\\
13.2708333333333	0.0315\\
13.2916666666667	0.0315\\
13.3125	0.0315\\
13.3333333333333	0.0315\\
13.3541666666667	0.0315\\
13.375	0.0315\\
13.3958333333333	0.0315\\
13.4166666666667	0.0315\\
13.4375	0.0315\\
13.4583333333333	0.0315\\
13.4791666666667	0.0315\\
13.5	0.0315\\
13.5208333333333	0.0315\\
13.5416666666667	0.0315\\
13.5625	0.0315\\
13.5833333333333	0.0315\\
13.6041666666667	0.0315\\
13.625	0.0315\\
13.6458333333333	0.0315\\
13.6666666666667	0.0315\\
13.6875	0.0315\\
13.7083333333333	0.0315\\
13.7291666666667	0.0315\\
13.75	0.0315\\
13.7708333333333	0.0315\\
13.7916666666667	0.0315\\
13.8125	0.0315\\
13.8333333333333	0.0315\\
13.8541666666667	0.0315\\
13.875	0.0315\\
13.8958333333333	0.0315\\
13.9166666666667	0.0315\\
13.9375	0.0315\\
13.9583333333333	0.0315\\
13.9791666666667	0.0315\\
14	0.0315\\
14.0208333333333	0.0315\\
14.0416666666667	0.0315\\
14.0625	0.0315\\
14.0833333333333	0.0315\\
14.1041666666667	0.0315\\
14.125	0.0315\\
14.1458333333333	0.0315\\
14.1666666666667	0.0315\\
14.1875	0.0315\\
14.2083333333333	0.0315\\
14.2291666666667	0.0315\\
14.25	0.0315\\
14.2708333333333	0.0315\\
14.2916666666667	0.0315\\
14.3125	0.0315\\
14.3333333333333	0.0315\\
14.3541666666667	0.0315\\
14.375	0.0315\\
14.3958333333333	0.0315\\
14.4166666666667	0.0315\\
14.4375	0.0315\\
14.4583333333333	0.0315\\
14.4791666666667	0.0315\\
14.5	0.0315\\
14.5208333333333	0.0315\\
14.5416666666667	0.0315\\
14.5625	0.0315\\
14.5833333333333	0.0315\\
14.6041666666667	0.0315\\
14.625	0.0315\\
14.6458333333333	0.0315\\
14.6666666666667	0.0315\\
14.6875	0.0315\\
14.7083333333333	0.0315\\
14.7291666666667	0.0315\\
14.75	0.0315\\
14.7708333333333	0.0315\\
14.7916666666667	0.0315\\
14.8125	0.0315\\
14.8333333333333	0.0315\\
14.8541666666667	0.0315\\
14.875	0.0315\\
14.8958333333333	0.0315\\
14.9166666666667	0.0315\\
14.9375	0.0315\\
14.9583333333333	0.0315\\
14.9791666666667	0.0315\\
15	0.0315\\
15.0208333333333	0.0315\\
15.0416666666667	0.0315\\
15.0625	0.0315\\
15.0833333333333	0.0315\\
15.1041666666667	0.0315\\
15.125	0.0315\\
15.1458333333333	0.0315\\
15.1666666666667	0.0315\\
15.1875	0.0315\\
15.2083333333333	0.0315\\
15.2291666666667	0.0315\\
15.25	0.0315\\
15.2708333333333	0.0315\\
15.2916666666667	0.0315\\
15.3125	0.0315\\
15.3333333333333	0.0315\\
15.3541666666667	0.0315\\
15.375	0.0315\\
15.3958333333333	0.0315\\
15.4166666666667	0.0315\\
15.4375	0.0315\\
15.4583333333333	0.0315\\
15.4791666666667	0.0315\\
15.5	0.0315\\
15.5208333333333	0.0315\\
15.5416666666667	0.0315\\
15.5625	0.0315\\
15.5833333333333	0.0315\\
15.6041666666667	0.0315\\
15.625	0.0315\\
15.6458333333333	0.0315\\
15.6666666666667	0.0315\\
15.6875	0.0315\\
15.7083333333333	0.0315\\
15.7291666666667	0.0315\\
15.75	0.0315\\
15.7708333333333	0.0315\\
15.7916666666667	0.0315\\
15.8125	0.0315\\
15.8333333333333	0.0315\\
15.8541666666667	0.0315\\
15.875	0.0315\\
15.8958333333333	0.0315\\
15.9166666666667	0.0315\\
15.9375	0.0315\\
15.9583333333333	0.0315\\
15.9791666666667	0.0315\\
16	0.0315\\
16.0208333333333	0.0315\\
16.0416666666667	0.0315\\
16.0625	0.0315\\
16.0833333333333	0.0315\\
16.1041666666667	0.0315\\
16.125	0.0315\\
16.1458333333333	0.0315\\
16.1666666666667	0.0315\\
16.1875	0.0315\\
16.2083333333333	0.0315\\
16.2291666666667	0.0315\\
16.25	0.0315\\
16.2708333333333	0.0315\\
16.2916666666667	0.0315\\
16.3125	0.0315\\
16.3333333333333	0.0315\\
16.3541666666667	0.0315\\
16.375	0.0315\\
16.3958333333333	0.0315\\
16.4166666666667	0.0315\\
16.4375	0.0315\\
16.4583333333333	0.0315\\
16.4791666666667	0.0315\\
16.5	0.0315\\
16.5208333333333	0.0315\\
16.5416666666667	0.0315\\
16.5625	0.0315\\
16.5833333333333	0.0315\\
16.6041666666667	0.0315\\
16.625	0.0315\\
16.6458333333333	0.0315\\
16.6666666666667	0.0315\\
16.6875	0.0315\\
16.7083333333333	0.0315\\
16.7291666666667	0.0315\\
16.75	0.0315\\
16.7708333333333	0.0315\\
16.7916666666667	0.0315\\
16.8125	0.0315\\
16.8333333333333	0.0315\\
16.8541666666667	0.0315\\
16.875	0.0315\\
16.8958333333333	0.0315\\
16.9166666666667	0.0315\\
16.9375	0.0315\\
16.9583333333333	0.0315\\
16.9791666666667	0.0315\\
17	0.0315\\
17.0208333333333	0.0315\\
17.0416666666667	0.0315\\
17.0625	0.0315\\
17.0833333333333	0.0315\\
17.1041666666667	0.0315\\
17.125	0.0315\\
17.1458333333333	0.0315\\
17.1666666666667	0.0315\\
17.1875	0.0315\\
17.2083333333333	0.0315\\
17.2291666666667	0.0315\\
17.25	0.0315\\
17.2708333333333	0.0315\\
17.2916666666667	0.0315\\
17.3125	0.0315\\
17.3333333333333	0.0315\\
17.3541666666667	0.0315\\
17.375	0.0315\\
17.3958333333333	0.0315\\
17.4166666666667	0.0315\\
17.4375	0.0315\\
17.4583333333333	0.0315\\
17.4791666666667	0.0315\\
17.5	0.0315\\
17.5208333333333	0.0315\\
17.5416666666667	0.0315\\
17.5625	0.0315\\
17.5833333333333	0.0315\\
17.6041666666667	0.0315\\
17.625	0.0315\\
17.6458333333333	0.0315\\
17.6666666666667	0.0315\\
17.6875	0.0315\\
17.7083333333333	0.0315\\
17.7291666666667	0.0315\\
17.75	0.0315\\
17.7708333333333	0.0315\\
17.7916666666667	0.0315\\
17.8125	0.0315\\
17.8333333333333	0.0315\\
17.8541666666667	0.0315\\
17.875	0.0315\\
17.8958333333333	0.0315\\
17.9166666666667	0.0315\\
17.9375	0.0315\\
17.9583333333333	0.0315\\
17.9791666666667	0.0315\\
18	0.0315\\
18.0208333333333	0.0315\\
18.0416666666667	0.0315\\
18.0625	0.0315\\
18.0833333333333	0.0315\\
18.1041666666667	0.0315\\
18.125	0.0315\\
18.1458333333333	0.0315\\
18.1666666666667	0.0315\\
18.1875	0.0315\\
18.2083333333333	0.0315\\
18.2291666666667	0.0315\\
18.25	0.0315\\
18.2708333333333	0.0315\\
18.2916666666667	0.0315\\
18.3125	0.0315\\
18.3333333333333	0.0315\\
18.3541666666667	0.0315\\
18.375	0.0315\\
18.3958333333333	0.0315\\
18.4166666666667	0.0315\\
18.4375	0.0315\\
18.4583333333333	0.0315\\
18.4791666666667	0.0315\\
18.5	0.0315\\
18.5208333333333	0.0315\\
18.5416666666667	0.0315\\
18.5625	0.0315\\
18.5833333333333	0.0315\\
18.6041666666667	0.0315\\
18.625	0.0315\\
18.6458333333333	0.0315\\
18.6666666666667	0.0315\\
18.6875	0.0315\\
18.7083333333333	0.0315\\
18.7291666666667	0.0315\\
18.75	0.0315\\
18.7708333333333	0.0315\\
18.7916666666667	0.0315\\
18.8125	0.0315\\
18.8333333333333	0.0315\\
18.8541666666667	0.0315\\
18.875	0.0315\\
18.8958333333333	0.0315\\
18.9166666666667	0.0315\\
18.9375	0.0315\\
18.9583333333333	0.0315\\
18.9791666666667	0.0315\\
19	0.0315\\
19.0208333333333	0.0315\\
19.0416666666667	0.0315\\
19.0625	0.0315\\
19.0833333333333	0.0315\\
19.1041666666667	0.0315\\
19.125	0.0315\\
19.1458333333333	0.0315\\
19.1666666666667	0.0315\\
19.1875	0.0315\\
19.2083333333333	0.0315\\
19.2291666666667	0.0315\\
19.25	0.0315\\
19.2708333333333	0.0315\\
19.2916666666667	0.0315\\
19.3125	0.0315\\
19.3333333333333	0.0315\\
19.3541666666667	0.0315\\
19.375	0.0315\\
19.3958333333333	0.0315\\
19.4166666666667	0.0315\\
19.4375	0.0315\\
19.4583333333333	0.0315\\
19.4791666666667	0.0315\\
19.5	0.0315\\
19.5208333333333	0.0315\\
19.5416666666667	0.0315\\
19.5625	0.0315\\
19.5833333333333	0.0315\\
19.6041666666667	0.0315\\
19.625	0.0315\\
19.6458333333333	0.0315\\
19.6666666666667	0.0315\\
19.6875	0.0315\\
19.7083333333333	0.0315\\
19.7291666666667	0.0315\\
19.75	0.0315\\
19.7708333333333	0.0315\\
19.7916666666667	0.0315\\
19.8125	0.0315\\
19.8333333333333	0.0315\\
19.8541666666667	0.0315\\
19.875	0.0315\\
19.8958333333333	0.0315\\
19.9166666666667	0.0315\\
19.9375	0.0315\\
19.9583333333333	0.0315\\
19.9791666666667	0.0315\\
20	0.0315\\
20.0208333333333	0.0315\\
20.0416666666667	0.0315\\
20.0625	0.0315\\
20.0833333333333	0.0315\\
20.1041666666667	0.0315\\
20.125	0.0315\\
20.1458333333333	0.0315\\
20.1666666666667	0.0315\\
20.1875	0.0315\\
20.2083333333333	0.0315\\
20.2291666666667	0.0315\\
20.25	0.0315\\
20.2708333333333	0.0315\\
20.2916666666667	0.0315\\
20.3125	0.0315\\
20.3333333333333	0.0315\\
20.3541666666667	0.0315\\
20.375	0.0315\\
20.3958333333333	0.0315\\
20.4166666666667	0.0315\\
20.4375	0.0315\\
20.4583333333333	0.0315\\
20.4791666666667	0.0315\\
20.5	0.0315\\
20.5208333333333	0.0315\\
20.5416666666667	0.0315\\
20.5625	0.0315\\
20.5833333333333	0.0315\\
20.6041666666667	0.0315\\
20.625	0.0315\\
20.6458333333333	0.0315\\
20.6666666666667	0.0315\\
20.6875	0.0315\\
20.7083333333333	0.0315\\
20.7291666666667	0.0315\\
20.75	0.0315\\
20.7708333333333	0.0315\\
20.7916666666667	0.0315\\
20.8125	0.0315\\
20.8333333333333	0.0315\\
20.8541666666667	0.0315\\
20.875	0.0315\\
20.8958333333333	0.0315\\
20.9166666666667	0.0315\\
20.9375	0.0315\\
20.9583333333333	0.0315\\
20.9791666666667	0.0315\\
21	0.0315\\
21.0208333333333	0.0315\\
21.0416666666667	0.0315\\
21.0625	0.0315\\
21.0833333333333	0.0315\\
21.1041666666667	0.0315\\
21.125	0.0315\\
21.1458333333333	0.0315\\
21.1666666666667	0.0315\\
21.1875	0.0315\\
21.2083333333333	0.0315\\
21.2291666666667	0.0315\\
21.25	0.0315\\
21.2708333333333	0.0315\\
21.2916666666667	0.0315\\
21.3125	0.0315\\
21.3333333333333	0.0315\\
21.3541666666667	0.0315\\
21.375	0.0315\\
21.3958333333333	0.0315\\
21.4166666666667	0.0315\\
21.4375	0.0315\\
21.4583333333333	0.0315\\
21.4791666666667	0.0315\\
21.5	0.0315\\
21.5208333333333	0.0315\\
21.5416666666667	0.0315\\
21.5625	0.0315\\
21.5833333333333	0.0315\\
21.6041666666667	0.0315\\
21.625	0.0315\\
21.6458333333333	0.0315\\
21.6666666666667	0.0315\\
21.6875	0.0315\\
21.7083333333333	0.0315\\
21.7291666666667	0.0315\\
21.75	0.0315\\
21.7708333333333	0.0315\\
21.7916666666667	0.0315\\
21.8125	0.0315\\
21.8333333333333	0.0315\\
21.8541666666667	0.0315\\
21.875	0.0315\\
21.8958333333333	0.0315\\
21.9166666666667	0.0315\\
21.9375	0.0315\\
21.9583333333333	0.0315\\
21.9791666666667	0.0315\\
22	0.0315\\
22.0208333333333	0.0315\\
22.0416666666667	0.0315\\
22.0625	0.0315\\
22.0833333333333	0.0315\\
22.1041666666667	0.0315\\
22.125	0.0315\\
22.1458333333333	0.0315\\
22.1666666666667	0.0315\\
22.1875	0.0315\\
22.2083333333333	0.0315\\
22.2291666666667	0.0315\\
22.25	0.0315\\
22.2708333333333	0.0315\\
22.2916666666667	0.0315\\
22.3125	0.0315\\
22.3333333333333	0.0315\\
22.3541666666667	0.0315\\
22.375	0.0315\\
22.3958333333333	0.0315\\
22.4166666666667	0.0315\\
22.4375	0.0315\\
22.4583333333333	0.0315\\
22.4791666666667	0.0315\\
22.5	0.0315\\
22.5208333333333	0.0315\\
22.5416666666667	0.0315\\
22.5625	0.0315\\
22.5833333333333	0.0315\\
22.6041666666667	0.0315\\
22.625	0.0315\\
22.6458333333333	0.0315\\
22.6666666666667	0.0315\\
22.6875	0.0315\\
22.7083333333333	0.0315\\
22.7291666666667	0.0315\\
22.75	0.0315\\
22.7708333333333	0.0315\\
22.7916666666667	0.0315\\
22.8125	0.0315\\
22.8333333333333	0.0315\\
22.8541666666667	0.0315\\
22.875	0.0315\\
22.8958333333333	0.0315\\
22.9166666666667	0.0315\\
22.9375	0.0315\\
22.9583333333333	0.0315\\
22.9791666666667	0.0315\\
23	0.0315\\
23.0208333333333	0.0315\\
23.0416666666667	0.0315\\
23.0625	0.0315\\
23.0833333333333	0.0315\\
23.1041666666667	0.0315\\
23.125	0.0315\\
23.1458333333333	0.0315\\
23.1666666666667	0.0315\\
23.1875	0.0315\\
23.2083333333333	0.0315\\
23.2291666666667	0.0315\\
23.25	0.0315\\
23.2708333333333	0.0315\\
23.2916666666667	0.0315\\
23.3125	0.0315\\
23.3333333333333	0.0315\\
23.3541666666667	0.0315\\
23.375	0.0315\\
23.3958333333333	0.0315\\
23.4166666666667	0.0315\\
23.4375	0.0315\\
23.4583333333333	0.0315\\
23.4791666666667	0.0315\\
23.5	0.0315\\
23.5208333333333	0.0315\\
23.5416666666667	0.0315\\
23.5625	0.0315\\
23.5833333333333	0.0315\\
23.6041666666667	0.0315\\
23.625	0.0315\\
23.6458333333333	0.0315\\
23.6666666666667	0.0315\\
23.6875	0.0315\\
23.7083333333333	0.0315\\
23.7291666666667	0.0315\\
23.75	0.0315\\
23.7708333333333	0.0315\\
23.7916666666667	0.0315\\
23.8125	0.0315\\
23.8333333333333	0.0315\\
23.8541666666667	0.0315\\
23.875	0.0315\\
23.8958333333333	0.0315\\
23.9166666666667	0.0315\\
23.9375	0.0315\\
23.9583333333333	0.0315\\
23.9791666666667	0.0315\\
24	0.0315\\
24.0208333333333	0.0315\\
24.0416666666667	0.0315\\
24.0625	0.0315\\
24.0833333333333	0.0315\\
24.1041666666667	0.0315\\
24.125	0.0315\\
24.1458333333333	0.0315\\
24.1666666666667	0.0315\\
24.1875	0.0315\\
24.2083333333333	0.0315\\
24.2291666666667	0.0315\\
24.25	0.0315\\
24.2708333333333	0.0315\\
24.2916666666667	0.0315\\
24.3125	0.0315\\
24.3333333333333	0.0315\\
24.3541666666667	0.0315\\
24.375	0.0315\\
24.3958333333333	0.0315\\
24.4166666666667	0.0315\\
24.4375	0.0315\\
24.4583333333333	0.0315\\
24.4791666666667	0.0315\\
24.5	0.0315\\
24.5208333333333	0.0315\\
24.5416666666667	0.0315\\
24.5625	0.0315\\
24.5833333333333	0.0315\\
24.6041666666667	0.0315\\
24.625	0.0315\\
24.6458333333333	0.0315\\
24.6666666666667	0.0315\\
24.6875	0.0315\\
24.7083333333333	0.0315\\
24.7291666666667	0.0315\\
24.75	0.0315\\
24.7708333333333	0.0315\\
24.7916666666667	0.0315\\
24.8125	0.0315\\
24.8333333333333	0.0315\\
24.8541666666667	0.0315\\
24.875	0.0315\\
24.8958333333333	0.0315\\
24.9166666666667	0.0315\\
24.9375	0.0315\\
24.9583333333333	0.0315\\
24.9791666666667	0.0315\\
25	0.0315\\
25.0208333333333	0.0315\\
25.0416666666667	0.0315\\
25.0625	0.0315\\
25.0833333333333	0.0315\\
25.1041666666667	0.0315\\
25.125	0.0315\\
25.1458333333333	0.0315\\
25.1666666666667	0.0315\\
25.1875	0.0315\\
25.2083333333333	0.0315\\
25.2291666666667	0.0315\\
25.25	0.0315\\
25.2708333333333	0.0315\\
25.2916666666667	0.0315\\
25.3125	0.0315\\
25.3333333333333	0.0315\\
25.3541666666667	0.0315\\
25.375	0.0315\\
25.3958333333333	0.0315\\
25.4166666666667	0.0315\\
25.4375	0.0315\\
25.4583333333333	0.0315\\
25.4791666666667	0.0315\\
25.5	0.0315\\
25.5208333333333	0.0315\\
25.5416666666667	0.0315\\
25.5625	0.0315\\
25.5833333333333	0.0315\\
25.6041666666667	0.0315\\
25.625	0.0315\\
25.6458333333333	0.0315\\
25.6666666666667	0.0315\\
25.6875	0.0315\\
25.7083333333333	0.0315\\
25.7291666666667	0.0315\\
25.75	0.0315\\
25.7708333333333	0.0315\\
25.7916666666667	0.0315\\
25.8125	0.0315\\
25.8333333333333	0.0315\\
25.8541666666667	0.0315\\
25.875	0.0315\\
25.8958333333333	0.0315\\
25.9166666666667	0.0315\\
25.9375	0.0315\\
25.9583333333333	0.0315\\
25.9791666666667	0.0315\\
26	0.0315\\
26.0208333333333	0.0315\\
26.0416666666667	0.0315\\
26.0625	0.0315\\
26.0833333333333	0.0315\\
26.1041666666667	0.0315\\
26.125	0.0315\\
26.1458333333333	0.0315\\
26.1666666666667	0.0315\\
26.1875	0.0315\\
26.2083333333333	0.0315\\
26.2291666666667	0.0315\\
26.25	0.0315\\
26.2708333333333	0.0315\\
26.2916666666667	0.0315\\
26.3125	0.0315\\
26.3333333333333	0.0315\\
26.3541666666667	0.0315\\
26.375	0.0315\\
26.3958333333333	0.0315\\
26.4166666666667	0.0315\\
26.4375	0.0315\\
26.4583333333333	0.0315\\
26.4791666666667	0.0315\\
26.5	0.0315\\
26.5208333333333	0.0315\\
26.5416666666667	0.0315\\
26.5625	0.0315\\
26.5833333333333	0.0315\\
26.6041666666667	0.0315\\
26.625	0.0315\\
26.6458333333333	0.0315\\
26.6666666666667	0.0315\\
26.6875	0.0315\\
26.7083333333333	0.0315\\
26.7291666666667	0.0315\\
26.75	0.0315\\
26.7708333333333	0.0315\\
26.7916666666667	0.0315\\
26.8125	0.0315\\
26.8333333333333	0.0315\\
26.8541666666667	0.0315\\
26.875	0.0315\\
26.8958333333333	0.0315\\
26.9166666666667	0.0315\\
26.9375	0.0315\\
26.9583333333333	0.0315\\
26.9791666666667	0.0315\\
27	0.0315\\
27.0208333333333	0.0315\\
27.0416666666667	0.0315\\
27.0625	0.0315\\
27.0833333333333	0.0315\\
27.1041666666667	0.0315\\
27.125	0.0315\\
27.1458333333333	0.0315\\
27.1666666666667	0.0315\\
27.1875	0.0315\\
27.2083333333333	0.0315\\
27.2291666666667	0.0315\\
27.25	0.0315\\
27.2708333333333	0.0315\\
27.2916666666667	0.0315\\
27.3125	0.0315\\
27.3333333333333	0.0315\\
27.3541666666667	0.0315\\
27.375	0.0315\\
27.3958333333333	0.0315\\
27.4166666666667	0.0315\\
27.4375	0.0315\\
27.4583333333333	0.0315\\
27.4791666666667	0.0315\\
27.5	0.0315\\
27.5208333333333	0.0315\\
27.5416666666667	0.0315\\
27.5625	0.0315\\
27.5833333333333	0.0315\\
27.6041666666667	0.0315\\
27.625	0.0315\\
27.6458333333333	0.0315\\
27.6666666666667	0.0315\\
27.6875	0.0315\\
27.7083333333333	0.0315\\
27.7291666666667	0.0315\\
27.75	0.0315\\
27.7708333333333	0.0315\\
27.7916666666667	0.0315\\
27.8125	0.0315\\
27.8333333333333	0.0315\\
27.8541666666667	0.0315\\
27.875	0.0315\\
27.8958333333333	0.0315\\
27.9166666666667	0.0315\\
27.9375	0.0315\\
27.9583333333333	0.0315\\
27.9791666666667	0.0315\\
28	0.0315\\
28.0208333333333	0.0315\\
28.0416666666667	0.0315\\
28.0625	0.0315\\
28.0833333333333	0.0315\\
28.1041666666667	0.0315\\
28.125	0.0315\\
28.1458333333333	0.0315\\
28.1666666666667	0.0315\\
28.1875	0.0315\\
28.2083333333333	0.0315\\
28.2291666666667	0.0315\\
28.25	0.0315\\
28.2708333333333	0.0315\\
28.2916666666667	0.0315\\
28.3125	0.0315\\
28.3333333333333	0.0315\\
28.3541666666667	0.0315\\
28.375	0.0315\\
28.3958333333333	0.0315\\
28.4166666666667	0.0315\\
28.4375	0.0315\\
28.4583333333333	0.0315\\
28.4791666666667	0.0315\\
28.5	0.0315\\
28.5208333333333	0.0315\\
28.5416666666667	0.0315\\
28.5625	0.0315\\
28.5833333333333	0.0315\\
28.6041666666667	0.0315\\
28.625	0.0315\\
28.6458333333333	0.0315\\
28.6666666666667	0.0315\\
28.6875	0.0315\\
28.7083333333333	0.0315\\
28.7291666666667	0.0315\\
28.75	0.0315\\
28.7708333333333	0.0315\\
28.7916666666667	0.0315\\
28.8125	0.0315\\
28.8333333333333	0.0315\\
28.8541666666667	0.0315\\
28.875	0.0315\\
28.8958333333333	0.0315\\
28.9166666666667	0.0315\\
28.9375	0.0315\\
28.9583333333333	0.0315\\
28.9791666666667	0.0315\\
29	0.0315\\
29.0208333333333	0.0315\\
29.0416666666667	0.0315\\
29.0625	0.0315\\
29.0833333333333	0.0315\\
29.1041666666667	0.0315\\
29.125	0.0315\\
29.1458333333333	0.0315\\
29.1666666666667	0.0315\\
29.1875	0.0315\\
29.2083333333333	0.0315\\
29.2291666666667	0.0315\\
29.25	0.0315\\
29.2708333333333	0.0315\\
29.2916666666667	0.0315\\
29.3125	0.0315\\
29.3333333333333	0.0315\\
29.3541666666667	0.0315\\
29.375	0.0315\\
29.3958333333333	0.0315\\
29.4166666666667	0.0315\\
29.4375	0.0315\\
29.4583333333333	0.0315\\
29.4791666666667	0.0315\\
29.5	0.0315\\
29.5208333333333	0.0315\\
29.5416666666667	0.0315\\
29.5625	0.0315\\
29.5833333333333	0.0315\\
29.6041666666667	0.0315\\
29.625	0.0315\\
29.6458333333333	0.0315\\
29.6666666666667	0.0315\\
29.6875	0.0315\\
29.7083333333333	0.0315\\
29.7291666666667	0.0315\\
29.75	0.0315\\
29.7708333333333	0.0315\\
29.7916666666667	0.0315\\
29.8125	0.0315\\
29.8333333333333	0.0315\\
29.8541666666667	0.0315\\
29.875	0.0315\\
29.8958333333333	0.0315\\
29.9166666666667	0.0315\\
29.9375	0.0315\\
29.9583333333333	0.0315\\
29.9791666666667	0.0315\\
30	0.0315\\
30.0208333333333	0.0315\\
30.0416666666667	0.0315\\
30.0625	0.0315\\
30.0833333333333	0.0315\\
30.1041666666667	0.0315\\
30.125	0.0315\\
30.1458333333333	0.0315\\
30.1666666666667	0.0315\\
30.1875	0.0315\\
30.2083333333333	0.0315\\
30.2291666666667	0.0315\\
30.25	0.0315\\
30.2708333333333	0.0315\\
30.2916666666667	0.0315\\
30.3125	0.0315\\
30.3333333333333	0.0315\\
30.3541666666667	0.0315\\
30.375	0.0315\\
30.3958333333333	0.0315\\
30.4166666666667	0.0315\\
30.4375	0.0315\\
30.4583333333333	0.0315\\
30.4791666666667	0.0315\\
30.5	0.0315\\
30.5208333333333	0.0315\\
30.5416666666667	0.0315\\
30.5625	0.0315\\
30.5833333333333	0.0315\\
30.6041666666667	0.0315\\
30.625	0.0315\\
30.6458333333333	0.0315\\
30.6666666666667	0.0315\\
30.6875	0.0315\\
30.7083333333333	0.0315\\
30.7291666666667	0.0315\\
30.75	0.0315\\
30.7708333333333	0.0315\\
30.7916666666667	0.0315\\
30.8125	0.0315\\
30.8333333333333	0.0315\\
30.8541666666667	0.0315\\
30.875	0.0315\\
30.8958333333333	0.0315\\
30.9166666666667	0.0315\\
30.9375	0.0315\\
30.9583333333333	0.0315\\
30.9791666666667	0.0315\\
31	0.0315\\
31.0208333333333	0.0315\\
31.0416666666667	0.0315\\
31.0625	0.0315\\
31.0833333333333	0.0315\\
31.1041666666667	0.0315\\
31.125	0.0315\\
31.1458333333333	0.0315\\
31.1666666666667	0.0315\\
31.1875	0.0315\\
31.2083333333333	0.0315\\
31.2291666666667	0.0315\\
31.25	0.0315\\
31.2708333333333	0.0315\\
31.2916666666667	0.0315\\
31.3125	0.0315\\
31.3333333333333	0.0315\\
31.3541666666667	0.0315\\
31.375	0.0315\\
31.3958333333333	0.0315\\
31.4166666666667	0.0315\\
31.4375	0.0315\\
31.4583333333333	0.0315\\
31.4791666666667	0.0315\\
31.5	0.0315\\
31.5208333333333	0.0315\\
31.5416666666667	0.0315\\
31.5625	0.0315\\
31.5833333333333	0.0315\\
31.6041666666667	0.0315\\
31.625	0.0315\\
31.6458333333333	0.0315\\
31.6666666666667	0.0315\\
31.6875	0.0315\\
31.7083333333333	0.0315\\
31.7291666666667	0.0315\\
31.75	0.0315\\
31.7708333333333	0.0315\\
31.7916666666667	0.0315\\
31.8125	0.0315\\
31.8333333333333	0.0315\\
31.8541666666667	0.0315\\
31.875	0.0315\\
31.8958333333333	0.0315\\
31.9166666666667	0.0315\\
31.9375	0.0315\\
31.9583333333333	0.0315\\
31.9791666666667	0.0315\\
32	0.0315\\
32.0208333333333	0.0315\\
32.0416666666667	0.0315\\
32.0625	0.0315\\
32.0833333333333	0.0315\\
32.1041666666667	0.0315\\
32.125	0.0315\\
32.1458333333333	0.0315\\
32.1666666666667	0.0315\\
32.1875	0.0315\\
32.2083333333333	0.0315\\
32.2291666666667	0.0315\\
32.25	0.0315\\
32.2708333333333	0.0315\\
32.2916666666667	0.0315\\
32.3125	0.0315\\
32.3333333333333	0.0315\\
32.3541666666667	0.0315\\
32.375	0.0315\\
32.3958333333333	0.0315\\
32.4166666666667	0.0315\\
32.4375	0.0315\\
32.4583333333333	0.0315\\
32.4791666666667	0.0315\\
32.5	0.0315\\
32.5208333333333	0.0315\\
32.5416666666667	0.0315\\
32.5625	0.0315\\
32.5833333333333	0.0315\\
32.6041666666667	0.0315\\
32.625	0.0315\\
32.6458333333333	0.0315\\
32.6666666666667	0.0315\\
32.6875	0.0315\\
32.7083333333333	0.0315\\
32.7291666666667	0.0315\\
32.75	0.0315\\
32.7708333333333	0.0315\\
32.7916666666667	0.0315\\
32.8125	0.0315\\
32.8333333333333	0.0315\\
32.8541666666667	0.0315\\
32.875	0.0315\\
32.8958333333333	0.0315\\
32.9166666666667	0.0315\\
32.9375	0.0315\\
32.9583333333333	0.0315\\
32.9791666666667	0.0315\\
33	0.0315\\
33.0208333333333	0.0315\\
33.0416666666667	0.0315\\
33.0625	0.0315\\
33.0833333333333	0.0315\\
33.1041666666667	0.0315\\
33.125	0.0315\\
33.1458333333333	0.0315\\
33.1666666666667	0.0315\\
33.1875	0.0315\\
33.2083333333333	0.0315\\
33.2291666666667	0.0315\\
33.25	0.0315\\
33.2708333333333	0.0315\\
33.2916666666667	0.0315\\
33.3125	0.0315\\
33.3333333333333	0.0315\\
33.3541666666667	0.0315\\
33.375	0.0315\\
33.3958333333333	0.0315\\
33.4166666666667	0.0315\\
33.4375	0.0315\\
33.4583333333333	0.0315\\
33.4791666666667	0.0315\\
33.5	0.0315\\
33.5208333333333	0.0315\\
33.5416666666667	0.0315\\
33.5625	0.0315\\
33.5833333333333	0.0315\\
33.6041666666667	0.0315\\
33.625	0.0315\\
33.6458333333333	0.0315\\
33.6666666666667	0.0315\\
33.6875	0.0315\\
33.7083333333333	0.0315\\
33.7291666666667	0.0315\\
33.75	0.0315\\
33.7708333333333	0.0315\\
33.7916666666667	0.0315\\
33.8125	0.0315\\
33.8333333333333	0.0315\\
33.8541666666667	0.0315\\
33.875	0.0315\\
33.8958333333333	0.0315\\
33.9166666666667	0.0315\\
33.9375	0.0315\\
33.9583333333333	0.0315\\
33.9791666666667	0.0315\\
34	0.0315\\
34.0208333333333	0.0315\\
34.0416666666667	0.0315\\
34.0625	0.0315\\
34.0833333333333	0.0315\\
34.1041666666667	0.0315\\
34.125	0.0315\\
34.1458333333333	0.0315\\
34.1666666666667	0.0315\\
34.1875	0.0315\\
34.2083333333333	0.0315\\
34.2291666666667	0.0315\\
34.25	0.0315\\
34.2708333333333	0.0315\\
34.2916666666667	0.0315\\
34.3125	0.0315\\
34.3333333333333	0.0315\\
34.3541666666667	0.0315\\
34.375	0.0315\\
34.3958333333333	0.0315\\
34.4166666666667	0.0315\\
34.4375	0.0315\\
34.4583333333333	0.0315\\
34.4791666666667	0.0315\\
34.5	0.0315\\
34.5208333333333	0.0315\\
34.5416666666667	0.0315\\
34.5625	0.0315\\
34.5833333333333	0.0315\\
34.6041666666667	0.0315\\
34.625	0.0315\\
34.6458333333333	0.0315\\
34.6666666666667	0.0315\\
34.6875	0.0315\\
34.7083333333333	0.0315\\
34.7291666666667	0.0315\\
34.75	0.0315\\
34.7708333333333	0.0315\\
34.7916666666667	0.0315\\
34.8125	0.0315\\
34.8333333333333	0.0315\\
34.8541666666667	0.0315\\
34.875	0.0315\\
34.8958333333333	0.0315\\
34.9166666666667	0.0315\\
34.9375	0.0315\\
34.9583333333333	0.0315\\
34.9791666666667	0.0315\\
35	0.0315\\
35.0208333333333	0.0315\\
35.0416666666667	0.0315\\
35.0625	0.0315\\
35.0833333333333	0.0315\\
35.1041666666667	0.0315\\
35.125	0.0315\\
35.1458333333333	0.0315\\
35.1666666666667	0.0315\\
35.1875	0.0315\\
35.2083333333333	0.0315\\
35.2291666666667	0.0315\\
35.25	0.0315\\
35.2708333333333	0.0315\\
35.2916666666667	0.0315\\
35.3125	0.0315\\
35.3333333333333	0.0315\\
35.3541666666667	0.0315\\
35.375	0.0315\\
35.3958333333333	0.0315\\
35.4166666666667	0.0315\\
35.4375	0.0315\\
35.4583333333333	0.0315\\
35.4791666666667	0.0315\\
35.5	0.0315\\
35.5208333333333	0.0315\\
35.5416666666667	0.0315\\
35.5625	0.0315\\
35.5833333333333	0.0315\\
35.6041666666667	0.0315\\
35.625	0.0315\\
35.6458333333333	0.0315\\
35.6666666666667	0.0315\\
35.6875	0.0315\\
35.7083333333333	0.0315\\
35.7291666666667	0.0315\\
35.75	0.0315\\
35.7708333333333	0.0315\\
35.7916666666667	0.0315\\
35.8125	0.0315\\
35.8333333333333	0.0315\\
35.8541666666667	0.0315\\
35.875	0.0315\\
35.8958333333333	0.0315\\
35.9166666666667	0.0315\\
35.9375	0.0315\\
35.9583333333333	0.0315\\
35.9791666666667	0.0315\\
36	0.0315\\
36.0208333333333	0.0315\\
36.0416666666667	0.0315\\
36.0625	0.0315\\
36.0833333333333	0.0315\\
36.1041666666667	0.0315\\
36.125	0.0315\\
36.1458333333333	0.0315\\
36.1666666666667	0.0315\\
36.1875	0.0315\\
36.2083333333333	0.0315\\
36.2291666666667	0.0315\\
36.25	0.0315\\
36.2708333333333	0.0315\\
36.2916666666667	0.0315\\
36.3125	0.0315\\
36.3333333333333	0.0315\\
36.3541666666667	0.0315\\
36.375	0.0315\\
36.3958333333333	0.0315\\
36.4166666666667	0.0315\\
36.4375	0.0315\\
36.4583333333333	0.0315\\
36.4791666666667	0.0315\\
36.5	0.0315\\
36.5208333333333	0.0315\\
36.5416666666667	0.0315\\
36.5625	0.0315\\
36.5833333333333	0.0315\\
36.6041666666667	0.0315\\
36.625	0.0315\\
36.6458333333333	0.0315\\
36.6666666666667	0.0315\\
36.6875	0.0315\\
36.7083333333333	0.0315\\
36.7291666666667	0.0315\\
36.75	0.0315\\
36.7708333333333	0.0315\\
36.7916666666667	0.0315\\
36.8125	0.0315\\
36.8333333333333	0.0315\\
36.8541666666667	0.0315\\
36.875	0.0315\\
36.8958333333333	0.0315\\
36.9166666666667	0.0315\\
36.9375	0.0315\\
36.9583333333333	0.0315\\
36.9791666666667	0.0315\\
37	0.0315\\
37.0208333333333	0.0315\\
37.0416666666667	0.0315\\
37.0625	0.0315\\
37.0833333333333	0.0315\\
37.1041666666667	0.0315\\
37.125	0.0315\\
37.1458333333333	0.0315\\
37.1666666666667	0.0315\\
37.1875	0.0315\\
37.2083333333333	0.0315\\
37.2291666666667	0.0315\\
37.25	0.0315\\
37.2708333333333	0.0315\\
37.2916666666667	0.0315\\
37.3125	0.0315\\
37.3333333333333	0.0315\\
37.3541666666667	0.0315\\
37.375	0.0315\\
37.3958333333333	0.0315\\
37.4166666666667	0.0315\\
37.4375	0.0315\\
37.4583333333333	0.0315\\
37.4791666666667	0.0315\\
37.5	0.0315\\
37.5208333333333	0.0315\\
37.5416666666667	0.0315\\
37.5625	0.0315\\
37.5833333333333	0.0315\\
37.6041666666667	0.0315\\
37.625	0.0315\\
37.6458333333333	0.0315\\
37.6666666666667	0.0315\\
37.6875	0.0315\\
37.7083333333333	0.0315\\
37.7291666666667	0.0315\\
37.75	0.0315\\
37.7708333333333	0.0315\\
37.7916666666667	0.0315\\
37.8125	0.0315\\
37.8333333333333	0.0315\\
37.8541666666667	0.0315\\
37.875	0.0315\\
37.8958333333333	0.0315\\
37.9166666666667	0.0315\\
37.9375	0.0315\\
37.9583333333333	0.0315\\
37.9791666666667	0.0315\\
38	0.0315\\
38.0208333333333	0.0315\\
38.0416666666667	0.0315\\
38.0625	0.0315\\
38.0833333333333	0.0315\\
38.1041666666667	0.0315\\
38.125	0.0315\\
38.1458333333333	0.0315\\
38.1666666666667	0.0315\\
38.1875	0.0315\\
38.2083333333333	0.0315\\
38.2291666666667	0.0315\\
38.25	0.0315\\
38.2708333333333	0.0315\\
38.2916666666667	0.0315\\
38.3125	0.0315\\
38.3333333333333	0.0315\\
38.3541666666667	0.0315\\
38.375	0.0315\\
38.3958333333333	0.0315\\
38.4166666666667	0.0315\\
38.4375	0.0315\\
38.4583333333333	0.0315\\
38.4791666666667	0.0315\\
38.5	0.0315\\
38.5208333333333	0.0315\\
38.5416666666667	0.0315\\
38.5625	0.0315\\
38.5833333333333	0.0315\\
38.6041666666667	0.0315\\
38.625	0.0315\\
38.6458333333333	0.0315\\
38.6666666666667	0.0315\\
38.6875	0.0315\\
38.7083333333333	0.0315\\
38.7291666666667	0.0315\\
38.75	0.0315\\
38.7708333333333	0.0315\\
38.7916666666667	0.0315\\
38.8125	0.0315\\
38.8333333333333	0.0315\\
38.8541666666667	0.0315\\
38.875	0.0315\\
38.8958333333333	0.0315\\
38.9166666666667	0.0315\\
38.9375	0.0315\\
38.9583333333333	0.0315\\
38.9791666666667	0.0315\\
39	0.0315\\
39.0208333333333	0.0315\\
39.0416666666667	0.0315\\
39.0625	0.0315\\
39.0833333333333	0.0315\\
39.1041666666667	0.0315\\
39.125	0.0315\\
39.1458333333333	0.0315\\
39.1666666666667	0.0315\\
39.1875	0.0315\\
39.2083333333333	0.0315\\
39.2291666666667	0.0315\\
39.25	0.0315\\
39.2708333333333	0.0315\\
39.2916666666667	0.0315\\
39.3125	0.0315\\
39.3333333333333	0.0315\\
39.3541666666667	0.0315\\
39.375	0.0315\\
39.3958333333333	0.0315\\
39.4166666666667	0.0315\\
39.4375	0.0315\\
39.4583333333333	0.0315\\
39.4791666666667	0.0315\\
39.5	0.0315\\
39.5208333333333	0.0315\\
39.5416666666667	0.0315\\
39.5625	0.0315\\
39.5833333333333	0.0315\\
39.6041666666667	0.0315\\
39.625	0.0315\\
39.6458333333333	0.0315\\
39.6666666666667	0.0315\\
39.6875	0.0315\\
39.7083333333333	0.0315\\
39.7291666666667	0.0315\\
39.75	0.0315\\
39.7708333333333	0.0315\\
39.7916666666667	0.0315\\
39.8125	0.0315\\
39.8333333333333	0.0315\\
39.8541666666667	0.0315\\
39.875	0.0315\\
39.8958333333333	0.0315\\
39.9166666666667	0.0315\\
39.9375	0.0315\\
39.9583333333333	0.0315\\
39.9791666666667	0.0315\\
40	0.0315\\
40.0208333333333	0.0315\\
40.0416666666667	0.0315\\
40.0625	0.0315\\
40.0833333333333	0.0315\\
40.1041666666667	0.0315\\
40.125	0.0315\\
40.1458333333333	0.0315\\
40.1666666666667	0.0315\\
40.1875	0.0315\\
40.2083333333333	0.0315\\
40.2291666666667	0.0315\\
40.25	0.0315\\
40.2708333333333	0.0315\\
40.2916666666667	0.0315\\
40.3125	0.0315\\
40.3333333333333	0.0315\\
40.3541666666667	0.0315\\
40.375	0.0315\\
40.3958333333333	0.0315\\
40.4166666666667	0.0315\\
40.4375	0.0315\\
40.4583333333333	0.0315\\
40.4791666666667	0.0315\\
40.5	0.0315\\
40.5208333333333	0.0315\\
40.5416666666667	0.0315\\
40.5625	0.0315\\
40.5833333333333	0.0315\\
40.6041666666667	0.0315\\
40.625	0.0315\\
40.6458333333333	0.0315\\
40.6666666666667	0.0315\\
40.6875	0.0315\\
40.7083333333333	0.0315\\
40.7291666666667	0.0315\\
40.75	0.0315\\
40.7708333333333	0.0315\\
40.7916666666667	0.0315\\
40.8125	0.0315\\
40.8333333333333	0.0315\\
40.8541666666667	0.0315\\
40.875	0.0315\\
40.8958333333333	0.0315\\
40.9166666666667	0.0315\\
40.9375	0.0315\\
40.9583333333333	0.0315\\
40.9791666666667	0.0315\\
41	0.0315\\
41.0208333333333	0.0315\\
41.0416666666667	0.0315\\
41.0625	0.0315\\
41.0833333333333	0.0315\\
41.1041666666667	0.0315\\
41.125	0.0315\\
41.1458333333333	0.0315\\
41.1666666666667	0.0315\\
41.1875	0.0315\\
41.2083333333333	0.0315\\
41.2291666666667	0.0315\\
41.25	0.0315\\
41.2708333333333	0.0315\\
41.2916666666667	0.0315\\
41.3125	0.0315\\
41.3333333333333	0.0315\\
41.3541666666667	0.0315\\
41.375	0.0315\\
41.3958333333333	0.0315\\
41.4166666666667	0.0315\\
41.4375	0.0315\\
41.4583333333333	0.0315\\
41.4791666666667	0.0315\\
41.5	0.0315\\
41.5208333333333	0.0315\\
41.5416666666667	0.0315\\
41.5625	0.0315\\
41.5833333333333	0.0315\\
41.6041666666667	0.0315\\
41.625	0.0315\\
41.6458333333333	0.0315\\
41.6666666666667	0.0315\\
41.6875	0.0315\\
41.7083333333333	0.0315\\
41.7291666666667	0.0315\\
41.75	0.0315\\
41.7708333333333	0.0315\\
41.7916666666667	0.0315\\
41.8125	0.0315\\
41.8333333333333	0.0315\\
41.8541666666667	0.0315\\
41.875	0.0315\\
41.8958333333333	0.0315\\
41.9166666666667	0.0315\\
41.9375	0.0315\\
41.9583333333333	0.0315\\
41.9791666666667	0.0315\\
42	0.0315\\
42.0208333333333	0.0315\\
42.0416666666667	0.0315\\
42.0625	0.0315\\
42.0833333333333	0.0315\\
42.1041666666667	0.0315\\
42.125	0.0315\\
42.1458333333333	0.0315\\
42.1666666666667	0.0315\\
42.1875	0.0315\\
42.2083333333333	0.0315\\
42.2291666666667	0.0315\\
42.25	0.0315\\
42.2708333333333	0.0315\\
42.2916666666667	0.0315\\
42.3125	0.0315\\
42.3333333333333	0.0315\\
42.3541666666667	0.0315\\
42.375	0.0315\\
42.3958333333333	0.0315\\
42.4166666666667	0.0315\\
42.4375	0.0315\\
42.4583333333333	0.0315\\
42.4791666666667	0.0315\\
42.5	0.0315\\
42.5208333333333	0.0315\\
42.5416666666667	0.0315\\
42.5625	0.0315\\
42.5833333333333	0.0315\\
42.6041666666667	0.0315\\
42.625	0.0315\\
42.6458333333333	0.0315\\
42.6666666666667	0.0315\\
42.6875	0.0315\\
42.7083333333333	0.0315\\
42.7291666666667	0.0315\\
42.75	0.0315\\
42.7708333333333	0.0315\\
42.7916666666667	0.0315\\
42.8125	0.0315\\
42.8333333333333	0.0315\\
42.8541666666667	0.0315\\
42.875	0.0315\\
42.8958333333333	0.0315\\
42.9166666666667	0.0315\\
42.9375	0.0315\\
42.9583333333333	0.0315\\
42.9791666666667	0.0315\\
43	0.0315\\
43.0208333333333	0.0315\\
43.0416666666667	0.0315\\
43.0625	0.0315\\
43.0833333333333	0.0315\\
43.1041666666667	0.0315\\
43.125	0.0315\\
43.1458333333333	0.0315\\
43.1666666666667	0.0315\\
43.1875	0.0315\\
43.2083333333333	0.0315\\
43.2291666666667	0.0315\\
43.25	0.0315\\
43.2708333333333	0.0315\\
43.2916666666667	0.0315\\
43.3125	0.0315\\
43.3333333333333	0.0315\\
43.3541666666667	0.0315\\
43.375	0.0315\\
43.3958333333333	0.0315\\
43.4166666666667	0.0315\\
43.4375	0.0315\\
43.4583333333333	0.0315\\
43.4791666666667	0.0315\\
43.5	0.0315\\
43.5208333333333	0.0315\\
43.5416666666667	0.0315\\
43.5625	0.0315\\
43.5833333333333	0.0315\\
43.6041666666667	0.0315\\
43.625	0.0315\\
43.6458333333333	0.0315\\
43.6666666666667	0.0315\\
43.6875	0.0315\\
43.7083333333333	0.0315\\
43.7291666666667	0.0315\\
43.75	0.0315\\
43.7708333333333	0.0315\\
43.7916666666667	0.0315\\
43.8125	0.0315\\
43.8333333333333	0.0315\\
43.8541666666667	0.0315\\
43.875	0.0315\\
43.8958333333333	0.0315\\
43.9166666666667	0.0315\\
43.9375	0.0315\\
43.9583333333333	0.0315\\
43.9791666666667	0.0315\\
44	0.0315\\
44.0208333333333	0.0315\\
44.0416666666667	0.0315\\
44.0625	0.0315\\
44.0833333333333	0.0315\\
44.1041666666667	0.0315\\
44.125	0.0315\\
44.1458333333333	0.0315\\
44.1666666666667	0.0315\\
44.1875	0.0315\\
44.2083333333333	0.0315\\
44.2291666666667	0.0315\\
44.25	0.0315\\
44.2708333333333	0.0315\\
44.2916666666667	0.0315\\
44.3125	0.0315\\
44.3333333333333	0.0315\\
44.3541666666667	0.0315\\
44.375	0.0315\\
44.3958333333333	0.0315\\
44.4166666666667	0.0315\\
44.4375	0.0315\\
44.4583333333333	0.0315\\
44.4791666666667	0.0315\\
44.5	0.0315\\
44.5208333333333	0.0315\\
44.5416666666667	0.0315\\
44.5625	0.0315\\
44.5833333333333	0.0315\\
44.6041666666667	0.0315\\
44.625	0.0315\\
44.6458333333333	0.0315\\
44.6666666666667	0.0315\\
44.6875	0.0315\\
44.7083333333333	0.0315\\
44.7291666666667	0.0315\\
44.75	0.0315\\
44.7708333333333	0.0315\\
44.7916666666667	0.0315\\
44.8125	0.0315\\
44.8333333333333	0.0315\\
44.8541666666667	0.0315\\
44.875	0.0315\\
44.8958333333333	0.0315\\
44.9166666666667	0.0315\\
44.9375	0.0315\\
44.9583333333333	0.0315\\
44.9791666666667	0.0315\\
45	0.0315\\
45.0208333333333	0.0315\\
45.0416666666667	0.0315\\
45.0625	0.0315\\
45.0833333333333	0.0315\\
45.1041666666667	0.0315\\
45.125	0.0315\\
45.1458333333333	0.0315\\
45.1666666666667	0.0315\\
45.1875	0.0315\\
45.2083333333333	0.0315\\
45.2291666666667	0.0315\\
45.25	0.0315\\
45.2708333333333	0.0315\\
45.2916666666667	0.0315\\
45.3125	0.0315\\
45.3333333333333	0.0315\\
45.3541666666667	0.0315\\
45.375	0.0315\\
45.3958333333333	0.0315\\
45.4166666666667	0.0315\\
45.4375	0.0315\\
45.4583333333333	0.0315\\
45.4791666666667	0.0315\\
45.5	0.0315\\
45.5208333333333	0.0315\\
45.5416666666667	0.0315\\
45.5625	0.0315\\
45.5833333333333	0.0315\\
45.6041666666667	0.0315\\
45.625	0.0315\\
45.6458333333333	0.0315\\
45.6666666666667	0.0315\\
45.6875	0.0315\\
45.7083333333333	0.0315\\
45.7291666666667	0.0315\\
45.75	0.0315\\
45.7708333333333	0.0315\\
45.7916666666667	0.0315\\
45.8125	0.0315\\
45.8333333333333	0.0315\\
45.8541666666667	0.0315\\
45.875	0.0315\\
45.8958333333333	0.0315\\
45.9166666666667	0.0315\\
45.9375	0.0315\\
45.9583333333333	0.0315\\
45.9791666666667	0.0315\\
46	0.0315\\
46.0208333333333	0.0315\\
46.0416666666667	0.0315\\
46.0625	0.0315\\
46.0833333333333	0.0315\\
46.1041666666667	0.0315\\
46.125	0.0315\\
46.1458333333333	0.0315\\
46.1666666666667	0.0315\\
46.1875	0.0315\\
46.2083333333333	0.0315\\
46.2291666666667	0.0315\\
46.25	0.0315\\
46.2708333333333	0.0315\\
46.2916666666667	0.0315\\
46.3125	0.0315\\
46.3333333333333	0.0315\\
46.3541666666667	0.0315\\
46.375	0.0315\\
46.3958333333333	0.0315\\
46.4166666666667	0.0315\\
46.4375	0.0315\\
46.4583333333333	0.0315\\
46.4791666666667	0.0315\\
46.5	0.0315\\
46.5208333333333	0.0315\\
46.5416666666667	0.0315\\
46.5625	0.0315\\
46.5833333333333	0.0315\\
46.6041666666667	0.0315\\
46.625	0.0315\\
46.6458333333333	0.0315\\
46.6666666666667	0.0315\\
46.6875	0.0315\\
46.7083333333333	0.0315\\
46.7291666666667	0.0315\\
46.75	0.0315\\
46.7708333333333	0.0315\\
46.7916666666667	0.0315\\
46.8125	0.0315\\
46.8333333333333	0.0315\\
46.8541666666667	0.0315\\
46.875	0.0315\\
46.8958333333333	0.0315\\
46.9166666666667	0.0315\\
46.9375	0.0315\\
46.9583333333333	0.0315\\
46.9791666666667	0.0315\\
47	0.0315\\
47.0208333333333	0.0315\\
47.0416666666667	0.0315\\
47.0625	0.0315\\
47.0833333333333	0.0315\\
47.1041666666667	0.0315\\
47.125	0.0315\\
47.1458333333333	0.0315\\
47.1666666666667	0.0315\\
47.1875	0.0315\\
47.2083333333333	0.0315\\
47.2291666666667	0.0315\\
47.25	0.0315\\
47.2708333333333	0.0315\\
47.2916666666667	0.0315\\
47.3125	0.0315\\
47.3333333333333	0.0315\\
47.3541666666667	0.0315\\
47.375	0.0315\\
47.3958333333333	0.0315\\
47.4166666666667	0.0315\\
47.4375	0.0315\\
47.4583333333333	0.0315\\
47.4791666666667	0.0315\\
47.5	0.0315\\
47.5208333333333	0.0315\\
47.5416666666667	0.0315\\
47.5625	0.0315\\
47.5833333333333	0.0315\\
47.6041666666667	0.0315\\
47.625	0.0315\\
47.6458333333333	0.0315\\
47.6666666666667	0.0315\\
47.6875	0.0315\\
47.7083333333333	0.0315\\
47.7291666666667	0.0315\\
47.75	0.0315\\
47.7708333333333	0.0315\\
47.7916666666667	0.0315\\
47.8125	0.0315\\
47.8333333333333	0.0315\\
47.8541666666667	0.0315\\
47.875	0.0315\\
47.8958333333333	0.0315\\
47.9166666666667	0.0315\\
47.9375	0.0315\\
47.9583333333333	0.0315\\
47.9791666666667	0.0315\\
48	0.0315\\
48.0208333333333	0.0315\\
48.0416666666667	0.0315\\
48.0625	0.0315\\
48.0833333333333	0.0315\\
48.1041666666667	0.0315\\
48.125	0.0315\\
48.1458333333333	0.0315\\
48.1666666666667	0.0315\\
48.1875	0.0315\\
48.2083333333333	0.0315\\
48.2291666666667	0.0315\\
48.25	0.0315\\
48.2708333333333	0.0315\\
48.2916666666667	0.0315\\
48.3125	0.0315\\
48.3333333333333	0.0315\\
48.3541666666667	0.0315\\
48.375	0.0315\\
48.3958333333333	0.0315\\
48.4166666666667	0.0315\\
48.4375	0.0315\\
48.4583333333333	0.0315\\
48.4791666666667	0.0315\\
48.5	0.0315\\
48.5208333333333	0.0315\\
48.5416666666667	0.0315\\
48.5625	0.0315\\
48.5833333333333	0.0315\\
48.6041666666667	0.0315\\
48.625	0.0315\\
48.6458333333333	0.0315\\
48.6666666666667	0.0315\\
48.6875	0.0315\\
48.7083333333333	0.0315\\
48.7291666666667	0.0315\\
48.75	0.0315\\
48.7708333333333	0.0315\\
48.7916666666667	0.0315\\
48.8125	0.0315\\
48.8333333333333	0.0315\\
48.8541666666667	0.0315\\
48.875	0.0315\\
48.8958333333333	0.0315\\
48.9166666666667	0.0315\\
48.9375	0.0315\\
48.9583333333333	0.0315\\
48.9791666666667	0.0315\\
49	0.0315\\
49.0208333333333	0.0315\\
49.0416666666667	0.0315\\
49.0625	0.0315\\
49.0833333333333	0.0315\\
49.1041666666667	0.0315\\
49.125	0.0315\\
49.1458333333333	0.0315\\
49.1666666666667	0.0315\\
49.1875	0.0315\\
49.2083333333333	0.0315\\
49.2291666666667	0.0315\\
49.25	0.0315\\
49.2708333333333	0.0315\\
49.2916666666667	0.0315\\
49.3125	0.0315\\
49.3333333333333	0.0315\\
49.3541666666667	0.0315\\
49.375	0.0315\\
49.3958333333333	0.0315\\
49.4166666666667	0.0315\\
49.4375	0.0315\\
49.4583333333333	0.0315\\
49.4791666666667	0.0315\\
49.5	0.0315\\
49.5208333333333	0.0315\\
49.5416666666667	0.0315\\
49.5625	0.0315\\
49.5833333333333	0.0315\\
49.6041666666667	0.0315\\
49.625	0.0315\\
49.6458333333333	0.0315\\
49.6666666666667	0.0315\\
49.6875	0.0315\\
49.7083333333333	0.0315\\
49.7291666666667	0.0315\\
49.75	0.0315\\
49.7708333333333	0.0315\\
49.7916666666667	0.0315\\
49.8125	0.0315\\
49.8333333333333	0.0315\\
49.8541666666667	0.0315\\
49.875	0.0315\\
49.8958333333333	0.0315\\
49.9166666666667	0.0315\\
49.9375	0.0315\\
49.9583333333333	0.0315\\
49.9791666666667	0.0315\\
50	0.0315\\
50.0208333333333	0.0315\\
50.0416666666667	0.0315\\
50.0625	0.0315\\
50.0833333333333	0.0315\\
50.1041666666667	0.0315\\
50.125	0.0315\\
50.1458333333333	0.0315\\
50.1666666666667	0.0315\\
50.1875	0.0315\\
50.2083333333333	0.0315\\
50.2291666666667	0.0315\\
50.25	0.0315\\
50.2708333333333	0.0315\\
50.2916666666667	0.0315\\
50.3125	0.0315\\
50.3333333333333	0.0315\\
50.3541666666667	0.0315\\
50.375	0.0315\\
50.3958333333333	0.0315\\
50.4166666666667	0.0315\\
50.4375	0.0315\\
50.4583333333333	0.0315\\
50.4791666666667	0.0315\\
50.5	0.0315\\
50.5208333333333	0.0315\\
50.5416666666667	0.0315\\
50.5625	0.0315\\
50.5833333333333	0.0315\\
50.6041666666667	0.0315\\
50.625	0.0315\\
50.6458333333333	0.0315\\
50.6666666666667	0.0315\\
50.6875	0.0315\\
50.7083333333333	0.0315\\
50.7291666666667	0.0315\\
50.75	0.0315\\
50.7708333333333	0.0315\\
50.7916666666667	0.0315\\
50.8125	0.0315\\
50.8333333333333	0.0315\\
50.8541666666667	0.0315\\
50.875	0.0315\\
50.8958333333333	0.0315\\
50.9166666666667	0.0315\\
50.9375	0.0315\\
50.9583333333333	0.0315\\
50.9791666666667	0.0315\\
51	0.0315\\
51.0208333333333	0.0315\\
51.0416666666667	0.0315\\
51.0625	0.0315\\
51.0833333333333	0.0315\\
51.1041666666667	0.0315\\
51.125	0.0315\\
51.1458333333333	0.0315\\
51.1666666666667	0.0315\\
51.1875	0.0315\\
51.2083333333333	0.0315\\
51.2291666666667	0.0315\\
51.25	0.0315\\
51.2708333333333	0.0315\\
51.2916666666667	0.0315\\
51.3125	0.0315\\
51.3333333333333	0.0315\\
51.3541666666667	0.0315\\
51.375	0.0315\\
51.3958333333333	0.0315\\
51.4166666666667	0.0315\\
51.4375	0.0315\\
51.4583333333333	0.0315\\
51.4791666666667	0.0315\\
51.5	0.0315\\
51.5208333333333	0.0315\\
51.5416666666667	0.0315\\
51.5625	0.0315\\
51.5833333333333	0.0315\\
51.6041666666667	0.0315\\
51.625	0.0315\\
51.6458333333333	0.0315\\
51.6666666666667	0.0315\\
51.6875	0.0315\\
51.7083333333333	0.0315\\
51.7291666666667	0.0315\\
51.75	0.0315\\
51.7708333333333	0.0315\\
51.7916666666667	0.0315\\
51.8125	0.0315\\
51.8333333333333	0.0315\\
51.8541666666667	0.0315\\
51.875	0.0315\\
51.8958333333333	0.0315\\
51.9166666666667	0.0315\\
51.9375	0.0315\\
51.9583333333333	0.0315\\
51.9791666666667	0.0315\\
52	0.0315\\
52.0208333333333	0.0315\\
52.0416666666667	0.0315\\
52.0625	0.0315\\
52.0833333333333	0.0315\\
52.1041666666667	0.0315\\
52.125	0.0315\\
52.1458333333333	0.0315\\
52.1666666666667	0.0315\\
52.1875	0.0315\\
52.2083333333333	0.0315\\
52.2291666666667	0.0315\\
52.25	0.0315\\
52.2708333333333	0.0315\\
52.2916666666667	0.0315\\
52.3125	0.0315\\
52.3333333333333	0.0315\\
52.3541666666667	0.0315\\
52.375	0.0315\\
52.3958333333333	0.0315\\
52.4166666666667	0.0315\\
52.4375	0.0315\\
52.4583333333333	0.0315\\
52.4791666666667	0.0315\\
52.5	0.0315\\
52.5208333333333	0.0315\\
52.5416666666667	0.0315\\
52.5625	0.0315\\
52.5833333333333	0.0315\\
52.6041666666667	0.0315\\
52.625	0.0315\\
52.6458333333333	0.0315\\
52.6666666666667	0.0315\\
52.6875	0.0315\\
52.7083333333333	0.0315\\
52.7291666666667	0.0315\\
52.75	0.0315\\
52.7708333333333	0.0315\\
52.7916666666667	0.0315\\
52.8125	0.0315\\
52.8333333333333	0.0315\\
52.8541666666667	0.0315\\
52.875	0.0315\\
52.8958333333333	0.0315\\
52.9166666666667	0.0315\\
52.9375	0.0315\\
52.9583333333333	0.0315\\
52.9791666666667	0.0315\\
53	0.0315\\
53.0208333333333	0.0315\\
53.0416666666667	0.0315\\
53.0625	0.0315\\
53.0833333333333	0.0315\\
53.1041666666667	0.0315\\
53.125	0.0315\\
53.1458333333333	0.0315\\
53.1666666666667	0.0315\\
53.1875	0.0315\\
53.2083333333333	0.0315\\
53.2291666666667	0.0315\\
53.25	0.0315\\
53.2708333333333	0.0315\\
53.2916666666667	0.0315\\
53.3125	0.0315\\
53.3333333333333	0.0315\\
53.3541666666667	0.0315\\
53.375	0.0315\\
53.3958333333333	0.0315\\
53.4166666666667	0.0315\\
53.4375	0.0315\\
53.4583333333333	0.0315\\
53.4791666666667	0.0315\\
53.5	0.0315\\
53.5208333333333	0.0315\\
53.5416666666667	0.0315\\
53.5625	0.0315\\
53.5833333333333	0.0315\\
53.6041666666667	0.0315\\
53.625	0.0315\\
53.6458333333333	0.0315\\
53.6666666666667	0.0315\\
53.6875	0.0315\\
53.7083333333333	0.0315\\
53.7291666666667	0.0315\\
53.75	0.0315\\
53.7708333333333	0.0315\\
53.7916666666667	0.0315\\
53.8125	0.0315\\
53.8333333333333	0.0315\\
53.8541666666667	0.0315\\
53.875	0.0315\\
53.8958333333333	0.0315\\
53.9166666666667	0.0315\\
53.9375	0.0315\\
53.9583333333333	0.0315\\
53.9791666666667	0.0315\\
54	0.0315\\
54.0208333333333	0.0315\\
54.0416666666667	0.0315\\
54.0625	0.0315\\
54.0833333333333	0.0315\\
54.1041666666667	0.0315\\
54.125	0.0315\\
54.1458333333333	0.0315\\
54.1666666666667	0.0315\\
54.1875	0.0315\\
54.2083333333333	0.0315\\
54.2291666666667	0.0315\\
54.25	0.0315\\
54.2708333333333	0.0315\\
54.2916666666667	0.0315\\
54.3125	0.0315\\
54.3333333333333	0.0315\\
54.3541666666667	0.0315\\
54.375	0.0315\\
54.3958333333333	0.0315\\
54.4166666666667	0.0315\\
54.4375	0.0315\\
54.4583333333333	0.0315\\
54.4791666666667	0.0315\\
54.5	0.0315\\
54.5208333333333	0.0315\\
54.5416666666667	0.0315\\
54.5625	0.0315\\
54.5833333333333	0.0315\\
54.6041666666667	0.0315\\
54.625	0.0315\\
54.6458333333333	0.0315\\
54.6666666666667	0.0315\\
54.6875	0.0315\\
54.7083333333333	0.0315\\
54.7291666666667	0.0315\\
54.75	0.0315\\
54.7708333333333	0.0315\\
54.7916666666667	0.0315\\
54.8125	0.0315\\
54.8333333333333	0.0315\\
54.8541666666667	0.0315\\
54.875	0.0315\\
54.8958333333333	0.0315\\
54.9166666666667	0.0315\\
54.9375	0.0315\\
54.9583333333333	0.0315\\
54.9791666666667	0.0315\\
55	0.0315\\
55.0208333333333	0.0315\\
55.0416666666667	0.0315\\
55.0625	0.0315\\
55.0833333333333	0.0315\\
55.1041666666667	0.0315\\
55.125	0.0315\\
55.1458333333333	0.0315\\
55.1666666666667	0.0315\\
55.1875	0.0315\\
55.2083333333333	0.0315\\
55.2291666666667	0.0315\\
55.25	0.0315\\
55.2708333333333	0.0315\\
55.2916666666667	0.0315\\
55.3125	0.0315\\
55.3333333333333	0.0315\\
55.3541666666667	0.0315\\
55.375	0.0315\\
55.3958333333333	0.0315\\
55.4166666666667	0.0315\\
55.4375	0.0315\\
55.4583333333333	0.0315\\
55.4791666666667	0.0315\\
55.5	0.0315\\
55.5208333333333	0.0315\\
55.5416666666667	0.0315\\
55.5625	0.0315\\
55.5833333333333	0.0315\\
55.6041666666667	0.0315\\
55.625	0.0315\\
55.6458333333333	0.0315\\
55.6666666666667	0.0315\\
55.6875	0.0315\\
55.7083333333333	0.0315\\
55.7291666666667	0.0315\\
55.75	0.0315\\
55.7708333333333	0.0315\\
55.7916666666667	0.0315\\
55.8125	0.0315\\
55.8333333333333	0.0315\\
55.8541666666667	0.0315\\
55.875	0.0315\\
55.8958333333333	0.0315\\
55.9166666666667	0.0315\\
55.9375	0.0315\\
55.9583333333333	0.0315\\
55.9791666666667	0.0315\\
56	0.0315\\
56.0208333333333	0.0315\\
56.0416666666667	0.0315\\
56.0625	0.0315\\
56.0833333333333	0.0315\\
56.1041666666667	0.0315\\
56.125	0.0315\\
56.1458333333333	0.0315\\
56.1666666666667	0.0315\\
56.1875	0.0315\\
56.2083333333333	0.0315\\
56.2291666666667	0.0315\\
56.25	0.0315\\
56.2708333333333	0.0315\\
56.2916666666667	0.0315\\
56.3125	0.0315\\
56.3333333333333	0.0315\\
56.3541666666667	0.0315\\
56.375	0.0315\\
56.3958333333333	0.0315\\
56.4166666666667	0.0315\\
56.4375	0.0315\\
56.4583333333333	0.0315\\
56.4791666666667	0.0315\\
56.5	0.0315\\
56.5208333333333	0.0315\\
56.5416666666667	0.0315\\
56.5625	0.0315\\
56.5833333333333	0.0315\\
56.6041666666667	0.0315\\
56.625	0.0315\\
56.6458333333333	0.0315\\
56.6666666666667	0.0315\\
56.6875	0.0315\\
56.7083333333333	0.0315\\
56.7291666666667	0.0315\\
56.75	0.0315\\
56.7708333333333	0.0315\\
56.7916666666667	0.0315\\
56.8125	0.0315\\
56.8333333333333	0.0315\\
56.8541666666667	0.0315\\
56.875	0.0315\\
56.8958333333333	0.0315\\
56.9166666666667	0.0315\\
56.9375	0.0315\\
56.9583333333333	0.0315\\
56.9791666666667	0.0315\\
57	0.0315\\
57.0208333333333	0.0315\\
57.0416666666667	0.0315\\
57.0625	0.0315\\
57.0833333333333	0.0315\\
57.1041666666667	0.0315\\
57.125	0.0315\\
57.1458333333333	0.0315\\
57.1666666666667	0.0315\\
57.1875	0.0315\\
57.2083333333333	0.0315\\
57.2291666666667	0.0315\\
57.25	0.0315\\
57.2708333333333	0.0315\\
57.2916666666667	0.0315\\
57.3125	0.0315\\
57.3333333333333	0.0315\\
57.3541666666667	0.0315\\
57.375	0.0315\\
57.3958333333333	0.0315\\
57.4166666666667	0.0315\\
57.4375	0.0315\\
57.4583333333333	0.0315\\
57.4791666666667	0.0315\\
57.5	0.0315\\
57.5208333333333	0.0315\\
57.5416666666667	0.0315\\
57.5625	0.0315\\
57.5833333333333	0.0315\\
57.6041666666667	0.0315\\
57.625	0.0315\\
57.6458333333333	0.0315\\
57.6666666666667	0.0315\\
57.6875	0.0315\\
57.7083333333333	0.0315\\
57.7291666666667	0.0315\\
57.75	0.0315\\
57.7708333333333	0.0315\\
57.7916666666667	0.0315\\
57.8125	0.0315\\
57.8333333333333	0.0315\\
57.8541666666667	0.0315\\
57.875	0.0315\\
57.8958333333333	0.0315\\
57.9166666666667	0.0315\\
57.9375	0.0315\\
57.9583333333333	0.0315\\
57.9791666666667	0.0315\\
58	0.0315\\
58.0208333333333	0.0315\\
58.0416666666667	0.0315\\
58.0625	0.0315\\
58.0833333333333	0.0315\\
58.1041666666667	0.0315\\
58.125	0.0315\\
58.1458333333333	0.0315\\
58.1666666666667	0.0315\\
58.1875	0.0315\\
58.2083333333333	0.0315\\
58.2291666666667	0.0315\\
58.25	0.0315\\
58.2708333333333	0.0315\\
58.2916666666667	0.0315\\
58.3125	0.0315\\
58.3333333333333	0.0315\\
58.3541666666667	0.0315\\
58.375	0.0315\\
58.3958333333333	0.0315\\
58.4166666666667	0.0315\\
58.4375	0.0315\\
58.4583333333333	0.0315\\
58.4791666666667	0.0315\\
58.5	0.0315\\
58.5208333333333	0.0315\\
58.5416666666667	0.0315\\
58.5625	0.0315\\
58.5833333333333	0.0315\\
58.6041666666667	0.0315\\
58.625	0.0315\\
58.6458333333333	0.0315\\
58.6666666666667	0.0315\\
58.6875	0.0315\\
58.7083333333333	0.0315\\
58.7291666666667	0.0315\\
58.75	0.0315\\
58.7708333333333	0.0315\\
58.7916666666667	0.0315\\
58.8125	0.0315\\
58.8333333333333	0.0315\\
58.8541666666667	0.0315\\
58.875	0.0315\\
58.8958333333333	0.0315\\
58.9166666666667	0.0315\\
58.9375	0.0315\\
58.9583333333333	0.0315\\
58.9791666666667	0.0315\\
59	0.0315\\
59.0208333333333	0.0315\\
59.0416666666667	0.0315\\
59.0625	0.0315\\
59.0833333333333	0.0315\\
59.1041666666667	0.0315\\
59.125	0.0315\\
59.1458333333333	0.0315\\
59.1666666666667	0.0315\\
59.1875	0.0315\\
59.2083333333333	0.0315\\
59.2291666666667	0.0315\\
59.25	0.0315\\
59.2708333333333	0.0315\\
59.2916666666667	0.0315\\
59.3125	0.0315\\
59.3333333333333	0.0315\\
59.3541666666667	0.0315\\
59.375	0.0315\\
59.3958333333333	0.0315\\
59.4166666666667	0.0315\\
59.4375	0.0315\\
59.4583333333333	0.0315\\
59.4791666666667	0.0315\\
59.5	0.0315\\
59.5208333333333	0.0315\\
59.5416666666667	0.0315\\
59.5625	0.0315\\
59.5833333333333	0.0315\\
59.6041666666667	0.0315\\
59.625	0.0315\\
59.6458333333333	0.0315\\
59.6666666666667	0.0315\\
59.6875	0.0315\\
59.7083333333333	0.0315\\
59.7291666666667	0.0315\\
59.75	0.0315\\
59.7708333333333	0.0315\\
59.7916666666667	0.0315\\
59.8125	0.0315\\
59.8333333333333	0.0315\\
59.8541666666667	0.0315\\
59.875	0.0315\\
59.8958333333333	0.0315\\
59.9166666666667	0.0315\\
59.9375	0.0315\\
59.9583333333333	0.0315\\
59.9791666666667	0.0315\\
60	0.0315\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure5a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=5,
xlabel={Time (Day)},
xmajorgrids,
ymin=-1,
ymax=4,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0208333333333333	0.8427682456644\\
0.0416666666666667	1.39305759121942\\
0.0625	1.85006841228414\\
0.0833333333333333	2.23034970854565\\
0.104166666666667	2.54678735598874\\
0.125	2.80978042588851\\
0.145833333333333	3.02787803646837\\
0.166666666666667	3.20817771223613\\
0.1875	3.35659147827088\\
0.208333333333333	3.47803438468828\\
0.229166666666667	3.57656867930767\\
0.25	3.65552377807681\\
0.270833333333333	3.71760284324797\\
0.291666666666667	3.76498041106223\\
0.3125	3.7993918702503\\
0.333333333333333	3.82221411528855\\
0.354166666666667	3.83453658426139\\
0.375	3.83722239620244\\
0.395833333333333	3.83095991775709\\
0.416666666666667	3.81630555940667\\
0.4375	3.79371885678637\\
0.458333333333333	3.76359095980805\\
0.479166666666667	3.7262675917956\\
0.5	3.68206741161384\\
0.520833333333333	3.63129655798842\\
0.541666666666667	3.57426000478415\\
0.5625	3.5112702238482\\
0.583333333333333	3.44265354424733\\
0.604166666666667	3.36875451413607\\
0.625	3.28993851202318\\
0.645833333333333	3.20659281445519\\
0.666666666666667	3.11912630323763\\
0.6875	3.02796798338917\\
0.708333333333333	2.93356447942317\\
0.729166666666667	2.83637667897046\\
0.75	2.73687569631593\\
0.770833333333333	2.63553833169405\\
0.791666666666667	2.53284220326392\\
0.8125	2.42926072617711\\
0.833333333333333	2.32525810621858\\
0.854166666666667	2.22128450382877\\
0.875	2.11777150807556\\
0.895833333333333	2.01512803992741\\
0.916666666666667	1.91373678090238\\
0.9375	1.8139511979642\\
0.958333333333333	1.71609320964521\\
0.979166666666667	1.62045151302387\\
1	1.52728056749382\\
1.02083333333333	1.43680021016719\\
1.04166666666667	1.34919585995856\\
1.0625	1.26461925333308\\
1.08333333333333	1.18318964455395\\
1.10416666666667	1.10499539696593\\
1.125	1.03009588914361\\
1.14583333333333	0.958523660202353\\
1.16666666666667	0.890286721698876\\
1.1875	0.825370968773155\\
1.20833333333333	0.763742629928989\\
1.22916666666667	0.70535070257157\\
1.25	0.650129329627399\\
1.27083333333333	0.598000080845029\\
1.29166666666667	0.548874110379465\\
1.3125	0.50265416973928\\
1.33333333333333	0.459236461947986\\
1.35416666666667	0.418512328729732\\
1.375	0.380369767624782\\
1.39583333333333	0.344694780169463\\
1.41666666666667	0.311372555673929\\
1.4375	0.280288497758521\\
1.45833333333333	0.251329102743255\\
1.47916666666667	0.224382700311935\\
1.5	0.199340067679392\\
1.52083333333333	0.176094928868861\\
1.54166666666667	0.154544350734015\\
1.5625	0.134589047116381\\
1.58333333333333	0.116133602076363\\
1.60416666666667	0.0990866225368915\\
1.625	0.0833608299760071\\
1.64583333333333	0.0688731000456955\\
1.66666666666667	0.0555444582049993\\
1.6875	0.0433000386651193\\
1.70833333333333	0.0320690131721979\\
1.72916666666667	0.0217844954124938\\
1.75	0.0123834261259806\\
1.77083333333333	0.00380644336365786\\
1.79166666666667	-0\\
1.8125	-0\\
1.83333333333333	-0\\
1.85416666666667	-0\\
1.875	-0\\
1.89583333333333	-0\\
1.91666666666667	-0\\
1.9375	-0\\
1.95833333333333	-0\\
1.97916666666667	-0\\
2	-0\\
2.02083333333333	-0\\
2.04166666666667	-0\\
2.0625	-0\\
2.08333333333333	-0\\
2.10416666666667	-0\\
2.125	-0\\
2.14583333333333	-0\\
2.16666666666667	-0\\
2.1875	-0\\
2.20833333333333	-0\\
2.22916666666667	-0\\
2.25	-0\\
2.27083333333333	-0\\
2.29166666666667	-0\\
2.3125	-0\\
2.33333333333333	-0\\
2.35416666666667	-0\\
2.375	-0\\
2.39583333333333	-0\\
2.41666666666667	-0\\
2.4375	-0\\
2.45833333333333	-0\\
2.47916666666667	-0\\
2.5	-0\\
2.52083333333333	-0\\
2.54166666666667	-0\\
2.5625	-0\\
2.58333333333333	-0\\
2.60416666666667	-0\\
2.625	-0\\
2.64583333333333	-0\\
2.66666666666667	-0\\
2.6875	-0\\
2.70833333333333	-0\\
2.72916666666667	-0\\
2.75	-0\\
2.77083333333333	-0\\
2.79166666666667	-0\\
2.8125	-0\\
2.83333333333333	-0\\
2.85416666666667	-0\\
2.875	-0\\
2.89583333333333	-0\\
2.91666666666667	-0\\
2.9375	-0\\
2.95833333333333	-0\\
2.97916666666667	-0\\
3	-0\\
3.02083333333333	-0\\
3.04166666666667	-0\\
3.0625	-0\\
3.08333333333333	-0\\
3.10416666666667	-0\\
3.125	-0\\
3.14583333333333	-0\\
3.16666666666667	-0\\
3.1875	-0\\
3.20833333333333	-0\\
3.22916666666667	-0\\
3.25	-0\\
3.27083333333333	-0\\
3.29166666666667	-0\\
3.3125	-0\\
3.33333333333333	-0\\
3.35416666666667	-0\\
3.375	-0\\
3.39583333333333	-0\\
3.41666666666667	-0\\
3.4375	-0\\
3.45833333333333	-0\\
3.47916666666667	-0\\
3.5	-0\\
3.52083333333333	-0\\
3.54166666666667	-0\\
3.5625	-0\\
3.58333333333333	-0\\
3.60416666666667	-0\\
3.625	-0\\
3.64583333333333	-0\\
3.66666666666667	-0\\
3.6875	-0\\
3.70833333333333	-0\\
3.72916666666667	-0\\
3.75	-0\\
3.77083333333333	-0\\
3.79166666666667	-0\\
3.8125	-0\\
3.83333333333333	-0\\
3.85416666666667	-0\\
3.875	-0\\
3.89583333333333	-0\\
3.91666666666667	-0\\
3.9375	-0\\
3.95833333333333	-0\\
3.97916666666667	-0\\
4	-0\\
4.02083333333333	-0\\
4.04166666666667	-0\\
4.0625	-0\\
4.08333333333333	-0\\
4.10416666666667	-0\\
4.125	-0\\
4.14583333333333	-0\\
4.16666666666667	-0\\
4.1875	-0\\
4.20833333333333	-0\\
4.22916666666667	-0\\
4.25	-0\\
4.27083333333333	-0\\
4.29166666666667	-0\\
4.3125	-0\\
4.33333333333333	-0\\
4.35416666666667	-0\\
4.375	-0\\
4.39583333333333	-0\\
4.41666666666667	-0\\
4.4375	-0\\
4.45833333333333	-0\\
4.47916666666667	-0\\
4.5	-0\\
4.52083333333333	-0\\
4.54166666666667	-0\\
4.5625	-0\\
4.58333333333333	-0\\
4.60416666666667	-0\\
4.625	-0\\
4.64583333333333	-0\\
4.66666666666667	-0\\
4.6875	-0\\
4.70833333333333	-0\\
4.72916666666667	-0\\
4.75	-0\\
4.77083333333333	-0\\
4.79166666666667	-0\\
4.8125	-0\\
4.83333333333333	-0\\
4.85416666666667	-0\\
4.875	-0\\
4.89583333333333	-0\\
4.91666666666667	-0\\
4.9375	-0\\
4.95833333333333	-0\\
4.97916666666667	-0\\
5	-0\\
5.02083333333333	-0\\
5.04166666666667	-0\\
5.0625	-0\\
5.08333333333333	-0\\
5.10416666666667	-0\\
5.125	-0\\
5.14583333333333	-0\\
5.16666666666667	-0\\
5.1875	-0\\
5.20833333333333	-0\\
5.22916666666667	-0\\
5.25	-0\\
5.27083333333333	-0\\
5.29166666666667	-0\\
5.3125	-0\\
5.33333333333333	-0\\
5.35416666666667	-0\\
5.375	-0\\
5.39583333333333	-0\\
5.41666666666667	-0\\
5.4375	-0\\
5.45833333333333	-0\\
5.47916666666667	-0\\
5.5	-0\\
5.52083333333333	-0\\
5.54166666666667	-0\\
5.5625	-0\\
5.58333333333333	-0\\
5.60416666666667	-0\\
5.625	-0\\
5.64583333333333	-0\\
5.66666666666667	-0\\
5.6875	-0\\
5.70833333333333	-0\\
5.72916666666667	-0\\
5.75	-0\\
5.77083333333333	-0\\
5.79166666666667	-0\\
5.8125	-0\\
5.83333333333333	-0\\
5.85416666666667	-0\\
5.875	-0\\
5.89583333333333	-0\\
5.91666666666667	-0\\
5.9375	-0\\
5.95833333333333	-0\\
5.97916666666667	-0\\
6	-0\\
6.02083333333333	-0\\
6.04166666666667	-0\\
6.0625	-0\\
6.08333333333333	-0\\
6.10416666666667	-0\\
6.125	-0\\
6.14583333333333	-0\\
6.16666666666667	-0\\
6.1875	-0\\
6.20833333333333	-0\\
6.22916666666667	-0\\
6.25	-0\\
6.27083333333333	-0\\
6.29166666666667	-0\\
6.3125	-0\\
6.33333333333333	-0\\
6.35416666666667	-0\\
6.375	-0\\
6.39583333333333	-0\\
6.41666666666667	-0\\
6.4375	-0\\
6.45833333333333	-0\\
6.47916666666667	-0\\
6.5	-0\\
6.52083333333333	-0\\
6.54166666666667	-0\\
6.5625	-0\\
6.58333333333333	-0\\
6.60416666666667	-0\\
6.625	-0\\
6.64583333333333	-0\\
6.66666666666667	-0\\
6.6875	-0\\
6.70833333333333	-0\\
6.72916666666667	-0\\
6.75	-0\\
6.77083333333333	-0\\
6.79166666666667	-0\\
6.8125	-0\\
6.83333333333333	-0\\
6.85416666666667	-0\\
6.875	-0\\
6.89583333333333	-0\\
6.91666666666667	-0\\
6.9375	-0\\
6.95833333333333	-0\\
6.97916666666667	-0\\
7	-0\\
7.02083333333333	-0\\
7.04166666666667	-0\\
7.0625	-0\\
7.08333333333333	-0\\
7.10416666666667	-0\\
7.125	-0\\
7.14583333333333	-0\\
7.16666666666667	-0\\
7.1875	-0\\
7.20833333333333	-0\\
7.22916666666667	-0\\
7.25	-0\\
7.27083333333333	-0\\
7.29166666666667	-0\\
7.3125	-0\\
7.33333333333333	-0\\
7.35416666666667	-0\\
7.375	-0\\
7.39583333333333	-0\\
7.41666666666667	-0\\
7.4375	-0\\
7.45833333333333	-0\\
7.47916666666667	-0\\
7.5	-0\\
7.52083333333333	-0\\
7.54166666666667	-0\\
7.5625	-0\\
7.58333333333333	-0\\
7.60416666666667	-0\\
7.625	-0\\
7.64583333333333	-0\\
7.66666666666667	-0\\
7.6875	-0\\
7.70833333333333	-0\\
7.72916666666667	-0\\
7.75	-0\\
7.77083333333333	-0\\
7.79166666666667	-0\\
7.8125	-0\\
7.83333333333333	-0\\
7.85416666666667	-0\\
7.875	-0\\
7.89583333333333	-0\\
7.91666666666667	-0\\
7.9375	-0\\
7.95833333333333	-0\\
7.97916666666667	-0\\
8	-0\\
8.02083333333333	-0\\
8.04166666666667	-0\\
8.0625	-0\\
8.08333333333333	-0\\
8.10416666666667	-0\\
8.125	-0\\
8.14583333333333	-0\\
8.16666666666667	-0\\
8.1875	-0\\
8.20833333333333	-0\\
8.22916666666667	-0\\
8.25	-0\\
8.27083333333333	-0\\
8.29166666666667	-0\\
8.3125	-0\\
8.33333333333333	-0\\
8.35416666666667	-0\\
8.375	-0\\
8.39583333333333	-0\\
8.41666666666667	-0\\
8.4375	-0\\
8.45833333333333	-0\\
8.47916666666667	-0\\
8.5	-0\\
8.52083333333333	-0\\
8.54166666666667	-0\\
8.5625	-0\\
8.58333333333333	-0\\
8.60416666666667	-0\\
8.625	-0\\
8.64583333333333	-0\\
8.66666666666667	-0\\
8.6875	-0\\
8.70833333333333	-0\\
8.72916666666667	-0\\
8.75	-0\\
8.77083333333333	-0\\
8.79166666666667	-0\\
8.8125	-0\\
8.83333333333333	-0\\
8.85416666666667	-0\\
8.875	-0\\
8.89583333333333	-0\\
8.91666666666667	-0\\
8.9375	-0\\
8.95833333333333	-0\\
8.97916666666667	-0\\
9	-0\\
9.02083333333333	-0\\
9.04166666666667	-0\\
9.0625	-0\\
9.08333333333333	-0\\
9.10416666666667	-0\\
9.125	-0\\
9.14583333333333	-0\\
9.16666666666667	-0\\
9.1875	-0\\
9.20833333333333	-0\\
9.22916666666667	-0\\
9.25	-0\\
9.27083333333333	-0\\
9.29166666666667	-0\\
9.3125	-0\\
9.33333333333333	-0\\
9.35416666666667	-0\\
9.375	-0\\
9.39583333333333	-0\\
9.41666666666667	-0\\
9.4375	-0\\
9.45833333333333	-0\\
9.47916666666667	-0\\
9.5	-0\\
9.52083333333333	-0\\
9.54166666666667	-0\\
9.5625	-0\\
9.58333333333333	-0\\
9.60416666666667	-0\\
9.625	-0\\
9.64583333333333	-0\\
9.66666666666667	-0\\
9.6875	-0\\
9.70833333333333	-0\\
9.72916666666667	-0\\
9.75	-0\\
9.77083333333333	-0\\
9.79166666666667	-0\\
9.8125	-0\\
9.83333333333333	-0\\
9.85416666666667	-0\\
9.875	-0\\
9.89583333333333	-0\\
9.91666666666667	-0\\
9.9375	-0\\
9.95833333333333	-0\\
9.97916666666667	-0\\
10	-0\\
10.0208333333333	-0\\
10.0416666666667	-0\\
10.0625	-0\\
10.0833333333333	-0\\
10.1041666666667	-0\\
10.125	-0\\
10.1458333333333	-0\\
10.1666666666667	-0\\
10.1875	-0\\
10.2083333333333	-0\\
10.2291666666667	-0\\
10.25	-0\\
10.2708333333333	-0\\
10.2916666666667	-0\\
10.3125	-0\\
10.3333333333333	-0\\
10.3541666666667	-0\\
10.375	-0\\
10.3958333333333	-0\\
10.4166666666667	-0\\
10.4375	-0\\
10.4583333333333	-0\\
10.4791666666667	-0\\
10.5	-0\\
10.5208333333333	-0\\
10.5416666666667	-0\\
10.5625	-0\\
10.5833333333333	-0\\
10.6041666666667	-0\\
10.625	-0\\
10.6458333333333	-0\\
10.6666666666667	-0\\
10.6875	-0\\
10.7083333333333	-0\\
10.7291666666667	-0\\
10.75	-0\\
10.7708333333333	-0\\
10.7916666666667	-0\\
10.8125	-0\\
10.8333333333333	-0\\
10.8541666666667	-0\\
10.875	-0\\
10.8958333333333	-0\\
10.9166666666667	-0\\
10.9375	-0\\
10.9583333333333	-0\\
10.9791666666667	-0\\
11	-0\\
11.0208333333333	-0\\
11.0416666666667	-0\\
11.0625	-0\\
11.0833333333333	-0\\
11.1041666666667	-0\\
11.125	-0\\
11.1458333333333	-0\\
11.1666666666667	-0\\
11.1875	-0\\
11.2083333333333	-0\\
11.2291666666667	-0\\
11.25	-0\\
11.2708333333333	-0\\
11.2916666666667	-0\\
11.3125	-0\\
11.3333333333333	-0\\
11.3541666666667	-0\\
11.375	-0\\
11.3958333333333	-0\\
11.4166666666667	-0\\
11.4375	-0\\
11.4583333333333	-0\\
11.4791666666667	-0\\
11.5	-0\\
11.5208333333333	-0\\
11.5416666666667	-0\\
11.5625	-0\\
11.5833333333333	-0\\
11.6041666666667	-0\\
11.625	-0\\
11.6458333333333	-0\\
11.6666666666667	-0\\
11.6875	-0\\
11.7083333333333	-0\\
11.7291666666667	-0\\
11.75	-0\\
11.7708333333333	-0\\
11.7916666666667	-0\\
11.8125	-0\\
11.8333333333333	-0\\
11.8541666666667	-0\\
11.875	-0\\
11.8958333333333	-0\\
11.9166666666667	-0\\
11.9375	-0\\
11.9583333333333	-0\\
11.9791666666667	-0\\
12	-0\\
12.0208333333333	-0\\
12.0416666666667	-0\\
12.0625	-0\\
12.0833333333333	-0\\
12.1041666666667	-0\\
12.125	-0\\
12.1458333333333	-0\\
12.1666666666667	-0\\
12.1875	-0\\
12.2083333333333	-0\\
12.2291666666667	-0\\
12.25	-0\\
12.2708333333333	-0\\
12.2916666666667	-0\\
12.3125	-0\\
12.3333333333333	-0\\
12.3541666666667	-0\\
12.375	-0\\
12.3958333333333	-0\\
12.4166666666667	-0\\
12.4375	-0\\
12.4583333333333	-0\\
12.4791666666667	-0\\
12.5	-0\\
12.5208333333333	-0\\
12.5416666666667	-0\\
12.5625	-0\\
12.5833333333333	-0\\
12.6041666666667	-0\\
12.625	-0\\
12.6458333333333	-0\\
12.6666666666667	-0\\
12.6875	-0\\
12.7083333333333	-0\\
12.7291666666667	-0\\
12.75	-0\\
12.7708333333333	-0\\
12.7916666666667	-0\\
12.8125	-0\\
12.8333333333333	-0\\
12.8541666666667	-0\\
12.875	-0\\
12.8958333333333	-0\\
12.9166666666667	-0\\
12.9375	-0\\
12.9583333333333	-0\\
12.9791666666667	-0\\
13	-0\\
13.0208333333333	-0\\
13.0416666666667	-0\\
13.0625	-0\\
13.0833333333333	-0\\
13.1041666666667	-0\\
13.125	-0\\
13.1458333333333	-0\\
13.1666666666667	-0\\
13.1875	-0\\
13.2083333333333	-0\\
13.2291666666667	-0\\
13.25	-0\\
13.2708333333333	-0\\
13.2916666666667	-0\\
13.3125	-0\\
13.3333333333333	-0\\
13.3541666666667	-0\\
13.375	-0\\
13.3958333333333	-0\\
13.4166666666667	-0\\
13.4375	-0\\
13.4583333333333	-0\\
13.4791666666667	-0\\
13.5	-0\\
13.5208333333333	-0\\
13.5416666666667	-0\\
13.5625	-0\\
13.5833333333333	-0\\
13.6041666666667	-0\\
13.625	-0\\
13.6458333333333	-0\\
13.6666666666667	-0\\
13.6875	-0\\
13.7083333333333	-0\\
13.7291666666667	-0\\
13.75	-0\\
13.7708333333333	-0\\
13.7916666666667	-0\\
13.8125	-0\\
13.8333333333333	-0\\
13.8541666666667	-0\\
13.875	-0\\
13.8958333333333	-0\\
13.9166666666667	-0\\
13.9375	-0\\
13.9583333333333	-0\\
13.9791666666667	-0\\
14	-0\\
14.0208333333333	-0\\
14.0416666666667	-0\\
14.0625	-0\\
14.0833333333333	-0\\
14.1041666666667	-0\\
14.125	-0\\
14.1458333333333	-0\\
14.1666666666667	-0\\
14.1875	-0\\
14.2083333333333	-0\\
14.2291666666667	-0\\
14.25	-0\\
14.2708333333333	-0\\
14.2916666666667	-0\\
14.3125	-0\\
14.3333333333333	-0\\
14.3541666666667	-0\\
14.375	-0\\
14.3958333333333	-0\\
14.4166666666667	-0\\
14.4375	-0\\
14.4583333333333	-0\\
14.4791666666667	-0\\
14.5	-0\\
14.5208333333333	-0\\
14.5416666666667	-0\\
14.5625	-0\\
14.5833333333333	-0\\
14.6041666666667	-0\\
14.625	-0\\
14.6458333333333	-0\\
14.6666666666667	-0\\
14.6875	-0\\
14.7083333333333	-0\\
14.7291666666667	-0\\
14.75	-0\\
14.7708333333333	-0\\
14.7916666666667	-0\\
14.8125	-0\\
14.8333333333333	-0\\
14.8541666666667	-0\\
14.875	-0\\
14.8958333333333	-0\\
14.9166666666667	-0\\
14.9375	-0\\
14.9583333333333	-0\\
14.9791666666667	-0\\
15	-0\\
15.0208333333333	-0\\
15.0416666666667	-0\\
15.0625	-0\\
15.0833333333333	-0\\
15.1041666666667	-0\\
15.125	-0\\
15.1458333333333	-0\\
15.1666666666667	-0\\
15.1875	-0\\
15.2083333333333	-0\\
15.2291666666667	-0\\
15.25	-0\\
15.2708333333333	-0\\
15.2916666666667	-0\\
15.3125	-0\\
15.3333333333333	-0\\
15.3541666666667	-0\\
15.375	-0\\
15.3958333333333	-0\\
15.4166666666667	-0\\
15.4375	-0\\
15.4583333333333	-0\\
15.4791666666667	-0\\
15.5	-0\\
15.5208333333333	-0\\
15.5416666666667	-0\\
15.5625	-0\\
15.5833333333333	-0\\
15.6041666666667	-0\\
15.625	-0\\
15.6458333333333	-0\\
15.6666666666667	-0\\
15.6875	-0\\
15.7083333333333	-0\\
15.7291666666667	-0\\
15.75	-0\\
15.7708333333333	-0\\
15.7916666666667	-0\\
15.8125	-0\\
15.8333333333333	-0\\
15.8541666666667	-0\\
15.875	-0\\
15.8958333333333	-0\\
15.9166666666667	-0\\
15.9375	-0\\
15.9583333333333	-0\\
15.9791666666667	-0\\
16	-0\\
16.0208333333333	-0\\
16.0416666666667	-0\\
16.0625	-0\\
16.0833333333333	-0\\
16.1041666666667	-0\\
16.125	-0\\
16.1458333333333	-0\\
16.1666666666667	-0\\
16.1875	-0\\
16.2083333333333	-0\\
16.2291666666667	-0\\
16.25	-0\\
16.2708333333333	-0\\
16.2916666666667	-0\\
16.3125	-0\\
16.3333333333333	-0\\
16.3541666666667	-0\\
16.375	-0\\
16.3958333333333	-0\\
16.4166666666667	-0\\
16.4375	-0\\
16.4583333333333	-0\\
16.4791666666667	-0\\
16.5	-0\\
16.5208333333333	-0\\
16.5416666666667	-0\\
16.5625	-0\\
16.5833333333333	-0\\
16.6041666666667	-0\\
16.625	-0\\
16.6458333333333	-0\\
16.6666666666667	-0\\
16.6875	-0\\
16.7083333333333	-0\\
16.7291666666667	-0\\
16.75	-0\\
16.7708333333333	-0\\
16.7916666666667	-0\\
16.8125	-0\\
16.8333333333333	-0\\
16.8541666666667	-0\\
16.875	-0\\
16.8958333333333	-0\\
16.9166666666667	-0\\
16.9375	-0\\
16.9583333333333	-0\\
16.9791666666667	-0\\
17	-0\\
17.0208333333333	-0\\
17.0416666666667	-0\\
17.0625	-0\\
17.0833333333333	-0\\
17.1041666666667	-0\\
17.125	-0\\
17.1458333333333	-0\\
17.1666666666667	-0\\
17.1875	-0\\
17.2083333333333	-0\\
17.2291666666667	-0\\
17.25	-0\\
17.2708333333333	-0\\
17.2916666666667	-0\\
17.3125	-0\\
17.3333333333333	-0\\
17.3541666666667	-0\\
17.375	-0\\
17.3958333333333	-0\\
17.4166666666667	-0\\
17.4375	-0\\
17.4583333333333	-0\\
17.4791666666667	-0\\
17.5	-0\\
17.5208333333333	-0\\
17.5416666666667	-0\\
17.5625	-0\\
17.5833333333333	-0\\
17.6041666666667	-0\\
17.625	-0\\
17.6458333333333	-0\\
17.6666666666667	-0\\
17.6875	-0\\
17.7083333333333	-0\\
17.7291666666667	-0\\
17.75	-0\\
17.7708333333333	-0\\
17.7916666666667	-0\\
17.8125	-0\\
17.8333333333333	-0\\
17.8541666666667	-0\\
17.875	-0\\
17.8958333333333	-0\\
17.9166666666667	-0\\
17.9375	-0\\
17.9583333333333	-0\\
17.9791666666667	-0\\
18	-0\\
18.0208333333333	-0\\
18.0416666666667	-0\\
18.0625	-0\\
18.0833333333333	-0\\
18.1041666666667	-0\\
18.125	-0\\
18.1458333333333	-0\\
18.1666666666667	-0\\
18.1875	-0\\
18.2083333333333	-0\\
18.2291666666667	-0\\
18.25	-0\\
18.2708333333333	-0\\
18.2916666666667	-0\\
18.3125	-0\\
18.3333333333333	-0\\
18.3541666666667	-0\\
18.375	-0\\
18.3958333333333	-0\\
18.4166666666667	-0\\
18.4375	-0\\
18.4583333333333	-0\\
18.4791666666667	-0\\
18.5	-0\\
18.5208333333333	-0\\
18.5416666666667	-0\\
18.5625	-0\\
18.5833333333333	-0\\
18.6041666666667	-0\\
18.625	-0\\
18.6458333333333	-0\\
18.6666666666667	-0\\
18.6875	-0\\
18.7083333333333	-0\\
18.7291666666667	-0\\
18.75	-0\\
18.7708333333333	-0\\
18.7916666666667	-0\\
18.8125	-0\\
18.8333333333333	-0\\
18.8541666666667	-0\\
18.875	-0\\
18.8958333333333	-0\\
18.9166666666667	-0\\
18.9375	-0\\
18.9583333333333	-0\\
18.9791666666667	-0\\
19	-0\\
19.0208333333333	-0\\
19.0416666666667	-0\\
19.0625	-0\\
19.0833333333333	-0\\
19.1041666666667	-0\\
19.125	-0\\
19.1458333333333	-0\\
19.1666666666667	-0\\
19.1875	-0\\
19.2083333333333	-0\\
19.2291666666667	-0\\
19.25	-0\\
19.2708333333333	-0\\
19.2916666666667	-0\\
19.3125	-0\\
19.3333333333333	-0\\
19.3541666666667	-0\\
19.375	-0\\
19.3958333333333	-0\\
19.4166666666667	-0\\
19.4375	-0\\
19.4583333333333	-0\\
19.4791666666667	-0\\
19.5	-0\\
19.5208333333333	-0\\
19.5416666666667	-0\\
19.5625	-0\\
19.5833333333333	-0\\
19.6041666666667	-0\\
19.625	-0\\
19.6458333333333	-0\\
19.6666666666667	-0\\
19.6875	-0\\
19.7083333333333	-0\\
19.7291666666667	-0\\
19.75	-0\\
19.7708333333333	-0\\
19.7916666666667	-0\\
19.8125	-0\\
19.8333333333333	-0\\
19.8541666666667	-0\\
19.875	-0\\
19.8958333333333	-0\\
19.9166666666667	-0\\
19.9375	-0\\
19.9583333333333	-0\\
19.9791666666667	-0\\
20	-0\\
20.0208333333333	-0\\
20.0416666666667	-0\\
20.0625	-0\\
20.0833333333333	-0\\
20.1041666666667	-0\\
20.125	-0\\
20.1458333333333	-0\\
20.1666666666667	-0\\
20.1875	-0\\
20.2083333333333	-0\\
20.2291666666667	-0\\
20.25	-0\\
20.2708333333333	-0\\
20.2916666666667	-0\\
20.3125	-0\\
20.3333333333333	-0\\
20.3541666666667	-0\\
20.375	-0\\
20.3958333333333	-0\\
20.4166666666667	-0\\
20.4375	-0\\
20.4583333333333	-0\\
20.4791666666667	-0\\
20.5	-0\\
20.5208333333333	-0\\
20.5416666666667	-0\\
20.5625	-0\\
20.5833333333333	-0\\
20.6041666666667	-0\\
20.625	-0\\
20.6458333333333	-0\\
20.6666666666667	-0\\
20.6875	-0\\
20.7083333333333	-0\\
20.7291666666667	-0\\
20.75	-0\\
20.7708333333333	-0\\
20.7916666666667	-0\\
20.8125	-0\\
20.8333333333333	-0\\
20.8541666666667	-0\\
20.875	-0\\
20.8958333333333	-0\\
20.9166666666667	-0\\
20.9375	-0\\
20.9583333333333	-0\\
20.9791666666667	-0\\
21	-0\\
21.0208333333333	-0\\
21.0416666666667	-0\\
21.0625	-0\\
21.0833333333333	-0\\
21.1041666666667	-0\\
21.125	-0\\
21.1458333333333	-0\\
21.1666666666667	-0\\
21.1875	-0\\
21.2083333333333	-0\\
21.2291666666667	-0\\
21.25	-0\\
21.2708333333333	-0\\
21.2916666666667	-0\\
21.3125	-0\\
21.3333333333333	-0\\
21.3541666666667	-0\\
21.375	-0\\
21.3958333333333	-0\\
21.4166666666667	-0\\
21.4375	-0\\
21.4583333333333	-0\\
21.4791666666667	-0\\
21.5	-0\\
21.5208333333333	-0\\
21.5416666666667	-0\\
21.5625	-0\\
21.5833333333333	-0\\
21.6041666666667	-0\\
21.625	-0\\
21.6458333333333	-0\\
21.6666666666667	-0\\
21.6875	-0\\
21.7083333333333	-0\\
21.7291666666667	-0\\
21.75	-0\\
21.7708333333333	-0\\
21.7916666666667	-0\\
21.8125	-0\\
21.8333333333333	-0\\
21.8541666666667	-0\\
21.875	-0\\
21.8958333333333	-0\\
21.9166666666667	-0\\
21.9375	-0\\
21.9583333333333	-0\\
21.9791666666667	-0\\
22	-0\\
22.0208333333333	-0\\
22.0416666666667	-0\\
22.0625	-0\\
22.0833333333333	-0\\
22.1041666666667	-0\\
22.125	-0\\
22.1458333333333	-0\\
22.1666666666667	-0\\
22.1875	-0\\
22.2083333333333	-0\\
22.2291666666667	-0\\
22.25	-0\\
22.2708333333333	-0\\
22.2916666666667	-0\\
22.3125	-0\\
22.3333333333333	-0\\
22.3541666666667	-0\\
22.375	-0\\
22.3958333333333	-0\\
22.4166666666667	-0\\
22.4375	-0\\
22.4583333333333	-0\\
22.4791666666667	-0\\
22.5	-0\\
22.5208333333333	-0\\
22.5416666666667	-0\\
22.5625	-0\\
22.5833333333333	-0\\
22.6041666666667	-0\\
22.625	-0\\
22.6458333333333	-0\\
22.6666666666667	-0\\
22.6875	-0\\
22.7083333333333	-0\\
22.7291666666667	-0\\
22.75	-0\\
22.7708333333333	-0\\
22.7916666666667	-0\\
22.8125	-0\\
22.8333333333333	-0\\
22.8541666666667	-0\\
22.875	-0\\
22.8958333333333	-0\\
22.9166666666667	-0\\
22.9375	-0\\
22.9583333333333	-0\\
22.9791666666667	-0\\
23	-0\\
23.0208333333333	-0\\
23.0416666666667	-0\\
23.0625	-0\\
23.0833333333333	-0\\
23.1041666666667	-0\\
23.125	-0\\
23.1458333333333	-0\\
23.1666666666667	-0\\
23.1875	-0\\
23.2083333333333	-0\\
23.2291666666667	-0\\
23.25	-0\\
23.2708333333333	-0\\
23.2916666666667	-0\\
23.3125	-0\\
23.3333333333333	-0\\
23.3541666666667	-0\\
23.375	-0\\
23.3958333333333	-0\\
23.4166666666667	-0\\
23.4375	-0\\
23.4583333333333	-0\\
23.4791666666667	-0\\
23.5	-0\\
23.5208333333333	-0\\
23.5416666666667	-0\\
23.5625	-0\\
23.5833333333333	-0\\
23.6041666666667	-0\\
23.625	-0\\
23.6458333333333	-0\\
23.6666666666667	-0\\
23.6875	-0\\
23.7083333333333	-0\\
23.7291666666667	-0\\
23.75	-0\\
23.7708333333333	-0\\
23.7916666666667	-0\\
23.8125	-0\\
23.8333333333333	-0\\
23.8541666666667	-0\\
23.875	-0\\
23.8958333333333	-0\\
23.9166666666667	-0\\
23.9375	-0\\
23.9583333333333	-0\\
23.9791666666667	-0\\
24	-0\\
24.0208333333333	-0\\
24.0416666666667	-0\\
24.0625	-0\\
24.0833333333333	-0\\
24.1041666666667	-0\\
24.125	-0\\
24.1458333333333	-0\\
24.1666666666667	-0\\
24.1875	-0\\
24.2083333333333	-0\\
24.2291666666667	-0\\
24.25	-0\\
24.2708333333333	-0\\
24.2916666666667	-0\\
24.3125	-0\\
24.3333333333333	-0\\
24.3541666666667	-0\\
24.375	-0\\
24.3958333333333	-0\\
24.4166666666667	-0\\
24.4375	-0\\
24.4583333333333	-0\\
24.4791666666667	-0\\
24.5	-0\\
24.5208333333333	-0\\
24.5416666666667	-0\\
24.5625	-0\\
24.5833333333333	-0\\
24.6041666666667	-0\\
24.625	-0\\
24.6458333333333	-0\\
24.6666666666667	-0\\
24.6875	-0\\
24.7083333333333	-0\\
24.7291666666667	-0\\
24.75	-0\\
24.7708333333333	-0\\
24.7916666666667	-0\\
24.8125	-0\\
24.8333333333333	-0\\
24.8541666666667	-0\\
24.875	-0\\
24.8958333333333	-0\\
24.9166666666667	-0\\
24.9375	-0\\
24.9583333333333	-0\\
24.9791666666667	-0\\
25	-0\\
25.0208333333333	-0\\
25.0416666666667	-0\\
25.0625	-0\\
25.0833333333333	-0\\
25.1041666666667	-0\\
25.125	-0\\
25.1458333333333	-0\\
25.1666666666667	-0\\
25.1875	-0\\
25.2083333333333	-0\\
25.2291666666667	-0\\
25.25	-0\\
25.2708333333333	-0\\
25.2916666666667	-0\\
25.3125	-0\\
25.3333333333333	-0\\
25.3541666666667	-0\\
25.375	-0\\
25.3958333333333	-0\\
25.4166666666667	-0\\
25.4375	-0\\
25.4583333333333	-0\\
25.4791666666667	-0\\
25.5	-0\\
25.5208333333333	-0\\
25.5416666666667	-0\\
25.5625	-0\\
25.5833333333333	-0\\
25.6041666666667	-0\\
25.625	-0\\
25.6458333333333	-0\\
25.6666666666667	-0\\
25.6875	-0\\
25.7083333333333	-0\\
25.7291666666667	-0\\
25.75	-0\\
25.7708333333333	-0\\
25.7916666666667	-0\\
25.8125	-0\\
25.8333333333333	-0\\
25.8541666666667	-0\\
25.875	-0\\
25.8958333333333	-0\\
25.9166666666667	-0\\
25.9375	-0\\
25.9583333333333	-0\\
25.9791666666667	-0\\
26	-0\\
26.0208333333333	-0\\
26.0416666666667	-0\\
26.0625	-0\\
26.0833333333333	-0\\
26.1041666666667	-0\\
26.125	-0\\
26.1458333333333	-0\\
26.1666666666667	-0\\
26.1875	-0\\
26.2083333333333	-0\\
26.2291666666667	-0\\
26.25	-0\\
26.2708333333333	-0\\
26.2916666666667	-0\\
26.3125	-0\\
26.3333333333333	-0\\
26.3541666666667	-0\\
26.375	-0\\
26.3958333333333	-0\\
26.4166666666667	-0\\
26.4375	-0\\
26.4583333333333	-0\\
26.4791666666667	-0\\
26.5	-0\\
26.5208333333333	-0\\
26.5416666666667	-0\\
26.5625	-0\\
26.5833333333333	-0\\
26.6041666666667	-0\\
26.625	-0\\
26.6458333333333	-0\\
26.6666666666667	-0\\
26.6875	-0\\
26.7083333333333	-0\\
26.7291666666667	-0\\
26.75	-0\\
26.7708333333333	-0\\
26.7916666666667	-0\\
26.8125	-0\\
26.8333333333333	-0\\
26.8541666666667	-0\\
26.875	-0\\
26.8958333333333	-0\\
26.9166666666667	-0\\
26.9375	-0\\
26.9583333333333	-0\\
26.9791666666667	-0\\
27	-0\\
27.0208333333333	-0\\
27.0416666666667	-0\\
27.0625	-0\\
27.0833333333333	-0\\
27.1041666666667	-0\\
27.125	-0\\
27.1458333333333	-0\\
27.1666666666667	-0\\
27.1875	-0\\
27.2083333333333	-0\\
27.2291666666667	-0\\
27.25	-0\\
27.2708333333333	-0\\
27.2916666666667	-0\\
27.3125	-0\\
27.3333333333333	-0\\
27.3541666666667	-0\\
27.375	-0\\
27.3958333333333	-0\\
27.4166666666667	-0\\
27.4375	-0\\
27.4583333333333	-0\\
27.4791666666667	-0\\
27.5	-0\\
27.5208333333333	-0\\
27.5416666666667	-0\\
27.5625	-0\\
27.5833333333333	-0\\
27.6041666666667	-0\\
27.625	-0\\
27.6458333333333	-0\\
27.6666666666667	-0\\
27.6875	-0\\
27.7083333333333	-0\\
27.7291666666667	-0\\
27.75	-0\\
27.7708333333333	-0\\
27.7916666666667	-0\\
27.8125	-0\\
27.8333333333333	-0\\
27.8541666666667	-0\\
27.875	-0\\
27.8958333333333	-0\\
27.9166666666667	-0\\
27.9375	-0\\
27.9583333333333	-0\\
27.9791666666667	-0\\
28	-0\\
28.0208333333333	-0\\
28.0416666666667	-0\\
28.0625	-0\\
28.0833333333333	-0\\
28.1041666666667	-0\\
28.125	-0\\
28.1458333333333	-0\\
28.1666666666667	-0\\
28.1875	-0\\
28.2083333333333	-0\\
28.2291666666667	-0\\
28.25	-0\\
28.2708333333333	-0\\
28.2916666666667	-0\\
28.3125	-0\\
28.3333333333333	-0\\
28.3541666666667	-0\\
28.375	-0\\
28.3958333333333	-0\\
28.4166666666667	-0\\
28.4375	-0\\
28.4583333333333	-0\\
28.4791666666667	-0\\
28.5	-0\\
28.5208333333333	-0\\
28.5416666666667	-0\\
28.5625	-0\\
28.5833333333333	-0\\
28.6041666666667	-0\\
28.625	-0\\
28.6458333333333	-0\\
28.6666666666667	-0\\
28.6875	-0\\
28.7083333333333	-0\\
28.7291666666667	-0\\
28.75	-0\\
28.7708333333333	-0\\
28.7916666666667	-0\\
28.8125	-0\\
28.8333333333333	-0\\
28.8541666666667	-0\\
28.875	-0\\
28.8958333333333	-0\\
28.9166666666667	-0\\
28.9375	-0\\
28.9583333333333	-0\\
28.9791666666667	-0\\
29	-0\\
29.0208333333333	-0\\
29.0416666666667	-0\\
29.0625	-0\\
29.0833333333333	-0\\
29.1041666666667	-0\\
29.125	-0\\
29.1458333333333	-0\\
29.1666666666667	-0\\
29.1875	-0\\
29.2083333333333	-0\\
29.2291666666667	-0\\
29.25	-0\\
29.2708333333333	-0\\
29.2916666666667	-0\\
29.3125	-0\\
29.3333333333333	-0\\
29.3541666666667	-0\\
29.375	-0\\
29.3958333333333	-0\\
29.4166666666667	-0\\
29.4375	-0\\
29.4583333333333	-0\\
29.4791666666667	-0\\
29.5	-0\\
29.5208333333333	-0\\
29.5416666666667	-0\\
29.5625	-0\\
29.5833333333333	-0\\
29.6041666666667	-0\\
29.625	-0\\
29.6458333333333	-0\\
29.6666666666667	-0\\
29.6875	-0\\
29.7083333333333	-0\\
29.7291666666667	-0\\
29.75	-0\\
29.7708333333333	-0\\
29.7916666666667	-0\\
29.8125	-0\\
29.8333333333333	-0\\
29.8541666666667	-0\\
29.875	-0\\
29.8958333333333	-0\\
29.9166666666667	-0\\
29.9375	-0\\
29.9583333333333	-0\\
29.9791666666667	-0\\
30	-0\\
30.0208333333333	-0\\
30.0416666666667	-0\\
30.0625	-0\\
30.0833333333333	-0\\
30.1041666666667	-0\\
30.125	-0\\
30.1458333333333	-0\\
30.1666666666667	-0\\
30.1875	-0\\
30.2083333333333	-0\\
30.2291666666667	-0\\
30.25	-0\\
30.2708333333333	-0\\
30.2916666666667	-0\\
30.3125	-0\\
30.3333333333333	-0\\
30.3541666666667	-0\\
30.375	-0\\
30.3958333333333	-0\\
30.4166666666667	-0\\
30.4375	-0\\
30.4583333333333	-0\\
30.4791666666667	-0\\
30.5	-0\\
30.5208333333333	-0\\
30.5416666666667	-0\\
30.5625	-0\\
30.5833333333333	-0\\
30.6041666666667	-0\\
30.625	-0\\
30.6458333333333	-0\\
30.6666666666667	-0\\
30.6875	-0\\
30.7083333333333	-0\\
30.7291666666667	-0\\
30.75	-0\\
30.7708333333333	-0\\
30.7916666666667	-0\\
30.8125	-0\\
30.8333333333333	-0\\
30.8541666666667	-0\\
30.875	-0\\
30.8958333333333	-0\\
30.9166666666667	-0\\
30.9375	-0\\
30.9583333333333	-0\\
30.9791666666667	-0\\
31	-0\\
31.0208333333333	-0\\
31.0416666666667	-0\\
31.0625	-0\\
31.0833333333333	-0\\
31.1041666666667	-0\\
31.125	-0\\
31.1458333333333	-0\\
31.1666666666667	-0\\
31.1875	-0\\
31.2083333333333	-0\\
31.2291666666667	-0\\
31.25	-0\\
31.2708333333333	-0\\
31.2916666666667	-0\\
31.3125	-0\\
31.3333333333333	-0\\
31.3541666666667	-0\\
31.375	-0\\
31.3958333333333	-0\\
31.4166666666667	-0\\
31.4375	-0\\
31.4583333333333	-0\\
31.4791666666667	-0\\
31.5	-0\\
31.5208333333333	-0\\
31.5416666666667	-0\\
31.5625	-0\\
31.5833333333333	-0\\
31.6041666666667	-0\\
31.625	-0\\
31.6458333333333	-0\\
31.6666666666667	-0\\
31.6875	-0\\
31.7083333333333	-0\\
31.7291666666667	-0\\
31.75	-0\\
31.7708333333333	-0\\
31.7916666666667	-0\\
31.8125	-0\\
31.8333333333333	-0\\
31.8541666666667	-0\\
31.875	-0\\
31.8958333333333	-0\\
31.9166666666667	-0\\
31.9375	-0\\
31.9583333333333	-0\\
31.9791666666667	-0\\
32	-0\\
32.0208333333333	-0\\
32.0416666666667	-0\\
32.0625	-0\\
32.0833333333333	-0\\
32.1041666666667	-0\\
32.125	-0\\
32.1458333333333	-0\\
32.1666666666667	-0\\
32.1875	-0\\
32.2083333333333	-0\\
32.2291666666667	-0\\
32.25	-0\\
32.2708333333333	-0\\
32.2916666666667	-0\\
32.3125	-0\\
32.3333333333333	-0\\
32.3541666666667	-0\\
32.375	-0\\
32.3958333333333	-0\\
32.4166666666667	-0\\
32.4375	-0\\
32.4583333333333	-0\\
32.4791666666667	-0\\
32.5	-0\\
32.5208333333333	-0\\
32.5416666666667	-0\\
32.5625	-0\\
32.5833333333333	-0\\
32.6041666666667	-0\\
32.625	-0\\
32.6458333333333	-0\\
32.6666666666667	-0\\
32.6875	-0\\
32.7083333333333	-0\\
32.7291666666667	-0\\
32.75	-0\\
32.7708333333333	-0\\
32.7916666666667	-0\\
32.8125	-0\\
32.8333333333333	-0\\
32.8541666666667	-0\\
32.875	-0\\
32.8958333333333	-0\\
32.9166666666667	-0\\
32.9375	-0\\
32.9583333333333	-0\\
32.9791666666667	-0\\
33	-0\\
33.0208333333333	-0\\
33.0416666666667	-0\\
33.0625	-0\\
33.0833333333333	-0\\
33.1041666666667	-0\\
33.125	-0\\
33.1458333333333	-0\\
33.1666666666667	-0\\
33.1875	-0\\
33.2083333333333	-0\\
33.2291666666667	-0\\
33.25	-0\\
33.2708333333333	-0\\
33.2916666666667	-0\\
33.3125	-0\\
33.3333333333333	-0\\
33.3541666666667	-0\\
33.375	-0\\
33.3958333333333	-0\\
33.4166666666667	-0\\
33.4375	-0\\
33.4583333333333	-0\\
33.4791666666667	-0\\
33.5	-0\\
33.5208333333333	-0\\
33.5416666666667	-0\\
33.5625	-0\\
33.5833333333333	-0\\
33.6041666666667	-0\\
33.625	-0\\
33.6458333333333	-0\\
33.6666666666667	-0\\
33.6875	-0\\
33.7083333333333	-0\\
33.7291666666667	-0\\
33.75	-0\\
33.7708333333333	-0\\
33.7916666666667	-0\\
33.8125	-0\\
33.8333333333333	-0\\
33.8541666666667	-0\\
33.875	-0\\
33.8958333333333	-0\\
33.9166666666667	-0\\
33.9375	-0\\
33.9583333333333	-0\\
33.9791666666667	-0\\
34	-0\\
34.0208333333333	-0\\
34.0416666666667	-0\\
34.0625	-0\\
34.0833333333333	-0\\
34.1041666666667	-0\\
34.125	-0\\
34.1458333333333	-0\\
34.1666666666667	-0\\
34.1875	-0\\
34.2083333333333	-0\\
34.2291666666667	-0\\
34.25	-0\\
34.2708333333333	-0\\
34.2916666666667	-0\\
34.3125	-0\\
34.3333333333333	-0\\
34.3541666666667	-0\\
34.375	-0\\
34.3958333333333	-0\\
34.4166666666667	-0\\
34.4375	-0\\
34.4583333333333	-0\\
34.4791666666667	-0\\
34.5	-0\\
34.5208333333333	-0\\
34.5416666666667	-0\\
34.5625	-0\\
34.5833333333333	-0\\
34.6041666666667	-0\\
34.625	-0\\
34.6458333333333	-0\\
34.6666666666667	-0\\
34.6875	-0\\
34.7083333333333	-0\\
34.7291666666667	-0\\
34.75	-0\\
34.7708333333333	-0\\
34.7916666666667	-0\\
34.8125	-0\\
34.8333333333333	-0\\
34.8541666666667	-0\\
34.875	-0\\
34.8958333333333	-0\\
34.9166666666667	-0\\
34.9375	-0\\
34.9583333333333	-0\\
34.9791666666667	-0\\
35	-0\\
35.0208333333333	-0\\
35.0416666666667	-0\\
35.0625	-0\\
35.0833333333333	-0\\
35.1041666666667	-0\\
35.125	-0\\
35.1458333333333	-0\\
35.1666666666667	-0\\
35.1875	-0\\
35.2083333333333	-0\\
35.2291666666667	-0\\
35.25	-0\\
35.2708333333333	-0\\
35.2916666666667	-0\\
35.3125	-0\\
35.3333333333333	-0\\
35.3541666666667	-0\\
35.375	-0\\
35.3958333333333	-0\\
35.4166666666667	-0\\
35.4375	-0\\
35.4583333333333	-0\\
35.4791666666667	-0\\
35.5	-0\\
35.5208333333333	-0\\
35.5416666666667	-0\\
35.5625	-0\\
35.5833333333333	-0\\
35.6041666666667	-0\\
35.625	-0\\
35.6458333333333	-0\\
35.6666666666667	-0\\
35.6875	-0\\
35.7083333333333	-0\\
35.7291666666667	-0\\
35.75	-0\\
35.7708333333333	-0\\
35.7916666666667	-0\\
35.8125	-0\\
35.8333333333333	-0\\
35.8541666666667	-0\\
35.875	-0\\
35.8958333333333	-0\\
35.9166666666667	-0\\
35.9375	-0\\
35.9583333333333	-0\\
35.9791666666667	-0\\
36	-0\\
36.0208333333333	-0\\
36.0416666666667	-0\\
36.0625	-0\\
36.0833333333333	-0\\
36.1041666666667	-0\\
36.125	-0\\
36.1458333333333	-0\\
36.1666666666667	-0\\
36.1875	-0\\
36.2083333333333	-0\\
36.2291666666667	-0\\
36.25	-0\\
36.2708333333333	-0\\
36.2916666666667	-0\\
36.3125	-0\\
36.3333333333333	-0\\
36.3541666666667	-0\\
36.375	-0\\
36.3958333333333	-0\\
36.4166666666667	-0\\
36.4375	-0\\
36.4583333333333	-0\\
36.4791666666667	-0\\
36.5	-0\\
36.5208333333333	-0\\
36.5416666666667	-0\\
36.5625	-0\\
36.5833333333333	-0\\
36.6041666666667	-0\\
36.625	-0\\
36.6458333333333	-0\\
36.6666666666667	-0\\
36.6875	-0\\
36.7083333333333	-0\\
36.7291666666667	-0\\
36.75	-0\\
36.7708333333333	-0\\
36.7916666666667	-0\\
36.8125	-0\\
36.8333333333333	-0\\
36.8541666666667	-0\\
36.875	-0\\
36.8958333333333	-0\\
36.9166666666667	-0\\
36.9375	-0\\
36.9583333333333	-0\\
36.9791666666667	-0\\
37	-0\\
37.0208333333333	-0\\
37.0416666666667	-0\\
37.0625	-0\\
37.0833333333333	-0\\
37.1041666666667	-0\\
37.125	-0\\
37.1458333333333	-0\\
37.1666666666667	-0\\
37.1875	-0\\
37.2083333333333	-0\\
37.2291666666667	-0\\
37.25	-0\\
37.2708333333333	-0\\
37.2916666666667	-0\\
37.3125	-0\\
37.3333333333333	-0\\
37.3541666666667	-0\\
37.375	-0\\
37.3958333333333	-0\\
37.4166666666667	-0\\
37.4375	-0\\
37.4583333333333	-0\\
37.4791666666667	-0\\
37.5	-0\\
37.5208333333333	-0\\
37.5416666666667	-0\\
37.5625	-0\\
37.5833333333333	-0\\
37.6041666666667	-0\\
37.625	-0\\
37.6458333333333	-0\\
37.6666666666667	-0\\
37.6875	-0\\
37.7083333333333	-0\\
37.7291666666667	-0\\
37.75	-0\\
37.7708333333333	-0\\
37.7916666666667	-0\\
37.8125	-0\\
37.8333333333333	-0\\
37.8541666666667	-0\\
37.875	-0\\
37.8958333333333	-0\\
37.9166666666667	-0\\
37.9375	-0\\
37.9583333333333	-0\\
37.9791666666667	-0\\
38	-0\\
38.0208333333333	-0\\
38.0416666666667	-0\\
38.0625	-0\\
38.0833333333333	-0\\
38.1041666666667	-0\\
38.125	-0\\
38.1458333333333	-0\\
38.1666666666667	-0\\
38.1875	-0\\
38.2083333333333	-0\\
38.2291666666667	-0\\
38.25	-0\\
38.2708333333333	-0\\
38.2916666666667	-0\\
38.3125	-0\\
38.3333333333333	-0\\
38.3541666666667	-0\\
38.375	-0\\
38.3958333333333	-0\\
38.4166666666667	-0\\
38.4375	-0\\
38.4583333333333	-0\\
38.4791666666667	-0\\
38.5	-0\\
38.5208333333333	-0\\
38.5416666666667	-0\\
38.5625	-0\\
38.5833333333333	-0\\
38.6041666666667	-0\\
38.625	-0\\
38.6458333333333	-0\\
38.6666666666667	-0\\
38.6875	-0\\
38.7083333333333	-0\\
38.7291666666667	-0\\
38.75	-0\\
38.7708333333333	-0\\
38.7916666666667	-0\\
38.8125	-0\\
38.8333333333333	-0\\
38.8541666666667	-0\\
38.875	-0\\
38.8958333333333	-0\\
38.9166666666667	-0\\
38.9375	-0\\
38.9583333333333	-0\\
38.9791666666667	-0\\
39	-0\\
39.0208333333333	-0\\
39.0416666666667	-0\\
39.0625	-0\\
39.0833333333333	-0\\
39.1041666666667	-0\\
39.125	-0\\
39.1458333333333	-0\\
39.1666666666667	-0\\
39.1875	-0\\
39.2083333333333	-0\\
39.2291666666667	-0\\
39.25	-0\\
39.2708333333333	-0\\
39.2916666666667	-0\\
39.3125	-0\\
39.3333333333333	-0\\
39.3541666666667	-0\\
39.375	-0\\
39.3958333333333	-0\\
39.4166666666667	-0\\
39.4375	-0\\
39.4583333333333	-0\\
39.4791666666667	-0\\
39.5	-0\\
39.5208333333333	-0\\
39.5416666666667	-0\\
39.5625	-0\\
39.5833333333333	-0\\
39.6041666666667	-0\\
39.625	-0\\
39.6458333333333	-0\\
39.6666666666667	-0\\
39.6875	-0\\
39.7083333333333	-0\\
39.7291666666667	-0\\
39.75	-0\\
39.7708333333333	-0\\
39.7916666666667	-0\\
39.8125	-0\\
39.8333333333333	-0\\
39.8541666666667	-0\\
39.875	-0\\
39.8958333333333	-0\\
39.9166666666667	-0\\
39.9375	-0\\
39.9583333333333	-0\\
39.9791666666667	-0\\
40	-0\\
40.0208333333333	-0\\
40.0416666666667	-0\\
40.0625	-0\\
40.0833333333333	-0\\
40.1041666666667	-0\\
40.125	-0\\
40.1458333333333	-0\\
40.1666666666667	-0\\
40.1875	-0\\
40.2083333333333	-0\\
40.2291666666667	-0\\
40.25	-0\\
40.2708333333333	-0\\
40.2916666666667	-0\\
40.3125	-0\\
40.3333333333333	-0\\
40.3541666666667	-0\\
40.375	-0\\
40.3958333333333	-0\\
40.4166666666667	-0\\
40.4375	-0\\
40.4583333333333	-0\\
40.4791666666667	-0\\
40.5	-0\\
40.5208333333333	-0\\
40.5416666666667	-0\\
40.5625	-0\\
40.5833333333333	-0\\
40.6041666666667	-0\\
40.625	-0\\
40.6458333333333	-0\\
40.6666666666667	-0\\
40.6875	-0\\
40.7083333333333	-0\\
40.7291666666667	-0\\
40.75	-0\\
40.7708333333333	-0\\
40.7916666666667	-0\\
40.8125	-0\\
40.8333333333333	-0\\
40.8541666666667	-0\\
40.875	-0\\
40.8958333333333	-0\\
40.9166666666667	-0\\
40.9375	-0\\
40.9583333333333	-0\\
40.9791666666667	-0\\
41	-0\\
41.0208333333333	-0\\
41.0416666666667	-0\\
41.0625	-0\\
41.0833333333333	-0\\
41.1041666666667	-0\\
41.125	-0\\
41.1458333333333	-0\\
41.1666666666667	-0\\
41.1875	-0\\
41.2083333333333	-0\\
41.2291666666667	-0\\
41.25	-0\\
41.2708333333333	-0\\
41.2916666666667	-0\\
41.3125	-0\\
41.3333333333333	-0\\
41.3541666666667	-0\\
41.375	-0\\
41.3958333333333	-0\\
41.4166666666667	-0\\
41.4375	-0\\
41.4583333333333	-0\\
41.4791666666667	-0\\
41.5	-0\\
41.5208333333333	-0\\
41.5416666666667	-0\\
41.5625	-0\\
41.5833333333333	-0\\
41.6041666666667	-0\\
41.625	-0\\
41.6458333333333	-0\\
41.6666666666667	-0\\
41.6875	-0\\
41.7083333333333	-0\\
41.7291666666667	-0\\
41.75	-0\\
41.7708333333333	-0\\
41.7916666666667	-0\\
41.8125	-0\\
41.8333333333333	-0\\
41.8541666666667	-0\\
41.875	-0\\
41.8958333333333	-0\\
41.9166666666667	-0\\
41.9375	-0\\
41.9583333333333	-0\\
41.9791666666667	-0\\
42	-0\\
42.0208333333333	-0\\
42.0416666666667	-0\\
42.0625	-0\\
42.0833333333333	-0\\
42.1041666666667	-0\\
42.125	-0\\
42.1458333333333	-0\\
42.1666666666667	-0\\
42.1875	-0\\
42.2083333333333	-0\\
42.2291666666667	-0\\
42.25	-0\\
42.2708333333333	-0\\
42.2916666666667	-0\\
42.3125	-0\\
42.3333333333333	-0\\
42.3541666666667	-0\\
42.375	-0\\
42.3958333333333	-0\\
42.4166666666667	-0\\
42.4375	-0\\
42.4583333333333	-0\\
42.4791666666667	-0\\
42.5	-0\\
42.5208333333333	-0\\
42.5416666666667	-0\\
42.5625	-0\\
42.5833333333333	-0\\
42.6041666666667	-0\\
42.625	-0\\
42.6458333333333	-0\\
42.6666666666667	-0\\
42.6875	-0\\
42.7083333333333	-0\\
42.7291666666667	-0\\
42.75	-0\\
42.7708333333333	-0\\
42.7916666666667	-0\\
42.8125	-0\\
42.8333333333333	-0\\
42.8541666666667	-0\\
42.875	-0\\
42.8958333333333	-0\\
42.9166666666667	-0\\
42.9375	-0\\
42.9583333333333	-0\\
42.9791666666667	-0\\
43	-0\\
43.0208333333333	-0\\
43.0416666666667	-0\\
43.0625	-0\\
43.0833333333333	-0\\
43.1041666666667	-0\\
43.125	-0\\
43.1458333333333	-0\\
43.1666666666667	-0\\
43.1875	-0\\
43.2083333333333	-0\\
43.2291666666667	-0\\
43.25	-0\\
43.2708333333333	-0\\
43.2916666666667	-0\\
43.3125	-0\\
43.3333333333333	-0\\
43.3541666666667	-0\\
43.375	-0\\
43.3958333333333	-0\\
43.4166666666667	-0\\
43.4375	-0\\
43.4583333333333	-0\\
43.4791666666667	-0\\
43.5	-0\\
43.5208333333333	-0\\
43.5416666666667	-0\\
43.5625	-0\\
43.5833333333333	-0\\
43.6041666666667	-0\\
43.625	-0\\
43.6458333333333	-0\\
43.6666666666667	-0\\
43.6875	-0\\
43.7083333333333	-0\\
43.7291666666667	-0\\
43.75	-0\\
43.7708333333333	-0\\
43.7916666666667	-0\\
43.8125	-0\\
43.8333333333333	-0\\
43.8541666666667	-0\\
43.875	-0\\
43.8958333333333	-0\\
43.9166666666667	-0\\
43.9375	-0\\
43.9583333333333	-0\\
43.9791666666667	-0\\
44	-0\\
44.0208333333333	-0\\
44.0416666666667	-0\\
44.0625	-0\\
44.0833333333333	-0\\
44.1041666666667	-0\\
44.125	-0\\
44.1458333333333	-0\\
44.1666666666667	-0\\
44.1875	-0\\
44.2083333333333	-0\\
44.2291666666667	-0\\
44.25	-0\\
44.2708333333333	-0\\
44.2916666666667	-0\\
44.3125	-0\\
44.3333333333333	-0\\
44.3541666666667	-0\\
44.375	-0\\
44.3958333333333	-0\\
44.4166666666667	-0\\
44.4375	-0\\
44.4583333333333	-0\\
44.4791666666667	-0\\
44.5	-0\\
44.5208333333333	-0\\
44.5416666666667	-0\\
44.5625	-0\\
44.5833333333333	-0\\
44.6041666666667	-0\\
44.625	-0\\
44.6458333333333	-0\\
44.6666666666667	-0\\
44.6875	-0\\
44.7083333333333	-0\\
44.7291666666667	-0\\
44.75	-0\\
44.7708333333333	-0\\
44.7916666666667	-0\\
44.8125	-0\\
44.8333333333333	-0\\
44.8541666666667	-0\\
44.875	-0\\
44.8958333333333	-0\\
44.9166666666667	-0\\
44.9375	-0\\
44.9583333333333	-0\\
44.9791666666667	-0\\
45	-0\\
45.0208333333333	-0\\
45.0416666666667	-0\\
45.0625	-0\\
45.0833333333333	-0\\
45.1041666666667	-0\\
45.125	-0\\
45.1458333333333	-0\\
45.1666666666667	-0\\
45.1875	-0\\
45.2083333333333	-0\\
45.2291666666667	-0\\
45.25	-0\\
45.2708333333333	-0\\
45.2916666666667	-0\\
45.3125	-0\\
45.3333333333333	-0\\
45.3541666666667	-0\\
45.375	-0\\
45.3958333333333	-0\\
45.4166666666667	-0\\
45.4375	-0\\
45.4583333333333	-0\\
45.4791666666667	-0\\
45.5	-0\\
45.5208333333333	-0\\
45.5416666666667	-0\\
45.5625	-0\\
45.5833333333333	-0\\
45.6041666666667	-0\\
45.625	-0\\
45.6458333333333	-0\\
45.6666666666667	-0\\
45.6875	-0\\
45.7083333333333	-0\\
45.7291666666667	-0\\
45.75	-0\\
45.7708333333333	-0\\
45.7916666666667	-0\\
45.8125	-0\\
45.8333333333333	-0\\
45.8541666666667	-0\\
45.875	-0\\
45.8958333333333	-0\\
45.9166666666667	-0\\
45.9375	-0\\
45.9583333333333	-0\\
45.9791666666667	-0\\
46	-0\\
46.0208333333333	-0\\
46.0416666666667	-0\\
46.0625	-0\\
46.0833333333333	-0\\
46.1041666666667	-0\\
46.125	-0\\
46.1458333333333	-0\\
46.1666666666667	-0\\
46.1875	-0\\
46.2083333333333	-0\\
46.2291666666667	-0\\
46.25	-0\\
46.2708333333333	-0\\
46.2916666666667	-0\\
46.3125	-0\\
46.3333333333333	-0\\
46.3541666666667	-0\\
46.375	-0\\
46.3958333333333	-0\\
46.4166666666667	-0\\
46.4375	-0\\
46.4583333333333	-0\\
46.4791666666667	-0\\
46.5	-0\\
46.5208333333333	-0\\
46.5416666666667	-0\\
46.5625	-0\\
46.5833333333333	-0\\
46.6041666666667	-0\\
46.625	-0\\
46.6458333333333	-0\\
46.6666666666667	-0\\
46.6875	-0\\
46.7083333333333	-0\\
46.7291666666667	-0\\
46.75	-0\\
46.7708333333333	-0\\
46.7916666666667	-0\\
46.8125	-0\\
46.8333333333333	-0\\
46.8541666666667	-0\\
46.875	-0\\
46.8958333333333	-0\\
46.9166666666667	-0\\
46.9375	-0\\
46.9583333333333	-0\\
46.9791666666667	-0\\
47	-0\\
47.0208333333333	-0\\
47.0416666666667	-0\\
47.0625	-0\\
47.0833333333333	-0\\
47.1041666666667	-0\\
47.125	-0\\
47.1458333333333	-0\\
47.1666666666667	-0\\
47.1875	-0\\
47.2083333333333	-0\\
47.2291666666667	-0\\
47.25	-0\\
47.2708333333333	-0\\
47.2916666666667	-0\\
47.3125	-0\\
47.3333333333333	-0\\
47.3541666666667	-0\\
47.375	-0\\
47.3958333333333	-0\\
47.4166666666667	-0\\
47.4375	-0\\
47.4583333333333	-0\\
47.4791666666667	-0\\
47.5	-0\\
47.5208333333333	-0\\
47.5416666666667	-0\\
47.5625	-0\\
47.5833333333333	-0\\
47.6041666666667	-0\\
47.625	-0\\
47.6458333333333	-0\\
47.6666666666667	-0\\
47.6875	-0\\
47.7083333333333	-0\\
47.7291666666667	-0\\
47.75	-0\\
47.7708333333333	-0\\
47.7916666666667	-0\\
47.8125	-0\\
47.8333333333333	-0\\
47.8541666666667	-0\\
47.875	-0\\
47.8958333333333	-0\\
47.9166666666667	-0\\
47.9375	-0\\
47.9583333333333	-0\\
47.9791666666667	-0\\
48	-0\\
48.0208333333333	-0\\
48.0416666666667	-0\\
48.0625	-0\\
48.0833333333333	-0\\
48.1041666666667	-0\\
48.125	-0\\
48.1458333333333	-0\\
48.1666666666667	-0\\
48.1875	-0\\
48.2083333333333	-0\\
48.2291666666667	-0\\
48.25	-0\\
48.2708333333333	-0\\
48.2916666666667	-0\\
48.3125	-0\\
48.3333333333333	-0\\
48.3541666666667	-0\\
48.375	-0\\
48.3958333333333	-0\\
48.4166666666667	-0\\
48.4375	-0\\
48.4583333333333	-0\\
48.4791666666667	-0\\
48.5	-0\\
48.5208333333333	-0\\
48.5416666666667	-0\\
48.5625	-0\\
48.5833333333333	-0\\
48.6041666666667	-0\\
48.625	-0\\
48.6458333333333	-0\\
48.6666666666667	-0\\
48.6875	-0\\
48.7083333333333	-0\\
48.7291666666667	-0\\
48.75	-0\\
48.7708333333333	-0\\
48.7916666666667	-0\\
48.8125	-0\\
48.8333333333333	-0\\
48.8541666666667	-0\\
48.875	-0\\
48.8958333333333	-0\\
48.9166666666667	-0\\
48.9375	-0\\
48.9583333333333	-0\\
48.9791666666667	-0\\
49	-0\\
49.0208333333333	-0\\
49.0416666666667	-0\\
49.0625	-0\\
49.0833333333333	-0\\
49.1041666666667	-0\\
49.125	-0\\
49.1458333333333	-0\\
49.1666666666667	-0\\
49.1875	-0\\
49.2083333333333	-0\\
49.2291666666667	-0\\
49.25	-0\\
49.2708333333333	-0\\
49.2916666666667	-0\\
49.3125	-0\\
49.3333333333333	-0\\
49.3541666666667	-0\\
49.375	-0\\
49.3958333333333	-0\\
49.4166666666667	-0\\
49.4375	-0\\
49.4583333333333	-0\\
49.4791666666667	-0\\
49.5	-0\\
49.5208333333333	-0\\
49.5416666666667	-0\\
49.5625	-0\\
49.5833333333333	-0\\
49.6041666666667	-0\\
49.625	-0\\
49.6458333333333	-0\\
49.6666666666667	-0\\
49.6875	-0\\
49.7083333333333	-0\\
49.7291666666667	-0\\
49.75	-0\\
49.7708333333333	-0\\
49.7916666666667	-0\\
49.8125	-0\\
49.8333333333333	-0\\
49.8541666666667	-0\\
49.875	-0\\
49.8958333333333	-0\\
49.9166666666667	-0\\
49.9375	-0\\
49.9583333333333	-0\\
49.9791666666667	-0\\
50	-0\\
50.0208333333333	-0\\
50.0416666666667	-0\\
50.0625	-0\\
50.0833333333333	-0\\
50.1041666666667	-0\\
50.125	-0\\
50.1458333333333	-0\\
50.1666666666667	-0\\
50.1875	-0\\
50.2083333333333	-0\\
50.2291666666667	-0\\
50.25	-0\\
50.2708333333333	-0\\
50.2916666666667	-0\\
50.3125	-0\\
50.3333333333333	-0\\
50.3541666666667	-0\\
50.375	-0\\
50.3958333333333	-0\\
50.4166666666667	-0\\
50.4375	-0\\
50.4583333333333	-0\\
50.4791666666667	-0\\
50.5	-0\\
50.5208333333333	-0\\
50.5416666666667	-0\\
50.5625	-0\\
50.5833333333333	-0\\
50.6041666666667	-0\\
50.625	-0\\
50.6458333333333	-0\\
50.6666666666667	-0\\
50.6875	-0\\
50.7083333333333	-0\\
50.7291666666667	-0\\
50.75	-0\\
50.7708333333333	-0\\
50.7916666666667	-0\\
50.8125	-0\\
50.8333333333333	-0\\
50.8541666666667	-0\\
50.875	-0\\
50.8958333333333	-0\\
50.9166666666667	-0\\
50.9375	-0\\
50.9583333333333	-0\\
50.9791666666667	-0\\
51	-0\\
51.0208333333333	-0\\
51.0416666666667	-0\\
51.0625	-0\\
51.0833333333333	-0\\
51.1041666666667	-0\\
51.125	-0\\
51.1458333333333	-0\\
51.1666666666667	-0\\
51.1875	-0\\
51.2083333333333	-0\\
51.2291666666667	-0\\
51.25	-0\\
51.2708333333333	-0\\
51.2916666666667	-0\\
51.3125	-0\\
51.3333333333333	-0\\
51.3541666666667	-0\\
51.375	-0\\
51.3958333333333	-0\\
51.4166666666667	-0\\
51.4375	-0\\
51.4583333333333	-0\\
51.4791666666667	-0\\
51.5	-0\\
51.5208333333333	-0\\
51.5416666666667	-0\\
51.5625	-0\\
51.5833333333333	-0\\
51.6041666666667	-0\\
51.625	-0\\
51.6458333333333	-0\\
51.6666666666667	-0\\
51.6875	-0\\
51.7083333333333	-0\\
51.7291666666667	-0\\
51.75	-0\\
51.7708333333333	-0\\
51.7916666666667	-0\\
51.8125	-0\\
51.8333333333333	-0\\
51.8541666666667	-0\\
51.875	-0\\
51.8958333333333	-0\\
51.9166666666667	-0\\
51.9375	-0\\
51.9583333333333	-0\\
51.9791666666667	-0\\
52	-0\\
52.0208333333333	-0\\
52.0416666666667	-0\\
52.0625	-0\\
52.0833333333333	-0\\
52.1041666666667	-0\\
52.125	-0\\
52.1458333333333	-0\\
52.1666666666667	-0\\
52.1875	-0\\
52.2083333333333	-0\\
52.2291666666667	-0\\
52.25	-0\\
52.2708333333333	-0\\
52.2916666666667	-0\\
52.3125	-0\\
52.3333333333333	-0\\
52.3541666666667	-0\\
52.375	-0\\
52.3958333333333	-0\\
52.4166666666667	-0\\
52.4375	-0\\
52.4583333333333	-0\\
52.4791666666667	-0\\
52.5	-0\\
52.5208333333333	-0\\
52.5416666666667	-0\\
52.5625	-0\\
52.5833333333333	-0\\
52.6041666666667	-0\\
52.625	-0\\
52.6458333333333	-0\\
52.6666666666667	-0\\
52.6875	-0\\
52.7083333333333	-0\\
52.7291666666667	-0\\
52.75	-0\\
52.7708333333333	-0\\
52.7916666666667	-0\\
52.8125	-0\\
52.8333333333333	-0\\
52.8541666666667	-0\\
52.875	-0\\
52.8958333333333	-0\\
52.9166666666667	-0\\
52.9375	-0\\
52.9583333333333	-0\\
52.9791666666667	-0\\
53	-0\\
53.0208333333333	-0\\
53.0416666666667	-0\\
53.0625	-0\\
53.0833333333333	-0\\
53.1041666666667	-0\\
53.125	-0\\
53.1458333333333	-0\\
53.1666666666667	-0\\
53.1875	-0\\
53.2083333333333	-0\\
53.2291666666667	-0\\
53.25	-0\\
53.2708333333333	-0\\
53.2916666666667	-0\\
53.3125	-0\\
53.3333333333333	-0\\
53.3541666666667	-0\\
53.375	-0\\
53.3958333333333	-0\\
53.4166666666667	-0\\
53.4375	-0\\
53.4583333333333	-0\\
53.4791666666667	-0\\
53.5	-0\\
53.5208333333333	-0\\
53.5416666666667	-0\\
53.5625	-0\\
53.5833333333333	-0\\
53.6041666666667	-0\\
53.625	-0\\
53.6458333333333	-0\\
53.6666666666667	-0\\
53.6875	-0\\
53.7083333333333	-0\\
53.7291666666667	-0\\
53.75	-0\\
53.7708333333333	-0\\
53.7916666666667	-0\\
53.8125	-0\\
53.8333333333333	-0\\
53.8541666666667	-0\\
53.875	-0\\
53.8958333333333	-0\\
53.9166666666667	-0\\
53.9375	-0\\
53.9583333333333	-0\\
53.9791666666667	-0\\
54	-0\\
54.0208333333333	-0\\
54.0416666666667	-0\\
54.0625	-0\\
54.0833333333333	-0\\
54.1041666666667	-0\\
54.125	-0\\
54.1458333333333	-0\\
54.1666666666667	-0\\
54.1875	-0\\
54.2083333333333	-0\\
54.2291666666667	-0\\
54.25	-0\\
54.2708333333333	-0\\
54.2916666666667	-0\\
54.3125	-0\\
54.3333333333333	-0\\
54.3541666666667	-0\\
54.375	-0\\
54.3958333333333	-0\\
54.4166666666667	-0\\
54.4375	-0\\
54.4583333333333	-0\\
54.4791666666667	-0\\
54.5	-0\\
54.5208333333333	-0\\
54.5416666666667	-0\\
54.5625	-0\\
54.5833333333333	-0\\
54.6041666666667	-0\\
54.625	-0\\
54.6458333333333	-0\\
54.6666666666667	-0\\
54.6875	-0\\
54.7083333333333	-0\\
54.7291666666667	-0\\
54.75	-0\\
54.7708333333333	-0\\
54.7916666666667	-0\\
54.8125	-0\\
54.8333333333333	-0\\
54.8541666666667	-0\\
54.875	-0\\
54.8958333333333	-0\\
54.9166666666667	-0\\
54.9375	-0\\
54.9583333333333	-0\\
54.9791666666667	-0\\
55	-0\\
55.0208333333333	-0\\
55.0416666666667	-0\\
55.0625	-0\\
55.0833333333333	-0\\
55.1041666666667	-0\\
55.125	-0\\
55.1458333333333	-0\\
55.1666666666667	-0\\
55.1875	-0\\
55.2083333333333	-0\\
55.2291666666667	-0\\
55.25	-0\\
55.2708333333333	-0\\
55.2916666666667	-0\\
55.3125	-0\\
55.3333333333333	-0\\
55.3541666666667	-0\\
55.375	-0\\
55.3958333333333	-0\\
55.4166666666667	-0\\
55.4375	-0\\
55.4583333333333	-0\\
55.4791666666667	-0\\
55.5	-0\\
55.5208333333333	-0\\
55.5416666666667	-0\\
55.5625	-0\\
55.5833333333333	-0\\
55.6041666666667	-0\\
55.625	-0\\
55.6458333333333	-0\\
55.6666666666667	-0\\
55.6875	-0\\
55.7083333333333	-0\\
55.7291666666667	-0\\
55.75	-0\\
55.7708333333333	-0\\
55.7916666666667	-0\\
55.8125	-0\\
55.8333333333333	-0\\
55.8541666666667	-0\\
55.875	-0\\
55.8958333333333	-0\\
55.9166666666667	-0\\
55.9375	-0\\
55.9583333333333	-0\\
55.9791666666667	-0\\
56	-0\\
56.0208333333333	-0\\
56.0416666666667	-0\\
56.0625	-0\\
56.0833333333333	-0\\
56.1041666666667	-0\\
56.125	-0\\
56.1458333333333	-0\\
56.1666666666667	-0\\
56.1875	-0\\
56.2083333333333	-0\\
56.2291666666667	-0\\
56.25	-0\\
56.2708333333333	-0\\
56.2916666666667	-0\\
56.3125	-0\\
56.3333333333333	-0\\
56.3541666666667	-0\\
56.375	-0\\
56.3958333333333	-0\\
56.4166666666667	-0\\
56.4375	-0\\
56.4583333333333	-0\\
56.4791666666667	-0\\
56.5	-0\\
56.5208333333333	-0\\
56.5416666666667	-0\\
56.5625	-0\\
56.5833333333333	-0\\
56.6041666666667	-0\\
56.625	-0\\
56.6458333333333	-0\\
56.6666666666667	-0\\
56.6875	-0\\
56.7083333333333	-0\\
56.7291666666667	-0\\
56.75	-0\\
56.7708333333333	-0\\
56.7916666666667	-0\\
56.8125	-0\\
56.8333333333333	-0\\
56.8541666666667	-0\\
56.875	-0\\
56.8958333333333	-0\\
56.9166666666667	-0\\
56.9375	-0\\
56.9583333333333	-0\\
56.9791666666667	-0\\
57	-0\\
57.0208333333333	-0\\
57.0416666666667	-0\\
57.0625	-0\\
57.0833333333333	-0\\
57.1041666666667	-0\\
57.125	-0\\
57.1458333333333	-0\\
57.1666666666667	-0\\
57.1875	-0\\
57.2083333333333	-0\\
57.2291666666667	-0\\
57.25	-0\\
57.2708333333333	-0\\
57.2916666666667	-0\\
57.3125	-0\\
57.3333333333333	-0\\
57.3541666666667	-0\\
57.375	-0\\
57.3958333333333	-0\\
57.4166666666667	-0\\
57.4375	-0\\
57.4583333333333	-0\\
57.4791666666667	-0\\
57.5	-0\\
57.5208333333333	-0\\
57.5416666666667	-0\\
57.5625	-0\\
57.5833333333333	-0\\
57.6041666666667	-0\\
57.625	-0\\
57.6458333333333	-0\\
57.6666666666667	-0\\
57.6875	-0\\
57.7083333333333	-0\\
57.7291666666667	-0\\
57.75	-0\\
57.7708333333333	-0\\
57.7916666666667	-0\\
57.8125	-0\\
57.8333333333333	-0\\
57.8541666666667	-0\\
57.875	-0\\
57.8958333333333	-0\\
57.9166666666667	-0\\
57.9375	-0\\
57.9583333333333	-0\\
57.9791666666667	-0\\
58	-0\\
58.0208333333333	-0\\
58.0416666666667	-0\\
58.0625	-0\\
58.0833333333333	-0\\
58.1041666666667	-0\\
58.125	-0\\
58.1458333333333	-0\\
58.1666666666667	-0\\
58.1875	-0\\
58.2083333333333	-0\\
58.2291666666667	-0\\
58.25	-0\\
58.2708333333333	-0\\
58.2916666666667	-0\\
58.3125	-0\\
58.3333333333333	-0\\
58.3541666666667	-0\\
58.375	-0\\
58.3958333333333	-0\\
58.4166666666667	-0\\
58.4375	-0\\
58.4583333333333	-0\\
58.4791666666667	-0\\
58.5	-0\\
58.5208333333333	-0\\
58.5416666666667	-0\\
58.5625	-0\\
58.5833333333333	-0\\
58.6041666666667	-0\\
58.625	-0\\
58.6458333333333	-0\\
58.6666666666667	-0\\
58.6875	-0\\
58.7083333333333	-0\\
58.7291666666667	-0\\
58.75	-0\\
58.7708333333333	-0\\
58.7916666666667	-0\\
58.8125	-0\\
58.8333333333333	-0\\
58.8541666666667	-0\\
58.875	-0\\
58.8958333333333	-0\\
58.9166666666667	-0\\
58.9375	-0\\
58.9583333333333	-0\\
58.9791666666667	-0\\
59	-0\\
59.0208333333333	-0\\
59.0416666666667	-0\\
59.0625	-0\\
59.0833333333333	-0\\
59.1041666666667	-0\\
59.125	-0\\
59.1458333333333	-0\\
59.1666666666667	-0\\
59.1875	-0\\
59.2083333333333	-0\\
59.2291666666667	-0\\
59.25	-0\\
59.2708333333333	-0\\
59.2916666666667	-0\\
59.3125	-0\\
59.3333333333333	-0\\
59.3541666666667	-0\\
59.375	-0\\
59.3958333333333	-0\\
59.4166666666667	-0\\
59.4375	-0\\
59.4583333333333	-0\\
59.4791666666667	-0\\
59.5	-0\\
59.5208333333333	-0\\
59.5416666666667	-0\\
59.5625	-0\\
59.5833333333333	-0\\
59.6041666666667	-0\\
59.625	-0\\
59.6458333333333	-0\\
59.6666666666667	-0\\
59.6875	-0\\
59.7083333333333	-0\\
59.7291666666667	-0\\
59.75	-0\\
59.7708333333333	-0\\
59.7916666666667	-0\\
59.8125	-0\\
59.8333333333333	-0\\
59.8541666666667	-0\\
59.875	-0\\
59.8958333333333	-0\\
59.9166666666667	-0\\
59.9375	-0\\
59.9583333333333	-0\\
59.9791666666667	-0\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.507760271225717\\
0.0208333333333333	0.738697672983911\\
0.0416666666666667	1.21315910039956\\
0.0625	1.61484722562675\\
0.0833333333333333	1.95673569745065\\
0.104166666666667	2.248905225062\\
0.125	2.49929227616725\\
0.145833333333333	2.7142135455571\\
0.166666666666667	2.89874189180433\\
0.1875	3.05698145593946\\
0.208333333333333	3.19227283605824\\
0.229166666666667	3.30734877119473\\
0.25	3.40445417529544\\
0.270833333333333	3.4854400691374\\
0.291666666666667	3.5518381118839\\
0.3125	3.60492051004446\\
0.333333333333333	3.64574875723777\\
0.354166666666667	3.67521373075517\\
0.375	3.6940690108729\\
0.395833333333333	3.70295881184544\\
0.416666666666667	3.7024415638443\\
0.4375	3.69300992553996\\
0.458333333333333	3.67510781236722\\
0.479166666666667	3.6491448785678\\
0.5	3.61550878003373\\
0.520833333333333	3.57457546155816\\
0.541666666666667	3.52671765055675\\
0.5625	3.47231169549102\\
0.583333333333333	3.4117428580018\\
0.604166666666667	3.34540915068843\\
0.625	3.27372380545265\\
0.645833333333333	3.19711645844204\\
0.666666666666667	3.11603314500112\\
0.6875	3.0309352097885\\
0.708333333333333	2.9422972514555\\
0.729166666666667	2.8506042361397\\
0.75	2.75634792774491\\
0.770833333333333	2.66002279396924\\
0.791666666666667	2.56212155400582\\
0.8125	2.4631305358244\\
0.833333333333333	2.36352500741209\\
0.854166666666667	2.26376463721453\\
0.875	2.16428922461166\\
0.895833333333333	2.06551482230213\\
0.916666666666667	1.9678303499844\\
0.9375	1.87159477393639\\
0.958333333333333	1.77713490133332\\
0.979166666666667	1.68474381270587\\
1	1.59467993201684\\
1.02083333333333	1.50716671241339\\
1.04166666666667	1.42239289754039\\
1.0625	1.34051330384821\\
1.08333333333333	1.26165005880143\\
1.10416666666667	1.18589422324484\\
1.125	1.11330772316116\\
1.14583333333333	1.04392551625018\\
1.16666666666667	0.977757921657296\\
1.1875	0.914793046211491\\
1.20833333333333	0.854999247122546\\
1.22916666666667	0.79832757868291\\
1.25	0.744714178628163\\
1.27083333333333	0.694082558006386\\
1.29166666666667	0.646345766352109\\
1.3125	0.601408411391952\\
1.33333333333333	0.559168519247746\\
1.35416666666667	0.519519227036301\\
1.375	0.482350304841591\\
1.39583333333333	0.44754950825057\\
1.41666666666667	0.415003766032282\\
1.4375	0.384600210159834\\
1.45833333333333	0.356227057302982\\
1.47916666666667	0.329774352241879\\
1.5	0.305134584456349\\
1.52083333333333	0.282203189521151\\
1.54166666666667	0.260878946963231\\
1.5625	0.241064285991589\\
1.58333333333333	0.222665510056578\\
1.60416666666667	0.205592950595063\\
1.625	0.189761059614142\\
1.64583333333333	0.175088450006241\\
1.66666666666667	0.161497891698178\\
1.6875	0.148916270945746\\
1.70833333333333	0.137274519312522\\
1.72916666666667	0.126507518129952\\
1.75	0.116553983536351\\
1.77083333333333	0.107356336541108\\
1.79166666666667	0.098860561962409\\
1.8125	0.0910160595396888\\
1.83333333333333	0.0837754900314274\\
1.85416666666667	0.0770946186669447\\
1.875	0.0709321579298577\\
1.89583333333333	0.065249611305646\\
1.91666666666667	0.0600111193230627\\
1.9375	0.0551833089560353\\
1.95833333333333	0.0507351472248537\\
1.97916666666667	0.0466377996401412\\
2	0.0428644939666568\\
2.02083333333333	0.0393903896414811\\
2.04166666666667	0.0361924530636373\\
2.0625	0.0332493388723627\\
2.08333333333333	0.0305412772495596\\
2.10416666666667	0.0280499672150936\\
2.125	0.0257584758292266\\
2.14583333333333	0.0236511431741749\\
2.16666666666667	0.0217134929525874\\
2.1875	0.0199321485157351\\
2.20833333333333	0.0182947541152857\\
2.22916666666667	0.0167899011597271\\
2.25	0.0154070592480168\\
2.27083333333333	0.014136511748954\\
2.29166666666667	0.0129692956933338\\
2.3125	0.0118971457478286\\
2.33333333333333	0.0109124420426677\\
2.35416666666667	0.0100081616307096\\
2.375	0.009177833361845\\
2.39583333333333	0.00841549596385762\\
2.41666666666667	0.00771565912966845\\
2.4375	0.00707326741844321\\
2.45833333333333	0.00648366678809906\\
2.47916666666667	0.00594257358456126\\
2.5	0.00544604582317928\\
2.52083333333333	0.00499045660591613\\
2.54166666666667	0.00457246952723607\\
2.5625	0.00418901592983087\\
2.58333333333333	0.00383727387975181\\
2.60416666666667	0.00351464873883835\\
2.625	0.00321875521945269\\
2.64583333333333	0.00294740081437103\\
2.66666666666667	0.00269857050140163\\
2.6875	0.00247041262928021\\
2.70833333333333	0.00226122589726348\\
2.72916666666667	0.00206944734725915\\
2.75	0.00189364129264924\\
2.77083333333333	0.00173248911323457\\
2.79166666666667	0.001584779851114\\
2.8125	0.00144940154638868\\
2.83333333333333	0.00132533325648113\\
2.85416666666667	0.00121163770647142\\
2.875	0.0011074545222147\\
2.89583333333333	0.00101199400104997\\
2.91666666666667	0.000924531378421261\\
2.9375	0.000844401552201966\\
2.95833333333333	0.000770994228672092\\
2.97916666666667	0.00070374945738786\\
3	0.0006421535243519\\
3.02083333333333	0.000585735175553711\\
3.04166666666667	0.000534062144377745\\
3.0625	0.000486737959382064\\
3.08333333333333	0.000443399009973113\\
3.10416666666667	0.00040371184945509\\
3.125	0.000367370716747858\\
3.14583333333333	0.000334095259228344\\
3.16666666666667	0.000303628440697502\\
3.1875	0.00027573461946199\\
3.20833333333333	0.000250197783350595\\
3.22916666666667	0.00022681992845563\\
3.25	0.000205419570576332\\
3.27083333333333	0.000185830378264431\\
3.29166666666667	0.000167899917858094\\
3.3125	0.000151488501575482\\
3.33333333333333	0.000136468129910731\\
3.35416666666667	0.000122721521205986\\
3.375	0.00011014122082959\\
3.39583333333333	9.86287838455396e-05\\
3.41666666666667	8.80940250713546e-05\\
3.4375	7.84543308787347e-05\\
3.45833333333333	6.96340280129765e-05\\
3.47916666666667	6.15638045341663e-05\\
3.5	5.41801785759767e-05\\
3.52083333333333	4.74250112794138e-05\\
3.54166666666667	4.12450599302714e-05\\
3.5625	3.55915683375223e-05\\
3.58333333333333	3.04198910795289e-05\\
3.60416666666667	2.56891491195053e-05\\
3.625	2.13619138827057e-05\\
3.64583333333333	1.74039179480941e-05\\
3.66666666666667	1.37837894119153e-05\\
3.6875	1.04728087987182e-05\\
3.70833333333333	7.44468601815421e-06\\
3.72916666666667	4.67535601779041e-06\\
3.75	2.14279147936803e-06\\
3.77083333333333	-1.73168720414162e-07\\
3.79166666666667	-2.29097677135558e-06\\
3.8125	-4.22752011559331e-06\\
3.83333333333333	-5.99825334619384e-06\\
3.85416666666667	-7.61731921957604e-06\\
3.875	-9.09765939640393e-06\\
3.89583333333333	-1.04511159916325e-05\\
3.91666666666667	-1.16885245138251e-05\\
3.9375	-1.28197989792777e-05\\
3.95833333333333	-1.38540099577326e-05\\
3.97916666666667	-1.47994559346308e-05\\
4	-1.56637288179177e-05\\
4.02083333333333	-1.64537737157239e-05\\
4.04166666666667	-1.71759438631467e-05\\
4.0625	-1.78360508244836e-05\\
4.08333333333333	-1.84394104734179e-05\\
4.10416666666667	-1.89908850412862e-05\\
4.125	-1.94949217503346e-05\\
4.14583333333333	-1.9955587990315e-05\\
4.16666666666667	-2.03766037416576e-05\\
4.1875	-2.07613709947e-05\\
4.20833333333333	-2.11130009222869e-05\\
4.22916666666667	-2.14343385793423e-05\\
4.25	-2.17279856541286e-05\\
4.27083333333333	-2.19963211101451e-05\\
4.29166666666667	-2.22415201687026e-05\\
4.3125	-2.24655718651612e-05\\
4.33333333333333	-2.26702946980529e-05\\
4.35416666666667	-2.28573513551904e-05\\
4.375	-2.30282619441862e-05\\
4.39583333333333	-2.31844161603086e-05\\
4.41666666666667	-2.33270845243113e-05\\
4.4375	-2.34574284568489e-05\\
4.45833333333333	-2.35765097040919e-05\\
4.47916666666667	-2.36852987963557e-05\\
4.5	-2.37846829069366e-05\\
4.52083333333333	-2.38754729263891e-05\\
4.54166666666667	-2.39584100937654e-05\\
4.5625	-2.4034171821122e-05\\
4.58333333333333	-2.41033773391012e-05\\
4.60416666666667	-2.41665925350024e-05\\
4.625	-2.42243346442099e-05\\
4.64583333333333	-2.42770763180961e-05\\
4.66666666666667	-2.43252494927694e-05\\
4.6875	-2.43692489699818e-05\\
4.70833333333333	-2.44094354491922e-05\\
4.72916666666667	-2.44461385569082e-05\\
4.75	-2.44796595360628e-05\\
4.77083333333333	-2.45102736144873e-05\\
4.79166666666667	-2.45382322769188e-05\\
4.8125	-2.45637653370733e-05\\
4.83333333333333	-2.45870827405488e-05\\
4.85416666666667	-2.46083763191066e-05\\
4.875	-2.46278213438515e-05\\
4.89583333333333	-2.46455779313799e-05\\
4.91666666666667	-2.46617923487942e-05\\
4.9375	-2.46765982763184e-05\\
4.95833333333333	-2.46901177762377e-05\\
4.97916666666667	-2.4702462367639e-05\\
5	-2.47137339622872e-05\\
5.02083333333333	-2.47240256180719e-05\\
5.04166666666667	-2.47334223601359e-05\\
5.0625	-2.47420018394118e-05\\
5.08333333333333	-2.47498349915474e-05\\
5.10416666666667	-2.47569866164798e-05\\
5.125	-2.47635158817713e-05\\
5.14583333333333	-2.4769476838002e-05\\
5.16666666666667	-2.47749188353639e-05\\
5.1875	-2.47798870094912e-05\\
5.20833333333333	-2.47844224845071e-05\\
5.22916666666667	-2.47885629183674e-05\\
5.25	-2.47923426393915e-05\\
5.27083333333333	-2.47957930091772e-05\\
5.29166666666667	-2.47989426583204e-05\\
5.3125	-2.48018177987626e-05\\
5.33333333333333	-2.48044422584102e-05\\
5.35416666666667	-2.48068378693324e-05\\
5.375	-2.48090245459457e-05\\
5.39583333333333	-2.48110204927271e-05\\
5.41666666666667	-2.48128422999021e-05\\
5.4375	-2.48145051320985e-05\\
5.45833333333333	-2.48160228512624e-05\\
5.47916666666667	-2.4817408096399e-05\\
5.5	-2.48186724216583e-05\\
5.52083333333333	-2.48198263441801e-05\\
5.54166666666667	-2.48208795016286e-05\\
5.5625	-2.48218406638623e-05\\
5.58333333333333	-2.48227178772435e-05\\
5.60416666666667	-2.48235184525809e-05\\
5.625	-2.48242490553713e-05\\
5.64583333333333	-2.48249157960424e-05\\
5.66666666666667	-2.48255242571814e-05\\
5.6875	-2.48260795304871e-05\\
5.70833333333333	-2.48265862467219e-05\\
5.72916666666667	-2.48270486675092e-05\\
5.75	-2.48274706417691e-05\\
5.77083333333333	-2.4827855682346e-05\\
5.79166666666667	-2.48282070683096e-05\\
5.8125	-2.48285276613583e-05\\
5.83333333333333	-2.48288202150547e-05\\
5.85416666666667	-2.48290871733365e-05\\
5.875	-2.4829330758814e-05\\
5.89583333333333	-2.48295530248928e-05\\
5.91666666666667	-2.4829755820377e-05\\
5.9375	-2.4829940841203e-05\\
5.95833333333333	-2.48301096510553e-05\\
5.97916666666667	-2.48302636942026e-05\\
6	-2.48304042223705e-05\\
6.02083333333333	-2.48305324441082e-05\\
6.04166666666667	-2.48306494267665e-05\\
6.0625	-2.4830756156789e-05\\
6.08333333333333	-2.4830853532322e-05\\
6.10416666666667	-2.48309423686597e-05\\
6.125	-2.48310234320852e-05\\
6.14583333333333	-2.48310973609086e-05\\
6.16666666666667	-2.48311648051091e-05\\
6.1875	-2.48312263613763e-05\\
6.20833333333333	-2.48312824984265e-05\\
6.22916666666667	-2.48313337122046e-05\\
6.25	-2.48313804255276e-05\\
6.27083333333333	-2.48314230475985e-05\\
6.29166666666667	-2.48314619351085e-05\\
6.3125	-2.48314974097411e-05\\
6.33333333333333	-2.48315297593386e-05\\
6.35416666666667	-2.48315592554065e-05\\
6.375	-2.48315861912327e-05\\
6.39583333333333	-2.48316107484693e-05\\
6.41666666666667	-2.48316331301618e-05\\
6.4375	-2.48316535603605e-05\\
6.45833333333333	-2.4831672209437e-05\\
6.47916666666667	-2.48316892100323e-05\\
6.5	-2.48317047157918e-05\\
6.52083333333333	-2.48317188457425e-05\\
6.54166666666667	-2.48317317546967e-05\\
6.5625	-2.48317435255065e-05\\
6.58333333333333	-2.48317542414128e-05\\
6.60416666666667	-2.48317640237761e-05\\
6.625	-2.48317729577821e-05\\
6.64583333333333	-2.48317810924421e-05\\
6.66666666666667	-2.48317885335574e-05\\
6.6875	-2.48317952920195e-05\\
6.70833333333333	-2.48318014572928e-05\\
6.72916666666667	-2.48318070966702e-05\\
6.75	-2.48318122432146e-05\\
6.77083333333333	-2.48318169311562e-05\\
6.79166666666667	-2.48318212114506e-05\\
6.8125	-2.48318251179389e-05\\
6.83333333333333	-2.48318286860178e-05\\
6.85416666666667	-2.48318319312465e-05\\
6.875	-2.48318348874658e-05\\
6.89583333333333	-2.48318375702349e-05\\
6.91666666666667	-2.48318400149505e-05\\
6.9375	-2.48318422375608e-05\\
6.95833333333333	-2.48318442940781e-05\\
6.97916666666667	-2.48318461627199e-05\\
7	-2.4831847861768e-05\\
7.02083333333333	-2.48318493877218e-05\\
7.04166666666667	-2.48318507969827e-05\\
7.0625	-2.48318520879949e-05\\
7.08333333333333	-2.4831853278651e-05\\
7.10416666666667	-2.48318543483357e-05\\
7.125	-2.48318553340014e-05\\
7.14583333333333	-2.48318562165885e-05\\
7.16666666666667	-2.48318570314937e-05\\
7.1875	-2.48318577985547e-05\\
7.20833333333333	-2.48318584784852e-05\\
7.22916666666667	-2.48318590899558e-05\\
7.25	-2.48318596500816e-05\\
7.27083333333333	-2.48318601604184e-05\\
7.29166666666667	-2.48318606365253e-05\\
7.3125	-2.48318610616763e-05\\
7.33333333333333	-2.48318614339266e-05\\
7.35416666666667	-2.48318617723359e-05\\
7.375	-2.48318620951862e-05\\
7.39583333333333	-2.48318624020884e-05\\
7.41666666666667	-2.48318626560899e-05\\
7.4375	-2.48318629124252e-05\\
7.45833333333333	-2.48318631524235e-05\\
7.47916666666667	-2.48318633574139e-05\\
7.5	-2.48318635631823e-05\\
7.52083333333333	-2.48318637335539e-05\\
7.54166666666667	-2.48318638875884e-05\\
7.5625	-2.48318640050593e-05\\
7.58333333333333	-2.48318641423679e-05\\
7.60416666666667	-2.48318642435018e-05\\
7.625	-2.48318643454135e-05\\
7.64583333333333	-2.48318644286545e-05\\
7.66666666666667	-2.48318645321221e-05\\
7.6875	-2.48318646165299e-05\\
7.70833333333333	-2.48318646838228e-05\\
7.72916666666667	-2.48318647324449e-05\\
7.75	-2.48318648012937e-05\\
7.77083333333333	-2.48318648518606e-05\\
7.79166666666667	-2.48318649024275e-05\\
7.8125	-2.48318649724432e-05\\
7.83333333333333	-2.48318650051172e-05\\
7.85416666666667	-2.48318650198984e-05\\
7.875	-2.48318650537393e-05\\
7.89583333333333	-2.48318650883582e-05\\
7.91666666666667	-2.48318651218101e-05\\
7.9375	-2.4831865156429e-05\\
7.95833333333333	-2.48318651719881e-05\\
7.97916666666667	-2.48318652256667e-05\\
8	-2.48318652427817e-05\\
8.02083333333333	-2.48318652408368e-05\\
8.04166666666667	-2.48318652575628e-05\\
8.0625	-2.48318652735108e-05\\
8.08333333333333	-2.48318652898478e-05\\
8.10416666666667	-2.48318653256336e-05\\
8.125	-2.48318653054069e-05\\
8.14583333333333	-2.48318653225218e-05\\
8.16666666666667	-2.48318653415816e-05\\
8.1875	-2.48318653217439e-05\\
8.20833333333333	-2.48318653201881e-05\\
8.22916666666667	-2.48318653380809e-05\\
8.25	-2.48318653357471e-05\\
8.27083333333333	-2.48318653338023e-05\\
8.29166666666667	-2.48318653524731e-05\\
8.3125	-2.48318653516951e-05\\
8.33333333333333	-2.48318653326354e-05\\
8.35416666666667	-2.48318653513062e-05\\
8.375	-2.48318653501393e-05\\
8.39583333333333	-2.48318653672542e-05\\
8.41666666666667	-2.48318653847581e-05\\
8.4375	-2.4831865402651e-05\\
8.45833333333333	-2.48318654213218e-05\\
8.47916666666667	-2.48318654217108e-05\\
8.5	-2.48318654224887e-05\\
8.52083333333333	-2.48318654228777e-05\\
8.54166666666667	-2.48318654228777e-05\\
8.5625	-2.48318654224887e-05\\
8.58333333333333	-2.48318654217108e-05\\
8.60416666666667	-2.48318654213218e-05\\
8.625	-2.48318654213218e-05\\
8.64583333333333	-2.48318654217108e-05\\
8.66666666666667	-2.48318654224887e-05\\
8.6875	-2.48318654228777e-05\\
8.70833333333333	-2.48318654228777e-05\\
8.72916666666667	-2.48318654224887e-05\\
8.75	-2.48318654217108e-05\\
8.77083333333333	-2.48318654213218e-05\\
8.79166666666667	-2.48318654213218e-05\\
8.8125	-2.48318654217108e-05\\
8.83333333333333	-2.48318654224887e-05\\
8.85416666666667	-2.48318654228777e-05\\
8.875	-2.48318654228777e-05\\
8.89583333333333	-2.48318654224887e-05\\
8.91666666666667	-2.48318654217108e-05\\
8.9375	-2.48318654213218e-05\\
8.95833333333333	-2.48318654213218e-05\\
8.97916666666667	-2.48318654217108e-05\\
9	-2.48318654224887e-05\\
9.02083333333333	-2.48318654228777e-05\\
9.04166666666667	-2.48318654228777e-05\\
9.0625	-2.48318654224887e-05\\
9.08333333333333	-2.48318654217108e-05\\
9.10416666666667	-2.48318654213218e-05\\
9.125	-2.48318654213218e-05\\
9.14583333333333	-2.48318654217108e-05\\
9.16666666666667	-2.48318654224887e-05\\
9.1875	-2.48318654228777e-05\\
9.20833333333333	-2.48318654228777e-05\\
9.22916666666667	-2.48318654224887e-05\\
9.25	-2.48318654217108e-05\\
9.27083333333333	-2.48318654213218e-05\\
9.29166666666667	-2.48318654213218e-05\\
9.3125	-2.48318654217108e-05\\
9.33333333333333	-2.48318654224887e-05\\
9.35416666666667	-2.48318654228777e-05\\
9.375	-2.48318654228777e-05\\
9.39583333333333	-2.48318654224887e-05\\
9.41666666666667	-2.48318654217108e-05\\
9.4375	-2.48318654213218e-05\\
9.45833333333333	-2.48318654213218e-05\\
9.47916666666667	-2.48318654217108e-05\\
9.5	-2.48318654224887e-05\\
9.52083333333333	-2.48318654228777e-05\\
9.54166666666667	-2.48318654228777e-05\\
9.5625	-2.48318654224887e-05\\
9.58333333333333	-2.48318654217108e-05\\
9.60416666666667	-2.48318654213218e-05\\
9.625	-2.48318654213218e-05\\
9.64583333333333	-2.48318654217108e-05\\
9.66666666666667	-2.48318654224887e-05\\
9.6875	-2.48318654228777e-05\\
9.70833333333333	-2.48318654228777e-05\\
9.72916666666667	-2.48318654224887e-05\\
9.75	-2.48318654217108e-05\\
9.77083333333333	-2.48318654213218e-05\\
9.79166666666667	-2.48318654213218e-05\\
9.8125	-2.48318654217108e-05\\
9.83333333333333	-2.48318654224887e-05\\
9.85416666666667	-2.48318654228777e-05\\
9.875	-2.48318654228777e-05\\
9.89583333333333	-2.48318654224887e-05\\
9.91666666666667	-2.48318654217108e-05\\
9.9375	-2.48318654213218e-05\\
9.95833333333333	-2.48318654213218e-05\\
9.97916666666667	-2.48318654217108e-05\\
10	-2.48318654224887e-05\\
10.0208333333333	-2.48318654228777e-05\\
10.0416666666667	-2.48318654228777e-05\\
10.0625	-2.48318654224887e-05\\
10.0833333333333	-2.48318654217108e-05\\
10.1041666666667	-2.48318654213218e-05\\
10.125	-2.48318654213218e-05\\
10.1458333333333	-2.48318654217108e-05\\
10.1666666666667	-2.48318654224887e-05\\
10.1875	-2.48318654228777e-05\\
10.2083333333333	-2.48318654228777e-05\\
10.2291666666667	-2.48318654224887e-05\\
10.25	-2.48318654217108e-05\\
10.2708333333333	-2.48318654213218e-05\\
10.2916666666667	-2.48318654213218e-05\\
10.3125	-2.48318654217108e-05\\
10.3333333333333	-2.48318654224887e-05\\
10.3541666666667	-2.48318654228777e-05\\
10.375	-2.48318654228777e-05\\
10.3958333333333	-2.48318654224887e-05\\
10.4166666666667	-2.48318654217108e-05\\
10.4375	-2.48318654213218e-05\\
10.4583333333333	-2.48318654213218e-05\\
10.4791666666667	-2.48318654217108e-05\\
10.5	-2.48318654224887e-05\\
10.5208333333333	-2.48318654228777e-05\\
10.5416666666667	-2.48318654228777e-05\\
10.5625	-2.48318654224887e-05\\
10.5833333333333	-2.48318654217108e-05\\
10.6041666666667	-2.48318654213218e-05\\
10.625	-2.48318654213218e-05\\
10.6458333333333	-2.48318654217108e-05\\
10.6666666666667	-2.48318654224887e-05\\
10.6875	-2.48318654228777e-05\\
10.7083333333333	-2.48318654228777e-05\\
10.7291666666667	-2.48318654224887e-05\\
10.75	-2.48318654217108e-05\\
10.7708333333333	-2.48318654213218e-05\\
10.7916666666667	-2.48318654213218e-05\\
10.8125	-2.48318654217108e-05\\
10.8333333333333	-2.48318654224887e-05\\
10.8541666666667	-2.48318654228777e-05\\
10.875	-2.48318654228777e-05\\
10.8958333333333	-2.48318654224887e-05\\
10.9166666666667	-2.48318654217108e-05\\
10.9375	-2.48318654213218e-05\\
10.9583333333333	-2.48318654213218e-05\\
10.9791666666667	-2.48318654217108e-05\\
11	-2.48318654224887e-05\\
11.0208333333333	-2.48318654228777e-05\\
11.0416666666667	-2.48318654228777e-05\\
11.0625	-2.48318654224887e-05\\
11.0833333333333	-2.48318654217108e-05\\
11.1041666666667	-2.48318654213218e-05\\
11.125	-2.48318654213218e-05\\
11.1458333333333	-2.48318654217108e-05\\
11.1666666666667	-2.48318654224887e-05\\
11.1875	-2.48318654228777e-05\\
11.2083333333333	-2.48318654228777e-05\\
11.2291666666667	-2.48318654224887e-05\\
11.25	-2.48318654217108e-05\\
11.2708333333333	-2.48318654213218e-05\\
11.2916666666667	-2.48318654213218e-05\\
11.3125	-2.48318654217108e-05\\
11.3333333333333	-2.48318654224887e-05\\
11.3541666666667	-2.48318654228777e-05\\
11.375	-2.48318654228777e-05\\
11.3958333333333	-2.48318654224887e-05\\
11.4166666666667	-2.48318654217108e-05\\
11.4375	-2.48318654213218e-05\\
11.4583333333333	-2.48318654213218e-05\\
11.4791666666667	-2.48318654217108e-05\\
11.5	-2.48318654224887e-05\\
11.5208333333333	-2.48318654228777e-05\\
11.5416666666667	-2.48318654228777e-05\\
11.5625	-2.48318654224887e-05\\
11.5833333333333	-2.48318654217108e-05\\
11.6041666666667	-2.48318654213218e-05\\
11.625	-2.48318654213218e-05\\
11.6458333333333	-2.48318654217108e-05\\
11.6666666666667	-2.48318654224887e-05\\
11.6875	-2.48318654228777e-05\\
11.7083333333333	-2.48318654228777e-05\\
11.7291666666667	-2.48318654224887e-05\\
11.75	-2.48318654217108e-05\\
11.7708333333333	-2.48318654213218e-05\\
11.7916666666667	-2.48318654213218e-05\\
11.8125	-2.48318654217108e-05\\
11.8333333333333	-2.48318654224887e-05\\
11.8541666666667	-2.48318654228777e-05\\
11.875	-2.48318654228777e-05\\
11.8958333333333	-2.48318654224887e-05\\
11.9166666666667	-2.48318654217108e-05\\
11.9375	-2.48318654213218e-05\\
11.9583333333333	-2.48318654213218e-05\\
11.9791666666667	-2.48318654217108e-05\\
12	-2.48318654224887e-05\\
12.0208333333333	-2.48318654228777e-05\\
12.0416666666667	-2.48318654228777e-05\\
12.0625	-2.48318654224887e-05\\
12.0833333333333	-2.48318654217108e-05\\
12.1041666666667	-2.48318654213218e-05\\
12.125	-2.48318654213218e-05\\
12.1458333333333	-2.48318654217108e-05\\
12.1666666666667	-2.48318654224887e-05\\
12.1875	-2.48318654228777e-05\\
12.2083333333333	-2.48318654228777e-05\\
12.2291666666667	-2.48318654224887e-05\\
12.25	-2.48318654217108e-05\\
12.2708333333333	-2.48318654213218e-05\\
12.2916666666667	-2.48318654213218e-05\\
12.3125	-2.48318654217108e-05\\
12.3333333333333	-2.48318654224887e-05\\
12.3541666666667	-2.48318654228777e-05\\
12.375	-2.48318654228777e-05\\
12.3958333333333	-2.48318654224887e-05\\
12.4166666666667	-2.48318654217108e-05\\
12.4375	-2.48318654213218e-05\\
12.4583333333333	-2.48318654213218e-05\\
12.4791666666667	-2.48318654217108e-05\\
12.5	-2.48318654224887e-05\\
12.5208333333333	-2.48318654228777e-05\\
12.5416666666667	-2.48318654228777e-05\\
12.5625	-2.48318654224887e-05\\
12.5833333333333	-2.48318654217108e-05\\
12.6041666666667	-2.48318654213218e-05\\
12.625	-2.48318654213218e-05\\
12.6458333333333	-2.48318654217108e-05\\
12.6666666666667	-2.48318654224887e-05\\
12.6875	-2.48318654228777e-05\\
12.7083333333333	-2.48318654228777e-05\\
12.7291666666667	-2.48318654224887e-05\\
12.75	-2.48318654217108e-05\\
12.7708333333333	-2.48318654213218e-05\\
12.7916666666667	-2.48318654213218e-05\\
12.8125	-2.48318654217108e-05\\
12.8333333333333	-2.48318654224887e-05\\
12.8541666666667	-2.48318654228777e-05\\
12.875	-2.48318654228777e-05\\
12.8958333333333	-2.48318654224887e-05\\
12.9166666666667	-2.48318654217108e-05\\
12.9375	-2.48318654213218e-05\\
12.9583333333333	-2.48318654213218e-05\\
12.9791666666667	-2.48318654217108e-05\\
13	-2.48318654224887e-05\\
13.0208333333333	-2.48318654228777e-05\\
13.0416666666667	-2.48318654228777e-05\\
13.0625	-2.48318654224887e-05\\
13.0833333333333	-2.48318654217108e-05\\
13.1041666666667	-2.48318654213218e-05\\
13.125	-2.48318654213218e-05\\
13.1458333333333	-2.48318654217108e-05\\
13.1666666666667	-2.48318654224887e-05\\
13.1875	-2.48318654228777e-05\\
13.2083333333333	-2.48318654228777e-05\\
13.2291666666667	-2.48318654224887e-05\\
13.25	-2.48318654217108e-05\\
13.2708333333333	-2.48318654213218e-05\\
13.2916666666667	-2.48318654213218e-05\\
13.3125	-2.48318654217108e-05\\
13.3333333333333	-2.48318654224887e-05\\
13.3541666666667	-2.48318654228777e-05\\
13.375	-2.48318654228777e-05\\
13.3958333333333	-2.48318654224887e-05\\
13.4166666666667	-2.48318654217108e-05\\
13.4375	-2.48318654213218e-05\\
13.4583333333333	-2.48318654213218e-05\\
13.4791666666667	-2.48318654217108e-05\\
13.5	-2.48318654224887e-05\\
13.5208333333333	-2.48318654228777e-05\\
13.5416666666667	-2.48318654228777e-05\\
13.5625	-2.48318654224887e-05\\
13.5833333333333	-2.48318654217108e-05\\
13.6041666666667	-2.48318654213218e-05\\
13.625	-2.48318654213218e-05\\
13.6458333333333	-2.48318654217108e-05\\
13.6666666666667	-2.48318654224887e-05\\
13.6875	-2.48318654228777e-05\\
13.7083333333333	-2.48318654228777e-05\\
13.7291666666667	-2.48318654224887e-05\\
13.75	-2.48318654217108e-05\\
13.7708333333333	-2.48318654213218e-05\\
13.7916666666667	-2.48318654213218e-05\\
13.8125	-2.48318654217108e-05\\
13.8333333333333	-2.48318654224887e-05\\
13.8541666666667	-2.48318654228777e-05\\
13.875	-2.48318654228777e-05\\
13.8958333333333	-2.48318654224887e-05\\
13.9166666666667	-2.48318654217108e-05\\
13.9375	-2.48318654213218e-05\\
13.9583333333333	-2.48318654213218e-05\\
13.9791666666667	-2.48318654217108e-05\\
14	-2.48318654224887e-05\\
14.0208333333333	-2.48318654228777e-05\\
14.0416666666667	-2.48318654228777e-05\\
14.0625	-2.48318654224887e-05\\
14.0833333333333	-2.48318654217108e-05\\
14.1041666666667	-2.48318654213218e-05\\
14.125	-2.48318654213218e-05\\
14.1458333333333	-2.48318654217108e-05\\
14.1666666666667	-2.48318654224887e-05\\
14.1875	-2.48318654228777e-05\\
14.2083333333333	-2.48318654228777e-05\\
14.2291666666667	-2.48318654224887e-05\\
14.25	-2.48318654217108e-05\\
14.2708333333333	-2.48318654213218e-05\\
14.2916666666667	-2.48318654213218e-05\\
14.3125	-2.48318654217108e-05\\
14.3333333333333	-2.48318654224887e-05\\
14.3541666666667	-2.48318654228777e-05\\
14.375	-2.48318654228777e-05\\
14.3958333333333	-2.48318654224887e-05\\
14.4166666666667	-2.48318654217108e-05\\
14.4375	-2.48318654213218e-05\\
14.4583333333333	-2.48318654213218e-05\\
14.4791666666667	-2.48318654217108e-05\\
14.5	-2.48318654224887e-05\\
14.5208333333333	-2.48318654228777e-05\\
14.5416666666667	-2.48318654228777e-05\\
14.5625	-2.48318654224887e-05\\
14.5833333333333	-2.48318654217108e-05\\
14.6041666666667	-2.48318654213218e-05\\
14.625	-2.48318654213218e-05\\
14.6458333333333	-2.48318654217108e-05\\
14.6666666666667	-2.48318654224887e-05\\
14.6875	-2.48318654228777e-05\\
14.7083333333333	-2.48318654228777e-05\\
14.7291666666667	-2.48318654224887e-05\\
14.75	-2.48318654217108e-05\\
14.7708333333333	-2.48318654213218e-05\\
14.7916666666667	-2.48318654213218e-05\\
14.8125	-2.48318654217108e-05\\
14.8333333333333	-2.48318654224887e-05\\
14.8541666666667	-2.48318654228777e-05\\
14.875	-2.48318654228777e-05\\
14.8958333333333	-2.48318654224887e-05\\
14.9166666666667	-2.48318654217108e-05\\
14.9375	-2.48318654213218e-05\\
14.9583333333333	-2.48318654213218e-05\\
14.9791666666667	-2.48318654217108e-05\\
15	-2.48318654224887e-05\\
15.0208333333333	-2.48318654228777e-05\\
15.0416666666667	-2.48318654228777e-05\\
15.0625	-2.48318654224887e-05\\
15.0833333333333	-2.48318654217108e-05\\
15.1041666666667	-2.48318654213218e-05\\
15.125	-2.48318654213218e-05\\
15.1458333333333	-2.48318654217108e-05\\
15.1666666666667	-2.48318654224887e-05\\
15.1875	-2.48318654228777e-05\\
15.2083333333333	-2.48318654228777e-05\\
15.2291666666667	-2.48318654224887e-05\\
15.25	-2.48318654217108e-05\\
15.2708333333333	-2.48318654213218e-05\\
15.2916666666667	-2.48318654213218e-05\\
15.3125	-2.48318654217108e-05\\
15.3333333333333	-2.48318654224887e-05\\
15.3541666666667	-2.48318654228777e-05\\
15.375	-2.48318654228777e-05\\
15.3958333333333	-2.48318654224887e-05\\
15.4166666666667	-2.48318654217108e-05\\
15.4375	-2.48318654213218e-05\\
15.4583333333333	-2.48318654213218e-05\\
15.4791666666667	-2.48318654217108e-05\\
15.5	-2.48318654224887e-05\\
15.5208333333333	-2.48318654228777e-05\\
15.5416666666667	-2.48318654228777e-05\\
15.5625	-2.48318654224887e-05\\
15.5833333333333	-2.48318654217108e-05\\
15.6041666666667	-2.48318654213218e-05\\
15.625	-2.48318654213218e-05\\
15.6458333333333	-2.48318654217108e-05\\
15.6666666666667	-2.48318654224887e-05\\
15.6875	-2.48318654228777e-05\\
15.7083333333333	-2.48318654228777e-05\\
15.7291666666667	-2.48318654224887e-05\\
15.75	-2.48318654217108e-05\\
15.7708333333333	-2.48318654213218e-05\\
15.7916666666667	-2.48318654213218e-05\\
15.8125	-2.48318654217108e-05\\
15.8333333333333	-2.48318654224887e-05\\
15.8541666666667	-2.48318654228777e-05\\
15.875	-2.48318654228777e-05\\
15.8958333333333	-2.48318654224887e-05\\
15.9166666666667	-2.48318654217108e-05\\
15.9375	-2.48318654213218e-05\\
15.9583333333333	-2.48318654213218e-05\\
15.9791666666667	-2.48318654217108e-05\\
16	-2.48318654224887e-05\\
16.0208333333333	-2.48318654228777e-05\\
16.0416666666667	-2.48318654228777e-05\\
16.0625	-2.48318654224887e-05\\
16.0833333333333	-2.48318654217108e-05\\
16.1041666666667	-2.48318654213218e-05\\
16.125	-2.48318654213218e-05\\
16.1458333333333	-2.48318654217108e-05\\
16.1666666666667	-2.48318654224887e-05\\
16.1875	-2.48318654228777e-05\\
16.2083333333333	-2.48318654228777e-05\\
16.2291666666667	-2.48318654224887e-05\\
16.25	-2.48318654217108e-05\\
16.2708333333333	-2.48318654213218e-05\\
16.2916666666667	-2.48318654213218e-05\\
16.3125	-2.48318654217108e-05\\
16.3333333333333	-2.48318654224887e-05\\
16.3541666666667	-2.48318654228777e-05\\
16.375	-2.48318654228777e-05\\
16.3958333333333	-2.48318654224887e-05\\
16.4166666666667	-2.48318654217108e-05\\
16.4375	-2.48318654213218e-05\\
16.4583333333333	-2.48318654213218e-05\\
16.4791666666667	-2.48318654217108e-05\\
16.5	-2.48318654224887e-05\\
16.5208333333333	-2.48318654228777e-05\\
16.5416666666667	-2.48318654228777e-05\\
16.5625	-2.48318654224887e-05\\
16.5833333333333	-2.48318654217108e-05\\
16.6041666666667	-2.48318654213218e-05\\
16.625	-2.48318654213218e-05\\
16.6458333333333	-2.48318654217108e-05\\
16.6666666666667	-2.48318654224887e-05\\
16.6875	-2.48318654228777e-05\\
16.7083333333333	-2.48318654228777e-05\\
16.7291666666667	-2.48318654224887e-05\\
16.75	-2.48318654217108e-05\\
16.7708333333333	-2.48318654213218e-05\\
16.7916666666667	-2.48318654213218e-05\\
16.8125	-2.48318654217108e-05\\
16.8333333333333	-2.48318654224887e-05\\
16.8541666666667	-2.48318654228777e-05\\
16.875	-2.48318654228777e-05\\
16.8958333333333	-2.48318654224887e-05\\
16.9166666666667	-2.48318654217108e-05\\
16.9375	-2.48318654213218e-05\\
16.9583333333333	-2.48318654213218e-05\\
16.9791666666667	-2.48318654217108e-05\\
17	-2.48318654224887e-05\\
17.0208333333333	-2.48318654228777e-05\\
17.0416666666667	-2.48318654228777e-05\\
17.0625	-2.48318654224887e-05\\
17.0833333333333	-2.48318654217108e-05\\
17.1041666666667	-2.48318654213218e-05\\
17.125	-2.48318654213218e-05\\
17.1458333333333	-2.48318654217108e-05\\
17.1666666666667	-2.48318654224887e-05\\
17.1875	-2.48318654228777e-05\\
17.2083333333333	-2.48318654228777e-05\\
17.2291666666667	-2.48318654224887e-05\\
17.25	-2.48318654217108e-05\\
17.2708333333333	-2.48318654213218e-05\\
17.2916666666667	-2.48318654213218e-05\\
17.3125	-2.48318654217108e-05\\
17.3333333333333	-2.48318654224887e-05\\
17.3541666666667	-2.48318654228777e-05\\
17.375	-2.48318654228777e-05\\
17.3958333333333	-2.48318654224887e-05\\
17.4166666666667	-2.48318654217108e-05\\
17.4375	-2.48318654213218e-05\\
17.4583333333333	-2.48318654213218e-05\\
17.4791666666667	-2.48318654217108e-05\\
17.5	-2.48318654224887e-05\\
17.5208333333333	-2.48318654228777e-05\\
17.5416666666667	-2.48318654228777e-05\\
17.5625	-2.48318654224887e-05\\
17.5833333333333	-2.48318654217108e-05\\
17.6041666666667	-2.48318654213218e-05\\
17.625	-2.48318654213218e-05\\
17.6458333333333	-2.48318654217108e-05\\
17.6666666666667	-2.48318654224887e-05\\
17.6875	-2.48318654228777e-05\\
17.7083333333333	-2.48318654228777e-05\\
17.7291666666667	-2.48318654224887e-05\\
17.75	-2.48318654217108e-05\\
17.7708333333333	-2.48318654213218e-05\\
17.7916666666667	-2.48318654213218e-05\\
17.8125	-2.48318654217108e-05\\
17.8333333333333	-2.48318654224887e-05\\
17.8541666666667	-2.48318654228777e-05\\
17.875	-2.48318654228777e-05\\
17.8958333333333	-2.48318654224887e-05\\
17.9166666666667	-2.48318654217108e-05\\
17.9375	-2.48318654213218e-05\\
17.9583333333333	-2.48318654213218e-05\\
17.9791666666667	-2.48318654217108e-05\\
18	-2.48318654224887e-05\\
18.0208333333333	-2.48318654228777e-05\\
18.0416666666667	-2.48318654228777e-05\\
18.0625	-2.48318654224887e-05\\
18.0833333333333	-2.48318654217108e-05\\
18.1041666666667	-2.48318654213218e-05\\
18.125	-2.48318654213218e-05\\
18.1458333333333	-2.48318654217108e-05\\
18.1666666666667	-2.48318654224887e-05\\
18.1875	-2.48318654228777e-05\\
18.2083333333333	-2.48318654228777e-05\\
18.2291666666667	-2.48318654224887e-05\\
18.25	-2.48318654217108e-05\\
18.2708333333333	-2.48318654213218e-05\\
18.2916666666667	-2.48318654213218e-05\\
18.3125	-2.48318654217108e-05\\
18.3333333333333	-2.48318654224887e-05\\
18.3541666666667	-2.48318654228777e-05\\
18.375	-2.48318654228777e-05\\
18.3958333333333	-2.48318654224887e-05\\
18.4166666666667	-2.48318654217108e-05\\
18.4375	-2.48318654213218e-05\\
18.4583333333333	-2.48318654213218e-05\\
18.4791666666667	-2.48318654217108e-05\\
18.5	-2.48318654224887e-05\\
18.5208333333333	-2.48318654228777e-05\\
18.5416666666667	-2.48318654228777e-05\\
18.5625	-2.48318654224887e-05\\
18.5833333333333	-2.48318654217108e-05\\
18.6041666666667	-2.48318654213218e-05\\
18.625	-2.48318654213218e-05\\
18.6458333333333	-2.48318654217108e-05\\
18.6666666666667	-2.48318654224887e-05\\
18.6875	-2.48318654228777e-05\\
18.7083333333333	-2.48318654228777e-05\\
18.7291666666667	-2.48318654224887e-05\\
18.75	-2.48318654217108e-05\\
18.7708333333333	-2.48318654213218e-05\\
18.7916666666667	-2.48318654213218e-05\\
18.8125	-2.48318654217108e-05\\
18.8333333333333	-2.48318654224887e-05\\
18.8541666666667	-2.48318654228777e-05\\
18.875	-2.48318654228777e-05\\
18.8958333333333	-2.48318654224887e-05\\
18.9166666666667	-2.48318654217108e-05\\
18.9375	-2.48318654213218e-05\\
18.9583333333333	-2.48318654213218e-05\\
18.9791666666667	-2.48318654217108e-05\\
19	-2.48318654224887e-05\\
19.0208333333333	-2.48318654228777e-05\\
19.0416666666667	-2.48318654228777e-05\\
19.0625	-2.48318654224887e-05\\
19.0833333333333	-2.48318654217108e-05\\
19.1041666666667	-2.48318654213218e-05\\
19.125	-2.48318654213218e-05\\
19.1458333333333	-2.48318654217108e-05\\
19.1666666666667	-2.48318654224887e-05\\
19.1875	-2.48318654228777e-05\\
19.2083333333333	-2.48318654228777e-05\\
19.2291666666667	-2.48318654224887e-05\\
19.25	-2.48318654217108e-05\\
19.2708333333333	-2.48318654213218e-05\\
19.2916666666667	-2.48318654213218e-05\\
19.3125	-2.48318654217108e-05\\
19.3333333333333	-2.48318654224887e-05\\
19.3541666666667	-2.48318654228777e-05\\
19.375	-2.48318654228777e-05\\
19.3958333333333	-2.48318654224887e-05\\
19.4166666666667	-2.48318654217108e-05\\
19.4375	-2.48318654213218e-05\\
19.4583333333333	-2.48318654213218e-05\\
19.4791666666667	-2.48318654217108e-05\\
19.5	-2.48318654224887e-05\\
19.5208333333333	-2.48318654228777e-05\\
19.5416666666667	-2.48318654228777e-05\\
19.5625	-2.48318654224887e-05\\
19.5833333333333	-2.48318654217108e-05\\
19.6041666666667	-2.48318654213218e-05\\
19.625	-2.48318654213218e-05\\
19.6458333333333	-2.48318654217108e-05\\
19.6666666666667	-2.48318654224887e-05\\
19.6875	-2.48318654228777e-05\\
19.7083333333333	-2.48318654228777e-05\\
19.7291666666667	-2.48318654224887e-05\\
19.75	-2.48318654217108e-05\\
19.7708333333333	-2.48318654213218e-05\\
19.7916666666667	-2.48318654213218e-05\\
19.8125	-2.48318654217108e-05\\
19.8333333333333	-2.48318654224887e-05\\
19.8541666666667	-2.48318654228777e-05\\
19.875	-2.48318654228777e-05\\
19.8958333333333	-2.48318654224887e-05\\
19.9166666666667	-2.48318654217108e-05\\
19.9375	-2.48318654213218e-05\\
19.9583333333333	-2.48318654213218e-05\\
19.9791666666667	-2.48318654217108e-05\\
20	-2.48318654224887e-05\\
20.0208333333333	-2.48318654228777e-05\\
20.0416666666667	-2.48318654228777e-05\\
20.0625	-2.48318654224887e-05\\
20.0833333333333	-2.48318654217108e-05\\
20.1041666666667	-2.48318654213218e-05\\
20.125	-2.48318654213218e-05\\
20.1458333333333	-2.48318654217108e-05\\
20.1666666666667	-2.48318654224887e-05\\
20.1875	-2.48318654228777e-05\\
20.2083333333333	-2.48318654228777e-05\\
20.2291666666667	-2.48318654224887e-05\\
20.25	-2.48318654217108e-05\\
20.2708333333333	-2.48318654213218e-05\\
20.2916666666667	-2.48318654213218e-05\\
20.3125	-2.48318654217108e-05\\
20.3333333333333	-2.48318654224887e-05\\
20.3541666666667	-2.48318654228777e-05\\
20.375	-2.48318654228777e-05\\
20.3958333333333	-2.48318654224887e-05\\
20.4166666666667	-2.48318654217108e-05\\
20.4375	-2.48318654213218e-05\\
20.4583333333333	-2.48318654213218e-05\\
20.4791666666667	-2.48318654217108e-05\\
20.5	-2.48318654224887e-05\\
20.5208333333333	-2.48318654228777e-05\\
20.5416666666667	-2.48318654228777e-05\\
20.5625	-2.48318654224887e-05\\
20.5833333333333	-2.48318654217108e-05\\
20.6041666666667	-2.48318654213218e-05\\
20.625	-2.48318654213218e-05\\
20.6458333333333	-2.48318654217108e-05\\
20.6666666666667	-2.48318654224887e-05\\
20.6875	-2.48318654228777e-05\\
20.7083333333333	-2.48318654228777e-05\\
20.7291666666667	-2.48318654224887e-05\\
20.75	-2.48318654217108e-05\\
20.7708333333333	-2.48318654213218e-05\\
20.7916666666667	-2.48318654213218e-05\\
20.8125	-2.48318654217108e-05\\
20.8333333333333	-2.48318654224887e-05\\
20.8541666666667	-2.48318654228777e-05\\
20.875	-2.48318654228777e-05\\
20.8958333333333	-2.48318654224887e-05\\
20.9166666666667	-2.48318654217108e-05\\
20.9375	-2.48318654213218e-05\\
20.9583333333333	-2.48318654213218e-05\\
20.9791666666667	-2.48318654217108e-05\\
21	-2.48318654224887e-05\\
21.0208333333333	-2.48318654228777e-05\\
21.0416666666667	-2.48318654228777e-05\\
21.0625	-2.48318654224887e-05\\
21.0833333333333	-2.48318654217108e-05\\
21.1041666666667	-2.48318654213218e-05\\
21.125	-2.48318654213218e-05\\
21.1458333333333	-2.48318654217108e-05\\
21.1666666666667	-2.48318654224887e-05\\
21.1875	-2.48318654228777e-05\\
21.2083333333333	-2.48318654228777e-05\\
21.2291666666667	-2.48318654224887e-05\\
21.25	-2.48318654217108e-05\\
21.2708333333333	-2.48318654213218e-05\\
21.2916666666667	-2.48318654213218e-05\\
21.3125	-2.48318654217108e-05\\
21.3333333333333	-2.48318654224887e-05\\
21.3541666666667	-2.48318654228777e-05\\
21.375	-2.48318654228777e-05\\
21.3958333333333	-2.48318654224887e-05\\
21.4166666666667	-2.48318654217108e-05\\
21.4375	-2.48318654213218e-05\\
21.4583333333333	-2.48318654213218e-05\\
21.4791666666667	-2.48318654217108e-05\\
21.5	-2.48318654224887e-05\\
21.5208333333333	-2.48318654228777e-05\\
21.5416666666667	-2.48318654228777e-05\\
21.5625	-2.48318654224887e-05\\
21.5833333333333	-2.48318654217108e-05\\
21.6041666666667	-2.48318654213218e-05\\
21.625	-2.48318654213218e-05\\
21.6458333333333	-2.48318654217108e-05\\
21.6666666666667	-2.48318654224887e-05\\
21.6875	-2.48318654228777e-05\\
21.7083333333333	-2.48318654228777e-05\\
21.7291666666667	-2.48318654224887e-05\\
21.75	-2.48318654217108e-05\\
21.7708333333333	-2.48318654213218e-05\\
21.7916666666667	-2.48318654213218e-05\\
21.8125	-2.48318654217108e-05\\
21.8333333333333	-2.48318654224887e-05\\
21.8541666666667	-2.48318654228777e-05\\
21.875	-2.48318654228777e-05\\
21.8958333333333	-2.48318654224887e-05\\
21.9166666666667	-2.48318654217108e-05\\
21.9375	-2.48318654213218e-05\\
21.9583333333333	-2.48318654213218e-05\\
21.9791666666667	-2.48318654217108e-05\\
22	-2.48318654224887e-05\\
22.0208333333333	-2.48318654228777e-05\\
22.0416666666667	-2.48318654228777e-05\\
22.0625	-2.48318654224887e-05\\
22.0833333333333	-2.48318654217108e-05\\
22.1041666666667	-2.48318654213218e-05\\
22.125	-2.48318654213218e-05\\
22.1458333333333	-2.48318654217108e-05\\
22.1666666666667	-2.48318654224887e-05\\
22.1875	-2.48318654228777e-05\\
22.2083333333333	-2.48318654228777e-05\\
22.2291666666667	-2.48318654224887e-05\\
22.25	-2.48318654217108e-05\\
22.2708333333333	-2.48318654213218e-05\\
22.2916666666667	-2.48318654213218e-05\\
22.3125	-2.48318654217108e-05\\
22.3333333333333	-2.48318654224887e-05\\
22.3541666666667	-2.48318654228777e-05\\
22.375	-2.48318654228777e-05\\
22.3958333333333	-2.48318654224887e-05\\
22.4166666666667	-2.48318654217108e-05\\
22.4375	-2.48318654213218e-05\\
22.4583333333333	-2.48318654213218e-05\\
22.4791666666667	-2.48318654217108e-05\\
22.5	-2.48318654224887e-05\\
22.5208333333333	-2.48318654228777e-05\\
22.5416666666667	-2.48318654228777e-05\\
22.5625	-2.48318654224887e-05\\
22.5833333333333	-2.48318654217108e-05\\
22.6041666666667	-2.48318654213218e-05\\
22.625	-2.48318654213218e-05\\
22.6458333333333	-2.48318654217108e-05\\
22.6666666666667	-2.48318654224887e-05\\
22.6875	-2.48318654228777e-05\\
22.7083333333333	-2.48318654228777e-05\\
22.7291666666667	-2.48318654224887e-05\\
22.75	-2.48318654217108e-05\\
22.7708333333333	-2.48318654213218e-05\\
22.7916666666667	-2.48318654213218e-05\\
22.8125	-2.48318654217108e-05\\
22.8333333333333	-2.48318654224887e-05\\
22.8541666666667	-2.48318654228777e-05\\
22.875	-2.48318654228777e-05\\
22.8958333333333	-2.48318654224887e-05\\
22.9166666666667	-2.48318654217108e-05\\
22.9375	-2.48318654213218e-05\\
22.9583333333333	-2.48318654213218e-05\\
22.9791666666667	-2.48318654217108e-05\\
23	-2.48318654224887e-05\\
23.0208333333333	-2.48318654228777e-05\\
23.0416666666667	-2.48318654228777e-05\\
23.0625	-2.48318654224887e-05\\
23.0833333333333	-2.48318654217108e-05\\
23.1041666666667	-2.48318654213218e-05\\
23.125	-2.48318654213218e-05\\
23.1458333333333	-2.48318654217108e-05\\
23.1666666666667	-2.48318654224887e-05\\
23.1875	-2.48318654228777e-05\\
23.2083333333333	-2.48318654228777e-05\\
23.2291666666667	-2.48318654224887e-05\\
23.25	-2.48318654217108e-05\\
23.2708333333333	-2.48318654213218e-05\\
23.2916666666667	-2.48318654213218e-05\\
23.3125	-2.48318654217108e-05\\
23.3333333333333	-2.48318654224887e-05\\
23.3541666666667	-2.48318654228777e-05\\
23.375	-2.48318654228777e-05\\
23.3958333333333	-2.48318654224887e-05\\
23.4166666666667	-2.48318654217108e-05\\
23.4375	-2.48318654213218e-05\\
23.4583333333333	-2.48318654213218e-05\\
23.4791666666667	-2.48318654217108e-05\\
23.5	-2.48318654224887e-05\\
23.5208333333333	-2.48318654228777e-05\\
23.5416666666667	-2.48318654228777e-05\\
23.5625	-2.48318654224887e-05\\
23.5833333333333	-2.48318654217108e-05\\
23.6041666666667	-2.48318654213218e-05\\
23.625	-2.48318654213218e-05\\
23.6458333333333	-2.48318654217108e-05\\
23.6666666666667	-2.48318654224887e-05\\
23.6875	-2.48318654228777e-05\\
23.7083333333333	-2.48318654228777e-05\\
23.7291666666667	-2.48318654224887e-05\\
23.75	-2.48318654217108e-05\\
23.7708333333333	-2.48318654213218e-05\\
23.7916666666667	-2.48318654213218e-05\\
23.8125	-2.48318654217108e-05\\
23.8333333333333	-2.48318654224887e-05\\
23.8541666666667	-2.48318654228777e-05\\
23.875	-2.48318654228777e-05\\
23.8958333333333	-2.48318654224887e-05\\
23.9166666666667	-2.48318654217108e-05\\
23.9375	-2.48318654213218e-05\\
23.9583333333333	-2.48318654213218e-05\\
23.9791666666667	-2.48318654217108e-05\\
24	-2.48318654224887e-05\\
24.0208333333333	-2.48318654228777e-05\\
24.0416666666667	-2.48318654228777e-05\\
24.0625	-2.48318654224887e-05\\
24.0833333333333	-2.48318654217108e-05\\
24.1041666666667	-2.48318654213218e-05\\
24.125	-2.48318654213218e-05\\
24.1458333333333	-2.48318654217108e-05\\
24.1666666666667	-2.48318654224887e-05\\
24.1875	-2.48318654228777e-05\\
24.2083333333333	-2.48318654228777e-05\\
24.2291666666667	-2.48318654224887e-05\\
24.25	-2.48318654217108e-05\\
24.2708333333333	-2.48318654213218e-05\\
24.2916666666667	-2.48318654213218e-05\\
24.3125	-2.48318654217108e-05\\
24.3333333333333	-2.48318654224887e-05\\
24.3541666666667	-2.48318654228777e-05\\
24.375	-2.48318654228777e-05\\
24.3958333333333	-2.48318654224887e-05\\
24.4166666666667	-2.48318654217108e-05\\
24.4375	-2.48318654213218e-05\\
24.4583333333333	-2.48318654213218e-05\\
24.4791666666667	-2.48318654217108e-05\\
24.5	-2.48318654224887e-05\\
24.5208333333333	-2.48318654228777e-05\\
24.5416666666667	-2.48318654228777e-05\\
24.5625	-2.48318654224887e-05\\
24.5833333333333	-2.48318654217108e-05\\
24.6041666666667	-2.48318654213218e-05\\
24.625	-2.48318654213218e-05\\
24.6458333333333	-2.48318654217108e-05\\
24.6666666666667	-2.48318654224887e-05\\
24.6875	-2.48318654228777e-05\\
24.7083333333333	-2.48318654228777e-05\\
24.7291666666667	-2.48318654224887e-05\\
24.75	-2.48318654217108e-05\\
24.7708333333333	-2.48318654213218e-05\\
24.7916666666667	-2.48318654213218e-05\\
24.8125	-2.48318654217108e-05\\
24.8333333333333	-2.48318654224887e-05\\
24.8541666666667	-2.48318654228777e-05\\
24.875	-2.48318654228777e-05\\
24.8958333333333	-2.48318654224887e-05\\
24.9166666666667	-2.48318654217108e-05\\
24.9375	-2.48318654213218e-05\\
24.9583333333333	-2.48318654213218e-05\\
24.9791666666667	-2.48318654217108e-05\\
25	-2.48318654224887e-05\\
25.0208333333333	-2.48318654228777e-05\\
25.0416666666667	-2.48318654228777e-05\\
25.0625	-2.48318654224887e-05\\
25.0833333333333	-2.48318654217108e-05\\
25.1041666666667	-2.48318654213218e-05\\
25.125	-2.48318654213218e-05\\
25.1458333333333	-2.48318654217108e-05\\
25.1666666666667	-2.48318654224887e-05\\
25.1875	-2.48318654228777e-05\\
25.2083333333333	-2.48318654228777e-05\\
25.2291666666667	-2.48318654224887e-05\\
25.25	-2.48318654217108e-05\\
25.2708333333333	-2.48318654213218e-05\\
25.2916666666667	-2.48318654213218e-05\\
25.3125	-2.48318654217108e-05\\
25.3333333333333	-2.48318654224887e-05\\
25.3541666666667	-2.48318654228777e-05\\
25.375	-2.48318654228777e-05\\
25.3958333333333	-2.48318654224887e-05\\
25.4166666666667	-2.48318654217108e-05\\
25.4375	-2.48318654213218e-05\\
25.4583333333333	-2.48318654213218e-05\\
25.4791666666667	-2.48318654217108e-05\\
25.5	-2.48318654224887e-05\\
25.5208333333333	-2.48318654228777e-05\\
25.5416666666667	-2.48318654228777e-05\\
25.5625	-2.48318654224887e-05\\
25.5833333333333	-2.48318654217108e-05\\
25.6041666666667	-2.48318654213218e-05\\
25.625	-2.48318654213218e-05\\
25.6458333333333	-2.48318654217108e-05\\
25.6666666666667	-2.48318654224887e-05\\
25.6875	-2.48318654228777e-05\\
25.7083333333333	-2.48318654228777e-05\\
25.7291666666667	-2.48318654224887e-05\\
25.75	-2.48318654217108e-05\\
25.7708333333333	-2.48318654213218e-05\\
25.7916666666667	-2.48318654213218e-05\\
25.8125	-2.48318654217108e-05\\
25.8333333333333	-2.48318654224887e-05\\
25.8541666666667	-2.48318654228777e-05\\
25.875	-2.48318654228777e-05\\
25.8958333333333	-2.48318654224887e-05\\
25.9166666666667	-2.48318654217108e-05\\
25.9375	-2.48318654213218e-05\\
25.9583333333333	-2.48318654213218e-05\\
25.9791666666667	-2.48318654217108e-05\\
26	-2.48318654224887e-05\\
26.0208333333333	-2.48318654228777e-05\\
26.0416666666667	-2.48318654228777e-05\\
26.0625	-2.48318654224887e-05\\
26.0833333333333	-2.48318654217108e-05\\
26.1041666666667	-2.48318654213218e-05\\
26.125	-2.48318654213218e-05\\
26.1458333333333	-2.48318654217108e-05\\
26.1666666666667	-2.48318654224887e-05\\
26.1875	-2.48318654228777e-05\\
26.2083333333333	-2.48318654228777e-05\\
26.2291666666667	-2.48318654224887e-05\\
26.25	-2.48318654217108e-05\\
26.2708333333333	-2.48318654213218e-05\\
26.2916666666667	-2.48318654213218e-05\\
26.3125	-2.48318654217108e-05\\
26.3333333333333	-2.48318654224887e-05\\
26.3541666666667	-2.48318654228777e-05\\
26.375	-2.48318654228777e-05\\
26.3958333333333	-2.48318654224887e-05\\
26.4166666666667	-2.48318654217108e-05\\
26.4375	-2.48318654213218e-05\\
26.4583333333333	-2.48318654213218e-05\\
26.4791666666667	-2.48318654217108e-05\\
26.5	-2.48318654224887e-05\\
26.5208333333333	-2.48318654228777e-05\\
26.5416666666667	-2.48318654228777e-05\\
26.5625	-2.48318654224887e-05\\
26.5833333333333	-2.48318654217108e-05\\
26.6041666666667	-2.48318654213218e-05\\
26.625	-2.48318654213218e-05\\
26.6458333333333	-2.48318654217108e-05\\
26.6666666666667	-2.48318654224887e-05\\
26.6875	-2.48318654228777e-05\\
26.7083333333333	-2.48318654228777e-05\\
26.7291666666667	-2.48318654224887e-05\\
26.75	-2.48318654217108e-05\\
26.7708333333333	-2.48318654213218e-05\\
26.7916666666667	-2.48318654213218e-05\\
26.8125	-2.48318654217108e-05\\
26.8333333333333	-2.48318654224887e-05\\
26.8541666666667	-2.48318654228777e-05\\
26.875	-2.48318654228777e-05\\
26.8958333333333	-2.48318654224887e-05\\
26.9166666666667	-2.48318654217108e-05\\
26.9375	-2.48318654213218e-05\\
26.9583333333333	-2.48318654213218e-05\\
26.9791666666667	-2.48318654217108e-05\\
27	-2.48318654224887e-05\\
27.0208333333333	-2.48318654228777e-05\\
27.0416666666667	-2.48318654228777e-05\\
27.0625	-2.48318654224887e-05\\
27.0833333333333	-2.48318654217108e-05\\
27.1041666666667	-2.48318654213218e-05\\
27.125	-2.48318654213218e-05\\
27.1458333333333	-2.48318654217108e-05\\
27.1666666666667	-2.48318654224887e-05\\
27.1875	-2.48318654228777e-05\\
27.2083333333333	-2.48318654228777e-05\\
27.2291666666667	-2.48318654224887e-05\\
27.25	-2.48318654217108e-05\\
27.2708333333333	-2.48318654213218e-05\\
27.2916666666667	-2.48318654213218e-05\\
27.3125	-2.48318654217108e-05\\
27.3333333333333	-2.48318654224887e-05\\
27.3541666666667	-2.48318654228777e-05\\
27.375	-2.48318654228777e-05\\
27.3958333333333	-2.48318654224887e-05\\
27.4166666666667	-2.48318654217108e-05\\
27.4375	-2.48318654213218e-05\\
27.4583333333333	-2.48318654213218e-05\\
27.4791666666667	-2.48318654217108e-05\\
27.5	-2.48318654224887e-05\\
27.5208333333333	-2.48318654228777e-05\\
27.5416666666667	-2.48318654228777e-05\\
27.5625	-2.48318654224887e-05\\
27.5833333333333	-2.48318654217108e-05\\
27.6041666666667	-2.48318654213218e-05\\
27.625	-2.48318654213218e-05\\
27.6458333333333	-2.48318654217108e-05\\
27.6666666666667	-2.48318654224887e-05\\
27.6875	-2.48318654228777e-05\\
27.7083333333333	-2.48318654228777e-05\\
27.7291666666667	-2.48318654224887e-05\\
27.75	-2.48318654217108e-05\\
27.7708333333333	-2.48318654213218e-05\\
27.7916666666667	-2.48318654213218e-05\\
27.8125	-2.48318654217108e-05\\
27.8333333333333	-2.48318654224887e-05\\
27.8541666666667	-2.48318654228777e-05\\
27.875	-2.48318654228777e-05\\
27.8958333333333	-2.48318654224887e-05\\
27.9166666666667	-2.48318654217108e-05\\
27.9375	-2.48318654213218e-05\\
27.9583333333333	-2.48318654213218e-05\\
27.9791666666667	-2.48318654217108e-05\\
28	-2.48318654224887e-05\\
28.0208333333333	-2.48318654228777e-05\\
28.0416666666667	-2.48318654228777e-05\\
28.0625	-2.48318654224887e-05\\
28.0833333333333	-2.48318654217108e-05\\
28.1041666666667	-2.48318654213218e-05\\
28.125	-2.48318654213218e-05\\
28.1458333333333	-2.48318654217108e-05\\
28.1666666666667	-2.48318654224887e-05\\
28.1875	-2.48318654228777e-05\\
28.2083333333333	-2.48318654228777e-05\\
28.2291666666667	-2.48318654224887e-05\\
28.25	-2.48318654217108e-05\\
28.2708333333333	-2.48318654213218e-05\\
28.2916666666667	-2.48318654213218e-05\\
28.3125	-2.48318654217108e-05\\
28.3333333333333	-2.48318654224887e-05\\
28.3541666666667	-2.48318654228777e-05\\
28.375	-2.48318654228777e-05\\
28.3958333333333	-2.48318654224887e-05\\
28.4166666666667	-2.48318654217108e-05\\
28.4375	-2.48318654213218e-05\\
28.4583333333333	-2.48318654213218e-05\\
28.4791666666667	-2.48318654217108e-05\\
28.5	-2.48318654224887e-05\\
28.5208333333333	-2.48318654228777e-05\\
28.5416666666667	-2.48318654228777e-05\\
28.5625	-2.48318654224887e-05\\
28.5833333333333	-2.48318654217108e-05\\
28.6041666666667	-2.48318654213218e-05\\
28.625	-2.48318654213218e-05\\
28.6458333333333	-2.48318654217108e-05\\
28.6666666666667	-2.48318654224887e-05\\
28.6875	-2.48318654228777e-05\\
28.7083333333333	-2.48318654228777e-05\\
28.7291666666667	-2.48318654224887e-05\\
28.75	-2.48318654217108e-05\\
28.7708333333333	-2.48318654213218e-05\\
28.7916666666667	-2.48318654213218e-05\\
28.8125	-2.48318654217108e-05\\
28.8333333333333	-2.48318654224887e-05\\
28.8541666666667	-2.48318654228777e-05\\
28.875	-2.48318654228777e-05\\
28.8958333333333	-2.48318654224887e-05\\
28.9166666666667	-2.48318654217108e-05\\
28.9375	-2.48318654213218e-05\\
28.9583333333333	-2.48318654213218e-05\\
28.9791666666667	-2.48318654217108e-05\\
29	-2.48318654224887e-05\\
29.0208333333333	-2.48318654228777e-05\\
29.0416666666667	-2.48318654228777e-05\\
29.0625	-2.48318654224887e-05\\
29.0833333333333	-2.48318654217108e-05\\
29.1041666666667	-2.48318654213218e-05\\
29.125	-2.48318654213218e-05\\
29.1458333333333	-2.48318654217108e-05\\
29.1666666666667	-2.48318654224887e-05\\
29.1875	-2.48318654228777e-05\\
29.2083333333333	-2.48318654228777e-05\\
29.2291666666667	-2.48318654224887e-05\\
29.25	-2.48318654217108e-05\\
29.2708333333333	-2.48318654213218e-05\\
29.2916666666667	-2.48318654213218e-05\\
29.3125	-2.48318654217108e-05\\
29.3333333333333	-2.48318654224887e-05\\
29.3541666666667	-2.48318654228777e-05\\
29.375	-2.48318654228777e-05\\
29.3958333333333	-2.48318654224887e-05\\
29.4166666666667	-2.48318654217108e-05\\
29.4375	-2.48318654213218e-05\\
29.4583333333333	-2.48318654213218e-05\\
29.4791666666667	-2.48318654217108e-05\\
29.5	-2.48318654224887e-05\\
29.5208333333333	-2.48318654228777e-05\\
29.5416666666667	-2.48318654228777e-05\\
29.5625	-2.48318654224887e-05\\
29.5833333333333	-2.48318654217108e-05\\
29.6041666666667	-2.48318654213218e-05\\
29.625	-2.48318654213218e-05\\
29.6458333333333	-2.48318654217108e-05\\
29.6666666666667	-2.48318654224887e-05\\
29.6875	-2.48318654228777e-05\\
29.7083333333333	-2.48318654228777e-05\\
29.7291666666667	-2.48318654224887e-05\\
29.75	-2.48318654217108e-05\\
29.7708333333333	-2.48318654213218e-05\\
29.7916666666667	-2.48318654213218e-05\\
29.8125	-2.48318654217108e-05\\
29.8333333333333	-2.48318654224887e-05\\
29.8541666666667	-2.48318654228777e-05\\
29.875	-2.48318654228777e-05\\
29.8958333333333	-2.48318654224887e-05\\
29.9166666666667	-2.48318654217108e-05\\
29.9375	-2.48318654213218e-05\\
29.9583333333333	-2.48318654213218e-05\\
29.9791666666667	-2.48318654217108e-05\\
30	-2.48318654224887e-05\\
30.0208333333333	-2.48318654228777e-05\\
30.0416666666667	-2.48318654228777e-05\\
30.0625	-2.48318654224887e-05\\
30.0833333333333	-2.48318654217108e-05\\
30.1041666666667	-2.48318654213218e-05\\
30.125	-2.48318654213218e-05\\
30.1458333333333	-2.48318654217108e-05\\
30.1666666666667	-2.48318654224887e-05\\
30.1875	-2.48318654228777e-05\\
30.2083333333333	-2.48318654228777e-05\\
30.2291666666667	-2.48318654224887e-05\\
30.25	-2.48318654217108e-05\\
30.2708333333333	-2.48318654213218e-05\\
30.2916666666667	-2.48318654213218e-05\\
30.3125	-2.48318654217108e-05\\
30.3333333333333	-2.48318654224887e-05\\
30.3541666666667	-2.48318654228777e-05\\
30.375	-2.48318654228777e-05\\
30.3958333333333	-2.48318654224887e-05\\
30.4166666666667	-2.48318654217108e-05\\
30.4375	-2.48318654213218e-05\\
30.4583333333333	-2.48318654213218e-05\\
30.4791666666667	-2.48318654217108e-05\\
30.5	-2.48318654224887e-05\\
30.5208333333333	-2.48318654228777e-05\\
30.5416666666667	-2.48318654228777e-05\\
30.5625	-2.48318654224887e-05\\
30.5833333333333	-2.48318654217108e-05\\
30.6041666666667	-2.48318654213218e-05\\
30.625	-2.48318654213218e-05\\
30.6458333333333	-2.48318654217108e-05\\
30.6666666666667	-2.48318654224887e-05\\
30.6875	-2.48318654228777e-05\\
30.7083333333333	-2.48318654228777e-05\\
30.7291666666667	-2.48318654224887e-05\\
30.75	-2.48318654217108e-05\\
30.7708333333333	-2.48318654213218e-05\\
30.7916666666667	-2.48318654213218e-05\\
30.8125	-2.48318654217108e-05\\
30.8333333333333	-2.48318654224887e-05\\
30.8541666666667	-2.48318654228777e-05\\
30.875	-2.48318654228777e-05\\
30.8958333333333	-2.48318654224887e-05\\
30.9166666666667	-2.48318654217108e-05\\
30.9375	-2.48318654213218e-05\\
30.9583333333333	-2.48318654213218e-05\\
30.9791666666667	-2.48318654217108e-05\\
31	-2.48318654224887e-05\\
31.0208333333333	-2.48318654228777e-05\\
31.0416666666667	-2.48318654228777e-05\\
31.0625	-2.48318654224887e-05\\
31.0833333333333	-2.48318654217108e-05\\
31.1041666666667	-2.48318654213218e-05\\
31.125	-2.48318654213218e-05\\
31.1458333333333	-2.48318654217108e-05\\
31.1666666666667	-2.48318654224887e-05\\
31.1875	-2.48318654228777e-05\\
31.2083333333333	-2.48318654228777e-05\\
31.2291666666667	-2.48318654224887e-05\\
31.25	-2.48318654217108e-05\\
31.2708333333333	-2.48318654213218e-05\\
31.2916666666667	-2.48318654213218e-05\\
31.3125	-2.48318654217108e-05\\
31.3333333333333	-2.48318654224887e-05\\
31.3541666666667	-2.48318654228777e-05\\
31.375	-2.48318654228777e-05\\
31.3958333333333	-2.48318654224887e-05\\
31.4166666666667	-2.48318654217108e-05\\
31.4375	-2.48318654213218e-05\\
31.4583333333333	-2.48318654213218e-05\\
31.4791666666667	-2.48318654217108e-05\\
31.5	-2.48318654224887e-05\\
31.5208333333333	-2.48318654228777e-05\\
31.5416666666667	-2.48318654228777e-05\\
31.5625	-2.48318654224887e-05\\
31.5833333333333	-2.48318654217108e-05\\
31.6041666666667	-2.48318654213218e-05\\
31.625	-2.48318654213218e-05\\
31.6458333333333	-2.48318654217108e-05\\
31.6666666666667	-2.48318654224887e-05\\
31.6875	-2.48318654228777e-05\\
31.7083333333333	-2.48318654228777e-05\\
31.7291666666667	-2.48318654224887e-05\\
31.75	-2.48318654217108e-05\\
31.7708333333333	-2.48318654213218e-05\\
31.7916666666667	-2.48318654213218e-05\\
31.8125	-2.48318654217108e-05\\
31.8333333333333	-2.48318654224887e-05\\
31.8541666666667	-2.48318654228777e-05\\
31.875	-2.48318654228777e-05\\
31.8958333333333	-2.48318654224887e-05\\
31.9166666666667	-2.48318654217108e-05\\
31.9375	-2.48318654213218e-05\\
31.9583333333333	-2.48318654213218e-05\\
31.9791666666667	-2.48318654217108e-05\\
32	-2.48318654224887e-05\\
32.0208333333333	-2.48318654228777e-05\\
32.0416666666667	-2.48318654228777e-05\\
32.0625	-2.48318654224887e-05\\
32.0833333333333	-2.48318654217108e-05\\
32.1041666666667	-2.48318654213218e-05\\
32.125	-2.48318654213218e-05\\
32.1458333333333	-2.48318654217108e-05\\
32.1666666666667	-2.48318654224887e-05\\
32.1875	-2.48318654228777e-05\\
32.2083333333333	-2.48318654228777e-05\\
32.2291666666667	-2.48318654224887e-05\\
32.25	-2.48318654217108e-05\\
32.2708333333333	-2.48318654213218e-05\\
32.2916666666667	-2.48318654213218e-05\\
32.3125	-2.48318654217108e-05\\
32.3333333333333	-2.48318654224887e-05\\
32.3541666666667	-2.48318654228777e-05\\
32.375	-2.48318654228777e-05\\
32.3958333333333	-2.48318654224887e-05\\
32.4166666666667	-2.48318654217108e-05\\
32.4375	-2.48318654213218e-05\\
32.4583333333333	-2.48318654213218e-05\\
32.4791666666667	-2.48318654217108e-05\\
32.5	-2.48318654224887e-05\\
32.5208333333333	-2.48318654228777e-05\\
32.5416666666667	-2.48318654228777e-05\\
32.5625	-2.48318654224887e-05\\
32.5833333333333	-2.48318654217108e-05\\
32.6041666666667	-2.48318654213218e-05\\
32.625	-2.48318654213218e-05\\
32.6458333333333	-2.48318654217108e-05\\
32.6666666666667	-2.48318654224887e-05\\
32.6875	-2.48318654228777e-05\\
32.7083333333333	-2.48318654228777e-05\\
32.7291666666667	-2.48318654224887e-05\\
32.75	-2.48318654217108e-05\\
32.7708333333333	-2.48318654213218e-05\\
32.7916666666667	-2.48318654213218e-05\\
32.8125	-2.48318654217108e-05\\
32.8333333333333	-2.48318654224887e-05\\
32.8541666666667	-2.48318654228777e-05\\
32.875	-2.48318654228777e-05\\
32.8958333333333	-2.48318654224887e-05\\
32.9166666666667	-2.48318654217108e-05\\
32.9375	-2.48318654213218e-05\\
32.9583333333333	-2.48318654213218e-05\\
32.9791666666667	-2.48318654217108e-05\\
33	-2.48318654224887e-05\\
33.0208333333333	-2.48318654228777e-05\\
33.0416666666667	-2.48318654228777e-05\\
33.0625	-2.48318654224887e-05\\
33.0833333333333	-2.48318654217108e-05\\
33.1041666666667	-2.48318654213218e-05\\
33.125	-2.48318654213218e-05\\
33.1458333333333	-2.48318654217108e-05\\
33.1666666666667	-2.48318654224887e-05\\
33.1875	-2.48318654228777e-05\\
33.2083333333333	-2.48318654228777e-05\\
33.2291666666667	-2.48318654224887e-05\\
33.25	-2.48318654217108e-05\\
33.2708333333333	-2.48318654213218e-05\\
33.2916666666667	-2.48318654213218e-05\\
33.3125	-2.48318654217108e-05\\
33.3333333333333	-2.48318654224887e-05\\
33.3541666666667	-2.48318654228777e-05\\
33.375	-2.48318654228777e-05\\
33.3958333333333	-2.48318654224887e-05\\
33.4166666666667	-2.48318654217108e-05\\
33.4375	-2.48318654213218e-05\\
33.4583333333333	-2.48318654213218e-05\\
33.4791666666667	-2.48318654217108e-05\\
33.5	-2.48318654224887e-05\\
33.5208333333333	-2.48318654228777e-05\\
33.5416666666667	-2.48318654228777e-05\\
33.5625	-2.48318654224887e-05\\
33.5833333333333	-2.48318654217108e-05\\
33.6041666666667	-2.48318654213218e-05\\
33.625	-2.48318654213218e-05\\
33.6458333333333	-2.48318654217108e-05\\
33.6666666666667	-2.48318654224887e-05\\
33.6875	-2.48318654228777e-05\\
33.7083333333333	-2.48318654228777e-05\\
33.7291666666667	-2.48318654224887e-05\\
33.75	-2.48318654217108e-05\\
33.7708333333333	-2.48318654213218e-05\\
33.7916666666667	-2.48318654213218e-05\\
33.8125	-2.48318654217108e-05\\
33.8333333333333	-2.48318654224887e-05\\
33.8541666666667	-2.48318654228777e-05\\
33.875	-2.48318654228777e-05\\
33.8958333333333	-2.48318654224887e-05\\
33.9166666666667	-2.48318654217108e-05\\
33.9375	-2.48318654213218e-05\\
33.9583333333333	-2.48318654213218e-05\\
33.9791666666667	-2.48318654217108e-05\\
34	-2.48318654224887e-05\\
34.0208333333333	-2.48318654228777e-05\\
34.0416666666667	-2.48318654228777e-05\\
34.0625	-2.48318654224887e-05\\
34.0833333333333	-2.48318654217108e-05\\
34.1041666666667	-2.48318654213218e-05\\
34.125	-2.48318654213218e-05\\
34.1458333333333	-2.48318654217108e-05\\
34.1666666666667	-2.48318654224887e-05\\
34.1875	-2.48318654228777e-05\\
34.2083333333333	-2.48318654228777e-05\\
34.2291666666667	-2.48318654224887e-05\\
34.25	-2.48318654217108e-05\\
34.2708333333333	-2.48318654213218e-05\\
34.2916666666667	-2.48318654213218e-05\\
34.3125	-2.48318654217108e-05\\
34.3333333333333	-2.48318654224887e-05\\
34.3541666666667	-2.48318654228777e-05\\
34.375	-2.48318654228777e-05\\
34.3958333333333	-2.48318654224887e-05\\
34.4166666666667	-2.48318654217108e-05\\
34.4375	-2.48318654213218e-05\\
34.4583333333333	-2.48318654213218e-05\\
34.4791666666667	-2.48318654217108e-05\\
34.5	-2.48318654224887e-05\\
34.5208333333333	-2.48318654228777e-05\\
34.5416666666667	-2.48318654228777e-05\\
34.5625	-2.48318654224887e-05\\
34.5833333333333	-2.48318654217108e-05\\
34.6041666666667	-2.48318654213218e-05\\
34.625	-2.48318654213218e-05\\
34.6458333333333	-2.48318654217108e-05\\
34.6666666666667	-2.48318654224887e-05\\
34.6875	-2.48318654228777e-05\\
34.7083333333333	-2.48318654228777e-05\\
34.7291666666667	-2.48318654224887e-05\\
34.75	-2.48318654217108e-05\\
34.7708333333333	-2.48318654213218e-05\\
34.7916666666667	-2.48318654213218e-05\\
34.8125	-2.48318654217108e-05\\
34.8333333333333	-2.48318654224887e-05\\
34.8541666666667	-2.48318654228777e-05\\
34.875	-2.48318654228777e-05\\
34.8958333333333	-2.48318654224887e-05\\
34.9166666666667	-2.48318654217108e-05\\
34.9375	-2.48318654213218e-05\\
34.9583333333333	-2.48318654213218e-05\\
34.9791666666667	-2.48318654217108e-05\\
35	-2.48318654224887e-05\\
35.0208333333333	-2.48318654228777e-05\\
35.0416666666667	-2.48318654228777e-05\\
35.0625	-2.48318654224887e-05\\
35.0833333333333	-2.48318654217108e-05\\
35.1041666666667	-2.48318654213218e-05\\
35.125	-2.48318654213218e-05\\
35.1458333333333	-2.48318654217108e-05\\
35.1666666666667	-2.48318654224887e-05\\
35.1875	-2.48318654228777e-05\\
35.2083333333333	-2.48318654228777e-05\\
35.2291666666667	-2.48318654224887e-05\\
35.25	-2.48318654217108e-05\\
35.2708333333333	-2.48318654213218e-05\\
35.2916666666667	-2.48318654213218e-05\\
35.3125	-2.48318654217108e-05\\
35.3333333333333	-2.48318654224887e-05\\
35.3541666666667	-2.48318654228777e-05\\
35.375	-2.48318654228777e-05\\
35.3958333333333	-2.48318654224887e-05\\
35.4166666666667	-2.48318654217108e-05\\
35.4375	-2.48318654213218e-05\\
35.4583333333333	-2.48318654213218e-05\\
35.4791666666667	-2.48318654217108e-05\\
35.5	-2.48318654224887e-05\\
35.5208333333333	-2.48318654228777e-05\\
35.5416666666667	-2.48318654228777e-05\\
35.5625	-2.48318654224887e-05\\
35.5833333333333	-2.48318654217108e-05\\
35.6041666666667	-2.48318654213218e-05\\
35.625	-2.48318654213218e-05\\
35.6458333333333	-2.48318654217108e-05\\
35.6666666666667	-2.48318654224887e-05\\
35.6875	-2.48318654228777e-05\\
35.7083333333333	-2.48318654228777e-05\\
35.7291666666667	-2.48318654224887e-05\\
35.75	-2.48318654217108e-05\\
35.7708333333333	-2.48318654213218e-05\\
35.7916666666667	-2.48318654213218e-05\\
35.8125	-2.48318654217108e-05\\
35.8333333333333	-2.48318654224887e-05\\
35.8541666666667	-2.48318654228777e-05\\
35.875	-2.48318654228777e-05\\
35.8958333333333	-2.48318654224887e-05\\
35.9166666666667	-2.48318654217108e-05\\
35.9375	-2.48318654213218e-05\\
35.9583333333333	-2.48318654213218e-05\\
35.9791666666667	-2.48318654217108e-05\\
36	-2.48318654224887e-05\\
36.0208333333333	-2.48318654228777e-05\\
36.0416666666667	-2.48318654228777e-05\\
36.0625	-2.48318654224887e-05\\
36.0833333333333	-2.48318654217108e-05\\
36.1041666666667	-2.48318654213218e-05\\
36.125	-2.48318654213218e-05\\
36.1458333333333	-2.48318654217108e-05\\
36.1666666666667	-2.48318654224887e-05\\
36.1875	-2.48318654228777e-05\\
36.2083333333333	-2.48318654228777e-05\\
36.2291666666667	-2.48318654224887e-05\\
36.25	-2.48318654217108e-05\\
36.2708333333333	-2.48318654213218e-05\\
36.2916666666667	-2.48318654213218e-05\\
36.3125	-2.48318654217108e-05\\
36.3333333333333	-2.48318654224887e-05\\
36.3541666666667	-2.48318654228777e-05\\
36.375	-2.48318654228777e-05\\
36.3958333333333	-2.48318654224887e-05\\
36.4166666666667	-2.48318654217108e-05\\
36.4375	-2.48318654213218e-05\\
36.4583333333333	-2.48318654213218e-05\\
36.4791666666667	-2.48318654217108e-05\\
36.5	-2.48318654224887e-05\\
36.5208333333333	-2.48318654228777e-05\\
36.5416666666667	-2.48318654228777e-05\\
36.5625	-2.48318654224887e-05\\
36.5833333333333	-2.48318654217108e-05\\
36.6041666666667	-2.48318654213218e-05\\
36.625	-2.48318654213218e-05\\
36.6458333333333	-2.48318654217108e-05\\
36.6666666666667	-2.48318654224887e-05\\
36.6875	-2.48318654228777e-05\\
36.7083333333333	-2.48318654228777e-05\\
36.7291666666667	-2.48318654224887e-05\\
36.75	-2.48318654217108e-05\\
36.7708333333333	-2.48318654213218e-05\\
36.7916666666667	-2.48318654213218e-05\\
36.8125	-2.48318654217108e-05\\
36.8333333333333	-2.48318654224887e-05\\
36.8541666666667	-2.48318654228777e-05\\
36.875	-2.48318654228777e-05\\
36.8958333333333	-2.48318654224887e-05\\
36.9166666666667	-2.48318654217108e-05\\
36.9375	-2.48318654213218e-05\\
36.9583333333333	-2.48318654213218e-05\\
36.9791666666667	-2.48318654217108e-05\\
37	-2.48318654224887e-05\\
37.0208333333333	-2.48318654228777e-05\\
37.0416666666667	-2.48318654228777e-05\\
37.0625	-2.48318654224887e-05\\
37.0833333333333	-2.48318654217108e-05\\
37.1041666666667	-2.48318654213218e-05\\
37.125	-2.48318654213218e-05\\
37.1458333333333	-2.48318654217108e-05\\
37.1666666666667	-2.48318654224887e-05\\
37.1875	-2.48318654228777e-05\\
37.2083333333333	-2.48318654228777e-05\\
37.2291666666667	-2.48318654224887e-05\\
37.25	-2.48318654217108e-05\\
37.2708333333333	-2.48318654213218e-05\\
37.2916666666667	-2.48318654213218e-05\\
37.3125	-2.48318654217108e-05\\
37.3333333333333	-2.48318654224887e-05\\
37.3541666666667	-2.48318654228777e-05\\
37.375	-2.48318654228777e-05\\
37.3958333333333	-2.48318654224887e-05\\
37.4166666666667	-2.48318654217108e-05\\
37.4375	-2.48318654213218e-05\\
37.4583333333333	-2.48318654213218e-05\\
37.4791666666667	-2.48318654217108e-05\\
37.5	-2.48318654224887e-05\\
37.5208333333333	-2.48318654228777e-05\\
37.5416666666667	-2.48318654228777e-05\\
37.5625	-2.48318654224887e-05\\
37.5833333333333	-2.48318654217108e-05\\
37.6041666666667	-2.48318654213218e-05\\
37.625	-2.48318654213218e-05\\
37.6458333333333	-2.48318654217108e-05\\
37.6666666666667	-2.48318654224887e-05\\
37.6875	-2.48318654228777e-05\\
37.7083333333333	-2.48318654228777e-05\\
37.7291666666667	-2.48318654224887e-05\\
37.75	-2.48318654217108e-05\\
37.7708333333333	-2.48318654213218e-05\\
37.7916666666667	-2.48318654213218e-05\\
37.8125	-2.48318654217108e-05\\
37.8333333333333	-2.48318654224887e-05\\
37.8541666666667	-2.48318654228777e-05\\
37.875	-2.48318654228777e-05\\
37.8958333333333	-2.48318654224887e-05\\
37.9166666666667	-2.48318654217108e-05\\
37.9375	-2.48318654213218e-05\\
37.9583333333333	-2.48318654213218e-05\\
37.9791666666667	-2.48318654217108e-05\\
38	-2.48318654224887e-05\\
38.0208333333333	-2.48318654228777e-05\\
38.0416666666667	-2.48318654228777e-05\\
38.0625	-2.48318654224887e-05\\
38.0833333333333	-2.48318654217108e-05\\
38.1041666666667	-2.48318654213218e-05\\
38.125	-2.48318654213218e-05\\
38.1458333333333	-2.48318654217108e-05\\
38.1666666666667	-2.48318654224887e-05\\
38.1875	-2.48318654228777e-05\\
38.2083333333333	-2.48318654228777e-05\\
38.2291666666667	-2.48318654224887e-05\\
38.25	-2.48318654217108e-05\\
38.2708333333333	-2.48318654213218e-05\\
38.2916666666667	-2.48318654213218e-05\\
38.3125	-2.48318654217108e-05\\
38.3333333333333	-2.48318654224887e-05\\
38.3541666666667	-2.48318654228777e-05\\
38.375	-2.48318654228777e-05\\
38.3958333333333	-2.48318654224887e-05\\
38.4166666666667	-2.48318654217108e-05\\
38.4375	-2.48318654213218e-05\\
38.4583333333333	-2.48318654213218e-05\\
38.4791666666667	-2.48318654217108e-05\\
38.5	-2.48318654224887e-05\\
38.5208333333333	-2.48318654228777e-05\\
38.5416666666667	-2.48318654228777e-05\\
38.5625	-2.48318654224887e-05\\
38.5833333333333	-2.48318654217108e-05\\
38.6041666666667	-2.48318654213218e-05\\
38.625	-2.48318654213218e-05\\
38.6458333333333	-2.48318654217108e-05\\
38.6666666666667	-2.48318654224887e-05\\
38.6875	-2.48318654228777e-05\\
38.7083333333333	-2.48318654228777e-05\\
38.7291666666667	-2.48318654224887e-05\\
38.75	-2.48318654217108e-05\\
38.7708333333333	-2.48318654213218e-05\\
38.7916666666667	-2.48318654213218e-05\\
38.8125	-2.48318654217108e-05\\
38.8333333333333	-2.48318654224887e-05\\
38.8541666666667	-2.48318654228777e-05\\
38.875	-2.48318654228777e-05\\
38.8958333333333	-2.48318654224887e-05\\
38.9166666666667	-2.48318654217108e-05\\
38.9375	-2.48318654213218e-05\\
38.9583333333333	-2.48318654213218e-05\\
38.9791666666667	-2.48318654217108e-05\\
39	-2.48318654224887e-05\\
39.0208333333333	-2.48318654228777e-05\\
39.0416666666667	-2.48318654228777e-05\\
39.0625	-2.48318654224887e-05\\
39.0833333333333	-2.48318654217108e-05\\
39.1041666666667	-2.48318654213218e-05\\
39.125	-2.48318654213218e-05\\
39.1458333333333	-2.48318654217108e-05\\
39.1666666666667	-2.48318654224887e-05\\
39.1875	-2.48318654228777e-05\\
39.2083333333333	-2.48318654228777e-05\\
39.2291666666667	-2.48318654224887e-05\\
39.25	-2.48318654217108e-05\\
39.2708333333333	-2.48318654213218e-05\\
39.2916666666667	-2.48318654213218e-05\\
39.3125	-2.48318654217108e-05\\
39.3333333333333	-2.48318654224887e-05\\
39.3541666666667	-2.48318654228777e-05\\
39.375	-2.48318654228777e-05\\
39.3958333333333	-2.48318654224887e-05\\
39.4166666666667	-2.48318654217108e-05\\
39.4375	-2.48318654213218e-05\\
39.4583333333333	-2.48318654213218e-05\\
39.4791666666667	-2.48318654217108e-05\\
39.5	-2.48318654224887e-05\\
39.5208333333333	-2.48318654228777e-05\\
39.5416666666667	-2.48318654228777e-05\\
39.5625	-2.48318654224887e-05\\
39.5833333333333	-2.48318654217108e-05\\
39.6041666666667	-2.48318654213218e-05\\
39.625	-2.48318654213218e-05\\
39.6458333333333	-2.48318654217108e-05\\
39.6666666666667	-2.48318654224887e-05\\
39.6875	-2.48318654228777e-05\\
39.7083333333333	-2.48318654228777e-05\\
39.7291666666667	-2.48318654224887e-05\\
39.75	-2.48318654217108e-05\\
39.7708333333333	-2.48318654213218e-05\\
39.7916666666667	-2.48318654213218e-05\\
39.8125	-2.48318654217108e-05\\
39.8333333333333	-2.48318654224887e-05\\
39.8541666666667	-2.48318654228777e-05\\
39.875	-2.48318654228777e-05\\
39.8958333333333	-2.48318654224887e-05\\
39.9166666666667	-2.48318654217108e-05\\
39.9375	-2.48318654213218e-05\\
39.9583333333333	-2.48318654213218e-05\\
39.9791666666667	-2.48318654217108e-05\\
40	-2.48318654224887e-05\\
40.0208333333333	-2.48318654228777e-05\\
40.0416666666667	-2.48318654228777e-05\\
40.0625	-2.48318654224887e-05\\
40.0833333333333	-2.48318654217108e-05\\
40.1041666666667	-2.48318654213218e-05\\
40.125	-2.48318654213218e-05\\
40.1458333333333	-2.48318654217108e-05\\
40.1666666666667	-2.48318654224887e-05\\
40.1875	-2.48318654228777e-05\\
40.2083333333333	-2.48318654228777e-05\\
40.2291666666667	-2.48318654224887e-05\\
40.25	-2.48318654217108e-05\\
40.2708333333333	-2.48318654213218e-05\\
40.2916666666667	-2.48318654213218e-05\\
40.3125	-2.48318654217108e-05\\
40.3333333333333	-2.48318654224887e-05\\
40.3541666666667	-2.48318654228777e-05\\
40.375	-2.48318654228777e-05\\
40.3958333333333	-2.48318654224887e-05\\
40.4166666666667	-2.48318654217108e-05\\
40.4375	-2.48318654213218e-05\\
40.4583333333333	-2.48318654213218e-05\\
40.4791666666667	-2.48318654217108e-05\\
40.5	-2.48318654224887e-05\\
40.5208333333333	-2.48318654228777e-05\\
40.5416666666667	-2.48318654228777e-05\\
40.5625	-2.48318654224887e-05\\
40.5833333333333	-2.48318654217108e-05\\
40.6041666666667	-2.48318654213218e-05\\
40.625	-2.48318654213218e-05\\
40.6458333333333	-2.48318654217108e-05\\
40.6666666666667	-2.48318654224887e-05\\
40.6875	-2.48318654228777e-05\\
40.7083333333333	-2.48318654228777e-05\\
40.7291666666667	-2.48318654224887e-05\\
40.75	-2.48318654217108e-05\\
40.7708333333333	-2.48318654213218e-05\\
40.7916666666667	-2.48318654213218e-05\\
40.8125	-2.48318654217108e-05\\
40.8333333333333	-2.48318654224887e-05\\
40.8541666666667	-2.48318654228777e-05\\
40.875	-2.48318654228777e-05\\
40.8958333333333	-2.48318654224887e-05\\
40.9166666666667	-2.48318654217108e-05\\
40.9375	-2.48318654213218e-05\\
40.9583333333333	-2.48318654213218e-05\\
40.9791666666667	-2.48318654217108e-05\\
41	-2.48318654224887e-05\\
41.0208333333333	-2.48318654228777e-05\\
41.0416666666667	-2.48318654228777e-05\\
41.0625	-2.48318654224887e-05\\
41.0833333333333	-2.48318654217108e-05\\
41.1041666666667	-2.48318654213218e-05\\
41.125	-2.48318654213218e-05\\
41.1458333333333	-2.48318654217108e-05\\
41.1666666666667	-2.48318654224887e-05\\
41.1875	-2.48318654228777e-05\\
41.2083333333333	-2.48318654228777e-05\\
41.2291666666667	-2.48318654224887e-05\\
41.25	-2.48318654217108e-05\\
41.2708333333333	-2.48318654213218e-05\\
41.2916666666667	-2.48318654213218e-05\\
41.3125	-2.48318654217108e-05\\
41.3333333333333	-2.48318654224887e-05\\
41.3541666666667	-2.48318654228777e-05\\
41.375	-2.48318654228777e-05\\
41.3958333333333	-2.48318654224887e-05\\
41.4166666666667	-2.48318654217108e-05\\
41.4375	-2.48318654213218e-05\\
41.4583333333333	-2.48318654213218e-05\\
41.4791666666667	-2.48318654217108e-05\\
41.5	-2.48318654224887e-05\\
41.5208333333333	-2.48318654228777e-05\\
41.5416666666667	-2.48318654228777e-05\\
41.5625	-2.48318654224887e-05\\
41.5833333333333	-2.48318654217108e-05\\
41.6041666666667	-2.48318654213218e-05\\
41.625	-2.48318654213218e-05\\
41.6458333333333	-2.48318654217108e-05\\
41.6666666666667	-2.48318654224887e-05\\
41.6875	-2.48318654228777e-05\\
41.7083333333333	-2.48318654228777e-05\\
41.7291666666667	-2.48318654224887e-05\\
41.75	-2.48318654217108e-05\\
41.7708333333333	-2.48318654213218e-05\\
41.7916666666667	-2.48318654213218e-05\\
41.8125	-2.48318654217108e-05\\
41.8333333333333	-2.48318654224887e-05\\
41.8541666666667	-2.48318654228777e-05\\
41.875	-2.48318654228777e-05\\
41.8958333333333	-2.48318654224887e-05\\
41.9166666666667	-2.48318654217108e-05\\
41.9375	-2.48318654213218e-05\\
41.9583333333333	-2.48318654213218e-05\\
41.9791666666667	-2.48318654217108e-05\\
42	-2.48318654224887e-05\\
42.0208333333333	-2.48318654228777e-05\\
42.0416666666667	-2.48318654228777e-05\\
42.0625	-2.48318654224887e-05\\
42.0833333333333	-2.48318654217108e-05\\
42.1041666666667	-2.48318654213218e-05\\
42.125	-2.48318654213218e-05\\
42.1458333333333	-2.48318654217108e-05\\
42.1666666666667	-2.48318654224887e-05\\
42.1875	-2.48318654228777e-05\\
42.2083333333333	-2.48318654228777e-05\\
42.2291666666667	-2.48318654224887e-05\\
42.25	-2.48318654217108e-05\\
42.2708333333333	-2.48318654213218e-05\\
42.2916666666667	-2.48318654213218e-05\\
42.3125	-2.48318654217108e-05\\
42.3333333333333	-2.48318654224887e-05\\
42.3541666666667	-2.48318654228777e-05\\
42.375	-2.48318654228777e-05\\
42.3958333333333	-2.48318654224887e-05\\
42.4166666666667	-2.48318654217108e-05\\
42.4375	-2.48318654213218e-05\\
42.4583333333333	-2.48318654213218e-05\\
42.4791666666667	-2.48318654217108e-05\\
42.5	-2.48318654224887e-05\\
42.5208333333333	-2.48318654228777e-05\\
42.5416666666667	-2.48318654228777e-05\\
42.5625	-2.48318654224887e-05\\
42.5833333333333	-2.48318654217108e-05\\
42.6041666666667	-2.48318654213218e-05\\
42.625	-2.48318654213218e-05\\
42.6458333333333	-2.48318654217108e-05\\
42.6666666666667	-2.48318654224887e-05\\
42.6875	-2.48318654228777e-05\\
42.7083333333333	-2.48318654228777e-05\\
42.7291666666667	-2.48318654224887e-05\\
42.75	-2.48318654217108e-05\\
42.7708333333333	-2.48318654213218e-05\\
42.7916666666667	-2.48318654213218e-05\\
42.8125	-2.48318654217108e-05\\
42.8333333333333	-2.48318654224887e-05\\
42.8541666666667	-2.48318654228777e-05\\
42.875	-2.48318654228777e-05\\
42.8958333333333	-2.48318654224887e-05\\
42.9166666666667	-2.48318654217108e-05\\
42.9375	-2.48318654213218e-05\\
42.9583333333333	-2.48318654213218e-05\\
42.9791666666667	-2.48318654217108e-05\\
43	-2.48318654224887e-05\\
43.0208333333333	-2.48318654228777e-05\\
43.0416666666667	-2.48318654228777e-05\\
43.0625	-2.48318654224887e-05\\
43.0833333333333	-2.48318654217108e-05\\
43.1041666666667	-2.48318654213218e-05\\
43.125	-2.48318654213218e-05\\
43.1458333333333	-2.48318654217108e-05\\
43.1666666666667	-2.48318654224887e-05\\
43.1875	-2.48318654228777e-05\\
43.2083333333333	-2.48318654228777e-05\\
43.2291666666667	-2.48318654224887e-05\\
43.25	-2.48318654217108e-05\\
43.2708333333333	-2.48318654213218e-05\\
43.2916666666667	-2.48318654213218e-05\\
43.3125	-2.48318654217108e-05\\
43.3333333333333	-2.48318654224887e-05\\
43.3541666666667	-2.48318654228777e-05\\
43.375	-2.48318654228777e-05\\
43.3958333333333	-2.48318654224887e-05\\
43.4166666666667	-2.48318654217108e-05\\
43.4375	-2.48318654213218e-05\\
43.4583333333333	-2.48318654213218e-05\\
43.4791666666667	-2.48318654217108e-05\\
43.5	-2.48318654224887e-05\\
43.5208333333333	-2.48318654228777e-05\\
43.5416666666667	-2.48318654228777e-05\\
43.5625	-2.48318654224887e-05\\
43.5833333333333	-2.48318654217108e-05\\
43.6041666666667	-2.48318654213218e-05\\
43.625	-2.48318654213218e-05\\
43.6458333333333	-2.48318654217108e-05\\
43.6666666666667	-2.48318654224887e-05\\
43.6875	-2.48318654228777e-05\\
43.7083333333333	-2.48318654228777e-05\\
43.7291666666667	-2.48318654224887e-05\\
43.75	-2.48318654217108e-05\\
43.7708333333333	-2.48318654213218e-05\\
43.7916666666667	-2.48318654213218e-05\\
43.8125	-2.48318654217108e-05\\
43.8333333333333	-2.48318654224887e-05\\
43.8541666666667	-2.48318654228777e-05\\
43.875	-2.48318654228777e-05\\
43.8958333333333	-2.48318654224887e-05\\
43.9166666666667	-2.48318654217108e-05\\
43.9375	-2.48318654213218e-05\\
43.9583333333333	-2.48318654213218e-05\\
43.9791666666667	-2.48318654217108e-05\\
44	-2.48318654224887e-05\\
44.0208333333333	-2.48318654228777e-05\\
44.0416666666667	-2.48318654228777e-05\\
44.0625	-2.48318654224887e-05\\
44.0833333333333	-2.48318654217108e-05\\
44.1041666666667	-2.48318654213218e-05\\
44.125	-2.48318654213218e-05\\
44.1458333333333	-2.48318654217108e-05\\
44.1666666666667	-2.48318654224887e-05\\
44.1875	-2.48318654228777e-05\\
44.2083333333333	-2.48318654228777e-05\\
44.2291666666667	-2.48318654224887e-05\\
44.25	-2.48318654217108e-05\\
44.2708333333333	-2.48318654213218e-05\\
44.2916666666667	-2.48318654213218e-05\\
44.3125	-2.48318654217108e-05\\
44.3333333333333	-2.48318654224887e-05\\
44.3541666666667	-2.48318654228777e-05\\
44.375	-2.48318654228777e-05\\
44.3958333333333	-2.48318654224887e-05\\
44.4166666666667	-2.48318654217108e-05\\
44.4375	-2.48318654213218e-05\\
44.4583333333333	-2.48318654213218e-05\\
44.4791666666667	-2.48318654217108e-05\\
44.5	-2.48318654224887e-05\\
44.5208333333333	-2.48318654228777e-05\\
44.5416666666667	-2.48318654228777e-05\\
44.5625	-2.48318654224887e-05\\
44.5833333333333	-2.48318654217108e-05\\
44.6041666666667	-2.48318654213218e-05\\
44.625	-2.48318654213218e-05\\
44.6458333333333	-2.48318654217108e-05\\
44.6666666666667	-2.48318654224887e-05\\
44.6875	-2.48318654228777e-05\\
44.7083333333333	-2.48318654228777e-05\\
44.7291666666667	-2.48318654224887e-05\\
44.75	-2.48318654217108e-05\\
44.7708333333333	-2.48318654213218e-05\\
44.7916666666667	-2.48318654213218e-05\\
44.8125	-2.48318654217108e-05\\
44.8333333333333	-2.48318654224887e-05\\
44.8541666666667	-2.48318654228777e-05\\
44.875	-2.48318654228777e-05\\
44.8958333333333	-2.48318654224887e-05\\
44.9166666666667	-2.48318654217108e-05\\
44.9375	-2.48318654213218e-05\\
44.9583333333333	-2.48318654213218e-05\\
44.9791666666667	-2.48318654217108e-05\\
45	-2.48318654224887e-05\\
45.0208333333333	-2.48318654228777e-05\\
45.0416666666667	-2.48318654228777e-05\\
45.0625	-2.48318654224887e-05\\
45.0833333333333	-2.48318654217108e-05\\
45.1041666666667	-2.48318654213218e-05\\
45.125	-2.48318654213218e-05\\
45.1458333333333	-2.48318654217108e-05\\
45.1666666666667	-2.48318654224887e-05\\
45.1875	-2.48318654228777e-05\\
45.2083333333333	-2.48318654228777e-05\\
45.2291666666667	-2.48318654224887e-05\\
45.25	-2.48318654217108e-05\\
45.2708333333333	-2.48318654213218e-05\\
45.2916666666667	-2.48318654213218e-05\\
45.3125	-2.48318654217108e-05\\
45.3333333333333	-2.48318654224887e-05\\
45.3541666666667	-2.48318654228777e-05\\
45.375	-2.48318654228777e-05\\
45.3958333333333	-2.48318654224887e-05\\
45.4166666666667	-2.48318654217108e-05\\
45.4375	-2.48318654213218e-05\\
45.4583333333333	-2.48318654213218e-05\\
45.4791666666667	-2.48318654217108e-05\\
45.5	-2.48318654224887e-05\\
45.5208333333333	-2.48318654228777e-05\\
45.5416666666667	-2.48318654228777e-05\\
45.5625	-2.48318654224887e-05\\
45.5833333333333	-2.48318654217108e-05\\
45.6041666666667	-2.48318654213218e-05\\
45.625	-2.48318654213218e-05\\
45.6458333333333	-2.48318654217108e-05\\
45.6666666666667	-2.48318654224887e-05\\
45.6875	-2.48318654228777e-05\\
45.7083333333333	-2.48318654228777e-05\\
45.7291666666667	-2.48318654224887e-05\\
45.75	-2.48318654217108e-05\\
45.7708333333333	-2.48318654213218e-05\\
45.7916666666667	-2.48318654213218e-05\\
45.8125	-2.48318654217108e-05\\
45.8333333333333	-2.48318654224887e-05\\
45.8541666666667	-2.48318654228777e-05\\
45.875	-2.48318654228777e-05\\
45.8958333333333	-2.48318654224887e-05\\
45.9166666666667	-2.48318654217108e-05\\
45.9375	-2.48318654213218e-05\\
45.9583333333333	-2.48318654213218e-05\\
45.9791666666667	-2.48318654217108e-05\\
46	-2.48318654224887e-05\\
46.0208333333333	-2.48318654228777e-05\\
46.0416666666667	-2.48318654228777e-05\\
46.0625	-2.48318654224887e-05\\
46.0833333333333	-2.48318654217108e-05\\
46.1041666666667	-2.48318654213218e-05\\
46.125	-2.48318654213218e-05\\
46.1458333333333	-2.48318654217108e-05\\
46.1666666666667	-2.48318654224887e-05\\
46.1875	-2.48318654228777e-05\\
46.2083333333333	-2.48318654228777e-05\\
46.2291666666667	-2.48318654224887e-05\\
46.25	-2.48318654217108e-05\\
46.2708333333333	-2.48318654213218e-05\\
46.2916666666667	-2.48318654213218e-05\\
46.3125	-2.48318654217108e-05\\
46.3333333333333	-2.48318654224887e-05\\
46.3541666666667	-2.48318654228777e-05\\
46.375	-2.48318654228777e-05\\
46.3958333333333	-2.48318654224887e-05\\
46.4166666666667	-2.48318654217108e-05\\
46.4375	-2.48318654213218e-05\\
46.4583333333333	-2.48318654213218e-05\\
46.4791666666667	-2.48318654217108e-05\\
46.5	-2.48318654224887e-05\\
46.5208333333333	-2.48318654228777e-05\\
46.5416666666667	-2.48318654228777e-05\\
46.5625	-2.48318654224887e-05\\
46.5833333333333	-2.48318654217108e-05\\
46.6041666666667	-2.48318654213218e-05\\
46.625	-2.48318654213218e-05\\
46.6458333333333	-2.48318654217108e-05\\
46.6666666666667	-2.48318654224887e-05\\
46.6875	-2.48318654228777e-05\\
46.7083333333333	-2.48318654228777e-05\\
46.7291666666667	-2.48318654224887e-05\\
46.75	-2.48318654217108e-05\\
46.7708333333333	-2.48318654213218e-05\\
46.7916666666667	-2.48318654213218e-05\\
46.8125	-2.48318654217108e-05\\
46.8333333333333	-2.48318654224887e-05\\
46.8541666666667	-2.48318654228777e-05\\
46.875	-2.48318654228777e-05\\
46.8958333333333	-2.48318654224887e-05\\
46.9166666666667	-2.48318654217108e-05\\
46.9375	-2.48318654213218e-05\\
46.9583333333333	-2.48318654213218e-05\\
46.9791666666667	-2.48318654217108e-05\\
47	-2.48318654224887e-05\\
47.0208333333333	-2.48318654228777e-05\\
47.0416666666667	-2.48318654228777e-05\\
47.0625	-2.48318654224887e-05\\
47.0833333333333	-2.48318654217108e-05\\
47.1041666666667	-2.48318654213218e-05\\
47.125	-2.48318654213218e-05\\
47.1458333333333	-2.48318654217108e-05\\
47.1666666666667	-2.48318654224887e-05\\
47.1875	-2.48318654228777e-05\\
47.2083333333333	-2.48318654228777e-05\\
47.2291666666667	-2.48318654224887e-05\\
47.25	-2.48318654217108e-05\\
47.2708333333333	-2.48318654213218e-05\\
47.2916666666667	-2.48318654213218e-05\\
47.3125	-2.48318654217108e-05\\
47.3333333333333	-2.48318654224887e-05\\
47.3541666666667	-2.48318654228777e-05\\
47.375	-2.48318654228777e-05\\
47.3958333333333	-2.48318654224887e-05\\
47.4166666666667	-2.48318654217108e-05\\
47.4375	-2.48318654213218e-05\\
47.4583333333333	-2.48318654213218e-05\\
47.4791666666667	-2.48318654217108e-05\\
47.5	-2.48318654224887e-05\\
47.5208333333333	-2.48318654228777e-05\\
47.5416666666667	-2.48318654228777e-05\\
47.5625	-2.48318654224887e-05\\
47.5833333333333	-2.48318654217108e-05\\
47.6041666666667	-2.48318654213218e-05\\
47.625	-2.48318654213218e-05\\
47.6458333333333	-2.48318654217108e-05\\
47.6666666666667	-2.48318654224887e-05\\
47.6875	-2.48318654228777e-05\\
47.7083333333333	-2.48318654228777e-05\\
47.7291666666667	-2.48318654224887e-05\\
47.75	-2.48318654217108e-05\\
47.7708333333333	-2.48318654213218e-05\\
47.7916666666667	-2.48318654213218e-05\\
47.8125	-2.48318654217108e-05\\
47.8333333333333	-2.48318654224887e-05\\
47.8541666666667	-2.48318654228777e-05\\
47.875	-2.48318654228777e-05\\
47.8958333333333	-2.48318654224887e-05\\
47.9166666666667	-2.48318654217108e-05\\
47.9375	-2.48318654213218e-05\\
47.9583333333333	-2.48318654213218e-05\\
47.9791666666667	-2.48318654217108e-05\\
48	-2.48318654224887e-05\\
48.0208333333333	-2.48318654228777e-05\\
48.0416666666667	-2.48318654228777e-05\\
48.0625	-2.48318654224887e-05\\
48.0833333333333	-2.48318654217108e-05\\
48.1041666666667	-2.48318654213218e-05\\
48.125	-2.48318654213218e-05\\
48.1458333333333	-2.48318654217108e-05\\
48.1666666666667	-2.48318654224887e-05\\
48.1875	-2.48318654228777e-05\\
48.2083333333333	-2.48318654228777e-05\\
48.2291666666667	-2.48318654224887e-05\\
48.25	-2.48318654217108e-05\\
48.2708333333333	-2.48318654213218e-05\\
48.2916666666667	-2.48318654213218e-05\\
48.3125	-2.48318654217108e-05\\
48.3333333333333	-2.48318654224887e-05\\
48.3541666666667	-2.48318654228777e-05\\
48.375	-2.48318654228777e-05\\
48.3958333333333	-2.48318654224887e-05\\
48.4166666666667	-2.48318654217108e-05\\
48.4375	-2.48318654213218e-05\\
48.4583333333333	-2.48318654213218e-05\\
48.4791666666667	-2.48318654217108e-05\\
48.5	-2.48318654224887e-05\\
48.5208333333333	-2.48318654228777e-05\\
48.5416666666667	-2.48318654228777e-05\\
48.5625	-2.48318654224887e-05\\
48.5833333333333	-2.48318654217108e-05\\
48.6041666666667	-2.48318654213218e-05\\
48.625	-2.48318654213218e-05\\
48.6458333333333	-2.48318654217108e-05\\
48.6666666666667	-2.48318654224887e-05\\
48.6875	-2.48318654228777e-05\\
48.7083333333333	-2.48318654228777e-05\\
48.7291666666667	-2.48318654224887e-05\\
48.75	-2.48318654217108e-05\\
48.7708333333333	-2.48318654213218e-05\\
48.7916666666667	-2.48318654213218e-05\\
48.8125	-2.48318654217108e-05\\
48.8333333333333	-2.48318654224887e-05\\
48.8541666666667	-2.48318654228777e-05\\
48.875	-2.48318654228777e-05\\
48.8958333333333	-2.48318654224887e-05\\
48.9166666666667	-2.48318654217108e-05\\
48.9375	-2.48318654213218e-05\\
48.9583333333333	-2.48318654213218e-05\\
48.9791666666667	-2.48318654217108e-05\\
49	-2.48318654224887e-05\\
49.0208333333333	-2.48318654228777e-05\\
49.0416666666667	-2.48318654228777e-05\\
49.0625	-2.48318654224887e-05\\
49.0833333333333	-2.48318654217108e-05\\
49.1041666666667	-2.48318654213218e-05\\
49.125	-2.48318654213218e-05\\
49.1458333333333	-2.48318654217108e-05\\
49.1666666666667	-2.48318654224887e-05\\
49.1875	-2.48318654228777e-05\\
49.2083333333333	-2.48318654228777e-05\\
49.2291666666667	-2.48318654224887e-05\\
49.25	-2.48318654217108e-05\\
49.2708333333333	-2.48318654213218e-05\\
49.2916666666667	-2.48318654213218e-05\\
49.3125	-2.48318654217108e-05\\
49.3333333333333	-2.48318654224887e-05\\
49.3541666666667	-2.48318654228777e-05\\
49.375	-2.48318654228777e-05\\
49.3958333333333	-2.48318654224887e-05\\
49.4166666666667	-2.48318654217108e-05\\
49.4375	-2.48318654213218e-05\\
49.4583333333333	-2.48318654213218e-05\\
49.4791666666667	-2.48318654217108e-05\\
49.5	-2.48318654224887e-05\\
49.5208333333333	-2.48318654228777e-05\\
49.5416666666667	-2.48318654228777e-05\\
49.5625	-2.48318654224887e-05\\
49.5833333333333	-2.48318654217108e-05\\
49.6041666666667	-2.48318654213218e-05\\
49.625	-2.48318654213218e-05\\
49.6458333333333	-2.48318654217108e-05\\
49.6666666666667	-2.48318654224887e-05\\
49.6875	-2.48318654228777e-05\\
49.7083333333333	-2.48318654228777e-05\\
49.7291666666667	-2.48318654224887e-05\\
49.75	-2.48318654217108e-05\\
49.7708333333333	-2.48318654213218e-05\\
49.7916666666667	-2.48318654213218e-05\\
49.8125	-2.48318654217108e-05\\
49.8333333333333	-2.48318654224887e-05\\
49.8541666666667	-2.48318654228777e-05\\
49.875	-2.48318654228777e-05\\
49.8958333333333	-2.48318654224887e-05\\
49.9166666666667	-2.48318654217108e-05\\
49.9375	-2.48318654213218e-05\\
49.9583333333333	-2.48318654213218e-05\\
49.9791666666667	-2.48318654217108e-05\\
50	-2.48318654224887e-05\\
50.0208333333333	-2.48318654228777e-05\\
50.0416666666667	-2.48318654228777e-05\\
50.0625	-2.48318654224887e-05\\
50.0833333333333	-2.48318654217108e-05\\
50.1041666666667	-2.48318654213218e-05\\
50.125	-2.48318654213218e-05\\
50.1458333333333	-2.48318654217108e-05\\
50.1666666666667	-2.48318654224887e-05\\
50.1875	-2.48318654228777e-05\\
50.2083333333333	-2.48318654228777e-05\\
50.2291666666667	-2.48318654224887e-05\\
50.25	-2.48318654217108e-05\\
50.2708333333333	-2.48318654213218e-05\\
50.2916666666667	-2.48318654213218e-05\\
50.3125	-2.48318654217108e-05\\
50.3333333333333	-2.48318654224887e-05\\
50.3541666666667	-2.48318654228777e-05\\
50.375	-2.48318654228777e-05\\
50.3958333333333	-2.48318654224887e-05\\
50.4166666666667	-2.48318654217108e-05\\
50.4375	-2.48318654213218e-05\\
50.4583333333333	-2.48318654213218e-05\\
50.4791666666667	-2.48318654217108e-05\\
50.5	-2.48318654224887e-05\\
50.5208333333333	-2.48318654228777e-05\\
50.5416666666667	-2.48318654228777e-05\\
50.5625	-2.48318654224887e-05\\
50.5833333333333	-2.48318654217108e-05\\
50.6041666666667	-2.48318654213218e-05\\
50.625	-2.48318654213218e-05\\
50.6458333333333	-2.48318654217108e-05\\
50.6666666666667	-2.48318654224887e-05\\
50.6875	-2.48318654228777e-05\\
50.7083333333333	-2.48318654228777e-05\\
50.7291666666667	-2.48318654224887e-05\\
50.75	-2.48318654217108e-05\\
50.7708333333333	-2.48318654213218e-05\\
50.7916666666667	-2.48318654213218e-05\\
50.8125	-2.48318654217108e-05\\
50.8333333333333	-2.48318654224887e-05\\
50.8541666666667	-2.48318654228777e-05\\
50.875	-2.48318654228777e-05\\
50.8958333333333	-2.48318654224887e-05\\
50.9166666666667	-2.48318654217108e-05\\
50.9375	-2.48318654213218e-05\\
50.9583333333333	-2.48318654213218e-05\\
50.9791666666667	-2.48318654217108e-05\\
51	-2.48318654224887e-05\\
51.0208333333333	-2.48318654228777e-05\\
51.0416666666667	-2.48318654228777e-05\\
51.0625	-2.48318654224887e-05\\
51.0833333333333	-2.48318654217108e-05\\
51.1041666666667	-2.48318654213218e-05\\
51.125	-2.48318654213218e-05\\
51.1458333333333	-2.48318654217108e-05\\
51.1666666666667	-2.48318654224887e-05\\
51.1875	-2.48318654228777e-05\\
51.2083333333333	-2.48318654228777e-05\\
51.2291666666667	-2.48318654224887e-05\\
51.25	-2.48318654217108e-05\\
51.2708333333333	-2.48318654213218e-05\\
51.2916666666667	-2.48318654213218e-05\\
51.3125	-2.48318654217108e-05\\
51.3333333333333	-2.48318654224887e-05\\
51.3541666666667	-2.48318654228777e-05\\
51.375	-2.48318654228777e-05\\
51.3958333333333	-2.48318654224887e-05\\
51.4166666666667	-2.48318654217108e-05\\
51.4375	-2.48318654213218e-05\\
51.4583333333333	-2.48318654213218e-05\\
51.4791666666667	-2.48318654217108e-05\\
51.5	-2.48318654224887e-05\\
51.5208333333333	-2.48318654228777e-05\\
51.5416666666667	-2.48318654228777e-05\\
51.5625	-2.48318654224887e-05\\
51.5833333333333	-2.48318654217108e-05\\
51.6041666666667	-2.48318654213218e-05\\
51.625	-2.48318654213218e-05\\
51.6458333333333	-2.48318654217108e-05\\
51.6666666666667	-2.48318654224887e-05\\
51.6875	-2.48318654228777e-05\\
51.7083333333333	-2.48318654228777e-05\\
51.7291666666667	-2.48318654224887e-05\\
51.75	-2.48318654217108e-05\\
51.7708333333333	-2.48318654213218e-05\\
51.7916666666667	-2.48318654213218e-05\\
51.8125	-2.48318654217108e-05\\
51.8333333333333	-2.48318654224887e-05\\
51.8541666666667	-2.48318654228777e-05\\
51.875	-2.48318654228777e-05\\
51.8958333333333	-2.48318654224887e-05\\
51.9166666666667	-2.48318654217108e-05\\
51.9375	-2.48318654213218e-05\\
51.9583333333333	-2.48318654213218e-05\\
51.9791666666667	-2.48318654217108e-05\\
52	-2.48318654224887e-05\\
52.0208333333333	-2.48318654228777e-05\\
52.0416666666667	-2.48318654228777e-05\\
52.0625	-2.48318654224887e-05\\
52.0833333333333	-2.48318654217108e-05\\
52.1041666666667	-2.48318654213218e-05\\
52.125	-2.48318654213218e-05\\
52.1458333333333	-2.48318654217108e-05\\
52.1666666666667	-2.48318654224887e-05\\
52.1875	-2.48318654228777e-05\\
52.2083333333333	-2.48318654228777e-05\\
52.2291666666667	-2.48318654224887e-05\\
52.25	-2.48318654217108e-05\\
52.2708333333333	-2.48318654213218e-05\\
52.2916666666667	-2.48318654213218e-05\\
52.3125	-2.48318654217108e-05\\
52.3333333333333	-2.48318654224887e-05\\
52.3541666666667	-2.48318654228777e-05\\
52.375	-2.48318654228777e-05\\
52.3958333333333	-2.48318654224887e-05\\
52.4166666666667	-2.48318654217108e-05\\
52.4375	-2.48318654213218e-05\\
52.4583333333333	-2.48318654213218e-05\\
52.4791666666667	-2.48318654217108e-05\\
52.5	-2.48318654224887e-05\\
52.5208333333333	-2.48318654228777e-05\\
52.5416666666667	-2.48318654228777e-05\\
52.5625	-2.48318654224887e-05\\
52.5833333333333	-2.48318654217108e-05\\
52.6041666666667	-2.48318654213218e-05\\
52.625	-2.48318654213218e-05\\
52.6458333333333	-2.48318654217108e-05\\
52.6666666666667	-2.48318654224887e-05\\
52.6875	-2.48318654228777e-05\\
52.7083333333333	-2.48318654228777e-05\\
52.7291666666667	-2.48318654224887e-05\\
52.75	-2.48318654217108e-05\\
52.7708333333333	-2.48318654213218e-05\\
52.7916666666667	-2.48318654213218e-05\\
52.8125	-2.48318654217108e-05\\
52.8333333333333	-2.48318654224887e-05\\
52.8541666666667	-2.48318654228777e-05\\
52.875	-2.48318654228777e-05\\
52.8958333333333	-2.48318654224887e-05\\
52.9166666666667	-2.48318654217108e-05\\
52.9375	-2.48318654213218e-05\\
52.9583333333333	-2.48318654213218e-05\\
52.9791666666667	-2.48318654217108e-05\\
53	-2.48318654224887e-05\\
53.0208333333333	-2.48318654228777e-05\\
53.0416666666667	-2.48318654228777e-05\\
53.0625	-2.48318654224887e-05\\
53.0833333333333	-2.48318654217108e-05\\
53.1041666666667	-2.48318654213218e-05\\
53.125	-2.48318654213218e-05\\
53.1458333333333	-2.48318654217108e-05\\
53.1666666666667	-2.48318654224887e-05\\
53.1875	-2.48318654228777e-05\\
53.2083333333333	-2.48318654228777e-05\\
53.2291666666667	-2.48318654224887e-05\\
53.25	-2.48318654217108e-05\\
53.2708333333333	-2.48318654213218e-05\\
53.2916666666667	-2.48318654213218e-05\\
53.3125	-2.48318654217108e-05\\
53.3333333333333	-2.48318654224887e-05\\
53.3541666666667	-2.48318654228777e-05\\
53.375	-2.48318654228777e-05\\
53.3958333333333	-2.48318654224887e-05\\
53.4166666666667	-2.48318654217108e-05\\
53.4375	-2.48318654213218e-05\\
53.4583333333333	-2.48318654213218e-05\\
53.4791666666667	-2.48318654217108e-05\\
53.5	-2.48318654224887e-05\\
53.5208333333333	-2.48318654228777e-05\\
53.5416666666667	-2.48318654228777e-05\\
53.5625	-2.48318654224887e-05\\
53.5833333333333	-2.48318654217108e-05\\
53.6041666666667	-2.48318654213218e-05\\
53.625	-2.48318654213218e-05\\
53.6458333333333	-2.48318654217108e-05\\
53.6666666666667	-2.48318654224887e-05\\
53.6875	-2.48318654228777e-05\\
53.7083333333333	-2.48318654228777e-05\\
53.7291666666667	-2.48318654224887e-05\\
53.75	-2.48318654217108e-05\\
53.7708333333333	-2.48318654213218e-05\\
53.7916666666667	-2.48318654213218e-05\\
53.8125	-2.48318654217108e-05\\
53.8333333333333	-2.48318654224887e-05\\
53.8541666666667	-2.48318654228777e-05\\
53.875	-2.48318654228777e-05\\
53.8958333333333	-2.48318654224887e-05\\
53.9166666666667	-2.48318654217108e-05\\
53.9375	-2.48318654213218e-05\\
53.9583333333333	-2.48318654213218e-05\\
53.9791666666667	-2.48318654217108e-05\\
54	-2.48318654224887e-05\\
54.0208333333333	-2.48318654228777e-05\\
54.0416666666667	-2.48318654228777e-05\\
54.0625	-2.48318654224887e-05\\
54.0833333333333	-2.48318654217108e-05\\
54.1041666666667	-2.48318654213218e-05\\
54.125	-2.48318654213218e-05\\
54.1458333333333	-2.48318654217108e-05\\
54.1666666666667	-2.48318654224887e-05\\
54.1875	-2.48318654228777e-05\\
54.2083333333333	-2.48318654228777e-05\\
54.2291666666667	-2.48318654224887e-05\\
54.25	-2.48318654217108e-05\\
54.2708333333333	-2.48318654213218e-05\\
54.2916666666667	-2.48318654213218e-05\\
54.3125	-2.48318654217108e-05\\
54.3333333333333	-2.48318654224887e-05\\
54.3541666666667	-2.48318654228777e-05\\
54.375	-2.48318654228777e-05\\
54.3958333333333	-2.48318654224887e-05\\
54.4166666666667	-2.48318654217108e-05\\
54.4375	-2.48318654213218e-05\\
54.4583333333333	-2.48318654213218e-05\\
54.4791666666667	-2.48318654217108e-05\\
54.5	-2.48318654224887e-05\\
54.5208333333333	-2.48318654228777e-05\\
54.5416666666667	-2.48318654228777e-05\\
54.5625	-2.48318654224887e-05\\
54.5833333333333	-2.48318654217108e-05\\
54.6041666666667	-2.48318654213218e-05\\
54.625	-2.48318654213218e-05\\
54.6458333333333	-2.48318654217108e-05\\
54.6666666666667	-2.48318654224887e-05\\
54.6875	-2.48318654228777e-05\\
54.7083333333333	-2.48318654228777e-05\\
54.7291666666667	-2.48318654224887e-05\\
54.75	-2.48318654217108e-05\\
54.7708333333333	-2.48318654213218e-05\\
54.7916666666667	-2.48318654213218e-05\\
54.8125	-2.48318654217108e-05\\
54.8333333333333	-2.48318654224887e-05\\
54.8541666666667	-2.48318654228777e-05\\
54.875	-2.48318654228777e-05\\
54.8958333333333	-2.48318654224887e-05\\
54.9166666666667	-2.48318654217108e-05\\
54.9375	-2.48318654213218e-05\\
54.9583333333333	-2.48318654213218e-05\\
54.9791666666667	-2.48318654217108e-05\\
55	-2.48318654224887e-05\\
55.0208333333333	-2.48318654228777e-05\\
55.0416666666667	-2.48318654228777e-05\\
55.0625	-2.48318654224887e-05\\
55.0833333333333	-2.48318654217108e-05\\
55.1041666666667	-2.48318654213218e-05\\
55.125	-2.48318654213218e-05\\
55.1458333333333	-2.48318654217108e-05\\
55.1666666666667	-2.48318654224887e-05\\
55.1875	-2.48318654228777e-05\\
55.2083333333333	-2.48318654228777e-05\\
55.2291666666667	-2.48318654224887e-05\\
55.25	-2.48318654217108e-05\\
55.2708333333333	-2.48318654213218e-05\\
55.2916666666667	-2.48318654213218e-05\\
55.3125	-2.48318654217108e-05\\
55.3333333333333	-2.48318654224887e-05\\
55.3541666666667	-2.48318654228777e-05\\
55.375	-2.48318654228777e-05\\
55.3958333333333	-2.48318654224887e-05\\
55.4166666666667	-2.48318654217108e-05\\
55.4375	-2.48318654213218e-05\\
55.4583333333333	-2.48318654213218e-05\\
55.4791666666667	-2.48318654217108e-05\\
55.5	-2.48318654224887e-05\\
55.5208333333333	-2.48318654228777e-05\\
55.5416666666667	-2.48318654228777e-05\\
55.5625	-2.48318654224887e-05\\
55.5833333333333	-2.48318654217108e-05\\
55.6041666666667	-2.48318654213218e-05\\
55.625	-2.48318654213218e-05\\
55.6458333333333	-2.48318654217108e-05\\
55.6666666666667	-2.48318654224887e-05\\
55.6875	-2.48318654228777e-05\\
55.7083333333333	-2.48318654228777e-05\\
55.7291666666667	-2.48318654224887e-05\\
55.75	-2.48318654217108e-05\\
55.7708333333333	-2.48318654213218e-05\\
55.7916666666667	-2.48318654213218e-05\\
55.8125	-2.48318654217108e-05\\
55.8333333333333	-2.48318654224887e-05\\
55.8541666666667	-2.48318654228777e-05\\
55.875	-2.48318654228777e-05\\
55.8958333333333	-2.48318654224887e-05\\
55.9166666666667	-2.48318654217108e-05\\
55.9375	-2.48318654213218e-05\\
55.9583333333333	-2.48318654213218e-05\\
55.9791666666667	-2.48318654217108e-05\\
56	-2.48318654224887e-05\\
56.0208333333333	-2.48318654228777e-05\\
56.0416666666667	-2.48318654228777e-05\\
56.0625	-2.48318654224887e-05\\
56.0833333333333	-2.48318654217108e-05\\
56.1041666666667	-2.48318654213218e-05\\
56.125	-2.48318654213218e-05\\
56.1458333333333	-2.48318654217108e-05\\
56.1666666666667	-2.48318654224887e-05\\
56.1875	-2.48318654228777e-05\\
56.2083333333333	-2.48318654228777e-05\\
56.2291666666667	-2.48318654224887e-05\\
56.25	-2.48318654217108e-05\\
56.2708333333333	-2.48318654213218e-05\\
56.2916666666667	-2.48318654213218e-05\\
56.3125	-2.48318654217108e-05\\
56.3333333333333	-2.48318654224887e-05\\
56.3541666666667	-2.48318654228777e-05\\
56.375	-2.48318654228777e-05\\
56.3958333333333	-2.48318654224887e-05\\
56.4166666666667	-2.48318654217108e-05\\
56.4375	-2.48318654213218e-05\\
56.4583333333333	-2.48318654213218e-05\\
56.4791666666667	-2.48318654217108e-05\\
56.5	-2.48318654224887e-05\\
56.5208333333333	-2.48318654228777e-05\\
56.5416666666667	-2.48318654228777e-05\\
56.5625	-2.48318654224887e-05\\
56.5833333333333	-2.48318654217108e-05\\
56.6041666666667	-2.48318654213218e-05\\
56.625	-2.48318654213218e-05\\
56.6458333333333	-2.48318654217108e-05\\
56.6666666666667	-2.48318654224887e-05\\
56.6875	-2.48318654228777e-05\\
56.7083333333333	-2.48318654228777e-05\\
56.7291666666667	-2.48318654224887e-05\\
56.75	-2.48318654217108e-05\\
56.7708333333333	-2.48318654213218e-05\\
56.7916666666667	-2.48318654213218e-05\\
56.8125	-2.48318654217108e-05\\
56.8333333333333	-2.48318654224887e-05\\
56.8541666666667	-2.48318654228777e-05\\
56.875	-2.48318654228777e-05\\
56.8958333333333	-2.48318654224887e-05\\
56.9166666666667	-2.48318654217108e-05\\
56.9375	-2.48318654213218e-05\\
56.9583333333333	-2.48318654213218e-05\\
56.9791666666667	-2.48318654217108e-05\\
57	-2.48318654224887e-05\\
57.0208333333333	-2.48318654228777e-05\\
57.0416666666667	-2.48318654228777e-05\\
57.0625	-2.48318654224887e-05\\
57.0833333333333	-2.48318654217108e-05\\
57.1041666666667	-2.48318654213218e-05\\
57.125	-2.48318654213218e-05\\
57.1458333333333	-2.48318654217108e-05\\
57.1666666666667	-2.48318654224887e-05\\
57.1875	-2.48318654228777e-05\\
57.2083333333333	-2.48318654228777e-05\\
57.2291666666667	-2.48318654224887e-05\\
57.25	-2.48318654217108e-05\\
57.2708333333333	-2.48318654213218e-05\\
57.2916666666667	-2.48318654213218e-05\\
57.3125	-2.48318654217108e-05\\
57.3333333333333	-2.48318654224887e-05\\
57.3541666666667	-2.48318654228777e-05\\
57.375	-2.48318654228777e-05\\
57.3958333333333	-2.48318654224887e-05\\
57.4166666666667	-2.48318654217108e-05\\
57.4375	-2.48318654213218e-05\\
57.4583333333333	-2.48318654213218e-05\\
57.4791666666667	-2.48318654217108e-05\\
57.5	-2.48318654224887e-05\\
57.5208333333333	-2.48318654228777e-05\\
57.5416666666667	-2.48318654228777e-05\\
57.5625	-2.48318654224887e-05\\
57.5833333333333	-2.48318654217108e-05\\
57.6041666666667	-2.48318654213218e-05\\
57.625	-2.48318654213218e-05\\
57.6458333333333	-2.48318654217108e-05\\
57.6666666666667	-2.48318654224887e-05\\
57.6875	-2.48318654228777e-05\\
57.7083333333333	-2.48318654228777e-05\\
57.7291666666667	-2.48318654224887e-05\\
57.75	-2.48318654217108e-05\\
57.7708333333333	-2.48318654213218e-05\\
57.7916666666667	-2.48318654213218e-05\\
57.8125	-2.48318654217108e-05\\
57.8333333333333	-2.48318654224887e-05\\
57.8541666666667	-2.48318654228777e-05\\
57.875	-2.48318654228777e-05\\
57.8958333333333	-2.48318654224887e-05\\
57.9166666666667	-2.48318654217108e-05\\
57.9375	-2.48318654213218e-05\\
57.9583333333333	-2.48318654213218e-05\\
57.9791666666667	-2.48318654217108e-05\\
58	-2.48318654224887e-05\\
58.0208333333333	-2.48318654228777e-05\\
58.0416666666667	-2.48318654228777e-05\\
58.0625	-2.48318654224887e-05\\
58.0833333333333	-2.48318654217108e-05\\
58.1041666666667	-2.48318654213218e-05\\
58.125	-2.48318654213218e-05\\
58.1458333333333	-2.48318654217108e-05\\
58.1666666666667	-2.48318654224887e-05\\
58.1875	-2.48318654228777e-05\\
58.2083333333333	-2.48318654228777e-05\\
58.2291666666667	-2.48318654224887e-05\\
58.25	-2.48318654217108e-05\\
58.2708333333333	-2.48318654213218e-05\\
58.2916666666667	-2.48318654213218e-05\\
58.3125	-2.48318654217108e-05\\
58.3333333333333	-2.48318654224887e-05\\
58.3541666666667	-2.48318654228777e-05\\
58.375	-2.48318654228777e-05\\
58.3958333333333	-2.48318654224887e-05\\
58.4166666666667	-2.48318654217108e-05\\
58.4375	-2.48318654213218e-05\\
58.4583333333333	-2.48318654213218e-05\\
58.4791666666667	-2.48318654217108e-05\\
58.5	-2.48318654224887e-05\\
58.5208333333333	-2.48318654228777e-05\\
58.5416666666667	-2.48318654228777e-05\\
58.5625	-2.48318654224887e-05\\
58.5833333333333	-2.48318654217108e-05\\
58.6041666666667	-2.48318654213218e-05\\
58.625	-2.48318654213218e-05\\
58.6458333333333	-2.48318654217108e-05\\
58.6666666666667	-2.48318654224887e-05\\
58.6875	-2.48318654228777e-05\\
58.7083333333333	-2.48318654228777e-05\\
58.7291666666667	-2.48318654224887e-05\\
58.75	-2.48318654217108e-05\\
58.7708333333333	-2.48318654213218e-05\\
58.7916666666667	-2.48318654213218e-05\\
58.8125	-2.48318654217108e-05\\
58.8333333333333	-2.48318654224887e-05\\
58.8541666666667	-2.48318654228777e-05\\
58.875	-2.48318654228777e-05\\
58.8958333333333	-2.48318654224887e-05\\
58.9166666666667	-2.48318654217108e-05\\
58.9375	-2.48318654213218e-05\\
58.9583333333333	-2.48318654213218e-05\\
58.9791666666667	-2.48318654217108e-05\\
59	-2.48318654224887e-05\\
59.0208333333333	-2.48318654228777e-05\\
59.0416666666667	-2.48318654228777e-05\\
59.0625	-2.48318654224887e-05\\
59.0833333333333	-2.48318654217108e-05\\
59.1041666666667	-2.48318654213218e-05\\
59.125	-2.48318654213218e-05\\
59.1458333333333	-2.48318654217108e-05\\
59.1666666666667	-2.48318654224887e-05\\
59.1875	-2.48318654228777e-05\\
59.2083333333333	-2.48318654228777e-05\\
59.2291666666667	-2.48318654224887e-05\\
59.25	-2.48318654217108e-05\\
59.2708333333333	-2.48318654213218e-05\\
59.2916666666667	-2.48318654213218e-05\\
59.3125	-2.48318654217108e-05\\
59.3333333333333	-2.48318654224887e-05\\
59.3541666666667	-2.48318654228777e-05\\
59.375	-2.48318654228777e-05\\
59.3958333333333	-2.48318654224887e-05\\
59.4166666666667	-2.48318654217108e-05\\
59.4375	-2.48318654213218e-05\\
59.4583333333333	-2.48318654213218e-05\\
59.4791666666667	-2.48318654217108e-05\\
59.5	-2.48318654224887e-05\\
59.5208333333333	-2.48318654228777e-05\\
59.5416666666667	-2.48318654228777e-05\\
59.5625	-2.48318654224887e-05\\
59.5833333333333	-2.48318654217108e-05\\
59.6041666666667	-2.48318654213218e-05\\
59.625	-2.48318654213218e-05\\
59.6458333333333	-2.48318654217108e-05\\
59.6666666666667	-2.48318654224887e-05\\
59.6875	-2.48318654228777e-05\\
59.7083333333333	-2.48318654228777e-05\\
59.7291666666667	-2.48318654224887e-05\\
59.75	-2.48318654217108e-05\\
59.7708333333333	-2.48318654213218e-05\\
59.7916666666667	-2.48318654213218e-05\\
59.8125	-2.48318654217108e-05\\
59.8333333333333	-2.48318654224887e-05\\
59.8541666666667	-2.48318654228777e-05\\
59.875	-2.48318654228777e-05\\
59.8958333333333	-2.48318654224887e-05\\
59.9166666666667	-2.48318654217108e-05\\
59.9375	-2.48318654213218e-05\\
59.9583333333333	-2.48318654213218e-05\\
59.9791666666667	-2.48318654217108e-05\\
60	-2.48318654224887e-05\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure5b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=5,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=6,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.77608592971296\\
0.0208333333333333	4.72491204642396\\
0.0416666666666667	5.46695820623489\\
0.0625	5.70731654805505\\
0.0833333333333333	5.59877944626421\\
0.104166666666667	5.24674474358607\\
0.125	4.73609892962004\\
0.145833333333333	4.13727198813576\\
0.166666666666667	3.50736251547297\\
0.1875	2.89027658859773\\
0.208333333333333	2.31719261023891\\
0.229166666666667	1.80774726157211\\
0.25	1.37187093078357\\
0.270833333333333	1.01197331065288\\
0.291666666666667	0.725138633444215\\
0.3125	0.505069473723597\\
0.333333333333333	0.343641521307157\\
0.354166666666667	0.232041931184668\\
0.375	0.161535313959853\\
0.395833333333333	0.123933657000935\\
0.416666666666667	0.111850777466687\\
0.4375	0.118811202297051\\
0.458333333333333	0.139267338436125\\
0.479166666666667	0.16856306588936\\
0.5	0.202868933429261\\
0.520833333333333	0.239104540234727\\
0.541666666666667	0.274857109121118\\
0.5625	0.308301046515096\\
0.583333333333333	0.33812077742578\\
0.604166666666667	0.363437784589252\\
0.625	0.383742147321515\\
0.645833333333333	0.398828664750835\\
0.666666666666667	0.408737652453775\\
0.6875	0.413700585064894\\
0.708333333333333	0.414090836939352\\
0.729166666666667	0.410379803930524\\
0.75	0.40309865543761\\
0.770833333333333	0.392805870324732\\
0.791666666666667	0.380060568788732\\
0.8125	0.365401486623186\\
0.833333333333333	0.349331271509209\\
0.854166666666667	0.332305632994665\\
0.875	0.314726763361548\\
0.895833333333333	0.296940373831449\\
0.916666666666667	0.279235661422939\\
0.9375	0.261847532917994\\
0.958333333333333	0.244960456805048\\
0.979166666666667	0.228713382760097\\
1	0.213205251768654\\
1.02083333333333	0.198500709673528\\
1.04166666666667	0.184635725536994\\
1.0625	0.171622898358092\\
1.08333333333333	0.159456307883177\\
1.10416666666667	0.148115825680843\\
1.125	0.137570850866609\\
1.14583333333333	0.127783471413145\\
1.16666666666667	0.118711078063889\\
1.1875	0.110308475044281\\
1.20833333333333	0.102529541698471\\
1.22916666666667	0.0953285035038552\\
1.25	0.0886608710978689\\
1.27083333333333	0.0824841032555303\\
1.29166666666667	0.0767580452191407\\
1.3125	0.0714451882112739\\
1.33333333333333	0.066510789970272\\
1.35416666666667	0.061922890168595\\
1.375	0.0576522489017888\\
1.39583333333333	0.0536722312488154\\
1.41666666666667	0.0499586563009904\\
1.4375	0.0464896250687213\\
1.45833333333333	0.0432453382932989\\
1.47916666666667	0.0402079123800475\\
1.5	0.0373611993754885\\
1.52083333333333	0.0346906150719193\\
1.54166666666667	0.032182977878152\\
1.5625	0.0298263599815505\\
1.58333333333333	0.0276099514883781\\
1.60416666666667	0.0255239376157707\\
1.625	0.0235593885742067\\
1.64583333333333	0.0217081614873634\\
1.66666666666667	0.0199628135126138\\
1.6875	0.0183165252263345\\
1.70833333333333	0.0167630332986953\\
1.72916666666667	0.0152965714884756\\
1.75	0.0139118190248635\\
1.77083333333333	0.0126038554977711\\
1.79166666666667	0.0113681214479282\\
1.8125	0.0102018181255966\\
1.83333333333333	0.00910478436598341\\
1.85416666666667	0.00807744544869944\\
1.875	0.00711933893142791\\
1.89583333333333	0.00622921074810625\\
1.91666666666667	0.0054051407603918\\
1.9375	0.00464467734230635\\
1.95833333333333	0.00394496832825734\\
1.97916666666667	0.0033028809947123\\
2	0.00271510735051199\\
2.02083333333333	0.00217825338213211\\
2.04166666666667	0.00168891239828451\\
2.0625	0.00124372351417347\\
2.08333333333333	0.000839416797385162\\
2.10416666666667	0.000472846802952316\\
2.125	0.000141016254543279\\
2.14583333333333	-0\\
2.16666666666667	-0\\
2.1875	-0\\
2.20833333333333	-0\\
2.22916666666667	-0\\
2.25	-0\\
2.27083333333333	-0\\
2.29166666666667	-0\\
2.3125	-0\\
2.33333333333333	-0\\
2.35416666666667	-0\\
2.375	-0\\
2.39583333333333	-0\\
2.41666666666667	-0\\
2.4375	-0\\
2.45833333333333	-0\\
2.47916666666667	-0\\
2.5	-0\\
2.52083333333333	-0\\
2.54166666666667	-0\\
2.5625	-0\\
2.58333333333333	-0\\
2.60416666666667	-0\\
2.625	-0\\
2.64583333333333	-0\\
2.66666666666667	-0\\
2.6875	-0\\
2.70833333333333	-0\\
2.72916666666667	-0\\
2.75	-0\\
2.77083333333333	-0\\
2.79166666666667	-0\\
2.8125	-0\\
2.83333333333333	-0\\
2.85416666666667	-0\\
2.875	-0\\
2.89583333333333	-0\\
2.91666666666667	-0\\
2.9375	-0\\
2.95833333333333	-0\\
2.97916666666667	-0\\
3	-0\\
3.02083333333333	-0\\
3.04166666666667	-0\\
3.0625	-0\\
3.08333333333333	-0\\
3.10416666666667	-0\\
3.125	-0\\
3.14583333333333	-0\\
3.16666666666667	-0\\
3.1875	-0\\
3.20833333333333	-0\\
3.22916666666667	-0\\
3.25	-0\\
3.27083333333333	-0\\
3.29166666666667	-0\\
3.3125	-0\\
3.33333333333333	-0\\
3.35416666666667	-0\\
3.375	-0\\
3.39583333333333	-0\\
3.41666666666667	-0\\
3.4375	-0\\
3.45833333333333	-0\\
3.47916666666667	-0\\
3.5	-0\\
3.52083333333333	-0\\
3.54166666666667	-0\\
3.5625	-0\\
3.58333333333333	-0\\
3.60416666666667	-0\\
3.625	-0\\
3.64583333333333	-0\\
3.66666666666667	-0\\
3.6875	-0\\
3.70833333333333	-0\\
3.72916666666667	-0\\
3.75	-0\\
3.77083333333333	-0\\
3.79166666666667	-0\\
3.8125	-0\\
3.83333333333333	-0\\
3.85416666666667	-0\\
3.875	-0\\
3.89583333333333	-0\\
3.91666666666667	-0\\
3.9375	-0\\
3.95833333333333	-0\\
3.97916666666667	-0\\
4	-0\\
4.02083333333333	-0\\
4.04166666666667	-0\\
4.0625	-0\\
4.08333333333333	-0\\
4.10416666666667	-0\\
4.125	-0\\
4.14583333333333	-0\\
4.16666666666667	-0\\
4.1875	-0\\
4.20833333333333	-0\\
4.22916666666667	-0\\
4.25	-0\\
4.27083333333333	-0\\
4.29166666666667	-0\\
4.3125	-0\\
4.33333333333333	-0\\
4.35416666666667	-0\\
4.375	-0\\
4.39583333333333	-0\\
4.41666666666667	-0\\
4.4375	-0\\
4.45833333333333	-0\\
4.47916666666667	-0\\
4.5	-0\\
4.52083333333333	-0\\
4.54166666666667	-0\\
4.5625	-0\\
4.58333333333333	-0\\
4.60416666666667	-0\\
4.625	-0\\
4.64583333333333	-0\\
4.66666666666667	-0\\
4.6875	-0\\
4.70833333333333	-0\\
4.72916666666667	-0\\
4.75	-0\\
4.77083333333333	-0\\
4.79166666666667	-0\\
4.8125	-0\\
4.83333333333333	-0\\
4.85416666666667	-0\\
4.875	-0\\
4.89583333333333	-0\\
4.91666666666667	-0\\
4.9375	-0\\
4.95833333333333	-0\\
4.97916666666667	-0\\
5	-0\\
5.02083333333333	-0\\
5.04166666666667	-0\\
5.0625	-0\\
5.08333333333333	-0\\
5.10416666666667	-0\\
5.125	-0\\
5.14583333333333	-0\\
5.16666666666667	-0\\
5.1875	-0\\
5.20833333333333	-0\\
5.22916666666667	-0\\
5.25	-0\\
5.27083333333333	-0\\
5.29166666666667	-0\\
5.3125	-0\\
5.33333333333333	-0\\
5.35416666666667	-0\\
5.375	-0\\
5.39583333333333	-0\\
5.41666666666667	-0\\
5.4375	-0\\
5.45833333333333	-0\\
5.47916666666667	-0\\
5.5	-0\\
5.52083333333333	-0\\
5.54166666666667	-0\\
5.5625	-0\\
5.58333333333333	-0\\
5.60416666666667	-0\\
5.625	-0\\
5.64583333333333	-0\\
5.66666666666667	-0\\
5.6875	-0\\
5.70833333333333	-0\\
5.72916666666667	-0\\
5.75	-0\\
5.77083333333333	-0\\
5.79166666666667	-0\\
5.8125	-0\\
5.83333333333333	-0\\
5.85416666666667	-0\\
5.875	-0\\
5.89583333333333	-0\\
5.91666666666667	-0\\
5.9375	-0\\
5.95833333333333	-0\\
5.97916666666667	-0\\
6	-0\\
6.02083333333333	-0\\
6.04166666666667	-0\\
6.0625	-0\\
6.08333333333333	-0\\
6.10416666666667	-0\\
6.125	-0\\
6.14583333333333	-0\\
6.16666666666667	-0\\
6.1875	-0\\
6.20833333333333	-0\\
6.22916666666667	-0\\
6.25	-0\\
6.27083333333333	-0\\
6.29166666666667	-0\\
6.3125	-0\\
6.33333333333333	-0\\
6.35416666666667	-0\\
6.375	-0\\
6.39583333333333	-0\\
6.41666666666667	-0\\
6.4375	-0\\
6.45833333333333	-0\\
6.47916666666667	-0\\
6.5	-0\\
6.52083333333333	-0\\
6.54166666666667	-0\\
6.5625	-0\\
6.58333333333333	-0\\
6.60416666666667	-0\\
6.625	-0\\
6.64583333333333	-0\\
6.66666666666667	-0\\
6.6875	-0\\
6.70833333333333	-0\\
6.72916666666667	-0\\
6.75	-0\\
6.77083333333333	-0\\
6.79166666666667	-0\\
6.8125	-0\\
6.83333333333333	-0\\
6.85416666666667	-0\\
6.875	-0\\
6.89583333333333	-0\\
6.91666666666667	-0\\
6.9375	-0\\
6.95833333333333	-0\\
6.97916666666667	-0\\
7	-0\\
7.02083333333333	-0\\
7.04166666666667	-0\\
7.0625	-0\\
7.08333333333333	-0\\
7.10416666666667	-0\\
7.125	-0\\
7.14583333333333	-0\\
7.16666666666667	-0\\
7.1875	-0\\
7.20833333333333	-0\\
7.22916666666667	-0\\
7.25	-0\\
7.27083333333333	-0\\
7.29166666666667	-0\\
7.3125	-0\\
7.33333333333333	-0\\
7.35416666666667	-0\\
7.375	-0\\
7.39583333333333	-0\\
7.41666666666667	-0\\
7.4375	-0\\
7.45833333333333	-0\\
7.47916666666667	-0\\
7.5	-0\\
7.52083333333333	-0\\
7.54166666666667	-0\\
7.5625	-0\\
7.58333333333333	-0\\
7.60416666666667	-0\\
7.625	-0\\
7.64583333333333	-0\\
7.66666666666667	-0\\
7.6875	-0\\
7.70833333333333	-0\\
7.72916666666667	-0\\
7.75	-0\\
7.77083333333333	-0\\
7.79166666666667	-0\\
7.8125	-0\\
7.83333333333333	-0\\
7.85416666666667	-0\\
7.875	-0\\
7.89583333333333	-0\\
7.91666666666667	-0\\
7.9375	-0\\
7.95833333333333	-0\\
7.97916666666667	-0\\
8	-0\\
8.02083333333333	-0\\
8.04166666666667	-0\\
8.0625	-0\\
8.08333333333333	-0\\
8.10416666666667	-0\\
8.125	-0\\
8.14583333333333	-0\\
8.16666666666667	-0\\
8.1875	-0\\
8.20833333333333	-0\\
8.22916666666667	-0\\
8.25	-0\\
8.27083333333333	-0\\
8.29166666666667	-0\\
8.3125	-0\\
8.33333333333333	-0\\
8.35416666666667	-0\\
8.375	-0\\
8.39583333333333	-0\\
8.41666666666667	-0\\
8.4375	-0\\
8.45833333333333	-0\\
8.47916666666667	-0\\
8.5	-0\\
8.52083333333333	-0\\
8.54166666666667	-0\\
8.5625	-0\\
8.58333333333333	-0\\
8.60416666666667	-0\\
8.625	-0\\
8.64583333333333	-0\\
8.66666666666667	-0\\
8.6875	-0\\
8.70833333333333	-0\\
8.72916666666667	-0\\
8.75	-0\\
8.77083333333333	-0\\
8.79166666666667	-0\\
8.8125	-0\\
8.83333333333333	-0\\
8.85416666666667	-0\\
8.875	-0\\
8.89583333333333	-0\\
8.91666666666667	-0\\
8.9375	-0\\
8.95833333333333	-0\\
8.97916666666667	-0\\
9	-0\\
9.02083333333333	-0\\
9.04166666666667	-0\\
9.0625	-0\\
9.08333333333333	-0\\
9.10416666666667	-0\\
9.125	-0\\
9.14583333333333	-0\\
9.16666666666667	-0\\
9.1875	-0\\
9.20833333333333	-0\\
9.22916666666667	-0\\
9.25	-0\\
9.27083333333333	-0\\
9.29166666666667	-0\\
9.3125	-0\\
9.33333333333333	-0\\
9.35416666666667	-0\\
9.375	-0\\
9.39583333333333	-0\\
9.41666666666667	-0\\
9.4375	-0\\
9.45833333333333	-0\\
9.47916666666667	-0\\
9.5	-0\\
9.52083333333333	-0\\
9.54166666666667	-0\\
9.5625	-0\\
9.58333333333333	-0\\
9.60416666666667	-0\\
9.625	-0\\
9.64583333333333	-0\\
9.66666666666667	-0\\
9.6875	-0\\
9.70833333333333	-0\\
9.72916666666667	-0\\
9.75	-0\\
9.77083333333333	-0\\
9.79166666666667	-0\\
9.8125	-0\\
9.83333333333333	-0\\
9.85416666666667	-0\\
9.875	-0\\
9.89583333333333	-0\\
9.91666666666667	-0\\
9.9375	-0\\
9.95833333333333	-0\\
9.97916666666667	-0\\
10	-0\\
10.0208333333333	-0\\
10.0416666666667	-0\\
10.0625	-0\\
10.0833333333333	-0\\
10.1041666666667	-0\\
10.125	-0\\
10.1458333333333	-0\\
10.1666666666667	-0\\
10.1875	-0\\
10.2083333333333	-0\\
10.2291666666667	-0\\
10.25	-0\\
10.2708333333333	-0\\
10.2916666666667	-0\\
10.3125	-0\\
10.3333333333333	-0\\
10.3541666666667	-0\\
10.375	-0\\
10.3958333333333	-0\\
10.4166666666667	-0\\
10.4375	-0\\
10.4583333333333	-0\\
10.4791666666667	-0\\
10.5	-0\\
10.5208333333333	-0\\
10.5416666666667	-0\\
10.5625	-0\\
10.5833333333333	-0\\
10.6041666666667	-0\\
10.625	-0\\
10.6458333333333	-0\\
10.6666666666667	-0\\
10.6875	-0\\
10.7083333333333	-0\\
10.7291666666667	-0\\
10.75	-0\\
10.7708333333333	-0\\
10.7916666666667	-0\\
10.8125	-0\\
10.8333333333333	-0\\
10.8541666666667	-0\\
10.875	-0\\
10.8958333333333	-0\\
10.9166666666667	-0\\
10.9375	-0\\
10.9583333333333	-0\\
10.9791666666667	-0\\
11	-0\\
11.0208333333333	-0\\
11.0416666666667	-0\\
11.0625	-0\\
11.0833333333333	-0\\
11.1041666666667	-0\\
11.125	-0\\
11.1458333333333	-0\\
11.1666666666667	-0\\
11.1875	-0\\
11.2083333333333	-0\\
11.2291666666667	-0\\
11.25	-0\\
11.2708333333333	-0\\
11.2916666666667	-0\\
11.3125	-0\\
11.3333333333333	-0\\
11.3541666666667	-0\\
11.375	-0\\
11.3958333333333	-0\\
11.4166666666667	-0\\
11.4375	-0\\
11.4583333333333	-0\\
11.4791666666667	-0\\
11.5	-0\\
11.5208333333333	-0\\
11.5416666666667	-0\\
11.5625	-0\\
11.5833333333333	-0\\
11.6041666666667	-0\\
11.625	-0\\
11.6458333333333	-0\\
11.6666666666667	-0\\
11.6875	-0\\
11.7083333333333	-0\\
11.7291666666667	-0\\
11.75	-0\\
11.7708333333333	-0\\
11.7916666666667	-0\\
11.8125	-0\\
11.8333333333333	-0\\
11.8541666666667	-0\\
11.875	-0\\
11.8958333333333	-0\\
11.9166666666667	-0\\
11.9375	-0\\
11.9583333333333	-0\\
11.9791666666667	-0\\
12	-0\\
12.0208333333333	-0\\
12.0416666666667	-0\\
12.0625	-0\\
12.0833333333333	-0\\
12.1041666666667	-0\\
12.125	-0\\
12.1458333333333	-0\\
12.1666666666667	-0\\
12.1875	-0\\
12.2083333333333	-0\\
12.2291666666667	-0\\
12.25	-0\\
12.2708333333333	-0\\
12.2916666666667	-0\\
12.3125	-0\\
12.3333333333333	-0\\
12.3541666666667	-0\\
12.375	-0\\
12.3958333333333	-0\\
12.4166666666667	-0\\
12.4375	-0\\
12.4583333333333	-0\\
12.4791666666667	-0\\
12.5	-0\\
12.5208333333333	-0\\
12.5416666666667	-0\\
12.5625	-0\\
12.5833333333333	-0\\
12.6041666666667	-0\\
12.625	-0\\
12.6458333333333	-0\\
12.6666666666667	-0\\
12.6875	-0\\
12.7083333333333	-0\\
12.7291666666667	-0\\
12.75	-0\\
12.7708333333333	-0\\
12.7916666666667	-0\\
12.8125	-0\\
12.8333333333333	-0\\
12.8541666666667	-0\\
12.875	-0\\
12.8958333333333	-0\\
12.9166666666667	-0\\
12.9375	-0\\
12.9583333333333	-0\\
12.9791666666667	-0\\
13	-0\\
13.0208333333333	-0\\
13.0416666666667	-0\\
13.0625	-0\\
13.0833333333333	-0\\
13.1041666666667	-0\\
13.125	-0\\
13.1458333333333	-0\\
13.1666666666667	-0\\
13.1875	-0\\
13.2083333333333	-0\\
13.2291666666667	-0\\
13.25	-0\\
13.2708333333333	-0\\
13.2916666666667	-0\\
13.3125	-0\\
13.3333333333333	-0\\
13.3541666666667	-0\\
13.375	-0\\
13.3958333333333	-0\\
13.4166666666667	-0\\
13.4375	-0\\
13.4583333333333	-0\\
13.4791666666667	-0\\
13.5	-0\\
13.5208333333333	-0\\
13.5416666666667	-0\\
13.5625	-0\\
13.5833333333333	-0\\
13.6041666666667	-0\\
13.625	-0\\
13.6458333333333	-0\\
13.6666666666667	-0\\
13.6875	-0\\
13.7083333333333	-0\\
13.7291666666667	-0\\
13.75	-0\\
13.7708333333333	-0\\
13.7916666666667	-0\\
13.8125	-0\\
13.8333333333333	-0\\
13.8541666666667	-0\\
13.875	-0\\
13.8958333333333	-0\\
13.9166666666667	-0\\
13.9375	-0\\
13.9583333333333	-0\\
13.9791666666667	-0\\
14	-0\\
14.0208333333333	-0\\
14.0416666666667	-0\\
14.0625	-0\\
14.0833333333333	-0\\
14.1041666666667	-0\\
14.125	-0\\
14.1458333333333	-0\\
14.1666666666667	-0\\
14.1875	-0\\
14.2083333333333	-0\\
14.2291666666667	-0\\
14.25	-0\\
14.2708333333333	-0\\
14.2916666666667	-0\\
14.3125	-0\\
14.3333333333333	-0\\
14.3541666666667	-0\\
14.375	-0\\
14.3958333333333	-0\\
14.4166666666667	-0\\
14.4375	-0\\
14.4583333333333	-0\\
14.4791666666667	-0\\
14.5	-0\\
14.5208333333333	-0\\
14.5416666666667	-0\\
14.5625	-0\\
14.5833333333333	-0\\
14.6041666666667	-0\\
14.625	-0\\
14.6458333333333	-0\\
14.6666666666667	-0\\
14.6875	-0\\
14.7083333333333	-0\\
14.7291666666667	-0\\
14.75	-0\\
14.7708333333333	-0\\
14.7916666666667	-0\\
14.8125	-0\\
14.8333333333333	-0\\
14.8541666666667	-0\\
14.875	-0\\
14.8958333333333	-0\\
14.9166666666667	-0\\
14.9375	-0\\
14.9583333333333	-0\\
14.9791666666667	-0\\
15	-0\\
15.0208333333333	-0\\
15.0416666666667	-0\\
15.0625	-0\\
15.0833333333333	-0\\
15.1041666666667	-0\\
15.125	-0\\
15.1458333333333	-0\\
15.1666666666667	-0\\
15.1875	-0\\
15.2083333333333	-0\\
15.2291666666667	-0\\
15.25	-0\\
15.2708333333333	-0\\
15.2916666666667	-0\\
15.3125	-0\\
15.3333333333333	-0\\
15.3541666666667	-0\\
15.375	-0\\
15.3958333333333	-0\\
15.4166666666667	-0\\
15.4375	-0\\
15.4583333333333	-0\\
15.4791666666667	-0\\
15.5	-0\\
15.5208333333333	-0\\
15.5416666666667	-0\\
15.5625	-0\\
15.5833333333333	-0\\
15.6041666666667	-0\\
15.625	-0\\
15.6458333333333	-0\\
15.6666666666667	-0\\
15.6875	-0\\
15.7083333333333	-0\\
15.7291666666667	-0\\
15.75	-0\\
15.7708333333333	-0\\
15.7916666666667	-0\\
15.8125	-0\\
15.8333333333333	-0\\
15.8541666666667	-0\\
15.875	-0\\
15.8958333333333	-0\\
15.9166666666667	-0\\
15.9375	-0\\
15.9583333333333	-0\\
15.9791666666667	-0\\
16	-0\\
16.0208333333333	-0\\
16.0416666666667	-0\\
16.0625	-0\\
16.0833333333333	-0\\
16.1041666666667	-0\\
16.125	-0\\
16.1458333333333	-0\\
16.1666666666667	-0\\
16.1875	-0\\
16.2083333333333	-0\\
16.2291666666667	-0\\
16.25	-0\\
16.2708333333333	-0\\
16.2916666666667	-0\\
16.3125	-0\\
16.3333333333333	-0\\
16.3541666666667	-0\\
16.375	-0\\
16.3958333333333	-0\\
16.4166666666667	-0\\
16.4375	-0\\
16.4583333333333	-0\\
16.4791666666667	-0\\
16.5	-0\\
16.5208333333333	-0\\
16.5416666666667	-0\\
16.5625	-0\\
16.5833333333333	-0\\
16.6041666666667	-0\\
16.625	-0\\
16.6458333333333	-0\\
16.6666666666667	-0\\
16.6875	-0\\
16.7083333333333	-0\\
16.7291666666667	-0\\
16.75	-0\\
16.7708333333333	-0\\
16.7916666666667	-0\\
16.8125	-0\\
16.8333333333333	-0\\
16.8541666666667	-0\\
16.875	-0\\
16.8958333333333	-0\\
16.9166666666667	-0\\
16.9375	-0\\
16.9583333333333	-0\\
16.9791666666667	-0\\
17	-0\\
17.0208333333333	-0\\
17.0416666666667	-0\\
17.0625	-0\\
17.0833333333333	-0\\
17.1041666666667	-0\\
17.125	-0\\
17.1458333333333	-0\\
17.1666666666667	-0\\
17.1875	-0\\
17.2083333333333	-0\\
17.2291666666667	-0\\
17.25	-0\\
17.2708333333333	-0\\
17.2916666666667	-0\\
17.3125	-0\\
17.3333333333333	-0\\
17.3541666666667	-0\\
17.375	-0\\
17.3958333333333	-0\\
17.4166666666667	-0\\
17.4375	-0\\
17.4583333333333	-0\\
17.4791666666667	-0\\
17.5	-0\\
17.5208333333333	-0\\
17.5416666666667	-0\\
17.5625	-0\\
17.5833333333333	-0\\
17.6041666666667	-0\\
17.625	-0\\
17.6458333333333	-0\\
17.6666666666667	-0\\
17.6875	-0\\
17.7083333333333	-0\\
17.7291666666667	-0\\
17.75	-0\\
17.7708333333333	-0\\
17.7916666666667	-0\\
17.8125	-0\\
17.8333333333333	-0\\
17.8541666666667	-0\\
17.875	-0\\
17.8958333333333	-0\\
17.9166666666667	-0\\
17.9375	-0\\
17.9583333333333	-0\\
17.9791666666667	-0\\
18	-0\\
18.0208333333333	-0\\
18.0416666666667	-0\\
18.0625	-0\\
18.0833333333333	-0\\
18.1041666666667	-0\\
18.125	-0\\
18.1458333333333	-0\\
18.1666666666667	-0\\
18.1875	-0\\
18.2083333333333	-0\\
18.2291666666667	-0\\
18.25	-0\\
18.2708333333333	-0\\
18.2916666666667	-0\\
18.3125	-0\\
18.3333333333333	-0\\
18.3541666666667	-0\\
18.375	-0\\
18.3958333333333	-0\\
18.4166666666667	-0\\
18.4375	-0\\
18.4583333333333	-0\\
18.4791666666667	-0\\
18.5	-0\\
18.5208333333333	-0\\
18.5416666666667	-0\\
18.5625	-0\\
18.5833333333333	-0\\
18.6041666666667	-0\\
18.625	-0\\
18.6458333333333	-0\\
18.6666666666667	-0\\
18.6875	-0\\
18.7083333333333	-0\\
18.7291666666667	-0\\
18.75	-0\\
18.7708333333333	-0\\
18.7916666666667	-0\\
18.8125	-0\\
18.8333333333333	-0\\
18.8541666666667	-0\\
18.875	-0\\
18.8958333333333	-0\\
18.9166666666667	-0\\
18.9375	-0\\
18.9583333333333	-0\\
18.9791666666667	-0\\
19	-0\\
19.0208333333333	-0\\
19.0416666666667	-0\\
19.0625	-0\\
19.0833333333333	-0\\
19.1041666666667	-0\\
19.125	-0\\
19.1458333333333	-0\\
19.1666666666667	-0\\
19.1875	-0\\
19.2083333333333	-0\\
19.2291666666667	-0\\
19.25	-0\\
19.2708333333333	-0\\
19.2916666666667	-0\\
19.3125	-0\\
19.3333333333333	-0\\
19.3541666666667	-0\\
19.375	-0\\
19.3958333333333	-0\\
19.4166666666667	-0\\
19.4375	-0\\
19.4583333333333	-0\\
19.4791666666667	-0\\
19.5	-0\\
19.5208333333333	-0\\
19.5416666666667	-0\\
19.5625	-0\\
19.5833333333333	-0\\
19.6041666666667	-0\\
19.625	-0\\
19.6458333333333	-0\\
19.6666666666667	-0\\
19.6875	-0\\
19.7083333333333	-0\\
19.7291666666667	-0\\
19.75	-0\\
19.7708333333333	-0\\
19.7916666666667	-0\\
19.8125	-0\\
19.8333333333333	-0\\
19.8541666666667	-0\\
19.875	-0\\
19.8958333333333	-0\\
19.9166666666667	-0\\
19.9375	-0\\
19.9583333333333	-0\\
19.9791666666667	-0\\
20	-0\\
20.0208333333333	-0\\
20.0416666666667	-0\\
20.0625	-0\\
20.0833333333333	-0\\
20.1041666666667	-0\\
20.125	-0\\
20.1458333333333	-0\\
20.1666666666667	-0\\
20.1875	-0\\
20.2083333333333	-0\\
20.2291666666667	-0\\
20.25	-0\\
20.2708333333333	-0\\
20.2916666666667	-0\\
20.3125	-0\\
20.3333333333333	-0\\
20.3541666666667	-0\\
20.375	-0\\
20.3958333333333	-0\\
20.4166666666667	-0\\
20.4375	-0\\
20.4583333333333	-0\\
20.4791666666667	-0\\
20.5	-0\\
20.5208333333333	-0\\
20.5416666666667	-0\\
20.5625	-0\\
20.5833333333333	-0\\
20.6041666666667	-0\\
20.625	-0\\
20.6458333333333	-0\\
20.6666666666667	-0\\
20.6875	-0\\
20.7083333333333	-0\\
20.7291666666667	-0\\
20.75	-0\\
20.7708333333333	-0\\
20.7916666666667	-0\\
20.8125	-0\\
20.8333333333333	-0\\
20.8541666666667	-0\\
20.875	-0\\
20.8958333333333	-0\\
20.9166666666667	-0\\
20.9375	-0\\
20.9583333333333	-0\\
20.9791666666667	-0\\
21	-0\\
21.0208333333333	-0\\
21.0416666666667	-0\\
21.0625	-0\\
21.0833333333333	-0\\
21.1041666666667	-0\\
21.125	-0\\
21.1458333333333	-0\\
21.1666666666667	-0\\
21.1875	-0\\
21.2083333333333	-0\\
21.2291666666667	-0\\
21.25	-0\\
21.2708333333333	-0\\
21.2916666666667	-0\\
21.3125	-0\\
21.3333333333333	-0\\
21.3541666666667	-0\\
21.375	-0\\
21.3958333333333	-0\\
21.4166666666667	-0\\
21.4375	-0\\
21.4583333333333	-0\\
21.4791666666667	-0\\
21.5	-0\\
21.5208333333333	-0\\
21.5416666666667	-0\\
21.5625	-0\\
21.5833333333333	-0\\
21.6041666666667	-0\\
21.625	-0\\
21.6458333333333	-0\\
21.6666666666667	-0\\
21.6875	-0\\
21.7083333333333	-0\\
21.7291666666667	-0\\
21.75	-0\\
21.7708333333333	-0\\
21.7916666666667	-0\\
21.8125	-0\\
21.8333333333333	-0\\
21.8541666666667	-0\\
21.875	-0\\
21.8958333333333	-0\\
21.9166666666667	-0\\
21.9375	-0\\
21.9583333333333	-0\\
21.9791666666667	-0\\
22	-0\\
22.0208333333333	-0\\
22.0416666666667	-0\\
22.0625	-0\\
22.0833333333333	-0\\
22.1041666666667	-0\\
22.125	-0\\
22.1458333333333	-0\\
22.1666666666667	-0\\
22.1875	-0\\
22.2083333333333	-0\\
22.2291666666667	-0\\
22.25	-0\\
22.2708333333333	-0\\
22.2916666666667	-0\\
22.3125	-0\\
22.3333333333333	-0\\
22.3541666666667	-0\\
22.375	-0\\
22.3958333333333	-0\\
22.4166666666667	-0\\
22.4375	-0\\
22.4583333333333	-0\\
22.4791666666667	-0\\
22.5	-0\\
22.5208333333333	-0\\
22.5416666666667	-0\\
22.5625	-0\\
22.5833333333333	-0\\
22.6041666666667	-0\\
22.625	-0\\
22.6458333333333	-0\\
22.6666666666667	-0\\
22.6875	-0\\
22.7083333333333	-0\\
22.7291666666667	-0\\
22.75	-0\\
22.7708333333333	-0\\
22.7916666666667	-0\\
22.8125	-0\\
22.8333333333333	-0\\
22.8541666666667	-0\\
22.875	-0\\
22.8958333333333	-0\\
22.9166666666667	-0\\
22.9375	-0\\
22.9583333333333	-0\\
22.9791666666667	-0\\
23	-0\\
23.0208333333333	-0\\
23.0416666666667	-0\\
23.0625	-0\\
23.0833333333333	-0\\
23.1041666666667	-0\\
23.125	-0\\
23.1458333333333	-0\\
23.1666666666667	-0\\
23.1875	-0\\
23.2083333333333	-0\\
23.2291666666667	-0\\
23.25	-0\\
23.2708333333333	-0\\
23.2916666666667	-0\\
23.3125	-0\\
23.3333333333333	-0\\
23.3541666666667	-0\\
23.375	-0\\
23.3958333333333	-0\\
23.4166666666667	-0\\
23.4375	-0\\
23.4583333333333	-0\\
23.4791666666667	-0\\
23.5	-0\\
23.5208333333333	-0\\
23.5416666666667	-0\\
23.5625	-0\\
23.5833333333333	-0\\
23.6041666666667	-0\\
23.625	-0\\
23.6458333333333	-0\\
23.6666666666667	-0\\
23.6875	-0\\
23.7083333333333	-0\\
23.7291666666667	-0\\
23.75	-0\\
23.7708333333333	-0\\
23.7916666666667	-0\\
23.8125	-0\\
23.8333333333333	-0\\
23.8541666666667	-0\\
23.875	-0\\
23.8958333333333	-0\\
23.9166666666667	-0\\
23.9375	-0\\
23.9583333333333	-0\\
23.9791666666667	-0\\
24	-0\\
24.0208333333333	-0\\
24.0416666666667	-0\\
24.0625	-0\\
24.0833333333333	-0\\
24.1041666666667	-0\\
24.125	-0\\
24.1458333333333	-0\\
24.1666666666667	-0\\
24.1875	-0\\
24.2083333333333	-0\\
24.2291666666667	-0\\
24.25	-0\\
24.2708333333333	-0\\
24.2916666666667	-0\\
24.3125	-0\\
24.3333333333333	-0\\
24.3541666666667	-0\\
24.375	-0\\
24.3958333333333	-0\\
24.4166666666667	-0\\
24.4375	-0\\
24.4583333333333	-0\\
24.4791666666667	-0\\
24.5	-0\\
24.5208333333333	-0\\
24.5416666666667	-0\\
24.5625	-0\\
24.5833333333333	-0\\
24.6041666666667	-0\\
24.625	-0\\
24.6458333333333	-0\\
24.6666666666667	-0\\
24.6875	-0\\
24.7083333333333	-0\\
24.7291666666667	-0\\
24.75	-0\\
24.7708333333333	-0\\
24.7916666666667	-0\\
24.8125	-0\\
24.8333333333333	-0\\
24.8541666666667	-0\\
24.875	-0\\
24.8958333333333	-0\\
24.9166666666667	-0\\
24.9375	-0\\
24.9583333333333	-0\\
24.9791666666667	-0\\
25	-0\\
25.0208333333333	-0\\
25.0416666666667	-0\\
25.0625	-0\\
25.0833333333333	-0\\
25.1041666666667	-0\\
25.125	-0\\
25.1458333333333	-0\\
25.1666666666667	-0\\
25.1875	-0\\
25.2083333333333	-0\\
25.2291666666667	-0\\
25.25	-0\\
25.2708333333333	-0\\
25.2916666666667	-0\\
25.3125	-0\\
25.3333333333333	-0\\
25.3541666666667	-0\\
25.375	-0\\
25.3958333333333	-0\\
25.4166666666667	-0\\
25.4375	-0\\
25.4583333333333	-0\\
25.4791666666667	-0\\
25.5	-0\\
25.5208333333333	-0\\
25.5416666666667	-0\\
25.5625	-0\\
25.5833333333333	-0\\
25.6041666666667	-0\\
25.625	-0\\
25.6458333333333	-0\\
25.6666666666667	-0\\
25.6875	-0\\
25.7083333333333	-0\\
25.7291666666667	-0\\
25.75	-0\\
25.7708333333333	-0\\
25.7916666666667	-0\\
25.8125	-0\\
25.8333333333333	-0\\
25.8541666666667	-0\\
25.875	-0\\
25.8958333333333	-0\\
25.9166666666667	-0\\
25.9375	-0\\
25.9583333333333	-0\\
25.9791666666667	-0\\
26	-0\\
26.0208333333333	-0\\
26.0416666666667	-0\\
26.0625	-0\\
26.0833333333333	-0\\
26.1041666666667	-0\\
26.125	-0\\
26.1458333333333	-0\\
26.1666666666667	-0\\
26.1875	-0\\
26.2083333333333	-0\\
26.2291666666667	-0\\
26.25	-0\\
26.2708333333333	-0\\
26.2916666666667	-0\\
26.3125	-0\\
26.3333333333333	-0\\
26.3541666666667	-0\\
26.375	-0\\
26.3958333333333	-0\\
26.4166666666667	-0\\
26.4375	-0\\
26.4583333333333	-0\\
26.4791666666667	-0\\
26.5	-0\\
26.5208333333333	-0\\
26.5416666666667	-0\\
26.5625	-0\\
26.5833333333333	-0\\
26.6041666666667	-0\\
26.625	-0\\
26.6458333333333	-0\\
26.6666666666667	-0\\
26.6875	-0\\
26.7083333333333	-0\\
26.7291666666667	-0\\
26.75	-0\\
26.7708333333333	-0\\
26.7916666666667	-0\\
26.8125	-0\\
26.8333333333333	-0\\
26.8541666666667	-0\\
26.875	-0\\
26.8958333333333	-0\\
26.9166666666667	-0\\
26.9375	-0\\
26.9583333333333	-0\\
26.9791666666667	-0\\
27	-0\\
27.0208333333333	-0\\
27.0416666666667	-0\\
27.0625	-0\\
27.0833333333333	-0\\
27.1041666666667	-0\\
27.125	-0\\
27.1458333333333	-0\\
27.1666666666667	-0\\
27.1875	-0\\
27.2083333333333	-0\\
27.2291666666667	-0\\
27.25	-0\\
27.2708333333333	-0\\
27.2916666666667	-0\\
27.3125	-0\\
27.3333333333333	-0\\
27.3541666666667	-0\\
27.375	-0\\
27.3958333333333	-0\\
27.4166666666667	-0\\
27.4375	-0\\
27.4583333333333	-0\\
27.4791666666667	-0\\
27.5	-0\\
27.5208333333333	-0\\
27.5416666666667	-0\\
27.5625	-0\\
27.5833333333333	-0\\
27.6041666666667	-0\\
27.625	-0\\
27.6458333333333	-0\\
27.6666666666667	-0\\
27.6875	-0\\
27.7083333333333	-0\\
27.7291666666667	-0\\
27.75	-0\\
27.7708333333333	-0\\
27.7916666666667	-0\\
27.8125	-0\\
27.8333333333333	-0\\
27.8541666666667	-0\\
27.875	-0\\
27.8958333333333	-0\\
27.9166666666667	-0\\
27.9375	-0\\
27.9583333333333	-0\\
27.9791666666667	-0\\
28	-0\\
28.0208333333333	-0\\
28.0416666666667	-0\\
28.0625	-0\\
28.0833333333333	-0\\
28.1041666666667	-0\\
28.125	-0\\
28.1458333333333	-0\\
28.1666666666667	-0\\
28.1875	-0\\
28.2083333333333	-0\\
28.2291666666667	-0\\
28.25	-0\\
28.2708333333333	-0\\
28.2916666666667	-0\\
28.3125	-0\\
28.3333333333333	-0\\
28.3541666666667	-0\\
28.375	-0\\
28.3958333333333	-0\\
28.4166666666667	-0\\
28.4375	-0\\
28.4583333333333	-0\\
28.4791666666667	-0\\
28.5	-0\\
28.5208333333333	-0\\
28.5416666666667	-0\\
28.5625	-0\\
28.5833333333333	-0\\
28.6041666666667	-0\\
28.625	-0\\
28.6458333333333	-0\\
28.6666666666667	-0\\
28.6875	-0\\
28.7083333333333	-0\\
28.7291666666667	-0\\
28.75	-0\\
28.7708333333333	-0\\
28.7916666666667	-0\\
28.8125	-0\\
28.8333333333333	-0\\
28.8541666666667	-0\\
28.875	-0\\
28.8958333333333	-0\\
28.9166666666667	-0\\
28.9375	-0\\
28.9583333333333	-0\\
28.9791666666667	-0\\
29	-0\\
29.0208333333333	-0\\
29.0416666666667	-0\\
29.0625	-0\\
29.0833333333333	-0\\
29.1041666666667	-0\\
29.125	-0\\
29.1458333333333	-0\\
29.1666666666667	-0\\
29.1875	-0\\
29.2083333333333	-0\\
29.2291666666667	-0\\
29.25	-0\\
29.2708333333333	-0\\
29.2916666666667	-0\\
29.3125	-0\\
29.3333333333333	-0\\
29.3541666666667	-0\\
29.375	-0\\
29.3958333333333	-0\\
29.4166666666667	-0\\
29.4375	-0\\
29.4583333333333	-0\\
29.4791666666667	-0\\
29.5	-0\\
29.5208333333333	-0\\
29.5416666666667	-0\\
29.5625	-0\\
29.5833333333333	-0\\
29.6041666666667	-0\\
29.625	-0\\
29.6458333333333	-0\\
29.6666666666667	-0\\
29.6875	-0\\
29.7083333333333	-0\\
29.7291666666667	-0\\
29.75	-0\\
29.7708333333333	-0\\
29.7916666666667	-0\\
29.8125	-0\\
29.8333333333333	-0\\
29.8541666666667	-0\\
29.875	-0\\
29.8958333333333	-0\\
29.9166666666667	-0\\
29.9375	-0\\
29.9583333333333	-0\\
29.9791666666667	-0\\
30	-0\\
30.0208333333333	-0\\
30.0416666666667	-0\\
30.0625	-0\\
30.0833333333333	-0\\
30.1041666666667	-0\\
30.125	-0\\
30.1458333333333	-0\\
30.1666666666667	-0\\
30.1875	-0\\
30.2083333333333	-0\\
30.2291666666667	-0\\
30.25	-0\\
30.2708333333333	-0\\
30.2916666666667	-0\\
30.3125	-0\\
30.3333333333333	-0\\
30.3541666666667	-0\\
30.375	-0\\
30.3958333333333	-0\\
30.4166666666667	-0\\
30.4375	-0\\
30.4583333333333	-0\\
30.4791666666667	-0\\
30.5	-0\\
30.5208333333333	-0\\
30.5416666666667	-0\\
30.5625	-0\\
30.5833333333333	-0\\
30.6041666666667	-0\\
30.625	-0\\
30.6458333333333	-0\\
30.6666666666667	-0\\
30.6875	-0\\
30.7083333333333	-0\\
30.7291666666667	-0\\
30.75	-0\\
30.7708333333333	-0\\
30.7916666666667	-0\\
30.8125	-0\\
30.8333333333333	-0\\
30.8541666666667	-0\\
30.875	-0\\
30.8958333333333	-0\\
30.9166666666667	-0\\
30.9375	-0\\
30.9583333333333	-0\\
30.9791666666667	-0\\
31	-0\\
31.0208333333333	-0\\
31.0416666666667	-0\\
31.0625	-0\\
31.0833333333333	-0\\
31.1041666666667	-0\\
31.125	-0\\
31.1458333333333	-0\\
31.1666666666667	-0\\
31.1875	-0\\
31.2083333333333	-0\\
31.2291666666667	-0\\
31.25	-0\\
31.2708333333333	-0\\
31.2916666666667	-0\\
31.3125	-0\\
31.3333333333333	-0\\
31.3541666666667	-0\\
31.375	-0\\
31.3958333333333	-0\\
31.4166666666667	-0\\
31.4375	-0\\
31.4583333333333	-0\\
31.4791666666667	-0\\
31.5	-0\\
31.5208333333333	-0\\
31.5416666666667	-0\\
31.5625	-0\\
31.5833333333333	-0\\
31.6041666666667	-0\\
31.625	-0\\
31.6458333333333	-0\\
31.6666666666667	-0\\
31.6875	-0\\
31.7083333333333	-0\\
31.7291666666667	-0\\
31.75	-0\\
31.7708333333333	-0\\
31.7916666666667	-0\\
31.8125	-0\\
31.8333333333333	-0\\
31.8541666666667	-0\\
31.875	-0\\
31.8958333333333	-0\\
31.9166666666667	-0\\
31.9375	-0\\
31.9583333333333	-0\\
31.9791666666667	-0\\
32	-0\\
32.0208333333333	-0\\
32.0416666666667	-0\\
32.0625	-0\\
32.0833333333333	-0\\
32.1041666666667	-0\\
32.125	-0\\
32.1458333333333	-0\\
32.1666666666667	-0\\
32.1875	-0\\
32.2083333333333	-0\\
32.2291666666667	-0\\
32.25	-0\\
32.2708333333333	-0\\
32.2916666666667	-0\\
32.3125	-0\\
32.3333333333333	-0\\
32.3541666666667	-0\\
32.375	-0\\
32.3958333333333	-0\\
32.4166666666667	-0\\
32.4375	-0\\
32.4583333333333	-0\\
32.4791666666667	-0\\
32.5	-0\\
32.5208333333333	-0\\
32.5416666666667	-0\\
32.5625	-0\\
32.5833333333333	-0\\
32.6041666666667	-0\\
32.625	-0\\
32.6458333333333	-0\\
32.6666666666667	-0\\
32.6875	-0\\
32.7083333333333	-0\\
32.7291666666667	-0\\
32.75	-0\\
32.7708333333333	-0\\
32.7916666666667	-0\\
32.8125	-0\\
32.8333333333333	-0\\
32.8541666666667	-0\\
32.875	-0\\
32.8958333333333	-0\\
32.9166666666667	-0\\
32.9375	-0\\
32.9583333333333	-0\\
32.9791666666667	-0\\
33	-0\\
33.0208333333333	-0\\
33.0416666666667	-0\\
33.0625	-0\\
33.0833333333333	-0\\
33.1041666666667	-0\\
33.125	-0\\
33.1458333333333	-0\\
33.1666666666667	-0\\
33.1875	-0\\
33.2083333333333	-0\\
33.2291666666667	-0\\
33.25	-0\\
33.2708333333333	-0\\
33.2916666666667	-0\\
33.3125	-0\\
33.3333333333333	-0\\
33.3541666666667	-0\\
33.375	-0\\
33.3958333333333	-0\\
33.4166666666667	-0\\
33.4375	-0\\
33.4583333333333	-0\\
33.4791666666667	-0\\
33.5	-0\\
33.5208333333333	-0\\
33.5416666666667	-0\\
33.5625	-0\\
33.5833333333333	-0\\
33.6041666666667	-0\\
33.625	-0\\
33.6458333333333	-0\\
33.6666666666667	-0\\
33.6875	-0\\
33.7083333333333	-0\\
33.7291666666667	-0\\
33.75	-0\\
33.7708333333333	-0\\
33.7916666666667	-0\\
33.8125	-0\\
33.8333333333333	-0\\
33.8541666666667	-0\\
33.875	-0\\
33.8958333333333	-0\\
33.9166666666667	-0\\
33.9375	-0\\
33.9583333333333	-0\\
33.9791666666667	-0\\
34	-0\\
34.0208333333333	-0\\
34.0416666666667	-0\\
34.0625	-0\\
34.0833333333333	-0\\
34.1041666666667	-0\\
34.125	-0\\
34.1458333333333	-0\\
34.1666666666667	-0\\
34.1875	-0\\
34.2083333333333	-0\\
34.2291666666667	-0\\
34.25	-0\\
34.2708333333333	-0\\
34.2916666666667	-0\\
34.3125	-0\\
34.3333333333333	-0\\
34.3541666666667	-0\\
34.375	-0\\
34.3958333333333	-0\\
34.4166666666667	-0\\
34.4375	-0\\
34.4583333333333	-0\\
34.4791666666667	-0\\
34.5	-0\\
34.5208333333333	-0\\
34.5416666666667	-0\\
34.5625	-0\\
34.5833333333333	-0\\
34.6041666666667	-0\\
34.625	-0\\
34.6458333333333	-0\\
34.6666666666667	-0\\
34.6875	-0\\
34.7083333333333	-0\\
34.7291666666667	-0\\
34.75	-0\\
34.7708333333333	-0\\
34.7916666666667	-0\\
34.8125	-0\\
34.8333333333333	-0\\
34.8541666666667	-0\\
34.875	-0\\
34.8958333333333	-0\\
34.9166666666667	-0\\
34.9375	-0\\
34.9583333333333	-0\\
34.9791666666667	-0\\
35	-0\\
35.0208333333333	-0\\
35.0416666666667	-0\\
35.0625	-0\\
35.0833333333333	-0\\
35.1041666666667	-0\\
35.125	-0\\
35.1458333333333	-0\\
35.1666666666667	-0\\
35.1875	-0\\
35.2083333333333	-0\\
35.2291666666667	-0\\
35.25	-0\\
35.2708333333333	-0\\
35.2916666666667	-0\\
35.3125	-0\\
35.3333333333333	-0\\
35.3541666666667	-0\\
35.375	-0\\
35.3958333333333	-0\\
35.4166666666667	-0\\
35.4375	-0\\
35.4583333333333	-0\\
35.4791666666667	-0\\
35.5	-0\\
35.5208333333333	-0\\
35.5416666666667	-0\\
35.5625	-0\\
35.5833333333333	-0\\
35.6041666666667	-0\\
35.625	-0\\
35.6458333333333	-0\\
35.6666666666667	-0\\
35.6875	-0\\
35.7083333333333	-0\\
35.7291666666667	-0\\
35.75	-0\\
35.7708333333333	-0\\
35.7916666666667	-0\\
35.8125	-0\\
35.8333333333333	-0\\
35.8541666666667	-0\\
35.875	-0\\
35.8958333333333	-0\\
35.9166666666667	-0\\
35.9375	-0\\
35.9583333333333	-0\\
35.9791666666667	-0\\
36	-0\\
36.0208333333333	-0\\
36.0416666666667	-0\\
36.0625	-0\\
36.0833333333333	-0\\
36.1041666666667	-0\\
36.125	-0\\
36.1458333333333	-0\\
36.1666666666667	-0\\
36.1875	-0\\
36.2083333333333	-0\\
36.2291666666667	-0\\
36.25	-0\\
36.2708333333333	-0\\
36.2916666666667	-0\\
36.3125	-0\\
36.3333333333333	-0\\
36.3541666666667	-0\\
36.375	-0\\
36.3958333333333	-0\\
36.4166666666667	-0\\
36.4375	-0\\
36.4583333333333	-0\\
36.4791666666667	-0\\
36.5	-0\\
36.5208333333333	-0\\
36.5416666666667	-0\\
36.5625	-0\\
36.5833333333333	-0\\
36.6041666666667	-0\\
36.625	-0\\
36.6458333333333	-0\\
36.6666666666667	-0\\
36.6875	-0\\
36.7083333333333	-0\\
36.7291666666667	-0\\
36.75	-0\\
36.7708333333333	-0\\
36.7916666666667	-0\\
36.8125	-0\\
36.8333333333333	-0\\
36.8541666666667	-0\\
36.875	-0\\
36.8958333333333	-0\\
36.9166666666667	-0\\
36.9375	-0\\
36.9583333333333	-0\\
36.9791666666667	-0\\
37	-0\\
37.0208333333333	-0\\
37.0416666666667	-0\\
37.0625	-0\\
37.0833333333333	-0\\
37.1041666666667	-0\\
37.125	-0\\
37.1458333333333	-0\\
37.1666666666667	-0\\
37.1875	-0\\
37.2083333333333	-0\\
37.2291666666667	-0\\
37.25	-0\\
37.2708333333333	-0\\
37.2916666666667	-0\\
37.3125	-0\\
37.3333333333333	-0\\
37.3541666666667	-0\\
37.375	-0\\
37.3958333333333	-0\\
37.4166666666667	-0\\
37.4375	-0\\
37.4583333333333	-0\\
37.4791666666667	-0\\
37.5	-0\\
37.5208333333333	-0\\
37.5416666666667	-0\\
37.5625	-0\\
37.5833333333333	-0\\
37.6041666666667	-0\\
37.625	-0\\
37.6458333333333	-0\\
37.6666666666667	-0\\
37.6875	-0\\
37.7083333333333	-0\\
37.7291666666667	-0\\
37.75	-0\\
37.7708333333333	-0\\
37.7916666666667	-0\\
37.8125	-0\\
37.8333333333333	-0\\
37.8541666666667	-0\\
37.875	-0\\
37.8958333333333	-0\\
37.9166666666667	-0\\
37.9375	-0\\
37.9583333333333	-0\\
37.9791666666667	-0\\
38	-0\\
38.0208333333333	-0\\
38.0416666666667	-0\\
38.0625	-0\\
38.0833333333333	-0\\
38.1041666666667	-0\\
38.125	-0\\
38.1458333333333	-0\\
38.1666666666667	-0\\
38.1875	-0\\
38.2083333333333	-0\\
38.2291666666667	-0\\
38.25	-0\\
38.2708333333333	-0\\
38.2916666666667	-0\\
38.3125	-0\\
38.3333333333333	-0\\
38.3541666666667	-0\\
38.375	-0\\
38.3958333333333	-0\\
38.4166666666667	-0\\
38.4375	-0\\
38.4583333333333	-0\\
38.4791666666667	-0\\
38.5	-0\\
38.5208333333333	-0\\
38.5416666666667	-0\\
38.5625	-0\\
38.5833333333333	-0\\
38.6041666666667	-0\\
38.625	-0\\
38.6458333333333	-0\\
38.6666666666667	-0\\
38.6875	-0\\
38.7083333333333	-0\\
38.7291666666667	-0\\
38.75	-0\\
38.7708333333333	-0\\
38.7916666666667	-0\\
38.8125	-0\\
38.8333333333333	-0\\
38.8541666666667	-0\\
38.875	-0\\
38.8958333333333	-0\\
38.9166666666667	-0\\
38.9375	-0\\
38.9583333333333	-0\\
38.9791666666667	-0\\
39	-0\\
39.0208333333333	-0\\
39.0416666666667	-0\\
39.0625	-0\\
39.0833333333333	-0\\
39.1041666666667	-0\\
39.125	-0\\
39.1458333333333	-0\\
39.1666666666667	-0\\
39.1875	-0\\
39.2083333333333	-0\\
39.2291666666667	-0\\
39.25	-0\\
39.2708333333333	-0\\
39.2916666666667	-0\\
39.3125	-0\\
39.3333333333333	-0\\
39.3541666666667	-0\\
39.375	-0\\
39.3958333333333	-0\\
39.4166666666667	-0\\
39.4375	-0\\
39.4583333333333	-0\\
39.4791666666667	-0\\
39.5	-0\\
39.5208333333333	-0\\
39.5416666666667	-0\\
39.5625	-0\\
39.5833333333333	-0\\
39.6041666666667	-0\\
39.625	-0\\
39.6458333333333	-0\\
39.6666666666667	-0\\
39.6875	-0\\
39.7083333333333	-0\\
39.7291666666667	-0\\
39.75	-0\\
39.7708333333333	-0\\
39.7916666666667	-0\\
39.8125	-0\\
39.8333333333333	-0\\
39.8541666666667	-0\\
39.875	-0\\
39.8958333333333	-0\\
39.9166666666667	-0\\
39.9375	-0\\
39.9583333333333	-0\\
39.9791666666667	-0\\
40	-0\\
40.0208333333333	-0\\
40.0416666666667	-0\\
40.0625	-0\\
40.0833333333333	-0\\
40.1041666666667	-0\\
40.125	-0\\
40.1458333333333	-0\\
40.1666666666667	-0\\
40.1875	-0\\
40.2083333333333	-0\\
40.2291666666667	-0\\
40.25	-0\\
40.2708333333333	-0\\
40.2916666666667	-0\\
40.3125	-0\\
40.3333333333333	-0\\
40.3541666666667	-0\\
40.375	-0\\
40.3958333333333	-0\\
40.4166666666667	-0\\
40.4375	-0\\
40.4583333333333	-0\\
40.4791666666667	-0\\
40.5	-0\\
40.5208333333333	-0\\
40.5416666666667	-0\\
40.5625	-0\\
40.5833333333333	-0\\
40.6041666666667	-0\\
40.625	-0\\
40.6458333333333	-0\\
40.6666666666667	-0\\
40.6875	-0\\
40.7083333333333	-0\\
40.7291666666667	-0\\
40.75	-0\\
40.7708333333333	-0\\
40.7916666666667	-0\\
40.8125	-0\\
40.8333333333333	-0\\
40.8541666666667	-0\\
40.875	-0\\
40.8958333333333	-0\\
40.9166666666667	-0\\
40.9375	-0\\
40.9583333333333	-0\\
40.9791666666667	-0\\
41	-0\\
41.0208333333333	-0\\
41.0416666666667	-0\\
41.0625	-0\\
41.0833333333333	-0\\
41.1041666666667	-0\\
41.125	-0\\
41.1458333333333	-0\\
41.1666666666667	-0\\
41.1875	-0\\
41.2083333333333	-0\\
41.2291666666667	-0\\
41.25	-0\\
41.2708333333333	-0\\
41.2916666666667	-0\\
41.3125	-0\\
41.3333333333333	-0\\
41.3541666666667	-0\\
41.375	-0\\
41.3958333333333	-0\\
41.4166666666667	-0\\
41.4375	-0\\
41.4583333333333	-0\\
41.4791666666667	-0\\
41.5	-0\\
41.5208333333333	-0\\
41.5416666666667	-0\\
41.5625	-0\\
41.5833333333333	-0\\
41.6041666666667	-0\\
41.625	-0\\
41.6458333333333	-0\\
41.6666666666667	-0\\
41.6875	-0\\
41.7083333333333	-0\\
41.7291666666667	-0\\
41.75	-0\\
41.7708333333333	-0\\
41.7916666666667	-0\\
41.8125	-0\\
41.8333333333333	-0\\
41.8541666666667	-0\\
41.875	-0\\
41.8958333333333	-0\\
41.9166666666667	-0\\
41.9375	-0\\
41.9583333333333	-0\\
41.9791666666667	-0\\
42	-0\\
42.0208333333333	-0\\
42.0416666666667	-0\\
42.0625	-0\\
42.0833333333333	-0\\
42.1041666666667	-0\\
42.125	-0\\
42.1458333333333	-0\\
42.1666666666667	-0\\
42.1875	-0\\
42.2083333333333	-0\\
42.2291666666667	-0\\
42.25	-0\\
42.2708333333333	-0\\
42.2916666666667	-0\\
42.3125	-0\\
42.3333333333333	-0\\
42.3541666666667	-0\\
42.375	-0\\
42.3958333333333	-0\\
42.4166666666667	-0\\
42.4375	-0\\
42.4583333333333	-0\\
42.4791666666667	-0\\
42.5	-0\\
42.5208333333333	-0\\
42.5416666666667	-0\\
42.5625	-0\\
42.5833333333333	-0\\
42.6041666666667	-0\\
42.625	-0\\
42.6458333333333	-0\\
42.6666666666667	-0\\
42.6875	-0\\
42.7083333333333	-0\\
42.7291666666667	-0\\
42.75	-0\\
42.7708333333333	-0\\
42.7916666666667	-0\\
42.8125	-0\\
42.8333333333333	-0\\
42.8541666666667	-0\\
42.875	-0\\
42.8958333333333	-0\\
42.9166666666667	-0\\
42.9375	-0\\
42.9583333333333	-0\\
42.9791666666667	-0\\
43	-0\\
43.0208333333333	-0\\
43.0416666666667	-0\\
43.0625	-0\\
43.0833333333333	-0\\
43.1041666666667	-0\\
43.125	-0\\
43.1458333333333	-0\\
43.1666666666667	-0\\
43.1875	-0\\
43.2083333333333	-0\\
43.2291666666667	-0\\
43.25	-0\\
43.2708333333333	-0\\
43.2916666666667	-0\\
43.3125	-0\\
43.3333333333333	-0\\
43.3541666666667	-0\\
43.375	-0\\
43.3958333333333	-0\\
43.4166666666667	-0\\
43.4375	-0\\
43.4583333333333	-0\\
43.4791666666667	-0\\
43.5	-0\\
43.5208333333333	-0\\
43.5416666666667	-0\\
43.5625	-0\\
43.5833333333333	-0\\
43.6041666666667	-0\\
43.625	-0\\
43.6458333333333	-0\\
43.6666666666667	-0\\
43.6875	-0\\
43.7083333333333	-0\\
43.7291666666667	-0\\
43.75	-0\\
43.7708333333333	-0\\
43.7916666666667	-0\\
43.8125	-0\\
43.8333333333333	-0\\
43.8541666666667	-0\\
43.875	-0\\
43.8958333333333	-0\\
43.9166666666667	-0\\
43.9375	-0\\
43.9583333333333	-0\\
43.9791666666667	-0\\
44	-0\\
44.0208333333333	-0\\
44.0416666666667	-0\\
44.0625	-0\\
44.0833333333333	-0\\
44.1041666666667	-0\\
44.125	-0\\
44.1458333333333	-0\\
44.1666666666667	-0\\
44.1875	-0\\
44.2083333333333	-0\\
44.2291666666667	-0\\
44.25	-0\\
44.2708333333333	-0\\
44.2916666666667	-0\\
44.3125	-0\\
44.3333333333333	-0\\
44.3541666666667	-0\\
44.375	-0\\
44.3958333333333	-0\\
44.4166666666667	-0\\
44.4375	-0\\
44.4583333333333	-0\\
44.4791666666667	-0\\
44.5	-0\\
44.5208333333333	-0\\
44.5416666666667	-0\\
44.5625	-0\\
44.5833333333333	-0\\
44.6041666666667	-0\\
44.625	-0\\
44.6458333333333	-0\\
44.6666666666667	-0\\
44.6875	-0\\
44.7083333333333	-0\\
44.7291666666667	-0\\
44.75	-0\\
44.7708333333333	-0\\
44.7916666666667	-0\\
44.8125	-0\\
44.8333333333333	-0\\
44.8541666666667	-0\\
44.875	-0\\
44.8958333333333	-0\\
44.9166666666667	-0\\
44.9375	-0\\
44.9583333333333	-0\\
44.9791666666667	-0\\
45	-0\\
45.0208333333333	-0\\
45.0416666666667	-0\\
45.0625	-0\\
45.0833333333333	-0\\
45.1041666666667	-0\\
45.125	-0\\
45.1458333333333	-0\\
45.1666666666667	-0\\
45.1875	-0\\
45.2083333333333	-0\\
45.2291666666667	-0\\
45.25	-0\\
45.2708333333333	-0\\
45.2916666666667	-0\\
45.3125	-0\\
45.3333333333333	-0\\
45.3541666666667	-0\\
45.375	-0\\
45.3958333333333	-0\\
45.4166666666667	-0\\
45.4375	-0\\
45.4583333333333	-0\\
45.4791666666667	-0\\
45.5	-0\\
45.5208333333333	-0\\
45.5416666666667	-0\\
45.5625	-0\\
45.5833333333333	-0\\
45.6041666666667	-0\\
45.625	-0\\
45.6458333333333	-0\\
45.6666666666667	-0\\
45.6875	-0\\
45.7083333333333	-0\\
45.7291666666667	-0\\
45.75	-0\\
45.7708333333333	-0\\
45.7916666666667	-0\\
45.8125	-0\\
45.8333333333333	-0\\
45.8541666666667	-0\\
45.875	-0\\
45.8958333333333	-0\\
45.9166666666667	-0\\
45.9375	-0\\
45.9583333333333	-0\\
45.9791666666667	-0\\
46	-0\\
46.0208333333333	-0\\
46.0416666666667	-0\\
46.0625	-0\\
46.0833333333333	-0\\
46.1041666666667	-0\\
46.125	-0\\
46.1458333333333	-0\\
46.1666666666667	-0\\
46.1875	-0\\
46.2083333333333	-0\\
46.2291666666667	-0\\
46.25	-0\\
46.2708333333333	-0\\
46.2916666666667	-0\\
46.3125	-0\\
46.3333333333333	-0\\
46.3541666666667	-0\\
46.375	-0\\
46.3958333333333	-0\\
46.4166666666667	-0\\
46.4375	-0\\
46.4583333333333	-0\\
46.4791666666667	-0\\
46.5	-0\\
46.5208333333333	-0\\
46.5416666666667	-0\\
46.5625	-0\\
46.5833333333333	-0\\
46.6041666666667	-0\\
46.625	-0\\
46.6458333333333	-0\\
46.6666666666667	-0\\
46.6875	-0\\
46.7083333333333	-0\\
46.7291666666667	-0\\
46.75	-0\\
46.7708333333333	-0\\
46.7916666666667	-0\\
46.8125	-0\\
46.8333333333333	-0\\
46.8541666666667	-0\\
46.875	-0\\
46.8958333333333	-0\\
46.9166666666667	-0\\
46.9375	-0\\
46.9583333333333	-0\\
46.9791666666667	-0\\
47	-0\\
47.0208333333333	-0\\
47.0416666666667	-0\\
47.0625	-0\\
47.0833333333333	-0\\
47.1041666666667	-0\\
47.125	-0\\
47.1458333333333	-0\\
47.1666666666667	-0\\
47.1875	-0\\
47.2083333333333	-0\\
47.2291666666667	-0\\
47.25	-0\\
47.2708333333333	-0\\
47.2916666666667	-0\\
47.3125	-0\\
47.3333333333333	-0\\
47.3541666666667	-0\\
47.375	-0\\
47.3958333333333	-0\\
47.4166666666667	-0\\
47.4375	-0\\
47.4583333333333	-0\\
47.4791666666667	-0\\
47.5	-0\\
47.5208333333333	-0\\
47.5416666666667	-0\\
47.5625	-0\\
47.5833333333333	-0\\
47.6041666666667	-0\\
47.625	-0\\
47.6458333333333	-0\\
47.6666666666667	-0\\
47.6875	-0\\
47.7083333333333	-0\\
47.7291666666667	-0\\
47.75	-0\\
47.7708333333333	-0\\
47.7916666666667	-0\\
47.8125	-0\\
47.8333333333333	-0\\
47.8541666666667	-0\\
47.875	-0\\
47.8958333333333	-0\\
47.9166666666667	-0\\
47.9375	-0\\
47.9583333333333	-0\\
47.9791666666667	-0\\
48	-0\\
48.0208333333333	-0\\
48.0416666666667	-0\\
48.0625	-0\\
48.0833333333333	-0\\
48.1041666666667	-0\\
48.125	-0\\
48.1458333333333	-0\\
48.1666666666667	-0\\
48.1875	-0\\
48.2083333333333	-0\\
48.2291666666667	-0\\
48.25	-0\\
48.2708333333333	-0\\
48.2916666666667	-0\\
48.3125	-0\\
48.3333333333333	-0\\
48.3541666666667	-0\\
48.375	-0\\
48.3958333333333	-0\\
48.4166666666667	-0\\
48.4375	-0\\
48.4583333333333	-0\\
48.4791666666667	-0\\
48.5	-0\\
48.5208333333333	-0\\
48.5416666666667	-0\\
48.5625	-0\\
48.5833333333333	-0\\
48.6041666666667	-0\\
48.625	-0\\
48.6458333333333	-0\\
48.6666666666667	-0\\
48.6875	-0\\
48.7083333333333	-0\\
48.7291666666667	-0\\
48.75	-0\\
48.7708333333333	-0\\
48.7916666666667	-0\\
48.8125	-0\\
48.8333333333333	-0\\
48.8541666666667	-0\\
48.875	-0\\
48.8958333333333	-0\\
48.9166666666667	-0\\
48.9375	-0\\
48.9583333333333	-0\\
48.9791666666667	-0\\
49	-0\\
49.0208333333333	-0\\
49.0416666666667	-0\\
49.0625	-0\\
49.0833333333333	-0\\
49.1041666666667	-0\\
49.125	-0\\
49.1458333333333	-0\\
49.1666666666667	-0\\
49.1875	-0\\
49.2083333333333	-0\\
49.2291666666667	-0\\
49.25	-0\\
49.2708333333333	-0\\
49.2916666666667	-0\\
49.3125	-0\\
49.3333333333333	-0\\
49.3541666666667	-0\\
49.375	-0\\
49.3958333333333	-0\\
49.4166666666667	-0\\
49.4375	-0\\
49.4583333333333	-0\\
49.4791666666667	-0\\
49.5	-0\\
49.5208333333333	-0\\
49.5416666666667	-0\\
49.5625	-0\\
49.5833333333333	-0\\
49.6041666666667	-0\\
49.625	-0\\
49.6458333333333	-0\\
49.6666666666667	-0\\
49.6875	-0\\
49.7083333333333	-0\\
49.7291666666667	-0\\
49.75	-0\\
49.7708333333333	-0\\
49.7916666666667	-0\\
49.8125	-0\\
49.8333333333333	-0\\
49.8541666666667	-0\\
49.875	-0\\
49.8958333333333	-0\\
49.9166666666667	-0\\
49.9375	-0\\
49.9583333333333	-0\\
49.9791666666667	-0\\
50	-0\\
50.0208333333333	-0\\
50.0416666666667	-0\\
50.0625	-0\\
50.0833333333333	-0\\
50.1041666666667	-0\\
50.125	-0\\
50.1458333333333	-0\\
50.1666666666667	-0\\
50.1875	-0\\
50.2083333333333	-0\\
50.2291666666667	-0\\
50.25	-0\\
50.2708333333333	-0\\
50.2916666666667	-0\\
50.3125	-0\\
50.3333333333333	-0\\
50.3541666666667	-0\\
50.375	-0\\
50.3958333333333	-0\\
50.4166666666667	-0\\
50.4375	-0\\
50.4583333333333	-0\\
50.4791666666667	-0\\
50.5	-0\\
50.5208333333333	-0\\
50.5416666666667	-0\\
50.5625	-0\\
50.5833333333333	-0\\
50.6041666666667	-0\\
50.625	-0\\
50.6458333333333	-0\\
50.6666666666667	-0\\
50.6875	-0\\
50.7083333333333	-0\\
50.7291666666667	-0\\
50.75	-0\\
50.7708333333333	-0\\
50.7916666666667	-0\\
50.8125	-0\\
50.8333333333333	-0\\
50.8541666666667	-0\\
50.875	-0\\
50.8958333333333	-0\\
50.9166666666667	-0\\
50.9375	-0\\
50.9583333333333	-0\\
50.9791666666667	-0\\
51	-0\\
51.0208333333333	-0\\
51.0416666666667	-0\\
51.0625	-0\\
51.0833333333333	-0\\
51.1041666666667	-0\\
51.125	-0\\
51.1458333333333	-0\\
51.1666666666667	-0\\
51.1875	-0\\
51.2083333333333	-0\\
51.2291666666667	-0\\
51.25	-0\\
51.2708333333333	-0\\
51.2916666666667	-0\\
51.3125	-0\\
51.3333333333333	-0\\
51.3541666666667	-0\\
51.375	-0\\
51.3958333333333	-0\\
51.4166666666667	-0\\
51.4375	-0\\
51.4583333333333	-0\\
51.4791666666667	-0\\
51.5	-0\\
51.5208333333333	-0\\
51.5416666666667	-0\\
51.5625	-0\\
51.5833333333333	-0\\
51.6041666666667	-0\\
51.625	-0\\
51.6458333333333	-0\\
51.6666666666667	-0\\
51.6875	-0\\
51.7083333333333	-0\\
51.7291666666667	-0\\
51.75	-0\\
51.7708333333333	-0\\
51.7916666666667	-0\\
51.8125	-0\\
51.8333333333333	-0\\
51.8541666666667	-0\\
51.875	-0\\
51.8958333333333	-0\\
51.9166666666667	-0\\
51.9375	-0\\
51.9583333333333	-0\\
51.9791666666667	-0\\
52	-0\\
52.0208333333333	-0\\
52.0416666666667	-0\\
52.0625	-0\\
52.0833333333333	-0\\
52.1041666666667	-0\\
52.125	-0\\
52.1458333333333	-0\\
52.1666666666667	-0\\
52.1875	-0\\
52.2083333333333	-0\\
52.2291666666667	-0\\
52.25	-0\\
52.2708333333333	-0\\
52.2916666666667	-0\\
52.3125	-0\\
52.3333333333333	-0\\
52.3541666666667	-0\\
52.375	-0\\
52.3958333333333	-0\\
52.4166666666667	-0\\
52.4375	-0\\
52.4583333333333	-0\\
52.4791666666667	-0\\
52.5	-0\\
52.5208333333333	-0\\
52.5416666666667	-0\\
52.5625	-0\\
52.5833333333333	-0\\
52.6041666666667	-0\\
52.625	-0\\
52.6458333333333	-0\\
52.6666666666667	-0\\
52.6875	-0\\
52.7083333333333	-0\\
52.7291666666667	-0\\
52.75	-0\\
52.7708333333333	-0\\
52.7916666666667	-0\\
52.8125	-0\\
52.8333333333333	-0\\
52.8541666666667	-0\\
52.875	-0\\
52.8958333333333	-0\\
52.9166666666667	-0\\
52.9375	-0\\
52.9583333333333	-0\\
52.9791666666667	-0\\
53	-0\\
53.0208333333333	-0\\
53.0416666666667	-0\\
53.0625	-0\\
53.0833333333333	-0\\
53.1041666666667	-0\\
53.125	-0\\
53.1458333333333	-0\\
53.1666666666667	-0\\
53.1875	-0\\
53.2083333333333	-0\\
53.2291666666667	-0\\
53.25	-0\\
53.2708333333333	-0\\
53.2916666666667	-0\\
53.3125	-0\\
53.3333333333333	-0\\
53.3541666666667	-0\\
53.375	-0\\
53.3958333333333	-0\\
53.4166666666667	-0\\
53.4375	-0\\
53.4583333333333	-0\\
53.4791666666667	-0\\
53.5	-0\\
53.5208333333333	-0\\
53.5416666666667	-0\\
53.5625	-0\\
53.5833333333333	-0\\
53.6041666666667	-0\\
53.625	-0\\
53.6458333333333	-0\\
53.6666666666667	-0\\
53.6875	-0\\
53.7083333333333	-0\\
53.7291666666667	-0\\
53.75	-0\\
53.7708333333333	-0\\
53.7916666666667	-0\\
53.8125	-0\\
53.8333333333333	-0\\
53.8541666666667	-0\\
53.875	-0\\
53.8958333333333	-0\\
53.9166666666667	-0\\
53.9375	-0\\
53.9583333333333	-0\\
53.9791666666667	-0\\
54	-0\\
54.0208333333333	-0\\
54.0416666666667	-0\\
54.0625	-0\\
54.0833333333333	-0\\
54.1041666666667	-0\\
54.125	-0\\
54.1458333333333	-0\\
54.1666666666667	-0\\
54.1875	-0\\
54.2083333333333	-0\\
54.2291666666667	-0\\
54.25	-0\\
54.2708333333333	-0\\
54.2916666666667	-0\\
54.3125	-0\\
54.3333333333333	-0\\
54.3541666666667	-0\\
54.375	-0\\
54.3958333333333	-0\\
54.4166666666667	-0\\
54.4375	-0\\
54.4583333333333	-0\\
54.4791666666667	-0\\
54.5	-0\\
54.5208333333333	-0\\
54.5416666666667	-0\\
54.5625	-0\\
54.5833333333333	-0\\
54.6041666666667	-0\\
54.625	-0\\
54.6458333333333	-0\\
54.6666666666667	-0\\
54.6875	-0\\
54.7083333333333	-0\\
54.7291666666667	-0\\
54.75	-0\\
54.7708333333333	-0\\
54.7916666666667	-0\\
54.8125	-0\\
54.8333333333333	-0\\
54.8541666666667	-0\\
54.875	-0\\
54.8958333333333	-0\\
54.9166666666667	-0\\
54.9375	-0\\
54.9583333333333	-0\\
54.9791666666667	-0\\
55	-0\\
55.0208333333333	-0\\
55.0416666666667	-0\\
55.0625	-0\\
55.0833333333333	-0\\
55.1041666666667	-0\\
55.125	-0\\
55.1458333333333	-0\\
55.1666666666667	-0\\
55.1875	-0\\
55.2083333333333	-0\\
55.2291666666667	-0\\
55.25	-0\\
55.2708333333333	-0\\
55.2916666666667	-0\\
55.3125	-0\\
55.3333333333333	-0\\
55.3541666666667	-0\\
55.375	-0\\
55.3958333333333	-0\\
55.4166666666667	-0\\
55.4375	-0\\
55.4583333333333	-0\\
55.4791666666667	-0\\
55.5	-0\\
55.5208333333333	-0\\
55.5416666666667	-0\\
55.5625	-0\\
55.5833333333333	-0\\
55.6041666666667	-0\\
55.625	-0\\
55.6458333333333	-0\\
55.6666666666667	-0\\
55.6875	-0\\
55.7083333333333	-0\\
55.7291666666667	-0\\
55.75	-0\\
55.7708333333333	-0\\
55.7916666666667	-0\\
55.8125	-0\\
55.8333333333333	-0\\
55.8541666666667	-0\\
55.875	-0\\
55.8958333333333	-0\\
55.9166666666667	-0\\
55.9375	-0\\
55.9583333333333	-0\\
55.9791666666667	-0\\
56	-0\\
56.0208333333333	-0\\
56.0416666666667	-0\\
56.0625	-0\\
56.0833333333333	-0\\
56.1041666666667	-0\\
56.125	-0\\
56.1458333333333	-0\\
56.1666666666667	-0\\
56.1875	-0\\
56.2083333333333	-0\\
56.2291666666667	-0\\
56.25	-0\\
56.2708333333333	-0\\
56.2916666666667	-0\\
56.3125	-0\\
56.3333333333333	-0\\
56.3541666666667	-0\\
56.375	-0\\
56.3958333333333	-0\\
56.4166666666667	-0\\
56.4375	-0\\
56.4583333333333	-0\\
56.4791666666667	-0\\
56.5	-0\\
56.5208333333333	-0\\
56.5416666666667	-0\\
56.5625	-0\\
56.5833333333333	-0\\
56.6041666666667	-0\\
56.625	-0\\
56.6458333333333	-0\\
56.6666666666667	-0\\
56.6875	-0\\
56.7083333333333	-0\\
56.7291666666667	-0\\
56.75	-0\\
56.7708333333333	-0\\
56.7916666666667	-0\\
56.8125	-0\\
56.8333333333333	-0\\
56.8541666666667	-0\\
56.875	-0\\
56.8958333333333	-0\\
56.9166666666667	-0\\
56.9375	-0\\
56.9583333333333	-0\\
56.9791666666667	-0\\
57	-0\\
57.0208333333333	-0\\
57.0416666666667	-0\\
57.0625	-0\\
57.0833333333333	-0\\
57.1041666666667	-0\\
57.125	-0\\
57.1458333333333	-0\\
57.1666666666667	-0\\
57.1875	-0\\
57.2083333333333	-0\\
57.2291666666667	-0\\
57.25	-0\\
57.2708333333333	-0\\
57.2916666666667	-0\\
57.3125	-0\\
57.3333333333333	-0\\
57.3541666666667	-0\\
57.375	-0\\
57.3958333333333	-0\\
57.4166666666667	-0\\
57.4375	-0\\
57.4583333333333	-0\\
57.4791666666667	-0\\
57.5	-0\\
57.5208333333333	-0\\
57.5416666666667	-0\\
57.5625	-0\\
57.5833333333333	-0\\
57.6041666666667	-0\\
57.625	-0\\
57.6458333333333	-0\\
57.6666666666667	-0\\
57.6875	-0\\
57.7083333333333	-0\\
57.7291666666667	-0\\
57.75	-0\\
57.7708333333333	-0\\
57.7916666666667	-0\\
57.8125	-0\\
57.8333333333333	-0\\
57.8541666666667	-0\\
57.875	-0\\
57.8958333333333	-0\\
57.9166666666667	-0\\
57.9375	-0\\
57.9583333333333	-0\\
57.9791666666667	-0\\
58	-0\\
58.0208333333333	-0\\
58.0416666666667	-0\\
58.0625	-0\\
58.0833333333333	-0\\
58.1041666666667	-0\\
58.125	-0\\
58.1458333333333	-0\\
58.1666666666667	-0\\
58.1875	-0\\
58.2083333333333	-0\\
58.2291666666667	-0\\
58.25	-0\\
58.2708333333333	-0\\
58.2916666666667	-0\\
58.3125	-0\\
58.3333333333333	-0\\
58.3541666666667	-0\\
58.375	-0\\
58.3958333333333	-0\\
58.4166666666667	-0\\
58.4375	-0\\
58.4583333333333	-0\\
58.4791666666667	-0\\
58.5	-0\\
58.5208333333333	-0\\
58.5416666666667	-0\\
58.5625	-0\\
58.5833333333333	-0\\
58.6041666666667	-0\\
58.625	-0\\
58.6458333333333	-0\\
58.6666666666667	-0\\
58.6875	-0\\
58.7083333333333	-0\\
58.7291666666667	-0\\
58.75	-0\\
58.7708333333333	-0\\
58.7916666666667	-0\\
58.8125	-0\\
58.8333333333333	-0\\
58.8541666666667	-0\\
58.875	-0\\
58.8958333333333	-0\\
58.9166666666667	-0\\
58.9375	-0\\
58.9583333333333	-0\\
58.9791666666667	-0\\
59	-0\\
59.0208333333333	-0\\
59.0416666666667	-0\\
59.0625	-0\\
59.0833333333333	-0\\
59.1041666666667	-0\\
59.125	-0\\
59.1458333333333	-0\\
59.1666666666667	-0\\
59.1875	-0\\
59.2083333333333	-0\\
59.2291666666667	-0\\
59.25	-0\\
59.2708333333333	-0\\
59.2916666666667	-0\\
59.3125	-0\\
59.3333333333333	-0\\
59.3541666666667	-0\\
59.375	-0\\
59.3958333333333	-0\\
59.4166666666667	-0\\
59.4375	-0\\
59.4583333333333	-0\\
59.4791666666667	-0\\
59.5	-0\\
59.5208333333333	-0\\
59.5416666666667	-0\\
59.5625	-0\\
59.5833333333333	-0\\
59.6041666666667	-0\\
59.625	-0\\
59.6458333333333	-0\\
59.6666666666667	-0\\
59.6875	-0\\
59.7083333333333	-0\\
59.7291666666667	-0\\
59.75	-0\\
59.7708333333333	-0\\
59.7916666666667	-0\\
59.8125	-0\\
59.8333333333333	-0\\
59.8541666666667	-0\\
59.875	-0\\
59.8958333333333	-0\\
59.9166666666667	-0\\
59.9375	-0\\
59.9583333333333	-0\\
59.9791666666667	-0\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.77608592971296\\
0.0208333333333333	3.98181083273721\\
0.0416666666666667	4.59922047953183\\
0.0625	4.96748465032855\\
0.0833333333333333	5.1358043199674\\
0.104166666666667	5.15038447166109\\
0.125	5.05148840347551\\
0.145833333333333	4.87245534666743\\
0.166666666666667	4.63988183123058\\
0.1875	4.37437660384313\\
0.208333333333333	4.0915176990478\\
0.229166666666667	3.80280711204452\\
0.25	3.5165267746765\\
0.270833333333333	3.23846215959799\\
0.291666666666667	2.97249236581652\\
0.3125	2.72106021296457\\
0.333333333333333	2.48554083147585\\
0.354166666666667	2.26652737585046\\
0.375	2.06405053910554\\
0.395833333333333	1.87774592879717\\
0.416666666666667	1.70698075751938\\
0.4375	1.55094898609441\\
0.458333333333333	1.4087421191769\\
0.479166666666667	1.27940128204985\\
0.5	1.16195495871224\\
0.520833333333333	1.0554457901159\\
0.541666666666667	0.958949065330176\\
0.5625	0.871584942350169\\
0.583333333333333	0.792525972161199\\
0.604166666666667	0.721001139975694\\
0.625	0.656297358093675\\
0.645833333333333	0.597759127595957\\
0.666666666666667	0.544786917137895\\
0.6875	0.496834675717651\\
0.708333333333333	0.453406794145042\\
0.729166666666667	0.414054750608239\\
0.75	0.378373614244631\\
0.770833333333333	0.345998533088242\\
0.791666666666667	0.316601296167715\\
0.8125	0.289887031494087\\
0.833333333333333	0.265591080350856\\
0.854166666666667	0.243476072218301\\
0.875	0.223329212678042\\
0.895833333333333	0.204959787844934\\
0.916666666666667	0.188196882544594\\
0.9375	0.172887305031985\\
0.958333333333333	0.158893708082102\\
0.979166666666667	0.146092894428371\\
1	0.134374293501633\\
1.02083333333333	0.123638596016628\\
1.04166666666667	0.113796532995288\\
1.0625	0.104767786177687\\
1.08333333333333	0.0964800173488624\\
1.10416666666667	0.0888680048288489\\
1.125	0.0818728761735529\\
1.14583333333333	0.0754414269745935\\
1.16666666666667	0.0695255164914847\\
1.1875	0.0640815316811505\\
1.20833333333333	0.0590699119870138\\
1.22916666666667	0.0544547280063344\\
1.25	0.050203307861125\\
1.27083333333333	0.0462859057517611\\
1.29166666666667	0.0426754077736281\\
1.3125	0.0393470706243822\\
1.33333333333333	0.0362782893256746\\
1.35416666666667	0.0334483905305319\\
1.375	0.0308384483892076\\
1.39583333333333	0.0284311203047361\\
1.41666666666667	0.0262105002292456\\
1.4375	0.0241619874359614\\
1.45833333333333	0.0222721689526386\\
1.47916666666667	0.0205287140642499\\
1.5	0.0189202794884816\\
1.52083333333333	0.017436423999128\\
1.54166666666667	0.0160675314236547\\
1.5625	0.0148047410735015\\
1.58333333333333	0.0136398847815074\\
1.60416666666667	0.0125654298222216\\
1.625	0.0115744270792034\\
1.64583333333333	0.0106604639008124\\
1.66666666666667	0.00981762115313877\\
1.6875	0.00904043403790201\\
1.70833333333333	0.00832385629392527\\
1.72916666666667	0.00766322744571363\\
1.75	0.00705424280175396\\
1.77083333333333	0.00649292593853441\\
1.79166666666667	0.00597560343684594\\
1.8125	0.00549888166191901\\
1.83333333333333	0.00505962540217921\\
1.85416666666667	0.00465493820122768\\
1.875	0.00428214423428486\\
1.89583333333333	0.00393877159683221\\
1.91666666666667	0.00362253688519654\\
1.9375	0.00333133096185588\\
1.95833333333333	0.00306320580781487\\
1.97916666666667	0.00281636237405751\\
2	0.00258913935183906\\
2.02083333333333	0.00238000278959767\\
2.04166666666667	0.00218753648981606\\
2.0625	0.00201043312550544\\
2.08333333333333	0.00184748602116846\\
2.10416666666667	0.00169758154733153\\
2.125	0.00155969208252286\\
2.14583333333333	0.0014328694996898\\
2.16666666666667	0.00131623913803663\\
2.1875	0.00120899422396884\\
2.20833333333333	0.00111039070792579\\
2.22916666666667	0.00101974248615126\\
2.25	0.000936416979174573\\
2.27083333333333	0.000859831040729908\\
2.29166666666667	0.000789447172373769\\
2.3125	0.000724770021973979\\
2.33333333333333	0.000665343144621863\\
2.35416666666667	0.000610746007098212\\
2.375	0.000560591217591783\\
2.39583333333333	0.000514521964501505\\
2.41666666666667	0.000472209648560306\\
2.4375	0.000433351694288674\\
2.45833333333333	0.000397669527379657\\
2.47916666666667	0.000364906705821311\\
2.5	0.000334827193249399\\
2.52083333333333	0.000307213764216713\\
2.54166666666667	0.000281866531240421\\
2.5625	0.00025860158483095\\
2.58333333333333	0.000237249737919228\\
2.60416666666667	0.000217655366896793\\
2.625	0.000199675341997199\\
2.64583333333333	0.000183178040389158\\
2.66666666666667	0.000168042435661912\\
2.6875	0.000154157257896174\\
2.70833333333333	0.000141420219107346\\
2.72916666666667	0.000129737299088714\\
2.75	0.000119022086782639\\
2.77083333333333	0.000109195173337546\\
2.79166666666667	0.000100183592678477\\
2.8125	9.19203060167476e-05\\
2.83333333333333	8.43437268108897e-05\\
2.85416666666667	7.73972833012406e-05\\
2.875	7.10290153596185e-05\\
2.89583333333333	6.51912034543444e-05\\
2.91666666666667	5.98400269020395e-05\\
2.9375	5.49352491731406e-05\\
2.95833333333333	5.04399282671561e-05\\
2.97916666666667	4.63201502092594e-05\\
3	4.25447836727894e-05\\
3.02083333333333	3.90852542417291e-05\\
3.04166666666667	3.59153368206425e-05\\
3.0625	3.30109645251541e-05\\
3.08333333333333	3.03500529442511e-05\\
3.10416666666667	2.79123386552341e-05\\
3.125	2.56792305469496e-05\\
3.14583333333333	2.36336732544255e-05\\
3.16666666666667	2.17600214993836e-05\\
3.1875	2.00439247548475e-05\\
3.20833333333333	1.84722209581433e-05\\
3.22916666666667	1.70328391141073e-05\\
3.25	1.57147097427547e-05\\
3.27083333333333	1.45076824268571e-05\\
3.29166666666667	1.34024501935071e-05\\
3.3125	1.23904801583987e-05\\
3.33333333333333	1.14639495607944e-05\\
3.35416666666667	1.06156872260161e-05\\
3.375	9.83911976286623e-06\\
3.39583333333333	9.12822207748799e-06\\
3.41666666666667	8.47747204010119e-06\\
3.4375	7.88180888791838e-06\\
3.45833333333333	7.33659486038825e-06\\
3.47916666666667	6.83758017581751e-06\\
3.5	6.38087081254595e-06\\
3.52083333333333	5.96289897412945e-06\\
3.54166666666667	5.58039591333182e-06\\
3.5625	5.23036704078516e-06\\
3.58333333333333	4.910069139173e-06\\
3.60416666666667	4.61698936453541e-06\\
3.625	4.34882602412672e-06\\
3.64583333333333	4.10347102621939e-06\\
3.66666666666667	3.8789935818019e-06\\
3.6875	3.67362551472434e-06\\
3.70833333333333	3.48574757894661e-06\\
3.72916666666667	3.31387699156136e-06\\
3.75	3.15665601561297e-06\\
3.77083333333333	3.0128415289811e-06\\
3.79166666666667	2.88129531453896e-06\\
3.8125	2.76097535278093e-06\\
3.83333333333333	2.65092761590085e-06\\
3.85416666666667	2.55027882003554e-06\\
3.875	2.45822958441173e-06\\
3.89583333333333	2.37404811890125e-06\\
3.91666666666667	2.29706469873892e-06\\
3.9375	2.22666627323105e-06\\
3.95833333333333	2.16229179346007e-06\\
3.97916666666667	2.10342779531671e-06\\
4	2.04960439545756e-06\\
4.02083333333333	2.00039163637729e-06\\
4.04166666666667	1.95539600984979e-06\\
4.0625	1.9142574591123e-06\\
4.08333333333333	1.87664662356221e-06\\
4.10416666666667	1.84226204158568e-06\\
4.125	1.81082798671206e-06\\
4.14583333333333	1.78209212171919e-06\\
4.16666666666667	1.75582367494137e-06\\
4.1875	1.73181154297083e-06\\
4.20833333333333	1.7098625420819e-06\\
4.22916666666667	1.68980001220063e-06\\
4.25	1.67146235195689e-06\\
4.27083333333333	1.65470178201184e-06\\
4.29166666666667	1.63938310788327e-06\\
4.3125	1.62538266323068e-06\\
4.33333333333333	1.61258736476574e-06\\
4.35416666666667	1.60089380400861e-06\\
4.375	1.59020744564524e-06\\
4.39583333333333	1.58044176333112e-06\\
4.41666666666667	1.57151768608631e-06\\
4.4375	1.5633628964711e-06\\
4.45833333333333	1.55591130478277e-06\\
4.47916666666667	1.54910244604449e-06\\
4.5	1.54288099791449e-06\\
4.52083333333333	1.53719647017834e-06\\
4.54166666666667	1.53200266705496e-06\\
4.5625	1.52725731179062e-06\\
4.58333333333333	1.52292185179604e-06\\
4.60416666666667	1.51896093116881e-06\\
4.625	1.51534227563466e-06\\
4.64583333333333	1.51203640833424e-06\\
4.66666666666667	1.5090163488619e-06\\
4.6875	1.5062574518989e-06\\
4.70833333333333	1.50373721519779e-06\\
4.72916666666667	1.50143503891398e-06\\
4.75	1.49933211691132e-06\\
4.77083333333333	1.49741120153677e-06\\
4.79166666666667	1.49565659867968e-06\\
4.8125	1.49405397558875e-06\\
4.83333333333333	1.49259020645572e-06\\
4.85416666666667	1.49125327385345e-06\\
4.875	1.49003219395626e-06\\
4.89583333333333	1.48891693522845e-06\\
4.91666666666667	1.48789837714051e-06\\
4.9375	1.48696816730893e-06\\
4.95833333333333	1.48611865282946e-06\\
4.97916666666667	1.48534285465271e-06\\
5	1.48463435763367e-06\\
5.02083333333333	1.4839873554163e-06\\
5.04166666666667	1.48339653244402e-06\\
5.0625	1.48285703741416e-06\\
5.08333333333333	1.48236440581859e-06\\
5.10416666666667	1.48191455952501e-06\\
5.125	1.48150377219236e-06\\
5.14583333333333	1.48112871172695e-06\\
5.16666666666667	1.48078623947422e-06\\
5.1875	1.48047352862697e-06\\
5.20833333333333	1.48018800502118e-06\\
5.22916666666667	1.47992733306777e-06\\
5.25	1.47968933578103e-06\\
5.27083333333333	1.47947204326395e-06\\
5.29166666666667	1.47927367462044e-06\\
5.3125	1.4790925692049e-06\\
5.33333333333333	1.47892724875717e-06\\
5.35416666666667	1.47877629790578e-06\\
5.375	1.47863848743297e-06\\
5.39583333333333	1.47851271833652e-06\\
5.41666666666667	1.47839788617114e-06\\
5.4375	1.4782930802656e-06\\
5.45833333333333	1.47819739899258e-06\\
5.47916666666667	1.47811003543459e-06\\
5.5	1.47803031582051e-06\\
5.52083333333333	1.47795752744023e-06\\
5.54166666666667	1.47789108470075e-06\\
5.5625	1.47783043650988e-06\\
5.58333333333333	1.47777511886495e-06\\
5.60416666666667	1.47772459742177e-06\\
5.625	1.47767848002647e-06\\
5.64583333333333	1.47763640743495e-06\\
5.66666666666667	1.47759800683726e-06\\
5.6875	1.47756297593242e-06\\
5.70833333333333	1.47753098821865e-06\\
5.72916666666667	1.47750177564456e-06\\
5.75	1.47747511387103e-06\\
5.77083333333333	1.47745079287842e-06\\
5.79166666666667	1.47742861797149e-06\\
5.8125	1.47740837913064e-06\\
5.83333333333333	1.47738988459154e-06\\
5.85416666666667	1.47737302607851e-06\\
5.875	1.47735761928008e-06\\
5.89583333333333	1.47734356630432e-06\\
5.91666666666667	1.47733075921051e-06\\
5.9375	1.47731906493601e-06\\
5.95833333333333	1.47730839119944e-06\\
5.97916666666667	1.47729863776418e-06\\
6	1.47728974592857e-06\\
6.02083333333333	1.47728163530231e-06\\
6.04166666666667	1.47727423554391e-06\\
6.0625	1.47726748728179e-06\\
6.08333333333333	1.47726134270047e-06\\
6.10416666666667	1.47725571739017e-06\\
6.125	1.47725060373054e-06\\
6.14583333333333	1.47724590994269e-06\\
6.16666666666667	1.47724165386319e-06\\
6.1875	1.47723775317576e-06\\
6.20833333333333	1.47723418828525e-06\\
6.22916666666667	1.47723093599572e-06\\
6.25	1.47722795552586e-06\\
6.27083333333333	1.477225252235e-06\\
6.29166666666667	1.47722278107109e-06\\
6.3125	1.47722054379266e-06\\
6.33333333333333	1.47721850815987e-06\\
6.35416666666667	1.47721665725726e-06\\
6.375	1.47721495583034e-06\\
6.39583333333333	1.47721341627261e-06\\
6.41666666666667	1.47721198566047e-06\\
6.4375	1.47721069012076e-06\\
6.45833333333333	1.47720952270307e-06\\
6.47916666666667	1.47720842780412e-06\\
6.5	1.47720744536783e-06\\
6.52083333333333	1.47720655052345e-06\\
6.54166666666667	1.47720573305472e-06\\
6.5625	1.4772049995771e-06\\
6.58333333333333	1.47720430654584e-06\\
6.60416666666667	1.47720367531461e-06\\
6.625	1.47720309432732e-06\\
6.64583333333333	1.47720258351404e-06\\
6.66666666666667	1.47720211448696e-06\\
6.6875	1.47720170692495e-06\\
6.70833333333333	1.477201315441e-06\\
6.72916666666667	1.47720094304975e-06\\
6.75	1.47720059201218e-06\\
6.77083333333333	1.47720029716405e-06\\
6.79166666666667	1.4772000121135e-06\\
6.8125	1.47719975503207e-06\\
6.83333333333333	1.4771995598344e-06\\
6.85416666666667	1.47719936405055e-06\\
6.875	1.4771991848472e-06\\
6.89583333333333	1.47719899174304e-06\\
6.91666666666667	1.47719883431206e-06\\
6.9375	1.47719869731362e-06\\
6.95833333333333	1.47719856592574e-06\\
6.97916666666667	1.47719845689641e-06\\
7	1.47719835506872e-06\\
7.02083333333333	1.47719824545321e-06\\
7.04166666666667	1.47719816037349e-06\\
7.0625	1.4771980850076e-06\\
7.08333333333333	1.47719800327748e-06\\
7.10416666666667	1.47719793218232e-06\\
7.125	1.47719787205708e-06\\
7.14583333333333	1.47719780724242e-06\\
7.16666666666667	1.47719775423507e-06\\
7.1875	1.47719771345375e-06\\
7.20833333333333	1.47719766907161e-06\\
7.22916666666667	1.47719762167484e-06\\
7.25	1.4771976033358e-06\\
7.27083333333333	1.47719758240083e-06\\
7.29166666666667	1.47719754304309e-06\\
7.3125	1.47719750134063e-06\\
7.33333333333333	1.47719748986826e-06\\
7.35416666666667	1.47719746055931e-06\\
7.375	1.47719744573734e-06\\
7.39583333333333	1.47719742924059e-06\\
7.41666666666667	1.47719742764953e-06\\
7.4375	1.47719742463489e-06\\
7.45833333333333	1.4771974042861e-06\\
7.47916666666667	1.47719736685438e-06\\
7.5	1.47719734449583e-06\\
7.52083333333333	1.47719735328851e-06\\
7.54166666666667	1.47719736132754e-06\\
7.5625	1.47719735261859e-06\\
7.58333333333333	1.47719732732915e-06\\
7.60416666666667	1.47719733335842e-06\\
7.625	1.47719730698036e-06\\
7.64583333333333	1.47719729601044e-06\\
7.66666666666667	1.47719728453807e-06\\
7.6875	1.4771972566527e-06\\
7.70833333333333	1.47719726042099e-06\\
7.72916666666667	1.47719726402181e-06\\
7.75	1.47719728344945e-06\\
7.77083333333333	1.47719727030229e-06\\
7.79166666666667	1.47719725707139e-06\\
7.8125	1.47719724325432e-06\\
7.83333333333333	1.47719726159335e-06\\
7.85416666666667	1.4771972636031e-06\\
7.875	1.47719726561286e-06\\
7.89583333333333	1.47719725129334e-06\\
7.91666666666667	1.47719723672261e-06\\
7.9375	1.47719723814618e-06\\
7.95833333333333	1.47719723931854e-06\\
7.97916666666667	1.4771972404909e-06\\
8	1.47719725757383e-06\\
8.02083333333333	1.47719724241691e-06\\
8.04166666666667	1.47719722717626e-06\\
8.0625	1.47719721185187e-06\\
8.08333333333333	1.47719719635999e-06\\
8.10416666666667	1.47719721277301e-06\\
8.125	1.47719722952098e-06\\
8.14583333333333	1.47719724626895e-06\\
8.16666666666667	1.47719726284944e-06\\
8.1875	1.47719724719009e-06\\
8.20833333333333	1.47719723161447e-06\\
8.22916666666667	1.47719721595512e-06\\
8.25	1.47719720021203e-06\\
8.27083333333333	1.47719721670878e-06\\
8.29166666666667	1.47719723303805e-06\\
8.3125	1.4771972495348e-06\\
8.33333333333333	1.47719726619903e-06\\
8.35416666666667	1.4771972503722e-06\\
8.375	1.47719723462911e-06\\
8.39583333333333	1.47719721880228e-06\\
8.41666666666667	1.47719720280796e-06\\
8.4375	1.4771972190535e-06\\
8.45833333333333	1.47719723513155e-06\\
8.47916666666667	1.4771972512096e-06\\
8.5	1.47719726737139e-06\\
8.52083333333333	1.47719725129334e-06\\
8.54166666666667	1.47719723521529e-06\\
8.5625	1.47719721913723e-06\\
8.58333333333333	1.47719720297544e-06\\
8.60416666666667	1.4771972190535e-06\\
8.625	1.47719723513155e-06\\
8.64583333333333	1.4771972512096e-06\\
8.66666666666667	1.47719726737139e-06\\
8.6875	1.47719725129334e-06\\
8.70833333333333	1.47719723521529e-06\\
8.72916666666667	1.47719721913723e-06\\
8.75	1.47719720297544e-06\\
8.77083333333333	1.4771972190535e-06\\
8.79166666666667	1.47719723513155e-06\\
8.8125	1.4771972512096e-06\\
8.83333333333333	1.47719726737139e-06\\
8.85416666666667	1.47719725129334e-06\\
8.875	1.47719723521529e-06\\
8.89583333333333	1.47719721913723e-06\\
8.91666666666667	1.47719720297544e-06\\
8.9375	1.4771972190535e-06\\
8.95833333333333	1.47719723513155e-06\\
8.97916666666667	1.4771972512096e-06\\
9	1.47719726737139e-06\\
9.02083333333333	1.47719725129334e-06\\
9.04166666666667	1.47719723521529e-06\\
9.0625	1.47719721913723e-06\\
9.08333333333333	1.47719720297544e-06\\
9.10416666666667	1.4771972190535e-06\\
9.125	1.47719723513155e-06\\
9.14583333333333	1.4771972512096e-06\\
9.16666666666667	1.47719726737139e-06\\
9.1875	1.47719725129334e-06\\
9.20833333333333	1.47719723521529e-06\\
9.22916666666667	1.47719721913723e-06\\
9.25	1.47719720297544e-06\\
9.27083333333333	1.4771972190535e-06\\
9.29166666666667	1.47719723513155e-06\\
9.3125	1.4771972512096e-06\\
9.33333333333333	1.47719726737139e-06\\
9.35416666666667	1.47719725129334e-06\\
9.375	1.47719723521529e-06\\
9.39583333333333	1.47719721913723e-06\\
9.41666666666667	1.47719720297544e-06\\
9.4375	1.4771972190535e-06\\
9.45833333333333	1.47719723513155e-06\\
9.47916666666667	1.4771972512096e-06\\
9.5	1.47719726737139e-06\\
9.52083333333333	1.47719725129334e-06\\
9.54166666666667	1.47719723521529e-06\\
9.5625	1.47719721913723e-06\\
9.58333333333333	1.47719720297544e-06\\
9.60416666666667	1.4771972190535e-06\\
9.625	1.47719723513155e-06\\
9.64583333333333	1.4771972512096e-06\\
9.66666666666667	1.47719726737139e-06\\
9.6875	1.47719725129334e-06\\
9.70833333333333	1.47719723521529e-06\\
9.72916666666667	1.47719721913723e-06\\
9.75	1.47719720297544e-06\\
9.77083333333333	1.4771972190535e-06\\
9.79166666666667	1.47719723513155e-06\\
9.8125	1.4771972512096e-06\\
9.83333333333333	1.47719726737139e-06\\
9.85416666666667	1.47719725129334e-06\\
9.875	1.47719723521529e-06\\
9.89583333333333	1.47719721913723e-06\\
9.91666666666667	1.47719720297544e-06\\
9.9375	1.4771972190535e-06\\
9.95833333333333	1.47719723513155e-06\\
9.97916666666667	1.4771972512096e-06\\
10	1.47719726737139e-06\\
10.0208333333333	1.47719725129334e-06\\
10.0416666666667	1.47719723521529e-06\\
10.0625	1.47719721913723e-06\\
10.0833333333333	1.47719720297544e-06\\
10.1041666666667	1.4771972190535e-06\\
10.125	1.47719723513155e-06\\
10.1458333333333	1.4771972512096e-06\\
10.1666666666667	1.47719726737139e-06\\
10.1875	1.47719725129334e-06\\
10.2083333333333	1.47719723521529e-06\\
10.2291666666667	1.47719721913723e-06\\
10.25	1.47719720297544e-06\\
10.2708333333333	1.4771972190535e-06\\
10.2916666666667	1.47719723513155e-06\\
10.3125	1.4771972512096e-06\\
10.3333333333333	1.47719726737139e-06\\
10.3541666666667	1.47719725129334e-06\\
10.375	1.47719723521529e-06\\
10.3958333333333	1.47719721913723e-06\\
10.4166666666667	1.47719720297544e-06\\
10.4375	1.4771972190535e-06\\
10.4583333333333	1.47719723513155e-06\\
10.4791666666667	1.4771972512096e-06\\
10.5	1.47719726737139e-06\\
10.5208333333333	1.47719725129334e-06\\
10.5416666666667	1.47719723521529e-06\\
10.5625	1.47719721913723e-06\\
10.5833333333333	1.47719720297544e-06\\
10.6041666666667	1.4771972190535e-06\\
10.625	1.47719723513155e-06\\
10.6458333333333	1.4771972512096e-06\\
10.6666666666667	1.47719726737139e-06\\
10.6875	1.47719725129334e-06\\
10.7083333333333	1.47719723521529e-06\\
10.7291666666667	1.47719721913723e-06\\
10.75	1.47719720297544e-06\\
10.7708333333333	1.4771972190535e-06\\
10.7916666666667	1.47719723513155e-06\\
10.8125	1.4771972512096e-06\\
10.8333333333333	1.47719726737139e-06\\
10.8541666666667	1.47719725129334e-06\\
10.875	1.47719723521529e-06\\
10.8958333333333	1.47719721913723e-06\\
10.9166666666667	1.47719720297544e-06\\
10.9375	1.4771972190535e-06\\
10.9583333333333	1.47719723513155e-06\\
10.9791666666667	1.4771972512096e-06\\
11	1.47719726737139e-06\\
11.0208333333333	1.47719725129334e-06\\
11.0416666666667	1.47719723521529e-06\\
11.0625	1.47719721913723e-06\\
11.0833333333333	1.47719720297544e-06\\
11.1041666666667	1.4771972190535e-06\\
11.125	1.47719723513155e-06\\
11.1458333333333	1.4771972512096e-06\\
11.1666666666667	1.47719726737139e-06\\
11.1875	1.47719725129334e-06\\
11.2083333333333	1.47719723521529e-06\\
11.2291666666667	1.47719721913723e-06\\
11.25	1.47719720297544e-06\\
11.2708333333333	1.4771972190535e-06\\
11.2916666666667	1.47719723513155e-06\\
11.3125	1.4771972512096e-06\\
11.3333333333333	1.47719726737139e-06\\
11.3541666666667	1.47719725129334e-06\\
11.375	1.47719723521529e-06\\
11.3958333333333	1.47719721913723e-06\\
11.4166666666667	1.47719720297544e-06\\
11.4375	1.4771972190535e-06\\
11.4583333333333	1.47719723513155e-06\\
11.4791666666667	1.4771972512096e-06\\
11.5	1.47719726737139e-06\\
11.5208333333333	1.47719725129334e-06\\
11.5416666666667	1.47719723521529e-06\\
11.5625	1.47719721913723e-06\\
11.5833333333333	1.47719720297544e-06\\
11.6041666666667	1.4771972190535e-06\\
11.625	1.47719723513155e-06\\
11.6458333333333	1.4771972512096e-06\\
11.6666666666667	1.47719726737139e-06\\
11.6875	1.47719725129334e-06\\
11.7083333333333	1.47719723521529e-06\\
11.7291666666667	1.47719721913723e-06\\
11.75	1.47719720297544e-06\\
11.7708333333333	1.4771972190535e-06\\
11.7916666666667	1.47719723513155e-06\\
11.8125	1.4771972512096e-06\\
11.8333333333333	1.47719726737139e-06\\
11.8541666666667	1.47719725129334e-06\\
11.875	1.47719723521529e-06\\
11.8958333333333	1.47719721913723e-06\\
11.9166666666667	1.47719720297544e-06\\
11.9375	1.4771972190535e-06\\
11.9583333333333	1.47719723513155e-06\\
11.9791666666667	1.4771972512096e-06\\
12	1.47719726737139e-06\\
12.0208333333333	1.47719725129334e-06\\
12.0416666666667	1.47719723521529e-06\\
12.0625	1.47719721913723e-06\\
12.0833333333333	1.47719720297544e-06\\
12.1041666666667	1.4771972190535e-06\\
12.125	1.47719723513155e-06\\
12.1458333333333	1.4771972512096e-06\\
12.1666666666667	1.47719726737139e-06\\
12.1875	1.47719725129334e-06\\
12.2083333333333	1.47719723521529e-06\\
12.2291666666667	1.47719721913723e-06\\
12.25	1.47719720297544e-06\\
12.2708333333333	1.4771972190535e-06\\
12.2916666666667	1.47719723513155e-06\\
12.3125	1.4771972512096e-06\\
12.3333333333333	1.47719726737139e-06\\
12.3541666666667	1.47719725129334e-06\\
12.375	1.47719723521529e-06\\
12.3958333333333	1.47719721913723e-06\\
12.4166666666667	1.47719720297544e-06\\
12.4375	1.4771972190535e-06\\
12.4583333333333	1.47719723513155e-06\\
12.4791666666667	1.4771972512096e-06\\
12.5	1.47719726737139e-06\\
12.5208333333333	1.47719725129334e-06\\
12.5416666666667	1.47719723521529e-06\\
12.5625	1.47719721913723e-06\\
12.5833333333333	1.47719720297544e-06\\
12.6041666666667	1.4771972190535e-06\\
12.625	1.47719723513155e-06\\
12.6458333333333	1.4771972512096e-06\\
12.6666666666667	1.47719726737139e-06\\
12.6875	1.47719725129334e-06\\
12.7083333333333	1.47719723521529e-06\\
12.7291666666667	1.47719721913723e-06\\
12.75	1.47719720297544e-06\\
12.7708333333333	1.4771972190535e-06\\
12.7916666666667	1.47719723513155e-06\\
12.8125	1.4771972512096e-06\\
12.8333333333333	1.47719726737139e-06\\
12.8541666666667	1.47719725129334e-06\\
12.875	1.47719723521529e-06\\
12.8958333333333	1.47719721913723e-06\\
12.9166666666667	1.47719720297544e-06\\
12.9375	1.4771972190535e-06\\
12.9583333333333	1.47719723513155e-06\\
12.9791666666667	1.4771972512096e-06\\
13	1.47719726737139e-06\\
13.0208333333333	1.47719725129334e-06\\
13.0416666666667	1.47719723521529e-06\\
13.0625	1.47719721913723e-06\\
13.0833333333333	1.47719720297544e-06\\
13.1041666666667	1.4771972190535e-06\\
13.125	1.47719723513155e-06\\
13.1458333333333	1.4771972512096e-06\\
13.1666666666667	1.47719726737139e-06\\
13.1875	1.47719725129334e-06\\
13.2083333333333	1.47719723521529e-06\\
13.2291666666667	1.47719721913723e-06\\
13.25	1.47719720297544e-06\\
13.2708333333333	1.4771972190535e-06\\
13.2916666666667	1.47719723513155e-06\\
13.3125	1.4771972512096e-06\\
13.3333333333333	1.47719726737139e-06\\
13.3541666666667	1.47719725129334e-06\\
13.375	1.47719723521529e-06\\
13.3958333333333	1.47719721913723e-06\\
13.4166666666667	1.47719720297544e-06\\
13.4375	1.4771972190535e-06\\
13.4583333333333	1.47719723513155e-06\\
13.4791666666667	1.4771972512096e-06\\
13.5	1.47719726737139e-06\\
13.5208333333333	1.47719725129334e-06\\
13.5416666666667	1.47719723521529e-06\\
13.5625	1.47719721913723e-06\\
13.5833333333333	1.47719720297544e-06\\
13.6041666666667	1.4771972190535e-06\\
13.625	1.47719723513155e-06\\
13.6458333333333	1.4771972512096e-06\\
13.6666666666667	1.47719726737139e-06\\
13.6875	1.47719725129334e-06\\
13.7083333333333	1.47719723521529e-06\\
13.7291666666667	1.47719721913723e-06\\
13.75	1.47719720297544e-06\\
13.7708333333333	1.4771972190535e-06\\
13.7916666666667	1.47719723513155e-06\\
13.8125	1.4771972512096e-06\\
13.8333333333333	1.47719726737139e-06\\
13.8541666666667	1.47719725129334e-06\\
13.875	1.47719723521529e-06\\
13.8958333333333	1.47719721913723e-06\\
13.9166666666667	1.47719720297544e-06\\
13.9375	1.4771972190535e-06\\
13.9583333333333	1.47719723513155e-06\\
13.9791666666667	1.4771972512096e-06\\
14	1.47719726737139e-06\\
14.0208333333333	1.47719725129334e-06\\
14.0416666666667	1.47719723521529e-06\\
14.0625	1.47719721913723e-06\\
14.0833333333333	1.47719720297544e-06\\
14.1041666666667	1.4771972190535e-06\\
14.125	1.47719723513155e-06\\
14.1458333333333	1.4771972512096e-06\\
14.1666666666667	1.47719726737139e-06\\
14.1875	1.47719725129334e-06\\
14.2083333333333	1.47719723521529e-06\\
14.2291666666667	1.47719721913723e-06\\
14.25	1.47719720297544e-06\\
14.2708333333333	1.4771972190535e-06\\
14.2916666666667	1.47719723513155e-06\\
14.3125	1.4771972512096e-06\\
14.3333333333333	1.47719726737139e-06\\
14.3541666666667	1.47719725129334e-06\\
14.375	1.47719723521529e-06\\
14.3958333333333	1.47719721913723e-06\\
14.4166666666667	1.47719720297544e-06\\
14.4375	1.4771972190535e-06\\
14.4583333333333	1.47719723513155e-06\\
14.4791666666667	1.4771972512096e-06\\
14.5	1.47719726737139e-06\\
14.5208333333333	1.47719725129334e-06\\
14.5416666666667	1.47719723521529e-06\\
14.5625	1.47719721913723e-06\\
14.5833333333333	1.47719720297544e-06\\
14.6041666666667	1.4771972190535e-06\\
14.625	1.47719723513155e-06\\
14.6458333333333	1.4771972512096e-06\\
14.6666666666667	1.47719726737139e-06\\
14.6875	1.47719725129334e-06\\
14.7083333333333	1.47719723521529e-06\\
14.7291666666667	1.47719721913723e-06\\
14.75	1.47719720297544e-06\\
14.7708333333333	1.4771972190535e-06\\
14.7916666666667	1.47719723513155e-06\\
14.8125	1.4771972512096e-06\\
14.8333333333333	1.47719726737139e-06\\
14.8541666666667	1.47719725129334e-06\\
14.875	1.47719723521529e-06\\
14.8958333333333	1.47719721913723e-06\\
14.9166666666667	1.47719720297544e-06\\
14.9375	1.4771972190535e-06\\
14.9583333333333	1.47719723513155e-06\\
14.9791666666667	1.4771972512096e-06\\
15	1.47719726737139e-06\\
15.0208333333333	1.47719725129334e-06\\
15.0416666666667	1.47719723521529e-06\\
15.0625	1.47719721913723e-06\\
15.0833333333333	1.47719720297544e-06\\
15.1041666666667	1.4771972190535e-06\\
15.125	1.47719723513155e-06\\
15.1458333333333	1.4771972512096e-06\\
15.1666666666667	1.47719726737139e-06\\
15.1875	1.47719725129334e-06\\
15.2083333333333	1.47719723521529e-06\\
15.2291666666667	1.47719721913723e-06\\
15.25	1.47719720297544e-06\\
15.2708333333333	1.4771972190535e-06\\
15.2916666666667	1.47719723513155e-06\\
15.3125	1.4771972512096e-06\\
15.3333333333333	1.47719726737139e-06\\
15.3541666666667	1.47719725129334e-06\\
15.375	1.47719723521529e-06\\
15.3958333333333	1.47719721913723e-06\\
15.4166666666667	1.47719720297544e-06\\
15.4375	1.4771972190535e-06\\
15.4583333333333	1.47719723513155e-06\\
15.4791666666667	1.4771972512096e-06\\
15.5	1.47719726737139e-06\\
15.5208333333333	1.47719725129334e-06\\
15.5416666666667	1.47719723521529e-06\\
15.5625	1.47719721913723e-06\\
15.5833333333333	1.47719720297544e-06\\
15.6041666666667	1.4771972190535e-06\\
15.625	1.47719723513155e-06\\
15.6458333333333	1.4771972512096e-06\\
15.6666666666667	1.47719726737139e-06\\
15.6875	1.47719725129334e-06\\
15.7083333333333	1.47719723521529e-06\\
15.7291666666667	1.47719721913723e-06\\
15.75	1.47719720297544e-06\\
15.7708333333333	1.4771972190535e-06\\
15.7916666666667	1.47719723513155e-06\\
15.8125	1.4771972512096e-06\\
15.8333333333333	1.47719726737139e-06\\
15.8541666666667	1.47719725129334e-06\\
15.875	1.47719723521529e-06\\
15.8958333333333	1.47719721913723e-06\\
15.9166666666667	1.47719720297544e-06\\
15.9375	1.4771972190535e-06\\
15.9583333333333	1.47719723513155e-06\\
15.9791666666667	1.4771972512096e-06\\
16	1.47719726737139e-06\\
16.0208333333333	1.47719725129334e-06\\
16.0416666666667	1.47719723521529e-06\\
16.0625	1.47719721913723e-06\\
16.0833333333333	1.47719720297544e-06\\
16.1041666666667	1.4771972190535e-06\\
16.125	1.47719723513155e-06\\
16.1458333333333	1.4771972512096e-06\\
16.1666666666667	1.47719726737139e-06\\
16.1875	1.47719725129334e-06\\
16.2083333333333	1.47719723521529e-06\\
16.2291666666667	1.47719721913723e-06\\
16.25	1.47719720297544e-06\\
16.2708333333333	1.4771972190535e-06\\
16.2916666666667	1.47719723513155e-06\\
16.3125	1.4771972512096e-06\\
16.3333333333333	1.47719726737139e-06\\
16.3541666666667	1.47719725129334e-06\\
16.375	1.47719723521529e-06\\
16.3958333333333	1.47719721913723e-06\\
16.4166666666667	1.47719720297544e-06\\
16.4375	1.4771972190535e-06\\
16.4583333333333	1.47719723513155e-06\\
16.4791666666667	1.4771972512096e-06\\
16.5	1.47719726737139e-06\\
16.5208333333333	1.47719725129334e-06\\
16.5416666666667	1.47719723521529e-06\\
16.5625	1.47719721913723e-06\\
16.5833333333333	1.47719720297544e-06\\
16.6041666666667	1.4771972190535e-06\\
16.625	1.47719723513155e-06\\
16.6458333333333	1.4771972512096e-06\\
16.6666666666667	1.47719726737139e-06\\
16.6875	1.47719725129334e-06\\
16.7083333333333	1.47719723521529e-06\\
16.7291666666667	1.47719721913723e-06\\
16.75	1.47719720297544e-06\\
16.7708333333333	1.4771972190535e-06\\
16.7916666666667	1.47719723513155e-06\\
16.8125	1.4771972512096e-06\\
16.8333333333333	1.47719726737139e-06\\
16.8541666666667	1.47719725129334e-06\\
16.875	1.47719723521529e-06\\
16.8958333333333	1.47719721913723e-06\\
16.9166666666667	1.47719720297544e-06\\
16.9375	1.4771972190535e-06\\
16.9583333333333	1.47719723513155e-06\\
16.9791666666667	1.4771972512096e-06\\
17	1.47719726737139e-06\\
17.0208333333333	1.47719725129334e-06\\
17.0416666666667	1.47719723521529e-06\\
17.0625	1.47719721913723e-06\\
17.0833333333333	1.47719720297544e-06\\
17.1041666666667	1.4771972190535e-06\\
17.125	1.47719723513155e-06\\
17.1458333333333	1.4771972512096e-06\\
17.1666666666667	1.47719726737139e-06\\
17.1875	1.47719725129334e-06\\
17.2083333333333	1.47719723521529e-06\\
17.2291666666667	1.47719721913723e-06\\
17.25	1.47719720297544e-06\\
17.2708333333333	1.4771972190535e-06\\
17.2916666666667	1.47719723513155e-06\\
17.3125	1.4771972512096e-06\\
17.3333333333333	1.47719726737139e-06\\
17.3541666666667	1.47719725129334e-06\\
17.375	1.47719723521529e-06\\
17.3958333333333	1.47719721913723e-06\\
17.4166666666667	1.47719720297544e-06\\
17.4375	1.4771972190535e-06\\
17.4583333333333	1.47719723513155e-06\\
17.4791666666667	1.4771972512096e-06\\
17.5	1.47719726737139e-06\\
17.5208333333333	1.47719725129334e-06\\
17.5416666666667	1.47719723521529e-06\\
17.5625	1.47719721913723e-06\\
17.5833333333333	1.47719720297544e-06\\
17.6041666666667	1.4771972190535e-06\\
17.625	1.47719723513155e-06\\
17.6458333333333	1.4771972512096e-06\\
17.6666666666667	1.47719726737139e-06\\
17.6875	1.47719725129334e-06\\
17.7083333333333	1.47719723521529e-06\\
17.7291666666667	1.47719721913723e-06\\
17.75	1.47719720297544e-06\\
17.7708333333333	1.4771972190535e-06\\
17.7916666666667	1.47719723513155e-06\\
17.8125	1.4771972512096e-06\\
17.8333333333333	1.47719726737139e-06\\
17.8541666666667	1.47719725129334e-06\\
17.875	1.47719723521529e-06\\
17.8958333333333	1.47719721913723e-06\\
17.9166666666667	1.47719720297544e-06\\
17.9375	1.4771972190535e-06\\
17.9583333333333	1.47719723513155e-06\\
17.9791666666667	1.4771972512096e-06\\
18	1.47719726737139e-06\\
18.0208333333333	1.47719725129334e-06\\
18.0416666666667	1.47719723521529e-06\\
18.0625	1.47719721913723e-06\\
18.0833333333333	1.47719720297544e-06\\
18.1041666666667	1.4771972190535e-06\\
18.125	1.47719723513155e-06\\
18.1458333333333	1.4771972512096e-06\\
18.1666666666667	1.47719726737139e-06\\
18.1875	1.47719725129334e-06\\
18.2083333333333	1.47719723521529e-06\\
18.2291666666667	1.47719721913723e-06\\
18.25	1.47719720297544e-06\\
18.2708333333333	1.4771972190535e-06\\
18.2916666666667	1.47719723513155e-06\\
18.3125	1.4771972512096e-06\\
18.3333333333333	1.47719726737139e-06\\
18.3541666666667	1.47719725129334e-06\\
18.375	1.47719723521529e-06\\
18.3958333333333	1.47719721913723e-06\\
18.4166666666667	1.47719720297544e-06\\
18.4375	1.4771972190535e-06\\
18.4583333333333	1.47719723513155e-06\\
18.4791666666667	1.4771972512096e-06\\
18.5	1.47719726737139e-06\\
18.5208333333333	1.47719725129334e-06\\
18.5416666666667	1.47719723521529e-06\\
18.5625	1.47719721913723e-06\\
18.5833333333333	1.47719720297544e-06\\
18.6041666666667	1.4771972190535e-06\\
18.625	1.47719723513155e-06\\
18.6458333333333	1.4771972512096e-06\\
18.6666666666667	1.47719726737139e-06\\
18.6875	1.47719725129334e-06\\
18.7083333333333	1.47719723521529e-06\\
18.7291666666667	1.47719721913723e-06\\
18.75	1.47719720297544e-06\\
18.7708333333333	1.4771972190535e-06\\
18.7916666666667	1.47719723513155e-06\\
18.8125	1.4771972512096e-06\\
18.8333333333333	1.47719726737139e-06\\
18.8541666666667	1.47719725129334e-06\\
18.875	1.47719723521529e-06\\
18.8958333333333	1.47719721913723e-06\\
18.9166666666667	1.47719720297544e-06\\
18.9375	1.4771972190535e-06\\
18.9583333333333	1.47719723513155e-06\\
18.9791666666667	1.4771972512096e-06\\
19	1.47719726737139e-06\\
19.0208333333333	1.47719725129334e-06\\
19.0416666666667	1.47719723521529e-06\\
19.0625	1.47719721913723e-06\\
19.0833333333333	1.47719720297544e-06\\
19.1041666666667	1.4771972190535e-06\\
19.125	1.47719723513155e-06\\
19.1458333333333	1.4771972512096e-06\\
19.1666666666667	1.47719726737139e-06\\
19.1875	1.47719725129334e-06\\
19.2083333333333	1.47719723521529e-06\\
19.2291666666667	1.47719721913723e-06\\
19.25	1.47719720297544e-06\\
19.2708333333333	1.4771972190535e-06\\
19.2916666666667	1.47719723513155e-06\\
19.3125	1.4771972512096e-06\\
19.3333333333333	1.47719726737139e-06\\
19.3541666666667	1.47719725129334e-06\\
19.375	1.47719723521529e-06\\
19.3958333333333	1.47719721913723e-06\\
19.4166666666667	1.47719720297544e-06\\
19.4375	1.4771972190535e-06\\
19.4583333333333	1.47719723513155e-06\\
19.4791666666667	1.4771972512096e-06\\
19.5	1.47719726737139e-06\\
19.5208333333333	1.47719725129334e-06\\
19.5416666666667	1.47719723521529e-06\\
19.5625	1.47719721913723e-06\\
19.5833333333333	1.47719720297544e-06\\
19.6041666666667	1.4771972190535e-06\\
19.625	1.47719723513155e-06\\
19.6458333333333	1.4771972512096e-06\\
19.6666666666667	1.47719726737139e-06\\
19.6875	1.47719725129334e-06\\
19.7083333333333	1.47719723521529e-06\\
19.7291666666667	1.47719721913723e-06\\
19.75	1.47719720297544e-06\\
19.7708333333333	1.4771972190535e-06\\
19.7916666666667	1.47719723513155e-06\\
19.8125	1.4771972512096e-06\\
19.8333333333333	1.47719726737139e-06\\
19.8541666666667	1.47719725129334e-06\\
19.875	1.47719723521529e-06\\
19.8958333333333	1.47719721913723e-06\\
19.9166666666667	1.47719720297544e-06\\
19.9375	1.4771972190535e-06\\
19.9583333333333	1.47719723513155e-06\\
19.9791666666667	1.4771972512096e-06\\
20	1.47719726737139e-06\\
20.0208333333333	1.47719725129334e-06\\
20.0416666666667	1.47719723521529e-06\\
20.0625	1.47719721913723e-06\\
20.0833333333333	1.47719720297544e-06\\
20.1041666666667	1.4771972190535e-06\\
20.125	1.47719723513155e-06\\
20.1458333333333	1.4771972512096e-06\\
20.1666666666667	1.47719726737139e-06\\
20.1875	1.47719725129334e-06\\
20.2083333333333	1.47719723521529e-06\\
20.2291666666667	1.47719721913723e-06\\
20.25	1.47719720297544e-06\\
20.2708333333333	1.4771972190535e-06\\
20.2916666666667	1.47719723513155e-06\\
20.3125	1.4771972512096e-06\\
20.3333333333333	1.47719726737139e-06\\
20.3541666666667	1.47719725129334e-06\\
20.375	1.47719723521529e-06\\
20.3958333333333	1.47719721913723e-06\\
20.4166666666667	1.47719720297544e-06\\
20.4375	1.4771972190535e-06\\
20.4583333333333	1.47719723513155e-06\\
20.4791666666667	1.4771972512096e-06\\
20.5	1.47719726737139e-06\\
20.5208333333333	1.47719725129334e-06\\
20.5416666666667	1.47719723521529e-06\\
20.5625	1.47719721913723e-06\\
20.5833333333333	1.47719720297544e-06\\
20.6041666666667	1.4771972190535e-06\\
20.625	1.47719723513155e-06\\
20.6458333333333	1.4771972512096e-06\\
20.6666666666667	1.47719726737139e-06\\
20.6875	1.47719725129334e-06\\
20.7083333333333	1.47719723521529e-06\\
20.7291666666667	1.47719721913723e-06\\
20.75	1.47719720297544e-06\\
20.7708333333333	1.4771972190535e-06\\
20.7916666666667	1.47719723513155e-06\\
20.8125	1.4771972512096e-06\\
20.8333333333333	1.47719726737139e-06\\
20.8541666666667	1.47719725129334e-06\\
20.875	1.47719723521529e-06\\
20.8958333333333	1.47719721913723e-06\\
20.9166666666667	1.47719720297544e-06\\
20.9375	1.4771972190535e-06\\
20.9583333333333	1.47719723513155e-06\\
20.9791666666667	1.4771972512096e-06\\
21	1.47719726737139e-06\\
21.0208333333333	1.47719725129334e-06\\
21.0416666666667	1.47719723521529e-06\\
21.0625	1.47719721913723e-06\\
21.0833333333333	1.47719720297544e-06\\
21.1041666666667	1.4771972190535e-06\\
21.125	1.47719723513155e-06\\
21.1458333333333	1.4771972512096e-06\\
21.1666666666667	1.47719726737139e-06\\
21.1875	1.47719725129334e-06\\
21.2083333333333	1.47719723521529e-06\\
21.2291666666667	1.47719721913723e-06\\
21.25	1.47719720297544e-06\\
21.2708333333333	1.4771972190535e-06\\
21.2916666666667	1.47719723513155e-06\\
21.3125	1.4771972512096e-06\\
21.3333333333333	1.47719726737139e-06\\
21.3541666666667	1.47719725129334e-06\\
21.375	1.47719723521529e-06\\
21.3958333333333	1.47719721913723e-06\\
21.4166666666667	1.47719720297544e-06\\
21.4375	1.4771972190535e-06\\
21.4583333333333	1.47719723513155e-06\\
21.4791666666667	1.4771972512096e-06\\
21.5	1.47719726737139e-06\\
21.5208333333333	1.47719725129334e-06\\
21.5416666666667	1.47719723521529e-06\\
21.5625	1.47719721913723e-06\\
21.5833333333333	1.47719720297544e-06\\
21.6041666666667	1.4771972190535e-06\\
21.625	1.47719723513155e-06\\
21.6458333333333	1.4771972512096e-06\\
21.6666666666667	1.47719726737139e-06\\
21.6875	1.47719725129334e-06\\
21.7083333333333	1.47719723521529e-06\\
21.7291666666667	1.47719721913723e-06\\
21.75	1.47719720297544e-06\\
21.7708333333333	1.4771972190535e-06\\
21.7916666666667	1.47719723513155e-06\\
21.8125	1.4771972512096e-06\\
21.8333333333333	1.47719726737139e-06\\
21.8541666666667	1.47719725129334e-06\\
21.875	1.47719723521529e-06\\
21.8958333333333	1.47719721913723e-06\\
21.9166666666667	1.47719720297544e-06\\
21.9375	1.4771972190535e-06\\
21.9583333333333	1.47719723513155e-06\\
21.9791666666667	1.4771972512096e-06\\
22	1.47719726737139e-06\\
22.0208333333333	1.47719725129334e-06\\
22.0416666666667	1.47719723521529e-06\\
22.0625	1.47719721913723e-06\\
22.0833333333333	1.47719720297544e-06\\
22.1041666666667	1.4771972190535e-06\\
22.125	1.47719723513155e-06\\
22.1458333333333	1.4771972512096e-06\\
22.1666666666667	1.47719726737139e-06\\
22.1875	1.47719725129334e-06\\
22.2083333333333	1.47719723521529e-06\\
22.2291666666667	1.47719721913723e-06\\
22.25	1.47719720297544e-06\\
22.2708333333333	1.4771972190535e-06\\
22.2916666666667	1.47719723513155e-06\\
22.3125	1.4771972512096e-06\\
22.3333333333333	1.47719726737139e-06\\
22.3541666666667	1.47719725129334e-06\\
22.375	1.47719723521529e-06\\
22.3958333333333	1.47719721913723e-06\\
22.4166666666667	1.47719720297544e-06\\
22.4375	1.4771972190535e-06\\
22.4583333333333	1.47719723513155e-06\\
22.4791666666667	1.4771972512096e-06\\
22.5	1.47719726737139e-06\\
22.5208333333333	1.47719725129334e-06\\
22.5416666666667	1.47719723521529e-06\\
22.5625	1.47719721913723e-06\\
22.5833333333333	1.47719720297544e-06\\
22.6041666666667	1.4771972190535e-06\\
22.625	1.47719723513155e-06\\
22.6458333333333	1.4771972512096e-06\\
22.6666666666667	1.47719726737139e-06\\
22.6875	1.47719725129334e-06\\
22.7083333333333	1.47719723521529e-06\\
22.7291666666667	1.47719721913723e-06\\
22.75	1.47719720297544e-06\\
22.7708333333333	1.4771972190535e-06\\
22.7916666666667	1.47719723513155e-06\\
22.8125	1.4771972512096e-06\\
22.8333333333333	1.47719726737139e-06\\
22.8541666666667	1.47719725129334e-06\\
22.875	1.47719723521529e-06\\
22.8958333333333	1.47719721913723e-06\\
22.9166666666667	1.47719720297544e-06\\
22.9375	1.4771972190535e-06\\
22.9583333333333	1.47719723513155e-06\\
22.9791666666667	1.4771972512096e-06\\
23	1.47719726737139e-06\\
23.0208333333333	1.47719725129334e-06\\
23.0416666666667	1.47719723521529e-06\\
23.0625	1.47719721913723e-06\\
23.0833333333333	1.47719720297544e-06\\
23.1041666666667	1.4771972190535e-06\\
23.125	1.47719723513155e-06\\
23.1458333333333	1.4771972512096e-06\\
23.1666666666667	1.47719726737139e-06\\
23.1875	1.47719725129334e-06\\
23.2083333333333	1.47719723521529e-06\\
23.2291666666667	1.47719721913723e-06\\
23.25	1.47719720297544e-06\\
23.2708333333333	1.4771972190535e-06\\
23.2916666666667	1.47719723513155e-06\\
23.3125	1.4771972512096e-06\\
23.3333333333333	1.47719726737139e-06\\
23.3541666666667	1.47719725129334e-06\\
23.375	1.47719723521529e-06\\
23.3958333333333	1.47719721913723e-06\\
23.4166666666667	1.47719720297544e-06\\
23.4375	1.4771972190535e-06\\
23.4583333333333	1.47719723513155e-06\\
23.4791666666667	1.4771972512096e-06\\
23.5	1.47719726737139e-06\\
23.5208333333333	1.47719725129334e-06\\
23.5416666666667	1.47719723521529e-06\\
23.5625	1.47719721913723e-06\\
23.5833333333333	1.47719720297544e-06\\
23.6041666666667	1.4771972190535e-06\\
23.625	1.47719723513155e-06\\
23.6458333333333	1.4771972512096e-06\\
23.6666666666667	1.47719726737139e-06\\
23.6875	1.47719725129334e-06\\
23.7083333333333	1.47719723521529e-06\\
23.7291666666667	1.47719721913723e-06\\
23.75	1.47719720297544e-06\\
23.7708333333333	1.4771972190535e-06\\
23.7916666666667	1.47719723513155e-06\\
23.8125	1.4771972512096e-06\\
23.8333333333333	1.47719726737139e-06\\
23.8541666666667	1.47719725129334e-06\\
23.875	1.47719723521529e-06\\
23.8958333333333	1.47719721913723e-06\\
23.9166666666667	1.47719720297544e-06\\
23.9375	1.4771972190535e-06\\
23.9583333333333	1.47719723513155e-06\\
23.9791666666667	1.4771972512096e-06\\
24	1.47719726737139e-06\\
24.0208333333333	1.47719725129334e-06\\
24.0416666666667	1.47719723521529e-06\\
24.0625	1.47719721913723e-06\\
24.0833333333333	1.47719720297544e-06\\
24.1041666666667	1.4771972190535e-06\\
24.125	1.47719723513155e-06\\
24.1458333333333	1.4771972512096e-06\\
24.1666666666667	1.47719726737139e-06\\
24.1875	1.47719725129334e-06\\
24.2083333333333	1.47719723521529e-06\\
24.2291666666667	1.47719721913723e-06\\
24.25	1.47719720297544e-06\\
24.2708333333333	1.4771972190535e-06\\
24.2916666666667	1.47719723513155e-06\\
24.3125	1.4771972512096e-06\\
24.3333333333333	1.47719726737139e-06\\
24.3541666666667	1.47719725129334e-06\\
24.375	1.47719723521529e-06\\
24.3958333333333	1.47719721913723e-06\\
24.4166666666667	1.47719720297544e-06\\
24.4375	1.4771972190535e-06\\
24.4583333333333	1.47719723513155e-06\\
24.4791666666667	1.4771972512096e-06\\
24.5	1.47719726737139e-06\\
24.5208333333333	1.47719725129334e-06\\
24.5416666666667	1.47719723521529e-06\\
24.5625	1.47719721913723e-06\\
24.5833333333333	1.47719720297544e-06\\
24.6041666666667	1.4771972190535e-06\\
24.625	1.47719723513155e-06\\
24.6458333333333	1.4771972512096e-06\\
24.6666666666667	1.47719726737139e-06\\
24.6875	1.47719725129334e-06\\
24.7083333333333	1.47719723521529e-06\\
24.7291666666667	1.47719721913723e-06\\
24.75	1.47719720297544e-06\\
24.7708333333333	1.4771972190535e-06\\
24.7916666666667	1.47719723513155e-06\\
24.8125	1.4771972512096e-06\\
24.8333333333333	1.47719726737139e-06\\
24.8541666666667	1.47719725129334e-06\\
24.875	1.47719723521529e-06\\
24.8958333333333	1.47719721913723e-06\\
24.9166666666667	1.47719720297544e-06\\
24.9375	1.4771972190535e-06\\
24.9583333333333	1.47719723513155e-06\\
24.9791666666667	1.4771972512096e-06\\
25	1.47719726737139e-06\\
25.0208333333333	1.47719725129334e-06\\
25.0416666666667	1.47719723521529e-06\\
25.0625	1.47719721913723e-06\\
25.0833333333333	1.47719720297544e-06\\
25.1041666666667	1.4771972190535e-06\\
25.125	1.47719723513155e-06\\
25.1458333333333	1.4771972512096e-06\\
25.1666666666667	1.47719726737139e-06\\
25.1875	1.47719725129334e-06\\
25.2083333333333	1.47719723521529e-06\\
25.2291666666667	1.47719721913723e-06\\
25.25	1.47719720297544e-06\\
25.2708333333333	1.4771972190535e-06\\
25.2916666666667	1.47719723513155e-06\\
25.3125	1.4771972512096e-06\\
25.3333333333333	1.47719726737139e-06\\
25.3541666666667	1.47719725129334e-06\\
25.375	1.47719723521529e-06\\
25.3958333333333	1.47719721913723e-06\\
25.4166666666667	1.47719720297544e-06\\
25.4375	1.4771972190535e-06\\
25.4583333333333	1.47719723513155e-06\\
25.4791666666667	1.4771972512096e-06\\
25.5	1.47719726737139e-06\\
25.5208333333333	1.47719725129334e-06\\
25.5416666666667	1.47719723521529e-06\\
25.5625	1.47719721913723e-06\\
25.5833333333333	1.47719720297544e-06\\
25.6041666666667	1.4771972190535e-06\\
25.625	1.47719723513155e-06\\
25.6458333333333	1.4771972512096e-06\\
25.6666666666667	1.47719726737139e-06\\
25.6875	1.47719725129334e-06\\
25.7083333333333	1.47719723521529e-06\\
25.7291666666667	1.47719721913723e-06\\
25.75	1.47719720297544e-06\\
25.7708333333333	1.4771972190535e-06\\
25.7916666666667	1.47719723513155e-06\\
25.8125	1.4771972512096e-06\\
25.8333333333333	1.47719726737139e-06\\
25.8541666666667	1.47719725129334e-06\\
25.875	1.47719723521529e-06\\
25.8958333333333	1.47719721913723e-06\\
25.9166666666667	1.47719720297544e-06\\
25.9375	1.4771972190535e-06\\
25.9583333333333	1.47719723513155e-06\\
25.9791666666667	1.4771972512096e-06\\
26	1.47719726737139e-06\\
26.0208333333333	1.47719725129334e-06\\
26.0416666666667	1.47719723521529e-06\\
26.0625	1.47719721913723e-06\\
26.0833333333333	1.47719720297544e-06\\
26.1041666666667	1.4771972190535e-06\\
26.125	1.47719723513155e-06\\
26.1458333333333	1.4771972512096e-06\\
26.1666666666667	1.47719726737139e-06\\
26.1875	1.47719725129334e-06\\
26.2083333333333	1.47719723521529e-06\\
26.2291666666667	1.47719721913723e-06\\
26.25	1.47719720297544e-06\\
26.2708333333333	1.4771972190535e-06\\
26.2916666666667	1.47719723513155e-06\\
26.3125	1.4771972512096e-06\\
26.3333333333333	1.47719726737139e-06\\
26.3541666666667	1.47719725129334e-06\\
26.375	1.47719723521529e-06\\
26.3958333333333	1.47719721913723e-06\\
26.4166666666667	1.47719720297544e-06\\
26.4375	1.4771972190535e-06\\
26.4583333333333	1.47719723513155e-06\\
26.4791666666667	1.4771972512096e-06\\
26.5	1.47719726737139e-06\\
26.5208333333333	1.47719725129334e-06\\
26.5416666666667	1.47719723521529e-06\\
26.5625	1.47719721913723e-06\\
26.5833333333333	1.47719720297544e-06\\
26.6041666666667	1.4771972190535e-06\\
26.625	1.47719723513155e-06\\
26.6458333333333	1.4771972512096e-06\\
26.6666666666667	1.47719726737139e-06\\
26.6875	1.47719725129334e-06\\
26.7083333333333	1.47719723521529e-06\\
26.7291666666667	1.47719721913723e-06\\
26.75	1.47719720297544e-06\\
26.7708333333333	1.4771972190535e-06\\
26.7916666666667	1.47719723513155e-06\\
26.8125	1.4771972512096e-06\\
26.8333333333333	1.47719726737139e-06\\
26.8541666666667	1.47719725129334e-06\\
26.875	1.47719723521529e-06\\
26.8958333333333	1.47719721913723e-06\\
26.9166666666667	1.47719720297544e-06\\
26.9375	1.4771972190535e-06\\
26.9583333333333	1.47719723513155e-06\\
26.9791666666667	1.4771972512096e-06\\
27	1.47719726737139e-06\\
27.0208333333333	1.47719725129334e-06\\
27.0416666666667	1.47719723521529e-06\\
27.0625	1.47719721913723e-06\\
27.0833333333333	1.47719720297544e-06\\
27.1041666666667	1.4771972190535e-06\\
27.125	1.47719723513155e-06\\
27.1458333333333	1.4771972512096e-06\\
27.1666666666667	1.47719726737139e-06\\
27.1875	1.47719725129334e-06\\
27.2083333333333	1.47719723521529e-06\\
27.2291666666667	1.47719721913723e-06\\
27.25	1.47719720297544e-06\\
27.2708333333333	1.4771972190535e-06\\
27.2916666666667	1.47719723513155e-06\\
27.3125	1.4771972512096e-06\\
27.3333333333333	1.47719726737139e-06\\
27.3541666666667	1.47719725129334e-06\\
27.375	1.47719723521529e-06\\
27.3958333333333	1.47719721913723e-06\\
27.4166666666667	1.47719720297544e-06\\
27.4375	1.4771972190535e-06\\
27.4583333333333	1.47719723513155e-06\\
27.4791666666667	1.4771972512096e-06\\
27.5	1.47719726737139e-06\\
27.5208333333333	1.47719725129334e-06\\
27.5416666666667	1.47719723521529e-06\\
27.5625	1.47719721913723e-06\\
27.5833333333333	1.47719720297544e-06\\
27.6041666666667	1.4771972190535e-06\\
27.625	1.47719723513155e-06\\
27.6458333333333	1.4771972512096e-06\\
27.6666666666667	1.47719726737139e-06\\
27.6875	1.47719725129334e-06\\
27.7083333333333	1.47719723521529e-06\\
27.7291666666667	1.47719721913723e-06\\
27.75	1.47719720297544e-06\\
27.7708333333333	1.4771972190535e-06\\
27.7916666666667	1.47719723513155e-06\\
27.8125	1.4771972512096e-06\\
27.8333333333333	1.47719726737139e-06\\
27.8541666666667	1.47719725129334e-06\\
27.875	1.47719723521529e-06\\
27.8958333333333	1.47719721913723e-06\\
27.9166666666667	1.47719720297544e-06\\
27.9375	1.4771972190535e-06\\
27.9583333333333	1.47719723513155e-06\\
27.9791666666667	1.4771972512096e-06\\
28	1.47719726737139e-06\\
28.0208333333333	1.47719725129334e-06\\
28.0416666666667	1.47719723521529e-06\\
28.0625	1.47719721913723e-06\\
28.0833333333333	1.47719720297544e-06\\
28.1041666666667	1.4771972190535e-06\\
28.125	1.47719723513155e-06\\
28.1458333333333	1.4771972512096e-06\\
28.1666666666667	1.47719726737139e-06\\
28.1875	1.47719725129334e-06\\
28.2083333333333	1.47719723521529e-06\\
28.2291666666667	1.47719721913723e-06\\
28.25	1.47719720297544e-06\\
28.2708333333333	1.4771972190535e-06\\
28.2916666666667	1.47719723513155e-06\\
28.3125	1.4771972512096e-06\\
28.3333333333333	1.47719726737139e-06\\
28.3541666666667	1.47719725129334e-06\\
28.375	1.47719723521529e-06\\
28.3958333333333	1.47719721913723e-06\\
28.4166666666667	1.47719720297544e-06\\
28.4375	1.4771972190535e-06\\
28.4583333333333	1.47719723513155e-06\\
28.4791666666667	1.4771972512096e-06\\
28.5	1.47719726737139e-06\\
28.5208333333333	1.47719725129334e-06\\
28.5416666666667	1.47719723521529e-06\\
28.5625	1.47719721913723e-06\\
28.5833333333333	1.47719720297544e-06\\
28.6041666666667	1.4771972190535e-06\\
28.625	1.47719723513155e-06\\
28.6458333333333	1.4771972512096e-06\\
28.6666666666667	1.47719726737139e-06\\
28.6875	1.47719725129334e-06\\
28.7083333333333	1.47719723521529e-06\\
28.7291666666667	1.47719721913723e-06\\
28.75	1.47719720297544e-06\\
28.7708333333333	1.4771972190535e-06\\
28.7916666666667	1.47719723513155e-06\\
28.8125	1.4771972512096e-06\\
28.8333333333333	1.47719726737139e-06\\
28.8541666666667	1.47719725129334e-06\\
28.875	1.47719723521529e-06\\
28.8958333333333	1.47719721913723e-06\\
28.9166666666667	1.47719720297544e-06\\
28.9375	1.4771972190535e-06\\
28.9583333333333	1.47719723513155e-06\\
28.9791666666667	1.4771972512096e-06\\
29	1.47719726737139e-06\\
29.0208333333333	1.47719725129334e-06\\
29.0416666666667	1.47719723521529e-06\\
29.0625	1.47719721913723e-06\\
29.0833333333333	1.47719720297544e-06\\
29.1041666666667	1.4771972190535e-06\\
29.125	1.47719723513155e-06\\
29.1458333333333	1.4771972512096e-06\\
29.1666666666667	1.47719726737139e-06\\
29.1875	1.47719725129334e-06\\
29.2083333333333	1.47719723521529e-06\\
29.2291666666667	1.47719721913723e-06\\
29.25	1.47719720297544e-06\\
29.2708333333333	1.4771972190535e-06\\
29.2916666666667	1.47719723513155e-06\\
29.3125	1.4771972512096e-06\\
29.3333333333333	1.47719726737139e-06\\
29.3541666666667	1.47719725129334e-06\\
29.375	1.47719723521529e-06\\
29.3958333333333	1.47719721913723e-06\\
29.4166666666667	1.47719720297544e-06\\
29.4375	1.4771972190535e-06\\
29.4583333333333	1.47719723513155e-06\\
29.4791666666667	1.4771972512096e-06\\
29.5	1.47719726737139e-06\\
29.5208333333333	1.47719725129334e-06\\
29.5416666666667	1.47719723521529e-06\\
29.5625	1.47719721913723e-06\\
29.5833333333333	1.47719720297544e-06\\
29.6041666666667	1.4771972190535e-06\\
29.625	1.47719723513155e-06\\
29.6458333333333	1.4771972512096e-06\\
29.6666666666667	1.47719726737139e-06\\
29.6875	1.47719725129334e-06\\
29.7083333333333	1.47719723521529e-06\\
29.7291666666667	1.47719721913723e-06\\
29.75	1.47719720297544e-06\\
29.7708333333333	1.4771972190535e-06\\
29.7916666666667	1.47719723513155e-06\\
29.8125	1.4771972512096e-06\\
29.8333333333333	1.47719726737139e-06\\
29.8541666666667	1.47719725129334e-06\\
29.875	1.47719723521529e-06\\
29.8958333333333	1.47719721913723e-06\\
29.9166666666667	1.47719720297544e-06\\
29.9375	1.4771972190535e-06\\
29.9583333333333	1.47719723513155e-06\\
29.9791666666667	1.4771972512096e-06\\
30	1.47719726737139e-06\\
30.0208333333333	1.47719725129334e-06\\
30.0416666666667	1.47719723521529e-06\\
30.0625	1.47719721913723e-06\\
30.0833333333333	1.47719720297544e-06\\
30.1041666666667	1.4771972190535e-06\\
30.125	1.47719723513155e-06\\
30.1458333333333	1.4771972512096e-06\\
30.1666666666667	1.47719726737139e-06\\
30.1875	1.47719725129334e-06\\
30.2083333333333	1.47719723521529e-06\\
30.2291666666667	1.47719721913723e-06\\
30.25	1.47719720297544e-06\\
30.2708333333333	1.4771972190535e-06\\
30.2916666666667	1.47719723513155e-06\\
30.3125	1.4771972512096e-06\\
30.3333333333333	1.47719726737139e-06\\
30.3541666666667	1.47719725129334e-06\\
30.375	1.47719723521529e-06\\
30.3958333333333	1.47719721913723e-06\\
30.4166666666667	1.47719720297544e-06\\
30.4375	1.4771972190535e-06\\
30.4583333333333	1.47719723513155e-06\\
30.4791666666667	1.4771972512096e-06\\
30.5	1.47719726737139e-06\\
30.5208333333333	1.47719725129334e-06\\
30.5416666666667	1.47719723521529e-06\\
30.5625	1.47719721913723e-06\\
30.5833333333333	1.47719720297544e-06\\
30.6041666666667	1.4771972190535e-06\\
30.625	1.47719723513155e-06\\
30.6458333333333	1.4771972512096e-06\\
30.6666666666667	1.47719726737139e-06\\
30.6875	1.47719725129334e-06\\
30.7083333333333	1.47719723521529e-06\\
30.7291666666667	1.47719721913723e-06\\
30.75	1.47719720297544e-06\\
30.7708333333333	1.4771972190535e-06\\
30.7916666666667	1.47719723513155e-06\\
30.8125	1.4771972512096e-06\\
30.8333333333333	1.47719726737139e-06\\
30.8541666666667	1.47719725129334e-06\\
30.875	1.47719723521529e-06\\
30.8958333333333	1.47719721913723e-06\\
30.9166666666667	1.47719720297544e-06\\
30.9375	1.4771972190535e-06\\
30.9583333333333	1.47719723513155e-06\\
30.9791666666667	1.4771972512096e-06\\
31	1.47719726737139e-06\\
31.0208333333333	1.47719725129334e-06\\
31.0416666666667	1.47719723521529e-06\\
31.0625	1.47719721913723e-06\\
31.0833333333333	1.47719720297544e-06\\
31.1041666666667	1.4771972190535e-06\\
31.125	1.47719723513155e-06\\
31.1458333333333	1.4771972512096e-06\\
31.1666666666667	1.47719726737139e-06\\
31.1875	1.47719725129334e-06\\
31.2083333333333	1.47719723521529e-06\\
31.2291666666667	1.47719721913723e-06\\
31.25	1.47719720297544e-06\\
31.2708333333333	1.4771972190535e-06\\
31.2916666666667	1.47719723513155e-06\\
31.3125	1.4771972512096e-06\\
31.3333333333333	1.47719726737139e-06\\
31.3541666666667	1.47719725129334e-06\\
31.375	1.47719723521529e-06\\
31.3958333333333	1.47719721913723e-06\\
31.4166666666667	1.47719720297544e-06\\
31.4375	1.4771972190535e-06\\
31.4583333333333	1.47719723513155e-06\\
31.4791666666667	1.4771972512096e-06\\
31.5	1.47719726737139e-06\\
31.5208333333333	1.47719725129334e-06\\
31.5416666666667	1.47719723521529e-06\\
31.5625	1.47719721913723e-06\\
31.5833333333333	1.47719720297544e-06\\
31.6041666666667	1.4771972190535e-06\\
31.625	1.47719723513155e-06\\
31.6458333333333	1.4771972512096e-06\\
31.6666666666667	1.47719726737139e-06\\
31.6875	1.47719725129334e-06\\
31.7083333333333	1.47719723521529e-06\\
31.7291666666667	1.47719721913723e-06\\
31.75	1.47719720297544e-06\\
31.7708333333333	1.4771972190535e-06\\
31.7916666666667	1.47719723513155e-06\\
31.8125	1.4771972512096e-06\\
31.8333333333333	1.47719726737139e-06\\
31.8541666666667	1.47719725129334e-06\\
31.875	1.47719723521529e-06\\
31.8958333333333	1.47719721913723e-06\\
31.9166666666667	1.47719720297544e-06\\
31.9375	1.4771972190535e-06\\
31.9583333333333	1.47719723513155e-06\\
31.9791666666667	1.4771972512096e-06\\
32	1.47719726737139e-06\\
32.0208333333333	1.47719725129334e-06\\
32.0416666666667	1.47719723521529e-06\\
32.0625	1.47719721913723e-06\\
32.0833333333333	1.47719720297544e-06\\
32.1041666666667	1.4771972190535e-06\\
32.125	1.47719723513155e-06\\
32.1458333333333	1.4771972512096e-06\\
32.1666666666667	1.47719726737139e-06\\
32.1875	1.47719725129334e-06\\
32.2083333333333	1.47719723521529e-06\\
32.2291666666667	1.47719721913723e-06\\
32.25	1.47719720297544e-06\\
32.2708333333333	1.4771972190535e-06\\
32.2916666666667	1.47719723513155e-06\\
32.3125	1.4771972512096e-06\\
32.3333333333333	1.47719726737139e-06\\
32.3541666666667	1.47719725129334e-06\\
32.375	1.47719723521529e-06\\
32.3958333333333	1.47719721913723e-06\\
32.4166666666667	1.47719720297544e-06\\
32.4375	1.4771972190535e-06\\
32.4583333333333	1.47719723513155e-06\\
32.4791666666667	1.4771972512096e-06\\
32.5	1.47719726737139e-06\\
32.5208333333333	1.47719725129334e-06\\
32.5416666666667	1.47719723521529e-06\\
32.5625	1.47719721913723e-06\\
32.5833333333333	1.47719720297544e-06\\
32.6041666666667	1.4771972190535e-06\\
32.625	1.47719723513155e-06\\
32.6458333333333	1.4771972512096e-06\\
32.6666666666667	1.47719726737139e-06\\
32.6875	1.47719725129334e-06\\
32.7083333333333	1.47719723521529e-06\\
32.7291666666667	1.47719721913723e-06\\
32.75	1.47719720297544e-06\\
32.7708333333333	1.4771972190535e-06\\
32.7916666666667	1.47719723513155e-06\\
32.8125	1.4771972512096e-06\\
32.8333333333333	1.47719726737139e-06\\
32.8541666666667	1.47719725129334e-06\\
32.875	1.47719723521529e-06\\
32.8958333333333	1.47719721913723e-06\\
32.9166666666667	1.47719720297544e-06\\
32.9375	1.4771972190535e-06\\
32.9583333333333	1.47719723513155e-06\\
32.9791666666667	1.4771972512096e-06\\
33	1.47719726737139e-06\\
33.0208333333333	1.47719725129334e-06\\
33.0416666666667	1.47719723521529e-06\\
33.0625	1.47719721913723e-06\\
33.0833333333333	1.47719720297544e-06\\
33.1041666666667	1.4771972190535e-06\\
33.125	1.47719723513155e-06\\
33.1458333333333	1.4771972512096e-06\\
33.1666666666667	1.47719726737139e-06\\
33.1875	1.47719725129334e-06\\
33.2083333333333	1.47719723521529e-06\\
33.2291666666667	1.47719721913723e-06\\
33.25	1.47719720297544e-06\\
33.2708333333333	1.4771972190535e-06\\
33.2916666666667	1.47719723513155e-06\\
33.3125	1.4771972512096e-06\\
33.3333333333333	1.47719726737139e-06\\
33.3541666666667	1.47719725129334e-06\\
33.375	1.47719723521529e-06\\
33.3958333333333	1.47719721913723e-06\\
33.4166666666667	1.47719720297544e-06\\
33.4375	1.4771972190535e-06\\
33.4583333333333	1.47719723513155e-06\\
33.4791666666667	1.4771972512096e-06\\
33.5	1.47719726737139e-06\\
33.5208333333333	1.47719725129334e-06\\
33.5416666666667	1.47719723521529e-06\\
33.5625	1.47719721913723e-06\\
33.5833333333333	1.47719720297544e-06\\
33.6041666666667	1.4771972190535e-06\\
33.625	1.47719723513155e-06\\
33.6458333333333	1.4771972512096e-06\\
33.6666666666667	1.47719726737139e-06\\
33.6875	1.47719725129334e-06\\
33.7083333333333	1.47719723521529e-06\\
33.7291666666667	1.47719721913723e-06\\
33.75	1.47719720297544e-06\\
33.7708333333333	1.4771972190535e-06\\
33.7916666666667	1.47719723513155e-06\\
33.8125	1.4771972512096e-06\\
33.8333333333333	1.47719726737139e-06\\
33.8541666666667	1.47719725129334e-06\\
33.875	1.47719723521529e-06\\
33.8958333333333	1.47719721913723e-06\\
33.9166666666667	1.47719720297544e-06\\
33.9375	1.4771972190535e-06\\
33.9583333333333	1.47719723513155e-06\\
33.9791666666667	1.4771972512096e-06\\
34	1.47719726737139e-06\\
34.0208333333333	1.47719725129334e-06\\
34.0416666666667	1.47719723521529e-06\\
34.0625	1.47719721913723e-06\\
34.0833333333333	1.47719720297544e-06\\
34.1041666666667	1.4771972190535e-06\\
34.125	1.47719723513155e-06\\
34.1458333333333	1.4771972512096e-06\\
34.1666666666667	1.47719726737139e-06\\
34.1875	1.47719725129334e-06\\
34.2083333333333	1.47719723521529e-06\\
34.2291666666667	1.47719721913723e-06\\
34.25	1.47719720297544e-06\\
34.2708333333333	1.4771972190535e-06\\
34.2916666666667	1.47719723513155e-06\\
34.3125	1.4771972512096e-06\\
34.3333333333333	1.47719726737139e-06\\
34.3541666666667	1.47719725129334e-06\\
34.375	1.47719723521529e-06\\
34.3958333333333	1.47719721913723e-06\\
34.4166666666667	1.47719720297544e-06\\
34.4375	1.4771972190535e-06\\
34.4583333333333	1.47719723513155e-06\\
34.4791666666667	1.4771972512096e-06\\
34.5	1.47719726737139e-06\\
34.5208333333333	1.47719725129334e-06\\
34.5416666666667	1.47719723521529e-06\\
34.5625	1.47719721913723e-06\\
34.5833333333333	1.47719720297544e-06\\
34.6041666666667	1.4771972190535e-06\\
34.625	1.47719723513155e-06\\
34.6458333333333	1.4771972512096e-06\\
34.6666666666667	1.47719726737139e-06\\
34.6875	1.47719725129334e-06\\
34.7083333333333	1.47719723521529e-06\\
34.7291666666667	1.47719721913723e-06\\
34.75	1.47719720297544e-06\\
34.7708333333333	1.4771972190535e-06\\
34.7916666666667	1.47719723513155e-06\\
34.8125	1.4771972512096e-06\\
34.8333333333333	1.47719726737139e-06\\
34.8541666666667	1.47719725129334e-06\\
34.875	1.47719723521529e-06\\
34.8958333333333	1.47719721913723e-06\\
34.9166666666667	1.47719720297544e-06\\
34.9375	1.4771972190535e-06\\
34.9583333333333	1.47719723513155e-06\\
34.9791666666667	1.4771972512096e-06\\
35	1.47719726737139e-06\\
35.0208333333333	1.47719725129334e-06\\
35.0416666666667	1.47719723521529e-06\\
35.0625	1.47719721913723e-06\\
35.0833333333333	1.47719720297544e-06\\
35.1041666666667	1.4771972190535e-06\\
35.125	1.47719723513155e-06\\
35.1458333333333	1.4771972512096e-06\\
35.1666666666667	1.47719726737139e-06\\
35.1875	1.47719725129334e-06\\
35.2083333333333	1.47719723521529e-06\\
35.2291666666667	1.47719721913723e-06\\
35.25	1.47719720297544e-06\\
35.2708333333333	1.4771972190535e-06\\
35.2916666666667	1.47719723513155e-06\\
35.3125	1.4771972512096e-06\\
35.3333333333333	1.47719726737139e-06\\
35.3541666666667	1.47719725129334e-06\\
35.375	1.47719723521529e-06\\
35.3958333333333	1.47719721913723e-06\\
35.4166666666667	1.47719720297544e-06\\
35.4375	1.4771972190535e-06\\
35.4583333333333	1.47719723513155e-06\\
35.4791666666667	1.4771972512096e-06\\
35.5	1.47719726737139e-06\\
35.5208333333333	1.47719725129334e-06\\
35.5416666666667	1.47719723521529e-06\\
35.5625	1.47719721913723e-06\\
35.5833333333333	1.47719720297544e-06\\
35.6041666666667	1.4771972190535e-06\\
35.625	1.47719723513155e-06\\
35.6458333333333	1.4771972512096e-06\\
35.6666666666667	1.47719726737139e-06\\
35.6875	1.47719725129334e-06\\
35.7083333333333	1.47719723521529e-06\\
35.7291666666667	1.47719721913723e-06\\
35.75	1.47719720297544e-06\\
35.7708333333333	1.4771972190535e-06\\
35.7916666666667	1.47719723513155e-06\\
35.8125	1.4771972512096e-06\\
35.8333333333333	1.47719726737139e-06\\
35.8541666666667	1.47719725129334e-06\\
35.875	1.47719723521529e-06\\
35.8958333333333	1.47719721913723e-06\\
35.9166666666667	1.47719720297544e-06\\
35.9375	1.4771972190535e-06\\
35.9583333333333	1.47719723513155e-06\\
35.9791666666667	1.4771972512096e-06\\
36	1.47719726737139e-06\\
36.0208333333333	1.47719725129334e-06\\
36.0416666666667	1.47719723521529e-06\\
36.0625	1.47719721913723e-06\\
36.0833333333333	1.47719720297544e-06\\
36.1041666666667	1.4771972190535e-06\\
36.125	1.47719723513155e-06\\
36.1458333333333	1.4771972512096e-06\\
36.1666666666667	1.47719726737139e-06\\
36.1875	1.47719725129334e-06\\
36.2083333333333	1.47719723521529e-06\\
36.2291666666667	1.47719721913723e-06\\
36.25	1.47719720297544e-06\\
36.2708333333333	1.4771972190535e-06\\
36.2916666666667	1.47719723513155e-06\\
36.3125	1.4771972512096e-06\\
36.3333333333333	1.47719726737139e-06\\
36.3541666666667	1.47719725129334e-06\\
36.375	1.47719723521529e-06\\
36.3958333333333	1.47719721913723e-06\\
36.4166666666667	1.47719720297544e-06\\
36.4375	1.4771972190535e-06\\
36.4583333333333	1.47719723513155e-06\\
36.4791666666667	1.4771972512096e-06\\
36.5	1.47719726737139e-06\\
36.5208333333333	1.47719725129334e-06\\
36.5416666666667	1.47719723521529e-06\\
36.5625	1.47719721913723e-06\\
36.5833333333333	1.47719720297544e-06\\
36.6041666666667	1.4771972190535e-06\\
36.625	1.47719723513155e-06\\
36.6458333333333	1.4771972512096e-06\\
36.6666666666667	1.47719726737139e-06\\
36.6875	1.47719725129334e-06\\
36.7083333333333	1.47719723521529e-06\\
36.7291666666667	1.47719721913723e-06\\
36.75	1.47719720297544e-06\\
36.7708333333333	1.4771972190535e-06\\
36.7916666666667	1.47719723513155e-06\\
36.8125	1.4771972512096e-06\\
36.8333333333333	1.47719726737139e-06\\
36.8541666666667	1.47719725129334e-06\\
36.875	1.47719723521529e-06\\
36.8958333333333	1.47719721913723e-06\\
36.9166666666667	1.47719720297544e-06\\
36.9375	1.4771972190535e-06\\
36.9583333333333	1.47719723513155e-06\\
36.9791666666667	1.4771972512096e-06\\
37	1.47719726737139e-06\\
37.0208333333333	1.47719725129334e-06\\
37.0416666666667	1.47719723521529e-06\\
37.0625	1.47719721913723e-06\\
37.0833333333333	1.47719720297544e-06\\
37.1041666666667	1.4771972190535e-06\\
37.125	1.47719723513155e-06\\
37.1458333333333	1.4771972512096e-06\\
37.1666666666667	1.47719726737139e-06\\
37.1875	1.47719725129334e-06\\
37.2083333333333	1.47719723521529e-06\\
37.2291666666667	1.47719721913723e-06\\
37.25	1.47719720297544e-06\\
37.2708333333333	1.4771972190535e-06\\
37.2916666666667	1.47719723513155e-06\\
37.3125	1.4771972512096e-06\\
37.3333333333333	1.47719726737139e-06\\
37.3541666666667	1.47719725129334e-06\\
37.375	1.47719723521529e-06\\
37.3958333333333	1.47719721913723e-06\\
37.4166666666667	1.47719720297544e-06\\
37.4375	1.4771972190535e-06\\
37.4583333333333	1.47719723513155e-06\\
37.4791666666667	1.4771972512096e-06\\
37.5	1.47719726737139e-06\\
37.5208333333333	1.47719725129334e-06\\
37.5416666666667	1.47719723521529e-06\\
37.5625	1.47719721913723e-06\\
37.5833333333333	1.47719720297544e-06\\
37.6041666666667	1.4771972190535e-06\\
37.625	1.47719723513155e-06\\
37.6458333333333	1.4771972512096e-06\\
37.6666666666667	1.47719726737139e-06\\
37.6875	1.47719725129334e-06\\
37.7083333333333	1.47719723521529e-06\\
37.7291666666667	1.47719721913723e-06\\
37.75	1.47719720297544e-06\\
37.7708333333333	1.4771972190535e-06\\
37.7916666666667	1.47719723513155e-06\\
37.8125	1.4771972512096e-06\\
37.8333333333333	1.47719726737139e-06\\
37.8541666666667	1.47719725129334e-06\\
37.875	1.47719723521529e-06\\
37.8958333333333	1.47719721913723e-06\\
37.9166666666667	1.47719720297544e-06\\
37.9375	1.4771972190535e-06\\
37.9583333333333	1.47719723513155e-06\\
37.9791666666667	1.4771972512096e-06\\
38	1.47719726737139e-06\\
38.0208333333333	1.47719725129334e-06\\
38.0416666666667	1.47719723521529e-06\\
38.0625	1.47719721913723e-06\\
38.0833333333333	1.47719720297544e-06\\
38.1041666666667	1.4771972190535e-06\\
38.125	1.47719723513155e-06\\
38.1458333333333	1.4771972512096e-06\\
38.1666666666667	1.47719726737139e-06\\
38.1875	1.47719725129334e-06\\
38.2083333333333	1.47719723521529e-06\\
38.2291666666667	1.47719721913723e-06\\
38.25	1.47719720297544e-06\\
38.2708333333333	1.4771972190535e-06\\
38.2916666666667	1.47719723513155e-06\\
38.3125	1.4771972512096e-06\\
38.3333333333333	1.47719726737139e-06\\
38.3541666666667	1.47719725129334e-06\\
38.375	1.47719723521529e-06\\
38.3958333333333	1.47719721913723e-06\\
38.4166666666667	1.47719720297544e-06\\
38.4375	1.4771972190535e-06\\
38.4583333333333	1.47719723513155e-06\\
38.4791666666667	1.4771972512096e-06\\
38.5	1.47719726737139e-06\\
38.5208333333333	1.47719725129334e-06\\
38.5416666666667	1.47719723521529e-06\\
38.5625	1.47719721913723e-06\\
38.5833333333333	1.47719720297544e-06\\
38.6041666666667	1.4771972190535e-06\\
38.625	1.47719723513155e-06\\
38.6458333333333	1.4771972512096e-06\\
38.6666666666667	1.47719726737139e-06\\
38.6875	1.47719725129334e-06\\
38.7083333333333	1.47719723521529e-06\\
38.7291666666667	1.47719721913723e-06\\
38.75	1.47719720297544e-06\\
38.7708333333333	1.4771972190535e-06\\
38.7916666666667	1.47719723513155e-06\\
38.8125	1.4771972512096e-06\\
38.8333333333333	1.47719726737139e-06\\
38.8541666666667	1.47719725129334e-06\\
38.875	1.47719723521529e-06\\
38.8958333333333	1.47719721913723e-06\\
38.9166666666667	1.47719720297544e-06\\
38.9375	1.4771972190535e-06\\
38.9583333333333	1.47719723513155e-06\\
38.9791666666667	1.4771972512096e-06\\
39	1.47719726737139e-06\\
39.0208333333333	1.47719725129334e-06\\
39.0416666666667	1.47719723521529e-06\\
39.0625	1.47719721913723e-06\\
39.0833333333333	1.47719720297544e-06\\
39.1041666666667	1.4771972190535e-06\\
39.125	1.47719723513155e-06\\
39.1458333333333	1.4771972512096e-06\\
39.1666666666667	1.47719726737139e-06\\
39.1875	1.47719725129334e-06\\
39.2083333333333	1.47719723521529e-06\\
39.2291666666667	1.47719721913723e-06\\
39.25	1.47719720297544e-06\\
39.2708333333333	1.4771972190535e-06\\
39.2916666666667	1.47719723513155e-06\\
39.3125	1.4771972512096e-06\\
39.3333333333333	1.47719726737139e-06\\
39.3541666666667	1.47719725129334e-06\\
39.375	1.47719723521529e-06\\
39.3958333333333	1.47719721913723e-06\\
39.4166666666667	1.47719720297544e-06\\
39.4375	1.4771972190535e-06\\
39.4583333333333	1.47719723513155e-06\\
39.4791666666667	1.4771972512096e-06\\
39.5	1.47719726737139e-06\\
39.5208333333333	1.47719725129334e-06\\
39.5416666666667	1.47719723521529e-06\\
39.5625	1.47719721913723e-06\\
39.5833333333333	1.47719720297544e-06\\
39.6041666666667	1.4771972190535e-06\\
39.625	1.47719723513155e-06\\
39.6458333333333	1.4771972512096e-06\\
39.6666666666667	1.47719726737139e-06\\
39.6875	1.47719725129334e-06\\
39.7083333333333	1.47719723521529e-06\\
39.7291666666667	1.47719721913723e-06\\
39.75	1.47719720297544e-06\\
39.7708333333333	1.4771972190535e-06\\
39.7916666666667	1.47719723513155e-06\\
39.8125	1.4771972512096e-06\\
39.8333333333333	1.47719726737139e-06\\
39.8541666666667	1.47719725129334e-06\\
39.875	1.47719723521529e-06\\
39.8958333333333	1.47719721913723e-06\\
39.9166666666667	1.47719720297544e-06\\
39.9375	1.4771972190535e-06\\
39.9583333333333	1.47719723513155e-06\\
39.9791666666667	1.4771972512096e-06\\
40	1.47719726737139e-06\\
40.0208333333333	1.47719725129334e-06\\
40.0416666666667	1.47719723521529e-06\\
40.0625	1.47719721913723e-06\\
40.0833333333333	1.47719720297544e-06\\
40.1041666666667	1.4771972190535e-06\\
40.125	1.47719723513155e-06\\
40.1458333333333	1.4771972512096e-06\\
40.1666666666667	1.47719726737139e-06\\
40.1875	1.47719725129334e-06\\
40.2083333333333	1.47719723521529e-06\\
40.2291666666667	1.47719721913723e-06\\
40.25	1.47719720297544e-06\\
40.2708333333333	1.4771972190535e-06\\
40.2916666666667	1.47719723513155e-06\\
40.3125	1.4771972512096e-06\\
40.3333333333333	1.47719726737139e-06\\
40.3541666666667	1.47719725129334e-06\\
40.375	1.47719723521529e-06\\
40.3958333333333	1.47719721913723e-06\\
40.4166666666667	1.47719720297544e-06\\
40.4375	1.4771972190535e-06\\
40.4583333333333	1.47719723513155e-06\\
40.4791666666667	1.4771972512096e-06\\
40.5	1.47719726737139e-06\\
40.5208333333333	1.47719725129334e-06\\
40.5416666666667	1.47719723521529e-06\\
40.5625	1.47719721913723e-06\\
40.5833333333333	1.47719720297544e-06\\
40.6041666666667	1.4771972190535e-06\\
40.625	1.47719723513155e-06\\
40.6458333333333	1.4771972512096e-06\\
40.6666666666667	1.47719726737139e-06\\
40.6875	1.47719725129334e-06\\
40.7083333333333	1.47719723521529e-06\\
40.7291666666667	1.47719721913723e-06\\
40.75	1.47719720297544e-06\\
40.7708333333333	1.4771972190535e-06\\
40.7916666666667	1.47719723513155e-06\\
40.8125	1.4771972512096e-06\\
40.8333333333333	1.47719726737139e-06\\
40.8541666666667	1.47719725129334e-06\\
40.875	1.47719723521529e-06\\
40.8958333333333	1.47719721913723e-06\\
40.9166666666667	1.47719720297544e-06\\
40.9375	1.4771972190535e-06\\
40.9583333333333	1.47719723513155e-06\\
40.9791666666667	1.4771972512096e-06\\
41	1.47719726737139e-06\\
41.0208333333333	1.47719725129334e-06\\
41.0416666666667	1.47719723521529e-06\\
41.0625	1.47719721913723e-06\\
41.0833333333333	1.47719720297544e-06\\
41.1041666666667	1.4771972190535e-06\\
41.125	1.47719723513155e-06\\
41.1458333333333	1.4771972512096e-06\\
41.1666666666667	1.47719726737139e-06\\
41.1875	1.47719725129334e-06\\
41.2083333333333	1.47719723521529e-06\\
41.2291666666667	1.47719721913723e-06\\
41.25	1.47719720297544e-06\\
41.2708333333333	1.4771972190535e-06\\
41.2916666666667	1.47719723513155e-06\\
41.3125	1.4771972512096e-06\\
41.3333333333333	1.47719726737139e-06\\
41.3541666666667	1.47719725129334e-06\\
41.375	1.47719723521529e-06\\
41.3958333333333	1.47719721913723e-06\\
41.4166666666667	1.47719720297544e-06\\
41.4375	1.4771972190535e-06\\
41.4583333333333	1.47719723513155e-06\\
41.4791666666667	1.4771972512096e-06\\
41.5	1.47719726737139e-06\\
41.5208333333333	1.47719725129334e-06\\
41.5416666666667	1.47719723521529e-06\\
41.5625	1.47719721913723e-06\\
41.5833333333333	1.47719720297544e-06\\
41.6041666666667	1.4771972190535e-06\\
41.625	1.47719723513155e-06\\
41.6458333333333	1.4771972512096e-06\\
41.6666666666667	1.47719726737139e-06\\
41.6875	1.47719725129334e-06\\
41.7083333333333	1.47719723521529e-06\\
41.7291666666667	1.47719721913723e-06\\
41.75	1.47719720297544e-06\\
41.7708333333333	1.4771972190535e-06\\
41.7916666666667	1.47719723513155e-06\\
41.8125	1.4771972512096e-06\\
41.8333333333333	1.47719726737139e-06\\
41.8541666666667	1.47719725129334e-06\\
41.875	1.47719723521529e-06\\
41.8958333333333	1.47719721913723e-06\\
41.9166666666667	1.47719720297544e-06\\
41.9375	1.4771972190535e-06\\
41.9583333333333	1.47719723513155e-06\\
41.9791666666667	1.4771972512096e-06\\
42	1.47719726737139e-06\\
42.0208333333333	1.47719725129334e-06\\
42.0416666666667	1.47719723521529e-06\\
42.0625	1.47719721913723e-06\\
42.0833333333333	1.47719720297544e-06\\
42.1041666666667	1.4771972190535e-06\\
42.125	1.47719723513155e-06\\
42.1458333333333	1.4771972512096e-06\\
42.1666666666667	1.47719726737139e-06\\
42.1875	1.47719725129334e-06\\
42.2083333333333	1.47719723521529e-06\\
42.2291666666667	1.47719721913723e-06\\
42.25	1.47719720297544e-06\\
42.2708333333333	1.4771972190535e-06\\
42.2916666666667	1.47719723513155e-06\\
42.3125	1.4771972512096e-06\\
42.3333333333333	1.47719726737139e-06\\
42.3541666666667	1.47719725129334e-06\\
42.375	1.47719723521529e-06\\
42.3958333333333	1.47719721913723e-06\\
42.4166666666667	1.47719720297544e-06\\
42.4375	1.4771972190535e-06\\
42.4583333333333	1.47719723513155e-06\\
42.4791666666667	1.4771972512096e-06\\
42.5	1.47719726737139e-06\\
42.5208333333333	1.47719725129334e-06\\
42.5416666666667	1.47719723521529e-06\\
42.5625	1.47719721913723e-06\\
42.5833333333333	1.47719720297544e-06\\
42.6041666666667	1.4771972190535e-06\\
42.625	1.47719723513155e-06\\
42.6458333333333	1.4771972512096e-06\\
42.6666666666667	1.47719726737139e-06\\
42.6875	1.47719725129334e-06\\
42.7083333333333	1.47719723521529e-06\\
42.7291666666667	1.47719721913723e-06\\
42.75	1.47719720297544e-06\\
42.7708333333333	1.4771972190535e-06\\
42.7916666666667	1.47719723513155e-06\\
42.8125	1.4771972512096e-06\\
42.8333333333333	1.47719726737139e-06\\
42.8541666666667	1.47719725129334e-06\\
42.875	1.47719723521529e-06\\
42.8958333333333	1.47719721913723e-06\\
42.9166666666667	1.47719720297544e-06\\
42.9375	1.4771972190535e-06\\
42.9583333333333	1.47719723513155e-06\\
42.9791666666667	1.4771972512096e-06\\
43	1.47719726737139e-06\\
43.0208333333333	1.47719725129334e-06\\
43.0416666666667	1.47719723521529e-06\\
43.0625	1.47719721913723e-06\\
43.0833333333333	1.47719720297544e-06\\
43.1041666666667	1.4771972190535e-06\\
43.125	1.47719723513155e-06\\
43.1458333333333	1.4771972512096e-06\\
43.1666666666667	1.47719726737139e-06\\
43.1875	1.47719725129334e-06\\
43.2083333333333	1.47719723521529e-06\\
43.2291666666667	1.47719721913723e-06\\
43.25	1.47719720297544e-06\\
43.2708333333333	1.4771972190535e-06\\
43.2916666666667	1.47719723513155e-06\\
43.3125	1.4771972512096e-06\\
43.3333333333333	1.47719726737139e-06\\
43.3541666666667	1.47719725129334e-06\\
43.375	1.47719723521529e-06\\
43.3958333333333	1.47719721913723e-06\\
43.4166666666667	1.47719720297544e-06\\
43.4375	1.4771972190535e-06\\
43.4583333333333	1.47719723513155e-06\\
43.4791666666667	1.4771972512096e-06\\
43.5	1.47719726737139e-06\\
43.5208333333333	1.47719725129334e-06\\
43.5416666666667	1.47719723521529e-06\\
43.5625	1.47719721913723e-06\\
43.5833333333333	1.47719720297544e-06\\
43.6041666666667	1.4771972190535e-06\\
43.625	1.47719723513155e-06\\
43.6458333333333	1.4771972512096e-06\\
43.6666666666667	1.47719726737139e-06\\
43.6875	1.47719725129334e-06\\
43.7083333333333	1.47719723521529e-06\\
43.7291666666667	1.47719721913723e-06\\
43.75	1.47719720297544e-06\\
43.7708333333333	1.4771972190535e-06\\
43.7916666666667	1.47719723513155e-06\\
43.8125	1.4771972512096e-06\\
43.8333333333333	1.47719726737139e-06\\
43.8541666666667	1.47719725129334e-06\\
43.875	1.47719723521529e-06\\
43.8958333333333	1.47719721913723e-06\\
43.9166666666667	1.47719720297544e-06\\
43.9375	1.4771972190535e-06\\
43.9583333333333	1.47719723513155e-06\\
43.9791666666667	1.4771972512096e-06\\
44	1.47719726737139e-06\\
44.0208333333333	1.47719725129334e-06\\
44.0416666666667	1.47719723521529e-06\\
44.0625	1.47719721913723e-06\\
44.0833333333333	1.47719720297544e-06\\
44.1041666666667	1.4771972190535e-06\\
44.125	1.47719723513155e-06\\
44.1458333333333	1.4771972512096e-06\\
44.1666666666667	1.47719726737139e-06\\
44.1875	1.47719725129334e-06\\
44.2083333333333	1.47719723521529e-06\\
44.2291666666667	1.47719721913723e-06\\
44.25	1.47719720297544e-06\\
44.2708333333333	1.4771972190535e-06\\
44.2916666666667	1.47719723513155e-06\\
44.3125	1.4771972512096e-06\\
44.3333333333333	1.47719726737139e-06\\
44.3541666666667	1.47719725129334e-06\\
44.375	1.47719723521529e-06\\
44.3958333333333	1.47719721913723e-06\\
44.4166666666667	1.47719720297544e-06\\
44.4375	1.4771972190535e-06\\
44.4583333333333	1.47719723513155e-06\\
44.4791666666667	1.4771972512096e-06\\
44.5	1.47719726737139e-06\\
44.5208333333333	1.47719725129334e-06\\
44.5416666666667	1.47719723521529e-06\\
44.5625	1.47719721913723e-06\\
44.5833333333333	1.47719720297544e-06\\
44.6041666666667	1.4771972190535e-06\\
44.625	1.47719723513155e-06\\
44.6458333333333	1.4771972512096e-06\\
44.6666666666667	1.47719726737139e-06\\
44.6875	1.47719725129334e-06\\
44.7083333333333	1.47719723521529e-06\\
44.7291666666667	1.47719721913723e-06\\
44.75	1.47719720297544e-06\\
44.7708333333333	1.4771972190535e-06\\
44.7916666666667	1.47719723513155e-06\\
44.8125	1.4771972512096e-06\\
44.8333333333333	1.47719726737139e-06\\
44.8541666666667	1.47719725129334e-06\\
44.875	1.47719723521529e-06\\
44.8958333333333	1.47719721913723e-06\\
44.9166666666667	1.47719720297544e-06\\
44.9375	1.4771972190535e-06\\
44.9583333333333	1.47719723513155e-06\\
44.9791666666667	1.4771972512096e-06\\
45	1.47719726737139e-06\\
45.0208333333333	1.47719725129334e-06\\
45.0416666666667	1.47719723521529e-06\\
45.0625	1.47719721913723e-06\\
45.0833333333333	1.47719720297544e-06\\
45.1041666666667	1.4771972190535e-06\\
45.125	1.47719723513155e-06\\
45.1458333333333	1.4771972512096e-06\\
45.1666666666667	1.47719726737139e-06\\
45.1875	1.47719725129334e-06\\
45.2083333333333	1.47719723521529e-06\\
45.2291666666667	1.47719721913723e-06\\
45.25	1.47719720297544e-06\\
45.2708333333333	1.4771972190535e-06\\
45.2916666666667	1.47719723513155e-06\\
45.3125	1.4771972512096e-06\\
45.3333333333333	1.47719726737139e-06\\
45.3541666666667	1.47719725129334e-06\\
45.375	1.47719723521529e-06\\
45.3958333333333	1.47719721913723e-06\\
45.4166666666667	1.47719720297544e-06\\
45.4375	1.4771972190535e-06\\
45.4583333333333	1.47719723513155e-06\\
45.4791666666667	1.4771972512096e-06\\
45.5	1.47719726737139e-06\\
45.5208333333333	1.47719725129334e-06\\
45.5416666666667	1.47719723521529e-06\\
45.5625	1.47719721913723e-06\\
45.5833333333333	1.47719720297544e-06\\
45.6041666666667	1.4771972190535e-06\\
45.625	1.47719723513155e-06\\
45.6458333333333	1.4771972512096e-06\\
45.6666666666667	1.47719726737139e-06\\
45.6875	1.47719725129334e-06\\
45.7083333333333	1.47719723521529e-06\\
45.7291666666667	1.47719721913723e-06\\
45.75	1.47719720297544e-06\\
45.7708333333333	1.4771972190535e-06\\
45.7916666666667	1.47719723513155e-06\\
45.8125	1.4771972512096e-06\\
45.8333333333333	1.47719726737139e-06\\
45.8541666666667	1.47719725129334e-06\\
45.875	1.47719723521529e-06\\
45.8958333333333	1.47719721913723e-06\\
45.9166666666667	1.47719720297544e-06\\
45.9375	1.4771972190535e-06\\
45.9583333333333	1.47719723513155e-06\\
45.9791666666667	1.4771972512096e-06\\
46	1.47719726737139e-06\\
46.0208333333333	1.47719725129334e-06\\
46.0416666666667	1.47719723521529e-06\\
46.0625	1.47719721913723e-06\\
46.0833333333333	1.47719720297544e-06\\
46.1041666666667	1.4771972190535e-06\\
46.125	1.47719723513155e-06\\
46.1458333333333	1.4771972512096e-06\\
46.1666666666667	1.47719726737139e-06\\
46.1875	1.47719725129334e-06\\
46.2083333333333	1.47719723521529e-06\\
46.2291666666667	1.47719721913723e-06\\
46.25	1.47719720297544e-06\\
46.2708333333333	1.4771972190535e-06\\
46.2916666666667	1.47719723513155e-06\\
46.3125	1.4771972512096e-06\\
46.3333333333333	1.47719726737139e-06\\
46.3541666666667	1.47719725129334e-06\\
46.375	1.47719723521529e-06\\
46.3958333333333	1.47719721913723e-06\\
46.4166666666667	1.47719720297544e-06\\
46.4375	1.4771972190535e-06\\
46.4583333333333	1.47719723513155e-06\\
46.4791666666667	1.4771972512096e-06\\
46.5	1.47719726737139e-06\\
46.5208333333333	1.47719725129334e-06\\
46.5416666666667	1.47719723521529e-06\\
46.5625	1.47719721913723e-06\\
46.5833333333333	1.47719720297544e-06\\
46.6041666666667	1.4771972190535e-06\\
46.625	1.47719723513155e-06\\
46.6458333333333	1.4771972512096e-06\\
46.6666666666667	1.47719726737139e-06\\
46.6875	1.47719725129334e-06\\
46.7083333333333	1.47719723521529e-06\\
46.7291666666667	1.47719721913723e-06\\
46.75	1.47719720297544e-06\\
46.7708333333333	1.4771972190535e-06\\
46.7916666666667	1.47719723513155e-06\\
46.8125	1.4771972512096e-06\\
46.8333333333333	1.47719726737139e-06\\
46.8541666666667	1.47719725129334e-06\\
46.875	1.47719723521529e-06\\
46.8958333333333	1.47719721913723e-06\\
46.9166666666667	1.47719720297544e-06\\
46.9375	1.4771972190535e-06\\
46.9583333333333	1.47719723513155e-06\\
46.9791666666667	1.4771972512096e-06\\
47	1.47719726737139e-06\\
47.0208333333333	1.47719725129334e-06\\
47.0416666666667	1.47719723521529e-06\\
47.0625	1.47719721913723e-06\\
47.0833333333333	1.47719720297544e-06\\
47.1041666666667	1.4771972190535e-06\\
47.125	1.47719723513155e-06\\
47.1458333333333	1.4771972512096e-06\\
47.1666666666667	1.47719726737139e-06\\
47.1875	1.47719725129334e-06\\
47.2083333333333	1.47719723521529e-06\\
47.2291666666667	1.47719721913723e-06\\
47.25	1.47719720297544e-06\\
47.2708333333333	1.4771972190535e-06\\
47.2916666666667	1.47719723513155e-06\\
47.3125	1.4771972512096e-06\\
47.3333333333333	1.47719726737139e-06\\
47.3541666666667	1.47719725129334e-06\\
47.375	1.47719723521529e-06\\
47.3958333333333	1.47719721913723e-06\\
47.4166666666667	1.47719720297544e-06\\
47.4375	1.4771972190535e-06\\
47.4583333333333	1.47719723513155e-06\\
47.4791666666667	1.4771972512096e-06\\
47.5	1.47719726737139e-06\\
47.5208333333333	1.47719725129334e-06\\
47.5416666666667	1.47719723521529e-06\\
47.5625	1.47719721913723e-06\\
47.5833333333333	1.47719720297544e-06\\
47.6041666666667	1.4771972190535e-06\\
47.625	1.47719723513155e-06\\
47.6458333333333	1.4771972512096e-06\\
47.6666666666667	1.47719726737139e-06\\
47.6875	1.47719725129334e-06\\
47.7083333333333	1.47719723521529e-06\\
47.7291666666667	1.47719721913723e-06\\
47.75	1.47719720297544e-06\\
47.7708333333333	1.4771972190535e-06\\
47.7916666666667	1.47719723513155e-06\\
47.8125	1.4771972512096e-06\\
47.8333333333333	1.47719726737139e-06\\
47.8541666666667	1.47719725129334e-06\\
47.875	1.47719723521529e-06\\
47.8958333333333	1.47719721913723e-06\\
47.9166666666667	1.47719720297544e-06\\
47.9375	1.4771972190535e-06\\
47.9583333333333	1.47719723513155e-06\\
47.9791666666667	1.4771972512096e-06\\
48	1.47719726737139e-06\\
48.0208333333333	1.47719725129334e-06\\
48.0416666666667	1.47719723521529e-06\\
48.0625	1.47719721913723e-06\\
48.0833333333333	1.47719720297544e-06\\
48.1041666666667	1.4771972190535e-06\\
48.125	1.47719723513155e-06\\
48.1458333333333	1.4771972512096e-06\\
48.1666666666667	1.47719726737139e-06\\
48.1875	1.47719725129334e-06\\
48.2083333333333	1.47719723521529e-06\\
48.2291666666667	1.47719721913723e-06\\
48.25	1.47719720297544e-06\\
48.2708333333333	1.4771972190535e-06\\
48.2916666666667	1.47719723513155e-06\\
48.3125	1.4771972512096e-06\\
48.3333333333333	1.47719726737139e-06\\
48.3541666666667	1.47719725129334e-06\\
48.375	1.47719723521529e-06\\
48.3958333333333	1.47719721913723e-06\\
48.4166666666667	1.47719720297544e-06\\
48.4375	1.4771972190535e-06\\
48.4583333333333	1.47719723513155e-06\\
48.4791666666667	1.4771972512096e-06\\
48.5	1.47719726737139e-06\\
48.5208333333333	1.47719725129334e-06\\
48.5416666666667	1.47719723521529e-06\\
48.5625	1.47719721913723e-06\\
48.5833333333333	1.47719720297544e-06\\
48.6041666666667	1.4771972190535e-06\\
48.625	1.47719723513155e-06\\
48.6458333333333	1.4771972512096e-06\\
48.6666666666667	1.47719726737139e-06\\
48.6875	1.47719725129334e-06\\
48.7083333333333	1.47719723521529e-06\\
48.7291666666667	1.47719721913723e-06\\
48.75	1.47719720297544e-06\\
48.7708333333333	1.4771972190535e-06\\
48.7916666666667	1.47719723513155e-06\\
48.8125	1.4771972512096e-06\\
48.8333333333333	1.47719726737139e-06\\
48.8541666666667	1.47719725129334e-06\\
48.875	1.47719723521529e-06\\
48.8958333333333	1.47719721913723e-06\\
48.9166666666667	1.47719720297544e-06\\
48.9375	1.4771972190535e-06\\
48.9583333333333	1.47719723513155e-06\\
48.9791666666667	1.4771972512096e-06\\
49	1.47719726737139e-06\\
49.0208333333333	1.47719725129334e-06\\
49.0416666666667	1.47719723521529e-06\\
49.0625	1.47719721913723e-06\\
49.0833333333333	1.47719720297544e-06\\
49.1041666666667	1.4771972190535e-06\\
49.125	1.47719723513155e-06\\
49.1458333333333	1.4771972512096e-06\\
49.1666666666667	1.47719726737139e-06\\
49.1875	1.47719725129334e-06\\
49.2083333333333	1.47719723521529e-06\\
49.2291666666667	1.47719721913723e-06\\
49.25	1.47719720297544e-06\\
49.2708333333333	1.4771972190535e-06\\
49.2916666666667	1.47719723513155e-06\\
49.3125	1.4771972512096e-06\\
49.3333333333333	1.47719726737139e-06\\
49.3541666666667	1.47719725129334e-06\\
49.375	1.47719723521529e-06\\
49.3958333333333	1.47719721913723e-06\\
49.4166666666667	1.47719720297544e-06\\
49.4375	1.4771972190535e-06\\
49.4583333333333	1.47719723513155e-06\\
49.4791666666667	1.4771972512096e-06\\
49.5	1.47719726737139e-06\\
49.5208333333333	1.47719725129334e-06\\
49.5416666666667	1.47719723521529e-06\\
49.5625	1.47719721913723e-06\\
49.5833333333333	1.47719720297544e-06\\
49.6041666666667	1.4771972190535e-06\\
49.625	1.47719723513155e-06\\
49.6458333333333	1.4771972512096e-06\\
49.6666666666667	1.47719726737139e-06\\
49.6875	1.47719725129334e-06\\
49.7083333333333	1.47719723521529e-06\\
49.7291666666667	1.47719721913723e-06\\
49.75	1.47719720297544e-06\\
49.7708333333333	1.4771972190535e-06\\
49.7916666666667	1.47719723513155e-06\\
49.8125	1.4771972512096e-06\\
49.8333333333333	1.47719726737139e-06\\
49.8541666666667	1.47719725129334e-06\\
49.875	1.47719723521529e-06\\
49.8958333333333	1.47719721913723e-06\\
49.9166666666667	1.47719720297544e-06\\
49.9375	1.4771972190535e-06\\
49.9583333333333	1.47719723513155e-06\\
49.9791666666667	1.4771972512096e-06\\
50	1.47719726737139e-06\\
50.0208333333333	1.47719725129334e-06\\
50.0416666666667	1.47719723521529e-06\\
50.0625	1.47719721913723e-06\\
50.0833333333333	1.47719720297544e-06\\
50.1041666666667	1.4771972190535e-06\\
50.125	1.47719723513155e-06\\
50.1458333333333	1.4771972512096e-06\\
50.1666666666667	1.47719726737139e-06\\
50.1875	1.47719725129334e-06\\
50.2083333333333	1.47719723521529e-06\\
50.2291666666667	1.47719721913723e-06\\
50.25	1.47719720297544e-06\\
50.2708333333333	1.4771972190535e-06\\
50.2916666666667	1.47719723513155e-06\\
50.3125	1.4771972512096e-06\\
50.3333333333333	1.47719726737139e-06\\
50.3541666666667	1.47719725129334e-06\\
50.375	1.47719723521529e-06\\
50.3958333333333	1.47719721913723e-06\\
50.4166666666667	1.47719720297544e-06\\
50.4375	1.4771972190535e-06\\
50.4583333333333	1.47719723513155e-06\\
50.4791666666667	1.4771972512096e-06\\
50.5	1.47719726737139e-06\\
50.5208333333333	1.47719725129334e-06\\
50.5416666666667	1.47719723521529e-06\\
50.5625	1.47719721913723e-06\\
50.5833333333333	1.47719720297544e-06\\
50.6041666666667	1.4771972190535e-06\\
50.625	1.47719723513155e-06\\
50.6458333333333	1.4771972512096e-06\\
50.6666666666667	1.47719726737139e-06\\
50.6875	1.47719725129334e-06\\
50.7083333333333	1.47719723521529e-06\\
50.7291666666667	1.47719721913723e-06\\
50.75	1.47719720297544e-06\\
50.7708333333333	1.4771972190535e-06\\
50.7916666666667	1.47719723513155e-06\\
50.8125	1.4771972512096e-06\\
50.8333333333333	1.47719726737139e-06\\
50.8541666666667	1.47719725129334e-06\\
50.875	1.47719723521529e-06\\
50.8958333333333	1.47719721913723e-06\\
50.9166666666667	1.47719720297544e-06\\
50.9375	1.4771972190535e-06\\
50.9583333333333	1.47719723513155e-06\\
50.9791666666667	1.4771972512096e-06\\
51	1.47719726737139e-06\\
51.0208333333333	1.47719725129334e-06\\
51.0416666666667	1.47719723521529e-06\\
51.0625	1.47719721913723e-06\\
51.0833333333333	1.47719720297544e-06\\
51.1041666666667	1.4771972190535e-06\\
51.125	1.47719723513155e-06\\
51.1458333333333	1.4771972512096e-06\\
51.1666666666667	1.47719726737139e-06\\
51.1875	1.47719725129334e-06\\
51.2083333333333	1.47719723521529e-06\\
51.2291666666667	1.47719721913723e-06\\
51.25	1.47719720297544e-06\\
51.2708333333333	1.4771972190535e-06\\
51.2916666666667	1.47719723513155e-06\\
51.3125	1.4771972512096e-06\\
51.3333333333333	1.47719726737139e-06\\
51.3541666666667	1.47719725129334e-06\\
51.375	1.47719723521529e-06\\
51.3958333333333	1.47719721913723e-06\\
51.4166666666667	1.47719720297544e-06\\
51.4375	1.4771972190535e-06\\
51.4583333333333	1.47719723513155e-06\\
51.4791666666667	1.4771972512096e-06\\
51.5	1.47719726737139e-06\\
51.5208333333333	1.47719725129334e-06\\
51.5416666666667	1.47719723521529e-06\\
51.5625	1.47719721913723e-06\\
51.5833333333333	1.47719720297544e-06\\
51.6041666666667	1.4771972190535e-06\\
51.625	1.47719723513155e-06\\
51.6458333333333	1.4771972512096e-06\\
51.6666666666667	1.47719726737139e-06\\
51.6875	1.47719725129334e-06\\
51.7083333333333	1.47719723521529e-06\\
51.7291666666667	1.47719721913723e-06\\
51.75	1.47719720297544e-06\\
51.7708333333333	1.4771972190535e-06\\
51.7916666666667	1.47719723513155e-06\\
51.8125	1.4771972512096e-06\\
51.8333333333333	1.47719726737139e-06\\
51.8541666666667	1.47719725129334e-06\\
51.875	1.47719723521529e-06\\
51.8958333333333	1.47719721913723e-06\\
51.9166666666667	1.47719720297544e-06\\
51.9375	1.4771972190535e-06\\
51.9583333333333	1.47719723513155e-06\\
51.9791666666667	1.4771972512096e-06\\
52	1.47719726737139e-06\\
52.0208333333333	1.47719725129334e-06\\
52.0416666666667	1.47719723521529e-06\\
52.0625	1.47719721913723e-06\\
52.0833333333333	1.47719720297544e-06\\
52.1041666666667	1.4771972190535e-06\\
52.125	1.47719723513155e-06\\
52.1458333333333	1.4771972512096e-06\\
52.1666666666667	1.47719726737139e-06\\
52.1875	1.47719725129334e-06\\
52.2083333333333	1.47719723521529e-06\\
52.2291666666667	1.47719721913723e-06\\
52.25	1.47719720297544e-06\\
52.2708333333333	1.4771972190535e-06\\
52.2916666666667	1.47719723513155e-06\\
52.3125	1.4771972512096e-06\\
52.3333333333333	1.47719726737139e-06\\
52.3541666666667	1.47719725129334e-06\\
52.375	1.47719723521529e-06\\
52.3958333333333	1.47719721913723e-06\\
52.4166666666667	1.47719720297544e-06\\
52.4375	1.4771972190535e-06\\
52.4583333333333	1.47719723513155e-06\\
52.4791666666667	1.4771972512096e-06\\
52.5	1.47719726737139e-06\\
52.5208333333333	1.47719725129334e-06\\
52.5416666666667	1.47719723521529e-06\\
52.5625	1.47719721913723e-06\\
52.5833333333333	1.47719720297544e-06\\
52.6041666666667	1.4771972190535e-06\\
52.625	1.47719723513155e-06\\
52.6458333333333	1.4771972512096e-06\\
52.6666666666667	1.47719726737139e-06\\
52.6875	1.47719725129334e-06\\
52.7083333333333	1.47719723521529e-06\\
52.7291666666667	1.47719721913723e-06\\
52.75	1.47719720297544e-06\\
52.7708333333333	1.4771972190535e-06\\
52.7916666666667	1.47719723513155e-06\\
52.8125	1.4771972512096e-06\\
52.8333333333333	1.47719726737139e-06\\
52.8541666666667	1.47719725129334e-06\\
52.875	1.47719723521529e-06\\
52.8958333333333	1.47719721913723e-06\\
52.9166666666667	1.47719720297544e-06\\
52.9375	1.4771972190535e-06\\
52.9583333333333	1.47719723513155e-06\\
52.9791666666667	1.4771972512096e-06\\
53	1.47719726737139e-06\\
53.0208333333333	1.47719725129334e-06\\
53.0416666666667	1.47719723521529e-06\\
53.0625	1.47719721913723e-06\\
53.0833333333333	1.47719720297544e-06\\
53.1041666666667	1.4771972190535e-06\\
53.125	1.47719723513155e-06\\
53.1458333333333	1.4771972512096e-06\\
53.1666666666667	1.47719726737139e-06\\
53.1875	1.47719725129334e-06\\
53.2083333333333	1.47719723521529e-06\\
53.2291666666667	1.47719721913723e-06\\
53.25	1.47719720297544e-06\\
53.2708333333333	1.4771972190535e-06\\
53.2916666666667	1.47719723513155e-06\\
53.3125	1.4771972512096e-06\\
53.3333333333333	1.47719726737139e-06\\
53.3541666666667	1.47719725129334e-06\\
53.375	1.47719723521529e-06\\
53.3958333333333	1.47719721913723e-06\\
53.4166666666667	1.47719720297544e-06\\
53.4375	1.4771972190535e-06\\
53.4583333333333	1.47719723513155e-06\\
53.4791666666667	1.4771972512096e-06\\
53.5	1.47719726737139e-06\\
53.5208333333333	1.47719725129334e-06\\
53.5416666666667	1.47719723521529e-06\\
53.5625	1.47719721913723e-06\\
53.5833333333333	1.47719720297544e-06\\
53.6041666666667	1.4771972190535e-06\\
53.625	1.47719723513155e-06\\
53.6458333333333	1.4771972512096e-06\\
53.6666666666667	1.47719726737139e-06\\
53.6875	1.47719725129334e-06\\
53.7083333333333	1.47719723521529e-06\\
53.7291666666667	1.47719721913723e-06\\
53.75	1.47719720297544e-06\\
53.7708333333333	1.4771972190535e-06\\
53.7916666666667	1.47719723513155e-06\\
53.8125	1.4771972512096e-06\\
53.8333333333333	1.47719726737139e-06\\
53.8541666666667	1.47719725129334e-06\\
53.875	1.47719723521529e-06\\
53.8958333333333	1.47719721913723e-06\\
53.9166666666667	1.47719720297544e-06\\
53.9375	1.4771972190535e-06\\
53.9583333333333	1.47719723513155e-06\\
53.9791666666667	1.4771972512096e-06\\
54	1.47719726737139e-06\\
54.0208333333333	1.47719725129334e-06\\
54.0416666666667	1.47719723521529e-06\\
54.0625	1.47719721913723e-06\\
54.0833333333333	1.47719720297544e-06\\
54.1041666666667	1.4771972190535e-06\\
54.125	1.47719723513155e-06\\
54.1458333333333	1.4771972512096e-06\\
54.1666666666667	1.47719726737139e-06\\
54.1875	1.47719725129334e-06\\
54.2083333333333	1.47719723521529e-06\\
54.2291666666667	1.47719721913723e-06\\
54.25	1.47719720297544e-06\\
54.2708333333333	1.4771972190535e-06\\
54.2916666666667	1.47719723513155e-06\\
54.3125	1.4771972512096e-06\\
54.3333333333333	1.47719726737139e-06\\
54.3541666666667	1.47719725129334e-06\\
54.375	1.47719723521529e-06\\
54.3958333333333	1.47719721913723e-06\\
54.4166666666667	1.47719720297544e-06\\
54.4375	1.4771972190535e-06\\
54.4583333333333	1.47719723513155e-06\\
54.4791666666667	1.4771972512096e-06\\
54.5	1.47719726737139e-06\\
54.5208333333333	1.47719725129334e-06\\
54.5416666666667	1.47719723521529e-06\\
54.5625	1.47719721913723e-06\\
54.5833333333333	1.47719720297544e-06\\
54.6041666666667	1.4771972190535e-06\\
54.625	1.47719723513155e-06\\
54.6458333333333	1.4771972512096e-06\\
54.6666666666667	1.47719726737139e-06\\
54.6875	1.47719725129334e-06\\
54.7083333333333	1.47719723521529e-06\\
54.7291666666667	1.47719721913723e-06\\
54.75	1.47719720297544e-06\\
54.7708333333333	1.4771972190535e-06\\
54.7916666666667	1.47719723513155e-06\\
54.8125	1.4771972512096e-06\\
54.8333333333333	1.47719726737139e-06\\
54.8541666666667	1.47719725129334e-06\\
54.875	1.47719723521529e-06\\
54.8958333333333	1.47719721913723e-06\\
54.9166666666667	1.47719720297544e-06\\
54.9375	1.4771972190535e-06\\
54.9583333333333	1.47719723513155e-06\\
54.9791666666667	1.4771972512096e-06\\
55	1.47719726737139e-06\\
55.0208333333333	1.47719725129334e-06\\
55.0416666666667	1.47719723521529e-06\\
55.0625	1.47719721913723e-06\\
55.0833333333333	1.47719720297544e-06\\
55.1041666666667	1.4771972190535e-06\\
55.125	1.47719723513155e-06\\
55.1458333333333	1.4771972512096e-06\\
55.1666666666667	1.47719726737139e-06\\
55.1875	1.47719725129334e-06\\
55.2083333333333	1.47719723521529e-06\\
55.2291666666667	1.47719721913723e-06\\
55.25	1.47719720297544e-06\\
55.2708333333333	1.4771972190535e-06\\
55.2916666666667	1.47719723513155e-06\\
55.3125	1.4771972512096e-06\\
55.3333333333333	1.47719726737139e-06\\
55.3541666666667	1.47719725129334e-06\\
55.375	1.47719723521529e-06\\
55.3958333333333	1.47719721913723e-06\\
55.4166666666667	1.47719720297544e-06\\
55.4375	1.4771972190535e-06\\
55.4583333333333	1.47719723513155e-06\\
55.4791666666667	1.4771972512096e-06\\
55.5	1.47719726737139e-06\\
55.5208333333333	1.47719725129334e-06\\
55.5416666666667	1.47719723521529e-06\\
55.5625	1.47719721913723e-06\\
55.5833333333333	1.47719720297544e-06\\
55.6041666666667	1.4771972190535e-06\\
55.625	1.47719723513155e-06\\
55.6458333333333	1.4771972512096e-06\\
55.6666666666667	1.47719726737139e-06\\
55.6875	1.47719725129334e-06\\
55.7083333333333	1.47719723521529e-06\\
55.7291666666667	1.47719721913723e-06\\
55.75	1.47719720297544e-06\\
55.7708333333333	1.4771972190535e-06\\
55.7916666666667	1.47719723513155e-06\\
55.8125	1.4771972512096e-06\\
55.8333333333333	1.47719726737139e-06\\
55.8541666666667	1.47719725129334e-06\\
55.875	1.47719723521529e-06\\
55.8958333333333	1.47719721913723e-06\\
55.9166666666667	1.47719720297544e-06\\
55.9375	1.4771972190535e-06\\
55.9583333333333	1.47719723513155e-06\\
55.9791666666667	1.4771972512096e-06\\
56	1.47719726737139e-06\\
56.0208333333333	1.47719725129334e-06\\
56.0416666666667	1.47719723521529e-06\\
56.0625	1.47719721913723e-06\\
56.0833333333333	1.47719720297544e-06\\
56.1041666666667	1.4771972190535e-06\\
56.125	1.47719723513155e-06\\
56.1458333333333	1.4771972512096e-06\\
56.1666666666667	1.47719726737139e-06\\
56.1875	1.47719725129334e-06\\
56.2083333333333	1.47719723521529e-06\\
56.2291666666667	1.47719721913723e-06\\
56.25	1.47719720297544e-06\\
56.2708333333333	1.4771972190535e-06\\
56.2916666666667	1.47719723513155e-06\\
56.3125	1.4771972512096e-06\\
56.3333333333333	1.47719726737139e-06\\
56.3541666666667	1.47719725129334e-06\\
56.375	1.47719723521529e-06\\
56.3958333333333	1.47719721913723e-06\\
56.4166666666667	1.47719720297544e-06\\
56.4375	1.4771972190535e-06\\
56.4583333333333	1.47719723513155e-06\\
56.4791666666667	1.4771972512096e-06\\
56.5	1.47719726737139e-06\\
56.5208333333333	1.47719725129334e-06\\
56.5416666666667	1.47719723521529e-06\\
56.5625	1.47719721913723e-06\\
56.5833333333333	1.47719720297544e-06\\
56.6041666666667	1.4771972190535e-06\\
56.625	1.47719723513155e-06\\
56.6458333333333	1.4771972512096e-06\\
56.6666666666667	1.47719726737139e-06\\
56.6875	1.47719725129334e-06\\
56.7083333333333	1.47719723521529e-06\\
56.7291666666667	1.47719721913723e-06\\
56.75	1.47719720297544e-06\\
56.7708333333333	1.4771972190535e-06\\
56.7916666666667	1.47719723513155e-06\\
56.8125	1.4771972512096e-06\\
56.8333333333333	1.47719726737139e-06\\
56.8541666666667	1.47719725129334e-06\\
56.875	1.47719723521529e-06\\
56.8958333333333	1.47719721913723e-06\\
56.9166666666667	1.47719720297544e-06\\
56.9375	1.4771972190535e-06\\
56.9583333333333	1.47719723513155e-06\\
56.9791666666667	1.4771972512096e-06\\
57	1.47719726737139e-06\\
57.0208333333333	1.47719725129334e-06\\
57.0416666666667	1.47719723521529e-06\\
57.0625	1.47719721913723e-06\\
57.0833333333333	1.47719720297544e-06\\
57.1041666666667	1.4771972190535e-06\\
57.125	1.47719723513155e-06\\
57.1458333333333	1.4771972512096e-06\\
57.1666666666667	1.47719726737139e-06\\
57.1875	1.47719725129334e-06\\
57.2083333333333	1.47719723521529e-06\\
57.2291666666667	1.47719721913723e-06\\
57.25	1.47719720297544e-06\\
57.2708333333333	1.4771972190535e-06\\
57.2916666666667	1.47719723513155e-06\\
57.3125	1.4771972512096e-06\\
57.3333333333333	1.47719726737139e-06\\
57.3541666666667	1.47719725129334e-06\\
57.375	1.47719723521529e-06\\
57.3958333333333	1.47719721913723e-06\\
57.4166666666667	1.47719720297544e-06\\
57.4375	1.4771972190535e-06\\
57.4583333333333	1.47719723513155e-06\\
57.4791666666667	1.4771972512096e-06\\
57.5	1.47719726737139e-06\\
57.5208333333333	1.47719725129334e-06\\
57.5416666666667	1.47719723521529e-06\\
57.5625	1.47719721913723e-06\\
57.5833333333333	1.47719720297544e-06\\
57.6041666666667	1.4771972190535e-06\\
57.625	1.47719723513155e-06\\
57.6458333333333	1.4771972512096e-06\\
57.6666666666667	1.47719726737139e-06\\
57.6875	1.47719725129334e-06\\
57.7083333333333	1.47719723521529e-06\\
57.7291666666667	1.47719721913723e-06\\
57.75	1.47719720297544e-06\\
57.7708333333333	1.4771972190535e-06\\
57.7916666666667	1.47719723513155e-06\\
57.8125	1.4771972512096e-06\\
57.8333333333333	1.47719726737139e-06\\
57.8541666666667	1.47719725129334e-06\\
57.875	1.47719723521529e-06\\
57.8958333333333	1.47719721913723e-06\\
57.9166666666667	1.47719720297544e-06\\
57.9375	1.4771972190535e-06\\
57.9583333333333	1.47719723513155e-06\\
57.9791666666667	1.4771972512096e-06\\
58	1.47719726737139e-06\\
58.0208333333333	1.47719725129334e-06\\
58.0416666666667	1.47719723521529e-06\\
58.0625	1.47719721913723e-06\\
58.0833333333333	1.47719720297544e-06\\
58.1041666666667	1.4771972190535e-06\\
58.125	1.47719723513155e-06\\
58.1458333333333	1.4771972512096e-06\\
58.1666666666667	1.47719726737139e-06\\
58.1875	1.47719725129334e-06\\
58.2083333333333	1.47719723521529e-06\\
58.2291666666667	1.47719721913723e-06\\
58.25	1.47719720297544e-06\\
58.2708333333333	1.4771972190535e-06\\
58.2916666666667	1.47719723513155e-06\\
58.3125	1.4771972512096e-06\\
58.3333333333333	1.47719726737139e-06\\
58.3541666666667	1.47719725129334e-06\\
58.375	1.47719723521529e-06\\
58.3958333333333	1.47719721913723e-06\\
58.4166666666667	1.47719720297544e-06\\
58.4375	1.4771972190535e-06\\
58.4583333333333	1.47719723513155e-06\\
58.4791666666667	1.4771972512096e-06\\
58.5	1.47719726737139e-06\\
58.5208333333333	1.47719725129334e-06\\
58.5416666666667	1.47719723521529e-06\\
58.5625	1.47719721913723e-06\\
58.5833333333333	1.47719720297544e-06\\
58.6041666666667	1.4771972190535e-06\\
58.625	1.47719723513155e-06\\
58.6458333333333	1.4771972512096e-06\\
58.6666666666667	1.47719726737139e-06\\
58.6875	1.47719725129334e-06\\
58.7083333333333	1.47719723521529e-06\\
58.7291666666667	1.47719721913723e-06\\
58.75	1.47719720297544e-06\\
58.7708333333333	1.4771972190535e-06\\
58.7916666666667	1.47719723513155e-06\\
58.8125	1.4771972512096e-06\\
58.8333333333333	1.47719726737139e-06\\
58.8541666666667	1.47719725129334e-06\\
58.875	1.47719723521529e-06\\
58.8958333333333	1.47719721913723e-06\\
58.9166666666667	1.47719720297544e-06\\
58.9375	1.4771972190535e-06\\
58.9583333333333	1.47719723513155e-06\\
58.9791666666667	1.4771972512096e-06\\
59	1.47719726737139e-06\\
59.0208333333333	1.47719725129334e-06\\
59.0416666666667	1.47719723521529e-06\\
59.0625	1.47719721913723e-06\\
59.0833333333333	1.47719720297544e-06\\
59.1041666666667	1.4771972190535e-06\\
59.125	1.47719723513155e-06\\
59.1458333333333	1.4771972512096e-06\\
59.1666666666667	1.47719726737139e-06\\
59.1875	1.47719725129334e-06\\
59.2083333333333	1.47719723521529e-06\\
59.2291666666667	1.47719721913723e-06\\
59.25	1.47719720297544e-06\\
59.2708333333333	1.4771972190535e-06\\
59.2916666666667	1.47719723513155e-06\\
59.3125	1.4771972512096e-06\\
59.3333333333333	1.47719726737139e-06\\
59.3541666666667	1.47719725129334e-06\\
59.375	1.47719723521529e-06\\
59.3958333333333	1.47719721913723e-06\\
59.4166666666667	1.47719720297544e-06\\
59.4375	1.4771972190535e-06\\
59.4583333333333	1.47719723513155e-06\\
59.4791666666667	1.4771972512096e-06\\
59.5	1.47719726737139e-06\\
59.5208333333333	1.47719725129334e-06\\
59.5416666666667	1.47719723521529e-06\\
59.5625	1.47719721913723e-06\\
59.5833333333333	1.47719720297544e-06\\
59.6041666666667	1.4771972190535e-06\\
59.625	1.47719723513155e-06\\
59.6458333333333	1.4771972512096e-06\\
59.6666666666667	1.47719726737139e-06\\
59.6875	1.47719725129334e-06\\
59.7083333333333	1.47719723521529e-06\\
59.7291666666667	1.47719721913723e-06\\
59.75	1.47719720297544e-06\\
59.7708333333333	1.4771972190535e-06\\
59.7916666666667	1.47719723513155e-06\\
59.8125	1.4771972512096e-06\\
59.8333333333333	1.47719726737139e-06\\
59.8541666666667	1.47719725129334e-06\\
59.875	1.47719723521529e-06\\
59.8958333333333	1.47719721913723e-06\\
59.9166666666667	1.47719720297544e-06\\
59.9375	1.4771972190535e-06\\
59.9583333333333	1.47719723513155e-06\\
59.9791666666667	1.4771972512096e-06\\
60	1.47719726737139e-06\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure5c.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=5,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=800,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	500\\
0.0208333333333333	497.384193947237\\
0.0416666666666667	490.344251931661\\
0.0625	480.406019172144\\
0.0833333333333333	468.164703809146\\
0.104166666666667	454.153256500983\\
0.125	438.844478269076\\
0.145833333333333	422.653288239729\\
0.166666666666667	405.938647303924\\
0.1875	389.005268012996\\
0.208333333333333	372.105632249249\\
0.229166666666667	355.442847412401\\
0.25	339.174608085048\\
0.270833333333333	323.418183430386\\
0.291666666666667	308.256083685599\\
0.3125	293.741946356229\\
0.333333333333333	279.906212165898\\
0.354166666666667	266.76127499789\\
0.375	254.30592812955\\
0.395833333333333	242.529049868467\\
0.416666666666667	231.412557526278\\
0.4375	220.933708599753\\
0.458333333333333	211.0668494658\\
0.479166666666667	201.784714288435\\
0.5	193.059368416269\\
0.520833333333333	184.862877255957\\
0.541666666666667	177.167767167379\\
0.5625	169.94733137934\\
0.583333333333333	163.175822187691\\
0.604166666666667	156.828561021024\\
0.625	150.881990240104\\
0.645833333333333	145.313684517319\\
0.666666666666667	140.102335019067\\
0.6875	135.227716098027\\
0.708333333333333	130.670641543639\\
0.729166666666667	126.412915434053\\
0.75	122.437281121808\\
0.770833333333333	118.727370747707\\
0.791666666666667	115.267656822787\\
0.8125	112.043406780944\\
0.833333333333333	109.040640936264\\
0.854166666666667	106.24609394323\\
0.875	103.647179627181\\
0.895833333333333	101.231958904638\\
0.916666666666667	98.9891104302563\\
0.9375	96.9079035737507\\
0.958333333333333	94.9781733330555\\
0.979166666666667	93.1902968178857\\
1	91.5351709814484\\
1.02083333333333	90.0041913297253\\
1.04166666666667	88.589231391693\\
1.0625	87.2826227858386\\
1.08333333333333	86.077135765536\\
1.10416666666667	84.9659601666372\\
1.125	83.9426867142736\\
1.14583333333333	83.0012886723399\\
1.16666666666667	82.1361038388976\\
1.1875	81.341816904531\\
1.20833333333333	80.6134421994088\\
1.22916666666667	79.9463068593872\\
1.25	79.3360344428283\\
1.27083333333333	78.7785290287179\\
1.29166666666667	78.2699598238544\\
1.3125	77.8067463029444\\
1.33333333333333	77.3855439008399\\
1.35416666666667	77.0032302712774\\
1.375	76.656892121588\\
1.39583333333333	76.3438126281563\\
1.41666666666667	76.061459433037\\
1.4375	75.8074732181783\\
1.45833333333333	75.5796568502025\\
1.47916666666667	75.3759650856596\\
1.5	75.1944948241031\\
1.52083333333333	75.0334758942132\\
1.54166666666667	74.8912623564836\\
1.5625	74.7663243046546\\
1.58333333333333	74.6572401470872\\
1.60416666666667	74.5626893485779\\
1.625	74.4814456126942\\
1.64583333333333	74.4123704845049\\
1.66666666666667	74.3544073535817\\
1.6875	74.3065758373027\\
1.70833333333333	74.2679665247875\\
1.72916666666667	74.2377360621997\\
1.75	74.2151025606478\\
1.77083333333333	74.1993413084853\\
1.79166666666667	74.18978077043\\
1.8125	74.1827241327161\\
1.83333333333333	74.1752574790069\\
1.85416666666667	74.1674233078543\\
1.875	74.1592614115505\\
1.89583333333333	74.1508089030121\\
1.91666666666667	74.1421002700369\\
1.9375	74.1331674529798\\
1.95833333333333	74.1240399413245\\
1.97916666666667	74.1147448846004\\
2	74.105307213385\\
2.02083333333333	74.0957497665984\\
2.04166666666667	74.0860934218387\\
2.0625	74.0763572260658\\
2.08333333333333	74.0665585244679\\
2.10416666666667	74.056713085832\\
2.125	74.0468352231632\\
2.14583333333333	74.0369379086611\\
2.16666666666667	74.0270303572171\\
2.1875	74.0171163993348\\
2.20833333333333	74.0071975833347\\
2.22916666666667	73.9972754370365\\
2.25	73.9873514678093\\
2.27083333333333	73.9774271626253\\
2.29166666666667	73.9675039881161\\
2.3125	73.9575833906305\\
2.33333333333333	73.9476667962962\\
2.35416666666667	73.9377556110832\\
2.375	73.9278512208689\\
2.39583333333333	73.9179549915073\\
2.41666666666667	73.9080682688985\\
2.4375	73.8981923790618\\
2.45833333333333	73.8883286282102\\
2.47916666666667	73.878478302828\\
2.5	73.8686426697491\\
2.52083333333333	73.8588229762386\\
2.54166666666667	73.8490204500752\\
2.5625	73.8392362996372\\
2.58333333333333	73.8294717139884\\
2.60416666666667	73.8197278629676\\
2.625	73.8100058972786\\
2.64583333333333	73.8003069485829\\
2.66666666666667	73.7906321295936\\
2.6875	73.780982534171\\
2.70833333333333	73.7713592374203\\
2.72916666666667	73.7617632957898\\
2.75	73.7521957471724\\
2.77083333333333	73.7426576110065\\
2.79166666666667	73.7331498883803\\
2.8125	73.723673562136\\
2.83333333333333	73.7142295969765\\
2.85416666666667	73.7048189395727\\
2.875	73.6954425186724\\
2.89583333333333	73.6861012452105\\
2.91666666666667	73.6767960124202\\
2.9375	73.6675276959457\\
2.95833333333333	73.6582971539558\\
2.97916666666667	73.6491052272585\\
3	73.6399527394172\\
3.02083333333333	73.6308404968672\\
3.04166666666667	73.6217692890338\\
3.0625	73.6127398884509\\
3.08333333333333	73.603753050881\\
3.10416666666667	73.5948095154358\\
3.125	73.5859100046974\\
3.14583333333333	73.5770552248412\\
3.16666666666667	73.5682458657582\\
3.1875	73.5594826011797\\
3.20833333333333	73.550766088801\\
3.22916666666667	73.5420969704076\\
3.25	73.5334758720003\\
3.27083333333333	73.5249034039223\\
3.29166666666667	73.5163801609861\\
3.3125	73.5079067226013\\
3.33333333333333	73.4994836529026\\
3.35416666666667	73.4911115008788\\
3.375	73.4827908005022\\
3.39583333333333	73.4745220708577\\
3.41666666666667	73.4663058162734\\
3.4375	73.458142526451\\
3.45833333333333	73.4500326765962\\
3.47916666666667	73.4419767275504\\
3.5	73.4339751259222\\
3.52083333333333	73.4260283042185\\
3.54166666666667	73.4181366809776\\
3.5625	73.4103006609002\\
3.58333333333333	73.402520634983\\
3.60416666666667	73.3947969806506\\
3.625	73.3871300618888\\
3.64583333333333	73.3795202293771\\
3.66666666666667	73.3719678206219\\
3.6875	73.36447316009\\
3.70833333333333	73.3570365593412\\
3.72916666666667	73.3496583171619\\
3.75	73.3423387196984\\
3.77083333333333	73.33507804059\\
3.79166666666667	73.3278765411021\\
3.8125	73.3207344702599\\
3.83333333333333	73.3136520649811\\
3.85416666666667	73.306629550209\\
3.875	73.2996671390455\\
3.89583333333333	73.2927650328841\\
3.91666666666667	73.2859234215423\\
3.9375	73.2791424833943\\
3.95833333333333	73.2724223855032\\
3.97916666666667	73.2657632837533\\
4	73.2591653229818\\
4.02083333333333	73.2526286371109\\
4.04166666666667	73.2461533492789\\
4.0625	73.2397395719713\\
4.08333333333333	73.2333874071521\\
4.10416666666667	73.2270969463942\\
4.125	73.2208682710095\\
4.14583333333333	73.2147014521793\\
4.16666666666667	73.2085965510834\\
4.1875	73.2025536190299\\
4.20833333333333	73.1965726975835\\
4.22916666666667	73.1906538186947\\
4.25	73.1847970048271\\
4.27083333333333	73.179002269086\\
4.29166666666667	73.1732696153447\\
4.3125	73.167599038372\\
4.33333333333333	73.1619905239583\\
4.35416666666667	73.1564440490418\\
4.375	73.1509595818333\\
4.39583333333333	73.1455370819417\\
4.41666666666667	73.1401765004984\\
4.4375	73.1348777802807\\
4.45833333333333	73.1296408558361\\
4.47916666666667	73.1244656536041\\
4.5	73.1193520920393\\
4.52083333333333	73.1143000817332\\
4.54166666666667	73.1093095255346\\
4.5625	73.1043803186713\\
4.58333333333333	73.0995123488692\\
4.60416666666667	73.0947054964724\\
4.625	73.0899596345617\\
4.64583333333333	73.0852746290732\\
4.66666666666667	73.0806503389154\\
4.6875	73.0760866160866\\
4.70833333333333	73.0715833057912\\
4.72916666666667	73.0671402465554\\
4.75	73.0627572703421\\
4.77083333333333	73.0584342026655\\
4.79166666666667	73.054170862705\\
4.8125	73.0499670634178\\
4.83333333333333	73.0458226116517\\
4.85416666666667	73.0417373082567\\
4.875	73.037710948196\\
4.89583333333333	73.0337433206562\\
4.91666666666667	73.0298342091572\\
4.9375	73.0259833916611\\
4.95833333333333	73.0221906406798\\
4.97916666666667	73.0184557233833\\
5	73.0147784017061\\
5.02083333333333	73.011158432453\\
5.04166666666667	73.0075955674048\\
5.0625	73.0040895534224\\
5.08333333333333	73.0006401325512\\
5.10416666666667	72.9972470421234\\
5.125	72.993910014861\\
5.14583333333333	72.990628778977\\
5.16666666666667	72.9874030582763\\
5.1875	72.9842325722555\\
5.20833333333333	72.9811170362025\\
5.22916666666667	72.9780561612948\\
5.25	72.9750496546974\\
5.27083333333333	72.9720972196592\\
5.29166666666667	72.96919855561\\
5.3125	72.9663533582552\\
5.33333333333333	72.9635613196708\\
5.35416666666667	72.960822128397\\
5.375	72.9581354695312\\
5.39583333333333	72.9555010248205\\
5.41666666666667	72.9529184727531\\
5.4375	72.9503874886484\\
5.45833333333333	72.9479077447477\\
5.47916666666667	72.9454789103028\\
5.5	72.9431006516643\\
5.52083333333333	72.940772632369\\
5.54166666666667	72.9384945132268\\
5.5625	72.9362659524065\\
5.58333333333333	72.9340866055205\\
5.60416666666667	72.9319561257098\\
5.625	72.9298741637267\\
5.64583333333333	72.9278403680179\\
5.66666666666667	72.9258543848063\\
5.6875	72.9239158581719\\
5.70833333333333	72.9220244301321\\
5.72916666666667	72.9201797407215\\
5.75	72.9183814280698\\
5.77083333333333	72.9166291284802\\
5.79166666666667	72.9149224765065\\
5.8125	72.9132611050289\\
5.83333333333333	72.9116446453297\\
5.85416666666667	72.9100727271679\\
5.875	72.9085449788529\\
5.89583333333333	72.9070610273178\\
5.91666666666667	72.9056204981913\\
5.9375	72.9042230158693\\
5.95833333333333	72.9028682035857\\
5.97916666666667	72.9015556834818\\
6	72.9002850766756\\
6.02083333333333	72.8990560033302\\
6.04166666666667	72.8978680827209\\
6.0625	72.8967209333023\\
6.08333333333333	72.8956141727735\\
6.10416666666667	72.8945474181442\\
6.125	72.8935202857979\\
6.14583333333333	72.8925323915562\\
6.16666666666667	72.8915833507413\\
6.1875	72.8906727782379\\
6.20833333333333	72.8898002885544\\
6.22916666666667	72.8889654958834\\
6.25	72.8881680141613\\
6.27083333333333	72.8874074571271\\
6.29166666666667	72.8866834383805\\
6.3125	72.8859955714393\\
6.33333333333333	72.8853434697962\\
6.35416666666667	72.8847267469739\\
6.375	72.8841450165811\\
6.39583333333333	72.8835978923659\\
6.41666666666667	72.8830849882701\\
6.4375	72.8826059184813\\
6.45833333333333	72.8821602974857\\
6.47916666666667	72.8817477401186\\
6.5	72.8813678616156\\
6.52083333333333	72.8810202776623\\
6.54166666666667	72.880704604443\\
6.5625	72.8804204586896\\
6.58333333333333	72.8801674577288\\
6.60416666666667	72.8799452195294\\
6.625	72.8797533627481\\
6.64583333333333	72.8795915067752\\
6.66666666666667	72.8794592717792\\
6.6875	72.8793562787513\\
6.70833333333333	72.879282149548\\
6.72916666666667	72.8792365069342\\
6.75	72.8792189746252\\
6.77083333333333	72.8792291773275\\
6.79166666666667	72.87926674078\\
6.8125	72.8793312917931\\
6.83333333333333	72.8794224582883\\
6.85416666666667	72.8795398693368\\
6.875	72.8796831551969\\
6.89583333333333	72.8798519473515\\
6.91666666666667	72.8800458785442\\
6.9375	72.8802645828156\\
6.95833333333333	72.8805076955378\\
6.97916666666667	72.8807748534495\\
7	72.8810656946892\\
7.02083333333333	72.8813798588289\\
7.04166666666667	72.8817169869065\\
7.0625	72.8820767214572\\
7.08333333333333	72.8824587065454\\
7.10416666666667	72.8828625877951\\
7.125	72.8832880124195\\
7.14583333333333	72.8837346292509\\
7.16666666666667	72.8842020887692\\
7.1875	72.8846900431298\\
7.20833333333333	72.8851981461914\\
7.22916666666667	72.8857260535429\\
7.25	72.8862734225294\\
7.27083333333333	72.8868399122782\\
7.29166666666667	72.8874251837238\\
7.3125	72.8880288996322\\
7.33333333333333	72.888650724625\\
7.35416666666667	72.889290325203\\
7.375	72.8899473697683\\
7.39583333333333	72.8906215286473\\
7.41666666666667	72.8913124741113\\
7.4375	72.8920198803988\\
7.45833333333333	72.892743423735\\
7.47916666666667	72.8934827823519\\
7.5	72.8942376365083\\
7.52083333333333	72.8950076685078\\
7.54166666666667	72.8957925627178\\
7.5625	72.8965920055869\\
7.58333333333333	72.8974056856622\\
7.60416666666667	72.8982332936059\\
7.625	72.899074522212\\
7.64583333333333	72.8999290664212\\
7.66666666666667	72.9007966233367\\
7.6875	72.9016768922383\\
7.70833333333333	72.9025695745972\\
7.72916666666667	72.903474374089\\
7.75	72.9043909966073\\
7.77083333333333	72.905319150276\\
7.79166666666667	72.9062585454618\\
7.8125	72.9072088947858\\
7.83333333333333	72.9081699131346\\
7.85416666666667	72.9091413176712\\
7.875	72.9101228278451\\
7.89583333333333	72.9111141654022\\
7.91666666666667	72.9121150543944\\
7.9375	72.9131252211882\\
7.95833333333333	72.9141443944732\\
7.97916666666667	72.9151723052702\\
8	72.9162086869388\\
8.02083333333333	72.9172532751847\\
8.04166666666667	72.9183058080659\\
8.0625	72.9193660259995\\
8.08333333333333	72.9204336717676\\
8.10416666666667	72.9215084905222\\
8.125	72.9225902297909\\
8.14583333333333	72.9236786394812\\
8.16666666666667	72.9247734718848\\
8.1875	72.9258744816816\\
8.20833333333333	72.9269814259428\\
8.22916666666667	72.9280940641344\\
8.25	72.9292121581195\\
8.27083333333333	72.9303354721609\\
8.29166666666667	72.9314637729231\\
8.3125	72.9325968294735\\
8.33333333333333	72.9337344132838\\
8.35416666666667	72.9348762982311\\
8.375	72.936022260598\\
8.39583333333333	72.9371720790728\\
8.41666666666667	72.9383255347496\\
8.4375	72.9394824111274\\
8.45833333333333	72.9406424941096\\
8.47916666666667	72.9418055720024\\
8.5	72.9429714355134\\
8.52083333333333	72.94413987775\\
8.54166666666667	72.9453106942166\\
8.5625	72.9464836828129\\
8.58333333333333	72.9476586438306\\
8.60416666666667	72.9488353799502\\
8.625	72.9500136962379\\
8.64583333333333	72.951193400142\\
8.66666666666667	72.9523743014882\\
8.6875	72.9535562124763\\
8.70833333333333	72.9547389476749\\
8.72916666666667	72.9559223240166\\
8.75	72.9571061607936\\
8.77083333333333	72.9582902796513\\
8.79166666666667	72.9594745045834\\
8.8125	72.9606586619255\\
8.83333333333333	72.9618425803494\\
8.85416666666667	72.9630260908562\\
8.875	72.9642090267699\\
8.89583333333333	72.9653912237306\\
8.91666666666667	72.9665725196869\\
8.9375	72.9677527548889\\
8.95833333333333	72.9689317718805\\
8.97916666666667	72.9701094154913\\
9	72.9712855328289\\
9.02083333333333	72.9724599732703\\
9.04166666666667	72.9736325884536\\
9.0625	72.974803232269\\
9.08333333333333	72.9759717608501\\
9.10416666666667	72.9771380325647\\
9.125	72.9783019080056\\
9.14583333333333	72.9794632499807\\
9.16666666666667	72.9806219235036\\
9.1875	72.9817777957835\\
9.20833333333333	72.9829307362153\\
9.22916666666667	72.9840806163691\\
9.25	72.98522730998\\
9.27083333333333	72.9863706929371\\
9.29166666666667	72.9875106432732\\
9.3125	72.9886470411532\\
9.33333333333333	72.9897797688638\\
9.35416666666667	72.9909087108014\\
9.375	72.9920337534612\\
9.39583333333333	72.9931547854254\\
9.41666666666667	72.9942716973515\\
9.4375	72.9953843819603\\
9.45833333333333	72.9964927340244\\
9.47916666666667	72.9975966503553\\
9.5	72.9986960297916\\
9.52083333333333	72.9997907731865\\
9.54166666666667	73.0008807833953\\
9.5625	73.0019659652625\\
9.58333333333333	73.0030462256093\\
9.60416666666667	73.0041214732207\\
9.625	73.0051916188322\\
9.64583333333333	73.006256575117\\
9.66666666666667	73.0073162566725\\
9.6875	73.0083705800074\\
9.70833333333333	73.0094194635279\\
9.72916666666667	73.0104628275241\\
9.75	73.0115005941568\\
9.77083333333333	73.0125326874436\\
9.79166666666667	73.013559033245\\
9.8125	73.0145795592506\\
9.83333333333333	73.0155941949653\\
9.85416666666667	73.016602871695\\
9.875	73.0176055225328\\
9.89583333333333	73.0186020823446\\
9.91666666666667	73.0195924877551\\
9.9375	73.020576677133\\
9.95833333333333	73.0215545905774\\
9.97916666666667	73.0225261699026\\
10	73.0234913586241\\
10.0208333333333	73.0244501019441\\
10.0416666666667	73.0254023467365\\
10.0625	73.0263480415326\\
10.0833333333333	73.0272871365063\\
10.1041666666667	73.0282195834595\\
10.125	73.0291453358072\\
10.1458333333333	73.0300643485628\\
10.1666666666667	73.0309765783231\\
10.1875	73.0318819832537\\
10.2083333333333	73.0327805230738\\
10.2291666666667	73.0336721590416\\
10.25	73.0345568539391\\
10.2708333333333	73.0354345720572\\
10.2916666666667	73.0363052791808\\
10.3125	73.0371689425736\\
10.3333333333333	73.0380255309635\\
10.3541666666667	73.0388750145269\\
10.375	73.0397173648743\\
10.3958333333333	73.0405525550348\\
10.4166666666667	73.0413805594414\\
10.4375	73.0422013539158\\
10.4583333333333	73.043014915653\\
10.4791666666667	73.0438212232069\\
10.5	73.0446202564747\\
10.5208333333333	73.0454119966821\\
10.5416666666667	73.0461964263682\\
10.5625	73.0469735293706\\
10.5833333333333	73.04774329081\\
10.6041666666667	73.0485056970757\\
10.625	73.0492607358102\\
10.6458333333333	73.0500083958945\\
10.6666666666667	73.0507486674329\\
10.6875	73.0514815417383\\
10.7083333333333	73.0522070113171\\
10.7291666666667	73.0529250698546\\
10.75	73.0536357121998\\
10.7708333333333	73.0543389343507\\
10.7916666666667	73.0550347334396\\
10.8125	73.0557231077183\\
10.8333333333333	73.0564040565433\\
10.8541666666667	73.057077580361\\
10.875	73.0577436806934\\
10.8958333333333	73.0584023601232\\
10.9166666666667	73.0590536222793\\
10.9375	73.0596974718222\\
10.9583333333333	73.0603339144296\\
10.9791666666667	73.060962956782\\
11	73.061584606548\\
11.0208333333333	73.0621988723705\\
11.0416666666667	73.0628057638518\\
11.0625	73.0634052915397\\
11.0833333333333	73.0639974669134\\
11.1041666666667	73.0645823023689\\
11.125	73.0651598112054\\
11.1458333333333	73.065730007611\\
11.1666666666667	73.0662929066489\\
11.1875	73.0668485242431\\
11.2083333333333	73.0673968771651\\
11.2291666666667	73.0679379830198\\
11.25	73.0684718602318\\
11.2708333333333	73.0689985280316\\
11.2916666666667	73.0695180064423\\
11.3125	73.0700303162659\\
11.3333333333333	73.0705354790698\\
11.3541666666667	73.0710335171735\\
11.375	73.0715244536351\\
11.3958333333333	73.0720083122384\\
11.4166666666667	73.0724851174791\\
11.4375	73.0729548945525\\
11.4583333333333	73.0734176693397\\
11.4791666666667	73.0738734683951\\
11.5	73.0743223189334\\
11.5208333333333	73.0747642488165\\
11.5416666666667	73.0751992865414\\
11.5625	73.0756274612269\\
11.5833333333333	73.0760488026012\\
11.6041666666667	73.0764633409898\\
11.625	73.0768711073024\\
11.6458333333333	73.0772721330211\\
11.6666666666667	73.0776664501879\\
11.6875	73.0780540913925\\
11.7083333333333	73.0784350897604\\
11.7291666666667	73.0788094789408\\
11.75	73.0791772930944\\
11.7708333333333	73.0795385668819\\
11.7916666666667	73.0798933354524\\
11.8125	73.0802416344311\\
11.8333333333333	73.0805834999083\\
11.8541666666667	73.0809189684276\\
11.875	73.0812480769747\\
11.8958333333333	73.0815708629658\\
11.9166666666667	73.0818873642368\\
11.9375	73.0821976190316\\
11.9583333333333	73.0825016659915\\
11.9791666666667	73.082799544144\\
12	73.0830912928922\\
12.0208333333333	73.0833769520035\\
12.0416666666667	73.0836565615995\\
12.0625	73.0839301621451\\
12.0833333333333	73.0841977944378\\
12.1041666666667	73.0844594995979\\
12.125	73.0847153190574\\
12.1458333333333	73.0849652945505\\
12.1666666666667	73.0852094681029\\
12.1875	73.0854478820221\\
12.2083333333333	73.0856805788873\\
12.2291666666667	73.0859076015395\\
12.25	73.086128993072\\
12.2708333333333	73.0863447968204\\
12.2916666666667	73.0865550563532\\
12.3125	73.0867598154623\\
12.3333333333333	73.0869591181536\\
12.3541666666667	73.0871530086377\\
12.375	73.0873415313209\\
12.3958333333333	73.0875247307956\\
12.4166666666667	73.0877026518318\\
12.4375	73.0878753393681\\
12.4583333333333	73.0880428385025\\
12.4791666666667	73.0882051944843\\
12.5	73.0883624527049\\
12.5208333333333	73.0885146586895\\
12.5416666666667	73.0886618580888\\
12.5625	73.0888040966704\\
12.5833333333333	73.0889414203107\\
12.6041666666667	73.0890738749869\\
12.625	73.0892015067684\\
12.6458333333333	73.0893243618096\\
12.6666666666667	73.0894424863413\\
12.6875	73.0895559266635\\
12.7083333333333	73.0896647291372\\
12.7291666666667	73.0897689401774\\
12.75	73.0898686062451\\
12.7708333333333	73.0899637738402\\
12.7916666666667	73.090054489494\\
12.8125	73.090140799762\\
12.8333333333333	73.0902227512171\\
12.8541666666667	73.0903003904421\\
12.875	73.0903737640232\\
12.8958333333333	73.0904429185429\\
12.9166666666667	73.0905079005731\\
12.9375	73.0905687566691\\
12.9583333333333	73.0906255333621\\
12.9791666666667	73.0906782771535\\
13	73.0907270345083\\
13.0208333333333	73.0907718518485\\
13.0416666666667	73.0908127755473\\
13.0625	73.0908498519229\\
13.0833333333333	73.0908831272324\\
13.1041666666667	73.0909126476657\\
13.125	73.0909384593401\\
13.1458333333333	73.0909606082942\\
13.1666666666667	73.0909791404823\\
13.1875	73.0909941017689\\
13.2083333333333	73.0910055379232\\
13.2291666666667	73.0910134946137\\
13.25	73.0910180174028\\
13.2708333333333	73.0910191517417\\
13.2916666666667	73.0910169429653\\
13.3125	73.0910114362869\\
13.3333333333333	73.0910026767933\\
13.3541666666667	73.0909907094404\\
13.375	73.0909755790476\\
13.3958333333333	73.0909573302937\\
13.4166666666667	73.0909360077122\\
13.4375	73.0909116556864\\
13.4583333333333	73.0908843184453\\
13.4791666666667	73.0908540400589\\
13.5	73.0908208644344\\
13.5208333333333	73.0907848353115\\
13.5416666666667	73.0907459962583\\
13.5625	73.0907043906679\\
13.5833333333333	73.0906600617532\\
13.6041666666667	73.0906130525444\\
13.625	73.090563405884\\
13.6458333333333	73.0905111644238\\
13.6666666666667	73.0904563706211\\
13.6875	73.0903990667348\\
13.7083333333333	73.0903392948224\\
13.7291666666667	73.0902770967361\\
13.75	73.0902125141196\\
13.7708333333333	73.0901455884051\\
13.7916666666667	73.0900763608098\\
13.8125	73.0900048723327\\
13.8333333333333	73.0899311637519\\
13.8541666666667	73.0898552756213\\
13.875	73.0897772482679\\
13.8958333333333	73.0896971217887\\
13.9166666666667	73.0896149360484\\
13.9375	73.0895307306761\\
13.9583333333333	73.0894445450633\\
13.9791666666667	73.0893564183609\\
14	73.089266389477\\
14.0208333333333	73.0891744970741\\
14.0416666666667	73.0890807795673\\
14.0625	73.0889852751217\\
14.0833333333333	73.08888802165\\
14.1041666666667	73.0887890568109\\
14.125	73.0886884180066\\
14.1458333333333	73.0885861423808\\
14.1666666666667	73.0884822668169\\
14.1875	73.0883768279363\\
14.2083333333333	73.0882698620959\\
14.2291666666667	73.0881614053873\\
14.25	73.0880514936343\\
14.2708333333333	73.0879401623917\\
14.2916666666667	73.0878274469435\\
14.3125	73.0877133823016\\
14.3333333333333	73.0875980032042\\
14.3541666666667	73.0874813441144\\
14.375	73.0873634392192\\
14.3958333333333	73.0872443224275\\
14.4166666666667	73.0871240273698\\
14.4375	73.0870025873962\\
14.4583333333333	73.0868800355761\\
14.4791666666667	73.0867564046962\\
14.5	73.0866317272605\\
14.5208333333333	73.0865060354887\\
14.5416666666667	73.0863793613155\\
14.5625	73.08625173639\\
14.5833333333333	73.0861231920746\\
14.6041666666667	73.0859937594442\\
14.625	73.0858634692861\\
14.6458333333333	73.0857323520987\\
14.6666666666667	73.0856004380915\\
14.6875	73.0854677571841\\
14.7083333333333	73.0853343390061\\
14.7291666666667	73.0852002128963\\
14.75	73.0850654079029\\
14.7708333333333	73.0849299527826\\
14.7916666666667	73.0847938760006\\
14.8125	73.0846572057302\\
14.8333333333333	73.0845199698529\\
14.8541666666667	73.0843821959581\\
14.875	73.0842439113428\\
14.8958333333333	73.0841051430119\\
14.9166666666667	73.083965917678\\
14.9375	73.0838262617613\\
14.9583333333333	73.0836862013901\\
14.9791666666667	73.0835457624003\\
15	73.0834049703363\\
15.0208333333333	73.0832638504506\\
15.0416666666667	73.0831224277041\\
15.0625	73.0829807267668\\
15.0833333333333	73.0828387720177\\
15.1041666666667	73.0826965875452\\
15.125	73.0825541971478\\
15.1458333333333	73.0824116243341\\
15.1666666666667	73.0822688923237\\
15.1875	73.0821260240471\\
15.2083333333333	73.081983042147\\
15.2291666666667	73.0818399689784\\
15.25	73.0816968266091\\
15.2708333333333	73.0815536368208\\
15.2916666666667	73.0814104211093\\
15.3125	73.0812672006854\\
15.3333333333333	73.0811239964759\\
15.3541666666667	73.0809808291238\\
15.375	73.0808377189896\\
15.3958333333333	73.0806946861518\\
15.4166666666667	73.0805517504082\\
15.4375	73.0804089312763\\
15.4583333333333	73.0802662479943\\
15.4791666666667	73.0801237195224\\
15.5	73.0799813645435\\
15.5208333333333	73.079839201464\\
15.5416666666667	73.0796972484154\\
15.5625	73.0795555232548\\
15.5833333333333	73.0794140435664\\
15.6041666666667	73.0792728266622\\
15.625	73.0791318895834\\
15.6458333333333	73.0789912491018\\
15.6666666666667	73.0788509217202\\
15.6875	73.0787109236745\\
15.7083333333333	73.0785712709342\\
15.7291666666667	73.0784319792042\\
15.75	73.0782930639258\\
15.7708333333333	73.0781545402778\\
15.7916666666667	73.0780164231782\\
15.8125	73.0778787272855\\
15.8333333333333	73.0777414669997\\
15.8541666666667	73.077604656464\\
15.875	73.0774683095659\\
15.8958333333333	73.0773324399392\\
15.9166666666667	73.0771970609646\\
15.9375	73.0770621857717\\
15.9583333333333	73.0769278272405\\
15.9791666666667	73.0767939980025\\
16	73.0766607104424\\
16.0208333333333	73.0765279766998\\
16.0416666666667	73.0763958086703\\
16.0625	73.0762642180076\\
16.0833333333333	73.0761332161244\\
16.1041666666667	73.0760028141945\\
16.125	73.0758730231542\\
16.1458333333333	73.0757438537038\\
16.1666666666667	73.0756153163093\\
16.1875	73.0754874212043\\
16.2083333333333	73.075360178391\\
16.2291666666667	73.0752335976423\\
16.25	73.0751076885035\\
16.2708333333333	73.0749824602939\\
16.2916666666667	73.074857922108\\
16.3125	73.0747340828182\\
16.3333333333333	73.0746109510753\\
16.3541666666667	73.0744885353114\\
16.375	73.0743668437406\\
16.3958333333333	73.0742458843612\\
16.4166666666667	73.0741256649578\\
16.4375	73.0740061931021\\
16.4583333333333	73.0738874761555\\
16.4791666666667	73.0737695212705\\
16.5	73.0736523353925\\
16.5208333333333	73.0735359252615\\
16.5416666666667	73.0734202974142\\
16.5625	73.0733054581851\\
16.5833333333333	73.0731914137093\\
16.6041666666667	73.0730781699231\\
16.625	73.072965732567\\
16.6458333333333	73.0728541071866\\
16.6666666666667	73.0727432991347\\
16.6875	73.0726333135733\\
16.7083333333333	73.0725241554752\\
16.7291666666667	73.0724158296258\\
16.75	73.072308340625\\
16.7708333333333	73.0722016928892\\
16.7916666666667	73.0720958906526\\
16.8125	73.0719909379697\\
16.8333333333333	73.0718868387166\\
16.8541666666667	73.0717835965931\\
16.875	73.0716812151243\\
16.8958333333333	73.0715796976627\\
16.9166666666667	73.0714790473901\\
16.9375	73.071379267319\\
16.9583333333333	73.0712803602946\\
16.9791666666667	73.071182328997\\
17	73.0710851759426\\
17.0208333333333	73.0709889034861\\
17.0416666666667	73.0708935138221\\
17.0625	73.0707990089875\\
17.0833333333333	73.0707053908629\\
17.1041666666667	73.0706126611741\\
17.125	73.0705208214947\\
17.1458333333333	73.0704298732473\\
17.1666666666667	73.0703398177059\\
17.1875	73.0702506559969\\
17.2083333333333	73.0701623891017\\
17.2291666666667	73.0700750178581\\
17.25	73.0699885429622\\
17.2708333333333	73.06990296497\\
17.2916666666667	73.0698182842998\\
17.3125	73.0697345012332\\
17.3333333333333	73.0696516159175\\
17.3541666666667	73.0695696283672\\
17.375	73.0694885384659\\
17.3958333333333	73.0694083459678\\
17.4166666666667	73.0693290505\\
17.4375	73.0692506515638\\
17.4583333333333	73.0691731485367\\
17.4791666666667	73.0690965406739\\
17.5	73.0690208271104\\
17.5208333333333	73.0689460068625\\
17.5416666666667	73.0688720788295\\
17.5625	73.0687990417959\\
17.5833333333333	73.0687268944323\\
17.6041666666667	73.0686556352978\\
17.625	73.0685852628415\\
17.6458333333333	73.0685157754042\\
17.6666666666667	73.06844717122\\
17.6875	73.0683794484181\\
17.7083333333333	73.0683126050244\\
17.7291666666667	73.0682466389636\\
17.75	73.0681815480599\\
17.7708333333333	73.0681173300398\\
17.7916666666667	73.0680539825329\\
17.8125	73.0679915030739\\
17.8333333333333	73.0679298891043\\
17.8541666666667	73.0678691379738\\
17.875	73.0678092469421\\
17.8958333333333	73.0677502131803\\
17.9166666666667	73.0676920337729\\
17.9375	73.0676347057189\\
17.9583333333333	73.0675782259337\\
17.9791666666667	73.0675225912505\\
18	73.0674677984222\\
18.0208333333333	73.0674138441225\\
18.0416666666667	73.0673607249476\\
18.0625	73.0673084374179\\
18.0833333333333	73.0672569779795\\
18.1041666666667	73.0672063430054\\
18.125	73.0671565287975\\
18.1458333333333	73.0671075315876\\
18.1666666666667	73.0670593475392\\
18.1875	73.0670119727491\\
18.2083333333333	73.0669654032482\\
18.2291666666667	73.066919635004\\
18.25	73.0668746639211\\
18.2708333333333	73.066830485843\\
18.2916666666667	73.0667870965537\\
18.3125	73.0667444917788\\
18.3333333333333	73.0667026671872\\
18.3541666666667	73.0666616183923\\
18.375	73.0666213409534\\
18.3958333333333	73.066581830377\\
18.4166666666667	73.0665430821185\\
18.4375	73.0665050915832\\
18.4583333333333	73.0664678541277\\
18.4791666666667	73.0664313650613\\
18.5	73.0663956196474\\
18.5208333333333	73.0663606131047\\
18.5416666666667	73.0663263406084\\
18.5625	73.0662927972916\\
18.5833333333333	73.0662599782468\\
18.6041666666667	73.0662278785267\\
18.625	73.0661964931458\\
18.6458333333333	73.0661658170813\\
18.6666666666667	73.0661358452749\\
18.6875	73.0661065726335\\
18.7083333333333	73.0660779940305\\
18.7291666666667	73.0660501043073\\
18.75	73.066022898274\\
18.7708333333333	73.0659963707109\\
18.7916666666667	73.0659705163698\\
18.8125	73.0659453299747\\
18.8333333333333	73.0659208062233\\
18.8541666666667	73.0658969397881\\
18.875	73.065873725317\\
18.8958333333333	73.0658511574354\\
18.9166666666667	73.0658292307463\\
18.9375	73.065807939832\\
18.9583333333333	73.0657872792549\\
18.9791666666667	73.0657672435588\\
19	73.0657478272694\\
19.0208333333333	73.0657290248961\\
19.0416666666667	73.0657108309324\\
19.0625	73.0656932398572\\
19.0833333333333	73.0656762461359\\
19.1041666666667	73.0656598442209\\
19.125	73.0656440285533\\
19.1458333333333	73.0656287935632\\
19.1666666666667	73.0656141336711\\
19.1875	73.0656000432887\\
19.2083333333333	73.0655865168195\\
19.2291666666667	73.0655735486604\\
19.25	73.0655611332021\\
19.2708333333333	73.0655492648301\\
19.2916666666667	73.0655379379258\\
19.3125	73.065527146867\\
19.3333333333333	73.0655168860289\\
19.3541666666667	73.0655071497854\\
19.375	73.0654979325092\\
19.3958333333333	73.0654892285732\\
19.4166666666667	73.0654810323509\\
19.4375	73.0654733382177\\
19.4583333333333	73.0654661405512\\
19.4791666666667	73.0654594337323\\
19.5	73.0654532121458\\
19.5208333333333	73.0654474701814\\
19.5416666666667	73.0654422022341\\
19.5625	73.0654374027053\\
19.5833333333333	73.0654330660033\\
19.6041666666667	73.0654291865441\\
19.625	73.0654257587521\\
19.6458333333333	73.0654227770608\\
19.6666666666667	73.0654202359134\\
19.6875	73.0654181297639\\
19.7083333333333	73.0654164530769\\
19.7291666666667	73.0654152003292\\
19.75	73.06541436601\\
19.7708333333333	73.0654139446214\\
19.7916666666667	73.0654139306794\\
19.8125	73.065414318714\\
19.8333333333333	73.0654151032704\\
19.8541666666667	73.0654162789093\\
19.875	73.0654178402073\\
19.8958333333333	73.0654197817578\\
19.9166666666667	73.0654220981715\\
19.9375	73.0654247840768\\
19.9583333333333	73.0654278341203\\
19.9791666666667	73.0654312429676\\
20	73.0654350053038\\
20.0208333333333	73.0654391158336\\
20.0416666666667	73.0654435692824\\
20.0625	73.0654483603963\\
20.0833333333333	73.0654534839428\\
20.1041666666667	73.0654589347114\\
20.125	73.0654647075138\\
20.1458333333333	73.0654707971844\\
20.1666666666667	73.065477198581\\
20.1875	73.065483906585\\
20.2083333333333	73.0654909161018\\
20.2291666666667	73.0654982220614\\
20.25	73.0655058194186\\
20.2708333333333	73.0655137031537\\
20.2916666666667	73.0655218682725\\
20.3125	73.0655303098072\\
20.3333333333333	73.065539022816\\
20.3541666666667	73.0655480023843\\
20.375	73.0655572436246\\
20.3958333333333	73.0655667416767\\
20.4166666666667	73.0655764917087\\
20.4375	73.0655864889165\\
20.4583333333333	73.0655967285246\\
20.4791666666667	73.0656072057865\\
20.5	73.0656179159847\\
20.5208333333333	73.0656288544312\\
20.5416666666667	73.0656400164676\\
20.5625	73.0656513974654\\
20.5833333333333	73.0656629928268\\
20.6041666666667	73.0656747979842\\
20.625	73.0656868084007\\
20.6458333333333	73.0656990195707\\
20.6666666666667	73.0657114270196\\
20.6875	73.0657240263046\\
20.7083333333333	73.0657368130144\\
20.7291666666667	73.0657497827697\\
20.75	73.0657629312234\\
20.7708333333333	73.0657762540607\\
20.7916666666667	73.0657897469993\\
20.8125	73.0658034057898\\
20.8333333333333	73.0658172262156\\
20.8541666666667	73.0658312040931\\
20.875	73.0658453352722\\
20.8958333333333	73.065859615636\\
20.9166666666667	73.0658740411011\\
20.9375	73.065888607618\\
20.9583333333333	73.065903311171\\
20.9791666666667	73.0659181477782\\
21	73.065933113492\\
21.0208333333333	73.0659482043989\\
21.0416666666667	73.0659634166198\\
21.0625	73.06597874631\\
21.0833333333333	73.0659941896591\\
21.1041666666667	73.0660097428917\\
21.125	73.0660254022668\\
21.1458333333333	73.0660411640784\\
21.1666666666667	73.0660570246552\\
21.1875	73.0660729803608\\
21.2083333333333	73.0660890275939\\
21.2291666666667	73.0661051627881\\
21.25	73.0661213824122\\
21.2708333333333	73.06613768297\\
21.2916666666667	73.0661540610006\\
21.3125	73.0661705130783\\
21.3333333333333	73.0661870358125\\
21.3541666666667	73.0662036258478\\
21.375	73.0662202798642\\
21.3958333333333	73.066236994577\\
21.4166666666667	73.0662537667365\\
21.4375	73.0662705931286\\
21.4583333333333	73.0662874705743\\
21.4791666666667	73.0663043959299\\
21.5	73.0663213660868\\
21.5208333333333	73.0663383779719\\
21.5416666666667	73.066355428547\\
21.5625	73.0663725148092\\
21.5833333333333	73.0663896337908\\
21.6041666666667	73.0664067825591\\
21.625	73.0664239582163\\
21.6458333333333	73.0664411578999\\
21.6666666666667	73.0664583787822\\
21.6875	73.0664756180703\\
21.7083333333333	73.0664928730063\\
21.7291666666667	73.0665101408669\\
21.75	73.0665274189635\\
21.7708333333333	73.0665447046421\\
21.7916666666667	73.0665619952835\\
21.8125	73.0665792883027\\
21.8333333333333	73.066596581149\\
21.8541666666667	73.0666138713061\\
21.875	73.066631156292\\
21.8958333333333	73.0666484336586\\
21.9166666666667	73.0666657009918\\
21.9375	73.0666829559115\\
21.9583333333333	73.0667001960713\\
21.9791666666667	73.0667174191584\\
22	73.0667346228935\\
22.0208333333333	73.066751805031\\
22.0416666666667	73.0667689633584\\
22.0625	73.0667860956964\\
22.0833333333333	73.0668031998986\\
22.1041666666667	73.0668202738519\\
22.125	73.0668373154756\\
22.1458333333333	73.066854322722\\
22.1666666666667	73.0668712935755\\
22.1875	73.0668882260532\\
22.2083333333333	73.0669051182042\\
22.2291666666667	73.06692196811\\
22.25	73.0669387738836\\
22.2708333333333	73.06695553367\\
22.2916666666667	73.0669722456457\\
22.3125	73.0669889080189\\
22.3333333333333	73.0670055190286\\
22.3541666666667	73.0670220769456\\
22.375	73.067038580071\\
22.3958333333333	73.0670550267371\\
22.4166666666667	73.0670714153067\\
22.4375	73.067087744173\\
22.4583333333333	73.0671040117596\\
22.4791666666667	73.06712021652\\
22.5	73.0671363569377\\
22.5208333333333	73.0671524315262\\
22.5416666666667	73.0671684388281\\
22.5625	73.0671843774157\\
22.5833333333333	73.0672002458903\\
22.6041666666667	73.0672160428823\\
22.625	73.0672317670508\\
22.6458333333333	73.0672474170836\\
22.6666666666667	73.067262991697\\
22.6875	73.0672784896354\\
22.7083333333333	73.0672939096711\\
22.7291666666667	73.0673092506045\\
22.75	73.0673245112636\\
22.7708333333333	73.0673396905035\\
22.7916666666667	73.067354787207\\
22.8125	73.0673698002836\\
22.8333333333333	73.0673847286698\\
22.8541666666667	73.0673995713285\\
22.875	73.0674143272492\\
22.8958333333333	73.0674289954477\\
22.9166666666667	73.0674435749655\\
22.9375	73.0674580648701\\
22.9583333333333	73.0674724642544\\
22.9791666666667	73.0674867722369\\
23	73.0675009879612\\
23.0208333333333	73.0675151105955\\
23.0416666666667	73.0675291393333\\
23.0625	73.0675430733921\\
23.0833333333333	73.0675569120139\\
23.1041666666667	73.0675706544648\\
23.125	73.0675843000349\\
23.1458333333333	73.0675978480375\\
23.1666666666667	73.0676112978098\\
23.1875	73.067624648712\\
23.2083333333333	73.0676379001274\\
23.2291666666667	73.0676510514617\\
23.25	73.0676641021437\\
23.2708333333333	73.0676770516242\\
23.2916666666667	73.0676898993762\\
23.3125	73.0677026448946\\
23.3333333333333	73.0677152876958\\
23.3541666666667	73.0677278273181\\
23.375	73.0677402633204\\
23.3958333333333	73.0677525952832\\
23.4166666666667	73.0677648228075\\
23.4375	73.0677769455148\\
23.4583333333333	73.0677889630471\\
23.4791666666667	73.0678008750666\\
23.5	73.0678126812551\\
23.5208333333333	73.0678243813144\\
23.5416666666667	73.0678359749657\\
23.5625	73.0678474619491\\
23.5833333333333	73.0678588420243\\
23.6041666666667	73.0678701149695\\
23.625	73.0678812805812\\
23.6458333333333	73.0678923386749\\
23.6666666666667	73.0679032890836\\
23.6875	73.0679141316586\\
23.7083333333333	73.067924866269\\
23.7291666666667	73.067935492801\\
23.75	73.0679460111582\\
23.7708333333333	73.0679564212616\\
23.7916666666667	73.0679667230485\\
23.8125	73.0679769164732\\
23.8333333333333	73.0679870015061\\
23.8541666666667	73.0679969781342\\
23.875	73.06800684636\\
23.8958333333333	73.068016606202\\
23.9166666666667	73.0680262576944\\
23.9375	73.0680358008862\\
23.9583333333333	73.0680452358421\\
23.9791666666667	73.0680545626413\\
24	73.0680637813779\\
24.0208333333333	73.0680728921603\\
24.0416666666667	73.0680818951114\\
24.0625	73.068090790368\\
24.0833333333333	73.0680995780807\\
24.1041666666667	73.0681082584138\\
24.125	73.0681168315451\\
24.1458333333333	73.0681252976656\\
24.1666666666667	73.0681336569792\\
24.1875	73.0681419097029\\
24.2083333333333	73.0681500560659\\
24.2291666666667	73.0681580963101\\
24.25	73.0681660306896\\
24.2708333333333	73.0681738594704\\
24.2916666666667	73.0681815829305\\
24.3125	73.0681892013591\\
24.3333333333333	73.0681967150573\\
24.3541666666667	73.0682041243371\\
24.375	73.0682114295216\\
24.3958333333333	73.0682186309448\\
24.4166666666667	73.0682257289512\\
24.4375	73.0682327238958\\
24.4583333333333	73.0682396161439\\
24.4791666666667	73.0682464060706\\
24.5	73.0682530940613\\
24.5208333333333	73.0682596805107\\
24.5416666666667	73.0682661658231\\
24.5625	73.0682725504121\\
24.5833333333333	73.0682788347006\\
24.6041666666667	73.0682850191201\\
24.625	73.068291104111\\
24.6458333333333	73.0682970901224\\
24.6666666666667	73.0683029776115\\
24.6875	73.0683087670441\\
24.7083333333333	73.0683144588936\\
24.7291666666667	73.0683200536416\\
24.75	73.0683255517772\\
24.7708333333333	73.0683309537969\\
24.7916666666667	73.0683362602049\\
24.8125	73.0683414715121\\
24.8333333333333	73.0683465882368\\
24.8541666666667	73.0683516109038\\
24.875	73.0683565400448\\
24.8958333333333	73.0683613761977\\
24.9166666666667	73.068366119907\\
24.9375	73.0683707717233\\
24.9583333333333	73.068375332203\\
24.9791666666667	73.0683798019084\\
25	73.0683841814077\\
25.0208333333333	73.0683884712744\\
25.0416666666667	73.0683926720873\\
25.0625	73.0683967844305\\
25.0833333333333	73.0684008088931\\
25.1041666666667	73.0684047460693\\
25.125	73.0684085965576\\
25.1458333333333	73.0684123609616\\
25.1666666666667	73.0684160398889\\
25.1875	73.0684196339515\\
25.2083333333333	73.0684231437658\\
25.2291666666667	73.0684265699519\\
25.25	73.0684299131338\\
25.2708333333333	73.0684331739393\\
25.2916666666667	73.0684363529997\\
25.3125	73.0684394509498\\
25.3333333333333	73.0684424684276\\
25.3541666666667	73.0684454060744\\
25.375	73.0684482645342\\
25.3958333333333	73.0684510444543\\
25.4166666666667	73.0684537464845\\
25.4375	73.0684563712772\\
25.4583333333333	73.0684589194874\\
25.4791666666667	73.0684613917723\\
25.5	73.0684637887916\\
25.5208333333333	73.0684661112068\\
25.5416666666667	73.0684683596816\\
25.5625	73.0684705348816\\
25.5833333333333	73.0684726374738\\
25.6041666666667	73.0684746681271\\
25.625	73.0684766275119\\
25.6458333333333	73.0684785162998\\
25.6666666666667	73.0684803351639\\
25.6875	73.0684820847782\\
25.7083333333333	73.068483765818\\
25.7291666666667	73.0684853789592\\
25.75	73.0684869248787\\
25.7708333333333	73.0684884042542\\
25.7916666666667	73.0684898177638\\
25.8125	73.0684911660861\\
25.8333333333333	73.0684924499002\\
25.8541666666667	73.0684936698855\\
25.875	73.0684948267213\\
25.8958333333333	73.0684959210874\\
25.9166666666667	73.0684969536632\\
25.9375	73.068497925128\\
25.9583333333333	73.0684988361612\\
25.9791666666667	73.0684996874416\\
26	73.0685004796476\\
26.0208333333333	73.0685012134572\\
26.0416666666667	73.0685018895477\\
26.0625	73.0685025085958\\
26.0833333333333	73.0685030712773\\
26.1041666666667	73.0685035782674\\
26.125	73.06850403024\\
26.1458333333333	73.0685044278681\\
26.1666666666667	73.0685047718237\\
26.1875	73.0685050627775\\
26.2083333333333	73.0685053013988\\
26.2291666666667	73.0685054883557\\
26.25	73.0685056243148\\
26.2708333333333	73.0685057099411\\
26.2916666666667	73.0685057458981\\
26.3125	73.0685057328477\\
26.3333333333333	73.0685056714498\\
26.3541666666667	73.0685055623627\\
26.375	73.0685054062427\\
26.3958333333333	73.0685052037441\\
26.4166666666667	73.0685049555193\\
26.4375	73.0685046622185\\
26.4583333333333	73.0685043244899\\
26.4791666666667	73.0685039429791\\
26.5	73.0685035183298\\
26.5208333333333	73.0685030511831\\
26.5416666666667	73.0685025421777\\
26.5625	73.06850199195\\
26.5833333333333	73.0685014011337\\
26.6041666666667	73.0685007703598\\
26.625	73.068500100257\\
26.6458333333333	73.0684993914509\\
26.6666666666667	73.0684986445646\\
26.6875	73.0684978602182\\
26.7083333333333	73.068497039029\\
26.7291666666667	73.0684961816114\\
26.75	73.0684952885768\\
26.7708333333333	73.0684943605337\\
26.7916666666667	73.0684933980873\\
26.8125	73.0684924018398\\
26.8333333333333	73.0684913723902\\
26.8541666666667	73.0684903103344\\
26.875	73.068489216265\\
26.8958333333333	73.0684880907712\\
26.9166666666667	73.0684869344389\\
26.9375	73.0684857478507\\
26.9583333333333	73.0684845315858\\
26.9791666666667	73.0684832862198\\
27	73.068482012325\\
27.0208333333333	73.06848071047\\
27.0416666666667	73.0684793812199\\
27.0625	73.0684780251362\\
27.0833333333333	73.0684766427769\\
27.1041666666667	73.068475234696\\
27.125	73.0684738014441\\
27.1458333333333	73.068472343568\\
27.1666666666667	73.0684708616108\\
27.1875	73.0684693561116\\
27.2083333333333	73.0684678276059\\
27.2291666666667	73.0684662766253\\
27.25	73.0684647036975\\
27.2708333333333	73.0684631093463\\
27.2916666666667	73.0684614940917\\
27.3125	73.0684598584496\\
27.3333333333333	73.0684582029322\\
27.3541666666667	73.0684565280473\\
27.375	73.0684548342991\\
27.3958333333333	73.0684531221875\\
27.4166666666667	73.0684513922085\\
27.4375	73.0684496448541\\
27.4583333333333	73.0684478806121\\
27.4791666666667	73.0684460999663\\
27.5	73.0684443033962\\
27.5208333333333	73.0684424913774\\
27.5416666666667	73.0684406643814\\
27.5625	73.0684388228752\\
27.5833333333333	73.0684369673221\\
27.6041666666667	73.0684350981809\\
27.625	73.0684332159064\\
27.6458333333333	73.068431320949\\
27.6666666666667	73.068429413755\\
27.6875	73.0684274947667\\
27.7083333333333	73.0684255644219\\
27.7291666666667	73.0684236231541\\
27.75	73.068421671393\\
27.7708333333333	73.0684197095637\\
27.7916666666667	73.0684177380871\\
27.8125	73.0684157573799\\
27.8333333333333	73.0684137678545\\
27.8541666666667	73.0684117699193\\
27.875	73.068409763978\\
27.8958333333333	73.0684077504305\\
27.9166666666667	73.068405729672\\
27.9375	73.0684037020938\\
27.9583333333333	73.0684016680827\\
27.9791666666667	73.0683996280215\\
28	73.0683975822885\\
28.0208333333333	73.0683955312578\\
28.0416666666667	73.0683934752992\\
28.0625	73.0683914147785\\
28.0833333333333	73.068389350057\\
28.1041666666667	73.0683872814918\\
28.125	73.0683852094359\\
28.1458333333333	73.0683831342379\\
28.1666666666667	73.0683810562422\\
28.1875	73.0683789757892\\
28.2083333333333	73.0683768932147\\
28.2291666666667	73.0683748088506\\
28.25	73.0683727230247\\
28.2708333333333	73.0683706360602\\
28.2916666666667	73.0683685482763\\
28.3125	73.0683664599883\\
28.3333333333333	73.0683643715071\\
28.3541666666667	73.0683622831394\\
28.375	73.0683601951878\\
28.3958333333333	73.0683581079509\\
28.4166666666667	73.0683560217231\\
28.4375	73.0683539367947\\
28.4583333333333	73.0683518534519\\
28.4791666666667	73.0683497719769\\
28.5	73.0683476926476\\
28.5208333333333	73.0683456157383\\
28.5416666666667	73.0683435415188\\
28.5625	73.0683414702552\\
28.5833333333333	73.0683394022095\\
28.6041666666667	73.0683373376395\\
28.625	73.0683352767994\\
28.6458333333333	73.0683332199393\\
28.6666666666667	73.0683311673052\\
28.6875	73.0683291191394\\
28.7083333333333	73.0683270756801\\
28.7291666666667	73.0683250371619\\
28.75	73.0683230038151\\
28.7708333333333	73.0683209758667\\
28.7916666666667	73.0683189535393\\
28.8125	73.0683169370522\\
28.8333333333333	73.0683149266205\\
28.8541666666667	73.0683129224558\\
28.875	73.0683109247657\\
28.8958333333333	73.0683089337544\\
28.9166666666667	73.0683069496221\\
28.9375	73.0683049725653\\
28.9583333333333	73.0683030027771\\
28.9791666666667	73.0683010404468\\
29	73.0682990857599\\
29.0208333333333	73.0682971388985\\
29.0416666666667	73.0682952000411\\
29.0625	73.0682932693627\\
29.0833333333333	73.0682913470345\\
29.1041666666667	73.0682894332244\\
29.125	73.0682875280968\\
29.1458333333333	73.0682856318125\\
29.1666666666667	73.068283744529\\
29.1875	73.0682818664002\\
29.2083333333333	73.0682799975769\\
29.2291666666667	73.0682781382061\\
29.25	73.0682762884318\\
29.2708333333333	73.0682744483945\\
29.2916666666667	73.0682726182315\\
29.3125	73.0682707980767\\
29.3333333333333	73.0682689880608\\
29.3541666666667	73.0682671883113\\
29.375	73.0682653989524\\
29.3958333333333	73.0682636201053\\
29.4166666666667	73.0682618518877\\
29.4375	73.0682600944146\\
29.4583333333333	73.0682583477976\\
29.4791666666667	73.0682566121453\\
29.5	73.0682548875632\\
29.5208333333333	73.0682531741539\\
29.5416666666667	73.0682514720169\\
29.5625	73.0682497812487\\
29.5833333333333	73.0682481019429\\
29.6041666666667	73.0682464341901\\
29.625	73.0682447780782\\
29.6458333333333	73.0682431336919\\
29.6666666666667	73.0682415011133\\
29.6875	73.0682398804217\\
29.7083333333333	73.0682382716934\\
29.7291666666667	73.0682366750021\\
29.75	73.0682350904188\\
29.7708333333333	73.0682335180115\\
29.7916666666667	73.0682319578458\\
29.8125	73.0682304099845\\
29.8333333333333	73.0682288744879\\
29.8541666666667	73.0682273514135\\
29.875	73.0682258408163\\
29.8958333333333	73.0682243427489\\
29.9166666666667	73.068222857261\\
29.9375	73.0682213844002\\
29.9583333333333	73.0682199242113\\
29.9791666666667	73.068218476737\\
30	73.0682170420172\\
30.0208333333333	73.0682156200896\\
30.0416666666667	73.0682142109896\\
30.0625	73.0682128147501\\
30.0833333333333	73.0682114314017\\
30.1041666666667	73.0682100609729\\
30.125	73.0682087034897\\
30.1458333333333	73.068207358976\\
30.1666666666667	73.0682060274534\\
30.1875	73.0682047089414\\
30.2083333333333	73.0682034034574\\
30.2291666666667	73.0682021110164\\
30.25	73.0682008316316\\
30.2708333333333	73.0681995653141\\
30.2916666666667	73.0681983120726\\
30.3125	73.0681970719143\\
30.3333333333333	73.068195844844\\
30.3541666666667	73.0681946308646\\
30.375	73.0681934299772\\
30.3958333333333	73.0681922421808\\
30.4166666666667	73.0681910674727\\
30.4375	73.0681899058482\\
30.4583333333333	73.0681887573008\\
30.4791666666667	73.068187621822\\
30.5	73.0681864994019\\
30.5208333333333	73.0681853900285\\
30.5416666666667	73.0681842936882\\
30.5625	73.0681832103657\\
30.5833333333333	73.0681821400438\\
30.6041666666667	73.0681810827039\\
30.625	73.0681800383258\\
30.6458333333333	73.0681790068872\\
30.6666666666667	73.0681779883649\\
30.6875	73.0681769827336\\
30.7083333333333	73.0681759899667\\
30.7291666666667	73.068175010036\\
30.75	73.0681740429119\\
30.7708333333333	73.0681730885633\\
30.7916666666667	73.0681721469576\\
30.8125	73.0681712180607\\
30.8333333333333	73.0681703018373\\
30.8541666666667	73.0681693982508\\
30.875	73.0681685072629\\
30.8958333333333	73.0681676288342\\
30.9166666666667	73.0681667629241\\
30.9375	73.0681659094904\\
30.9583333333333	73.0681650684901\\
30.9791666666667	73.0681642398785\\
31	73.0681634236101\\
31.0208333333333	73.0681626196379\\
31.0416666666667	73.0681618279139\\
31.0625	73.0681610483889\\
31.0833333333333	73.0681602810126\\
31.1041666666667	73.0681595257337\\
31.125	73.0681587824997\\
31.1458333333333	73.0681580512571\\
31.1666666666667	73.0681573319513\\
31.1875	73.0681566245269\\
31.2083333333333	73.0681559289272\\
31.2291666666667	73.0681552450949\\
31.25	73.0681545729714\\
31.2708333333333	73.0681539124975\\
31.2916666666667	73.0681532636128\\
31.3125	73.0681526262563\\
31.3333333333333	73.068152000366\\
31.3541666666667	73.068151385879\\
31.375	73.0681507827317\\
31.3958333333333	73.0681501908598\\
31.4166666666667	73.0681496101978\\
31.4375	73.0681490406799\\
31.4583333333333	73.0681484822393\\
31.4791666666667	73.0681479348087\\
31.5	73.0681473983199\\
31.5208333333333	73.0681468727042\\
31.5416666666667	73.068146357892\\
31.5625	73.0681458538132\\
31.5833333333333	73.0681453603971\\
31.6041666666667	73.0681448775725\\
31.625	73.0681444052673\\
31.6458333333333	73.0681439434091\\
31.6666666666667	73.0681434919249\\
31.6875	73.0681430507411\\
31.7083333333333	73.0681426197836\\
31.7291666666667	73.0681421989779\\
31.75	73.068141788249\\
31.7708333333333	73.0681413875212\\
31.7916666666667	73.0681409967188\\
31.8125	73.0681406157652\\
31.8333333333333	73.0681402445838\\
31.8541666666667	73.0681398830974\\
31.875	73.0681395312284\\
31.8958333333333	73.0681391888989\\
31.9166666666667	73.0681388560306\\
31.9375	73.068138532545\\
31.9583333333333	73.0681382183632\\
31.9791666666667	73.068137913406\\
32	73.068137617594\\
32.0208333333333	73.0681373308474\\
32.0416666666667	73.0681370530862\\
32.0625	73.0681367842302\\
32.0833333333333	73.068136524199\\
32.1041666666667	73.0681362729119\\
32.125	73.0681360302882\\
32.1458333333333	73.0681357962468\\
32.1666666666667	73.0681355707065\\
32.1875	73.068135353586\\
32.2083333333333	73.068135144804\\
32.2291666666667	73.0681349442787\\
32.25	73.0681347519286\\
32.2708333333333	73.0681345676718\\
32.2916666666667	73.0681343914266\\
32.3125	73.0681342231109\\
32.3333333333333	73.0681340626428\\
32.3541666666667	73.0681339099403\\
32.375	73.0681337649214\\
32.3958333333333	73.068133627504\\
32.4166666666667	73.068133497606\\
32.4375	73.0681333751453\\
32.4583333333333	73.06813326004\\
32.4791666666667	73.0681331522079\\
32.5	73.0681330515672\\
32.5208333333333	73.0681329580359\\
32.5416666666667	73.0681328715321\\
32.5625	73.0681327919742\\
32.5833333333333	73.0681327192803\\
32.6041666666667	73.0681326533689\\
32.625	73.0681325941585\\
32.6458333333333	73.0681325415677\\
32.6666666666667	73.0681324955154\\
32.6875	73.0681324559204\\
32.7083333333333	73.0681324227017\\
32.7291666666667	73.0681323957786\\
32.75	73.0681323750704\\
32.7708333333333	73.0681323604968\\
32.7916666666667	73.0681323519773\\
32.8125	73.0681323494321\\
32.8333333333333	73.0681323527811\\
32.8541666666667	73.0681323619448\\
32.875	73.0681323768438\\
32.8958333333333	73.0681323973988\\
32.9166666666667	73.0681324235309\\
32.9375	73.0681324551614\\
32.9583333333333	73.0681324922119\\
32.9791666666667	73.0681325346042\\
33	73.0681325822602\\
33.0208333333333	73.0681326351026\\
33.0416666666667	73.0681326930538\\
33.0625	73.0681327560368\\
33.0833333333333	73.0681328239749\\
33.1041666666667	73.0681328967917\\
33.125	73.0681329744109\\
33.1458333333333	73.0681330567569\\
33.1666666666667	73.0681331437542\\
33.1875	73.0681332353276\\
33.2083333333333	73.0681333314023\\
33.2291666666667	73.0681334319038\\
33.25	73.0681335367582\\
33.2708333333333	73.0681336458916\\
33.2916666666667	73.0681337592307\\
33.3125	73.0681338767026\\
33.3333333333333	73.0681339982345\\
33.3541666666667	73.0681341237543\\
33.375	73.0681342531902\\
33.3958333333333	73.0681343864707\\
33.4166666666667	73.0681345235248\\
33.4375	73.0681346642817\\
33.4583333333333	73.0681348086714\\
33.4791666666667	73.0681349566239\\
33.5	73.0681351080699\\
33.5208333333333	73.0681352629404\\
33.5416666666667	73.0681354211669\\
33.5625	73.0681355826812\\
33.5833333333333	73.0681357474157\\
33.6041666666667	73.0681359153032\\
33.625	73.0681360862767\\
33.6458333333333	73.0681362602701\\
33.6666666666667	73.0681364372173\\
33.6875	73.068136617053\\
33.7083333333333	73.0681367997122\\
33.7291666666667	73.0681369851303\\
33.75	73.0681371732434\\
33.7708333333333	73.0681373639877\\
33.7916666666667	73.0681375573002\\
33.8125	73.0681377531182\\
33.8333333333333	73.0681379513796\\
33.8541666666667	73.0681381520227\\
33.875	73.0681383549862\\
33.8958333333333	73.0681385602095\\
33.9166666666667	73.0681387676324\\
33.9375	73.068138977195\\
33.9583333333333	73.068139188838\\
33.9791666666667	73.0681394025029\\
34	73.0681396181312\\
34.0208333333333	73.0681398356652\\
34.0416666666667	73.0681400550476\\
34.0625	73.0681402762216\\
34.0833333333333	73.068140499131\\
34.1041666666667	73.0681407237201\\
34.125	73.0681409499334\\
34.1458333333333	73.0681411777163\\
34.1666666666667	73.0681414070145\\
34.1875	73.0681416377743\\
34.2083333333333	73.0681418699424\\
34.2291666666667	73.0681421034662\\
34.25	73.0681423382933\\
34.2708333333333	73.068142574372\\
34.2916666666667	73.0681428116513\\
34.3125	73.0681430500804\\
34.3333333333333	73.0681432896091\\
34.3541666666667	73.0681435301878\\
34.375	73.0681437717673\\
34.3958333333333	73.068144014299\\
34.4166666666667	73.0681442577348\\
34.4375	73.0681445020272\\
34.4583333333333	73.068144747129\\
34.4791666666667	73.0681449929936\\
34.5	73.068145239575\\
34.5208333333333	73.0681454868276\\
34.5416666666667	73.0681457347065\\
34.5625	73.0681459831672\\
34.5833333333333	73.0681462321655\\
34.6041666666667	73.0681464816581\\
34.625	73.0681467316019\\
34.6458333333333	73.0681469819545\\
34.6666666666667	73.0681472326739\\
34.6875	73.0681474837187\\
34.7083333333333	73.068147735048\\
34.7291666666667	73.0681479866214\\
34.75	73.0681482383988\\
34.7708333333333	73.0681484903409\\
34.7916666666667	73.0681487424089\\
34.8125	73.0681489945642\\
34.8333333333333	73.068149246769\\
34.8541666666667	73.0681494989859\\
34.875	73.068149751178\\
34.8958333333333	73.068150003309\\
34.9166666666667	73.0681502553428\\
34.9375	73.0681505072441\\
34.9583333333333	73.068150758978\\
34.9791666666667	73.0681510105101\\
35	73.0681512618064\\
35.0208333333333	73.0681515128335\\
35.0416666666667	73.0681517635585\\
35.0625	73.0681520139489\\
35.0833333333333	73.0681522639727\\
35.1041666666667	73.0681525135984\\
35.125	73.0681527627951\\
35.1458333333333	73.0681530115322\\
35.1666666666667	73.0681532597796\\
35.1875	73.0681535075077\\
35.2083333333333	73.0681537546875\\
35.2291666666667	73.0681540012903\\
35.25	73.0681542472879\\
35.2708333333333	73.0681544926527\\
35.2916666666667	73.0681547373574\\
35.3125	73.0681549813752\\
35.3333333333333	73.0681552246798\\
35.3541666666667	73.0681554672453\\
35.375	73.0681557090464\\
35.3958333333333	73.0681559500581\\
35.4166666666667	73.0681561902559\\
35.4375	73.0681564296157\\
35.4583333333333	73.0681566681139\\
35.4791666666667	73.0681569057274\\
35.5	73.0681571424334\\
35.5208333333333	73.0681573782097\\
35.5416666666667	73.0681576130343\\
35.5625	73.0681578468859\\
35.5833333333333	73.0681580797435\\
35.6041666666667	73.0681583115865\\
35.625	73.0681585423948\\
35.6458333333333	73.0681587721486\\
35.6666666666667	73.0681590008286\\
35.6875	73.068159228416\\
35.7083333333333	73.0681594548923\\
35.7291666666667	73.0681596802394\\
35.75	73.0681599044397\\
35.7708333333333	73.0681601274758\\
35.7916666666667	73.0681603493311\\
35.8125	73.0681605699889\\
35.8333333333333	73.0681607894332\\
35.8541666666667	73.0681610076484\\
35.875	73.0681612246193\\
35.8958333333333	73.0681614403308\\
35.9166666666667	73.0681616547686\\
35.9375	73.0681618679184\\
35.9583333333333	73.0681620797666\\
35.9791666666667	73.0681622902997\\
36	73.0681624995048\\
36.0208333333333	73.0681627073692\\
36.0416666666667	73.0681629138806\\
36.0625	73.0681631190271\\
36.0833333333333	73.0681633227973\\
36.1041666666667	73.0681635251798\\
36.125	73.0681637261639\\
36.1458333333333	73.068163925739\\
36.1666666666667	73.0681641238951\\
36.1875	73.0681643206222\\
36.2083333333333	73.0681645159111\\
36.2291666666667	73.0681647097524\\
36.25	73.0681649021374\\
36.2708333333333	73.0681650930577\\
36.2916666666667	73.0681652825051\\
36.3125	73.0681654704718\\
36.3333333333333	73.0681656569503\\
36.3541666666667	73.0681658419335\\
36.375	73.0681660254145\\
36.3958333333333	73.0681662073867\\
36.4166666666667	73.0681663878438\\
36.4375	73.0681665667801\\
36.4583333333333	73.0681667441897\\
36.4791666666667	73.0681669200674\\
36.5	73.0681670944081\\
36.5208333333333	73.0681672672072\\
36.5416666666667	73.06816743846\\
36.5625	73.0681676081625\\
36.5833333333333	73.0681677763107\\
36.6041666666667	73.0681679429011\\
36.625	73.0681681079302\\
36.6458333333333	73.068168271395\\
36.6666666666667	73.0681684332928\\
36.6875	73.0681685936209\\
36.7083333333333	73.0681687523771\\
36.7291666666667	73.0681689095595\\
36.75	73.0681690651661\\
36.7708333333333	73.0681692191956\\
36.7916666666667	73.0681693716467\\
36.8125	73.0681695225183\\
36.8333333333333	73.0681696718098\\
36.8541666666667	73.0681698195205\\
36.875	73.0681699656503\\
36.8958333333333	73.0681701101989\\
36.9166666666667	73.0681702531667\\
36.9375	73.068170394554\\
36.9583333333333	73.0681705343615\\
36.9791666666667	73.06817067259\\
37	73.0681708092406\\
37.0208333333333	73.0681709443146\\
37.0416666666667	73.0681710778135\\
37.0625	73.0681712097389\\
37.0833333333333	73.0681713400928\\
37.1041666666667	73.0681714688774\\
37.125	73.0681715960949\\
37.1458333333333	73.0681717217478\\
37.1666666666667	73.0681718458389\\
37.1875	73.0681719683711\\
37.2083333333333	73.0681720893474\\
37.2291666666667	73.0681722087712\\
37.25	73.0681723266458\\
37.2708333333333	73.0681724429749\\
37.2916666666667	73.0681725577624\\
37.3125	73.0681726710122\\
37.3333333333333	73.0681727827285\\
37.3541666666667	73.0681728929156\\
37.375	73.0681730015779\\
37.3958333333333	73.0681731087202\\
37.4166666666667	73.0681732143472\\
37.4375	73.0681733184639\\
37.4583333333333	73.0681734210755\\
37.4791666666667	73.0681735221871\\
37.5	73.0681736218042\\
37.5208333333333	73.0681737199324\\
37.5416666666667	73.0681738165774\\
37.5625	73.068173911745\\
37.5833333333333	73.0681740054412\\
37.6041666666667	73.0681740976721\\
37.625	73.068174188444\\
37.6458333333333	73.0681742777631\\
37.6666666666667	73.0681743656361\\
37.6875	73.0681744520695\\
37.7083333333333	73.0681745370702\\
37.7291666666667	73.0681746206449\\
37.75	73.0681747028006\\
37.7708333333333	73.0681747835444\\
37.7916666666667	73.0681748628836\\
37.8125	73.0681749408254\\
37.8333333333333	73.0681750173772\\
37.8541666666667	73.0681750925465\\
37.875	73.0681751663411\\
37.8958333333333	73.0681752387685\\
37.9166666666667	73.0681753098367\\
37.9375	73.0681753795535\\
37.9583333333333	73.0681754479268\\
37.9791666666667	73.0681755149649\\
38	73.0681755806757\\
38.0208333333333	73.0681756450677\\
38.0416666666667	73.0681757081491\\
38.0625	73.0681757699284\\
38.0833333333333	73.068175830414\\
38.1041666666667	73.0681758896145\\
38.125	73.0681759475386\\
38.1458333333333	73.0681760041949\\
38.1666666666667	73.0681760595921\\
38.1875	73.0681761137393\\
38.2083333333333	73.0681761666452\\
38.2291666666667	73.0681762183189\\
38.25	73.0681762687692\\
38.2708333333333	73.0681763180054\\
38.2916666666667	73.0681763660366\\
38.3125	73.0681764128718\\
38.3333333333333	73.0681764585205\\
38.3541666666667	73.0681765029919\\
38.375	73.0681765462952\\
38.3958333333333	73.0681765884399\\
38.4166666666667	73.0681766294354\\
38.4375	73.0681766692911\\
38.4583333333333	73.0681767080167\\
38.4791666666667	73.0681767456216\\
38.5	73.0681767821153\\
38.5208333333333	73.0681768175075\\
38.5416666666667	73.0681768518079\\
38.5625	73.068176885026\\
38.5833333333333	73.0681769171716\\
38.6041666666667	73.0681769482544\\
38.625	73.0681769782842\\
38.6458333333333	73.0681770072707\\
38.6666666666667	73.0681770352237\\
38.6875	73.068177062153\\
38.7083333333333	73.0681770880685\\
38.7291666666667	73.0681771129799\\
38.75	73.0681771368971\\
38.7708333333333	73.0681771598301\\
38.7916666666667	73.0681771817887\\
38.8125	73.0681772027827\\
38.8333333333333	73.0681772228221\\
38.8541666666667	73.0681772419167\\
38.875	73.0681772600766\\
38.8958333333333	73.0681772773115\\
38.9166666666667	73.0681772936314\\
38.9375	73.0681773090462\\
38.9583333333333	73.0681773235658\\
38.9791666666667	73.0681773372002\\
39	73.0681773499592\\
39.0208333333333	73.0681773618526\\
39.0416666666667	73.0681773728905\\
39.0625	73.0681773830827\\
39.0833333333333	73.0681773924391\\
39.1041666666667	73.0681774009695\\
39.125	73.0681774086838\\
39.1458333333333	73.0681774155917\\
39.1666666666667	73.0681774217033\\
39.1875	73.0681774270281\\
39.2083333333333	73.0681774315761\\
39.2291666666667	73.068177435357\\
39.25	73.0681774383805\\
39.2708333333333	73.0681774406564\\
39.2916666666667	73.0681774421945\\
39.3125	73.0681774430043\\
39.3333333333333	73.0681774430955\\
39.3541666666667	73.0681774424778\\
39.375	73.0681774411608\\
39.3958333333333	73.0681774391541\\
39.4166666666667	73.0681774364672\\
39.4375	73.0681774331096\\
39.4583333333333	73.0681774290909\\
39.4791666666667	73.0681774244205\\
39.5	73.0681774191079\\
39.5208333333333	73.0681774131624\\
39.5416666666667	73.0681774065933\\
39.5625	73.0681773994102\\
39.5833333333333	73.0681773916222\\
39.6041666666667	73.0681773832385\\
39.625	73.0681773742685\\
39.6458333333333	73.0681773647212\\
39.6666666666667	73.0681773546059\\
39.6875	73.0681773439316\\
39.7083333333333	73.0681773327074\\
39.7291666666667	73.0681773209423\\
39.75	73.0681773086453\\
39.7708333333333	73.0681772958254\\
39.7916666666667	73.0681772824913\\
39.8125	73.068177268652\\
39.8333333333333	73.0681772543163\\
39.8541666666667	73.0681772394929\\
39.875	73.0681772241905\\
39.8958333333333	73.0681772084178\\
39.9166666666667	73.0681771921834\\
39.9375	73.0681771754959\\
39.9583333333333	73.0681771583637\\
39.9791666666667	73.0681771407954\\
40	73.0681771227994\\
40.0208333333333	73.068177104384\\
40.0416666666667	73.0681770855575\\
40.0625	73.0681770663282\\
40.0833333333333	73.0681770467043\\
40.1041666666667	73.068177026694\\
40.125	73.0681770063054\\
40.1458333333333	73.0681769855465\\
40.1666666666667	73.0681769644254\\
40.1875	73.0681769429499\\
40.2083333333333	73.0681769211279\\
40.2291666666667	73.0681768989674\\
40.25	73.068176876476\\
40.2708333333333	73.0681768536614\\
40.2916666666667	73.0681768305314\\
40.3125	73.0681768070936\\
40.3333333333333	73.0681767833554\\
40.3541666666667	73.0681767593245\\
40.375	73.0681767350081\\
40.3958333333333	73.0681767104137\\
40.4166666666667	73.0681766855487\\
40.4375	73.0681766604201\\
40.4583333333333	73.0681766350354\\
40.4791666666667	73.0681766094015\\
40.5	73.0681765835256\\
40.5208333333333	73.0681765574148\\
40.5416666666667	73.0681765310758\\
40.5625	73.0681765045157\\
40.5833333333333	73.0681764777413\\
40.6041666666667	73.0681764507594\\
40.625	73.0681764235767\\
40.6458333333333	73.0681763961997\\
40.6666666666667	73.0681763686353\\
40.6875	73.0681763408897\\
40.7083333333333	73.0681763129697\\
40.7291666666667	73.0681762848815\\
40.75	73.0681762566315\\
40.7708333333333	73.068176228226\\
40.7916666666667	73.0681761996712\\
40.8125	73.0681761709732\\
40.8333333333333	73.0681761421383\\
40.8541666666667	73.0681761131724\\
40.875	73.0681760840814\\
40.8958333333333	73.0681760548714\\
40.9166666666667	73.0681760255482\\
40.9375	73.0681759961175\\
40.9583333333333	73.0681759665851\\
40.9791666666667	73.0681759369567\\
41	73.0681759072379\\
41.0208333333333	73.0681758774341\\
41.0416666666667	73.0681758475509\\
41.0625	73.0681758175937\\
41.0833333333333	73.0681757875679\\
41.1041666666667	73.0681757574787\\
41.125	73.0681757273314\\
41.1458333333333	73.0681756971312\\
41.1666666666667	73.0681756668832\\
41.1875	73.0681756365924\\
41.2083333333333	73.0681756062637\\
41.2291666666667	73.0681755759022\\
41.25	73.0681755455127\\
41.2708333333333	73.0681755151001\\
41.2916666666667	73.0681754846689\\
41.3125	73.0681754542239\\
41.3333333333333	73.0681754237698\\
41.3541666666667	73.0681753933111\\
41.375	73.0681753628522\\
41.3958333333333	73.0681753323977\\
41.4166666666667	73.0681753019519\\
41.4375	73.0681752715192\\
41.4583333333333	73.0681752411037\\
41.4791666666667	73.0681752107097\\
41.5	73.0681751803413\\
41.5208333333333	73.0681751500026\\
41.5416666666667	73.0681751196976\\
41.5625	73.0681750894303\\
41.5833333333333	73.0681750592046\\
41.6041666666667	73.0681750290243\\
41.625	73.0681749988932\\
41.6458333333333	73.0681749688151\\
41.6666666666667	73.0681749387936\\
41.6875	73.0681749088323\\
41.7083333333333	73.0681748789348\\
41.7291666666667	73.0681748491045\\
41.75	73.068174819345\\
41.7708333333333	73.0681747896595\\
41.7916666666667	73.0681747600515\\
41.8125	73.0681747305242\\
41.8333333333333	73.0681747010808\\
41.8541666666667	73.0681746717245\\
41.875	73.0681746424584\\
41.8958333333333	73.0681746132854\\
41.9166666666667	73.0681745842088\\
41.9375	73.0681745552313\\
41.9583333333333	73.0681745263559\\
41.9791666666667	73.0681744975854\\
42	73.0681744689225\\
42.0208333333333	73.0681744403701\\
42.0416666666667	73.0681744119308\\
42.0625	73.0681743836071\\
42.0833333333333	73.0681743554018\\
42.1041666666667	73.0681743273172\\
42.125	73.068174299356\\
42.1458333333333	73.0681742715203\\
42.1666666666667	73.0681742438128\\
42.1875	73.0681742162356\\
42.2083333333333	73.0681741887911\\
42.2291666666667	73.0681741614814\\
42.25	73.0681741343087\\
42.2708333333333	73.0681741072752\\
42.2916666666667	73.0681740803828\\
42.3125	73.0681740536337\\
42.3333333333333	73.0681740270298\\
42.3541666666667	73.068174000573\\
42.375	73.0681739742652\\
42.3958333333333	73.0681739481082\\
42.4166666666667	73.0681739221039\\
42.4375	73.0681738962539\\
42.4583333333333	73.0681738705599\\
42.4791666666667	73.0681738450236\\
42.5	73.0681738196467\\
42.5208333333333	73.0681737944305\\
42.5416666666667	73.0681737693768\\
42.5625	73.0681737444868\\
42.5833333333333	73.0681737197622\\
42.6041666666667	73.0681736952041\\
42.625	73.068173670814\\
42.6458333333333	73.0681736465933\\
42.6666666666667	73.068173622543\\
42.6875	73.0681735986645\\
42.7083333333333	73.0681735749588\\
42.7291666666667	73.0681735514273\\
42.75	73.0681735280708\\
42.7708333333333	73.0681735048906\\
42.7916666666667	73.0681734818875\\
42.8125	73.0681734590626\\
42.8333333333333	73.0681734364168\\
42.8541666666667	73.068173413951\\
42.875	73.068173391666\\
42.8958333333333	73.0681733695627\\
42.9166666666667	73.0681733476418\\
42.9375	73.0681733259041\\
42.9583333333333	73.0681733043503\\
42.9791666666667	73.0681732829811\\
43	73.068173261797\\
43.0208333333333	73.0681732407988\\
43.0416666666667	73.0681732199869\\
43.0625	73.0681731993619\\
43.0833333333333	73.0681731789242\\
43.1041666666667	73.0681731586744\\
43.125	73.0681731386129\\
43.1458333333333	73.06817311874\\
43.1666666666667	73.0681730990561\\
43.1875	73.0681730795616\\
43.2083333333333	73.0681730602567\\
43.2291666666667	73.0681730411417\\
43.25	73.0681730222169\\
43.2708333333333	73.0681730034824\\
43.2916666666667	73.0681729849385\\
43.3125	73.0681729665852\\
43.3333333333333	73.0681729484227\\
43.3541666666667	73.068172930451\\
43.375	73.0681729126702\\
43.3958333333333	73.0681728950804\\
43.4166666666667	73.0681728776815\\
43.4375	73.0681728604735\\
43.4583333333333	73.0681728434564\\
43.4791666666667	73.06817282663\\
43.5	73.0681728099943\\
43.5208333333333	73.0681727935491\\
43.5416666666667	73.0681727772942\\
43.5625	73.0681727612295\\
43.5833333333333	73.0681727453547\\
43.6041666666667	73.0681727296697\\
43.625	73.0681727141741\\
43.6458333333333	73.0681726988677\\
43.6666666666667	73.0681726837501\\
43.6875	73.068172668821\\
43.7083333333333	73.0681726540801\\
43.7291666666667	73.0681726395269\\
43.75	73.0681726251612\\
43.7708333333333	73.0681726109824\\
43.7916666666667	73.0681725969901\\
43.8125	73.0681725831838\\
43.8333333333333	73.0681725695631\\
43.8541666666667	73.0681725561274\\
43.875	73.0681725428763\\
43.8958333333333	73.0681725298091\\
43.9166666666667	73.0681725169253\\
43.9375	73.0681725042243\\
43.9583333333333	73.0681724917055\\
43.9791666666667	73.0681724793683\\
44	73.0681724672121\\
44.0208333333333	73.0681724552361\\
44.0416666666667	73.0681724434398\\
44.0625	73.0681724318224\\
44.0833333333333	73.0681724203831\\
44.1041666666667	73.0681724091213\\
44.125	73.0681723980363\\
44.1458333333333	73.0681723871272\\
44.1666666666667	73.0681723763933\\
44.1875	73.0681723658339\\
44.2083333333333	73.068172355448\\
44.2291666666667	73.0681723452349\\
44.25	73.0681723351938\\
44.2708333333333	73.0681723253238\\
44.2916666666667	73.068172315624\\
44.3125	73.0681723060937\\
44.3333333333333	73.0681722967317\\
44.3541666666667	73.0681722875374\\
44.375	73.0681722785098\\
44.3958333333333	73.0681722696479\\
44.4166666666667	73.0681722609508\\
44.4375	73.0681722524176\\
44.4583333333333	73.0681722440473\\
44.4791666666667	73.068172235839\\
44.5	73.0681722277916\\
44.5208333333333	73.0681722199042\\
44.5416666666667	73.0681722121757\\
44.5625	73.0681722046053\\
44.5833333333333	73.0681721971918\\
44.6041666666667	73.0681721899342\\
44.625	73.0681721828314\\
44.6458333333333	73.0681721758826\\
44.6666666666667	73.0681721690865\\
44.6875	73.0681721624421\\
44.7083333333333	73.0681721559484\\
44.7291666666667	73.0681721496043\\
44.75	73.0681721434086\\
44.7708333333333	73.0681721373603\\
44.7916666666667	73.0681721314584\\
44.8125	73.0681721257016\\
44.8333333333333	73.0681721200889\\
44.8541666666667	73.0681721146192\\
44.875	73.0681721092913\\
44.8958333333333	73.0681721041041\\
44.9166666666667	73.0681720990565\\
44.9375	73.0681720941474\\
44.9583333333333	73.0681720893756\\
44.9791666666667	73.0681720847399\\
45	73.0681720802392\\
45.0208333333333	73.0681720758722\\
45.0416666666667	73.068172071638\\
45.0625	73.0681720675353\\
45.0833333333333	73.068172063563\\
45.1041666666667	73.0681720597198\\
45.125	73.0681720560046\\
45.1458333333333	73.0681720524162\\
45.1666666666667	73.0681720489535\\
45.1875	73.0681720456152\\
45.2083333333333	73.0681720424002\\
45.2291666666667	73.0681720393072\\
45.25	73.0681720363352\\
45.2708333333333	73.0681720334829\\
45.2916666666667	73.068172030749\\
45.3125	73.0681720281325\\
45.3333333333333	73.0681720256321\\
45.3541666666667	73.0681720232466\\
45.375	73.0681720209749\\
45.3958333333333	73.0681720188156\\
45.4166666666667	73.0681720167678\\
45.4375	73.06817201483\\
45.4583333333333	73.0681720130013\\
45.4791666666667	73.0681720112802\\
45.5	73.0681720096657\\
45.5208333333333	73.0681720081566\\
45.5416666666667	73.0681720067516\\
45.5625	73.0681720054496\\
45.5833333333333	73.0681720042494\\
45.6041666666667	73.0681720031497\\
45.625	73.0681720021495\\
45.6458333333333	73.0681720012474\\
45.6666666666667	73.0681720004423\\
45.6875	73.0681719997331\\
45.7083333333333	73.0681719991185\\
45.7291666666667	73.0681719985974\\
45.75	73.0681719981686\\
45.7708333333333	73.0681719978308\\
45.7916666666667	73.068171997583\\
45.8125	73.068171997424\\
45.8333333333333	73.0681719973525\\
45.8541666666667	73.0681719973675\\
45.875	73.0681719974677\\
45.8958333333333	73.0681719976521\\
45.9166666666667	73.0681719979194\\
45.9375	73.0681719982684\\
45.9583333333333	73.0681719986982\\
45.9791666666667	73.0681719992074\\
46	73.068171999795\\
46.0208333333333	73.0681720004598\\
46.0416666666667	73.0681720012006\\
46.0625	73.0681720020165\\
46.0833333333333	73.0681720029062\\
46.1041666666667	73.0681720038686\\
46.125	73.0681720049025\\
46.1458333333333	73.068172006007\\
46.1666666666667	73.0681720071808\\
46.1875	73.0681720084229\\
46.2083333333333	73.0681720097322\\
46.2291666666667	73.0681720111076\\
46.25	73.0681720125479\\
46.2708333333333	73.0681720140522\\
46.2916666666667	73.0681720156193\\
46.3125	73.0681720172481\\
46.3333333333333	73.0681720189377\\
46.3541666666667	73.0681720206869\\
46.375	73.0681720224946\\
46.3958333333333	73.0681720243599\\
46.4166666666667	73.0681720262817\\
46.4375	73.0681720282589\\
46.4583333333333	73.0681720302906\\
46.4791666666667	73.0681720323756\\
46.5	73.0681720345129\\
46.5208333333333	73.0681720367016\\
46.5416666666667	73.0681720389407\\
46.5625	73.0681720412291\\
46.5833333333333	73.0681720435658\\
46.6041666666667	73.0681720459499\\
46.625	73.0681720483804\\
46.6458333333333	73.0681720508563\\
46.6666666666667	73.0681720533766\\
46.6875	73.0681720559403\\
46.7083333333333	73.0681720585466\\
46.7291666666667	73.0681720611944\\
46.75	73.0681720638828\\
46.7708333333333	73.0681720666109\\
46.7916666666667	73.0681720693777\\
46.8125	73.0681720721824\\
46.8333333333333	73.068172075024\\
46.8541666666667	73.0681720779015\\
46.875	73.0681720808141\\
46.8958333333333	73.068172083761\\
46.9166666666667	73.0681720867411\\
46.9375	73.0681720897537\\
46.9583333333333	73.0681720927978\\
46.9791666666667	73.0681720958726\\
47	73.0681720989772\\
47.0208333333333	73.0681721021108\\
47.0416666666667	73.0681721052725\\
47.0625	73.0681721084615\\
47.0833333333333	73.068172111677\\
47.1041666666667	73.0681721149181\\
47.125	73.068172118184\\
47.1458333333333	73.0681721214739\\
47.1666666666667	73.068172124787\\
47.1875	73.0681721281226\\
47.2083333333333	73.0681721314798\\
47.2291666666667	73.0681721348578\\
47.25	73.0681721382559\\
47.2708333333333	73.0681721416733\\
47.2916666666667	73.0681721451092\\
47.3125	73.0681721485629\\
47.3333333333333	73.0681721520337\\
47.3541666666667	73.0681721555209\\
47.375	73.0681721590236\\
47.3958333333333	73.0681721625413\\
47.4166666666667	73.0681721660731\\
47.4375	73.0681721696183\\
47.4583333333333	73.0681721731763\\
47.4791666666667	73.0681721767464\\
47.5	73.0681721803279\\
47.5208333333333	73.0681721839201\\
47.5416666666667	73.0681721875224\\
47.5625	73.068172191134\\
47.5833333333333	73.0681721947544\\
47.6041666666667	73.0681721983829\\
47.625	73.0681722020188\\
47.6458333333333	73.0681722056616\\
47.6666666666667	73.0681722093105\\
47.6875	73.0681722129651\\
47.7083333333333	73.0681722166247\\
47.7291666666667	73.0681722202886\\
47.75	73.0681722239563\\
47.7708333333333	73.0681722276272\\
47.7916666666667	73.0681722313008\\
47.8125	73.0681722349764\\
47.8333333333333	73.0681722386535\\
47.8541666666667	73.0681722423316\\
47.875	73.06817224601\\
47.8958333333333	73.0681722496883\\
47.9166666666667	73.0681722533659\\
47.9375	73.0681722570423\\
47.9583333333333	73.068172260717\\
47.9791666666667	73.0681722643894\\
48	73.0681722680591\\
48.0208333333333	73.0681722717255\\
48.0416666666667	73.0681722753882\\
48.0625	73.0681722790467\\
48.0833333333333	73.0681722827005\\
48.1041666666667	73.0681722863492\\
48.125	73.0681722899922\\
48.1458333333333	73.0681722936291\\
48.1666666666667	73.0681722972595\\
48.1875	73.0681723008829\\
48.2083333333333	73.068172304499\\
48.2291666666667	73.0681723081072\\
48.25	73.0681723117071\\
48.2708333333333	73.0681723152984\\
48.2916666666667	73.0681723188806\\
48.3125	73.0681723224533\\
48.3333333333333	73.0681723260162\\
48.3541666666667	73.0681723295688\\
48.375	73.0681723331108\\
48.3958333333333	73.0681723366418\\
48.4166666666667	73.0681723401614\\
48.4375	73.0681723436693\\
48.4583333333333	73.0681723471651\\
48.4791666666667	73.0681723506485\\
48.5	73.0681723541191\\
48.5208333333333	73.0681723575766\\
48.5416666666667	73.0681723610207\\
48.5625	73.068172364451\\
48.5833333333333	73.0681723678673\\
48.6041666666667	73.0681723712692\\
48.625	73.0681723746564\\
48.6458333333333	73.0681723780286\\
48.6666666666667	73.0681723813855\\
48.6875	73.0681723847269\\
48.7083333333333	73.0681723880525\\
48.7291666666667	73.068172391362\\
48.75	73.0681723946551\\
48.7708333333333	73.0681723979316\\
48.7916666666667	73.0681724011912\\
48.8125	73.0681724044337\\
48.8333333333333	73.0681724076588\\
48.8541666666667	73.0681724108663\\
48.875	73.068172414056\\
48.8958333333333	73.0681724172276\\
48.9166666666667	73.0681724203809\\
48.9375	73.0681724235157\\
48.9583333333333	73.0681724266318\\
48.9791666666667	73.0681724297291\\
49	73.0681724328072\\
49.0208333333333	73.068172435866\\
49.0416666666667	73.0681724389053\\
49.0625	73.068172441925\\
49.0833333333333	73.0681724449249\\
49.1041666666667	73.0681724479047\\
49.125	73.0681724508644\\
49.1458333333333	73.0681724538037\\
49.1666666666667	73.0681724567226\\
49.1875	73.0681724596208\\
49.2083333333333	73.0681724624982\\
49.2291666666667	73.0681724653547\\
49.25	73.0681724681901\\
49.2708333333333	73.0681724710044\\
49.2916666666667	73.0681724737973\\
49.3125	73.0681724765688\\
49.3333333333333	73.0681724793187\\
49.3541666666667	73.068172482047\\
49.375	73.0681724847536\\
49.3958333333333	73.0681724874382\\
49.4166666666667	73.0681724901009\\
49.4375	73.0681724927415\\
49.4583333333333	73.06817249536\\
49.4791666666667	73.0681724979563\\
49.5	73.0681725005302\\
49.5208333333333	73.0681725030817\\
49.5416666666667	73.0681725056108\\
49.5625	73.0681725081174\\
49.5833333333333	73.0681725106014\\
49.6041666666667	73.0681725130627\\
49.625	73.0681725155013\\
49.6458333333333	73.0681725179171\\
49.6666666666667	73.0681725203102\\
49.6875	73.0681725226804\\
49.7083333333333	73.0681725250278\\
49.7291666666667	73.0681725273522\\
49.75	73.0681725296538\\
49.7708333333333	73.0681725319323\\
49.7916666666667	73.0681725341878\\
49.8125	73.0681725364204\\
49.8333333333333	73.0681725386299\\
49.8541666666667	73.0681725408163\\
49.875	73.0681725429797\\
49.8958333333333	73.06817254512\\
49.9166666666667	73.0681725472373\\
49.9375	73.0681725493316\\
49.9583333333333	73.0681725514027\\
49.9791666666667	73.0681725534509\\
50	73.068172555476\\
50.0208333333333	73.068172557478\\
50.0416666666667	73.0681725594571\\
50.0625	73.0681725614132\\
50.0833333333333	73.0681725633464\\
50.1041666666667	73.0681725652565\\
50.125	73.0681725671438\\
50.1458333333333	73.0681725690083\\
50.1666666666667	73.0681725708499\\
50.1875	73.0681725726687\\
50.2083333333333	73.0681725744648\\
50.2291666666667	73.0681725762382\\
50.25	73.0681725779889\\
50.2708333333333	73.068172579717\\
50.2916666666667	73.0681725814225\\
50.3125	73.0681725831055\\
50.3333333333333	73.068172584766\\
50.3541666666667	73.0681725864042\\
50.375	73.06817258802\\
50.3958333333333	73.0681725896136\\
50.4166666666667	73.068172591185\\
50.4375	73.0681725927342\\
50.4583333333333	73.0681725942614\\
50.4791666666667	73.0681725957666\\
50.5	73.0681725972499\\
50.5208333333333	73.0681725987114\\
50.5416666666667	73.0681726001511\\
50.5625	73.0681726015692\\
50.5833333333333	73.0681726029657\\
50.6041666666667	73.0681726043407\\
50.625	73.0681726056942\\
50.6458333333333	73.0681726070265\\
50.6666666666667	73.0681726083375\\
50.6875	73.0681726096275\\
50.7083333333333	73.0681726108964\\
50.7291666666667	73.0681726121443\\
50.75	73.0681726133714\\
50.7708333333333	73.0681726145778\\
50.7916666666667	73.0681726157635\\
50.8125	73.0681726169287\\
50.8333333333333	73.0681726180735\\
50.8541666666667	73.068172619198\\
50.875	73.0681726203023\\
50.8958333333333	73.0681726213865\\
50.9166666666667	73.0681726224507\\
50.9375	73.068172623495\\
50.9583333333333	73.0681726245196\\
50.9791666666667	73.0681726255245\\
51	73.0681726265099\\
51.0208333333333	73.0681726274759\\
51.0416666666667	73.0681726284226\\
51.0625	73.0681726293502\\
51.0833333333333	73.0681726302587\\
51.1041666666667	73.0681726311483\\
51.125	73.0681726320191\\
51.1458333333333	73.0681726328713\\
51.1666666666667	73.0681726337048\\
51.1875	73.06817263452\\
51.2083333333333	73.0681726353169\\
51.2291666666667	73.0681726360957\\
51.25	73.0681726368564\\
51.2708333333333	73.0681726375992\\
51.2916666666667	73.0681726383243\\
51.3125	73.0681726390317\\
51.3333333333333	73.0681726397217\\
51.3541666666667	73.0681726403943\\
51.375	73.0681726410496\\
51.3958333333333	73.0681726416879\\
51.4166666666667	73.0681726423092\\
51.4375	73.0681726429137\\
51.4583333333333	73.0681726435016\\
51.4791666666667	73.0681726440728\\
51.5	73.0681726446277\\
51.5208333333333	73.0681726451664\\
51.5416666666667	73.0681726456889\\
51.5625	73.0681726461954\\
51.5833333333333	73.0681726466861\\
51.6041666666667	73.0681726471611\\
51.625	73.0681726476205\\
51.6458333333333	73.0681726480646\\
51.6666666666667	73.0681726484933\\
51.6875	73.0681726489069\\
51.7083333333333	73.0681726493056\\
51.7291666666667	73.0681726496893\\
51.75	73.0681726500584\\
51.7708333333333	73.068172650413\\
51.7916666666667	73.0681726507531\\
51.8125	73.068172651079\\
51.8333333333333	73.0681726513907\\
51.8541666666667	73.0681726516885\\
51.875	73.0681726519724\\
51.8958333333333	73.0681726522426\\
51.9166666666667	73.0681726524993\\
51.9375	73.0681726527426\\
51.9583333333333	73.0681726529726\\
51.9791666666667	73.0681726531895\\
52	73.0681726533934\\
52.0208333333333	73.0681726535845\\
52.0416666666667	73.068172653763\\
52.0625	73.0681726539289\\
52.0833333333333	73.0681726540824\\
52.1041666666667	73.0681726542236\\
52.125	73.0681726543528\\
52.1458333333333	73.06817265447\\
52.1666666666667	73.0681726545754\\
52.1875	73.0681726546691\\
52.2083333333333	73.0681726547513\\
52.2291666666667	73.068172654822\\
52.25	73.0681726548816\\
52.2708333333333	73.0681726549301\\
52.2916666666667	73.0681726549675\\
52.3125	73.0681726549942\\
52.3333333333333	73.0681726550102\\
52.3541666666667	73.0681726550157\\
52.375	73.0681726550107\\
52.3958333333333	73.0681726549955\\
52.4166666666667	73.0681726549702\\
52.4375	73.0681726549349\\
52.4583333333333	73.0681726548898\\
52.4791666666667	73.068172654835\\
52.5	73.0681726547706\\
52.5208333333333	73.0681726546968\\
52.5416666666667	73.0681726546138\\
52.5625	73.0681726545215\\
52.5833333333333	73.0681726544203\\
52.6041666666667	73.0681726543102\\
52.625	73.0681726541913\\
52.6458333333333	73.0681726540639\\
52.6666666666667	73.0681726539279\\
52.6875	73.0681726537837\\
52.7083333333333	73.0681726536312\\
52.7291666666667	73.0681726534707\\
52.75	73.0681726533022\\
52.7708333333333	73.0681726531259\\
52.7916666666667	73.068172652942\\
52.8125	73.0681726527504\\
52.8333333333333	73.0681726525515\\
52.8541666666667	73.0681726523453\\
52.875	73.0681726521319\\
52.8958333333333	73.0681726519115\\
52.9166666666667	73.0681726516841\\
52.9375	73.06817265145\\
52.9583333333333	73.0681726512092\\
52.9791666666667	73.0681726509619\\
53	73.0681726507082\\
53.0208333333333	73.0681726504482\\
53.0416666666667	73.068172650182\\
53.0625	73.0681726499098\\
53.0833333333333	73.0681726496317\\
53.1041666666667	73.0681726493477\\
53.125	73.0681726490581\\
53.1458333333333	73.0681726487629\\
53.1666666666667	73.0681726484623\\
53.1875	73.0681726481563\\
53.2083333333333	73.0681726478452\\
53.2291666666667	73.0681726475289\\
53.25	73.0681726472077\\
53.2708333333333	73.0681726468815\\
53.2916666666667	73.0681726465507\\
53.3125	73.0681726462151\\
53.3333333333333	73.0681726458751\\
53.3541666666667	73.0681726455306\\
53.375	73.0681726451818\\
53.3958333333333	73.0681726448288\\
53.4166666666667	73.0681726444717\\
53.4375	73.0681726441106\\
53.4583333333333	73.0681726437456\\
53.4791666666667	73.0681726433768\\
53.5	73.0681726430044\\
53.5208333333333	73.0681726426284\\
53.5416666666667	73.068172642249\\
53.5625	73.0681726418661\\
53.5833333333333	73.06817264148\\
53.6041666666667	73.0681726410908\\
53.625	73.0681726406985\\
53.6458333333333	73.0681726403031\\
53.6666666666667	73.068172639905\\
53.6875	73.068172639504\\
53.7083333333333	73.0681726391004\\
53.7291666666667	73.0681726386942\\
53.75	73.0681726382855\\
53.7708333333333	73.0681726378744\\
53.7916666666667	73.068172637461\\
53.8125	73.0681726370454\\
53.8333333333333	73.0681726366277\\
53.8541666666667	73.0681726362079\\
53.875	73.0681726357863\\
53.8958333333333	73.0681726353627\\
53.9166666666667	73.0681726349374\\
53.9375	73.0681726345104\\
53.9583333333333	73.0681726340818\\
53.9791666666667	73.0681726336517\\
54	73.0681726332202\\
54.0208333333333	73.0681726327872\\
54.0416666666667	73.068172632353\\
54.0625	73.0681726319176\\
54.0833333333333	73.0681726314812\\
54.1041666666667	73.0681726310436\\
54.125	73.0681726306052\\
54.1458333333333	73.0681726301658\\
54.1666666666667	73.0681726297256\\
54.1875	73.0681726292847\\
54.2083333333333	73.0681726288432\\
54.2291666666667	73.0681726284011\\
54.25	73.0681726279585\\
54.2708333333333	73.0681726275154\\
54.2916666666667	73.068172627072\\
54.3125	73.0681726266283\\
54.3333333333333	73.0681726261843\\
54.3541666666667	73.0681726257402\\
54.375	73.068172625296\\
54.3958333333333	73.0681726248517\\
54.4166666666667	73.0681726244075\\
54.4375	73.0681726239634\\
54.4583333333333	73.0681726235195\\
54.4791666666667	73.0681726230758\\
54.5	73.0681726226324\\
54.5208333333333	73.0681726221893\\
54.5416666666667	73.0681726217467\\
54.5625	73.0681726213045\\
54.5833333333333	73.0681726208629\\
54.6041666666667	73.0681726204218\\
54.625	73.0681726199814\\
54.6458333333333	73.0681726195416\\
54.6666666666667	73.0681726191026\\
54.6875	73.0681726186644\\
54.7083333333333	73.0681726182271\\
54.7291666666667	73.0681726177907\\
54.75	73.0681726173553\\
54.7708333333333	73.0681726169208\\
54.7916666666667	73.0681726164874\\
54.8125	73.0681726160552\\
54.8333333333333	73.0681726156241\\
54.8541666666667	73.0681726151942\\
54.875	73.0681726147655\\
54.8958333333333	73.0681726143382\\
54.9166666666667	73.0681726139122\\
54.9375	73.0681726134875\\
54.9583333333333	73.0681726130643\\
54.9791666666667	73.0681726126426\\
55	73.0681726122224\\
55.0208333333333	73.0681726118037\\
55.0416666666667	73.0681726113867\\
55.0625	73.0681726109712\\
55.0833333333333	73.0681726105575\\
55.1041666666667	73.0681726101454\\
55.125	73.0681726097351\\
55.1458333333333	73.0681726093266\\
55.1666666666667	73.0681726089199\\
55.1875	73.0681726085151\\
55.2083333333333	73.0681726081121\\
55.2291666666667	73.0681726077111\\
55.25	73.068172607312\\
55.2708333333333	73.0681726069149\\
55.2916666666667	73.0681726065198\\
55.3125	73.0681726061268\\
55.3333333333333	73.0681726057359\\
55.3541666666667	73.068172605347\\
55.375	73.0681726049603\\
55.3958333333333	73.0681726045758\\
55.4166666666667	73.0681726041934\\
55.4375	73.0681726038132\\
55.4583333333333	73.0681726034353\\
55.4791666666667	73.0681726030597\\
55.5	73.0681726026863\\
55.5208333333333	73.0681726023153\\
55.5416666666667	73.0681726019466\\
55.5625	73.0681726015803\\
55.5833333333333	73.0681726012163\\
55.6041666666667	73.0681726008548\\
55.625	73.0681726004956\\
55.6458333333333	73.068172600139\\
55.6666666666667	73.0681725997847\\
55.6875	73.068172599433\\
55.7083333333333	73.0681725990837\\
55.7291666666667	73.068172598737\\
55.75	73.0681725983928\\
55.7708333333333	73.0681725980511\\
55.7916666666667	73.068172597712\\
55.8125	73.0681725973755\\
55.8333333333333	73.0681725970416\\
55.8541666666667	73.0681725967103\\
55.875	73.0681725963816\\
55.8958333333333	73.0681725960556\\
55.9166666666667	73.0681725957322\\
55.9375	73.0681725954114\\
55.9583333333333	73.0681725950933\\
55.9791666666667	73.0681725947779\\
56	73.0681725944652\\
56.0208333333333	73.0681725941551\\
56.0416666666667	73.0681725938478\\
56.0625	73.0681725935432\\
56.0833333333333	73.0681725932413\\
56.1041666666667	73.0681725929422\\
56.125	73.0681725926458\\
56.1458333333333	73.0681725923521\\
56.1666666666667	73.0681725920612\\
56.1875	73.068172591773\\
56.2083333333333	73.0681725914876\\
56.2291666666667	73.0681725912049\\
56.25	73.0681725909251\\
56.2708333333333	73.0681725906479\\
56.2916666666667	73.0681725903736\\
56.3125	73.0681725901021\\
56.3333333333333	73.0681725898333\\
56.3541666666667	73.0681725895673\\
56.375	73.0681725893041\\
56.3958333333333	73.0681725890437\\
56.4166666666667	73.068172588786\\
56.4375	73.0681725885312\\
56.4583333333333	73.0681725882791\\
56.4791666666667	73.0681725880298\\
56.5	73.0681725877833\\
56.5208333333333	73.0681725875396\\
56.5416666666667	73.0681725872986\\
56.5625	73.0681725870605\\
56.5833333333333	73.0681725868251\\
56.6041666666667	73.0681725865925\\
56.625	73.0681725863626\\
56.6458333333333	73.0681725861355\\
56.6666666666667	73.0681725859112\\
56.6875	73.0681725856896\\
56.7083333333333	73.0681725854708\\
56.7291666666667	73.0681725852547\\
56.75	73.0681725850414\\
56.7708333333333	73.0681725848308\\
56.7916666666667	73.0681725846229\\
56.8125	73.0681725844178\\
56.8333333333333	73.0681725842153\\
56.8541666666667	73.0681725840156\\
56.875	73.0681725838186\\
56.8958333333333	73.0681725836243\\
56.9166666666667	73.0681725834326\\
56.9375	73.0681725832437\\
56.9583333333333	73.0681725830574\\
56.9791666666667	73.0681725828738\\
57	73.0681725826928\\
57.0208333333333	73.0681725825144\\
57.0416666666667	73.0681725823387\\
57.0625	73.0681725821657\\
57.0833333333333	73.0681725819952\\
57.1041666666667	73.0681725818274\\
57.125	73.0681725816621\\
57.1458333333333	73.0681725814994\\
57.1666666666667	73.0681725813393\\
57.1875	73.0681725811817\\
57.2083333333333	73.0681725810267\\
57.2291666666667	73.0681725808742\\
57.25	73.0681725807243\\
57.2708333333333	73.0681725805769\\
57.2916666666667	73.0681725804319\\
57.3125	73.0681725802895\\
57.3333333333333	73.0681725801495\\
57.3541666666667	73.068172580012\\
57.375	73.0681725798769\\
57.3958333333333	73.0681725797443\\
57.4166666666667	73.0681725796141\\
57.4375	73.0681725794863\\
57.4583333333333	73.0681725793609\\
57.4791666666667	73.0681725792379\\
57.5	73.0681725791173\\
57.5208333333333	73.068172578999\\
57.5416666666667	73.068172578883\\
57.5625	73.0681725787694\\
57.5833333333333	73.0681725786581\\
57.6041666666667	73.068172578549\\
57.625	73.0681725784423\\
57.6458333333333	73.0681725783378\\
57.6666666666667	73.0681725782356\\
57.6875	73.0681725781356\\
57.7083333333333	73.0681725780378\\
57.7291666666667	73.0681725779422\\
57.75	73.0681725778488\\
57.7708333333333	73.0681725777576\\
57.7916666666667	73.0681725776686\\
57.8125	73.0681725775817\\
57.8333333333333	73.0681725774969\\
57.8541666666667	73.0681725774142\\
57.875	73.0681725773336\\
57.8958333333333	73.0681725772551\\
57.9166666666667	73.0681725771786\\
57.9375	73.0681725771042\\
57.9583333333333	73.0681725770318\\
57.9791666666667	73.0681725769614\\
58	73.068172576893\\
58.0208333333333	73.0681725768266\\
58.0416666666667	73.0681725767621\\
58.0625	73.0681725766996\\
58.0833333333333	73.068172576639\\
58.1041666666667	73.0681725765803\\
58.125	73.0681725765235\\
58.1458333333333	73.0681725764686\\
58.1666666666667	73.0681725764155\\
58.1875	73.0681725763643\\
58.2083333333333	73.0681725763149\\
58.2291666666667	73.0681725762673\\
58.25	73.0681725762215\\
58.2708333333333	73.0681725761774\\
58.2916666666667	73.0681725761352\\
58.3125	73.0681725760946\\
58.3333333333333	73.0681725760558\\
58.3541666666667	73.0681725760186\\
58.375	73.0681725759832\\
58.3958333333333	73.0681725759494\\
58.4166666666667	73.0681725759172\\
58.4375	73.0681725758867\\
58.4583333333333	73.0681725758578\\
58.4791666666667	73.0681725758305\\
58.5	73.0681725758048\\
58.5208333333333	73.0681725757806\\
58.5416666666667	73.068172575758\\
58.5625	73.0681725757369\\
58.5833333333333	73.0681725757174\\
58.6041666666667	73.0681725756992\\
58.625	73.0681725756826\\
58.6458333333333	73.0681725756675\\
58.6666666666667	73.0681725756538\\
58.6875	73.0681725756415\\
58.7083333333333	73.0681725756306\\
58.7291666666667	73.0681725756211\\
58.75	73.068172575613\\
58.7708333333333	73.0681725756062\\
58.7916666666667	73.0681725756007\\
58.8125	73.0681725755966\\
58.8333333333333	73.0681725755938\\
58.8541666666667	73.0681725755922\\
58.875	73.0681725755919\\
58.8958333333333	73.0681725755929\\
58.9166666666667	73.0681725755951\\
58.9375	73.0681725755985\\
58.9583333333333	73.0681725756032\\
58.9791666666667	73.068172575609\\
59	73.0681725756159\\
59.0208333333333	73.0681725756241\\
59.0416666666667	73.0681725756333\\
59.0625	73.0681725756437\\
59.0833333333333	73.0681725756551\\
59.1041666666667	73.0681725756677\\
59.125	73.0681725756813\\
59.1458333333333	73.068172575696\\
59.1666666666667	73.0681725757117\\
59.1875	73.0681725757284\\
59.2083333333333	73.0681725757461\\
59.2291666666667	73.0681725757648\\
59.25	73.0681725757845\\
59.2708333333333	73.0681725758051\\
59.2916666666667	73.0681725758267\\
59.3125	73.0681725758492\\
59.3333333333333	73.0681725758726\\
59.3541666666667	73.0681725758969\\
59.375	73.068172575922\\
59.3958333333333	73.0681725759481\\
59.4166666666667	73.0681725759749\\
59.4375	73.0681725760026\\
59.4583333333333	73.0681725760312\\
59.4791666666667	73.0681725760605\\
59.5	73.0681725760906\\
59.5208333333333	73.0681725761215\\
59.5416666666667	73.0681725761531\\
59.5625	73.0681725761854\\
59.5833333333333	73.0681725762186\\
59.6041666666667	73.0681725762524\\
59.625	73.0681725762869\\
59.6458333333333	73.0681725763221\\
59.6666666666667	73.0681725763579\\
59.6875	73.0681725763944\\
59.7083333333333	73.0681725764315\\
59.7291666666667	73.0681725764693\\
59.75	73.0681725765077\\
59.7708333333333	73.0681725765467\\
59.7916666666667	73.0681725765862\\
59.8125	73.0681725766264\\
59.8333333333333	73.0681725766671\\
59.8541666666667	73.0681725767083\\
59.875	73.06817257675\\
59.8958333333333	73.0681725767923\\
59.9166666666667	73.0681725768351\\
59.9375	73.0681725768784\\
59.9583333333333	73.0681725769221\\
59.9791666666667	73.0681725769663\\
60	73.068172577011\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	496.471638016529\\
0.0208333333333333	490.056434410218\\
0.0416666666666667	481.308429492521\\
0.0625	470.70478716804\\
0.0833333333333333	458.655193617493\\
0.104166666666667	445.510182471442\\
0.125	431.568503983206\\
0.145833333333333	417.083643216207\\
0.166666666666667	402.269581068141\\
0.1875	387.30588192868\\
0.208333333333333	372.342182789218\\
0.229166666666667	357.502150584794\\
0.25	342.886967353164\\
0.270833333333333	328.578396357163\\
0.291666666666667	314.641476555862\\
0.3125	301.126887657632\\
0.333333333333333	288.073023380932\\
0.354166666666667	275.507806430098\\
0.375	263.450275012631\\
0.395833333333333	251.911967436108\\
0.416666666666667	240.89812838579\\
0.4375	230.408757861678\\
0.458333333333333	220.439521413142\\
0.479166666666667	210.982538220854\\
0.5	202.027061713007\\
0.520833333333333	193.560065741951\\
0.541666666666667	185.566747867178\\
0.5625	178.030959971768\\
0.583333333333333	170.935575265052\\
0.604166666666667	164.262799678799\\
0.625	157.994434734136\\
0.645833333333333	152.112098129174\\
0.666666666666667	146.597407562023\\
0.6875	141.432132650641\\
0.708333333333333	136.598319230899\\
0.729166666666667	132.078389799451\\
0.75	127.855223411483\\
0.770833333333333	123.912217938687\\
0.791666666666667	120.233337234404\\
0.8125	116.803145435538\\
0.833333333333333	113.606830350231\\
0.854166666666667	110.630217632207\\
0.875	107.859777223657\\
0.895833333333333	105.282623355238\\
0.916666666666667	102.886509221377\\
0.9375	100.659817299002\\
0.958333333333333	98.5915461458072\\
0.979166666666667	96.6712943981603\\
1	94.8892425868972\\
1.02083333333333	93.2361333000111\\
1.04166666666667	91.7032501430805\\
1.0625	90.2823958799718\\
1.08333333333333	88.9658700767418\\
1.10416666666667	87.7464465197191\\
1.125	86.617350633587\\
1.14583333333333	85.5722370860928\\
1.16666666666667	84.6051677320803\\
1.1875	83.7105900202346\\
1.20833333333333	82.8833159606907\\
1.22916666666667	82.1185017299877\\
1.25	81.4116279713076\\
1.27083333333333	80.7584808321397\\
1.29166666666667	80.1551337680989\\
1.3125	79.5979301303124\\
1.33333333333333	79.0834665442879\\
1.35416666666667	78.6085770802652\\
1.375	78.1703182085089\\
1.39583333333333	77.7659545276482\\
1.41666666666667	77.3929452498489\\
1.4375	77.0489314231565\\
1.45833333333333	76.7317238686739\\
1.47916666666667	76.4392918082034\\
1.5	76.1697521565071\\
1.52083333333333	75.9213594513324\\
1.54166666666667	75.692496393739\\
1.5625	75.4816649709863\\
1.58333333333333	75.2874781342404\\
1.60416666666667	75.1086520035889\\
1.625	74.9439985732688\\
1.64583333333333	74.7924188905805\\
1.66666666666667	74.6528966826515\\
1.6875	74.524492405994\\
1.70833333333333	74.4063376946574\\
1.72916666666667	74.2976301836795\\
1.75	74.1976286854855\\
1.77083333333333	74.1056486978419\\
1.79166666666667	74.0210582229476\\
1.8125	73.9432738782172\\
1.83333333333333	73.871757280273\\
1.85416666666667	73.8060116846143\\
1.875	73.7455788643624\\
1.89583333333333	73.6900362123826\\
1.91666666666667	73.6389940519664\\
1.9375	73.5920931421021\\
1.95833333333333	73.5490023641802\\
1.97916666666667	73.509416577764\\
2	73.4730546338022\\
2.02083333333333	73.4396575343808\\
2.04166666666667	73.4089867287897\\
2.0625	73.3808225363278\\
2.08333333333333	73.3549626868854\\
2.10416666666667	73.3312209709257\\
2.125	73.309425991034\\
2.14583333333333	73.2894200077265\\
2.16666666666667	73.2710578726978\\
2.1875	73.2542060431477\\
2.20833333333333	73.238741671262\\
2.22916666666667	73.2245517633296\\
2.25	73.2115324033579\\
2.27083333333333	73.1995880364114\\
2.29166666666667	73.188630807229\\
2.3125	73.1785799499938\\
2.33333333333333	73.1693612254192\\
2.35416666666667	73.1609064015938\\
2.375	73.1531527752787\\
2.39583333333333	73.1460427305945\\
2.41666666666667	73.1395233322555\\
2.4375	73.133545950717\\
2.45833333333333	73.1280659167949\\
2.47916666666667	73.1230422034974\\
2.5	73.1184371329747\\
2.52083333333333	73.1142161066503\\
2.54166666666667	73.1103473567405\\
2.5625	73.1068017175031\\
2.58333333333333	73.103552414683\\
2.60416666666667	73.100574871735\\
2.625	73.0978465315158\\
2.64583333333333	73.0953466922311\\
2.66666666666667	73.0930563565229\\
2.6875	73.0909580926605\\
2.70833333333333	73.0890359068845\\
2.72916666666667	73.087275126021\\
2.75	73.0856622895551\\
2.77083333333333	73.0841850504135\\
2.79166666666667	73.082832083764\\
2.8125	73.0815930031962\\
2.83333333333333	73.0804582836922\\
2.85416666666667	73.0794191908485\\
2.875	73.0784677158467\\
2.89583333333333	73.0775965157142\\
2.91666666666667	73.0767988584501\\
2.9375	73.0760685726247\\
2.95833333333333	73.0754000010945\\
2.97916666666667	73.0747879584985\\
3	73.0742276922332\\
3.02083333333333	73.0737148466235\\
3.04166666666667	73.0732454300319\\
3.0625	73.0728157846667\\
3.08333333333333	73.0724225588717\\
3.10416666666667	73.0720626816951\\
3.125	73.0717333395517\\
3.14583333333333	73.0714319548088\\
3.16666666666667	73.0711561661385\\
3.1875	73.0709038104925\\
3.20833333333333	73.0706729065661\\
3.22916666666667	73.0704616396306\\
3.25	73.0702683476207\\
3.27083333333333	73.0700915083761\\
3.29166666666667	73.0699297279393\\
3.3125	73.0697817298268\\
3.33333333333333	73.0696463451898\\
3.35416666666667	73.069522503794\\
3.375	73.0694092257496\\
3.39583333333333	73.0693056139299\\
3.41666666666667	73.0692108470215\\
3.4375	73.069124173155\\
3.45833333333333	73.0690449040656\\
3.47916666666667	73.0689724097433\\
3.5	73.0689061135287\\
3.52083333333333	73.0688454876196\\
3.54166666666667	73.0687900489541\\
3.5625	73.0687393554376\\
3.58333333333333	73.0686930024864\\
3.60416666666667	73.0686506198615\\
3.625	73.0686118687678\\
3.64583333333333	73.0685764391963\\
3.66666666666667	73.068544047491\\
3.6875	73.0685144341189\\
3.70833333333333	73.0684873616286\\
3.72916666666667	73.0684626127802\\
3.75	73.0684399888329\\
3.77083333333333	73.068419307977\\
3.79166666666667	73.0684004038979\\
3.8125	73.0683831244615\\
3.83333333333333	73.0683673305102\\
3.85416666666667	73.0683528947612\\
3.875	73.068339700797\\
3.89583333333333	73.0683276421423\\
3.91666666666667	73.0683166214182\\
3.9375	73.0683065495684\\
3.95833333333333	73.0682973451506\\
3.97916666666667	73.0682889336884\\
4	73.0682812470776\\
4.02083333333333	73.0682742230432\\
4.04166666666667	73.0682678046426\\
4.0625	73.0682619398102\\
4.08333333333333	73.0682565809421\\
4.10416666666667	73.0682516845144\\
4.125	73.0682472107352\\
4.14583333333333	73.0682431232256\\
4.16666666666667	73.0682393887283\\
4.1875	73.0682359768401\\
4.20833333333333	73.0682328597686\\
4.22916666666667	73.0682300121081\\
4.25	73.0682274106357\\
4.27083333333333	73.0682250341243\\
4.29166666666667	73.0682228631717\\
4.3125	73.0682208800442\\
4.33333333333333	73.0682190685335\\
4.35416666666667	73.068217413826\\
4.375	73.0682159023833\\
4.39583333333333	73.0682145218324\\
4.41666666666667	73.0682132608661\\
4.4375	73.0682121091512\\
4.45833333333333	73.0682110572451\\
4.47916666666667	73.068210096519\\
4.5	73.0682092190882\\
4.52083333333333	73.068208417748\\
4.54166666666667	73.0682076859152\\
4.5625	73.0682070175747\\
4.58333333333333	73.0682064072307\\
4.60416666666667	73.0682058498618\\
4.625	73.0682053408804\\
4.64583333333333	73.0682048760951\\
4.66666666666667	73.0682044516768\\
4.6875	73.0682040641271\\
4.70833333333333	73.0682037102503\\
4.72916666666667	73.0682033871269\\
4.75	73.0682030920899\\
4.77083333333333	73.0682028227033\\
4.79166666666667	73.0682025767416\\
4.8125	73.0682023521721\\
4.83333333333333	73.068202147138\\
4.85416666666667	73.0682019599434\\
4.875	73.0682017890393\\
4.89583333333333	73.0682016330107\\
4.91666666666667	73.0682014905655\\
4.9375	73.0682013605235\\
4.95833333333333	73.0682012418068\\
4.97916666666667	73.068201133431\\
5	73.068201034497\\
5.02083333333333	73.0682009441837\\
5.04166666666667	73.0682008617415\\
5.0625	73.0682007864856\\
5.08333333333333	73.0682007177908\\
5.10416666666667	73.0682006550861\\
5.125	73.06820059785\\
5.14583333333333	73.0682005456066\\
5.16666666666667	73.0682004979211\\
5.1875	73.0682004543965\\
5.20833333333333	73.0682004146704\\
5.22916666666667	73.0682003784118\\
5.25	73.0682003453187\\
5.27083333333333	73.0682003151152\\
5.29166666666667	73.0682002875493\\
5.3125	73.0682002623911\\
5.33333333333333	73.0682002394308\\
5.35416666666667	73.0682002184764\\
5.375	73.0682001993532\\
5.39583333333333	73.0682001819014\\
5.41666666666667	73.068200165975\\
5.4375	73.0682001514411\\
5.45833333333333	73.0682001381779\\
5.47916666666667	73.0682001260747\\
5.5	73.06820011503\\
5.52083333333333	73.0682001049516\\
5.54166666666667	73.0682000957549\\
5.5625	73.0682000873629\\
5.58333333333333	73.0682000797054\\
5.60416666666667	73.0682000727182\\
5.625	73.0682000663427\\
5.64583333333333	73.0682000605253\\
5.66666666666667	73.0682000552174\\
5.6875	73.0682000503743\\
5.70833333333333	73.0682000459555\\
5.72916666666667	73.0682000419237\\
5.75	73.0682000382452\\
5.77083333333333	73.0682000348891\\
5.79166666666667	73.068200031827\\
5.8125	73.0682000290334\\
5.83333333333333	73.0682000264847\\
5.85416666666667	73.0682000241594\\
5.875	73.068200022038\\
5.89583333333333	73.0682000201027\\
5.91666666666667	73.0682000183371\\
5.9375	73.0682000167264\\
5.95833333333333	73.0682000152569\\
5.97916666666667	73.0682000139165\\
6	73.0682000126936\\
6.02083333333333	73.0682000115781\\
6.04166666666667	73.0682000105604\\
6.0625	73.0682000096322\\
6.08333333333333	73.0682000087854\\
6.10416666666667	73.0682000080129\\
6.125	73.0682000073083\\
6.14583333333333	73.0682000066656\\
6.16666666666667	73.0682000060793\\
6.1875	73.0682000055445\\
6.20833333333333	73.0682000050567\\
6.22916666666667	73.0682000046118\\
6.25	73.068200004206\\
6.27083333333333	73.0682000038358\\
6.29166666666667	73.0682000034982\\
6.3125	73.0682000031903\\
6.33333333333333	73.0682000029094\\
6.35416666666667	73.0682000026532\\
6.375	73.0682000024196\\
6.39583333333333	73.0682000022065\\
6.41666666666667	73.0682000020121\\
6.4375	73.0682000018349\\
6.45833333333333	73.0682000016732\\
6.47916666666667	73.0682000015258\\
6.5	73.0682000013913\\
6.52083333333333	73.0682000012687\\
6.54166666666667	73.0682000011568\\
6.5625	73.0682000010548\\
6.58333333333333	73.0682000009618\\
6.60416666666667	73.068200000877\\
6.625	73.0682000007996\\
6.64583333333333	73.068200000729\\
6.66666666666667	73.0682000006647\\
6.6875	73.068200000606\\
6.70833333333333	73.0682000005525\\
6.72916666666667	73.0682000005037\\
6.75	73.0682000004592\\
6.77083333333333	73.0682000004186\\
6.79166666666667	73.0682000003817\\
6.8125	73.0682000003479\\
6.83333333333333	73.0682000003172\\
6.85416666666667	73.0682000002892\\
6.875	73.0682000002636\\
6.89583333333333	73.0682000002403\\
6.91666666666667	73.0682000002191\\
6.9375	73.0682000001997\\
6.95833333333333	73.068200000182\\
6.97916666666667	73.0682000001659\\
7	73.0682000001512\\
7.02083333333333	73.0682000001378\\
7.04166666666667	73.0682000001255\\
7.0625	73.0682000001144\\
7.08333333333333	73.0682000001042\\
7.10416666666667	73.0682000000949\\
7.125	73.0682000000865\\
7.14583333333333	73.0682000000788\\
7.16666666666667	73.0682000000718\\
7.1875	73.0682000000654\\
7.20833333333333	73.0682000000596\\
7.22916666666667	73.0682000000543\\
7.25	73.0682000000494\\
7.27083333333333	73.068200000045\\
7.29166666666667	73.068200000041\\
7.3125	73.0682000000374\\
7.33333333333333	73.068200000034\\
7.35416666666667	73.068200000031\\
7.375	73.0682000000282\\
7.39583333333333	73.0682000000257\\
7.41666666666667	73.0682000000234\\
7.4375	73.0682000000212\\
7.45833333333333	73.0682000000193\\
7.47916666666667	73.0682000000176\\
7.5	73.068200000016\\
7.52083333333333	73.0682000000146\\
7.54166666666667	73.0682000000133\\
7.5625	73.0682000000121\\
7.58333333333333	73.0682000000111\\
7.60416666666667	73.0682000000101\\
7.625	73.0682000000092\\
7.64583333333333	73.0682000000083\\
7.66666666666667	73.0682000000076\\
7.6875	73.0682000000069\\
7.70833333333333	73.0682000000063\\
7.72916666666667	73.0682000000057\\
7.75	73.0682000000051\\
7.77083333333333	73.0682000000047\\
7.79166666666667	73.0682000000042\\
7.8125	73.0682000000038\\
7.83333333333333	73.0682000000035\\
7.85416666666667	73.0682000000031\\
7.875	73.0682000000028\\
7.89583333333333	73.0682000000025\\
7.91666666666667	73.0682000000023\\
7.9375	73.0682000000021\\
7.95833333333333	73.0682000000019\\
7.97916666666667	73.0682000000017\\
8	73.0682000000015\\
8.02083333333333	73.0682000000014\\
8.04166666666667	73.0682000000012\\
8.0625	73.0682000000011\\
8.08333333333333	73.068200000001\\
8.10416666666667	73.0682000000009\\
8.125	73.0682000000008\\
8.14583333333333	73.0682000000007\\
8.16666666666667	73.0682000000006\\
8.1875	73.0682000000006\\
8.20833333333333	73.0682000000005\\
8.22916666666667	73.0682000000004\\
8.25	73.0682000000003\\
8.27083333333333	73.0682000000003\\
8.29166666666667	73.0682000000002\\
8.3125	73.0682000000001\\
8.33333333333333	73.0682000000001\\
8.35416666666667	73.0682\\
8.375	73.0682\\
8.39583333333333	73.0681999999999\\
8.41666666666667	73.0681999999999\\
8.4375	73.0681999999999\\
8.45833333333333	73.0681999999999\\
8.47916666666667	73.0681999999999\\
8.5	73.0681999999999\\
8.52083333333333	73.0681999999999\\
8.54166666666667	73.0681999999999\\
8.5625	73.0681999999999\\
8.58333333333333	73.0681999999999\\
8.60416666666667	73.0681999999999\\
8.625	73.0681999999999\\
8.64583333333333	73.0681999999999\\
8.66666666666667	73.0681999999999\\
8.6875	73.0681999999999\\
8.70833333333333	73.0681999999999\\
8.72916666666667	73.0681999999999\\
8.75	73.0681999999999\\
8.77083333333333	73.0681999999999\\
8.79166666666667	73.0681999999999\\
8.8125	73.0681999999999\\
8.83333333333333	73.0681999999999\\
8.85416666666667	73.0681999999999\\
8.875	73.0681999999999\\
8.89583333333333	73.0681999999999\\
8.91666666666667	73.0681999999999\\
8.9375	73.0681999999999\\
8.95833333333333	73.0681999999999\\
8.97916666666667	73.0681999999999\\
9	73.0681999999999\\
9.02083333333333	73.0681999999999\\
9.04166666666667	73.0681999999999\\
9.0625	73.0681999999999\\
9.08333333333333	73.0681999999999\\
9.10416666666667	73.0681999999999\\
9.125	73.0681999999999\\
9.14583333333333	73.0681999999999\\
9.16666666666667	73.0681999999999\\
9.1875	73.0681999999999\\
9.20833333333333	73.0681999999999\\
9.22916666666667	73.0681999999999\\
9.25	73.0681999999999\\
9.27083333333333	73.0681999999999\\
9.29166666666667	73.0681999999999\\
9.3125	73.0681999999999\\
9.33333333333333	73.0681999999999\\
9.35416666666667	73.0681999999999\\
9.375	73.0681999999999\\
9.39583333333333	73.0681999999999\\
9.41666666666667	73.0681999999999\\
9.4375	73.0681999999999\\
9.45833333333333	73.0681999999999\\
9.47916666666667	73.0681999999999\\
9.5	73.0681999999999\\
9.52083333333333	73.0681999999999\\
9.54166666666667	73.0681999999999\\
9.5625	73.0681999999999\\
9.58333333333333	73.0681999999999\\
9.60416666666667	73.0681999999999\\
9.625	73.0681999999999\\
9.64583333333333	73.0681999999999\\
9.66666666666667	73.0681999999999\\
9.6875	73.0681999999999\\
9.70833333333333	73.0681999999999\\
9.72916666666667	73.0681999999999\\
9.75	73.0681999999999\\
9.77083333333333	73.0681999999999\\
9.79166666666667	73.0681999999999\\
9.8125	73.0681999999999\\
9.83333333333333	73.0681999999999\\
9.85416666666667	73.0681999999999\\
9.875	73.0681999999999\\
9.89583333333333	73.0681999999999\\
9.91666666666667	73.0681999999999\\
9.9375	73.0681999999999\\
9.95833333333333	73.0681999999999\\
9.97916666666667	73.0681999999999\\
10	73.0681999999999\\
10.0208333333333	73.0681999999999\\
10.0416666666667	73.0681999999999\\
10.0625	73.0681999999999\\
10.0833333333333	73.0681999999999\\
10.1041666666667	73.0681999999999\\
10.125	73.0681999999999\\
10.1458333333333	73.0681999999999\\
10.1666666666667	73.0681999999999\\
10.1875	73.0681999999999\\
10.2083333333333	73.0681999999999\\
10.2291666666667	73.0681999999999\\
10.25	73.0681999999999\\
10.2708333333333	73.0681999999999\\
10.2916666666667	73.0681999999999\\
10.3125	73.0681999999999\\
10.3333333333333	73.0681999999999\\
10.3541666666667	73.0681999999999\\
10.375	73.0681999999999\\
10.3958333333333	73.0681999999999\\
10.4166666666667	73.0681999999999\\
10.4375	73.0681999999999\\
10.4583333333333	73.0681999999999\\
10.4791666666667	73.0681999999999\\
10.5	73.0681999999999\\
10.5208333333333	73.0681999999999\\
10.5416666666667	73.0681999999999\\
10.5625	73.0681999999999\\
10.5833333333333	73.0681999999999\\
10.6041666666667	73.0681999999999\\
10.625	73.0681999999999\\
10.6458333333333	73.0681999999999\\
10.6666666666667	73.0681999999999\\
10.6875	73.0681999999999\\
10.7083333333333	73.0681999999999\\
10.7291666666667	73.0681999999999\\
10.75	73.0681999999999\\
10.7708333333333	73.0681999999999\\
10.7916666666667	73.0681999999999\\
10.8125	73.0681999999999\\
10.8333333333333	73.0681999999999\\
10.8541666666667	73.0681999999999\\
10.875	73.0681999999999\\
10.8958333333333	73.0681999999999\\
10.9166666666667	73.0681999999999\\
10.9375	73.0681999999999\\
10.9583333333333	73.0681999999999\\
10.9791666666667	73.0681999999999\\
11	73.0681999999999\\
11.0208333333333	73.0681999999999\\
11.0416666666667	73.0681999999999\\
11.0625	73.0681999999999\\
11.0833333333333	73.0681999999999\\
11.1041666666667	73.0681999999999\\
11.125	73.0681999999999\\
11.1458333333333	73.0681999999999\\
11.1666666666667	73.0681999999999\\
11.1875	73.0681999999999\\
11.2083333333333	73.0681999999999\\
11.2291666666667	73.0681999999999\\
11.25	73.0681999999999\\
11.2708333333333	73.0681999999999\\
11.2916666666667	73.0681999999999\\
11.3125	73.0681999999999\\
11.3333333333333	73.0681999999999\\
11.3541666666667	73.0681999999999\\
11.375	73.0681999999999\\
11.3958333333333	73.0681999999999\\
11.4166666666667	73.0681999999999\\
11.4375	73.0681999999999\\
11.4583333333333	73.0681999999999\\
11.4791666666667	73.0681999999999\\
11.5	73.0681999999999\\
11.5208333333333	73.0681999999999\\
11.5416666666667	73.0681999999999\\
11.5625	73.0681999999999\\
11.5833333333333	73.0681999999999\\
11.6041666666667	73.0681999999999\\
11.625	73.0681999999999\\
11.6458333333333	73.0681999999999\\
11.6666666666667	73.0681999999999\\
11.6875	73.0681999999999\\
11.7083333333333	73.0681999999999\\
11.7291666666667	73.0681999999999\\
11.75	73.0681999999999\\
11.7708333333333	73.0681999999999\\
11.7916666666667	73.0681999999999\\
11.8125	73.0681999999999\\
11.8333333333333	73.0681999999999\\
11.8541666666667	73.0681999999999\\
11.875	73.0681999999999\\
11.8958333333333	73.0681999999999\\
11.9166666666667	73.0681999999999\\
11.9375	73.0681999999999\\
11.9583333333333	73.0681999999999\\
11.9791666666667	73.0681999999999\\
12	73.0681999999999\\
12.0208333333333	73.0681999999999\\
12.0416666666667	73.0681999999999\\
12.0625	73.0681999999999\\
12.0833333333333	73.0681999999999\\
12.1041666666667	73.0681999999999\\
12.125	73.0681999999999\\
12.1458333333333	73.0681999999999\\
12.1666666666667	73.0681999999999\\
12.1875	73.0681999999999\\
12.2083333333333	73.0681999999999\\
12.2291666666667	73.0681999999999\\
12.25	73.0681999999999\\
12.2708333333333	73.0681999999999\\
12.2916666666667	73.0681999999999\\
12.3125	73.0681999999999\\
12.3333333333333	73.0681999999999\\
12.3541666666667	73.0681999999999\\
12.375	73.0681999999999\\
12.3958333333333	73.0681999999999\\
12.4166666666667	73.0681999999999\\
12.4375	73.0681999999999\\
12.4583333333333	73.0681999999999\\
12.4791666666667	73.0681999999999\\
12.5	73.0681999999999\\
12.5208333333333	73.0681999999999\\
12.5416666666667	73.0681999999999\\
12.5625	73.0681999999999\\
12.5833333333333	73.0681999999999\\
12.6041666666667	73.0681999999999\\
12.625	73.0681999999999\\
12.6458333333333	73.0681999999999\\
12.6666666666667	73.0681999999999\\
12.6875	73.0681999999999\\
12.7083333333333	73.0681999999999\\
12.7291666666667	73.0681999999999\\
12.75	73.0681999999999\\
12.7708333333333	73.0681999999999\\
12.7916666666667	73.0681999999999\\
12.8125	73.0681999999999\\
12.8333333333333	73.0681999999999\\
12.8541666666667	73.0681999999999\\
12.875	73.0681999999999\\
12.8958333333333	73.0681999999999\\
12.9166666666667	73.0681999999999\\
12.9375	73.0681999999999\\
12.9583333333333	73.0681999999999\\
12.9791666666667	73.0681999999999\\
13	73.0681999999999\\
13.0208333333333	73.0681999999999\\
13.0416666666667	73.0681999999999\\
13.0625	73.0681999999999\\
13.0833333333333	73.0681999999999\\
13.1041666666667	73.0681999999999\\
13.125	73.0681999999999\\
13.1458333333333	73.0681999999999\\
13.1666666666667	73.0681999999999\\
13.1875	73.0681999999999\\
13.2083333333333	73.0681999999999\\
13.2291666666667	73.0681999999999\\
13.25	73.0681999999999\\
13.2708333333333	73.0681999999999\\
13.2916666666667	73.0681999999999\\
13.3125	73.0681999999999\\
13.3333333333333	73.0681999999999\\
13.3541666666667	73.0681999999999\\
13.375	73.0681999999999\\
13.3958333333333	73.0681999999999\\
13.4166666666667	73.0681999999999\\
13.4375	73.0681999999999\\
13.4583333333333	73.0681999999999\\
13.4791666666667	73.0681999999999\\
13.5	73.0681999999999\\
13.5208333333333	73.0681999999999\\
13.5416666666667	73.0681999999999\\
13.5625	73.0681999999999\\
13.5833333333333	73.0681999999999\\
13.6041666666667	73.0681999999999\\
13.625	73.0681999999999\\
13.6458333333333	73.0681999999999\\
13.6666666666667	73.0681999999999\\
13.6875	73.0681999999999\\
13.7083333333333	73.0681999999999\\
13.7291666666667	73.0681999999999\\
13.75	73.0681999999999\\
13.7708333333333	73.0681999999999\\
13.7916666666667	73.0681999999999\\
13.8125	73.0681999999999\\
13.8333333333333	73.0681999999999\\
13.8541666666667	73.0681999999999\\
13.875	73.0681999999999\\
13.8958333333333	73.0681999999999\\
13.9166666666667	73.0681999999999\\
13.9375	73.0681999999999\\
13.9583333333333	73.0681999999999\\
13.9791666666667	73.0681999999999\\
14	73.0681999999999\\
14.0208333333333	73.0681999999999\\
14.0416666666667	73.0681999999999\\
14.0625	73.0681999999999\\
14.0833333333333	73.0681999999999\\
14.1041666666667	73.0681999999999\\
14.125	73.0681999999999\\
14.1458333333333	73.0681999999999\\
14.1666666666667	73.0681999999999\\
14.1875	73.0681999999999\\
14.2083333333333	73.0681999999999\\
14.2291666666667	73.0681999999999\\
14.25	73.0681999999999\\
14.2708333333333	73.0681999999999\\
14.2916666666667	73.0681999999999\\
14.3125	73.0681999999999\\
14.3333333333333	73.0681999999999\\
14.3541666666667	73.0681999999999\\
14.375	73.0681999999999\\
14.3958333333333	73.0681999999999\\
14.4166666666667	73.0681999999999\\
14.4375	73.0681999999999\\
14.4583333333333	73.0681999999999\\
14.4791666666667	73.0681999999999\\
14.5	73.0681999999999\\
14.5208333333333	73.0681999999999\\
14.5416666666667	73.0681999999999\\
14.5625	73.0681999999999\\
14.5833333333333	73.0681999999999\\
14.6041666666667	73.0681999999999\\
14.625	73.0681999999999\\
14.6458333333333	73.0681999999999\\
14.6666666666667	73.0681999999999\\
14.6875	73.0681999999999\\
14.7083333333333	73.0681999999999\\
14.7291666666667	73.0681999999999\\
14.75	73.0681999999999\\
14.7708333333333	73.0681999999999\\
14.7916666666667	73.0681999999999\\
14.8125	73.0681999999999\\
14.8333333333333	73.0681999999999\\
14.8541666666667	73.0681999999999\\
14.875	73.0681999999999\\
14.8958333333333	73.0681999999999\\
14.9166666666667	73.0681999999999\\
14.9375	73.0681999999999\\
14.9583333333333	73.0681999999999\\
14.9791666666667	73.0681999999999\\
15	73.0681999999999\\
15.0208333333333	73.0681999999999\\
15.0416666666667	73.0681999999999\\
15.0625	73.0681999999999\\
15.0833333333333	73.0681999999999\\
15.1041666666667	73.0681999999999\\
15.125	73.0681999999999\\
15.1458333333333	73.0681999999999\\
15.1666666666667	73.0681999999999\\
15.1875	73.0681999999999\\
15.2083333333333	73.0681999999999\\
15.2291666666667	73.0681999999999\\
15.25	73.0681999999999\\
15.2708333333333	73.0681999999999\\
15.2916666666667	73.0681999999999\\
15.3125	73.0681999999999\\
15.3333333333333	73.0681999999999\\
15.3541666666667	73.0681999999999\\
15.375	73.0681999999999\\
15.3958333333333	73.0681999999999\\
15.4166666666667	73.0681999999999\\
15.4375	73.0681999999999\\
15.4583333333333	73.0681999999999\\
15.4791666666667	73.0681999999999\\
15.5	73.0681999999999\\
15.5208333333333	73.0681999999999\\
15.5416666666667	73.0681999999999\\
15.5625	73.0681999999999\\
15.5833333333333	73.0681999999999\\
15.6041666666667	73.0681999999999\\
15.625	73.0681999999999\\
15.6458333333333	73.0681999999999\\
15.6666666666667	73.0681999999999\\
15.6875	73.0681999999999\\
15.7083333333333	73.0681999999999\\
15.7291666666667	73.0681999999999\\
15.75	73.0681999999999\\
15.7708333333333	73.0681999999999\\
15.7916666666667	73.0681999999999\\
15.8125	73.0681999999999\\
15.8333333333333	73.0681999999999\\
15.8541666666667	73.0681999999999\\
15.875	73.0681999999999\\
15.8958333333333	73.0681999999999\\
15.9166666666667	73.0681999999999\\
15.9375	73.0681999999999\\
15.9583333333333	73.0681999999999\\
15.9791666666667	73.0681999999999\\
16	73.0681999999999\\
16.0208333333333	73.0681999999999\\
16.0416666666667	73.0681999999999\\
16.0625	73.0681999999999\\
16.0833333333333	73.0681999999999\\
16.1041666666667	73.0681999999999\\
16.125	73.0681999999999\\
16.1458333333333	73.0681999999999\\
16.1666666666667	73.0681999999999\\
16.1875	73.0681999999999\\
16.2083333333333	73.0681999999999\\
16.2291666666667	73.0681999999999\\
16.25	73.0681999999999\\
16.2708333333333	73.0681999999999\\
16.2916666666667	73.0681999999999\\
16.3125	73.0681999999999\\
16.3333333333333	73.0681999999999\\
16.3541666666667	73.0681999999999\\
16.375	73.0681999999999\\
16.3958333333333	73.0681999999999\\
16.4166666666667	73.0681999999999\\
16.4375	73.0681999999999\\
16.4583333333333	73.0681999999999\\
16.4791666666667	73.0681999999999\\
16.5	73.0681999999999\\
16.5208333333333	73.0681999999999\\
16.5416666666667	73.0681999999999\\
16.5625	73.0681999999999\\
16.5833333333333	73.0681999999999\\
16.6041666666667	73.0681999999999\\
16.625	73.0681999999999\\
16.6458333333333	73.0681999999999\\
16.6666666666667	73.0681999999999\\
16.6875	73.0681999999999\\
16.7083333333333	73.0681999999999\\
16.7291666666667	73.0681999999999\\
16.75	73.0681999999999\\
16.7708333333333	73.0681999999999\\
16.7916666666667	73.0681999999999\\
16.8125	73.0681999999999\\
16.8333333333333	73.0681999999999\\
16.8541666666667	73.0681999999999\\
16.875	73.0681999999999\\
16.8958333333333	73.0681999999999\\
16.9166666666667	73.0681999999999\\
16.9375	73.0681999999999\\
16.9583333333333	73.0681999999999\\
16.9791666666667	73.0681999999999\\
17	73.0681999999999\\
17.0208333333333	73.0681999999999\\
17.0416666666667	73.0681999999999\\
17.0625	73.0681999999999\\
17.0833333333333	73.0681999999999\\
17.1041666666667	73.0681999999999\\
17.125	73.0681999999999\\
17.1458333333333	73.0681999999999\\
17.1666666666667	73.0681999999999\\
17.1875	73.0681999999999\\
17.2083333333333	73.0681999999999\\
17.2291666666667	73.0681999999999\\
17.25	73.0681999999999\\
17.2708333333333	73.0681999999999\\
17.2916666666667	73.0681999999999\\
17.3125	73.0681999999999\\
17.3333333333333	73.0681999999999\\
17.3541666666667	73.0681999999999\\
17.375	73.0681999999999\\
17.3958333333333	73.0681999999999\\
17.4166666666667	73.0681999999999\\
17.4375	73.0681999999999\\
17.4583333333333	73.0681999999999\\
17.4791666666667	73.0681999999999\\
17.5	73.0681999999999\\
17.5208333333333	73.0681999999999\\
17.5416666666667	73.0681999999999\\
17.5625	73.0681999999999\\
17.5833333333333	73.0681999999999\\
17.6041666666667	73.0681999999999\\
17.625	73.0681999999999\\
17.6458333333333	73.0681999999999\\
17.6666666666667	73.0681999999999\\
17.6875	73.0681999999999\\
17.7083333333333	73.0681999999999\\
17.7291666666667	73.0681999999999\\
17.75	73.0681999999999\\
17.7708333333333	73.0681999999999\\
17.7916666666667	73.0681999999999\\
17.8125	73.0681999999999\\
17.8333333333333	73.0681999999999\\
17.8541666666667	73.0681999999999\\
17.875	73.0681999999999\\
17.8958333333333	73.0681999999999\\
17.9166666666667	73.0681999999999\\
17.9375	73.0681999999999\\
17.9583333333333	73.0681999999999\\
17.9791666666667	73.0681999999999\\
18	73.0681999999999\\
18.0208333333333	73.0681999999999\\
18.0416666666667	73.0681999999999\\
18.0625	73.0681999999999\\
18.0833333333333	73.0681999999999\\
18.1041666666667	73.0681999999999\\
18.125	73.0681999999999\\
18.1458333333333	73.0681999999999\\
18.1666666666667	73.0681999999999\\
18.1875	73.0681999999999\\
18.2083333333333	73.0681999999999\\
18.2291666666667	73.0681999999999\\
18.25	73.0681999999999\\
18.2708333333333	73.0681999999999\\
18.2916666666667	73.0681999999999\\
18.3125	73.0681999999999\\
18.3333333333333	73.0681999999999\\
18.3541666666667	73.0681999999999\\
18.375	73.0681999999999\\
18.3958333333333	73.0681999999999\\
18.4166666666667	73.0681999999999\\
18.4375	73.0681999999999\\
18.4583333333333	73.0681999999999\\
18.4791666666667	73.0681999999999\\
18.5	73.0681999999999\\
18.5208333333333	73.0681999999999\\
18.5416666666667	73.0681999999999\\
18.5625	73.0681999999999\\
18.5833333333333	73.0681999999999\\
18.6041666666667	73.0681999999999\\
18.625	73.0681999999999\\
18.6458333333333	73.0681999999999\\
18.6666666666667	73.0681999999999\\
18.6875	73.0681999999999\\
18.7083333333333	73.0681999999999\\
18.7291666666667	73.0681999999999\\
18.75	73.0681999999999\\
18.7708333333333	73.0681999999999\\
18.7916666666667	73.0681999999999\\
18.8125	73.0681999999999\\
18.8333333333333	73.0681999999999\\
18.8541666666667	73.0681999999999\\
18.875	73.0681999999999\\
18.8958333333333	73.0681999999999\\
18.9166666666667	73.0681999999999\\
18.9375	73.0681999999999\\
18.9583333333333	73.0681999999999\\
18.9791666666667	73.0681999999999\\
19	73.0681999999999\\
19.0208333333333	73.0681999999999\\
19.0416666666667	73.0681999999999\\
19.0625	73.0681999999999\\
19.0833333333333	73.0681999999999\\
19.1041666666667	73.0681999999999\\
19.125	73.0681999999999\\
19.1458333333333	73.0681999999999\\
19.1666666666667	73.0681999999999\\
19.1875	73.0681999999999\\
19.2083333333333	73.0681999999999\\
19.2291666666667	73.0681999999999\\
19.25	73.0681999999999\\
19.2708333333333	73.0681999999999\\
19.2916666666667	73.0681999999999\\
19.3125	73.0681999999999\\
19.3333333333333	73.0681999999999\\
19.3541666666667	73.0681999999999\\
19.375	73.0681999999999\\
19.3958333333333	73.0681999999999\\
19.4166666666667	73.0681999999999\\
19.4375	73.0681999999999\\
19.4583333333333	73.0681999999999\\
19.4791666666667	73.0681999999999\\
19.5	73.0681999999999\\
19.5208333333333	73.0681999999999\\
19.5416666666667	73.0681999999999\\
19.5625	73.0681999999999\\
19.5833333333333	73.0681999999999\\
19.6041666666667	73.0681999999999\\
19.625	73.0681999999999\\
19.6458333333333	73.0681999999999\\
19.6666666666667	73.0681999999999\\
19.6875	73.0681999999999\\
19.7083333333333	73.0681999999999\\
19.7291666666667	73.0681999999999\\
19.75	73.0681999999999\\
19.7708333333333	73.0681999999999\\
19.7916666666667	73.0681999999999\\
19.8125	73.0681999999999\\
19.8333333333333	73.0681999999999\\
19.8541666666667	73.0681999999999\\
19.875	73.0681999999999\\
19.8958333333333	73.0681999999999\\
19.9166666666667	73.0681999999999\\
19.9375	73.0681999999999\\
19.9583333333333	73.0681999999999\\
19.9791666666667	73.0681999999999\\
20	73.0681999999999\\
20.0208333333333	73.0681999999999\\
20.0416666666667	73.0681999999999\\
20.0625	73.0681999999999\\
20.0833333333333	73.0681999999999\\
20.1041666666667	73.0681999999999\\
20.125	73.0681999999999\\
20.1458333333333	73.0681999999999\\
20.1666666666667	73.0681999999999\\
20.1875	73.0681999999999\\
20.2083333333333	73.0681999999999\\
20.2291666666667	73.0681999999999\\
20.25	73.0681999999999\\
20.2708333333333	73.0681999999999\\
20.2916666666667	73.0681999999999\\
20.3125	73.0681999999999\\
20.3333333333333	73.0681999999999\\
20.3541666666667	73.0681999999999\\
20.375	73.0681999999999\\
20.3958333333333	73.0681999999999\\
20.4166666666667	73.0681999999999\\
20.4375	73.0681999999999\\
20.4583333333333	73.0681999999999\\
20.4791666666667	73.0681999999999\\
20.5	73.0681999999999\\
20.5208333333333	73.0681999999999\\
20.5416666666667	73.0681999999999\\
20.5625	73.0681999999999\\
20.5833333333333	73.0681999999999\\
20.6041666666667	73.0681999999999\\
20.625	73.0681999999999\\
20.6458333333333	73.0681999999999\\
20.6666666666667	73.0681999999999\\
20.6875	73.0681999999999\\
20.7083333333333	73.0681999999999\\
20.7291666666667	73.0681999999999\\
20.75	73.0681999999999\\
20.7708333333333	73.0681999999999\\
20.7916666666667	73.0681999999999\\
20.8125	73.0681999999999\\
20.8333333333333	73.0681999999999\\
20.8541666666667	73.0681999999999\\
20.875	73.0681999999999\\
20.8958333333333	73.0681999999999\\
20.9166666666667	73.0681999999999\\
20.9375	73.0681999999999\\
20.9583333333333	73.0681999999999\\
20.9791666666667	73.0681999999999\\
21	73.0681999999999\\
21.0208333333333	73.0681999999999\\
21.0416666666667	73.0681999999999\\
21.0625	73.0681999999999\\
21.0833333333333	73.0681999999999\\
21.1041666666667	73.0681999999999\\
21.125	73.0681999999999\\
21.1458333333333	73.0681999999999\\
21.1666666666667	73.0681999999999\\
21.1875	73.0681999999999\\
21.2083333333333	73.0681999999999\\
21.2291666666667	73.0681999999999\\
21.25	73.0681999999999\\
21.2708333333333	73.0681999999999\\
21.2916666666667	73.0681999999999\\
21.3125	73.0681999999999\\
21.3333333333333	73.0681999999999\\
21.3541666666667	73.0681999999999\\
21.375	73.0681999999999\\
21.3958333333333	73.0681999999999\\
21.4166666666667	73.0681999999999\\
21.4375	73.0681999999999\\
21.4583333333333	73.0681999999999\\
21.4791666666667	73.0681999999999\\
21.5	73.0681999999999\\
21.5208333333333	73.0681999999999\\
21.5416666666667	73.0681999999999\\
21.5625	73.0681999999999\\
21.5833333333333	73.0681999999999\\
21.6041666666667	73.0681999999999\\
21.625	73.0681999999999\\
21.6458333333333	73.0681999999999\\
21.6666666666667	73.0681999999999\\
21.6875	73.0681999999999\\
21.7083333333333	73.0681999999999\\
21.7291666666667	73.0681999999999\\
21.75	73.0681999999999\\
21.7708333333333	73.0681999999999\\
21.7916666666667	73.0681999999999\\
21.8125	73.0681999999999\\
21.8333333333333	73.0681999999999\\
21.8541666666667	73.0681999999999\\
21.875	73.0681999999999\\
21.8958333333333	73.0681999999999\\
21.9166666666667	73.0681999999999\\
21.9375	73.0681999999999\\
21.9583333333333	73.0681999999999\\
21.9791666666667	73.0681999999999\\
22	73.0681999999999\\
22.0208333333333	73.0681999999999\\
22.0416666666667	73.0681999999999\\
22.0625	73.0681999999999\\
22.0833333333333	73.0681999999999\\
22.1041666666667	73.0681999999999\\
22.125	73.0681999999999\\
22.1458333333333	73.0681999999999\\
22.1666666666667	73.0681999999999\\
22.1875	73.0681999999999\\
22.2083333333333	73.0681999999999\\
22.2291666666667	73.0681999999999\\
22.25	73.0681999999999\\
22.2708333333333	73.0681999999999\\
22.2916666666667	73.0681999999999\\
22.3125	73.0681999999999\\
22.3333333333333	73.0681999999999\\
22.3541666666667	73.0681999999999\\
22.375	73.0681999999999\\
22.3958333333333	73.0681999999999\\
22.4166666666667	73.0681999999999\\
22.4375	73.0681999999999\\
22.4583333333333	73.0681999999999\\
22.4791666666667	73.0681999999999\\
22.5	73.0681999999999\\
22.5208333333333	73.0681999999999\\
22.5416666666667	73.0681999999999\\
22.5625	73.0681999999999\\
22.5833333333333	73.0681999999999\\
22.6041666666667	73.0681999999999\\
22.625	73.0681999999999\\
22.6458333333333	73.0681999999999\\
22.6666666666667	73.0681999999999\\
22.6875	73.0681999999999\\
22.7083333333333	73.0681999999999\\
22.7291666666667	73.0681999999999\\
22.75	73.0681999999999\\
22.7708333333333	73.0681999999999\\
22.7916666666667	73.0681999999999\\
22.8125	73.0681999999999\\
22.8333333333333	73.0681999999999\\
22.8541666666667	73.0681999999999\\
22.875	73.0681999999999\\
22.8958333333333	73.0681999999999\\
22.9166666666667	73.0681999999999\\
22.9375	73.0681999999999\\
22.9583333333333	73.0681999999999\\
22.9791666666667	73.0681999999999\\
23	73.0681999999999\\
23.0208333333333	73.0681999999999\\
23.0416666666667	73.0681999999999\\
23.0625	73.0681999999999\\
23.0833333333333	73.0681999999999\\
23.1041666666667	73.0681999999999\\
23.125	73.0681999999999\\
23.1458333333333	73.0681999999999\\
23.1666666666667	73.0681999999999\\
23.1875	73.0681999999999\\
23.2083333333333	73.0681999999999\\
23.2291666666667	73.0681999999999\\
23.25	73.0681999999999\\
23.2708333333333	73.0681999999999\\
23.2916666666667	73.0681999999999\\
23.3125	73.0681999999999\\
23.3333333333333	73.0681999999999\\
23.3541666666667	73.0681999999999\\
23.375	73.0681999999999\\
23.3958333333333	73.0681999999999\\
23.4166666666667	73.0681999999999\\
23.4375	73.0681999999999\\
23.4583333333333	73.0681999999999\\
23.4791666666667	73.0681999999999\\
23.5	73.0681999999999\\
23.5208333333333	73.0681999999999\\
23.5416666666667	73.0681999999999\\
23.5625	73.0681999999999\\
23.5833333333333	73.0681999999999\\
23.6041666666667	73.0681999999999\\
23.625	73.0681999999999\\
23.6458333333333	73.0681999999999\\
23.6666666666667	73.0681999999999\\
23.6875	73.0681999999999\\
23.7083333333333	73.0681999999999\\
23.7291666666667	73.0681999999999\\
23.75	73.0681999999999\\
23.7708333333333	73.0681999999999\\
23.7916666666667	73.0681999999999\\
23.8125	73.0681999999999\\
23.8333333333333	73.0681999999999\\
23.8541666666667	73.0681999999999\\
23.875	73.0681999999999\\
23.8958333333333	73.0681999999999\\
23.9166666666667	73.0681999999999\\
23.9375	73.0681999999999\\
23.9583333333333	73.0681999999999\\
23.9791666666667	73.0681999999999\\
24	73.0681999999999\\
24.0208333333333	73.0681999999999\\
24.0416666666667	73.0681999999999\\
24.0625	73.0681999999999\\
24.0833333333333	73.0681999999999\\
24.1041666666667	73.0681999999999\\
24.125	73.0681999999999\\
24.1458333333333	73.0681999999999\\
24.1666666666667	73.0681999999999\\
24.1875	73.0681999999999\\
24.2083333333333	73.0681999999999\\
24.2291666666667	73.0681999999999\\
24.25	73.0681999999999\\
24.2708333333333	73.0681999999999\\
24.2916666666667	73.0681999999999\\
24.3125	73.0681999999999\\
24.3333333333333	73.0681999999999\\
24.3541666666667	73.0681999999999\\
24.375	73.0681999999999\\
24.3958333333333	73.0681999999999\\
24.4166666666667	73.0681999999999\\
24.4375	73.0681999999999\\
24.4583333333333	73.0681999999999\\
24.4791666666667	73.0681999999999\\
24.5	73.0681999999999\\
24.5208333333333	73.0681999999999\\
24.5416666666667	73.0681999999999\\
24.5625	73.0681999999999\\
24.5833333333333	73.0681999999999\\
24.6041666666667	73.0681999999999\\
24.625	73.0681999999999\\
24.6458333333333	73.0681999999999\\
24.6666666666667	73.0681999999999\\
24.6875	73.0681999999999\\
24.7083333333333	73.0681999999999\\
24.7291666666667	73.0681999999999\\
24.75	73.0681999999999\\
24.7708333333333	73.0681999999999\\
24.7916666666667	73.0681999999999\\
24.8125	73.0681999999999\\
24.8333333333333	73.0681999999999\\
24.8541666666667	73.0681999999999\\
24.875	73.0681999999999\\
24.8958333333333	73.0681999999999\\
24.9166666666667	73.0681999999999\\
24.9375	73.0681999999999\\
24.9583333333333	73.0681999999999\\
24.9791666666667	73.0681999999999\\
25	73.0681999999999\\
25.0208333333333	73.0681999999999\\
25.0416666666667	73.0681999999999\\
25.0625	73.0681999999999\\
25.0833333333333	73.0681999999999\\
25.1041666666667	73.0681999999999\\
25.125	73.0681999999999\\
25.1458333333333	73.0681999999999\\
25.1666666666667	73.0681999999999\\
25.1875	73.0681999999999\\
25.2083333333333	73.0681999999999\\
25.2291666666667	73.0681999999999\\
25.25	73.0681999999999\\
25.2708333333333	73.0681999999999\\
25.2916666666667	73.0681999999999\\
25.3125	73.0681999999999\\
25.3333333333333	73.0681999999999\\
25.3541666666667	73.0681999999999\\
25.375	73.0681999999999\\
25.3958333333333	73.0681999999999\\
25.4166666666667	73.0681999999999\\
25.4375	73.0681999999999\\
25.4583333333333	73.0681999999999\\
25.4791666666667	73.0681999999999\\
25.5	73.0681999999999\\
25.5208333333333	73.0681999999999\\
25.5416666666667	73.0681999999999\\
25.5625	73.0681999999999\\
25.5833333333333	73.0681999999999\\
25.6041666666667	73.0681999999999\\
25.625	73.0681999999999\\
25.6458333333333	73.0681999999999\\
25.6666666666667	73.0681999999999\\
25.6875	73.0681999999999\\
25.7083333333333	73.0681999999999\\
25.7291666666667	73.0681999999999\\
25.75	73.0681999999999\\
25.7708333333333	73.0681999999999\\
25.7916666666667	73.0681999999999\\
25.8125	73.0681999999999\\
25.8333333333333	73.0681999999999\\
25.8541666666667	73.0681999999999\\
25.875	73.0681999999999\\
25.8958333333333	73.0681999999999\\
25.9166666666667	73.0681999999999\\
25.9375	73.0681999999999\\
25.9583333333333	73.0681999999999\\
25.9791666666667	73.0681999999999\\
26	73.0681999999999\\
26.0208333333333	73.0681999999999\\
26.0416666666667	73.0681999999999\\
26.0625	73.0681999999999\\
26.0833333333333	73.0681999999999\\
26.1041666666667	73.0681999999999\\
26.125	73.0681999999999\\
26.1458333333333	73.0681999999999\\
26.1666666666667	73.0681999999999\\
26.1875	73.0681999999999\\
26.2083333333333	73.0681999999999\\
26.2291666666667	73.0681999999999\\
26.25	73.0681999999999\\
26.2708333333333	73.0681999999999\\
26.2916666666667	73.0681999999999\\
26.3125	73.0681999999999\\
26.3333333333333	73.0681999999999\\
26.3541666666667	73.0681999999999\\
26.375	73.0681999999999\\
26.3958333333333	73.0681999999999\\
26.4166666666667	73.0681999999999\\
26.4375	73.0681999999999\\
26.4583333333333	73.0681999999999\\
26.4791666666667	73.0681999999999\\
26.5	73.0681999999999\\
26.5208333333333	73.0681999999999\\
26.5416666666667	73.0681999999999\\
26.5625	73.0681999999999\\
26.5833333333333	73.0681999999999\\
26.6041666666667	73.0681999999999\\
26.625	73.0681999999999\\
26.6458333333333	73.0681999999999\\
26.6666666666667	73.0681999999999\\
26.6875	73.0681999999999\\
26.7083333333333	73.0681999999999\\
26.7291666666667	73.0681999999999\\
26.75	73.0681999999999\\
26.7708333333333	73.0681999999999\\
26.7916666666667	73.0681999999999\\
26.8125	73.0681999999999\\
26.8333333333333	73.0681999999999\\
26.8541666666667	73.0681999999999\\
26.875	73.0681999999999\\
26.8958333333333	73.0681999999999\\
26.9166666666667	73.0681999999999\\
26.9375	73.0681999999999\\
26.9583333333333	73.0681999999999\\
26.9791666666667	73.0681999999999\\
27	73.0681999999999\\
27.0208333333333	73.0681999999999\\
27.0416666666667	73.0681999999999\\
27.0625	73.0681999999999\\
27.0833333333333	73.0681999999999\\
27.1041666666667	73.0681999999999\\
27.125	73.0681999999999\\
27.1458333333333	73.0681999999999\\
27.1666666666667	73.0681999999999\\
27.1875	73.0681999999999\\
27.2083333333333	73.0681999999999\\
27.2291666666667	73.0681999999999\\
27.25	73.0681999999999\\
27.2708333333333	73.0681999999999\\
27.2916666666667	73.0681999999999\\
27.3125	73.0681999999999\\
27.3333333333333	73.0681999999999\\
27.3541666666667	73.0681999999999\\
27.375	73.0681999999999\\
27.3958333333333	73.0681999999999\\
27.4166666666667	73.0681999999999\\
27.4375	73.0681999999999\\
27.4583333333333	73.0681999999999\\
27.4791666666667	73.0681999999999\\
27.5	73.0681999999999\\
27.5208333333333	73.0681999999999\\
27.5416666666667	73.0681999999999\\
27.5625	73.0681999999999\\
27.5833333333333	73.0681999999999\\
27.6041666666667	73.0681999999999\\
27.625	73.0681999999999\\
27.6458333333333	73.0681999999999\\
27.6666666666667	73.0681999999999\\
27.6875	73.0681999999999\\
27.7083333333333	73.0681999999999\\
27.7291666666667	73.0681999999999\\
27.75	73.0681999999999\\
27.7708333333333	73.0681999999999\\
27.7916666666667	73.0681999999999\\
27.8125	73.0681999999999\\
27.8333333333333	73.0681999999999\\
27.8541666666667	73.0681999999999\\
27.875	73.0681999999999\\
27.8958333333333	73.0681999999999\\
27.9166666666667	73.0681999999999\\
27.9375	73.0681999999999\\
27.9583333333333	73.0681999999999\\
27.9791666666667	73.0681999999999\\
28	73.0681999999999\\
28.0208333333333	73.0681999999999\\
28.0416666666667	73.0681999999999\\
28.0625	73.0681999999999\\
28.0833333333333	73.0681999999999\\
28.1041666666667	73.0681999999999\\
28.125	73.0681999999999\\
28.1458333333333	73.0681999999999\\
28.1666666666667	73.0681999999999\\
28.1875	73.0681999999999\\
28.2083333333333	73.0681999999999\\
28.2291666666667	73.0681999999999\\
28.25	73.0681999999999\\
28.2708333333333	73.0681999999999\\
28.2916666666667	73.0681999999999\\
28.3125	73.0681999999999\\
28.3333333333333	73.0681999999999\\
28.3541666666667	73.0681999999999\\
28.375	73.0681999999999\\
28.3958333333333	73.0681999999999\\
28.4166666666667	73.0681999999999\\
28.4375	73.0681999999999\\
28.4583333333333	73.0681999999999\\
28.4791666666667	73.0681999999999\\
28.5	73.0681999999999\\
28.5208333333333	73.0681999999999\\
28.5416666666667	73.0681999999999\\
28.5625	73.0681999999999\\
28.5833333333333	73.0681999999999\\
28.6041666666667	73.0681999999999\\
28.625	73.0681999999999\\
28.6458333333333	73.0681999999999\\
28.6666666666667	73.0681999999999\\
28.6875	73.0681999999999\\
28.7083333333333	73.0681999999999\\
28.7291666666667	73.0681999999999\\
28.75	73.0681999999999\\
28.7708333333333	73.0681999999999\\
28.7916666666667	73.0681999999999\\
28.8125	73.0681999999999\\
28.8333333333333	73.0681999999999\\
28.8541666666667	73.0681999999999\\
28.875	73.0681999999999\\
28.8958333333333	73.0681999999999\\
28.9166666666667	73.0681999999999\\
28.9375	73.0681999999999\\
28.9583333333333	73.0681999999999\\
28.9791666666667	73.0681999999999\\
29	73.0681999999999\\
29.0208333333333	73.0681999999999\\
29.0416666666667	73.0681999999999\\
29.0625	73.0681999999999\\
29.0833333333333	73.0681999999999\\
29.1041666666667	73.0681999999999\\
29.125	73.0681999999999\\
29.1458333333333	73.0681999999999\\
29.1666666666667	73.0681999999999\\
29.1875	73.0681999999999\\
29.2083333333333	73.0681999999999\\
29.2291666666667	73.0681999999999\\
29.25	73.0681999999999\\
29.2708333333333	73.0681999999999\\
29.2916666666667	73.0681999999999\\
29.3125	73.0681999999999\\
29.3333333333333	73.0681999999999\\
29.3541666666667	73.0681999999999\\
29.375	73.0681999999999\\
29.3958333333333	73.0681999999999\\
29.4166666666667	73.0681999999999\\
29.4375	73.0681999999999\\
29.4583333333333	73.0681999999999\\
29.4791666666667	73.0681999999999\\
29.5	73.0681999999999\\
29.5208333333333	73.0681999999999\\
29.5416666666667	73.0681999999999\\
29.5625	73.0681999999999\\
29.5833333333333	73.0681999999999\\
29.6041666666667	73.0681999999999\\
29.625	73.0681999999999\\
29.6458333333333	73.0681999999999\\
29.6666666666667	73.0681999999999\\
29.6875	73.0681999999999\\
29.7083333333333	73.0681999999999\\
29.7291666666667	73.0681999999999\\
29.75	73.0681999999999\\
29.7708333333333	73.0681999999999\\
29.7916666666667	73.0681999999999\\
29.8125	73.0681999999999\\
29.8333333333333	73.0681999999999\\
29.8541666666667	73.0681999999999\\
29.875	73.0681999999999\\
29.8958333333333	73.0681999999999\\
29.9166666666667	73.0681999999999\\
29.9375	73.0681999999999\\
29.9583333333333	73.0681999999999\\
29.9791666666667	73.0681999999999\\
30	73.0681999999999\\
30.0208333333333	73.0681999999999\\
30.0416666666667	73.0681999999999\\
30.0625	73.0681999999999\\
30.0833333333333	73.0681999999999\\
30.1041666666667	73.0681999999999\\
30.125	73.0681999999999\\
30.1458333333333	73.0681999999999\\
30.1666666666667	73.0681999999999\\
30.1875	73.0681999999999\\
30.2083333333333	73.0681999999999\\
30.2291666666667	73.0681999999999\\
30.25	73.0681999999999\\
30.2708333333333	73.0681999999999\\
30.2916666666667	73.0681999999999\\
30.3125	73.0681999999999\\
30.3333333333333	73.0681999999999\\
30.3541666666667	73.0681999999999\\
30.375	73.0681999999999\\
30.3958333333333	73.0681999999999\\
30.4166666666667	73.0681999999999\\
30.4375	73.0681999999999\\
30.4583333333333	73.0681999999999\\
30.4791666666667	73.0681999999999\\
30.5	73.0681999999999\\
30.5208333333333	73.0681999999999\\
30.5416666666667	73.0681999999999\\
30.5625	73.0681999999999\\
30.5833333333333	73.0681999999999\\
30.6041666666667	73.0681999999999\\
30.625	73.0681999999999\\
30.6458333333333	73.0681999999999\\
30.6666666666667	73.0681999999999\\
30.6875	73.0681999999999\\
30.7083333333333	73.0681999999999\\
30.7291666666667	73.0681999999999\\
30.75	73.0681999999999\\
30.7708333333333	73.0681999999999\\
30.7916666666667	73.0681999999999\\
30.8125	73.0681999999999\\
30.8333333333333	73.0681999999999\\
30.8541666666667	73.0681999999999\\
30.875	73.0681999999999\\
30.8958333333333	73.0681999999999\\
30.9166666666667	73.0681999999999\\
30.9375	73.0681999999999\\
30.9583333333333	73.0681999999999\\
30.9791666666667	73.0681999999999\\
31	73.0681999999999\\
31.0208333333333	73.0681999999999\\
31.0416666666667	73.0681999999999\\
31.0625	73.0681999999999\\
31.0833333333333	73.0681999999999\\
31.1041666666667	73.0681999999999\\
31.125	73.0681999999999\\
31.1458333333333	73.0681999999999\\
31.1666666666667	73.0681999999999\\
31.1875	73.0681999999999\\
31.2083333333333	73.0681999999999\\
31.2291666666667	73.0681999999999\\
31.25	73.0681999999999\\
31.2708333333333	73.0681999999999\\
31.2916666666667	73.0681999999999\\
31.3125	73.0681999999999\\
31.3333333333333	73.0681999999999\\
31.3541666666667	73.0681999999999\\
31.375	73.0681999999999\\
31.3958333333333	73.0681999999999\\
31.4166666666667	73.0681999999999\\
31.4375	73.0681999999999\\
31.4583333333333	73.0681999999999\\
31.4791666666667	73.0681999999999\\
31.5	73.0681999999999\\
31.5208333333333	73.0681999999999\\
31.5416666666667	73.0681999999999\\
31.5625	73.0681999999999\\
31.5833333333333	73.0681999999999\\
31.6041666666667	73.0681999999999\\
31.625	73.0681999999999\\
31.6458333333333	73.0681999999999\\
31.6666666666667	73.0681999999999\\
31.6875	73.0681999999999\\
31.7083333333333	73.0681999999999\\
31.7291666666667	73.0681999999999\\
31.75	73.0681999999999\\
31.7708333333333	73.0681999999999\\
31.7916666666667	73.0681999999999\\
31.8125	73.0681999999999\\
31.8333333333333	73.0681999999999\\
31.8541666666667	73.0681999999999\\
31.875	73.0681999999999\\
31.8958333333333	73.0681999999999\\
31.9166666666667	73.0681999999999\\
31.9375	73.0681999999999\\
31.9583333333333	73.0681999999999\\
31.9791666666667	73.0681999999999\\
32	73.0681999999999\\
32.0208333333333	73.0681999999999\\
32.0416666666667	73.0681999999999\\
32.0625	73.0681999999999\\
32.0833333333333	73.0681999999999\\
32.1041666666667	73.0681999999999\\
32.125	73.0681999999999\\
32.1458333333333	73.0681999999999\\
32.1666666666667	73.0681999999999\\
32.1875	73.0681999999999\\
32.2083333333333	73.0681999999999\\
32.2291666666667	73.0681999999999\\
32.25	73.0681999999999\\
32.2708333333333	73.0681999999999\\
32.2916666666667	73.0681999999999\\
32.3125	73.0681999999999\\
32.3333333333333	73.0681999999999\\
32.3541666666667	73.0681999999999\\
32.375	73.0681999999999\\
32.3958333333333	73.0681999999999\\
32.4166666666667	73.0681999999999\\
32.4375	73.0681999999999\\
32.4583333333333	73.0681999999999\\
32.4791666666667	73.0681999999999\\
32.5	73.0681999999999\\
32.5208333333333	73.0681999999999\\
32.5416666666667	73.0681999999999\\
32.5625	73.0681999999999\\
32.5833333333333	73.0681999999999\\
32.6041666666667	73.0681999999999\\
32.625	73.0681999999999\\
32.6458333333333	73.0681999999999\\
32.6666666666667	73.0681999999999\\
32.6875	73.0681999999999\\
32.7083333333333	73.0681999999999\\
32.7291666666667	73.0681999999999\\
32.75	73.0681999999999\\
32.7708333333333	73.0681999999999\\
32.7916666666667	73.0681999999999\\
32.8125	73.0681999999999\\
32.8333333333333	73.0681999999999\\
32.8541666666667	73.0681999999999\\
32.875	73.0681999999999\\
32.8958333333333	73.0681999999999\\
32.9166666666667	73.0681999999999\\
32.9375	73.0681999999999\\
32.9583333333333	73.0681999999999\\
32.9791666666667	73.0681999999999\\
33	73.0681999999999\\
33.0208333333333	73.0681999999999\\
33.0416666666667	73.0681999999999\\
33.0625	73.0681999999999\\
33.0833333333333	73.0681999999999\\
33.1041666666667	73.0681999999999\\
33.125	73.0681999999999\\
33.1458333333333	73.0681999999999\\
33.1666666666667	73.0681999999999\\
33.1875	73.0681999999999\\
33.2083333333333	73.0681999999999\\
33.2291666666667	73.0681999999999\\
33.25	73.0681999999999\\
33.2708333333333	73.0681999999999\\
33.2916666666667	73.0681999999999\\
33.3125	73.0681999999999\\
33.3333333333333	73.0681999999999\\
33.3541666666667	73.0681999999999\\
33.375	73.0681999999999\\
33.3958333333333	73.0681999999999\\
33.4166666666667	73.0681999999999\\
33.4375	73.0681999999999\\
33.4583333333333	73.0681999999999\\
33.4791666666667	73.0681999999999\\
33.5	73.0681999999999\\
33.5208333333333	73.0681999999999\\
33.5416666666667	73.0681999999999\\
33.5625	73.0681999999999\\
33.5833333333333	73.0681999999999\\
33.6041666666667	73.0681999999999\\
33.625	73.0681999999999\\
33.6458333333333	73.0681999999999\\
33.6666666666667	73.0681999999999\\
33.6875	73.0681999999999\\
33.7083333333333	73.0681999999999\\
33.7291666666667	73.0681999999999\\
33.75	73.0681999999999\\
33.7708333333333	73.0681999999999\\
33.7916666666667	73.0681999999999\\
33.8125	73.0681999999999\\
33.8333333333333	73.0681999999999\\
33.8541666666667	73.0681999999999\\
33.875	73.0681999999999\\
33.8958333333333	73.0681999999999\\
33.9166666666667	73.0681999999999\\
33.9375	73.0681999999999\\
33.9583333333333	73.0681999999999\\
33.9791666666667	73.0681999999999\\
34	73.0681999999999\\
34.0208333333333	73.0681999999999\\
34.0416666666667	73.0681999999999\\
34.0625	73.0681999999999\\
34.0833333333333	73.0681999999999\\
34.1041666666667	73.0681999999999\\
34.125	73.0681999999999\\
34.1458333333333	73.0681999999999\\
34.1666666666667	73.0681999999999\\
34.1875	73.0681999999999\\
34.2083333333333	73.0681999999999\\
34.2291666666667	73.0681999999999\\
34.25	73.0681999999999\\
34.2708333333333	73.0681999999999\\
34.2916666666667	73.0681999999999\\
34.3125	73.0681999999999\\
34.3333333333333	73.0681999999999\\
34.3541666666667	73.0681999999999\\
34.375	73.0681999999999\\
34.3958333333333	73.0681999999999\\
34.4166666666667	73.0681999999999\\
34.4375	73.0681999999999\\
34.4583333333333	73.0681999999999\\
34.4791666666667	73.0681999999999\\
34.5	73.0681999999999\\
34.5208333333333	73.0681999999999\\
34.5416666666667	73.0681999999999\\
34.5625	73.0681999999999\\
34.5833333333333	73.0681999999999\\
34.6041666666667	73.0681999999999\\
34.625	73.0681999999999\\
34.6458333333333	73.0681999999999\\
34.6666666666667	73.0681999999999\\
34.6875	73.0681999999999\\
34.7083333333333	73.0681999999999\\
34.7291666666667	73.0681999999999\\
34.75	73.0681999999999\\
34.7708333333333	73.0681999999999\\
34.7916666666667	73.0681999999999\\
34.8125	73.0681999999999\\
34.8333333333333	73.0681999999999\\
34.8541666666667	73.0681999999999\\
34.875	73.0681999999999\\
34.8958333333333	73.0681999999999\\
34.9166666666667	73.0681999999999\\
34.9375	73.0681999999999\\
34.9583333333333	73.0681999999999\\
34.9791666666667	73.0681999999999\\
35	73.0681999999999\\
35.0208333333333	73.0681999999999\\
35.0416666666667	73.0681999999999\\
35.0625	73.0681999999999\\
35.0833333333333	73.0681999999999\\
35.1041666666667	73.0681999999999\\
35.125	73.0681999999999\\
35.1458333333333	73.0681999999999\\
35.1666666666667	73.0681999999999\\
35.1875	73.0681999999999\\
35.2083333333333	73.0681999999999\\
35.2291666666667	73.0681999999999\\
35.25	73.0681999999999\\
35.2708333333333	73.0681999999999\\
35.2916666666667	73.0681999999999\\
35.3125	73.0681999999999\\
35.3333333333333	73.0681999999999\\
35.3541666666667	73.0681999999999\\
35.375	73.0681999999999\\
35.3958333333333	73.0681999999999\\
35.4166666666667	73.0681999999999\\
35.4375	73.0681999999999\\
35.4583333333333	73.0681999999999\\
35.4791666666667	73.0681999999999\\
35.5	73.0681999999999\\
35.5208333333333	73.0681999999999\\
35.5416666666667	73.0681999999999\\
35.5625	73.0681999999999\\
35.5833333333333	73.0681999999999\\
35.6041666666667	73.0681999999999\\
35.625	73.0681999999999\\
35.6458333333333	73.0681999999999\\
35.6666666666667	73.0681999999999\\
35.6875	73.0681999999999\\
35.7083333333333	73.0681999999999\\
35.7291666666667	73.0681999999999\\
35.75	73.0681999999999\\
35.7708333333333	73.0681999999999\\
35.7916666666667	73.0681999999999\\
35.8125	73.0681999999999\\
35.8333333333333	73.0681999999999\\
35.8541666666667	73.0681999999999\\
35.875	73.0681999999999\\
35.8958333333333	73.0681999999999\\
35.9166666666667	73.0681999999999\\
35.9375	73.0681999999999\\
35.9583333333333	73.0681999999999\\
35.9791666666667	73.0681999999999\\
36	73.0681999999999\\
36.0208333333333	73.0681999999999\\
36.0416666666667	73.0681999999999\\
36.0625	73.0681999999999\\
36.0833333333333	73.0681999999999\\
36.1041666666667	73.0681999999999\\
36.125	73.0681999999999\\
36.1458333333333	73.0681999999999\\
36.1666666666667	73.0681999999999\\
36.1875	73.0681999999999\\
36.2083333333333	73.0681999999999\\
36.2291666666667	73.0681999999999\\
36.25	73.0681999999999\\
36.2708333333333	73.0681999999999\\
36.2916666666667	73.0681999999999\\
36.3125	73.0681999999999\\
36.3333333333333	73.0681999999999\\
36.3541666666667	73.0681999999999\\
36.375	73.0681999999999\\
36.3958333333333	73.0681999999999\\
36.4166666666667	73.0681999999999\\
36.4375	73.0681999999999\\
36.4583333333333	73.0681999999999\\
36.4791666666667	73.0681999999999\\
36.5	73.0681999999999\\
36.5208333333333	73.0681999999999\\
36.5416666666667	73.0681999999999\\
36.5625	73.0681999999999\\
36.5833333333333	73.0681999999999\\
36.6041666666667	73.0681999999999\\
36.625	73.0681999999999\\
36.6458333333333	73.0681999999999\\
36.6666666666667	73.0681999999999\\
36.6875	73.0681999999999\\
36.7083333333333	73.0681999999999\\
36.7291666666667	73.0681999999999\\
36.75	73.0681999999999\\
36.7708333333333	73.0681999999999\\
36.7916666666667	73.0681999999999\\
36.8125	73.0681999999999\\
36.8333333333333	73.0681999999999\\
36.8541666666667	73.0681999999999\\
36.875	73.0681999999999\\
36.8958333333333	73.0681999999999\\
36.9166666666667	73.0681999999999\\
36.9375	73.0681999999999\\
36.9583333333333	73.0681999999999\\
36.9791666666667	73.0681999999999\\
37	73.0681999999999\\
37.0208333333333	73.0681999999999\\
37.0416666666667	73.0681999999999\\
37.0625	73.0681999999999\\
37.0833333333333	73.0681999999999\\
37.1041666666667	73.0681999999999\\
37.125	73.0681999999999\\
37.1458333333333	73.0681999999999\\
37.1666666666667	73.0681999999999\\
37.1875	73.0681999999999\\
37.2083333333333	73.0681999999999\\
37.2291666666667	73.0681999999999\\
37.25	73.0681999999999\\
37.2708333333333	73.0681999999999\\
37.2916666666667	73.0681999999999\\
37.3125	73.0681999999999\\
37.3333333333333	73.0681999999999\\
37.3541666666667	73.0681999999999\\
37.375	73.0681999999999\\
37.3958333333333	73.0681999999999\\
37.4166666666667	73.0681999999999\\
37.4375	73.0681999999999\\
37.4583333333333	73.0681999999999\\
37.4791666666667	73.0681999999999\\
37.5	73.0681999999999\\
37.5208333333333	73.0681999999999\\
37.5416666666667	73.0681999999999\\
37.5625	73.0681999999999\\
37.5833333333333	73.0681999999999\\
37.6041666666667	73.0681999999999\\
37.625	73.0681999999999\\
37.6458333333333	73.0681999999999\\
37.6666666666667	73.0681999999999\\
37.6875	73.0681999999999\\
37.7083333333333	73.0681999999999\\
37.7291666666667	73.0681999999999\\
37.75	73.0681999999999\\
37.7708333333333	73.0681999999999\\
37.7916666666667	73.0681999999999\\
37.8125	73.0681999999999\\
37.8333333333333	73.0681999999999\\
37.8541666666667	73.0681999999999\\
37.875	73.0681999999999\\
37.8958333333333	73.0681999999999\\
37.9166666666667	73.0681999999999\\
37.9375	73.0681999999999\\
37.9583333333333	73.0681999999999\\
37.9791666666667	73.0681999999999\\
38	73.0681999999999\\
38.0208333333333	73.0681999999999\\
38.0416666666667	73.0681999999999\\
38.0625	73.0681999999999\\
38.0833333333333	73.0681999999999\\
38.1041666666667	73.0681999999999\\
38.125	73.0681999999999\\
38.1458333333333	73.0681999999999\\
38.1666666666667	73.0681999999999\\
38.1875	73.0681999999999\\
38.2083333333333	73.0681999999999\\
38.2291666666667	73.0681999999999\\
38.25	73.0681999999999\\
38.2708333333333	73.0681999999999\\
38.2916666666667	73.0681999999999\\
38.3125	73.0681999999999\\
38.3333333333333	73.0681999999999\\
38.3541666666667	73.0681999999999\\
38.375	73.0681999999999\\
38.3958333333333	73.0681999999999\\
38.4166666666667	73.0681999999999\\
38.4375	73.0681999999999\\
38.4583333333333	73.0681999999999\\
38.4791666666667	73.0681999999999\\
38.5	73.0681999999999\\
38.5208333333333	73.0681999999999\\
38.5416666666667	73.0681999999999\\
38.5625	73.0681999999999\\
38.5833333333333	73.0681999999999\\
38.6041666666667	73.0681999999999\\
38.625	73.0681999999999\\
38.6458333333333	73.0681999999999\\
38.6666666666667	73.0681999999999\\
38.6875	73.0681999999999\\
38.7083333333333	73.0681999999999\\
38.7291666666667	73.0681999999999\\
38.75	73.0681999999999\\
38.7708333333333	73.0681999999999\\
38.7916666666667	73.0681999999999\\
38.8125	73.0681999999999\\
38.8333333333333	73.0681999999999\\
38.8541666666667	73.0681999999999\\
38.875	73.0681999999999\\
38.8958333333333	73.0681999999999\\
38.9166666666667	73.0681999999999\\
38.9375	73.0681999999999\\
38.9583333333333	73.0681999999999\\
38.9791666666667	73.0681999999999\\
39	73.0681999999999\\
39.0208333333333	73.0681999999999\\
39.0416666666667	73.0681999999999\\
39.0625	73.0681999999999\\
39.0833333333333	73.0681999999999\\
39.1041666666667	73.0681999999999\\
39.125	73.0681999999999\\
39.1458333333333	73.0681999999999\\
39.1666666666667	73.0681999999999\\
39.1875	73.0681999999999\\
39.2083333333333	73.0681999999999\\
39.2291666666667	73.0681999999999\\
39.25	73.0681999999999\\
39.2708333333333	73.0681999999999\\
39.2916666666667	73.0681999999999\\
39.3125	73.0681999999999\\
39.3333333333333	73.0681999999999\\
39.3541666666667	73.0681999999999\\
39.375	73.0681999999999\\
39.3958333333333	73.0681999999999\\
39.4166666666667	73.0681999999999\\
39.4375	73.0681999999999\\
39.4583333333333	73.0681999999999\\
39.4791666666667	73.0681999999999\\
39.5	73.0681999999999\\
39.5208333333333	73.0681999999999\\
39.5416666666667	73.0681999999999\\
39.5625	73.0681999999999\\
39.5833333333333	73.0681999999999\\
39.6041666666667	73.0681999999999\\
39.625	73.0681999999999\\
39.6458333333333	73.0681999999999\\
39.6666666666667	73.0681999999999\\
39.6875	73.0681999999999\\
39.7083333333333	73.0681999999999\\
39.7291666666667	73.0681999999999\\
39.75	73.0681999999999\\
39.7708333333333	73.0681999999999\\
39.7916666666667	73.0681999999999\\
39.8125	73.0681999999999\\
39.8333333333333	73.0681999999999\\
39.8541666666667	73.0681999999999\\
39.875	73.0681999999999\\
39.8958333333333	73.0681999999999\\
39.9166666666667	73.0681999999999\\
39.9375	73.0681999999999\\
39.9583333333333	73.0681999999999\\
39.9791666666667	73.0681999999999\\
40	73.0681999999999\\
40.0208333333333	73.0681999999999\\
40.0416666666667	73.0681999999999\\
40.0625	73.0681999999999\\
40.0833333333333	73.0681999999999\\
40.1041666666667	73.0681999999999\\
40.125	73.0681999999999\\
40.1458333333333	73.0681999999999\\
40.1666666666667	73.0681999999999\\
40.1875	73.0681999999999\\
40.2083333333333	73.0681999999999\\
40.2291666666667	73.0681999999999\\
40.25	73.0681999999999\\
40.2708333333333	73.0681999999999\\
40.2916666666667	73.0681999999999\\
40.3125	73.0681999999999\\
40.3333333333333	73.0681999999999\\
40.3541666666667	73.0681999999999\\
40.375	73.0681999999999\\
40.3958333333333	73.0681999999999\\
40.4166666666667	73.0681999999999\\
40.4375	73.0681999999999\\
40.4583333333333	73.0681999999999\\
40.4791666666667	73.0681999999999\\
40.5	73.0681999999999\\
40.5208333333333	73.0681999999999\\
40.5416666666667	73.0681999999999\\
40.5625	73.0681999999999\\
40.5833333333333	73.0681999999999\\
40.6041666666667	73.0681999999999\\
40.625	73.0681999999999\\
40.6458333333333	73.0681999999999\\
40.6666666666667	73.0681999999999\\
40.6875	73.0681999999999\\
40.7083333333333	73.0681999999999\\
40.7291666666667	73.0681999999999\\
40.75	73.0681999999999\\
40.7708333333333	73.0681999999999\\
40.7916666666667	73.0681999999999\\
40.8125	73.0681999999999\\
40.8333333333333	73.0681999999999\\
40.8541666666667	73.0681999999999\\
40.875	73.0681999999999\\
40.8958333333333	73.0681999999999\\
40.9166666666667	73.0681999999999\\
40.9375	73.0681999999999\\
40.9583333333333	73.0681999999999\\
40.9791666666667	73.0681999999999\\
41	73.0681999999999\\
41.0208333333333	73.0681999999999\\
41.0416666666667	73.0681999999999\\
41.0625	73.0681999999999\\
41.0833333333333	73.0681999999999\\
41.1041666666667	73.0681999999999\\
41.125	73.0681999999999\\
41.1458333333333	73.0681999999999\\
41.1666666666667	73.0681999999999\\
41.1875	73.0681999999999\\
41.2083333333333	73.0681999999999\\
41.2291666666667	73.0681999999999\\
41.25	73.0681999999999\\
41.2708333333333	73.0681999999999\\
41.2916666666667	73.0681999999999\\
41.3125	73.0681999999999\\
41.3333333333333	73.0681999999999\\
41.3541666666667	73.0681999999999\\
41.375	73.0681999999999\\
41.3958333333333	73.0681999999999\\
41.4166666666667	73.0681999999999\\
41.4375	73.0681999999999\\
41.4583333333333	73.0681999999999\\
41.4791666666667	73.0681999999999\\
41.5	73.0681999999999\\
41.5208333333333	73.0681999999999\\
41.5416666666667	73.0681999999999\\
41.5625	73.0681999999999\\
41.5833333333333	73.0681999999999\\
41.6041666666667	73.0681999999999\\
41.625	73.0681999999999\\
41.6458333333333	73.0681999999999\\
41.6666666666667	73.0681999999999\\
41.6875	73.0681999999999\\
41.7083333333333	73.0681999999999\\
41.7291666666667	73.0681999999999\\
41.75	73.0681999999999\\
41.7708333333333	73.0681999999999\\
41.7916666666667	73.0681999999999\\
41.8125	73.0681999999999\\
41.8333333333333	73.0681999999999\\
41.8541666666667	73.0681999999999\\
41.875	73.0681999999999\\
41.8958333333333	73.0681999999999\\
41.9166666666667	73.0681999999999\\
41.9375	73.0681999999999\\
41.9583333333333	73.0681999999999\\
41.9791666666667	73.0681999999999\\
42	73.0681999999999\\
42.0208333333333	73.0681999999999\\
42.0416666666667	73.0681999999999\\
42.0625	73.0681999999999\\
42.0833333333333	73.0681999999999\\
42.1041666666667	73.0681999999999\\
42.125	73.0681999999999\\
42.1458333333333	73.0681999999999\\
42.1666666666667	73.0681999999999\\
42.1875	73.0681999999999\\
42.2083333333333	73.0681999999999\\
42.2291666666667	73.0681999999999\\
42.25	73.0681999999999\\
42.2708333333333	73.0681999999999\\
42.2916666666667	73.0681999999999\\
42.3125	73.0681999999999\\
42.3333333333333	73.0681999999999\\
42.3541666666667	73.0681999999999\\
42.375	73.0681999999999\\
42.3958333333333	73.0681999999999\\
42.4166666666667	73.0681999999999\\
42.4375	73.0681999999999\\
42.4583333333333	73.0681999999999\\
42.4791666666667	73.0681999999999\\
42.5	73.0681999999999\\
42.5208333333333	73.0681999999999\\
42.5416666666667	73.0681999999999\\
42.5625	73.0681999999999\\
42.5833333333333	73.0681999999999\\
42.6041666666667	73.0681999999999\\
42.625	73.0681999999999\\
42.6458333333333	73.0681999999999\\
42.6666666666667	73.0681999999999\\
42.6875	73.0681999999999\\
42.7083333333333	73.0681999999999\\
42.7291666666667	73.0681999999999\\
42.75	73.0681999999999\\
42.7708333333333	73.0681999999999\\
42.7916666666667	73.0681999999999\\
42.8125	73.0681999999999\\
42.8333333333333	73.0681999999999\\
42.8541666666667	73.0681999999999\\
42.875	73.0681999999999\\
42.8958333333333	73.0681999999999\\
42.9166666666667	73.0681999999999\\
42.9375	73.0681999999999\\
42.9583333333333	73.0681999999999\\
42.9791666666667	73.0681999999999\\
43	73.0681999999999\\
43.0208333333333	73.0681999999999\\
43.0416666666667	73.0681999999999\\
43.0625	73.0681999999999\\
43.0833333333333	73.0681999999999\\
43.1041666666667	73.0681999999999\\
43.125	73.0681999999999\\
43.1458333333333	73.0681999999999\\
43.1666666666667	73.0681999999999\\
43.1875	73.0681999999999\\
43.2083333333333	73.0681999999999\\
43.2291666666667	73.0681999999999\\
43.25	73.0681999999999\\
43.2708333333333	73.0681999999999\\
43.2916666666667	73.0681999999999\\
43.3125	73.0681999999999\\
43.3333333333333	73.0681999999999\\
43.3541666666667	73.0681999999999\\
43.375	73.0681999999999\\
43.3958333333333	73.0681999999999\\
43.4166666666667	73.0681999999999\\
43.4375	73.0681999999999\\
43.4583333333333	73.0681999999999\\
43.4791666666667	73.0681999999999\\
43.5	73.0681999999999\\
43.5208333333333	73.0681999999999\\
43.5416666666667	73.0681999999999\\
43.5625	73.0681999999999\\
43.5833333333333	73.0681999999999\\
43.6041666666667	73.0681999999999\\
43.625	73.0681999999999\\
43.6458333333333	73.0681999999999\\
43.6666666666667	73.0681999999999\\
43.6875	73.0681999999999\\
43.7083333333333	73.0681999999999\\
43.7291666666667	73.0681999999999\\
43.75	73.0681999999999\\
43.7708333333333	73.0681999999999\\
43.7916666666667	73.0681999999999\\
43.8125	73.0681999999999\\
43.8333333333333	73.0681999999999\\
43.8541666666667	73.0681999999999\\
43.875	73.0681999999999\\
43.8958333333333	73.0681999999999\\
43.9166666666667	73.0681999999999\\
43.9375	73.0681999999999\\
43.9583333333333	73.0681999999999\\
43.9791666666667	73.0681999999999\\
44	73.0681999999999\\
44.0208333333333	73.0681999999999\\
44.0416666666667	73.0681999999999\\
44.0625	73.0681999999999\\
44.0833333333333	73.0681999999999\\
44.1041666666667	73.0681999999999\\
44.125	73.0681999999999\\
44.1458333333333	73.0681999999999\\
44.1666666666667	73.0681999999999\\
44.1875	73.0681999999999\\
44.2083333333333	73.0681999999999\\
44.2291666666667	73.0681999999999\\
44.25	73.0681999999999\\
44.2708333333333	73.0681999999999\\
44.2916666666667	73.0681999999999\\
44.3125	73.0681999999999\\
44.3333333333333	73.0681999999999\\
44.3541666666667	73.0681999999999\\
44.375	73.0681999999999\\
44.3958333333333	73.0681999999999\\
44.4166666666667	73.0681999999999\\
44.4375	73.0681999999999\\
44.4583333333333	73.0681999999999\\
44.4791666666667	73.0681999999999\\
44.5	73.0681999999999\\
44.5208333333333	73.0681999999999\\
44.5416666666667	73.0681999999999\\
44.5625	73.0681999999999\\
44.5833333333333	73.0681999999999\\
44.6041666666667	73.0681999999999\\
44.625	73.0681999999999\\
44.6458333333333	73.0681999999999\\
44.6666666666667	73.0681999999999\\
44.6875	73.0681999999999\\
44.7083333333333	73.0681999999999\\
44.7291666666667	73.0681999999999\\
44.75	73.0681999999999\\
44.7708333333333	73.0681999999999\\
44.7916666666667	73.0681999999999\\
44.8125	73.0681999999999\\
44.8333333333333	73.0681999999999\\
44.8541666666667	73.0681999999999\\
44.875	73.0681999999999\\
44.8958333333333	73.0681999999999\\
44.9166666666667	73.0681999999999\\
44.9375	73.0681999999999\\
44.9583333333333	73.0681999999999\\
44.9791666666667	73.0681999999999\\
45	73.0681999999999\\
45.0208333333333	73.0681999999999\\
45.0416666666667	73.0681999999999\\
45.0625	73.0681999999999\\
45.0833333333333	73.0681999999999\\
45.1041666666667	73.0681999999999\\
45.125	73.0681999999999\\
45.1458333333333	73.0681999999999\\
45.1666666666667	73.0681999999999\\
45.1875	73.0681999999999\\
45.2083333333333	73.0681999999999\\
45.2291666666667	73.0681999999999\\
45.25	73.0681999999999\\
45.2708333333333	73.0681999999999\\
45.2916666666667	73.0681999999999\\
45.3125	73.0681999999999\\
45.3333333333333	73.0681999999999\\
45.3541666666667	73.0681999999999\\
45.375	73.0681999999999\\
45.3958333333333	73.0681999999999\\
45.4166666666667	73.0681999999999\\
45.4375	73.0681999999999\\
45.4583333333333	73.0681999999999\\
45.4791666666667	73.0681999999999\\
45.5	73.0681999999999\\
45.5208333333333	73.0681999999999\\
45.5416666666667	73.0681999999999\\
45.5625	73.0681999999999\\
45.5833333333333	73.0681999999999\\
45.6041666666667	73.0681999999999\\
45.625	73.0681999999999\\
45.6458333333333	73.0681999999999\\
45.6666666666667	73.0681999999999\\
45.6875	73.0681999999999\\
45.7083333333333	73.0681999999999\\
45.7291666666667	73.0681999999999\\
45.75	73.0681999999999\\
45.7708333333333	73.0681999999999\\
45.7916666666667	73.0681999999999\\
45.8125	73.0681999999999\\
45.8333333333333	73.0681999999999\\
45.8541666666667	73.0681999999999\\
45.875	73.0681999999999\\
45.8958333333333	73.0681999999999\\
45.9166666666667	73.0681999999999\\
45.9375	73.0681999999999\\
45.9583333333333	73.0681999999999\\
45.9791666666667	73.0681999999999\\
46	73.0681999999999\\
46.0208333333333	73.0681999999999\\
46.0416666666667	73.0681999999999\\
46.0625	73.0681999999999\\
46.0833333333333	73.0681999999999\\
46.1041666666667	73.0681999999999\\
46.125	73.0681999999999\\
46.1458333333333	73.0681999999999\\
46.1666666666667	73.0681999999999\\
46.1875	73.0681999999999\\
46.2083333333333	73.0681999999999\\
46.2291666666667	73.0681999999999\\
46.25	73.0681999999999\\
46.2708333333333	73.0681999999999\\
46.2916666666667	73.0681999999999\\
46.3125	73.0681999999999\\
46.3333333333333	73.0681999999999\\
46.3541666666667	73.0681999999999\\
46.375	73.0681999999999\\
46.3958333333333	73.0681999999999\\
46.4166666666667	73.0681999999999\\
46.4375	73.0681999999999\\
46.4583333333333	73.0681999999999\\
46.4791666666667	73.0681999999999\\
46.5	73.0681999999999\\
46.5208333333333	73.0681999999999\\
46.5416666666667	73.0681999999999\\
46.5625	73.0681999999999\\
46.5833333333333	73.0681999999999\\
46.6041666666667	73.0681999999999\\
46.625	73.0681999999999\\
46.6458333333333	73.0681999999999\\
46.6666666666667	73.0681999999999\\
46.6875	73.0681999999999\\
46.7083333333333	73.0681999999999\\
46.7291666666667	73.0681999999999\\
46.75	73.0681999999999\\
46.7708333333333	73.0681999999999\\
46.7916666666667	73.0681999999999\\
46.8125	73.0681999999999\\
46.8333333333333	73.0681999999999\\
46.8541666666667	73.0681999999999\\
46.875	73.0681999999999\\
46.8958333333333	73.0681999999999\\
46.9166666666667	73.0681999999999\\
46.9375	73.0681999999999\\
46.9583333333333	73.0681999999999\\
46.9791666666667	73.0681999999999\\
47	73.0681999999999\\
47.0208333333333	73.0681999999999\\
47.0416666666667	73.0681999999999\\
47.0625	73.0681999999999\\
47.0833333333333	73.0681999999999\\
47.1041666666667	73.0681999999999\\
47.125	73.0681999999999\\
47.1458333333333	73.0681999999999\\
47.1666666666667	73.0681999999999\\
47.1875	73.0681999999999\\
47.2083333333333	73.0681999999999\\
47.2291666666667	73.0681999999999\\
47.25	73.0681999999999\\
47.2708333333333	73.0681999999999\\
47.2916666666667	73.0681999999999\\
47.3125	73.0681999999999\\
47.3333333333333	73.0681999999999\\
47.3541666666667	73.0681999999999\\
47.375	73.0681999999999\\
47.3958333333333	73.0681999999999\\
47.4166666666667	73.0681999999999\\
47.4375	73.0681999999999\\
47.4583333333333	73.0681999999999\\
47.4791666666667	73.0681999999999\\
47.5	73.0681999999999\\
47.5208333333333	73.0681999999999\\
47.5416666666667	73.0681999999999\\
47.5625	73.0681999999999\\
47.5833333333333	73.0681999999999\\
47.6041666666667	73.0681999999999\\
47.625	73.0681999999999\\
47.6458333333333	73.0681999999999\\
47.6666666666667	73.0681999999999\\
47.6875	73.0681999999999\\
47.7083333333333	73.0681999999999\\
47.7291666666667	73.0681999999999\\
47.75	73.0681999999999\\
47.7708333333333	73.0681999999999\\
47.7916666666667	73.0681999999999\\
47.8125	73.0681999999999\\
47.8333333333333	73.0681999999999\\
47.8541666666667	73.0681999999999\\
47.875	73.0681999999999\\
47.8958333333333	73.0681999999999\\
47.9166666666667	73.0681999999999\\
47.9375	73.0681999999999\\
47.9583333333333	73.0681999999999\\
47.9791666666667	73.0681999999999\\
48	73.0681999999999\\
48.0208333333333	73.0681999999999\\
48.0416666666667	73.0681999999999\\
48.0625	73.0681999999999\\
48.0833333333333	73.0681999999999\\
48.1041666666667	73.0681999999999\\
48.125	73.0681999999999\\
48.1458333333333	73.0681999999999\\
48.1666666666667	73.0681999999999\\
48.1875	73.0681999999999\\
48.2083333333333	73.0681999999999\\
48.2291666666667	73.0681999999999\\
48.25	73.0681999999999\\
48.2708333333333	73.0681999999999\\
48.2916666666667	73.0681999999999\\
48.3125	73.0681999999999\\
48.3333333333333	73.0681999999999\\
48.3541666666667	73.0681999999999\\
48.375	73.0681999999999\\
48.3958333333333	73.0681999999999\\
48.4166666666667	73.0681999999999\\
48.4375	73.0681999999999\\
48.4583333333333	73.0681999999999\\
48.4791666666667	73.0681999999999\\
48.5	73.0681999999999\\
48.5208333333333	73.0681999999999\\
48.5416666666667	73.0681999999999\\
48.5625	73.0681999999999\\
48.5833333333333	73.0681999999999\\
48.6041666666667	73.0681999999999\\
48.625	73.0681999999999\\
48.6458333333333	73.0681999999999\\
48.6666666666667	73.0681999999999\\
48.6875	73.0681999999999\\
48.7083333333333	73.0681999999999\\
48.7291666666667	73.0681999999999\\
48.75	73.0681999999999\\
48.7708333333333	73.0681999999999\\
48.7916666666667	73.0681999999999\\
48.8125	73.0681999999999\\
48.8333333333333	73.0681999999999\\
48.8541666666667	73.0681999999999\\
48.875	73.0681999999999\\
48.8958333333333	73.0681999999999\\
48.9166666666667	73.0681999999999\\
48.9375	73.0681999999999\\
48.9583333333333	73.0681999999999\\
48.9791666666667	73.0681999999999\\
49	73.0681999999999\\
49.0208333333333	73.0681999999999\\
49.0416666666667	73.0681999999999\\
49.0625	73.0681999999999\\
49.0833333333333	73.0681999999999\\
49.1041666666667	73.0681999999999\\
49.125	73.0681999999999\\
49.1458333333333	73.0681999999999\\
49.1666666666667	73.0681999999999\\
49.1875	73.0681999999999\\
49.2083333333333	73.0681999999999\\
49.2291666666667	73.0681999999999\\
49.25	73.0681999999999\\
49.2708333333333	73.0681999999999\\
49.2916666666667	73.0681999999999\\
49.3125	73.0681999999999\\
49.3333333333333	73.0681999999999\\
49.3541666666667	73.0681999999999\\
49.375	73.0681999999999\\
49.3958333333333	73.0681999999999\\
49.4166666666667	73.0681999999999\\
49.4375	73.0681999999999\\
49.4583333333333	73.0681999999999\\
49.4791666666667	73.0681999999999\\
49.5	73.0681999999999\\
49.5208333333333	73.0681999999999\\
49.5416666666667	73.0681999999999\\
49.5625	73.0681999999999\\
49.5833333333333	73.0681999999999\\
49.6041666666667	73.0681999999999\\
49.625	73.0681999999999\\
49.6458333333333	73.0681999999999\\
49.6666666666667	73.0681999999999\\
49.6875	73.0681999999999\\
49.7083333333333	73.0681999999999\\
49.7291666666667	73.0681999999999\\
49.75	73.0681999999999\\
49.7708333333333	73.0681999999999\\
49.7916666666667	73.0681999999999\\
49.8125	73.0681999999999\\
49.8333333333333	73.0681999999999\\
49.8541666666667	73.0681999999999\\
49.875	73.0681999999999\\
49.8958333333333	73.0681999999999\\
49.9166666666667	73.0681999999999\\
49.9375	73.0681999999999\\
49.9583333333333	73.0681999999999\\
49.9791666666667	73.0681999999999\\
50	73.0681999999999\\
50.0208333333333	73.0681999999999\\
50.0416666666667	73.0681999999999\\
50.0625	73.0681999999999\\
50.0833333333333	73.0681999999999\\
50.1041666666667	73.0681999999999\\
50.125	73.0681999999999\\
50.1458333333333	73.0681999999999\\
50.1666666666667	73.0681999999999\\
50.1875	73.0681999999999\\
50.2083333333333	73.0681999999999\\
50.2291666666667	73.0681999999999\\
50.25	73.0681999999999\\
50.2708333333333	73.0681999999999\\
50.2916666666667	73.0681999999999\\
50.3125	73.0681999999999\\
50.3333333333333	73.0681999999999\\
50.3541666666667	73.0681999999999\\
50.375	73.0681999999999\\
50.3958333333333	73.0681999999999\\
50.4166666666667	73.0681999999999\\
50.4375	73.0681999999999\\
50.4583333333333	73.0681999999999\\
50.4791666666667	73.0681999999999\\
50.5	73.0681999999999\\
50.5208333333333	73.0681999999999\\
50.5416666666667	73.0681999999999\\
50.5625	73.0681999999999\\
50.5833333333333	73.0681999999999\\
50.6041666666667	73.0681999999999\\
50.625	73.0681999999999\\
50.6458333333333	73.0681999999999\\
50.6666666666667	73.0681999999999\\
50.6875	73.0681999999999\\
50.7083333333333	73.0681999999999\\
50.7291666666667	73.0681999999999\\
50.75	73.0681999999999\\
50.7708333333333	73.0681999999999\\
50.7916666666667	73.0681999999999\\
50.8125	73.0681999999999\\
50.8333333333333	73.0681999999999\\
50.8541666666667	73.0681999999999\\
50.875	73.0681999999999\\
50.8958333333333	73.0681999999999\\
50.9166666666667	73.0681999999999\\
50.9375	73.0681999999999\\
50.9583333333333	73.0681999999999\\
50.9791666666667	73.0681999999999\\
51	73.0681999999999\\
51.0208333333333	73.0681999999999\\
51.0416666666667	73.0681999999999\\
51.0625	73.0681999999999\\
51.0833333333333	73.0681999999999\\
51.1041666666667	73.0681999999999\\
51.125	73.0681999999999\\
51.1458333333333	73.0681999999999\\
51.1666666666667	73.0681999999999\\
51.1875	73.0681999999999\\
51.2083333333333	73.0681999999999\\
51.2291666666667	73.0681999999999\\
51.25	73.0681999999999\\
51.2708333333333	73.0681999999999\\
51.2916666666667	73.0681999999999\\
51.3125	73.0681999999999\\
51.3333333333333	73.0681999999999\\
51.3541666666667	73.0681999999999\\
51.375	73.0681999999999\\
51.3958333333333	73.0681999999999\\
51.4166666666667	73.0681999999999\\
51.4375	73.0681999999999\\
51.4583333333333	73.0681999999999\\
51.4791666666667	73.0681999999999\\
51.5	73.0681999999999\\
51.5208333333333	73.0681999999999\\
51.5416666666667	73.0681999999999\\
51.5625	73.0681999999999\\
51.5833333333333	73.0681999999999\\
51.6041666666667	73.0681999999999\\
51.625	73.0681999999999\\
51.6458333333333	73.0681999999999\\
51.6666666666667	73.0681999999999\\
51.6875	73.0681999999999\\
51.7083333333333	73.0681999999999\\
51.7291666666667	73.0681999999999\\
51.75	73.0681999999999\\
51.7708333333333	73.0681999999999\\
51.7916666666667	73.0681999999999\\
51.8125	73.0681999999999\\
51.8333333333333	73.0681999999999\\
51.8541666666667	73.0681999999999\\
51.875	73.0681999999999\\
51.8958333333333	73.0681999999999\\
51.9166666666667	73.0681999999999\\
51.9375	73.0681999999999\\
51.9583333333333	73.0681999999999\\
51.9791666666667	73.0681999999999\\
52	73.0681999999999\\
52.0208333333333	73.0681999999999\\
52.0416666666667	73.0681999999999\\
52.0625	73.0681999999999\\
52.0833333333333	73.0681999999999\\
52.1041666666667	73.0681999999999\\
52.125	73.0681999999999\\
52.1458333333333	73.0681999999999\\
52.1666666666667	73.0681999999999\\
52.1875	73.0681999999999\\
52.2083333333333	73.0681999999999\\
52.2291666666667	73.0681999999999\\
52.25	73.0681999999999\\
52.2708333333333	73.0681999999999\\
52.2916666666667	73.0681999999999\\
52.3125	73.0681999999999\\
52.3333333333333	73.0681999999999\\
52.3541666666667	73.0681999999999\\
52.375	73.0681999999999\\
52.3958333333333	73.0681999999999\\
52.4166666666667	73.0681999999999\\
52.4375	73.0681999999999\\
52.4583333333333	73.0681999999999\\
52.4791666666667	73.0681999999999\\
52.5	73.0681999999999\\
52.5208333333333	73.0681999999999\\
52.5416666666667	73.0681999999999\\
52.5625	73.0681999999999\\
52.5833333333333	73.0681999999999\\
52.6041666666667	73.0681999999999\\
52.625	73.0681999999999\\
52.6458333333333	73.0681999999999\\
52.6666666666667	73.0681999999999\\
52.6875	73.0681999999999\\
52.7083333333333	73.0681999999999\\
52.7291666666667	73.0681999999999\\
52.75	73.0681999999999\\
52.7708333333333	73.0681999999999\\
52.7916666666667	73.0681999999999\\
52.8125	73.0681999999999\\
52.8333333333333	73.0681999999999\\
52.8541666666667	73.0681999999999\\
52.875	73.0681999999999\\
52.8958333333333	73.0681999999999\\
52.9166666666667	73.0681999999999\\
52.9375	73.0681999999999\\
52.9583333333333	73.0681999999999\\
52.9791666666667	73.0681999999999\\
53	73.0681999999999\\
53.0208333333333	73.0681999999999\\
53.0416666666667	73.0681999999999\\
53.0625	73.0681999999999\\
53.0833333333333	73.0681999999999\\
53.1041666666667	73.0681999999999\\
53.125	73.0681999999999\\
53.1458333333333	73.0681999999999\\
53.1666666666667	73.0681999999999\\
53.1875	73.0681999999999\\
53.2083333333333	73.0681999999999\\
53.2291666666667	73.0681999999999\\
53.25	73.0681999999999\\
53.2708333333333	73.0681999999999\\
53.2916666666667	73.0681999999999\\
53.3125	73.0681999999999\\
53.3333333333333	73.0681999999999\\
53.3541666666667	73.0681999999999\\
53.375	73.0681999999999\\
53.3958333333333	73.0681999999999\\
53.4166666666667	73.0681999999999\\
53.4375	73.0681999999999\\
53.4583333333333	73.0681999999999\\
53.4791666666667	73.0681999999999\\
53.5	73.0681999999999\\
53.5208333333333	73.0681999999999\\
53.5416666666667	73.0681999999999\\
53.5625	73.0681999999999\\
53.5833333333333	73.0681999999999\\
53.6041666666667	73.0681999999999\\
53.625	73.0681999999999\\
53.6458333333333	73.0681999999999\\
53.6666666666667	73.0681999999999\\
53.6875	73.0681999999999\\
53.7083333333333	73.0681999999999\\
53.7291666666667	73.0681999999999\\
53.75	73.0681999999999\\
53.7708333333333	73.0681999999999\\
53.7916666666667	73.0681999999999\\
53.8125	73.0681999999999\\
53.8333333333333	73.0681999999999\\
53.8541666666667	73.0681999999999\\
53.875	73.0681999999999\\
53.8958333333333	73.0681999999999\\
53.9166666666667	73.0681999999999\\
53.9375	73.0681999999999\\
53.9583333333333	73.0681999999999\\
53.9791666666667	73.0681999999999\\
54	73.0681999999999\\
54.0208333333333	73.0681999999999\\
54.0416666666667	73.0681999999999\\
54.0625	73.0681999999999\\
54.0833333333333	73.0681999999999\\
54.1041666666667	73.0681999999999\\
54.125	73.0681999999999\\
54.1458333333333	73.0681999999999\\
54.1666666666667	73.0681999999999\\
54.1875	73.0681999999999\\
54.2083333333333	73.0681999999999\\
54.2291666666667	73.0681999999999\\
54.25	73.0681999999999\\
54.2708333333333	73.0681999999999\\
54.2916666666667	73.0681999999999\\
54.3125	73.0681999999999\\
54.3333333333333	73.0681999999999\\
54.3541666666667	73.0681999999999\\
54.375	73.0681999999999\\
54.3958333333333	73.0681999999999\\
54.4166666666667	73.0681999999999\\
54.4375	73.0681999999999\\
54.4583333333333	73.0681999999999\\
54.4791666666667	73.0681999999999\\
54.5	73.0681999999999\\
54.5208333333333	73.0681999999999\\
54.5416666666667	73.0681999999999\\
54.5625	73.0681999999999\\
54.5833333333333	73.0681999999999\\
54.6041666666667	73.0681999999999\\
54.625	73.0681999999999\\
54.6458333333333	73.0681999999999\\
54.6666666666667	73.0681999999999\\
54.6875	73.0681999999999\\
54.7083333333333	73.0681999999999\\
54.7291666666667	73.0681999999999\\
54.75	73.0681999999999\\
54.7708333333333	73.0681999999999\\
54.7916666666667	73.0681999999999\\
54.8125	73.0681999999999\\
54.8333333333333	73.0681999999999\\
54.8541666666667	73.0681999999999\\
54.875	73.0681999999999\\
54.8958333333333	73.0681999999999\\
54.9166666666667	73.0681999999999\\
54.9375	73.0681999999999\\
54.9583333333333	73.0681999999999\\
54.9791666666667	73.0681999999999\\
55	73.0681999999999\\
55.0208333333333	73.0681999999999\\
55.0416666666667	73.0681999999999\\
55.0625	73.0681999999999\\
55.0833333333333	73.0681999999999\\
55.1041666666667	73.0681999999999\\
55.125	73.0681999999999\\
55.1458333333333	73.0681999999999\\
55.1666666666667	73.0681999999999\\
55.1875	73.0681999999999\\
55.2083333333333	73.0681999999999\\
55.2291666666667	73.0681999999999\\
55.25	73.0681999999999\\
55.2708333333333	73.0681999999999\\
55.2916666666667	73.0681999999999\\
55.3125	73.0681999999999\\
55.3333333333333	73.0681999999999\\
55.3541666666667	73.0681999999999\\
55.375	73.0681999999999\\
55.3958333333333	73.0681999999999\\
55.4166666666667	73.0681999999999\\
55.4375	73.0681999999999\\
55.4583333333333	73.0681999999999\\
55.4791666666667	73.0681999999999\\
55.5	73.0681999999999\\
55.5208333333333	73.0681999999999\\
55.5416666666667	73.0681999999999\\
55.5625	73.0681999999999\\
55.5833333333333	73.0681999999999\\
55.6041666666667	73.0681999999999\\
55.625	73.0681999999999\\
55.6458333333333	73.0681999999999\\
55.6666666666667	73.0681999999999\\
55.6875	73.0681999999999\\
55.7083333333333	73.0681999999999\\
55.7291666666667	73.0681999999999\\
55.75	73.0681999999999\\
55.7708333333333	73.0681999999999\\
55.7916666666667	73.0681999999999\\
55.8125	73.0681999999999\\
55.8333333333333	73.0681999999999\\
55.8541666666667	73.0681999999999\\
55.875	73.0681999999999\\
55.8958333333333	73.0681999999999\\
55.9166666666667	73.0681999999999\\
55.9375	73.0681999999999\\
55.9583333333333	73.0681999999999\\
55.9791666666667	73.0681999999999\\
56	73.0681999999999\\
56.0208333333333	73.0681999999999\\
56.0416666666667	73.0681999999999\\
56.0625	73.0681999999999\\
56.0833333333333	73.0681999999999\\
56.1041666666667	73.0681999999999\\
56.125	73.0681999999999\\
56.1458333333333	73.0681999999999\\
56.1666666666667	73.0681999999999\\
56.1875	73.0681999999999\\
56.2083333333333	73.0681999999999\\
56.2291666666667	73.0681999999999\\
56.25	73.0681999999999\\
56.2708333333333	73.0681999999999\\
56.2916666666667	73.0681999999999\\
56.3125	73.0681999999999\\
56.3333333333333	73.0681999999999\\
56.3541666666667	73.0681999999999\\
56.375	73.0681999999999\\
56.3958333333333	73.0681999999999\\
56.4166666666667	73.0681999999999\\
56.4375	73.0681999999999\\
56.4583333333333	73.0681999999999\\
56.4791666666667	73.0681999999999\\
56.5	73.0681999999999\\
56.5208333333333	73.0681999999999\\
56.5416666666667	73.0681999999999\\
56.5625	73.0681999999999\\
56.5833333333333	73.0681999999999\\
56.6041666666667	73.0681999999999\\
56.625	73.0681999999999\\
56.6458333333333	73.0681999999999\\
56.6666666666667	73.0681999999999\\
56.6875	73.0681999999999\\
56.7083333333333	73.0681999999999\\
56.7291666666667	73.0681999999999\\
56.75	73.0681999999999\\
56.7708333333333	73.0681999999999\\
56.7916666666667	73.0681999999999\\
56.8125	73.0681999999999\\
56.8333333333333	73.0681999999999\\
56.8541666666667	73.0681999999999\\
56.875	73.0681999999999\\
56.8958333333333	73.0681999999999\\
56.9166666666667	73.0681999999999\\
56.9375	73.0681999999999\\
56.9583333333333	73.0681999999999\\
56.9791666666667	73.0681999999999\\
57	73.0681999999999\\
57.0208333333333	73.0681999999999\\
57.0416666666667	73.0681999999999\\
57.0625	73.0681999999999\\
57.0833333333333	73.0681999999999\\
57.1041666666667	73.0681999999999\\
57.125	73.0681999999999\\
57.1458333333333	73.0681999999999\\
57.1666666666667	73.0681999999999\\
57.1875	73.0681999999999\\
57.2083333333333	73.0681999999999\\
57.2291666666667	73.0681999999999\\
57.25	73.0681999999999\\
57.2708333333333	73.0681999999999\\
57.2916666666667	73.0681999999999\\
57.3125	73.0681999999999\\
57.3333333333333	73.0681999999999\\
57.3541666666667	73.0681999999999\\
57.375	73.0681999999999\\
57.3958333333333	73.0681999999999\\
57.4166666666667	73.0681999999999\\
57.4375	73.0681999999999\\
57.4583333333333	73.0681999999999\\
57.4791666666667	73.0681999999999\\
57.5	73.0681999999999\\
57.5208333333333	73.0681999999999\\
57.5416666666667	73.0681999999999\\
57.5625	73.0681999999999\\
57.5833333333333	73.0681999999999\\
57.6041666666667	73.0681999999999\\
57.625	73.0681999999999\\
57.6458333333333	73.0681999999999\\
57.6666666666667	73.0681999999999\\
57.6875	73.0681999999999\\
57.7083333333333	73.0681999999999\\
57.7291666666667	73.0681999999999\\
57.75	73.0681999999999\\
57.7708333333333	73.0681999999999\\
57.7916666666667	73.0681999999999\\
57.8125	73.0681999999999\\
57.8333333333333	73.0681999999999\\
57.8541666666667	73.0681999999999\\
57.875	73.0681999999999\\
57.8958333333333	73.0681999999999\\
57.9166666666667	73.0681999999999\\
57.9375	73.0681999999999\\
57.9583333333333	73.0681999999999\\
57.9791666666667	73.0681999999999\\
58	73.0681999999999\\
58.0208333333333	73.0681999999999\\
58.0416666666667	73.0681999999999\\
58.0625	73.0681999999999\\
58.0833333333333	73.0681999999999\\
58.1041666666667	73.0681999999999\\
58.125	73.0681999999999\\
58.1458333333333	73.0681999999999\\
58.1666666666667	73.0681999999999\\
58.1875	73.0681999999999\\
58.2083333333333	73.0681999999999\\
58.2291666666667	73.0681999999999\\
58.25	73.0681999999999\\
58.2708333333333	73.0681999999999\\
58.2916666666667	73.0681999999999\\
58.3125	73.0681999999999\\
58.3333333333333	73.0681999999999\\
58.3541666666667	73.0681999999999\\
58.375	73.0681999999999\\
58.3958333333333	73.0681999999999\\
58.4166666666667	73.0681999999999\\
58.4375	73.0681999999999\\
58.4583333333333	73.0681999999999\\
58.4791666666667	73.0681999999999\\
58.5	73.0681999999999\\
58.5208333333333	73.0681999999999\\
58.5416666666667	73.0681999999999\\
58.5625	73.0681999999999\\
58.5833333333333	73.0681999999999\\
58.6041666666667	73.0681999999999\\
58.625	73.0681999999999\\
58.6458333333333	73.0681999999999\\
58.6666666666667	73.0681999999999\\
58.6875	73.0681999999999\\
58.7083333333333	73.0681999999999\\
58.7291666666667	73.0681999999999\\
58.75	73.0681999999999\\
58.7708333333333	73.0681999999999\\
58.7916666666667	73.0681999999999\\
58.8125	73.0681999999999\\
58.8333333333333	73.0681999999999\\
58.8541666666667	73.0681999999999\\
58.875	73.0681999999999\\
58.8958333333333	73.0681999999999\\
58.9166666666667	73.0681999999999\\
58.9375	73.0681999999999\\
58.9583333333333	73.0681999999999\\
58.9791666666667	73.0681999999999\\
59	73.0681999999999\\
59.0208333333333	73.0681999999999\\
59.0416666666667	73.0681999999999\\
59.0625	73.0681999999999\\
59.0833333333333	73.0681999999999\\
59.1041666666667	73.0681999999999\\
59.125	73.0681999999999\\
59.1458333333333	73.0681999999999\\
59.1666666666667	73.0681999999999\\
59.1875	73.0681999999999\\
59.2083333333333	73.0681999999999\\
59.2291666666667	73.0681999999999\\
59.25	73.0681999999999\\
59.2708333333333	73.0681999999999\\
59.2916666666667	73.0681999999999\\
59.3125	73.0681999999999\\
59.3333333333333	73.0681999999999\\
59.3541666666667	73.0681999999999\\
59.375	73.0681999999999\\
59.3958333333333	73.0681999999999\\
59.4166666666667	73.0681999999999\\
59.4375	73.0681999999999\\
59.4583333333333	73.0681999999999\\
59.4791666666667	73.0681999999999\\
59.5	73.0681999999999\\
59.5208333333333	73.0681999999999\\
59.5416666666667	73.0681999999999\\
59.5625	73.0681999999999\\
59.5833333333333	73.0681999999999\\
59.6041666666667	73.0681999999999\\
59.625	73.0681999999999\\
59.6458333333333	73.0681999999999\\
59.6666666666667	73.0681999999999\\
59.6875	73.0681999999999\\
59.7083333333333	73.0681999999999\\
59.7291666666667	73.0681999999999\\
59.75	73.0681999999999\\
59.7708333333333	73.0681999999999\\
59.7916666666667	73.0681999999999\\
59.8125	73.0681999999999\\
59.8333333333333	73.0681999999999\\
59.8541666666667	73.0681999999999\\
59.875	73.0681999999999\\
59.8958333333333	73.0681999999999\\
59.9166666666667	73.0681999999999\\
59.9375	73.0681999999999\\
59.9583333333333	73.0681999999999\\
59.9791666666667	73.0681999999999\\
60	73.0681999999999\\
};
\addplot [color=green,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	73.0682\\
0.0208333333333333	73.0682\\
0.0416666666666667	73.0682\\
0.0625	73.0682\\
0.0833333333333333	73.0682\\
0.104166666666667	73.0682\\
0.125	73.0682\\
0.145833333333333	73.0682\\
0.166666666666667	73.0682\\
0.1875	73.0682\\
0.208333333333333	73.0682\\
0.229166666666667	73.0682\\
0.25	73.0682\\
0.270833333333333	73.0682\\
0.291666666666667	73.0682\\
0.3125	73.0682\\
0.333333333333333	73.0682\\
0.354166666666667	73.0682\\
0.375	73.0682\\
0.395833333333333	73.0682\\
0.416666666666667	73.0682\\
0.4375	73.0682\\
0.458333333333333	73.0682\\
0.479166666666667	73.0682\\
0.5	73.0682\\
0.520833333333333	73.0682\\
0.541666666666667	73.0682\\
0.5625	73.0682\\
0.583333333333333	73.0682\\
0.604166666666667	73.0682\\
0.625	73.0682\\
0.645833333333333	73.0682\\
0.666666666666667	73.0682\\
0.6875	73.0682\\
0.708333333333333	73.0682\\
0.729166666666667	73.0682\\
0.75	73.0682\\
0.770833333333333	73.0682\\
0.791666666666667	73.0682\\
0.8125	73.0682\\
0.833333333333333	73.0682\\
0.854166666666667	73.0682\\
0.875	73.0682\\
0.895833333333333	73.0682\\
0.916666666666667	73.0682\\
0.9375	73.0682\\
0.958333333333333	73.0682\\
0.979166666666667	73.0682\\
1	73.0682\\
1.02083333333333	73.0682\\
1.04166666666667	73.0682\\
1.0625	73.0682\\
1.08333333333333	73.0682\\
1.10416666666667	73.0682\\
1.125	73.0682\\
1.14583333333333	73.0682\\
1.16666666666667	73.0682\\
1.1875	73.0682\\
1.20833333333333	73.0682\\
1.22916666666667	73.0682\\
1.25	73.0682\\
1.27083333333333	73.0682\\
1.29166666666667	73.0682\\
1.3125	73.0682\\
1.33333333333333	73.0682\\
1.35416666666667	73.0682\\
1.375	73.0682\\
1.39583333333333	73.0682\\
1.41666666666667	73.0682\\
1.4375	73.0682\\
1.45833333333333	73.0682\\
1.47916666666667	73.0682\\
1.5	73.0682\\
1.52083333333333	73.0682\\
1.54166666666667	73.0682\\
1.5625	73.0682\\
1.58333333333333	73.0682\\
1.60416666666667	73.0682\\
1.625	73.0682\\
1.64583333333333	73.0682\\
1.66666666666667	73.0682\\
1.6875	73.0682\\
1.70833333333333	73.0682\\
1.72916666666667	73.0682\\
1.75	73.0682\\
1.77083333333333	73.0682\\
1.79166666666667	73.0682\\
1.8125	73.0682\\
1.83333333333333	73.0682\\
1.85416666666667	73.0682\\
1.875	73.0682\\
1.89583333333333	73.0682\\
1.91666666666667	73.0682\\
1.9375	73.0682\\
1.95833333333333	73.0682\\
1.97916666666667	73.0682\\
2	73.0682\\
2.02083333333333	73.0682\\
2.04166666666667	73.0682\\
2.0625	73.0682\\
2.08333333333333	73.0682\\
2.10416666666667	73.0682\\
2.125	73.0682\\
2.14583333333333	73.0682\\
2.16666666666667	73.0682\\
2.1875	73.0682\\
2.20833333333333	73.0682\\
2.22916666666667	73.0682\\
2.25	73.0682\\
2.27083333333333	73.0682\\
2.29166666666667	73.0682\\
2.3125	73.0682\\
2.33333333333333	73.0682\\
2.35416666666667	73.0682\\
2.375	73.0682\\
2.39583333333333	73.0682\\
2.41666666666667	73.0682\\
2.4375	73.0682\\
2.45833333333333	73.0682\\
2.47916666666667	73.0682\\
2.5	73.0682\\
2.52083333333333	73.0682\\
2.54166666666667	73.0682\\
2.5625	73.0682\\
2.58333333333333	73.0682\\
2.60416666666667	73.0682\\
2.625	73.0682\\
2.64583333333333	73.0682\\
2.66666666666667	73.0682\\
2.6875	73.0682\\
2.70833333333333	73.0682\\
2.72916666666667	73.0682\\
2.75	73.0682\\
2.77083333333333	73.0682\\
2.79166666666667	73.0682\\
2.8125	73.0682\\
2.83333333333333	73.0682\\
2.85416666666667	73.0682\\
2.875	73.0682\\
2.89583333333333	73.0682\\
2.91666666666667	73.0682\\
2.9375	73.0682\\
2.95833333333333	73.0682\\
2.97916666666667	73.0682\\
3	73.0682\\
3.02083333333333	73.0682\\
3.04166666666667	73.0682\\
3.0625	73.0682\\
3.08333333333333	73.0682\\
3.10416666666667	73.0682\\
3.125	73.0682\\
3.14583333333333	73.0682\\
3.16666666666667	73.0682\\
3.1875	73.0682\\
3.20833333333333	73.0682\\
3.22916666666667	73.0682\\
3.25	73.0682\\
3.27083333333333	73.0682\\
3.29166666666667	73.0682\\
3.3125	73.0682\\
3.33333333333333	73.0682\\
3.35416666666667	73.0682\\
3.375	73.0682\\
3.39583333333333	73.0682\\
3.41666666666667	73.0682\\
3.4375	73.0682\\
3.45833333333333	73.0682\\
3.47916666666667	73.0682\\
3.5	73.0682\\
3.52083333333333	73.0682\\
3.54166666666667	73.0682\\
3.5625	73.0682\\
3.58333333333333	73.0682\\
3.60416666666667	73.0682\\
3.625	73.0682\\
3.64583333333333	73.0682\\
3.66666666666667	73.0682\\
3.6875	73.0682\\
3.70833333333333	73.0682\\
3.72916666666667	73.0682\\
3.75	73.0682\\
3.77083333333333	73.0682\\
3.79166666666667	73.0682\\
3.8125	73.0682\\
3.83333333333333	73.0682\\
3.85416666666667	73.0682\\
3.875	73.0682\\
3.89583333333333	73.0682\\
3.91666666666667	73.0682\\
3.9375	73.0682\\
3.95833333333333	73.0682\\
3.97916666666667	73.0682\\
4	73.0682\\
4.02083333333333	73.0682\\
4.04166666666667	73.0682\\
4.0625	73.0682\\
4.08333333333333	73.0682\\
4.10416666666667	73.0682\\
4.125	73.0682\\
4.14583333333333	73.0682\\
4.16666666666667	73.0682\\
4.1875	73.0682\\
4.20833333333333	73.0682\\
4.22916666666667	73.0682\\
4.25	73.0682\\
4.27083333333333	73.0682\\
4.29166666666667	73.0682\\
4.3125	73.0682\\
4.33333333333333	73.0682\\
4.35416666666667	73.0682\\
4.375	73.0682\\
4.39583333333333	73.0682\\
4.41666666666667	73.0682\\
4.4375	73.0682\\
4.45833333333333	73.0682\\
4.47916666666667	73.0682\\
4.5	73.0682\\
4.52083333333333	73.0682\\
4.54166666666667	73.0682\\
4.5625	73.0682\\
4.58333333333333	73.0682\\
4.60416666666667	73.0682\\
4.625	73.0682\\
4.64583333333333	73.0682\\
4.66666666666667	73.0682\\
4.6875	73.0682\\
4.70833333333333	73.0682\\
4.72916666666667	73.0682\\
4.75	73.0682\\
4.77083333333333	73.0682\\
4.79166666666667	73.0682\\
4.8125	73.0682\\
4.83333333333333	73.0682\\
4.85416666666667	73.0682\\
4.875	73.0682\\
4.89583333333333	73.0682\\
4.91666666666667	73.0682\\
4.9375	73.0682\\
4.95833333333333	73.0682\\
4.97916666666667	73.0682\\
5	73.0682\\
5.02083333333333	73.0682\\
5.04166666666667	73.0682\\
5.0625	73.0682\\
5.08333333333333	73.0682\\
5.10416666666667	73.0682\\
5.125	73.0682\\
5.14583333333333	73.0682\\
5.16666666666667	73.0682\\
5.1875	73.0682\\
5.20833333333333	73.0682\\
5.22916666666667	73.0682\\
5.25	73.0682\\
5.27083333333333	73.0682\\
5.29166666666667	73.0682\\
5.3125	73.0682\\
5.33333333333333	73.0682\\
5.35416666666667	73.0682\\
5.375	73.0682\\
5.39583333333333	73.0682\\
5.41666666666667	73.0682\\
5.4375	73.0682\\
5.45833333333333	73.0682\\
5.47916666666667	73.0682\\
5.5	73.0682\\
5.52083333333333	73.0682\\
5.54166666666667	73.0682\\
5.5625	73.0682\\
5.58333333333333	73.0682\\
5.60416666666667	73.0682\\
5.625	73.0682\\
5.64583333333333	73.0682\\
5.66666666666667	73.0682\\
5.6875	73.0682\\
5.70833333333333	73.0682\\
5.72916666666667	73.0682\\
5.75	73.0682\\
5.77083333333333	73.0682\\
5.79166666666667	73.0682\\
5.8125	73.0682\\
5.83333333333333	73.0682\\
5.85416666666667	73.0682\\
5.875	73.0682\\
5.89583333333333	73.0682\\
5.91666666666667	73.0682\\
5.9375	73.0682\\
5.95833333333333	73.0682\\
5.97916666666667	73.0682\\
6	73.0682\\
6.02083333333333	73.0682\\
6.04166666666667	73.0682\\
6.0625	73.0682\\
6.08333333333333	73.0682\\
6.10416666666667	73.0682\\
6.125	73.0682\\
6.14583333333333	73.0682\\
6.16666666666667	73.0682\\
6.1875	73.0682\\
6.20833333333333	73.0682\\
6.22916666666667	73.0682\\
6.25	73.0682\\
6.27083333333333	73.0682\\
6.29166666666667	73.0682\\
6.3125	73.0682\\
6.33333333333333	73.0682\\
6.35416666666667	73.0682\\
6.375	73.0682\\
6.39583333333333	73.0682\\
6.41666666666667	73.0682\\
6.4375	73.0682\\
6.45833333333333	73.0682\\
6.47916666666667	73.0682\\
6.5	73.0682\\
6.52083333333333	73.0682\\
6.54166666666667	73.0682\\
6.5625	73.0682\\
6.58333333333333	73.0682\\
6.60416666666667	73.0682\\
6.625	73.0682\\
6.64583333333333	73.0682\\
6.66666666666667	73.0682\\
6.6875	73.0682\\
6.70833333333333	73.0682\\
6.72916666666667	73.0682\\
6.75	73.0682\\
6.77083333333333	73.0682\\
6.79166666666667	73.0682\\
6.8125	73.0682\\
6.83333333333333	73.0682\\
6.85416666666667	73.0682\\
6.875	73.0682\\
6.89583333333333	73.0682\\
6.91666666666667	73.0682\\
6.9375	73.0682\\
6.95833333333333	73.0682\\
6.97916666666667	73.0682\\
7	73.0682\\
7.02083333333333	73.0682\\
7.04166666666667	73.0682\\
7.0625	73.0682\\
7.08333333333333	73.0682\\
7.10416666666667	73.0682\\
7.125	73.0682\\
7.14583333333333	73.0682\\
7.16666666666667	73.0682\\
7.1875	73.0682\\
7.20833333333333	73.0682\\
7.22916666666667	73.0682\\
7.25	73.0682\\
7.27083333333333	73.0682\\
7.29166666666667	73.0682\\
7.3125	73.0682\\
7.33333333333333	73.0682\\
7.35416666666667	73.0682\\
7.375	73.0682\\
7.39583333333333	73.0682\\
7.41666666666667	73.0682\\
7.4375	73.0682\\
7.45833333333333	73.0682\\
7.47916666666667	73.0682\\
7.5	73.0682\\
7.52083333333333	73.0682\\
7.54166666666667	73.0682\\
7.5625	73.0682\\
7.58333333333333	73.0682\\
7.60416666666667	73.0682\\
7.625	73.0682\\
7.64583333333333	73.0682\\
7.66666666666667	73.0682\\
7.6875	73.0682\\
7.70833333333333	73.0682\\
7.72916666666667	73.0682\\
7.75	73.0682\\
7.77083333333333	73.0682\\
7.79166666666667	73.0682\\
7.8125	73.0682\\
7.83333333333333	73.0682\\
7.85416666666667	73.0682\\
7.875	73.0682\\
7.89583333333333	73.0682\\
7.91666666666667	73.0682\\
7.9375	73.0682\\
7.95833333333333	73.0682\\
7.97916666666667	73.0682\\
8	73.0682\\
8.02083333333333	73.0682\\
8.04166666666667	73.0682\\
8.0625	73.0682\\
8.08333333333333	73.0682\\
8.10416666666667	73.0682\\
8.125	73.0682\\
8.14583333333333	73.0682\\
8.16666666666667	73.0682\\
8.1875	73.0682\\
8.20833333333333	73.0682\\
8.22916666666667	73.0682\\
8.25	73.0682\\
8.27083333333333	73.0682\\
8.29166666666667	73.0682\\
8.3125	73.0682\\
8.33333333333333	73.0682\\
8.35416666666667	73.0682\\
8.375	73.0682\\
8.39583333333333	73.0682\\
8.41666666666667	73.0682\\
8.4375	73.0682\\
8.45833333333333	73.0682\\
8.47916666666667	73.0682\\
8.5	73.0682\\
8.52083333333333	73.0682\\
8.54166666666667	73.0682\\
8.5625	73.0682\\
8.58333333333333	73.0682\\
8.60416666666667	73.0682\\
8.625	73.0682\\
8.64583333333333	73.0682\\
8.66666666666667	73.0682\\
8.6875	73.0682\\
8.70833333333333	73.0682\\
8.72916666666667	73.0682\\
8.75	73.0682\\
8.77083333333333	73.0682\\
8.79166666666667	73.0682\\
8.8125	73.0682\\
8.83333333333333	73.0682\\
8.85416666666667	73.0682\\
8.875	73.0682\\
8.89583333333333	73.0682\\
8.91666666666667	73.0682\\
8.9375	73.0682\\
8.95833333333333	73.0682\\
8.97916666666667	73.0682\\
9	73.0682\\
9.02083333333333	73.0682\\
9.04166666666667	73.0682\\
9.0625	73.0682\\
9.08333333333333	73.0682\\
9.10416666666667	73.0682\\
9.125	73.0682\\
9.14583333333333	73.0682\\
9.16666666666667	73.0682\\
9.1875	73.0682\\
9.20833333333333	73.0682\\
9.22916666666667	73.0682\\
9.25	73.0682\\
9.27083333333333	73.0682\\
9.29166666666667	73.0682\\
9.3125	73.0682\\
9.33333333333333	73.0682\\
9.35416666666667	73.0682\\
9.375	73.0682\\
9.39583333333333	73.0682\\
9.41666666666667	73.0682\\
9.4375	73.0682\\
9.45833333333333	73.0682\\
9.47916666666667	73.0682\\
9.5	73.0682\\
9.52083333333333	73.0682\\
9.54166666666667	73.0682\\
9.5625	73.0682\\
9.58333333333333	73.0682\\
9.60416666666667	73.0682\\
9.625	73.0682\\
9.64583333333333	73.0682\\
9.66666666666667	73.0682\\
9.6875	73.0682\\
9.70833333333333	73.0682\\
9.72916666666667	73.0682\\
9.75	73.0682\\
9.77083333333333	73.0682\\
9.79166666666667	73.0682\\
9.8125	73.0682\\
9.83333333333333	73.0682\\
9.85416666666667	73.0682\\
9.875	73.0682\\
9.89583333333333	73.0682\\
9.91666666666667	73.0682\\
9.9375	73.0682\\
9.95833333333333	73.0682\\
9.97916666666667	73.0682\\
10	73.0682\\
10.0208333333333	73.0682\\
10.0416666666667	73.0682\\
10.0625	73.0682\\
10.0833333333333	73.0682\\
10.1041666666667	73.0682\\
10.125	73.0682\\
10.1458333333333	73.0682\\
10.1666666666667	73.0682\\
10.1875	73.0682\\
10.2083333333333	73.0682\\
10.2291666666667	73.0682\\
10.25	73.0682\\
10.2708333333333	73.0682\\
10.2916666666667	73.0682\\
10.3125	73.0682\\
10.3333333333333	73.0682\\
10.3541666666667	73.0682\\
10.375	73.0682\\
10.3958333333333	73.0682\\
10.4166666666667	73.0682\\
10.4375	73.0682\\
10.4583333333333	73.0682\\
10.4791666666667	73.0682\\
10.5	73.0682\\
10.5208333333333	73.0682\\
10.5416666666667	73.0682\\
10.5625	73.0682\\
10.5833333333333	73.0682\\
10.6041666666667	73.0682\\
10.625	73.0682\\
10.6458333333333	73.0682\\
10.6666666666667	73.0682\\
10.6875	73.0682\\
10.7083333333333	73.0682\\
10.7291666666667	73.0682\\
10.75	73.0682\\
10.7708333333333	73.0682\\
10.7916666666667	73.0682\\
10.8125	73.0682\\
10.8333333333333	73.0682\\
10.8541666666667	73.0682\\
10.875	73.0682\\
10.8958333333333	73.0682\\
10.9166666666667	73.0682\\
10.9375	73.0682\\
10.9583333333333	73.0682\\
10.9791666666667	73.0682\\
11	73.0682\\
11.0208333333333	73.0682\\
11.0416666666667	73.0682\\
11.0625	73.0682\\
11.0833333333333	73.0682\\
11.1041666666667	73.0682\\
11.125	73.0682\\
11.1458333333333	73.0682\\
11.1666666666667	73.0682\\
11.1875	73.0682\\
11.2083333333333	73.0682\\
11.2291666666667	73.0682\\
11.25	73.0682\\
11.2708333333333	73.0682\\
11.2916666666667	73.0682\\
11.3125	73.0682\\
11.3333333333333	73.0682\\
11.3541666666667	73.0682\\
11.375	73.0682\\
11.3958333333333	73.0682\\
11.4166666666667	73.0682\\
11.4375	73.0682\\
11.4583333333333	73.0682\\
11.4791666666667	73.0682\\
11.5	73.0682\\
11.5208333333333	73.0682\\
11.5416666666667	73.0682\\
11.5625	73.0682\\
11.5833333333333	73.0682\\
11.6041666666667	73.0682\\
11.625	73.0682\\
11.6458333333333	73.0682\\
11.6666666666667	73.0682\\
11.6875	73.0682\\
11.7083333333333	73.0682\\
11.7291666666667	73.0682\\
11.75	73.0682\\
11.7708333333333	73.0682\\
11.7916666666667	73.0682\\
11.8125	73.0682\\
11.8333333333333	73.0682\\
11.8541666666667	73.0682\\
11.875	73.0682\\
11.8958333333333	73.0682\\
11.9166666666667	73.0682\\
11.9375	73.0682\\
11.9583333333333	73.0682\\
11.9791666666667	73.0682\\
12	73.0682\\
12.0208333333333	73.0682\\
12.0416666666667	73.0682\\
12.0625	73.0682\\
12.0833333333333	73.0682\\
12.1041666666667	73.0682\\
12.125	73.0682\\
12.1458333333333	73.0682\\
12.1666666666667	73.0682\\
12.1875	73.0682\\
12.2083333333333	73.0682\\
12.2291666666667	73.0682\\
12.25	73.0682\\
12.2708333333333	73.0682\\
12.2916666666667	73.0682\\
12.3125	73.0682\\
12.3333333333333	73.0682\\
12.3541666666667	73.0682\\
12.375	73.0682\\
12.3958333333333	73.0682\\
12.4166666666667	73.0682\\
12.4375	73.0682\\
12.4583333333333	73.0682\\
12.4791666666667	73.0682\\
12.5	73.0682\\
12.5208333333333	73.0682\\
12.5416666666667	73.0682\\
12.5625	73.0682\\
12.5833333333333	73.0682\\
12.6041666666667	73.0682\\
12.625	73.0682\\
12.6458333333333	73.0682\\
12.6666666666667	73.0682\\
12.6875	73.0682\\
12.7083333333333	73.0682\\
12.7291666666667	73.0682\\
12.75	73.0682\\
12.7708333333333	73.0682\\
12.7916666666667	73.0682\\
12.8125	73.0682\\
12.8333333333333	73.0682\\
12.8541666666667	73.0682\\
12.875	73.0682\\
12.8958333333333	73.0682\\
12.9166666666667	73.0682\\
12.9375	73.0682\\
12.9583333333333	73.0682\\
12.9791666666667	73.0682\\
13	73.0682\\
13.0208333333333	73.0682\\
13.0416666666667	73.0682\\
13.0625	73.0682\\
13.0833333333333	73.0682\\
13.1041666666667	73.0682\\
13.125	73.0682\\
13.1458333333333	73.0682\\
13.1666666666667	73.0682\\
13.1875	73.0682\\
13.2083333333333	73.0682\\
13.2291666666667	73.0682\\
13.25	73.0682\\
13.2708333333333	73.0682\\
13.2916666666667	73.0682\\
13.3125	73.0682\\
13.3333333333333	73.0682\\
13.3541666666667	73.0682\\
13.375	73.0682\\
13.3958333333333	73.0682\\
13.4166666666667	73.0682\\
13.4375	73.0682\\
13.4583333333333	73.0682\\
13.4791666666667	73.0682\\
13.5	73.0682\\
13.5208333333333	73.0682\\
13.5416666666667	73.0682\\
13.5625	73.0682\\
13.5833333333333	73.0682\\
13.6041666666667	73.0682\\
13.625	73.0682\\
13.6458333333333	73.0682\\
13.6666666666667	73.0682\\
13.6875	73.0682\\
13.7083333333333	73.0682\\
13.7291666666667	73.0682\\
13.75	73.0682\\
13.7708333333333	73.0682\\
13.7916666666667	73.0682\\
13.8125	73.0682\\
13.8333333333333	73.0682\\
13.8541666666667	73.0682\\
13.875	73.0682\\
13.8958333333333	73.0682\\
13.9166666666667	73.0682\\
13.9375	73.0682\\
13.9583333333333	73.0682\\
13.9791666666667	73.0682\\
14	73.0682\\
14.0208333333333	73.0682\\
14.0416666666667	73.0682\\
14.0625	73.0682\\
14.0833333333333	73.0682\\
14.1041666666667	73.0682\\
14.125	73.0682\\
14.1458333333333	73.0682\\
14.1666666666667	73.0682\\
14.1875	73.0682\\
14.2083333333333	73.0682\\
14.2291666666667	73.0682\\
14.25	73.0682\\
14.2708333333333	73.0682\\
14.2916666666667	73.0682\\
14.3125	73.0682\\
14.3333333333333	73.0682\\
14.3541666666667	73.0682\\
14.375	73.0682\\
14.3958333333333	73.0682\\
14.4166666666667	73.0682\\
14.4375	73.0682\\
14.4583333333333	73.0682\\
14.4791666666667	73.0682\\
14.5	73.0682\\
14.5208333333333	73.0682\\
14.5416666666667	73.0682\\
14.5625	73.0682\\
14.5833333333333	73.0682\\
14.6041666666667	73.0682\\
14.625	73.0682\\
14.6458333333333	73.0682\\
14.6666666666667	73.0682\\
14.6875	73.0682\\
14.7083333333333	73.0682\\
14.7291666666667	73.0682\\
14.75	73.0682\\
14.7708333333333	73.0682\\
14.7916666666667	73.0682\\
14.8125	73.0682\\
14.8333333333333	73.0682\\
14.8541666666667	73.0682\\
14.875	73.0682\\
14.8958333333333	73.0682\\
14.9166666666667	73.0682\\
14.9375	73.0682\\
14.9583333333333	73.0682\\
14.9791666666667	73.0682\\
15	73.0682\\
15.0208333333333	73.0682\\
15.0416666666667	73.0682\\
15.0625	73.0682\\
15.0833333333333	73.0682\\
15.1041666666667	73.0682\\
15.125	73.0682\\
15.1458333333333	73.0682\\
15.1666666666667	73.0682\\
15.1875	73.0682\\
15.2083333333333	73.0682\\
15.2291666666667	73.0682\\
15.25	73.0682\\
15.2708333333333	73.0682\\
15.2916666666667	73.0682\\
15.3125	73.0682\\
15.3333333333333	73.0682\\
15.3541666666667	73.0682\\
15.375	73.0682\\
15.3958333333333	73.0682\\
15.4166666666667	73.0682\\
15.4375	73.0682\\
15.4583333333333	73.0682\\
15.4791666666667	73.0682\\
15.5	73.0682\\
15.5208333333333	73.0682\\
15.5416666666667	73.0682\\
15.5625	73.0682\\
15.5833333333333	73.0682\\
15.6041666666667	73.0682\\
15.625	73.0682\\
15.6458333333333	73.0682\\
15.6666666666667	73.0682\\
15.6875	73.0682\\
15.7083333333333	73.0682\\
15.7291666666667	73.0682\\
15.75	73.0682\\
15.7708333333333	73.0682\\
15.7916666666667	73.0682\\
15.8125	73.0682\\
15.8333333333333	73.0682\\
15.8541666666667	73.0682\\
15.875	73.0682\\
15.8958333333333	73.0682\\
15.9166666666667	73.0682\\
15.9375	73.0682\\
15.9583333333333	73.0682\\
15.9791666666667	73.0682\\
16	73.0682\\
16.0208333333333	73.0682\\
16.0416666666667	73.0682\\
16.0625	73.0682\\
16.0833333333333	73.0682\\
16.1041666666667	73.0682\\
16.125	73.0682\\
16.1458333333333	73.0682\\
16.1666666666667	73.0682\\
16.1875	73.0682\\
16.2083333333333	73.0682\\
16.2291666666667	73.0682\\
16.25	73.0682\\
16.2708333333333	73.0682\\
16.2916666666667	73.0682\\
16.3125	73.0682\\
16.3333333333333	73.0682\\
16.3541666666667	73.0682\\
16.375	73.0682\\
16.3958333333333	73.0682\\
16.4166666666667	73.0682\\
16.4375	73.0682\\
16.4583333333333	73.0682\\
16.4791666666667	73.0682\\
16.5	73.0682\\
16.5208333333333	73.0682\\
16.5416666666667	73.0682\\
16.5625	73.0682\\
16.5833333333333	73.0682\\
16.6041666666667	73.0682\\
16.625	73.0682\\
16.6458333333333	73.0682\\
16.6666666666667	73.0682\\
16.6875	73.0682\\
16.7083333333333	73.0682\\
16.7291666666667	73.0682\\
16.75	73.0682\\
16.7708333333333	73.0682\\
16.7916666666667	73.0682\\
16.8125	73.0682\\
16.8333333333333	73.0682\\
16.8541666666667	73.0682\\
16.875	73.0682\\
16.8958333333333	73.0682\\
16.9166666666667	73.0682\\
16.9375	73.0682\\
16.9583333333333	73.0682\\
16.9791666666667	73.0682\\
17	73.0682\\
17.0208333333333	73.0682\\
17.0416666666667	73.0682\\
17.0625	73.0682\\
17.0833333333333	73.0682\\
17.1041666666667	73.0682\\
17.125	73.0682\\
17.1458333333333	73.0682\\
17.1666666666667	73.0682\\
17.1875	73.0682\\
17.2083333333333	73.0682\\
17.2291666666667	73.0682\\
17.25	73.0682\\
17.2708333333333	73.0682\\
17.2916666666667	73.0682\\
17.3125	73.0682\\
17.3333333333333	73.0682\\
17.3541666666667	73.0682\\
17.375	73.0682\\
17.3958333333333	73.0682\\
17.4166666666667	73.0682\\
17.4375	73.0682\\
17.4583333333333	73.0682\\
17.4791666666667	73.0682\\
17.5	73.0682\\
17.5208333333333	73.0682\\
17.5416666666667	73.0682\\
17.5625	73.0682\\
17.5833333333333	73.0682\\
17.6041666666667	73.0682\\
17.625	73.0682\\
17.6458333333333	73.0682\\
17.6666666666667	73.0682\\
17.6875	73.0682\\
17.7083333333333	73.0682\\
17.7291666666667	73.0682\\
17.75	73.0682\\
17.7708333333333	73.0682\\
17.7916666666667	73.0682\\
17.8125	73.0682\\
17.8333333333333	73.0682\\
17.8541666666667	73.0682\\
17.875	73.0682\\
17.8958333333333	73.0682\\
17.9166666666667	73.0682\\
17.9375	73.0682\\
17.9583333333333	73.0682\\
17.9791666666667	73.0682\\
18	73.0682\\
18.0208333333333	73.0682\\
18.0416666666667	73.0682\\
18.0625	73.0682\\
18.0833333333333	73.0682\\
18.1041666666667	73.0682\\
18.125	73.0682\\
18.1458333333333	73.0682\\
18.1666666666667	73.0682\\
18.1875	73.0682\\
18.2083333333333	73.0682\\
18.2291666666667	73.0682\\
18.25	73.0682\\
18.2708333333333	73.0682\\
18.2916666666667	73.0682\\
18.3125	73.0682\\
18.3333333333333	73.0682\\
18.3541666666667	73.0682\\
18.375	73.0682\\
18.3958333333333	73.0682\\
18.4166666666667	73.0682\\
18.4375	73.0682\\
18.4583333333333	73.0682\\
18.4791666666667	73.0682\\
18.5	73.0682\\
18.5208333333333	73.0682\\
18.5416666666667	73.0682\\
18.5625	73.0682\\
18.5833333333333	73.0682\\
18.6041666666667	73.0682\\
18.625	73.0682\\
18.6458333333333	73.0682\\
18.6666666666667	73.0682\\
18.6875	73.0682\\
18.7083333333333	73.0682\\
18.7291666666667	73.0682\\
18.75	73.0682\\
18.7708333333333	73.0682\\
18.7916666666667	73.0682\\
18.8125	73.0682\\
18.8333333333333	73.0682\\
18.8541666666667	73.0682\\
18.875	73.0682\\
18.8958333333333	73.0682\\
18.9166666666667	73.0682\\
18.9375	73.0682\\
18.9583333333333	73.0682\\
18.9791666666667	73.0682\\
19	73.0682\\
19.0208333333333	73.0682\\
19.0416666666667	73.0682\\
19.0625	73.0682\\
19.0833333333333	73.0682\\
19.1041666666667	73.0682\\
19.125	73.0682\\
19.1458333333333	73.0682\\
19.1666666666667	73.0682\\
19.1875	73.0682\\
19.2083333333333	73.0682\\
19.2291666666667	73.0682\\
19.25	73.0682\\
19.2708333333333	73.0682\\
19.2916666666667	73.0682\\
19.3125	73.0682\\
19.3333333333333	73.0682\\
19.3541666666667	73.0682\\
19.375	73.0682\\
19.3958333333333	73.0682\\
19.4166666666667	73.0682\\
19.4375	73.0682\\
19.4583333333333	73.0682\\
19.4791666666667	73.0682\\
19.5	73.0682\\
19.5208333333333	73.0682\\
19.5416666666667	73.0682\\
19.5625	73.0682\\
19.5833333333333	73.0682\\
19.6041666666667	73.0682\\
19.625	73.0682\\
19.6458333333333	73.0682\\
19.6666666666667	73.0682\\
19.6875	73.0682\\
19.7083333333333	73.0682\\
19.7291666666667	73.0682\\
19.75	73.0682\\
19.7708333333333	73.0682\\
19.7916666666667	73.0682\\
19.8125	73.0682\\
19.8333333333333	73.0682\\
19.8541666666667	73.0682\\
19.875	73.0682\\
19.8958333333333	73.0682\\
19.9166666666667	73.0682\\
19.9375	73.0682\\
19.9583333333333	73.0682\\
19.9791666666667	73.0682\\
20	73.0682\\
20.0208333333333	73.0682\\
20.0416666666667	73.0682\\
20.0625	73.0682\\
20.0833333333333	73.0682\\
20.1041666666667	73.0682\\
20.125	73.0682\\
20.1458333333333	73.0682\\
20.1666666666667	73.0682\\
20.1875	73.0682\\
20.2083333333333	73.0682\\
20.2291666666667	73.0682\\
20.25	73.0682\\
20.2708333333333	73.0682\\
20.2916666666667	73.0682\\
20.3125	73.0682\\
20.3333333333333	73.0682\\
20.3541666666667	73.0682\\
20.375	73.0682\\
20.3958333333333	73.0682\\
20.4166666666667	73.0682\\
20.4375	73.0682\\
20.4583333333333	73.0682\\
20.4791666666667	73.0682\\
20.5	73.0682\\
20.5208333333333	73.0682\\
20.5416666666667	73.0682\\
20.5625	73.0682\\
20.5833333333333	73.0682\\
20.6041666666667	73.0682\\
20.625	73.0682\\
20.6458333333333	73.0682\\
20.6666666666667	73.0682\\
20.6875	73.0682\\
20.7083333333333	73.0682\\
20.7291666666667	73.0682\\
20.75	73.0682\\
20.7708333333333	73.0682\\
20.7916666666667	73.0682\\
20.8125	73.0682\\
20.8333333333333	73.0682\\
20.8541666666667	73.0682\\
20.875	73.0682\\
20.8958333333333	73.0682\\
20.9166666666667	73.0682\\
20.9375	73.0682\\
20.9583333333333	73.0682\\
20.9791666666667	73.0682\\
21	73.0682\\
21.0208333333333	73.0682\\
21.0416666666667	73.0682\\
21.0625	73.0682\\
21.0833333333333	73.0682\\
21.1041666666667	73.0682\\
21.125	73.0682\\
21.1458333333333	73.0682\\
21.1666666666667	73.0682\\
21.1875	73.0682\\
21.2083333333333	73.0682\\
21.2291666666667	73.0682\\
21.25	73.0682\\
21.2708333333333	73.0682\\
21.2916666666667	73.0682\\
21.3125	73.0682\\
21.3333333333333	73.0682\\
21.3541666666667	73.0682\\
21.375	73.0682\\
21.3958333333333	73.0682\\
21.4166666666667	73.0682\\
21.4375	73.0682\\
21.4583333333333	73.0682\\
21.4791666666667	73.0682\\
21.5	73.0682\\
21.5208333333333	73.0682\\
21.5416666666667	73.0682\\
21.5625	73.0682\\
21.5833333333333	73.0682\\
21.6041666666667	73.0682\\
21.625	73.0682\\
21.6458333333333	73.0682\\
21.6666666666667	73.0682\\
21.6875	73.0682\\
21.7083333333333	73.0682\\
21.7291666666667	73.0682\\
21.75	73.0682\\
21.7708333333333	73.0682\\
21.7916666666667	73.0682\\
21.8125	73.0682\\
21.8333333333333	73.0682\\
21.8541666666667	73.0682\\
21.875	73.0682\\
21.8958333333333	73.0682\\
21.9166666666667	73.0682\\
21.9375	73.0682\\
21.9583333333333	73.0682\\
21.9791666666667	73.0682\\
22	73.0682\\
22.0208333333333	73.0682\\
22.0416666666667	73.0682\\
22.0625	73.0682\\
22.0833333333333	73.0682\\
22.1041666666667	73.0682\\
22.125	73.0682\\
22.1458333333333	73.0682\\
22.1666666666667	73.0682\\
22.1875	73.0682\\
22.2083333333333	73.0682\\
22.2291666666667	73.0682\\
22.25	73.0682\\
22.2708333333333	73.0682\\
22.2916666666667	73.0682\\
22.3125	73.0682\\
22.3333333333333	73.0682\\
22.3541666666667	73.0682\\
22.375	73.0682\\
22.3958333333333	73.0682\\
22.4166666666667	73.0682\\
22.4375	73.0682\\
22.4583333333333	73.0682\\
22.4791666666667	73.0682\\
22.5	73.0682\\
22.5208333333333	73.0682\\
22.5416666666667	73.0682\\
22.5625	73.0682\\
22.5833333333333	73.0682\\
22.6041666666667	73.0682\\
22.625	73.0682\\
22.6458333333333	73.0682\\
22.6666666666667	73.0682\\
22.6875	73.0682\\
22.7083333333333	73.0682\\
22.7291666666667	73.0682\\
22.75	73.0682\\
22.7708333333333	73.0682\\
22.7916666666667	73.0682\\
22.8125	73.0682\\
22.8333333333333	73.0682\\
22.8541666666667	73.0682\\
22.875	73.0682\\
22.8958333333333	73.0682\\
22.9166666666667	73.0682\\
22.9375	73.0682\\
22.9583333333333	73.0682\\
22.9791666666667	73.0682\\
23	73.0682\\
23.0208333333333	73.0682\\
23.0416666666667	73.0682\\
23.0625	73.0682\\
23.0833333333333	73.0682\\
23.1041666666667	73.0682\\
23.125	73.0682\\
23.1458333333333	73.0682\\
23.1666666666667	73.0682\\
23.1875	73.0682\\
23.2083333333333	73.0682\\
23.2291666666667	73.0682\\
23.25	73.0682\\
23.2708333333333	73.0682\\
23.2916666666667	73.0682\\
23.3125	73.0682\\
23.3333333333333	73.0682\\
23.3541666666667	73.0682\\
23.375	73.0682\\
23.3958333333333	73.0682\\
23.4166666666667	73.0682\\
23.4375	73.0682\\
23.4583333333333	73.0682\\
23.4791666666667	73.0682\\
23.5	73.0682\\
23.5208333333333	73.0682\\
23.5416666666667	73.0682\\
23.5625	73.0682\\
23.5833333333333	73.0682\\
23.6041666666667	73.0682\\
23.625	73.0682\\
23.6458333333333	73.0682\\
23.6666666666667	73.0682\\
23.6875	73.0682\\
23.7083333333333	73.0682\\
23.7291666666667	73.0682\\
23.75	73.0682\\
23.7708333333333	73.0682\\
23.7916666666667	73.0682\\
23.8125	73.0682\\
23.8333333333333	73.0682\\
23.8541666666667	73.0682\\
23.875	73.0682\\
23.8958333333333	73.0682\\
23.9166666666667	73.0682\\
23.9375	73.0682\\
23.9583333333333	73.0682\\
23.9791666666667	73.0682\\
24	73.0682\\
24.0208333333333	73.0682\\
24.0416666666667	73.0682\\
24.0625	73.0682\\
24.0833333333333	73.0682\\
24.1041666666667	73.0682\\
24.125	73.0682\\
24.1458333333333	73.0682\\
24.1666666666667	73.0682\\
24.1875	73.0682\\
24.2083333333333	73.0682\\
24.2291666666667	73.0682\\
24.25	73.0682\\
24.2708333333333	73.0682\\
24.2916666666667	73.0682\\
24.3125	73.0682\\
24.3333333333333	73.0682\\
24.3541666666667	73.0682\\
24.375	73.0682\\
24.3958333333333	73.0682\\
24.4166666666667	73.0682\\
24.4375	73.0682\\
24.4583333333333	73.0682\\
24.4791666666667	73.0682\\
24.5	73.0682\\
24.5208333333333	73.0682\\
24.5416666666667	73.0682\\
24.5625	73.0682\\
24.5833333333333	73.0682\\
24.6041666666667	73.0682\\
24.625	73.0682\\
24.6458333333333	73.0682\\
24.6666666666667	73.0682\\
24.6875	73.0682\\
24.7083333333333	73.0682\\
24.7291666666667	73.0682\\
24.75	73.0682\\
24.7708333333333	73.0682\\
24.7916666666667	73.0682\\
24.8125	73.0682\\
24.8333333333333	73.0682\\
24.8541666666667	73.0682\\
24.875	73.0682\\
24.8958333333333	73.0682\\
24.9166666666667	73.0682\\
24.9375	73.0682\\
24.9583333333333	73.0682\\
24.9791666666667	73.0682\\
25	73.0682\\
25.0208333333333	73.0682\\
25.0416666666667	73.0682\\
25.0625	73.0682\\
25.0833333333333	73.0682\\
25.1041666666667	73.0682\\
25.125	73.0682\\
25.1458333333333	73.0682\\
25.1666666666667	73.0682\\
25.1875	73.0682\\
25.2083333333333	73.0682\\
25.2291666666667	73.0682\\
25.25	73.0682\\
25.2708333333333	73.0682\\
25.2916666666667	73.0682\\
25.3125	73.0682\\
25.3333333333333	73.0682\\
25.3541666666667	73.0682\\
25.375	73.0682\\
25.3958333333333	73.0682\\
25.4166666666667	73.0682\\
25.4375	73.0682\\
25.4583333333333	73.0682\\
25.4791666666667	73.0682\\
25.5	73.0682\\
25.5208333333333	73.0682\\
25.5416666666667	73.0682\\
25.5625	73.0682\\
25.5833333333333	73.0682\\
25.6041666666667	73.0682\\
25.625	73.0682\\
25.6458333333333	73.0682\\
25.6666666666667	73.0682\\
25.6875	73.0682\\
25.7083333333333	73.0682\\
25.7291666666667	73.0682\\
25.75	73.0682\\
25.7708333333333	73.0682\\
25.7916666666667	73.0682\\
25.8125	73.0682\\
25.8333333333333	73.0682\\
25.8541666666667	73.0682\\
25.875	73.0682\\
25.8958333333333	73.0682\\
25.9166666666667	73.0682\\
25.9375	73.0682\\
25.9583333333333	73.0682\\
25.9791666666667	73.0682\\
26	73.0682\\
26.0208333333333	73.0682\\
26.0416666666667	73.0682\\
26.0625	73.0682\\
26.0833333333333	73.0682\\
26.1041666666667	73.0682\\
26.125	73.0682\\
26.1458333333333	73.0682\\
26.1666666666667	73.0682\\
26.1875	73.0682\\
26.2083333333333	73.0682\\
26.2291666666667	73.0682\\
26.25	73.0682\\
26.2708333333333	73.0682\\
26.2916666666667	73.0682\\
26.3125	73.0682\\
26.3333333333333	73.0682\\
26.3541666666667	73.0682\\
26.375	73.0682\\
26.3958333333333	73.0682\\
26.4166666666667	73.0682\\
26.4375	73.0682\\
26.4583333333333	73.0682\\
26.4791666666667	73.0682\\
26.5	73.0682\\
26.5208333333333	73.0682\\
26.5416666666667	73.0682\\
26.5625	73.0682\\
26.5833333333333	73.0682\\
26.6041666666667	73.0682\\
26.625	73.0682\\
26.6458333333333	73.0682\\
26.6666666666667	73.0682\\
26.6875	73.0682\\
26.7083333333333	73.0682\\
26.7291666666667	73.0682\\
26.75	73.0682\\
26.7708333333333	73.0682\\
26.7916666666667	73.0682\\
26.8125	73.0682\\
26.8333333333333	73.0682\\
26.8541666666667	73.0682\\
26.875	73.0682\\
26.8958333333333	73.0682\\
26.9166666666667	73.0682\\
26.9375	73.0682\\
26.9583333333333	73.0682\\
26.9791666666667	73.0682\\
27	73.0682\\
27.0208333333333	73.0682\\
27.0416666666667	73.0682\\
27.0625	73.0682\\
27.0833333333333	73.0682\\
27.1041666666667	73.0682\\
27.125	73.0682\\
27.1458333333333	73.0682\\
27.1666666666667	73.0682\\
27.1875	73.0682\\
27.2083333333333	73.0682\\
27.2291666666667	73.0682\\
27.25	73.0682\\
27.2708333333333	73.0682\\
27.2916666666667	73.0682\\
27.3125	73.0682\\
27.3333333333333	73.0682\\
27.3541666666667	73.0682\\
27.375	73.0682\\
27.3958333333333	73.0682\\
27.4166666666667	73.0682\\
27.4375	73.0682\\
27.4583333333333	73.0682\\
27.4791666666667	73.0682\\
27.5	73.0682\\
27.5208333333333	73.0682\\
27.5416666666667	73.0682\\
27.5625	73.0682\\
27.5833333333333	73.0682\\
27.6041666666667	73.0682\\
27.625	73.0682\\
27.6458333333333	73.0682\\
27.6666666666667	73.0682\\
27.6875	73.0682\\
27.7083333333333	73.0682\\
27.7291666666667	73.0682\\
27.75	73.0682\\
27.7708333333333	73.0682\\
27.7916666666667	73.0682\\
27.8125	73.0682\\
27.8333333333333	73.0682\\
27.8541666666667	73.0682\\
27.875	73.0682\\
27.8958333333333	73.0682\\
27.9166666666667	73.0682\\
27.9375	73.0682\\
27.9583333333333	73.0682\\
27.9791666666667	73.0682\\
28	73.0682\\
28.0208333333333	73.0682\\
28.0416666666667	73.0682\\
28.0625	73.0682\\
28.0833333333333	73.0682\\
28.1041666666667	73.0682\\
28.125	73.0682\\
28.1458333333333	73.0682\\
28.1666666666667	73.0682\\
28.1875	73.0682\\
28.2083333333333	73.0682\\
28.2291666666667	73.0682\\
28.25	73.0682\\
28.2708333333333	73.0682\\
28.2916666666667	73.0682\\
28.3125	73.0682\\
28.3333333333333	73.0682\\
28.3541666666667	73.0682\\
28.375	73.0682\\
28.3958333333333	73.0682\\
28.4166666666667	73.0682\\
28.4375	73.0682\\
28.4583333333333	73.0682\\
28.4791666666667	73.0682\\
28.5	73.0682\\
28.5208333333333	73.0682\\
28.5416666666667	73.0682\\
28.5625	73.0682\\
28.5833333333333	73.0682\\
28.6041666666667	73.0682\\
28.625	73.0682\\
28.6458333333333	73.0682\\
28.6666666666667	73.0682\\
28.6875	73.0682\\
28.7083333333333	73.0682\\
28.7291666666667	73.0682\\
28.75	73.0682\\
28.7708333333333	73.0682\\
28.7916666666667	73.0682\\
28.8125	73.0682\\
28.8333333333333	73.0682\\
28.8541666666667	73.0682\\
28.875	73.0682\\
28.8958333333333	73.0682\\
28.9166666666667	73.0682\\
28.9375	73.0682\\
28.9583333333333	73.0682\\
28.9791666666667	73.0682\\
29	73.0682\\
29.0208333333333	73.0682\\
29.0416666666667	73.0682\\
29.0625	73.0682\\
29.0833333333333	73.0682\\
29.1041666666667	73.0682\\
29.125	73.0682\\
29.1458333333333	73.0682\\
29.1666666666667	73.0682\\
29.1875	73.0682\\
29.2083333333333	73.0682\\
29.2291666666667	73.0682\\
29.25	73.0682\\
29.2708333333333	73.0682\\
29.2916666666667	73.0682\\
29.3125	73.0682\\
29.3333333333333	73.0682\\
29.3541666666667	73.0682\\
29.375	73.0682\\
29.3958333333333	73.0682\\
29.4166666666667	73.0682\\
29.4375	73.0682\\
29.4583333333333	73.0682\\
29.4791666666667	73.0682\\
29.5	73.0682\\
29.5208333333333	73.0682\\
29.5416666666667	73.0682\\
29.5625	73.0682\\
29.5833333333333	73.0682\\
29.6041666666667	73.0682\\
29.625	73.0682\\
29.6458333333333	73.0682\\
29.6666666666667	73.0682\\
29.6875	73.0682\\
29.7083333333333	73.0682\\
29.7291666666667	73.0682\\
29.75	73.0682\\
29.7708333333333	73.0682\\
29.7916666666667	73.0682\\
29.8125	73.0682\\
29.8333333333333	73.0682\\
29.8541666666667	73.0682\\
29.875	73.0682\\
29.8958333333333	73.0682\\
29.9166666666667	73.0682\\
29.9375	73.0682\\
29.9583333333333	73.0682\\
29.9791666666667	73.0682\\
30	73.0682\\
30.0208333333333	73.0682\\
30.0416666666667	73.0682\\
30.0625	73.0682\\
30.0833333333333	73.0682\\
30.1041666666667	73.0682\\
30.125	73.0682\\
30.1458333333333	73.0682\\
30.1666666666667	73.0682\\
30.1875	73.0682\\
30.2083333333333	73.0682\\
30.2291666666667	73.0682\\
30.25	73.0682\\
30.2708333333333	73.0682\\
30.2916666666667	73.0682\\
30.3125	73.0682\\
30.3333333333333	73.0682\\
30.3541666666667	73.0682\\
30.375	73.0682\\
30.3958333333333	73.0682\\
30.4166666666667	73.0682\\
30.4375	73.0682\\
30.4583333333333	73.0682\\
30.4791666666667	73.0682\\
30.5	73.0682\\
30.5208333333333	73.0682\\
30.5416666666667	73.0682\\
30.5625	73.0682\\
30.5833333333333	73.0682\\
30.6041666666667	73.0682\\
30.625	73.0682\\
30.6458333333333	73.0682\\
30.6666666666667	73.0682\\
30.6875	73.0682\\
30.7083333333333	73.0682\\
30.7291666666667	73.0682\\
30.75	73.0682\\
30.7708333333333	73.0682\\
30.7916666666667	73.0682\\
30.8125	73.0682\\
30.8333333333333	73.0682\\
30.8541666666667	73.0682\\
30.875	73.0682\\
30.8958333333333	73.0682\\
30.9166666666667	73.0682\\
30.9375	73.0682\\
30.9583333333333	73.0682\\
30.9791666666667	73.0682\\
31	73.0682\\
31.0208333333333	73.0682\\
31.0416666666667	73.0682\\
31.0625	73.0682\\
31.0833333333333	73.0682\\
31.1041666666667	73.0682\\
31.125	73.0682\\
31.1458333333333	73.0682\\
31.1666666666667	73.0682\\
31.1875	73.0682\\
31.2083333333333	73.0682\\
31.2291666666667	73.0682\\
31.25	73.0682\\
31.2708333333333	73.0682\\
31.2916666666667	73.0682\\
31.3125	73.0682\\
31.3333333333333	73.0682\\
31.3541666666667	73.0682\\
31.375	73.0682\\
31.3958333333333	73.0682\\
31.4166666666667	73.0682\\
31.4375	73.0682\\
31.4583333333333	73.0682\\
31.4791666666667	73.0682\\
31.5	73.0682\\
31.5208333333333	73.0682\\
31.5416666666667	73.0682\\
31.5625	73.0682\\
31.5833333333333	73.0682\\
31.6041666666667	73.0682\\
31.625	73.0682\\
31.6458333333333	73.0682\\
31.6666666666667	73.0682\\
31.6875	73.0682\\
31.7083333333333	73.0682\\
31.7291666666667	73.0682\\
31.75	73.0682\\
31.7708333333333	73.0682\\
31.7916666666667	73.0682\\
31.8125	73.0682\\
31.8333333333333	73.0682\\
31.8541666666667	73.0682\\
31.875	73.0682\\
31.8958333333333	73.0682\\
31.9166666666667	73.0682\\
31.9375	73.0682\\
31.9583333333333	73.0682\\
31.9791666666667	73.0682\\
32	73.0682\\
32.0208333333333	73.0682\\
32.0416666666667	73.0682\\
32.0625	73.0682\\
32.0833333333333	73.0682\\
32.1041666666667	73.0682\\
32.125	73.0682\\
32.1458333333333	73.0682\\
32.1666666666667	73.0682\\
32.1875	73.0682\\
32.2083333333333	73.0682\\
32.2291666666667	73.0682\\
32.25	73.0682\\
32.2708333333333	73.0682\\
32.2916666666667	73.0682\\
32.3125	73.0682\\
32.3333333333333	73.0682\\
32.3541666666667	73.0682\\
32.375	73.0682\\
32.3958333333333	73.0682\\
32.4166666666667	73.0682\\
32.4375	73.0682\\
32.4583333333333	73.0682\\
32.4791666666667	73.0682\\
32.5	73.0682\\
32.5208333333333	73.0682\\
32.5416666666667	73.0682\\
32.5625	73.0682\\
32.5833333333333	73.0682\\
32.6041666666667	73.0682\\
32.625	73.0682\\
32.6458333333333	73.0682\\
32.6666666666667	73.0682\\
32.6875	73.0682\\
32.7083333333333	73.0682\\
32.7291666666667	73.0682\\
32.75	73.0682\\
32.7708333333333	73.0682\\
32.7916666666667	73.0682\\
32.8125	73.0682\\
32.8333333333333	73.0682\\
32.8541666666667	73.0682\\
32.875	73.0682\\
32.8958333333333	73.0682\\
32.9166666666667	73.0682\\
32.9375	73.0682\\
32.9583333333333	73.0682\\
32.9791666666667	73.0682\\
33	73.0682\\
33.0208333333333	73.0682\\
33.0416666666667	73.0682\\
33.0625	73.0682\\
33.0833333333333	73.0682\\
33.1041666666667	73.0682\\
33.125	73.0682\\
33.1458333333333	73.0682\\
33.1666666666667	73.0682\\
33.1875	73.0682\\
33.2083333333333	73.0682\\
33.2291666666667	73.0682\\
33.25	73.0682\\
33.2708333333333	73.0682\\
33.2916666666667	73.0682\\
33.3125	73.0682\\
33.3333333333333	73.0682\\
33.3541666666667	73.0682\\
33.375	73.0682\\
33.3958333333333	73.0682\\
33.4166666666667	73.0682\\
33.4375	73.0682\\
33.4583333333333	73.0682\\
33.4791666666667	73.0682\\
33.5	73.0682\\
33.5208333333333	73.0682\\
33.5416666666667	73.0682\\
33.5625	73.0682\\
33.5833333333333	73.0682\\
33.6041666666667	73.0682\\
33.625	73.0682\\
33.6458333333333	73.0682\\
33.6666666666667	73.0682\\
33.6875	73.0682\\
33.7083333333333	73.0682\\
33.7291666666667	73.0682\\
33.75	73.0682\\
33.7708333333333	73.0682\\
33.7916666666667	73.0682\\
33.8125	73.0682\\
33.8333333333333	73.0682\\
33.8541666666667	73.0682\\
33.875	73.0682\\
33.8958333333333	73.0682\\
33.9166666666667	73.0682\\
33.9375	73.0682\\
33.9583333333333	73.0682\\
33.9791666666667	73.0682\\
34	73.0682\\
34.0208333333333	73.0682\\
34.0416666666667	73.0682\\
34.0625	73.0682\\
34.0833333333333	73.0682\\
34.1041666666667	73.0682\\
34.125	73.0682\\
34.1458333333333	73.0682\\
34.1666666666667	73.0682\\
34.1875	73.0682\\
34.2083333333333	73.0682\\
34.2291666666667	73.0682\\
34.25	73.0682\\
34.2708333333333	73.0682\\
34.2916666666667	73.0682\\
34.3125	73.0682\\
34.3333333333333	73.0682\\
34.3541666666667	73.0682\\
34.375	73.0682\\
34.3958333333333	73.0682\\
34.4166666666667	73.0682\\
34.4375	73.0682\\
34.4583333333333	73.0682\\
34.4791666666667	73.0682\\
34.5	73.0682\\
34.5208333333333	73.0682\\
34.5416666666667	73.0682\\
34.5625	73.0682\\
34.5833333333333	73.0682\\
34.6041666666667	73.0682\\
34.625	73.0682\\
34.6458333333333	73.0682\\
34.6666666666667	73.0682\\
34.6875	73.0682\\
34.7083333333333	73.0682\\
34.7291666666667	73.0682\\
34.75	73.0682\\
34.7708333333333	73.0682\\
34.7916666666667	73.0682\\
34.8125	73.0682\\
34.8333333333333	73.0682\\
34.8541666666667	73.0682\\
34.875	73.0682\\
34.8958333333333	73.0682\\
34.9166666666667	73.0682\\
34.9375	73.0682\\
34.9583333333333	73.0682\\
34.9791666666667	73.0682\\
35	73.0682\\
35.0208333333333	73.0682\\
35.0416666666667	73.0682\\
35.0625	73.0682\\
35.0833333333333	73.0682\\
35.1041666666667	73.0682\\
35.125	73.0682\\
35.1458333333333	73.0682\\
35.1666666666667	73.0682\\
35.1875	73.0682\\
35.2083333333333	73.0682\\
35.2291666666667	73.0682\\
35.25	73.0682\\
35.2708333333333	73.0682\\
35.2916666666667	73.0682\\
35.3125	73.0682\\
35.3333333333333	73.0682\\
35.3541666666667	73.0682\\
35.375	73.0682\\
35.3958333333333	73.0682\\
35.4166666666667	73.0682\\
35.4375	73.0682\\
35.4583333333333	73.0682\\
35.4791666666667	73.0682\\
35.5	73.0682\\
35.5208333333333	73.0682\\
35.5416666666667	73.0682\\
35.5625	73.0682\\
35.5833333333333	73.0682\\
35.6041666666667	73.0682\\
35.625	73.0682\\
35.6458333333333	73.0682\\
35.6666666666667	73.0682\\
35.6875	73.0682\\
35.7083333333333	73.0682\\
35.7291666666667	73.0682\\
35.75	73.0682\\
35.7708333333333	73.0682\\
35.7916666666667	73.0682\\
35.8125	73.0682\\
35.8333333333333	73.0682\\
35.8541666666667	73.0682\\
35.875	73.0682\\
35.8958333333333	73.0682\\
35.9166666666667	73.0682\\
35.9375	73.0682\\
35.9583333333333	73.0682\\
35.9791666666667	73.0682\\
36	73.0682\\
36.0208333333333	73.0682\\
36.0416666666667	73.0682\\
36.0625	73.0682\\
36.0833333333333	73.0682\\
36.1041666666667	73.0682\\
36.125	73.0682\\
36.1458333333333	73.0682\\
36.1666666666667	73.0682\\
36.1875	73.0682\\
36.2083333333333	73.0682\\
36.2291666666667	73.0682\\
36.25	73.0682\\
36.2708333333333	73.0682\\
36.2916666666667	73.0682\\
36.3125	73.0682\\
36.3333333333333	73.0682\\
36.3541666666667	73.0682\\
36.375	73.0682\\
36.3958333333333	73.0682\\
36.4166666666667	73.0682\\
36.4375	73.0682\\
36.4583333333333	73.0682\\
36.4791666666667	73.0682\\
36.5	73.0682\\
36.5208333333333	73.0682\\
36.5416666666667	73.0682\\
36.5625	73.0682\\
36.5833333333333	73.0682\\
36.6041666666667	73.0682\\
36.625	73.0682\\
36.6458333333333	73.0682\\
36.6666666666667	73.0682\\
36.6875	73.0682\\
36.7083333333333	73.0682\\
36.7291666666667	73.0682\\
36.75	73.0682\\
36.7708333333333	73.0682\\
36.7916666666667	73.0682\\
36.8125	73.0682\\
36.8333333333333	73.0682\\
36.8541666666667	73.0682\\
36.875	73.0682\\
36.8958333333333	73.0682\\
36.9166666666667	73.0682\\
36.9375	73.0682\\
36.9583333333333	73.0682\\
36.9791666666667	73.0682\\
37	73.0682\\
37.0208333333333	73.0682\\
37.0416666666667	73.0682\\
37.0625	73.0682\\
37.0833333333333	73.0682\\
37.1041666666667	73.0682\\
37.125	73.0682\\
37.1458333333333	73.0682\\
37.1666666666667	73.0682\\
37.1875	73.0682\\
37.2083333333333	73.0682\\
37.2291666666667	73.0682\\
37.25	73.0682\\
37.2708333333333	73.0682\\
37.2916666666667	73.0682\\
37.3125	73.0682\\
37.3333333333333	73.0682\\
37.3541666666667	73.0682\\
37.375	73.0682\\
37.3958333333333	73.0682\\
37.4166666666667	73.0682\\
37.4375	73.0682\\
37.4583333333333	73.0682\\
37.4791666666667	73.0682\\
37.5	73.0682\\
37.5208333333333	73.0682\\
37.5416666666667	73.0682\\
37.5625	73.0682\\
37.5833333333333	73.0682\\
37.6041666666667	73.0682\\
37.625	73.0682\\
37.6458333333333	73.0682\\
37.6666666666667	73.0682\\
37.6875	73.0682\\
37.7083333333333	73.0682\\
37.7291666666667	73.0682\\
37.75	73.0682\\
37.7708333333333	73.0682\\
37.7916666666667	73.0682\\
37.8125	73.0682\\
37.8333333333333	73.0682\\
37.8541666666667	73.0682\\
37.875	73.0682\\
37.8958333333333	73.0682\\
37.9166666666667	73.0682\\
37.9375	73.0682\\
37.9583333333333	73.0682\\
37.9791666666667	73.0682\\
38	73.0682\\
38.0208333333333	73.0682\\
38.0416666666667	73.0682\\
38.0625	73.0682\\
38.0833333333333	73.0682\\
38.1041666666667	73.0682\\
38.125	73.0682\\
38.1458333333333	73.0682\\
38.1666666666667	73.0682\\
38.1875	73.0682\\
38.2083333333333	73.0682\\
38.2291666666667	73.0682\\
38.25	73.0682\\
38.2708333333333	73.0682\\
38.2916666666667	73.0682\\
38.3125	73.0682\\
38.3333333333333	73.0682\\
38.3541666666667	73.0682\\
38.375	73.0682\\
38.3958333333333	73.0682\\
38.4166666666667	73.0682\\
38.4375	73.0682\\
38.4583333333333	73.0682\\
38.4791666666667	73.0682\\
38.5	73.0682\\
38.5208333333333	73.0682\\
38.5416666666667	73.0682\\
38.5625	73.0682\\
38.5833333333333	73.0682\\
38.6041666666667	73.0682\\
38.625	73.0682\\
38.6458333333333	73.0682\\
38.6666666666667	73.0682\\
38.6875	73.0682\\
38.7083333333333	73.0682\\
38.7291666666667	73.0682\\
38.75	73.0682\\
38.7708333333333	73.0682\\
38.7916666666667	73.0682\\
38.8125	73.0682\\
38.8333333333333	73.0682\\
38.8541666666667	73.0682\\
38.875	73.0682\\
38.8958333333333	73.0682\\
38.9166666666667	73.0682\\
38.9375	73.0682\\
38.9583333333333	73.0682\\
38.9791666666667	73.0682\\
39	73.0682\\
39.0208333333333	73.0682\\
39.0416666666667	73.0682\\
39.0625	73.0682\\
39.0833333333333	73.0682\\
39.1041666666667	73.0682\\
39.125	73.0682\\
39.1458333333333	73.0682\\
39.1666666666667	73.0682\\
39.1875	73.0682\\
39.2083333333333	73.0682\\
39.2291666666667	73.0682\\
39.25	73.0682\\
39.2708333333333	73.0682\\
39.2916666666667	73.0682\\
39.3125	73.0682\\
39.3333333333333	73.0682\\
39.3541666666667	73.0682\\
39.375	73.0682\\
39.3958333333333	73.0682\\
39.4166666666667	73.0682\\
39.4375	73.0682\\
39.4583333333333	73.0682\\
39.4791666666667	73.0682\\
39.5	73.0682\\
39.5208333333333	73.0682\\
39.5416666666667	73.0682\\
39.5625	73.0682\\
39.5833333333333	73.0682\\
39.6041666666667	73.0682\\
39.625	73.0682\\
39.6458333333333	73.0682\\
39.6666666666667	73.0682\\
39.6875	73.0682\\
39.7083333333333	73.0682\\
39.7291666666667	73.0682\\
39.75	73.0682\\
39.7708333333333	73.0682\\
39.7916666666667	73.0682\\
39.8125	73.0682\\
39.8333333333333	73.0682\\
39.8541666666667	73.0682\\
39.875	73.0682\\
39.8958333333333	73.0682\\
39.9166666666667	73.0682\\
39.9375	73.0682\\
39.9583333333333	73.0682\\
39.9791666666667	73.0682\\
40	73.0682\\
40.0208333333333	73.0682\\
40.0416666666667	73.0682\\
40.0625	73.0682\\
40.0833333333333	73.0682\\
40.1041666666667	73.0682\\
40.125	73.0682\\
40.1458333333333	73.0682\\
40.1666666666667	73.0682\\
40.1875	73.0682\\
40.2083333333333	73.0682\\
40.2291666666667	73.0682\\
40.25	73.0682\\
40.2708333333333	73.0682\\
40.2916666666667	73.0682\\
40.3125	73.0682\\
40.3333333333333	73.0682\\
40.3541666666667	73.0682\\
40.375	73.0682\\
40.3958333333333	73.0682\\
40.4166666666667	73.0682\\
40.4375	73.0682\\
40.4583333333333	73.0682\\
40.4791666666667	73.0682\\
40.5	73.0682\\
40.5208333333333	73.0682\\
40.5416666666667	73.0682\\
40.5625	73.0682\\
40.5833333333333	73.0682\\
40.6041666666667	73.0682\\
40.625	73.0682\\
40.6458333333333	73.0682\\
40.6666666666667	73.0682\\
40.6875	73.0682\\
40.7083333333333	73.0682\\
40.7291666666667	73.0682\\
40.75	73.0682\\
40.7708333333333	73.0682\\
40.7916666666667	73.0682\\
40.8125	73.0682\\
40.8333333333333	73.0682\\
40.8541666666667	73.0682\\
40.875	73.0682\\
40.8958333333333	73.0682\\
40.9166666666667	73.0682\\
40.9375	73.0682\\
40.9583333333333	73.0682\\
40.9791666666667	73.0682\\
41	73.0682\\
41.0208333333333	73.0682\\
41.0416666666667	73.0682\\
41.0625	73.0682\\
41.0833333333333	73.0682\\
41.1041666666667	73.0682\\
41.125	73.0682\\
41.1458333333333	73.0682\\
41.1666666666667	73.0682\\
41.1875	73.0682\\
41.2083333333333	73.0682\\
41.2291666666667	73.0682\\
41.25	73.0682\\
41.2708333333333	73.0682\\
41.2916666666667	73.0682\\
41.3125	73.0682\\
41.3333333333333	73.0682\\
41.3541666666667	73.0682\\
41.375	73.0682\\
41.3958333333333	73.0682\\
41.4166666666667	73.0682\\
41.4375	73.0682\\
41.4583333333333	73.0682\\
41.4791666666667	73.0682\\
41.5	73.0682\\
41.5208333333333	73.0682\\
41.5416666666667	73.0682\\
41.5625	73.0682\\
41.5833333333333	73.0682\\
41.6041666666667	73.0682\\
41.625	73.0682\\
41.6458333333333	73.0682\\
41.6666666666667	73.0682\\
41.6875	73.0682\\
41.7083333333333	73.0682\\
41.7291666666667	73.0682\\
41.75	73.0682\\
41.7708333333333	73.0682\\
41.7916666666667	73.0682\\
41.8125	73.0682\\
41.8333333333333	73.0682\\
41.8541666666667	73.0682\\
41.875	73.0682\\
41.8958333333333	73.0682\\
41.9166666666667	73.0682\\
41.9375	73.0682\\
41.9583333333333	73.0682\\
41.9791666666667	73.0682\\
42	73.0682\\
42.0208333333333	73.0682\\
42.0416666666667	73.0682\\
42.0625	73.0682\\
42.0833333333333	73.0682\\
42.1041666666667	73.0682\\
42.125	73.0682\\
42.1458333333333	73.0682\\
42.1666666666667	73.0682\\
42.1875	73.0682\\
42.2083333333333	73.0682\\
42.2291666666667	73.0682\\
42.25	73.0682\\
42.2708333333333	73.0682\\
42.2916666666667	73.0682\\
42.3125	73.0682\\
42.3333333333333	73.0682\\
42.3541666666667	73.0682\\
42.375	73.0682\\
42.3958333333333	73.0682\\
42.4166666666667	73.0682\\
42.4375	73.0682\\
42.4583333333333	73.0682\\
42.4791666666667	73.0682\\
42.5	73.0682\\
42.5208333333333	73.0682\\
42.5416666666667	73.0682\\
42.5625	73.0682\\
42.5833333333333	73.0682\\
42.6041666666667	73.0682\\
42.625	73.0682\\
42.6458333333333	73.0682\\
42.6666666666667	73.0682\\
42.6875	73.0682\\
42.7083333333333	73.0682\\
42.7291666666667	73.0682\\
42.75	73.0682\\
42.7708333333333	73.0682\\
42.7916666666667	73.0682\\
42.8125	73.0682\\
42.8333333333333	73.0682\\
42.8541666666667	73.0682\\
42.875	73.0682\\
42.8958333333333	73.0682\\
42.9166666666667	73.0682\\
42.9375	73.0682\\
42.9583333333333	73.0682\\
42.9791666666667	73.0682\\
43	73.0682\\
43.0208333333333	73.0682\\
43.0416666666667	73.0682\\
43.0625	73.0682\\
43.0833333333333	73.0682\\
43.1041666666667	73.0682\\
43.125	73.0682\\
43.1458333333333	73.0682\\
43.1666666666667	73.0682\\
43.1875	73.0682\\
43.2083333333333	73.0682\\
43.2291666666667	73.0682\\
43.25	73.0682\\
43.2708333333333	73.0682\\
43.2916666666667	73.0682\\
43.3125	73.0682\\
43.3333333333333	73.0682\\
43.3541666666667	73.0682\\
43.375	73.0682\\
43.3958333333333	73.0682\\
43.4166666666667	73.0682\\
43.4375	73.0682\\
43.4583333333333	73.0682\\
43.4791666666667	73.0682\\
43.5	73.0682\\
43.5208333333333	73.0682\\
43.5416666666667	73.0682\\
43.5625	73.0682\\
43.5833333333333	73.0682\\
43.6041666666667	73.0682\\
43.625	73.0682\\
43.6458333333333	73.0682\\
43.6666666666667	73.0682\\
43.6875	73.0682\\
43.7083333333333	73.0682\\
43.7291666666667	73.0682\\
43.75	73.0682\\
43.7708333333333	73.0682\\
43.7916666666667	73.0682\\
43.8125	73.0682\\
43.8333333333333	73.0682\\
43.8541666666667	73.0682\\
43.875	73.0682\\
43.8958333333333	73.0682\\
43.9166666666667	73.0682\\
43.9375	73.0682\\
43.9583333333333	73.0682\\
43.9791666666667	73.0682\\
44	73.0682\\
44.0208333333333	73.0682\\
44.0416666666667	73.0682\\
44.0625	73.0682\\
44.0833333333333	73.0682\\
44.1041666666667	73.0682\\
44.125	73.0682\\
44.1458333333333	73.0682\\
44.1666666666667	73.0682\\
44.1875	73.0682\\
44.2083333333333	73.0682\\
44.2291666666667	73.0682\\
44.25	73.0682\\
44.2708333333333	73.0682\\
44.2916666666667	73.0682\\
44.3125	73.0682\\
44.3333333333333	73.0682\\
44.3541666666667	73.0682\\
44.375	73.0682\\
44.3958333333333	73.0682\\
44.4166666666667	73.0682\\
44.4375	73.0682\\
44.4583333333333	73.0682\\
44.4791666666667	73.0682\\
44.5	73.0682\\
44.5208333333333	73.0682\\
44.5416666666667	73.0682\\
44.5625	73.0682\\
44.5833333333333	73.0682\\
44.6041666666667	73.0682\\
44.625	73.0682\\
44.6458333333333	73.0682\\
44.6666666666667	73.0682\\
44.6875	73.0682\\
44.7083333333333	73.0682\\
44.7291666666667	73.0682\\
44.75	73.0682\\
44.7708333333333	73.0682\\
44.7916666666667	73.0682\\
44.8125	73.0682\\
44.8333333333333	73.0682\\
44.8541666666667	73.0682\\
44.875	73.0682\\
44.8958333333333	73.0682\\
44.9166666666667	73.0682\\
44.9375	73.0682\\
44.9583333333333	73.0682\\
44.9791666666667	73.0682\\
45	73.0682\\
45.0208333333333	73.0682\\
45.0416666666667	73.0682\\
45.0625	73.0682\\
45.0833333333333	73.0682\\
45.1041666666667	73.0682\\
45.125	73.0682\\
45.1458333333333	73.0682\\
45.1666666666667	73.0682\\
45.1875	73.0682\\
45.2083333333333	73.0682\\
45.2291666666667	73.0682\\
45.25	73.0682\\
45.2708333333333	73.0682\\
45.2916666666667	73.0682\\
45.3125	73.0682\\
45.3333333333333	73.0682\\
45.3541666666667	73.0682\\
45.375	73.0682\\
45.3958333333333	73.0682\\
45.4166666666667	73.0682\\
45.4375	73.0682\\
45.4583333333333	73.0682\\
45.4791666666667	73.0682\\
45.5	73.0682\\
45.5208333333333	73.0682\\
45.5416666666667	73.0682\\
45.5625	73.0682\\
45.5833333333333	73.0682\\
45.6041666666667	73.0682\\
45.625	73.0682\\
45.6458333333333	73.0682\\
45.6666666666667	73.0682\\
45.6875	73.0682\\
45.7083333333333	73.0682\\
45.7291666666667	73.0682\\
45.75	73.0682\\
45.7708333333333	73.0682\\
45.7916666666667	73.0682\\
45.8125	73.0682\\
45.8333333333333	73.0682\\
45.8541666666667	73.0682\\
45.875	73.0682\\
45.8958333333333	73.0682\\
45.9166666666667	73.0682\\
45.9375	73.0682\\
45.9583333333333	73.0682\\
45.9791666666667	73.0682\\
46	73.0682\\
46.0208333333333	73.0682\\
46.0416666666667	73.0682\\
46.0625	73.0682\\
46.0833333333333	73.0682\\
46.1041666666667	73.0682\\
46.125	73.0682\\
46.1458333333333	73.0682\\
46.1666666666667	73.0682\\
46.1875	73.0682\\
46.2083333333333	73.0682\\
46.2291666666667	73.0682\\
46.25	73.0682\\
46.2708333333333	73.0682\\
46.2916666666667	73.0682\\
46.3125	73.0682\\
46.3333333333333	73.0682\\
46.3541666666667	73.0682\\
46.375	73.0682\\
46.3958333333333	73.0682\\
46.4166666666667	73.0682\\
46.4375	73.0682\\
46.4583333333333	73.0682\\
46.4791666666667	73.0682\\
46.5	73.0682\\
46.5208333333333	73.0682\\
46.5416666666667	73.0682\\
46.5625	73.0682\\
46.5833333333333	73.0682\\
46.6041666666667	73.0682\\
46.625	73.0682\\
46.6458333333333	73.0682\\
46.6666666666667	73.0682\\
46.6875	73.0682\\
46.7083333333333	73.0682\\
46.7291666666667	73.0682\\
46.75	73.0682\\
46.7708333333333	73.0682\\
46.7916666666667	73.0682\\
46.8125	73.0682\\
46.8333333333333	73.0682\\
46.8541666666667	73.0682\\
46.875	73.0682\\
46.8958333333333	73.0682\\
46.9166666666667	73.0682\\
46.9375	73.0682\\
46.9583333333333	73.0682\\
46.9791666666667	73.0682\\
47	73.0682\\
47.0208333333333	73.0682\\
47.0416666666667	73.0682\\
47.0625	73.0682\\
47.0833333333333	73.0682\\
47.1041666666667	73.0682\\
47.125	73.0682\\
47.1458333333333	73.0682\\
47.1666666666667	73.0682\\
47.1875	73.0682\\
47.2083333333333	73.0682\\
47.2291666666667	73.0682\\
47.25	73.0682\\
47.2708333333333	73.0682\\
47.2916666666667	73.0682\\
47.3125	73.0682\\
47.3333333333333	73.0682\\
47.3541666666667	73.0682\\
47.375	73.0682\\
47.3958333333333	73.0682\\
47.4166666666667	73.0682\\
47.4375	73.0682\\
47.4583333333333	73.0682\\
47.4791666666667	73.0682\\
47.5	73.0682\\
47.5208333333333	73.0682\\
47.5416666666667	73.0682\\
47.5625	73.0682\\
47.5833333333333	73.0682\\
47.6041666666667	73.0682\\
47.625	73.0682\\
47.6458333333333	73.0682\\
47.6666666666667	73.0682\\
47.6875	73.0682\\
47.7083333333333	73.0682\\
47.7291666666667	73.0682\\
47.75	73.0682\\
47.7708333333333	73.0682\\
47.7916666666667	73.0682\\
47.8125	73.0682\\
47.8333333333333	73.0682\\
47.8541666666667	73.0682\\
47.875	73.0682\\
47.8958333333333	73.0682\\
47.9166666666667	73.0682\\
47.9375	73.0682\\
47.9583333333333	73.0682\\
47.9791666666667	73.0682\\
48	73.0682\\
48.0208333333333	73.0682\\
48.0416666666667	73.0682\\
48.0625	73.0682\\
48.0833333333333	73.0682\\
48.1041666666667	73.0682\\
48.125	73.0682\\
48.1458333333333	73.0682\\
48.1666666666667	73.0682\\
48.1875	73.0682\\
48.2083333333333	73.0682\\
48.2291666666667	73.0682\\
48.25	73.0682\\
48.2708333333333	73.0682\\
48.2916666666667	73.0682\\
48.3125	73.0682\\
48.3333333333333	73.0682\\
48.3541666666667	73.0682\\
48.375	73.0682\\
48.3958333333333	73.0682\\
48.4166666666667	73.0682\\
48.4375	73.0682\\
48.4583333333333	73.0682\\
48.4791666666667	73.0682\\
48.5	73.0682\\
48.5208333333333	73.0682\\
48.5416666666667	73.0682\\
48.5625	73.0682\\
48.5833333333333	73.0682\\
48.6041666666667	73.0682\\
48.625	73.0682\\
48.6458333333333	73.0682\\
48.6666666666667	73.0682\\
48.6875	73.0682\\
48.7083333333333	73.0682\\
48.7291666666667	73.0682\\
48.75	73.0682\\
48.7708333333333	73.0682\\
48.7916666666667	73.0682\\
48.8125	73.0682\\
48.8333333333333	73.0682\\
48.8541666666667	73.0682\\
48.875	73.0682\\
48.8958333333333	73.0682\\
48.9166666666667	73.0682\\
48.9375	73.0682\\
48.9583333333333	73.0682\\
48.9791666666667	73.0682\\
49	73.0682\\
49.0208333333333	73.0682\\
49.0416666666667	73.0682\\
49.0625	73.0682\\
49.0833333333333	73.0682\\
49.1041666666667	73.0682\\
49.125	73.0682\\
49.1458333333333	73.0682\\
49.1666666666667	73.0682\\
49.1875	73.0682\\
49.2083333333333	73.0682\\
49.2291666666667	73.0682\\
49.25	73.0682\\
49.2708333333333	73.0682\\
49.2916666666667	73.0682\\
49.3125	73.0682\\
49.3333333333333	73.0682\\
49.3541666666667	73.0682\\
49.375	73.0682\\
49.3958333333333	73.0682\\
49.4166666666667	73.0682\\
49.4375	73.0682\\
49.4583333333333	73.0682\\
49.4791666666667	73.0682\\
49.5	73.0682\\
49.5208333333333	73.0682\\
49.5416666666667	73.0682\\
49.5625	73.0682\\
49.5833333333333	73.0682\\
49.6041666666667	73.0682\\
49.625	73.0682\\
49.6458333333333	73.0682\\
49.6666666666667	73.0682\\
49.6875	73.0682\\
49.7083333333333	73.0682\\
49.7291666666667	73.0682\\
49.75	73.0682\\
49.7708333333333	73.0682\\
49.7916666666667	73.0682\\
49.8125	73.0682\\
49.8333333333333	73.0682\\
49.8541666666667	73.0682\\
49.875	73.0682\\
49.8958333333333	73.0682\\
49.9166666666667	73.0682\\
49.9375	73.0682\\
49.9583333333333	73.0682\\
49.9791666666667	73.0682\\
50	73.0682\\
50.0208333333333	73.0682\\
50.0416666666667	73.0682\\
50.0625	73.0682\\
50.0833333333333	73.0682\\
50.1041666666667	73.0682\\
50.125	73.0682\\
50.1458333333333	73.0682\\
50.1666666666667	73.0682\\
50.1875	73.0682\\
50.2083333333333	73.0682\\
50.2291666666667	73.0682\\
50.25	73.0682\\
50.2708333333333	73.0682\\
50.2916666666667	73.0682\\
50.3125	73.0682\\
50.3333333333333	73.0682\\
50.3541666666667	73.0682\\
50.375	73.0682\\
50.3958333333333	73.0682\\
50.4166666666667	73.0682\\
50.4375	73.0682\\
50.4583333333333	73.0682\\
50.4791666666667	73.0682\\
50.5	73.0682\\
50.5208333333333	73.0682\\
50.5416666666667	73.0682\\
50.5625	73.0682\\
50.5833333333333	73.0682\\
50.6041666666667	73.0682\\
50.625	73.0682\\
50.6458333333333	73.0682\\
50.6666666666667	73.0682\\
50.6875	73.0682\\
50.7083333333333	73.0682\\
50.7291666666667	73.0682\\
50.75	73.0682\\
50.7708333333333	73.0682\\
50.7916666666667	73.0682\\
50.8125	73.0682\\
50.8333333333333	73.0682\\
50.8541666666667	73.0682\\
50.875	73.0682\\
50.8958333333333	73.0682\\
50.9166666666667	73.0682\\
50.9375	73.0682\\
50.9583333333333	73.0682\\
50.9791666666667	73.0682\\
51	73.0682\\
51.0208333333333	73.0682\\
51.0416666666667	73.0682\\
51.0625	73.0682\\
51.0833333333333	73.0682\\
51.1041666666667	73.0682\\
51.125	73.0682\\
51.1458333333333	73.0682\\
51.1666666666667	73.0682\\
51.1875	73.0682\\
51.2083333333333	73.0682\\
51.2291666666667	73.0682\\
51.25	73.0682\\
51.2708333333333	73.0682\\
51.2916666666667	73.0682\\
51.3125	73.0682\\
51.3333333333333	73.0682\\
51.3541666666667	73.0682\\
51.375	73.0682\\
51.3958333333333	73.0682\\
51.4166666666667	73.0682\\
51.4375	73.0682\\
51.4583333333333	73.0682\\
51.4791666666667	73.0682\\
51.5	73.0682\\
51.5208333333333	73.0682\\
51.5416666666667	73.0682\\
51.5625	73.0682\\
51.5833333333333	73.0682\\
51.6041666666667	73.0682\\
51.625	73.0682\\
51.6458333333333	73.0682\\
51.6666666666667	73.0682\\
51.6875	73.0682\\
51.7083333333333	73.0682\\
51.7291666666667	73.0682\\
51.75	73.0682\\
51.7708333333333	73.0682\\
51.7916666666667	73.0682\\
51.8125	73.0682\\
51.8333333333333	73.0682\\
51.8541666666667	73.0682\\
51.875	73.0682\\
51.8958333333333	73.0682\\
51.9166666666667	73.0682\\
51.9375	73.0682\\
51.9583333333333	73.0682\\
51.9791666666667	73.0682\\
52	73.0682\\
52.0208333333333	73.0682\\
52.0416666666667	73.0682\\
52.0625	73.0682\\
52.0833333333333	73.0682\\
52.1041666666667	73.0682\\
52.125	73.0682\\
52.1458333333333	73.0682\\
52.1666666666667	73.0682\\
52.1875	73.0682\\
52.2083333333333	73.0682\\
52.2291666666667	73.0682\\
52.25	73.0682\\
52.2708333333333	73.0682\\
52.2916666666667	73.0682\\
52.3125	73.0682\\
52.3333333333333	73.0682\\
52.3541666666667	73.0682\\
52.375	73.0682\\
52.3958333333333	73.0682\\
52.4166666666667	73.0682\\
52.4375	73.0682\\
52.4583333333333	73.0682\\
52.4791666666667	73.0682\\
52.5	73.0682\\
52.5208333333333	73.0682\\
52.5416666666667	73.0682\\
52.5625	73.0682\\
52.5833333333333	73.0682\\
52.6041666666667	73.0682\\
52.625	73.0682\\
52.6458333333333	73.0682\\
52.6666666666667	73.0682\\
52.6875	73.0682\\
52.7083333333333	73.0682\\
52.7291666666667	73.0682\\
52.75	73.0682\\
52.7708333333333	73.0682\\
52.7916666666667	73.0682\\
52.8125	73.0682\\
52.8333333333333	73.0682\\
52.8541666666667	73.0682\\
52.875	73.0682\\
52.8958333333333	73.0682\\
52.9166666666667	73.0682\\
52.9375	73.0682\\
52.9583333333333	73.0682\\
52.9791666666667	73.0682\\
53	73.0682\\
53.0208333333333	73.0682\\
53.0416666666667	73.0682\\
53.0625	73.0682\\
53.0833333333333	73.0682\\
53.1041666666667	73.0682\\
53.125	73.0682\\
53.1458333333333	73.0682\\
53.1666666666667	73.0682\\
53.1875	73.0682\\
53.2083333333333	73.0682\\
53.2291666666667	73.0682\\
53.25	73.0682\\
53.2708333333333	73.0682\\
53.2916666666667	73.0682\\
53.3125	73.0682\\
53.3333333333333	73.0682\\
53.3541666666667	73.0682\\
53.375	73.0682\\
53.3958333333333	73.0682\\
53.4166666666667	73.0682\\
53.4375	73.0682\\
53.4583333333333	73.0682\\
53.4791666666667	73.0682\\
53.5	73.0682\\
53.5208333333333	73.0682\\
53.5416666666667	73.0682\\
53.5625	73.0682\\
53.5833333333333	73.0682\\
53.6041666666667	73.0682\\
53.625	73.0682\\
53.6458333333333	73.0682\\
53.6666666666667	73.0682\\
53.6875	73.0682\\
53.7083333333333	73.0682\\
53.7291666666667	73.0682\\
53.75	73.0682\\
53.7708333333333	73.0682\\
53.7916666666667	73.0682\\
53.8125	73.0682\\
53.8333333333333	73.0682\\
53.8541666666667	73.0682\\
53.875	73.0682\\
53.8958333333333	73.0682\\
53.9166666666667	73.0682\\
53.9375	73.0682\\
53.9583333333333	73.0682\\
53.9791666666667	73.0682\\
54	73.0682\\
54.0208333333333	73.0682\\
54.0416666666667	73.0682\\
54.0625	73.0682\\
54.0833333333333	73.0682\\
54.1041666666667	73.0682\\
54.125	73.0682\\
54.1458333333333	73.0682\\
54.1666666666667	73.0682\\
54.1875	73.0682\\
54.2083333333333	73.0682\\
54.2291666666667	73.0682\\
54.25	73.0682\\
54.2708333333333	73.0682\\
54.2916666666667	73.0682\\
54.3125	73.0682\\
54.3333333333333	73.0682\\
54.3541666666667	73.0682\\
54.375	73.0682\\
54.3958333333333	73.0682\\
54.4166666666667	73.0682\\
54.4375	73.0682\\
54.4583333333333	73.0682\\
54.4791666666667	73.0682\\
54.5	73.0682\\
54.5208333333333	73.0682\\
54.5416666666667	73.0682\\
54.5625	73.0682\\
54.5833333333333	73.0682\\
54.6041666666667	73.0682\\
54.625	73.0682\\
54.6458333333333	73.0682\\
54.6666666666667	73.0682\\
54.6875	73.0682\\
54.7083333333333	73.0682\\
54.7291666666667	73.0682\\
54.75	73.0682\\
54.7708333333333	73.0682\\
54.7916666666667	73.0682\\
54.8125	73.0682\\
54.8333333333333	73.0682\\
54.8541666666667	73.0682\\
54.875	73.0682\\
54.8958333333333	73.0682\\
54.9166666666667	73.0682\\
54.9375	73.0682\\
54.9583333333333	73.0682\\
54.9791666666667	73.0682\\
55	73.0682\\
55.0208333333333	73.0682\\
55.0416666666667	73.0682\\
55.0625	73.0682\\
55.0833333333333	73.0682\\
55.1041666666667	73.0682\\
55.125	73.0682\\
55.1458333333333	73.0682\\
55.1666666666667	73.0682\\
55.1875	73.0682\\
55.2083333333333	73.0682\\
55.2291666666667	73.0682\\
55.25	73.0682\\
55.2708333333333	73.0682\\
55.2916666666667	73.0682\\
55.3125	73.0682\\
55.3333333333333	73.0682\\
55.3541666666667	73.0682\\
55.375	73.0682\\
55.3958333333333	73.0682\\
55.4166666666667	73.0682\\
55.4375	73.0682\\
55.4583333333333	73.0682\\
55.4791666666667	73.0682\\
55.5	73.0682\\
55.5208333333333	73.0682\\
55.5416666666667	73.0682\\
55.5625	73.0682\\
55.5833333333333	73.0682\\
55.6041666666667	73.0682\\
55.625	73.0682\\
55.6458333333333	73.0682\\
55.6666666666667	73.0682\\
55.6875	73.0682\\
55.7083333333333	73.0682\\
55.7291666666667	73.0682\\
55.75	73.0682\\
55.7708333333333	73.0682\\
55.7916666666667	73.0682\\
55.8125	73.0682\\
55.8333333333333	73.0682\\
55.8541666666667	73.0682\\
55.875	73.0682\\
55.8958333333333	73.0682\\
55.9166666666667	73.0682\\
55.9375	73.0682\\
55.9583333333333	73.0682\\
55.9791666666667	73.0682\\
56	73.0682\\
56.0208333333333	73.0682\\
56.0416666666667	73.0682\\
56.0625	73.0682\\
56.0833333333333	73.0682\\
56.1041666666667	73.0682\\
56.125	73.0682\\
56.1458333333333	73.0682\\
56.1666666666667	73.0682\\
56.1875	73.0682\\
56.2083333333333	73.0682\\
56.2291666666667	73.0682\\
56.25	73.0682\\
56.2708333333333	73.0682\\
56.2916666666667	73.0682\\
56.3125	73.0682\\
56.3333333333333	73.0682\\
56.3541666666667	73.0682\\
56.375	73.0682\\
56.3958333333333	73.0682\\
56.4166666666667	73.0682\\
56.4375	73.0682\\
56.4583333333333	73.0682\\
56.4791666666667	73.0682\\
56.5	73.0682\\
56.5208333333333	73.0682\\
56.5416666666667	73.0682\\
56.5625	73.0682\\
56.5833333333333	73.0682\\
56.6041666666667	73.0682\\
56.625	73.0682\\
56.6458333333333	73.0682\\
56.6666666666667	73.0682\\
56.6875	73.0682\\
56.7083333333333	73.0682\\
56.7291666666667	73.0682\\
56.75	73.0682\\
56.7708333333333	73.0682\\
56.7916666666667	73.0682\\
56.8125	73.0682\\
56.8333333333333	73.0682\\
56.8541666666667	73.0682\\
56.875	73.0682\\
56.8958333333333	73.0682\\
56.9166666666667	73.0682\\
56.9375	73.0682\\
56.9583333333333	73.0682\\
56.9791666666667	73.0682\\
57	73.0682\\
57.0208333333333	73.0682\\
57.0416666666667	73.0682\\
57.0625	73.0682\\
57.0833333333333	73.0682\\
57.1041666666667	73.0682\\
57.125	73.0682\\
57.1458333333333	73.0682\\
57.1666666666667	73.0682\\
57.1875	73.0682\\
57.2083333333333	73.0682\\
57.2291666666667	73.0682\\
57.25	73.0682\\
57.2708333333333	73.0682\\
57.2916666666667	73.0682\\
57.3125	73.0682\\
57.3333333333333	73.0682\\
57.3541666666667	73.0682\\
57.375	73.0682\\
57.3958333333333	73.0682\\
57.4166666666667	73.0682\\
57.4375	73.0682\\
57.4583333333333	73.0682\\
57.4791666666667	73.0682\\
57.5	73.0682\\
57.5208333333333	73.0682\\
57.5416666666667	73.0682\\
57.5625	73.0682\\
57.5833333333333	73.0682\\
57.6041666666667	73.0682\\
57.625	73.0682\\
57.6458333333333	73.0682\\
57.6666666666667	73.0682\\
57.6875	73.0682\\
57.7083333333333	73.0682\\
57.7291666666667	73.0682\\
57.75	73.0682\\
57.7708333333333	73.0682\\
57.7916666666667	73.0682\\
57.8125	73.0682\\
57.8333333333333	73.0682\\
57.8541666666667	73.0682\\
57.875	73.0682\\
57.8958333333333	73.0682\\
57.9166666666667	73.0682\\
57.9375	73.0682\\
57.9583333333333	73.0682\\
57.9791666666667	73.0682\\
58	73.0682\\
58.0208333333333	73.0682\\
58.0416666666667	73.0682\\
58.0625	73.0682\\
58.0833333333333	73.0682\\
58.1041666666667	73.0682\\
58.125	73.0682\\
58.1458333333333	73.0682\\
58.1666666666667	73.0682\\
58.1875	73.0682\\
58.2083333333333	73.0682\\
58.2291666666667	73.0682\\
58.25	73.0682\\
58.2708333333333	73.0682\\
58.2916666666667	73.0682\\
58.3125	73.0682\\
58.3333333333333	73.0682\\
58.3541666666667	73.0682\\
58.375	73.0682\\
58.3958333333333	73.0682\\
58.4166666666667	73.0682\\
58.4375	73.0682\\
58.4583333333333	73.0682\\
58.4791666666667	73.0682\\
58.5	73.0682\\
58.5208333333333	73.0682\\
58.5416666666667	73.0682\\
58.5625	73.0682\\
58.5833333333333	73.0682\\
58.6041666666667	73.0682\\
58.625	73.0682\\
58.6458333333333	73.0682\\
58.6666666666667	73.0682\\
58.6875	73.0682\\
58.7083333333333	73.0682\\
58.7291666666667	73.0682\\
58.75	73.0682\\
58.7708333333333	73.0682\\
58.7916666666667	73.0682\\
58.8125	73.0682\\
58.8333333333333	73.0682\\
58.8541666666667	73.0682\\
58.875	73.0682\\
58.8958333333333	73.0682\\
58.9166666666667	73.0682\\
58.9375	73.0682\\
58.9583333333333	73.0682\\
58.9791666666667	73.0682\\
59	73.0682\\
59.0208333333333	73.0682\\
59.0416666666667	73.0682\\
59.0625	73.0682\\
59.0833333333333	73.0682\\
59.1041666666667	73.0682\\
59.125	73.0682\\
59.1458333333333	73.0682\\
59.1666666666667	73.0682\\
59.1875	73.0682\\
59.2083333333333	73.0682\\
59.2291666666667	73.0682\\
59.25	73.0682\\
59.2708333333333	73.0682\\
59.2916666666667	73.0682\\
59.3125	73.0682\\
59.3333333333333	73.0682\\
59.3541666666667	73.0682\\
59.375	73.0682\\
59.3958333333333	73.0682\\
59.4166666666667	73.0682\\
59.4375	73.0682\\
59.4583333333333	73.0682\\
59.4791666666667	73.0682\\
59.5	73.0682\\
59.5208333333333	73.0682\\
59.5416666666667	73.0682\\
59.5625	73.0682\\
59.5833333333333	73.0682\\
59.6041666666667	73.0682\\
59.625	73.0682\\
59.6458333333333	73.0682\\
59.6666666666667	73.0682\\
59.6875	73.0682\\
59.7083333333333	73.0682\\
59.7291666666667	73.0682\\
59.75	73.0682\\
59.7708333333333	73.0682\\
59.7916666666667	73.0682\\
59.8125	73.0682\\
59.8333333333333	73.0682\\
59.8541666666667	73.0682\\
59.875	73.0682\\
59.8958333333333	73.0682\\
59.9166666666667	73.0682\\
59.9375	73.0682\\
59.9583333333333	73.0682\\
59.9791666666667	73.0682\\
60	73.0682\\
};
\addplot [color=red,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	737.3709\\
0.0208333333333333	737.3709\\
0.0416666666666667	737.3709\\
0.0625	737.3709\\
0.0833333333333333	737.3709\\
0.104166666666667	737.3709\\
0.125	737.3709\\
0.145833333333333	737.3709\\
0.166666666666667	737.3709\\
0.1875	737.3709\\
0.208333333333333	737.3709\\
0.229166666666667	737.3709\\
0.25	737.3709\\
0.270833333333333	737.3709\\
0.291666666666667	737.3709\\
0.3125	737.3709\\
0.333333333333333	737.3709\\
0.354166666666667	737.3709\\
0.375	737.3709\\
0.395833333333333	737.3709\\
0.416666666666667	737.3709\\
0.4375	737.3709\\
0.458333333333333	737.3709\\
0.479166666666667	737.3709\\
0.5	737.3709\\
0.520833333333333	737.3709\\
0.541666666666667	737.3709\\
0.5625	737.3709\\
0.583333333333333	737.3709\\
0.604166666666667	737.3709\\
0.625	737.3709\\
0.645833333333333	737.3709\\
0.666666666666667	737.3709\\
0.6875	737.3709\\
0.708333333333333	737.3709\\
0.729166666666667	737.3709\\
0.75	737.3709\\
0.770833333333333	737.3709\\
0.791666666666667	737.3709\\
0.8125	737.3709\\
0.833333333333333	737.3709\\
0.854166666666667	737.3709\\
0.875	737.3709\\
0.895833333333333	737.3709\\
0.916666666666667	737.3709\\
0.9375	737.3709\\
0.958333333333333	737.3709\\
0.979166666666667	737.3709\\
1	737.3709\\
1.02083333333333	737.3709\\
1.04166666666667	737.3709\\
1.0625	737.3709\\
1.08333333333333	737.3709\\
1.10416666666667	737.3709\\
1.125	737.3709\\
1.14583333333333	737.3709\\
1.16666666666667	737.3709\\
1.1875	737.3709\\
1.20833333333333	737.3709\\
1.22916666666667	737.3709\\
1.25	737.3709\\
1.27083333333333	737.3709\\
1.29166666666667	737.3709\\
1.3125	737.3709\\
1.33333333333333	737.3709\\
1.35416666666667	737.3709\\
1.375	737.3709\\
1.39583333333333	737.3709\\
1.41666666666667	737.3709\\
1.4375	737.3709\\
1.45833333333333	737.3709\\
1.47916666666667	737.3709\\
1.5	737.3709\\
1.52083333333333	737.3709\\
1.54166666666667	737.3709\\
1.5625	737.3709\\
1.58333333333333	737.3709\\
1.60416666666667	737.3709\\
1.625	737.3709\\
1.64583333333333	737.3709\\
1.66666666666667	737.3709\\
1.6875	737.3709\\
1.70833333333333	737.3709\\
1.72916666666667	737.3709\\
1.75	737.3709\\
1.77083333333333	737.3709\\
1.79166666666667	737.3709\\
1.8125	737.3709\\
1.83333333333333	737.3709\\
1.85416666666667	737.3709\\
1.875	737.3709\\
1.89583333333333	737.3709\\
1.91666666666667	737.3709\\
1.9375	737.3709\\
1.95833333333333	737.3709\\
1.97916666666667	737.3709\\
2	737.3709\\
2.02083333333333	737.3709\\
2.04166666666667	737.3709\\
2.0625	737.3709\\
2.08333333333333	737.3709\\
2.10416666666667	737.3709\\
2.125	737.3709\\
2.14583333333333	737.3709\\
2.16666666666667	737.3709\\
2.1875	737.3709\\
2.20833333333333	737.3709\\
2.22916666666667	737.3709\\
2.25	737.3709\\
2.27083333333333	737.3709\\
2.29166666666667	737.3709\\
2.3125	737.3709\\
2.33333333333333	737.3709\\
2.35416666666667	737.3709\\
2.375	737.3709\\
2.39583333333333	737.3709\\
2.41666666666667	737.3709\\
2.4375	737.3709\\
2.45833333333333	737.3709\\
2.47916666666667	737.3709\\
2.5	737.3709\\
2.52083333333333	737.3709\\
2.54166666666667	737.3709\\
2.5625	737.3709\\
2.58333333333333	737.3709\\
2.60416666666667	737.3709\\
2.625	737.3709\\
2.64583333333333	737.3709\\
2.66666666666667	737.3709\\
2.6875	737.3709\\
2.70833333333333	737.3709\\
2.72916666666667	737.3709\\
2.75	737.3709\\
2.77083333333333	737.3709\\
2.79166666666667	737.3709\\
2.8125	737.3709\\
2.83333333333333	737.3709\\
2.85416666666667	737.3709\\
2.875	737.3709\\
2.89583333333333	737.3709\\
2.91666666666667	737.3709\\
2.9375	737.3709\\
2.95833333333333	737.3709\\
2.97916666666667	737.3709\\
3	737.3709\\
3.02083333333333	737.3709\\
3.04166666666667	737.3709\\
3.0625	737.3709\\
3.08333333333333	737.3709\\
3.10416666666667	737.3709\\
3.125	737.3709\\
3.14583333333333	737.3709\\
3.16666666666667	737.3709\\
3.1875	737.3709\\
3.20833333333333	737.3709\\
3.22916666666667	737.3709\\
3.25	737.3709\\
3.27083333333333	737.3709\\
3.29166666666667	737.3709\\
3.3125	737.3709\\
3.33333333333333	737.3709\\
3.35416666666667	737.3709\\
3.375	737.3709\\
3.39583333333333	737.3709\\
3.41666666666667	737.3709\\
3.4375	737.3709\\
3.45833333333333	737.3709\\
3.47916666666667	737.3709\\
3.5	737.3709\\
3.52083333333333	737.3709\\
3.54166666666667	737.3709\\
3.5625	737.3709\\
3.58333333333333	737.3709\\
3.60416666666667	737.3709\\
3.625	737.3709\\
3.64583333333333	737.3709\\
3.66666666666667	737.3709\\
3.6875	737.3709\\
3.70833333333333	737.3709\\
3.72916666666667	737.3709\\
3.75	737.3709\\
3.77083333333333	737.3709\\
3.79166666666667	737.3709\\
3.8125	737.3709\\
3.83333333333333	737.3709\\
3.85416666666667	737.3709\\
3.875	737.3709\\
3.89583333333333	737.3709\\
3.91666666666667	737.3709\\
3.9375	737.3709\\
3.95833333333333	737.3709\\
3.97916666666667	737.3709\\
4	737.3709\\
4.02083333333333	737.3709\\
4.04166666666667	737.3709\\
4.0625	737.3709\\
4.08333333333333	737.3709\\
4.10416666666667	737.3709\\
4.125	737.3709\\
4.14583333333333	737.3709\\
4.16666666666667	737.3709\\
4.1875	737.3709\\
4.20833333333333	737.3709\\
4.22916666666667	737.3709\\
4.25	737.3709\\
4.27083333333333	737.3709\\
4.29166666666667	737.3709\\
4.3125	737.3709\\
4.33333333333333	737.3709\\
4.35416666666667	737.3709\\
4.375	737.3709\\
4.39583333333333	737.3709\\
4.41666666666667	737.3709\\
4.4375	737.3709\\
4.45833333333333	737.3709\\
4.47916666666667	737.3709\\
4.5	737.3709\\
4.52083333333333	737.3709\\
4.54166666666667	737.3709\\
4.5625	737.3709\\
4.58333333333333	737.3709\\
4.60416666666667	737.3709\\
4.625	737.3709\\
4.64583333333333	737.3709\\
4.66666666666667	737.3709\\
4.6875	737.3709\\
4.70833333333333	737.3709\\
4.72916666666667	737.3709\\
4.75	737.3709\\
4.77083333333333	737.3709\\
4.79166666666667	737.3709\\
4.8125	737.3709\\
4.83333333333333	737.3709\\
4.85416666666667	737.3709\\
4.875	737.3709\\
4.89583333333333	737.3709\\
4.91666666666667	737.3709\\
4.9375	737.3709\\
4.95833333333333	737.3709\\
4.97916666666667	737.3709\\
5	737.3709\\
5.02083333333333	737.3709\\
5.04166666666667	737.3709\\
5.0625	737.3709\\
5.08333333333333	737.3709\\
5.10416666666667	737.3709\\
5.125	737.3709\\
5.14583333333333	737.3709\\
5.16666666666667	737.3709\\
5.1875	737.3709\\
5.20833333333333	737.3709\\
5.22916666666667	737.3709\\
5.25	737.3709\\
5.27083333333333	737.3709\\
5.29166666666667	737.3709\\
5.3125	737.3709\\
5.33333333333333	737.3709\\
5.35416666666667	737.3709\\
5.375	737.3709\\
5.39583333333333	737.3709\\
5.41666666666667	737.3709\\
5.4375	737.3709\\
5.45833333333333	737.3709\\
5.47916666666667	737.3709\\
5.5	737.3709\\
5.52083333333333	737.3709\\
5.54166666666667	737.3709\\
5.5625	737.3709\\
5.58333333333333	737.3709\\
5.60416666666667	737.3709\\
5.625	737.3709\\
5.64583333333333	737.3709\\
5.66666666666667	737.3709\\
5.6875	737.3709\\
5.70833333333333	737.3709\\
5.72916666666667	737.3709\\
5.75	737.3709\\
5.77083333333333	737.3709\\
5.79166666666667	737.3709\\
5.8125	737.3709\\
5.83333333333333	737.3709\\
5.85416666666667	737.3709\\
5.875	737.3709\\
5.89583333333333	737.3709\\
5.91666666666667	737.3709\\
5.9375	737.3709\\
5.95833333333333	737.3709\\
5.97916666666667	737.3709\\
6	737.3709\\
6.02083333333333	737.3709\\
6.04166666666667	737.3709\\
6.0625	737.3709\\
6.08333333333333	737.3709\\
6.10416666666667	737.3709\\
6.125	737.3709\\
6.14583333333333	737.3709\\
6.16666666666667	737.3709\\
6.1875	737.3709\\
6.20833333333333	737.3709\\
6.22916666666667	737.3709\\
6.25	737.3709\\
6.27083333333333	737.3709\\
6.29166666666667	737.3709\\
6.3125	737.3709\\
6.33333333333333	737.3709\\
6.35416666666667	737.3709\\
6.375	737.3709\\
6.39583333333333	737.3709\\
6.41666666666667	737.3709\\
6.4375	737.3709\\
6.45833333333333	737.3709\\
6.47916666666667	737.3709\\
6.5	737.3709\\
6.52083333333333	737.3709\\
6.54166666666667	737.3709\\
6.5625	737.3709\\
6.58333333333333	737.3709\\
6.60416666666667	737.3709\\
6.625	737.3709\\
6.64583333333333	737.3709\\
6.66666666666667	737.3709\\
6.6875	737.3709\\
6.70833333333333	737.3709\\
6.72916666666667	737.3709\\
6.75	737.3709\\
6.77083333333333	737.3709\\
6.79166666666667	737.3709\\
6.8125	737.3709\\
6.83333333333333	737.3709\\
6.85416666666667	737.3709\\
6.875	737.3709\\
6.89583333333333	737.3709\\
6.91666666666667	737.3709\\
6.9375	737.3709\\
6.95833333333333	737.3709\\
6.97916666666667	737.3709\\
7	737.3709\\
7.02083333333333	737.3709\\
7.04166666666667	737.3709\\
7.0625	737.3709\\
7.08333333333333	737.3709\\
7.10416666666667	737.3709\\
7.125	737.3709\\
7.14583333333333	737.3709\\
7.16666666666667	737.3709\\
7.1875	737.3709\\
7.20833333333333	737.3709\\
7.22916666666667	737.3709\\
7.25	737.3709\\
7.27083333333333	737.3709\\
7.29166666666667	737.3709\\
7.3125	737.3709\\
7.33333333333333	737.3709\\
7.35416666666667	737.3709\\
7.375	737.3709\\
7.39583333333333	737.3709\\
7.41666666666667	737.3709\\
7.4375	737.3709\\
7.45833333333333	737.3709\\
7.47916666666667	737.3709\\
7.5	737.3709\\
7.52083333333333	737.3709\\
7.54166666666667	737.3709\\
7.5625	737.3709\\
7.58333333333333	737.3709\\
7.60416666666667	737.3709\\
7.625	737.3709\\
7.64583333333333	737.3709\\
7.66666666666667	737.3709\\
7.6875	737.3709\\
7.70833333333333	737.3709\\
7.72916666666667	737.3709\\
7.75	737.3709\\
7.77083333333333	737.3709\\
7.79166666666667	737.3709\\
7.8125	737.3709\\
7.83333333333333	737.3709\\
7.85416666666667	737.3709\\
7.875	737.3709\\
7.89583333333333	737.3709\\
7.91666666666667	737.3709\\
7.9375	737.3709\\
7.95833333333333	737.3709\\
7.97916666666667	737.3709\\
8	737.3709\\
8.02083333333333	737.3709\\
8.04166666666667	737.3709\\
8.0625	737.3709\\
8.08333333333333	737.3709\\
8.10416666666667	737.3709\\
8.125	737.3709\\
8.14583333333333	737.3709\\
8.16666666666667	737.3709\\
8.1875	737.3709\\
8.20833333333333	737.3709\\
8.22916666666667	737.3709\\
8.25	737.3709\\
8.27083333333333	737.3709\\
8.29166666666667	737.3709\\
8.3125	737.3709\\
8.33333333333333	737.3709\\
8.35416666666667	737.3709\\
8.375	737.3709\\
8.39583333333333	737.3709\\
8.41666666666667	737.3709\\
8.4375	737.3709\\
8.45833333333333	737.3709\\
8.47916666666667	737.3709\\
8.5	737.3709\\
8.52083333333333	737.3709\\
8.54166666666667	737.3709\\
8.5625	737.3709\\
8.58333333333333	737.3709\\
8.60416666666667	737.3709\\
8.625	737.3709\\
8.64583333333333	737.3709\\
8.66666666666667	737.3709\\
8.6875	737.3709\\
8.70833333333333	737.3709\\
8.72916666666667	737.3709\\
8.75	737.3709\\
8.77083333333333	737.3709\\
8.79166666666667	737.3709\\
8.8125	737.3709\\
8.83333333333333	737.3709\\
8.85416666666667	737.3709\\
8.875	737.3709\\
8.89583333333333	737.3709\\
8.91666666666667	737.3709\\
8.9375	737.3709\\
8.95833333333333	737.3709\\
8.97916666666667	737.3709\\
9	737.3709\\
9.02083333333333	737.3709\\
9.04166666666667	737.3709\\
9.0625	737.3709\\
9.08333333333333	737.3709\\
9.10416666666667	737.3709\\
9.125	737.3709\\
9.14583333333333	737.3709\\
9.16666666666667	737.3709\\
9.1875	737.3709\\
9.20833333333333	737.3709\\
9.22916666666667	737.3709\\
9.25	737.3709\\
9.27083333333333	737.3709\\
9.29166666666667	737.3709\\
9.3125	737.3709\\
9.33333333333333	737.3709\\
9.35416666666667	737.3709\\
9.375	737.3709\\
9.39583333333333	737.3709\\
9.41666666666667	737.3709\\
9.4375	737.3709\\
9.45833333333333	737.3709\\
9.47916666666667	737.3709\\
9.5	737.3709\\
9.52083333333333	737.3709\\
9.54166666666667	737.3709\\
9.5625	737.3709\\
9.58333333333333	737.3709\\
9.60416666666667	737.3709\\
9.625	737.3709\\
9.64583333333333	737.3709\\
9.66666666666667	737.3709\\
9.6875	737.3709\\
9.70833333333333	737.3709\\
9.72916666666667	737.3709\\
9.75	737.3709\\
9.77083333333333	737.3709\\
9.79166666666667	737.3709\\
9.8125	737.3709\\
9.83333333333333	737.3709\\
9.85416666666667	737.3709\\
9.875	737.3709\\
9.89583333333333	737.3709\\
9.91666666666667	737.3709\\
9.9375	737.3709\\
9.95833333333333	737.3709\\
9.97916666666667	737.3709\\
10	737.3709\\
10.0208333333333	737.3709\\
10.0416666666667	737.3709\\
10.0625	737.3709\\
10.0833333333333	737.3709\\
10.1041666666667	737.3709\\
10.125	737.3709\\
10.1458333333333	737.3709\\
10.1666666666667	737.3709\\
10.1875	737.3709\\
10.2083333333333	737.3709\\
10.2291666666667	737.3709\\
10.25	737.3709\\
10.2708333333333	737.3709\\
10.2916666666667	737.3709\\
10.3125	737.3709\\
10.3333333333333	737.3709\\
10.3541666666667	737.3709\\
10.375	737.3709\\
10.3958333333333	737.3709\\
10.4166666666667	737.3709\\
10.4375	737.3709\\
10.4583333333333	737.3709\\
10.4791666666667	737.3709\\
10.5	737.3709\\
10.5208333333333	737.3709\\
10.5416666666667	737.3709\\
10.5625	737.3709\\
10.5833333333333	737.3709\\
10.6041666666667	737.3709\\
10.625	737.3709\\
10.6458333333333	737.3709\\
10.6666666666667	737.3709\\
10.6875	737.3709\\
10.7083333333333	737.3709\\
10.7291666666667	737.3709\\
10.75	737.3709\\
10.7708333333333	737.3709\\
10.7916666666667	737.3709\\
10.8125	737.3709\\
10.8333333333333	737.3709\\
10.8541666666667	737.3709\\
10.875	737.3709\\
10.8958333333333	737.3709\\
10.9166666666667	737.3709\\
10.9375	737.3709\\
10.9583333333333	737.3709\\
10.9791666666667	737.3709\\
11	737.3709\\
11.0208333333333	737.3709\\
11.0416666666667	737.3709\\
11.0625	737.3709\\
11.0833333333333	737.3709\\
11.1041666666667	737.3709\\
11.125	737.3709\\
11.1458333333333	737.3709\\
11.1666666666667	737.3709\\
11.1875	737.3709\\
11.2083333333333	737.3709\\
11.2291666666667	737.3709\\
11.25	737.3709\\
11.2708333333333	737.3709\\
11.2916666666667	737.3709\\
11.3125	737.3709\\
11.3333333333333	737.3709\\
11.3541666666667	737.3709\\
11.375	737.3709\\
11.3958333333333	737.3709\\
11.4166666666667	737.3709\\
11.4375	737.3709\\
11.4583333333333	737.3709\\
11.4791666666667	737.3709\\
11.5	737.3709\\
11.5208333333333	737.3709\\
11.5416666666667	737.3709\\
11.5625	737.3709\\
11.5833333333333	737.3709\\
11.6041666666667	737.3709\\
11.625	737.3709\\
11.6458333333333	737.3709\\
11.6666666666667	737.3709\\
11.6875	737.3709\\
11.7083333333333	737.3709\\
11.7291666666667	737.3709\\
11.75	737.3709\\
11.7708333333333	737.3709\\
11.7916666666667	737.3709\\
11.8125	737.3709\\
11.8333333333333	737.3709\\
11.8541666666667	737.3709\\
11.875	737.3709\\
11.8958333333333	737.3709\\
11.9166666666667	737.3709\\
11.9375	737.3709\\
11.9583333333333	737.3709\\
11.9791666666667	737.3709\\
12	737.3709\\
12.0208333333333	737.3709\\
12.0416666666667	737.3709\\
12.0625	737.3709\\
12.0833333333333	737.3709\\
12.1041666666667	737.3709\\
12.125	737.3709\\
12.1458333333333	737.3709\\
12.1666666666667	737.3709\\
12.1875	737.3709\\
12.2083333333333	737.3709\\
12.2291666666667	737.3709\\
12.25	737.3709\\
12.2708333333333	737.3709\\
12.2916666666667	737.3709\\
12.3125	737.3709\\
12.3333333333333	737.3709\\
12.3541666666667	737.3709\\
12.375	737.3709\\
12.3958333333333	737.3709\\
12.4166666666667	737.3709\\
12.4375	737.3709\\
12.4583333333333	737.3709\\
12.4791666666667	737.3709\\
12.5	737.3709\\
12.5208333333333	737.3709\\
12.5416666666667	737.3709\\
12.5625	737.3709\\
12.5833333333333	737.3709\\
12.6041666666667	737.3709\\
12.625	737.3709\\
12.6458333333333	737.3709\\
12.6666666666667	737.3709\\
12.6875	737.3709\\
12.7083333333333	737.3709\\
12.7291666666667	737.3709\\
12.75	737.3709\\
12.7708333333333	737.3709\\
12.7916666666667	737.3709\\
12.8125	737.3709\\
12.8333333333333	737.3709\\
12.8541666666667	737.3709\\
12.875	737.3709\\
12.8958333333333	737.3709\\
12.9166666666667	737.3709\\
12.9375	737.3709\\
12.9583333333333	737.3709\\
12.9791666666667	737.3709\\
13	737.3709\\
13.0208333333333	737.3709\\
13.0416666666667	737.3709\\
13.0625	737.3709\\
13.0833333333333	737.3709\\
13.1041666666667	737.3709\\
13.125	737.3709\\
13.1458333333333	737.3709\\
13.1666666666667	737.3709\\
13.1875	737.3709\\
13.2083333333333	737.3709\\
13.2291666666667	737.3709\\
13.25	737.3709\\
13.2708333333333	737.3709\\
13.2916666666667	737.3709\\
13.3125	737.3709\\
13.3333333333333	737.3709\\
13.3541666666667	737.3709\\
13.375	737.3709\\
13.3958333333333	737.3709\\
13.4166666666667	737.3709\\
13.4375	737.3709\\
13.4583333333333	737.3709\\
13.4791666666667	737.3709\\
13.5	737.3709\\
13.5208333333333	737.3709\\
13.5416666666667	737.3709\\
13.5625	737.3709\\
13.5833333333333	737.3709\\
13.6041666666667	737.3709\\
13.625	737.3709\\
13.6458333333333	737.3709\\
13.6666666666667	737.3709\\
13.6875	737.3709\\
13.7083333333333	737.3709\\
13.7291666666667	737.3709\\
13.75	737.3709\\
13.7708333333333	737.3709\\
13.7916666666667	737.3709\\
13.8125	737.3709\\
13.8333333333333	737.3709\\
13.8541666666667	737.3709\\
13.875	737.3709\\
13.8958333333333	737.3709\\
13.9166666666667	737.3709\\
13.9375	737.3709\\
13.9583333333333	737.3709\\
13.9791666666667	737.3709\\
14	737.3709\\
14.0208333333333	737.3709\\
14.0416666666667	737.3709\\
14.0625	737.3709\\
14.0833333333333	737.3709\\
14.1041666666667	737.3709\\
14.125	737.3709\\
14.1458333333333	737.3709\\
14.1666666666667	737.3709\\
14.1875	737.3709\\
14.2083333333333	737.3709\\
14.2291666666667	737.3709\\
14.25	737.3709\\
14.2708333333333	737.3709\\
14.2916666666667	737.3709\\
14.3125	737.3709\\
14.3333333333333	737.3709\\
14.3541666666667	737.3709\\
14.375	737.3709\\
14.3958333333333	737.3709\\
14.4166666666667	737.3709\\
14.4375	737.3709\\
14.4583333333333	737.3709\\
14.4791666666667	737.3709\\
14.5	737.3709\\
14.5208333333333	737.3709\\
14.5416666666667	737.3709\\
14.5625	737.3709\\
14.5833333333333	737.3709\\
14.6041666666667	737.3709\\
14.625	737.3709\\
14.6458333333333	737.3709\\
14.6666666666667	737.3709\\
14.6875	737.3709\\
14.7083333333333	737.3709\\
14.7291666666667	737.3709\\
14.75	737.3709\\
14.7708333333333	737.3709\\
14.7916666666667	737.3709\\
14.8125	737.3709\\
14.8333333333333	737.3709\\
14.8541666666667	737.3709\\
14.875	737.3709\\
14.8958333333333	737.3709\\
14.9166666666667	737.3709\\
14.9375	737.3709\\
14.9583333333333	737.3709\\
14.9791666666667	737.3709\\
15	737.3709\\
15.0208333333333	737.3709\\
15.0416666666667	737.3709\\
15.0625	737.3709\\
15.0833333333333	737.3709\\
15.1041666666667	737.3709\\
15.125	737.3709\\
15.1458333333333	737.3709\\
15.1666666666667	737.3709\\
15.1875	737.3709\\
15.2083333333333	737.3709\\
15.2291666666667	737.3709\\
15.25	737.3709\\
15.2708333333333	737.3709\\
15.2916666666667	737.3709\\
15.3125	737.3709\\
15.3333333333333	737.3709\\
15.3541666666667	737.3709\\
15.375	737.3709\\
15.3958333333333	737.3709\\
15.4166666666667	737.3709\\
15.4375	737.3709\\
15.4583333333333	737.3709\\
15.4791666666667	737.3709\\
15.5	737.3709\\
15.5208333333333	737.3709\\
15.5416666666667	737.3709\\
15.5625	737.3709\\
15.5833333333333	737.3709\\
15.6041666666667	737.3709\\
15.625	737.3709\\
15.6458333333333	737.3709\\
15.6666666666667	737.3709\\
15.6875	737.3709\\
15.7083333333333	737.3709\\
15.7291666666667	737.3709\\
15.75	737.3709\\
15.7708333333333	737.3709\\
15.7916666666667	737.3709\\
15.8125	737.3709\\
15.8333333333333	737.3709\\
15.8541666666667	737.3709\\
15.875	737.3709\\
15.8958333333333	737.3709\\
15.9166666666667	737.3709\\
15.9375	737.3709\\
15.9583333333333	737.3709\\
15.9791666666667	737.3709\\
16	737.3709\\
16.0208333333333	737.3709\\
16.0416666666667	737.3709\\
16.0625	737.3709\\
16.0833333333333	737.3709\\
16.1041666666667	737.3709\\
16.125	737.3709\\
16.1458333333333	737.3709\\
16.1666666666667	737.3709\\
16.1875	737.3709\\
16.2083333333333	737.3709\\
16.2291666666667	737.3709\\
16.25	737.3709\\
16.2708333333333	737.3709\\
16.2916666666667	737.3709\\
16.3125	737.3709\\
16.3333333333333	737.3709\\
16.3541666666667	737.3709\\
16.375	737.3709\\
16.3958333333333	737.3709\\
16.4166666666667	737.3709\\
16.4375	737.3709\\
16.4583333333333	737.3709\\
16.4791666666667	737.3709\\
16.5	737.3709\\
16.5208333333333	737.3709\\
16.5416666666667	737.3709\\
16.5625	737.3709\\
16.5833333333333	737.3709\\
16.6041666666667	737.3709\\
16.625	737.3709\\
16.6458333333333	737.3709\\
16.6666666666667	737.3709\\
16.6875	737.3709\\
16.7083333333333	737.3709\\
16.7291666666667	737.3709\\
16.75	737.3709\\
16.7708333333333	737.3709\\
16.7916666666667	737.3709\\
16.8125	737.3709\\
16.8333333333333	737.3709\\
16.8541666666667	737.3709\\
16.875	737.3709\\
16.8958333333333	737.3709\\
16.9166666666667	737.3709\\
16.9375	737.3709\\
16.9583333333333	737.3709\\
16.9791666666667	737.3709\\
17	737.3709\\
17.0208333333333	737.3709\\
17.0416666666667	737.3709\\
17.0625	737.3709\\
17.0833333333333	737.3709\\
17.1041666666667	737.3709\\
17.125	737.3709\\
17.1458333333333	737.3709\\
17.1666666666667	737.3709\\
17.1875	737.3709\\
17.2083333333333	737.3709\\
17.2291666666667	737.3709\\
17.25	737.3709\\
17.2708333333333	737.3709\\
17.2916666666667	737.3709\\
17.3125	737.3709\\
17.3333333333333	737.3709\\
17.3541666666667	737.3709\\
17.375	737.3709\\
17.3958333333333	737.3709\\
17.4166666666667	737.3709\\
17.4375	737.3709\\
17.4583333333333	737.3709\\
17.4791666666667	737.3709\\
17.5	737.3709\\
17.5208333333333	737.3709\\
17.5416666666667	737.3709\\
17.5625	737.3709\\
17.5833333333333	737.3709\\
17.6041666666667	737.3709\\
17.625	737.3709\\
17.6458333333333	737.3709\\
17.6666666666667	737.3709\\
17.6875	737.3709\\
17.7083333333333	737.3709\\
17.7291666666667	737.3709\\
17.75	737.3709\\
17.7708333333333	737.3709\\
17.7916666666667	737.3709\\
17.8125	737.3709\\
17.8333333333333	737.3709\\
17.8541666666667	737.3709\\
17.875	737.3709\\
17.8958333333333	737.3709\\
17.9166666666667	737.3709\\
17.9375	737.3709\\
17.9583333333333	737.3709\\
17.9791666666667	737.3709\\
18	737.3709\\
18.0208333333333	737.3709\\
18.0416666666667	737.3709\\
18.0625	737.3709\\
18.0833333333333	737.3709\\
18.1041666666667	737.3709\\
18.125	737.3709\\
18.1458333333333	737.3709\\
18.1666666666667	737.3709\\
18.1875	737.3709\\
18.2083333333333	737.3709\\
18.2291666666667	737.3709\\
18.25	737.3709\\
18.2708333333333	737.3709\\
18.2916666666667	737.3709\\
18.3125	737.3709\\
18.3333333333333	737.3709\\
18.3541666666667	737.3709\\
18.375	737.3709\\
18.3958333333333	737.3709\\
18.4166666666667	737.3709\\
18.4375	737.3709\\
18.4583333333333	737.3709\\
18.4791666666667	737.3709\\
18.5	737.3709\\
18.5208333333333	737.3709\\
18.5416666666667	737.3709\\
18.5625	737.3709\\
18.5833333333333	737.3709\\
18.6041666666667	737.3709\\
18.625	737.3709\\
18.6458333333333	737.3709\\
18.6666666666667	737.3709\\
18.6875	737.3709\\
18.7083333333333	737.3709\\
18.7291666666667	737.3709\\
18.75	737.3709\\
18.7708333333333	737.3709\\
18.7916666666667	737.3709\\
18.8125	737.3709\\
18.8333333333333	737.3709\\
18.8541666666667	737.3709\\
18.875	737.3709\\
18.8958333333333	737.3709\\
18.9166666666667	737.3709\\
18.9375	737.3709\\
18.9583333333333	737.3709\\
18.9791666666667	737.3709\\
19	737.3709\\
19.0208333333333	737.3709\\
19.0416666666667	737.3709\\
19.0625	737.3709\\
19.0833333333333	737.3709\\
19.1041666666667	737.3709\\
19.125	737.3709\\
19.1458333333333	737.3709\\
19.1666666666667	737.3709\\
19.1875	737.3709\\
19.2083333333333	737.3709\\
19.2291666666667	737.3709\\
19.25	737.3709\\
19.2708333333333	737.3709\\
19.2916666666667	737.3709\\
19.3125	737.3709\\
19.3333333333333	737.3709\\
19.3541666666667	737.3709\\
19.375	737.3709\\
19.3958333333333	737.3709\\
19.4166666666667	737.3709\\
19.4375	737.3709\\
19.4583333333333	737.3709\\
19.4791666666667	737.3709\\
19.5	737.3709\\
19.5208333333333	737.3709\\
19.5416666666667	737.3709\\
19.5625	737.3709\\
19.5833333333333	737.3709\\
19.6041666666667	737.3709\\
19.625	737.3709\\
19.6458333333333	737.3709\\
19.6666666666667	737.3709\\
19.6875	737.3709\\
19.7083333333333	737.3709\\
19.7291666666667	737.3709\\
19.75	737.3709\\
19.7708333333333	737.3709\\
19.7916666666667	737.3709\\
19.8125	737.3709\\
19.8333333333333	737.3709\\
19.8541666666667	737.3709\\
19.875	737.3709\\
19.8958333333333	737.3709\\
19.9166666666667	737.3709\\
19.9375	737.3709\\
19.9583333333333	737.3709\\
19.9791666666667	737.3709\\
20	737.3709\\
20.0208333333333	737.3709\\
20.0416666666667	737.3709\\
20.0625	737.3709\\
20.0833333333333	737.3709\\
20.1041666666667	737.3709\\
20.125	737.3709\\
20.1458333333333	737.3709\\
20.1666666666667	737.3709\\
20.1875	737.3709\\
20.2083333333333	737.3709\\
20.2291666666667	737.3709\\
20.25	737.3709\\
20.2708333333333	737.3709\\
20.2916666666667	737.3709\\
20.3125	737.3709\\
20.3333333333333	737.3709\\
20.3541666666667	737.3709\\
20.375	737.3709\\
20.3958333333333	737.3709\\
20.4166666666667	737.3709\\
20.4375	737.3709\\
20.4583333333333	737.3709\\
20.4791666666667	737.3709\\
20.5	737.3709\\
20.5208333333333	737.3709\\
20.5416666666667	737.3709\\
20.5625	737.3709\\
20.5833333333333	737.3709\\
20.6041666666667	737.3709\\
20.625	737.3709\\
20.6458333333333	737.3709\\
20.6666666666667	737.3709\\
20.6875	737.3709\\
20.7083333333333	737.3709\\
20.7291666666667	737.3709\\
20.75	737.3709\\
20.7708333333333	737.3709\\
20.7916666666667	737.3709\\
20.8125	737.3709\\
20.8333333333333	737.3709\\
20.8541666666667	737.3709\\
20.875	737.3709\\
20.8958333333333	737.3709\\
20.9166666666667	737.3709\\
20.9375	737.3709\\
20.9583333333333	737.3709\\
20.9791666666667	737.3709\\
21	737.3709\\
21.0208333333333	737.3709\\
21.0416666666667	737.3709\\
21.0625	737.3709\\
21.0833333333333	737.3709\\
21.1041666666667	737.3709\\
21.125	737.3709\\
21.1458333333333	737.3709\\
21.1666666666667	737.3709\\
21.1875	737.3709\\
21.2083333333333	737.3709\\
21.2291666666667	737.3709\\
21.25	737.3709\\
21.2708333333333	737.3709\\
21.2916666666667	737.3709\\
21.3125	737.3709\\
21.3333333333333	737.3709\\
21.3541666666667	737.3709\\
21.375	737.3709\\
21.3958333333333	737.3709\\
21.4166666666667	737.3709\\
21.4375	737.3709\\
21.4583333333333	737.3709\\
21.4791666666667	737.3709\\
21.5	737.3709\\
21.5208333333333	737.3709\\
21.5416666666667	737.3709\\
21.5625	737.3709\\
21.5833333333333	737.3709\\
21.6041666666667	737.3709\\
21.625	737.3709\\
21.6458333333333	737.3709\\
21.6666666666667	737.3709\\
21.6875	737.3709\\
21.7083333333333	737.3709\\
21.7291666666667	737.3709\\
21.75	737.3709\\
21.7708333333333	737.3709\\
21.7916666666667	737.3709\\
21.8125	737.3709\\
21.8333333333333	737.3709\\
21.8541666666667	737.3709\\
21.875	737.3709\\
21.8958333333333	737.3709\\
21.9166666666667	737.3709\\
21.9375	737.3709\\
21.9583333333333	737.3709\\
21.9791666666667	737.3709\\
22	737.3709\\
22.0208333333333	737.3709\\
22.0416666666667	737.3709\\
22.0625	737.3709\\
22.0833333333333	737.3709\\
22.1041666666667	737.3709\\
22.125	737.3709\\
22.1458333333333	737.3709\\
22.1666666666667	737.3709\\
22.1875	737.3709\\
22.2083333333333	737.3709\\
22.2291666666667	737.3709\\
22.25	737.3709\\
22.2708333333333	737.3709\\
22.2916666666667	737.3709\\
22.3125	737.3709\\
22.3333333333333	737.3709\\
22.3541666666667	737.3709\\
22.375	737.3709\\
22.3958333333333	737.3709\\
22.4166666666667	737.3709\\
22.4375	737.3709\\
22.4583333333333	737.3709\\
22.4791666666667	737.3709\\
22.5	737.3709\\
22.5208333333333	737.3709\\
22.5416666666667	737.3709\\
22.5625	737.3709\\
22.5833333333333	737.3709\\
22.6041666666667	737.3709\\
22.625	737.3709\\
22.6458333333333	737.3709\\
22.6666666666667	737.3709\\
22.6875	737.3709\\
22.7083333333333	737.3709\\
22.7291666666667	737.3709\\
22.75	737.3709\\
22.7708333333333	737.3709\\
22.7916666666667	737.3709\\
22.8125	737.3709\\
22.8333333333333	737.3709\\
22.8541666666667	737.3709\\
22.875	737.3709\\
22.8958333333333	737.3709\\
22.9166666666667	737.3709\\
22.9375	737.3709\\
22.9583333333333	737.3709\\
22.9791666666667	737.3709\\
23	737.3709\\
23.0208333333333	737.3709\\
23.0416666666667	737.3709\\
23.0625	737.3709\\
23.0833333333333	737.3709\\
23.1041666666667	737.3709\\
23.125	737.3709\\
23.1458333333333	737.3709\\
23.1666666666667	737.3709\\
23.1875	737.3709\\
23.2083333333333	737.3709\\
23.2291666666667	737.3709\\
23.25	737.3709\\
23.2708333333333	737.3709\\
23.2916666666667	737.3709\\
23.3125	737.3709\\
23.3333333333333	737.3709\\
23.3541666666667	737.3709\\
23.375	737.3709\\
23.3958333333333	737.3709\\
23.4166666666667	737.3709\\
23.4375	737.3709\\
23.4583333333333	737.3709\\
23.4791666666667	737.3709\\
23.5	737.3709\\
23.5208333333333	737.3709\\
23.5416666666667	737.3709\\
23.5625	737.3709\\
23.5833333333333	737.3709\\
23.6041666666667	737.3709\\
23.625	737.3709\\
23.6458333333333	737.3709\\
23.6666666666667	737.3709\\
23.6875	737.3709\\
23.7083333333333	737.3709\\
23.7291666666667	737.3709\\
23.75	737.3709\\
23.7708333333333	737.3709\\
23.7916666666667	737.3709\\
23.8125	737.3709\\
23.8333333333333	737.3709\\
23.8541666666667	737.3709\\
23.875	737.3709\\
23.8958333333333	737.3709\\
23.9166666666667	737.3709\\
23.9375	737.3709\\
23.9583333333333	737.3709\\
23.9791666666667	737.3709\\
24	737.3709\\
24.0208333333333	737.3709\\
24.0416666666667	737.3709\\
24.0625	737.3709\\
24.0833333333333	737.3709\\
24.1041666666667	737.3709\\
24.125	737.3709\\
24.1458333333333	737.3709\\
24.1666666666667	737.3709\\
24.1875	737.3709\\
24.2083333333333	737.3709\\
24.2291666666667	737.3709\\
24.25	737.3709\\
24.2708333333333	737.3709\\
24.2916666666667	737.3709\\
24.3125	737.3709\\
24.3333333333333	737.3709\\
24.3541666666667	737.3709\\
24.375	737.3709\\
24.3958333333333	737.3709\\
24.4166666666667	737.3709\\
24.4375	737.3709\\
24.4583333333333	737.3709\\
24.4791666666667	737.3709\\
24.5	737.3709\\
24.5208333333333	737.3709\\
24.5416666666667	737.3709\\
24.5625	737.3709\\
24.5833333333333	737.3709\\
24.6041666666667	737.3709\\
24.625	737.3709\\
24.6458333333333	737.3709\\
24.6666666666667	737.3709\\
24.6875	737.3709\\
24.7083333333333	737.3709\\
24.7291666666667	737.3709\\
24.75	737.3709\\
24.7708333333333	737.3709\\
24.7916666666667	737.3709\\
24.8125	737.3709\\
24.8333333333333	737.3709\\
24.8541666666667	737.3709\\
24.875	737.3709\\
24.8958333333333	737.3709\\
24.9166666666667	737.3709\\
24.9375	737.3709\\
24.9583333333333	737.3709\\
24.9791666666667	737.3709\\
25	737.3709\\
25.0208333333333	737.3709\\
25.0416666666667	737.3709\\
25.0625	737.3709\\
25.0833333333333	737.3709\\
25.1041666666667	737.3709\\
25.125	737.3709\\
25.1458333333333	737.3709\\
25.1666666666667	737.3709\\
25.1875	737.3709\\
25.2083333333333	737.3709\\
25.2291666666667	737.3709\\
25.25	737.3709\\
25.2708333333333	737.3709\\
25.2916666666667	737.3709\\
25.3125	737.3709\\
25.3333333333333	737.3709\\
25.3541666666667	737.3709\\
25.375	737.3709\\
25.3958333333333	737.3709\\
25.4166666666667	737.3709\\
25.4375	737.3709\\
25.4583333333333	737.3709\\
25.4791666666667	737.3709\\
25.5	737.3709\\
25.5208333333333	737.3709\\
25.5416666666667	737.3709\\
25.5625	737.3709\\
25.5833333333333	737.3709\\
25.6041666666667	737.3709\\
25.625	737.3709\\
25.6458333333333	737.3709\\
25.6666666666667	737.3709\\
25.6875	737.3709\\
25.7083333333333	737.3709\\
25.7291666666667	737.3709\\
25.75	737.3709\\
25.7708333333333	737.3709\\
25.7916666666667	737.3709\\
25.8125	737.3709\\
25.8333333333333	737.3709\\
25.8541666666667	737.3709\\
25.875	737.3709\\
25.8958333333333	737.3709\\
25.9166666666667	737.3709\\
25.9375	737.3709\\
25.9583333333333	737.3709\\
25.9791666666667	737.3709\\
26	737.3709\\
26.0208333333333	737.3709\\
26.0416666666667	737.3709\\
26.0625	737.3709\\
26.0833333333333	737.3709\\
26.1041666666667	737.3709\\
26.125	737.3709\\
26.1458333333333	737.3709\\
26.1666666666667	737.3709\\
26.1875	737.3709\\
26.2083333333333	737.3709\\
26.2291666666667	737.3709\\
26.25	737.3709\\
26.2708333333333	737.3709\\
26.2916666666667	737.3709\\
26.3125	737.3709\\
26.3333333333333	737.3709\\
26.3541666666667	737.3709\\
26.375	737.3709\\
26.3958333333333	737.3709\\
26.4166666666667	737.3709\\
26.4375	737.3709\\
26.4583333333333	737.3709\\
26.4791666666667	737.3709\\
26.5	737.3709\\
26.5208333333333	737.3709\\
26.5416666666667	737.3709\\
26.5625	737.3709\\
26.5833333333333	737.3709\\
26.6041666666667	737.3709\\
26.625	737.3709\\
26.6458333333333	737.3709\\
26.6666666666667	737.3709\\
26.6875	737.3709\\
26.7083333333333	737.3709\\
26.7291666666667	737.3709\\
26.75	737.3709\\
26.7708333333333	737.3709\\
26.7916666666667	737.3709\\
26.8125	737.3709\\
26.8333333333333	737.3709\\
26.8541666666667	737.3709\\
26.875	737.3709\\
26.8958333333333	737.3709\\
26.9166666666667	737.3709\\
26.9375	737.3709\\
26.9583333333333	737.3709\\
26.9791666666667	737.3709\\
27	737.3709\\
27.0208333333333	737.3709\\
27.0416666666667	737.3709\\
27.0625	737.3709\\
27.0833333333333	737.3709\\
27.1041666666667	737.3709\\
27.125	737.3709\\
27.1458333333333	737.3709\\
27.1666666666667	737.3709\\
27.1875	737.3709\\
27.2083333333333	737.3709\\
27.2291666666667	737.3709\\
27.25	737.3709\\
27.2708333333333	737.3709\\
27.2916666666667	737.3709\\
27.3125	737.3709\\
27.3333333333333	737.3709\\
27.3541666666667	737.3709\\
27.375	737.3709\\
27.3958333333333	737.3709\\
27.4166666666667	737.3709\\
27.4375	737.3709\\
27.4583333333333	737.3709\\
27.4791666666667	737.3709\\
27.5	737.3709\\
27.5208333333333	737.3709\\
27.5416666666667	737.3709\\
27.5625	737.3709\\
27.5833333333333	737.3709\\
27.6041666666667	737.3709\\
27.625	737.3709\\
27.6458333333333	737.3709\\
27.6666666666667	737.3709\\
27.6875	737.3709\\
27.7083333333333	737.3709\\
27.7291666666667	737.3709\\
27.75	737.3709\\
27.7708333333333	737.3709\\
27.7916666666667	737.3709\\
27.8125	737.3709\\
27.8333333333333	737.3709\\
27.8541666666667	737.3709\\
27.875	737.3709\\
27.8958333333333	737.3709\\
27.9166666666667	737.3709\\
27.9375	737.3709\\
27.9583333333333	737.3709\\
27.9791666666667	737.3709\\
28	737.3709\\
28.0208333333333	737.3709\\
28.0416666666667	737.3709\\
28.0625	737.3709\\
28.0833333333333	737.3709\\
28.1041666666667	737.3709\\
28.125	737.3709\\
28.1458333333333	737.3709\\
28.1666666666667	737.3709\\
28.1875	737.3709\\
28.2083333333333	737.3709\\
28.2291666666667	737.3709\\
28.25	737.3709\\
28.2708333333333	737.3709\\
28.2916666666667	737.3709\\
28.3125	737.3709\\
28.3333333333333	737.3709\\
28.3541666666667	737.3709\\
28.375	737.3709\\
28.3958333333333	737.3709\\
28.4166666666667	737.3709\\
28.4375	737.3709\\
28.4583333333333	737.3709\\
28.4791666666667	737.3709\\
28.5	737.3709\\
28.5208333333333	737.3709\\
28.5416666666667	737.3709\\
28.5625	737.3709\\
28.5833333333333	737.3709\\
28.6041666666667	737.3709\\
28.625	737.3709\\
28.6458333333333	737.3709\\
28.6666666666667	737.3709\\
28.6875	737.3709\\
28.7083333333333	737.3709\\
28.7291666666667	737.3709\\
28.75	737.3709\\
28.7708333333333	737.3709\\
28.7916666666667	737.3709\\
28.8125	737.3709\\
28.8333333333333	737.3709\\
28.8541666666667	737.3709\\
28.875	737.3709\\
28.8958333333333	737.3709\\
28.9166666666667	737.3709\\
28.9375	737.3709\\
28.9583333333333	737.3709\\
28.9791666666667	737.3709\\
29	737.3709\\
29.0208333333333	737.3709\\
29.0416666666667	737.3709\\
29.0625	737.3709\\
29.0833333333333	737.3709\\
29.1041666666667	737.3709\\
29.125	737.3709\\
29.1458333333333	737.3709\\
29.1666666666667	737.3709\\
29.1875	737.3709\\
29.2083333333333	737.3709\\
29.2291666666667	737.3709\\
29.25	737.3709\\
29.2708333333333	737.3709\\
29.2916666666667	737.3709\\
29.3125	737.3709\\
29.3333333333333	737.3709\\
29.3541666666667	737.3709\\
29.375	737.3709\\
29.3958333333333	737.3709\\
29.4166666666667	737.3709\\
29.4375	737.3709\\
29.4583333333333	737.3709\\
29.4791666666667	737.3709\\
29.5	737.3709\\
29.5208333333333	737.3709\\
29.5416666666667	737.3709\\
29.5625	737.3709\\
29.5833333333333	737.3709\\
29.6041666666667	737.3709\\
29.625	737.3709\\
29.6458333333333	737.3709\\
29.6666666666667	737.3709\\
29.6875	737.3709\\
29.7083333333333	737.3709\\
29.7291666666667	737.3709\\
29.75	737.3709\\
29.7708333333333	737.3709\\
29.7916666666667	737.3709\\
29.8125	737.3709\\
29.8333333333333	737.3709\\
29.8541666666667	737.3709\\
29.875	737.3709\\
29.8958333333333	737.3709\\
29.9166666666667	737.3709\\
29.9375	737.3709\\
29.9583333333333	737.3709\\
29.9791666666667	737.3709\\
30	737.3709\\
30.0208333333333	737.3709\\
30.0416666666667	737.3709\\
30.0625	737.3709\\
30.0833333333333	737.3709\\
30.1041666666667	737.3709\\
30.125	737.3709\\
30.1458333333333	737.3709\\
30.1666666666667	737.3709\\
30.1875	737.3709\\
30.2083333333333	737.3709\\
30.2291666666667	737.3709\\
30.25	737.3709\\
30.2708333333333	737.3709\\
30.2916666666667	737.3709\\
30.3125	737.3709\\
30.3333333333333	737.3709\\
30.3541666666667	737.3709\\
30.375	737.3709\\
30.3958333333333	737.3709\\
30.4166666666667	737.3709\\
30.4375	737.3709\\
30.4583333333333	737.3709\\
30.4791666666667	737.3709\\
30.5	737.3709\\
30.5208333333333	737.3709\\
30.5416666666667	737.3709\\
30.5625	737.3709\\
30.5833333333333	737.3709\\
30.6041666666667	737.3709\\
30.625	737.3709\\
30.6458333333333	737.3709\\
30.6666666666667	737.3709\\
30.6875	737.3709\\
30.7083333333333	737.3709\\
30.7291666666667	737.3709\\
30.75	737.3709\\
30.7708333333333	737.3709\\
30.7916666666667	737.3709\\
30.8125	737.3709\\
30.8333333333333	737.3709\\
30.8541666666667	737.3709\\
30.875	737.3709\\
30.8958333333333	737.3709\\
30.9166666666667	737.3709\\
30.9375	737.3709\\
30.9583333333333	737.3709\\
30.9791666666667	737.3709\\
31	737.3709\\
31.0208333333333	737.3709\\
31.0416666666667	737.3709\\
31.0625	737.3709\\
31.0833333333333	737.3709\\
31.1041666666667	737.3709\\
31.125	737.3709\\
31.1458333333333	737.3709\\
31.1666666666667	737.3709\\
31.1875	737.3709\\
31.2083333333333	737.3709\\
31.2291666666667	737.3709\\
31.25	737.3709\\
31.2708333333333	737.3709\\
31.2916666666667	737.3709\\
31.3125	737.3709\\
31.3333333333333	737.3709\\
31.3541666666667	737.3709\\
31.375	737.3709\\
31.3958333333333	737.3709\\
31.4166666666667	737.3709\\
31.4375	737.3709\\
31.4583333333333	737.3709\\
31.4791666666667	737.3709\\
31.5	737.3709\\
31.5208333333333	737.3709\\
31.5416666666667	737.3709\\
31.5625	737.3709\\
31.5833333333333	737.3709\\
31.6041666666667	737.3709\\
31.625	737.3709\\
31.6458333333333	737.3709\\
31.6666666666667	737.3709\\
31.6875	737.3709\\
31.7083333333333	737.3709\\
31.7291666666667	737.3709\\
31.75	737.3709\\
31.7708333333333	737.3709\\
31.7916666666667	737.3709\\
31.8125	737.3709\\
31.8333333333333	737.3709\\
31.8541666666667	737.3709\\
31.875	737.3709\\
31.8958333333333	737.3709\\
31.9166666666667	737.3709\\
31.9375	737.3709\\
31.9583333333333	737.3709\\
31.9791666666667	737.3709\\
32	737.3709\\
32.0208333333333	737.3709\\
32.0416666666667	737.3709\\
32.0625	737.3709\\
32.0833333333333	737.3709\\
32.1041666666667	737.3709\\
32.125	737.3709\\
32.1458333333333	737.3709\\
32.1666666666667	737.3709\\
32.1875	737.3709\\
32.2083333333333	737.3709\\
32.2291666666667	737.3709\\
32.25	737.3709\\
32.2708333333333	737.3709\\
32.2916666666667	737.3709\\
32.3125	737.3709\\
32.3333333333333	737.3709\\
32.3541666666667	737.3709\\
32.375	737.3709\\
32.3958333333333	737.3709\\
32.4166666666667	737.3709\\
32.4375	737.3709\\
32.4583333333333	737.3709\\
32.4791666666667	737.3709\\
32.5	737.3709\\
32.5208333333333	737.3709\\
32.5416666666667	737.3709\\
32.5625	737.3709\\
32.5833333333333	737.3709\\
32.6041666666667	737.3709\\
32.625	737.3709\\
32.6458333333333	737.3709\\
32.6666666666667	737.3709\\
32.6875	737.3709\\
32.7083333333333	737.3709\\
32.7291666666667	737.3709\\
32.75	737.3709\\
32.7708333333333	737.3709\\
32.7916666666667	737.3709\\
32.8125	737.3709\\
32.8333333333333	737.3709\\
32.8541666666667	737.3709\\
32.875	737.3709\\
32.8958333333333	737.3709\\
32.9166666666667	737.3709\\
32.9375	737.3709\\
32.9583333333333	737.3709\\
32.9791666666667	737.3709\\
33	737.3709\\
33.0208333333333	737.3709\\
33.0416666666667	737.3709\\
33.0625	737.3709\\
33.0833333333333	737.3709\\
33.1041666666667	737.3709\\
33.125	737.3709\\
33.1458333333333	737.3709\\
33.1666666666667	737.3709\\
33.1875	737.3709\\
33.2083333333333	737.3709\\
33.2291666666667	737.3709\\
33.25	737.3709\\
33.2708333333333	737.3709\\
33.2916666666667	737.3709\\
33.3125	737.3709\\
33.3333333333333	737.3709\\
33.3541666666667	737.3709\\
33.375	737.3709\\
33.3958333333333	737.3709\\
33.4166666666667	737.3709\\
33.4375	737.3709\\
33.4583333333333	737.3709\\
33.4791666666667	737.3709\\
33.5	737.3709\\
33.5208333333333	737.3709\\
33.5416666666667	737.3709\\
33.5625	737.3709\\
33.5833333333333	737.3709\\
33.6041666666667	737.3709\\
33.625	737.3709\\
33.6458333333333	737.3709\\
33.6666666666667	737.3709\\
33.6875	737.3709\\
33.7083333333333	737.3709\\
33.7291666666667	737.3709\\
33.75	737.3709\\
33.7708333333333	737.3709\\
33.7916666666667	737.3709\\
33.8125	737.3709\\
33.8333333333333	737.3709\\
33.8541666666667	737.3709\\
33.875	737.3709\\
33.8958333333333	737.3709\\
33.9166666666667	737.3709\\
33.9375	737.3709\\
33.9583333333333	737.3709\\
33.9791666666667	737.3709\\
34	737.3709\\
34.0208333333333	737.3709\\
34.0416666666667	737.3709\\
34.0625	737.3709\\
34.0833333333333	737.3709\\
34.1041666666667	737.3709\\
34.125	737.3709\\
34.1458333333333	737.3709\\
34.1666666666667	737.3709\\
34.1875	737.3709\\
34.2083333333333	737.3709\\
34.2291666666667	737.3709\\
34.25	737.3709\\
34.2708333333333	737.3709\\
34.2916666666667	737.3709\\
34.3125	737.3709\\
34.3333333333333	737.3709\\
34.3541666666667	737.3709\\
34.375	737.3709\\
34.3958333333333	737.3709\\
34.4166666666667	737.3709\\
34.4375	737.3709\\
34.4583333333333	737.3709\\
34.4791666666667	737.3709\\
34.5	737.3709\\
34.5208333333333	737.3709\\
34.5416666666667	737.3709\\
34.5625	737.3709\\
34.5833333333333	737.3709\\
34.6041666666667	737.3709\\
34.625	737.3709\\
34.6458333333333	737.3709\\
34.6666666666667	737.3709\\
34.6875	737.3709\\
34.7083333333333	737.3709\\
34.7291666666667	737.3709\\
34.75	737.3709\\
34.7708333333333	737.3709\\
34.7916666666667	737.3709\\
34.8125	737.3709\\
34.8333333333333	737.3709\\
34.8541666666667	737.3709\\
34.875	737.3709\\
34.8958333333333	737.3709\\
34.9166666666667	737.3709\\
34.9375	737.3709\\
34.9583333333333	737.3709\\
34.9791666666667	737.3709\\
35	737.3709\\
35.0208333333333	737.3709\\
35.0416666666667	737.3709\\
35.0625	737.3709\\
35.0833333333333	737.3709\\
35.1041666666667	737.3709\\
35.125	737.3709\\
35.1458333333333	737.3709\\
35.1666666666667	737.3709\\
35.1875	737.3709\\
35.2083333333333	737.3709\\
35.2291666666667	737.3709\\
35.25	737.3709\\
35.2708333333333	737.3709\\
35.2916666666667	737.3709\\
35.3125	737.3709\\
35.3333333333333	737.3709\\
35.3541666666667	737.3709\\
35.375	737.3709\\
35.3958333333333	737.3709\\
35.4166666666667	737.3709\\
35.4375	737.3709\\
35.4583333333333	737.3709\\
35.4791666666667	737.3709\\
35.5	737.3709\\
35.5208333333333	737.3709\\
35.5416666666667	737.3709\\
35.5625	737.3709\\
35.5833333333333	737.3709\\
35.6041666666667	737.3709\\
35.625	737.3709\\
35.6458333333333	737.3709\\
35.6666666666667	737.3709\\
35.6875	737.3709\\
35.7083333333333	737.3709\\
35.7291666666667	737.3709\\
35.75	737.3709\\
35.7708333333333	737.3709\\
35.7916666666667	737.3709\\
35.8125	737.3709\\
35.8333333333333	737.3709\\
35.8541666666667	737.3709\\
35.875	737.3709\\
35.8958333333333	737.3709\\
35.9166666666667	737.3709\\
35.9375	737.3709\\
35.9583333333333	737.3709\\
35.9791666666667	737.3709\\
36	737.3709\\
36.0208333333333	737.3709\\
36.0416666666667	737.3709\\
36.0625	737.3709\\
36.0833333333333	737.3709\\
36.1041666666667	737.3709\\
36.125	737.3709\\
36.1458333333333	737.3709\\
36.1666666666667	737.3709\\
36.1875	737.3709\\
36.2083333333333	737.3709\\
36.2291666666667	737.3709\\
36.25	737.3709\\
36.2708333333333	737.3709\\
36.2916666666667	737.3709\\
36.3125	737.3709\\
36.3333333333333	737.3709\\
36.3541666666667	737.3709\\
36.375	737.3709\\
36.3958333333333	737.3709\\
36.4166666666667	737.3709\\
36.4375	737.3709\\
36.4583333333333	737.3709\\
36.4791666666667	737.3709\\
36.5	737.3709\\
36.5208333333333	737.3709\\
36.5416666666667	737.3709\\
36.5625	737.3709\\
36.5833333333333	737.3709\\
36.6041666666667	737.3709\\
36.625	737.3709\\
36.6458333333333	737.3709\\
36.6666666666667	737.3709\\
36.6875	737.3709\\
36.7083333333333	737.3709\\
36.7291666666667	737.3709\\
36.75	737.3709\\
36.7708333333333	737.3709\\
36.7916666666667	737.3709\\
36.8125	737.3709\\
36.8333333333333	737.3709\\
36.8541666666667	737.3709\\
36.875	737.3709\\
36.8958333333333	737.3709\\
36.9166666666667	737.3709\\
36.9375	737.3709\\
36.9583333333333	737.3709\\
36.9791666666667	737.3709\\
37	737.3709\\
37.0208333333333	737.3709\\
37.0416666666667	737.3709\\
37.0625	737.3709\\
37.0833333333333	737.3709\\
37.1041666666667	737.3709\\
37.125	737.3709\\
37.1458333333333	737.3709\\
37.1666666666667	737.3709\\
37.1875	737.3709\\
37.2083333333333	737.3709\\
37.2291666666667	737.3709\\
37.25	737.3709\\
37.2708333333333	737.3709\\
37.2916666666667	737.3709\\
37.3125	737.3709\\
37.3333333333333	737.3709\\
37.3541666666667	737.3709\\
37.375	737.3709\\
37.3958333333333	737.3709\\
37.4166666666667	737.3709\\
37.4375	737.3709\\
37.4583333333333	737.3709\\
37.4791666666667	737.3709\\
37.5	737.3709\\
37.5208333333333	737.3709\\
37.5416666666667	737.3709\\
37.5625	737.3709\\
37.5833333333333	737.3709\\
37.6041666666667	737.3709\\
37.625	737.3709\\
37.6458333333333	737.3709\\
37.6666666666667	737.3709\\
37.6875	737.3709\\
37.7083333333333	737.3709\\
37.7291666666667	737.3709\\
37.75	737.3709\\
37.7708333333333	737.3709\\
37.7916666666667	737.3709\\
37.8125	737.3709\\
37.8333333333333	737.3709\\
37.8541666666667	737.3709\\
37.875	737.3709\\
37.8958333333333	737.3709\\
37.9166666666667	737.3709\\
37.9375	737.3709\\
37.9583333333333	737.3709\\
37.9791666666667	737.3709\\
38	737.3709\\
38.0208333333333	737.3709\\
38.0416666666667	737.3709\\
38.0625	737.3709\\
38.0833333333333	737.3709\\
38.1041666666667	737.3709\\
38.125	737.3709\\
38.1458333333333	737.3709\\
38.1666666666667	737.3709\\
38.1875	737.3709\\
38.2083333333333	737.3709\\
38.2291666666667	737.3709\\
38.25	737.3709\\
38.2708333333333	737.3709\\
38.2916666666667	737.3709\\
38.3125	737.3709\\
38.3333333333333	737.3709\\
38.3541666666667	737.3709\\
38.375	737.3709\\
38.3958333333333	737.3709\\
38.4166666666667	737.3709\\
38.4375	737.3709\\
38.4583333333333	737.3709\\
38.4791666666667	737.3709\\
38.5	737.3709\\
38.5208333333333	737.3709\\
38.5416666666667	737.3709\\
38.5625	737.3709\\
38.5833333333333	737.3709\\
38.6041666666667	737.3709\\
38.625	737.3709\\
38.6458333333333	737.3709\\
38.6666666666667	737.3709\\
38.6875	737.3709\\
38.7083333333333	737.3709\\
38.7291666666667	737.3709\\
38.75	737.3709\\
38.7708333333333	737.3709\\
38.7916666666667	737.3709\\
38.8125	737.3709\\
38.8333333333333	737.3709\\
38.8541666666667	737.3709\\
38.875	737.3709\\
38.8958333333333	737.3709\\
38.9166666666667	737.3709\\
38.9375	737.3709\\
38.9583333333333	737.3709\\
38.9791666666667	737.3709\\
39	737.3709\\
39.0208333333333	737.3709\\
39.0416666666667	737.3709\\
39.0625	737.3709\\
39.0833333333333	737.3709\\
39.1041666666667	737.3709\\
39.125	737.3709\\
39.1458333333333	737.3709\\
39.1666666666667	737.3709\\
39.1875	737.3709\\
39.2083333333333	737.3709\\
39.2291666666667	737.3709\\
39.25	737.3709\\
39.2708333333333	737.3709\\
39.2916666666667	737.3709\\
39.3125	737.3709\\
39.3333333333333	737.3709\\
39.3541666666667	737.3709\\
39.375	737.3709\\
39.3958333333333	737.3709\\
39.4166666666667	737.3709\\
39.4375	737.3709\\
39.4583333333333	737.3709\\
39.4791666666667	737.3709\\
39.5	737.3709\\
39.5208333333333	737.3709\\
39.5416666666667	737.3709\\
39.5625	737.3709\\
39.5833333333333	737.3709\\
39.6041666666667	737.3709\\
39.625	737.3709\\
39.6458333333333	737.3709\\
39.6666666666667	737.3709\\
39.6875	737.3709\\
39.7083333333333	737.3709\\
39.7291666666667	737.3709\\
39.75	737.3709\\
39.7708333333333	737.3709\\
39.7916666666667	737.3709\\
39.8125	737.3709\\
39.8333333333333	737.3709\\
39.8541666666667	737.3709\\
39.875	737.3709\\
39.8958333333333	737.3709\\
39.9166666666667	737.3709\\
39.9375	737.3709\\
39.9583333333333	737.3709\\
39.9791666666667	737.3709\\
40	737.3709\\
40.0208333333333	737.3709\\
40.0416666666667	737.3709\\
40.0625	737.3709\\
40.0833333333333	737.3709\\
40.1041666666667	737.3709\\
40.125	737.3709\\
40.1458333333333	737.3709\\
40.1666666666667	737.3709\\
40.1875	737.3709\\
40.2083333333333	737.3709\\
40.2291666666667	737.3709\\
40.25	737.3709\\
40.2708333333333	737.3709\\
40.2916666666667	737.3709\\
40.3125	737.3709\\
40.3333333333333	737.3709\\
40.3541666666667	737.3709\\
40.375	737.3709\\
40.3958333333333	737.3709\\
40.4166666666667	737.3709\\
40.4375	737.3709\\
40.4583333333333	737.3709\\
40.4791666666667	737.3709\\
40.5	737.3709\\
40.5208333333333	737.3709\\
40.5416666666667	737.3709\\
40.5625	737.3709\\
40.5833333333333	737.3709\\
40.6041666666667	737.3709\\
40.625	737.3709\\
40.6458333333333	737.3709\\
40.6666666666667	737.3709\\
40.6875	737.3709\\
40.7083333333333	737.3709\\
40.7291666666667	737.3709\\
40.75	737.3709\\
40.7708333333333	737.3709\\
40.7916666666667	737.3709\\
40.8125	737.3709\\
40.8333333333333	737.3709\\
40.8541666666667	737.3709\\
40.875	737.3709\\
40.8958333333333	737.3709\\
40.9166666666667	737.3709\\
40.9375	737.3709\\
40.9583333333333	737.3709\\
40.9791666666667	737.3709\\
41	737.3709\\
41.0208333333333	737.3709\\
41.0416666666667	737.3709\\
41.0625	737.3709\\
41.0833333333333	737.3709\\
41.1041666666667	737.3709\\
41.125	737.3709\\
41.1458333333333	737.3709\\
41.1666666666667	737.3709\\
41.1875	737.3709\\
41.2083333333333	737.3709\\
41.2291666666667	737.3709\\
41.25	737.3709\\
41.2708333333333	737.3709\\
41.2916666666667	737.3709\\
41.3125	737.3709\\
41.3333333333333	737.3709\\
41.3541666666667	737.3709\\
41.375	737.3709\\
41.3958333333333	737.3709\\
41.4166666666667	737.3709\\
41.4375	737.3709\\
41.4583333333333	737.3709\\
41.4791666666667	737.3709\\
41.5	737.3709\\
41.5208333333333	737.3709\\
41.5416666666667	737.3709\\
41.5625	737.3709\\
41.5833333333333	737.3709\\
41.6041666666667	737.3709\\
41.625	737.3709\\
41.6458333333333	737.3709\\
41.6666666666667	737.3709\\
41.6875	737.3709\\
41.7083333333333	737.3709\\
41.7291666666667	737.3709\\
41.75	737.3709\\
41.7708333333333	737.3709\\
41.7916666666667	737.3709\\
41.8125	737.3709\\
41.8333333333333	737.3709\\
41.8541666666667	737.3709\\
41.875	737.3709\\
41.8958333333333	737.3709\\
41.9166666666667	737.3709\\
41.9375	737.3709\\
41.9583333333333	737.3709\\
41.9791666666667	737.3709\\
42	737.3709\\
42.0208333333333	737.3709\\
42.0416666666667	737.3709\\
42.0625	737.3709\\
42.0833333333333	737.3709\\
42.1041666666667	737.3709\\
42.125	737.3709\\
42.1458333333333	737.3709\\
42.1666666666667	737.3709\\
42.1875	737.3709\\
42.2083333333333	737.3709\\
42.2291666666667	737.3709\\
42.25	737.3709\\
42.2708333333333	737.3709\\
42.2916666666667	737.3709\\
42.3125	737.3709\\
42.3333333333333	737.3709\\
42.3541666666667	737.3709\\
42.375	737.3709\\
42.3958333333333	737.3709\\
42.4166666666667	737.3709\\
42.4375	737.3709\\
42.4583333333333	737.3709\\
42.4791666666667	737.3709\\
42.5	737.3709\\
42.5208333333333	737.3709\\
42.5416666666667	737.3709\\
42.5625	737.3709\\
42.5833333333333	737.3709\\
42.6041666666667	737.3709\\
42.625	737.3709\\
42.6458333333333	737.3709\\
42.6666666666667	737.3709\\
42.6875	737.3709\\
42.7083333333333	737.3709\\
42.7291666666667	737.3709\\
42.75	737.3709\\
42.7708333333333	737.3709\\
42.7916666666667	737.3709\\
42.8125	737.3709\\
42.8333333333333	737.3709\\
42.8541666666667	737.3709\\
42.875	737.3709\\
42.8958333333333	737.3709\\
42.9166666666667	737.3709\\
42.9375	737.3709\\
42.9583333333333	737.3709\\
42.9791666666667	737.3709\\
43	737.3709\\
43.0208333333333	737.3709\\
43.0416666666667	737.3709\\
43.0625	737.3709\\
43.0833333333333	737.3709\\
43.1041666666667	737.3709\\
43.125	737.3709\\
43.1458333333333	737.3709\\
43.1666666666667	737.3709\\
43.1875	737.3709\\
43.2083333333333	737.3709\\
43.2291666666667	737.3709\\
43.25	737.3709\\
43.2708333333333	737.3709\\
43.2916666666667	737.3709\\
43.3125	737.3709\\
43.3333333333333	737.3709\\
43.3541666666667	737.3709\\
43.375	737.3709\\
43.3958333333333	737.3709\\
43.4166666666667	737.3709\\
43.4375	737.3709\\
43.4583333333333	737.3709\\
43.4791666666667	737.3709\\
43.5	737.3709\\
43.5208333333333	737.3709\\
43.5416666666667	737.3709\\
43.5625	737.3709\\
43.5833333333333	737.3709\\
43.6041666666667	737.3709\\
43.625	737.3709\\
43.6458333333333	737.3709\\
43.6666666666667	737.3709\\
43.6875	737.3709\\
43.7083333333333	737.3709\\
43.7291666666667	737.3709\\
43.75	737.3709\\
43.7708333333333	737.3709\\
43.7916666666667	737.3709\\
43.8125	737.3709\\
43.8333333333333	737.3709\\
43.8541666666667	737.3709\\
43.875	737.3709\\
43.8958333333333	737.3709\\
43.9166666666667	737.3709\\
43.9375	737.3709\\
43.9583333333333	737.3709\\
43.9791666666667	737.3709\\
44	737.3709\\
44.0208333333333	737.3709\\
44.0416666666667	737.3709\\
44.0625	737.3709\\
44.0833333333333	737.3709\\
44.1041666666667	737.3709\\
44.125	737.3709\\
44.1458333333333	737.3709\\
44.1666666666667	737.3709\\
44.1875	737.3709\\
44.2083333333333	737.3709\\
44.2291666666667	737.3709\\
44.25	737.3709\\
44.2708333333333	737.3709\\
44.2916666666667	737.3709\\
44.3125	737.3709\\
44.3333333333333	737.3709\\
44.3541666666667	737.3709\\
44.375	737.3709\\
44.3958333333333	737.3709\\
44.4166666666667	737.3709\\
44.4375	737.3709\\
44.4583333333333	737.3709\\
44.4791666666667	737.3709\\
44.5	737.3709\\
44.5208333333333	737.3709\\
44.5416666666667	737.3709\\
44.5625	737.3709\\
44.5833333333333	737.3709\\
44.6041666666667	737.3709\\
44.625	737.3709\\
44.6458333333333	737.3709\\
44.6666666666667	737.3709\\
44.6875	737.3709\\
44.7083333333333	737.3709\\
44.7291666666667	737.3709\\
44.75	737.3709\\
44.7708333333333	737.3709\\
44.7916666666667	737.3709\\
44.8125	737.3709\\
44.8333333333333	737.3709\\
44.8541666666667	737.3709\\
44.875	737.3709\\
44.8958333333333	737.3709\\
44.9166666666667	737.3709\\
44.9375	737.3709\\
44.9583333333333	737.3709\\
44.9791666666667	737.3709\\
45	737.3709\\
45.0208333333333	737.3709\\
45.0416666666667	737.3709\\
45.0625	737.3709\\
45.0833333333333	737.3709\\
45.1041666666667	737.3709\\
45.125	737.3709\\
45.1458333333333	737.3709\\
45.1666666666667	737.3709\\
45.1875	737.3709\\
45.2083333333333	737.3709\\
45.2291666666667	737.3709\\
45.25	737.3709\\
45.2708333333333	737.3709\\
45.2916666666667	737.3709\\
45.3125	737.3709\\
45.3333333333333	737.3709\\
45.3541666666667	737.3709\\
45.375	737.3709\\
45.3958333333333	737.3709\\
45.4166666666667	737.3709\\
45.4375	737.3709\\
45.4583333333333	737.3709\\
45.4791666666667	737.3709\\
45.5	737.3709\\
45.5208333333333	737.3709\\
45.5416666666667	737.3709\\
45.5625	737.3709\\
45.5833333333333	737.3709\\
45.6041666666667	737.3709\\
45.625	737.3709\\
45.6458333333333	737.3709\\
45.6666666666667	737.3709\\
45.6875	737.3709\\
45.7083333333333	737.3709\\
45.7291666666667	737.3709\\
45.75	737.3709\\
45.7708333333333	737.3709\\
45.7916666666667	737.3709\\
45.8125	737.3709\\
45.8333333333333	737.3709\\
45.8541666666667	737.3709\\
45.875	737.3709\\
45.8958333333333	737.3709\\
45.9166666666667	737.3709\\
45.9375	737.3709\\
45.9583333333333	737.3709\\
45.9791666666667	737.3709\\
46	737.3709\\
46.0208333333333	737.3709\\
46.0416666666667	737.3709\\
46.0625	737.3709\\
46.0833333333333	737.3709\\
46.1041666666667	737.3709\\
46.125	737.3709\\
46.1458333333333	737.3709\\
46.1666666666667	737.3709\\
46.1875	737.3709\\
46.2083333333333	737.3709\\
46.2291666666667	737.3709\\
46.25	737.3709\\
46.2708333333333	737.3709\\
46.2916666666667	737.3709\\
46.3125	737.3709\\
46.3333333333333	737.3709\\
46.3541666666667	737.3709\\
46.375	737.3709\\
46.3958333333333	737.3709\\
46.4166666666667	737.3709\\
46.4375	737.3709\\
46.4583333333333	737.3709\\
46.4791666666667	737.3709\\
46.5	737.3709\\
46.5208333333333	737.3709\\
46.5416666666667	737.3709\\
46.5625	737.3709\\
46.5833333333333	737.3709\\
46.6041666666667	737.3709\\
46.625	737.3709\\
46.6458333333333	737.3709\\
46.6666666666667	737.3709\\
46.6875	737.3709\\
46.7083333333333	737.3709\\
46.7291666666667	737.3709\\
46.75	737.3709\\
46.7708333333333	737.3709\\
46.7916666666667	737.3709\\
46.8125	737.3709\\
46.8333333333333	737.3709\\
46.8541666666667	737.3709\\
46.875	737.3709\\
46.8958333333333	737.3709\\
46.9166666666667	737.3709\\
46.9375	737.3709\\
46.9583333333333	737.3709\\
46.9791666666667	737.3709\\
47	737.3709\\
47.0208333333333	737.3709\\
47.0416666666667	737.3709\\
47.0625	737.3709\\
47.0833333333333	737.3709\\
47.1041666666667	737.3709\\
47.125	737.3709\\
47.1458333333333	737.3709\\
47.1666666666667	737.3709\\
47.1875	737.3709\\
47.2083333333333	737.3709\\
47.2291666666667	737.3709\\
47.25	737.3709\\
47.2708333333333	737.3709\\
47.2916666666667	737.3709\\
47.3125	737.3709\\
47.3333333333333	737.3709\\
47.3541666666667	737.3709\\
47.375	737.3709\\
47.3958333333333	737.3709\\
47.4166666666667	737.3709\\
47.4375	737.3709\\
47.4583333333333	737.3709\\
47.4791666666667	737.3709\\
47.5	737.3709\\
47.5208333333333	737.3709\\
47.5416666666667	737.3709\\
47.5625	737.3709\\
47.5833333333333	737.3709\\
47.6041666666667	737.3709\\
47.625	737.3709\\
47.6458333333333	737.3709\\
47.6666666666667	737.3709\\
47.6875	737.3709\\
47.7083333333333	737.3709\\
47.7291666666667	737.3709\\
47.75	737.3709\\
47.7708333333333	737.3709\\
47.7916666666667	737.3709\\
47.8125	737.3709\\
47.8333333333333	737.3709\\
47.8541666666667	737.3709\\
47.875	737.3709\\
47.8958333333333	737.3709\\
47.9166666666667	737.3709\\
47.9375	737.3709\\
47.9583333333333	737.3709\\
47.9791666666667	737.3709\\
48	737.3709\\
48.0208333333333	737.3709\\
48.0416666666667	737.3709\\
48.0625	737.3709\\
48.0833333333333	737.3709\\
48.1041666666667	737.3709\\
48.125	737.3709\\
48.1458333333333	737.3709\\
48.1666666666667	737.3709\\
48.1875	737.3709\\
48.2083333333333	737.3709\\
48.2291666666667	737.3709\\
48.25	737.3709\\
48.2708333333333	737.3709\\
48.2916666666667	737.3709\\
48.3125	737.3709\\
48.3333333333333	737.3709\\
48.3541666666667	737.3709\\
48.375	737.3709\\
48.3958333333333	737.3709\\
48.4166666666667	737.3709\\
48.4375	737.3709\\
48.4583333333333	737.3709\\
48.4791666666667	737.3709\\
48.5	737.3709\\
48.5208333333333	737.3709\\
48.5416666666667	737.3709\\
48.5625	737.3709\\
48.5833333333333	737.3709\\
48.6041666666667	737.3709\\
48.625	737.3709\\
48.6458333333333	737.3709\\
48.6666666666667	737.3709\\
48.6875	737.3709\\
48.7083333333333	737.3709\\
48.7291666666667	737.3709\\
48.75	737.3709\\
48.7708333333333	737.3709\\
48.7916666666667	737.3709\\
48.8125	737.3709\\
48.8333333333333	737.3709\\
48.8541666666667	737.3709\\
48.875	737.3709\\
48.8958333333333	737.3709\\
48.9166666666667	737.3709\\
48.9375	737.3709\\
48.9583333333333	737.3709\\
48.9791666666667	737.3709\\
49	737.3709\\
49.0208333333333	737.3709\\
49.0416666666667	737.3709\\
49.0625	737.3709\\
49.0833333333333	737.3709\\
49.1041666666667	737.3709\\
49.125	737.3709\\
49.1458333333333	737.3709\\
49.1666666666667	737.3709\\
49.1875	737.3709\\
49.2083333333333	737.3709\\
49.2291666666667	737.3709\\
49.25	737.3709\\
49.2708333333333	737.3709\\
49.2916666666667	737.3709\\
49.3125	737.3709\\
49.3333333333333	737.3709\\
49.3541666666667	737.3709\\
49.375	737.3709\\
49.3958333333333	737.3709\\
49.4166666666667	737.3709\\
49.4375	737.3709\\
49.4583333333333	737.3709\\
49.4791666666667	737.3709\\
49.5	737.3709\\
49.5208333333333	737.3709\\
49.5416666666667	737.3709\\
49.5625	737.3709\\
49.5833333333333	737.3709\\
49.6041666666667	737.3709\\
49.625	737.3709\\
49.6458333333333	737.3709\\
49.6666666666667	737.3709\\
49.6875	737.3709\\
49.7083333333333	737.3709\\
49.7291666666667	737.3709\\
49.75	737.3709\\
49.7708333333333	737.3709\\
49.7916666666667	737.3709\\
49.8125	737.3709\\
49.8333333333333	737.3709\\
49.8541666666667	737.3709\\
49.875	737.3709\\
49.8958333333333	737.3709\\
49.9166666666667	737.3709\\
49.9375	737.3709\\
49.9583333333333	737.3709\\
49.9791666666667	737.3709\\
50	737.3709\\
50.0208333333333	737.3709\\
50.0416666666667	737.3709\\
50.0625	737.3709\\
50.0833333333333	737.3709\\
50.1041666666667	737.3709\\
50.125	737.3709\\
50.1458333333333	737.3709\\
50.1666666666667	737.3709\\
50.1875	737.3709\\
50.2083333333333	737.3709\\
50.2291666666667	737.3709\\
50.25	737.3709\\
50.2708333333333	737.3709\\
50.2916666666667	737.3709\\
50.3125	737.3709\\
50.3333333333333	737.3709\\
50.3541666666667	737.3709\\
50.375	737.3709\\
50.3958333333333	737.3709\\
50.4166666666667	737.3709\\
50.4375	737.3709\\
50.4583333333333	737.3709\\
50.4791666666667	737.3709\\
50.5	737.3709\\
50.5208333333333	737.3709\\
50.5416666666667	737.3709\\
50.5625	737.3709\\
50.5833333333333	737.3709\\
50.6041666666667	737.3709\\
50.625	737.3709\\
50.6458333333333	737.3709\\
50.6666666666667	737.3709\\
50.6875	737.3709\\
50.7083333333333	737.3709\\
50.7291666666667	737.3709\\
50.75	737.3709\\
50.7708333333333	737.3709\\
50.7916666666667	737.3709\\
50.8125	737.3709\\
50.8333333333333	737.3709\\
50.8541666666667	737.3709\\
50.875	737.3709\\
50.8958333333333	737.3709\\
50.9166666666667	737.3709\\
50.9375	737.3709\\
50.9583333333333	737.3709\\
50.9791666666667	737.3709\\
51	737.3709\\
51.0208333333333	737.3709\\
51.0416666666667	737.3709\\
51.0625	737.3709\\
51.0833333333333	737.3709\\
51.1041666666667	737.3709\\
51.125	737.3709\\
51.1458333333333	737.3709\\
51.1666666666667	737.3709\\
51.1875	737.3709\\
51.2083333333333	737.3709\\
51.2291666666667	737.3709\\
51.25	737.3709\\
51.2708333333333	737.3709\\
51.2916666666667	737.3709\\
51.3125	737.3709\\
51.3333333333333	737.3709\\
51.3541666666667	737.3709\\
51.375	737.3709\\
51.3958333333333	737.3709\\
51.4166666666667	737.3709\\
51.4375	737.3709\\
51.4583333333333	737.3709\\
51.4791666666667	737.3709\\
51.5	737.3709\\
51.5208333333333	737.3709\\
51.5416666666667	737.3709\\
51.5625	737.3709\\
51.5833333333333	737.3709\\
51.6041666666667	737.3709\\
51.625	737.3709\\
51.6458333333333	737.3709\\
51.6666666666667	737.3709\\
51.6875	737.3709\\
51.7083333333333	737.3709\\
51.7291666666667	737.3709\\
51.75	737.3709\\
51.7708333333333	737.3709\\
51.7916666666667	737.3709\\
51.8125	737.3709\\
51.8333333333333	737.3709\\
51.8541666666667	737.3709\\
51.875	737.3709\\
51.8958333333333	737.3709\\
51.9166666666667	737.3709\\
51.9375	737.3709\\
51.9583333333333	737.3709\\
51.9791666666667	737.3709\\
52	737.3709\\
52.0208333333333	737.3709\\
52.0416666666667	737.3709\\
52.0625	737.3709\\
52.0833333333333	737.3709\\
52.1041666666667	737.3709\\
52.125	737.3709\\
52.1458333333333	737.3709\\
52.1666666666667	737.3709\\
52.1875	737.3709\\
52.2083333333333	737.3709\\
52.2291666666667	737.3709\\
52.25	737.3709\\
52.2708333333333	737.3709\\
52.2916666666667	737.3709\\
52.3125	737.3709\\
52.3333333333333	737.3709\\
52.3541666666667	737.3709\\
52.375	737.3709\\
52.3958333333333	737.3709\\
52.4166666666667	737.3709\\
52.4375	737.3709\\
52.4583333333333	737.3709\\
52.4791666666667	737.3709\\
52.5	737.3709\\
52.5208333333333	737.3709\\
52.5416666666667	737.3709\\
52.5625	737.3709\\
52.5833333333333	737.3709\\
52.6041666666667	737.3709\\
52.625	737.3709\\
52.6458333333333	737.3709\\
52.6666666666667	737.3709\\
52.6875	737.3709\\
52.7083333333333	737.3709\\
52.7291666666667	737.3709\\
52.75	737.3709\\
52.7708333333333	737.3709\\
52.7916666666667	737.3709\\
52.8125	737.3709\\
52.8333333333333	737.3709\\
52.8541666666667	737.3709\\
52.875	737.3709\\
52.8958333333333	737.3709\\
52.9166666666667	737.3709\\
52.9375	737.3709\\
52.9583333333333	737.3709\\
52.9791666666667	737.3709\\
53	737.3709\\
53.0208333333333	737.3709\\
53.0416666666667	737.3709\\
53.0625	737.3709\\
53.0833333333333	737.3709\\
53.1041666666667	737.3709\\
53.125	737.3709\\
53.1458333333333	737.3709\\
53.1666666666667	737.3709\\
53.1875	737.3709\\
53.2083333333333	737.3709\\
53.2291666666667	737.3709\\
53.25	737.3709\\
53.2708333333333	737.3709\\
53.2916666666667	737.3709\\
53.3125	737.3709\\
53.3333333333333	737.3709\\
53.3541666666667	737.3709\\
53.375	737.3709\\
53.3958333333333	737.3709\\
53.4166666666667	737.3709\\
53.4375	737.3709\\
53.4583333333333	737.3709\\
53.4791666666667	737.3709\\
53.5	737.3709\\
53.5208333333333	737.3709\\
53.5416666666667	737.3709\\
53.5625	737.3709\\
53.5833333333333	737.3709\\
53.6041666666667	737.3709\\
53.625	737.3709\\
53.6458333333333	737.3709\\
53.6666666666667	737.3709\\
53.6875	737.3709\\
53.7083333333333	737.3709\\
53.7291666666667	737.3709\\
53.75	737.3709\\
53.7708333333333	737.3709\\
53.7916666666667	737.3709\\
53.8125	737.3709\\
53.8333333333333	737.3709\\
53.8541666666667	737.3709\\
53.875	737.3709\\
53.8958333333333	737.3709\\
53.9166666666667	737.3709\\
53.9375	737.3709\\
53.9583333333333	737.3709\\
53.9791666666667	737.3709\\
54	737.3709\\
54.0208333333333	737.3709\\
54.0416666666667	737.3709\\
54.0625	737.3709\\
54.0833333333333	737.3709\\
54.1041666666667	737.3709\\
54.125	737.3709\\
54.1458333333333	737.3709\\
54.1666666666667	737.3709\\
54.1875	737.3709\\
54.2083333333333	737.3709\\
54.2291666666667	737.3709\\
54.25	737.3709\\
54.2708333333333	737.3709\\
54.2916666666667	737.3709\\
54.3125	737.3709\\
54.3333333333333	737.3709\\
54.3541666666667	737.3709\\
54.375	737.3709\\
54.3958333333333	737.3709\\
54.4166666666667	737.3709\\
54.4375	737.3709\\
54.4583333333333	737.3709\\
54.4791666666667	737.3709\\
54.5	737.3709\\
54.5208333333333	737.3709\\
54.5416666666667	737.3709\\
54.5625	737.3709\\
54.5833333333333	737.3709\\
54.6041666666667	737.3709\\
54.625	737.3709\\
54.6458333333333	737.3709\\
54.6666666666667	737.3709\\
54.6875	737.3709\\
54.7083333333333	737.3709\\
54.7291666666667	737.3709\\
54.75	737.3709\\
54.7708333333333	737.3709\\
54.7916666666667	737.3709\\
54.8125	737.3709\\
54.8333333333333	737.3709\\
54.8541666666667	737.3709\\
54.875	737.3709\\
54.8958333333333	737.3709\\
54.9166666666667	737.3709\\
54.9375	737.3709\\
54.9583333333333	737.3709\\
54.9791666666667	737.3709\\
55	737.3709\\
55.0208333333333	737.3709\\
55.0416666666667	737.3709\\
55.0625	737.3709\\
55.0833333333333	737.3709\\
55.1041666666667	737.3709\\
55.125	737.3709\\
55.1458333333333	737.3709\\
55.1666666666667	737.3709\\
55.1875	737.3709\\
55.2083333333333	737.3709\\
55.2291666666667	737.3709\\
55.25	737.3709\\
55.2708333333333	737.3709\\
55.2916666666667	737.3709\\
55.3125	737.3709\\
55.3333333333333	737.3709\\
55.3541666666667	737.3709\\
55.375	737.3709\\
55.3958333333333	737.3709\\
55.4166666666667	737.3709\\
55.4375	737.3709\\
55.4583333333333	737.3709\\
55.4791666666667	737.3709\\
55.5	737.3709\\
55.5208333333333	737.3709\\
55.5416666666667	737.3709\\
55.5625	737.3709\\
55.5833333333333	737.3709\\
55.6041666666667	737.3709\\
55.625	737.3709\\
55.6458333333333	737.3709\\
55.6666666666667	737.3709\\
55.6875	737.3709\\
55.7083333333333	737.3709\\
55.7291666666667	737.3709\\
55.75	737.3709\\
55.7708333333333	737.3709\\
55.7916666666667	737.3709\\
55.8125	737.3709\\
55.8333333333333	737.3709\\
55.8541666666667	737.3709\\
55.875	737.3709\\
55.8958333333333	737.3709\\
55.9166666666667	737.3709\\
55.9375	737.3709\\
55.9583333333333	737.3709\\
55.9791666666667	737.3709\\
56	737.3709\\
56.0208333333333	737.3709\\
56.0416666666667	737.3709\\
56.0625	737.3709\\
56.0833333333333	737.3709\\
56.1041666666667	737.3709\\
56.125	737.3709\\
56.1458333333333	737.3709\\
56.1666666666667	737.3709\\
56.1875	737.3709\\
56.2083333333333	737.3709\\
56.2291666666667	737.3709\\
56.25	737.3709\\
56.2708333333333	737.3709\\
56.2916666666667	737.3709\\
56.3125	737.3709\\
56.3333333333333	737.3709\\
56.3541666666667	737.3709\\
56.375	737.3709\\
56.3958333333333	737.3709\\
56.4166666666667	737.3709\\
56.4375	737.3709\\
56.4583333333333	737.3709\\
56.4791666666667	737.3709\\
56.5	737.3709\\
56.5208333333333	737.3709\\
56.5416666666667	737.3709\\
56.5625	737.3709\\
56.5833333333333	737.3709\\
56.6041666666667	737.3709\\
56.625	737.3709\\
56.6458333333333	737.3709\\
56.6666666666667	737.3709\\
56.6875	737.3709\\
56.7083333333333	737.3709\\
56.7291666666667	737.3709\\
56.75	737.3709\\
56.7708333333333	737.3709\\
56.7916666666667	737.3709\\
56.8125	737.3709\\
56.8333333333333	737.3709\\
56.8541666666667	737.3709\\
56.875	737.3709\\
56.8958333333333	737.3709\\
56.9166666666667	737.3709\\
56.9375	737.3709\\
56.9583333333333	737.3709\\
56.9791666666667	737.3709\\
57	737.3709\\
57.0208333333333	737.3709\\
57.0416666666667	737.3709\\
57.0625	737.3709\\
57.0833333333333	737.3709\\
57.1041666666667	737.3709\\
57.125	737.3709\\
57.1458333333333	737.3709\\
57.1666666666667	737.3709\\
57.1875	737.3709\\
57.2083333333333	737.3709\\
57.2291666666667	737.3709\\
57.25	737.3709\\
57.2708333333333	737.3709\\
57.2916666666667	737.3709\\
57.3125	737.3709\\
57.3333333333333	737.3709\\
57.3541666666667	737.3709\\
57.375	737.3709\\
57.3958333333333	737.3709\\
57.4166666666667	737.3709\\
57.4375	737.3709\\
57.4583333333333	737.3709\\
57.4791666666667	737.3709\\
57.5	737.3709\\
57.5208333333333	737.3709\\
57.5416666666667	737.3709\\
57.5625	737.3709\\
57.5833333333333	737.3709\\
57.6041666666667	737.3709\\
57.625	737.3709\\
57.6458333333333	737.3709\\
57.6666666666667	737.3709\\
57.6875	737.3709\\
57.7083333333333	737.3709\\
57.7291666666667	737.3709\\
57.75	737.3709\\
57.7708333333333	737.3709\\
57.7916666666667	737.3709\\
57.8125	737.3709\\
57.8333333333333	737.3709\\
57.8541666666667	737.3709\\
57.875	737.3709\\
57.8958333333333	737.3709\\
57.9166666666667	737.3709\\
57.9375	737.3709\\
57.9583333333333	737.3709\\
57.9791666666667	737.3709\\
58	737.3709\\
58.0208333333333	737.3709\\
58.0416666666667	737.3709\\
58.0625	737.3709\\
58.0833333333333	737.3709\\
58.1041666666667	737.3709\\
58.125	737.3709\\
58.1458333333333	737.3709\\
58.1666666666667	737.3709\\
58.1875	737.3709\\
58.2083333333333	737.3709\\
58.2291666666667	737.3709\\
58.25	737.3709\\
58.2708333333333	737.3709\\
58.2916666666667	737.3709\\
58.3125	737.3709\\
58.3333333333333	737.3709\\
58.3541666666667	737.3709\\
58.375	737.3709\\
58.3958333333333	737.3709\\
58.4166666666667	737.3709\\
58.4375	737.3709\\
58.4583333333333	737.3709\\
58.4791666666667	737.3709\\
58.5	737.3709\\
58.5208333333333	737.3709\\
58.5416666666667	737.3709\\
58.5625	737.3709\\
58.5833333333333	737.3709\\
58.6041666666667	737.3709\\
58.625	737.3709\\
58.6458333333333	737.3709\\
58.6666666666667	737.3709\\
58.6875	737.3709\\
58.7083333333333	737.3709\\
58.7291666666667	737.3709\\
58.75	737.3709\\
58.7708333333333	737.3709\\
58.7916666666667	737.3709\\
58.8125	737.3709\\
58.8333333333333	737.3709\\
58.8541666666667	737.3709\\
58.875	737.3709\\
58.8958333333333	737.3709\\
58.9166666666667	737.3709\\
58.9375	737.3709\\
58.9583333333333	737.3709\\
58.9791666666667	737.3709\\
59	737.3709\\
59.0208333333333	737.3709\\
59.0416666666667	737.3709\\
59.0625	737.3709\\
59.0833333333333	737.3709\\
59.1041666666667	737.3709\\
59.125	737.3709\\
59.1458333333333	737.3709\\
59.1666666666667	737.3709\\
59.1875	737.3709\\
59.2083333333333	737.3709\\
59.2291666666667	737.3709\\
59.25	737.3709\\
59.2708333333333	737.3709\\
59.2916666666667	737.3709\\
59.3125	737.3709\\
59.3333333333333	737.3709\\
59.3541666666667	737.3709\\
59.375	737.3709\\
59.3958333333333	737.3709\\
59.4166666666667	737.3709\\
59.4375	737.3709\\
59.4583333333333	737.3709\\
59.4791666666667	737.3709\\
59.5	737.3709\\
59.5208333333333	737.3709\\
59.5416666666667	737.3709\\
59.5625	737.3709\\
59.5833333333333	737.3709\\
59.6041666666667	737.3709\\
59.625	737.3709\\
59.6458333333333	737.3709\\
59.6666666666667	737.3709\\
59.6875	737.3709\\
59.7083333333333	737.3709\\
59.7291666666667	737.3709\\
59.75	737.3709\\
59.7708333333333	737.3709\\
59.7916666666667	737.3709\\
59.8125	737.3709\\
59.8333333333333	737.3709\\
59.8541666666667	737.3709\\
59.875	737.3709\\
59.8958333333333	737.3709\\
59.9166666666667	737.3709\\
59.9375	737.3709\\
59.9583333333333	737.3709\\
59.9791666666667	737.3709\\
60	737.3709\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure5d.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=5,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=1.4,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.0208333333333333	0.50448522047956\\
0.0416666666666667	0.533348945893021\\
0.0625	0.571051620354672\\
0.0833333333333333	0.614585959264041\\
0.104166666666667	0.661409616194695\\
0.125	0.709169801994616\\
0.145833333333333	0.755739165343096\\
0.166666666666667	0.799341347046868\\
0.1875	0.838669134043634\\
0.208333333333333	0.872943652272715\\
0.229166666666667	0.901898198069165\\
0.25	0.925698394344892\\
0.270833333333333	0.944825906218886\\
0.291666666666667	0.959954858654178\\
0.3125	0.971842690321176\\
0.333333333333333	0.981246626695342\\
0.354166666666667	0.988867893049721\\
0.375	0.995320148961396\\
0.395833333333333	1.00111627477934\\
0.416666666666667	1.00666752570113\\
0.4375	1.01229008017582\\
0.458333333333333	1.01821535251151\\
0.479166666666667	1.02460168088485\\
0.5	1.03154597128793\\
0.520833333333333	1.03909455524805\\
0.541666666666667	1.04725295050948\\
0.5625	1.05599446299432\\
0.583333333333333	1.06526769400483\\
0.604166666666667	1.07500306498577\\
0.625	1.08511847646655\\
0.645833333333333	1.09552420054658\\
0.666666666666667	1.10612708190181\\
0.6875	1.11683409940857\\
0.708333333333333	1.1275553236482\\
0.729166666666667	1.13820629646087\\
0.75	1.1487098571018\\
0.770833333333333	1.15899744392334\\
0.791666666666667	1.16900990871445\\
0.8125	1.17869789056801\\
0.833333333333333	1.18802180531751\\
0.854166666666667	1.19695151357368\\
0.875	1.20546573418756\\
0.895833333333333	1.21355127018955\\
0.916666666666667	1.22120211106456\\
0.9375	1.22841846918839\\
0.958333333333333	1.23520580017336\\
0.979166666666667	1.24157384763463\\
1	1.24753574332834\\
1.02083333333333	1.25310718442661\\
1.04166666666667	1.25830570139914\\
1.0625	1.26315002289383\\
1.08333333333333	1.26765953829889\\
1.10416666666667	1.27185385433635\\
1.125	1.2757524389859\\
1.14583333333333	1.27937434410861\\
1.16666666666667	1.28273799713787\\
1.1875	1.28586105192963\\
1.20833333333333	1.288760289126\\
1.22916666666667	1.29145155701714\\
1.25	1.29394974474664\\
1.27083333333333	1.29626878068337\\
1.29166666666667	1.29842164979401\\
1.3125	1.30042042483566\\
1.33333333333333	1.30227630710664\\
1.35416666666667	1.30399967332237\\
1.375	1.30560012591139\\
1.39583333333333	1.30708654464985\\
1.41666666666667	1.30846713807701\\
1.4375	1.30974949356504\\
1.45833333333333	1.3109406252641\\
1.47916666666667	1.31204701941952\\
1.5	1.31307467677085\\
1.52083333333333	1.3140291519046\\
1.54166666666667	1.31491558955163\\
1.5625	1.31573875790495\\
1.58333333333333	1.31650307909176\\
1.60416666666667	1.31721265696985\\
1.625	1.31787130243928\\
1.64583333333333	1.31848255646884\\
1.66666666666667	1.3190497110365\\
1.6875	1.31957582817721\\
1.70833333333333	1.3200637573211\\
1.72916666666667	1.3205161510927\\
1.75	1.32093547972774\\
1.77083333333333	1.32132404425023\\
1.79166666666667	1.32168398853809\\
1.8125	1.32201718556126\\
1.83333333333333	1.32232518286606\\
1.85416666666667	1.32260940859815\\
1.875	1.32287130287542\\
1.89583333333333	1.32311229897974\\
1.91666666666667	1.32333380656573\\
1.9375	1.32353719750167\\
1.95833333333333	1.32372379453252\\
1.97916666666667	1.32389486269104\\
2	1.32405160323002\\
2.02083333333333	1.32419514976949\\
2.04166666666667	1.32432656632476\\
2.0625	1.32444684688285\\
2.08333333333333	1.32455691621655\\
2.10416666666667	1.32465763165672\\
2.125	1.32474978557924\\
2.14583333333333	1.32483410839958\\
2.16666666666667	1.32491455846719\\
2.1875	1.32499405831773\\
2.20833333333333	1.3250726090334\\
2.22916666666667	1.32515021182105\\
2.25	1.32522686801039\\
2.27083333333333	1.32530257905217\\
2.29166666666667	1.3253773465164\\
2.3125	1.32545117209049\\
2.33333333333333	1.32552405757752\\
2.35416666666667	1.32559600489438\\
2.375	1.32566701607006\\
2.39583333333333	1.3257370932438\\
2.41666666666667	1.32580623866338\\
2.4375	1.32587445468331\\
2.45833333333333	1.3259417437631\\
2.47916666666667	1.32600810846549\\
2.5	1.32607355145471\\
2.52083333333333	1.32613807549477\\
2.54166666666667	1.32620168344769\\
2.5625	1.32626437827181\\
2.58333333333333	1.32632616302007\\
2.60416666666667	1.32638704083828\\
2.625	1.32644701496348\\
2.64583333333333	1.32650608872219\\
2.66666666666667	1.32656426552877\\
2.6875	1.32662154888373\\
2.70833333333333	1.32667794237211\\
2.72916666666667	1.32673344966174\\
2.75	1.32678807450169\\
2.77083333333333	1.32684182072059\\
2.79166666666667	1.32689469222501\\
2.8125	1.32694669299784\\
2.83333333333333	1.3269978270967\\
2.85416666666667	1.32704809865234\\
2.875	1.32709751186704\\
2.89583333333333	1.32714607101306\\
2.91666666666667	1.32719378043105\\
2.9375	1.32724064452852\\
2.95833333333333	1.32728666777827\\
2.97916666666667	1.32733185471687\\
3	1.32737620994314\\
3.02083333333333	1.32741973811663\\
3.04166666666667	1.32746244395613\\
3.0625	1.32750433223817\\
3.08333333333333	1.32754540779552\\
3.10416666666667	1.32758567551577\\
3.125	1.32762514033984\\
3.14583333333333	1.32766380726053\\
3.16666666666667	1.32770168132111\\
3.1875	1.32773876761387\\
3.20833333333333	1.32777507127872\\
3.22916666666667	1.32781059750181\\
3.25	1.3278453515141\\
3.27083333333333	1.32787933859002\\
3.29166666666667	1.32791256404608\\
3.3125	1.32794503323954\\
3.33333333333333	1.32797675156704\\
3.35416666666667	1.32800772446332\\
3.375	1.32803795739983\\
3.39583333333333	1.32806745588349\\
3.41666666666667	1.32809622545536\\
3.4375	1.32812427168939\\
3.45833333333333	1.32815160019111\\
3.47916666666667	1.3281782165964\\
3.5	1.32820412657025\\
3.52083333333333	1.32822933580552\\
3.54166666666667	1.3282538500217\\
3.5625	1.32827767496375\\
3.58333333333333	1.32830081640086\\
3.60416666666667	1.32832328012527\\
3.625	1.32834507195115\\
3.64583333333333	1.32836619771337\\
3.66666666666667	1.32838666326642\\
3.6875	1.32840647448322\\
3.70833333333333	1.32842563725404\\
3.72916666666667	1.32844415748538\\
3.75	1.32846204109888\\
3.77083333333333	1.3284792940302\\
3.79166666666667	1.32849592222801\\
3.8125	1.32851193165288\\
3.83333333333333	1.32852732827627\\
3.85416666666667	1.32854211807947\\
3.875	1.3285563070526\\
3.89583333333333	1.32856990119357\\
3.91666666666667	1.32858290650713\\
3.9375	1.32859532900387\\
3.95833333333333	1.3286071746992\\
3.97916666666667	1.32861844961247\\
4	1.32862915976597\\
4.02083333333333	1.32863931118401\\
4.04166666666667	1.32864890989202\\
4.0625	1.32865796191559\\
4.08333333333333	1.32866647327964\\
4.10416666666667	1.32867445000745\\
4.125	1.32868189811989\\
4.14583333333333	1.32868882363447\\
4.16666666666667	1.32869523256455\\
4.1875	1.32870113091845\\
4.20833333333333	1.32870652469869\\
4.22916666666667	1.32871141990113\\
4.25	1.32871582251419\\
4.27083333333333	1.32871973851806\\
4.29166666666667	1.32872317388391\\
4.3125	1.32872613457315\\
4.33333333333333	1.32872862653666\\
4.35416666666667	1.32873065571405\\
4.375	1.32873222803296\\
4.39583333333333	1.32873334940828\\
4.41666666666667	1.32873402574152\\
4.4375	1.32873426292005\\
4.45833333333333	1.32873406681648\\
4.47916666666667	1.32873344328793\\
4.5	1.32873239817542\\
4.52083333333333	1.32873093730318\\
4.54166666666667	1.32872906647806\\
4.5625	1.32872679148884\\
4.58333333333333	1.3287241181057\\
4.60416666666667	1.32872105207955\\
4.625	1.32871759914146\\
4.64583333333333	1.32871376500209\\
4.66666666666667	1.32870955535109\\
4.6875	1.32870497585659\\
4.70833333333333	1.32870003216462\\
4.72916666666667	1.32869472989855\\
4.75	1.32868907465863\\
4.77083333333333	1.32868307202141\\
4.79166666666667	1.32867672753926\\
4.8125	1.32867004673991\\
4.83333333333333	1.32866303512588\\
4.85416666666667	1.32865569817411\\
4.875	1.32864804133541\\
4.89583333333333	1.32864007003405\\
4.91666666666667	1.32863178966732\\
4.9375	1.32862320560509\\
4.95833333333333	1.32861432318936\\
4.97916666666667	1.3286051477339\\
5	1.32859568452379\\
5.02083333333333	1.32858593881509\\
5.04166666666667	1.32857591583438\\
5.0625	1.32856562077846\\
5.08333333333333	1.32855505881395\\
5.10416666666667	1.32854423507692\\
5.125	1.32853315467259\\
5.14583333333333	1.32852182267495\\
5.16666666666667	1.32851024412645\\
5.1875	1.3284984240377\\
5.20833333333333	1.32848636738713\\
5.22916666666667	1.32847407912071\\
5.25	1.32846156415167\\
5.27083333333333	1.32844882736018\\
5.29166666666667	1.32843587359312\\
5.3125	1.3284227076638\\
5.33333333333333	1.32840933435168\\
5.35416666666667	1.32839575840217\\
5.375	1.32838198452635\\
5.39583333333333	1.32836801740077\\
5.41666666666667	1.32835386166721\\
5.4375	1.32833952193247\\
5.45833333333333	1.32832500276818\\
5.47916666666667	1.32831030871056\\
5.5	1.32829544426029\\
5.52083333333333	1.32828041388229\\
5.54166666666667	1.32826522200554\\
5.5625	1.32824987302296\\
5.58333333333333	1.32823437129119\\
5.60416666666667	1.32821872113049\\
5.625	1.32820292682457\\
5.64583333333333	1.32818699262048\\
5.66666666666667	1.32817092272842\\
5.6875	1.32815472132171\\
5.70833333333333	1.3281383925366\\
5.72916666666667	1.3281219404722\\
5.75	1.32810536919037\\
5.77083333333333	1.32808868271564\\
5.79166666666667	1.32807188503508\\
5.8125	1.32805498009829\\
5.83333333333333	1.32803797181726\\
5.85416666666667	1.32802086406636\\
5.875	1.32800366068223\\
5.89583333333333	1.32798636546376\\
5.91666666666667	1.32796898217204\\
5.9375	1.3279515145303\\
5.95833333333333	1.3279339662239\\
5.97916666666667	1.32791634090028\\
6	1.32789864216895\\
6.02083333333333	1.32788087360147\\
6.04166666666667	1.32786303873144\\
6.0625	1.32784514105451\\
6.08333333333333	1.32782718402834\\
6.10416666666667	1.32780917107265\\
6.125	1.3277911055692\\
6.14583333333333	1.32777299086183\\
6.16666666666667	1.32775483025648\\
6.1875	1.32773662702121\\
6.20833333333333	1.32771838438622\\
6.22916666666667	1.32770010554393\\
6.25	1.32768179364897\\
6.27083333333333	1.32766345181828\\
6.29166666666667	1.32764508313113\\
6.3125	1.32762669062918\\
6.33333333333333	1.32760827731656\\
6.35416666666667	1.32758984615992\\
6.375	1.32757140008854\\
6.39583333333333	1.32755294199433\\
6.41666666666667	1.32753447473199\\
6.4375	1.32751600111907\\
6.45833333333333	1.32749752393603\\
6.47916666666667	1.32747904592637\\
6.5	1.32746056979673\\
6.52083333333333	1.32744209821697\\
6.54166666666667	1.32742363382027\\
6.5625	1.32740517920329\\
6.58333333333333	1.32738673692622\\
6.60416666666667	1.32736830951295\\
6.625	1.32734989945116\\
6.64583333333333	1.32733150919246\\
6.66666666666667	1.32731314115253\\
6.6875	1.3272947977112\\
6.70833333333333	1.32727648121268\\
6.72916666666667	1.32725819396559\\
6.75	1.3272399382432\\
6.77083333333333	1.32722171628351\\
6.79166666666667	1.32720353028942\\
6.8125	1.32718538242891\\
6.83333333333333	1.32716727483515\\
6.85416666666667	1.32714920960668\\
6.875	1.32713118880757\\
6.89583333333333	1.32711321446761\\
6.91666666666667	1.32709528858242\\
6.9375	1.32707741311367\\
6.95833333333333	1.32705958998922\\
6.97916666666667	1.32704182110334\\
7	1.32702410831682\\
7.02083333333333	1.32700645345721\\
7.04166666666667	1.32698885831897\\
7.0625	1.32697132466369\\
7.08333333333333	1.32695385422021\\
7.10416666666667	1.3269364486849\\
7.125	1.32691910972176\\
7.14583333333333	1.32690183896268\\
7.16666666666667	1.32688463800762\\
7.1875	1.32686750842479\\
7.20833333333333	1.32685045175086\\
7.22916666666667	1.32683346949117\\
7.25	1.32681656311992\\
7.27083333333333	1.3267997340804\\
7.29166666666667	1.32678298378515\\
7.3125	1.32676631361623\\
7.33333333333333	1.32674972492537\\
7.35416666666667	1.32673321903424\\
7.375	1.3267167972346\\
7.39583333333333	1.32670046078859\\
7.41666666666667	1.32668421092887\\
7.4375	1.32666804885889\\
7.45833333333333	1.3266519757531\\
7.47916666666667	1.32663599275714\\
7.5	1.32662010098812\\
7.52083333333333	1.32660430153477\\
7.54166666666667	1.32658859545774\\
7.5625	1.32657298378974\\
7.58333333333333	1.32655746753586\\
7.60416666666667	1.32654204767371\\
7.625	1.32652672515373\\
7.64583333333333	1.32651150089933\\
7.66666666666667	1.3264963758072\\
7.6875	1.32648135074749\\
7.70833333333333	1.32646642656406\\
7.72916666666667	1.32645160407471\\
7.75	1.32643688407143\\
7.77083333333333	1.32642226732057\\
7.79166666666667	1.32640775456317\\
7.8125	1.3263933465151\\
7.83333333333333	1.32637904386738\\
7.85416666666667	1.32636484728632\\
7.875	1.32635075741386\\
7.89583333333333	1.32633677486772\\
7.91666666666667	1.32632290024169\\
7.9375	1.32630913410584\\
7.95833333333333	1.32629547700675\\
7.97916666666667	1.32628192946778\\
8	1.32626849198929\\
8.02083333333333	1.32625516504886\\
8.04166666666667	1.32624194910155\\
8.0625	1.32622884458013\\
8.08333333333333	1.32621585189532\\
8.10416666666667	1.32620297143602\\
8.125	1.32619020356956\\
8.14583333333333	1.32617754864192\\
8.16666666666667	1.326165006978\\
8.1875	1.3261525788818\\
8.20833333333333	1.32614026463672\\
8.22916666666667	1.32612806450575\\
8.25	1.32611597873175\\
8.27083333333333	1.32610400753764\\
8.29166666666667	1.32609215112665\\
8.3125	1.32608040968259\\
8.33333333333333	1.32606878337004\\
8.35416666666667	1.32605727233461\\
8.375	1.32604587670317\\
8.39583333333333	1.32603459658406\\
8.41666666666667	1.32602343206737\\
8.4375	1.32601238322515\\
8.45833333333333	1.32600145011163\\
8.47916666666667	1.32599063276345\\
8.5	1.32597993119994\\
8.52083333333333	1.32596934542329\\
8.54166666666667	1.3259588754188\\
8.5625	1.32594852115513\\
8.58333333333333	1.32593828258451\\
8.60416666666667	1.32592815964298\\
8.625	1.32591815225059\\
8.64583333333333	1.32590826031167\\
8.66666666666667	1.32589848371501\\
8.6875	1.32588882233411\\
8.70833333333333	1.32587927602742\\
8.72916666666667	1.32586984463853\\
8.75	1.3258605279964\\
8.77083333333333	1.32585132591562\\
8.79166666666667	1.32584223819656\\
8.8125	1.32583326462566\\
8.83333333333333	1.32582440497561\\
8.85416666666667	1.32581565900557\\
8.875	1.32580702646139\\
8.89583333333333	1.32579850707586\\
8.91666666666667	1.32579010056886\\
8.9375	1.32578180664763\\
8.95833333333333	1.32577362500695\\
8.97916666666667	1.32576555532936\\
9	1.3257575972854\\
9.02083333333333	1.32574975053377\\
9.04166666666667	1.32574201472157\\
9.0625	1.3257343894845\\
9.08333333333333	1.32572687444706\\
9.10416666666667	1.32571946922277\\
9.125	1.32571217341438\\
9.14583333333333	1.32570498661402\\
9.16666666666667	1.32569790840347\\
9.1875	1.32569093835433\\
9.20833333333333	1.32568407602821\\
9.22916666666667	1.32567732097694\\
9.25	1.32567067274275\\
9.27083333333333	1.32566413085852\\
9.29166666666667	1.32565769484788\\
9.3125	1.32565136422551\\
9.33333333333333	1.32564513849723\\
9.35416666666667	1.32563901716028\\
9.375	1.32563299970345\\
9.39583333333333	1.32562708560727\\
9.41666666666667	1.32562127434423\\
9.4375	1.32561556537895\\
9.45833333333333	1.32560995816835\\
9.47916666666667	1.32560445216184\\
9.5	1.32559904680152\\
9.52083333333333	1.32559374152233\\
9.54166666666667	1.32558853575224\\
9.5625	1.32558342891242\\
9.58333333333333	1.32557842041746\\
9.60416666666667	1.32557350967546\\
9.625	1.32556869608828\\
9.64583333333333	1.32556397905168\\
9.66666666666667	1.32555935795547\\
9.6875	1.32555483218373\\
9.70833333333333	1.32555040111491\\
9.72916666666667	1.32554606412207\\
9.75	1.32554182057298\\
9.77083333333333	1.32553766983031\\
9.79166666666667	1.3255336112518\\
9.8125	1.32552964419041\\
9.83333333333333	1.32552576799446\\
9.85416666666667	1.32552198200782\\
9.875	1.32551828557004\\
9.89583333333333	1.32551467801653\\
9.91666666666667	1.32551115867867\\
9.9375	1.32550772688401\\
9.95833333333333	1.32550438195638\\
9.97916666666667	1.32550112321606\\
10	1.32549794997994\\
10.0208333333333	1.3254948615616\\
10.0416666666667	1.32549185727155\\
10.0625	1.32548893641728\\
10.0833333333333	1.32548609830348\\
10.1041666666667	1.3254833422321\\
10.125	1.32548066750257\\
10.1458333333333	1.32547807341186\\
10.1666666666667	1.32547555925467\\
10.1875	1.32547312432354\\
10.2083333333333	1.32547076790898\\
10.2291666666667	1.3254684892996\\
10.25	1.32546628778227\\
10.2708333333333	1.3254641626422\\
10.2916666666667	1.32546211316307\\
10.3125	1.32546013862721\\
10.3333333333333	1.32545823831566\\
10.3541666666667	1.32545641150832\\
10.375	1.32545465748407\\
10.3958333333333	1.32545297552088\\
10.4166666666667	1.32545136489593\\
10.4375	1.32544982488574\\
10.4583333333333	1.32544835476625\\
10.4791666666667	1.32544695381297\\
10.5	1.32544562130107\\
10.5208333333333	1.32544435650549\\
10.5416666666667	1.32544315870107\\
10.5625	1.32544202716263\\
10.5833333333333	1.32544096116507\\
10.6041666666667	1.32543995998351\\
10.625	1.32543902289337\\
10.6458333333333	1.32543814917048\\
10.6666666666667	1.32543733809115\\
10.6875	1.32543658893231\\
10.7083333333333	1.32543590097159\\
10.7291666666667	1.32543527348741\\
10.75	1.32543470575908\\
10.7708333333333	1.32543419706689\\
10.7916666666667	1.3254337466922\\
10.8125	1.32543335391754\\
10.8333333333333	1.32543301802669\\
10.8541666666667	1.32543273830477\\
10.875	1.32543251403831\\
10.8958333333333	1.32543234451538\\
10.9166666666667	1.32543222902561\\
10.9375	1.32543216686032\\
10.9583333333333	1.32543215731259\\
10.9791666666667	1.32543219967734\\
11	1.32543229325137\\
11.0208333333333	1.3254324373335\\
11.0416666666667	1.3254326312246\\
11.0625	1.32543287422768\\
11.0833333333333	1.32543316564798\\
11.1041666666667	1.32543350479298\\
11.125	1.32543389097254\\
11.1458333333333	1.32543432349895\\
11.1666666666667	1.32543480168696\\
11.1875	1.3254353248539\\
11.2083333333333	1.3254358923197\\
11.2291666666667	1.32543650340698\\
11.25	1.32543715744111\\
11.2708333333333	1.32543785375026\\
11.2916666666667	1.32543859166547\\
11.3125	1.32543937052071\\
11.3333333333333	1.32544018965292\\
11.3541666666667	1.3254410484021\\
11.375	1.32544194611132\\
11.3958333333333	1.32544288212681\\
11.4166666666667	1.32544385579801\\
11.4375	1.3254448664776\\
11.4583333333333	1.32544591352157\\
11.4791666666667	1.32544699628926\\
11.5	1.32544811414341\\
11.5208333333333	1.32544926645021\\
11.5416666666667	1.32545045257935\\
11.5625	1.32545167190404\\
11.5833333333333	1.3254529238011\\
11.6041666666667	1.32545420765095\\
11.625	1.32545552283769\\
11.6458333333333	1.32545686874911\\
11.6666666666667	1.32545824477678\\
11.6875	1.32545965031601\\
11.7083333333333	1.32546108476596\\
11.7291666666667	1.32546254752965\\
11.75	1.32546403801398\\
11.7708333333333	1.32546555562977\\
11.7916666666667	1.32546709979182\\
11.8125	1.3254686699189\\
11.8333333333333	1.32547026543383\\
11.8541666666667	1.32547188576345\\
11.875	1.3254735303387\\
11.8958333333333	1.32547519859463\\
11.9166666666667	1.32547688997042\\
11.9375	1.32547860390942\\
11.9583333333333	1.32548033985915\\
11.9791666666667	1.32548209727137\\
12	1.32548387560206\\
12.0208333333333	1.32548567431144\\
12.0416666666667	1.32548749286404\\
12.0625	1.32548933072867\\
12.0833333333333	1.32549118737847\\
12.1041666666667	1.3254930622909\\
12.125	1.32549495494779\\
12.1458333333333	1.32549686483534\\
12.1666666666667	1.32549879144414\\
12.1875	1.32550073426918\\
12.2083333333333	1.32550269280986\\
12.2291666666667	1.32550466657003\\
12.25	1.32550665505797\\
12.2708333333333	1.32550865778642\\
12.2916666666667	1.32551067427259\\
12.3125	1.32551270403816\\
12.3333333333333	1.32551474660931\\
12.3541666666667	1.3255168015167\\
12.375	1.3255188682955\\
12.3958333333333	1.3255209464854\\
12.4166666666667	1.32552303563059\\
12.4375	1.32552513527981\\
12.4583333333333	1.32552724498629\\
12.4791666666667	1.32552936430783\\
12.5	1.32553149280675\\
12.5208333333333	1.32553363004989\\
12.5416666666667	1.32553577560866\\
12.5625	1.32553792905901\\
12.5833333333333	1.3255400899814\\
12.6041666666667	1.32554225796088\\
12.625	1.32554443258701\\
12.6458333333333	1.32554661345391\\
12.6666666666667	1.32554880016021\\
12.6875	1.32555099230912\\
12.7083333333333	1.32555318950835\\
12.7291666666667	1.32555539137015\\
12.75	1.3255575975113\\
12.7708333333333	1.3255598075531\\
12.7916666666667	1.32556202112137\\
12.8125	1.32556423784641\\
12.8333333333333	1.32556645736307\\
12.8541666666667	1.32556867931065\\
12.875	1.32557090333297\\
12.8958333333333	1.32557312907831\\
12.9166666666667	1.32557535619944\\
12.9375	1.32557758435355\\
12.9583333333333	1.32557981320233\\
12.9791666666667	1.32558204241189\\
13	1.32558427165275\\
13.0208333333333	1.32558650059987\\
13.0416666666667	1.32558872893262\\
13.0625	1.32559095633475\\
13.0833333333333	1.32559318249439\\
13.1041666666667	1.32559540710404\\
13.125	1.32559762986056\\
13.1458333333333	1.32559985046515\\
13.1666666666667	1.32560206862332\\
13.1875	1.3256042840449\\
13.2083333333333	1.325606496444\\
13.2291666666667	1.32560870553903\\
13.25	1.32561091105265\\
13.2708333333333	1.32561311271176\\
13.2916666666667	1.32561531024748\\
13.3125	1.32561750339517\\
13.3333333333333	1.32561969189435\\
13.3541666666667	1.32562187548872\\
13.375	1.32562405392615\\
13.3958333333333	1.32562622695863\\
13.4166666666667	1.32562839434227\\
13.4375	1.32563055583728\\
13.4583333333333	1.32563271120794\\
13.4791666666667	1.32563486022259\\
13.5	1.32563700265361\\
13.5208333333333	1.32563913827739\\
13.5416666666667	1.3256412668743\\
13.5625	1.32564338822871\\
13.5833333333333	1.32564550212891\\
13.6041666666667	1.32564760836714\\
13.625	1.32564970673953\\
13.6458333333333	1.3256517970461\\
13.6666666666667	1.32565387909072\\
13.6875	1.3256559526811\\
13.7083333333333	1.32565801762878\\
13.7291666666667	1.32566007374906\\
13.75	1.32566212086102\\
13.7708333333333	1.32566415878748\\
13.7916666666667	1.32566618735498\\
13.8125	1.32566820639374\\
13.8333333333333	1.32567021573766\\
13.8541666666667	1.32567221522426\\
13.875	1.32567420469471\\
13.8958333333333	1.32567618399374\\
13.9166666666667	1.32567815296966\\
13.9375	1.32568011147433\\
13.9583333333333	1.32568205936309\\
13.9791666666667	1.32568399649481\\
14	1.32568592273178\\
14.0208333333333	1.32568783793977\\
14.0416666666667	1.32568974198792\\
14.0625	1.32569163474876\\
14.0833333333333	1.3256935160982\\
14.1041666666667	1.32569538591545\\
14.125	1.32569724408302\\
14.1458333333333	1.32569909048672\\
14.1666666666667	1.32570092501559\\
14.1875	1.32570274756188\\
14.2083333333333	1.32570455802105\\
14.2291666666667	1.3257063562917\\
14.25	1.3257081422756\\
14.2708333333333	1.32570991587761\\
14.2916666666667	1.32571167700566\\
14.3125	1.32571342557074\\
14.3333333333333	1.32571516148689\\
14.3541666666667	1.3257168846711\\
14.375	1.32571859504336\\
14.3958333333333	1.3257202925266\\
14.4166666666667	1.32572197704665\\
14.4375	1.32572364853224\\
14.4583333333333	1.32572530691492\\
14.4791666666667	1.32572695212912\\
14.5	1.32572858411202\\
14.5208333333333	1.3257302028036\\
14.5416666666667	1.32573180814657\\
14.5625	1.32573340008636\\
14.5833333333333	1.32573497857107\\
14.6041666666667	1.32573654355147\\
14.625	1.32573809498096\\
14.6458333333333	1.32573963281554\\
14.6666666666667	1.32574115701376\\
14.6875	1.32574266753673\\
14.7083333333333	1.32574416434809\\
14.7291666666667	1.32574564741392\\
14.75	1.32574711670281\\
14.7708333333333	1.32574857218573\\
14.7916666666667	1.32575001383609\\
14.8125	1.32575144162965\\
14.8333333333333	1.32575285554452\\
14.8541666666667	1.32575425556112\\
14.875	1.32575564166217\\
14.8958333333333	1.32575701383263\\
14.9166666666667	1.32575837205971\\
14.9375	1.32575971633281\\
14.9583333333333	1.32576104664351\\
14.9791666666667	1.32576236298554\\
15	1.32576366535474\\
15.0208333333333	1.32576495374905\\
15.0416666666667	1.32576622816847\\
15.0625	1.32576748861502\\
15.0833333333333	1.32576873509276\\
15.1041666666667	1.32576996760771\\
15.125	1.32577118616784\\
15.1458333333333	1.32577239078305\\
15.1666666666667	1.32577358146515\\
15.1875	1.3257747582278\\
15.2083333333333	1.32577592108652\\
15.2291666666667	1.32577707005864\\
15.25	1.32577820516328\\
15.2708333333333	1.32577932642134\\
15.2916666666667	1.32578043385542\\
15.3125	1.32578152748986\\
15.3333333333333	1.32578260735068\\
15.3541666666667	1.32578367346554\\
15.375	1.32578472586375\\
15.3958333333333	1.32578576457622\\
15.4166666666667	1.32578678963543\\
15.4375	1.32578780107542\\
15.4583333333333	1.32578879893176\\
15.4791666666667	1.3257897832415\\
15.5	1.3257907540432\\
15.5208333333333	1.32579171137684\\
15.5416666666667	1.32579265528384\\
15.5625	1.32579358580701\\
15.5833333333333	1.32579450299055\\
15.6041666666667	1.32579540688\\
15.625	1.32579629752222\\
15.6458333333333	1.32579717496537\\
15.6666666666667	1.3257980392589\\
15.6875	1.32579889045351\\
15.7083333333333	1.3257997286011\\
15.7291666666667	1.32580055375482\\
15.75	1.32580136596895\\
15.7708333333333	1.32580216529896\\
15.7916666666667	1.32580295180144\\
15.8125	1.32580372553408\\
15.8333333333333	1.32580448655568\\
15.8541666666667	1.32580523492608\\
15.875	1.32580597070616\\
15.8958333333333	1.32580669395784\\
15.9166666666667	1.325807404744\\
15.9375	1.32580810312851\\
15.9583333333333	1.32580878917619\\
15.9791666666667	1.32580946295278\\
16	1.32581012452494\\
16.0208333333333	1.32581077396018\\
16.0416666666667	1.32581141132691\\
16.0625	1.32581203669435\\
16.0833333333333	1.32581265013255\\
16.1041666666667	1.32581325171236\\
16.125	1.32581384150541\\
16.1458333333333	1.32581441958406\\
16.1666666666667	1.32581498602144\\
16.1875	1.32581554089136\\
16.2083333333333	1.32581608426836\\
16.2291666666667	1.32581661622761\\
16.25	1.32581713684497\\
16.2708333333333	1.32581764619692\\
16.2916666666667	1.32581814436056\\
16.3125	1.32581863141356\\
16.3333333333333	1.3258191074342\\
16.3541666666667	1.32581957250129\\
16.375	1.3258200266942\\
16.3958333333333	1.32582047009279\\
16.4166666666667	1.32582090277744\\
16.4375	1.32582132482902\\
16.4583333333333	1.32582173632883\\
16.4791666666667	1.32582213735864\\
16.5	1.32582252800065\\
16.5208333333333	1.32582290833746\\
16.5416666666667	1.32582327845205\\
16.5625	1.3258236384278\\
16.5833333333333	1.32582398834843\\
16.6041666666667	1.32582432829801\\
16.625	1.32582465836092\\
16.6458333333333	1.32582497862187\\
16.6666666666667	1.32582528916583\\
16.6875	1.32582559007806\\
16.7083333333333	1.32582588144409\\
16.7291666666667	1.32582616334968\\
16.75	1.32582643588081\\
16.7708333333333	1.32582669912368\\
16.7916666666667	1.32582695316468\\
16.8125	1.32582719809038\\
16.8333333333333	1.32582743398753\\
16.8541666666667	1.32582766094302\\
16.875	1.32582787904386\\
16.8958333333333	1.3258280883772\\
16.9166666666667	1.3258282890303\\
16.9375	1.3258284810905\\
16.9583333333333	1.32582866464522\\
16.9791666666667	1.32582883978195\\
17	1.32582900658824\\
17.0208333333333	1.32582916515165\\
17.0416666666667	1.3258293155598\\
17.0625	1.32582945790029\\
17.0833333333333	1.32582959226074\\
17.1041666666667	1.32582971872874\\
17.125	1.32582983739188\\
17.1458333333333	1.32582994833767\\
17.1666666666667	1.3258300516536\\
17.1875	1.32583014742709\\
17.2083333333333	1.32583023574548\\
17.2291666666667	1.32583031669603\\
17.25	1.32583039036589\\
17.2708333333333	1.32583045684211\\
17.2916666666667	1.32583051621161\\
17.3125	1.32583056856119\\
17.3333333333333	1.3258306139775\\
17.3541666666667	1.32583065254703\\
17.375	1.32583068435611\\
17.3958333333333	1.32583070949092\\
17.4166666666667	1.3258307280374\\
17.4375	1.32583074008136\\
17.4583333333333	1.32583074570835\\
17.4791666666667	1.32583074500373\\
17.5	1.32583073805265\\
17.5208333333333	1.32583072493999\\
17.5416666666667	1.32583070575043\\
17.5625	1.32583068056836\\
17.5833333333333	1.32583064947793\\
17.6041666666667	1.32583061256302\\
17.625	1.32583056990723\\
17.6458333333333	1.32583052159387\\
17.6666666666667	1.32583046770595\\
17.6875	1.32583040832619\\
17.7083333333333	1.32583034353699\\
17.7291666666667	1.32583027342044\\
17.75	1.3258301980583\\
17.7708333333333	1.32583011753198\\
17.7916666666667	1.32583003192258\\
17.8125	1.32582994131083\\
17.8333333333333	1.3258298457771\\
17.8541666666667	1.32582974540141\\
17.875	1.32582964026342\\
17.8958333333333	1.32582953044238\\
17.9166666666667	1.32582941601719\\
17.9375	1.32582929706635\\
17.9583333333333	1.32582917366797\\
17.9791666666667	1.32582904589974\\
18	1.32582891383896\\
18.0208333333333	1.32582877756252\\
18.0416666666667	1.32582863714689\\
18.0625	1.32582849266809\\
18.0833333333333	1.32582834420176\\
18.1041666666667	1.32582819182305\\
18.125	1.32582803560671\\
18.1458333333333	1.32582787562704\\
18.1666666666667	1.32582771195787\\
18.1875	1.32582754467259\\
18.2083333333333	1.32582737384414\\
18.2291666666667	1.32582719954498\\
18.25	1.3258270218471\\
18.2708333333333	1.32582684082205\\
18.2916666666667	1.32582665654086\\
18.3125	1.3258264690741\\
18.3333333333333	1.32582627849188\\
18.3541666666667	1.32582608486377\\
18.375	1.3258258882589\\
18.3958333333333	1.32582568874588\\
18.4166666666667	1.32582548639282\\
18.4375	1.32582528126734\\
18.4583333333333	1.32582507343655\\
18.4791666666667	1.32582486296705\\
18.5	1.32582464992493\\
18.5208333333333	1.32582443437579\\
18.5416666666667	1.32582421638467\\
18.5625	1.32582399601614\\
18.5833333333333	1.32582377333421\\
18.6041666666667	1.32582354840239\\
18.625	1.32582332128365\\
18.6458333333333	1.32582309204045\\
18.6666666666667	1.32582286073471\\
18.6875	1.32582262742781\\
18.7083333333333	1.32582239218063\\
18.7291666666667	1.32582215505347\\
18.75	1.32582191610612\\
18.7708333333333	1.32582167539784\\
18.7916666666667	1.32582143298734\\
18.8125	1.32582118893277\\
18.8333333333333	1.32582094329177\\
18.8541666666667	1.32582069612143\\
18.875	1.32582044747828\\
18.8958333333333	1.32582019741831\\
18.9166666666667	1.32581994599699\\
18.9375	1.3258196932692\\
18.9583333333333	1.32581943928932\\
18.9791666666667	1.32581918411114\\
19	1.32581892778792\\
19.0208333333333	1.32581867037239\\
19.0416666666667	1.3258184119167\\
19.0625	1.32581815247246\\
19.0833333333333	1.32581789209074\\
19.1041666666667	1.32581763082206\\
19.125	1.32581736871639\\
19.1458333333333	1.32581710582313\\
19.1666666666667	1.32581684219116\\
19.1875	1.3258165778688\\
19.2083333333333	1.32581631290382\\
19.2291666666667	1.32581604734344\\
19.25	1.32581578123434\\
19.2708333333333	1.32581551462264\\
19.2916666666667	1.32581524755393\\
19.3125	1.32581498007325\\
19.3333333333333	1.32581471222509\\
19.3541666666667	1.32581444405339\\
19.375	1.32581417560157\\
19.3958333333333	1.32581390691248\\
19.4166666666667	1.32581363802844\\
19.4375	1.32581336899124\\
19.4583333333333	1.32581309984212\\
19.4791666666667	1.32581283062178\\
19.5	1.3258125613704\\
19.5208333333333	1.3258122921276\\
19.5416666666667	1.32581202293249\\
19.5625	1.32581175382364\\
19.5833333333333	1.32581148483908\\
19.6041666666667	1.32581121601633\\
19.625	1.32581094739235\\
19.6458333333333	1.32581067900362\\
19.6666666666667	1.32581041088606\\
19.6875	1.32581014307509\\
19.7083333333333	1.32580987560558\\
19.7291666666667	1.32580960851192\\
19.75	1.32580934182796\\
19.7708333333333	1.32580907558703\\
19.7916666666667	1.32580880982198\\
19.8125	1.3258085445651\\
19.8333333333333	1.32580827984823\\
19.8541666666667	1.32580801570265\\
19.875	1.32580775215918\\
19.8958333333333	1.3258074892481\\
19.9166666666667	1.32580722699923\\
19.9375	1.32580696544186\\
19.9583333333333	1.3258067046048\\
19.9791666666667	1.32580644451637\\
20	1.3258061852044\\
20.0208333333333	1.32580592669623\\
20.0416666666667	1.32580566901872\\
20.0625	1.32580541219824\\
20.0833333333333	1.32580515626069\\
20.1041666666667	1.32580490123149\\
20.125	1.32580464713558\\
20.1458333333333	1.32580439399744\\
20.1666666666667	1.32580414184108\\
20.1875	1.32580389069004\\
20.2083333333333	1.3258036405674\\
20.2291666666667	1.32580339149577\\
20.25	1.32580314349732\\
20.2708333333333	1.32580289659376\\
20.2916666666667	1.32580265080635\\
20.3125	1.32580240615589\\
20.3333333333333	1.32580216266275\\
20.3541666666667	1.32580192034686\\
20.375	1.32580167922768\\
20.3958333333333	1.32580143932428\\
20.4166666666667	1.32580120065527\\
20.4375	1.32580096323883\\
20.4583333333333	1.32580072709271\\
20.4791666666667	1.32580049223426\\
20.5	1.32580025868039\\
20.5208333333333	1.3258000264476\\
20.5416666666667	1.32579979555196\\
20.5625	1.32579956600915\\
20.5833333333333	1.32579933783443\\
20.6041666666667	1.32579911104267\\
20.625	1.32579888564833\\
20.6458333333333	1.32579866166546\\
20.6666666666667	1.32579843910773\\
20.6875	1.32579821798843\\
20.7083333333333	1.32579799832043\\
20.7291666666667	1.32579778011624\\
20.75	1.32579756338799\\
20.7708333333333	1.32579734814742\\
20.7916666666667	1.3257971344059\\
20.8125	1.32579692217443\\
20.8333333333333	1.32579671146364\\
20.8541666666667	1.3257965022838\\
20.875	1.32579629464481\\
20.8958333333333	1.32579608855623\\
20.9166666666667	1.32579588402726\\
20.9375	1.32579568106672\\
20.9583333333333	1.32579547968313\\
20.9791666666667	1.32579527988463\\
21	1.32579508167905\\
21.0208333333333	1.32579488507385\\
21.0416666666667	1.32579469007617\\
21.0625	1.32579449669284\\
21.0833333333333	1.32579430493033\\
21.1041666666667	1.32579411479482\\
21.125	1.32579392629213\\
21.1458333333333	1.32579373942781\\
21.1666666666667	1.32579355420706\\
21.1875	1.32579337063479\\
21.2083333333333	1.32579318871559\\
21.2291666666667	1.32579300845377\\
21.25	1.32579282985331\\
21.2708333333333	1.32579265291793\\
21.2916666666667	1.32579247765103\\
21.3125	1.32579230405573\\
21.3333333333333	1.32579213213486\\
21.3541666666667	1.32579196189098\\
21.375	1.32579179332637\\
21.3958333333333	1.32579162644302\\
21.4166666666667	1.32579146124266\\
21.4375	1.32579129772674\\
21.4583333333333	1.32579113589647\\
21.4791666666667	1.32579097575278\\
21.5	1.32579081729634\\
21.5208333333333	1.32579066052757\\
21.5416666666667	1.32579050544664\\
21.5625	1.32579035205347\\
21.5833333333333	1.32579020034774\\
21.6041666666667	1.32579005032887\\
21.625	1.32578990199607\\
21.6458333333333	1.3257897553483\\
21.6666666666667	1.32578961038428\\
21.6875	1.32578946710252\\
21.7083333333333	1.3257893255013\\
21.7291666666667	1.32578918557866\\
21.75	1.32578904733246\\
21.7708333333333	1.3257889107603\\
21.7916666666667	1.3257887758596\\
21.8125	1.32578864262756\\
21.8333333333333	1.32578851106117\\
21.8541666666667	1.32578838115724\\
21.875	1.32578825291234\\
21.8958333333333	1.32578812632289\\
21.9166666666667	1.32578800138508\\
21.9375	1.32578787809494\\
21.9583333333333	1.32578775644829\\
21.9791666666667	1.32578763644078\\
22	1.32578751806787\\
22.0208333333333	1.32578740132486\\
22.0416666666667	1.32578728620686\\
22.0625	1.3257871727088\\
22.0833333333333	1.32578706082548\\
22.1041666666667	1.32578695055149\\
22.125	1.32578684188129\\
22.1458333333333	1.32578673480917\\
22.1666666666667	1.32578662932925\\
22.1875	1.32578652543553\\
22.2083333333333	1.32578642312183\\
22.2291666666667	1.32578632238183\\
22.25	1.32578622320907\\
22.2708333333333	1.32578612559695\\
22.2916666666667	1.32578602953873\\
22.3125	1.32578593502752\\
22.3333333333333	1.32578584205633\\
22.3541666666667	1.325785750618\\
22.375	1.32578566070528\\
22.3958333333333	1.32578557231076\\
22.4166666666667	1.32578548542694\\
22.4375	1.32578540004618\\
22.4583333333333	1.32578531616073\\
22.4791666666667	1.32578523376273\\
22.5	1.32578515284421\\
22.5208333333333	1.32578507339707\\
22.5416666666667	1.32578499541313\\
22.5625	1.3257849188841\\
22.5833333333333	1.32578484380159\\
22.6041666666667	1.32578477015711\\
22.625	1.32578469794207\\
22.6458333333333	1.32578462714779\\
22.6666666666667	1.3257845577655\\
22.6875	1.32578448978635\\
22.7083333333333	1.3257844232014\\
22.7291666666667	1.32578435800161\\
22.75	1.32578429417789\\
22.7708333333333	1.32578423172104\\
22.7916666666667	1.32578417062182\\
22.8125	1.32578411087088\\
22.8333333333333	1.32578405245882\\
22.8541666666667	1.32578399537617\\
22.875	1.32578393961339\\
22.8958333333333	1.32578388516088\\
22.9166666666667	1.32578383200897\\
22.9375	1.32578378014794\\
22.9583333333333	1.325783729568\\
22.9791666666667	1.32578368025931\\
23	1.32578363221199\\
23.0208333333333	1.3257835854161\\
23.0416666666667	1.32578353986164\\
23.0625	1.32578349553858\\
23.0833333333333	1.32578345243684\\
23.1041666666667	1.32578341054628\\
23.125	1.32578336985676\\
23.1458333333333	1.32578333035806\\
23.1666666666667	1.32578329203994\\
23.1875	1.32578325489214\\
23.2083333333333	1.32578321890435\\
23.2291666666667	1.32578318406622\\
23.25	1.3257831503674\\
23.2708333333333	1.32578311779749\\
23.2916666666667	1.32578308634607\\
23.3125	1.32578305600271\\
23.3333333333333	1.32578302675695\\
23.3541666666667	1.32578299859829\\
23.375	1.32578297151626\\
23.3958333333333	1.32578294550032\\
23.4166666666667	1.32578292053996\\
23.4375	1.32578289662464\\
23.4583333333333	1.32578287374379\\
23.4791666666667	1.32578285188687\\
23.5	1.32578283104331\\
23.5208333333333	1.32578281120252\\
23.5416666666667	1.32578279235395\\
23.5625	1.32578277448699\\
23.5833333333333	1.32578275759109\\
23.6041666666667	1.32578274165565\\
23.625	1.3257827266701\\
23.6458333333333	1.32578271262386\\
23.6666666666667	1.32578269950637\\
23.6875	1.32578268730707\\
23.7083333333333	1.32578267601539\\
23.7291666666667	1.3257826656208\\
23.75	1.32578265611276\\
23.7708333333333	1.32578264748076\\
23.7916666666667	1.32578263971428\\
23.8125	1.32578263280283\\
23.8333333333333	1.32578262673593\\
23.8541666666667	1.32578262150314\\
23.875	1.325782617094\\
23.8958333333333	1.32578261349811\\
23.9166666666667	1.32578261070505\\
23.9375	1.32578260870446\\
23.9583333333333	1.32578260748599\\
23.9791666666667	1.32578260703931\\
24	1.32578260735412\\
24.0208333333333	1.32578260842015\\
24.0416666666667	1.32578261022715\\
24.0625	1.32578261276491\\
24.0833333333333	1.32578261602325\\
24.1041666666667	1.32578261999202\\
24.125	1.32578262466109\\
24.1458333333333	1.32578263002039\\
24.1666666666667	1.32578263605986\\
24.1875	1.32578264276949\\
24.2083333333333	1.3257826501393\\
24.2291666666667	1.32578265815936\\
24.25	1.32578266681975\\
24.2708333333333	1.32578267611063\\
24.2916666666667	1.32578268602217\\
24.3125	1.32578269654459\\
24.3333333333333	1.32578270766816\\
24.3541666666667	1.32578271938318\\
24.375	1.32578273168001\\
24.3958333333333	1.32578274454903\\
24.4166666666667	1.3257827579807\\
24.4375	1.3257827719655\\
24.4583333333333	1.32578278649396\\
24.4791666666667	1.32578280155666\\
24.5	1.32578281714425\\
24.5208333333333	1.32578283324739\\
24.5416666666667	1.32578284985683\\
24.5625	1.32578286696334\\
24.5833333333333	1.32578288455775\\
24.6041666666667	1.32578290263095\\
24.625	1.32578292117388\\
24.6458333333333	1.32578294017754\\
24.6666666666667	1.32578295963295\\
24.6875	1.32578297953123\\
24.7083333333333	1.32578299986353\\
24.7291666666667	1.32578302062105\\
24.75	1.32578304179507\\
24.7708333333333	1.32578306337691\\
24.7916666666667	1.32578308535794\\
24.8125	1.32578310772961\\
24.8333333333333	1.32578313048341\\
24.8541666666667	1.3257831536109\\
24.875	1.32578317710368\\
24.8958333333333	1.32578320095343\\
24.9166666666667	1.32578322515189\\
24.9375	1.32578324969084\\
24.9583333333333	1.32578327456214\\
24.9791666666667	1.32578329975771\\
25	1.32578332526951\\
25.0208333333333	1.32578335108959\\
25.0416666666667	1.32578337721004\\
25.0625	1.32578340362304\\
25.0833333333333	1.32578343032079\\
25.1041666666667	1.32578345729559\\
25.125	1.3257834845398\\
25.1458333333333	1.32578351204581\\
25.1666666666667	1.32578353980612\\
25.1875	1.32578356781326\\
25.2083333333333	1.32578359605985\\
25.2291666666667	1.32578362453854\\
25.25	1.32578365324207\\
25.2708333333333	1.32578368216326\\
25.2916666666667	1.32578371129495\\
25.3125	1.32578374063008\\
25.3333333333333	1.32578377016164\\
25.3541666666667	1.32578379988271\\
25.375	1.32578382978639\\
25.3958333333333	1.32578385986589\\
25.4166666666667	1.32578389011446\\
25.4375	1.32578392052543\\
25.4583333333333	1.32578395109218\\
25.4791666666667	1.32578398180817\\
25.5	1.32578401266693\\
25.5208333333333	1.32578404366204\\
25.5416666666667	1.32578407478716\\
25.5625	1.325784106036\\
25.5833333333333	1.32578413740236\\
25.6041666666667	1.32578416888009\\
25.625	1.3257842004631\\
25.6458333333333	1.32578423214539\\
25.6666666666667	1.32578426392101\\
25.6875	1.32578429578407\\
25.7083333333333	1.32578432772875\\
25.7291666666667	1.32578435974932\\
25.75	1.32578439184009\\
25.7708333333333	1.32578442399544\\
25.7916666666667	1.32578445620982\\
25.8125	1.32578448847774\\
25.8333333333333	1.32578452079379\\
25.8541666666667	1.32578455315262\\
25.875	1.32578458554893\\
25.8958333333333	1.32578461797751\\
25.9166666666667	1.32578465043319\\
25.9375	1.32578468291089\\
25.9583333333333	1.32578471540559\\
25.9791666666667	1.32578474791231\\
26	1.32578478042617\\
26.0208333333333	1.32578481294233\\
26.0416666666667	1.32578484545602\\
26.0625	1.32578487796255\\
26.0833333333333	1.32578491045727\\
26.1041666666667	1.32578494293562\\
26.125	1.32578497539307\\
26.1458333333333	1.32578500782519\\
26.1666666666667	1.32578504022758\\
26.1875	1.32578507259594\\
26.2083333333333	1.325785104926\\
26.2291666666667	1.32578513721357\\
26.25	1.32578516945451\\
26.2708333333333	1.32578520164476\\
26.2916666666667	1.32578523378031\\
26.3125	1.32578526585721\\
26.3333333333333	1.32578529787158\\
26.3541666666667	1.3257853298196\\
26.375	1.3257853616975\\
26.3958333333333	1.32578539350158\\
26.4166666666667	1.3257854252282\\
26.4375	1.32578545687378\\
26.4583333333333	1.3257854884348\\
26.4791666666667	1.3257855199078\\
26.5	1.32578555128937\\
26.5208333333333	1.32578558257618\\
26.5416666666667	1.32578561376494\\
26.5625	1.32578564485242\\
26.5833333333333	1.32578567583546\\
26.6041666666667	1.32578570671094\\
26.625	1.32578573747582\\
26.6458333333333	1.32578576812709\\
26.6666666666667	1.32578579866183\\
26.6875	1.32578582907713\\
26.7083333333333	1.32578585937019\\
26.7291666666667	1.32578588953823\\
26.75	1.32578591957854\\
26.7708333333333	1.32578594948845\\
26.7916666666667	1.32578597926536\\
26.8125	1.32578600890672\\
26.8333333333333	1.32578603841003\\
26.8541666666667	1.32578606777285\\
26.875	1.32578609699279\\
26.8958333333333	1.32578612606751\\
26.9166666666667	1.32578615499473\\
26.9375	1.32578618377221\\
26.9583333333333	1.32578621239778\\
26.9791666666667	1.3257862408693\\
27	1.3257862691847\\
27.0208333333333	1.32578629734196\\
27.0416666666667	1.32578632533908\\
27.0625	1.32578635317415\\
27.0833333333333	1.32578638084529\\
27.1041666666667	1.32578640835066\\
27.125	1.3257864356885\\
27.1458333333333	1.32578646285706\\
27.1666666666667	1.32578648985466\\
27.1875	1.32578651667967\\
27.2083333333333	1.3257865433305\\
27.2291666666667	1.32578656980561\\
27.25	1.32578659610349\\
27.2708333333333	1.3257866222227\\
27.2916666666667	1.32578664816184\\
27.3125	1.32578667391954\\
27.3333333333333	1.32578669949449\\
27.3541666666667	1.32578672488542\\
27.375	1.3257867500911\\
27.3958333333333	1.32578677511034\\
27.4166666666667	1.32578679994202\\
27.4375	1.32578682458502\\
27.4583333333333	1.32578684903831\\
27.4791666666667	1.32578687330085\\
27.5	1.32578689737168\\
27.5208333333333	1.32578692124986\\
27.5416666666667	1.32578694493452\\
27.5625	1.32578696842479\\
27.5833333333333	1.32578699171986\\
27.6041666666667	1.32578701481897\\
27.625	1.32578703772138\\
27.6458333333333	1.3257870604264\\
27.6666666666667	1.32578708293337\\
27.6875	1.32578710524167\\
27.7083333333333	1.32578712735072\\
27.7291666666667	1.32578714925997\\
27.75	1.32578717096893\\
27.7708333333333	1.32578719247711\\
27.7916666666667	1.32578721378409\\
27.8125	1.32578723488945\\
27.8333333333333	1.32578725579283\\
27.8541666666667	1.32578727649391\\
27.875	1.32578729699238\\
27.8958333333333	1.32578731728797\\
27.9166666666667	1.32578733738047\\
27.9375	1.32578735726966\\
27.9583333333333	1.32578737695538\\
27.9791666666667	1.32578739643749\\
28	1.3257874157159\\
28.0208333333333	1.32578743479053\\
28.0416666666667	1.32578745366134\\
28.0625	1.32578747232832\\
28.0833333333333	1.32578749079148\\
28.1041666666667	1.32578750905087\\
28.125	1.32578752710658\\
28.1458333333333	1.32578754495871\\
28.1666666666667	1.32578756260738\\
28.1875	1.32578758005277\\
28.2083333333333	1.32578759729506\\
28.2291666666667	1.32578761433446\\
28.25	1.32578763117123\\
28.2708333333333	1.32578764780563\\
28.2916666666667	1.32578766423795\\
28.3125	1.32578768046851\\
28.3333333333333	1.32578769649767\\
28.3541666666667	1.32578771232578\\
28.375	1.32578772795325\\
28.3958333333333	1.3257877433805\\
28.4166666666667	1.32578775860796\\
28.4375	1.3257877736361\\
28.4583333333333	1.32578778846541\\
28.4791666666667	1.3257878030964\\
28.5	1.32578781752959\\
28.5208333333333	1.32578783176556\\
28.5416666666667	1.32578784580486\\
28.5625	1.3257878596481\\
28.5833333333333	1.3257878732959\\
28.6041666666667	1.32578788674888\\
28.625	1.32578790000771\\
28.6458333333333	1.32578791307307\\
28.6666666666667	1.32578792594564\\
28.6875	1.32578793862615\\
28.7083333333333	1.32578795111532\\
28.7291666666667	1.32578796341391\\
28.75	1.32578797552268\\
28.7708333333333	1.32578798744242\\
28.7916666666667	1.32578799917393\\
28.8125	1.32578801071803\\
28.8333333333333	1.32578802207556\\
28.8541666666667	1.32578803324737\\
28.875	1.32578804423432\\
28.8958333333333	1.3257880550373\\
28.9166666666667	1.3257880656572\\
28.9375	1.32578807609494\\
28.9583333333333	1.32578808635144\\
28.9791666666667	1.32578809642764\\
29	1.3257881063245\\
29.0208333333333	1.32578811604298\\
29.0416666666667	1.32578812558406\\
29.0625	1.32578813494874\\
29.0833333333333	1.32578814413802\\
29.1041666666667	1.32578815315292\\
29.125	1.32578816199446\\
29.1458333333333	1.32578817066369\\
29.1666666666667	1.32578817916166\\
29.1875	1.32578818748943\\
29.2083333333333	1.32578819564808\\
29.2291666666667	1.32578820363867\\
29.25	1.32578821146232\\
29.2708333333333	1.32578821912012\\
29.2916666666667	1.32578822661319\\
29.3125	1.32578823394263\\
29.3333333333333	1.32578824110959\\
29.3541666666667	1.32578824811521\\
29.375	1.32578825496062\\
29.3958333333333	1.32578826164699\\
29.4166666666667	1.32578826817547\\
29.4375	1.32578827454724\\
29.4583333333333	1.32578828076346\\
29.4791666666667	1.32578828682534\\
29.5	1.32578829273404\\
29.5208333333333	1.32578829849078\\
29.5416666666667	1.32578830409675\\
29.5625	1.32578830955316\\
29.5833333333333	1.32578831486123\\
29.6041666666667	1.32578832002217\\
29.625	1.32578832503722\\
29.6458333333333	1.32578832990758\\
29.6666666666667	1.32578833463451\\
29.6875	1.32578833921924\\
29.7083333333333	1.32578834366301\\
29.7291666666667	1.32578834796707\\
29.75	1.32578835213266\\
29.7708333333333	1.32578835616104\\
29.7916666666667	1.32578836005347\\
29.8125	1.32578836381119\\
29.8333333333333	1.32578836743549\\
29.8541666666667	1.32578837092761\\
29.875	1.32578837428883\\
29.8958333333333	1.32578837752041\\
29.9166666666667	1.32578838062363\\
29.9375	1.32578838359975\\
29.9583333333333	1.32578838645005\\
29.9791666666667	1.32578838917581\\
30	1.32578839177829\\
30.0208333333333	1.32578839425878\\
30.0416666666667	1.32578839661856\\
30.0625	1.32578839885889\\
30.0833333333333	1.32578840098106\\
30.1041666666667	1.32578840298635\\
30.125	1.32578840487603\\
30.1458333333333	1.32578840665139\\
30.1666666666667	1.32578840831369\\
30.1875	1.32578840986421\\
30.2083333333333	1.32578841130424\\
30.2291666666667	1.32578841263503\\
30.25	1.32578841385787\\
30.2708333333333	1.32578841497403\\
30.2916666666667	1.32578841598478\\
30.3125	1.32578841689139\\
30.3333333333333	1.32578841769512\\
30.3541666666667	1.32578841839723\\
30.375	1.325788418999\\
30.3958333333333	1.32578841950167\\
30.4166666666667	1.32578841990651\\
30.4375	1.32578842021478\\
30.4583333333333	1.32578842042772\\
30.4791666666667	1.32578842054658\\
30.5	1.32578842057261\\
30.5208333333333	1.32578842050705\\
30.5416666666667	1.32578842035115\\
30.5625	1.32578842010613\\
30.5833333333333	1.32578841977323\\
30.6041666666667	1.32578841935369\\
30.625	1.32578841884871\\
30.6458333333333	1.32578841825953\\
30.6666666666667	1.32578841758736\\
30.6875	1.32578841683342\\
30.7083333333333	1.32578841599891\\
30.7291666666667	1.32578841508503\\
30.75	1.32578841409298\\
30.7708333333333	1.32578841302397\\
30.7916666666667	1.32578841187917\\
30.8125	1.32578841065978\\
30.8333333333333	1.32578840936696\\
30.8541666666667	1.3257884080019\\
30.875	1.32578840656577\\
30.8958333333333	1.32578840505972\\
30.9166666666667	1.32578840348492\\
30.9375	1.32578840184252\\
30.9583333333333	1.32578840013367\\
30.9791666666667	1.32578839835951\\
31	1.32578839652116\\
31.0208333333333	1.32578839461977\\
31.0416666666667	1.32578839265646\\
31.0625	1.32578839063234\\
31.0833333333333	1.32578838854853\\
31.1041666666667	1.32578838640613\\
31.125	1.32578838420623\\
31.1458333333333	1.32578838194994\\
31.1666666666667	1.32578837963834\\
31.1875	1.3257883772725\\
31.2083333333333	1.32578837485351\\
31.2291666666667	1.32578837238242\\
31.25	1.32578836986029\\
31.2708333333333	1.32578836728819\\
31.2916666666667	1.32578836466715\\
31.3125	1.32578836199821\\
31.3333333333333	1.32578835928241\\
31.3541666666667	1.32578835652077\\
31.375	1.32578835371431\\
31.3958333333333	1.32578835086404\\
31.4166666666667	1.32578834797095\\
31.4375	1.32578834503606\\
31.4583333333333	1.32578834206035\\
31.4791666666667	1.32578833904479\\
31.5	1.32578833599037\\
31.5208333333333	1.32578833289805\\
31.5416666666667	1.32578832976879\\
31.5625	1.32578832660354\\
31.5833333333333	1.32578832340324\\
31.6041666666667	1.32578832016884\\
31.625	1.32578831690126\\
31.6458333333333	1.32578831360142\\
31.6666666666667	1.32578831027024\\
31.6875	1.32578830690862\\
31.7083333333333	1.32578830351747\\
31.7291666666667	1.32578830009767\\
31.75	1.3257882966501\\
31.7708333333333	1.32578829317564\\
31.7916666666667	1.32578828967516\\
31.8125	1.32578828614951\\
31.8333333333333	1.32578828259955\\
31.8541666666667	1.32578827902613\\
31.875	1.32578827543007\\
31.8958333333333	1.32578827181221\\
31.9166666666667	1.32578826817336\\
31.9375	1.32578826451433\\
31.9583333333333	1.32578826083594\\
31.9791666666667	1.32578825713897\\
32	1.32578825342422\\
32.0208333333333	1.32578824969246\\
32.0416666666667	1.32578824594447\\
32.0625	1.325788242181\\
32.0833333333333	1.32578823840282\\
32.1041666666667	1.32578823461068\\
32.125	1.32578823080531\\
32.1458333333333	1.32578822698744\\
32.1666666666667	1.3257882231578\\
32.1875	1.32578821931711\\
32.2083333333333	1.32578821546607\\
32.2291666666667	1.32578821160538\\
32.25	1.32578820773574\\
32.2708333333333	1.32578820385782\\
32.2916666666667	1.32578819997231\\
32.3125	1.32578819607988\\
32.3333333333333	1.32578819218117\\
32.3541666666667	1.32578818827685\\
32.375	1.32578818436756\\
32.3958333333333	1.32578818045393\\
32.4166666666667	1.32578817653659\\
32.4375	1.32578817261617\\
32.4583333333333	1.32578816869327\\
32.4791666666667	1.3257881647685\\
32.5	1.32578816084246\\
32.5208333333333	1.32578815691574\\
32.5416666666667	1.32578815298891\\
32.5625	1.32578814906255\\
32.5833333333333	1.32578814513723\\
32.6041666666667	1.3257881412135\\
32.625	1.32578813729191\\
32.6458333333333	1.32578813337301\\
32.6666666666667	1.32578812945733\\
32.6875	1.3257881255454\\
32.7083333333333	1.32578812163774\\
32.7291666666667	1.32578811773485\\
32.75	1.32578811383725\\
32.7708333333333	1.32578810994543\\
32.7916666666667	1.32578810605988\\
32.8125	1.32578810218108\\
32.8333333333333	1.3257880983095\\
32.8541666666667	1.32578809444562\\
32.875	1.32578809058988\\
32.8958333333333	1.32578808674276\\
32.9166666666667	1.32578808290468\\
32.9375	1.32578807907608\\
32.9583333333333	1.3257880752574\\
32.9791666666667	1.32578807144907\\
33	1.32578806765148\\
33.0208333333333	1.32578806386506\\
33.0416666666667	1.32578806009021\\
33.0625	1.32578805632731\\
33.0833333333333	1.32578805257676\\
33.1041666666667	1.32578804883894\\
33.125	1.32578804511423\\
33.1458333333333	1.32578804140297\\
33.1666666666667	1.32578803770555\\
33.1875	1.32578803402231\\
33.2083333333333	1.32578803035359\\
33.2291666666667	1.32578802669974\\
33.25	1.32578802306109\\
33.2708333333333	1.32578801943796\\
33.2916666666667	1.32578801583067\\
33.3125	1.32578801223954\\
33.3333333333333	1.32578800866487\\
33.3541666666667	1.32578800510696\\
33.375	1.32578800156611\\
33.3958333333333	1.3257879980426\\
33.4166666666667	1.32578799453671\\
33.4375	1.32578799104871\\
33.4583333333333	1.32578798757888\\
33.4791666666667	1.32578798412748\\
33.5	1.32578798069475\\
33.5208333333333	1.32578797728095\\
33.5416666666667	1.32578797388633\\
33.5625	1.32578797051111\\
33.5833333333333	1.32578796715553\\
33.6041666666667	1.32578796381982\\
33.625	1.3257879605042\\
33.6458333333333	1.32578795720887\\
33.6666666666667	1.32578795393404\\
33.6875	1.32578795067992\\
33.7083333333333	1.3257879474467\\
33.7291666666667	1.32578794423458\\
33.75	1.32578794104373\\
33.7708333333333	1.32578793787434\\
33.7916666666667	1.32578793472657\\
33.8125	1.32578793160061\\
33.8333333333333	1.3257879284966\\
33.8541666666667	1.32578792541471\\
33.875	1.3257879223551\\
33.8958333333333	1.32578791931789\\
33.9166666666667	1.32578791630324\\
33.9375	1.32578791331129\\
33.9583333333333	1.32578791034216\\
33.9791666666667	1.32578790739598\\
34	1.32578790447287\\
34.0208333333333	1.32578790157295\\
34.0416666666667	1.32578789869632\\
34.0625	1.3257878958431\\
34.0833333333333	1.32578789301339\\
34.1041666666667	1.32578789020727\\
34.125	1.32578788742485\\
34.1458333333333	1.32578788466621\\
34.1666666666667	1.32578788193144\\
34.1875	1.3257878792206\\
34.2083333333333	1.32578787653378\\
34.2291666666667	1.32578787387104\\
34.25	1.32578787123244\\
34.2708333333333	1.32578786861806\\
34.2916666666667	1.32578786602794\\
34.3125	1.32578786346213\\
34.3333333333333	1.32578786092069\\
34.3541666666667	1.32578785840364\\
34.375	1.32578785591105\\
34.3958333333333	1.32578785344293\\
34.4166666666667	1.32578785099932\\
34.4375	1.32578784858024\\
34.4583333333333	1.32578784618572\\
34.4791666666667	1.32578784381579\\
34.5	1.32578784147044\\
34.5208333333333	1.3257878391497\\
34.5416666666667	1.32578783685357\\
34.5625	1.32578783458205\\
34.5833333333333	1.32578783233515\\
34.6041666666667	1.32578783011287\\
34.625	1.32578782791519\\
34.6458333333333	1.3257878257421\\
34.6666666666667	1.3257878235936\\
34.6875	1.32578782146966\\
34.7083333333333	1.32578781937026\\
34.7291666666667	1.32578781729539\\
34.75	1.325787815245\\
34.7708333333333	1.32578781321908\\
34.7916666666667	1.32578781121759\\
34.8125	1.32578780924049\\
34.8333333333333	1.32578780728774\\
34.8541666666667	1.32578780535931\\
34.875	1.32578780345513\\
34.8958333333333	1.32578780157518\\
34.9166666666667	1.32578779971939\\
34.9375	1.32578779788771\\
34.9583333333333	1.32578779608008\\
34.9791666666667	1.32578779429645\\
35	1.32578779253675\\
35.0208333333333	1.32578779080091\\
35.0416666666667	1.32578778908888\\
35.0625	1.32578778740057\\
35.0833333333333	1.32578778573592\\
35.1041666666667	1.32578778409484\\
35.125	1.32578778247727\\
35.1458333333333	1.32578778088313\\
35.1666666666667	1.32578777931232\\
35.1875	1.32578777776477\\
35.2083333333333	1.32578777624039\\
35.2291666666667	1.32578777473908\\
35.25	1.32578777326077\\
35.2708333333333	1.32578777180535\\
35.2916666666667	1.32578777037273\\
35.3125	1.32578776896281\\
35.3333333333333	1.32578776757549\\
35.3541666666667	1.32578776621068\\
35.375	1.32578776486826\\
35.3958333333333	1.32578776354814\\
35.4166666666667	1.3257877622502\\
35.4375	1.32578776097433\\
35.4583333333333	1.32578775972044\\
35.4791666666667	1.32578775848839\\
35.5	1.32578775727809\\
35.5208333333333	1.3257877560894\\
35.5416666666667	1.32578775492223\\
35.5625	1.32578775377644\\
35.5833333333333	1.32578775265192\\
35.6041666666667	1.32578775154854\\
35.625	1.32578775046619\\
35.6458333333333	1.32578774940473\\
35.6666666666667	1.32578774836405\\
35.6875	1.32578774734401\\
35.7083333333333	1.32578774634448\\
35.7291666666667	1.32578774536534\\
35.75	1.32578774440646\\
35.7708333333333	1.32578774346769\\
35.7916666666667	1.32578774254892\\
35.8125	1.32578774165\\
35.8333333333333	1.32578774077079\\
35.8541666666667	1.32578773991117\\
35.875	1.32578773907099\\
35.8958333333333	1.32578773825012\\
35.9166666666667	1.32578773744841\\
35.9375	1.32578773666572\\
35.9583333333333	1.32578773590192\\
35.9791666666667	1.32578773515686\\
36	1.3257877344304\\
36.0208333333333	1.32578773372239\\
36.0416666666667	1.32578773303269\\
36.0625	1.32578773236115\\
36.0833333333333	1.32578773170763\\
36.1041666666667	1.32578773107198\\
36.125	1.32578773045406\\
36.1458333333333	1.32578772985371\\
36.1666666666667	1.32578772927078\\
36.1875	1.32578772870514\\
36.2083333333333	1.32578772815662\\
36.2291666666667	1.32578772762508\\
36.25	1.32578772711036\\
36.2708333333333	1.32578772661232\\
36.2916666666667	1.32578772613081\\
36.3125	1.32578772566567\\
36.3333333333333	1.32578772521675\\
36.3541666666667	1.3257877247839\\
36.375	1.32578772436696\\
36.3958333333333	1.32578772396579\\
36.4166666666667	1.32578772358023\\
36.4375	1.32578772321012\\
36.4583333333333	1.32578772285531\\
36.4791666666667	1.32578772251565\\
36.5	1.32578772219099\\
36.5208333333333	1.32578772188117\\
36.5416666666667	1.32578772158603\\
36.5625	1.32578772130542\\
36.5833333333333	1.3257877210392\\
36.6041666666667	1.32578772078719\\
36.625	1.32578772054926\\
36.6458333333333	1.32578772032524\\
36.6666666666667	1.32578772011498\\
36.6875	1.32578771991832\\
36.7083333333333	1.32578771973512\\
36.7291666666667	1.32578771956522\\
36.75	1.32578771940846\\
36.7708333333333	1.32578771926469\\
36.7916666666667	1.32578771913376\\
36.8125	1.32578771901552\\
36.8333333333333	1.3257877189098\\
36.8541666666667	1.32578771881646\\
36.875	1.32578771873535\\
36.8958333333333	1.32578771866631\\
36.9166666666667	1.32578771860919\\
36.9375	1.32578771856384\\
36.9583333333333	1.32578771853011\\
36.9791666666667	1.32578771850784\\
37	1.32578771849689\\
37.0208333333333	1.3257877184971\\
37.0416666666667	1.32578771850833\\
37.0625	1.32578771853043\\
37.0833333333333	1.32578771856324\\
37.1041666666667	1.32578771860662\\
37.125	1.32578771866043\\
37.1458333333333	1.3257877187245\\
37.1666666666667	1.3257877187987\\
37.1875	1.32578771888287\\
37.2083333333333	1.32578771897688\\
37.2291666666667	1.32578771908057\\
37.25	1.3257877191938\\
37.2708333333333	1.32578771931643\\
37.2916666666667	1.32578771944832\\
37.3125	1.32578771958931\\
37.3333333333333	1.32578771973926\\
37.3541666666667	1.32578771989804\\
37.375	1.3257877200655\\
37.3958333333333	1.32578772024151\\
37.4166666666667	1.32578772042591\\
37.4375	1.32578772061857\\
37.4583333333333	1.32578772081936\\
37.4791666666667	1.32578772102813\\
37.5	1.32578772124475\\
37.5208333333333	1.32578772146907\\
37.5416666666667	1.32578772170097\\
37.5625	1.3257877219403\\
37.5833333333333	1.32578772218694\\
37.6041666666667	1.32578772244075\\
37.625	1.32578772270159\\
37.6458333333333	1.32578772296933\\
37.6666666666667	1.32578772324385\\
37.6875	1.32578772352501\\
37.7083333333333	1.32578772381267\\
37.7291666666667	1.32578772410672\\
37.75	1.32578772440702\\
37.7708333333333	1.32578772471345\\
37.7916666666667	1.32578772502587\\
37.8125	1.32578772534416\\
37.8333333333333	1.3257877256682\\
37.8541666666667	1.32578772599786\\
37.875	1.32578772633303\\
37.8958333333333	1.32578772667356\\
37.9166666666667	1.32578772701935\\
37.9375	1.32578772737028\\
37.9583333333333	1.32578772772622\\
37.9791666666667	1.32578772808705\\
38	1.32578772845266\\
38.0208333333333	1.32578772882292\\
38.0416666666667	1.32578772919773\\
38.0625	1.32578772957697\\
38.0833333333333	1.32578772996051\\
38.1041666666667	1.32578773034826\\
38.125	1.32578773074008\\
38.1458333333333	1.32578773113589\\
38.1666666666667	1.32578773153555\\
38.1875	1.32578773193897\\
38.2083333333333	1.32578773234602\\
38.2291666666667	1.32578773275662\\
38.25	1.32578773317064\\
38.2708333333333	1.32578773358798\\
38.2916666666667	1.32578773400854\\
38.3125	1.32578773443221\\
38.3333333333333	1.32578773485888\\
38.3541666666667	1.32578773528847\\
38.375	1.32578773572085\\
38.3958333333333	1.32578773615594\\
38.4166666666667	1.32578773659363\\
38.4375	1.32578773703383\\
38.4583333333333	1.32578773747643\\
38.4791666666667	1.32578773792134\\
38.5	1.32578773836847\\
38.5208333333333	1.32578773881772\\
38.5416666666667	1.32578773926899\\
38.5625	1.3257877397222\\
38.5833333333333	1.32578774017724\\
38.6041666666667	1.32578774063404\\
38.625	1.32578774109249\\
38.6458333333333	1.32578774155252\\
38.6666666666667	1.32578774201402\\
38.6875	1.32578774247693\\
38.7083333333333	1.32578774294114\\
38.7291666666667	1.32578774340658\\
38.75	1.32578774387315\\
38.7708333333333	1.32578774434078\\
38.7916666666667	1.32578774480939\\
38.8125	1.32578774527889\\
38.8333333333333	1.3257877457492\\
38.8541666666667	1.32578774622025\\
38.875	1.32578774669195\\
38.8958333333333	1.32578774716422\\
38.9166666666667	1.325787747637\\
38.9375	1.3257877481102\\
38.9583333333333	1.32578774858375\\
38.9791666666667	1.32578774905758\\
39	1.32578774953162\\
39.0208333333333	1.32578775000578\\
39.0416666666667	1.32578775048001\\
39.0625	1.32578775095423\\
39.0833333333333	1.32578775142837\\
39.1041666666667	1.32578775190236\\
39.125	1.32578775237614\\
39.1458333333333	1.32578775284965\\
39.1666666666667	1.32578775332281\\
39.1875	1.32578775379556\\
39.2083333333333	1.32578775426784\\
39.2291666666667	1.32578775473958\\
39.25	1.32578775521073\\
39.2708333333333	1.32578775568123\\
39.2916666666667	1.325787756151\\
39.3125	1.32578775662001\\
39.3333333333333	1.32578775708818\\
39.3541666666667	1.32578775755546\\
39.375	1.32578775802179\\
39.3958333333333	1.32578775848712\\
39.4166666666667	1.3257877589514\\
39.4375	1.32578775941457\\
39.4583333333333	1.32578775987658\\
39.4791666666667	1.32578776033737\\
39.5	1.3257877607969\\
39.5208333333333	1.32578776125512\\
39.5416666666667	1.32578776171198\\
39.5625	1.32578776216742\\
39.5833333333333	1.3257877626214\\
39.6041666666667	1.32578776307388\\
39.625	1.32578776352481\\
39.6458333333333	1.32578776397415\\
39.6666666666667	1.32578776442184\\
39.6875	1.32578776486785\\
39.7083333333333	1.32578776531213\\
39.7291666666667	1.32578776575465\\
39.75	1.32578776619536\\
39.7708333333333	1.32578776663423\\
39.7916666666667	1.3257877670712\\
39.8125	1.32578776750626\\
39.8333333333333	1.32578776793935\\
39.8541666666667	1.32578776837044\\
39.875	1.32578776879949\\
39.8958333333333	1.32578776922648\\
39.9166666666667	1.32578776965136\\
39.9375	1.3257877700741\\
39.9583333333333	1.32578777049468\\
39.9791666666667	1.32578777091305\\
40	1.32578777132918\\
40.0208333333333	1.32578777174305\\
40.0416666666667	1.32578777215462\\
40.0625	1.32578777256387\\
40.0833333333333	1.32578777297077\\
40.1041666666667	1.32578777337529\\
40.125	1.3257877737774\\
40.1458333333333	1.32578777417708\\
40.1666666666667	1.3257877745743\\
40.1875	1.32578777496903\\
40.2083333333333	1.32578777536126\\
40.2291666666667	1.32578777575095\\
40.25	1.3257877761381\\
40.2708333333333	1.32578777652266\\
40.2916666666667	1.32578777690463\\
40.3125	1.32578777728398\\
40.3333333333333	1.32578777766069\\
40.3541666666667	1.32578777803474\\
40.375	1.32578777840612\\
40.3958333333333	1.3257877787748\\
40.4166666666667	1.32578777914077\\
40.4375	1.32578777950401\\
40.4583333333333	1.32578777986451\\
40.4791666666667	1.32578778022224\\
40.5	1.3257877805772\\
40.5208333333333	1.32578778092937\\
40.5416666666667	1.32578778127873\\
40.5625	1.32578778162528\\
40.5833333333333	1.325787781969\\
40.6041666666667	1.32578778230987\\
40.625	1.32578778264789\\
40.6458333333333	1.32578778298304\\
40.6666666666667	1.32578778331532\\
40.6875	1.32578778364472\\
40.7083333333333	1.32578778397122\\
40.7291666666667	1.32578778429482\\
40.75	1.32578778461551\\
40.7708333333333	1.32578778493328\\
40.7916666666667	1.32578778524812\\
40.8125	1.32578778556004\\
40.8333333333333	1.32578778586901\\
40.8541666666667	1.32578778617504\\
40.875	1.32578778647812\\
40.8958333333333	1.32578778677825\\
40.9166666666667	1.32578778707542\\
40.9375	1.32578778736963\\
40.9583333333333	1.32578778766088\\
40.9791666666667	1.32578778794916\\
41	1.32578778823447\\
41.0208333333333	1.32578778851681\\
41.0416666666667	1.32578778879618\\
41.0625	1.32578778907258\\
41.0833333333333	1.325787789346\\
41.1041666666667	1.32578778961645\\
41.125	1.32578778988393\\
41.1458333333333	1.32578779014844\\
41.1666666666667	1.32578779040998\\
41.1875	1.32578779066855\\
41.2083333333333	1.32578779092415\\
41.2291666666667	1.32578779117679\\
41.25	1.32578779142647\\
41.2708333333333	1.32578779167319\\
41.2916666666667	1.32578779191697\\
41.3125	1.32578779215779\\
41.3333333333333	1.32578779239566\\
41.3541666666667	1.3257877926306\\
41.375	1.32578779286261\\
41.3958333333333	1.32578779309168\\
41.4166666666667	1.32578779331783\\
41.4375	1.32578779354107\\
41.4583333333333	1.3257877937614\\
41.4791666666667	1.32578779397882\\
41.5	1.32578779419335\\
41.5208333333333	1.32578779440499\\
41.5416666666667	1.32578779461375\\
41.5625	1.32578779481964\\
41.5833333333333	1.32578779502266\\
41.6041666666667	1.32578779522284\\
41.625	1.32578779542016\\
41.6458333333333	1.32578779561465\\
41.6666666666667	1.32578779580632\\
41.6875	1.32578779599517\\
41.7083333333333	1.32578779618122\\
41.7291666666667	1.32578779636447\\
41.75	1.32578779654493\\
41.7708333333333	1.32578779672263\\
41.7916666666667	1.32578779689756\\
41.8125	1.32578779706974\\
41.8333333333333	1.32578779723918\\
41.8541666666667	1.3257877974059\\
41.875	1.32578779756991\\
41.8958333333333	1.32578779773121\\
41.9166666666667	1.32578779788983\\
41.9375	1.32578779804577\\
41.9583333333333	1.32578779819904\\
41.9791666666667	1.32578779834967\\
42	1.32578779849767\\
42.0208333333333	1.32578779864304\\
42.0416666666667	1.32578779878581\\
42.0625	1.32578779892598\\
42.0833333333333	1.32578779906358\\
42.1041666666667	1.32578779919861\\
42.125	1.32578779933109\\
42.1458333333333	1.32578779946104\\
42.1666666666667	1.32578779958847\\
42.1875	1.32578779971339\\
42.2083333333333	1.32578779983583\\
42.2291666666667	1.32578779995579\\
42.25	1.3257878000733\\
42.2708333333333	1.32578780018836\\
42.2916666666667	1.325787800301\\
42.3125	1.32578780041123\\
42.3333333333333	1.32578780051907\\
42.3541666666667	1.32578780062453\\
42.375	1.32578780072763\\
42.3958333333333	1.32578780082839\\
42.4166666666667	1.32578780092682\\
42.4375	1.32578780102295\\
42.4583333333333	1.32578780111678\\
42.4791666666667	1.32578780120833\\
42.5	1.32578780129763\\
42.5208333333333	1.32578780138469\\
42.5416666666667	1.32578780146952\\
42.5625	1.32578780155215\\
42.5833333333333	1.32578780163259\\
42.6041666666667	1.32578780171086\\
42.625	1.32578780178697\\
42.6458333333333	1.32578780186096\\
42.6666666666667	1.32578780193282\\
42.6875	1.32578780200258\\
42.7083333333333	1.32578780207027\\
42.7291666666667	1.32578780213589\\
42.75	1.32578780219947\\
42.7708333333333	1.32578780226102\\
42.7916666666667	1.32578780232056\\
42.8125	1.32578780237811\\
42.8333333333333	1.32578780243369\\
42.8541666666667	1.32578780248731\\
42.875	1.325787802539\\
42.8958333333333	1.32578780258878\\
42.9166666666667	1.32578780263666\\
42.9375	1.32578780268265\\
42.9583333333333	1.32578780272679\\
42.9791666666667	1.32578780276908\\
43	1.32578780280955\\
43.0208333333333	1.32578780284822\\
43.0416666666667	1.32578780288509\\
43.0625	1.3257878029202\\
43.0833333333333	1.32578780295357\\
43.1041666666667	1.3257878029852\\
43.125	1.32578780301511\\
43.1458333333333	1.32578780304334\\
43.1666666666667	1.32578780306989\\
43.1875	1.32578780309478\\
43.2083333333333	1.32578780311804\\
43.2291666666667	1.32578780313968\\
43.25	1.32578780315971\\
43.2708333333333	1.32578780317817\\
43.2916666666667	1.32578780319506\\
43.3125	1.32578780321041\\
43.3333333333333	1.32578780322423\\
43.3541666666667	1.32578780323654\\
43.375	1.32578780324736\\
43.3958333333333	1.32578780325672\\
43.4166666666667	1.32578780326462\\
43.4375	1.32578780327108\\
43.4583333333333	1.32578780327614\\
43.4791666666667	1.32578780327979\\
43.5	1.32578780328206\\
43.5208333333333	1.32578780328298\\
43.5416666666667	1.32578780328255\\
43.5625	1.32578780328079\\
43.5833333333333	1.32578780327773\\
43.6041666666667	1.32578780327338\\
43.625	1.32578780326776\\
43.6458333333333	1.32578780326088\\
43.6666666666667	1.32578780325278\\
43.6875	1.32578780324345\\
43.7083333333333	1.32578780323292\\
43.7291666666667	1.32578780322121\\
43.75	1.32578780320834\\
43.7708333333333	1.32578780319432\\
43.7916666666667	1.32578780317917\\
43.8125	1.32578780316291\\
43.8333333333333	1.32578780314556\\
43.8541666666667	1.32578780312712\\
43.875	1.32578780310763\\
43.8958333333333	1.32578780308709\\
43.9166666666667	1.32578780306553\\
43.9375	1.32578780304295\\
43.9583333333333	1.32578780301939\\
43.9791666666667	1.32578780299485\\
44	1.32578780296935\\
44.0208333333333	1.3257878029429\\
44.0416666666667	1.32578780291553\\
44.0625	1.32578780288726\\
44.0833333333333	1.32578780285808\\
44.1041666666667	1.32578780282804\\
44.125	1.32578780279713\\
44.1458333333333	1.32578780276537\\
44.1666666666667	1.32578780273279\\
44.1875	1.32578780269939\\
44.2083333333333	1.3257878026652\\
44.2291666666667	1.32578780263022\\
44.25	1.32578780259448\\
44.2708333333333	1.32578780255799\\
44.2916666666667	1.32578780252076\\
44.3125	1.32578780248282\\
44.3333333333333	1.32578780244417\\
44.3541666666667	1.32578780240483\\
44.375	1.32578780236481\\
44.3958333333333	1.32578780232414\\
44.4166666666667	1.32578780228282\\
44.4375	1.32578780224087\\
44.4583333333333	1.32578780219831\\
44.4791666666667	1.32578780215514\\
44.5	1.32578780211139\\
44.5208333333333	1.32578780206707\\
44.5416666666667	1.32578780202218\\
44.5625	1.32578780197676\\
44.5833333333333	1.3257878019308\\
44.6041666666667	1.32578780188433\\
44.625	1.32578780183735\\
44.6458333333333	1.32578780178988\\
44.6666666666667	1.32578780174194\\
44.6875	1.32578780169354\\
44.7083333333333	1.32578780164468\\
44.7291666666667	1.32578780159539\\
44.75	1.32578780154568\\
44.7708333333333	1.32578780149556\\
44.7916666666667	1.32578780144504\\
44.8125	1.32578780139413\\
44.8333333333333	1.32578780134286\\
44.8541666666667	1.32578780129122\\
44.875	1.32578780123924\\
44.8958333333333	1.32578780118692\\
44.9166666666667	1.32578780113428\\
44.9375	1.32578780108133\\
44.9583333333333	1.32578780102808\\
44.9791666666667	1.32578780097454\\
45	1.32578780092073\\
45.0208333333333	1.32578780086666\\
45.0416666666667	1.32578780081233\\
45.0625	1.32578780075776\\
45.0833333333333	1.32578780070296\\
45.1041666666667	1.32578780064794\\
45.125	1.32578780059271\\
45.1458333333333	1.32578780053729\\
45.1666666666667	1.32578780048168\\
45.1875	1.32578780042589\\
45.2083333333333	1.32578780036994\\
45.2291666666667	1.32578780031383\\
45.25	1.32578780025758\\
45.2708333333333	1.32578780020119\\
45.2916666666667	1.32578780014468\\
45.3125	1.32578780008806\\
45.3333333333333	1.32578780003133\\
45.3541666666667	1.3257877999745\\
45.375	1.32578779991759\\
45.3958333333333	1.3257877998606\\
45.4166666666667	1.32578779980355\\
45.4375	1.32578779974644\\
45.4583333333333	1.32578779968928\\
45.4791666666667	1.32578779963207\\
45.5	1.32578779957484\\
45.5208333333333	1.32578779951759\\
45.5416666666667	1.32578779946032\\
45.5625	1.32578779940305\\
45.5833333333333	1.32578779934579\\
45.6041666666667	1.32578779928853\\
45.625	1.32578779923129\\
45.6458333333333	1.32578779917409\\
45.6666666666667	1.32578779911692\\
45.6875	1.32578779905979\\
45.7083333333333	1.32578779900271\\
45.7291666666667	1.3257877989457\\
45.75	1.32578779888875\\
45.7708333333333	1.32578779883187\\
45.7916666666667	1.32578779877508\\
45.8125	1.32578779871837\\
45.8333333333333	1.32578779866176\\
45.8541666666667	1.32578779860525\\
45.875	1.32578779854886\\
45.8958333333333	1.32578779849257\\
45.9166666666667	1.32578779843642\\
45.9375	1.32578779838039\\
45.9583333333333	1.32578779832449\\
45.9791666666667	1.32578779826874\\
46	1.32578779821314\\
46.0208333333333	1.32578779815769\\
46.0416666666667	1.3257877981024\\
46.0625	1.32578779804728\\
46.0833333333333	1.32578779799233\\
46.1041666666667	1.32578779793756\\
46.125	1.32578779788297\\
46.1458333333333	1.32578779782857\\
46.1666666666667	1.32578779777437\\
46.1875	1.32578779772036\\
46.2083333333333	1.32578779766656\\
46.2291666666667	1.32578779761297\\
46.25	1.3257877975596\\
46.2708333333333	1.32578779750644\\
46.2916666666667	1.32578779745351\\
46.3125	1.32578779740081\\
46.3333333333333	1.32578779734834\\
46.3541666666667	1.32578779729611\\
46.375	1.32578779724412\\
46.3958333333333	1.32578779719238\\
46.4166666666667	1.32578779714089\\
46.4375	1.32578779708966\\
46.4583333333333	1.32578779703868\\
46.4791666666667	1.32578779698797\\
46.5	1.32578779693753\\
46.5208333333333	1.32578779688736\\
46.5416666666667	1.32578779683746\\
46.5625	1.32578779678784\\
46.5833333333333	1.3257877967385\\
46.6041666666667	1.32578779668945\\
46.625	1.32578779664068\\
46.6458333333333	1.32578779659221\\
46.6666666666667	1.32578779654403\\
46.6875	1.32578779649615\\
46.7083333333333	1.32578779644857\\
46.7291666666667	1.3257877964013\\
46.75	1.32578779635433\\
46.7708333333333	1.32578779630767\\
46.7916666666667	1.32578779626132\\
46.8125	1.32578779621529\\
46.8333333333333	1.32578779616957\\
46.8541666666667	1.32578779612417\\
46.875	1.3257877960791\\
46.8958333333333	1.32578779603435\\
46.9166666666667	1.32578779598992\\
46.9375	1.32578779594582\\
46.9583333333333	1.32578779590206\\
46.9791666666667	1.32578779585862\\
47	1.32578779581552\\
47.0208333333333	1.32578779577275\\
47.0416666666667	1.32578779573033\\
47.0625	1.32578779568824\\
47.0833333333333	1.32578779564649\\
47.1041666666667	1.32578779560508\\
47.125	1.32578779556402\\
47.1458333333333	1.32578779552331\\
47.1666666666667	1.32578779548293\\
47.1875	1.32578779544291\\
47.2083333333333	1.32578779540324\\
47.2291666666667	1.32578779536391\\
47.25	1.32578779532494\\
47.2708333333333	1.32578779528632\\
47.2916666666667	1.32578779524805\\
47.3125	1.32578779521013\\
47.3333333333333	1.32578779517257\\
47.3541666666667	1.32578779513536\\
47.375	1.32578779509851\\
47.3958333333333	1.32578779506202\\
47.4166666666667	1.32578779502588\\
47.4375	1.3257877949901\\
47.4583333333333	1.32578779495468\\
47.4791666666667	1.32578779491962\\
47.5	1.32578779488491\\
47.5208333333333	1.32578779485056\\
47.5416666666667	1.32578779481657\\
47.5625	1.32578779478294\\
47.5833333333333	1.32578779474967\\
47.6041666666667	1.32578779471676\\
47.625	1.32578779468421\\
47.6458333333333	1.32578779465201\\
47.6666666666667	1.32578779462018\\
47.6875	1.3257877945887\\
47.7083333333333	1.32578779455758\\
47.7291666666667	1.32578779452682\\
47.75	1.32578779449642\\
47.7708333333333	1.32578779446638\\
47.7916666666667	1.32578779443669\\
47.8125	1.32578779440736\\
47.8333333333333	1.32578779437838\\
47.8541666666667	1.32578779434976\\
47.875	1.3257877943215\\
47.8958333333333	1.32578779429358\\
47.9166666666667	1.32578779426603\\
47.9375	1.32578779423882\\
47.9583333333333	1.32578779421197\\
47.9791666666667	1.32578779418547\\
48	1.32578779415931\\
48.0208333333333	1.32578779413351\\
48.0416666666667	1.32578779410806\\
48.0625	1.32578779408295\\
48.0833333333333	1.32578779405819\\
48.1041666666667	1.32578779403378\\
48.125	1.32578779400971\\
48.1458333333333	1.32578779398598\\
48.1666666666667	1.3257877939626\\
48.1875	1.32578779393955\\
48.2083333333333	1.32578779391685\\
48.2291666666667	1.32578779389448\\
48.25	1.32578779387245\\
48.2708333333333	1.32578779385076\\
48.2916666666667	1.3257877938294\\
48.3125	1.32578779380838\\
48.3333333333333	1.32578779378768\\
48.3541666666667	1.32578779376732\\
48.375	1.32578779374729\\
48.3958333333333	1.32578779372758\\
48.4166666666667	1.3257877937082\\
48.4375	1.32578779368914\\
48.4583333333333	1.3257877936704\\
48.4791666666667	1.32578779365199\\
48.5	1.3257877936339\\
48.5208333333333	1.32578779361612\\
48.5416666666667	1.32578779359866\\
48.5625	1.32578779358151\\
48.5833333333333	1.32578779356468\\
48.6041666666667	1.32578779354815\\
48.625	1.32578779353194\\
48.6458333333333	1.32578779351603\\
48.6666666666667	1.32578779350043\\
48.6875	1.32578779348514\\
48.7083333333333	1.32578779347014\\
48.7291666666667	1.32578779345544\\
48.75	1.32578779344105\\
48.7708333333333	1.32578779342694\\
48.7916666666667	1.32578779341314\\
48.8125	1.32578779339962\\
48.8333333333333	1.3257877933864\\
48.8541666666667	1.32578779337346\\
48.875	1.32578779336081\\
48.8958333333333	1.32578779334845\\
48.9166666666667	1.32578779333636\\
48.9375	1.32578779332456\\
48.9583333333333	1.32578779331304\\
48.9791666666667	1.32578779330179\\
49	1.32578779329081\\
49.0208333333333	1.32578779328011\\
49.0416666666667	1.32578779326968\\
49.0625	1.32578779325951\\
49.0833333333333	1.32578779324962\\
49.1041666666667	1.32578779323998\\
49.125	1.32578779323061\\
49.1458333333333	1.32578779322149\\
49.1666666666667	1.32578779321264\\
49.1875	1.32578779320403\\
49.2083333333333	1.32578779319568\\
49.2291666666667	1.32578779318759\\
49.25	1.32578779317974\\
49.2708333333333	1.32578779317213\\
49.2916666666667	1.32578779316477\\
49.3125	1.32578779315765\\
49.3333333333333	1.32578779315078\\
49.3541666666667	1.32578779314414\\
49.375	1.32578779313773\\
49.3958333333333	1.32578779313156\\
49.4166666666667	1.32578779312562\\
49.4375	1.3257877931199\\
49.4583333333333	1.32578779311442\\
49.4791666666667	1.32578779310915\\
49.5	1.32578779310411\\
49.5208333333333	1.32578779309929\\
49.5416666666667	1.32578779309469\\
49.5625	1.3257877930903\\
49.5833333333333	1.32578779308612\\
49.6041666666667	1.32578779308216\\
49.625	1.3257877930784\\
49.6458333333333	1.32578779307485\\
49.6666666666667	1.3257877930715\\
49.6875	1.32578779306836\\
49.7083333333333	1.32578779306541\\
49.7291666666667	1.32578779306266\\
49.75	1.32578779306011\\
49.7708333333333	1.32578779305775\\
49.7916666666667	1.32578779305557\\
49.8125	1.32578779305359\\
49.8333333333333	1.32578779305179\\
49.8541666666667	1.32578779305018\\
49.875	1.32578779304875\\
49.8958333333333	1.32578779304749\\
49.9166666666667	1.32578779304642\\
49.9375	1.32578779304552\\
49.9583333333333	1.32578779304479\\
49.9791666666667	1.32578779304423\\
50	1.32578779304384\\
50.0208333333333	1.32578779304361\\
50.0416666666667	1.32578779304355\\
50.0625	1.32578779304365\\
50.0833333333333	1.32578779304391\\
50.1041666666667	1.32578779304433\\
50.125	1.3257877930449\\
50.1458333333333	1.32578779304562\\
50.1666666666667	1.3257877930465\\
50.1875	1.32578779304752\\
50.2083333333333	1.32578779304869\\
50.2291666666667	1.32578779305001\\
50.25	1.32578779305147\\
50.2708333333333	1.32578779305306\\
50.2916666666667	1.3257877930548\\
50.3125	1.32578779305667\\
50.3333333333333	1.32578779305867\\
50.3541666666667	1.32578779306081\\
50.375	1.32578779306307\\
50.3958333333333	1.32578779306546\\
50.4166666666667	1.32578779306798\\
50.4375	1.32578779307062\\
50.4583333333333	1.32578779307339\\
50.4791666666667	1.32578779307627\\
50.5	1.32578779307927\\
50.5208333333333	1.32578779308238\\
50.5416666666667	1.32578779308561\\
50.5625	1.32578779308895\\
50.5833333333333	1.32578779309239\\
50.6041666666667	1.32578779309595\\
50.625	1.32578779309961\\
50.6458333333333	1.32578779310337\\
50.6666666666667	1.32578779310724\\
50.6875	1.32578779311121\\
50.7083333333333	1.32578779311527\\
50.7291666666667	1.32578779311943\\
50.75	1.32578779312368\\
50.7708333333333	1.32578779312802\\
50.7916666666667	1.32578779313246\\
50.8125	1.32578779313698\\
50.8333333333333	1.32578779314159\\
50.8541666666667	1.32578779314628\\
50.875	1.32578779315106\\
50.8958333333333	1.32578779315591\\
50.9166666666667	1.32578779316085\\
50.9375	1.32578779316586\\
50.9583333333333	1.32578779317095\\
50.9791666666667	1.32578779317611\\
51	1.32578779318135\\
51.0208333333333	1.32578779318665\\
51.0416666666667	1.32578779319202\\
51.0625	1.32578779319747\\
51.0833333333333	1.32578779320297\\
51.1041666666667	1.32578779320854\\
51.125	1.32578779321417\\
51.1458333333333	1.32578779321986\\
51.1666666666667	1.32578779322561\\
51.1875	1.32578779323142\\
51.2083333333333	1.32578779323728\\
51.2291666666667	1.3257877932432\\
51.25	1.32578779324916\\
51.2708333333333	1.32578779325518\\
51.2916666666667	1.32578779326125\\
51.3125	1.32578779326737\\
51.3333333333333	1.32578779327353\\
51.3541666666667	1.32578779327973\\
51.375	1.32578779328598\\
51.3958333333333	1.32578779329227\\
51.4166666666667	1.3257877932986\\
51.4375	1.32578779330497\\
51.4583333333333	1.32578779331138\\
51.4791666666667	1.32578779331782\\
51.5	1.32578779332429\\
51.5208333333333	1.3257877933308\\
51.5416666666667	1.32578779333734\\
51.5625	1.32578779334391\\
51.5833333333333	1.32578779335051\\
51.6041666666667	1.32578779335714\\
51.625	1.32578779336379\\
51.6458333333333	1.32578779337047\\
51.6666666666667	1.32578779337717\\
51.6875	1.32578779338389\\
51.7083333333333	1.32578779339063\\
51.7291666666667	1.3257877933974\\
51.75	1.32578779340418\\
51.7708333333333	1.32578779341097\\
51.7916666666667	1.32578779341779\\
51.8125	1.32578779342462\\
51.8333333333333	1.32578779343146\\
51.8541666666667	1.32578779343831\\
51.875	1.32578779344518\\
51.8958333333333	1.32578779345206\\
51.9166666666667	1.32578779345894\\
51.9375	1.32578779346583\\
51.9583333333333	1.32578779347273\\
51.9791666666667	1.32578779347964\\
52	1.32578779348655\\
52.0208333333333	1.32578779349346\\
52.0416666666667	1.32578779350037\\
52.0625	1.32578779350729\\
52.0833333333333	1.32578779351421\\
52.1041666666667	1.32578779352112\\
52.125	1.32578779352804\\
52.1458333333333	1.32578779353495\\
52.1666666666667	1.32578779354185\\
52.1875	1.32578779354876\\
52.2083333333333	1.32578779355565\\
52.2291666666667	1.32578779356255\\
52.25	1.32578779356943\\
52.2708333333333	1.3257877935763\\
52.2916666666667	1.32578779358317\\
52.3125	1.32578779359003\\
52.3333333333333	1.32578779359687\\
52.3541666666667	1.3257877936037\\
52.375	1.32578779361052\\
52.3958333333333	1.32578779361733\\
52.4166666666667	1.32578779362412\\
52.4375	1.3257877936309\\
52.4583333333333	1.32578779363766\\
52.4791666666667	1.32578779364441\\
52.5	1.32578779365113\\
52.5208333333333	1.32578779365784\\
52.5416666666667	1.32578779366453\\
52.5625	1.3257877936712\\
52.5833333333333	1.32578779367786\\
52.6041666666667	1.32578779368448\\
52.625	1.32578779369109\\
52.6458333333333	1.32578779369768\\
52.6666666666667	1.32578779370424\\
52.6875	1.32578779371078\\
52.7083333333333	1.32578779371729\\
52.7291666666667	1.32578779372378\\
52.75	1.32578779373025\\
52.7708333333333	1.32578779373668\\
52.7916666666667	1.32578779374309\\
52.8125	1.32578779374948\\
52.8333333333333	1.32578779375583\\
52.8541666666667	1.32578779376216\\
52.875	1.32578779376846\\
52.8958333333333	1.32578779377473\\
52.9166666666667	1.32578779378097\\
52.9375	1.32578779378718\\
52.9583333333333	1.32578779379336\\
52.9791666666667	1.3257877937995\\
53	1.32578779380562\\
53.0208333333333	1.3257877938117\\
53.0416666666667	1.32578779381775\\
53.0625	1.32578779382377\\
53.0833333333333	1.32578779382975\\
53.1041666666667	1.3257877938357\\
53.125	1.32578779384161\\
53.1458333333333	1.32578779384749\\
53.1666666666667	1.32578779385333\\
53.1875	1.32578779385914\\
53.2083333333333	1.32578779386491\\
53.2291666666667	1.32578779387064\\
53.25	1.32578779387634\\
53.2708333333333	1.325787793882\\
53.2916666666667	1.32578779388763\\
53.3125	1.32578779389321\\
53.3333333333333	1.32578779389876\\
53.3541666666667	1.32578779390427\\
53.375	1.32578779390974\\
53.3958333333333	1.32578779391517\\
53.4166666666667	1.32578779392056\\
53.4375	1.32578779392592\\
53.4583333333333	1.32578779393123\\
53.4791666666667	1.3257877939365\\
53.5	1.32578779394174\\
53.5208333333333	1.32578779394693\\
53.5416666666667	1.32578779395208\\
53.5625	1.32578779395719\\
53.5833333333333	1.32578779396227\\
53.6041666666667	1.32578779396729\\
53.625	1.32578779397228\\
53.6458333333333	1.32578779397723\\
53.6666666666667	1.32578779398213\\
53.6875	1.325787793987\\
53.7083333333333	1.32578779399182\\
53.7291666666667	1.32578779399659\\
53.75	1.32578779400133\\
53.7708333333333	1.32578779400603\\
53.7916666666667	1.32578779401068\\
53.8125	1.32578779401529\\
53.8333333333333	1.32578779401985\\
53.8541666666667	1.32578779402437\\
53.875	1.32578779402885\\
53.8958333333333	1.32578779403329\\
53.9166666666667	1.32578779403769\\
53.9375	1.32578779404204\\
53.9583333333333	1.32578779404635\\
53.9791666666667	1.32578779405061\\
54	1.32578779405483\\
54.0208333333333	1.32578779405901\\
54.0416666666667	1.32578779406314\\
54.0625	1.32578779406724\\
54.0833333333333	1.32578779407128\\
54.1041666666667	1.32578779407529\\
54.125	1.32578779407925\\
54.1458333333333	1.32578779408317\\
54.1666666666667	1.32578779408704\\
54.1875	1.32578779409088\\
54.2083333333333	1.32578779409466\\
54.2291666666667	1.32578779409841\\
54.25	1.32578779410211\\
54.2708333333333	1.32578779410577\\
54.2916666666667	1.32578779410938\\
54.3125	1.32578779411296\\
54.3333333333333	1.32578779411649\\
54.3541666666667	1.32578779411997\\
54.375	1.32578779412342\\
54.3958333333333	1.32578779412682\\
54.4166666666667	1.32578779413017\\
54.4375	1.32578779413349\\
54.4583333333333	1.32578779413676\\
54.4791666666667	1.32578779413999\\
54.5	1.32578779414318\\
54.5208333333333	1.32578779414633\\
54.5416666666667	1.32578779414943\\
54.5625	1.32578779415249\\
54.5833333333333	1.32578779415551\\
54.6041666666667	1.32578779415849\\
54.625	1.32578779416142\\
54.6458333333333	1.32578779416432\\
54.6666666666667	1.32578779416717\\
54.6875	1.32578779416998\\
54.7083333333333	1.32578779417275\\
54.7291666666667	1.32578779417548\\
54.75	1.32578779417817\\
54.7708333333333	1.32578779418082\\
54.7916666666667	1.32578779418343\\
54.8125	1.32578779418599\\
54.8333333333333	1.32578779418852\\
54.8541666666667	1.32578779419101\\
54.875	1.32578779419345\\
54.8958333333333	1.32578779419586\\
54.9166666666667	1.32578779419823\\
54.9375	1.32578779420056\\
54.9583333333333	1.32578779420285\\
54.9791666666667	1.3257877942051\\
55	1.32578779420731\\
55.0208333333333	1.32578779420949\\
55.0416666666667	1.32578779421162\\
55.0625	1.32578779421372\\
55.0833333333333	1.32578779421578\\
55.1041666666667	1.3257877942178\\
55.125	1.32578779421978\\
55.1458333333333	1.32578779422173\\
55.1666666666667	1.32578779422364\\
55.1875	1.32578779422551\\
55.2083333333333	1.32578779422735\\
55.2291666666667	1.32578779422915\\
55.25	1.32578779423091\\
55.2708333333333	1.32578779423264\\
55.2916666666667	1.32578779423433\\
55.3125	1.32578779423599\\
55.3333333333333	1.32578779423761\\
55.3541666666667	1.3257877942392\\
55.375	1.32578779424075\\
55.3958333333333	1.32578779424227\\
55.4166666666667	1.32578779424375\\
55.4375	1.3257877942452\\
55.4583333333333	1.32578779424662\\
55.4791666666667	1.325787794248\\
55.5	1.32578779424935\\
55.5208333333333	1.32578779425066\\
55.5416666666667	1.32578779425194\\
55.5625	1.32578779425319\\
55.5833333333333	1.32578779425441\\
55.6041666666667	1.3257877942556\\
55.625	1.32578779425675\\
55.6458333333333	1.32578779425787\\
55.6666666666667	1.32578779425896\\
55.6875	1.32578779426002\\
55.7083333333333	1.32578779426105\\
55.7291666666667	1.32578779426205\\
55.75	1.32578779426302\\
55.7708333333333	1.32578779426396\\
55.7916666666667	1.32578779426487\\
55.8125	1.32578779426575\\
55.8333333333333	1.3257877942666\\
55.8541666666667	1.32578779426742\\
55.875	1.32578779426822\\
55.8958333333333	1.32578779426898\\
55.9166666666667	1.32578779426972\\
55.9375	1.32578779427043\\
55.9583333333333	1.32578779427111\\
55.9791666666667	1.32578779427176\\
56	1.32578779427239\\
56.0208333333333	1.32578779427299\\
56.0416666666667	1.32578779427357\\
56.0625	1.32578779427412\\
56.0833333333333	1.32578779427464\\
56.1041666666667	1.32578779427513\\
56.125	1.32578779427561\\
56.1458333333333	1.32578779427605\\
56.1666666666667	1.32578779427647\\
56.1875	1.32578779427687\\
56.2083333333333	1.32578779427724\\
56.2291666666667	1.32578779427759\\
56.25	1.32578779427792\\
56.2708333333333	1.32578779427822\\
56.2916666666667	1.3257877942785\\
56.3125	1.32578779427875\\
56.3333333333333	1.32578779427898\\
56.3541666666667	1.32578779427919\\
56.375	1.32578779427938\\
56.3958333333333	1.32578779427955\\
56.4166666666667	1.32578779427969\\
56.4375	1.32578779427982\\
56.4583333333333	1.32578779427992\\
56.4791666666667	1.32578779428\\
56.5	1.32578779428006\\
56.5208333333333	1.3257877942801\\
56.5416666666667	1.32578779428012\\
56.5625	1.32578779428013\\
56.5833333333333	1.32578779428011\\
56.6041666666667	1.32578779428007\\
56.625	1.32578779428001\\
56.6458333333333	1.32578779427994\\
56.6666666666667	1.32578779427985\\
56.6875	1.32578779427973\\
56.7083333333333	1.32578779427961\\
56.7291666666667	1.32578779427946\\
56.75	1.3257877942793\\
56.7708333333333	1.32578779427911\\
56.7916666666667	1.32578779427892\\
56.8125	1.3257877942787\\
56.8333333333333	1.32578779427847\\
56.8541666666667	1.32578779427822\\
56.875	1.32578779427796\\
56.8958333333333	1.32578779427768\\
56.9166666666667	1.32578779427739\\
56.9375	1.32578779427708\\
56.9583333333333	1.32578779427676\\
56.9791666666667	1.32578779427642\\
57	1.32578779427607\\
57.0208333333333	1.3257877942757\\
57.0416666666667	1.32578779427532\\
57.0625	1.32578779427493\\
57.0833333333333	1.32578779427452\\
57.1041666666667	1.3257877942741\\
57.125	1.32578779427367\\
57.1458333333333	1.32578779427322\\
57.1666666666667	1.32578779427276\\
57.1875	1.32578779427229\\
57.2083333333333	1.32578779427181\\
57.2291666666667	1.32578779427132\\
57.25	1.32578779427081\\
57.2708333333333	1.32578779427029\\
57.2916666666667	1.32578779426977\\
57.3125	1.32578779426923\\
57.3333333333333	1.32578779426868\\
57.3541666666667	1.32578779426812\\
57.375	1.32578779426755\\
57.3958333333333	1.32578779426697\\
57.4166666666667	1.32578779426638\\
57.4375	1.32578779426578\\
57.4583333333333	1.32578779426517\\
57.4791666666667	1.32578779426455\\
57.5	1.32578779426393\\
57.5208333333333	1.32578779426329\\
57.5416666666667	1.32578779426265\\
57.5625	1.325787794262\\
57.5833333333333	1.32578779426134\\
57.6041666666667	1.32578779426067\\
57.625	1.32578779426\\
57.6458333333333	1.32578779425932\\
57.6666666666667	1.32578779425863\\
57.6875	1.32578779425793\\
57.7083333333333	1.32578779425723\\
57.7291666666667	1.32578779425652\\
57.75	1.3257877942558\\
57.7708333333333	1.32578779425508\\
57.7916666666667	1.32578779425435\\
57.8125	1.32578779425361\\
57.8333333333333	1.32578779425287\\
57.8541666666667	1.32578779425213\\
57.875	1.32578779425138\\
57.8958333333333	1.32578779425062\\
57.9166666666667	1.32578779424986\\
57.9375	1.32578779424909\\
57.9583333333333	1.32578779424832\\
57.9791666666667	1.32578779424755\\
58	1.32578779424677\\
58.0208333333333	1.32578779424599\\
58.0416666666667	1.3257877942452\\
58.0625	1.32578779424441\\
58.0833333333333	1.32578779424361\\
58.1041666666667	1.32578779424282\\
58.125	1.32578779424202\\
58.1458333333333	1.32578779424121\\
58.1666666666667	1.3257877942404\\
58.1875	1.32578779423959\\
58.2083333333333	1.32578779423878\\
58.2291666666667	1.32578779423797\\
58.25	1.32578779423715\\
58.2708333333333	1.32578779423633\\
58.2916666666667	1.32578779423551\\
58.3125	1.32578779423468\\
58.3333333333333	1.32578779423386\\
58.3541666666667	1.32578779423303\\
58.375	1.3257877942322\\
58.3958333333333	1.32578779423137\\
58.4166666666667	1.32578779423054\\
58.4375	1.32578779422971\\
58.4583333333333	1.32578779422888\\
58.4791666666667	1.32578779422805\\
58.5	1.32578779422721\\
58.5208333333333	1.32578779422638\\
58.5416666666667	1.32578779422554\\
58.5625	1.32578779422471\\
58.5833333333333	1.32578779422387\\
58.6041666666667	1.32578779422304\\
58.625	1.3257877942222\\
58.6458333333333	1.32578779422137\\
58.6666666666667	1.32578779422053\\
58.6875	1.3257877942197\\
58.7083333333333	1.32578779421887\\
58.7291666666667	1.32578779421803\\
58.75	1.3257877942172\\
58.7708333333333	1.32578779421637\\
58.7916666666667	1.32578779421554\\
58.8125	1.32578779421471\\
58.8333333333333	1.32578779421388\\
58.8541666666667	1.32578779421306\\
58.875	1.32578779421223\\
58.8958333333333	1.32578779421141\\
58.9166666666667	1.32578779421059\\
58.9375	1.32578779420977\\
58.9583333333333	1.32578779420895\\
58.9791666666667	1.32578779420813\\
59	1.32578779420732\\
59.0208333333333	1.32578779420651\\
59.0416666666667	1.3257877942057\\
59.0625	1.32578779420489\\
59.0833333333333	1.32578779420409\\
59.1041666666667	1.32578779420328\\
59.125	1.32578779420248\\
59.1458333333333	1.32578779420169\\
59.1666666666667	1.32578779420089\\
59.1875	1.3257877942001\\
59.2083333333333	1.32578779419931\\
59.2291666666667	1.32578779419853\\
59.25	1.32578779419774\\
59.2708333333333	1.32578779419696\\
59.2916666666667	1.32578779419619\\
59.3125	1.32578779419541\\
59.3333333333333	1.32578779419464\\
59.3541666666667	1.32578779419388\\
59.375	1.32578779419311\\
59.3958333333333	1.32578779419235\\
59.4166666666667	1.3257877941916\\
59.4375	1.32578779419085\\
59.4583333333333	1.3257877941901\\
59.4791666666667	1.32578779418935\\
59.5	1.32578779418861\\
59.5208333333333	1.32578779418787\\
59.5416666666667	1.32578779418714\\
59.5625	1.32578779418641\\
59.5833333333333	1.32578779418569\\
59.6041666666667	1.32578779418496\\
59.625	1.32578779418425\\
59.6458333333333	1.32578779418353\\
59.6666666666667	1.32578779418283\\
59.6875	1.32578779418212\\
59.7083333333333	1.32578779418142\\
59.7291666666667	1.32578779418073\\
59.75	1.32578779418003\\
59.7708333333333	1.32578779417935\\
59.7916666666667	1.32578779417867\\
59.8125	1.32578779417799\\
59.8333333333333	1.32578779417731\\
59.8541666666667	1.32578779417665\\
59.875	1.32578779417598\\
59.8958333333333	1.32578779417532\\
59.9166666666667	1.32578779417467\\
59.9375	1.32578779417402\\
59.9583333333333	1.32578779417337\\
59.9791666666667	1.32578779417273\\
60	1.3257877941721\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.50682479338843\\
0.0208333333333333	0.51923350864012\\
0.0416666666666667	0.536154483983335\\
0.0625	0.556664757126625\\
0.0833333333333333	0.579971885698545\\
0.104166666666667	0.60539784414064\\
0.125	0.632364769761044\\
0.145833333333333	0.660382354821203\\
0.166666666666667	0.689036703178185\\
0.1875	0.717980489397358\\
0.208333333333333	0.746924275616531\\
0.229166666666667	0.775628856990918\\
0.25	0.803898520465692\\
0.270833333333333	0.831575114077359\\
0.291666666666667	0.858532835127685\\
0.3125	0.884673655540121\\
0.333333333333333	0.909923311620316\\
0.354166666666667	0.934227793408738\\
0.375	0.957550275932982\\
0.395833333333333	0.979868441027952\\
0.416666666666667	1.00117214407315\\
0.4375	1.02146138506858\\
0.458333333333333	1.04074454799812\\
0.479166666666667	1.05903687646882\\
0.5	1.0763591572176\\
0.520833333333333	1.09273658628917\\
0.541666666666667	1.10819779555254\\
0.5625	1.1227740197739\\
0.583333333333333	1.13649838673557\\
0.604166666666667	1.14940531491269\\
0.625	1.16153000501847\\
0.645833333333333	1.17290801332888\\
0.666666666666667	1.18357489611989\\
0.6875	1.19356591581394\\
0.708333333333333	1.20291580055437\\
0.729166666666667	1.21165854992204\\
0.75	1.21982728039184\\
0.770833333333333	1.22745410490909\\
0.791666666666667	1.23457004165964\\
0.8125	1.24120494772076\\
0.833333333333333	1.24738747382316\\
0.854166666666667	1.25314503693405\\
0.875	1.25850380779483\\
0.895833333333333	1.26348871092114\\
0.916666666666667	1.26812343490222\\
0.9375	1.27243045112705\\
0.958333333333333	1.27643103932008\\
0.979166666666667	1.28014531849349\\
1	1.28359228212033\\
1.02083333333333	1.28678983650516\\
1.04166666666667	1.28975484148018\\
1.0625	1.29250315268697\\
1.08333333333333	1.29504966481914\\
1.10416666666667	1.29740835530176\\
1.125	1.29959232797086\\
1.14583333333333	1.30161385639184\\
1.16666666666667	1.30348442652164\\
1.1875	1.30521477847585\\
1.20833333333333	1.30681494721093\\
1.22916666666667	1.30829430197372\\
1.25	1.30966158440599\\
1.27083333333333	1.31092494522269\\
1.29166666666667	1.31209197940821\\
1.3125	1.313169759897\\
1.33333333333333	1.3141648697233\\
1.35416666666667	1.31508343263988\\
1.375	1.31593114221854\\
1.39583333333333	1.3167132894553\\
1.41666666666667	1.31743478891167\\
1.4375	1.31810020343006\\
1.45833333333333	1.3187137674665\\
1.47916666666667	1.3192794090878\\
1.5	1.31980077068319\\
1.52083333333333	1.32028122844233\\
1.54166666666667	1.32072391065284\\
1.5625	1.321131714871\\
1.58333333333333	1.32150732401932\\
1.60416666666667	1.32185322146404\\
1.625	1.32217170512527\\
1.64583333333333	1.3224649006707\\
1.66666666666667	1.32273477384321\\
1.6875	1.32298314197054\\
1.70833333333333	1.32321168470411\\
1.72916666666667	1.32342195403182\\
1.75	1.32361538360818\\
1.77083333333333	1.32379329744313\\
1.79166666666667	1.323956917989\\
1.8125	1.32410737366337\\
1.83333333333333	1.32424570584332\\
1.85416666666667	1.32437287536523\\
1.875	1.32448976856214\\
1.89583333333333	1.32459720286899\\
1.91666666666667	1.32469593202449\\
1.9375	1.3247866508966\\
1.95833333333333	1.32486999995706\\
1.97916666666667	1.32494656942886\\
2	1.32501690312929\\
2.02083333333333	1.3250815020294\\
2.04166666666667	1.32514082754991\\
2.0625	1.3251953046119\\
2.08333333333333	1.32524532445973\\
2.10416666666667	1.32529124727232\\
2.125	1.32533340457799\\
2.14583333333333	1.325372101487\\
2.16666666666667	1.32540761875488\\
2.1875	1.32544021468903\\
2.20833333333333	1.32547012690992\\
2.22916666666667	1.32549757397751\\
2.25	1.32552275689305\\
2.27083333333333	1.3255458604853\\
2.29166666666667	1.32556705468976\\
2.3125	1.32558649572907\\
2.33333333333333	1.32560432720181\\
2.35416666666667	1.3256206810867\\
2.375	1.32563567866854\\
2.39583333333333	1.32564943139181\\
2.41666666666667	1.32566204164747\\
2.4375	1.32567360349804\\
2.45833333333333	1.32568420334563\\
2.47916666666667	1.3256939205474\\
2.5	1.32570282798235\\
2.52083333333333	1.32571099257337\\
2.54166666666667	1.32571847576782\\
2.5625	1.32572533398002\\
2.58333333333333	1.32573161899854\\
2.60416666666667	1.32573737836096\\
2.625	1.32574265569883\\
2.64583333333333	1.32574749105492\\
2.66666666666667	1.32575192117521\\
2.6875	1.3257559797773\\
2.70833333333333	1.3257596977974\\
2.72916666666667	1.32576310361734\\
2.75	1.32576622327335\\
2.77083333333333	1.32576908064795\\
2.79166666666667	1.3257716976464\\
2.8125	1.32577409435879\\
2.83333333333333	1.32577628920904\\
2.85416666666667	1.32577829909181\\
2.875	1.3257801394983\\
2.89583333333333	1.32578182463178\\
2.91666666666667	1.32578336751373\\
2.9375	1.32578478008135\\
2.95833333333333	1.32578607327705\\
2.97916666666667	1.32578725713072\\
3	1.32578834083514\\
3.02083333333333	1.32578933281537\\
3.04166666666667	1.32579024079229\\
3.0625	1.32579107184105\\
3.08333333333333	1.32579183244465\\
3.10416666666667	1.32579252854312\\
3.125	1.32579316557868\\
3.14583333333333	1.32579374853718\\
3.16666666666667	1.32579428198605\\
3.1875	1.32579477010919\\
3.20833333333333	1.32579521673899\\
3.22916666666667	1.3257956253856\\
3.25	1.32579599926392\\
3.27083333333333	1.32579634131819\\
3.29166666666667	1.32579665424472\\
3.3125	1.32579694051255\\
3.33333333333333	1.32579720238256\\
3.35416666666667	1.32579744192486\\
3.375	1.32579766103482\\
3.39583333333333	1.32579786144772\\
3.41666666666667	1.3257980447522\\
3.4375	1.32579821240258\\
3.45833333333333	1.32579836573015\\
3.47916666666667	1.32579850595351\\
3.5	1.32579863418807\\
3.52083333333333	1.32579875145476\\
3.54166666666667	1.32579885868792\\
3.5625	1.32579895674271\\
3.58333333333333	1.32579904640168\\
3.60416666666667	1.32579912838099\\
3.625	1.32579920333594\\
3.64583333333333	1.32579927186618\\
3.66666666666667	1.32579933452038\\
3.6875	1.32579939180054\\
3.70833333333333	1.32579944416596\\
3.72916666666667	1.32579949203684\\
3.75	1.32579953579759\\
3.77083333333333	1.32579957579988\\
3.79166666666667	1.32579961236541\\
3.8125	1.32579964578845\\
3.83333333333333	1.32579967633817\\
3.85416666666667	1.32579970426076\\
3.875	1.32579972978141\\
3.89583333333333	1.32579975310606\\
3.91666666666667	1.32579977442308\\
3.9375	1.32579979390473\\
3.95833333333333	1.32579981170853\\
3.97916666666667	1.32579982797854\\
4	1.3257998428465\\
4.02083333333333	1.32579985643285\\
4.04166666666667	1.32579986884775\\
4.0625	1.3257998801919\\
4.08333333333333	1.32579989055738\\
4.10416666666667	1.32579990002838\\
4.125	1.32579990868186\\
4.14583333333333	1.3257999165882\\
4.16666666666667	1.32579992381171\\
4.1875	1.32579993041121\\
4.20833333333333	1.32579993644046\\
4.22916666666667	1.32579994194859\\
4.25	1.32579994698054\\
4.27083333333333	1.32579995157734\\
4.29166666666667	1.32579995577654\\
4.3125	1.32579995961244\\
4.33333333333333	1.32579996311638\\
4.35416666666667	1.32579996631703\\
4.375	1.32579996924056\\
4.39583333333333	1.32579997191092\\
4.41666666666667	1.32579997434996\\
4.4375	1.32579997657769\\
4.45833333333333	1.32579997861235\\
4.47916666666667	1.32579998047065\\
4.5	1.32579998216784\\
4.52083333333333	1.32579998371784\\
4.54166666666667	1.3257999851334\\
4.5625	1.32579998642615\\
4.58333333333333	1.32579998760672\\
4.60416666666667	1.32579998868482\\
4.625	1.32579998966933\\
4.64583333333333	1.32579999056835\\
4.66666666666667	1.32579999138928\\
4.6875	1.32579999213891\\
4.70833333333333	1.3257999928234\\
4.72916666666667	1.32579999344841\\
4.75	1.32579999401909\\
4.77083333333333	1.32579999454015\\
4.79166666666667	1.32579999501591\\
4.8125	1.32579999545029\\
4.83333333333333	1.32579999584688\\
4.85416666666667	1.32579999620896\\
4.875	1.32579999653954\\
4.89583333333333	1.32579999684134\\
4.91666666666667	1.32579999711686\\
4.9375	1.3257999973684\\
4.95833333333333	1.32579999759803\\
4.97916666666667	1.32579999780766\\
5	1.32579999799902\\
5.02083333333333	1.32579999817371\\
5.04166666666667	1.32579999833318\\
5.0625	1.32579999847874\\
5.08333333333333	1.32579999861162\\
5.10416666666667	1.32579999873291\\
5.125	1.32579999884362\\
5.14583333333333	1.32579999894467\\
5.16666666666667	1.32579999903691\\
5.1875	1.32579999912109\\
5.20833333333333	1.32579999919793\\
5.22916666666667	1.32579999926807\\
5.25	1.32579999933208\\
5.27083333333333	1.3257999993905\\
5.29166666666667	1.32579999944382\\
5.3125	1.32579999949248\\
5.33333333333333	1.32579999953689\\
5.35416666666667	1.32579999957742\\
5.375	1.32579999961441\\
5.39583333333333	1.32579999964817\\
5.41666666666667	1.32579999967897\\
5.4375	1.32579999970708\\
5.45833333333333	1.32579999973274\\
5.47916666666667	1.32579999975615\\
5.5	1.32579999977751\\
5.52083333333333	1.32579999979701\\
5.54166666666667	1.32579999981479\\
5.5625	1.32579999983103\\
5.58333333333333	1.32579999984584\\
5.60416666666667	1.32579999985935\\
5.625	1.32579999987168\\
5.64583333333333	1.32579999988294\\
5.66666666666667	1.3257999998932\\
5.6875	1.32579999990257\\
5.70833333333333	1.32579999991112\\
5.72916666666667	1.32579999991892\\
5.75	1.32579999992603\\
5.77083333333333	1.32579999993252\\
5.79166666666667	1.32579999993845\\
5.8125	1.32579999994385\\
5.83333333333333	1.32579999994878\\
5.85416666666667	1.32579999995328\\
5.875	1.32579999995738\\
5.89583333333333	1.32579999996113\\
5.91666666666667	1.32579999996454\\
5.9375	1.32579999996766\\
5.95833333333333	1.3257999999705\\
5.97916666666667	1.32579999997309\\
6	1.32579999997546\\
6.02083333333333	1.32579999997762\\
6.04166666666667	1.32579999997959\\
6.0625	1.32579999998138\\
6.08333333333333	1.32579999998302\\
6.10416666666667	1.32579999998451\\
6.125	1.32579999998588\\
6.14583333333333	1.32579999998712\\
6.16666666666667	1.32579999998826\\
6.1875	1.32579999998929\\
6.20833333333333	1.32579999999023\\
6.22916666666667	1.3257999999911\\
6.25	1.32579999999188\\
6.27083333333333	1.3257999999926\\
6.29166666666667	1.32579999999325\\
6.3125	1.32579999999384\\
6.33333333333333	1.32579999999439\\
6.35416666666667	1.32579999999488\\
6.375	1.32579999999533\\
6.39583333333333	1.32579999999575\\
6.41666666666667	1.32579999999612\\
6.4375	1.32579999999647\\
6.45833333333333	1.32579999999678\\
6.47916666666667	1.32579999999706\\
6.5	1.32579999999732\\
6.52083333333333	1.32579999999756\\
6.54166666666667	1.32579999999778\\
6.5625	1.32579999999798\\
6.58333333333333	1.32579999999816\\
6.60416666666667	1.32579999999832\\
6.625	1.32579999999847\\
6.64583333333333	1.32579999999861\\
6.66666666666667	1.32579999999873\\
6.6875	1.32579999999884\\
6.70833333333333	1.32579999999895\\
6.72916666666667	1.32579999999904\\
6.75	1.32579999999913\\
6.77083333333333	1.32579999999921\\
6.79166666666667	1.32579999999928\\
6.8125	1.32579999999934\\
6.83333333333333	1.3257999999994\\
6.85416666666667	1.32579999999946\\
6.875	1.3257999999995\\
6.89583333333333	1.32579999999955\\
6.91666666666667	1.32579999999959\\
6.9375	1.32579999999963\\
6.95833333333333	1.32579999999966\\
6.97916666666667	1.32579999999969\\
7	1.32579999999972\\
7.02083333333333	1.32579999999975\\
7.04166666666667	1.32579999999977\\
7.0625	1.32579999999979\\
7.08333333333333	1.32579999999981\\
7.10416666666667	1.32579999999983\\
7.125	1.32579999999985\\
7.14583333333333	1.32579999999986\\
7.16666666666667	1.32579999999987\\
7.1875	1.32579999999989\\
7.20833333333333	1.3257999999999\\
7.22916666666667	1.32579999999991\\
7.25	1.32579999999992\\
7.27083333333333	1.32579999999992\\
7.29166666666667	1.32579999999993\\
7.3125	1.32579999999994\\
7.33333333333333	1.32579999999995\\
7.35416666666667	1.32579999999995\\
7.375	1.32579999999996\\
7.39583333333333	1.32579999999996\\
7.41666666666667	1.32579999999997\\
7.4375	1.32579999999997\\
7.45833333333333	1.32579999999997\\
7.47916666666667	1.32579999999998\\
7.5	1.32579999999998\\
7.52083333333333	1.32579999999998\\
7.54166666666667	1.32579999999999\\
7.5625	1.32579999999999\\
7.58333333333333	1.32579999999999\\
7.60416666666667	1.32579999999999\\
7.625	1.3258\\
7.64583333333333	1.3258\\
7.66666666666667	1.3258\\
7.6875	1.3258\\
7.70833333333333	1.3258\\
7.72916666666667	1.3258\\
7.75	1.3258\\
7.77083333333333	1.3258\\
7.79166666666667	1.3258\\
7.8125	1.3258\\
7.83333333333333	1.32580000000001\\
7.85416666666667	1.32580000000001\\
7.875	1.32580000000001\\
7.89583333333333	1.32580000000001\\
7.91666666666667	1.32580000000001\\
7.9375	1.32580000000001\\
7.95833333333333	1.32580000000001\\
7.97916666666667	1.32580000000001\\
8	1.32580000000001\\
8.02083333333333	1.32580000000001\\
8.04166666666667	1.32580000000001\\
8.0625	1.32580000000001\\
8.08333333333333	1.32580000000001\\
8.10416666666667	1.32580000000001\\
8.125	1.32580000000001\\
8.14583333333333	1.32580000000001\\
8.16666666666667	1.32580000000001\\
8.1875	1.32580000000001\\
8.20833333333333	1.32580000000001\\
8.22916666666667	1.32580000000001\\
8.25	1.32580000000001\\
8.27083333333333	1.32580000000001\\
8.29166666666667	1.32580000000001\\
8.3125	1.32580000000001\\
8.33333333333333	1.32580000000001\\
8.35416666666667	1.32580000000001\\
8.375	1.32580000000001\\
8.39583333333333	1.32580000000001\\
8.41666666666667	1.32580000000001\\
8.4375	1.32580000000001\\
8.45833333333333	1.32580000000001\\
8.47916666666667	1.32580000000001\\
8.5	1.32580000000001\\
8.52083333333333	1.32580000000001\\
8.54166666666667	1.32580000000001\\
8.5625	1.32580000000001\\
8.58333333333333	1.32580000000001\\
8.60416666666667	1.32580000000001\\
8.625	1.32580000000001\\
8.64583333333333	1.32580000000001\\
8.66666666666667	1.32580000000001\\
8.6875	1.32580000000001\\
8.70833333333333	1.32580000000001\\
8.72916666666667	1.32580000000001\\
8.75	1.32580000000001\\
8.77083333333333	1.32580000000001\\
8.79166666666667	1.32580000000001\\
8.8125	1.32580000000001\\
8.83333333333333	1.32580000000001\\
8.85416666666667	1.32580000000001\\
8.875	1.32580000000001\\
8.89583333333333	1.32580000000001\\
8.91666666666667	1.32580000000001\\
8.9375	1.32580000000001\\
8.95833333333333	1.32580000000001\\
8.97916666666667	1.32580000000001\\
9	1.32580000000001\\
9.02083333333333	1.32580000000001\\
9.04166666666667	1.32580000000001\\
9.0625	1.32580000000001\\
9.08333333333333	1.32580000000001\\
9.10416666666667	1.32580000000001\\
9.125	1.32580000000001\\
9.14583333333333	1.32580000000001\\
9.16666666666667	1.32580000000001\\
9.1875	1.32580000000001\\
9.20833333333333	1.32580000000001\\
9.22916666666667	1.32580000000001\\
9.25	1.32580000000001\\
9.27083333333333	1.32580000000001\\
9.29166666666667	1.32580000000001\\
9.3125	1.32580000000001\\
9.33333333333333	1.32580000000001\\
9.35416666666667	1.32580000000001\\
9.375	1.32580000000001\\
9.39583333333333	1.32580000000001\\
9.41666666666667	1.32580000000001\\
9.4375	1.32580000000001\\
9.45833333333333	1.32580000000001\\
9.47916666666667	1.32580000000001\\
9.5	1.32580000000001\\
9.52083333333333	1.32580000000001\\
9.54166666666667	1.32580000000001\\
9.5625	1.32580000000001\\
9.58333333333333	1.32580000000001\\
9.60416666666667	1.32580000000001\\
9.625	1.32580000000001\\
9.64583333333333	1.32580000000001\\
9.66666666666667	1.32580000000001\\
9.6875	1.32580000000001\\
9.70833333333333	1.32580000000001\\
9.72916666666667	1.32580000000001\\
9.75	1.32580000000001\\
9.77083333333333	1.32580000000001\\
9.79166666666667	1.32580000000001\\
9.8125	1.32580000000001\\
9.83333333333333	1.32580000000001\\
9.85416666666667	1.32580000000001\\
9.875	1.32580000000001\\
9.89583333333333	1.32580000000001\\
9.91666666666667	1.32580000000001\\
9.9375	1.32580000000001\\
9.95833333333333	1.32580000000001\\
9.97916666666667	1.32580000000001\\
10	1.32580000000001\\
10.0208333333333	1.32580000000001\\
10.0416666666667	1.32580000000001\\
10.0625	1.32580000000001\\
10.0833333333333	1.32580000000001\\
10.1041666666667	1.32580000000001\\
10.125	1.32580000000001\\
10.1458333333333	1.32580000000001\\
10.1666666666667	1.32580000000001\\
10.1875	1.32580000000001\\
10.2083333333333	1.32580000000001\\
10.2291666666667	1.32580000000001\\
10.25	1.32580000000001\\
10.2708333333333	1.32580000000001\\
10.2916666666667	1.32580000000001\\
10.3125	1.32580000000001\\
10.3333333333333	1.32580000000001\\
10.3541666666667	1.32580000000001\\
10.375	1.32580000000001\\
10.3958333333333	1.32580000000001\\
10.4166666666667	1.32580000000001\\
10.4375	1.32580000000001\\
10.4583333333333	1.32580000000001\\
10.4791666666667	1.32580000000001\\
10.5	1.32580000000001\\
10.5208333333333	1.32580000000001\\
10.5416666666667	1.32580000000001\\
10.5625	1.32580000000001\\
10.5833333333333	1.32580000000001\\
10.6041666666667	1.32580000000001\\
10.625	1.32580000000001\\
10.6458333333333	1.32580000000001\\
10.6666666666667	1.32580000000001\\
10.6875	1.32580000000001\\
10.7083333333333	1.32580000000001\\
10.7291666666667	1.32580000000001\\
10.75	1.32580000000001\\
10.7708333333333	1.32580000000001\\
10.7916666666667	1.32580000000001\\
10.8125	1.32580000000001\\
10.8333333333333	1.32580000000001\\
10.8541666666667	1.32580000000001\\
10.875	1.32580000000001\\
10.8958333333333	1.32580000000001\\
10.9166666666667	1.32580000000001\\
10.9375	1.32580000000001\\
10.9583333333333	1.32580000000001\\
10.9791666666667	1.32580000000001\\
11	1.32580000000001\\
11.0208333333333	1.32580000000001\\
11.0416666666667	1.32580000000001\\
11.0625	1.32580000000001\\
11.0833333333333	1.32580000000001\\
11.1041666666667	1.32580000000001\\
11.125	1.32580000000001\\
11.1458333333333	1.32580000000001\\
11.1666666666667	1.32580000000001\\
11.1875	1.32580000000001\\
11.2083333333333	1.32580000000001\\
11.2291666666667	1.32580000000001\\
11.25	1.32580000000001\\
11.2708333333333	1.32580000000001\\
11.2916666666667	1.32580000000001\\
11.3125	1.32580000000001\\
11.3333333333333	1.32580000000001\\
11.3541666666667	1.32580000000001\\
11.375	1.32580000000001\\
11.3958333333333	1.32580000000001\\
11.4166666666667	1.32580000000001\\
11.4375	1.32580000000001\\
11.4583333333333	1.32580000000001\\
11.4791666666667	1.32580000000001\\
11.5	1.32580000000001\\
11.5208333333333	1.32580000000001\\
11.5416666666667	1.32580000000001\\
11.5625	1.32580000000001\\
11.5833333333333	1.32580000000001\\
11.6041666666667	1.32580000000001\\
11.625	1.32580000000001\\
11.6458333333333	1.32580000000001\\
11.6666666666667	1.32580000000001\\
11.6875	1.32580000000001\\
11.7083333333333	1.32580000000001\\
11.7291666666667	1.32580000000001\\
11.75	1.32580000000001\\
11.7708333333333	1.32580000000001\\
11.7916666666667	1.32580000000001\\
11.8125	1.32580000000001\\
11.8333333333333	1.32580000000001\\
11.8541666666667	1.32580000000001\\
11.875	1.32580000000001\\
11.8958333333333	1.32580000000001\\
11.9166666666667	1.32580000000001\\
11.9375	1.32580000000001\\
11.9583333333333	1.32580000000001\\
11.9791666666667	1.32580000000001\\
12	1.32580000000001\\
12.0208333333333	1.32580000000001\\
12.0416666666667	1.32580000000001\\
12.0625	1.32580000000001\\
12.0833333333333	1.32580000000001\\
12.1041666666667	1.32580000000001\\
12.125	1.32580000000001\\
12.1458333333333	1.32580000000001\\
12.1666666666667	1.32580000000001\\
12.1875	1.32580000000001\\
12.2083333333333	1.32580000000001\\
12.2291666666667	1.32580000000001\\
12.25	1.32580000000001\\
12.2708333333333	1.32580000000001\\
12.2916666666667	1.32580000000001\\
12.3125	1.32580000000001\\
12.3333333333333	1.32580000000001\\
12.3541666666667	1.32580000000001\\
12.375	1.32580000000001\\
12.3958333333333	1.32580000000001\\
12.4166666666667	1.32580000000001\\
12.4375	1.32580000000001\\
12.4583333333333	1.32580000000001\\
12.4791666666667	1.32580000000001\\
12.5	1.32580000000001\\
12.5208333333333	1.32580000000001\\
12.5416666666667	1.32580000000001\\
12.5625	1.32580000000001\\
12.5833333333333	1.32580000000001\\
12.6041666666667	1.32580000000001\\
12.625	1.32580000000001\\
12.6458333333333	1.32580000000001\\
12.6666666666667	1.32580000000001\\
12.6875	1.32580000000001\\
12.7083333333333	1.32580000000001\\
12.7291666666667	1.32580000000001\\
12.75	1.32580000000001\\
12.7708333333333	1.32580000000001\\
12.7916666666667	1.32580000000001\\
12.8125	1.32580000000001\\
12.8333333333333	1.32580000000001\\
12.8541666666667	1.32580000000001\\
12.875	1.32580000000001\\
12.8958333333333	1.32580000000001\\
12.9166666666667	1.32580000000001\\
12.9375	1.32580000000001\\
12.9583333333333	1.32580000000001\\
12.9791666666667	1.32580000000001\\
13	1.32580000000001\\
13.0208333333333	1.32580000000001\\
13.0416666666667	1.32580000000001\\
13.0625	1.32580000000001\\
13.0833333333333	1.32580000000001\\
13.1041666666667	1.32580000000001\\
13.125	1.32580000000001\\
13.1458333333333	1.32580000000001\\
13.1666666666667	1.32580000000001\\
13.1875	1.32580000000001\\
13.2083333333333	1.32580000000001\\
13.2291666666667	1.32580000000001\\
13.25	1.32580000000001\\
13.2708333333333	1.32580000000001\\
13.2916666666667	1.32580000000001\\
13.3125	1.32580000000001\\
13.3333333333333	1.32580000000001\\
13.3541666666667	1.32580000000001\\
13.375	1.32580000000001\\
13.3958333333333	1.32580000000001\\
13.4166666666667	1.32580000000001\\
13.4375	1.32580000000001\\
13.4583333333333	1.32580000000001\\
13.4791666666667	1.32580000000001\\
13.5	1.32580000000001\\
13.5208333333333	1.32580000000001\\
13.5416666666667	1.32580000000001\\
13.5625	1.32580000000001\\
13.5833333333333	1.32580000000001\\
13.6041666666667	1.32580000000001\\
13.625	1.32580000000001\\
13.6458333333333	1.32580000000001\\
13.6666666666667	1.32580000000001\\
13.6875	1.32580000000001\\
13.7083333333333	1.32580000000001\\
13.7291666666667	1.32580000000001\\
13.75	1.32580000000001\\
13.7708333333333	1.32580000000001\\
13.7916666666667	1.32580000000001\\
13.8125	1.32580000000001\\
13.8333333333333	1.32580000000001\\
13.8541666666667	1.32580000000001\\
13.875	1.32580000000001\\
13.8958333333333	1.32580000000001\\
13.9166666666667	1.32580000000001\\
13.9375	1.32580000000001\\
13.9583333333333	1.32580000000001\\
13.9791666666667	1.32580000000001\\
14	1.32580000000001\\
14.0208333333333	1.32580000000001\\
14.0416666666667	1.32580000000001\\
14.0625	1.32580000000001\\
14.0833333333333	1.32580000000001\\
14.1041666666667	1.32580000000001\\
14.125	1.32580000000001\\
14.1458333333333	1.32580000000001\\
14.1666666666667	1.32580000000001\\
14.1875	1.32580000000001\\
14.2083333333333	1.32580000000001\\
14.2291666666667	1.32580000000001\\
14.25	1.32580000000001\\
14.2708333333333	1.32580000000001\\
14.2916666666667	1.32580000000001\\
14.3125	1.32580000000001\\
14.3333333333333	1.32580000000001\\
14.3541666666667	1.32580000000001\\
14.375	1.32580000000001\\
14.3958333333333	1.32580000000001\\
14.4166666666667	1.32580000000001\\
14.4375	1.32580000000001\\
14.4583333333333	1.32580000000001\\
14.4791666666667	1.32580000000001\\
14.5	1.32580000000001\\
14.5208333333333	1.32580000000001\\
14.5416666666667	1.32580000000001\\
14.5625	1.32580000000001\\
14.5833333333333	1.32580000000001\\
14.6041666666667	1.32580000000001\\
14.625	1.32580000000001\\
14.6458333333333	1.32580000000001\\
14.6666666666667	1.32580000000001\\
14.6875	1.32580000000001\\
14.7083333333333	1.32580000000001\\
14.7291666666667	1.32580000000001\\
14.75	1.32580000000001\\
14.7708333333333	1.32580000000001\\
14.7916666666667	1.32580000000001\\
14.8125	1.32580000000001\\
14.8333333333333	1.32580000000001\\
14.8541666666667	1.32580000000001\\
14.875	1.32580000000001\\
14.8958333333333	1.32580000000001\\
14.9166666666667	1.32580000000001\\
14.9375	1.32580000000001\\
14.9583333333333	1.32580000000001\\
14.9791666666667	1.32580000000001\\
15	1.32580000000001\\
15.0208333333333	1.32580000000001\\
15.0416666666667	1.32580000000001\\
15.0625	1.32580000000001\\
15.0833333333333	1.32580000000001\\
15.1041666666667	1.32580000000001\\
15.125	1.32580000000001\\
15.1458333333333	1.32580000000001\\
15.1666666666667	1.32580000000001\\
15.1875	1.32580000000001\\
15.2083333333333	1.32580000000001\\
15.2291666666667	1.32580000000001\\
15.25	1.32580000000001\\
15.2708333333333	1.32580000000001\\
15.2916666666667	1.32580000000001\\
15.3125	1.32580000000001\\
15.3333333333333	1.32580000000001\\
15.3541666666667	1.32580000000001\\
15.375	1.32580000000001\\
15.3958333333333	1.32580000000001\\
15.4166666666667	1.32580000000001\\
15.4375	1.32580000000001\\
15.4583333333333	1.32580000000001\\
15.4791666666667	1.32580000000001\\
15.5	1.32580000000001\\
15.5208333333333	1.32580000000001\\
15.5416666666667	1.32580000000001\\
15.5625	1.32580000000001\\
15.5833333333333	1.32580000000001\\
15.6041666666667	1.32580000000001\\
15.625	1.32580000000001\\
15.6458333333333	1.32580000000001\\
15.6666666666667	1.32580000000001\\
15.6875	1.32580000000001\\
15.7083333333333	1.32580000000001\\
15.7291666666667	1.32580000000001\\
15.75	1.32580000000001\\
15.7708333333333	1.32580000000001\\
15.7916666666667	1.32580000000001\\
15.8125	1.32580000000001\\
15.8333333333333	1.32580000000001\\
15.8541666666667	1.32580000000001\\
15.875	1.32580000000001\\
15.8958333333333	1.32580000000001\\
15.9166666666667	1.32580000000001\\
15.9375	1.32580000000001\\
15.9583333333333	1.32580000000001\\
15.9791666666667	1.32580000000001\\
16	1.32580000000001\\
16.0208333333333	1.32580000000001\\
16.0416666666667	1.32580000000001\\
16.0625	1.32580000000001\\
16.0833333333333	1.32580000000001\\
16.1041666666667	1.32580000000001\\
16.125	1.32580000000001\\
16.1458333333333	1.32580000000001\\
16.1666666666667	1.32580000000001\\
16.1875	1.32580000000001\\
16.2083333333333	1.32580000000001\\
16.2291666666667	1.32580000000001\\
16.25	1.32580000000001\\
16.2708333333333	1.32580000000001\\
16.2916666666667	1.32580000000001\\
16.3125	1.32580000000001\\
16.3333333333333	1.32580000000001\\
16.3541666666667	1.32580000000001\\
16.375	1.32580000000001\\
16.3958333333333	1.32580000000001\\
16.4166666666667	1.32580000000001\\
16.4375	1.32580000000001\\
16.4583333333333	1.32580000000001\\
16.4791666666667	1.32580000000001\\
16.5	1.32580000000001\\
16.5208333333333	1.32580000000001\\
16.5416666666667	1.32580000000001\\
16.5625	1.32580000000001\\
16.5833333333333	1.32580000000001\\
16.6041666666667	1.32580000000001\\
16.625	1.32580000000001\\
16.6458333333333	1.32580000000001\\
16.6666666666667	1.32580000000001\\
16.6875	1.32580000000001\\
16.7083333333333	1.32580000000001\\
16.7291666666667	1.32580000000001\\
16.75	1.32580000000001\\
16.7708333333333	1.32580000000001\\
16.7916666666667	1.32580000000001\\
16.8125	1.32580000000001\\
16.8333333333333	1.32580000000001\\
16.8541666666667	1.32580000000001\\
16.875	1.32580000000001\\
16.8958333333333	1.32580000000001\\
16.9166666666667	1.32580000000001\\
16.9375	1.32580000000001\\
16.9583333333333	1.32580000000001\\
16.9791666666667	1.32580000000001\\
17	1.32580000000001\\
17.0208333333333	1.32580000000001\\
17.0416666666667	1.32580000000001\\
17.0625	1.32580000000001\\
17.0833333333333	1.32580000000001\\
17.1041666666667	1.32580000000001\\
17.125	1.32580000000001\\
17.1458333333333	1.32580000000001\\
17.1666666666667	1.32580000000001\\
17.1875	1.32580000000001\\
17.2083333333333	1.32580000000001\\
17.2291666666667	1.32580000000001\\
17.25	1.32580000000001\\
17.2708333333333	1.32580000000001\\
17.2916666666667	1.32580000000001\\
17.3125	1.32580000000001\\
17.3333333333333	1.32580000000001\\
17.3541666666667	1.32580000000001\\
17.375	1.32580000000001\\
17.3958333333333	1.32580000000001\\
17.4166666666667	1.32580000000001\\
17.4375	1.32580000000001\\
17.4583333333333	1.32580000000001\\
17.4791666666667	1.32580000000001\\
17.5	1.32580000000001\\
17.5208333333333	1.32580000000001\\
17.5416666666667	1.32580000000001\\
17.5625	1.32580000000001\\
17.5833333333333	1.32580000000001\\
17.6041666666667	1.32580000000001\\
17.625	1.32580000000001\\
17.6458333333333	1.32580000000001\\
17.6666666666667	1.32580000000001\\
17.6875	1.32580000000001\\
17.7083333333333	1.32580000000001\\
17.7291666666667	1.32580000000001\\
17.75	1.32580000000001\\
17.7708333333333	1.32580000000001\\
17.7916666666667	1.32580000000001\\
17.8125	1.32580000000001\\
17.8333333333333	1.32580000000001\\
17.8541666666667	1.32580000000001\\
17.875	1.32580000000001\\
17.8958333333333	1.32580000000001\\
17.9166666666667	1.32580000000001\\
17.9375	1.32580000000001\\
17.9583333333333	1.32580000000001\\
17.9791666666667	1.32580000000001\\
18	1.32580000000001\\
18.0208333333333	1.32580000000001\\
18.0416666666667	1.32580000000001\\
18.0625	1.32580000000001\\
18.0833333333333	1.32580000000001\\
18.1041666666667	1.32580000000001\\
18.125	1.32580000000001\\
18.1458333333333	1.32580000000001\\
18.1666666666667	1.32580000000001\\
18.1875	1.32580000000001\\
18.2083333333333	1.32580000000001\\
18.2291666666667	1.32580000000001\\
18.25	1.32580000000001\\
18.2708333333333	1.32580000000001\\
18.2916666666667	1.32580000000001\\
18.3125	1.32580000000001\\
18.3333333333333	1.32580000000001\\
18.3541666666667	1.32580000000001\\
18.375	1.32580000000001\\
18.3958333333333	1.32580000000001\\
18.4166666666667	1.32580000000001\\
18.4375	1.32580000000001\\
18.4583333333333	1.32580000000001\\
18.4791666666667	1.32580000000001\\
18.5	1.32580000000001\\
18.5208333333333	1.32580000000001\\
18.5416666666667	1.32580000000001\\
18.5625	1.32580000000001\\
18.5833333333333	1.32580000000001\\
18.6041666666667	1.32580000000001\\
18.625	1.32580000000001\\
18.6458333333333	1.32580000000001\\
18.6666666666667	1.32580000000001\\
18.6875	1.32580000000001\\
18.7083333333333	1.32580000000001\\
18.7291666666667	1.32580000000001\\
18.75	1.32580000000001\\
18.7708333333333	1.32580000000001\\
18.7916666666667	1.32580000000001\\
18.8125	1.32580000000001\\
18.8333333333333	1.32580000000001\\
18.8541666666667	1.32580000000001\\
18.875	1.32580000000001\\
18.8958333333333	1.32580000000001\\
18.9166666666667	1.32580000000001\\
18.9375	1.32580000000001\\
18.9583333333333	1.32580000000001\\
18.9791666666667	1.32580000000001\\
19	1.32580000000001\\
19.0208333333333	1.32580000000001\\
19.0416666666667	1.32580000000001\\
19.0625	1.32580000000001\\
19.0833333333333	1.32580000000001\\
19.1041666666667	1.32580000000001\\
19.125	1.32580000000001\\
19.1458333333333	1.32580000000001\\
19.1666666666667	1.32580000000001\\
19.1875	1.32580000000001\\
19.2083333333333	1.32580000000001\\
19.2291666666667	1.32580000000001\\
19.25	1.32580000000001\\
19.2708333333333	1.32580000000001\\
19.2916666666667	1.32580000000001\\
19.3125	1.32580000000001\\
19.3333333333333	1.32580000000001\\
19.3541666666667	1.32580000000001\\
19.375	1.32580000000001\\
19.3958333333333	1.32580000000001\\
19.4166666666667	1.32580000000001\\
19.4375	1.32580000000001\\
19.4583333333333	1.32580000000001\\
19.4791666666667	1.32580000000001\\
19.5	1.32580000000001\\
19.5208333333333	1.32580000000001\\
19.5416666666667	1.32580000000001\\
19.5625	1.32580000000001\\
19.5833333333333	1.32580000000001\\
19.6041666666667	1.32580000000001\\
19.625	1.32580000000001\\
19.6458333333333	1.32580000000001\\
19.6666666666667	1.32580000000001\\
19.6875	1.32580000000001\\
19.7083333333333	1.32580000000001\\
19.7291666666667	1.32580000000001\\
19.75	1.32580000000001\\
19.7708333333333	1.32580000000001\\
19.7916666666667	1.32580000000001\\
19.8125	1.32580000000001\\
19.8333333333333	1.32580000000001\\
19.8541666666667	1.32580000000001\\
19.875	1.32580000000001\\
19.8958333333333	1.32580000000001\\
19.9166666666667	1.32580000000001\\
19.9375	1.32580000000001\\
19.9583333333333	1.32580000000001\\
19.9791666666667	1.32580000000001\\
20	1.32580000000001\\
20.0208333333333	1.32580000000001\\
20.0416666666667	1.32580000000001\\
20.0625	1.32580000000001\\
20.0833333333333	1.32580000000001\\
20.1041666666667	1.32580000000001\\
20.125	1.32580000000001\\
20.1458333333333	1.32580000000001\\
20.1666666666667	1.32580000000001\\
20.1875	1.32580000000001\\
20.2083333333333	1.32580000000001\\
20.2291666666667	1.32580000000001\\
20.25	1.32580000000001\\
20.2708333333333	1.32580000000001\\
20.2916666666667	1.32580000000001\\
20.3125	1.32580000000001\\
20.3333333333333	1.32580000000001\\
20.3541666666667	1.32580000000001\\
20.375	1.32580000000001\\
20.3958333333333	1.32580000000001\\
20.4166666666667	1.32580000000001\\
20.4375	1.32580000000001\\
20.4583333333333	1.32580000000001\\
20.4791666666667	1.32580000000001\\
20.5	1.32580000000001\\
20.5208333333333	1.32580000000001\\
20.5416666666667	1.32580000000001\\
20.5625	1.32580000000001\\
20.5833333333333	1.32580000000001\\
20.6041666666667	1.32580000000001\\
20.625	1.32580000000001\\
20.6458333333333	1.32580000000001\\
20.6666666666667	1.32580000000001\\
20.6875	1.32580000000001\\
20.7083333333333	1.32580000000001\\
20.7291666666667	1.32580000000001\\
20.75	1.32580000000001\\
20.7708333333333	1.32580000000001\\
20.7916666666667	1.32580000000001\\
20.8125	1.32580000000001\\
20.8333333333333	1.32580000000001\\
20.8541666666667	1.32580000000001\\
20.875	1.32580000000001\\
20.8958333333333	1.32580000000001\\
20.9166666666667	1.32580000000001\\
20.9375	1.32580000000001\\
20.9583333333333	1.32580000000001\\
20.9791666666667	1.32580000000001\\
21	1.32580000000001\\
21.0208333333333	1.32580000000001\\
21.0416666666667	1.32580000000001\\
21.0625	1.32580000000001\\
21.0833333333333	1.32580000000001\\
21.1041666666667	1.32580000000001\\
21.125	1.32580000000001\\
21.1458333333333	1.32580000000001\\
21.1666666666667	1.32580000000001\\
21.1875	1.32580000000001\\
21.2083333333333	1.32580000000001\\
21.2291666666667	1.32580000000001\\
21.25	1.32580000000001\\
21.2708333333333	1.32580000000001\\
21.2916666666667	1.32580000000001\\
21.3125	1.32580000000001\\
21.3333333333333	1.32580000000001\\
21.3541666666667	1.32580000000001\\
21.375	1.32580000000001\\
21.3958333333333	1.32580000000001\\
21.4166666666667	1.32580000000001\\
21.4375	1.32580000000001\\
21.4583333333333	1.32580000000001\\
21.4791666666667	1.32580000000001\\
21.5	1.32580000000001\\
21.5208333333333	1.32580000000001\\
21.5416666666667	1.32580000000001\\
21.5625	1.32580000000001\\
21.5833333333333	1.32580000000001\\
21.6041666666667	1.32580000000001\\
21.625	1.32580000000001\\
21.6458333333333	1.32580000000001\\
21.6666666666667	1.32580000000001\\
21.6875	1.32580000000001\\
21.7083333333333	1.32580000000001\\
21.7291666666667	1.32580000000001\\
21.75	1.32580000000001\\
21.7708333333333	1.32580000000001\\
21.7916666666667	1.32580000000001\\
21.8125	1.32580000000001\\
21.8333333333333	1.32580000000001\\
21.8541666666667	1.32580000000001\\
21.875	1.32580000000001\\
21.8958333333333	1.32580000000001\\
21.9166666666667	1.32580000000001\\
21.9375	1.32580000000001\\
21.9583333333333	1.32580000000001\\
21.9791666666667	1.32580000000001\\
22	1.32580000000001\\
22.0208333333333	1.32580000000001\\
22.0416666666667	1.32580000000001\\
22.0625	1.32580000000001\\
22.0833333333333	1.32580000000001\\
22.1041666666667	1.32580000000001\\
22.125	1.32580000000001\\
22.1458333333333	1.32580000000001\\
22.1666666666667	1.32580000000001\\
22.1875	1.32580000000001\\
22.2083333333333	1.32580000000001\\
22.2291666666667	1.32580000000001\\
22.25	1.32580000000001\\
22.2708333333333	1.32580000000001\\
22.2916666666667	1.32580000000001\\
22.3125	1.32580000000001\\
22.3333333333333	1.32580000000001\\
22.3541666666667	1.32580000000001\\
22.375	1.32580000000001\\
22.3958333333333	1.32580000000001\\
22.4166666666667	1.32580000000001\\
22.4375	1.32580000000001\\
22.4583333333333	1.32580000000001\\
22.4791666666667	1.32580000000001\\
22.5	1.32580000000001\\
22.5208333333333	1.32580000000001\\
22.5416666666667	1.32580000000001\\
22.5625	1.32580000000001\\
22.5833333333333	1.32580000000001\\
22.6041666666667	1.32580000000001\\
22.625	1.32580000000001\\
22.6458333333333	1.32580000000001\\
22.6666666666667	1.32580000000001\\
22.6875	1.32580000000001\\
22.7083333333333	1.32580000000001\\
22.7291666666667	1.32580000000001\\
22.75	1.32580000000001\\
22.7708333333333	1.32580000000001\\
22.7916666666667	1.32580000000001\\
22.8125	1.32580000000001\\
22.8333333333333	1.32580000000001\\
22.8541666666667	1.32580000000001\\
22.875	1.32580000000001\\
22.8958333333333	1.32580000000001\\
22.9166666666667	1.32580000000001\\
22.9375	1.32580000000001\\
22.9583333333333	1.32580000000001\\
22.9791666666667	1.32580000000001\\
23	1.32580000000001\\
23.0208333333333	1.32580000000001\\
23.0416666666667	1.32580000000001\\
23.0625	1.32580000000001\\
23.0833333333333	1.32580000000001\\
23.1041666666667	1.32580000000001\\
23.125	1.32580000000001\\
23.1458333333333	1.32580000000001\\
23.1666666666667	1.32580000000001\\
23.1875	1.32580000000001\\
23.2083333333333	1.32580000000001\\
23.2291666666667	1.32580000000001\\
23.25	1.32580000000001\\
23.2708333333333	1.32580000000001\\
23.2916666666667	1.32580000000001\\
23.3125	1.32580000000001\\
23.3333333333333	1.32580000000001\\
23.3541666666667	1.32580000000001\\
23.375	1.32580000000001\\
23.3958333333333	1.32580000000001\\
23.4166666666667	1.32580000000001\\
23.4375	1.32580000000001\\
23.4583333333333	1.32580000000001\\
23.4791666666667	1.32580000000001\\
23.5	1.32580000000001\\
23.5208333333333	1.32580000000001\\
23.5416666666667	1.32580000000001\\
23.5625	1.32580000000001\\
23.5833333333333	1.32580000000001\\
23.6041666666667	1.32580000000001\\
23.625	1.32580000000001\\
23.6458333333333	1.32580000000001\\
23.6666666666667	1.32580000000001\\
23.6875	1.32580000000001\\
23.7083333333333	1.32580000000001\\
23.7291666666667	1.32580000000001\\
23.75	1.32580000000001\\
23.7708333333333	1.32580000000001\\
23.7916666666667	1.32580000000001\\
23.8125	1.32580000000001\\
23.8333333333333	1.32580000000001\\
23.8541666666667	1.32580000000001\\
23.875	1.32580000000001\\
23.8958333333333	1.32580000000001\\
23.9166666666667	1.32580000000001\\
23.9375	1.32580000000001\\
23.9583333333333	1.32580000000001\\
23.9791666666667	1.32580000000001\\
24	1.32580000000001\\
24.0208333333333	1.32580000000001\\
24.0416666666667	1.32580000000001\\
24.0625	1.32580000000001\\
24.0833333333333	1.32580000000001\\
24.1041666666667	1.32580000000001\\
24.125	1.32580000000001\\
24.1458333333333	1.32580000000001\\
24.1666666666667	1.32580000000001\\
24.1875	1.32580000000001\\
24.2083333333333	1.32580000000001\\
24.2291666666667	1.32580000000001\\
24.25	1.32580000000001\\
24.2708333333333	1.32580000000001\\
24.2916666666667	1.32580000000001\\
24.3125	1.32580000000001\\
24.3333333333333	1.32580000000001\\
24.3541666666667	1.32580000000001\\
24.375	1.32580000000001\\
24.3958333333333	1.32580000000001\\
24.4166666666667	1.32580000000001\\
24.4375	1.32580000000001\\
24.4583333333333	1.32580000000001\\
24.4791666666667	1.32580000000001\\
24.5	1.32580000000001\\
24.5208333333333	1.32580000000001\\
24.5416666666667	1.32580000000001\\
24.5625	1.32580000000001\\
24.5833333333333	1.32580000000001\\
24.6041666666667	1.32580000000001\\
24.625	1.32580000000001\\
24.6458333333333	1.32580000000001\\
24.6666666666667	1.32580000000001\\
24.6875	1.32580000000001\\
24.7083333333333	1.32580000000001\\
24.7291666666667	1.32580000000001\\
24.75	1.32580000000001\\
24.7708333333333	1.32580000000001\\
24.7916666666667	1.32580000000001\\
24.8125	1.32580000000001\\
24.8333333333333	1.32580000000001\\
24.8541666666667	1.32580000000001\\
24.875	1.32580000000001\\
24.8958333333333	1.32580000000001\\
24.9166666666667	1.32580000000001\\
24.9375	1.32580000000001\\
24.9583333333333	1.32580000000001\\
24.9791666666667	1.32580000000001\\
25	1.32580000000001\\
25.0208333333333	1.32580000000001\\
25.0416666666667	1.32580000000001\\
25.0625	1.32580000000001\\
25.0833333333333	1.32580000000001\\
25.1041666666667	1.32580000000001\\
25.125	1.32580000000001\\
25.1458333333333	1.32580000000001\\
25.1666666666667	1.32580000000001\\
25.1875	1.32580000000001\\
25.2083333333333	1.32580000000001\\
25.2291666666667	1.32580000000001\\
25.25	1.32580000000001\\
25.2708333333333	1.32580000000001\\
25.2916666666667	1.32580000000001\\
25.3125	1.32580000000001\\
25.3333333333333	1.32580000000001\\
25.3541666666667	1.32580000000001\\
25.375	1.32580000000001\\
25.3958333333333	1.32580000000001\\
25.4166666666667	1.32580000000001\\
25.4375	1.32580000000001\\
25.4583333333333	1.32580000000001\\
25.4791666666667	1.32580000000001\\
25.5	1.32580000000001\\
25.5208333333333	1.32580000000001\\
25.5416666666667	1.32580000000001\\
25.5625	1.32580000000001\\
25.5833333333333	1.32580000000001\\
25.6041666666667	1.32580000000001\\
25.625	1.32580000000001\\
25.6458333333333	1.32580000000001\\
25.6666666666667	1.32580000000001\\
25.6875	1.32580000000001\\
25.7083333333333	1.32580000000001\\
25.7291666666667	1.32580000000001\\
25.75	1.32580000000001\\
25.7708333333333	1.32580000000001\\
25.7916666666667	1.32580000000001\\
25.8125	1.32580000000001\\
25.8333333333333	1.32580000000001\\
25.8541666666667	1.32580000000001\\
25.875	1.32580000000001\\
25.8958333333333	1.32580000000001\\
25.9166666666667	1.32580000000001\\
25.9375	1.32580000000001\\
25.9583333333333	1.32580000000001\\
25.9791666666667	1.32580000000001\\
26	1.32580000000001\\
26.0208333333333	1.32580000000001\\
26.0416666666667	1.32580000000001\\
26.0625	1.32580000000001\\
26.0833333333333	1.32580000000001\\
26.1041666666667	1.32580000000001\\
26.125	1.32580000000001\\
26.1458333333333	1.32580000000001\\
26.1666666666667	1.32580000000001\\
26.1875	1.32580000000001\\
26.2083333333333	1.32580000000001\\
26.2291666666667	1.32580000000001\\
26.25	1.32580000000001\\
26.2708333333333	1.32580000000001\\
26.2916666666667	1.32580000000001\\
26.3125	1.32580000000001\\
26.3333333333333	1.32580000000001\\
26.3541666666667	1.32580000000001\\
26.375	1.32580000000001\\
26.3958333333333	1.32580000000001\\
26.4166666666667	1.32580000000001\\
26.4375	1.32580000000001\\
26.4583333333333	1.32580000000001\\
26.4791666666667	1.32580000000001\\
26.5	1.32580000000001\\
26.5208333333333	1.32580000000001\\
26.5416666666667	1.32580000000001\\
26.5625	1.32580000000001\\
26.5833333333333	1.32580000000001\\
26.6041666666667	1.32580000000001\\
26.625	1.32580000000001\\
26.6458333333333	1.32580000000001\\
26.6666666666667	1.32580000000001\\
26.6875	1.32580000000001\\
26.7083333333333	1.32580000000001\\
26.7291666666667	1.32580000000001\\
26.75	1.32580000000001\\
26.7708333333333	1.32580000000001\\
26.7916666666667	1.32580000000001\\
26.8125	1.32580000000001\\
26.8333333333333	1.32580000000001\\
26.8541666666667	1.32580000000001\\
26.875	1.32580000000001\\
26.8958333333333	1.32580000000001\\
26.9166666666667	1.32580000000001\\
26.9375	1.32580000000001\\
26.9583333333333	1.32580000000001\\
26.9791666666667	1.32580000000001\\
27	1.32580000000001\\
27.0208333333333	1.32580000000001\\
27.0416666666667	1.32580000000001\\
27.0625	1.32580000000001\\
27.0833333333333	1.32580000000001\\
27.1041666666667	1.32580000000001\\
27.125	1.32580000000001\\
27.1458333333333	1.32580000000001\\
27.1666666666667	1.32580000000001\\
27.1875	1.32580000000001\\
27.2083333333333	1.32580000000001\\
27.2291666666667	1.32580000000001\\
27.25	1.32580000000001\\
27.2708333333333	1.32580000000001\\
27.2916666666667	1.32580000000001\\
27.3125	1.32580000000001\\
27.3333333333333	1.32580000000001\\
27.3541666666667	1.32580000000001\\
27.375	1.32580000000001\\
27.3958333333333	1.32580000000001\\
27.4166666666667	1.32580000000001\\
27.4375	1.32580000000001\\
27.4583333333333	1.32580000000001\\
27.4791666666667	1.32580000000001\\
27.5	1.32580000000001\\
27.5208333333333	1.32580000000001\\
27.5416666666667	1.32580000000001\\
27.5625	1.32580000000001\\
27.5833333333333	1.32580000000001\\
27.6041666666667	1.32580000000001\\
27.625	1.32580000000001\\
27.6458333333333	1.32580000000001\\
27.6666666666667	1.32580000000001\\
27.6875	1.32580000000001\\
27.7083333333333	1.32580000000001\\
27.7291666666667	1.32580000000001\\
27.75	1.32580000000001\\
27.7708333333333	1.32580000000001\\
27.7916666666667	1.32580000000001\\
27.8125	1.32580000000001\\
27.8333333333333	1.32580000000001\\
27.8541666666667	1.32580000000001\\
27.875	1.32580000000001\\
27.8958333333333	1.32580000000001\\
27.9166666666667	1.32580000000001\\
27.9375	1.32580000000001\\
27.9583333333333	1.32580000000001\\
27.9791666666667	1.32580000000001\\
28	1.32580000000001\\
28.0208333333333	1.32580000000001\\
28.0416666666667	1.32580000000001\\
28.0625	1.32580000000001\\
28.0833333333333	1.32580000000001\\
28.1041666666667	1.32580000000001\\
28.125	1.32580000000001\\
28.1458333333333	1.32580000000001\\
28.1666666666667	1.32580000000001\\
28.1875	1.32580000000001\\
28.2083333333333	1.32580000000001\\
28.2291666666667	1.32580000000001\\
28.25	1.32580000000001\\
28.2708333333333	1.32580000000001\\
28.2916666666667	1.32580000000001\\
28.3125	1.32580000000001\\
28.3333333333333	1.32580000000001\\
28.3541666666667	1.32580000000001\\
28.375	1.32580000000001\\
28.3958333333333	1.32580000000001\\
28.4166666666667	1.32580000000001\\
28.4375	1.32580000000001\\
28.4583333333333	1.32580000000001\\
28.4791666666667	1.32580000000001\\
28.5	1.32580000000001\\
28.5208333333333	1.32580000000001\\
28.5416666666667	1.32580000000001\\
28.5625	1.32580000000001\\
28.5833333333333	1.32580000000001\\
28.6041666666667	1.32580000000001\\
28.625	1.32580000000001\\
28.6458333333333	1.32580000000001\\
28.6666666666667	1.32580000000001\\
28.6875	1.32580000000001\\
28.7083333333333	1.32580000000001\\
28.7291666666667	1.32580000000001\\
28.75	1.32580000000001\\
28.7708333333333	1.32580000000001\\
28.7916666666667	1.32580000000001\\
28.8125	1.32580000000001\\
28.8333333333333	1.32580000000001\\
28.8541666666667	1.32580000000001\\
28.875	1.32580000000001\\
28.8958333333333	1.32580000000001\\
28.9166666666667	1.32580000000001\\
28.9375	1.32580000000001\\
28.9583333333333	1.32580000000001\\
28.9791666666667	1.32580000000001\\
29	1.32580000000001\\
29.0208333333333	1.32580000000001\\
29.0416666666667	1.32580000000001\\
29.0625	1.32580000000001\\
29.0833333333333	1.32580000000001\\
29.1041666666667	1.32580000000001\\
29.125	1.32580000000001\\
29.1458333333333	1.32580000000001\\
29.1666666666667	1.32580000000001\\
29.1875	1.32580000000001\\
29.2083333333333	1.32580000000001\\
29.2291666666667	1.32580000000001\\
29.25	1.32580000000001\\
29.2708333333333	1.32580000000001\\
29.2916666666667	1.32580000000001\\
29.3125	1.32580000000001\\
29.3333333333333	1.32580000000001\\
29.3541666666667	1.32580000000001\\
29.375	1.32580000000001\\
29.3958333333333	1.32580000000001\\
29.4166666666667	1.32580000000001\\
29.4375	1.32580000000001\\
29.4583333333333	1.32580000000001\\
29.4791666666667	1.32580000000001\\
29.5	1.32580000000001\\
29.5208333333333	1.32580000000001\\
29.5416666666667	1.32580000000001\\
29.5625	1.32580000000001\\
29.5833333333333	1.32580000000001\\
29.6041666666667	1.32580000000001\\
29.625	1.32580000000001\\
29.6458333333333	1.32580000000001\\
29.6666666666667	1.32580000000001\\
29.6875	1.32580000000001\\
29.7083333333333	1.32580000000001\\
29.7291666666667	1.32580000000001\\
29.75	1.32580000000001\\
29.7708333333333	1.32580000000001\\
29.7916666666667	1.32580000000001\\
29.8125	1.32580000000001\\
29.8333333333333	1.32580000000001\\
29.8541666666667	1.32580000000001\\
29.875	1.32580000000001\\
29.8958333333333	1.32580000000001\\
29.9166666666667	1.32580000000001\\
29.9375	1.32580000000001\\
29.9583333333333	1.32580000000001\\
29.9791666666667	1.32580000000001\\
30	1.32580000000001\\
30.0208333333333	1.32580000000001\\
30.0416666666667	1.32580000000001\\
30.0625	1.32580000000001\\
30.0833333333333	1.32580000000001\\
30.1041666666667	1.32580000000001\\
30.125	1.32580000000001\\
30.1458333333333	1.32580000000001\\
30.1666666666667	1.32580000000001\\
30.1875	1.32580000000001\\
30.2083333333333	1.32580000000001\\
30.2291666666667	1.32580000000001\\
30.25	1.32580000000001\\
30.2708333333333	1.32580000000001\\
30.2916666666667	1.32580000000001\\
30.3125	1.32580000000001\\
30.3333333333333	1.32580000000001\\
30.3541666666667	1.32580000000001\\
30.375	1.32580000000001\\
30.3958333333333	1.32580000000001\\
30.4166666666667	1.32580000000001\\
30.4375	1.32580000000001\\
30.4583333333333	1.32580000000001\\
30.4791666666667	1.32580000000001\\
30.5	1.32580000000001\\
30.5208333333333	1.32580000000001\\
30.5416666666667	1.32580000000001\\
30.5625	1.32580000000001\\
30.5833333333333	1.32580000000001\\
30.6041666666667	1.32580000000001\\
30.625	1.32580000000001\\
30.6458333333333	1.32580000000001\\
30.6666666666667	1.32580000000001\\
30.6875	1.32580000000001\\
30.7083333333333	1.32580000000001\\
30.7291666666667	1.32580000000001\\
30.75	1.32580000000001\\
30.7708333333333	1.32580000000001\\
30.7916666666667	1.32580000000001\\
30.8125	1.32580000000001\\
30.8333333333333	1.32580000000001\\
30.8541666666667	1.32580000000001\\
30.875	1.32580000000001\\
30.8958333333333	1.32580000000001\\
30.9166666666667	1.32580000000001\\
30.9375	1.32580000000001\\
30.9583333333333	1.32580000000001\\
30.9791666666667	1.32580000000001\\
31	1.32580000000001\\
31.0208333333333	1.32580000000001\\
31.0416666666667	1.32580000000001\\
31.0625	1.32580000000001\\
31.0833333333333	1.32580000000001\\
31.1041666666667	1.32580000000001\\
31.125	1.32580000000001\\
31.1458333333333	1.32580000000001\\
31.1666666666667	1.32580000000001\\
31.1875	1.32580000000001\\
31.2083333333333	1.32580000000001\\
31.2291666666667	1.32580000000001\\
31.25	1.32580000000001\\
31.2708333333333	1.32580000000001\\
31.2916666666667	1.32580000000001\\
31.3125	1.32580000000001\\
31.3333333333333	1.32580000000001\\
31.3541666666667	1.32580000000001\\
31.375	1.32580000000001\\
31.3958333333333	1.32580000000001\\
31.4166666666667	1.32580000000001\\
31.4375	1.32580000000001\\
31.4583333333333	1.32580000000001\\
31.4791666666667	1.32580000000001\\
31.5	1.32580000000001\\
31.5208333333333	1.32580000000001\\
31.5416666666667	1.32580000000001\\
31.5625	1.32580000000001\\
31.5833333333333	1.32580000000001\\
31.6041666666667	1.32580000000001\\
31.625	1.32580000000001\\
31.6458333333333	1.32580000000001\\
31.6666666666667	1.32580000000001\\
31.6875	1.32580000000001\\
31.7083333333333	1.32580000000001\\
31.7291666666667	1.32580000000001\\
31.75	1.32580000000001\\
31.7708333333333	1.32580000000001\\
31.7916666666667	1.32580000000001\\
31.8125	1.32580000000001\\
31.8333333333333	1.32580000000001\\
31.8541666666667	1.32580000000001\\
31.875	1.32580000000001\\
31.8958333333333	1.32580000000001\\
31.9166666666667	1.32580000000001\\
31.9375	1.32580000000001\\
31.9583333333333	1.32580000000001\\
31.9791666666667	1.32580000000001\\
32	1.32580000000001\\
32.0208333333333	1.32580000000001\\
32.0416666666667	1.32580000000001\\
32.0625	1.32580000000001\\
32.0833333333333	1.32580000000001\\
32.1041666666667	1.32580000000001\\
32.125	1.32580000000001\\
32.1458333333333	1.32580000000001\\
32.1666666666667	1.32580000000001\\
32.1875	1.32580000000001\\
32.2083333333333	1.32580000000001\\
32.2291666666667	1.32580000000001\\
32.25	1.32580000000001\\
32.2708333333333	1.32580000000001\\
32.2916666666667	1.32580000000001\\
32.3125	1.32580000000001\\
32.3333333333333	1.32580000000001\\
32.3541666666667	1.32580000000001\\
32.375	1.32580000000001\\
32.3958333333333	1.32580000000001\\
32.4166666666667	1.32580000000001\\
32.4375	1.32580000000001\\
32.4583333333333	1.32580000000001\\
32.4791666666667	1.32580000000001\\
32.5	1.32580000000001\\
32.5208333333333	1.32580000000001\\
32.5416666666667	1.32580000000001\\
32.5625	1.32580000000001\\
32.5833333333333	1.32580000000001\\
32.6041666666667	1.32580000000001\\
32.625	1.32580000000001\\
32.6458333333333	1.32580000000001\\
32.6666666666667	1.32580000000001\\
32.6875	1.32580000000001\\
32.7083333333333	1.32580000000001\\
32.7291666666667	1.32580000000001\\
32.75	1.32580000000001\\
32.7708333333333	1.32580000000001\\
32.7916666666667	1.32580000000001\\
32.8125	1.32580000000001\\
32.8333333333333	1.32580000000001\\
32.8541666666667	1.32580000000001\\
32.875	1.32580000000001\\
32.8958333333333	1.32580000000001\\
32.9166666666667	1.32580000000001\\
32.9375	1.32580000000001\\
32.9583333333333	1.32580000000001\\
32.9791666666667	1.32580000000001\\
33	1.32580000000001\\
33.0208333333333	1.32580000000001\\
33.0416666666667	1.32580000000001\\
33.0625	1.32580000000001\\
33.0833333333333	1.32580000000001\\
33.1041666666667	1.32580000000001\\
33.125	1.32580000000001\\
33.1458333333333	1.32580000000001\\
33.1666666666667	1.32580000000001\\
33.1875	1.32580000000001\\
33.2083333333333	1.32580000000001\\
33.2291666666667	1.32580000000001\\
33.25	1.32580000000001\\
33.2708333333333	1.32580000000001\\
33.2916666666667	1.32580000000001\\
33.3125	1.32580000000001\\
33.3333333333333	1.32580000000001\\
33.3541666666667	1.32580000000001\\
33.375	1.32580000000001\\
33.3958333333333	1.32580000000001\\
33.4166666666667	1.32580000000001\\
33.4375	1.32580000000001\\
33.4583333333333	1.32580000000001\\
33.4791666666667	1.32580000000001\\
33.5	1.32580000000001\\
33.5208333333333	1.32580000000001\\
33.5416666666667	1.32580000000001\\
33.5625	1.32580000000001\\
33.5833333333333	1.32580000000001\\
33.6041666666667	1.32580000000001\\
33.625	1.32580000000001\\
33.6458333333333	1.32580000000001\\
33.6666666666667	1.32580000000001\\
33.6875	1.32580000000001\\
33.7083333333333	1.32580000000001\\
33.7291666666667	1.32580000000001\\
33.75	1.32580000000001\\
33.7708333333333	1.32580000000001\\
33.7916666666667	1.32580000000001\\
33.8125	1.32580000000001\\
33.8333333333333	1.32580000000001\\
33.8541666666667	1.32580000000001\\
33.875	1.32580000000001\\
33.8958333333333	1.32580000000001\\
33.9166666666667	1.32580000000001\\
33.9375	1.32580000000001\\
33.9583333333333	1.32580000000001\\
33.9791666666667	1.32580000000001\\
34	1.32580000000001\\
34.0208333333333	1.32580000000001\\
34.0416666666667	1.32580000000001\\
34.0625	1.32580000000001\\
34.0833333333333	1.32580000000001\\
34.1041666666667	1.32580000000001\\
34.125	1.32580000000001\\
34.1458333333333	1.32580000000001\\
34.1666666666667	1.32580000000001\\
34.1875	1.32580000000001\\
34.2083333333333	1.32580000000001\\
34.2291666666667	1.32580000000001\\
34.25	1.32580000000001\\
34.2708333333333	1.32580000000001\\
34.2916666666667	1.32580000000001\\
34.3125	1.32580000000001\\
34.3333333333333	1.32580000000001\\
34.3541666666667	1.32580000000001\\
34.375	1.32580000000001\\
34.3958333333333	1.32580000000001\\
34.4166666666667	1.32580000000001\\
34.4375	1.32580000000001\\
34.4583333333333	1.32580000000001\\
34.4791666666667	1.32580000000001\\
34.5	1.32580000000001\\
34.5208333333333	1.32580000000001\\
34.5416666666667	1.32580000000001\\
34.5625	1.32580000000001\\
34.5833333333333	1.32580000000001\\
34.6041666666667	1.32580000000001\\
34.625	1.32580000000001\\
34.6458333333333	1.32580000000001\\
34.6666666666667	1.32580000000001\\
34.6875	1.32580000000001\\
34.7083333333333	1.32580000000001\\
34.7291666666667	1.32580000000001\\
34.75	1.32580000000001\\
34.7708333333333	1.32580000000001\\
34.7916666666667	1.32580000000001\\
34.8125	1.32580000000001\\
34.8333333333333	1.32580000000001\\
34.8541666666667	1.32580000000001\\
34.875	1.32580000000001\\
34.8958333333333	1.32580000000001\\
34.9166666666667	1.32580000000001\\
34.9375	1.32580000000001\\
34.9583333333333	1.32580000000001\\
34.9791666666667	1.32580000000001\\
35	1.32580000000001\\
35.0208333333333	1.32580000000001\\
35.0416666666667	1.32580000000001\\
35.0625	1.32580000000001\\
35.0833333333333	1.32580000000001\\
35.1041666666667	1.32580000000001\\
35.125	1.32580000000001\\
35.1458333333333	1.32580000000001\\
35.1666666666667	1.32580000000001\\
35.1875	1.32580000000001\\
35.2083333333333	1.32580000000001\\
35.2291666666667	1.32580000000001\\
35.25	1.32580000000001\\
35.2708333333333	1.32580000000001\\
35.2916666666667	1.32580000000001\\
35.3125	1.32580000000001\\
35.3333333333333	1.32580000000001\\
35.3541666666667	1.32580000000001\\
35.375	1.32580000000001\\
35.3958333333333	1.32580000000001\\
35.4166666666667	1.32580000000001\\
35.4375	1.32580000000001\\
35.4583333333333	1.32580000000001\\
35.4791666666667	1.32580000000001\\
35.5	1.32580000000001\\
35.5208333333333	1.32580000000001\\
35.5416666666667	1.32580000000001\\
35.5625	1.32580000000001\\
35.5833333333333	1.32580000000001\\
35.6041666666667	1.32580000000001\\
35.625	1.32580000000001\\
35.6458333333333	1.32580000000001\\
35.6666666666667	1.32580000000001\\
35.6875	1.32580000000001\\
35.7083333333333	1.32580000000001\\
35.7291666666667	1.32580000000001\\
35.75	1.32580000000001\\
35.7708333333333	1.32580000000001\\
35.7916666666667	1.32580000000001\\
35.8125	1.32580000000001\\
35.8333333333333	1.32580000000001\\
35.8541666666667	1.32580000000001\\
35.875	1.32580000000001\\
35.8958333333333	1.32580000000001\\
35.9166666666667	1.32580000000001\\
35.9375	1.32580000000001\\
35.9583333333333	1.32580000000001\\
35.9791666666667	1.32580000000001\\
36	1.32580000000001\\
36.0208333333333	1.32580000000001\\
36.0416666666667	1.32580000000001\\
36.0625	1.32580000000001\\
36.0833333333333	1.32580000000001\\
36.1041666666667	1.32580000000001\\
36.125	1.32580000000001\\
36.1458333333333	1.32580000000001\\
36.1666666666667	1.32580000000001\\
36.1875	1.32580000000001\\
36.2083333333333	1.32580000000001\\
36.2291666666667	1.32580000000001\\
36.25	1.32580000000001\\
36.2708333333333	1.32580000000001\\
36.2916666666667	1.32580000000001\\
36.3125	1.32580000000001\\
36.3333333333333	1.32580000000001\\
36.3541666666667	1.32580000000001\\
36.375	1.32580000000001\\
36.3958333333333	1.32580000000001\\
36.4166666666667	1.32580000000001\\
36.4375	1.32580000000001\\
36.4583333333333	1.32580000000001\\
36.4791666666667	1.32580000000001\\
36.5	1.32580000000001\\
36.5208333333333	1.32580000000001\\
36.5416666666667	1.32580000000001\\
36.5625	1.32580000000001\\
36.5833333333333	1.32580000000001\\
36.6041666666667	1.32580000000001\\
36.625	1.32580000000001\\
36.6458333333333	1.32580000000001\\
36.6666666666667	1.32580000000001\\
36.6875	1.32580000000001\\
36.7083333333333	1.32580000000001\\
36.7291666666667	1.32580000000001\\
36.75	1.32580000000001\\
36.7708333333333	1.32580000000001\\
36.7916666666667	1.32580000000001\\
36.8125	1.32580000000001\\
36.8333333333333	1.32580000000001\\
36.8541666666667	1.32580000000001\\
36.875	1.32580000000001\\
36.8958333333333	1.32580000000001\\
36.9166666666667	1.32580000000001\\
36.9375	1.32580000000001\\
36.9583333333333	1.32580000000001\\
36.9791666666667	1.32580000000001\\
37	1.32580000000001\\
37.0208333333333	1.32580000000001\\
37.0416666666667	1.32580000000001\\
37.0625	1.32580000000001\\
37.0833333333333	1.32580000000001\\
37.1041666666667	1.32580000000001\\
37.125	1.32580000000001\\
37.1458333333333	1.32580000000001\\
37.1666666666667	1.32580000000001\\
37.1875	1.32580000000001\\
37.2083333333333	1.32580000000001\\
37.2291666666667	1.32580000000001\\
37.25	1.32580000000001\\
37.2708333333333	1.32580000000001\\
37.2916666666667	1.32580000000001\\
37.3125	1.32580000000001\\
37.3333333333333	1.32580000000001\\
37.3541666666667	1.32580000000001\\
37.375	1.32580000000001\\
37.3958333333333	1.32580000000001\\
37.4166666666667	1.32580000000001\\
37.4375	1.32580000000001\\
37.4583333333333	1.32580000000001\\
37.4791666666667	1.32580000000001\\
37.5	1.32580000000001\\
37.5208333333333	1.32580000000001\\
37.5416666666667	1.32580000000001\\
37.5625	1.32580000000001\\
37.5833333333333	1.32580000000001\\
37.6041666666667	1.32580000000001\\
37.625	1.32580000000001\\
37.6458333333333	1.32580000000001\\
37.6666666666667	1.32580000000001\\
37.6875	1.32580000000001\\
37.7083333333333	1.32580000000001\\
37.7291666666667	1.32580000000001\\
37.75	1.32580000000001\\
37.7708333333333	1.32580000000001\\
37.7916666666667	1.32580000000001\\
37.8125	1.32580000000001\\
37.8333333333333	1.32580000000001\\
37.8541666666667	1.32580000000001\\
37.875	1.32580000000001\\
37.8958333333333	1.32580000000001\\
37.9166666666667	1.32580000000001\\
37.9375	1.32580000000001\\
37.9583333333333	1.32580000000001\\
37.9791666666667	1.32580000000001\\
38	1.32580000000001\\
38.0208333333333	1.32580000000001\\
38.0416666666667	1.32580000000001\\
38.0625	1.32580000000001\\
38.0833333333333	1.32580000000001\\
38.1041666666667	1.32580000000001\\
38.125	1.32580000000001\\
38.1458333333333	1.32580000000001\\
38.1666666666667	1.32580000000001\\
38.1875	1.32580000000001\\
38.2083333333333	1.32580000000001\\
38.2291666666667	1.32580000000001\\
38.25	1.32580000000001\\
38.2708333333333	1.32580000000001\\
38.2916666666667	1.32580000000001\\
38.3125	1.32580000000001\\
38.3333333333333	1.32580000000001\\
38.3541666666667	1.32580000000001\\
38.375	1.32580000000001\\
38.3958333333333	1.32580000000001\\
38.4166666666667	1.32580000000001\\
38.4375	1.32580000000001\\
38.4583333333333	1.32580000000001\\
38.4791666666667	1.32580000000001\\
38.5	1.32580000000001\\
38.5208333333333	1.32580000000001\\
38.5416666666667	1.32580000000001\\
38.5625	1.32580000000001\\
38.5833333333333	1.32580000000001\\
38.6041666666667	1.32580000000001\\
38.625	1.32580000000001\\
38.6458333333333	1.32580000000001\\
38.6666666666667	1.32580000000001\\
38.6875	1.32580000000001\\
38.7083333333333	1.32580000000001\\
38.7291666666667	1.32580000000001\\
38.75	1.32580000000001\\
38.7708333333333	1.32580000000001\\
38.7916666666667	1.32580000000001\\
38.8125	1.32580000000001\\
38.8333333333333	1.32580000000001\\
38.8541666666667	1.32580000000001\\
38.875	1.32580000000001\\
38.8958333333333	1.32580000000001\\
38.9166666666667	1.32580000000001\\
38.9375	1.32580000000001\\
38.9583333333333	1.32580000000001\\
38.9791666666667	1.32580000000001\\
39	1.32580000000001\\
39.0208333333333	1.32580000000001\\
39.0416666666667	1.32580000000001\\
39.0625	1.32580000000001\\
39.0833333333333	1.32580000000001\\
39.1041666666667	1.32580000000001\\
39.125	1.32580000000001\\
39.1458333333333	1.32580000000001\\
39.1666666666667	1.32580000000001\\
39.1875	1.32580000000001\\
39.2083333333333	1.32580000000001\\
39.2291666666667	1.32580000000001\\
39.25	1.32580000000001\\
39.2708333333333	1.32580000000001\\
39.2916666666667	1.32580000000001\\
39.3125	1.32580000000001\\
39.3333333333333	1.32580000000001\\
39.3541666666667	1.32580000000001\\
39.375	1.32580000000001\\
39.3958333333333	1.32580000000001\\
39.4166666666667	1.32580000000001\\
39.4375	1.32580000000001\\
39.4583333333333	1.32580000000001\\
39.4791666666667	1.32580000000001\\
39.5	1.32580000000001\\
39.5208333333333	1.32580000000001\\
39.5416666666667	1.32580000000001\\
39.5625	1.32580000000001\\
39.5833333333333	1.32580000000001\\
39.6041666666667	1.32580000000001\\
39.625	1.32580000000001\\
39.6458333333333	1.32580000000001\\
39.6666666666667	1.32580000000001\\
39.6875	1.32580000000001\\
39.7083333333333	1.32580000000001\\
39.7291666666667	1.32580000000001\\
39.75	1.32580000000001\\
39.7708333333333	1.32580000000001\\
39.7916666666667	1.32580000000001\\
39.8125	1.32580000000001\\
39.8333333333333	1.32580000000001\\
39.8541666666667	1.32580000000001\\
39.875	1.32580000000001\\
39.8958333333333	1.32580000000001\\
39.9166666666667	1.32580000000001\\
39.9375	1.32580000000001\\
39.9583333333333	1.32580000000001\\
39.9791666666667	1.32580000000001\\
40	1.32580000000001\\
40.0208333333333	1.32580000000001\\
40.0416666666667	1.32580000000001\\
40.0625	1.32580000000001\\
40.0833333333333	1.32580000000001\\
40.1041666666667	1.32580000000001\\
40.125	1.32580000000001\\
40.1458333333333	1.32580000000001\\
40.1666666666667	1.32580000000001\\
40.1875	1.32580000000001\\
40.2083333333333	1.32580000000001\\
40.2291666666667	1.32580000000001\\
40.25	1.32580000000001\\
40.2708333333333	1.32580000000001\\
40.2916666666667	1.32580000000001\\
40.3125	1.32580000000001\\
40.3333333333333	1.32580000000001\\
40.3541666666667	1.32580000000001\\
40.375	1.32580000000001\\
40.3958333333333	1.32580000000001\\
40.4166666666667	1.32580000000001\\
40.4375	1.32580000000001\\
40.4583333333333	1.32580000000001\\
40.4791666666667	1.32580000000001\\
40.5	1.32580000000001\\
40.5208333333333	1.32580000000001\\
40.5416666666667	1.32580000000001\\
40.5625	1.32580000000001\\
40.5833333333333	1.32580000000001\\
40.6041666666667	1.32580000000001\\
40.625	1.32580000000001\\
40.6458333333333	1.32580000000001\\
40.6666666666667	1.32580000000001\\
40.6875	1.32580000000001\\
40.7083333333333	1.32580000000001\\
40.7291666666667	1.32580000000001\\
40.75	1.32580000000001\\
40.7708333333333	1.32580000000001\\
40.7916666666667	1.32580000000001\\
40.8125	1.32580000000001\\
40.8333333333333	1.32580000000001\\
40.8541666666667	1.32580000000001\\
40.875	1.32580000000001\\
40.8958333333333	1.32580000000001\\
40.9166666666667	1.32580000000001\\
40.9375	1.32580000000001\\
40.9583333333333	1.32580000000001\\
40.9791666666667	1.32580000000001\\
41	1.32580000000001\\
41.0208333333333	1.32580000000001\\
41.0416666666667	1.32580000000001\\
41.0625	1.32580000000001\\
41.0833333333333	1.32580000000001\\
41.1041666666667	1.32580000000001\\
41.125	1.32580000000001\\
41.1458333333333	1.32580000000001\\
41.1666666666667	1.32580000000001\\
41.1875	1.32580000000001\\
41.2083333333333	1.32580000000001\\
41.2291666666667	1.32580000000001\\
41.25	1.32580000000001\\
41.2708333333333	1.32580000000001\\
41.2916666666667	1.32580000000001\\
41.3125	1.32580000000001\\
41.3333333333333	1.32580000000001\\
41.3541666666667	1.32580000000001\\
41.375	1.32580000000001\\
41.3958333333333	1.32580000000001\\
41.4166666666667	1.32580000000001\\
41.4375	1.32580000000001\\
41.4583333333333	1.32580000000001\\
41.4791666666667	1.32580000000001\\
41.5	1.32580000000001\\
41.5208333333333	1.32580000000001\\
41.5416666666667	1.32580000000001\\
41.5625	1.32580000000001\\
41.5833333333333	1.32580000000001\\
41.6041666666667	1.32580000000001\\
41.625	1.32580000000001\\
41.6458333333333	1.32580000000001\\
41.6666666666667	1.32580000000001\\
41.6875	1.32580000000001\\
41.7083333333333	1.32580000000001\\
41.7291666666667	1.32580000000001\\
41.75	1.32580000000001\\
41.7708333333333	1.32580000000001\\
41.7916666666667	1.32580000000001\\
41.8125	1.32580000000001\\
41.8333333333333	1.32580000000001\\
41.8541666666667	1.32580000000001\\
41.875	1.32580000000001\\
41.8958333333333	1.32580000000001\\
41.9166666666667	1.32580000000001\\
41.9375	1.32580000000001\\
41.9583333333333	1.32580000000001\\
41.9791666666667	1.32580000000001\\
42	1.32580000000001\\
42.0208333333333	1.32580000000001\\
42.0416666666667	1.32580000000001\\
42.0625	1.32580000000001\\
42.0833333333333	1.32580000000001\\
42.1041666666667	1.32580000000001\\
42.125	1.32580000000001\\
42.1458333333333	1.32580000000001\\
42.1666666666667	1.32580000000001\\
42.1875	1.32580000000001\\
42.2083333333333	1.32580000000001\\
42.2291666666667	1.32580000000001\\
42.25	1.32580000000001\\
42.2708333333333	1.32580000000001\\
42.2916666666667	1.32580000000001\\
42.3125	1.32580000000001\\
42.3333333333333	1.32580000000001\\
42.3541666666667	1.32580000000001\\
42.375	1.32580000000001\\
42.3958333333333	1.32580000000001\\
42.4166666666667	1.32580000000001\\
42.4375	1.32580000000001\\
42.4583333333333	1.32580000000001\\
42.4791666666667	1.32580000000001\\
42.5	1.32580000000001\\
42.5208333333333	1.32580000000001\\
42.5416666666667	1.32580000000001\\
42.5625	1.32580000000001\\
42.5833333333333	1.32580000000001\\
42.6041666666667	1.32580000000001\\
42.625	1.32580000000001\\
42.6458333333333	1.32580000000001\\
42.6666666666667	1.32580000000001\\
42.6875	1.32580000000001\\
42.7083333333333	1.32580000000001\\
42.7291666666667	1.32580000000001\\
42.75	1.32580000000001\\
42.7708333333333	1.32580000000001\\
42.7916666666667	1.32580000000001\\
42.8125	1.32580000000001\\
42.8333333333333	1.32580000000001\\
42.8541666666667	1.32580000000001\\
42.875	1.32580000000001\\
42.8958333333333	1.32580000000001\\
42.9166666666667	1.32580000000001\\
42.9375	1.32580000000001\\
42.9583333333333	1.32580000000001\\
42.9791666666667	1.32580000000001\\
43	1.32580000000001\\
43.0208333333333	1.32580000000001\\
43.0416666666667	1.32580000000001\\
43.0625	1.32580000000001\\
43.0833333333333	1.32580000000001\\
43.1041666666667	1.32580000000001\\
43.125	1.32580000000001\\
43.1458333333333	1.32580000000001\\
43.1666666666667	1.32580000000001\\
43.1875	1.32580000000001\\
43.2083333333333	1.32580000000001\\
43.2291666666667	1.32580000000001\\
43.25	1.32580000000001\\
43.2708333333333	1.32580000000001\\
43.2916666666667	1.32580000000001\\
43.3125	1.32580000000001\\
43.3333333333333	1.32580000000001\\
43.3541666666667	1.32580000000001\\
43.375	1.32580000000001\\
43.3958333333333	1.32580000000001\\
43.4166666666667	1.32580000000001\\
43.4375	1.32580000000001\\
43.4583333333333	1.32580000000001\\
43.4791666666667	1.32580000000001\\
43.5	1.32580000000001\\
43.5208333333333	1.32580000000001\\
43.5416666666667	1.32580000000001\\
43.5625	1.32580000000001\\
43.5833333333333	1.32580000000001\\
43.6041666666667	1.32580000000001\\
43.625	1.32580000000001\\
43.6458333333333	1.32580000000001\\
43.6666666666667	1.32580000000001\\
43.6875	1.32580000000001\\
43.7083333333333	1.32580000000001\\
43.7291666666667	1.32580000000001\\
43.75	1.32580000000001\\
43.7708333333333	1.32580000000001\\
43.7916666666667	1.32580000000001\\
43.8125	1.32580000000001\\
43.8333333333333	1.32580000000001\\
43.8541666666667	1.32580000000001\\
43.875	1.32580000000001\\
43.8958333333333	1.32580000000001\\
43.9166666666667	1.32580000000001\\
43.9375	1.32580000000001\\
43.9583333333333	1.32580000000001\\
43.9791666666667	1.32580000000001\\
44	1.32580000000001\\
44.0208333333333	1.32580000000001\\
44.0416666666667	1.32580000000001\\
44.0625	1.32580000000001\\
44.0833333333333	1.32580000000001\\
44.1041666666667	1.32580000000001\\
44.125	1.32580000000001\\
44.1458333333333	1.32580000000001\\
44.1666666666667	1.32580000000001\\
44.1875	1.32580000000001\\
44.2083333333333	1.32580000000001\\
44.2291666666667	1.32580000000001\\
44.25	1.32580000000001\\
44.2708333333333	1.32580000000001\\
44.2916666666667	1.32580000000001\\
44.3125	1.32580000000001\\
44.3333333333333	1.32580000000001\\
44.3541666666667	1.32580000000001\\
44.375	1.32580000000001\\
44.3958333333333	1.32580000000001\\
44.4166666666667	1.32580000000001\\
44.4375	1.32580000000001\\
44.4583333333333	1.32580000000001\\
44.4791666666667	1.32580000000001\\
44.5	1.32580000000001\\
44.5208333333333	1.32580000000001\\
44.5416666666667	1.32580000000001\\
44.5625	1.32580000000001\\
44.5833333333333	1.32580000000001\\
44.6041666666667	1.32580000000001\\
44.625	1.32580000000001\\
44.6458333333333	1.32580000000001\\
44.6666666666667	1.32580000000001\\
44.6875	1.32580000000001\\
44.7083333333333	1.32580000000001\\
44.7291666666667	1.32580000000001\\
44.75	1.32580000000001\\
44.7708333333333	1.32580000000001\\
44.7916666666667	1.32580000000001\\
44.8125	1.32580000000001\\
44.8333333333333	1.32580000000001\\
44.8541666666667	1.32580000000001\\
44.875	1.32580000000001\\
44.8958333333333	1.32580000000001\\
44.9166666666667	1.32580000000001\\
44.9375	1.32580000000001\\
44.9583333333333	1.32580000000001\\
44.9791666666667	1.32580000000001\\
45	1.32580000000001\\
45.0208333333333	1.32580000000001\\
45.0416666666667	1.32580000000001\\
45.0625	1.32580000000001\\
45.0833333333333	1.32580000000001\\
45.1041666666667	1.32580000000001\\
45.125	1.32580000000001\\
45.1458333333333	1.32580000000001\\
45.1666666666667	1.32580000000001\\
45.1875	1.32580000000001\\
45.2083333333333	1.32580000000001\\
45.2291666666667	1.32580000000001\\
45.25	1.32580000000001\\
45.2708333333333	1.32580000000001\\
45.2916666666667	1.32580000000001\\
45.3125	1.32580000000001\\
45.3333333333333	1.32580000000001\\
45.3541666666667	1.32580000000001\\
45.375	1.32580000000001\\
45.3958333333333	1.32580000000001\\
45.4166666666667	1.32580000000001\\
45.4375	1.32580000000001\\
45.4583333333333	1.32580000000001\\
45.4791666666667	1.32580000000001\\
45.5	1.32580000000001\\
45.5208333333333	1.32580000000001\\
45.5416666666667	1.32580000000001\\
45.5625	1.32580000000001\\
45.5833333333333	1.32580000000001\\
45.6041666666667	1.32580000000001\\
45.625	1.32580000000001\\
45.6458333333333	1.32580000000001\\
45.6666666666667	1.32580000000001\\
45.6875	1.32580000000001\\
45.7083333333333	1.32580000000001\\
45.7291666666667	1.32580000000001\\
45.75	1.32580000000001\\
45.7708333333333	1.32580000000001\\
45.7916666666667	1.32580000000001\\
45.8125	1.32580000000001\\
45.8333333333333	1.32580000000001\\
45.8541666666667	1.32580000000001\\
45.875	1.32580000000001\\
45.8958333333333	1.32580000000001\\
45.9166666666667	1.32580000000001\\
45.9375	1.32580000000001\\
45.9583333333333	1.32580000000001\\
45.9791666666667	1.32580000000001\\
46	1.32580000000001\\
46.0208333333333	1.32580000000001\\
46.0416666666667	1.32580000000001\\
46.0625	1.32580000000001\\
46.0833333333333	1.32580000000001\\
46.1041666666667	1.32580000000001\\
46.125	1.32580000000001\\
46.1458333333333	1.32580000000001\\
46.1666666666667	1.32580000000001\\
46.1875	1.32580000000001\\
46.2083333333333	1.32580000000001\\
46.2291666666667	1.32580000000001\\
46.25	1.32580000000001\\
46.2708333333333	1.32580000000001\\
46.2916666666667	1.32580000000001\\
46.3125	1.32580000000001\\
46.3333333333333	1.32580000000001\\
46.3541666666667	1.32580000000001\\
46.375	1.32580000000001\\
46.3958333333333	1.32580000000001\\
46.4166666666667	1.32580000000001\\
46.4375	1.32580000000001\\
46.4583333333333	1.32580000000001\\
46.4791666666667	1.32580000000001\\
46.5	1.32580000000001\\
46.5208333333333	1.32580000000001\\
46.5416666666667	1.32580000000001\\
46.5625	1.32580000000001\\
46.5833333333333	1.32580000000001\\
46.6041666666667	1.32580000000001\\
46.625	1.32580000000001\\
46.6458333333333	1.32580000000001\\
46.6666666666667	1.32580000000001\\
46.6875	1.32580000000001\\
46.7083333333333	1.32580000000001\\
46.7291666666667	1.32580000000001\\
46.75	1.32580000000001\\
46.7708333333333	1.32580000000001\\
46.7916666666667	1.32580000000001\\
46.8125	1.32580000000001\\
46.8333333333333	1.32580000000001\\
46.8541666666667	1.32580000000001\\
46.875	1.32580000000001\\
46.8958333333333	1.32580000000001\\
46.9166666666667	1.32580000000001\\
46.9375	1.32580000000001\\
46.9583333333333	1.32580000000001\\
46.9791666666667	1.32580000000001\\
47	1.32580000000001\\
47.0208333333333	1.32580000000001\\
47.0416666666667	1.32580000000001\\
47.0625	1.32580000000001\\
47.0833333333333	1.32580000000001\\
47.1041666666667	1.32580000000001\\
47.125	1.32580000000001\\
47.1458333333333	1.32580000000001\\
47.1666666666667	1.32580000000001\\
47.1875	1.32580000000001\\
47.2083333333333	1.32580000000001\\
47.2291666666667	1.32580000000001\\
47.25	1.32580000000001\\
47.2708333333333	1.32580000000001\\
47.2916666666667	1.32580000000001\\
47.3125	1.32580000000001\\
47.3333333333333	1.32580000000001\\
47.3541666666667	1.32580000000001\\
47.375	1.32580000000001\\
47.3958333333333	1.32580000000001\\
47.4166666666667	1.32580000000001\\
47.4375	1.32580000000001\\
47.4583333333333	1.32580000000001\\
47.4791666666667	1.32580000000001\\
47.5	1.32580000000001\\
47.5208333333333	1.32580000000001\\
47.5416666666667	1.32580000000001\\
47.5625	1.32580000000001\\
47.5833333333333	1.32580000000001\\
47.6041666666667	1.32580000000001\\
47.625	1.32580000000001\\
47.6458333333333	1.32580000000001\\
47.6666666666667	1.32580000000001\\
47.6875	1.32580000000001\\
47.7083333333333	1.32580000000001\\
47.7291666666667	1.32580000000001\\
47.75	1.32580000000001\\
47.7708333333333	1.32580000000001\\
47.7916666666667	1.32580000000001\\
47.8125	1.32580000000001\\
47.8333333333333	1.32580000000001\\
47.8541666666667	1.32580000000001\\
47.875	1.32580000000001\\
47.8958333333333	1.32580000000001\\
47.9166666666667	1.32580000000001\\
47.9375	1.32580000000001\\
47.9583333333333	1.32580000000001\\
47.9791666666667	1.32580000000001\\
48	1.32580000000001\\
48.0208333333333	1.32580000000001\\
48.0416666666667	1.32580000000001\\
48.0625	1.32580000000001\\
48.0833333333333	1.32580000000001\\
48.1041666666667	1.32580000000001\\
48.125	1.32580000000001\\
48.1458333333333	1.32580000000001\\
48.1666666666667	1.32580000000001\\
48.1875	1.32580000000001\\
48.2083333333333	1.32580000000001\\
48.2291666666667	1.32580000000001\\
48.25	1.32580000000001\\
48.2708333333333	1.32580000000001\\
48.2916666666667	1.32580000000001\\
48.3125	1.32580000000001\\
48.3333333333333	1.32580000000001\\
48.3541666666667	1.32580000000001\\
48.375	1.32580000000001\\
48.3958333333333	1.32580000000001\\
48.4166666666667	1.32580000000001\\
48.4375	1.32580000000001\\
48.4583333333333	1.32580000000001\\
48.4791666666667	1.32580000000001\\
48.5	1.32580000000001\\
48.5208333333333	1.32580000000001\\
48.5416666666667	1.32580000000001\\
48.5625	1.32580000000001\\
48.5833333333333	1.32580000000001\\
48.6041666666667	1.32580000000001\\
48.625	1.32580000000001\\
48.6458333333333	1.32580000000001\\
48.6666666666667	1.32580000000001\\
48.6875	1.32580000000001\\
48.7083333333333	1.32580000000001\\
48.7291666666667	1.32580000000001\\
48.75	1.32580000000001\\
48.7708333333333	1.32580000000001\\
48.7916666666667	1.32580000000001\\
48.8125	1.32580000000001\\
48.8333333333333	1.32580000000001\\
48.8541666666667	1.32580000000001\\
48.875	1.32580000000001\\
48.8958333333333	1.32580000000001\\
48.9166666666667	1.32580000000001\\
48.9375	1.32580000000001\\
48.9583333333333	1.32580000000001\\
48.9791666666667	1.32580000000001\\
49	1.32580000000001\\
49.0208333333333	1.32580000000001\\
49.0416666666667	1.32580000000001\\
49.0625	1.32580000000001\\
49.0833333333333	1.32580000000001\\
49.1041666666667	1.32580000000001\\
49.125	1.32580000000001\\
49.1458333333333	1.32580000000001\\
49.1666666666667	1.32580000000001\\
49.1875	1.32580000000001\\
49.2083333333333	1.32580000000001\\
49.2291666666667	1.32580000000001\\
49.25	1.32580000000001\\
49.2708333333333	1.32580000000001\\
49.2916666666667	1.32580000000001\\
49.3125	1.32580000000001\\
49.3333333333333	1.32580000000001\\
49.3541666666667	1.32580000000001\\
49.375	1.32580000000001\\
49.3958333333333	1.32580000000001\\
49.4166666666667	1.32580000000001\\
49.4375	1.32580000000001\\
49.4583333333333	1.32580000000001\\
49.4791666666667	1.32580000000001\\
49.5	1.32580000000001\\
49.5208333333333	1.32580000000001\\
49.5416666666667	1.32580000000001\\
49.5625	1.32580000000001\\
49.5833333333333	1.32580000000001\\
49.6041666666667	1.32580000000001\\
49.625	1.32580000000001\\
49.6458333333333	1.32580000000001\\
49.6666666666667	1.32580000000001\\
49.6875	1.32580000000001\\
49.7083333333333	1.32580000000001\\
49.7291666666667	1.32580000000001\\
49.75	1.32580000000001\\
49.7708333333333	1.32580000000001\\
49.7916666666667	1.32580000000001\\
49.8125	1.32580000000001\\
49.8333333333333	1.32580000000001\\
49.8541666666667	1.32580000000001\\
49.875	1.32580000000001\\
49.8958333333333	1.32580000000001\\
49.9166666666667	1.32580000000001\\
49.9375	1.32580000000001\\
49.9583333333333	1.32580000000001\\
49.9791666666667	1.32580000000001\\
50	1.32580000000001\\
50.0208333333333	1.32580000000001\\
50.0416666666667	1.32580000000001\\
50.0625	1.32580000000001\\
50.0833333333333	1.32580000000001\\
50.1041666666667	1.32580000000001\\
50.125	1.32580000000001\\
50.1458333333333	1.32580000000001\\
50.1666666666667	1.32580000000001\\
50.1875	1.32580000000001\\
50.2083333333333	1.32580000000001\\
50.2291666666667	1.32580000000001\\
50.25	1.32580000000001\\
50.2708333333333	1.32580000000001\\
50.2916666666667	1.32580000000001\\
50.3125	1.32580000000001\\
50.3333333333333	1.32580000000001\\
50.3541666666667	1.32580000000001\\
50.375	1.32580000000001\\
50.3958333333333	1.32580000000001\\
50.4166666666667	1.32580000000001\\
50.4375	1.32580000000001\\
50.4583333333333	1.32580000000001\\
50.4791666666667	1.32580000000001\\
50.5	1.32580000000001\\
50.5208333333333	1.32580000000001\\
50.5416666666667	1.32580000000001\\
50.5625	1.32580000000001\\
50.5833333333333	1.32580000000001\\
50.6041666666667	1.32580000000001\\
50.625	1.32580000000001\\
50.6458333333333	1.32580000000001\\
50.6666666666667	1.32580000000001\\
50.6875	1.32580000000001\\
50.7083333333333	1.32580000000001\\
50.7291666666667	1.32580000000001\\
50.75	1.32580000000001\\
50.7708333333333	1.32580000000001\\
50.7916666666667	1.32580000000001\\
50.8125	1.32580000000001\\
50.8333333333333	1.32580000000001\\
50.8541666666667	1.32580000000001\\
50.875	1.32580000000001\\
50.8958333333333	1.32580000000001\\
50.9166666666667	1.32580000000001\\
50.9375	1.32580000000001\\
50.9583333333333	1.32580000000001\\
50.9791666666667	1.32580000000001\\
51	1.32580000000001\\
51.0208333333333	1.32580000000001\\
51.0416666666667	1.32580000000001\\
51.0625	1.32580000000001\\
51.0833333333333	1.32580000000001\\
51.1041666666667	1.32580000000001\\
51.125	1.32580000000001\\
51.1458333333333	1.32580000000001\\
51.1666666666667	1.32580000000001\\
51.1875	1.32580000000001\\
51.2083333333333	1.32580000000001\\
51.2291666666667	1.32580000000001\\
51.25	1.32580000000001\\
51.2708333333333	1.32580000000001\\
51.2916666666667	1.32580000000001\\
51.3125	1.32580000000001\\
51.3333333333333	1.32580000000001\\
51.3541666666667	1.32580000000001\\
51.375	1.32580000000001\\
51.3958333333333	1.32580000000001\\
51.4166666666667	1.32580000000001\\
51.4375	1.32580000000001\\
51.4583333333333	1.32580000000001\\
51.4791666666667	1.32580000000001\\
51.5	1.32580000000001\\
51.5208333333333	1.32580000000001\\
51.5416666666667	1.32580000000001\\
51.5625	1.32580000000001\\
51.5833333333333	1.32580000000001\\
51.6041666666667	1.32580000000001\\
51.625	1.32580000000001\\
51.6458333333333	1.32580000000001\\
51.6666666666667	1.32580000000001\\
51.6875	1.32580000000001\\
51.7083333333333	1.32580000000001\\
51.7291666666667	1.32580000000001\\
51.75	1.32580000000001\\
51.7708333333333	1.32580000000001\\
51.7916666666667	1.32580000000001\\
51.8125	1.32580000000001\\
51.8333333333333	1.32580000000001\\
51.8541666666667	1.32580000000001\\
51.875	1.32580000000001\\
51.8958333333333	1.32580000000001\\
51.9166666666667	1.32580000000001\\
51.9375	1.32580000000001\\
51.9583333333333	1.32580000000001\\
51.9791666666667	1.32580000000001\\
52	1.32580000000001\\
52.0208333333333	1.32580000000001\\
52.0416666666667	1.32580000000001\\
52.0625	1.32580000000001\\
52.0833333333333	1.32580000000001\\
52.1041666666667	1.32580000000001\\
52.125	1.32580000000001\\
52.1458333333333	1.32580000000001\\
52.1666666666667	1.32580000000001\\
52.1875	1.32580000000001\\
52.2083333333333	1.32580000000001\\
52.2291666666667	1.32580000000001\\
52.25	1.32580000000001\\
52.2708333333333	1.32580000000001\\
52.2916666666667	1.32580000000001\\
52.3125	1.32580000000001\\
52.3333333333333	1.32580000000001\\
52.3541666666667	1.32580000000001\\
52.375	1.32580000000001\\
52.3958333333333	1.32580000000001\\
52.4166666666667	1.32580000000001\\
52.4375	1.32580000000001\\
52.4583333333333	1.32580000000001\\
52.4791666666667	1.32580000000001\\
52.5	1.32580000000001\\
52.5208333333333	1.32580000000001\\
52.5416666666667	1.32580000000001\\
52.5625	1.32580000000001\\
52.5833333333333	1.32580000000001\\
52.6041666666667	1.32580000000001\\
52.625	1.32580000000001\\
52.6458333333333	1.32580000000001\\
52.6666666666667	1.32580000000001\\
52.6875	1.32580000000001\\
52.7083333333333	1.32580000000001\\
52.7291666666667	1.32580000000001\\
52.75	1.32580000000001\\
52.7708333333333	1.32580000000001\\
52.7916666666667	1.32580000000001\\
52.8125	1.32580000000001\\
52.8333333333333	1.32580000000001\\
52.8541666666667	1.32580000000001\\
52.875	1.32580000000001\\
52.8958333333333	1.32580000000001\\
52.9166666666667	1.32580000000001\\
52.9375	1.32580000000001\\
52.9583333333333	1.32580000000001\\
52.9791666666667	1.32580000000001\\
53	1.32580000000001\\
53.0208333333333	1.32580000000001\\
53.0416666666667	1.32580000000001\\
53.0625	1.32580000000001\\
53.0833333333333	1.32580000000001\\
53.1041666666667	1.32580000000001\\
53.125	1.32580000000001\\
53.1458333333333	1.32580000000001\\
53.1666666666667	1.32580000000001\\
53.1875	1.32580000000001\\
53.2083333333333	1.32580000000001\\
53.2291666666667	1.32580000000001\\
53.25	1.32580000000001\\
53.2708333333333	1.32580000000001\\
53.2916666666667	1.32580000000001\\
53.3125	1.32580000000001\\
53.3333333333333	1.32580000000001\\
53.3541666666667	1.32580000000001\\
53.375	1.32580000000001\\
53.3958333333333	1.32580000000001\\
53.4166666666667	1.32580000000001\\
53.4375	1.32580000000001\\
53.4583333333333	1.32580000000001\\
53.4791666666667	1.32580000000001\\
53.5	1.32580000000001\\
53.5208333333333	1.32580000000001\\
53.5416666666667	1.32580000000001\\
53.5625	1.32580000000001\\
53.5833333333333	1.32580000000001\\
53.6041666666667	1.32580000000001\\
53.625	1.32580000000001\\
53.6458333333333	1.32580000000001\\
53.6666666666667	1.32580000000001\\
53.6875	1.32580000000001\\
53.7083333333333	1.32580000000001\\
53.7291666666667	1.32580000000001\\
53.75	1.32580000000001\\
53.7708333333333	1.32580000000001\\
53.7916666666667	1.32580000000001\\
53.8125	1.32580000000001\\
53.8333333333333	1.32580000000001\\
53.8541666666667	1.32580000000001\\
53.875	1.32580000000001\\
53.8958333333333	1.32580000000001\\
53.9166666666667	1.32580000000001\\
53.9375	1.32580000000001\\
53.9583333333333	1.32580000000001\\
53.9791666666667	1.32580000000001\\
54	1.32580000000001\\
54.0208333333333	1.32580000000001\\
54.0416666666667	1.32580000000001\\
54.0625	1.32580000000001\\
54.0833333333333	1.32580000000001\\
54.1041666666667	1.32580000000001\\
54.125	1.32580000000001\\
54.1458333333333	1.32580000000001\\
54.1666666666667	1.32580000000001\\
54.1875	1.32580000000001\\
54.2083333333333	1.32580000000001\\
54.2291666666667	1.32580000000001\\
54.25	1.32580000000001\\
54.2708333333333	1.32580000000001\\
54.2916666666667	1.32580000000001\\
54.3125	1.32580000000001\\
54.3333333333333	1.32580000000001\\
54.3541666666667	1.32580000000001\\
54.375	1.32580000000001\\
54.3958333333333	1.32580000000001\\
54.4166666666667	1.32580000000001\\
54.4375	1.32580000000001\\
54.4583333333333	1.32580000000001\\
54.4791666666667	1.32580000000001\\
54.5	1.32580000000001\\
54.5208333333333	1.32580000000001\\
54.5416666666667	1.32580000000001\\
54.5625	1.32580000000001\\
54.5833333333333	1.32580000000001\\
54.6041666666667	1.32580000000001\\
54.625	1.32580000000001\\
54.6458333333333	1.32580000000001\\
54.6666666666667	1.32580000000001\\
54.6875	1.32580000000001\\
54.7083333333333	1.32580000000001\\
54.7291666666667	1.32580000000001\\
54.75	1.32580000000001\\
54.7708333333333	1.32580000000001\\
54.7916666666667	1.32580000000001\\
54.8125	1.32580000000001\\
54.8333333333333	1.32580000000001\\
54.8541666666667	1.32580000000001\\
54.875	1.32580000000001\\
54.8958333333333	1.32580000000001\\
54.9166666666667	1.32580000000001\\
54.9375	1.32580000000001\\
54.9583333333333	1.32580000000001\\
54.9791666666667	1.32580000000001\\
55	1.32580000000001\\
55.0208333333333	1.32580000000001\\
55.0416666666667	1.32580000000001\\
55.0625	1.32580000000001\\
55.0833333333333	1.32580000000001\\
55.1041666666667	1.32580000000001\\
55.125	1.32580000000001\\
55.1458333333333	1.32580000000001\\
55.1666666666667	1.32580000000001\\
55.1875	1.32580000000001\\
55.2083333333333	1.32580000000001\\
55.2291666666667	1.32580000000001\\
55.25	1.32580000000001\\
55.2708333333333	1.32580000000001\\
55.2916666666667	1.32580000000001\\
55.3125	1.32580000000001\\
55.3333333333333	1.32580000000001\\
55.3541666666667	1.32580000000001\\
55.375	1.32580000000001\\
55.3958333333333	1.32580000000001\\
55.4166666666667	1.32580000000001\\
55.4375	1.32580000000001\\
55.4583333333333	1.32580000000001\\
55.4791666666667	1.32580000000001\\
55.5	1.32580000000001\\
55.5208333333333	1.32580000000001\\
55.5416666666667	1.32580000000001\\
55.5625	1.32580000000001\\
55.5833333333333	1.32580000000001\\
55.6041666666667	1.32580000000001\\
55.625	1.32580000000001\\
55.6458333333333	1.32580000000001\\
55.6666666666667	1.32580000000001\\
55.6875	1.32580000000001\\
55.7083333333333	1.32580000000001\\
55.7291666666667	1.32580000000001\\
55.75	1.32580000000001\\
55.7708333333333	1.32580000000001\\
55.7916666666667	1.32580000000001\\
55.8125	1.32580000000001\\
55.8333333333333	1.32580000000001\\
55.8541666666667	1.32580000000001\\
55.875	1.32580000000001\\
55.8958333333333	1.32580000000001\\
55.9166666666667	1.32580000000001\\
55.9375	1.32580000000001\\
55.9583333333333	1.32580000000001\\
55.9791666666667	1.32580000000001\\
56	1.32580000000001\\
56.0208333333333	1.32580000000001\\
56.0416666666667	1.32580000000001\\
56.0625	1.32580000000001\\
56.0833333333333	1.32580000000001\\
56.1041666666667	1.32580000000001\\
56.125	1.32580000000001\\
56.1458333333333	1.32580000000001\\
56.1666666666667	1.32580000000001\\
56.1875	1.32580000000001\\
56.2083333333333	1.32580000000001\\
56.2291666666667	1.32580000000001\\
56.25	1.32580000000001\\
56.2708333333333	1.32580000000001\\
56.2916666666667	1.32580000000001\\
56.3125	1.32580000000001\\
56.3333333333333	1.32580000000001\\
56.3541666666667	1.32580000000001\\
56.375	1.32580000000001\\
56.3958333333333	1.32580000000001\\
56.4166666666667	1.32580000000001\\
56.4375	1.32580000000001\\
56.4583333333333	1.32580000000001\\
56.4791666666667	1.32580000000001\\
56.5	1.32580000000001\\
56.5208333333333	1.32580000000001\\
56.5416666666667	1.32580000000001\\
56.5625	1.32580000000001\\
56.5833333333333	1.32580000000001\\
56.6041666666667	1.32580000000001\\
56.625	1.32580000000001\\
56.6458333333333	1.32580000000001\\
56.6666666666667	1.32580000000001\\
56.6875	1.32580000000001\\
56.7083333333333	1.32580000000001\\
56.7291666666667	1.32580000000001\\
56.75	1.32580000000001\\
56.7708333333333	1.32580000000001\\
56.7916666666667	1.32580000000001\\
56.8125	1.32580000000001\\
56.8333333333333	1.32580000000001\\
56.8541666666667	1.32580000000001\\
56.875	1.32580000000001\\
56.8958333333333	1.32580000000001\\
56.9166666666667	1.32580000000001\\
56.9375	1.32580000000001\\
56.9583333333333	1.32580000000001\\
56.9791666666667	1.32580000000001\\
57	1.32580000000001\\
57.0208333333333	1.32580000000001\\
57.0416666666667	1.32580000000001\\
57.0625	1.32580000000001\\
57.0833333333333	1.32580000000001\\
57.1041666666667	1.32580000000001\\
57.125	1.32580000000001\\
57.1458333333333	1.32580000000001\\
57.1666666666667	1.32580000000001\\
57.1875	1.32580000000001\\
57.2083333333333	1.32580000000001\\
57.2291666666667	1.32580000000001\\
57.25	1.32580000000001\\
57.2708333333333	1.32580000000001\\
57.2916666666667	1.32580000000001\\
57.3125	1.32580000000001\\
57.3333333333333	1.32580000000001\\
57.3541666666667	1.32580000000001\\
57.375	1.32580000000001\\
57.3958333333333	1.32580000000001\\
57.4166666666667	1.32580000000001\\
57.4375	1.32580000000001\\
57.4583333333333	1.32580000000001\\
57.4791666666667	1.32580000000001\\
57.5	1.32580000000001\\
57.5208333333333	1.32580000000001\\
57.5416666666667	1.32580000000001\\
57.5625	1.32580000000001\\
57.5833333333333	1.32580000000001\\
57.6041666666667	1.32580000000001\\
57.625	1.32580000000001\\
57.6458333333333	1.32580000000001\\
57.6666666666667	1.32580000000001\\
57.6875	1.32580000000001\\
57.7083333333333	1.32580000000001\\
57.7291666666667	1.32580000000001\\
57.75	1.32580000000001\\
57.7708333333333	1.32580000000001\\
57.7916666666667	1.32580000000001\\
57.8125	1.32580000000001\\
57.8333333333333	1.32580000000001\\
57.8541666666667	1.32580000000001\\
57.875	1.32580000000001\\
57.8958333333333	1.32580000000001\\
57.9166666666667	1.32580000000001\\
57.9375	1.32580000000001\\
57.9583333333333	1.32580000000001\\
57.9791666666667	1.32580000000001\\
58	1.32580000000001\\
58.0208333333333	1.32580000000001\\
58.0416666666667	1.32580000000001\\
58.0625	1.32580000000001\\
58.0833333333333	1.32580000000001\\
58.1041666666667	1.32580000000001\\
58.125	1.32580000000001\\
58.1458333333333	1.32580000000001\\
58.1666666666667	1.32580000000001\\
58.1875	1.32580000000001\\
58.2083333333333	1.32580000000001\\
58.2291666666667	1.32580000000001\\
58.25	1.32580000000001\\
58.2708333333333	1.32580000000001\\
58.2916666666667	1.32580000000001\\
58.3125	1.32580000000001\\
58.3333333333333	1.32580000000001\\
58.3541666666667	1.32580000000001\\
58.375	1.32580000000001\\
58.3958333333333	1.32580000000001\\
58.4166666666667	1.32580000000001\\
58.4375	1.32580000000001\\
58.4583333333333	1.32580000000001\\
58.4791666666667	1.32580000000001\\
58.5	1.32580000000001\\
58.5208333333333	1.32580000000001\\
58.5416666666667	1.32580000000001\\
58.5625	1.32580000000001\\
58.5833333333333	1.32580000000001\\
58.6041666666667	1.32580000000001\\
58.625	1.32580000000001\\
58.6458333333333	1.32580000000001\\
58.6666666666667	1.32580000000001\\
58.6875	1.32580000000001\\
58.7083333333333	1.32580000000001\\
58.7291666666667	1.32580000000001\\
58.75	1.32580000000001\\
58.7708333333333	1.32580000000001\\
58.7916666666667	1.32580000000001\\
58.8125	1.32580000000001\\
58.8333333333333	1.32580000000001\\
58.8541666666667	1.32580000000001\\
58.875	1.32580000000001\\
58.8958333333333	1.32580000000001\\
58.9166666666667	1.32580000000001\\
58.9375	1.32580000000001\\
58.9583333333333	1.32580000000001\\
58.9791666666667	1.32580000000001\\
59	1.32580000000001\\
59.0208333333333	1.32580000000001\\
59.0416666666667	1.32580000000001\\
59.0625	1.32580000000001\\
59.0833333333333	1.32580000000001\\
59.1041666666667	1.32580000000001\\
59.125	1.32580000000001\\
59.1458333333333	1.32580000000001\\
59.1666666666667	1.32580000000001\\
59.1875	1.32580000000001\\
59.2083333333333	1.32580000000001\\
59.2291666666667	1.32580000000001\\
59.25	1.32580000000001\\
59.2708333333333	1.32580000000001\\
59.2916666666667	1.32580000000001\\
59.3125	1.32580000000001\\
59.3333333333333	1.32580000000001\\
59.3541666666667	1.32580000000001\\
59.375	1.32580000000001\\
59.3958333333333	1.32580000000001\\
59.4166666666667	1.32580000000001\\
59.4375	1.32580000000001\\
59.4583333333333	1.32580000000001\\
59.4791666666667	1.32580000000001\\
59.5	1.32580000000001\\
59.5208333333333	1.32580000000001\\
59.5416666666667	1.32580000000001\\
59.5625	1.32580000000001\\
59.5833333333333	1.32580000000001\\
59.6041666666667	1.32580000000001\\
59.625	1.32580000000001\\
59.6458333333333	1.32580000000001\\
59.6666666666667	1.32580000000001\\
59.6875	1.32580000000001\\
59.7083333333333	1.32580000000001\\
59.7291666666667	1.32580000000001\\
59.75	1.32580000000001\\
59.7708333333333	1.32580000000001\\
59.7916666666667	1.32580000000001\\
59.8125	1.32580000000001\\
59.8333333333333	1.32580000000001\\
59.8541666666667	1.32580000000001\\
59.875	1.32580000000001\\
59.8958333333333	1.32580000000001\\
59.9166666666667	1.32580000000001\\
59.9375	1.32580000000001\\
59.9583333333333	1.32580000000001\\
59.9791666666667	1.32580000000001\\
60	1.32580000000001\\
};
\addplot [color=green,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.3258\\
0.0208333333333333	1.3258\\
0.0416666666666667	1.3258\\
0.0625	1.3258\\
0.0833333333333333	1.3258\\
0.104166666666667	1.3258\\
0.125	1.3258\\
0.145833333333333	1.3258\\
0.166666666666667	1.3258\\
0.1875	1.3258\\
0.208333333333333	1.3258\\
0.229166666666667	1.3258\\
0.25	1.3258\\
0.270833333333333	1.3258\\
0.291666666666667	1.3258\\
0.3125	1.3258\\
0.333333333333333	1.3258\\
0.354166666666667	1.3258\\
0.375	1.3258\\
0.395833333333333	1.3258\\
0.416666666666667	1.3258\\
0.4375	1.3258\\
0.458333333333333	1.3258\\
0.479166666666667	1.3258\\
0.5	1.3258\\
0.520833333333333	1.3258\\
0.541666666666667	1.3258\\
0.5625	1.3258\\
0.583333333333333	1.3258\\
0.604166666666667	1.3258\\
0.625	1.3258\\
0.645833333333333	1.3258\\
0.666666666666667	1.3258\\
0.6875	1.3258\\
0.708333333333333	1.3258\\
0.729166666666667	1.3258\\
0.75	1.3258\\
0.770833333333333	1.3258\\
0.791666666666667	1.3258\\
0.8125	1.3258\\
0.833333333333333	1.3258\\
0.854166666666667	1.3258\\
0.875	1.3258\\
0.895833333333333	1.3258\\
0.916666666666667	1.3258\\
0.9375	1.3258\\
0.958333333333333	1.3258\\
0.979166666666667	1.3258\\
1	1.3258\\
1.02083333333333	1.3258\\
1.04166666666667	1.3258\\
1.0625	1.3258\\
1.08333333333333	1.3258\\
1.10416666666667	1.3258\\
1.125	1.3258\\
1.14583333333333	1.3258\\
1.16666666666667	1.3258\\
1.1875	1.3258\\
1.20833333333333	1.3258\\
1.22916666666667	1.3258\\
1.25	1.3258\\
1.27083333333333	1.3258\\
1.29166666666667	1.3258\\
1.3125	1.3258\\
1.33333333333333	1.3258\\
1.35416666666667	1.3258\\
1.375	1.3258\\
1.39583333333333	1.3258\\
1.41666666666667	1.3258\\
1.4375	1.3258\\
1.45833333333333	1.3258\\
1.47916666666667	1.3258\\
1.5	1.3258\\
1.52083333333333	1.3258\\
1.54166666666667	1.3258\\
1.5625	1.3258\\
1.58333333333333	1.3258\\
1.60416666666667	1.3258\\
1.625	1.3258\\
1.64583333333333	1.3258\\
1.66666666666667	1.3258\\
1.6875	1.3258\\
1.70833333333333	1.3258\\
1.72916666666667	1.3258\\
1.75	1.3258\\
1.77083333333333	1.3258\\
1.79166666666667	1.3258\\
1.8125	1.3258\\
1.83333333333333	1.3258\\
1.85416666666667	1.3258\\
1.875	1.3258\\
1.89583333333333	1.3258\\
1.91666666666667	1.3258\\
1.9375	1.3258\\
1.95833333333333	1.3258\\
1.97916666666667	1.3258\\
2	1.3258\\
2.02083333333333	1.3258\\
2.04166666666667	1.3258\\
2.0625	1.3258\\
2.08333333333333	1.3258\\
2.10416666666667	1.3258\\
2.125	1.3258\\
2.14583333333333	1.3258\\
2.16666666666667	1.3258\\
2.1875	1.3258\\
2.20833333333333	1.3258\\
2.22916666666667	1.3258\\
2.25	1.3258\\
2.27083333333333	1.3258\\
2.29166666666667	1.3258\\
2.3125	1.3258\\
2.33333333333333	1.3258\\
2.35416666666667	1.3258\\
2.375	1.3258\\
2.39583333333333	1.3258\\
2.41666666666667	1.3258\\
2.4375	1.3258\\
2.45833333333333	1.3258\\
2.47916666666667	1.3258\\
2.5	1.3258\\
2.52083333333333	1.3258\\
2.54166666666667	1.3258\\
2.5625	1.3258\\
2.58333333333333	1.3258\\
2.60416666666667	1.3258\\
2.625	1.3258\\
2.64583333333333	1.3258\\
2.66666666666667	1.3258\\
2.6875	1.3258\\
2.70833333333333	1.3258\\
2.72916666666667	1.3258\\
2.75	1.3258\\
2.77083333333333	1.3258\\
2.79166666666667	1.3258\\
2.8125	1.3258\\
2.83333333333333	1.3258\\
2.85416666666667	1.3258\\
2.875	1.3258\\
2.89583333333333	1.3258\\
2.91666666666667	1.3258\\
2.9375	1.3258\\
2.95833333333333	1.3258\\
2.97916666666667	1.3258\\
3	1.3258\\
3.02083333333333	1.3258\\
3.04166666666667	1.3258\\
3.0625	1.3258\\
3.08333333333333	1.3258\\
3.10416666666667	1.3258\\
3.125	1.3258\\
3.14583333333333	1.3258\\
3.16666666666667	1.3258\\
3.1875	1.3258\\
3.20833333333333	1.3258\\
3.22916666666667	1.3258\\
3.25	1.3258\\
3.27083333333333	1.3258\\
3.29166666666667	1.3258\\
3.3125	1.3258\\
3.33333333333333	1.3258\\
3.35416666666667	1.3258\\
3.375	1.3258\\
3.39583333333333	1.3258\\
3.41666666666667	1.3258\\
3.4375	1.3258\\
3.45833333333333	1.3258\\
3.47916666666667	1.3258\\
3.5	1.3258\\
3.52083333333333	1.3258\\
3.54166666666667	1.3258\\
3.5625	1.3258\\
3.58333333333333	1.3258\\
3.60416666666667	1.3258\\
3.625	1.3258\\
3.64583333333333	1.3258\\
3.66666666666667	1.3258\\
3.6875	1.3258\\
3.70833333333333	1.3258\\
3.72916666666667	1.3258\\
3.75	1.3258\\
3.77083333333333	1.3258\\
3.79166666666667	1.3258\\
3.8125	1.3258\\
3.83333333333333	1.3258\\
3.85416666666667	1.3258\\
3.875	1.3258\\
3.89583333333333	1.3258\\
3.91666666666667	1.3258\\
3.9375	1.3258\\
3.95833333333333	1.3258\\
3.97916666666667	1.3258\\
4	1.3258\\
4.02083333333333	1.3258\\
4.04166666666667	1.3258\\
4.0625	1.3258\\
4.08333333333333	1.3258\\
4.10416666666667	1.3258\\
4.125	1.3258\\
4.14583333333333	1.3258\\
4.16666666666667	1.3258\\
4.1875	1.3258\\
4.20833333333333	1.3258\\
4.22916666666667	1.3258\\
4.25	1.3258\\
4.27083333333333	1.3258\\
4.29166666666667	1.3258\\
4.3125	1.3258\\
4.33333333333333	1.3258\\
4.35416666666667	1.3258\\
4.375	1.3258\\
4.39583333333333	1.3258\\
4.41666666666667	1.3258\\
4.4375	1.3258\\
4.45833333333333	1.3258\\
4.47916666666667	1.3258\\
4.5	1.3258\\
4.52083333333333	1.3258\\
4.54166666666667	1.3258\\
4.5625	1.3258\\
4.58333333333333	1.3258\\
4.60416666666667	1.3258\\
4.625	1.3258\\
4.64583333333333	1.3258\\
4.66666666666667	1.3258\\
4.6875	1.3258\\
4.70833333333333	1.3258\\
4.72916666666667	1.3258\\
4.75	1.3258\\
4.77083333333333	1.3258\\
4.79166666666667	1.3258\\
4.8125	1.3258\\
4.83333333333333	1.3258\\
4.85416666666667	1.3258\\
4.875	1.3258\\
4.89583333333333	1.3258\\
4.91666666666667	1.3258\\
4.9375	1.3258\\
4.95833333333333	1.3258\\
4.97916666666667	1.3258\\
5	1.3258\\
5.02083333333333	1.3258\\
5.04166666666667	1.3258\\
5.0625	1.3258\\
5.08333333333333	1.3258\\
5.10416666666667	1.3258\\
5.125	1.3258\\
5.14583333333333	1.3258\\
5.16666666666667	1.3258\\
5.1875	1.3258\\
5.20833333333333	1.3258\\
5.22916666666667	1.3258\\
5.25	1.3258\\
5.27083333333333	1.3258\\
5.29166666666667	1.3258\\
5.3125	1.3258\\
5.33333333333333	1.3258\\
5.35416666666667	1.3258\\
5.375	1.3258\\
5.39583333333333	1.3258\\
5.41666666666667	1.3258\\
5.4375	1.3258\\
5.45833333333333	1.3258\\
5.47916666666667	1.3258\\
5.5	1.3258\\
5.52083333333333	1.3258\\
5.54166666666667	1.3258\\
5.5625	1.3258\\
5.58333333333333	1.3258\\
5.60416666666667	1.3258\\
5.625	1.3258\\
5.64583333333333	1.3258\\
5.66666666666667	1.3258\\
5.6875	1.3258\\
5.70833333333333	1.3258\\
5.72916666666667	1.3258\\
5.75	1.3258\\
5.77083333333333	1.3258\\
5.79166666666667	1.3258\\
5.8125	1.3258\\
5.83333333333333	1.3258\\
5.85416666666667	1.3258\\
5.875	1.3258\\
5.89583333333333	1.3258\\
5.91666666666667	1.3258\\
5.9375	1.3258\\
5.95833333333333	1.3258\\
5.97916666666667	1.3258\\
6	1.3258\\
6.02083333333333	1.3258\\
6.04166666666667	1.3258\\
6.0625	1.3258\\
6.08333333333333	1.3258\\
6.10416666666667	1.3258\\
6.125	1.3258\\
6.14583333333333	1.3258\\
6.16666666666667	1.3258\\
6.1875	1.3258\\
6.20833333333333	1.3258\\
6.22916666666667	1.3258\\
6.25	1.3258\\
6.27083333333333	1.3258\\
6.29166666666667	1.3258\\
6.3125	1.3258\\
6.33333333333333	1.3258\\
6.35416666666667	1.3258\\
6.375	1.3258\\
6.39583333333333	1.3258\\
6.41666666666667	1.3258\\
6.4375	1.3258\\
6.45833333333333	1.3258\\
6.47916666666667	1.3258\\
6.5	1.3258\\
6.52083333333333	1.3258\\
6.54166666666667	1.3258\\
6.5625	1.3258\\
6.58333333333333	1.3258\\
6.60416666666667	1.3258\\
6.625	1.3258\\
6.64583333333333	1.3258\\
6.66666666666667	1.3258\\
6.6875	1.3258\\
6.70833333333333	1.3258\\
6.72916666666667	1.3258\\
6.75	1.3258\\
6.77083333333333	1.3258\\
6.79166666666667	1.3258\\
6.8125	1.3258\\
6.83333333333333	1.3258\\
6.85416666666667	1.3258\\
6.875	1.3258\\
6.89583333333333	1.3258\\
6.91666666666667	1.3258\\
6.9375	1.3258\\
6.95833333333333	1.3258\\
6.97916666666667	1.3258\\
7	1.3258\\
7.02083333333333	1.3258\\
7.04166666666667	1.3258\\
7.0625	1.3258\\
7.08333333333333	1.3258\\
7.10416666666667	1.3258\\
7.125	1.3258\\
7.14583333333333	1.3258\\
7.16666666666667	1.3258\\
7.1875	1.3258\\
7.20833333333333	1.3258\\
7.22916666666667	1.3258\\
7.25	1.3258\\
7.27083333333333	1.3258\\
7.29166666666667	1.3258\\
7.3125	1.3258\\
7.33333333333333	1.3258\\
7.35416666666667	1.3258\\
7.375	1.3258\\
7.39583333333333	1.3258\\
7.41666666666667	1.3258\\
7.4375	1.3258\\
7.45833333333333	1.3258\\
7.47916666666667	1.3258\\
7.5	1.3258\\
7.52083333333333	1.3258\\
7.54166666666667	1.3258\\
7.5625	1.3258\\
7.58333333333333	1.3258\\
7.60416666666667	1.3258\\
7.625	1.3258\\
7.64583333333333	1.3258\\
7.66666666666667	1.3258\\
7.6875	1.3258\\
7.70833333333333	1.3258\\
7.72916666666667	1.3258\\
7.75	1.3258\\
7.77083333333333	1.3258\\
7.79166666666667	1.3258\\
7.8125	1.3258\\
7.83333333333333	1.3258\\
7.85416666666667	1.3258\\
7.875	1.3258\\
7.89583333333333	1.3258\\
7.91666666666667	1.3258\\
7.9375	1.3258\\
7.95833333333333	1.3258\\
7.97916666666667	1.3258\\
8	1.3258\\
8.02083333333333	1.3258\\
8.04166666666667	1.3258\\
8.0625	1.3258\\
8.08333333333333	1.3258\\
8.10416666666667	1.3258\\
8.125	1.3258\\
8.14583333333333	1.3258\\
8.16666666666667	1.3258\\
8.1875	1.3258\\
8.20833333333333	1.3258\\
8.22916666666667	1.3258\\
8.25	1.3258\\
8.27083333333333	1.3258\\
8.29166666666667	1.3258\\
8.3125	1.3258\\
8.33333333333333	1.3258\\
8.35416666666667	1.3258\\
8.375	1.3258\\
8.39583333333333	1.3258\\
8.41666666666667	1.3258\\
8.4375	1.3258\\
8.45833333333333	1.3258\\
8.47916666666667	1.3258\\
8.5	1.3258\\
8.52083333333333	1.3258\\
8.54166666666667	1.3258\\
8.5625	1.3258\\
8.58333333333333	1.3258\\
8.60416666666667	1.3258\\
8.625	1.3258\\
8.64583333333333	1.3258\\
8.66666666666667	1.3258\\
8.6875	1.3258\\
8.70833333333333	1.3258\\
8.72916666666667	1.3258\\
8.75	1.3258\\
8.77083333333333	1.3258\\
8.79166666666667	1.3258\\
8.8125	1.3258\\
8.83333333333333	1.3258\\
8.85416666666667	1.3258\\
8.875	1.3258\\
8.89583333333333	1.3258\\
8.91666666666667	1.3258\\
8.9375	1.3258\\
8.95833333333333	1.3258\\
8.97916666666667	1.3258\\
9	1.3258\\
9.02083333333333	1.3258\\
9.04166666666667	1.3258\\
9.0625	1.3258\\
9.08333333333333	1.3258\\
9.10416666666667	1.3258\\
9.125	1.3258\\
9.14583333333333	1.3258\\
9.16666666666667	1.3258\\
9.1875	1.3258\\
9.20833333333333	1.3258\\
9.22916666666667	1.3258\\
9.25	1.3258\\
9.27083333333333	1.3258\\
9.29166666666667	1.3258\\
9.3125	1.3258\\
9.33333333333333	1.3258\\
9.35416666666667	1.3258\\
9.375	1.3258\\
9.39583333333333	1.3258\\
9.41666666666667	1.3258\\
9.4375	1.3258\\
9.45833333333333	1.3258\\
9.47916666666667	1.3258\\
9.5	1.3258\\
9.52083333333333	1.3258\\
9.54166666666667	1.3258\\
9.5625	1.3258\\
9.58333333333333	1.3258\\
9.60416666666667	1.3258\\
9.625	1.3258\\
9.64583333333333	1.3258\\
9.66666666666667	1.3258\\
9.6875	1.3258\\
9.70833333333333	1.3258\\
9.72916666666667	1.3258\\
9.75	1.3258\\
9.77083333333333	1.3258\\
9.79166666666667	1.3258\\
9.8125	1.3258\\
9.83333333333333	1.3258\\
9.85416666666667	1.3258\\
9.875	1.3258\\
9.89583333333333	1.3258\\
9.91666666666667	1.3258\\
9.9375	1.3258\\
9.95833333333333	1.3258\\
9.97916666666667	1.3258\\
10	1.3258\\
10.0208333333333	1.3258\\
10.0416666666667	1.3258\\
10.0625	1.3258\\
10.0833333333333	1.3258\\
10.1041666666667	1.3258\\
10.125	1.3258\\
10.1458333333333	1.3258\\
10.1666666666667	1.3258\\
10.1875	1.3258\\
10.2083333333333	1.3258\\
10.2291666666667	1.3258\\
10.25	1.3258\\
10.2708333333333	1.3258\\
10.2916666666667	1.3258\\
10.3125	1.3258\\
10.3333333333333	1.3258\\
10.3541666666667	1.3258\\
10.375	1.3258\\
10.3958333333333	1.3258\\
10.4166666666667	1.3258\\
10.4375	1.3258\\
10.4583333333333	1.3258\\
10.4791666666667	1.3258\\
10.5	1.3258\\
10.5208333333333	1.3258\\
10.5416666666667	1.3258\\
10.5625	1.3258\\
10.5833333333333	1.3258\\
10.6041666666667	1.3258\\
10.625	1.3258\\
10.6458333333333	1.3258\\
10.6666666666667	1.3258\\
10.6875	1.3258\\
10.7083333333333	1.3258\\
10.7291666666667	1.3258\\
10.75	1.3258\\
10.7708333333333	1.3258\\
10.7916666666667	1.3258\\
10.8125	1.3258\\
10.8333333333333	1.3258\\
10.8541666666667	1.3258\\
10.875	1.3258\\
10.8958333333333	1.3258\\
10.9166666666667	1.3258\\
10.9375	1.3258\\
10.9583333333333	1.3258\\
10.9791666666667	1.3258\\
11	1.3258\\
11.0208333333333	1.3258\\
11.0416666666667	1.3258\\
11.0625	1.3258\\
11.0833333333333	1.3258\\
11.1041666666667	1.3258\\
11.125	1.3258\\
11.1458333333333	1.3258\\
11.1666666666667	1.3258\\
11.1875	1.3258\\
11.2083333333333	1.3258\\
11.2291666666667	1.3258\\
11.25	1.3258\\
11.2708333333333	1.3258\\
11.2916666666667	1.3258\\
11.3125	1.3258\\
11.3333333333333	1.3258\\
11.3541666666667	1.3258\\
11.375	1.3258\\
11.3958333333333	1.3258\\
11.4166666666667	1.3258\\
11.4375	1.3258\\
11.4583333333333	1.3258\\
11.4791666666667	1.3258\\
11.5	1.3258\\
11.5208333333333	1.3258\\
11.5416666666667	1.3258\\
11.5625	1.3258\\
11.5833333333333	1.3258\\
11.6041666666667	1.3258\\
11.625	1.3258\\
11.6458333333333	1.3258\\
11.6666666666667	1.3258\\
11.6875	1.3258\\
11.7083333333333	1.3258\\
11.7291666666667	1.3258\\
11.75	1.3258\\
11.7708333333333	1.3258\\
11.7916666666667	1.3258\\
11.8125	1.3258\\
11.8333333333333	1.3258\\
11.8541666666667	1.3258\\
11.875	1.3258\\
11.8958333333333	1.3258\\
11.9166666666667	1.3258\\
11.9375	1.3258\\
11.9583333333333	1.3258\\
11.9791666666667	1.3258\\
12	1.3258\\
12.0208333333333	1.3258\\
12.0416666666667	1.3258\\
12.0625	1.3258\\
12.0833333333333	1.3258\\
12.1041666666667	1.3258\\
12.125	1.3258\\
12.1458333333333	1.3258\\
12.1666666666667	1.3258\\
12.1875	1.3258\\
12.2083333333333	1.3258\\
12.2291666666667	1.3258\\
12.25	1.3258\\
12.2708333333333	1.3258\\
12.2916666666667	1.3258\\
12.3125	1.3258\\
12.3333333333333	1.3258\\
12.3541666666667	1.3258\\
12.375	1.3258\\
12.3958333333333	1.3258\\
12.4166666666667	1.3258\\
12.4375	1.3258\\
12.4583333333333	1.3258\\
12.4791666666667	1.3258\\
12.5	1.3258\\
12.5208333333333	1.3258\\
12.5416666666667	1.3258\\
12.5625	1.3258\\
12.5833333333333	1.3258\\
12.6041666666667	1.3258\\
12.625	1.3258\\
12.6458333333333	1.3258\\
12.6666666666667	1.3258\\
12.6875	1.3258\\
12.7083333333333	1.3258\\
12.7291666666667	1.3258\\
12.75	1.3258\\
12.7708333333333	1.3258\\
12.7916666666667	1.3258\\
12.8125	1.3258\\
12.8333333333333	1.3258\\
12.8541666666667	1.3258\\
12.875	1.3258\\
12.8958333333333	1.3258\\
12.9166666666667	1.3258\\
12.9375	1.3258\\
12.9583333333333	1.3258\\
12.9791666666667	1.3258\\
13	1.3258\\
13.0208333333333	1.3258\\
13.0416666666667	1.3258\\
13.0625	1.3258\\
13.0833333333333	1.3258\\
13.1041666666667	1.3258\\
13.125	1.3258\\
13.1458333333333	1.3258\\
13.1666666666667	1.3258\\
13.1875	1.3258\\
13.2083333333333	1.3258\\
13.2291666666667	1.3258\\
13.25	1.3258\\
13.2708333333333	1.3258\\
13.2916666666667	1.3258\\
13.3125	1.3258\\
13.3333333333333	1.3258\\
13.3541666666667	1.3258\\
13.375	1.3258\\
13.3958333333333	1.3258\\
13.4166666666667	1.3258\\
13.4375	1.3258\\
13.4583333333333	1.3258\\
13.4791666666667	1.3258\\
13.5	1.3258\\
13.5208333333333	1.3258\\
13.5416666666667	1.3258\\
13.5625	1.3258\\
13.5833333333333	1.3258\\
13.6041666666667	1.3258\\
13.625	1.3258\\
13.6458333333333	1.3258\\
13.6666666666667	1.3258\\
13.6875	1.3258\\
13.7083333333333	1.3258\\
13.7291666666667	1.3258\\
13.75	1.3258\\
13.7708333333333	1.3258\\
13.7916666666667	1.3258\\
13.8125	1.3258\\
13.8333333333333	1.3258\\
13.8541666666667	1.3258\\
13.875	1.3258\\
13.8958333333333	1.3258\\
13.9166666666667	1.3258\\
13.9375	1.3258\\
13.9583333333333	1.3258\\
13.9791666666667	1.3258\\
14	1.3258\\
14.0208333333333	1.3258\\
14.0416666666667	1.3258\\
14.0625	1.3258\\
14.0833333333333	1.3258\\
14.1041666666667	1.3258\\
14.125	1.3258\\
14.1458333333333	1.3258\\
14.1666666666667	1.3258\\
14.1875	1.3258\\
14.2083333333333	1.3258\\
14.2291666666667	1.3258\\
14.25	1.3258\\
14.2708333333333	1.3258\\
14.2916666666667	1.3258\\
14.3125	1.3258\\
14.3333333333333	1.3258\\
14.3541666666667	1.3258\\
14.375	1.3258\\
14.3958333333333	1.3258\\
14.4166666666667	1.3258\\
14.4375	1.3258\\
14.4583333333333	1.3258\\
14.4791666666667	1.3258\\
14.5	1.3258\\
14.5208333333333	1.3258\\
14.5416666666667	1.3258\\
14.5625	1.3258\\
14.5833333333333	1.3258\\
14.6041666666667	1.3258\\
14.625	1.3258\\
14.6458333333333	1.3258\\
14.6666666666667	1.3258\\
14.6875	1.3258\\
14.7083333333333	1.3258\\
14.7291666666667	1.3258\\
14.75	1.3258\\
14.7708333333333	1.3258\\
14.7916666666667	1.3258\\
14.8125	1.3258\\
14.8333333333333	1.3258\\
14.8541666666667	1.3258\\
14.875	1.3258\\
14.8958333333333	1.3258\\
14.9166666666667	1.3258\\
14.9375	1.3258\\
14.9583333333333	1.3258\\
14.9791666666667	1.3258\\
15	1.3258\\
15.0208333333333	1.3258\\
15.0416666666667	1.3258\\
15.0625	1.3258\\
15.0833333333333	1.3258\\
15.1041666666667	1.3258\\
15.125	1.3258\\
15.1458333333333	1.3258\\
15.1666666666667	1.3258\\
15.1875	1.3258\\
15.2083333333333	1.3258\\
15.2291666666667	1.3258\\
15.25	1.3258\\
15.2708333333333	1.3258\\
15.2916666666667	1.3258\\
15.3125	1.3258\\
15.3333333333333	1.3258\\
15.3541666666667	1.3258\\
15.375	1.3258\\
15.3958333333333	1.3258\\
15.4166666666667	1.3258\\
15.4375	1.3258\\
15.4583333333333	1.3258\\
15.4791666666667	1.3258\\
15.5	1.3258\\
15.5208333333333	1.3258\\
15.5416666666667	1.3258\\
15.5625	1.3258\\
15.5833333333333	1.3258\\
15.6041666666667	1.3258\\
15.625	1.3258\\
15.6458333333333	1.3258\\
15.6666666666667	1.3258\\
15.6875	1.3258\\
15.7083333333333	1.3258\\
15.7291666666667	1.3258\\
15.75	1.3258\\
15.7708333333333	1.3258\\
15.7916666666667	1.3258\\
15.8125	1.3258\\
15.8333333333333	1.3258\\
15.8541666666667	1.3258\\
15.875	1.3258\\
15.8958333333333	1.3258\\
15.9166666666667	1.3258\\
15.9375	1.3258\\
15.9583333333333	1.3258\\
15.9791666666667	1.3258\\
16	1.3258\\
16.0208333333333	1.3258\\
16.0416666666667	1.3258\\
16.0625	1.3258\\
16.0833333333333	1.3258\\
16.1041666666667	1.3258\\
16.125	1.3258\\
16.1458333333333	1.3258\\
16.1666666666667	1.3258\\
16.1875	1.3258\\
16.2083333333333	1.3258\\
16.2291666666667	1.3258\\
16.25	1.3258\\
16.2708333333333	1.3258\\
16.2916666666667	1.3258\\
16.3125	1.3258\\
16.3333333333333	1.3258\\
16.3541666666667	1.3258\\
16.375	1.3258\\
16.3958333333333	1.3258\\
16.4166666666667	1.3258\\
16.4375	1.3258\\
16.4583333333333	1.3258\\
16.4791666666667	1.3258\\
16.5	1.3258\\
16.5208333333333	1.3258\\
16.5416666666667	1.3258\\
16.5625	1.3258\\
16.5833333333333	1.3258\\
16.6041666666667	1.3258\\
16.625	1.3258\\
16.6458333333333	1.3258\\
16.6666666666667	1.3258\\
16.6875	1.3258\\
16.7083333333333	1.3258\\
16.7291666666667	1.3258\\
16.75	1.3258\\
16.7708333333333	1.3258\\
16.7916666666667	1.3258\\
16.8125	1.3258\\
16.8333333333333	1.3258\\
16.8541666666667	1.3258\\
16.875	1.3258\\
16.8958333333333	1.3258\\
16.9166666666667	1.3258\\
16.9375	1.3258\\
16.9583333333333	1.3258\\
16.9791666666667	1.3258\\
17	1.3258\\
17.0208333333333	1.3258\\
17.0416666666667	1.3258\\
17.0625	1.3258\\
17.0833333333333	1.3258\\
17.1041666666667	1.3258\\
17.125	1.3258\\
17.1458333333333	1.3258\\
17.1666666666667	1.3258\\
17.1875	1.3258\\
17.2083333333333	1.3258\\
17.2291666666667	1.3258\\
17.25	1.3258\\
17.2708333333333	1.3258\\
17.2916666666667	1.3258\\
17.3125	1.3258\\
17.3333333333333	1.3258\\
17.3541666666667	1.3258\\
17.375	1.3258\\
17.3958333333333	1.3258\\
17.4166666666667	1.3258\\
17.4375	1.3258\\
17.4583333333333	1.3258\\
17.4791666666667	1.3258\\
17.5	1.3258\\
17.5208333333333	1.3258\\
17.5416666666667	1.3258\\
17.5625	1.3258\\
17.5833333333333	1.3258\\
17.6041666666667	1.3258\\
17.625	1.3258\\
17.6458333333333	1.3258\\
17.6666666666667	1.3258\\
17.6875	1.3258\\
17.7083333333333	1.3258\\
17.7291666666667	1.3258\\
17.75	1.3258\\
17.7708333333333	1.3258\\
17.7916666666667	1.3258\\
17.8125	1.3258\\
17.8333333333333	1.3258\\
17.8541666666667	1.3258\\
17.875	1.3258\\
17.8958333333333	1.3258\\
17.9166666666667	1.3258\\
17.9375	1.3258\\
17.9583333333333	1.3258\\
17.9791666666667	1.3258\\
18	1.3258\\
18.0208333333333	1.3258\\
18.0416666666667	1.3258\\
18.0625	1.3258\\
18.0833333333333	1.3258\\
18.1041666666667	1.3258\\
18.125	1.3258\\
18.1458333333333	1.3258\\
18.1666666666667	1.3258\\
18.1875	1.3258\\
18.2083333333333	1.3258\\
18.2291666666667	1.3258\\
18.25	1.3258\\
18.2708333333333	1.3258\\
18.2916666666667	1.3258\\
18.3125	1.3258\\
18.3333333333333	1.3258\\
18.3541666666667	1.3258\\
18.375	1.3258\\
18.3958333333333	1.3258\\
18.4166666666667	1.3258\\
18.4375	1.3258\\
18.4583333333333	1.3258\\
18.4791666666667	1.3258\\
18.5	1.3258\\
18.5208333333333	1.3258\\
18.5416666666667	1.3258\\
18.5625	1.3258\\
18.5833333333333	1.3258\\
18.6041666666667	1.3258\\
18.625	1.3258\\
18.6458333333333	1.3258\\
18.6666666666667	1.3258\\
18.6875	1.3258\\
18.7083333333333	1.3258\\
18.7291666666667	1.3258\\
18.75	1.3258\\
18.7708333333333	1.3258\\
18.7916666666667	1.3258\\
18.8125	1.3258\\
18.8333333333333	1.3258\\
18.8541666666667	1.3258\\
18.875	1.3258\\
18.8958333333333	1.3258\\
18.9166666666667	1.3258\\
18.9375	1.3258\\
18.9583333333333	1.3258\\
18.9791666666667	1.3258\\
19	1.3258\\
19.0208333333333	1.3258\\
19.0416666666667	1.3258\\
19.0625	1.3258\\
19.0833333333333	1.3258\\
19.1041666666667	1.3258\\
19.125	1.3258\\
19.1458333333333	1.3258\\
19.1666666666667	1.3258\\
19.1875	1.3258\\
19.2083333333333	1.3258\\
19.2291666666667	1.3258\\
19.25	1.3258\\
19.2708333333333	1.3258\\
19.2916666666667	1.3258\\
19.3125	1.3258\\
19.3333333333333	1.3258\\
19.3541666666667	1.3258\\
19.375	1.3258\\
19.3958333333333	1.3258\\
19.4166666666667	1.3258\\
19.4375	1.3258\\
19.4583333333333	1.3258\\
19.4791666666667	1.3258\\
19.5	1.3258\\
19.5208333333333	1.3258\\
19.5416666666667	1.3258\\
19.5625	1.3258\\
19.5833333333333	1.3258\\
19.6041666666667	1.3258\\
19.625	1.3258\\
19.6458333333333	1.3258\\
19.6666666666667	1.3258\\
19.6875	1.3258\\
19.7083333333333	1.3258\\
19.7291666666667	1.3258\\
19.75	1.3258\\
19.7708333333333	1.3258\\
19.7916666666667	1.3258\\
19.8125	1.3258\\
19.8333333333333	1.3258\\
19.8541666666667	1.3258\\
19.875	1.3258\\
19.8958333333333	1.3258\\
19.9166666666667	1.3258\\
19.9375	1.3258\\
19.9583333333333	1.3258\\
19.9791666666667	1.3258\\
20	1.3258\\
20.0208333333333	1.3258\\
20.0416666666667	1.3258\\
20.0625	1.3258\\
20.0833333333333	1.3258\\
20.1041666666667	1.3258\\
20.125	1.3258\\
20.1458333333333	1.3258\\
20.1666666666667	1.3258\\
20.1875	1.3258\\
20.2083333333333	1.3258\\
20.2291666666667	1.3258\\
20.25	1.3258\\
20.2708333333333	1.3258\\
20.2916666666667	1.3258\\
20.3125	1.3258\\
20.3333333333333	1.3258\\
20.3541666666667	1.3258\\
20.375	1.3258\\
20.3958333333333	1.3258\\
20.4166666666667	1.3258\\
20.4375	1.3258\\
20.4583333333333	1.3258\\
20.4791666666667	1.3258\\
20.5	1.3258\\
20.5208333333333	1.3258\\
20.5416666666667	1.3258\\
20.5625	1.3258\\
20.5833333333333	1.3258\\
20.6041666666667	1.3258\\
20.625	1.3258\\
20.6458333333333	1.3258\\
20.6666666666667	1.3258\\
20.6875	1.3258\\
20.7083333333333	1.3258\\
20.7291666666667	1.3258\\
20.75	1.3258\\
20.7708333333333	1.3258\\
20.7916666666667	1.3258\\
20.8125	1.3258\\
20.8333333333333	1.3258\\
20.8541666666667	1.3258\\
20.875	1.3258\\
20.8958333333333	1.3258\\
20.9166666666667	1.3258\\
20.9375	1.3258\\
20.9583333333333	1.3258\\
20.9791666666667	1.3258\\
21	1.3258\\
21.0208333333333	1.3258\\
21.0416666666667	1.3258\\
21.0625	1.3258\\
21.0833333333333	1.3258\\
21.1041666666667	1.3258\\
21.125	1.3258\\
21.1458333333333	1.3258\\
21.1666666666667	1.3258\\
21.1875	1.3258\\
21.2083333333333	1.3258\\
21.2291666666667	1.3258\\
21.25	1.3258\\
21.2708333333333	1.3258\\
21.2916666666667	1.3258\\
21.3125	1.3258\\
21.3333333333333	1.3258\\
21.3541666666667	1.3258\\
21.375	1.3258\\
21.3958333333333	1.3258\\
21.4166666666667	1.3258\\
21.4375	1.3258\\
21.4583333333333	1.3258\\
21.4791666666667	1.3258\\
21.5	1.3258\\
21.5208333333333	1.3258\\
21.5416666666667	1.3258\\
21.5625	1.3258\\
21.5833333333333	1.3258\\
21.6041666666667	1.3258\\
21.625	1.3258\\
21.6458333333333	1.3258\\
21.6666666666667	1.3258\\
21.6875	1.3258\\
21.7083333333333	1.3258\\
21.7291666666667	1.3258\\
21.75	1.3258\\
21.7708333333333	1.3258\\
21.7916666666667	1.3258\\
21.8125	1.3258\\
21.8333333333333	1.3258\\
21.8541666666667	1.3258\\
21.875	1.3258\\
21.8958333333333	1.3258\\
21.9166666666667	1.3258\\
21.9375	1.3258\\
21.9583333333333	1.3258\\
21.9791666666667	1.3258\\
22	1.3258\\
22.0208333333333	1.3258\\
22.0416666666667	1.3258\\
22.0625	1.3258\\
22.0833333333333	1.3258\\
22.1041666666667	1.3258\\
22.125	1.3258\\
22.1458333333333	1.3258\\
22.1666666666667	1.3258\\
22.1875	1.3258\\
22.2083333333333	1.3258\\
22.2291666666667	1.3258\\
22.25	1.3258\\
22.2708333333333	1.3258\\
22.2916666666667	1.3258\\
22.3125	1.3258\\
22.3333333333333	1.3258\\
22.3541666666667	1.3258\\
22.375	1.3258\\
22.3958333333333	1.3258\\
22.4166666666667	1.3258\\
22.4375	1.3258\\
22.4583333333333	1.3258\\
22.4791666666667	1.3258\\
22.5	1.3258\\
22.5208333333333	1.3258\\
22.5416666666667	1.3258\\
22.5625	1.3258\\
22.5833333333333	1.3258\\
22.6041666666667	1.3258\\
22.625	1.3258\\
22.6458333333333	1.3258\\
22.6666666666667	1.3258\\
22.6875	1.3258\\
22.7083333333333	1.3258\\
22.7291666666667	1.3258\\
22.75	1.3258\\
22.7708333333333	1.3258\\
22.7916666666667	1.3258\\
22.8125	1.3258\\
22.8333333333333	1.3258\\
22.8541666666667	1.3258\\
22.875	1.3258\\
22.8958333333333	1.3258\\
22.9166666666667	1.3258\\
22.9375	1.3258\\
22.9583333333333	1.3258\\
22.9791666666667	1.3258\\
23	1.3258\\
23.0208333333333	1.3258\\
23.0416666666667	1.3258\\
23.0625	1.3258\\
23.0833333333333	1.3258\\
23.1041666666667	1.3258\\
23.125	1.3258\\
23.1458333333333	1.3258\\
23.1666666666667	1.3258\\
23.1875	1.3258\\
23.2083333333333	1.3258\\
23.2291666666667	1.3258\\
23.25	1.3258\\
23.2708333333333	1.3258\\
23.2916666666667	1.3258\\
23.3125	1.3258\\
23.3333333333333	1.3258\\
23.3541666666667	1.3258\\
23.375	1.3258\\
23.3958333333333	1.3258\\
23.4166666666667	1.3258\\
23.4375	1.3258\\
23.4583333333333	1.3258\\
23.4791666666667	1.3258\\
23.5	1.3258\\
23.5208333333333	1.3258\\
23.5416666666667	1.3258\\
23.5625	1.3258\\
23.5833333333333	1.3258\\
23.6041666666667	1.3258\\
23.625	1.3258\\
23.6458333333333	1.3258\\
23.6666666666667	1.3258\\
23.6875	1.3258\\
23.7083333333333	1.3258\\
23.7291666666667	1.3258\\
23.75	1.3258\\
23.7708333333333	1.3258\\
23.7916666666667	1.3258\\
23.8125	1.3258\\
23.8333333333333	1.3258\\
23.8541666666667	1.3258\\
23.875	1.3258\\
23.8958333333333	1.3258\\
23.9166666666667	1.3258\\
23.9375	1.3258\\
23.9583333333333	1.3258\\
23.9791666666667	1.3258\\
24	1.3258\\
24.0208333333333	1.3258\\
24.0416666666667	1.3258\\
24.0625	1.3258\\
24.0833333333333	1.3258\\
24.1041666666667	1.3258\\
24.125	1.3258\\
24.1458333333333	1.3258\\
24.1666666666667	1.3258\\
24.1875	1.3258\\
24.2083333333333	1.3258\\
24.2291666666667	1.3258\\
24.25	1.3258\\
24.2708333333333	1.3258\\
24.2916666666667	1.3258\\
24.3125	1.3258\\
24.3333333333333	1.3258\\
24.3541666666667	1.3258\\
24.375	1.3258\\
24.3958333333333	1.3258\\
24.4166666666667	1.3258\\
24.4375	1.3258\\
24.4583333333333	1.3258\\
24.4791666666667	1.3258\\
24.5	1.3258\\
24.5208333333333	1.3258\\
24.5416666666667	1.3258\\
24.5625	1.3258\\
24.5833333333333	1.3258\\
24.6041666666667	1.3258\\
24.625	1.3258\\
24.6458333333333	1.3258\\
24.6666666666667	1.3258\\
24.6875	1.3258\\
24.7083333333333	1.3258\\
24.7291666666667	1.3258\\
24.75	1.3258\\
24.7708333333333	1.3258\\
24.7916666666667	1.3258\\
24.8125	1.3258\\
24.8333333333333	1.3258\\
24.8541666666667	1.3258\\
24.875	1.3258\\
24.8958333333333	1.3258\\
24.9166666666667	1.3258\\
24.9375	1.3258\\
24.9583333333333	1.3258\\
24.9791666666667	1.3258\\
25	1.3258\\
25.0208333333333	1.3258\\
25.0416666666667	1.3258\\
25.0625	1.3258\\
25.0833333333333	1.3258\\
25.1041666666667	1.3258\\
25.125	1.3258\\
25.1458333333333	1.3258\\
25.1666666666667	1.3258\\
25.1875	1.3258\\
25.2083333333333	1.3258\\
25.2291666666667	1.3258\\
25.25	1.3258\\
25.2708333333333	1.3258\\
25.2916666666667	1.3258\\
25.3125	1.3258\\
25.3333333333333	1.3258\\
25.3541666666667	1.3258\\
25.375	1.3258\\
25.3958333333333	1.3258\\
25.4166666666667	1.3258\\
25.4375	1.3258\\
25.4583333333333	1.3258\\
25.4791666666667	1.3258\\
25.5	1.3258\\
25.5208333333333	1.3258\\
25.5416666666667	1.3258\\
25.5625	1.3258\\
25.5833333333333	1.3258\\
25.6041666666667	1.3258\\
25.625	1.3258\\
25.6458333333333	1.3258\\
25.6666666666667	1.3258\\
25.6875	1.3258\\
25.7083333333333	1.3258\\
25.7291666666667	1.3258\\
25.75	1.3258\\
25.7708333333333	1.3258\\
25.7916666666667	1.3258\\
25.8125	1.3258\\
25.8333333333333	1.3258\\
25.8541666666667	1.3258\\
25.875	1.3258\\
25.8958333333333	1.3258\\
25.9166666666667	1.3258\\
25.9375	1.3258\\
25.9583333333333	1.3258\\
25.9791666666667	1.3258\\
26	1.3258\\
26.0208333333333	1.3258\\
26.0416666666667	1.3258\\
26.0625	1.3258\\
26.0833333333333	1.3258\\
26.1041666666667	1.3258\\
26.125	1.3258\\
26.1458333333333	1.3258\\
26.1666666666667	1.3258\\
26.1875	1.3258\\
26.2083333333333	1.3258\\
26.2291666666667	1.3258\\
26.25	1.3258\\
26.2708333333333	1.3258\\
26.2916666666667	1.3258\\
26.3125	1.3258\\
26.3333333333333	1.3258\\
26.3541666666667	1.3258\\
26.375	1.3258\\
26.3958333333333	1.3258\\
26.4166666666667	1.3258\\
26.4375	1.3258\\
26.4583333333333	1.3258\\
26.4791666666667	1.3258\\
26.5	1.3258\\
26.5208333333333	1.3258\\
26.5416666666667	1.3258\\
26.5625	1.3258\\
26.5833333333333	1.3258\\
26.6041666666667	1.3258\\
26.625	1.3258\\
26.6458333333333	1.3258\\
26.6666666666667	1.3258\\
26.6875	1.3258\\
26.7083333333333	1.3258\\
26.7291666666667	1.3258\\
26.75	1.3258\\
26.7708333333333	1.3258\\
26.7916666666667	1.3258\\
26.8125	1.3258\\
26.8333333333333	1.3258\\
26.8541666666667	1.3258\\
26.875	1.3258\\
26.8958333333333	1.3258\\
26.9166666666667	1.3258\\
26.9375	1.3258\\
26.9583333333333	1.3258\\
26.9791666666667	1.3258\\
27	1.3258\\
27.0208333333333	1.3258\\
27.0416666666667	1.3258\\
27.0625	1.3258\\
27.0833333333333	1.3258\\
27.1041666666667	1.3258\\
27.125	1.3258\\
27.1458333333333	1.3258\\
27.1666666666667	1.3258\\
27.1875	1.3258\\
27.2083333333333	1.3258\\
27.2291666666667	1.3258\\
27.25	1.3258\\
27.2708333333333	1.3258\\
27.2916666666667	1.3258\\
27.3125	1.3258\\
27.3333333333333	1.3258\\
27.3541666666667	1.3258\\
27.375	1.3258\\
27.3958333333333	1.3258\\
27.4166666666667	1.3258\\
27.4375	1.3258\\
27.4583333333333	1.3258\\
27.4791666666667	1.3258\\
27.5	1.3258\\
27.5208333333333	1.3258\\
27.5416666666667	1.3258\\
27.5625	1.3258\\
27.5833333333333	1.3258\\
27.6041666666667	1.3258\\
27.625	1.3258\\
27.6458333333333	1.3258\\
27.6666666666667	1.3258\\
27.6875	1.3258\\
27.7083333333333	1.3258\\
27.7291666666667	1.3258\\
27.75	1.3258\\
27.7708333333333	1.3258\\
27.7916666666667	1.3258\\
27.8125	1.3258\\
27.8333333333333	1.3258\\
27.8541666666667	1.3258\\
27.875	1.3258\\
27.8958333333333	1.3258\\
27.9166666666667	1.3258\\
27.9375	1.3258\\
27.9583333333333	1.3258\\
27.9791666666667	1.3258\\
28	1.3258\\
28.0208333333333	1.3258\\
28.0416666666667	1.3258\\
28.0625	1.3258\\
28.0833333333333	1.3258\\
28.1041666666667	1.3258\\
28.125	1.3258\\
28.1458333333333	1.3258\\
28.1666666666667	1.3258\\
28.1875	1.3258\\
28.2083333333333	1.3258\\
28.2291666666667	1.3258\\
28.25	1.3258\\
28.2708333333333	1.3258\\
28.2916666666667	1.3258\\
28.3125	1.3258\\
28.3333333333333	1.3258\\
28.3541666666667	1.3258\\
28.375	1.3258\\
28.3958333333333	1.3258\\
28.4166666666667	1.3258\\
28.4375	1.3258\\
28.4583333333333	1.3258\\
28.4791666666667	1.3258\\
28.5	1.3258\\
28.5208333333333	1.3258\\
28.5416666666667	1.3258\\
28.5625	1.3258\\
28.5833333333333	1.3258\\
28.6041666666667	1.3258\\
28.625	1.3258\\
28.6458333333333	1.3258\\
28.6666666666667	1.3258\\
28.6875	1.3258\\
28.7083333333333	1.3258\\
28.7291666666667	1.3258\\
28.75	1.3258\\
28.7708333333333	1.3258\\
28.7916666666667	1.3258\\
28.8125	1.3258\\
28.8333333333333	1.3258\\
28.8541666666667	1.3258\\
28.875	1.3258\\
28.8958333333333	1.3258\\
28.9166666666667	1.3258\\
28.9375	1.3258\\
28.9583333333333	1.3258\\
28.9791666666667	1.3258\\
29	1.3258\\
29.0208333333333	1.3258\\
29.0416666666667	1.3258\\
29.0625	1.3258\\
29.0833333333333	1.3258\\
29.1041666666667	1.3258\\
29.125	1.3258\\
29.1458333333333	1.3258\\
29.1666666666667	1.3258\\
29.1875	1.3258\\
29.2083333333333	1.3258\\
29.2291666666667	1.3258\\
29.25	1.3258\\
29.2708333333333	1.3258\\
29.2916666666667	1.3258\\
29.3125	1.3258\\
29.3333333333333	1.3258\\
29.3541666666667	1.3258\\
29.375	1.3258\\
29.3958333333333	1.3258\\
29.4166666666667	1.3258\\
29.4375	1.3258\\
29.4583333333333	1.3258\\
29.4791666666667	1.3258\\
29.5	1.3258\\
29.5208333333333	1.3258\\
29.5416666666667	1.3258\\
29.5625	1.3258\\
29.5833333333333	1.3258\\
29.6041666666667	1.3258\\
29.625	1.3258\\
29.6458333333333	1.3258\\
29.6666666666667	1.3258\\
29.6875	1.3258\\
29.7083333333333	1.3258\\
29.7291666666667	1.3258\\
29.75	1.3258\\
29.7708333333333	1.3258\\
29.7916666666667	1.3258\\
29.8125	1.3258\\
29.8333333333333	1.3258\\
29.8541666666667	1.3258\\
29.875	1.3258\\
29.8958333333333	1.3258\\
29.9166666666667	1.3258\\
29.9375	1.3258\\
29.9583333333333	1.3258\\
29.9791666666667	1.3258\\
30	1.3258\\
30.0208333333333	1.3258\\
30.0416666666667	1.3258\\
30.0625	1.3258\\
30.0833333333333	1.3258\\
30.1041666666667	1.3258\\
30.125	1.3258\\
30.1458333333333	1.3258\\
30.1666666666667	1.3258\\
30.1875	1.3258\\
30.2083333333333	1.3258\\
30.2291666666667	1.3258\\
30.25	1.3258\\
30.2708333333333	1.3258\\
30.2916666666667	1.3258\\
30.3125	1.3258\\
30.3333333333333	1.3258\\
30.3541666666667	1.3258\\
30.375	1.3258\\
30.3958333333333	1.3258\\
30.4166666666667	1.3258\\
30.4375	1.3258\\
30.4583333333333	1.3258\\
30.4791666666667	1.3258\\
30.5	1.3258\\
30.5208333333333	1.3258\\
30.5416666666667	1.3258\\
30.5625	1.3258\\
30.5833333333333	1.3258\\
30.6041666666667	1.3258\\
30.625	1.3258\\
30.6458333333333	1.3258\\
30.6666666666667	1.3258\\
30.6875	1.3258\\
30.7083333333333	1.3258\\
30.7291666666667	1.3258\\
30.75	1.3258\\
30.7708333333333	1.3258\\
30.7916666666667	1.3258\\
30.8125	1.3258\\
30.8333333333333	1.3258\\
30.8541666666667	1.3258\\
30.875	1.3258\\
30.8958333333333	1.3258\\
30.9166666666667	1.3258\\
30.9375	1.3258\\
30.9583333333333	1.3258\\
30.9791666666667	1.3258\\
31	1.3258\\
31.0208333333333	1.3258\\
31.0416666666667	1.3258\\
31.0625	1.3258\\
31.0833333333333	1.3258\\
31.1041666666667	1.3258\\
31.125	1.3258\\
31.1458333333333	1.3258\\
31.1666666666667	1.3258\\
31.1875	1.3258\\
31.2083333333333	1.3258\\
31.2291666666667	1.3258\\
31.25	1.3258\\
31.2708333333333	1.3258\\
31.2916666666667	1.3258\\
31.3125	1.3258\\
31.3333333333333	1.3258\\
31.3541666666667	1.3258\\
31.375	1.3258\\
31.3958333333333	1.3258\\
31.4166666666667	1.3258\\
31.4375	1.3258\\
31.4583333333333	1.3258\\
31.4791666666667	1.3258\\
31.5	1.3258\\
31.5208333333333	1.3258\\
31.5416666666667	1.3258\\
31.5625	1.3258\\
31.5833333333333	1.3258\\
31.6041666666667	1.3258\\
31.625	1.3258\\
31.6458333333333	1.3258\\
31.6666666666667	1.3258\\
31.6875	1.3258\\
31.7083333333333	1.3258\\
31.7291666666667	1.3258\\
31.75	1.3258\\
31.7708333333333	1.3258\\
31.7916666666667	1.3258\\
31.8125	1.3258\\
31.8333333333333	1.3258\\
31.8541666666667	1.3258\\
31.875	1.3258\\
31.8958333333333	1.3258\\
31.9166666666667	1.3258\\
31.9375	1.3258\\
31.9583333333333	1.3258\\
31.9791666666667	1.3258\\
32	1.3258\\
32.0208333333333	1.3258\\
32.0416666666667	1.3258\\
32.0625	1.3258\\
32.0833333333333	1.3258\\
32.1041666666667	1.3258\\
32.125	1.3258\\
32.1458333333333	1.3258\\
32.1666666666667	1.3258\\
32.1875	1.3258\\
32.2083333333333	1.3258\\
32.2291666666667	1.3258\\
32.25	1.3258\\
32.2708333333333	1.3258\\
32.2916666666667	1.3258\\
32.3125	1.3258\\
32.3333333333333	1.3258\\
32.3541666666667	1.3258\\
32.375	1.3258\\
32.3958333333333	1.3258\\
32.4166666666667	1.3258\\
32.4375	1.3258\\
32.4583333333333	1.3258\\
32.4791666666667	1.3258\\
32.5	1.3258\\
32.5208333333333	1.3258\\
32.5416666666667	1.3258\\
32.5625	1.3258\\
32.5833333333333	1.3258\\
32.6041666666667	1.3258\\
32.625	1.3258\\
32.6458333333333	1.3258\\
32.6666666666667	1.3258\\
32.6875	1.3258\\
32.7083333333333	1.3258\\
32.7291666666667	1.3258\\
32.75	1.3258\\
32.7708333333333	1.3258\\
32.7916666666667	1.3258\\
32.8125	1.3258\\
32.8333333333333	1.3258\\
32.8541666666667	1.3258\\
32.875	1.3258\\
32.8958333333333	1.3258\\
32.9166666666667	1.3258\\
32.9375	1.3258\\
32.9583333333333	1.3258\\
32.9791666666667	1.3258\\
33	1.3258\\
33.0208333333333	1.3258\\
33.0416666666667	1.3258\\
33.0625	1.3258\\
33.0833333333333	1.3258\\
33.1041666666667	1.3258\\
33.125	1.3258\\
33.1458333333333	1.3258\\
33.1666666666667	1.3258\\
33.1875	1.3258\\
33.2083333333333	1.3258\\
33.2291666666667	1.3258\\
33.25	1.3258\\
33.2708333333333	1.3258\\
33.2916666666667	1.3258\\
33.3125	1.3258\\
33.3333333333333	1.3258\\
33.3541666666667	1.3258\\
33.375	1.3258\\
33.3958333333333	1.3258\\
33.4166666666667	1.3258\\
33.4375	1.3258\\
33.4583333333333	1.3258\\
33.4791666666667	1.3258\\
33.5	1.3258\\
33.5208333333333	1.3258\\
33.5416666666667	1.3258\\
33.5625	1.3258\\
33.5833333333333	1.3258\\
33.6041666666667	1.3258\\
33.625	1.3258\\
33.6458333333333	1.3258\\
33.6666666666667	1.3258\\
33.6875	1.3258\\
33.7083333333333	1.3258\\
33.7291666666667	1.3258\\
33.75	1.3258\\
33.7708333333333	1.3258\\
33.7916666666667	1.3258\\
33.8125	1.3258\\
33.8333333333333	1.3258\\
33.8541666666667	1.3258\\
33.875	1.3258\\
33.8958333333333	1.3258\\
33.9166666666667	1.3258\\
33.9375	1.3258\\
33.9583333333333	1.3258\\
33.9791666666667	1.3258\\
34	1.3258\\
34.0208333333333	1.3258\\
34.0416666666667	1.3258\\
34.0625	1.3258\\
34.0833333333333	1.3258\\
34.1041666666667	1.3258\\
34.125	1.3258\\
34.1458333333333	1.3258\\
34.1666666666667	1.3258\\
34.1875	1.3258\\
34.2083333333333	1.3258\\
34.2291666666667	1.3258\\
34.25	1.3258\\
34.2708333333333	1.3258\\
34.2916666666667	1.3258\\
34.3125	1.3258\\
34.3333333333333	1.3258\\
34.3541666666667	1.3258\\
34.375	1.3258\\
34.3958333333333	1.3258\\
34.4166666666667	1.3258\\
34.4375	1.3258\\
34.4583333333333	1.3258\\
34.4791666666667	1.3258\\
34.5	1.3258\\
34.5208333333333	1.3258\\
34.5416666666667	1.3258\\
34.5625	1.3258\\
34.5833333333333	1.3258\\
34.6041666666667	1.3258\\
34.625	1.3258\\
34.6458333333333	1.3258\\
34.6666666666667	1.3258\\
34.6875	1.3258\\
34.7083333333333	1.3258\\
34.7291666666667	1.3258\\
34.75	1.3258\\
34.7708333333333	1.3258\\
34.7916666666667	1.3258\\
34.8125	1.3258\\
34.8333333333333	1.3258\\
34.8541666666667	1.3258\\
34.875	1.3258\\
34.8958333333333	1.3258\\
34.9166666666667	1.3258\\
34.9375	1.3258\\
34.9583333333333	1.3258\\
34.9791666666667	1.3258\\
35	1.3258\\
35.0208333333333	1.3258\\
35.0416666666667	1.3258\\
35.0625	1.3258\\
35.0833333333333	1.3258\\
35.1041666666667	1.3258\\
35.125	1.3258\\
35.1458333333333	1.3258\\
35.1666666666667	1.3258\\
35.1875	1.3258\\
35.2083333333333	1.3258\\
35.2291666666667	1.3258\\
35.25	1.3258\\
35.2708333333333	1.3258\\
35.2916666666667	1.3258\\
35.3125	1.3258\\
35.3333333333333	1.3258\\
35.3541666666667	1.3258\\
35.375	1.3258\\
35.3958333333333	1.3258\\
35.4166666666667	1.3258\\
35.4375	1.3258\\
35.4583333333333	1.3258\\
35.4791666666667	1.3258\\
35.5	1.3258\\
35.5208333333333	1.3258\\
35.5416666666667	1.3258\\
35.5625	1.3258\\
35.5833333333333	1.3258\\
35.6041666666667	1.3258\\
35.625	1.3258\\
35.6458333333333	1.3258\\
35.6666666666667	1.3258\\
35.6875	1.3258\\
35.7083333333333	1.3258\\
35.7291666666667	1.3258\\
35.75	1.3258\\
35.7708333333333	1.3258\\
35.7916666666667	1.3258\\
35.8125	1.3258\\
35.8333333333333	1.3258\\
35.8541666666667	1.3258\\
35.875	1.3258\\
35.8958333333333	1.3258\\
35.9166666666667	1.3258\\
35.9375	1.3258\\
35.9583333333333	1.3258\\
35.9791666666667	1.3258\\
36	1.3258\\
36.0208333333333	1.3258\\
36.0416666666667	1.3258\\
36.0625	1.3258\\
36.0833333333333	1.3258\\
36.1041666666667	1.3258\\
36.125	1.3258\\
36.1458333333333	1.3258\\
36.1666666666667	1.3258\\
36.1875	1.3258\\
36.2083333333333	1.3258\\
36.2291666666667	1.3258\\
36.25	1.3258\\
36.2708333333333	1.3258\\
36.2916666666667	1.3258\\
36.3125	1.3258\\
36.3333333333333	1.3258\\
36.3541666666667	1.3258\\
36.375	1.3258\\
36.3958333333333	1.3258\\
36.4166666666667	1.3258\\
36.4375	1.3258\\
36.4583333333333	1.3258\\
36.4791666666667	1.3258\\
36.5	1.3258\\
36.5208333333333	1.3258\\
36.5416666666667	1.3258\\
36.5625	1.3258\\
36.5833333333333	1.3258\\
36.6041666666667	1.3258\\
36.625	1.3258\\
36.6458333333333	1.3258\\
36.6666666666667	1.3258\\
36.6875	1.3258\\
36.7083333333333	1.3258\\
36.7291666666667	1.3258\\
36.75	1.3258\\
36.7708333333333	1.3258\\
36.7916666666667	1.3258\\
36.8125	1.3258\\
36.8333333333333	1.3258\\
36.8541666666667	1.3258\\
36.875	1.3258\\
36.8958333333333	1.3258\\
36.9166666666667	1.3258\\
36.9375	1.3258\\
36.9583333333333	1.3258\\
36.9791666666667	1.3258\\
37	1.3258\\
37.0208333333333	1.3258\\
37.0416666666667	1.3258\\
37.0625	1.3258\\
37.0833333333333	1.3258\\
37.1041666666667	1.3258\\
37.125	1.3258\\
37.1458333333333	1.3258\\
37.1666666666667	1.3258\\
37.1875	1.3258\\
37.2083333333333	1.3258\\
37.2291666666667	1.3258\\
37.25	1.3258\\
37.2708333333333	1.3258\\
37.2916666666667	1.3258\\
37.3125	1.3258\\
37.3333333333333	1.3258\\
37.3541666666667	1.3258\\
37.375	1.3258\\
37.3958333333333	1.3258\\
37.4166666666667	1.3258\\
37.4375	1.3258\\
37.4583333333333	1.3258\\
37.4791666666667	1.3258\\
37.5	1.3258\\
37.5208333333333	1.3258\\
37.5416666666667	1.3258\\
37.5625	1.3258\\
37.5833333333333	1.3258\\
37.6041666666667	1.3258\\
37.625	1.3258\\
37.6458333333333	1.3258\\
37.6666666666667	1.3258\\
37.6875	1.3258\\
37.7083333333333	1.3258\\
37.7291666666667	1.3258\\
37.75	1.3258\\
37.7708333333333	1.3258\\
37.7916666666667	1.3258\\
37.8125	1.3258\\
37.8333333333333	1.3258\\
37.8541666666667	1.3258\\
37.875	1.3258\\
37.8958333333333	1.3258\\
37.9166666666667	1.3258\\
37.9375	1.3258\\
37.9583333333333	1.3258\\
37.9791666666667	1.3258\\
38	1.3258\\
38.0208333333333	1.3258\\
38.0416666666667	1.3258\\
38.0625	1.3258\\
38.0833333333333	1.3258\\
38.1041666666667	1.3258\\
38.125	1.3258\\
38.1458333333333	1.3258\\
38.1666666666667	1.3258\\
38.1875	1.3258\\
38.2083333333333	1.3258\\
38.2291666666667	1.3258\\
38.25	1.3258\\
38.2708333333333	1.3258\\
38.2916666666667	1.3258\\
38.3125	1.3258\\
38.3333333333333	1.3258\\
38.3541666666667	1.3258\\
38.375	1.3258\\
38.3958333333333	1.3258\\
38.4166666666667	1.3258\\
38.4375	1.3258\\
38.4583333333333	1.3258\\
38.4791666666667	1.3258\\
38.5	1.3258\\
38.5208333333333	1.3258\\
38.5416666666667	1.3258\\
38.5625	1.3258\\
38.5833333333333	1.3258\\
38.6041666666667	1.3258\\
38.625	1.3258\\
38.6458333333333	1.3258\\
38.6666666666667	1.3258\\
38.6875	1.3258\\
38.7083333333333	1.3258\\
38.7291666666667	1.3258\\
38.75	1.3258\\
38.7708333333333	1.3258\\
38.7916666666667	1.3258\\
38.8125	1.3258\\
38.8333333333333	1.3258\\
38.8541666666667	1.3258\\
38.875	1.3258\\
38.8958333333333	1.3258\\
38.9166666666667	1.3258\\
38.9375	1.3258\\
38.9583333333333	1.3258\\
38.9791666666667	1.3258\\
39	1.3258\\
39.0208333333333	1.3258\\
39.0416666666667	1.3258\\
39.0625	1.3258\\
39.0833333333333	1.3258\\
39.1041666666667	1.3258\\
39.125	1.3258\\
39.1458333333333	1.3258\\
39.1666666666667	1.3258\\
39.1875	1.3258\\
39.2083333333333	1.3258\\
39.2291666666667	1.3258\\
39.25	1.3258\\
39.2708333333333	1.3258\\
39.2916666666667	1.3258\\
39.3125	1.3258\\
39.3333333333333	1.3258\\
39.3541666666667	1.3258\\
39.375	1.3258\\
39.3958333333333	1.3258\\
39.4166666666667	1.3258\\
39.4375	1.3258\\
39.4583333333333	1.3258\\
39.4791666666667	1.3258\\
39.5	1.3258\\
39.5208333333333	1.3258\\
39.5416666666667	1.3258\\
39.5625	1.3258\\
39.5833333333333	1.3258\\
39.6041666666667	1.3258\\
39.625	1.3258\\
39.6458333333333	1.3258\\
39.6666666666667	1.3258\\
39.6875	1.3258\\
39.7083333333333	1.3258\\
39.7291666666667	1.3258\\
39.75	1.3258\\
39.7708333333333	1.3258\\
39.7916666666667	1.3258\\
39.8125	1.3258\\
39.8333333333333	1.3258\\
39.8541666666667	1.3258\\
39.875	1.3258\\
39.8958333333333	1.3258\\
39.9166666666667	1.3258\\
39.9375	1.3258\\
39.9583333333333	1.3258\\
39.9791666666667	1.3258\\
40	1.3258\\
40.0208333333333	1.3258\\
40.0416666666667	1.3258\\
40.0625	1.3258\\
40.0833333333333	1.3258\\
40.1041666666667	1.3258\\
40.125	1.3258\\
40.1458333333333	1.3258\\
40.1666666666667	1.3258\\
40.1875	1.3258\\
40.2083333333333	1.3258\\
40.2291666666667	1.3258\\
40.25	1.3258\\
40.2708333333333	1.3258\\
40.2916666666667	1.3258\\
40.3125	1.3258\\
40.3333333333333	1.3258\\
40.3541666666667	1.3258\\
40.375	1.3258\\
40.3958333333333	1.3258\\
40.4166666666667	1.3258\\
40.4375	1.3258\\
40.4583333333333	1.3258\\
40.4791666666667	1.3258\\
40.5	1.3258\\
40.5208333333333	1.3258\\
40.5416666666667	1.3258\\
40.5625	1.3258\\
40.5833333333333	1.3258\\
40.6041666666667	1.3258\\
40.625	1.3258\\
40.6458333333333	1.3258\\
40.6666666666667	1.3258\\
40.6875	1.3258\\
40.7083333333333	1.3258\\
40.7291666666667	1.3258\\
40.75	1.3258\\
40.7708333333333	1.3258\\
40.7916666666667	1.3258\\
40.8125	1.3258\\
40.8333333333333	1.3258\\
40.8541666666667	1.3258\\
40.875	1.3258\\
40.8958333333333	1.3258\\
40.9166666666667	1.3258\\
40.9375	1.3258\\
40.9583333333333	1.3258\\
40.9791666666667	1.3258\\
41	1.3258\\
41.0208333333333	1.3258\\
41.0416666666667	1.3258\\
41.0625	1.3258\\
41.0833333333333	1.3258\\
41.1041666666667	1.3258\\
41.125	1.3258\\
41.1458333333333	1.3258\\
41.1666666666667	1.3258\\
41.1875	1.3258\\
41.2083333333333	1.3258\\
41.2291666666667	1.3258\\
41.25	1.3258\\
41.2708333333333	1.3258\\
41.2916666666667	1.3258\\
41.3125	1.3258\\
41.3333333333333	1.3258\\
41.3541666666667	1.3258\\
41.375	1.3258\\
41.3958333333333	1.3258\\
41.4166666666667	1.3258\\
41.4375	1.3258\\
41.4583333333333	1.3258\\
41.4791666666667	1.3258\\
41.5	1.3258\\
41.5208333333333	1.3258\\
41.5416666666667	1.3258\\
41.5625	1.3258\\
41.5833333333333	1.3258\\
41.6041666666667	1.3258\\
41.625	1.3258\\
41.6458333333333	1.3258\\
41.6666666666667	1.3258\\
41.6875	1.3258\\
41.7083333333333	1.3258\\
41.7291666666667	1.3258\\
41.75	1.3258\\
41.7708333333333	1.3258\\
41.7916666666667	1.3258\\
41.8125	1.3258\\
41.8333333333333	1.3258\\
41.8541666666667	1.3258\\
41.875	1.3258\\
41.8958333333333	1.3258\\
41.9166666666667	1.3258\\
41.9375	1.3258\\
41.9583333333333	1.3258\\
41.9791666666667	1.3258\\
42	1.3258\\
42.0208333333333	1.3258\\
42.0416666666667	1.3258\\
42.0625	1.3258\\
42.0833333333333	1.3258\\
42.1041666666667	1.3258\\
42.125	1.3258\\
42.1458333333333	1.3258\\
42.1666666666667	1.3258\\
42.1875	1.3258\\
42.2083333333333	1.3258\\
42.2291666666667	1.3258\\
42.25	1.3258\\
42.2708333333333	1.3258\\
42.2916666666667	1.3258\\
42.3125	1.3258\\
42.3333333333333	1.3258\\
42.3541666666667	1.3258\\
42.375	1.3258\\
42.3958333333333	1.3258\\
42.4166666666667	1.3258\\
42.4375	1.3258\\
42.4583333333333	1.3258\\
42.4791666666667	1.3258\\
42.5	1.3258\\
42.5208333333333	1.3258\\
42.5416666666667	1.3258\\
42.5625	1.3258\\
42.5833333333333	1.3258\\
42.6041666666667	1.3258\\
42.625	1.3258\\
42.6458333333333	1.3258\\
42.6666666666667	1.3258\\
42.6875	1.3258\\
42.7083333333333	1.3258\\
42.7291666666667	1.3258\\
42.75	1.3258\\
42.7708333333333	1.3258\\
42.7916666666667	1.3258\\
42.8125	1.3258\\
42.8333333333333	1.3258\\
42.8541666666667	1.3258\\
42.875	1.3258\\
42.8958333333333	1.3258\\
42.9166666666667	1.3258\\
42.9375	1.3258\\
42.9583333333333	1.3258\\
42.9791666666667	1.3258\\
43	1.3258\\
43.0208333333333	1.3258\\
43.0416666666667	1.3258\\
43.0625	1.3258\\
43.0833333333333	1.3258\\
43.1041666666667	1.3258\\
43.125	1.3258\\
43.1458333333333	1.3258\\
43.1666666666667	1.3258\\
43.1875	1.3258\\
43.2083333333333	1.3258\\
43.2291666666667	1.3258\\
43.25	1.3258\\
43.2708333333333	1.3258\\
43.2916666666667	1.3258\\
43.3125	1.3258\\
43.3333333333333	1.3258\\
43.3541666666667	1.3258\\
43.375	1.3258\\
43.3958333333333	1.3258\\
43.4166666666667	1.3258\\
43.4375	1.3258\\
43.4583333333333	1.3258\\
43.4791666666667	1.3258\\
43.5	1.3258\\
43.5208333333333	1.3258\\
43.5416666666667	1.3258\\
43.5625	1.3258\\
43.5833333333333	1.3258\\
43.6041666666667	1.3258\\
43.625	1.3258\\
43.6458333333333	1.3258\\
43.6666666666667	1.3258\\
43.6875	1.3258\\
43.7083333333333	1.3258\\
43.7291666666667	1.3258\\
43.75	1.3258\\
43.7708333333333	1.3258\\
43.7916666666667	1.3258\\
43.8125	1.3258\\
43.8333333333333	1.3258\\
43.8541666666667	1.3258\\
43.875	1.3258\\
43.8958333333333	1.3258\\
43.9166666666667	1.3258\\
43.9375	1.3258\\
43.9583333333333	1.3258\\
43.9791666666667	1.3258\\
44	1.3258\\
44.0208333333333	1.3258\\
44.0416666666667	1.3258\\
44.0625	1.3258\\
44.0833333333333	1.3258\\
44.1041666666667	1.3258\\
44.125	1.3258\\
44.1458333333333	1.3258\\
44.1666666666667	1.3258\\
44.1875	1.3258\\
44.2083333333333	1.3258\\
44.2291666666667	1.3258\\
44.25	1.3258\\
44.2708333333333	1.3258\\
44.2916666666667	1.3258\\
44.3125	1.3258\\
44.3333333333333	1.3258\\
44.3541666666667	1.3258\\
44.375	1.3258\\
44.3958333333333	1.3258\\
44.4166666666667	1.3258\\
44.4375	1.3258\\
44.4583333333333	1.3258\\
44.4791666666667	1.3258\\
44.5	1.3258\\
44.5208333333333	1.3258\\
44.5416666666667	1.3258\\
44.5625	1.3258\\
44.5833333333333	1.3258\\
44.6041666666667	1.3258\\
44.625	1.3258\\
44.6458333333333	1.3258\\
44.6666666666667	1.3258\\
44.6875	1.3258\\
44.7083333333333	1.3258\\
44.7291666666667	1.3258\\
44.75	1.3258\\
44.7708333333333	1.3258\\
44.7916666666667	1.3258\\
44.8125	1.3258\\
44.8333333333333	1.3258\\
44.8541666666667	1.3258\\
44.875	1.3258\\
44.8958333333333	1.3258\\
44.9166666666667	1.3258\\
44.9375	1.3258\\
44.9583333333333	1.3258\\
44.9791666666667	1.3258\\
45	1.3258\\
45.0208333333333	1.3258\\
45.0416666666667	1.3258\\
45.0625	1.3258\\
45.0833333333333	1.3258\\
45.1041666666667	1.3258\\
45.125	1.3258\\
45.1458333333333	1.3258\\
45.1666666666667	1.3258\\
45.1875	1.3258\\
45.2083333333333	1.3258\\
45.2291666666667	1.3258\\
45.25	1.3258\\
45.2708333333333	1.3258\\
45.2916666666667	1.3258\\
45.3125	1.3258\\
45.3333333333333	1.3258\\
45.3541666666667	1.3258\\
45.375	1.3258\\
45.3958333333333	1.3258\\
45.4166666666667	1.3258\\
45.4375	1.3258\\
45.4583333333333	1.3258\\
45.4791666666667	1.3258\\
45.5	1.3258\\
45.5208333333333	1.3258\\
45.5416666666667	1.3258\\
45.5625	1.3258\\
45.5833333333333	1.3258\\
45.6041666666667	1.3258\\
45.625	1.3258\\
45.6458333333333	1.3258\\
45.6666666666667	1.3258\\
45.6875	1.3258\\
45.7083333333333	1.3258\\
45.7291666666667	1.3258\\
45.75	1.3258\\
45.7708333333333	1.3258\\
45.7916666666667	1.3258\\
45.8125	1.3258\\
45.8333333333333	1.3258\\
45.8541666666667	1.3258\\
45.875	1.3258\\
45.8958333333333	1.3258\\
45.9166666666667	1.3258\\
45.9375	1.3258\\
45.9583333333333	1.3258\\
45.9791666666667	1.3258\\
46	1.3258\\
46.0208333333333	1.3258\\
46.0416666666667	1.3258\\
46.0625	1.3258\\
46.0833333333333	1.3258\\
46.1041666666667	1.3258\\
46.125	1.3258\\
46.1458333333333	1.3258\\
46.1666666666667	1.3258\\
46.1875	1.3258\\
46.2083333333333	1.3258\\
46.2291666666667	1.3258\\
46.25	1.3258\\
46.2708333333333	1.3258\\
46.2916666666667	1.3258\\
46.3125	1.3258\\
46.3333333333333	1.3258\\
46.3541666666667	1.3258\\
46.375	1.3258\\
46.3958333333333	1.3258\\
46.4166666666667	1.3258\\
46.4375	1.3258\\
46.4583333333333	1.3258\\
46.4791666666667	1.3258\\
46.5	1.3258\\
46.5208333333333	1.3258\\
46.5416666666667	1.3258\\
46.5625	1.3258\\
46.5833333333333	1.3258\\
46.6041666666667	1.3258\\
46.625	1.3258\\
46.6458333333333	1.3258\\
46.6666666666667	1.3258\\
46.6875	1.3258\\
46.7083333333333	1.3258\\
46.7291666666667	1.3258\\
46.75	1.3258\\
46.7708333333333	1.3258\\
46.7916666666667	1.3258\\
46.8125	1.3258\\
46.8333333333333	1.3258\\
46.8541666666667	1.3258\\
46.875	1.3258\\
46.8958333333333	1.3258\\
46.9166666666667	1.3258\\
46.9375	1.3258\\
46.9583333333333	1.3258\\
46.9791666666667	1.3258\\
47	1.3258\\
47.0208333333333	1.3258\\
47.0416666666667	1.3258\\
47.0625	1.3258\\
47.0833333333333	1.3258\\
47.1041666666667	1.3258\\
47.125	1.3258\\
47.1458333333333	1.3258\\
47.1666666666667	1.3258\\
47.1875	1.3258\\
47.2083333333333	1.3258\\
47.2291666666667	1.3258\\
47.25	1.3258\\
47.2708333333333	1.3258\\
47.2916666666667	1.3258\\
47.3125	1.3258\\
47.3333333333333	1.3258\\
47.3541666666667	1.3258\\
47.375	1.3258\\
47.3958333333333	1.3258\\
47.4166666666667	1.3258\\
47.4375	1.3258\\
47.4583333333333	1.3258\\
47.4791666666667	1.3258\\
47.5	1.3258\\
47.5208333333333	1.3258\\
47.5416666666667	1.3258\\
47.5625	1.3258\\
47.5833333333333	1.3258\\
47.6041666666667	1.3258\\
47.625	1.3258\\
47.6458333333333	1.3258\\
47.6666666666667	1.3258\\
47.6875	1.3258\\
47.7083333333333	1.3258\\
47.7291666666667	1.3258\\
47.75	1.3258\\
47.7708333333333	1.3258\\
47.7916666666667	1.3258\\
47.8125	1.3258\\
47.8333333333333	1.3258\\
47.8541666666667	1.3258\\
47.875	1.3258\\
47.8958333333333	1.3258\\
47.9166666666667	1.3258\\
47.9375	1.3258\\
47.9583333333333	1.3258\\
47.9791666666667	1.3258\\
48	1.3258\\
48.0208333333333	1.3258\\
48.0416666666667	1.3258\\
48.0625	1.3258\\
48.0833333333333	1.3258\\
48.1041666666667	1.3258\\
48.125	1.3258\\
48.1458333333333	1.3258\\
48.1666666666667	1.3258\\
48.1875	1.3258\\
48.2083333333333	1.3258\\
48.2291666666667	1.3258\\
48.25	1.3258\\
48.2708333333333	1.3258\\
48.2916666666667	1.3258\\
48.3125	1.3258\\
48.3333333333333	1.3258\\
48.3541666666667	1.3258\\
48.375	1.3258\\
48.3958333333333	1.3258\\
48.4166666666667	1.3258\\
48.4375	1.3258\\
48.4583333333333	1.3258\\
48.4791666666667	1.3258\\
48.5	1.3258\\
48.5208333333333	1.3258\\
48.5416666666667	1.3258\\
48.5625	1.3258\\
48.5833333333333	1.3258\\
48.6041666666667	1.3258\\
48.625	1.3258\\
48.6458333333333	1.3258\\
48.6666666666667	1.3258\\
48.6875	1.3258\\
48.7083333333333	1.3258\\
48.7291666666667	1.3258\\
48.75	1.3258\\
48.7708333333333	1.3258\\
48.7916666666667	1.3258\\
48.8125	1.3258\\
48.8333333333333	1.3258\\
48.8541666666667	1.3258\\
48.875	1.3258\\
48.8958333333333	1.3258\\
48.9166666666667	1.3258\\
48.9375	1.3258\\
48.9583333333333	1.3258\\
48.9791666666667	1.3258\\
49	1.3258\\
49.0208333333333	1.3258\\
49.0416666666667	1.3258\\
49.0625	1.3258\\
49.0833333333333	1.3258\\
49.1041666666667	1.3258\\
49.125	1.3258\\
49.1458333333333	1.3258\\
49.1666666666667	1.3258\\
49.1875	1.3258\\
49.2083333333333	1.3258\\
49.2291666666667	1.3258\\
49.25	1.3258\\
49.2708333333333	1.3258\\
49.2916666666667	1.3258\\
49.3125	1.3258\\
49.3333333333333	1.3258\\
49.3541666666667	1.3258\\
49.375	1.3258\\
49.3958333333333	1.3258\\
49.4166666666667	1.3258\\
49.4375	1.3258\\
49.4583333333333	1.3258\\
49.4791666666667	1.3258\\
49.5	1.3258\\
49.5208333333333	1.3258\\
49.5416666666667	1.3258\\
49.5625	1.3258\\
49.5833333333333	1.3258\\
49.6041666666667	1.3258\\
49.625	1.3258\\
49.6458333333333	1.3258\\
49.6666666666667	1.3258\\
49.6875	1.3258\\
49.7083333333333	1.3258\\
49.7291666666667	1.3258\\
49.75	1.3258\\
49.7708333333333	1.3258\\
49.7916666666667	1.3258\\
49.8125	1.3258\\
49.8333333333333	1.3258\\
49.8541666666667	1.3258\\
49.875	1.3258\\
49.8958333333333	1.3258\\
49.9166666666667	1.3258\\
49.9375	1.3258\\
49.9583333333333	1.3258\\
49.9791666666667	1.3258\\
50	1.3258\\
50.0208333333333	1.3258\\
50.0416666666667	1.3258\\
50.0625	1.3258\\
50.0833333333333	1.3258\\
50.1041666666667	1.3258\\
50.125	1.3258\\
50.1458333333333	1.3258\\
50.1666666666667	1.3258\\
50.1875	1.3258\\
50.2083333333333	1.3258\\
50.2291666666667	1.3258\\
50.25	1.3258\\
50.2708333333333	1.3258\\
50.2916666666667	1.3258\\
50.3125	1.3258\\
50.3333333333333	1.3258\\
50.3541666666667	1.3258\\
50.375	1.3258\\
50.3958333333333	1.3258\\
50.4166666666667	1.3258\\
50.4375	1.3258\\
50.4583333333333	1.3258\\
50.4791666666667	1.3258\\
50.5	1.3258\\
50.5208333333333	1.3258\\
50.5416666666667	1.3258\\
50.5625	1.3258\\
50.5833333333333	1.3258\\
50.6041666666667	1.3258\\
50.625	1.3258\\
50.6458333333333	1.3258\\
50.6666666666667	1.3258\\
50.6875	1.3258\\
50.7083333333333	1.3258\\
50.7291666666667	1.3258\\
50.75	1.3258\\
50.7708333333333	1.3258\\
50.7916666666667	1.3258\\
50.8125	1.3258\\
50.8333333333333	1.3258\\
50.8541666666667	1.3258\\
50.875	1.3258\\
50.8958333333333	1.3258\\
50.9166666666667	1.3258\\
50.9375	1.3258\\
50.9583333333333	1.3258\\
50.9791666666667	1.3258\\
51	1.3258\\
51.0208333333333	1.3258\\
51.0416666666667	1.3258\\
51.0625	1.3258\\
51.0833333333333	1.3258\\
51.1041666666667	1.3258\\
51.125	1.3258\\
51.1458333333333	1.3258\\
51.1666666666667	1.3258\\
51.1875	1.3258\\
51.2083333333333	1.3258\\
51.2291666666667	1.3258\\
51.25	1.3258\\
51.2708333333333	1.3258\\
51.2916666666667	1.3258\\
51.3125	1.3258\\
51.3333333333333	1.3258\\
51.3541666666667	1.3258\\
51.375	1.3258\\
51.3958333333333	1.3258\\
51.4166666666667	1.3258\\
51.4375	1.3258\\
51.4583333333333	1.3258\\
51.4791666666667	1.3258\\
51.5	1.3258\\
51.5208333333333	1.3258\\
51.5416666666667	1.3258\\
51.5625	1.3258\\
51.5833333333333	1.3258\\
51.6041666666667	1.3258\\
51.625	1.3258\\
51.6458333333333	1.3258\\
51.6666666666667	1.3258\\
51.6875	1.3258\\
51.7083333333333	1.3258\\
51.7291666666667	1.3258\\
51.75	1.3258\\
51.7708333333333	1.3258\\
51.7916666666667	1.3258\\
51.8125	1.3258\\
51.8333333333333	1.3258\\
51.8541666666667	1.3258\\
51.875	1.3258\\
51.8958333333333	1.3258\\
51.9166666666667	1.3258\\
51.9375	1.3258\\
51.9583333333333	1.3258\\
51.9791666666667	1.3258\\
52	1.3258\\
52.0208333333333	1.3258\\
52.0416666666667	1.3258\\
52.0625	1.3258\\
52.0833333333333	1.3258\\
52.1041666666667	1.3258\\
52.125	1.3258\\
52.1458333333333	1.3258\\
52.1666666666667	1.3258\\
52.1875	1.3258\\
52.2083333333333	1.3258\\
52.2291666666667	1.3258\\
52.25	1.3258\\
52.2708333333333	1.3258\\
52.2916666666667	1.3258\\
52.3125	1.3258\\
52.3333333333333	1.3258\\
52.3541666666667	1.3258\\
52.375	1.3258\\
52.3958333333333	1.3258\\
52.4166666666667	1.3258\\
52.4375	1.3258\\
52.4583333333333	1.3258\\
52.4791666666667	1.3258\\
52.5	1.3258\\
52.5208333333333	1.3258\\
52.5416666666667	1.3258\\
52.5625	1.3258\\
52.5833333333333	1.3258\\
52.6041666666667	1.3258\\
52.625	1.3258\\
52.6458333333333	1.3258\\
52.6666666666667	1.3258\\
52.6875	1.3258\\
52.7083333333333	1.3258\\
52.7291666666667	1.3258\\
52.75	1.3258\\
52.7708333333333	1.3258\\
52.7916666666667	1.3258\\
52.8125	1.3258\\
52.8333333333333	1.3258\\
52.8541666666667	1.3258\\
52.875	1.3258\\
52.8958333333333	1.3258\\
52.9166666666667	1.3258\\
52.9375	1.3258\\
52.9583333333333	1.3258\\
52.9791666666667	1.3258\\
53	1.3258\\
53.0208333333333	1.3258\\
53.0416666666667	1.3258\\
53.0625	1.3258\\
53.0833333333333	1.3258\\
53.1041666666667	1.3258\\
53.125	1.3258\\
53.1458333333333	1.3258\\
53.1666666666667	1.3258\\
53.1875	1.3258\\
53.2083333333333	1.3258\\
53.2291666666667	1.3258\\
53.25	1.3258\\
53.2708333333333	1.3258\\
53.2916666666667	1.3258\\
53.3125	1.3258\\
53.3333333333333	1.3258\\
53.3541666666667	1.3258\\
53.375	1.3258\\
53.3958333333333	1.3258\\
53.4166666666667	1.3258\\
53.4375	1.3258\\
53.4583333333333	1.3258\\
53.4791666666667	1.3258\\
53.5	1.3258\\
53.5208333333333	1.3258\\
53.5416666666667	1.3258\\
53.5625	1.3258\\
53.5833333333333	1.3258\\
53.6041666666667	1.3258\\
53.625	1.3258\\
53.6458333333333	1.3258\\
53.6666666666667	1.3258\\
53.6875	1.3258\\
53.7083333333333	1.3258\\
53.7291666666667	1.3258\\
53.75	1.3258\\
53.7708333333333	1.3258\\
53.7916666666667	1.3258\\
53.8125	1.3258\\
53.8333333333333	1.3258\\
53.8541666666667	1.3258\\
53.875	1.3258\\
53.8958333333333	1.3258\\
53.9166666666667	1.3258\\
53.9375	1.3258\\
53.9583333333333	1.3258\\
53.9791666666667	1.3258\\
54	1.3258\\
54.0208333333333	1.3258\\
54.0416666666667	1.3258\\
54.0625	1.3258\\
54.0833333333333	1.3258\\
54.1041666666667	1.3258\\
54.125	1.3258\\
54.1458333333333	1.3258\\
54.1666666666667	1.3258\\
54.1875	1.3258\\
54.2083333333333	1.3258\\
54.2291666666667	1.3258\\
54.25	1.3258\\
54.2708333333333	1.3258\\
54.2916666666667	1.3258\\
54.3125	1.3258\\
54.3333333333333	1.3258\\
54.3541666666667	1.3258\\
54.375	1.3258\\
54.3958333333333	1.3258\\
54.4166666666667	1.3258\\
54.4375	1.3258\\
54.4583333333333	1.3258\\
54.4791666666667	1.3258\\
54.5	1.3258\\
54.5208333333333	1.3258\\
54.5416666666667	1.3258\\
54.5625	1.3258\\
54.5833333333333	1.3258\\
54.6041666666667	1.3258\\
54.625	1.3258\\
54.6458333333333	1.3258\\
54.6666666666667	1.3258\\
54.6875	1.3258\\
54.7083333333333	1.3258\\
54.7291666666667	1.3258\\
54.75	1.3258\\
54.7708333333333	1.3258\\
54.7916666666667	1.3258\\
54.8125	1.3258\\
54.8333333333333	1.3258\\
54.8541666666667	1.3258\\
54.875	1.3258\\
54.8958333333333	1.3258\\
54.9166666666667	1.3258\\
54.9375	1.3258\\
54.9583333333333	1.3258\\
54.9791666666667	1.3258\\
55	1.3258\\
55.0208333333333	1.3258\\
55.0416666666667	1.3258\\
55.0625	1.3258\\
55.0833333333333	1.3258\\
55.1041666666667	1.3258\\
55.125	1.3258\\
55.1458333333333	1.3258\\
55.1666666666667	1.3258\\
55.1875	1.3258\\
55.2083333333333	1.3258\\
55.2291666666667	1.3258\\
55.25	1.3258\\
55.2708333333333	1.3258\\
55.2916666666667	1.3258\\
55.3125	1.3258\\
55.3333333333333	1.3258\\
55.3541666666667	1.3258\\
55.375	1.3258\\
55.3958333333333	1.3258\\
55.4166666666667	1.3258\\
55.4375	1.3258\\
55.4583333333333	1.3258\\
55.4791666666667	1.3258\\
55.5	1.3258\\
55.5208333333333	1.3258\\
55.5416666666667	1.3258\\
55.5625	1.3258\\
55.5833333333333	1.3258\\
55.6041666666667	1.3258\\
55.625	1.3258\\
55.6458333333333	1.3258\\
55.6666666666667	1.3258\\
55.6875	1.3258\\
55.7083333333333	1.3258\\
55.7291666666667	1.3258\\
55.75	1.3258\\
55.7708333333333	1.3258\\
55.7916666666667	1.3258\\
55.8125	1.3258\\
55.8333333333333	1.3258\\
55.8541666666667	1.3258\\
55.875	1.3258\\
55.8958333333333	1.3258\\
55.9166666666667	1.3258\\
55.9375	1.3258\\
55.9583333333333	1.3258\\
55.9791666666667	1.3258\\
56	1.3258\\
56.0208333333333	1.3258\\
56.0416666666667	1.3258\\
56.0625	1.3258\\
56.0833333333333	1.3258\\
56.1041666666667	1.3258\\
56.125	1.3258\\
56.1458333333333	1.3258\\
56.1666666666667	1.3258\\
56.1875	1.3258\\
56.2083333333333	1.3258\\
56.2291666666667	1.3258\\
56.25	1.3258\\
56.2708333333333	1.3258\\
56.2916666666667	1.3258\\
56.3125	1.3258\\
56.3333333333333	1.3258\\
56.3541666666667	1.3258\\
56.375	1.3258\\
56.3958333333333	1.3258\\
56.4166666666667	1.3258\\
56.4375	1.3258\\
56.4583333333333	1.3258\\
56.4791666666667	1.3258\\
56.5	1.3258\\
56.5208333333333	1.3258\\
56.5416666666667	1.3258\\
56.5625	1.3258\\
56.5833333333333	1.3258\\
56.6041666666667	1.3258\\
56.625	1.3258\\
56.6458333333333	1.3258\\
56.6666666666667	1.3258\\
56.6875	1.3258\\
56.7083333333333	1.3258\\
56.7291666666667	1.3258\\
56.75	1.3258\\
56.7708333333333	1.3258\\
56.7916666666667	1.3258\\
56.8125	1.3258\\
56.8333333333333	1.3258\\
56.8541666666667	1.3258\\
56.875	1.3258\\
56.8958333333333	1.3258\\
56.9166666666667	1.3258\\
56.9375	1.3258\\
56.9583333333333	1.3258\\
56.9791666666667	1.3258\\
57	1.3258\\
57.0208333333333	1.3258\\
57.0416666666667	1.3258\\
57.0625	1.3258\\
57.0833333333333	1.3258\\
57.1041666666667	1.3258\\
57.125	1.3258\\
57.1458333333333	1.3258\\
57.1666666666667	1.3258\\
57.1875	1.3258\\
57.2083333333333	1.3258\\
57.2291666666667	1.3258\\
57.25	1.3258\\
57.2708333333333	1.3258\\
57.2916666666667	1.3258\\
57.3125	1.3258\\
57.3333333333333	1.3258\\
57.3541666666667	1.3258\\
57.375	1.3258\\
57.3958333333333	1.3258\\
57.4166666666667	1.3258\\
57.4375	1.3258\\
57.4583333333333	1.3258\\
57.4791666666667	1.3258\\
57.5	1.3258\\
57.5208333333333	1.3258\\
57.5416666666667	1.3258\\
57.5625	1.3258\\
57.5833333333333	1.3258\\
57.6041666666667	1.3258\\
57.625	1.3258\\
57.6458333333333	1.3258\\
57.6666666666667	1.3258\\
57.6875	1.3258\\
57.7083333333333	1.3258\\
57.7291666666667	1.3258\\
57.75	1.3258\\
57.7708333333333	1.3258\\
57.7916666666667	1.3258\\
57.8125	1.3258\\
57.8333333333333	1.3258\\
57.8541666666667	1.3258\\
57.875	1.3258\\
57.8958333333333	1.3258\\
57.9166666666667	1.3258\\
57.9375	1.3258\\
57.9583333333333	1.3258\\
57.9791666666667	1.3258\\
58	1.3258\\
58.0208333333333	1.3258\\
58.0416666666667	1.3258\\
58.0625	1.3258\\
58.0833333333333	1.3258\\
58.1041666666667	1.3258\\
58.125	1.3258\\
58.1458333333333	1.3258\\
58.1666666666667	1.3258\\
58.1875	1.3258\\
58.2083333333333	1.3258\\
58.2291666666667	1.3258\\
58.25	1.3258\\
58.2708333333333	1.3258\\
58.2916666666667	1.3258\\
58.3125	1.3258\\
58.3333333333333	1.3258\\
58.3541666666667	1.3258\\
58.375	1.3258\\
58.3958333333333	1.3258\\
58.4166666666667	1.3258\\
58.4375	1.3258\\
58.4583333333333	1.3258\\
58.4791666666667	1.3258\\
58.5	1.3258\\
58.5208333333333	1.3258\\
58.5416666666667	1.3258\\
58.5625	1.3258\\
58.5833333333333	1.3258\\
58.6041666666667	1.3258\\
58.625	1.3258\\
58.6458333333333	1.3258\\
58.6666666666667	1.3258\\
58.6875	1.3258\\
58.7083333333333	1.3258\\
58.7291666666667	1.3258\\
58.75	1.3258\\
58.7708333333333	1.3258\\
58.7916666666667	1.3258\\
58.8125	1.3258\\
58.8333333333333	1.3258\\
58.8541666666667	1.3258\\
58.875	1.3258\\
58.8958333333333	1.3258\\
58.9166666666667	1.3258\\
58.9375	1.3258\\
58.9583333333333	1.3258\\
58.9791666666667	1.3258\\
59	1.3258\\
59.0208333333333	1.3258\\
59.0416666666667	1.3258\\
59.0625	1.3258\\
59.0833333333333	1.3258\\
59.1041666666667	1.3258\\
59.125	1.3258\\
59.1458333333333	1.3258\\
59.1666666666667	1.3258\\
59.1875	1.3258\\
59.2083333333333	1.3258\\
59.2291666666667	1.3258\\
59.25	1.3258\\
59.2708333333333	1.3258\\
59.2916666666667	1.3258\\
59.3125	1.3258\\
59.3333333333333	1.3258\\
59.3541666666667	1.3258\\
59.375	1.3258\\
59.3958333333333	1.3258\\
59.4166666666667	1.3258\\
59.4375	1.3258\\
59.4583333333333	1.3258\\
59.4791666666667	1.3258\\
59.5	1.3258\\
59.5208333333333	1.3258\\
59.5416666666667	1.3258\\
59.5625	1.3258\\
59.5833333333333	1.3258\\
59.6041666666667	1.3258\\
59.625	1.3258\\
59.6458333333333	1.3258\\
59.6666666666667	1.3258\\
59.6875	1.3258\\
59.7083333333333	1.3258\\
59.7291666666667	1.3258\\
59.75	1.3258\\
59.7708333333333	1.3258\\
59.7916666666667	1.3258\\
59.8125	1.3258\\
59.8333333333333	1.3258\\
59.8541666666667	1.3258\\
59.875	1.3258\\
59.8958333333333	1.3258\\
59.9166666666667	1.3258\\
59.9375	1.3258\\
59.9583333333333	1.3258\\
59.9791666666667	1.3258\\
60	1.3258\\
};
\addplot [color=red,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0315\\
0.0208333333333333	0.0315\\
0.0416666666666667	0.0315\\
0.0625	0.0315\\
0.0833333333333333	0.0315\\
0.104166666666667	0.0315\\
0.125	0.0315\\
0.145833333333333	0.0315\\
0.166666666666667	0.0315\\
0.1875	0.0315\\
0.208333333333333	0.0315\\
0.229166666666667	0.0315\\
0.25	0.0315\\
0.270833333333333	0.0315\\
0.291666666666667	0.0315\\
0.3125	0.0315\\
0.333333333333333	0.0315\\
0.354166666666667	0.0315\\
0.375	0.0315\\
0.395833333333333	0.0315\\
0.416666666666667	0.0315\\
0.4375	0.0315\\
0.458333333333333	0.0315\\
0.479166666666667	0.0315\\
0.5	0.0315\\
0.520833333333333	0.0315\\
0.541666666666667	0.0315\\
0.5625	0.0315\\
0.583333333333333	0.0315\\
0.604166666666667	0.0315\\
0.625	0.0315\\
0.645833333333333	0.0315\\
0.666666666666667	0.0315\\
0.6875	0.0315\\
0.708333333333333	0.0315\\
0.729166666666667	0.0315\\
0.75	0.0315\\
0.770833333333333	0.0315\\
0.791666666666667	0.0315\\
0.8125	0.0315\\
0.833333333333333	0.0315\\
0.854166666666667	0.0315\\
0.875	0.0315\\
0.895833333333333	0.0315\\
0.916666666666667	0.0315\\
0.9375	0.0315\\
0.958333333333333	0.0315\\
0.979166666666667	0.0315\\
1	0.0315\\
1.02083333333333	0.0315\\
1.04166666666667	0.0315\\
1.0625	0.0315\\
1.08333333333333	0.0315\\
1.10416666666667	0.0315\\
1.125	0.0315\\
1.14583333333333	0.0315\\
1.16666666666667	0.0315\\
1.1875	0.0315\\
1.20833333333333	0.0315\\
1.22916666666667	0.0315\\
1.25	0.0315\\
1.27083333333333	0.0315\\
1.29166666666667	0.0315\\
1.3125	0.0315\\
1.33333333333333	0.0315\\
1.35416666666667	0.0315\\
1.375	0.0315\\
1.39583333333333	0.0315\\
1.41666666666667	0.0315\\
1.4375	0.0315\\
1.45833333333333	0.0315\\
1.47916666666667	0.0315\\
1.5	0.0315\\
1.52083333333333	0.0315\\
1.54166666666667	0.0315\\
1.5625	0.0315\\
1.58333333333333	0.0315\\
1.60416666666667	0.0315\\
1.625	0.0315\\
1.64583333333333	0.0315\\
1.66666666666667	0.0315\\
1.6875	0.0315\\
1.70833333333333	0.0315\\
1.72916666666667	0.0315\\
1.75	0.0315\\
1.77083333333333	0.0315\\
1.79166666666667	0.0315\\
1.8125	0.0315\\
1.83333333333333	0.0315\\
1.85416666666667	0.0315\\
1.875	0.0315\\
1.89583333333333	0.0315\\
1.91666666666667	0.0315\\
1.9375	0.0315\\
1.95833333333333	0.0315\\
1.97916666666667	0.0315\\
2	0.0315\\
2.02083333333333	0.0315\\
2.04166666666667	0.0315\\
2.0625	0.0315\\
2.08333333333333	0.0315\\
2.10416666666667	0.0315\\
2.125	0.0315\\
2.14583333333333	0.0315\\
2.16666666666667	0.0315\\
2.1875	0.0315\\
2.20833333333333	0.0315\\
2.22916666666667	0.0315\\
2.25	0.0315\\
2.27083333333333	0.0315\\
2.29166666666667	0.0315\\
2.3125	0.0315\\
2.33333333333333	0.0315\\
2.35416666666667	0.0315\\
2.375	0.0315\\
2.39583333333333	0.0315\\
2.41666666666667	0.0315\\
2.4375	0.0315\\
2.45833333333333	0.0315\\
2.47916666666667	0.0315\\
2.5	0.0315\\
2.52083333333333	0.0315\\
2.54166666666667	0.0315\\
2.5625	0.0315\\
2.58333333333333	0.0315\\
2.60416666666667	0.0315\\
2.625	0.0315\\
2.64583333333333	0.0315\\
2.66666666666667	0.0315\\
2.6875	0.0315\\
2.70833333333333	0.0315\\
2.72916666666667	0.0315\\
2.75	0.0315\\
2.77083333333333	0.0315\\
2.79166666666667	0.0315\\
2.8125	0.0315\\
2.83333333333333	0.0315\\
2.85416666666667	0.0315\\
2.875	0.0315\\
2.89583333333333	0.0315\\
2.91666666666667	0.0315\\
2.9375	0.0315\\
2.95833333333333	0.0315\\
2.97916666666667	0.0315\\
3	0.0315\\
3.02083333333333	0.0315\\
3.04166666666667	0.0315\\
3.0625	0.0315\\
3.08333333333333	0.0315\\
3.10416666666667	0.0315\\
3.125	0.0315\\
3.14583333333333	0.0315\\
3.16666666666667	0.0315\\
3.1875	0.0315\\
3.20833333333333	0.0315\\
3.22916666666667	0.0315\\
3.25	0.0315\\
3.27083333333333	0.0315\\
3.29166666666667	0.0315\\
3.3125	0.0315\\
3.33333333333333	0.0315\\
3.35416666666667	0.0315\\
3.375	0.0315\\
3.39583333333333	0.0315\\
3.41666666666667	0.0315\\
3.4375	0.0315\\
3.45833333333333	0.0315\\
3.47916666666667	0.0315\\
3.5	0.0315\\
3.52083333333333	0.0315\\
3.54166666666667	0.0315\\
3.5625	0.0315\\
3.58333333333333	0.0315\\
3.60416666666667	0.0315\\
3.625	0.0315\\
3.64583333333333	0.0315\\
3.66666666666667	0.0315\\
3.6875	0.0315\\
3.70833333333333	0.0315\\
3.72916666666667	0.0315\\
3.75	0.0315\\
3.77083333333333	0.0315\\
3.79166666666667	0.0315\\
3.8125	0.0315\\
3.83333333333333	0.0315\\
3.85416666666667	0.0315\\
3.875	0.0315\\
3.89583333333333	0.0315\\
3.91666666666667	0.0315\\
3.9375	0.0315\\
3.95833333333333	0.0315\\
3.97916666666667	0.0315\\
4	0.0315\\
4.02083333333333	0.0315\\
4.04166666666667	0.0315\\
4.0625	0.0315\\
4.08333333333333	0.0315\\
4.10416666666667	0.0315\\
4.125	0.0315\\
4.14583333333333	0.0315\\
4.16666666666667	0.0315\\
4.1875	0.0315\\
4.20833333333333	0.0315\\
4.22916666666667	0.0315\\
4.25	0.0315\\
4.27083333333333	0.0315\\
4.29166666666667	0.0315\\
4.3125	0.0315\\
4.33333333333333	0.0315\\
4.35416666666667	0.0315\\
4.375	0.0315\\
4.39583333333333	0.0315\\
4.41666666666667	0.0315\\
4.4375	0.0315\\
4.45833333333333	0.0315\\
4.47916666666667	0.0315\\
4.5	0.0315\\
4.52083333333333	0.0315\\
4.54166666666667	0.0315\\
4.5625	0.0315\\
4.58333333333333	0.0315\\
4.60416666666667	0.0315\\
4.625	0.0315\\
4.64583333333333	0.0315\\
4.66666666666667	0.0315\\
4.6875	0.0315\\
4.70833333333333	0.0315\\
4.72916666666667	0.0315\\
4.75	0.0315\\
4.77083333333333	0.0315\\
4.79166666666667	0.0315\\
4.8125	0.0315\\
4.83333333333333	0.0315\\
4.85416666666667	0.0315\\
4.875	0.0315\\
4.89583333333333	0.0315\\
4.91666666666667	0.0315\\
4.9375	0.0315\\
4.95833333333333	0.0315\\
4.97916666666667	0.0315\\
5	0.0315\\
5.02083333333333	0.0315\\
5.04166666666667	0.0315\\
5.0625	0.0315\\
5.08333333333333	0.0315\\
5.10416666666667	0.0315\\
5.125	0.0315\\
5.14583333333333	0.0315\\
5.16666666666667	0.0315\\
5.1875	0.0315\\
5.20833333333333	0.0315\\
5.22916666666667	0.0315\\
5.25	0.0315\\
5.27083333333333	0.0315\\
5.29166666666667	0.0315\\
5.3125	0.0315\\
5.33333333333333	0.0315\\
5.35416666666667	0.0315\\
5.375	0.0315\\
5.39583333333333	0.0315\\
5.41666666666667	0.0315\\
5.4375	0.0315\\
5.45833333333333	0.0315\\
5.47916666666667	0.0315\\
5.5	0.0315\\
5.52083333333333	0.0315\\
5.54166666666667	0.0315\\
5.5625	0.0315\\
5.58333333333333	0.0315\\
5.60416666666667	0.0315\\
5.625	0.0315\\
5.64583333333333	0.0315\\
5.66666666666667	0.0315\\
5.6875	0.0315\\
5.70833333333333	0.0315\\
5.72916666666667	0.0315\\
5.75	0.0315\\
5.77083333333333	0.0315\\
5.79166666666667	0.0315\\
5.8125	0.0315\\
5.83333333333333	0.0315\\
5.85416666666667	0.0315\\
5.875	0.0315\\
5.89583333333333	0.0315\\
5.91666666666667	0.0315\\
5.9375	0.0315\\
5.95833333333333	0.0315\\
5.97916666666667	0.0315\\
6	0.0315\\
6.02083333333333	0.0315\\
6.04166666666667	0.0315\\
6.0625	0.0315\\
6.08333333333333	0.0315\\
6.10416666666667	0.0315\\
6.125	0.0315\\
6.14583333333333	0.0315\\
6.16666666666667	0.0315\\
6.1875	0.0315\\
6.20833333333333	0.0315\\
6.22916666666667	0.0315\\
6.25	0.0315\\
6.27083333333333	0.0315\\
6.29166666666667	0.0315\\
6.3125	0.0315\\
6.33333333333333	0.0315\\
6.35416666666667	0.0315\\
6.375	0.0315\\
6.39583333333333	0.0315\\
6.41666666666667	0.0315\\
6.4375	0.0315\\
6.45833333333333	0.0315\\
6.47916666666667	0.0315\\
6.5	0.0315\\
6.52083333333333	0.0315\\
6.54166666666667	0.0315\\
6.5625	0.0315\\
6.58333333333333	0.0315\\
6.60416666666667	0.0315\\
6.625	0.0315\\
6.64583333333333	0.0315\\
6.66666666666667	0.0315\\
6.6875	0.0315\\
6.70833333333333	0.0315\\
6.72916666666667	0.0315\\
6.75	0.0315\\
6.77083333333333	0.0315\\
6.79166666666667	0.0315\\
6.8125	0.0315\\
6.83333333333333	0.0315\\
6.85416666666667	0.0315\\
6.875	0.0315\\
6.89583333333333	0.0315\\
6.91666666666667	0.0315\\
6.9375	0.0315\\
6.95833333333333	0.0315\\
6.97916666666667	0.0315\\
7	0.0315\\
7.02083333333333	0.0315\\
7.04166666666667	0.0315\\
7.0625	0.0315\\
7.08333333333333	0.0315\\
7.10416666666667	0.0315\\
7.125	0.0315\\
7.14583333333333	0.0315\\
7.16666666666667	0.0315\\
7.1875	0.0315\\
7.20833333333333	0.0315\\
7.22916666666667	0.0315\\
7.25	0.0315\\
7.27083333333333	0.0315\\
7.29166666666667	0.0315\\
7.3125	0.0315\\
7.33333333333333	0.0315\\
7.35416666666667	0.0315\\
7.375	0.0315\\
7.39583333333333	0.0315\\
7.41666666666667	0.0315\\
7.4375	0.0315\\
7.45833333333333	0.0315\\
7.47916666666667	0.0315\\
7.5	0.0315\\
7.52083333333333	0.0315\\
7.54166666666667	0.0315\\
7.5625	0.0315\\
7.58333333333333	0.0315\\
7.60416666666667	0.0315\\
7.625	0.0315\\
7.64583333333333	0.0315\\
7.66666666666667	0.0315\\
7.6875	0.0315\\
7.70833333333333	0.0315\\
7.72916666666667	0.0315\\
7.75	0.0315\\
7.77083333333333	0.0315\\
7.79166666666667	0.0315\\
7.8125	0.0315\\
7.83333333333333	0.0315\\
7.85416666666667	0.0315\\
7.875	0.0315\\
7.89583333333333	0.0315\\
7.91666666666667	0.0315\\
7.9375	0.0315\\
7.95833333333333	0.0315\\
7.97916666666667	0.0315\\
8	0.0315\\
8.02083333333333	0.0315\\
8.04166666666667	0.0315\\
8.0625	0.0315\\
8.08333333333333	0.0315\\
8.10416666666667	0.0315\\
8.125	0.0315\\
8.14583333333333	0.0315\\
8.16666666666667	0.0315\\
8.1875	0.0315\\
8.20833333333333	0.0315\\
8.22916666666667	0.0315\\
8.25	0.0315\\
8.27083333333333	0.0315\\
8.29166666666667	0.0315\\
8.3125	0.0315\\
8.33333333333333	0.0315\\
8.35416666666667	0.0315\\
8.375	0.0315\\
8.39583333333333	0.0315\\
8.41666666666667	0.0315\\
8.4375	0.0315\\
8.45833333333333	0.0315\\
8.47916666666667	0.0315\\
8.5	0.0315\\
8.52083333333333	0.0315\\
8.54166666666667	0.0315\\
8.5625	0.0315\\
8.58333333333333	0.0315\\
8.60416666666667	0.0315\\
8.625	0.0315\\
8.64583333333333	0.0315\\
8.66666666666667	0.0315\\
8.6875	0.0315\\
8.70833333333333	0.0315\\
8.72916666666667	0.0315\\
8.75	0.0315\\
8.77083333333333	0.0315\\
8.79166666666667	0.0315\\
8.8125	0.0315\\
8.83333333333333	0.0315\\
8.85416666666667	0.0315\\
8.875	0.0315\\
8.89583333333333	0.0315\\
8.91666666666667	0.0315\\
8.9375	0.0315\\
8.95833333333333	0.0315\\
8.97916666666667	0.0315\\
9	0.0315\\
9.02083333333333	0.0315\\
9.04166666666667	0.0315\\
9.0625	0.0315\\
9.08333333333333	0.0315\\
9.10416666666667	0.0315\\
9.125	0.0315\\
9.14583333333333	0.0315\\
9.16666666666667	0.0315\\
9.1875	0.0315\\
9.20833333333333	0.0315\\
9.22916666666667	0.0315\\
9.25	0.0315\\
9.27083333333333	0.0315\\
9.29166666666667	0.0315\\
9.3125	0.0315\\
9.33333333333333	0.0315\\
9.35416666666667	0.0315\\
9.375	0.0315\\
9.39583333333333	0.0315\\
9.41666666666667	0.0315\\
9.4375	0.0315\\
9.45833333333333	0.0315\\
9.47916666666667	0.0315\\
9.5	0.0315\\
9.52083333333333	0.0315\\
9.54166666666667	0.0315\\
9.5625	0.0315\\
9.58333333333333	0.0315\\
9.60416666666667	0.0315\\
9.625	0.0315\\
9.64583333333333	0.0315\\
9.66666666666667	0.0315\\
9.6875	0.0315\\
9.70833333333333	0.0315\\
9.72916666666667	0.0315\\
9.75	0.0315\\
9.77083333333333	0.0315\\
9.79166666666667	0.0315\\
9.8125	0.0315\\
9.83333333333333	0.0315\\
9.85416666666667	0.0315\\
9.875	0.0315\\
9.89583333333333	0.0315\\
9.91666666666667	0.0315\\
9.9375	0.0315\\
9.95833333333333	0.0315\\
9.97916666666667	0.0315\\
10	0.0315\\
10.0208333333333	0.0315\\
10.0416666666667	0.0315\\
10.0625	0.0315\\
10.0833333333333	0.0315\\
10.1041666666667	0.0315\\
10.125	0.0315\\
10.1458333333333	0.0315\\
10.1666666666667	0.0315\\
10.1875	0.0315\\
10.2083333333333	0.0315\\
10.2291666666667	0.0315\\
10.25	0.0315\\
10.2708333333333	0.0315\\
10.2916666666667	0.0315\\
10.3125	0.0315\\
10.3333333333333	0.0315\\
10.3541666666667	0.0315\\
10.375	0.0315\\
10.3958333333333	0.0315\\
10.4166666666667	0.0315\\
10.4375	0.0315\\
10.4583333333333	0.0315\\
10.4791666666667	0.0315\\
10.5	0.0315\\
10.5208333333333	0.0315\\
10.5416666666667	0.0315\\
10.5625	0.0315\\
10.5833333333333	0.0315\\
10.6041666666667	0.0315\\
10.625	0.0315\\
10.6458333333333	0.0315\\
10.6666666666667	0.0315\\
10.6875	0.0315\\
10.7083333333333	0.0315\\
10.7291666666667	0.0315\\
10.75	0.0315\\
10.7708333333333	0.0315\\
10.7916666666667	0.0315\\
10.8125	0.0315\\
10.8333333333333	0.0315\\
10.8541666666667	0.0315\\
10.875	0.0315\\
10.8958333333333	0.0315\\
10.9166666666667	0.0315\\
10.9375	0.0315\\
10.9583333333333	0.0315\\
10.9791666666667	0.0315\\
11	0.0315\\
11.0208333333333	0.0315\\
11.0416666666667	0.0315\\
11.0625	0.0315\\
11.0833333333333	0.0315\\
11.1041666666667	0.0315\\
11.125	0.0315\\
11.1458333333333	0.0315\\
11.1666666666667	0.0315\\
11.1875	0.0315\\
11.2083333333333	0.0315\\
11.2291666666667	0.0315\\
11.25	0.0315\\
11.2708333333333	0.0315\\
11.2916666666667	0.0315\\
11.3125	0.0315\\
11.3333333333333	0.0315\\
11.3541666666667	0.0315\\
11.375	0.0315\\
11.3958333333333	0.0315\\
11.4166666666667	0.0315\\
11.4375	0.0315\\
11.4583333333333	0.0315\\
11.4791666666667	0.0315\\
11.5	0.0315\\
11.5208333333333	0.0315\\
11.5416666666667	0.0315\\
11.5625	0.0315\\
11.5833333333333	0.0315\\
11.6041666666667	0.0315\\
11.625	0.0315\\
11.6458333333333	0.0315\\
11.6666666666667	0.0315\\
11.6875	0.0315\\
11.7083333333333	0.0315\\
11.7291666666667	0.0315\\
11.75	0.0315\\
11.7708333333333	0.0315\\
11.7916666666667	0.0315\\
11.8125	0.0315\\
11.8333333333333	0.0315\\
11.8541666666667	0.0315\\
11.875	0.0315\\
11.8958333333333	0.0315\\
11.9166666666667	0.0315\\
11.9375	0.0315\\
11.9583333333333	0.0315\\
11.9791666666667	0.0315\\
12	0.0315\\
12.0208333333333	0.0315\\
12.0416666666667	0.0315\\
12.0625	0.0315\\
12.0833333333333	0.0315\\
12.1041666666667	0.0315\\
12.125	0.0315\\
12.1458333333333	0.0315\\
12.1666666666667	0.0315\\
12.1875	0.0315\\
12.2083333333333	0.0315\\
12.2291666666667	0.0315\\
12.25	0.0315\\
12.2708333333333	0.0315\\
12.2916666666667	0.0315\\
12.3125	0.0315\\
12.3333333333333	0.0315\\
12.3541666666667	0.0315\\
12.375	0.0315\\
12.3958333333333	0.0315\\
12.4166666666667	0.0315\\
12.4375	0.0315\\
12.4583333333333	0.0315\\
12.4791666666667	0.0315\\
12.5	0.0315\\
12.5208333333333	0.0315\\
12.5416666666667	0.0315\\
12.5625	0.0315\\
12.5833333333333	0.0315\\
12.6041666666667	0.0315\\
12.625	0.0315\\
12.6458333333333	0.0315\\
12.6666666666667	0.0315\\
12.6875	0.0315\\
12.7083333333333	0.0315\\
12.7291666666667	0.0315\\
12.75	0.0315\\
12.7708333333333	0.0315\\
12.7916666666667	0.0315\\
12.8125	0.0315\\
12.8333333333333	0.0315\\
12.8541666666667	0.0315\\
12.875	0.0315\\
12.8958333333333	0.0315\\
12.9166666666667	0.0315\\
12.9375	0.0315\\
12.9583333333333	0.0315\\
12.9791666666667	0.0315\\
13	0.0315\\
13.0208333333333	0.0315\\
13.0416666666667	0.0315\\
13.0625	0.0315\\
13.0833333333333	0.0315\\
13.1041666666667	0.0315\\
13.125	0.0315\\
13.1458333333333	0.0315\\
13.1666666666667	0.0315\\
13.1875	0.0315\\
13.2083333333333	0.0315\\
13.2291666666667	0.0315\\
13.25	0.0315\\
13.2708333333333	0.0315\\
13.2916666666667	0.0315\\
13.3125	0.0315\\
13.3333333333333	0.0315\\
13.3541666666667	0.0315\\
13.375	0.0315\\
13.3958333333333	0.0315\\
13.4166666666667	0.0315\\
13.4375	0.0315\\
13.4583333333333	0.0315\\
13.4791666666667	0.0315\\
13.5	0.0315\\
13.5208333333333	0.0315\\
13.5416666666667	0.0315\\
13.5625	0.0315\\
13.5833333333333	0.0315\\
13.6041666666667	0.0315\\
13.625	0.0315\\
13.6458333333333	0.0315\\
13.6666666666667	0.0315\\
13.6875	0.0315\\
13.7083333333333	0.0315\\
13.7291666666667	0.0315\\
13.75	0.0315\\
13.7708333333333	0.0315\\
13.7916666666667	0.0315\\
13.8125	0.0315\\
13.8333333333333	0.0315\\
13.8541666666667	0.0315\\
13.875	0.0315\\
13.8958333333333	0.0315\\
13.9166666666667	0.0315\\
13.9375	0.0315\\
13.9583333333333	0.0315\\
13.9791666666667	0.0315\\
14	0.0315\\
14.0208333333333	0.0315\\
14.0416666666667	0.0315\\
14.0625	0.0315\\
14.0833333333333	0.0315\\
14.1041666666667	0.0315\\
14.125	0.0315\\
14.1458333333333	0.0315\\
14.1666666666667	0.0315\\
14.1875	0.0315\\
14.2083333333333	0.0315\\
14.2291666666667	0.0315\\
14.25	0.0315\\
14.2708333333333	0.0315\\
14.2916666666667	0.0315\\
14.3125	0.0315\\
14.3333333333333	0.0315\\
14.3541666666667	0.0315\\
14.375	0.0315\\
14.3958333333333	0.0315\\
14.4166666666667	0.0315\\
14.4375	0.0315\\
14.4583333333333	0.0315\\
14.4791666666667	0.0315\\
14.5	0.0315\\
14.5208333333333	0.0315\\
14.5416666666667	0.0315\\
14.5625	0.0315\\
14.5833333333333	0.0315\\
14.6041666666667	0.0315\\
14.625	0.0315\\
14.6458333333333	0.0315\\
14.6666666666667	0.0315\\
14.6875	0.0315\\
14.7083333333333	0.0315\\
14.7291666666667	0.0315\\
14.75	0.0315\\
14.7708333333333	0.0315\\
14.7916666666667	0.0315\\
14.8125	0.0315\\
14.8333333333333	0.0315\\
14.8541666666667	0.0315\\
14.875	0.0315\\
14.8958333333333	0.0315\\
14.9166666666667	0.0315\\
14.9375	0.0315\\
14.9583333333333	0.0315\\
14.9791666666667	0.0315\\
15	0.0315\\
15.0208333333333	0.0315\\
15.0416666666667	0.0315\\
15.0625	0.0315\\
15.0833333333333	0.0315\\
15.1041666666667	0.0315\\
15.125	0.0315\\
15.1458333333333	0.0315\\
15.1666666666667	0.0315\\
15.1875	0.0315\\
15.2083333333333	0.0315\\
15.2291666666667	0.0315\\
15.25	0.0315\\
15.2708333333333	0.0315\\
15.2916666666667	0.0315\\
15.3125	0.0315\\
15.3333333333333	0.0315\\
15.3541666666667	0.0315\\
15.375	0.0315\\
15.3958333333333	0.0315\\
15.4166666666667	0.0315\\
15.4375	0.0315\\
15.4583333333333	0.0315\\
15.4791666666667	0.0315\\
15.5	0.0315\\
15.5208333333333	0.0315\\
15.5416666666667	0.0315\\
15.5625	0.0315\\
15.5833333333333	0.0315\\
15.6041666666667	0.0315\\
15.625	0.0315\\
15.6458333333333	0.0315\\
15.6666666666667	0.0315\\
15.6875	0.0315\\
15.7083333333333	0.0315\\
15.7291666666667	0.0315\\
15.75	0.0315\\
15.7708333333333	0.0315\\
15.7916666666667	0.0315\\
15.8125	0.0315\\
15.8333333333333	0.0315\\
15.8541666666667	0.0315\\
15.875	0.0315\\
15.8958333333333	0.0315\\
15.9166666666667	0.0315\\
15.9375	0.0315\\
15.9583333333333	0.0315\\
15.9791666666667	0.0315\\
16	0.0315\\
16.0208333333333	0.0315\\
16.0416666666667	0.0315\\
16.0625	0.0315\\
16.0833333333333	0.0315\\
16.1041666666667	0.0315\\
16.125	0.0315\\
16.1458333333333	0.0315\\
16.1666666666667	0.0315\\
16.1875	0.0315\\
16.2083333333333	0.0315\\
16.2291666666667	0.0315\\
16.25	0.0315\\
16.2708333333333	0.0315\\
16.2916666666667	0.0315\\
16.3125	0.0315\\
16.3333333333333	0.0315\\
16.3541666666667	0.0315\\
16.375	0.0315\\
16.3958333333333	0.0315\\
16.4166666666667	0.0315\\
16.4375	0.0315\\
16.4583333333333	0.0315\\
16.4791666666667	0.0315\\
16.5	0.0315\\
16.5208333333333	0.0315\\
16.5416666666667	0.0315\\
16.5625	0.0315\\
16.5833333333333	0.0315\\
16.6041666666667	0.0315\\
16.625	0.0315\\
16.6458333333333	0.0315\\
16.6666666666667	0.0315\\
16.6875	0.0315\\
16.7083333333333	0.0315\\
16.7291666666667	0.0315\\
16.75	0.0315\\
16.7708333333333	0.0315\\
16.7916666666667	0.0315\\
16.8125	0.0315\\
16.8333333333333	0.0315\\
16.8541666666667	0.0315\\
16.875	0.0315\\
16.8958333333333	0.0315\\
16.9166666666667	0.0315\\
16.9375	0.0315\\
16.9583333333333	0.0315\\
16.9791666666667	0.0315\\
17	0.0315\\
17.0208333333333	0.0315\\
17.0416666666667	0.0315\\
17.0625	0.0315\\
17.0833333333333	0.0315\\
17.1041666666667	0.0315\\
17.125	0.0315\\
17.1458333333333	0.0315\\
17.1666666666667	0.0315\\
17.1875	0.0315\\
17.2083333333333	0.0315\\
17.2291666666667	0.0315\\
17.25	0.0315\\
17.2708333333333	0.0315\\
17.2916666666667	0.0315\\
17.3125	0.0315\\
17.3333333333333	0.0315\\
17.3541666666667	0.0315\\
17.375	0.0315\\
17.3958333333333	0.0315\\
17.4166666666667	0.0315\\
17.4375	0.0315\\
17.4583333333333	0.0315\\
17.4791666666667	0.0315\\
17.5	0.0315\\
17.5208333333333	0.0315\\
17.5416666666667	0.0315\\
17.5625	0.0315\\
17.5833333333333	0.0315\\
17.6041666666667	0.0315\\
17.625	0.0315\\
17.6458333333333	0.0315\\
17.6666666666667	0.0315\\
17.6875	0.0315\\
17.7083333333333	0.0315\\
17.7291666666667	0.0315\\
17.75	0.0315\\
17.7708333333333	0.0315\\
17.7916666666667	0.0315\\
17.8125	0.0315\\
17.8333333333333	0.0315\\
17.8541666666667	0.0315\\
17.875	0.0315\\
17.8958333333333	0.0315\\
17.9166666666667	0.0315\\
17.9375	0.0315\\
17.9583333333333	0.0315\\
17.9791666666667	0.0315\\
18	0.0315\\
18.0208333333333	0.0315\\
18.0416666666667	0.0315\\
18.0625	0.0315\\
18.0833333333333	0.0315\\
18.1041666666667	0.0315\\
18.125	0.0315\\
18.1458333333333	0.0315\\
18.1666666666667	0.0315\\
18.1875	0.0315\\
18.2083333333333	0.0315\\
18.2291666666667	0.0315\\
18.25	0.0315\\
18.2708333333333	0.0315\\
18.2916666666667	0.0315\\
18.3125	0.0315\\
18.3333333333333	0.0315\\
18.3541666666667	0.0315\\
18.375	0.0315\\
18.3958333333333	0.0315\\
18.4166666666667	0.0315\\
18.4375	0.0315\\
18.4583333333333	0.0315\\
18.4791666666667	0.0315\\
18.5	0.0315\\
18.5208333333333	0.0315\\
18.5416666666667	0.0315\\
18.5625	0.0315\\
18.5833333333333	0.0315\\
18.6041666666667	0.0315\\
18.625	0.0315\\
18.6458333333333	0.0315\\
18.6666666666667	0.0315\\
18.6875	0.0315\\
18.7083333333333	0.0315\\
18.7291666666667	0.0315\\
18.75	0.0315\\
18.7708333333333	0.0315\\
18.7916666666667	0.0315\\
18.8125	0.0315\\
18.8333333333333	0.0315\\
18.8541666666667	0.0315\\
18.875	0.0315\\
18.8958333333333	0.0315\\
18.9166666666667	0.0315\\
18.9375	0.0315\\
18.9583333333333	0.0315\\
18.9791666666667	0.0315\\
19	0.0315\\
19.0208333333333	0.0315\\
19.0416666666667	0.0315\\
19.0625	0.0315\\
19.0833333333333	0.0315\\
19.1041666666667	0.0315\\
19.125	0.0315\\
19.1458333333333	0.0315\\
19.1666666666667	0.0315\\
19.1875	0.0315\\
19.2083333333333	0.0315\\
19.2291666666667	0.0315\\
19.25	0.0315\\
19.2708333333333	0.0315\\
19.2916666666667	0.0315\\
19.3125	0.0315\\
19.3333333333333	0.0315\\
19.3541666666667	0.0315\\
19.375	0.0315\\
19.3958333333333	0.0315\\
19.4166666666667	0.0315\\
19.4375	0.0315\\
19.4583333333333	0.0315\\
19.4791666666667	0.0315\\
19.5	0.0315\\
19.5208333333333	0.0315\\
19.5416666666667	0.0315\\
19.5625	0.0315\\
19.5833333333333	0.0315\\
19.6041666666667	0.0315\\
19.625	0.0315\\
19.6458333333333	0.0315\\
19.6666666666667	0.0315\\
19.6875	0.0315\\
19.7083333333333	0.0315\\
19.7291666666667	0.0315\\
19.75	0.0315\\
19.7708333333333	0.0315\\
19.7916666666667	0.0315\\
19.8125	0.0315\\
19.8333333333333	0.0315\\
19.8541666666667	0.0315\\
19.875	0.0315\\
19.8958333333333	0.0315\\
19.9166666666667	0.0315\\
19.9375	0.0315\\
19.9583333333333	0.0315\\
19.9791666666667	0.0315\\
20	0.0315\\
20.0208333333333	0.0315\\
20.0416666666667	0.0315\\
20.0625	0.0315\\
20.0833333333333	0.0315\\
20.1041666666667	0.0315\\
20.125	0.0315\\
20.1458333333333	0.0315\\
20.1666666666667	0.0315\\
20.1875	0.0315\\
20.2083333333333	0.0315\\
20.2291666666667	0.0315\\
20.25	0.0315\\
20.2708333333333	0.0315\\
20.2916666666667	0.0315\\
20.3125	0.0315\\
20.3333333333333	0.0315\\
20.3541666666667	0.0315\\
20.375	0.0315\\
20.3958333333333	0.0315\\
20.4166666666667	0.0315\\
20.4375	0.0315\\
20.4583333333333	0.0315\\
20.4791666666667	0.0315\\
20.5	0.0315\\
20.5208333333333	0.0315\\
20.5416666666667	0.0315\\
20.5625	0.0315\\
20.5833333333333	0.0315\\
20.6041666666667	0.0315\\
20.625	0.0315\\
20.6458333333333	0.0315\\
20.6666666666667	0.0315\\
20.6875	0.0315\\
20.7083333333333	0.0315\\
20.7291666666667	0.0315\\
20.75	0.0315\\
20.7708333333333	0.0315\\
20.7916666666667	0.0315\\
20.8125	0.0315\\
20.8333333333333	0.0315\\
20.8541666666667	0.0315\\
20.875	0.0315\\
20.8958333333333	0.0315\\
20.9166666666667	0.0315\\
20.9375	0.0315\\
20.9583333333333	0.0315\\
20.9791666666667	0.0315\\
21	0.0315\\
21.0208333333333	0.0315\\
21.0416666666667	0.0315\\
21.0625	0.0315\\
21.0833333333333	0.0315\\
21.1041666666667	0.0315\\
21.125	0.0315\\
21.1458333333333	0.0315\\
21.1666666666667	0.0315\\
21.1875	0.0315\\
21.2083333333333	0.0315\\
21.2291666666667	0.0315\\
21.25	0.0315\\
21.2708333333333	0.0315\\
21.2916666666667	0.0315\\
21.3125	0.0315\\
21.3333333333333	0.0315\\
21.3541666666667	0.0315\\
21.375	0.0315\\
21.3958333333333	0.0315\\
21.4166666666667	0.0315\\
21.4375	0.0315\\
21.4583333333333	0.0315\\
21.4791666666667	0.0315\\
21.5	0.0315\\
21.5208333333333	0.0315\\
21.5416666666667	0.0315\\
21.5625	0.0315\\
21.5833333333333	0.0315\\
21.6041666666667	0.0315\\
21.625	0.0315\\
21.6458333333333	0.0315\\
21.6666666666667	0.0315\\
21.6875	0.0315\\
21.7083333333333	0.0315\\
21.7291666666667	0.0315\\
21.75	0.0315\\
21.7708333333333	0.0315\\
21.7916666666667	0.0315\\
21.8125	0.0315\\
21.8333333333333	0.0315\\
21.8541666666667	0.0315\\
21.875	0.0315\\
21.8958333333333	0.0315\\
21.9166666666667	0.0315\\
21.9375	0.0315\\
21.9583333333333	0.0315\\
21.9791666666667	0.0315\\
22	0.0315\\
22.0208333333333	0.0315\\
22.0416666666667	0.0315\\
22.0625	0.0315\\
22.0833333333333	0.0315\\
22.1041666666667	0.0315\\
22.125	0.0315\\
22.1458333333333	0.0315\\
22.1666666666667	0.0315\\
22.1875	0.0315\\
22.2083333333333	0.0315\\
22.2291666666667	0.0315\\
22.25	0.0315\\
22.2708333333333	0.0315\\
22.2916666666667	0.0315\\
22.3125	0.0315\\
22.3333333333333	0.0315\\
22.3541666666667	0.0315\\
22.375	0.0315\\
22.3958333333333	0.0315\\
22.4166666666667	0.0315\\
22.4375	0.0315\\
22.4583333333333	0.0315\\
22.4791666666667	0.0315\\
22.5	0.0315\\
22.5208333333333	0.0315\\
22.5416666666667	0.0315\\
22.5625	0.0315\\
22.5833333333333	0.0315\\
22.6041666666667	0.0315\\
22.625	0.0315\\
22.6458333333333	0.0315\\
22.6666666666667	0.0315\\
22.6875	0.0315\\
22.7083333333333	0.0315\\
22.7291666666667	0.0315\\
22.75	0.0315\\
22.7708333333333	0.0315\\
22.7916666666667	0.0315\\
22.8125	0.0315\\
22.8333333333333	0.0315\\
22.8541666666667	0.0315\\
22.875	0.0315\\
22.8958333333333	0.0315\\
22.9166666666667	0.0315\\
22.9375	0.0315\\
22.9583333333333	0.0315\\
22.9791666666667	0.0315\\
23	0.0315\\
23.0208333333333	0.0315\\
23.0416666666667	0.0315\\
23.0625	0.0315\\
23.0833333333333	0.0315\\
23.1041666666667	0.0315\\
23.125	0.0315\\
23.1458333333333	0.0315\\
23.1666666666667	0.0315\\
23.1875	0.0315\\
23.2083333333333	0.0315\\
23.2291666666667	0.0315\\
23.25	0.0315\\
23.2708333333333	0.0315\\
23.2916666666667	0.0315\\
23.3125	0.0315\\
23.3333333333333	0.0315\\
23.3541666666667	0.0315\\
23.375	0.0315\\
23.3958333333333	0.0315\\
23.4166666666667	0.0315\\
23.4375	0.0315\\
23.4583333333333	0.0315\\
23.4791666666667	0.0315\\
23.5	0.0315\\
23.5208333333333	0.0315\\
23.5416666666667	0.0315\\
23.5625	0.0315\\
23.5833333333333	0.0315\\
23.6041666666667	0.0315\\
23.625	0.0315\\
23.6458333333333	0.0315\\
23.6666666666667	0.0315\\
23.6875	0.0315\\
23.7083333333333	0.0315\\
23.7291666666667	0.0315\\
23.75	0.0315\\
23.7708333333333	0.0315\\
23.7916666666667	0.0315\\
23.8125	0.0315\\
23.8333333333333	0.0315\\
23.8541666666667	0.0315\\
23.875	0.0315\\
23.8958333333333	0.0315\\
23.9166666666667	0.0315\\
23.9375	0.0315\\
23.9583333333333	0.0315\\
23.9791666666667	0.0315\\
24	0.0315\\
24.0208333333333	0.0315\\
24.0416666666667	0.0315\\
24.0625	0.0315\\
24.0833333333333	0.0315\\
24.1041666666667	0.0315\\
24.125	0.0315\\
24.1458333333333	0.0315\\
24.1666666666667	0.0315\\
24.1875	0.0315\\
24.2083333333333	0.0315\\
24.2291666666667	0.0315\\
24.25	0.0315\\
24.2708333333333	0.0315\\
24.2916666666667	0.0315\\
24.3125	0.0315\\
24.3333333333333	0.0315\\
24.3541666666667	0.0315\\
24.375	0.0315\\
24.3958333333333	0.0315\\
24.4166666666667	0.0315\\
24.4375	0.0315\\
24.4583333333333	0.0315\\
24.4791666666667	0.0315\\
24.5	0.0315\\
24.5208333333333	0.0315\\
24.5416666666667	0.0315\\
24.5625	0.0315\\
24.5833333333333	0.0315\\
24.6041666666667	0.0315\\
24.625	0.0315\\
24.6458333333333	0.0315\\
24.6666666666667	0.0315\\
24.6875	0.0315\\
24.7083333333333	0.0315\\
24.7291666666667	0.0315\\
24.75	0.0315\\
24.7708333333333	0.0315\\
24.7916666666667	0.0315\\
24.8125	0.0315\\
24.8333333333333	0.0315\\
24.8541666666667	0.0315\\
24.875	0.0315\\
24.8958333333333	0.0315\\
24.9166666666667	0.0315\\
24.9375	0.0315\\
24.9583333333333	0.0315\\
24.9791666666667	0.0315\\
25	0.0315\\
25.0208333333333	0.0315\\
25.0416666666667	0.0315\\
25.0625	0.0315\\
25.0833333333333	0.0315\\
25.1041666666667	0.0315\\
25.125	0.0315\\
25.1458333333333	0.0315\\
25.1666666666667	0.0315\\
25.1875	0.0315\\
25.2083333333333	0.0315\\
25.2291666666667	0.0315\\
25.25	0.0315\\
25.2708333333333	0.0315\\
25.2916666666667	0.0315\\
25.3125	0.0315\\
25.3333333333333	0.0315\\
25.3541666666667	0.0315\\
25.375	0.0315\\
25.3958333333333	0.0315\\
25.4166666666667	0.0315\\
25.4375	0.0315\\
25.4583333333333	0.0315\\
25.4791666666667	0.0315\\
25.5	0.0315\\
25.5208333333333	0.0315\\
25.5416666666667	0.0315\\
25.5625	0.0315\\
25.5833333333333	0.0315\\
25.6041666666667	0.0315\\
25.625	0.0315\\
25.6458333333333	0.0315\\
25.6666666666667	0.0315\\
25.6875	0.0315\\
25.7083333333333	0.0315\\
25.7291666666667	0.0315\\
25.75	0.0315\\
25.7708333333333	0.0315\\
25.7916666666667	0.0315\\
25.8125	0.0315\\
25.8333333333333	0.0315\\
25.8541666666667	0.0315\\
25.875	0.0315\\
25.8958333333333	0.0315\\
25.9166666666667	0.0315\\
25.9375	0.0315\\
25.9583333333333	0.0315\\
25.9791666666667	0.0315\\
26	0.0315\\
26.0208333333333	0.0315\\
26.0416666666667	0.0315\\
26.0625	0.0315\\
26.0833333333333	0.0315\\
26.1041666666667	0.0315\\
26.125	0.0315\\
26.1458333333333	0.0315\\
26.1666666666667	0.0315\\
26.1875	0.0315\\
26.2083333333333	0.0315\\
26.2291666666667	0.0315\\
26.25	0.0315\\
26.2708333333333	0.0315\\
26.2916666666667	0.0315\\
26.3125	0.0315\\
26.3333333333333	0.0315\\
26.3541666666667	0.0315\\
26.375	0.0315\\
26.3958333333333	0.0315\\
26.4166666666667	0.0315\\
26.4375	0.0315\\
26.4583333333333	0.0315\\
26.4791666666667	0.0315\\
26.5	0.0315\\
26.5208333333333	0.0315\\
26.5416666666667	0.0315\\
26.5625	0.0315\\
26.5833333333333	0.0315\\
26.6041666666667	0.0315\\
26.625	0.0315\\
26.6458333333333	0.0315\\
26.6666666666667	0.0315\\
26.6875	0.0315\\
26.7083333333333	0.0315\\
26.7291666666667	0.0315\\
26.75	0.0315\\
26.7708333333333	0.0315\\
26.7916666666667	0.0315\\
26.8125	0.0315\\
26.8333333333333	0.0315\\
26.8541666666667	0.0315\\
26.875	0.0315\\
26.8958333333333	0.0315\\
26.9166666666667	0.0315\\
26.9375	0.0315\\
26.9583333333333	0.0315\\
26.9791666666667	0.0315\\
27	0.0315\\
27.0208333333333	0.0315\\
27.0416666666667	0.0315\\
27.0625	0.0315\\
27.0833333333333	0.0315\\
27.1041666666667	0.0315\\
27.125	0.0315\\
27.1458333333333	0.0315\\
27.1666666666667	0.0315\\
27.1875	0.0315\\
27.2083333333333	0.0315\\
27.2291666666667	0.0315\\
27.25	0.0315\\
27.2708333333333	0.0315\\
27.2916666666667	0.0315\\
27.3125	0.0315\\
27.3333333333333	0.0315\\
27.3541666666667	0.0315\\
27.375	0.0315\\
27.3958333333333	0.0315\\
27.4166666666667	0.0315\\
27.4375	0.0315\\
27.4583333333333	0.0315\\
27.4791666666667	0.0315\\
27.5	0.0315\\
27.5208333333333	0.0315\\
27.5416666666667	0.0315\\
27.5625	0.0315\\
27.5833333333333	0.0315\\
27.6041666666667	0.0315\\
27.625	0.0315\\
27.6458333333333	0.0315\\
27.6666666666667	0.0315\\
27.6875	0.0315\\
27.7083333333333	0.0315\\
27.7291666666667	0.0315\\
27.75	0.0315\\
27.7708333333333	0.0315\\
27.7916666666667	0.0315\\
27.8125	0.0315\\
27.8333333333333	0.0315\\
27.8541666666667	0.0315\\
27.875	0.0315\\
27.8958333333333	0.0315\\
27.9166666666667	0.0315\\
27.9375	0.0315\\
27.9583333333333	0.0315\\
27.9791666666667	0.0315\\
28	0.0315\\
28.0208333333333	0.0315\\
28.0416666666667	0.0315\\
28.0625	0.0315\\
28.0833333333333	0.0315\\
28.1041666666667	0.0315\\
28.125	0.0315\\
28.1458333333333	0.0315\\
28.1666666666667	0.0315\\
28.1875	0.0315\\
28.2083333333333	0.0315\\
28.2291666666667	0.0315\\
28.25	0.0315\\
28.2708333333333	0.0315\\
28.2916666666667	0.0315\\
28.3125	0.0315\\
28.3333333333333	0.0315\\
28.3541666666667	0.0315\\
28.375	0.0315\\
28.3958333333333	0.0315\\
28.4166666666667	0.0315\\
28.4375	0.0315\\
28.4583333333333	0.0315\\
28.4791666666667	0.0315\\
28.5	0.0315\\
28.5208333333333	0.0315\\
28.5416666666667	0.0315\\
28.5625	0.0315\\
28.5833333333333	0.0315\\
28.6041666666667	0.0315\\
28.625	0.0315\\
28.6458333333333	0.0315\\
28.6666666666667	0.0315\\
28.6875	0.0315\\
28.7083333333333	0.0315\\
28.7291666666667	0.0315\\
28.75	0.0315\\
28.7708333333333	0.0315\\
28.7916666666667	0.0315\\
28.8125	0.0315\\
28.8333333333333	0.0315\\
28.8541666666667	0.0315\\
28.875	0.0315\\
28.8958333333333	0.0315\\
28.9166666666667	0.0315\\
28.9375	0.0315\\
28.9583333333333	0.0315\\
28.9791666666667	0.0315\\
29	0.0315\\
29.0208333333333	0.0315\\
29.0416666666667	0.0315\\
29.0625	0.0315\\
29.0833333333333	0.0315\\
29.1041666666667	0.0315\\
29.125	0.0315\\
29.1458333333333	0.0315\\
29.1666666666667	0.0315\\
29.1875	0.0315\\
29.2083333333333	0.0315\\
29.2291666666667	0.0315\\
29.25	0.0315\\
29.2708333333333	0.0315\\
29.2916666666667	0.0315\\
29.3125	0.0315\\
29.3333333333333	0.0315\\
29.3541666666667	0.0315\\
29.375	0.0315\\
29.3958333333333	0.0315\\
29.4166666666667	0.0315\\
29.4375	0.0315\\
29.4583333333333	0.0315\\
29.4791666666667	0.0315\\
29.5	0.0315\\
29.5208333333333	0.0315\\
29.5416666666667	0.0315\\
29.5625	0.0315\\
29.5833333333333	0.0315\\
29.6041666666667	0.0315\\
29.625	0.0315\\
29.6458333333333	0.0315\\
29.6666666666667	0.0315\\
29.6875	0.0315\\
29.7083333333333	0.0315\\
29.7291666666667	0.0315\\
29.75	0.0315\\
29.7708333333333	0.0315\\
29.7916666666667	0.0315\\
29.8125	0.0315\\
29.8333333333333	0.0315\\
29.8541666666667	0.0315\\
29.875	0.0315\\
29.8958333333333	0.0315\\
29.9166666666667	0.0315\\
29.9375	0.0315\\
29.9583333333333	0.0315\\
29.9791666666667	0.0315\\
30	0.0315\\
30.0208333333333	0.0315\\
30.0416666666667	0.0315\\
30.0625	0.0315\\
30.0833333333333	0.0315\\
30.1041666666667	0.0315\\
30.125	0.0315\\
30.1458333333333	0.0315\\
30.1666666666667	0.0315\\
30.1875	0.0315\\
30.2083333333333	0.0315\\
30.2291666666667	0.0315\\
30.25	0.0315\\
30.2708333333333	0.0315\\
30.2916666666667	0.0315\\
30.3125	0.0315\\
30.3333333333333	0.0315\\
30.3541666666667	0.0315\\
30.375	0.0315\\
30.3958333333333	0.0315\\
30.4166666666667	0.0315\\
30.4375	0.0315\\
30.4583333333333	0.0315\\
30.4791666666667	0.0315\\
30.5	0.0315\\
30.5208333333333	0.0315\\
30.5416666666667	0.0315\\
30.5625	0.0315\\
30.5833333333333	0.0315\\
30.6041666666667	0.0315\\
30.625	0.0315\\
30.6458333333333	0.0315\\
30.6666666666667	0.0315\\
30.6875	0.0315\\
30.7083333333333	0.0315\\
30.7291666666667	0.0315\\
30.75	0.0315\\
30.7708333333333	0.0315\\
30.7916666666667	0.0315\\
30.8125	0.0315\\
30.8333333333333	0.0315\\
30.8541666666667	0.0315\\
30.875	0.0315\\
30.8958333333333	0.0315\\
30.9166666666667	0.0315\\
30.9375	0.0315\\
30.9583333333333	0.0315\\
30.9791666666667	0.0315\\
31	0.0315\\
31.0208333333333	0.0315\\
31.0416666666667	0.0315\\
31.0625	0.0315\\
31.0833333333333	0.0315\\
31.1041666666667	0.0315\\
31.125	0.0315\\
31.1458333333333	0.0315\\
31.1666666666667	0.0315\\
31.1875	0.0315\\
31.2083333333333	0.0315\\
31.2291666666667	0.0315\\
31.25	0.0315\\
31.2708333333333	0.0315\\
31.2916666666667	0.0315\\
31.3125	0.0315\\
31.3333333333333	0.0315\\
31.3541666666667	0.0315\\
31.375	0.0315\\
31.3958333333333	0.0315\\
31.4166666666667	0.0315\\
31.4375	0.0315\\
31.4583333333333	0.0315\\
31.4791666666667	0.0315\\
31.5	0.0315\\
31.5208333333333	0.0315\\
31.5416666666667	0.0315\\
31.5625	0.0315\\
31.5833333333333	0.0315\\
31.6041666666667	0.0315\\
31.625	0.0315\\
31.6458333333333	0.0315\\
31.6666666666667	0.0315\\
31.6875	0.0315\\
31.7083333333333	0.0315\\
31.7291666666667	0.0315\\
31.75	0.0315\\
31.7708333333333	0.0315\\
31.7916666666667	0.0315\\
31.8125	0.0315\\
31.8333333333333	0.0315\\
31.8541666666667	0.0315\\
31.875	0.0315\\
31.8958333333333	0.0315\\
31.9166666666667	0.0315\\
31.9375	0.0315\\
31.9583333333333	0.0315\\
31.9791666666667	0.0315\\
32	0.0315\\
32.0208333333333	0.0315\\
32.0416666666667	0.0315\\
32.0625	0.0315\\
32.0833333333333	0.0315\\
32.1041666666667	0.0315\\
32.125	0.0315\\
32.1458333333333	0.0315\\
32.1666666666667	0.0315\\
32.1875	0.0315\\
32.2083333333333	0.0315\\
32.2291666666667	0.0315\\
32.25	0.0315\\
32.2708333333333	0.0315\\
32.2916666666667	0.0315\\
32.3125	0.0315\\
32.3333333333333	0.0315\\
32.3541666666667	0.0315\\
32.375	0.0315\\
32.3958333333333	0.0315\\
32.4166666666667	0.0315\\
32.4375	0.0315\\
32.4583333333333	0.0315\\
32.4791666666667	0.0315\\
32.5	0.0315\\
32.5208333333333	0.0315\\
32.5416666666667	0.0315\\
32.5625	0.0315\\
32.5833333333333	0.0315\\
32.6041666666667	0.0315\\
32.625	0.0315\\
32.6458333333333	0.0315\\
32.6666666666667	0.0315\\
32.6875	0.0315\\
32.7083333333333	0.0315\\
32.7291666666667	0.0315\\
32.75	0.0315\\
32.7708333333333	0.0315\\
32.7916666666667	0.0315\\
32.8125	0.0315\\
32.8333333333333	0.0315\\
32.8541666666667	0.0315\\
32.875	0.0315\\
32.8958333333333	0.0315\\
32.9166666666667	0.0315\\
32.9375	0.0315\\
32.9583333333333	0.0315\\
32.9791666666667	0.0315\\
33	0.0315\\
33.0208333333333	0.0315\\
33.0416666666667	0.0315\\
33.0625	0.0315\\
33.0833333333333	0.0315\\
33.1041666666667	0.0315\\
33.125	0.0315\\
33.1458333333333	0.0315\\
33.1666666666667	0.0315\\
33.1875	0.0315\\
33.2083333333333	0.0315\\
33.2291666666667	0.0315\\
33.25	0.0315\\
33.2708333333333	0.0315\\
33.2916666666667	0.0315\\
33.3125	0.0315\\
33.3333333333333	0.0315\\
33.3541666666667	0.0315\\
33.375	0.0315\\
33.3958333333333	0.0315\\
33.4166666666667	0.0315\\
33.4375	0.0315\\
33.4583333333333	0.0315\\
33.4791666666667	0.0315\\
33.5	0.0315\\
33.5208333333333	0.0315\\
33.5416666666667	0.0315\\
33.5625	0.0315\\
33.5833333333333	0.0315\\
33.6041666666667	0.0315\\
33.625	0.0315\\
33.6458333333333	0.0315\\
33.6666666666667	0.0315\\
33.6875	0.0315\\
33.7083333333333	0.0315\\
33.7291666666667	0.0315\\
33.75	0.0315\\
33.7708333333333	0.0315\\
33.7916666666667	0.0315\\
33.8125	0.0315\\
33.8333333333333	0.0315\\
33.8541666666667	0.0315\\
33.875	0.0315\\
33.8958333333333	0.0315\\
33.9166666666667	0.0315\\
33.9375	0.0315\\
33.9583333333333	0.0315\\
33.9791666666667	0.0315\\
34	0.0315\\
34.0208333333333	0.0315\\
34.0416666666667	0.0315\\
34.0625	0.0315\\
34.0833333333333	0.0315\\
34.1041666666667	0.0315\\
34.125	0.0315\\
34.1458333333333	0.0315\\
34.1666666666667	0.0315\\
34.1875	0.0315\\
34.2083333333333	0.0315\\
34.2291666666667	0.0315\\
34.25	0.0315\\
34.2708333333333	0.0315\\
34.2916666666667	0.0315\\
34.3125	0.0315\\
34.3333333333333	0.0315\\
34.3541666666667	0.0315\\
34.375	0.0315\\
34.3958333333333	0.0315\\
34.4166666666667	0.0315\\
34.4375	0.0315\\
34.4583333333333	0.0315\\
34.4791666666667	0.0315\\
34.5	0.0315\\
34.5208333333333	0.0315\\
34.5416666666667	0.0315\\
34.5625	0.0315\\
34.5833333333333	0.0315\\
34.6041666666667	0.0315\\
34.625	0.0315\\
34.6458333333333	0.0315\\
34.6666666666667	0.0315\\
34.6875	0.0315\\
34.7083333333333	0.0315\\
34.7291666666667	0.0315\\
34.75	0.0315\\
34.7708333333333	0.0315\\
34.7916666666667	0.0315\\
34.8125	0.0315\\
34.8333333333333	0.0315\\
34.8541666666667	0.0315\\
34.875	0.0315\\
34.8958333333333	0.0315\\
34.9166666666667	0.0315\\
34.9375	0.0315\\
34.9583333333333	0.0315\\
34.9791666666667	0.0315\\
35	0.0315\\
35.0208333333333	0.0315\\
35.0416666666667	0.0315\\
35.0625	0.0315\\
35.0833333333333	0.0315\\
35.1041666666667	0.0315\\
35.125	0.0315\\
35.1458333333333	0.0315\\
35.1666666666667	0.0315\\
35.1875	0.0315\\
35.2083333333333	0.0315\\
35.2291666666667	0.0315\\
35.25	0.0315\\
35.2708333333333	0.0315\\
35.2916666666667	0.0315\\
35.3125	0.0315\\
35.3333333333333	0.0315\\
35.3541666666667	0.0315\\
35.375	0.0315\\
35.3958333333333	0.0315\\
35.4166666666667	0.0315\\
35.4375	0.0315\\
35.4583333333333	0.0315\\
35.4791666666667	0.0315\\
35.5	0.0315\\
35.5208333333333	0.0315\\
35.5416666666667	0.0315\\
35.5625	0.0315\\
35.5833333333333	0.0315\\
35.6041666666667	0.0315\\
35.625	0.0315\\
35.6458333333333	0.0315\\
35.6666666666667	0.0315\\
35.6875	0.0315\\
35.7083333333333	0.0315\\
35.7291666666667	0.0315\\
35.75	0.0315\\
35.7708333333333	0.0315\\
35.7916666666667	0.0315\\
35.8125	0.0315\\
35.8333333333333	0.0315\\
35.8541666666667	0.0315\\
35.875	0.0315\\
35.8958333333333	0.0315\\
35.9166666666667	0.0315\\
35.9375	0.0315\\
35.9583333333333	0.0315\\
35.9791666666667	0.0315\\
36	0.0315\\
36.0208333333333	0.0315\\
36.0416666666667	0.0315\\
36.0625	0.0315\\
36.0833333333333	0.0315\\
36.1041666666667	0.0315\\
36.125	0.0315\\
36.1458333333333	0.0315\\
36.1666666666667	0.0315\\
36.1875	0.0315\\
36.2083333333333	0.0315\\
36.2291666666667	0.0315\\
36.25	0.0315\\
36.2708333333333	0.0315\\
36.2916666666667	0.0315\\
36.3125	0.0315\\
36.3333333333333	0.0315\\
36.3541666666667	0.0315\\
36.375	0.0315\\
36.3958333333333	0.0315\\
36.4166666666667	0.0315\\
36.4375	0.0315\\
36.4583333333333	0.0315\\
36.4791666666667	0.0315\\
36.5	0.0315\\
36.5208333333333	0.0315\\
36.5416666666667	0.0315\\
36.5625	0.0315\\
36.5833333333333	0.0315\\
36.6041666666667	0.0315\\
36.625	0.0315\\
36.6458333333333	0.0315\\
36.6666666666667	0.0315\\
36.6875	0.0315\\
36.7083333333333	0.0315\\
36.7291666666667	0.0315\\
36.75	0.0315\\
36.7708333333333	0.0315\\
36.7916666666667	0.0315\\
36.8125	0.0315\\
36.8333333333333	0.0315\\
36.8541666666667	0.0315\\
36.875	0.0315\\
36.8958333333333	0.0315\\
36.9166666666667	0.0315\\
36.9375	0.0315\\
36.9583333333333	0.0315\\
36.9791666666667	0.0315\\
37	0.0315\\
37.0208333333333	0.0315\\
37.0416666666667	0.0315\\
37.0625	0.0315\\
37.0833333333333	0.0315\\
37.1041666666667	0.0315\\
37.125	0.0315\\
37.1458333333333	0.0315\\
37.1666666666667	0.0315\\
37.1875	0.0315\\
37.2083333333333	0.0315\\
37.2291666666667	0.0315\\
37.25	0.0315\\
37.2708333333333	0.0315\\
37.2916666666667	0.0315\\
37.3125	0.0315\\
37.3333333333333	0.0315\\
37.3541666666667	0.0315\\
37.375	0.0315\\
37.3958333333333	0.0315\\
37.4166666666667	0.0315\\
37.4375	0.0315\\
37.4583333333333	0.0315\\
37.4791666666667	0.0315\\
37.5	0.0315\\
37.5208333333333	0.0315\\
37.5416666666667	0.0315\\
37.5625	0.0315\\
37.5833333333333	0.0315\\
37.6041666666667	0.0315\\
37.625	0.0315\\
37.6458333333333	0.0315\\
37.6666666666667	0.0315\\
37.6875	0.0315\\
37.7083333333333	0.0315\\
37.7291666666667	0.0315\\
37.75	0.0315\\
37.7708333333333	0.0315\\
37.7916666666667	0.0315\\
37.8125	0.0315\\
37.8333333333333	0.0315\\
37.8541666666667	0.0315\\
37.875	0.0315\\
37.8958333333333	0.0315\\
37.9166666666667	0.0315\\
37.9375	0.0315\\
37.9583333333333	0.0315\\
37.9791666666667	0.0315\\
38	0.0315\\
38.0208333333333	0.0315\\
38.0416666666667	0.0315\\
38.0625	0.0315\\
38.0833333333333	0.0315\\
38.1041666666667	0.0315\\
38.125	0.0315\\
38.1458333333333	0.0315\\
38.1666666666667	0.0315\\
38.1875	0.0315\\
38.2083333333333	0.0315\\
38.2291666666667	0.0315\\
38.25	0.0315\\
38.2708333333333	0.0315\\
38.2916666666667	0.0315\\
38.3125	0.0315\\
38.3333333333333	0.0315\\
38.3541666666667	0.0315\\
38.375	0.0315\\
38.3958333333333	0.0315\\
38.4166666666667	0.0315\\
38.4375	0.0315\\
38.4583333333333	0.0315\\
38.4791666666667	0.0315\\
38.5	0.0315\\
38.5208333333333	0.0315\\
38.5416666666667	0.0315\\
38.5625	0.0315\\
38.5833333333333	0.0315\\
38.6041666666667	0.0315\\
38.625	0.0315\\
38.6458333333333	0.0315\\
38.6666666666667	0.0315\\
38.6875	0.0315\\
38.7083333333333	0.0315\\
38.7291666666667	0.0315\\
38.75	0.0315\\
38.7708333333333	0.0315\\
38.7916666666667	0.0315\\
38.8125	0.0315\\
38.8333333333333	0.0315\\
38.8541666666667	0.0315\\
38.875	0.0315\\
38.8958333333333	0.0315\\
38.9166666666667	0.0315\\
38.9375	0.0315\\
38.9583333333333	0.0315\\
38.9791666666667	0.0315\\
39	0.0315\\
39.0208333333333	0.0315\\
39.0416666666667	0.0315\\
39.0625	0.0315\\
39.0833333333333	0.0315\\
39.1041666666667	0.0315\\
39.125	0.0315\\
39.1458333333333	0.0315\\
39.1666666666667	0.0315\\
39.1875	0.0315\\
39.2083333333333	0.0315\\
39.2291666666667	0.0315\\
39.25	0.0315\\
39.2708333333333	0.0315\\
39.2916666666667	0.0315\\
39.3125	0.0315\\
39.3333333333333	0.0315\\
39.3541666666667	0.0315\\
39.375	0.0315\\
39.3958333333333	0.0315\\
39.4166666666667	0.0315\\
39.4375	0.0315\\
39.4583333333333	0.0315\\
39.4791666666667	0.0315\\
39.5	0.0315\\
39.5208333333333	0.0315\\
39.5416666666667	0.0315\\
39.5625	0.0315\\
39.5833333333333	0.0315\\
39.6041666666667	0.0315\\
39.625	0.0315\\
39.6458333333333	0.0315\\
39.6666666666667	0.0315\\
39.6875	0.0315\\
39.7083333333333	0.0315\\
39.7291666666667	0.0315\\
39.75	0.0315\\
39.7708333333333	0.0315\\
39.7916666666667	0.0315\\
39.8125	0.0315\\
39.8333333333333	0.0315\\
39.8541666666667	0.0315\\
39.875	0.0315\\
39.8958333333333	0.0315\\
39.9166666666667	0.0315\\
39.9375	0.0315\\
39.9583333333333	0.0315\\
39.9791666666667	0.0315\\
40	0.0315\\
40.0208333333333	0.0315\\
40.0416666666667	0.0315\\
40.0625	0.0315\\
40.0833333333333	0.0315\\
40.1041666666667	0.0315\\
40.125	0.0315\\
40.1458333333333	0.0315\\
40.1666666666667	0.0315\\
40.1875	0.0315\\
40.2083333333333	0.0315\\
40.2291666666667	0.0315\\
40.25	0.0315\\
40.2708333333333	0.0315\\
40.2916666666667	0.0315\\
40.3125	0.0315\\
40.3333333333333	0.0315\\
40.3541666666667	0.0315\\
40.375	0.0315\\
40.3958333333333	0.0315\\
40.4166666666667	0.0315\\
40.4375	0.0315\\
40.4583333333333	0.0315\\
40.4791666666667	0.0315\\
40.5	0.0315\\
40.5208333333333	0.0315\\
40.5416666666667	0.0315\\
40.5625	0.0315\\
40.5833333333333	0.0315\\
40.6041666666667	0.0315\\
40.625	0.0315\\
40.6458333333333	0.0315\\
40.6666666666667	0.0315\\
40.6875	0.0315\\
40.7083333333333	0.0315\\
40.7291666666667	0.0315\\
40.75	0.0315\\
40.7708333333333	0.0315\\
40.7916666666667	0.0315\\
40.8125	0.0315\\
40.8333333333333	0.0315\\
40.8541666666667	0.0315\\
40.875	0.0315\\
40.8958333333333	0.0315\\
40.9166666666667	0.0315\\
40.9375	0.0315\\
40.9583333333333	0.0315\\
40.9791666666667	0.0315\\
41	0.0315\\
41.0208333333333	0.0315\\
41.0416666666667	0.0315\\
41.0625	0.0315\\
41.0833333333333	0.0315\\
41.1041666666667	0.0315\\
41.125	0.0315\\
41.1458333333333	0.0315\\
41.1666666666667	0.0315\\
41.1875	0.0315\\
41.2083333333333	0.0315\\
41.2291666666667	0.0315\\
41.25	0.0315\\
41.2708333333333	0.0315\\
41.2916666666667	0.0315\\
41.3125	0.0315\\
41.3333333333333	0.0315\\
41.3541666666667	0.0315\\
41.375	0.0315\\
41.3958333333333	0.0315\\
41.4166666666667	0.0315\\
41.4375	0.0315\\
41.4583333333333	0.0315\\
41.4791666666667	0.0315\\
41.5	0.0315\\
41.5208333333333	0.0315\\
41.5416666666667	0.0315\\
41.5625	0.0315\\
41.5833333333333	0.0315\\
41.6041666666667	0.0315\\
41.625	0.0315\\
41.6458333333333	0.0315\\
41.6666666666667	0.0315\\
41.6875	0.0315\\
41.7083333333333	0.0315\\
41.7291666666667	0.0315\\
41.75	0.0315\\
41.7708333333333	0.0315\\
41.7916666666667	0.0315\\
41.8125	0.0315\\
41.8333333333333	0.0315\\
41.8541666666667	0.0315\\
41.875	0.0315\\
41.8958333333333	0.0315\\
41.9166666666667	0.0315\\
41.9375	0.0315\\
41.9583333333333	0.0315\\
41.9791666666667	0.0315\\
42	0.0315\\
42.0208333333333	0.0315\\
42.0416666666667	0.0315\\
42.0625	0.0315\\
42.0833333333333	0.0315\\
42.1041666666667	0.0315\\
42.125	0.0315\\
42.1458333333333	0.0315\\
42.1666666666667	0.0315\\
42.1875	0.0315\\
42.2083333333333	0.0315\\
42.2291666666667	0.0315\\
42.25	0.0315\\
42.2708333333333	0.0315\\
42.2916666666667	0.0315\\
42.3125	0.0315\\
42.3333333333333	0.0315\\
42.3541666666667	0.0315\\
42.375	0.0315\\
42.3958333333333	0.0315\\
42.4166666666667	0.0315\\
42.4375	0.0315\\
42.4583333333333	0.0315\\
42.4791666666667	0.0315\\
42.5	0.0315\\
42.5208333333333	0.0315\\
42.5416666666667	0.0315\\
42.5625	0.0315\\
42.5833333333333	0.0315\\
42.6041666666667	0.0315\\
42.625	0.0315\\
42.6458333333333	0.0315\\
42.6666666666667	0.0315\\
42.6875	0.0315\\
42.7083333333333	0.0315\\
42.7291666666667	0.0315\\
42.75	0.0315\\
42.7708333333333	0.0315\\
42.7916666666667	0.0315\\
42.8125	0.0315\\
42.8333333333333	0.0315\\
42.8541666666667	0.0315\\
42.875	0.0315\\
42.8958333333333	0.0315\\
42.9166666666667	0.0315\\
42.9375	0.0315\\
42.9583333333333	0.0315\\
42.9791666666667	0.0315\\
43	0.0315\\
43.0208333333333	0.0315\\
43.0416666666667	0.0315\\
43.0625	0.0315\\
43.0833333333333	0.0315\\
43.1041666666667	0.0315\\
43.125	0.0315\\
43.1458333333333	0.0315\\
43.1666666666667	0.0315\\
43.1875	0.0315\\
43.2083333333333	0.0315\\
43.2291666666667	0.0315\\
43.25	0.0315\\
43.2708333333333	0.0315\\
43.2916666666667	0.0315\\
43.3125	0.0315\\
43.3333333333333	0.0315\\
43.3541666666667	0.0315\\
43.375	0.0315\\
43.3958333333333	0.0315\\
43.4166666666667	0.0315\\
43.4375	0.0315\\
43.4583333333333	0.0315\\
43.4791666666667	0.0315\\
43.5	0.0315\\
43.5208333333333	0.0315\\
43.5416666666667	0.0315\\
43.5625	0.0315\\
43.5833333333333	0.0315\\
43.6041666666667	0.0315\\
43.625	0.0315\\
43.6458333333333	0.0315\\
43.6666666666667	0.0315\\
43.6875	0.0315\\
43.7083333333333	0.0315\\
43.7291666666667	0.0315\\
43.75	0.0315\\
43.7708333333333	0.0315\\
43.7916666666667	0.0315\\
43.8125	0.0315\\
43.8333333333333	0.0315\\
43.8541666666667	0.0315\\
43.875	0.0315\\
43.8958333333333	0.0315\\
43.9166666666667	0.0315\\
43.9375	0.0315\\
43.9583333333333	0.0315\\
43.9791666666667	0.0315\\
44	0.0315\\
44.0208333333333	0.0315\\
44.0416666666667	0.0315\\
44.0625	0.0315\\
44.0833333333333	0.0315\\
44.1041666666667	0.0315\\
44.125	0.0315\\
44.1458333333333	0.0315\\
44.1666666666667	0.0315\\
44.1875	0.0315\\
44.2083333333333	0.0315\\
44.2291666666667	0.0315\\
44.25	0.0315\\
44.2708333333333	0.0315\\
44.2916666666667	0.0315\\
44.3125	0.0315\\
44.3333333333333	0.0315\\
44.3541666666667	0.0315\\
44.375	0.0315\\
44.3958333333333	0.0315\\
44.4166666666667	0.0315\\
44.4375	0.0315\\
44.4583333333333	0.0315\\
44.4791666666667	0.0315\\
44.5	0.0315\\
44.5208333333333	0.0315\\
44.5416666666667	0.0315\\
44.5625	0.0315\\
44.5833333333333	0.0315\\
44.6041666666667	0.0315\\
44.625	0.0315\\
44.6458333333333	0.0315\\
44.6666666666667	0.0315\\
44.6875	0.0315\\
44.7083333333333	0.0315\\
44.7291666666667	0.0315\\
44.75	0.0315\\
44.7708333333333	0.0315\\
44.7916666666667	0.0315\\
44.8125	0.0315\\
44.8333333333333	0.0315\\
44.8541666666667	0.0315\\
44.875	0.0315\\
44.8958333333333	0.0315\\
44.9166666666667	0.0315\\
44.9375	0.0315\\
44.9583333333333	0.0315\\
44.9791666666667	0.0315\\
45	0.0315\\
45.0208333333333	0.0315\\
45.0416666666667	0.0315\\
45.0625	0.0315\\
45.0833333333333	0.0315\\
45.1041666666667	0.0315\\
45.125	0.0315\\
45.1458333333333	0.0315\\
45.1666666666667	0.0315\\
45.1875	0.0315\\
45.2083333333333	0.0315\\
45.2291666666667	0.0315\\
45.25	0.0315\\
45.2708333333333	0.0315\\
45.2916666666667	0.0315\\
45.3125	0.0315\\
45.3333333333333	0.0315\\
45.3541666666667	0.0315\\
45.375	0.0315\\
45.3958333333333	0.0315\\
45.4166666666667	0.0315\\
45.4375	0.0315\\
45.4583333333333	0.0315\\
45.4791666666667	0.0315\\
45.5	0.0315\\
45.5208333333333	0.0315\\
45.5416666666667	0.0315\\
45.5625	0.0315\\
45.5833333333333	0.0315\\
45.6041666666667	0.0315\\
45.625	0.0315\\
45.6458333333333	0.0315\\
45.6666666666667	0.0315\\
45.6875	0.0315\\
45.7083333333333	0.0315\\
45.7291666666667	0.0315\\
45.75	0.0315\\
45.7708333333333	0.0315\\
45.7916666666667	0.0315\\
45.8125	0.0315\\
45.8333333333333	0.0315\\
45.8541666666667	0.0315\\
45.875	0.0315\\
45.8958333333333	0.0315\\
45.9166666666667	0.0315\\
45.9375	0.0315\\
45.9583333333333	0.0315\\
45.9791666666667	0.0315\\
46	0.0315\\
46.0208333333333	0.0315\\
46.0416666666667	0.0315\\
46.0625	0.0315\\
46.0833333333333	0.0315\\
46.1041666666667	0.0315\\
46.125	0.0315\\
46.1458333333333	0.0315\\
46.1666666666667	0.0315\\
46.1875	0.0315\\
46.2083333333333	0.0315\\
46.2291666666667	0.0315\\
46.25	0.0315\\
46.2708333333333	0.0315\\
46.2916666666667	0.0315\\
46.3125	0.0315\\
46.3333333333333	0.0315\\
46.3541666666667	0.0315\\
46.375	0.0315\\
46.3958333333333	0.0315\\
46.4166666666667	0.0315\\
46.4375	0.0315\\
46.4583333333333	0.0315\\
46.4791666666667	0.0315\\
46.5	0.0315\\
46.5208333333333	0.0315\\
46.5416666666667	0.0315\\
46.5625	0.0315\\
46.5833333333333	0.0315\\
46.6041666666667	0.0315\\
46.625	0.0315\\
46.6458333333333	0.0315\\
46.6666666666667	0.0315\\
46.6875	0.0315\\
46.7083333333333	0.0315\\
46.7291666666667	0.0315\\
46.75	0.0315\\
46.7708333333333	0.0315\\
46.7916666666667	0.0315\\
46.8125	0.0315\\
46.8333333333333	0.0315\\
46.8541666666667	0.0315\\
46.875	0.0315\\
46.8958333333333	0.0315\\
46.9166666666667	0.0315\\
46.9375	0.0315\\
46.9583333333333	0.0315\\
46.9791666666667	0.0315\\
47	0.0315\\
47.0208333333333	0.0315\\
47.0416666666667	0.0315\\
47.0625	0.0315\\
47.0833333333333	0.0315\\
47.1041666666667	0.0315\\
47.125	0.0315\\
47.1458333333333	0.0315\\
47.1666666666667	0.0315\\
47.1875	0.0315\\
47.2083333333333	0.0315\\
47.2291666666667	0.0315\\
47.25	0.0315\\
47.2708333333333	0.0315\\
47.2916666666667	0.0315\\
47.3125	0.0315\\
47.3333333333333	0.0315\\
47.3541666666667	0.0315\\
47.375	0.0315\\
47.3958333333333	0.0315\\
47.4166666666667	0.0315\\
47.4375	0.0315\\
47.4583333333333	0.0315\\
47.4791666666667	0.0315\\
47.5	0.0315\\
47.5208333333333	0.0315\\
47.5416666666667	0.0315\\
47.5625	0.0315\\
47.5833333333333	0.0315\\
47.6041666666667	0.0315\\
47.625	0.0315\\
47.6458333333333	0.0315\\
47.6666666666667	0.0315\\
47.6875	0.0315\\
47.7083333333333	0.0315\\
47.7291666666667	0.0315\\
47.75	0.0315\\
47.7708333333333	0.0315\\
47.7916666666667	0.0315\\
47.8125	0.0315\\
47.8333333333333	0.0315\\
47.8541666666667	0.0315\\
47.875	0.0315\\
47.8958333333333	0.0315\\
47.9166666666667	0.0315\\
47.9375	0.0315\\
47.9583333333333	0.0315\\
47.9791666666667	0.0315\\
48	0.0315\\
48.0208333333333	0.0315\\
48.0416666666667	0.0315\\
48.0625	0.0315\\
48.0833333333333	0.0315\\
48.1041666666667	0.0315\\
48.125	0.0315\\
48.1458333333333	0.0315\\
48.1666666666667	0.0315\\
48.1875	0.0315\\
48.2083333333333	0.0315\\
48.2291666666667	0.0315\\
48.25	0.0315\\
48.2708333333333	0.0315\\
48.2916666666667	0.0315\\
48.3125	0.0315\\
48.3333333333333	0.0315\\
48.3541666666667	0.0315\\
48.375	0.0315\\
48.3958333333333	0.0315\\
48.4166666666667	0.0315\\
48.4375	0.0315\\
48.4583333333333	0.0315\\
48.4791666666667	0.0315\\
48.5	0.0315\\
48.5208333333333	0.0315\\
48.5416666666667	0.0315\\
48.5625	0.0315\\
48.5833333333333	0.0315\\
48.6041666666667	0.0315\\
48.625	0.0315\\
48.6458333333333	0.0315\\
48.6666666666667	0.0315\\
48.6875	0.0315\\
48.7083333333333	0.0315\\
48.7291666666667	0.0315\\
48.75	0.0315\\
48.7708333333333	0.0315\\
48.7916666666667	0.0315\\
48.8125	0.0315\\
48.8333333333333	0.0315\\
48.8541666666667	0.0315\\
48.875	0.0315\\
48.8958333333333	0.0315\\
48.9166666666667	0.0315\\
48.9375	0.0315\\
48.9583333333333	0.0315\\
48.9791666666667	0.0315\\
49	0.0315\\
49.0208333333333	0.0315\\
49.0416666666667	0.0315\\
49.0625	0.0315\\
49.0833333333333	0.0315\\
49.1041666666667	0.0315\\
49.125	0.0315\\
49.1458333333333	0.0315\\
49.1666666666667	0.0315\\
49.1875	0.0315\\
49.2083333333333	0.0315\\
49.2291666666667	0.0315\\
49.25	0.0315\\
49.2708333333333	0.0315\\
49.2916666666667	0.0315\\
49.3125	0.0315\\
49.3333333333333	0.0315\\
49.3541666666667	0.0315\\
49.375	0.0315\\
49.3958333333333	0.0315\\
49.4166666666667	0.0315\\
49.4375	0.0315\\
49.4583333333333	0.0315\\
49.4791666666667	0.0315\\
49.5	0.0315\\
49.5208333333333	0.0315\\
49.5416666666667	0.0315\\
49.5625	0.0315\\
49.5833333333333	0.0315\\
49.6041666666667	0.0315\\
49.625	0.0315\\
49.6458333333333	0.0315\\
49.6666666666667	0.0315\\
49.6875	0.0315\\
49.7083333333333	0.0315\\
49.7291666666667	0.0315\\
49.75	0.0315\\
49.7708333333333	0.0315\\
49.7916666666667	0.0315\\
49.8125	0.0315\\
49.8333333333333	0.0315\\
49.8541666666667	0.0315\\
49.875	0.0315\\
49.8958333333333	0.0315\\
49.9166666666667	0.0315\\
49.9375	0.0315\\
49.9583333333333	0.0315\\
49.9791666666667	0.0315\\
50	0.0315\\
50.0208333333333	0.0315\\
50.0416666666667	0.0315\\
50.0625	0.0315\\
50.0833333333333	0.0315\\
50.1041666666667	0.0315\\
50.125	0.0315\\
50.1458333333333	0.0315\\
50.1666666666667	0.0315\\
50.1875	0.0315\\
50.2083333333333	0.0315\\
50.2291666666667	0.0315\\
50.25	0.0315\\
50.2708333333333	0.0315\\
50.2916666666667	0.0315\\
50.3125	0.0315\\
50.3333333333333	0.0315\\
50.3541666666667	0.0315\\
50.375	0.0315\\
50.3958333333333	0.0315\\
50.4166666666667	0.0315\\
50.4375	0.0315\\
50.4583333333333	0.0315\\
50.4791666666667	0.0315\\
50.5	0.0315\\
50.5208333333333	0.0315\\
50.5416666666667	0.0315\\
50.5625	0.0315\\
50.5833333333333	0.0315\\
50.6041666666667	0.0315\\
50.625	0.0315\\
50.6458333333333	0.0315\\
50.6666666666667	0.0315\\
50.6875	0.0315\\
50.7083333333333	0.0315\\
50.7291666666667	0.0315\\
50.75	0.0315\\
50.7708333333333	0.0315\\
50.7916666666667	0.0315\\
50.8125	0.0315\\
50.8333333333333	0.0315\\
50.8541666666667	0.0315\\
50.875	0.0315\\
50.8958333333333	0.0315\\
50.9166666666667	0.0315\\
50.9375	0.0315\\
50.9583333333333	0.0315\\
50.9791666666667	0.0315\\
51	0.0315\\
51.0208333333333	0.0315\\
51.0416666666667	0.0315\\
51.0625	0.0315\\
51.0833333333333	0.0315\\
51.1041666666667	0.0315\\
51.125	0.0315\\
51.1458333333333	0.0315\\
51.1666666666667	0.0315\\
51.1875	0.0315\\
51.2083333333333	0.0315\\
51.2291666666667	0.0315\\
51.25	0.0315\\
51.2708333333333	0.0315\\
51.2916666666667	0.0315\\
51.3125	0.0315\\
51.3333333333333	0.0315\\
51.3541666666667	0.0315\\
51.375	0.0315\\
51.3958333333333	0.0315\\
51.4166666666667	0.0315\\
51.4375	0.0315\\
51.4583333333333	0.0315\\
51.4791666666667	0.0315\\
51.5	0.0315\\
51.5208333333333	0.0315\\
51.5416666666667	0.0315\\
51.5625	0.0315\\
51.5833333333333	0.0315\\
51.6041666666667	0.0315\\
51.625	0.0315\\
51.6458333333333	0.0315\\
51.6666666666667	0.0315\\
51.6875	0.0315\\
51.7083333333333	0.0315\\
51.7291666666667	0.0315\\
51.75	0.0315\\
51.7708333333333	0.0315\\
51.7916666666667	0.0315\\
51.8125	0.0315\\
51.8333333333333	0.0315\\
51.8541666666667	0.0315\\
51.875	0.0315\\
51.8958333333333	0.0315\\
51.9166666666667	0.0315\\
51.9375	0.0315\\
51.9583333333333	0.0315\\
51.9791666666667	0.0315\\
52	0.0315\\
52.0208333333333	0.0315\\
52.0416666666667	0.0315\\
52.0625	0.0315\\
52.0833333333333	0.0315\\
52.1041666666667	0.0315\\
52.125	0.0315\\
52.1458333333333	0.0315\\
52.1666666666667	0.0315\\
52.1875	0.0315\\
52.2083333333333	0.0315\\
52.2291666666667	0.0315\\
52.25	0.0315\\
52.2708333333333	0.0315\\
52.2916666666667	0.0315\\
52.3125	0.0315\\
52.3333333333333	0.0315\\
52.3541666666667	0.0315\\
52.375	0.0315\\
52.3958333333333	0.0315\\
52.4166666666667	0.0315\\
52.4375	0.0315\\
52.4583333333333	0.0315\\
52.4791666666667	0.0315\\
52.5	0.0315\\
52.5208333333333	0.0315\\
52.5416666666667	0.0315\\
52.5625	0.0315\\
52.5833333333333	0.0315\\
52.6041666666667	0.0315\\
52.625	0.0315\\
52.6458333333333	0.0315\\
52.6666666666667	0.0315\\
52.6875	0.0315\\
52.7083333333333	0.0315\\
52.7291666666667	0.0315\\
52.75	0.0315\\
52.7708333333333	0.0315\\
52.7916666666667	0.0315\\
52.8125	0.0315\\
52.8333333333333	0.0315\\
52.8541666666667	0.0315\\
52.875	0.0315\\
52.8958333333333	0.0315\\
52.9166666666667	0.0315\\
52.9375	0.0315\\
52.9583333333333	0.0315\\
52.9791666666667	0.0315\\
53	0.0315\\
53.0208333333333	0.0315\\
53.0416666666667	0.0315\\
53.0625	0.0315\\
53.0833333333333	0.0315\\
53.1041666666667	0.0315\\
53.125	0.0315\\
53.1458333333333	0.0315\\
53.1666666666667	0.0315\\
53.1875	0.0315\\
53.2083333333333	0.0315\\
53.2291666666667	0.0315\\
53.25	0.0315\\
53.2708333333333	0.0315\\
53.2916666666667	0.0315\\
53.3125	0.0315\\
53.3333333333333	0.0315\\
53.3541666666667	0.0315\\
53.375	0.0315\\
53.3958333333333	0.0315\\
53.4166666666667	0.0315\\
53.4375	0.0315\\
53.4583333333333	0.0315\\
53.4791666666667	0.0315\\
53.5	0.0315\\
53.5208333333333	0.0315\\
53.5416666666667	0.0315\\
53.5625	0.0315\\
53.5833333333333	0.0315\\
53.6041666666667	0.0315\\
53.625	0.0315\\
53.6458333333333	0.0315\\
53.6666666666667	0.0315\\
53.6875	0.0315\\
53.7083333333333	0.0315\\
53.7291666666667	0.0315\\
53.75	0.0315\\
53.7708333333333	0.0315\\
53.7916666666667	0.0315\\
53.8125	0.0315\\
53.8333333333333	0.0315\\
53.8541666666667	0.0315\\
53.875	0.0315\\
53.8958333333333	0.0315\\
53.9166666666667	0.0315\\
53.9375	0.0315\\
53.9583333333333	0.0315\\
53.9791666666667	0.0315\\
54	0.0315\\
54.0208333333333	0.0315\\
54.0416666666667	0.0315\\
54.0625	0.0315\\
54.0833333333333	0.0315\\
54.1041666666667	0.0315\\
54.125	0.0315\\
54.1458333333333	0.0315\\
54.1666666666667	0.0315\\
54.1875	0.0315\\
54.2083333333333	0.0315\\
54.2291666666667	0.0315\\
54.25	0.0315\\
54.2708333333333	0.0315\\
54.2916666666667	0.0315\\
54.3125	0.0315\\
54.3333333333333	0.0315\\
54.3541666666667	0.0315\\
54.375	0.0315\\
54.3958333333333	0.0315\\
54.4166666666667	0.0315\\
54.4375	0.0315\\
54.4583333333333	0.0315\\
54.4791666666667	0.0315\\
54.5	0.0315\\
54.5208333333333	0.0315\\
54.5416666666667	0.0315\\
54.5625	0.0315\\
54.5833333333333	0.0315\\
54.6041666666667	0.0315\\
54.625	0.0315\\
54.6458333333333	0.0315\\
54.6666666666667	0.0315\\
54.6875	0.0315\\
54.7083333333333	0.0315\\
54.7291666666667	0.0315\\
54.75	0.0315\\
54.7708333333333	0.0315\\
54.7916666666667	0.0315\\
54.8125	0.0315\\
54.8333333333333	0.0315\\
54.8541666666667	0.0315\\
54.875	0.0315\\
54.8958333333333	0.0315\\
54.9166666666667	0.0315\\
54.9375	0.0315\\
54.9583333333333	0.0315\\
54.9791666666667	0.0315\\
55	0.0315\\
55.0208333333333	0.0315\\
55.0416666666667	0.0315\\
55.0625	0.0315\\
55.0833333333333	0.0315\\
55.1041666666667	0.0315\\
55.125	0.0315\\
55.1458333333333	0.0315\\
55.1666666666667	0.0315\\
55.1875	0.0315\\
55.2083333333333	0.0315\\
55.2291666666667	0.0315\\
55.25	0.0315\\
55.2708333333333	0.0315\\
55.2916666666667	0.0315\\
55.3125	0.0315\\
55.3333333333333	0.0315\\
55.3541666666667	0.0315\\
55.375	0.0315\\
55.3958333333333	0.0315\\
55.4166666666667	0.0315\\
55.4375	0.0315\\
55.4583333333333	0.0315\\
55.4791666666667	0.0315\\
55.5	0.0315\\
55.5208333333333	0.0315\\
55.5416666666667	0.0315\\
55.5625	0.0315\\
55.5833333333333	0.0315\\
55.6041666666667	0.0315\\
55.625	0.0315\\
55.6458333333333	0.0315\\
55.6666666666667	0.0315\\
55.6875	0.0315\\
55.7083333333333	0.0315\\
55.7291666666667	0.0315\\
55.75	0.0315\\
55.7708333333333	0.0315\\
55.7916666666667	0.0315\\
55.8125	0.0315\\
55.8333333333333	0.0315\\
55.8541666666667	0.0315\\
55.875	0.0315\\
55.8958333333333	0.0315\\
55.9166666666667	0.0315\\
55.9375	0.0315\\
55.9583333333333	0.0315\\
55.9791666666667	0.0315\\
56	0.0315\\
56.0208333333333	0.0315\\
56.0416666666667	0.0315\\
56.0625	0.0315\\
56.0833333333333	0.0315\\
56.1041666666667	0.0315\\
56.125	0.0315\\
56.1458333333333	0.0315\\
56.1666666666667	0.0315\\
56.1875	0.0315\\
56.2083333333333	0.0315\\
56.2291666666667	0.0315\\
56.25	0.0315\\
56.2708333333333	0.0315\\
56.2916666666667	0.0315\\
56.3125	0.0315\\
56.3333333333333	0.0315\\
56.3541666666667	0.0315\\
56.375	0.0315\\
56.3958333333333	0.0315\\
56.4166666666667	0.0315\\
56.4375	0.0315\\
56.4583333333333	0.0315\\
56.4791666666667	0.0315\\
56.5	0.0315\\
56.5208333333333	0.0315\\
56.5416666666667	0.0315\\
56.5625	0.0315\\
56.5833333333333	0.0315\\
56.6041666666667	0.0315\\
56.625	0.0315\\
56.6458333333333	0.0315\\
56.6666666666667	0.0315\\
56.6875	0.0315\\
56.7083333333333	0.0315\\
56.7291666666667	0.0315\\
56.75	0.0315\\
56.7708333333333	0.0315\\
56.7916666666667	0.0315\\
56.8125	0.0315\\
56.8333333333333	0.0315\\
56.8541666666667	0.0315\\
56.875	0.0315\\
56.8958333333333	0.0315\\
56.9166666666667	0.0315\\
56.9375	0.0315\\
56.9583333333333	0.0315\\
56.9791666666667	0.0315\\
57	0.0315\\
57.0208333333333	0.0315\\
57.0416666666667	0.0315\\
57.0625	0.0315\\
57.0833333333333	0.0315\\
57.1041666666667	0.0315\\
57.125	0.0315\\
57.1458333333333	0.0315\\
57.1666666666667	0.0315\\
57.1875	0.0315\\
57.2083333333333	0.0315\\
57.2291666666667	0.0315\\
57.25	0.0315\\
57.2708333333333	0.0315\\
57.2916666666667	0.0315\\
57.3125	0.0315\\
57.3333333333333	0.0315\\
57.3541666666667	0.0315\\
57.375	0.0315\\
57.3958333333333	0.0315\\
57.4166666666667	0.0315\\
57.4375	0.0315\\
57.4583333333333	0.0315\\
57.4791666666667	0.0315\\
57.5	0.0315\\
57.5208333333333	0.0315\\
57.5416666666667	0.0315\\
57.5625	0.0315\\
57.5833333333333	0.0315\\
57.6041666666667	0.0315\\
57.625	0.0315\\
57.6458333333333	0.0315\\
57.6666666666667	0.0315\\
57.6875	0.0315\\
57.7083333333333	0.0315\\
57.7291666666667	0.0315\\
57.75	0.0315\\
57.7708333333333	0.0315\\
57.7916666666667	0.0315\\
57.8125	0.0315\\
57.8333333333333	0.0315\\
57.8541666666667	0.0315\\
57.875	0.0315\\
57.8958333333333	0.0315\\
57.9166666666667	0.0315\\
57.9375	0.0315\\
57.9583333333333	0.0315\\
57.9791666666667	0.0315\\
58	0.0315\\
58.0208333333333	0.0315\\
58.0416666666667	0.0315\\
58.0625	0.0315\\
58.0833333333333	0.0315\\
58.1041666666667	0.0315\\
58.125	0.0315\\
58.1458333333333	0.0315\\
58.1666666666667	0.0315\\
58.1875	0.0315\\
58.2083333333333	0.0315\\
58.2291666666667	0.0315\\
58.25	0.0315\\
58.2708333333333	0.0315\\
58.2916666666667	0.0315\\
58.3125	0.0315\\
58.3333333333333	0.0315\\
58.3541666666667	0.0315\\
58.375	0.0315\\
58.3958333333333	0.0315\\
58.4166666666667	0.0315\\
58.4375	0.0315\\
58.4583333333333	0.0315\\
58.4791666666667	0.0315\\
58.5	0.0315\\
58.5208333333333	0.0315\\
58.5416666666667	0.0315\\
58.5625	0.0315\\
58.5833333333333	0.0315\\
58.6041666666667	0.0315\\
58.625	0.0315\\
58.6458333333333	0.0315\\
58.6666666666667	0.0315\\
58.6875	0.0315\\
58.7083333333333	0.0315\\
58.7291666666667	0.0315\\
58.75	0.0315\\
58.7708333333333	0.0315\\
58.7916666666667	0.0315\\
58.8125	0.0315\\
58.8333333333333	0.0315\\
58.8541666666667	0.0315\\
58.875	0.0315\\
58.8958333333333	0.0315\\
58.9166666666667	0.0315\\
58.9375	0.0315\\
58.9583333333333	0.0315\\
58.9791666666667	0.0315\\
59	0.0315\\
59.0208333333333	0.0315\\
59.0416666666667	0.0315\\
59.0625	0.0315\\
59.0833333333333	0.0315\\
59.1041666666667	0.0315\\
59.125	0.0315\\
59.1458333333333	0.0315\\
59.1666666666667	0.0315\\
59.1875	0.0315\\
59.2083333333333	0.0315\\
59.2291666666667	0.0315\\
59.25	0.0315\\
59.2708333333333	0.0315\\
59.2916666666667	0.0315\\
59.3125	0.0315\\
59.3333333333333	0.0315\\
59.3541666666667	0.0315\\
59.375	0.0315\\
59.3958333333333	0.0315\\
59.4166666666667	0.0315\\
59.4375	0.0315\\
59.4583333333333	0.0315\\
59.4791666666667	0.0315\\
59.5	0.0315\\
59.5208333333333	0.0315\\
59.5416666666667	0.0315\\
59.5625	0.0315\\
59.5833333333333	0.0315\\
59.6041666666667	0.0315\\
59.625	0.0315\\
59.6458333333333	0.0315\\
59.6666666666667	0.0315\\
59.6875	0.0315\\
59.7083333333333	0.0315\\
59.7291666666667	0.0315\\
59.75	0.0315\\
59.7708333333333	0.0315\\
59.7916666666667	0.0315\\
59.8125	0.0315\\
59.8333333333333	0.0315\\
59.8541666666667	0.0315\\
59.875	0.0315\\
59.8958333333333	0.0315\\
59.9166666666667	0.0315\\
59.9375	0.0315\\
59.9583333333333	0.0315\\
59.9791666666667	0.0315\\
60	0.0315\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure6a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (Day)},
xmajorgrids,
ymin=-0.3,
ymax=0.05,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0208333333333333	-0\\
0.0416666666666667	-0\\
0.0625	-0\\
0.0833333333333333	-0\\
0.104166666666667	-0\\
0.125	-0\\
0.145833333333333	-0\\
0.166666666666667	-0\\
0.1875	-0\\
0.208333333333333	-0\\
0.229166666666667	-0\\
0.25	-0\\
0.270833333333333	-0\\
0.291666666666667	-0\\
0.3125	-0\\
0.333333333333333	-0\\
0.354166666666667	-0\\
0.375	-0\\
0.395833333333333	-0\\
0.416666666666667	-0\\
0.4375	-0\\
0.458333333333333	-0\\
0.479166666666667	-0\\
0.5	-0\\
0.520833333333333	-0\\
0.541666666666667	-0\\
0.5625	-0\\
0.583333333333333	-0\\
0.604166666666667	-0\\
0.625	-0\\
0.645833333333333	-0\\
0.666666666666667	-0\\
0.6875	-0\\
0.708333333333333	-0\\
0.729166666666667	-0\\
0.75	-0\\
0.770833333333333	-0\\
0.791666666666667	-0\\
0.8125	-0\\
0.833333333333333	-0\\
0.854166666666667	-0\\
0.875	-0\\
0.895833333333333	-0\\
0.916666666666667	-0\\
0.9375	-0\\
0.958333333333333	-0\\
0.979166666666667	-0\\
1	-0\\
1.02083333333333	-0\\
1.04166666666667	-0\\
1.0625	-0\\
1.08333333333333	-0\\
1.10416666666667	-0\\
1.125	-0\\
1.14583333333333	-0\\
1.16666666666667	-0\\
1.1875	-0\\
1.20833333333333	-0\\
1.22916666666667	-0\\
1.25	-0\\
1.27083333333333	-0\\
1.29166666666667	-0\\
1.3125	-0\\
1.33333333333333	-0\\
1.35416666666667	-0\\
1.375	-0\\
1.39583333333333	-0\\
1.41666666666667	-0\\
1.4375	-0\\
1.45833333333333	-0\\
1.47916666666667	-0\\
1.5	-0\\
1.52083333333333	-0\\
1.54166666666667	-0\\
1.5625	-0\\
1.58333333333333	-0\\
1.60416666666667	-0\\
1.625	-0\\
1.64583333333333	-0\\
1.66666666666667	-0\\
1.6875	-0\\
1.70833333333333	-0\\
1.72916666666667	-0\\
1.75	-0\\
1.77083333333333	-0\\
1.79166666666667	-0\\
1.8125	-0\\
1.83333333333333	-0\\
1.85416666666667	-0\\
1.875	-0\\
1.89583333333333	-0\\
1.91666666666667	-0\\
1.9375	-0\\
1.95833333333333	-0\\
1.97916666666667	-0\\
2	-0\\
2.02083333333333	-0\\
2.04166666666667	-0\\
2.0625	-0\\
2.08333333333333	-0\\
2.10416666666667	-0\\
2.125	-0\\
2.14583333333333	-0\\
2.16666666666667	-0\\
2.1875	-0\\
2.20833333333333	-0\\
2.22916666666667	-0\\
2.25	-0\\
2.27083333333333	-0\\
2.29166666666667	-0\\
2.3125	-0\\
2.33333333333333	-0\\
2.35416666666667	-0\\
2.375	-0\\
2.39583333333333	-0\\
2.41666666666667	-0\\
2.4375	-0\\
2.45833333333333	-0\\
2.47916666666667	-0\\
2.5	-0\\
2.52083333333333	-0\\
2.54166666666667	-0\\
2.5625	-0\\
2.58333333333333	-0\\
2.60416666666667	-0\\
2.625	-0\\
2.64583333333333	-0\\
2.66666666666667	-0\\
2.6875	-0\\
2.70833333333333	-0\\
2.72916666666667	-0\\
2.75	-0\\
2.77083333333333	-0\\
2.79166666666667	-0\\
2.8125	-0\\
2.83333333333333	-0\\
2.85416666666667	-0\\
2.875	-0\\
2.89583333333333	-0\\
2.91666666666667	-0\\
2.9375	-0\\
2.95833333333333	-0\\
2.97916666666667	-0\\
3	-0\\
3.02083333333333	-0\\
3.04166666666667	-0\\
3.0625	-0\\
3.08333333333333	-0\\
3.10416666666667	-0\\
3.125	-0\\
3.14583333333333	-0\\
3.16666666666667	-0\\
3.1875	-0\\
3.20833333333333	-0\\
3.22916666666667	-0\\
3.25	-0\\
3.27083333333333	-0\\
3.29166666666667	-0\\
3.3125	-0\\
3.33333333333333	-0\\
3.35416666666667	-0\\
3.375	-0\\
3.39583333333333	-0\\
3.41666666666667	-0\\
3.4375	-0\\
3.45833333333333	-0\\
3.47916666666667	-0\\
3.5	-0\\
3.52083333333333	-0\\
3.54166666666667	-0\\
3.5625	-0\\
3.58333333333333	-0\\
3.60416666666667	-0\\
3.625	-0\\
3.64583333333333	-0\\
3.66666666666667	-0\\
3.6875	-0\\
3.70833333333333	-0\\
3.72916666666667	-0\\
3.75	-0\\
3.77083333333333	-0\\
3.79166666666667	-0\\
3.8125	-0\\
3.83333333333333	-0\\
3.85416666666667	-0\\
3.875	-0\\
3.89583333333333	-0\\
3.91666666666667	-0\\
3.9375	-0\\
3.95833333333333	-0\\
3.97916666666667	-0\\
4	-0\\
4.02083333333333	-0\\
4.04166666666667	-0\\
4.0625	-0\\
4.08333333333333	-0\\
4.10416666666667	-0\\
4.125	-0\\
4.14583333333333	-0\\
4.16666666666667	-0\\
4.1875	-0\\
4.20833333333333	-0\\
4.22916666666667	-0\\
4.25	-0\\
4.27083333333333	-0\\
4.29166666666667	-0\\
4.3125	-0\\
4.33333333333333	-0\\
4.35416666666667	-0\\
4.375	-0\\
4.39583333333333	-0\\
4.41666666666667	-0\\
4.4375	-0\\
4.45833333333333	-0\\
4.47916666666667	-0\\
4.5	-0\\
4.52083333333333	-0\\
4.54166666666667	-0\\
4.5625	-0\\
4.58333333333333	-0\\
4.60416666666667	-0\\
4.625	-0\\
4.64583333333333	-0\\
4.66666666666667	-0\\
4.6875	-0\\
4.70833333333333	-0\\
4.72916666666667	-0\\
4.75	-0\\
4.77083333333333	-0\\
4.79166666666667	-0\\
4.8125	-0\\
4.83333333333333	-0\\
4.85416666666667	-0\\
4.875	-0\\
4.89583333333333	-0\\
4.91666666666667	-0\\
4.9375	-0\\
4.95833333333333	-0\\
4.97916666666667	-0\\
5	-0\\
5.02083333333333	-0\\
5.04166666666667	-0\\
5.0625	-0\\
5.08333333333333	-0\\
5.10416666666667	-0\\
5.125	-0\\
5.14583333333333	-0\\
5.16666666666667	-0\\
5.1875	-0\\
5.20833333333333	-0\\
5.22916666666667	-0\\
5.25	-0\\
5.27083333333333	-0\\
5.29166666666667	-0\\
5.3125	-0\\
5.33333333333333	-0\\
5.35416666666667	-0\\
5.375	-0\\
5.39583333333333	-0\\
5.41666666666667	-0\\
5.4375	-0\\
5.45833333333333	-0\\
5.47916666666667	-0\\
5.5	-0\\
5.52083333333333	-0\\
5.54166666666667	-0\\
5.5625	-0\\
5.58333333333333	-0\\
5.60416666666667	-0\\
5.625	-0\\
5.64583333333333	-0\\
5.66666666666667	-0\\
5.6875	-0\\
5.70833333333333	-0\\
5.72916666666667	-0\\
5.75	-0\\
5.77083333333333	-0\\
5.79166666666667	-0\\
5.8125	-0\\
5.83333333333333	-0\\
5.85416666666667	-0\\
5.875	-0\\
5.89583333333333	-0\\
5.91666666666667	-0\\
5.9375	-0\\
5.95833333333333	-0\\
5.97916666666667	-0\\
6	-0\\
6.02083333333333	-0\\
6.04166666666667	-0\\
6.0625	-0\\
6.08333333333333	-0\\
6.10416666666667	-0\\
6.125	-0\\
6.14583333333333	-0\\
6.16666666666667	-0\\
6.1875	-0\\
6.20833333333333	-0\\
6.22916666666667	-0\\
6.25	-0\\
6.27083333333333	-0\\
6.29166666666667	-0\\
6.3125	-0\\
6.33333333333333	-0\\
6.35416666666667	-0\\
6.375	-0\\
6.39583333333333	-0\\
6.41666666666667	-0\\
6.4375	-0\\
6.45833333333333	-0\\
6.47916666666667	-0\\
6.5	-0\\
6.52083333333333	-0\\
6.54166666666667	-0\\
6.5625	-0\\
6.58333333333333	-0\\
6.60416666666667	-0\\
6.625	-0\\
6.64583333333333	-0\\
6.66666666666667	-0\\
6.6875	-0\\
6.70833333333333	-0\\
6.72916666666667	-0\\
6.75	-0\\
6.77083333333333	-0\\
6.79166666666667	-0\\
6.8125	-0\\
6.83333333333333	-0\\
6.85416666666667	-0\\
6.875	-0\\
6.89583333333333	-0\\
6.91666666666667	-0\\
6.9375	-0\\
6.95833333333333	-0\\
6.97916666666667	-0\\
7	-0\\
7.02083333333333	-0\\
7.04166666666667	-0\\
7.0625	-0\\
7.08333333333333	-0\\
7.10416666666667	-0\\
7.125	-0\\
7.14583333333333	-0\\
7.16666666666667	-0\\
7.1875	-0\\
7.20833333333333	-0\\
7.22916666666667	-0\\
7.25	-0\\
7.27083333333333	-0\\
7.29166666666667	-0\\
7.3125	-0\\
7.33333333333333	-0\\
7.35416666666667	-0\\
7.375	-0\\
7.39583333333333	-0\\
7.41666666666667	-0\\
7.4375	-0\\
7.45833333333333	-0\\
7.47916666666667	-0\\
7.5	-0\\
7.52083333333333	-0\\
7.54166666666667	-0\\
7.5625	-0\\
7.58333333333333	-0\\
7.60416666666667	-0\\
7.625	-0\\
7.64583333333333	-0\\
7.66666666666667	-0\\
7.6875	-0\\
7.70833333333333	-0\\
7.72916666666667	-0\\
7.75	-0\\
7.77083333333333	-0\\
7.79166666666667	-0\\
7.8125	-0\\
7.83333333333333	-0\\
7.85416666666667	-0\\
7.875	-0\\
7.89583333333333	-0\\
7.91666666666667	-0\\
7.9375	-0\\
7.95833333333333	-0\\
7.97916666666667	-0\\
8	-0\\
8.02083333333333	-0\\
8.04166666666667	-0\\
8.0625	-0\\
8.08333333333333	-0\\
8.10416666666667	-0\\
8.125	-0\\
8.14583333333333	-0\\
8.16666666666667	-0\\
8.1875	-0\\
8.20833333333333	-0\\
8.22916666666667	-0\\
8.25	-0\\
8.27083333333333	-0\\
8.29166666666667	-0\\
8.3125	-0\\
8.33333333333333	-0\\
8.35416666666667	-0\\
8.375	-0\\
8.39583333333333	-0\\
8.41666666666667	-0\\
8.4375	-0\\
8.45833333333333	-0\\
8.47916666666667	-0\\
8.5	-0\\
8.52083333333333	-0\\
8.54166666666667	-0\\
8.5625	-0\\
8.58333333333333	-0\\
8.60416666666667	-0\\
8.625	-0\\
8.64583333333333	-0\\
8.66666666666667	-0\\
8.6875	-0\\
8.70833333333333	-0\\
8.72916666666667	-0\\
8.75	-0\\
8.77083333333333	-0\\
8.79166666666667	-0\\
8.8125	-0\\
8.83333333333333	-0\\
8.85416666666667	-0\\
8.875	-0\\
8.89583333333333	-0\\
8.91666666666667	-0\\
8.9375	-0\\
8.95833333333333	-0\\
8.97916666666667	-0\\
9	-0\\
9.02083333333333	-0\\
9.04166666666667	-0\\
9.0625	-0\\
9.08333333333333	-0\\
9.10416666666667	-0\\
9.125	-0\\
9.14583333333333	-0\\
9.16666666666667	-0\\
9.1875	-0\\
9.20833333333333	-0\\
9.22916666666667	-0\\
9.25	-0\\
9.27083333333333	-0\\
9.29166666666667	-0\\
9.3125	-0\\
9.33333333333333	-0\\
9.35416666666667	-0\\
9.375	-0\\
9.39583333333333	-0\\
9.41666666666667	-0\\
9.4375	-0\\
9.45833333333333	-0\\
9.47916666666667	-0\\
9.5	-0\\
9.52083333333333	-0\\
9.54166666666667	-0\\
9.5625	-0\\
9.58333333333333	-0\\
9.60416666666667	-0\\
9.625	-0\\
9.64583333333333	-0\\
9.66666666666667	-0\\
9.6875	-0\\
9.70833333333333	-0\\
9.72916666666667	-0\\
9.75	-0\\
9.77083333333333	-0\\
9.79166666666667	-0\\
9.8125	-0\\
9.83333333333333	-0\\
9.85416666666667	-0\\
9.875	-0\\
9.89583333333333	-0\\
9.91666666666667	-0\\
9.9375	-0\\
9.95833333333333	-0\\
9.97916666666667	-0\\
10	-0\\
10.0208333333333	-0\\
10.0416666666667	-0\\
10.0625	-0\\
10.0833333333333	-0\\
10.1041666666667	-0\\
10.125	-0\\
10.1458333333333	-0\\
10.1666666666667	-0\\
10.1875	-0\\
10.2083333333333	-0\\
10.2291666666667	-0\\
10.25	-0\\
10.2708333333333	-0\\
10.2916666666667	-0\\
10.3125	-0\\
10.3333333333333	-0\\
10.3541666666667	-0\\
10.375	-0\\
10.3958333333333	-0\\
10.4166666666667	-0\\
10.4375	-0\\
10.4583333333333	-0\\
10.4791666666667	-0\\
10.5	-0\\
10.5208333333333	-0\\
10.5416666666667	-0\\
10.5625	-0\\
10.5833333333333	-0\\
10.6041666666667	-0\\
10.625	-0\\
10.6458333333333	-0\\
10.6666666666667	-0\\
10.6875	-0\\
10.7083333333333	-0\\
10.7291666666667	-0\\
10.75	-0\\
10.7708333333333	-0\\
10.7916666666667	-0\\
10.8125	-0\\
10.8333333333333	-0\\
10.8541666666667	-0\\
10.875	-0\\
10.8958333333333	-0\\
10.9166666666667	-0\\
10.9375	-0\\
10.9583333333333	-0\\
10.9791666666667	-0\\
11	-0\\
11.0208333333333	-0\\
11.0416666666667	-0\\
11.0625	-0\\
11.0833333333333	-0\\
11.1041666666667	-0\\
11.125	-0\\
11.1458333333333	-0\\
11.1666666666667	-0\\
11.1875	-0\\
11.2083333333333	-0\\
11.2291666666667	-0\\
11.25	-0\\
11.2708333333333	-0\\
11.2916666666667	-0\\
11.3125	-0\\
11.3333333333333	-0\\
11.3541666666667	-0\\
11.375	-0\\
11.3958333333333	-0\\
11.4166666666667	-0\\
11.4375	-0\\
11.4583333333333	-0\\
11.4791666666667	-0\\
11.5	-0\\
11.5208333333333	-0\\
11.5416666666667	-0\\
11.5625	-0\\
11.5833333333333	-0\\
11.6041666666667	-0\\
11.625	-0\\
11.6458333333333	-0\\
11.6666666666667	-0\\
11.6875	-0\\
11.7083333333333	-0\\
11.7291666666667	-0\\
11.75	-0\\
11.7708333333333	-0\\
11.7916666666667	-0\\
11.8125	-0\\
11.8333333333333	-0\\
11.8541666666667	-0\\
11.875	-0\\
11.8958333333333	-0\\
11.9166666666667	-0\\
11.9375	-0\\
11.9583333333333	-0\\
11.9791666666667	-0\\
12	-0\\
12.0208333333333	-0\\
12.0416666666667	-0\\
12.0625	-0\\
12.0833333333333	-0\\
12.1041666666667	-0\\
12.125	-0\\
12.1458333333333	-0\\
12.1666666666667	-0\\
12.1875	-0\\
12.2083333333333	-0\\
12.2291666666667	-0\\
12.25	-0\\
12.2708333333333	-0\\
12.2916666666667	-0\\
12.3125	-0\\
12.3333333333333	-0\\
12.3541666666667	-0\\
12.375	-0\\
12.3958333333333	-0\\
12.4166666666667	-0\\
12.4375	-0\\
12.4583333333333	-0\\
12.4791666666667	-0\\
12.5	-0\\
12.5208333333333	-0\\
12.5416666666667	-0\\
12.5625	-0\\
12.5833333333333	-0\\
12.6041666666667	-0\\
12.625	-0\\
12.6458333333333	-0\\
12.6666666666667	-0\\
12.6875	-0\\
12.7083333333333	-0\\
12.7291666666667	-0\\
12.75	-0\\
12.7708333333333	-0\\
12.7916666666667	-0\\
12.8125	-0\\
12.8333333333333	-0\\
12.8541666666667	-0\\
12.875	-0\\
12.8958333333333	-0\\
12.9166666666667	-0\\
12.9375	-0\\
12.9583333333333	-0\\
12.9791666666667	-0\\
13	-0\\
13.0208333333333	-0\\
13.0416666666667	-0\\
13.0625	-0\\
13.0833333333333	-0\\
13.1041666666667	-0\\
13.125	-0\\
13.1458333333333	-0\\
13.1666666666667	-0\\
13.1875	-0\\
13.2083333333333	-0\\
13.2291666666667	-0\\
13.25	-0\\
13.2708333333333	-0\\
13.2916666666667	-0\\
13.3125	-0\\
13.3333333333333	-0\\
13.3541666666667	-0\\
13.375	-0\\
13.3958333333333	-0\\
13.4166666666667	-0\\
13.4375	-0\\
13.4583333333333	-0\\
13.4791666666667	-0\\
13.5	-0\\
13.5208333333333	-0\\
13.5416666666667	-0\\
13.5625	-0\\
13.5833333333333	-0\\
13.6041666666667	-0\\
13.625	-0\\
13.6458333333333	-0\\
13.6666666666667	-0\\
13.6875	-0\\
13.7083333333333	-0\\
13.7291666666667	-0\\
13.75	-0\\
13.7708333333333	-0\\
13.7916666666667	-0\\
13.8125	-0\\
13.8333333333333	-0\\
13.8541666666667	-0\\
13.875	-0\\
13.8958333333333	-0\\
13.9166666666667	-0\\
13.9375	-0\\
13.9583333333333	-0\\
13.9791666666667	-0\\
14	-0\\
14.0208333333333	-0\\
14.0416666666667	-0\\
14.0625	-0\\
14.0833333333333	-0\\
14.1041666666667	-0\\
14.125	-0\\
14.1458333333333	-0\\
14.1666666666667	-0\\
14.1875	-0\\
14.2083333333333	-0\\
14.2291666666667	-0\\
14.25	-0\\
14.2708333333333	-0\\
14.2916666666667	-0\\
14.3125	-0\\
14.3333333333333	-0\\
14.3541666666667	-0\\
14.375	-0\\
14.3958333333333	-0\\
14.4166666666667	-0\\
14.4375	-0\\
14.4583333333333	-0\\
14.4791666666667	-0\\
14.5	-0\\
14.5208333333333	-0\\
14.5416666666667	-0\\
14.5625	-0\\
14.5833333333333	-0\\
14.6041666666667	-0\\
14.625	-0\\
14.6458333333333	-0\\
14.6666666666667	-0\\
14.6875	-0\\
14.7083333333333	-0\\
14.7291666666667	-0\\
14.75	-0\\
14.7708333333333	-0\\
14.7916666666667	-0\\
14.8125	-0\\
14.8333333333333	-0\\
14.8541666666667	-0\\
14.875	-0\\
14.8958333333333	-0\\
14.9166666666667	-0\\
14.9375	-0\\
14.9583333333333	-0\\
14.9791666666667	-0\\
15	-0\\
15.0208333333333	-0\\
15.0416666666667	-0\\
15.0625	-0\\
15.0833333333333	-0\\
15.1041666666667	-0\\
15.125	-0\\
15.1458333333333	-0\\
15.1666666666667	-0\\
15.1875	-0\\
15.2083333333333	-0\\
15.2291666666667	-0\\
15.25	-0\\
15.2708333333333	-0\\
15.2916666666667	-0\\
15.3125	-0\\
15.3333333333333	-0\\
15.3541666666667	-0\\
15.375	-0\\
15.3958333333333	-0\\
15.4166666666667	-0\\
15.4375	-0\\
15.4583333333333	-0\\
15.4791666666667	-0\\
15.5	-0\\
15.5208333333333	-0\\
15.5416666666667	-0\\
15.5625	-0\\
15.5833333333333	-0\\
15.6041666666667	-0\\
15.625	-0\\
15.6458333333333	-0\\
15.6666666666667	-0\\
15.6875	-0\\
15.7083333333333	-0\\
15.7291666666667	-0\\
15.75	-0\\
15.7708333333333	-0\\
15.7916666666667	-0\\
15.8125	-0\\
15.8333333333333	-0\\
15.8541666666667	-0\\
15.875	-0\\
15.8958333333333	-0\\
15.9166666666667	-0\\
15.9375	-0\\
15.9583333333333	-0\\
15.9791666666667	-0\\
16	-0\\
16.0208333333333	-0\\
16.0416666666667	-0\\
16.0625	-0\\
16.0833333333333	-0\\
16.1041666666667	-0\\
16.125	-0\\
16.1458333333333	-0\\
16.1666666666667	-0\\
16.1875	-0\\
16.2083333333333	-0\\
16.2291666666667	-0\\
16.25	-0\\
16.2708333333333	-0\\
16.2916666666667	-0\\
16.3125	-0\\
16.3333333333333	-0\\
16.3541666666667	-0\\
16.375	-0\\
16.3958333333333	-0\\
16.4166666666667	-0\\
16.4375	-0\\
16.4583333333333	-0\\
16.4791666666667	-0\\
16.5	-0\\
16.5208333333333	-0\\
16.5416666666667	-0\\
16.5625	-0\\
16.5833333333333	-0\\
16.6041666666667	-0\\
16.625	-0\\
16.6458333333333	-0\\
16.6666666666667	-0\\
16.6875	-0\\
16.7083333333333	-0\\
16.7291666666667	-0\\
16.75	-0\\
16.7708333333333	-0\\
16.7916666666667	-0\\
16.8125	-0\\
16.8333333333333	-0\\
16.8541666666667	-0\\
16.875	-0\\
16.8958333333333	-0\\
16.9166666666667	-0\\
16.9375	-0\\
16.9583333333333	-0\\
16.9791666666667	-0\\
17	-0\\
17.0208333333333	-0\\
17.0416666666667	-0\\
17.0625	-0\\
17.0833333333333	-0\\
17.1041666666667	-0\\
17.125	-0\\
17.1458333333333	-0\\
17.1666666666667	-0\\
17.1875	-0\\
17.2083333333333	-0\\
17.2291666666667	-0\\
17.25	-0\\
17.2708333333333	-0\\
17.2916666666667	-0\\
17.3125	-0\\
17.3333333333333	-0\\
17.3541666666667	-0\\
17.375	-0\\
17.3958333333333	-0\\
17.4166666666667	-0\\
17.4375	-0\\
17.4583333333333	-0\\
17.4791666666667	-0\\
17.5	-0\\
17.5208333333333	-0\\
17.5416666666667	-0\\
17.5625	-0\\
17.5833333333333	-0\\
17.6041666666667	-0\\
17.625	-0\\
17.6458333333333	-0\\
17.6666666666667	-0\\
17.6875	-0\\
17.7083333333333	-0\\
17.7291666666667	-0\\
17.75	-0\\
17.7708333333333	-0\\
17.7916666666667	-0\\
17.8125	-0\\
17.8333333333333	-0\\
17.8541666666667	-0\\
17.875	-0\\
17.8958333333333	-0\\
17.9166666666667	-0\\
17.9375	-0\\
17.9583333333333	-0\\
17.9791666666667	-0\\
18	-0\\
18.0208333333333	-0\\
18.0416666666667	-0\\
18.0625	-0\\
18.0833333333333	-0\\
18.1041666666667	-0\\
18.125	-0\\
18.1458333333333	-0\\
18.1666666666667	-0\\
18.1875	-0\\
18.2083333333333	-0\\
18.2291666666667	-0\\
18.25	-0\\
18.2708333333333	-0\\
18.2916666666667	-0\\
18.3125	-0\\
18.3333333333333	-0\\
18.3541666666667	-0\\
18.375	-0\\
18.3958333333333	-0\\
18.4166666666667	-0\\
18.4375	-0\\
18.4583333333333	-0\\
18.4791666666667	-0\\
18.5	-0\\
18.5208333333333	-0\\
18.5416666666667	-0\\
18.5625	-0\\
18.5833333333333	-0\\
18.6041666666667	-0\\
18.625	-0\\
18.6458333333333	-0\\
18.6666666666667	-0\\
18.6875	-0\\
18.7083333333333	-0\\
18.7291666666667	-0\\
18.75	-0\\
18.7708333333333	-0\\
18.7916666666667	-0\\
18.8125	-0\\
18.8333333333333	-0\\
18.8541666666667	-0\\
18.875	-0\\
18.8958333333333	-0\\
18.9166666666667	-0\\
18.9375	-0\\
18.9583333333333	-0\\
18.9791666666667	-0\\
19	-0\\
19.0208333333333	-0\\
19.0416666666667	-0\\
19.0625	-0\\
19.0833333333333	-0\\
19.1041666666667	-0\\
19.125	-0\\
19.1458333333333	-0\\
19.1666666666667	-0\\
19.1875	-0\\
19.2083333333333	-0\\
19.2291666666667	-0\\
19.25	-0\\
19.2708333333333	-0\\
19.2916666666667	-0\\
19.3125	-0\\
19.3333333333333	-0\\
19.3541666666667	-0\\
19.375	-0\\
19.3958333333333	-0\\
19.4166666666667	-0\\
19.4375	-0\\
19.4583333333333	-0\\
19.4791666666667	-0\\
19.5	-0\\
19.5208333333333	-0\\
19.5416666666667	-0\\
19.5625	-0\\
19.5833333333333	-0\\
19.6041666666667	-0\\
19.625	-0\\
19.6458333333333	-0\\
19.6666666666667	-0\\
19.6875	-0\\
19.7083333333333	-0\\
19.7291666666667	-0\\
19.75	-0\\
19.7708333333333	-0\\
19.7916666666667	-0\\
19.8125	-0\\
19.8333333333333	-0\\
19.8541666666667	-0\\
19.875	-0\\
19.8958333333333	-0\\
19.9166666666667	-0\\
19.9375	-0\\
19.9583333333333	-0\\
19.9791666666667	-0\\
20	-0\\
20.0208333333333	-0\\
20.0416666666667	-0\\
20.0625	-0\\
20.0833333333333	-0\\
20.1041666666667	-0\\
20.125	-0\\
20.1458333333333	-0\\
20.1666666666667	-0\\
20.1875	-0\\
20.2083333333333	-0\\
20.2291666666667	-0\\
20.25	-0\\
20.2708333333333	-0\\
20.2916666666667	-0\\
20.3125	-0\\
20.3333333333333	-0\\
20.3541666666667	-0\\
20.375	-0\\
20.3958333333333	-0\\
20.4166666666667	-0\\
20.4375	-0\\
20.4583333333333	-0\\
20.4791666666667	-0\\
20.5	-0\\
20.5208333333333	-0\\
20.5416666666667	-0\\
20.5625	-0\\
20.5833333333333	-0\\
20.6041666666667	-0\\
20.625	-0\\
20.6458333333333	-0\\
20.6666666666667	-0\\
20.6875	-0\\
20.7083333333333	-0\\
20.7291666666667	-0\\
20.75	-0\\
20.7708333333333	-0\\
20.7916666666667	-0\\
20.8125	-0\\
20.8333333333333	-0\\
20.8541666666667	-0\\
20.875	-0\\
20.8958333333333	-0\\
20.9166666666667	-0\\
20.9375	-0\\
20.9583333333333	-0\\
20.9791666666667	-0\\
21	-0\\
21.0208333333333	-0\\
21.0416666666667	-0\\
21.0625	-0\\
21.0833333333333	-0\\
21.1041666666667	-0\\
21.125	-0\\
21.1458333333333	-0\\
21.1666666666667	-0\\
21.1875	-0\\
21.2083333333333	-0\\
21.2291666666667	-0\\
21.25	-0\\
21.2708333333333	-0\\
21.2916666666667	-0\\
21.3125	-0\\
21.3333333333333	-0\\
21.3541666666667	-0\\
21.375	-0\\
21.3958333333333	-0\\
21.4166666666667	-0\\
21.4375	-0\\
21.4583333333333	-0\\
21.4791666666667	-0\\
21.5	-0\\
21.5208333333333	-0\\
21.5416666666667	-0\\
21.5625	-0\\
21.5833333333333	-0\\
21.6041666666667	-0\\
21.625	-0\\
21.6458333333333	-0\\
21.6666666666667	-0\\
21.6875	-0\\
21.7083333333333	-0\\
21.7291666666667	-0\\
21.75	-0\\
21.7708333333333	-0\\
21.7916666666667	-0\\
21.8125	-0\\
21.8333333333333	-0\\
21.8541666666667	-0\\
21.875	-0\\
21.8958333333333	-0\\
21.9166666666667	-0\\
21.9375	-0\\
21.9583333333333	-0\\
21.9791666666667	-0\\
22	-0\\
22.0208333333333	-0\\
22.0416666666667	-0\\
22.0625	-0\\
22.0833333333333	-0\\
22.1041666666667	-0\\
22.125	-0\\
22.1458333333333	-0\\
22.1666666666667	-0\\
22.1875	-0\\
22.2083333333333	-0\\
22.2291666666667	-0\\
22.25	-0\\
22.2708333333333	-0\\
22.2916666666667	-0\\
22.3125	-0\\
22.3333333333333	-0\\
22.3541666666667	-0\\
22.375	-0\\
22.3958333333333	-0\\
22.4166666666667	-0\\
22.4375	-0\\
22.4583333333333	-0\\
22.4791666666667	-0\\
22.5	-0\\
22.5208333333333	-0\\
22.5416666666667	-0\\
22.5625	-0\\
22.5833333333333	-0\\
22.6041666666667	-0\\
22.625	-0\\
22.6458333333333	-0\\
22.6666666666667	-0\\
22.6875	-0\\
22.7083333333333	-0\\
22.7291666666667	-0\\
22.75	-0\\
22.7708333333333	-0\\
22.7916666666667	-0\\
22.8125	-0\\
22.8333333333333	-0\\
22.8541666666667	-0\\
22.875	-0\\
22.8958333333333	-0\\
22.9166666666667	-0\\
22.9375	-0\\
22.9583333333333	-0\\
22.9791666666667	-0\\
23	-0\\
23.0208333333333	-0\\
23.0416666666667	-0\\
23.0625	-0\\
23.0833333333333	-0\\
23.1041666666667	-0\\
23.125	-0\\
23.1458333333333	-0\\
23.1666666666667	-0\\
23.1875	-0\\
23.2083333333333	-0\\
23.2291666666667	-0\\
23.25	-0\\
23.2708333333333	-0\\
23.2916666666667	-0\\
23.3125	-0\\
23.3333333333333	-0\\
23.3541666666667	-0\\
23.375	-0\\
23.3958333333333	-0\\
23.4166666666667	-0\\
23.4375	-0\\
23.4583333333333	-0\\
23.4791666666667	-0\\
23.5	-0\\
23.5208333333333	-0\\
23.5416666666667	-0\\
23.5625	-0\\
23.5833333333333	-0\\
23.6041666666667	-0\\
23.625	-0\\
23.6458333333333	-0\\
23.6666666666667	-0\\
23.6875	-0\\
23.7083333333333	-0\\
23.7291666666667	-0\\
23.75	-0\\
23.7708333333333	-0\\
23.7916666666667	-0\\
23.8125	-0\\
23.8333333333333	-0\\
23.8541666666667	-0\\
23.875	-0\\
23.8958333333333	-0\\
23.9166666666667	-0\\
23.9375	-0\\
23.9583333333333	-0\\
23.9791666666667	-0\\
24	-0\\
24.0208333333333	-0\\
24.0416666666667	-0\\
24.0625	-0\\
24.0833333333333	-0\\
24.1041666666667	-0\\
24.125	-0\\
24.1458333333333	-0\\
24.1666666666667	-0\\
24.1875	-0\\
24.2083333333333	-0\\
24.2291666666667	-0\\
24.25	-0\\
24.2708333333333	-0\\
24.2916666666667	-0\\
24.3125	-0\\
24.3333333333333	-0\\
24.3541666666667	-0\\
24.375	-0\\
24.3958333333333	-0\\
24.4166666666667	-0\\
24.4375	-0\\
24.4583333333333	-0\\
24.4791666666667	-0\\
24.5	-0\\
24.5208333333333	-0\\
24.5416666666667	-0\\
24.5625	-0\\
24.5833333333333	-0\\
24.6041666666667	-0\\
24.625	-0\\
24.6458333333333	-0\\
24.6666666666667	-0\\
24.6875	-0\\
24.7083333333333	-0\\
24.7291666666667	-0\\
24.75	-0\\
24.7708333333333	-0\\
24.7916666666667	-0\\
24.8125	-0\\
24.8333333333333	-0\\
24.8541666666667	-0\\
24.875	-0\\
24.8958333333333	-0\\
24.9166666666667	-0\\
24.9375	-0\\
24.9583333333333	-0\\
24.9791666666667	-0\\
25	-0\\
25.0208333333333	-0\\
25.0416666666667	-0\\
25.0625	-0\\
25.0833333333333	-0\\
25.1041666666667	-0\\
25.125	-0\\
25.1458333333333	-0\\
25.1666666666667	-0\\
25.1875	-0\\
25.2083333333333	-0\\
25.2291666666667	-0\\
25.25	-0\\
25.2708333333333	-0\\
25.2916666666667	-0\\
25.3125	-0\\
25.3333333333333	-0\\
25.3541666666667	-0\\
25.375	-0\\
25.3958333333333	-0\\
25.4166666666667	-0\\
25.4375	-0\\
25.4583333333333	-0\\
25.4791666666667	-0\\
25.5	-0\\
25.5208333333333	-0\\
25.5416666666667	-0\\
25.5625	-0\\
25.5833333333333	-0\\
25.6041666666667	-0\\
25.625	-0\\
25.6458333333333	-0\\
25.6666666666667	-0\\
25.6875	-0\\
25.7083333333333	-0\\
25.7291666666667	-0\\
25.75	-0\\
25.7708333333333	-0\\
25.7916666666667	-0\\
25.8125	-0\\
25.8333333333333	-0\\
25.8541666666667	-0\\
25.875	-0\\
25.8958333333333	-0\\
25.9166666666667	-0\\
25.9375	-0\\
25.9583333333333	-0\\
25.9791666666667	-0\\
26	-0\\
26.0208333333333	-0\\
26.0416666666667	-0\\
26.0625	-0\\
26.0833333333333	-0\\
26.1041666666667	-0\\
26.125	-0\\
26.1458333333333	-0\\
26.1666666666667	-0\\
26.1875	-0\\
26.2083333333333	-0\\
26.2291666666667	-0\\
26.25	-0\\
26.2708333333333	-0\\
26.2916666666667	-0\\
26.3125	-0\\
26.3333333333333	-0\\
26.3541666666667	-0\\
26.375	-0\\
26.3958333333333	-0\\
26.4166666666667	-0\\
26.4375	-0\\
26.4583333333333	-0\\
26.4791666666667	-0\\
26.5	-0\\
26.5208333333333	-0\\
26.5416666666667	-0\\
26.5625	-0\\
26.5833333333333	-0\\
26.6041666666667	-0\\
26.625	-0\\
26.6458333333333	-0\\
26.6666666666667	-0\\
26.6875	-0\\
26.7083333333333	-0\\
26.7291666666667	-0\\
26.75	-0\\
26.7708333333333	-0\\
26.7916666666667	-0\\
26.8125	-0\\
26.8333333333333	-0\\
26.8541666666667	-0\\
26.875	-0\\
26.8958333333333	-0\\
26.9166666666667	-0\\
26.9375	-0\\
26.9583333333333	-0\\
26.9791666666667	-0\\
27	-0\\
27.0208333333333	-0\\
27.0416666666667	-0\\
27.0625	-0\\
27.0833333333333	-0\\
27.1041666666667	-0\\
27.125	-0\\
27.1458333333333	-0\\
27.1666666666667	-0\\
27.1875	-0\\
27.2083333333333	-0\\
27.2291666666667	-0\\
27.25	-0\\
27.2708333333333	-0\\
27.2916666666667	-0\\
27.3125	-0\\
27.3333333333333	-0\\
27.3541666666667	-0\\
27.375	-0\\
27.3958333333333	-0\\
27.4166666666667	-0\\
27.4375	-0\\
27.4583333333333	-0\\
27.4791666666667	-0\\
27.5	-0\\
27.5208333333333	-0\\
27.5416666666667	-0\\
27.5625	-0\\
27.5833333333333	-0\\
27.6041666666667	-0\\
27.625	-0\\
27.6458333333333	-0\\
27.6666666666667	-0\\
27.6875	-0\\
27.7083333333333	-0\\
27.7291666666667	-0\\
27.75	-0\\
27.7708333333333	-0\\
27.7916666666667	-0\\
27.8125	-0\\
27.8333333333333	-0\\
27.8541666666667	-0\\
27.875	-0\\
27.8958333333333	-0\\
27.9166666666667	-0\\
27.9375	-0\\
27.9583333333333	-0\\
27.9791666666667	-0\\
28	-0\\
28.0208333333333	-0\\
28.0416666666667	-0\\
28.0625	-0\\
28.0833333333333	-0\\
28.1041666666667	-0\\
28.125	-0\\
28.1458333333333	-0\\
28.1666666666667	-0\\
28.1875	-0\\
28.2083333333333	-0\\
28.2291666666667	-0\\
28.25	-0\\
28.2708333333333	-0\\
28.2916666666667	-0\\
28.3125	-0\\
28.3333333333333	-0\\
28.3541666666667	-0\\
28.375	-0\\
28.3958333333333	-0\\
28.4166666666667	-0\\
28.4375	-0\\
28.4583333333333	-0\\
28.4791666666667	-0\\
28.5	-0\\
28.5208333333333	-0\\
28.5416666666667	-0\\
28.5625	-0\\
28.5833333333333	-0\\
28.6041666666667	-0\\
28.625	-0\\
28.6458333333333	-0\\
28.6666666666667	-0\\
28.6875	-0\\
28.7083333333333	-0\\
28.7291666666667	-0\\
28.75	-0\\
28.7708333333333	-0\\
28.7916666666667	-0\\
28.8125	-0\\
28.8333333333333	-0\\
28.8541666666667	-0\\
28.875	-0\\
28.8958333333333	-0\\
28.9166666666667	-0\\
28.9375	-0\\
28.9583333333333	-0\\
28.9791666666667	-0\\
29	-0\\
29.0208333333333	-0\\
29.0416666666667	-0\\
29.0625	-0\\
29.0833333333333	-0\\
29.1041666666667	-0\\
29.125	-0\\
29.1458333333333	-0\\
29.1666666666667	-0\\
29.1875	-0\\
29.2083333333333	-0\\
29.2291666666667	-0\\
29.25	-0\\
29.2708333333333	-0\\
29.2916666666667	-0\\
29.3125	-0\\
29.3333333333333	-0\\
29.3541666666667	-0\\
29.375	-0\\
29.3958333333333	-0\\
29.4166666666667	-0\\
29.4375	-0\\
29.4583333333333	-0\\
29.4791666666667	-0\\
29.5	-0\\
29.5208333333333	-0\\
29.5416666666667	-0\\
29.5625	-0\\
29.5833333333333	-0\\
29.6041666666667	-0\\
29.625	-0\\
29.6458333333333	-0\\
29.6666666666667	-0\\
29.6875	-0\\
29.7083333333333	-0\\
29.7291666666667	-0\\
29.75	-0\\
29.7708333333333	-0\\
29.7916666666667	-0\\
29.8125	-0\\
29.8333333333333	-0\\
29.8541666666667	-0\\
29.875	-0\\
29.8958333333333	-0\\
29.9166666666667	-0\\
29.9375	-0\\
29.9583333333333	-0\\
29.9791666666667	-0\\
30	-0\\
30.0208333333333	-0\\
30.0416666666667	-0\\
30.0625	-0\\
30.0833333333333	-0\\
30.1041666666667	-0\\
30.125	-0\\
30.1458333333333	-0\\
30.1666666666667	-0\\
30.1875	-0\\
30.2083333333333	-0\\
30.2291666666667	-0\\
30.25	-0\\
30.2708333333333	-0\\
30.2916666666667	-0\\
30.3125	-0\\
30.3333333333333	-0\\
30.3541666666667	-0\\
30.375	-0\\
30.3958333333333	-0\\
30.4166666666667	-0\\
30.4375	-0\\
30.4583333333333	-0\\
30.4791666666667	-0\\
30.5	-0\\
30.5208333333333	-0\\
30.5416666666667	-0\\
30.5625	-0\\
30.5833333333333	-0\\
30.6041666666667	-0\\
30.625	-0\\
30.6458333333333	-0\\
30.6666666666667	-0\\
30.6875	-0\\
30.7083333333333	-0\\
30.7291666666667	-0\\
30.75	-0\\
30.7708333333333	-0\\
30.7916666666667	-0\\
30.8125	-0\\
30.8333333333333	-0\\
30.8541666666667	-0\\
30.875	-0\\
30.8958333333333	-0\\
30.9166666666667	-0\\
30.9375	-0\\
30.9583333333333	-0\\
30.9791666666667	-0\\
31	-0\\
31.0208333333333	-0\\
31.0416666666667	-0\\
31.0625	-0\\
31.0833333333333	-0\\
31.1041666666667	-0\\
31.125	-0\\
31.1458333333333	-0\\
31.1666666666667	-0\\
31.1875	-0\\
31.2083333333333	-0\\
31.2291666666667	-0\\
31.25	-0\\
31.2708333333333	-0\\
31.2916666666667	-0\\
31.3125	-0\\
31.3333333333333	-0\\
31.3541666666667	-0\\
31.375	-0\\
31.3958333333333	-0\\
31.4166666666667	-0\\
31.4375	-0\\
31.4583333333333	-0\\
31.4791666666667	-0\\
31.5	-0\\
31.5208333333333	-0\\
31.5416666666667	-0\\
31.5625	-0\\
31.5833333333333	-0\\
31.6041666666667	-0\\
31.625	-0\\
31.6458333333333	-0\\
31.6666666666667	-0\\
31.6875	-0\\
31.7083333333333	-0\\
31.7291666666667	-0\\
31.75	-0\\
31.7708333333333	-0\\
31.7916666666667	-0\\
31.8125	-0\\
31.8333333333333	-0\\
31.8541666666667	-0\\
31.875	-0\\
31.8958333333333	-0\\
31.9166666666667	-0\\
31.9375	-0\\
31.9583333333333	-0\\
31.9791666666667	-0\\
32	-0\\
32.0208333333333	-0\\
32.0416666666667	-0\\
32.0625	-0\\
32.0833333333333	-0\\
32.1041666666667	-0\\
32.125	-0\\
32.1458333333333	-0\\
32.1666666666667	-0\\
32.1875	-0\\
32.2083333333333	-0\\
32.2291666666667	-0\\
32.25	-0\\
32.2708333333333	-0\\
32.2916666666667	-0\\
32.3125	-0\\
32.3333333333333	-0\\
32.3541666666667	-0\\
32.375	-0\\
32.3958333333333	-0\\
32.4166666666667	-0\\
32.4375	-0\\
32.4583333333333	-0\\
32.4791666666667	-0\\
32.5	-0\\
32.5208333333333	-0\\
32.5416666666667	-0\\
32.5625	-0\\
32.5833333333333	-0\\
32.6041666666667	-0\\
32.625	-0\\
32.6458333333333	-0\\
32.6666666666667	-0\\
32.6875	-0\\
32.7083333333333	-0\\
32.7291666666667	-0\\
32.75	-0\\
32.7708333333333	-0\\
32.7916666666667	-0\\
32.8125	-0\\
32.8333333333333	-0\\
32.8541666666667	-0\\
32.875	-0\\
32.8958333333333	-0\\
32.9166666666667	-0\\
32.9375	-0\\
32.9583333333333	-0\\
32.9791666666667	-0\\
33	-0\\
33.0208333333333	-0\\
33.0416666666667	-0\\
33.0625	-0\\
33.0833333333333	-0\\
33.1041666666667	-0\\
33.125	-0\\
33.1458333333333	-0\\
33.1666666666667	-0\\
33.1875	-0\\
33.2083333333333	-0\\
33.2291666666667	-0\\
33.25	-0\\
33.2708333333333	-0\\
33.2916666666667	-0\\
33.3125	-0\\
33.3333333333333	-0\\
33.3541666666667	-0\\
33.375	-0\\
33.3958333333333	-0\\
33.4166666666667	-0\\
33.4375	-0\\
33.4583333333333	-0\\
33.4791666666667	-0\\
33.5	-0\\
33.5208333333333	-0\\
33.5416666666667	-0\\
33.5625	-0\\
33.5833333333333	-0\\
33.6041666666667	-0\\
33.625	-0\\
33.6458333333333	-0\\
33.6666666666667	-0\\
33.6875	-0\\
33.7083333333333	-0\\
33.7291666666667	-0\\
33.75	-0\\
33.7708333333333	-0\\
33.7916666666667	-0\\
33.8125	-0\\
33.8333333333333	-0\\
33.8541666666667	-0\\
33.875	-0\\
33.8958333333333	-0\\
33.9166666666667	-0\\
33.9375	-0\\
33.9583333333333	-0\\
33.9791666666667	-0\\
34	-0\\
34.0208333333333	-0\\
34.0416666666667	-0\\
34.0625	-0\\
34.0833333333333	-0\\
34.1041666666667	-0\\
34.125	-0\\
34.1458333333333	-0\\
34.1666666666667	-0\\
34.1875	-0\\
34.2083333333333	-0\\
34.2291666666667	-0\\
34.25	-0\\
34.2708333333333	-0\\
34.2916666666667	-0\\
34.3125	-0\\
34.3333333333333	-0\\
34.3541666666667	-0\\
34.375	-0\\
34.3958333333333	-0\\
34.4166666666667	-0\\
34.4375	-0\\
34.4583333333333	-0\\
34.4791666666667	-0\\
34.5	-0\\
34.5208333333333	-0\\
34.5416666666667	-0\\
34.5625	-0\\
34.5833333333333	-0\\
34.6041666666667	-0\\
34.625	-0\\
34.6458333333333	-0\\
34.6666666666667	-0\\
34.6875	-0\\
34.7083333333333	-0\\
34.7291666666667	-0\\
34.75	-0\\
34.7708333333333	-0\\
34.7916666666667	-0\\
34.8125	-0\\
34.8333333333333	-0\\
34.8541666666667	-0\\
34.875	-0\\
34.8958333333333	-0\\
34.9166666666667	-0\\
34.9375	-0\\
34.9583333333333	-0\\
34.9791666666667	-0\\
35	-0\\
35.0208333333333	-0\\
35.0416666666667	-0\\
35.0625	-0\\
35.0833333333333	-0\\
35.1041666666667	-0\\
35.125	-0\\
35.1458333333333	-0\\
35.1666666666667	-0\\
35.1875	-0\\
35.2083333333333	-0\\
35.2291666666667	-0\\
35.25	-0\\
35.2708333333333	-0\\
35.2916666666667	-0\\
35.3125	-0\\
35.3333333333333	-0\\
35.3541666666667	-0\\
35.375	-0\\
35.3958333333333	-0\\
35.4166666666667	-0\\
35.4375	-0\\
35.4583333333333	-0\\
35.4791666666667	-0\\
35.5	-0\\
35.5208333333333	-0\\
35.5416666666667	-0\\
35.5625	-0\\
35.5833333333333	-0\\
35.6041666666667	-0\\
35.625	-0\\
35.6458333333333	-0\\
35.6666666666667	-0\\
35.6875	-0\\
35.7083333333333	-0\\
35.7291666666667	-0\\
35.75	-0\\
35.7708333333333	-0\\
35.7916666666667	-0\\
35.8125	-0\\
35.8333333333333	-0\\
35.8541666666667	-0\\
35.875	-0\\
35.8958333333333	-0\\
35.9166666666667	-0\\
35.9375	-0\\
35.9583333333333	-0\\
35.9791666666667	-0\\
36	-0\\
36.0208333333333	-0\\
36.0416666666667	-0\\
36.0625	-0\\
36.0833333333333	-0\\
36.1041666666667	-0\\
36.125	-0\\
36.1458333333333	-0\\
36.1666666666667	-0\\
36.1875	-0\\
36.2083333333333	-0\\
36.2291666666667	-0\\
36.25	-0\\
36.2708333333333	-0\\
36.2916666666667	-0\\
36.3125	-0\\
36.3333333333333	-0\\
36.3541666666667	-0\\
36.375	-0\\
36.3958333333333	-0\\
36.4166666666667	-0\\
36.4375	-0\\
36.4583333333333	-0\\
36.4791666666667	-0\\
36.5	-0\\
36.5208333333333	-0\\
36.5416666666667	-0\\
36.5625	-0\\
36.5833333333333	-0\\
36.6041666666667	-0\\
36.625	-0\\
36.6458333333333	-0\\
36.6666666666667	-0\\
36.6875	-0\\
36.7083333333333	-0\\
36.7291666666667	-0\\
36.75	-0\\
36.7708333333333	-0\\
36.7916666666667	-0\\
36.8125	-0\\
36.8333333333333	-0\\
36.8541666666667	-0\\
36.875	-0\\
36.8958333333333	-0\\
36.9166666666667	-0\\
36.9375	-0\\
36.9583333333333	-0\\
36.9791666666667	-0\\
37	-0\\
37.0208333333333	-0\\
37.0416666666667	-0\\
37.0625	-0\\
37.0833333333333	-0\\
37.1041666666667	-0\\
37.125	-0\\
37.1458333333333	-0\\
37.1666666666667	-0\\
37.1875	-0\\
37.2083333333333	-0\\
37.2291666666667	-0\\
37.25	-0\\
37.2708333333333	-0\\
37.2916666666667	-0\\
37.3125	-0\\
37.3333333333333	-0\\
37.3541666666667	-0\\
37.375	-0\\
37.3958333333333	-0\\
37.4166666666667	-0\\
37.4375	-0\\
37.4583333333333	-0\\
37.4791666666667	-0\\
37.5	-0\\
37.5208333333333	-0\\
37.5416666666667	-0\\
37.5625	-0\\
37.5833333333333	-0\\
37.6041666666667	-0\\
37.625	-0\\
37.6458333333333	-0\\
37.6666666666667	-0\\
37.6875	-0\\
37.7083333333333	-0\\
37.7291666666667	-0\\
37.75	-0\\
37.7708333333333	-0\\
37.7916666666667	-0\\
37.8125	-0\\
37.8333333333333	-0\\
37.8541666666667	-0\\
37.875	-0\\
37.8958333333333	-0\\
37.9166666666667	-0\\
37.9375	-0\\
37.9583333333333	-0\\
37.9791666666667	-0\\
38	-0\\
38.0208333333333	-0\\
38.0416666666667	-0\\
38.0625	-0\\
38.0833333333333	-0\\
38.1041666666667	-0\\
38.125	-0\\
38.1458333333333	-0\\
38.1666666666667	-0\\
38.1875	-0\\
38.2083333333333	-0\\
38.2291666666667	-0\\
38.25	-0\\
38.2708333333333	-0\\
38.2916666666667	-0\\
38.3125	-0\\
38.3333333333333	-0\\
38.3541666666667	-0\\
38.375	-0\\
38.3958333333333	-0\\
38.4166666666667	-0\\
38.4375	-0\\
38.4583333333333	-0\\
38.4791666666667	-0\\
38.5	-0\\
38.5208333333333	-0\\
38.5416666666667	-0\\
38.5625	-0\\
38.5833333333333	-0\\
38.6041666666667	-0\\
38.625	-0\\
38.6458333333333	-0\\
38.6666666666667	-0\\
38.6875	-0\\
38.7083333333333	-0\\
38.7291666666667	-0\\
38.75	-0\\
38.7708333333333	-0\\
38.7916666666667	-0\\
38.8125	-0\\
38.8333333333333	-0\\
38.8541666666667	-0\\
38.875	-0\\
38.8958333333333	-0\\
38.9166666666667	-0\\
38.9375	-0\\
38.9583333333333	-0\\
38.9791666666667	-0\\
39	-0\\
39.0208333333333	-0\\
39.0416666666667	-0\\
39.0625	-0\\
39.0833333333333	-0\\
39.1041666666667	-0\\
39.125	-0\\
39.1458333333333	-0\\
39.1666666666667	-0\\
39.1875	-0\\
39.2083333333333	-0\\
39.2291666666667	-0\\
39.25	-0\\
39.2708333333333	-0\\
39.2916666666667	-0\\
39.3125	-0\\
39.3333333333333	-0\\
39.3541666666667	-0\\
39.375	-0\\
39.3958333333333	-0\\
39.4166666666667	-0\\
39.4375	-0\\
39.4583333333333	-0\\
39.4791666666667	-0\\
39.5	-0\\
39.5208333333333	-0\\
39.5416666666667	-0\\
39.5625	-0\\
39.5833333333333	-0\\
39.6041666666667	-0\\
39.625	-0\\
39.6458333333333	-0\\
39.6666666666667	-0\\
39.6875	-0\\
39.7083333333333	-0\\
39.7291666666667	-0\\
39.75	-0\\
39.7708333333333	-0\\
39.7916666666667	-0\\
39.8125	-0\\
39.8333333333333	-0\\
39.8541666666667	-0\\
39.875	-0\\
39.8958333333333	-0\\
39.9166666666667	-0\\
39.9375	-0\\
39.9583333333333	-0\\
39.9791666666667	-0\\
40	-0\\
40.0208333333333	-0\\
40.0416666666667	-0\\
40.0625	-0\\
40.0833333333333	-0\\
40.1041666666667	-0\\
40.125	-0\\
40.1458333333333	-0\\
40.1666666666667	-0\\
40.1875	-0\\
40.2083333333333	-0\\
40.2291666666667	-0\\
40.25	-0\\
40.2708333333333	-0\\
40.2916666666667	-0\\
40.3125	-0\\
40.3333333333333	-0\\
40.3541666666667	-0\\
40.375	-0\\
40.3958333333333	-0\\
40.4166666666667	-0\\
40.4375	-0\\
40.4583333333333	-0\\
40.4791666666667	-0\\
40.5	-0\\
40.5208333333333	-0\\
40.5416666666667	-0\\
40.5625	-0\\
40.5833333333333	-0\\
40.6041666666667	-0\\
40.625	-0\\
40.6458333333333	-0\\
40.6666666666667	-0\\
40.6875	-0\\
40.7083333333333	-0\\
40.7291666666667	-0\\
40.75	-0\\
40.7708333333333	-0\\
40.7916666666667	-0\\
40.8125	-0\\
40.8333333333333	-0\\
40.8541666666667	-0\\
40.875	-0\\
40.8958333333333	-0\\
40.9166666666667	-0\\
40.9375	-0\\
40.9583333333333	-0\\
40.9791666666667	-0\\
41	-0\\
41.0208333333333	-0\\
41.0416666666667	-0\\
41.0625	-0\\
41.0833333333333	-0\\
41.1041666666667	-0\\
41.125	-0\\
41.1458333333333	-0\\
41.1666666666667	-0\\
41.1875	-0\\
41.2083333333333	-0\\
41.2291666666667	-0\\
41.25	-0\\
41.2708333333333	-0\\
41.2916666666667	-0\\
41.3125	-0\\
41.3333333333333	-0\\
41.3541666666667	-0\\
41.375	-0\\
41.3958333333333	-0\\
41.4166666666667	-0\\
41.4375	-0\\
41.4583333333333	-0\\
41.4791666666667	-0\\
41.5	-0\\
41.5208333333333	-0\\
41.5416666666667	-0\\
41.5625	-0\\
41.5833333333333	-0\\
41.6041666666667	-0\\
41.625	-0\\
41.6458333333333	-0\\
41.6666666666667	-0\\
41.6875	-0\\
41.7083333333333	-0\\
41.7291666666667	-0\\
41.75	-0\\
41.7708333333333	-0\\
41.7916666666667	-0\\
41.8125	-0\\
41.8333333333333	-0\\
41.8541666666667	-0\\
41.875	-0\\
41.8958333333333	-0\\
41.9166666666667	-0\\
41.9375	-0\\
41.9583333333333	-0\\
41.9791666666667	-0\\
42	-0\\
42.0208333333333	-0\\
42.0416666666667	-0\\
42.0625	-0\\
42.0833333333333	-0\\
42.1041666666667	-0\\
42.125	-0\\
42.1458333333333	-0\\
42.1666666666667	-0\\
42.1875	-0\\
42.2083333333333	-0\\
42.2291666666667	-0\\
42.25	-0\\
42.2708333333333	-0\\
42.2916666666667	-0\\
42.3125	-0\\
42.3333333333333	-0\\
42.3541666666667	-0\\
42.375	-0\\
42.3958333333333	-0\\
42.4166666666667	-0\\
42.4375	-0\\
42.4583333333333	-0\\
42.4791666666667	-0\\
42.5	-0\\
42.5208333333333	-0\\
42.5416666666667	-0\\
42.5625	-0\\
42.5833333333333	-0\\
42.6041666666667	-0\\
42.625	-0\\
42.6458333333333	-0\\
42.6666666666667	-0\\
42.6875	-0\\
42.7083333333333	-0\\
42.7291666666667	-0\\
42.75	-0\\
42.7708333333333	-0\\
42.7916666666667	-0\\
42.8125	-0\\
42.8333333333333	-0\\
42.8541666666667	-0\\
42.875	-0\\
42.8958333333333	-0\\
42.9166666666667	-0\\
42.9375	-0\\
42.9583333333333	-0\\
42.9791666666667	-0\\
43	-0\\
43.0208333333333	-0\\
43.0416666666667	-0\\
43.0625	-0\\
43.0833333333333	-0\\
43.1041666666667	-0\\
43.125	-0\\
43.1458333333333	-0\\
43.1666666666667	-0\\
43.1875	-0\\
43.2083333333333	-0\\
43.2291666666667	-0\\
43.25	-0\\
43.2708333333333	-0\\
43.2916666666667	-0\\
43.3125	-0\\
43.3333333333333	-0\\
43.3541666666667	-0\\
43.375	-0\\
43.3958333333333	-0\\
43.4166666666667	-0\\
43.4375	-0\\
43.4583333333333	-0\\
43.4791666666667	-0\\
43.5	-0\\
43.5208333333333	-0\\
43.5416666666667	-0\\
43.5625	-0\\
43.5833333333333	-0\\
43.6041666666667	-0\\
43.625	-0\\
43.6458333333333	-0\\
43.6666666666667	-0\\
43.6875	-0\\
43.7083333333333	-0\\
43.7291666666667	-0\\
43.75	-0\\
43.7708333333333	-0\\
43.7916666666667	-0\\
43.8125	-0\\
43.8333333333333	-0\\
43.8541666666667	-0\\
43.875	-0\\
43.8958333333333	-0\\
43.9166666666667	-0\\
43.9375	-0\\
43.9583333333333	-0\\
43.9791666666667	-0\\
44	-0\\
44.0208333333333	-0\\
44.0416666666667	-0\\
44.0625	-0\\
44.0833333333333	-0\\
44.1041666666667	-0\\
44.125	-0\\
44.1458333333333	-0\\
44.1666666666667	-0\\
44.1875	-0\\
44.2083333333333	-0\\
44.2291666666667	-0\\
44.25	-0\\
44.2708333333333	-0\\
44.2916666666667	-0\\
44.3125	-0\\
44.3333333333333	-0\\
44.3541666666667	-0\\
44.375	-0\\
44.3958333333333	-0\\
44.4166666666667	-0\\
44.4375	-0\\
44.4583333333333	-0\\
44.4791666666667	-0\\
44.5	-0\\
44.5208333333333	-0\\
44.5416666666667	-0\\
44.5625	-0\\
44.5833333333333	-0\\
44.6041666666667	-0\\
44.625	-0\\
44.6458333333333	-0\\
44.6666666666667	-0\\
44.6875	-0\\
44.7083333333333	-0\\
44.7291666666667	-0\\
44.75	-0\\
44.7708333333333	-0\\
44.7916666666667	-0\\
44.8125	-0\\
44.8333333333333	-0\\
44.8541666666667	-0\\
44.875	-0\\
44.8958333333333	-0\\
44.9166666666667	-0\\
44.9375	-0\\
44.9583333333333	-0\\
44.9791666666667	-0\\
45	-0\\
45.0208333333333	-0\\
45.0416666666667	-0\\
45.0625	-0\\
45.0833333333333	-0\\
45.1041666666667	-0\\
45.125	-0\\
45.1458333333333	-0\\
45.1666666666667	-0\\
45.1875	-0\\
45.2083333333333	-0\\
45.2291666666667	-0\\
45.25	-0\\
45.2708333333333	-0\\
45.2916666666667	-0\\
45.3125	-0\\
45.3333333333333	-0\\
45.3541666666667	-0\\
45.375	-0\\
45.3958333333333	-0\\
45.4166666666667	-0\\
45.4375	-0\\
45.4583333333333	-0\\
45.4791666666667	-0\\
45.5	-0\\
45.5208333333333	-0\\
45.5416666666667	-0\\
45.5625	-0\\
45.5833333333333	-0\\
45.6041666666667	-0\\
45.625	-0\\
45.6458333333333	-0\\
45.6666666666667	-0\\
45.6875	-0\\
45.7083333333333	-0\\
45.7291666666667	-0\\
45.75	-0\\
45.7708333333333	-0\\
45.7916666666667	-0\\
45.8125	-0\\
45.8333333333333	-0\\
45.8541666666667	-0\\
45.875	-0\\
45.8958333333333	-0\\
45.9166666666667	-0\\
45.9375	-0\\
45.9583333333333	-0\\
45.9791666666667	-0\\
46	-0\\
46.0208333333333	-0\\
46.0416666666667	-0\\
46.0625	-0\\
46.0833333333333	-0\\
46.1041666666667	-0\\
46.125	-0\\
46.1458333333333	-0\\
46.1666666666667	-0\\
46.1875	-0\\
46.2083333333333	-0\\
46.2291666666667	-0\\
46.25	-0\\
46.2708333333333	-0\\
46.2916666666667	-0\\
46.3125	-0\\
46.3333333333333	-0\\
46.3541666666667	-0\\
46.375	-0\\
46.3958333333333	-0\\
46.4166666666667	-0\\
46.4375	-0\\
46.4583333333333	-0\\
46.4791666666667	-0\\
46.5	-0\\
46.5208333333333	-0\\
46.5416666666667	-0\\
46.5625	-0\\
46.5833333333333	-0\\
46.6041666666667	-0\\
46.625	-0\\
46.6458333333333	-0\\
46.6666666666667	-0\\
46.6875	-0\\
46.7083333333333	-0\\
46.7291666666667	-0\\
46.75	-0\\
46.7708333333333	-0\\
46.7916666666667	-0\\
46.8125	-0\\
46.8333333333333	-0\\
46.8541666666667	-0\\
46.875	-0\\
46.8958333333333	-0\\
46.9166666666667	-0\\
46.9375	-0\\
46.9583333333333	-0\\
46.9791666666667	-0\\
47	-0\\
47.0208333333333	-0\\
47.0416666666667	-0\\
47.0625	-0\\
47.0833333333333	-0\\
47.1041666666667	-0\\
47.125	-0\\
47.1458333333333	-0\\
47.1666666666667	-0\\
47.1875	-0\\
47.2083333333333	-0\\
47.2291666666667	-0\\
47.25	-0\\
47.2708333333333	-0\\
47.2916666666667	-0\\
47.3125	-0\\
47.3333333333333	-0\\
47.3541666666667	-0\\
47.375	-0\\
47.3958333333333	-0\\
47.4166666666667	-0\\
47.4375	-0\\
47.4583333333333	-0\\
47.4791666666667	-0\\
47.5	-0\\
47.5208333333333	-0\\
47.5416666666667	-0\\
47.5625	-0\\
47.5833333333333	-0\\
47.6041666666667	-0\\
47.625	-0\\
47.6458333333333	-0\\
47.6666666666667	-0\\
47.6875	-0\\
47.7083333333333	-0\\
47.7291666666667	-0\\
47.75	-0\\
47.7708333333333	-0\\
47.7916666666667	-0\\
47.8125	-0\\
47.8333333333333	-0\\
47.8541666666667	-0\\
47.875	-0\\
47.8958333333333	-0\\
47.9166666666667	-0\\
47.9375	-0\\
47.9583333333333	-0\\
47.9791666666667	-0\\
48	-0\\
48.0208333333333	-0\\
48.0416666666667	-0\\
48.0625	-0\\
48.0833333333333	-0\\
48.1041666666667	-0\\
48.125	-0\\
48.1458333333333	-0\\
48.1666666666667	-0\\
48.1875	-0\\
48.2083333333333	-0\\
48.2291666666667	-0\\
48.25	-0\\
48.2708333333333	-0\\
48.2916666666667	-0\\
48.3125	-0\\
48.3333333333333	-0\\
48.3541666666667	-0\\
48.375	-0\\
48.3958333333333	-0\\
48.4166666666667	-0\\
48.4375	-0\\
48.4583333333333	-0\\
48.4791666666667	-0\\
48.5	-0\\
48.5208333333333	-0\\
48.5416666666667	-0\\
48.5625	-0\\
48.5833333333333	-0\\
48.6041666666667	-0\\
48.625	-0\\
48.6458333333333	-0\\
48.6666666666667	-0\\
48.6875	-0\\
48.7083333333333	-0\\
48.7291666666667	-0\\
48.75	-0\\
48.7708333333333	-0\\
48.7916666666667	-0\\
48.8125	-0\\
48.8333333333333	-0\\
48.8541666666667	-0\\
48.875	-0\\
48.8958333333333	-0\\
48.9166666666667	-0\\
48.9375	-0\\
48.9583333333333	-0\\
48.9791666666667	-0\\
49	-0\\
49.0208333333333	-0\\
49.0416666666667	-0\\
49.0625	-0\\
49.0833333333333	-0\\
49.1041666666667	-0\\
49.125	-0\\
49.1458333333333	-0\\
49.1666666666667	-0\\
49.1875	-0\\
49.2083333333333	-0\\
49.2291666666667	-0\\
49.25	-0\\
49.2708333333333	-0\\
49.2916666666667	-0\\
49.3125	-0\\
49.3333333333333	-0\\
49.3541666666667	-0\\
49.375	-0\\
49.3958333333333	-0\\
49.4166666666667	-0\\
49.4375	-0\\
49.4583333333333	-0\\
49.4791666666667	-0\\
49.5	-0\\
49.5208333333333	-0\\
49.5416666666667	-0\\
49.5625	-0\\
49.5833333333333	-0\\
49.6041666666667	-0\\
49.625	-0\\
49.6458333333333	-0\\
49.6666666666667	-0\\
49.6875	-0\\
49.7083333333333	-0\\
49.7291666666667	-0\\
49.75	-0\\
49.7708333333333	-0\\
49.7916666666667	-0\\
49.8125	-0\\
49.8333333333333	-0\\
49.8541666666667	-0\\
49.875	-0\\
49.8958333333333	-0\\
49.9166666666667	-0\\
49.9375	-0\\
49.9583333333333	-0\\
49.9791666666667	-0\\
50	-0\\
50.0208333333333	-0\\
50.0416666666667	-0\\
50.0625	-0\\
50.0833333333333	-0\\
50.1041666666667	-0\\
50.125	-0\\
50.1458333333333	-0\\
50.1666666666667	-0\\
50.1875	-0\\
50.2083333333333	-0\\
50.2291666666667	-0\\
50.25	-0\\
50.2708333333333	-0\\
50.2916666666667	-0\\
50.3125	-0\\
50.3333333333333	-0\\
50.3541666666667	-0\\
50.375	-0\\
50.3958333333333	-0\\
50.4166666666667	-0\\
50.4375	-0\\
50.4583333333333	-0\\
50.4791666666667	-0\\
50.5	-0\\
50.5208333333333	-0\\
50.5416666666667	-0\\
50.5625	-0\\
50.5833333333333	-0\\
50.6041666666667	-0\\
50.625	-0\\
50.6458333333333	-0\\
50.6666666666667	-0\\
50.6875	-0\\
50.7083333333333	-0\\
50.7291666666667	-0\\
50.75	-0\\
50.7708333333333	-0\\
50.7916666666667	-0\\
50.8125	-0\\
50.8333333333333	-0\\
50.8541666666667	-0\\
50.875	-0\\
50.8958333333333	-0\\
50.9166666666667	-0\\
50.9375	-0\\
50.9583333333333	-0\\
50.9791666666667	-0\\
51	-0\\
51.0208333333333	-0\\
51.0416666666667	-0\\
51.0625	-0\\
51.0833333333333	-0\\
51.1041666666667	-0\\
51.125	-0\\
51.1458333333333	-0\\
51.1666666666667	-0\\
51.1875	-0\\
51.2083333333333	-0\\
51.2291666666667	-0\\
51.25	-0\\
51.2708333333333	-0\\
51.2916666666667	-0\\
51.3125	-0\\
51.3333333333333	-0\\
51.3541666666667	-0\\
51.375	-0\\
51.3958333333333	-0\\
51.4166666666667	-0\\
51.4375	-0\\
51.4583333333333	-0\\
51.4791666666667	-0\\
51.5	-0\\
51.5208333333333	-0\\
51.5416666666667	-0\\
51.5625	-0\\
51.5833333333333	-0\\
51.6041666666667	-0\\
51.625	-0\\
51.6458333333333	-0\\
51.6666666666667	-0\\
51.6875	-0\\
51.7083333333333	-0\\
51.7291666666667	-0\\
51.75	-0\\
51.7708333333333	-0\\
51.7916666666667	-0\\
51.8125	-0\\
51.8333333333333	-0\\
51.8541666666667	-0\\
51.875	-0\\
51.8958333333333	-0\\
51.9166666666667	-0\\
51.9375	-0\\
51.9583333333333	-0\\
51.9791666666667	-0\\
52	-0\\
52.0208333333333	-0\\
52.0416666666667	-0\\
52.0625	-0\\
52.0833333333333	-0\\
52.1041666666667	-0\\
52.125	-0\\
52.1458333333333	-0\\
52.1666666666667	-0\\
52.1875	-0\\
52.2083333333333	-0\\
52.2291666666667	-0\\
52.25	-0\\
52.2708333333333	-0\\
52.2916666666667	-0\\
52.3125	-0\\
52.3333333333333	-0\\
52.3541666666667	-0\\
52.375	-0\\
52.3958333333333	-0\\
52.4166666666667	-0\\
52.4375	-0\\
52.4583333333333	-0\\
52.4791666666667	-0\\
52.5	-0\\
52.5208333333333	-0\\
52.5416666666667	-0\\
52.5625	-0\\
52.5833333333333	-0\\
52.6041666666667	-0\\
52.625	-0\\
52.6458333333333	-0\\
52.6666666666667	-0\\
52.6875	-0\\
52.7083333333333	-0\\
52.7291666666667	-0\\
52.75	-0\\
52.7708333333333	-0\\
52.7916666666667	-0\\
52.8125	-0\\
52.8333333333333	-0\\
52.8541666666667	-0\\
52.875	-0\\
52.8958333333333	-0\\
52.9166666666667	-0\\
52.9375	-0\\
52.9583333333333	-0\\
52.9791666666667	-0\\
53	-0\\
53.0208333333333	-0\\
53.0416666666667	-0\\
53.0625	-0\\
53.0833333333333	-0\\
53.1041666666667	-0\\
53.125	-0\\
53.1458333333333	-0\\
53.1666666666667	-0\\
53.1875	-0\\
53.2083333333333	-0\\
53.2291666666667	-0\\
53.25	-0\\
53.2708333333333	-0\\
53.2916666666667	-0\\
53.3125	-0\\
53.3333333333333	-0\\
53.3541666666667	-0\\
53.375	-0\\
53.3958333333333	-0\\
53.4166666666667	-0\\
53.4375	-0\\
53.4583333333333	-0\\
53.4791666666667	-0\\
53.5	-0\\
53.5208333333333	-0\\
53.5416666666667	-0\\
53.5625	-0\\
53.5833333333333	-0\\
53.6041666666667	-0\\
53.625	-0\\
53.6458333333333	-0\\
53.6666666666667	-0\\
53.6875	-0\\
53.7083333333333	-0\\
53.7291666666667	-0\\
53.75	-0\\
53.7708333333333	-0\\
53.7916666666667	-0\\
53.8125	-0\\
53.8333333333333	-0\\
53.8541666666667	-0\\
53.875	-0\\
53.8958333333333	-0\\
53.9166666666667	-0\\
53.9375	-0\\
53.9583333333333	-0\\
53.9791666666667	-0\\
54	-0\\
54.0208333333333	-0\\
54.0416666666667	-0\\
54.0625	-0\\
54.0833333333333	-0\\
54.1041666666667	-0\\
54.125	-0\\
54.1458333333333	-0\\
54.1666666666667	-0\\
54.1875	-0\\
54.2083333333333	-0\\
54.2291666666667	-0\\
54.25	-0\\
54.2708333333333	-0\\
54.2916666666667	-0\\
54.3125	-0\\
54.3333333333333	-0\\
54.3541666666667	-0\\
54.375	-0\\
54.3958333333333	-0\\
54.4166666666667	-0\\
54.4375	-0\\
54.4583333333333	-0\\
54.4791666666667	-0\\
54.5	-0\\
54.5208333333333	-0\\
54.5416666666667	-0\\
54.5625	-0\\
54.5833333333333	-0\\
54.6041666666667	-0\\
54.625	-0\\
54.6458333333333	-0\\
54.6666666666667	-0\\
54.6875	-0\\
54.7083333333333	-0\\
54.7291666666667	-0\\
54.75	-0\\
54.7708333333333	-0\\
54.7916666666667	-0\\
54.8125	-0\\
54.8333333333333	-0\\
54.8541666666667	-0\\
54.875	-0\\
54.8958333333333	-0\\
54.9166666666667	-0\\
54.9375	-0\\
54.9583333333333	-0\\
54.9791666666667	-0\\
55	-0\\
55.0208333333333	-0\\
55.0416666666667	-0\\
55.0625	-0\\
55.0833333333333	-0\\
55.1041666666667	-0\\
55.125	-0\\
55.1458333333333	-0\\
55.1666666666667	-0\\
55.1875	-0\\
55.2083333333333	-0\\
55.2291666666667	-0\\
55.25	-0\\
55.2708333333333	-0\\
55.2916666666667	-0\\
55.3125	-0\\
55.3333333333333	-0\\
55.3541666666667	-0\\
55.375	-0\\
55.3958333333333	-0\\
55.4166666666667	-0\\
55.4375	-0\\
55.4583333333333	-0\\
55.4791666666667	-0\\
55.5	-0\\
55.5208333333333	-0\\
55.5416666666667	-0\\
55.5625	-0\\
55.5833333333333	-0\\
55.6041666666667	-0\\
55.625	-0\\
55.6458333333333	-0\\
55.6666666666667	-0\\
55.6875	-0\\
55.7083333333333	-0\\
55.7291666666667	-0\\
55.75	-0\\
55.7708333333333	-0\\
55.7916666666667	-0\\
55.8125	-0\\
55.8333333333333	-0\\
55.8541666666667	-0\\
55.875	-0\\
55.8958333333333	-0\\
55.9166666666667	-0\\
55.9375	-0\\
55.9583333333333	-0\\
55.9791666666667	-0\\
56	-0\\
56.0208333333333	-0\\
56.0416666666667	-0\\
56.0625	-0\\
56.0833333333333	-0\\
56.1041666666667	-0\\
56.125	-0\\
56.1458333333333	-0\\
56.1666666666667	-0\\
56.1875	-0\\
56.2083333333333	-0\\
56.2291666666667	-0\\
56.25	-0\\
56.2708333333333	-0\\
56.2916666666667	-0\\
56.3125	-0\\
56.3333333333333	-0\\
56.3541666666667	-0\\
56.375	-0\\
56.3958333333333	-0\\
56.4166666666667	-0\\
56.4375	-0\\
56.4583333333333	-0\\
56.4791666666667	-0\\
56.5	-0\\
56.5208333333333	-0\\
56.5416666666667	-0\\
56.5625	-0\\
56.5833333333333	-0\\
56.6041666666667	-0\\
56.625	-0\\
56.6458333333333	-0\\
56.6666666666667	-0\\
56.6875	-0\\
56.7083333333333	-0\\
56.7291666666667	-0\\
56.75	-0\\
56.7708333333333	-0\\
56.7916666666667	-0\\
56.8125	-0\\
56.8333333333333	-0\\
56.8541666666667	-0\\
56.875	-0\\
56.8958333333333	-0\\
56.9166666666667	-0\\
56.9375	-0\\
56.9583333333333	-0\\
56.9791666666667	-0\\
57	-0\\
57.0208333333333	-0\\
57.0416666666667	-0\\
57.0625	-0\\
57.0833333333333	-0\\
57.1041666666667	-0\\
57.125	-0\\
57.1458333333333	-0\\
57.1666666666667	-0\\
57.1875	-0\\
57.2083333333333	-0\\
57.2291666666667	-0\\
57.25	-0\\
57.2708333333333	-0\\
57.2916666666667	-0\\
57.3125	-0\\
57.3333333333333	-0\\
57.3541666666667	-0\\
57.375	-0\\
57.3958333333333	-0\\
57.4166666666667	-0\\
57.4375	-0\\
57.4583333333333	-0\\
57.4791666666667	-0\\
57.5	-0\\
57.5208333333333	-0\\
57.5416666666667	-0\\
57.5625	-0\\
57.5833333333333	-0\\
57.6041666666667	-0\\
57.625	-0\\
57.6458333333333	-0\\
57.6666666666667	-0\\
57.6875	-0\\
57.7083333333333	-0\\
57.7291666666667	-0\\
57.75	-0\\
57.7708333333333	-0\\
57.7916666666667	-0\\
57.8125	-0\\
57.8333333333333	-0\\
57.8541666666667	-0\\
57.875	-0\\
57.8958333333333	-0\\
57.9166666666667	-0\\
57.9375	-0\\
57.9583333333333	-0\\
57.9791666666667	-0\\
58	-0\\
58.0208333333333	-0\\
58.0416666666667	-0\\
58.0625	-0\\
58.0833333333333	-0\\
58.1041666666667	-0\\
58.125	-0\\
58.1458333333333	-0\\
58.1666666666667	-0\\
58.1875	-0\\
58.2083333333333	-0\\
58.2291666666667	-0\\
58.25	-0\\
58.2708333333333	-0\\
58.2916666666667	-0\\
58.3125	-0\\
58.3333333333333	-0\\
58.3541666666667	-0\\
58.375	-0\\
58.3958333333333	-0\\
58.4166666666667	-0\\
58.4375	-0\\
58.4583333333333	-0\\
58.4791666666667	-0\\
58.5	-0\\
58.5208333333333	-0\\
58.5416666666667	-0\\
58.5625	-0\\
58.5833333333333	-0\\
58.6041666666667	-0\\
58.625	-0\\
58.6458333333333	-0\\
58.6666666666667	-0\\
58.6875	-0\\
58.7083333333333	-0\\
58.7291666666667	-0\\
58.75	-0\\
58.7708333333333	-0\\
58.7916666666667	-0\\
58.8125	-0\\
58.8333333333333	-0\\
58.8541666666667	-0\\
58.875	-0\\
58.8958333333333	-0\\
58.9166666666667	-0\\
58.9375	-0\\
58.9583333333333	-0\\
58.9791666666667	-0\\
59	-0\\
59.0208333333333	-0\\
59.0416666666667	-0\\
59.0625	-0\\
59.0833333333333	-0\\
59.1041666666667	-0\\
59.125	-0\\
59.1458333333333	-0\\
59.1666666666667	-0\\
59.1875	-0\\
59.2083333333333	-0\\
59.2291666666667	-0\\
59.25	-0\\
59.2708333333333	-0\\
59.2916666666667	-0\\
59.3125	-0\\
59.3333333333333	-0\\
59.3541666666667	-0\\
59.375	-0\\
59.3958333333333	-0\\
59.4166666666667	-0\\
59.4375	-0\\
59.4583333333333	-0\\
59.4791666666667	-0\\
59.5	-0\\
59.5208333333333	-0\\
59.5416666666667	-0\\
59.5625	-0\\
59.5833333333333	-0\\
59.6041666666667	-0\\
59.625	-0\\
59.6458333333333	-0\\
59.6666666666667	-0\\
59.6875	-0\\
59.7083333333333	-0\\
59.7291666666667	-0\\
59.75	-0\\
59.7708333333333	-0\\
59.7916666666667	-0\\
59.8125	-0\\
59.8333333333333	-0\\
59.8541666666667	-0\\
59.875	-0\\
59.8958333333333	-0\\
59.9166666666667	-0\\
59.9375	-0\\
59.9583333333333	-0\\
59.9791666666667	-0\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.185691735510273\\
0.0208333333333333	-0.169099439202745\\
0.0416666666666667	-0.161322224870094\\
0.0625	-0.153834354615358\\
0.0833333333333333	-0.146628837712162\\
0.104166666666667	-0.139698856609286\\
0.125	-0.133037760909191\\
0.145833333333333	-0.126639061645428\\
0.166666666666667	-0.120496425840278\\
0.1875	-0.114603671325556\\
0.208333333333333	-0.10895476181063\\
0.229166666666667	-0.103543802182754\\
0.25	-0.0983650340258541\\
0.270833333333333	-0.0934128313449457\\
0.291666666666667	-0.0886816964842123\\
0.3125	-0.0841662562275036\\
0.333333333333333	-0.0798612580709178\\
0.354166666666667	-0.0757615666574761\\
0.375	-0.0718621603652173\\
0.395833333333333	-0.068158128039778\\
0.416666666666667	-0.0646446658637302\\
0.4375	-0.0613170743552075\\
0.458333333333333	-0.0581707554888449\\
0.479166666666667	-0.0552012099324935\\
0.5	-0.052404034393493\\
0.520833333333333	-0.0497749190691207\\
0.541666666666667	-0.0473096451952496\\
0.5625	-0.0450040826888397\\
0.583333333333333	-0.0428541878788402\\
0.604166666666667	-0.0408560013215884\\
0.625	-0.0390056456962765\\
0.645833333333333	-0.0372993237764664\\
0.666666666666667	-0.0357333164741316\\
0.6875	-0.0343039809525348\\
0.708333333333333	-0.0330077488048847\\
0.729166666666667	-0.0318411242953365\\
0.75	-0.0308006826598084\\
0.770833333333333	-0.0298830684634773\\
0.791666666666667	-0.0290849940125935\\
0.8125	-0.0284032378180916\\
0.833333333333333	-0.0278346431085443\\
0.854166666666667	-0.0273761163904826\\
0.875	-0.0270246260538308\\
0.895833333333333	-0.0267772010205898\\
0.916666666666667	-0.0266309294347325\\
0.9375	-0.0265829573919232\\
0.958333333333333	-0.0266304877069102\\
0.979166666666667	-0.0267707787173659\\
1	-0.0270011431224851\\
1.02083333333333	-0.027318946855105\\
1.04166666666667	-0.0277216079857594\\
1.0625	-0.0282065956575422\\
1.08333333333333	-0.0287714290505364\\
1.10416666666667	-0.0294136763746125\\
1.125	-0.03013095388959\\
1.14583333333333	-0.0309209249515536\\
1.16666666666667	-0.0317812990844667\\
1.1875	-0.0327098310760809\\
1.20833333333333	-0.033704320097255\\
1.22916666666667	-0.0347626088438771\\
1.25	-0.0358825827003823\\
1.27083333333333	-0.0370621689243715\\
1.29166666666667	-0.0382993358513058\\
1.3125	-0.0395920921187212\\
1.33333333333333	-0.040938485909309\\
1.35416666666667	-0.0423366042121474\\
1.375	-0.0437845721014181\\
1.39583333333333	-0.0452805520321306\\
1.41666666666667	-0.0468227431523554\\
1.4375	-0.0484093806310319\\
1.45833333333333	-0.0500387350014395\\
1.47916666666667	-0.0517091115191925\\
1.5	-0.0534188495348976\\
1.52083333333333	-0.0551663218805204\\
1.54166666666667	-0.0569499342693364\\
1.5625	-0.0587681247090036\\
1.58333333333333	-0.0606193629271134\\
1.60416666666667	-0.0625021498091867\\
1.625	-0.0644150168485786\\
1.64583333333333	-0.0663565256078643\\
1.66666666666667	-0.0683252671915494\\
1.6875	-0.070319861729586\\
1.70833333333333	-0.0723389578716029\\
1.72916666666667	-0.0743812322912956\\
1.75	-0.0764453892008965\\
1.77083333333333	-0.0785301598753986\\
1.79166666666667	-0.0806343021861064\\
1.8125	-0.0827566001435618\\
1.83333333333333	-0.0848958634492553\\
1.85416666666667	-0.087050927056142\\
1.875	-0.0892206507376672\\
1.89583333333333	-0.0914039186649325\\
1.91666666666667	-0.0935996389921383\\
1.9375	-0.0958067434494841\\
1.95833333333333	-0.0980241869441588\\
1.97916666666667	-0.10025094716851\\
2	-0.102486024215479\\
2.02083333333333	-0.104728440201213\\
2.04166666666667	-0.10697723889459\\
2.0625	-0.109231485353403\\
2.08333333333333	-0.111490265567303\\
2.10416666666667	-0.113752686106861\\
2.125	-0.116017873779278\\
2.14583333333333	-0.118284975289955\\
2.16666666666667	-0.120553156910129\\
2.1875	-0.1228216041504\\
2.20833333333333	-0.125089521439956\\
2.22916666666667	-0.127356131811358\\
2.25	-0.129620676590867\\
2.27083333333333	-0.131882415093971\\
2.29166666666667	-0.134140624326276\\
2.3125	-0.136394598689443\\
2.33333333333333	-0.138643649692145\\
2.35416666666667	-0.14088710566596\\
2.375	-0.143124311485969\\
2.39583333333333	-0.145354628295991\\
2.41666666666667	-0.147577433238698\\
2.4375	-0.149792119189908\\
2.45833333333333	-0.15199809449738\\
2.47916666666667	-0.15419478272398\\
2.5	-0.156381622395041\\
2.52083333333333	-0.158558066749819\\
2.54166666666667	-0.160723583497123\\
2.5625	-0.162877654574688\\
2.58333333333333	-0.165019775912748\\
2.60416666666667	-0.167149457201121\\
2.625	-0.169266221660315\\
2.64583333333333	-0.171369605816177\\
2.66666666666667	-0.173459159277981\\
2.6875	-0.175534444520442\\
2.70833333333333	-0.177595036668777\\
2.72916666666667	-0.179640523287455\\
2.75	-0.181670504172133\\
2.77083333333333	-0.183684591144987\\
2.79166666666667	-0.185682407853079\\
2.8125	-0.187663589569985\\
2.83333333333333	-0.189627783000585\\
2.85416666666667	-0.191574646088707\\
2.875	-0.193503847827923\\
2.89583333333333	-0.195415068075216\\
2.91666666666667	-0.19730799736743\\
2.9375	-0.199182336740676\\
2.95833333333333	-0.201037797552437\\
2.97916666666667	-0.202874101306411\\
3	-0.20469097948008\\
3.02083333333333	-0.206488173354749\\
3.04166666666667	-0.208265433848375\\
3.0625	-0.210022521350709\\
3.08333333333333	-0.211759205561226\\
3.10416666666667	-0.213475265329123\\
3.125	-0.215170488496065\\
3.14583333333333	-0.216844671741112\\
3.16666666666667	-0.218497620427968\\
3.1875	-0.220129148454596\\
3.20833333333333	-0.221739078105004\\
3.22916666666667	-0.223327239903354\\
3.25	-0.224893472470039\\
3.27083333333333	-0.226437622380116\\
3.29166666666667	-0.227959544023602\\
3.3125	-0.229459099468082\\
3.33333333333333	-0.230936158323195\\
3.35416666666667	-0.232390597607015\\
3.375	-0.233822301614682\\
3.39583333333333	-0.235231161788721\\
3.41666666666667	-0.236617076591246\\
3.4375	-0.237979951378238\\
3.45833333333333	-0.239319698275481\\
3.47916666666667	-0.240636236056309\\
3.5	-0.241929490021173\\
3.52083333333333	-0.243199391878993\\
3.54166666666667	-0.244445879630154\\
3.5625	-0.245668897451191\\
3.58333333333333	-0.246868395581165\\
3.60416666666667	-0.248044330209679\\
3.625	-0.24919666336651\\
3.64583333333333	-0.250325362812765\\
3.66666666666667	-0.251430401933616\\
3.6875	-0.252511759632639\\
3.70833333333333	-0.25356942022756\\
3.72916666666667	-0.254603373347538\\
3.75	-0.255613613831882\\
3.77083333333333	-0.256600141630221\\
3.79166666666667	-0.257562961704135\\
3.8125	-0.258502083930016\\
3.83333333333333	-0.259417523003515\\
3.85416666666667	-0.260309298345168\\
3.875	-0.261177434007408\\
3.89583333333333	-0.262021958582903\\
3.91666666666667	-0.262842905114158\\
3.9375	-0.263640311004364\\
3.95833333333333	-0.264414217929509\\
3.97916666666667	-0.26516467175174\\
4	-0.265891722433894\\
4.02083333333333	-0.266595423955132\\
4.04166666666667	-0.267275834228032\\
4.0625	-0.267933015016448\\
4.08333333333333	-0.268567031854766\\
4.10416666666667	-0.269177953968267\\
4.125	-0.269765854194372\\
4.14583333333333	-0.270330808905264\\
4.16666666666667	-0.270872897931304\\
4.1875	-0.271392204485723\\
4.20833333333333	-0.271888815090118\\
4.22916666666667	-0.272362819501276\\
4.25	-0.272814310638571\\
4.27083333333333	-0.273243384512766\\
4.29166666666667	-0.273650140155547\\
4.3125	-0.274034679550081\\
4.33333333333333	-0.274397107562467\\
4.35416666666667	-0.274737531874167\\
4.375	-0.275056062915351\\
4.39583333333333	-0.275352813799136\\
4.41666666666667	-0.275627900256645\\
4.4375	-0.275881440573098\\
4.45833333333333	-0.276113555524483\\
4.47916666666667	-0.276324368315412\\
4.5	-0.276514004517584\\
4.52083333333333	-0.276682592009116\\
4.54166666666667	-0.276830260914723\\
4.5625	-0.276957143546633\\
4.58333333333333	-0.277063374346425\\
4.60416666666667	-0.277149089827411\\
4.625	-0.277214428517986\\
4.64583333333333	-0.277259530905687\\
4.66666666666667	-0.277284539381855\\
4.6875	-0.277289598187294\\
4.70833333333333	-0.277274853358317\\
4.72916666666667	-0.277240452673782\\
4.75	-0.277186545602703\\
4.77083333333333	-0.277113283252552\\
4.79166666666667	-0.277020818318288\\
4.8125	-0.276909305031938\\
4.83333333333333	-0.276778899113\\
4.85416666666667	-0.27662975771943\\
4.875	-0.276462039399226\\
4.89583333333333	-0.276275904042665\\
4.91666666666667	-0.276071512835203\\
4.9375	-0.275849028210981\\
4.95833333333333	-0.275608613806918\\
4.97916666666667	-0.275350434417404\\
5	-0.275074655949548\\
5.02083333333333	-0.274781445379174\\
5.04166666666667	-0.274470970707089\\
5.0625	-0.274143400916288\\
5.08333333333333	-0.273798905929385\\
5.10416666666667	-0.273437656566847\\
5.125	-0.273059824505564\\
5.14583333333333	-0.272665582238164\\
5.16666666666667	-0.272255103032688\\
5.1875	-0.271828560892877\\
5.20833333333333	-0.271386130519001\\
5.22916666666667	-0.27092798726915\\
5.25	-0.270454307120966\\
5.27083333333333	-0.269965266634047\\
5.29166666666667	-0.269461042912675\\
5.3125	-0.268941813569117\\
5.33333333333333	-0.268407756687469\\
5.35416666666667	-0.267859050787757\\
5.375	-0.267295874790723\\
5.39583333333333	-0.266718407983143\\
5.41666666666667	-0.266126829983157\\
5.4375	-0.265521320706674\\
5.45833333333333	-0.264902060333662\\
5.47916666666667	-0.264269229275342\\
5.5	-0.263623008141443\\
5.52083333333333	-0.262963577708147\\
5.54166666666667	-0.262291118886429\\
5.5625	-0.261605812690619\\
5.58333333333333	-0.26090784020771\\
5.60416666666667	-0.260197382566747\\
5.625	-0.259474620908931\\
5.64583333333333	-0.25873973635788\\
5.66666666666667	-0.257992909990481\\
5.6875	-0.257234322808041\\
5.70833333333333	-0.256464155707849\\
5.72916666666667	-0.255682589455123\\
5.75	-0.25488980465545\\
5.77083333333333	-0.254085981727456\\
5.79166666666667	-0.253271300875896\\
5.8125	-0.252445942065245\\
5.83333333333333	-0.251610084993503\\
5.85416666666667	-0.250763909066528\\
5.875	-0.24990759337251\\
5.89583333333333	-0.249041316657073\\
5.91666666666667	-0.248165257298625\\
5.9375	-0.247279593283942\\
5.95833333333333	-0.246384502184433\\
5.97916666666667	-0.245480161132333\\
6	-0.24456674679766\\
6.02083333333333	-0.2436444353652\\
6.04166666666667	-0.242713402512086\\
6.0625	-0.24177382338548\\
6.08333333333333	-0.240825872580925\\
6.10416666666667	-0.239869724120605\\
6.125	-0.238905551432285\\
6.14583333333333	-0.237933527328543\\
6.16666666666667	-0.236953823986175\\
6.1875	-0.235966612926055\\
6.20833333333333	-0.23497206499327\\
6.22916666666667	-0.233970350337637\\
6.25	-0.232961638394524\\
6.27083333333333	-0.231946097865962\\
6.29166666666667	-0.230923896702066\\
6.3125	-0.229895202082864\\
6.33333333333333	-0.228860180400423\\
6.35416666666667	-0.227818997241172\\
6.375	-0.226771817368699\\
6.39583333333333	-0.225718804706685\\
6.41666666666667	-0.224660122322371\\
6.4375	-0.223595932410186\\
6.45833333333333	-0.222526396275697\\
6.47916666666667	-0.221451674319889\\
6.5	-0.220371926023703\\
6.52083333333333	-0.219287309933023\\
6.54166666666667	-0.218197983643802\\
6.5625	-0.217104103787511\\
6.58333333333333	-0.216005826017013\\
6.60416666666667	-0.214903304992635\\
6.625	-0.213796694368522\\
6.64583333333333	-0.2126861467793\\
6.66666666666667	-0.211571813827176\\
6.6875	-0.210453846069046\\
6.70833333333333	-0.209332393004213\\
6.72916666666667	-0.20820760306216\\
6.75	-0.207079623590717\\
6.77083333333333	-0.205948600844537\\
6.79166666666667	-0.204814679973787\\
6.8125	-0.203678005013162\\
6.83333333333333	-0.202538718871204\\
6.85416666666667	-0.201396963319948\\
6.875	-0.200252878984685\\
6.89583333333333	-0.199106605334215\\
6.91666666666667	-0.197958280671225\\
6.9375	-0.196808042123052\\
6.95833333333333	-0.195656025632624\\
6.97916666666667	-0.194502365949876\\
7	-0.193347196623123\\
7.02083333333333	-0.192190649991028\\
7.04166666666667	-0.191032857174703\\
7.0625	-0.189873948070005\\
7.08333333333333	-0.188714051340343\\
7.10416666666667	-0.187553294409445\\
7.125	-0.186391803454705\\
7.14583333333333	-0.185229703400593\\
7.16666666666667	-0.184067117912392\\
7.1875	-0.182904169390229\\
7.20833333333333	-0.181740978963365\\
7.22916666666667	-0.180577666484736\\
7.25	-0.179414350525726\\
7.27083333333333	-0.178251148371336\\
7.29166666666667	-0.177088176015372\\
7.3125	-0.175925548156202\\
7.33333333333333	-0.174763378192509\\
7.35416666666667	-0.173601778219465\\
7.375	-0.172440859025036\\
7.39583333333333	-0.171280730086707\\
7.41666666666667	-0.170121499568252\\
7.4375	-0.168963274317014\\
7.45833333333333	-0.167806159861144\\
7.47916666666667	-0.16665026040734\\
7.5	-0.165495678838724\\
7.52083333333333	-0.164342516712951\\
7.54166666666667	-0.163190874260568\\
7.5625	-0.162040850383719\\
7.58333333333333	-0.160892542654928\\
7.60416666666667	-0.159746047316258\\
7.625	-0.158601459278693\\
7.64583333333333	-0.157458872121654\\
7.66666666666667	-0.156318378092849\\
7.6875	-0.155180068108322\\
7.70833333333333	-0.15404403175282\\
7.72916666666667	-0.152910357280206\\
7.75	-0.151779131614257\\
7.77083333333333	-0.150650440349705\\
7.79166666666667	-0.149524367753325\\
7.8125	-0.148400996765426\\
7.83333333333333	-0.147280409001526\\
7.85416666666667	-0.146162684754162\\
7.875	-0.145047902995043\\
7.89583333333333	-0.14393614137731\\
7.91666666666667	-0.142827476238043\\
7.9375	-0.141721982600997\\
7.95833333333333	-0.140619734179546\\
7.97916666666667	-0.139520803379872\\
8	-0.138425261304219\\
8.02083333333333	-0.137333177754514\\
8.04166666666667	-0.136244621236137\\
8.0625	-0.135159658961795\\
8.08333333333333	-0.134078356855668\\
8.10416666666667	-0.133000779557826\\
8.125	-0.131926990428755\\
8.14583333333333	-0.130857051553953\\
8.16666666666667	-0.129791023748949\\
8.1875	-0.128728966564415\\
8.20833333333333	-0.127670938291328\\
8.22916666666667	-0.126616995966422\\
8.25	-0.125567195377946\\
8.27083333333333	-0.124521591071281\\
8.29166666666667	-0.123480236355062\\
8.3125	-0.122443183307229\\
8.33333333333333	-0.121410482781274\\
8.35416666666667	-0.12038218441284\\
8.375	-0.119358336626241\\
8.39583333333333	-0.118338986641248\\
8.41666666666667	-0.11732418048009\\
8.4375	-0.116313962974437\\
8.45833333333333	-0.115308377772688\\
8.47916666666667	-0.114307467347369\\
8.5	-0.113311273002575\\
8.52083333333333	-0.112319834881716\\
8.54166666666667	-0.111333191975273\\
8.5625	-0.110351382128698\\
8.58333333333333	-0.109374442050521\\
8.60416666666667	-0.108402407320529\\
8.625	-0.107435312398092\\
8.64583333333333	-0.106473190630533\\
8.66666666666667	-0.105516074261798\\
8.6875	-0.104563994440994\\
8.70833333333333	-0.103616981231231\\
8.72916666666667	-0.102675063618581\\
8.75	-0.101738269520974\\
8.77083333333333	-0.100806625797342\\
8.79166666666667	-0.0998801582568414\\
8.8125	-0.0989588916681082\\
8.83333333333333	-0.098042849768694\\
8.85416666666667	-0.0971320552745376\\
8.875	-0.0962265298895435\\
8.89583333333333	-0.095326294315246\\
8.91666666666667	-0.0944313682605287\\
8.9375	-0.093541770451447\\
8.95833333333333	-0.0926575186411545\\
8.97916666666667	-0.0917786296198967\\
9	-0.0909051192249134\\
9.02083333333333	-0.0900370023507191\\
9.04166666666667	-0.0891742929591119\\
9.0625	-0.0883170040895901\\
9.08333333333333	-0.0874651478694126\\
9.10416666666667	-0.0866187355241093\\
9.125	-0.0857777773877979\\
9.14583333333333	-0.0849422829136904\\
9.16666666666667	-0.0841122606844168\\
9.1875	-0.0832877184227401\\
9.20833333333333	-0.0824686630020586\\
9.22916666666667	-0.0816551004569282\\
9.25	-0.0808470359937854\\
9.27083333333333	-0.0800444740015879\\
9.29166666666667	-0.0792474180625103\\
9.3125	-0.0784558709626192\\
9.33333333333333	-0.0776698347026968\\
9.35416666666667	-0.0768893105088692\\
9.375	-0.076114298843454\\
9.39583333333333	-0.075344799415757\\
9.41666666666667	-0.0745808111928893\\
9.4375	-0.0738223324104559\\
9.45833333333333	-0.0730693605834726\\
9.47916666666667	-0.0723218925170804\\
9.5	-0.0715799243174651\\
9.52083333333333	-0.0708434514025132\\
9.54166666666667	-0.07011246851273\\
9.5625	-0.0693869697220376\\
9.58333333333333	-0.0686669484483853\\
9.60416666666667	-0.06795239746472\\
9.625	-0.067243308909521\\
9.64583333333333	-0.0665396742977288\\
9.66666666666667	-0.0658414845313509\\
9.6875	-0.0651487299100864\\
9.70833333333333	-0.0644614001420741\\
9.72916666666667	-0.0637794843545071\\
9.75	-0.0631029711041107\\
9.77083333333333	-0.0624318483878459\\
9.79166666666667	-0.0617661036534372\\
9.8125	-0.061105723809659\\
9.83333333333333	-0.0604506952370641\\
9.85416666666667	-0.0598010037981215\\
9.875	-0.0591566348478136\\
9.89583333333333	-0.0585175732437979\\
9.91666666666667	-0.0578838033566897\\
9.9375	-0.0572553090803248\\
9.95833333333333	-0.0566320738418894\\
9.97916666666667	-0.0560140806120442\\
10	-0.0554013119150039\\
10.0208333333333	-0.0547937498384429\\
10.0416666666667	-0.0541913760435188\\
10.0625	-0.0535941717747387\\
10.0833333333333	-0.0530021178696823\\
10.1041666666667	-0.0524151947689575\\
10.125	-0.0518333825256357\\
10.1458333333333	-0.0512566608149829\\
10.1666666666667	-0.0506850089440408\\
10.1875	-0.0501184058610102\\
10.2083333333333	-0.0495568301647307\\
10.2291666666667	-0.0490002601140147\\
10.25	-0.0484486736367854\\
10.2708333333333	-0.0479020483394032\\
10.2916666666667	-0.0473603615156614\\
10.3125	-0.0468235901558564\\
10.3333333333333	-0.0462917109557498\\
10.3541666666667	-0.0457647003253504\\
10.375	-0.045242534397781\\
10.3958333333333	-0.0447251890379264\\
10.4166666666667	-0.0442126398510847\\
10.4375	-0.0437048621914352\\
10.4583333333333	-0.0432018311705435\\
10.4791666666667	-0.0427035216656469\\
10.5	-0.04220990832803\\
10.5208333333333	-0.0417209655910656\\
10.5416666666667	-0.0412366676784497\\
10.5625	-0.040756988612097\\
10.5833333333333	-0.0402819022200931\\
10.6041666666667	-0.0398113821445081\\
10.625	-0.0393454018491403\\
10.6458333333333	-0.0388839346270993\\
10.6666666666667	-0.038426953608438\\
10.6875	-0.0379744317675575\\
10.7083333333333	-0.0375263419305111\\
10.7291666666667	-0.0370826567823139\\
10.75	-0.0366433488741554\\
10.7708333333333	-0.0362083906304373\\
10.7916666666667	-0.0357777543556866\\
10.8125	-0.0353514122415615\\
10.8333333333333	-0.0349293363735468\\
10.8541666666667	-0.0345114987376503\\
10.875	-0.0340978712270848\\
10.8958333333333	-0.0336884256486947\\
10.9166666666667	-0.0332831337293312\\
10.9375	-0.032881967122282\\
10.9583333333333	-0.032484897413353\\
10.9791666666667	-0.0320918961270796\\
11	-0.0317029347327011\\
11.0208333333333	-0.0313179846500992\\
11.0416666666667	-0.0309370172556569\\
11.0625	-0.0305600038879226\\
11.0833333333333	-0.030186915853341\\
11.1041666666667	-0.0298177244317088\\
11.125	-0.0294524008816798\\
11.1458333333333	-0.029090916446126\\
11.1666666666667	-0.0287332423573646\\
11.1875	-0.0283793498423452\\
11.2083333333333	-0.0280292101277126\\
11.2291666666667	-0.0276827944447624\\
11.25	-0.0273400740344286\\
11.2708333333333	-0.0270010201519613\\
11.2916666666667	-0.0266656040716575\\
11.3125	-0.0263337970915415\\
11.3333333333333	-0.0260055705378006\\
11.3541666666667	-0.0256808957692383\\
11.375	-0.0253597441816442\\
11.3958333333333	-0.0250420872119907\\
11.4166666666667	-0.0247278963426574\\
11.4375	-0.0244171431054465\\
11.4583333333333	-0.0241097990856139\\
11.4791666666667	-0.0238058359256918\\
11.5	-0.0235052253293748\\
11.5208333333333	-0.0232079390652245\\
11.5416666666667	-0.0229139489702829\\
11.5625	-0.0226232269536686\\
11.5833333333333	-0.022335745000005\\
11.6041666666667	-0.0220514751727932\\
11.625	-0.0217703896178139\\
11.6458333333333	-0.0214924605662352\\
11.6666666666667	-0.0212176603378237\\
11.6875	-0.0209459613440069\\
11.7083333333333	-0.0206773360907605\\
11.7291666666667	-0.0204117571816725\\
11.75	-0.0201491973206079\\
11.7708333333333	-0.0198896293145962\\
11.7916666666667	-0.0196330260763632\\
11.8125	-0.0193793606270829\\
11.8333333333333	-0.0191286060987857\\
11.8541666666667	-0.0188807357368126\\
11.875	-0.0186357229022816\\
11.8958333333333	-0.0183935410742544\\
11.9166666666667	-0.0181541638520701\\
11.9375	-0.0179175649574811\\
11.9583333333333	-0.0176837182367367\\
11.9791666666667	-0.017452597662645\\
12	-0.0172241773364106\\
12.0208333333333	-0.0169984314897038\\
12.0416666666667	-0.0167753344862923\\
12.0625	-0.0165548608239637\\
12.0833333333333	-0.0163369851361263\\
12.1041666666667	-0.0161216821934352\\
12.125	-0.0159089269054005\\
12.1458333333333	-0.0156986943218752\\
12.1666666666667	-0.0154909596345031\\
12.1875	-0.0152856981781056\\
12.2083333333333	-0.0150828854320187\\
12.2291666666667	-0.0148824970212792\\
12.25	-0.0146845087179754\\
12.2708333333333	-0.0144888964423014\\
12.2916666666667	-0.0142956362636926\\
12.3125	-0.0141047044018446\\
12.3333333333333	-0.013916077227718\\
12.3541666666667	-0.0137297312645393\\
12.375	-0.0135456431885916\\
12.3958333333333	-0.0133637898301024\\
12.4166666666667	-0.0131841481739613\\
12.4375	-0.0130066953606053\\
12.4583333333333	-0.0128314086865696\\
12.4791666666667	-0.0126582656051632\\
12.5	-0.0124872437271296\\
12.5208333333333	-0.0123183208211202\\
12.5416666666667	-0.0121514748141958\\
12.5625	-0.0119866837923402\\
12.5833333333333	-0.011823926000842\\
12.6041666666667	-0.0116631798447061\\
12.625	-0.0115044238889362\\
12.6458333333333	-0.0113476368588479\\
12.6666666666667	-0.011192797640319\\
12.6875	-0.0110398852800424\\
12.7083333333333	-0.0108888789856716\\
12.7291666666667	-0.0107397581259651\\
12.75	-0.0105925022308264\\
12.7708333333333	-0.0104470909914757\\
12.7916666666667	-0.0103035042604438\\
12.8125	-0.0101617220515078\\
12.8333333333333	-0.0100217245397899\\
12.8541666666667	-0.00988349206153047\\
12.875	-0.00974700511407337\\
12.8958333333333	-0.00961224435575453\\
12.9166666666667	-0.00947919060565543\\
12.9375	-0.00934782484352367\\
12.9583333333333	-0.00921812820944409\\
12.9791666666667	-0.00909008200363166\\
13	-0.00896366768619313\\
13.0208333333333	-0.00883886687678911\\
13.0416666666667	-0.00871566135427716\\
13.0625	-0.00859403305640022\\
13.0833333333333	-0.00847396407938605\\
13.1041666666667	-0.0083554366775215\\
13.125	-0.00823843326280169\\
13.1458333333333	-0.00812293640436564\\
13.1666666666667	-0.00800892882811855\\
13.1875	-0.00789639341618891\\
13.2083333333333	-0.00778531320644763\\
13.2291666666667	-0.00767567139193045\\
13.25	-0.00756745132029277\\
13.2708333333333	-0.00746063649323651\\
13.2916666666667	-0.00735521056600596\\
13.3125	-0.00725115734656644\\
13.3333333333333	-0.00714846079520904\\
13.3541666666667	-0.00704710502373868\\
13.375	-0.00694707429492103\\
13.3958333333333	-0.006848353021716\\
13.4166666666667	-0.00675092576662252\\
13.4375	-0.00665477724100663\\
13.4583333333333	-0.00655989230438043\\
13.4791666666667	-0.00646625596354203\\
13.5	-0.00637385337199233\\
13.5208333333333	-0.0062826698290955\\
13.5416666666667	-0.00619269077924261\\
13.5625	-0.00610390181122285\\
13.5833333333333	-0.00601628865733691\\
13.6041666666667	-0.00592983719254415\\
13.625	-0.00584453343373432\\
13.6458333333333	-0.00576036353884586\\
13.6666666666667	-0.0056773138060514\\
13.6875	-0.00559537067293378\\
13.7083333333333	-0.00551452071554755\\
13.7291666666667	-0.00543475064769632\\
13.75	-0.00535604731991989\\
13.7708333333333	-0.00527839771875338\\
13.7916666666667	-0.00520178896569581\\
13.8125	-0.00512620831645167\\
13.8333333333333	-0.00505164315996748\\
13.8541666666667	-0.00497808101750553\\
13.875	-0.00490550954185169\\
13.8958333333333	-0.00483391651623681\\
13.9166666666667	-0.00476328985358582\\
13.9375	-0.00469361759549276\\
13.9583333333333	-0.00462488791130272\\
13.9791666666667	-0.00455708909721474\\
14	-0.00449020957530107\\
14.0208333333333	-0.00442423789266972\\
14.0416666666667	-0.00435916272042003\\
14.0625	-0.00429497285274789\\
14.0833333333333	-0.00423165720597944\\
14.1041666666667	-0.00416920481771846\\
14.125	-0.00410760484573748\\
14.1458333333333	-0.00404684656711768\\
14.1666666666667	-0.00398691937734258\\
14.1875	-0.00392781278927777\\
14.2083333333333	-0.00386951643224257\\
14.2291666666667	-0.00381202005108932\\
14.25	-0.00375531350515027\\
14.2708333333333	-0.00369938676743761\\
14.2916666666667	-0.00364422992356691\\
14.3125	-0.00358983317085274\\
14.3333333333333	-0.00353618681737273\\
14.3541666666667	-0.00348328128095285\\
14.375	-0.00343110708835344\\
14.3958333333333	-0.0033796548741555\\
14.4166666666667	-0.00332891537992513\\
14.4375	-0.00327887945323857\\
14.4583333333333	-0.00322953804674525\\
14.4791666666667	-0.00318088221723012\\
14.5	-0.00313290312469477\\
14.5208333333333	-0.00308559203135121\\
14.5416666666667	-0.00303894030077657\\
14.5625	-0.00299293939689109\\
14.5833333333333	-0.00294758088311925\\
14.6041666666667	-0.00290285642143699\\
14.625	-0.00285875777146875\\
14.6458333333333	-0.00281527678945088\\
14.6666666666667	-0.00277240542748904\\
14.6875	-0.00273013573258141\\
14.7083333333333	-0.00268845984563426\\
14.7291666666667	-0.00264737000068342\\
14.75	-0.00260685852389829\\
14.7708333333333	-0.00256691783273415\\
14.7916666666667	-0.00252754043505307\\
14.8125	-0.00248871892820734\\
14.8333333333333	-0.00245044599809903\\
14.8541666666667	-0.00241271441844701\\
14.875	-0.00237551704979361\\
14.8958333333333	-0.00233884683871539\\
14.9166666666667	-0.00230269681683091\\
14.9375	-0.00226706010012923\\
14.9583333333333	-0.00223192988794465\\
14.9791666666667	-0.00219729946220456\\
15	-0.00216316218650559\\
15.0208333333333	-0.00212951150537875\\
15.0416666666667	-0.00209634094337708\\
15.0625	-0.00206364410426114\\
15.0833333333333	-0.00203141467018069\\
15.1041666666667	-0.00199964640086789\\
15.125	-0.00196833313277466\\
15.1458333333333	-0.00193746877830942\\
15.1666666666667	-0.00190704732503493\\
15.1875	-0.00187706283484159\\
15.2083333333333	-0.00184750944313887\\
15.2291666666667	-0.00181838135815841\\
15.25	-0.00178967286009748\\
15.2708333333333	-0.00176137830034821\\
15.2916666666667	-0.00173349210073544\\
15.3125	-0.00170600875273317\\
15.3333333333333	-0.00167892281678465\\
15.3541666666667	-0.00165222892140421\\
15.375	-0.00162592176259158\\
15.3958333333333	-0.00159999610297997\\
15.4166666666667	-0.00157444677115328\\
15.4375	-0.00154926866086782\\
15.4583333333333	-0.00152445673040204\\
15.4791666666667	-0.0015000060017673\\
15.5	-0.00147591156000741\\
15.5208333333333	-0.00145216855249637\\
15.5416666666667	-0.00142877218831278\\
15.5625	-0.00140571773736751\\
15.5833333333333	-0.00138300052993319\\
15.6041666666667	-0.00136061595579434\\
15.625	-0.00133855946362563\\
15.6458333333333	-0.00131682656032452\\
15.6666666666667	-0.00129541281036865\\
15.6875	-0.00127431383506412\\
15.7083333333333	-0.00125352531204927\\
15.7291666666667	-0.00123304297447297\\
15.75	-0.00121286261042132\\
15.7708333333333	-0.0011929800623428\\
15.7916666666667	-0.00117339122634081\\
15.8125	-0.00115409205158593\\
15.8333333333333	-0.00113507853961736\\
15.8541666666667	-0.00111634674383137\\
15.875	-0.0010978927688659\\
15.8958333333333	-0.00107971276991456\\
15.9166666666667	-0.00106180295220833\\
15.9375	-0.00104415957039009\\
15.9583333333333	-0.00102677892789686\\
15.9791666666667	-0.00100965737646635\\
16	-0.000992791315470652\\
16.0208333333333	-0.000976177191433245\\
16.0416666666667	-0.000959811497402833\\
16.0625	-0.000943690772401484\\
16.0833333333333	-0.000927811600901664\\
16.1041666666667	-0.000912170612240428\\
16.125	-0.00089676448012078\\
16.1458333333333	-0.000881589922070304\\
16.1666666666667	-0.000866643698818773\\
16.1875	-0.000851922613946455\\
16.2083333333333	-0.000837423513212671\\
16.2291666666667	-0.000823143284097453\\
16.25	-0.000809078855304331\\
16.2708333333333	-0.000795227196249061\\
16.2916666666667	-0.000781585316514049\\
16.3125	-0.00076815026545202\\
16.3333333333333	-0.000754919131590965\\
16.3541666666667	-0.00074188904224042\\
16.375	-0.000729057162975872\\
16.3958333333333	-0.00071642069710991\\
16.4166666666667	-0.000703976885330991\\
16.4375	-0.000691723005170001\\
16.4583333333333	-0.000679656370518967\\
16.4791666666667	-0.000667774331295577\\
16.5	-0.000656074272857936\\
16.5208333333333	-0.000644553615653821\\
16.5416666666667	-0.00063320981470051\\
16.5625	-0.000622040359267397\\
16.5833333333333	-0.000611042772322467\\
16.6041666666667	-0.000600214610204396\\
16.625	-0.000589553462126475\\
16.6458333333333	-0.0005790569498283\\
16.6666666666667	-0.00056872272710765\\
16.6875	-0.000558548479452753\\
16.7083333333333	-0.000548531923650034\\
16.7291666666667	-0.000538670807351104\\
16.75	-0.000528962908672726\\
16.7708333333333	-0.000519406035902893\\
16.7916666666667	-0.00050999802699311\\
16.8125	-0.000500736749243078\\
16.8333333333333	-0.000491620098904068\\
16.8541666666667	-0.000482646000837215\\
16.875	-0.000473812408132173\\
16.8958333333333	-0.000465117301760393\\
16.9166666666667	-0.000456558690149798\\
16.9375	-0.000448134608965064\\
16.9583333333333	-0.000439843120570691\\
16.9791666666667	-0.000431682313868462\\
17	-0.000423650303892425\\
17.0208333333333	-0.000415745231385666\\
17.0416666666667	-0.000407965262564541\\
17.0625	-0.000400308588787571\\
17.0833333333333	-0.000392773426188858\\
17.1041666666667	-0.000385358015367538\\
17.125	-0.000378060621057036\\
17.1458333333333	-0.000370879531853537\\
17.1666666666667	-0.000363813059898922\\
17.1875	-0.000356859540485847\\
17.2083333333333	-0.000350017331903023\\
17.2291666666667	-0.000343284814999473\\
17.25	-0.000336660392961744\\
17.2708333333333	-0.000330142491040432\\
17.2916666666667	-0.00032372955611836\\
17.3125	-0.000317420056684816\\
17.3333333333333	-0.000311212482271566\\
17.3541666666667	-0.000305105343398913\\
17.375	-0.000299097171129135\\
17.3958333333333	-0.000293186516919054\\
17.4166666666667	-0.000287371952260292\\
17.4375	-0.00028165206848942\\
17.4583333333333	-0.00027602547650954\\
17.4791666666667	-0.00027049080648306\\
17.5	-0.000265046707621018\\
17.5208333333333	-0.00025969184795362\\
17.5416666666667	-0.000254424913984002\\
17.5625	-0.000249244610512613\\
17.5833333333333	-0.000244149660416595\\
17.6041666666667	-0.000239138804363133\\
17.625	-0.000234210800582263\\
17.6458333333333	-0.000229364424670958\\
17.6666666666667	-0.000224598469290824\\
17.6875	-0.000219911743984841\\
17.7083333333333	-0.000215303074964084\\
17.7291666666667	-0.000210771304850246\\
17.75	-0.000206315292452242\\
17.7708333333333	-0.000201933912621634\\
17.7916666666667	-0.000197626055932181\\
17.8125	-0.000193390628526059\\
17.8333333333333	-0.000189226551962636\\
17.8541666666667	-0.000185132762871465\\
17.875	-0.000181108212835127\\
17.8958333333333	-0.000177151868239928\\
17.9166666666667	-0.000173262709949509\\
17.9375	-0.000169439733210402\\
17.9583333333333	-0.00016568194741151\\
17.9791666666667	-0.000161988375891319\\
18	-0.000158358055802872\\
18.0208333333333	-0.000154790037859766\\
18.0416666666667	-0.000151283386181239\\
18.0625	-0.000147837178122376\\
18.0833333333333	-0.000144450504040446\\
18.1041666666667	-0.000141122467192194\\
18.125	-0.00013785218358762\\
18.1458333333333	-0.000134638781643583\\
18.1666666666667	-0.000131481402174816\\
18.1875	-0.00012837919817488\\
18.2083333333333	-0.000125331334689942\\
18.2291666666667	-0.000122336988553248\\
18.25	-0.000119395348387183\\
18.2708333333333	-0.000116505614214691\\
18.2916666666667	-0.000113666997513065\\
18.3125	-0.00011087872095183\\
18.3333333333333	-0.000108140018340865\\
18.3541666666667	-0.000105450134290854\\
18.375	-0.000102808324245464\\
18.3958333333333	-0.0001002138542481\\
18.4166666666667	-9.76660008016973e-05\\
18.4375	-9.51640508074466e-05\\
18.4583333333333	-9.270730125445e-05\\
18.4791666666667	-9.02950592273093e-05\\
18.5	-8.79266417133975e-05\\
18.5208333333333	-8.56013754937067e-05\\
18.5416666666667	-8.33185970014134e-05\\
18.5625	-8.10776521062918e-05\\
18.5833333333333	-7.88778961159886e-05\\
18.6041666666667	-7.67186935722908e-05\\
18.625	-7.45994181153062e-05\\
18.6458333333333	-7.25194523998723e-05\\
18.6666666666667	-7.0478187950144e-05\\
18.6875	-6.84750250310832e-05\\
18.7083333333333	-6.65093725357163e-05\\
18.7291666666667	-6.45806478632014e-05\\
18.75	-6.26882768153761e-05\\
18.7708333333333	-6.08316934499243e-05\\
18.7916666666667	-5.90103399835462e-05\\
18.8125	-5.72236666990434e-05\\
18.8333333333333	-5.54711318286428e-05\\
18.8541666666667	-5.37522013893244e-05\\
18.875	-5.20663491074146e-05\\
18.8958333333333	-5.04130563686719e-05\\
18.9166666666667	-4.87918120334895e-05\\
18.9375	-4.72021123721712e-05\\
18.9583333333333	-4.56434609626362e-05\\
18.9791666666667	-4.41153685247507e-05\\
19	-4.26173529402141e-05\\
19.0208333333333	-4.11489390744505e-05\\
19.0416666666667	-3.97096586567011e-05\\
19.0625	-3.82990502630106e-05\\
19.0833333333333	-3.69166591642867e-05\\
19.1041666666667	-3.55620372056585e-05\\
19.125	-3.42347428338196e-05\\
19.1458333333333	-3.29343408723883e-05\\
19.1666666666667	-3.16604025203222e-05\\
19.1875	-3.04125051895716e-05\\
19.2083333333333	-2.91902324965416e-05\\
19.2291666666667	-2.79931741424579e-05\\
19.25	-2.68209257815705e-05\\
19.2708333333333	-2.56730890085652e-05\\
19.2916666666667	-2.45492712471865e-05\\
19.3125	-2.34490856729505e-05\\
19.3333333333333	-2.23721511133271e-05\\
19.3541666666667	-2.13180920113196e-05\\
19.375	-2.02865382967781e-05\\
19.3958333333333	-1.92771253191863e-05\\
19.4166666666667	-1.82894938045723e-05\\
19.4375	-1.73232897567581e-05\\
19.4583333333333	-1.63781643861965e-05\\
19.4791666666667	-1.54537740533056e-05\\
19.5	-1.45497801287541e-05\\
19.5208333333333	-1.36658490440666e-05\\
19.5416666666667	-1.28016520972474e-05\\
19.5625	-1.19568654525902e-05\\
19.5833333333333	-1.11311700562955e-05\\
19.6041666666667	-1.03242515615875e-05\\
19.625	-9.53580030538946e-06\\
19.6458333333333	-8.76551117146213e-06\\
19.6666666666667	-8.01308359073982e-06\\
19.6875	-7.27822140883601e-06\\
19.7083333333333	-6.56063287533845e-06\\
19.7291666666667	-5.86003061448504e-06\\
19.75	-5.17613148921796e-06\\
19.7708333333333	-4.50865653881362e-06\\
19.7916666666667	-3.85733101637482e-06\\
19.8125	-3.22188420969718e-06\\
19.8333333333333	-2.60204944072127e-06\\
19.8541666666667	-1.99756406065911e-06\\
19.875	-1.40816927477104e-06\\
19.8958333333333	-8.33610214117682e-07\\
19.9166666666667	-2.73635767467026e-07\\
19.9375	2.72001397710207e-07\\
19.9583333333333	8.03544920898463e-07\\
19.9791666666667	1.3212347589829e-06\\
20	1.82530732229726e-06\\
20.0208333333333	2.31599548138675e-06\\
20.0416666666667	2.79352854409181e-06\\
20.0625	3.25813242468821e-06\\
20.0833333333333	3.71002961997753e-06\\
20.1041666666667	4.14943931138447e-06\\
20.125	4.5765772975228e-06\\
20.1458333333333	4.99165620849085e-06\\
20.1666666666667	5.39488544863244e-06\\
20.1875	5.78647123362772e-06\\
20.2083333333333	6.16661668291702e-06\\
20.2291666666667	6.53552182756344e-06\\
20.25	6.89338366261905e-06\\
20.2708333333333	7.2403962440113e-06\\
20.2916666666667	7.5767506405456e-06\\
20.3125	7.9026350262717e-06\\
20.3333333333333	8.21823473658471e-06\\
20.3541666666667	8.52373226678055e-06\\
20.375	8.81930733793229e-06\\
20.3958333333333	9.10513694659001e-06\\
20.4166666666667	9.38139535614664e-06\\
20.4375	9.64825422745977e-06\\
20.4583333333333	9.90588253375444e-06\\
20.4791666666667	1.01544467269303e-05\\
20.5	1.03941106583541e-05\\
20.5208333333333	1.06250356915159e-05\\
20.5416666666667	1.08473806909745e-05\\
20.5625	1.10613021486602e-05\\
20.5833333333333	1.12669540549264e-05\\
20.6041666666667	1.14644880752253e-05\\
20.625	1.16540535879749e-05\\
20.6458333333333	1.18357976137455e-05\\
20.6666666666667	1.20098649007767e-05\\
20.6875	1.21763979637283e-05\\
20.7083333333333	1.23355371491728e-05\\
20.7291666666667	1.24874205896825e-05\\
20.75	1.26321842868047e-05\\
20.7708333333333	1.27699621743484e-05\\
20.7916666666667	1.29008860435429e-05\\
20.8125	1.30250856791472e-05\\
20.8333333333333	1.31426888009236e-05\\
20.8541666666667	1.32538211704085e-05\\
20.875	1.33586066094744e-05\\
20.8958333333333	1.34571669353029e-05\\
20.9166666666667	1.35496221187421e-05\\
20.9375	1.36360902356003e-05\\
20.9583333333333	1.37166875313888e-05\\
20.9791666666667	1.37915284040205e-05\\
21	1.38607254225332e-05\\
21.0208333333333	1.39243894434188e-05\\
21.0416666666667	1.3982629547323e-05\\
21.0625	1.40355530961838e-05\\
21.0833333333333	1.40832657594221e-05\\
21.1041666666667	1.41258715099481e-05\\
21.125	1.41634727251432e-05\\
21.1458333333333	1.41961701379929e-05\\
21.1666666666667	1.42240628432255e-05\\
21.1875	1.42472484080521e-05\\
21.2083333333333	1.42658228446612e-05\\
21.2291666666667	1.42798806040287e-05\\
21.25	1.42895146689125e-05\\
21.2708333333333	1.42948165124551e-05\\
21.2916666666667	1.42958761505464e-05\\
21.3125	1.42927821306737e-05\\
21.3333333333333	1.42856216215184e-05\\
21.3541666666667	1.42744803410163e-05\\
21.375	1.42594426808635e-05\\
21.3958333333333	1.42405916485565e-05\\
21.4166666666667	1.42180089140568e-05\\
21.4375	1.4191774807652e-05\\
21.4583333333333	1.41619683569674e-05\\
21.4791666666667	1.41286673418244e-05\\
21.5	1.40919482731613e-05\\
21.5208333333333	1.40518864052913e-05\\
21.5416666666667	1.40085557485619e-05\\
21.5625	1.39620291560555e-05\\
21.5833333333333	1.39123781967514e-05\\
21.6041666666667	1.38596733581417e-05\\
21.625	1.38039839698085e-05\\
21.6458333333333	1.37453781549037e-05\\
21.6666666666667	1.36839229638255e-05\\
21.6875	1.36196843206882e-05\\
21.7083333333333	1.35527270965601e-05\\
21.7291666666667	1.34831150505224e-05\\
21.75	1.34109109052577e-05\\
21.7708333333333	1.33361763385263e-05\\
21.7916666666667	1.325897200179e-05\\
21.8125	1.3179357524889e-05\\
21.8333333333333	1.30973915501948e-05\\
21.8541666666667	1.30131317396344e-05\\
21.875	1.29266347983962e-05\\
21.8958333333333	1.28379564858511e-05\\
21.9166666666667	1.27471515760692e-05\\
21.9375	1.26542739637611e-05\\
21.9583333333333	1.25593766395518e-05\\
21.9791666666667	1.24625116365584e-05\\
22	1.23637301821265e-05\\
22.0208333333333	1.22630826002167e-05\\
22.0416666666667	1.21606183464262e-05\\
22.0625	1.20563860406933e-05\\
22.0833333333333	1.19504334980746e-05\\
22.1041666666667	1.18428076869981e-05\\
22.125	1.17335547732389e-05\\
22.1458333333333	1.16227201146437e-05\\
22.1666666666667	1.15103483229672e-05\\
22.1875	1.13964831957708e-05\\
22.2083333333333	1.12811677976675e-05\\
22.2291666666667	1.11644444286938e-05\\
22.25	1.10463546799693e-05\\
22.2708333333333	1.09269394214771e-05\\
22.2916666666667	1.0806238764628e-05\\
22.3125	1.06842921532436e-05\\
22.3333333333333	1.05611383090627e-05\\
22.3541666666667	1.0436815283165e-05\\
22.375	1.03113604717106e-05\\
22.3958333333333	1.01848106142245e-05\\
22.4166666666667	1.00572017453223e-05\\
22.4375	9.92856930552389e-06\\
22.4583333333333	9.79894809221508e-06\\
22.4791666666667	9.66837230839261e-06\\
22.5	9.53687547831738e-06\\
22.5208333333333	9.4044905665032e-06\\
22.5416666666667	9.2712499453774e-06\\
22.5625	9.13718536876131e-06\\
22.5833333333333	9.00232806371627e-06\\
22.6041666666667	8.86670862525267e-06\\
22.625	8.73035714971076e-06\\
22.6458333333333	8.59330316362731e-06\\
22.6666666666667	8.45557561663524e-06\\
22.6875	8.31720298420425e-06\\
22.7083333333333	8.17821316662689e-06\\
22.7291666666667	8.03863360030736e-06\\
22.75	7.89849114355216e-06\\
22.7708333333333	7.75781220300573e-06\\
22.7916666666667	7.6166226706797e-06\\
22.8125	7.47494795685491e-06\\
22.8333333333333	7.33281300163957e-06\\
22.8541666666667	7.19024224732407e-06\\
22.875	7.04725970739441e-06\\
22.8958333333333	6.90388891443713e-06\\
22.9166666666667	6.76015298954879e-06\\
22.9375	6.61607455219935e-06\\
22.9583333333333	6.4716758024571e-06\\
22.9791666666667	6.3269785477077e-06\\
23	6.18200412804888e-06\\
23.0208333333333	6.0367734977512e-06\\
23.0416666666667	5.89130721044387e-06\\
23.0625	5.74562539964133e-06\\
23.0833333333333	5.59974778178853e-06\\
23.1041666666667	5.45369371250025e-06\\
23.125	5.30748214884566e-06\\
23.1458333333333	5.16113166598936e-06\\
23.1666666666667	5.01466047461206e-06\\
23.1875	4.86808643872241e-06\\
23.2083333333333	4.72142701192933e-06\\
23.2291666666667	4.57469936747297e-06\\
23.25	4.42792027975092e-06\\
23.2708333333333	4.2811061735867e-06\\
23.2916666666667	4.13427312030401e-06\\
23.3125	3.98743692039874e-06\\
23.3333333333333	3.84061302273105e-06\\
23.3541666666667	3.69381653419422e-06\\
23.375	3.54706226511299e-06\\
23.3958333333333	3.40036470241382e-06\\
23.4166666666667	3.25373799560924e-06\\
23.4375	3.10719603948417e-06\\
23.4583333333333	2.96075242785218e-06\\
23.4791666666667	2.81442043332945e-06\\
23.5	2.6682130760467e-06\\
23.5208333333333	2.52214304516997e-06\\
23.5416666666667	2.37622282004788e-06\\
23.5625	2.23046454202012e-06\\
23.5833333333333	2.08488010682738e-06\\
23.6041666666667	1.93948114944122e-06\\
23.625	1.79427904365299e-06\\
23.6458333333333	1.64928488418455e-06\\
23.6666666666667	1.50450956085406e-06\\
23.6875	1.35996370262538e-06\\
23.7083333333333	1.21565761660418e-06\\
23.7291666666667	1.07160147446345e-06\\
23.75	9.27805161328921e-07\\
23.7708333333333	7.84278342571412e-07\\
23.7916666666667	6.41030482436875e-07\\
23.8125	4.98070723222917e-07\\
23.8333333333333	3.55408088810873e-07\\
23.8541666666667	2.13051326552759e-07\\
23.875	7.10090156370004e-08\\
23.8958333333333	-7.07105203283897e-08\\
23.9166666666667	-2.1209912320387e-07\\
23.9375	-3.53148865981283e-07\\
23.9583333333333	-4.93852006566654e-07\\
23.9791666666667	-6.34201017315301e-07\\
24	-7.74188534926902e-07\\
24.0208333333333	-9.13807450585517e-07\\
24.0416666666667	-1.05305077088748e-06\\
24.0625	-1.19191170098691e-06\\
24.0833333333333	-1.3303836045877e-06\\
24.1041666666667	-1.46846011001524e-06\\
24.125	-1.60613495481957e-06\\
24.1458333333333	-1.743402037064e-06\\
24.1666666666667	-1.88025544835584e-06\\
24.1875	-2.01668945287282e-06\\
24.2083333333333	-2.1526984648337e-06\\
24.2291666666667	-2.28827700731732e-06\\
24.25	-2.42341988167076e-06\\
24.2708333333333	-2.55812193749835e-06\\
24.2916666666667	-2.69237822536204e-06\\
24.3125	-2.82618393733823e-06\\
24.3333333333333	-2.95953439031273e-06\\
24.3541666666667	-3.0924250609536e-06\\
24.375	-3.22485158921191e-06\\
24.3958333333333	-3.35680972353652e-06\\
24.4166666666667	-3.48829535895544e-06\\
24.4375	-3.61930454018683e-06\\
24.4583333333333	-3.74983339014218e-06\\
24.4791666666667	-3.87987822378126e-06\\
24.5	-4.00943544047671e-06\\
24.5208333333333	-4.13850160561787e-06\\
24.5416666666667	-4.26707337367106e-06\\
24.5625	-4.39514754180569e-06\\
24.5833333333333	-4.52272098694164e-06\\
24.6041666666667	-4.64979073647445e-06\\
24.625	-4.77635397099704e-06\\
24.6458333333333	-4.9024078641921e-06\\
24.6666666666667	-5.02794981560864e-06\\
24.6875	-5.15297724780629e-06\\
24.7083333333333	-5.27748777151629e-06\\
24.7291666666667	-5.40147903796571e-06\\
24.75	-5.52494882670433e-06\\
24.7708333333333	-5.64789501606842e-06\\
24.7916666666667	-5.77031559211813e-06\\
24.8125	-5.89220858761992e-06\\
24.8333333333333	-6.01357221923414e-06\\
24.8541666666667	-6.13440469591437e-06\\
24.875	-6.25470439573707e-06\\
24.8958333333333	-6.37446975086176e-06\\
24.9166666666667	-6.49369929261167e-06\\
24.9375	-6.61239159278482e-06\\
24.9583333333333	-6.73054540473398e-06\\
24.9791666666667	-6.84815947564354e-06\\
25	-6.96523266428985e-06\\
25.0208333333333	-7.08176394725863e-06\\
25.0416666666667	-7.19775230972701e-06\\
25.0625	-7.31319688149472e-06\\
25.0833333333333	-7.42809677918074e-06\\
25.1041666666667	-7.54245127101798e-06\\
25.125	-7.65625970300353e-06\\
25.1458333333333	-7.76952141921543e-06\\
25.1666666666667	-7.88223588890844e-06\\
25.1875	-7.99440265287367e-06\\
25.2083333333333	-8.10602129817065e-06\\
25.2291666666667	-8.21709150088025e-06\\
25.25	-8.32761292348595e-06\\
25.2708333333333	-8.43758539094988e-06\\
25.2916666666667	-8.54700875466663e-06\\
25.3125	-8.65588287768818e-06\\
25.3333333333333	-8.76420779797675e-06\\
25.3541666666667	-8.8719834734108e-06\\
25.375	-8.97921002277989e-06\\
25.3958333333333	-9.08588754192197e-06\\
25.4166666666667	-9.19201625259684e-06\\
25.4375	-9.29759639597558e-06\\
25.4583333333333	-9.40262821203386e-06\\
25.4791666666667	-9.50711211758324e-06\\
25.5	-9.61104845865209e-06\\
25.5208333333333	-9.71443768657327e-06\\
25.5416666666667	-9.81728030355997e-06\\
25.5625	-9.91957685026288e-06\\
25.5833333333333	-1.00213279061553e-05\\
25.6041666666667	-1.01225340798113e-05\\
25.625	-1.02231960473868e-05\\
25.6458333333333	-1.03233145421211e-05\\
25.6666666666667	-1.0422890320902e-05\\
25.6875	-1.05219241319953e-05\\
25.7083333333333	-1.06204168534354e-05\\
25.7291666666667	-1.07183693662911e-05\\
25.75	-1.08157825628251e-05\\
25.7708333333333	-1.09126574098571e-05\\
25.7916666666667	-1.10089948772299e-05\\
25.8125	-1.11047959898993e-05\\
25.8333333333333	-1.12000617882772e-05\\
25.8541666666667	-1.1294793402093e-05\\
25.875	-1.13889919380384e-05\\
25.8958333333333	-1.14826585306914e-05\\
25.9166666666667	-1.15757943879985e-05\\
25.9375	-1.16684007411214e-05\\
25.9583333333333	-1.17604788016682e-05\\
25.9791666666667	-1.18520298592716e-05\\
26	-1.19430552209374e-05\\
26.0208333333333	-1.20335562195946e-05\\
26.0416666666667	-1.21235342055386e-05\\
26.0625	-1.22129905744201e-05\\
26.0833333333333	-1.2301926739639e-05\\
26.1041666666667	-1.23903441475034e-05\\
26.125	-1.2478244229017e-05\\
26.1458333333333	-1.25656285029046e-05\\
26.1666666666667	-1.26524984243702e-05\\
26.1875	-1.27388555752121e-05\\
26.2083333333333	-1.28247014604825e-05\\
26.2291666666667	-1.29100377036578e-05\\
26.25	-1.29948658522391e-05\\
26.2708333333333	-1.30791875410425e-05\\
26.2916666666667	-1.31630043938315e-05\\
26.3125	-1.32463180703579e-05\\
26.3333333333333	-1.33291302302007e-05\\
26.3541666666667	-1.34114425382065e-05\\
26.375	-1.34932567403029e-05\\
26.3958333333333	-1.3574574527026e-05\\
26.4166666666667	-1.36553976548243e-05\\
26.4375	-1.37357278725716e-05\\
26.4583333333333	-1.38155669359503e-05\\
26.4791666666667	-1.38949166350535e-05\\
26.5	-1.39737787796084e-05\\
26.5208333333333	-1.40521551499824e-05\\
26.5416666666667	-1.41300475780538e-05\\
26.5625	-1.42074578776113e-05\\
26.5833333333333	-1.42843879446667e-05\\
26.6041666666667	-1.4360839615144e-05\\
26.625	-1.44368147620825e-05\\
26.6458333333333	-1.45123152513075e-05\\
26.6666666666667	-1.4587342962036e-05\\
26.6875	-1.46618998183693e-05\\
26.7083333333333	-1.47359877332993e-05\\
26.7291666666667	-1.48096086479779e-05\\
26.75	-1.48827644450053e-05\\
26.7708333333333	-1.49554571272896e-05\\
26.7916666666667	-1.50276885859124e-05\\
26.8125	-1.50994607855989e-05\\
26.8333333333333	-1.51707756927817e-05\\
26.8541666666667	-1.52416352911525e-05\\
26.875	-1.53120415447195e-05\\
26.8958333333333	-1.53819964343563e-05\\
26.9166666666667	-1.54515019212482e-05\\
26.9375	-1.55205600382686e-05\\
26.9583333333333	-1.55891727818781e-05\\
26.9791666666667	-1.56573421257319e-05\\
27	-1.57250701023351e-05\\
27.0208333333333	-1.57923587221608e-05\\
27.0416666666667	-1.5859210019532e-05\\
27.0625	-1.59256259896259e-05\\
27.0833333333333	-1.59916086685748e-05\\
27.1041666666667	-1.60571601004123e-05\\
27.125	-1.61222822927417e-05\\
27.1458333333333	-1.6186977283228e-05\\
27.1666666666667	-1.62512470979886e-05\\
27.1875	-1.63150938130308e-05\\
27.2083333333333	-1.63785194620909e-05\\
27.2291666666667	-1.64415260735735e-05\\
27.25	-1.6504115675605e-05\\
27.2708333333333	-1.65662903376396e-05\\
27.2916666666667	-1.66280520926855e-05\\
27.3125	-1.66894029824113e-05\\
27.3333333333333	-1.67503450789203e-05\\
27.3541666666667	-1.68108803894772e-05\\
27.375	-1.68710110151634e-05\\
27.3958333333333	-1.69307389638309e-05\\
27.4166666666667	-1.69900663204239e-05\\
27.4375	-1.70489951073742e-05\\
27.4583333333333	-1.71075273736501e-05\\
27.4791666666667	-1.71656651671451e-05\\
27.5	-1.72234105171772e-05\\
27.5208333333333	-1.72807654780411e-05\\
27.5416666666667	-1.73377320928415e-05\\
27.5625	-1.73943124020465e-05\\
27.5833333333333	-1.74505084454312e-05\\
27.6041666666667	-1.7506322225521e-05\\
27.625	-1.75617558172538e-05\\
27.6458333333333	-1.76168112482047e-05\\
27.6666666666667	-1.7671490547194e-05\\
27.6875	-1.77257957314526e-05\\
27.7083333333333	-1.77797288455091e-05\\
27.7291666666667	-1.7833291876412e-05\\
27.75	-1.78864868700042e-05\\
27.7708333333333	-1.79393158243679e-05\\
27.7916666666667	-1.79917807516556e-05\\
27.8125	-1.80438836656447e-05\\
27.8333333333333	-1.80956265871809e-05\\
27.8541666666667	-1.81470114947877e-05\\
27.875	-1.81980403678323e-05\\
27.8958333333333	-1.8248715210246e-05\\
27.9166666666667	-1.82990380411902e-05\\
27.9375	-1.83490108063885e-05\\
27.9583333333333	-1.83986354971251e-05\\
27.9791666666667	-1.84479140989112e-05\\
28	-1.84968485638718e-05\\
28.0208333333333	-1.85454408543006e-05\\
28.0416666666667	-1.85936929683263e-05\\
28.0625	-1.86416068146875e-05\\
28.0833333333333	-1.86891843535111e-05\\
28.1041666666667	-1.87364275255328e-05\\
28.125	-1.87833383026523e-05\\
28.1458333333333	-1.88299186128758e-05\\
28.1666666666667	-1.88761703722039e-05\\
28.1875	-1.89220954924086e-05\\
28.2083333333333	-1.89676959035889e-05\\
28.2291666666667	-1.90129735090571e-05\\
28.25	-1.90579302498959e-05\\
28.2708333333333	-1.91025679808974e-05\\
28.2916666666667	-1.91468886097893e-05\\
28.3125	-1.91908940509546e-05\\
28.3333333333333	-1.92345861725403e-05\\
28.3541666666667	-1.92779668509024e-05\\
28.375	-1.93210379352149e-05\\
28.3958333333333	-1.93638013143608e-05\\
28.4166666666667	-1.94062588690963e-05\\
28.4375	-1.94484124071018e-05\\
28.4583333333333	-1.94902637850983e-05\\
28.4791666666667	-1.95318148178421e-05\\
28.5	-1.957306737224e-05\\
28.5208333333333	-1.96140232946228e-05\\
28.5416666666667	-1.96546843450185e-05\\
28.5625	-1.96950523807168e-05\\
28.5833333333333	-1.97351291925378e-05\\
28.6041666666667	-1.97749165693901e-05\\
28.625	-1.98144163134374e-05\\
28.6458333333333	-1.98536302260978e-05\\
28.6666666666667	-1.98925600621503e-05\\
28.6875	-1.99312076005174e-05\\
28.7083333333333	-1.99695745719255e-05\\
28.7291666666667	-2.00076627503e-05\\
28.75	-2.004547392204e-05\\
28.7708333333333	-2.00830098027896e-05\\
28.7916666666667	-2.01202721245551e-05\\
28.8125	-2.01572626244249e-05\\
28.8333333333333	-2.01939830006219e-05\\
28.8541666666667	-2.02304350186776e-05\\
28.875	-2.02666203282505e-05\\
28.8958333333333	-2.03025406311384e-05\\
28.9166666666667	-2.03381976497761e-05\\
28.9375	-2.03735930840643e-05\\
28.9583333333333	-2.04087285456413e-05\\
28.9791666666667	-2.0443605738731e-05\\
29	-2.04782263372432e-05\\
29.0208333333333	-2.05125920018858e-05\\
29.0416666666667	-2.05467043657737e-05\\
29.0625	-2.05805650492078e-05\\
29.0833333333333	-2.06141757281248e-05\\
29.1041666666667	-2.06475379723046e-05\\
29.125	-2.06806534297196e-05\\
29.1458333333333	-2.07135237246366e-05\\
29.1666666666667	-2.07461504494482e-05\\
29.1875	-2.07785351771185e-05\\
29.2083333333333	-2.0810679488796e-05\\
29.2291666666667	-2.0842584992871e-05\\
29.25	-2.08742532514675e-05\\
29.2708333333333	-2.09056858205029e-05\\
29.2916666666667	-2.09368842360746e-05\\
29.3125	-2.09678500868006e-05\\
29.3333333333333	-2.09985848928619e-05\\
29.3541666666667	-2.10290902133472e-05\\
29.375	-2.10593675602985e-05\\
29.3958333333333	-2.10894184733856e-05\\
29.4166666666667	-2.11192443981702e-05\\
29.4375	-2.11488468638473e-05\\
29.4583333333333	-2.11782274260716e-05\\
29.4791666666667	-2.12073874899937e-05\\
29.5	-2.12363285840675e-05\\
29.5208333333333	-2.12650521659728e-05\\
29.5416666666667	-2.1293559733072e-05\\
29.5625	-2.13218526979509e-05\\
29.5833333333333	-2.13499325366021e-05\\
29.6041666666667	-2.13778006487975e-05\\
29.625	-2.14054585237742e-05\\
29.6458333333333	-2.14329075445997e-05\\
29.6666666666667	-2.14601491701934e-05\\
29.6875	-2.14871847789742e-05\\
29.7083333333333	-2.15140158147115e-05\\
29.7291666666667	-2.15406436500077e-05\\
29.75	-2.15670696710867e-05\\
29.7708333333333	-2.15932952575684e-05\\
29.7916666666667	-2.16193217921921e-05\\
29.8125	-2.1645150640203e-05\\
29.8333333333333	-2.16707831594633e-05\\
29.8541666666667	-2.16962207144548e-05\\
29.875	-2.17214646346616e-05\\
29.8958333333333	-2.17465162476299e-05\\
29.9166666666667	-2.17713769065823e-05\\
29.9375	-2.17960479169081e-05\\
29.9583333333333	-2.18205305836139e-05\\
29.9791666666667	-2.18448262226022e-05\\
30	-2.18689361614497e-05\\
30.0208333333333	-2.18928616732867e-05\\
30.0416666666667	-2.19166040674203e-05\\
30.0625	-2.19401645924877e-05\\
30.0833333333333	-2.19635445014093e-05\\
30.1041666666667	-2.19867450906718e-05\\
30.125	-2.20097675960914e-05\\
30.1458333333333	-2.20326132842149e-05\\
30.1666666666667	-2.20552833943675e-05\\
30.1875	-2.2077779146042e-05\\
30.2083333333333	-2.21001017587352e-05\\
30.2291666666667	-2.21222524651714e-05\\
30.25	-2.21442325043018e-05\\
30.2708333333333	-2.21660430454596e-05\\
30.2916666666667	-2.21876853291582e-05\\
30.3125	-2.22091604975108e-05\\
30.3333333333333	-2.22304697782015e-05\\
30.3541666666667	-2.22516143444649e-05\\
30.375	-2.22725953349217e-05\\
30.3958333333333	-2.22934139372024e-05\\
30.4166666666667	-2.23140712778752e-05\\
30.4375	-2.23345685262946e-05\\
30.4583333333333	-2.23549068339255e-05\\
30.4791666666667	-2.23750873335654e-05\\
30.5	-2.23951111502345e-05\\
30.5208333333333	-2.24149794007869e-05\\
30.5416666666667	-2.24346932246372e-05\\
30.5625	-2.24542537059707e-05\\
30.5833333333333	-2.24736619460879e-05\\
30.6041666666667	-2.24929190365665e-05\\
30.625	-2.25120260985458e-05\\
30.6458333333333	-2.25309841983241e-05\\
30.6666666666667	-2.2549794406479e-05\\
30.6875	-2.25684577869767e-05\\
30.7083333333333	-2.25869753785024e-05\\
30.7291666666667	-2.2605348266416e-05\\
30.75	-2.26235775216866e-05\\
30.7708333333333	-2.26416641596639e-05\\
30.7916666666667	-2.26596091921973e-05\\
30.8125	-2.2677413681311e-05\\
30.8333333333333	-2.26950786423555e-05\\
30.8541666666667	-2.27126050774567e-05\\
30.875	-2.27299940081882e-05\\
30.8958333333333	-2.27472464370648e-05\\
30.9166666666667	-2.27643633619339e-05\\
30.9375	-2.27813457720854e-05\\
30.9583333333333	-2.27981946817021e-05\\
30.9791666666667	-2.28149110174519e-05\\
31	-2.28314957620115e-05\\
31.0208333333333	-2.28479498937785e-05\\
31.0416666666667	-2.28642743503098e-05\\
31.0625	-2.28804701162252e-05\\
31.0833333333333	-2.28965381450273e-05\\
31.1041666666667	-2.29124793548232e-05\\
31.125	-2.29282946855005e-05\\
31.1458333333333	-2.29439850536087e-05\\
31.1666666666667	-2.29595514083684e-05\\
31.1875	-2.2974994632877e-05\\
31.2083333333333	-2.29903156755753e-05\\
31.2291666666667	-2.30055153942762e-05\\
31.25	-2.30205947424746e-05\\
31.2708333333333	-2.30355545768144e-05\\
31.2916666666667	-2.30503958076138e-05\\
31.3125	-2.30651192790673e-05\\
31.3333333333333	-2.30797259014907e-05\\
31.3541666666667	-2.3094216517131e-05\\
31.375	-2.31085919872924e-05\\
31.3958333333333	-2.31228532316213e-05\\
31.4166666666667	-2.31370010347946e-05\\
31.4375	-2.31510362900065e-05\\
31.4583333333333	-2.3164959807213e-05\\
31.4791666666667	-2.31787724414871e-05\\
31.5	-2.3192474978277e-05\\
31.5208333333333	-2.32060682819877e-05\\
31.5416666666667	-2.32195531979632e-05\\
31.5625	-2.32329304937544e-05\\
31.5833333333333	-2.32462009894196e-05\\
31.6041666666667	-2.32593654968472e-05\\
31.625	-2.32724248018635e-05\\
31.6458333333333	-2.32853797112967e-05\\
31.6666666666667	-2.32982310031901e-05\\
31.6875	-2.33109794548071e-05\\
31.7083333333333	-2.33236258239612e-05\\
31.7291666666667	-2.33361709229182e-05\\
31.75	-2.33486154810935e-05\\
31.7708333333333	-2.33609602780763e-05\\
31.7916666666667	-2.33732060638928e-05\\
31.8125	-2.33853535959574e-05\\
31.8333333333333	-2.33974035970647e-05\\
31.8541666666667	-2.34093568296814e-05\\
31.875	-2.34212140197097e-05\\
31.8958333333333	-2.34329758876041e-05\\
31.9166666666667	-2.34446431892125e-05\\
31.9375	-2.3456216595587e-05\\
31.9583333333333	-2.34676968466238e-05\\
31.9791666666667	-2.34790846689919e-05\\
32	-2.34903807387934e-05\\
32.0208333333333	-2.35015857733578e-05\\
32.0416666666667	-2.35127004546171e-05\\
32.0625	-2.35237254983405e-05\\
32.0833333333333	-2.35346615638956e-05\\
32.1041666666667	-2.35455093405977e-05\\
32.125	-2.35562695134811e-05\\
32.1458333333333	-2.35669427395727e-05\\
32.1666666666667	-2.35775296618945e-05\\
32.1875	-2.35880309693634e-05\\
32.2083333333333	-2.35984473178324e-05\\
32.2291666666667	-2.360877936393e-05\\
32.25	-2.36190277642825e-05\\
32.2708333333333	-2.36291931377842e-05\\
32.2916666666667	-2.36392761554482e-05\\
32.3125	-2.36492774256624e-05\\
32.3333333333333	-2.36591975875399e-05\\
32.3541666666667	-2.36690372529645e-05\\
32.375	-2.36787970598779e-05\\
32.3958333333333	-2.36884776143244e-05\\
32.4166666666667	-2.36980795281805e-05\\
32.4375	-2.37076034148761e-05\\
32.4583333333333	-2.37170498497201e-05\\
32.4791666666667	-2.3726419465586e-05\\
32.5	-2.37357128545035e-05\\
32.5208333333333	-2.37449306042211e-05\\
32.5416666666667	-2.37540732982067e-05\\
32.5625	-2.37631415090345e-05\\
32.5833333333333	-2.37721358400046e-05\\
32.6041666666667	-2.37810568465721e-05\\
32.625	-2.37899051071386e-05\\
32.6458333333333	-2.37986811864895e-05\\
32.6666666666667	-2.38073856361829e-05\\
32.6875	-2.38160190042742e-05\\
32.7083333333333	-2.38245818633208e-05\\
32.7291666666667	-2.38330747812103e-05\\
32.75	-2.38414982663163e-05\\
32.7708333333333	-2.38498528620168e-05\\
32.7916666666667	-2.38581391408598e-05\\
32.8125	-2.38663575937084e-05\\
32.8333333333333	-2.38745087966066e-05\\
32.8541666666667	-2.38825932380787e-05\\
32.875	-2.38906114739379e-05\\
32.8958333333333	-2.38985640230432e-05\\
32.9166666666667	-2.39064513556305e-05\\
32.9375	-2.39142740173928e-05\\
32.9583333333333	-2.3922032518236e-05\\
32.9791666666667	-2.39297273303336e-05\\
33	-2.3937358961642e-05\\
33.0208333333333	-2.39449279360627e-05\\
33.0416666666667	-2.39524347183722e-05\\
33.0625	-2.39598798040728e-05\\
33.0833333333333	-2.39672636991667e-05\\
33.1041666666667	-2.39745868664786e-05\\
33.125	-2.39818497941137e-05\\
33.1458333333333	-2.39890529608396e-05\\
33.1666666666667	-2.39961968337527e-05\\
33.1875	-2.40032818651664e-05\\
33.2083333333333	-2.40103085132265e-05\\
33.2291666666667	-2.40172772940322e-05\\
33.25	-2.40241885945439e-05\\
33.2708333333333	-2.40310428974053e-05\\
33.2916666666667	-2.40378406821464e-05\\
33.3125	-2.40445823524461e-05\\
33.3333333333333	-2.40512683648808e-05\\
33.3541666666667	-2.40578991717462e-05\\
33.375	-2.40644752202789e-05\\
33.3958333333333	-2.40709969316528e-05\\
33.4166666666667	-2.40774647212049e-05\\
33.4375	-2.40838790490013e-05\\
33.4583333333333	-2.40902402907002e-05\\
33.4791666666667	-2.40965489265898e-05\\
33.5	-2.41028053451596e-05\\
33.5208333333333	-2.4109009961736e-05\\
33.5416666666667	-2.41151631780294e-05\\
33.5625	-2.41212654346448e-05\\
33.5833333333333	-2.41273171192853e-05\\
33.6041666666667	-2.41333186208191e-05\\
33.625	-2.41392703658421e-05\\
33.6458333333333	-2.41451727222138e-05\\
33.6666666666667	-2.41510261145812e-05\\
33.6875	-2.41568309072991e-05\\
33.7083333333333	-2.4162587516842e-05\\
33.7291666666667	-2.41682963188406e-05\\
33.75	-2.41739577002038e-05\\
33.7708333333333	-2.41795720229445e-05\\
33.7916666666667	-2.41851396782461e-05\\
33.8125	-2.41906610121697e-05\\
33.8333333333333	-2.41961364155058e-05\\
33.8541666666667	-2.42015662704859e-05\\
33.875	-2.42069509449473e-05\\
33.8958333333333	-2.42122907604381e-05\\
33.9166666666667	-2.42175861151317e-05\\
33.9375	-2.42228373589669e-05\\
33.9583333333333	-2.42280448235995e-05\\
33.9791666666667	-2.42332088826917e-05\\
34	-2.42383298920115e-05\\
34.0208333333333	-2.42434081890432e-05\\
34.0416666666667	-2.42484441136033e-05\\
34.0625	-2.42534380012275e-05\\
34.0833333333333	-2.42583902072873e-05\\
34.1041666666667	-2.4263301065759e-05\\
34.125	-2.42681709043935e-05\\
34.1458333333333	-2.42730000497729e-05\\
34.1666666666667	-2.42777888039725e-05\\
34.1875	-2.42825375371355e-05\\
34.2083333333333	-2.42872465571681e-05\\
34.2291666666667	-2.42919161832549e-05\\
34.25	-2.42965467267993e-05\\
34.2708333333333	-2.43011385089272e-05\\
34.2916666666667	-2.43056918406494e-05\\
34.3125	-2.43102070407545e-05\\
34.3333333333333	-2.43146844171384e-05\\
34.3541666666667	-2.43191242843073e-05\\
34.375	-2.43235269439301e-05\\
34.3958333333333	-2.43278926844489e-05\\
34.4166666666667	-2.43322217981937e-05\\
34.4375	-2.43365145996642e-05\\
34.4583333333333	-2.43407714080261e-05\\
34.4791666666667	-2.43449924498686e-05\\
34.5	-2.43491780653584e-05\\
34.5208333333333	-2.43533285203673e-05\\
34.5416666666667	-2.43574441009921e-05\\
34.5625	-2.43615250921609e-05\\
34.5833333333333	-2.4365571794748e-05\\
34.6041666666667	-2.43695844738409e-05\\
34.625	-2.43735634085283e-05\\
34.6458333333333	-2.43775088926786e-05\\
34.6666666666667	-2.43814211797051e-05\\
34.6875	-2.43853005389679e-05\\
34.7083333333333	-2.43891472129863e-05\\
34.7291666666667	-2.43929615139039e-05\\
34.75	-2.43967436756796e-05\\
34.7708333333333	-2.44004939770025e-05\\
34.7916666666667	-2.4404212672833e-05\\
34.8125	-2.44079000278543e-05\\
34.8333333333333	-2.4411556279909e-05\\
34.8541666666667	-2.4415181710403e-05\\
34.875	-2.44187765571763e-05\\
34.8958333333333	-2.44223410631235e-05\\
34.9166666666667	-2.44258754812516e-05\\
34.9375	-2.4429380049007e-05\\
34.9583333333333	-2.44328550147259e-05\\
34.9791666666667	-2.44363006473587e-05\\
35	-2.44397171473952e-05\\
35.0208333333333	-2.44431047577221e-05\\
35.0416666666667	-2.44464637430067e-05\\
35.0625	-2.4449794316182e-05\\
35.0833333333333	-2.44530967298546e-05\\
35.1041666666667	-2.44563712016224e-05\\
35.125	-2.44596179704753e-05\\
35.1458333333333	-2.44628372380608e-05\\
35.1666666666667	-2.44660292632037e-05\\
35.1875	-2.44691942483267e-05\\
35.2083333333333	-2.44723324541968e-05\\
35.2291666666667	-2.44754440816783e-05\\
35.25	-2.44785293141305e-05\\
35.2708333333333	-2.44815883854774e-05\\
35.2916666666667	-2.4484621531587e-05\\
35.3125	-2.44876289455389e-05\\
35.3333333333333	-2.44906108534742e-05\\
35.3541666666667	-2.44935674628621e-05\\
35.375	-2.44964989741689e-05\\
35.3958333333333	-2.44994056213116e-05\\
35.4166666666667	-2.45022875767481e-05\\
35.4375	-2.45051450444421e-05\\
35.4583333333333	-2.45079782606405e-05\\
35.4791666666667	-2.45107873779603e-05\\
35.5	-2.45135726377029e-05\\
35.5208333333333	-2.45163342169879e-05\\
35.5416666666667	-2.45190723026584e-05\\
35.5625	-2.45217870932252e-05\\
35.5833333333333	-2.45244788155933e-05\\
35.6041666666667	-2.45271476110924e-05\\
35.625	-2.45297937249066e-05\\
35.6458333333333	-2.45324173178123e-05\\
35.6666666666667	-2.45350185575858e-05\\
35.6875	-2.45375976380639e-05\\
35.7083333333333	-2.45401547620284e-05\\
35.7291666666667	-2.4542690061856e-05\\
35.75	-2.4545203791671e-05\\
35.7708333333333	-2.45476960780134e-05\\
35.7916666666667	-2.45501671302732e-05\\
35.8125	-2.45526170862688e-05\\
35.8333333333333	-2.45550461476087e-05\\
35.8541666666667	-2.45574544980079e-05\\
35.875	-2.45598422916182e-05\\
35.8958333333333	-2.45622097020391e-05\\
35.9166666666667	-2.45645568892553e-05\\
35.9375	-2.45668840529254e-05\\
35.9583333333333	-2.45691913203581e-05\\
35.9791666666667	-2.45714788779853e-05\\
36	-2.45737468951228e-05\\
36.0208333333333	-2.45759955422525e-05\\
36.0416666666667	-2.45782249723514e-05\\
36.0625	-2.4580435321281e-05\\
36.0833333333333	-2.45826267813028e-05\\
36.1041666666667	-2.45847994680496e-05\\
36.125	-2.45869535733922e-05\\
36.1458333333333	-2.45890892331881e-05\\
36.1666666666667	-2.45912066175236e-05\\
36.1875	-2.45933058801475e-05\\
36.2083333333333	-2.45953871697507e-05\\
36.2291666666667	-2.45974506147967e-05\\
36.25	-2.45994964005382e-05\\
36.2708333333333	-2.46015246503805e-05\\
36.2916666666667	-2.46035355040645e-05\\
36.3125	-2.46055291378941e-05\\
36.3333333333333	-2.46075056667143e-05\\
36.3541666666667	-2.46094652384322e-05\\
36.375	-2.46114079962862e-05\\
36.3958333333333	-2.46133340819581e-05\\
36.4166666666667	-2.461524364802e-05\\
36.4375	-2.46171368248718e-05\\
36.4583333333333	-2.46190137374669e-05\\
36.4791666666667	-2.46208745422648e-05\\
36.5	-2.46227193708298e-05\\
36.5208333333333	-2.46245483691175e-05\\
36.5416666666667	-2.46263616546877e-05\\
36.5625	-2.46281593388757e-05\\
36.5833333333333	-2.46299415660788e-05\\
36.6041666666667	-2.46317084701914e-05\\
36.625	-2.463346019911e-05\\
36.6458333333333	-2.46351968532757e-05\\
36.6666666666667	-2.46369185619127e-05\\
36.6875	-2.46386254845847e-05\\
36.7083333333333	-2.4640317698003e-05\\
36.7291666666667	-2.46419953239993e-05\\
36.75	-2.46436585127995e-05\\
36.7708333333333	-2.46453074262981e-05\\
36.7916666666667	-2.46469421198101e-05\\
36.8125	-2.46485627163311e-05\\
36.8333333333333	-2.46501693637504e-05\\
36.8541666666667	-2.46517621434421e-05\\
36.875	-2.4653341221576e-05\\
36.8958333333333	-2.46549066760238e-05\\
36.9166666666667	-2.46564586313338e-05\\
36.9375	-2.46579971797685e-05\\
36.9583333333333	-2.46595224801045e-05\\
36.9791666666667	-2.46610346008756e-05\\
37	-2.46625336744068e-05\\
37.0208333333333	-2.4664019821353e-05\\
37.0416666666667	-2.46654931491437e-05\\
37.0625	-2.46669537531493e-05\\
37.0833333333333	-2.46684017127917e-05\\
37.1041666666667	-2.46698371915106e-05\\
37.125	-2.46712602597802e-05\\
37.1458333333333	-2.46726710549777e-05\\
37.1666666666667	-2.46740696382408e-05\\
37.1875	-2.46754561352761e-05\\
37.2083333333333	-2.46768306752905e-05\\
37.2291666666667	-2.46781933159191e-05\\
37.25	-2.46795441750873e-05\\
37.2708333333333	-2.46808833567169e-05\\
37.2916666666667	-2.46822109098839e-05\\
37.3125	-2.46835270198043e-05\\
37.3333333333333	-2.46848317238838e-05\\
37.3541666666667	-2.46861251377109e-05\\
37.375	-2.4687407360537e-05\\
37.3958333333333	-2.46886784554381e-05\\
37.4166666666667	-2.46899385457807e-05\\
37.4375	-2.46911877195342e-05\\
37.4583333333333	-2.46924260654453e-05\\
37.4791666666667	-2.46936536928757e-05\\
37.5	-2.46948706750123e-05\\
37.5208333333333	-2.46960771068236e-05\\
37.5416666666667	-2.46972730809441e-05\\
37.5625	-2.46984586942862e-05\\
37.5833333333333	-2.46996340235353e-05\\
37.6041666666667	-2.47007991477101e-05\\
37.625	-2.47019541629436e-05\\
37.6458333333333	-2.47030991673132e-05\\
37.6666666666667	-2.47042342203875e-05\\
37.6875	-2.47053594190758e-05\\
37.7083333333333	-2.47064748404495e-05\\
37.7291666666667	-2.47075805825841e-05\\
37.75	-2.47086767400537e-05\\
37.7708333333333	-2.47097633712573e-05\\
37.7916666666667	-2.47108405513197e-05\\
37.8125	-2.47119083705347e-05\\
37.8333333333333	-2.47129669044149e-05\\
37.8541666666667	-2.47140162603683e-05\\
37.875	-2.47150564699525e-05\\
37.8958333333333	-2.47160876199589e-05\\
37.9166666666667	-2.47171098142934e-05\\
37.9375	-2.47181231350787e-05\\
37.9583333333333	-2.47191276057022e-05\\
37.9791666666667	-2.47201233409596e-05\\
38	-2.47211104354198e-05\\
38.0208333333333	-2.47220889237488e-05\\
38.0416666666667	-2.47230589129618e-05\\
38.0625	-2.47240204509492e-05\\
38.0833333333333	-2.47249736190529e-05\\
38.1041666666667	-2.4725918460106e-05\\
38.125	-2.47268550675076e-05\\
38.1458333333333	-2.47277835319339e-05\\
38.1666666666667	-2.47287039016621e-05\\
38.1875	-2.47296162405283e-05\\
38.2083333333333	-2.47305206283161e-05\\
38.2291666666667	-2.47314171397518e-05\\
38.25	-2.47323058254453e-05\\
38.2708333333333	-2.47331867523426e-05\\
38.2916666666667	-2.47340600196744e-05\\
38.3125	-2.47349256457645e-05\\
38.3333333333333	-2.47357837205074e-05\\
38.3541666666667	-2.47366343295184e-05\\
38.375	-2.47374774953989e-05\\
38.3958333333333	-2.47383133107652e-05\\
38.4166666666667	-2.47391418258348e-05\\
38.4375	-2.47399630846015e-05\\
38.4583333333333	-2.47407771831813e-05\\
38.4791666666667	-2.47415841729577e-05\\
38.5	-2.47423841193169e-05\\
38.5208333333333	-2.47431770643064e-05\\
38.5416666666667	-2.47439630779795e-05\\
38.5625	-2.47447422276662e-05\\
38.5833333333333	-2.47455145709719e-05\\
38.6041666666667	-2.4746280144497e-05\\
38.625	-2.47470390120699e-05\\
38.6458333333333	-2.47477912888631e-05\\
38.6666666666667	-2.47485369515741e-05\\
38.6875	-2.47492761033165e-05\\
38.7083333333333	-2.47500087810782e-05\\
38.7291666666667	-2.47507350541314e-05\\
38.75	-2.47514549454602e-05\\
38.7708333333333	-2.47521685274481e-05\\
38.7916666666667	-2.47528759039852e-05\\
38.8125	-2.47535770572122e-05\\
38.8333333333333	-2.47542720762378e-05\\
38.8541666666667	-2.47549610225527e-05\\
38.875	-2.47556439308085e-05\\
38.8958333333333	-2.47563208453807e-05\\
38.9166666666667	-2.47569918246475e-05\\
38.9375	-2.47576569168736e-05\\
38.9583333333333	-2.47583161796587e-05\\
38.9791666666667	-2.47589696822716e-05\\
39	-2.47596174313558e-05\\
39.0208333333333	-2.47602595160171e-05\\
39.0416666666667	-2.47608959611803e-05\\
39.0625	-2.47615268197759e-05\\
39.0833333333333	-2.47621521571817e-05\\
39.1041666666667	-2.47627720080459e-05\\
39.125	-2.47633864206306e-05\\
39.1458333333333	-2.47639954299725e-05\\
39.1666666666667	-2.47645990839443e-05\\
39.1875	-2.47651974187492e-05\\
39.2083333333333	-2.47657905382715e-05\\
39.2291666666667	-2.47663784230905e-05\\
39.25	-2.47669611397487e-05\\
39.2708333333333	-2.47675387427298e-05\\
39.2916666666667	-2.47681112974089e-05\\
39.3125	-2.47686788045909e-05\\
39.3333333333333	-2.47692413253714e-05\\
39.3541666666667	-2.47697989154005e-05\\
39.375	-2.47703515813167e-05\\
39.3958333333333	-2.47708993939396e-05\\
39.4166666666667	-2.47714423976379e-05\\
39.4375	-2.47719806041065e-05\\
39.4583333333333	-2.47725140934993e-05\\
39.4791666666667	-2.47730428954036e-05\\
39.5	-2.47735670300708e-05\\
39.5208333333333	-2.47740865632622e-05\\
39.5416666666667	-2.47746015121171e-05\\
39.5625	-2.47751119206137e-05\\
39.5833333333333	-2.47756178424545e-05\\
39.6041666666667	-2.47761193177276e-05\\
39.625	-2.47766163589036e-05\\
39.6458333333333	-2.47771090418559e-05\\
39.6666666666667	-2.4777597374387e-05\\
39.6875	-2.4778081429647e-05\\
39.7083333333333	-2.47785611940444e-05\\
39.7291666666667	-2.47790367539541e-05\\
39.75	-2.4779508112121e-05\\
39.7708333333333	-2.47799753136883e-05\\
39.7916666666667	-2.47804383921295e-05\\
39.8125	-2.47808973898646e-05\\
39.8333333333333	-2.47813523535919e-05\\
39.8541666666667	-2.47818032856664e-05\\
39.875	-2.47822502479563e-05\\
39.8958333333333	-2.47826932517625e-05\\
39.9166666666667	-2.4783132338337e-05\\
39.9375	-2.47835675711032e-05\\
39.9583333333333	-2.47839989656402e-05\\
39.9791666666667	-2.47844265437508e-05\\
40	-2.47848503338501e-05\\
40.0208333333333	-2.47852704086958e-05\\
40.0416666666667	-2.47856867523597e-05\\
40.0625	-2.47860994134829e-05\\
40.0833333333333	-2.47865084461521e-05\\
40.1041666666667	-2.47869138733357e-05\\
40.125	-2.47873157063328e-05\\
40.1458333333333	-2.47877139980627e-05\\
40.1666666666667	-2.47881087532115e-05\\
40.1875	-2.47885000379231e-05\\
40.2083333333333	-2.47888878502709e-05\\
40.2291666666667	-2.47892722700127e-05\\
40.25	-2.47896532672151e-05\\
40.2708333333333	-2.47900308951854e-05\\
40.2916666666667	-2.47904051749456e-05\\
40.3125	-2.47907761317965e-05\\
40.3333333333333	-2.47911438182667e-05\\
40.3541666666667	-2.47915082363181e-05\\
40.375	-2.47918694470366e-05\\
40.3958333333333	-2.47922274617192e-05\\
40.4166666666667	-2.47925823173349e-05\\
40.4375	-2.47929340177899e-05\\
40.4583333333333	-2.47932826097774e-05\\
40.4791666666667	-2.47936281077055e-05\\
40.5	-2.47939705683804e-05\\
40.5208333333333	-2.47943099817046e-05\\
40.5416666666667	-2.47946463935927e-05\\
40.5625	-2.47949798028933e-05\\
40.5833333333333	-2.47953102897505e-05\\
40.6041666666667	-2.47956378238395e-05\\
40.625	-2.4795962474024e-05\\
40.6458333333333	-2.47962842403187e-05\\
40.6666666666667	-2.47966031643588e-05\\
40.6875	-2.47969192547164e-05\\
40.7083333333333	-2.47972325456357e-05\\
40.7291666666667	-2.47975430351863e-05\\
40.75	-2.47978507852295e-05\\
40.7708333333333	-2.47981558249523e-05\\
40.7916666666667	-2.47984581294745e-05\\
40.8125	-2.47987577746599e-05\\
40.8333333333333	-2.47990547453523e-05\\
40.8541666666667	-2.4799349106913e-05\\
40.875	-2.47996408348501e-05\\
40.8958333333333	-2.47999299653515e-05\\
40.9166666666667	-2.4800216523325e-05\\
40.9375	-2.48005005515707e-05\\
40.9583333333333	-2.48007820629379e-05\\
40.9791666666667	-2.48010610745543e-05\\
41	-2.48013376058814e-05\\
41.0208333333333	-2.48016116818262e-05\\
41.0416666666667	-2.48018833129035e-05\\
41.0625	-2.48021525321886e-05\\
41.0833333333333	-2.48024193583645e-05\\
41.1041666666667	-2.48026838318967e-05\\
41.125	-2.48029459415171e-05\\
41.1458333333333	-2.48032057370263e-05\\
41.1666666666667	-2.48034631958757e-05\\
41.1875	-2.48037183748673e-05\\
41.2083333333333	-2.48039712794582e-05\\
41.2291666666667	-2.48042219361104e-05\\
41.25	-2.48044703572824e-05\\
41.2708333333333	-2.48047165764373e-05\\
41.2916666666667	-2.48049606149799e-05\\
41.3125	-2.48052024947039e-05\\
41.3333333333333	-2.48054421868362e-05\\
41.3541666666667	-2.48056797582911e-05\\
41.375	-2.48059152258056e-05\\
41.3958333333333	-2.48061486076719e-05\\
41.4166666666667	-2.48063799066236e-05\\
41.4375	-2.48066091491214e-05\\
41.4583333333333	-2.48068363273962e-05\\
41.4791666666667	-2.4807061492025e-05\\
41.5	-2.48072846422399e-05\\
41.5208333333333	-2.48075058356195e-05\\
41.5416666666667	-2.48077250391108e-05\\
41.5625	-2.48079422632261e-05\\
41.5833333333333	-2.48081575741008e-05\\
41.6041666666667	-2.4808370968633e-05\\
41.625	-2.4808582464725e-05\\
41.6458333333333	-2.48087920841691e-05\\
41.6666666666667	-2.48089998320313e-05\\
41.6875	-2.48092057161005e-05\\
41.7083333333333	-2.48094097885086e-05\\
41.7291666666667	-2.48096120243704e-05\\
41.75	-2.48098124610366e-05\\
41.7708333333333	-2.48100111199098e-05\\
41.7916666666667	-2.4810207986218e-05\\
41.8125	-2.4810403106647e-05\\
41.8333333333333	-2.4810596472259e-05\\
41.8541666666667	-2.48107881161258e-05\\
41.875	-2.4810978035922e-05\\
41.8958333333333	-2.48111662705536e-05\\
41.9166666666667	-2.48113528418117e-05\\
41.9375	-2.48115377368686e-05\\
41.9583333333333	-2.48117210039653e-05\\
41.9791666666667	-2.48119026349416e-05\\
42	-2.48120826072451e-05\\
42.0208333333333	-2.48122609741734e-05\\
42.0416666666667	-2.48124377555723e-05\\
42.0625	-2.48126129572843e-05\\
42.0833333333333	-2.48127866022667e-05\\
42.1041666666667	-2.4812958680414e-05\\
42.125	-2.48131292236298e-05\\
42.1458333333333	-2.48132982451468e-05\\
42.1666666666667	-2.48134657799804e-05\\
42.1875	-2.48136317911854e-05\\
42.2083333333333	-2.48137963367266e-05\\
42.2291666666667	-2.4813959403386e-05\\
42.25	-2.48141210168433e-05\\
42.2708333333333	-2.48142812070568e-05\\
42.2916666666667	-2.48144399487503e-05\\
42.3125	-2.48145972734377e-05\\
42.3333333333333	-2.48147531807372e-05\\
42.3541666666667	-2.48149076706557e-05\\
42.375	-2.48150607824865e-05\\
42.3958333333333	-2.48152125411308e-05\\
42.4166666666667	-2.481536295243e-05\\
42.4375	-2.48155120074444e-05\\
42.4583333333333	-2.48156597190167e-05\\
42.4791666666667	-2.48158061178826e-05\\
42.5	-2.48159512032706e-05\\
42.5208333333333	-2.48160950098059e-05\\
42.5416666666667	-2.48162375211579e-05\\
42.5625	-2.48163787404447e-05\\
42.5833333333333	-2.48165186921781e-05\\
42.6041666666667	-2.48166574214854e-05\\
42.625	-2.48167948820846e-05\\
42.6458333333333	-2.48169311229927e-05\\
42.6666666666667	-2.48170661200992e-05\\
42.6875	-2.48171999274778e-05\\
42.7083333333333	-2.48173325435783e-05\\
42.7291666666667	-2.48174639687957e-05\\
42.75	-2.48175942058586e-05\\
42.7708333333333	-2.48177232983378e-05\\
42.7916666666667	-2.48178512131763e-05\\
42.8125	-2.48179779974457e-05\\
42.8333333333333	-2.4818103643372e-05\\
42.8541666666667	-2.48182281610742e-05\\
42.875	-2.48183515665057e-05\\
42.8958333333333	-2.48184738367224e-05\\
42.9166666666667	-2.48185950261862e-05\\
42.9375	-2.48187151181766e-05\\
42.9583333333333	-2.48188341523743e-05\\
42.9791666666667	-2.48189521108916e-05\\
43	-2.48190690026802e-05\\
43.0208333333333	-2.48191848339689e-05\\
43.0416666666667	-2.48192996518286e-05\\
43.0625	-2.48194134298141e-05\\
43.0833333333333	-2.48195261795998e-05\\
43.1041666666667	-2.48196379358092e-05\\
43.125	-2.48197486747199e-05\\
43.1458333333333	-2.48198584134516e-05\\
43.1666666666667	-2.48199671722359e-05\\
43.1875	-2.48200749530222e-05\\
43.2083333333333	-2.48201817760422e-05\\
43.2291666666667	-2.48202876471351e-05\\
43.25	-2.48203925550252e-05\\
43.2708333333333	-2.48204965055519e-05\\
43.2916666666667	-2.48205995282816e-05\\
43.3125	-2.48207016337213e-05\\
43.3333333333333	-2.48208028160409e-05\\
43.3541666666667	-2.48209031067516e-05\\
43.375	-2.48210024832974e-05\\
43.3958333333333	-2.48211009647423e-05\\
43.4166666666667	-2.48211985479789e-05\\
43.4375	-2.4821295254405e-05\\
43.4583333333333	-2.48213911038627e-05\\
43.4791666666667	-2.48214861014127e-05\\
43.5	-2.48215802318891e-05\\
43.5208333333333	-2.48216735022977e-05\\
43.5416666666667	-2.48217659577636e-05\\
43.5625	-2.48218575885664e-05\\
43.5833333333333	-2.48219483869307e-05\\
43.6041666666667	-2.48220383450809e-05\\
43.625	-2.48221275135876e-05\\
43.6458333333333	-2.4822215888565e-05\\
43.6666666666667	-2.48223034661271e-05\\
43.6875	-2.48223902630038e-05\\
43.7083333333333	-2.48224762593611e-05\\
43.7291666666667	-2.48225614758183e-05\\
43.75	-2.48226459298831e-05\\
43.7708333333333	-2.48227296091119e-05\\
43.7916666666667	-2.48228125527948e-05\\
43.8125	-2.48228947496551e-05\\
43.8333333333333	-2.48229761856934e-05\\
43.8541666666667	-2.48230569068122e-05\\
43.875	-2.48231368846198e-05\\
43.8958333333333	-2.48232161665746e-05\\
43.9166666666667	-2.48232947067811e-05\\
43.9375	-2.48233725359716e-05\\
43.9583333333333	-2.48234496879904e-05\\
43.9791666666667	-2.48235261379463e-05\\
44	-2.48236019212394e-05\\
44.0208333333333	-2.48236770172574e-05\\
44.0416666666667	-2.48237514073326e-05\\
44.0625	-2.48238251645956e-05\\
44.0833333333333	-2.48238982151443e-05\\
44.1041666666667	-2.4823970618495e-05\\
44.125	-2.48240423773737e-05\\
44.1458333333333	-2.48241134968402e-05\\
44.1666666666667	-2.48241839807872e-05\\
44.1875	-2.48242538175486e-05\\
44.2083333333333	-2.4824323013351e-05\\
44.2291666666667	-2.48243915965925e-05\\
44.25	-2.48244595575517e-05\\
44.2708333333333	-2.4824526905567e-05\\
44.2916666666667	-2.48245936511435e-05\\
44.3125	-2.48246597903944e-05\\
44.3333333333333	-2.48247253338248e-05\\
44.3541666666667	-2.48247902973856e-05\\
44.375	-2.48248546752449e-05\\
44.3958333333333	-2.48249184467898e-05\\
44.4166666666667	-2.48249816470308e-05\\
44.4375	-2.48250442942524e-05\\
44.4583333333333	-2.48251063678417e-05\\
44.4791666666667	-2.48251678705241e-05\\
44.5	-2.48252288023023e-05\\
44.5208333333333	-2.48252891853504e-05\\
44.5416666666667	-2.48253490414537e-05\\
44.5625	-2.48254083550557e-05\\
44.5833333333333	-2.48254671335495e-05\\
44.6041666666667	-2.48255253796605e-05\\
44.625	-2.48255831015595e-05\\
44.6458333333333	-2.48256402875798e-05\\
44.6666666666667	-2.48256969836229e-05\\
44.6875	-2.48257531791889e-05\\
44.7083333333333	-2.4825808847052e-05\\
44.7291666666667	-2.48258640175546e-05\\
44.75	-2.48259187000344e-05\\
44.7708333333333	-2.48259728699884e-05\\
44.7916666666667	-2.48260265604817e-05\\
44.8125	-2.48260797474002e-05\\
44.8333333333333	-2.48261324622531e-05\\
44.8541666666667	-2.48261847221576e-05\\
44.875	-2.48262365041664e-05\\
44.8958333333333	-2.48262878067257e-05\\
44.9166666666667	-2.48263386278929e-05\\
44.9375	-2.48263890050118e-05\\
44.9583333333333	-2.48264389388625e-05\\
44.9791666666667	-2.48264884103872e-05\\
45	-2.48265374405928e-05\\
45.0208333333333	-2.48265860115885e-05\\
45.0416666666667	-2.48266341451589e-05\\
45.0625	-2.48266818265251e-05\\
45.0833333333333	-2.48267290969204e-05\\
45.1041666666667	-2.4826775924062e-05\\
45.125	-2.48268223320682e-05\\
45.1458333333333	-2.48268683271646e-05\\
45.1666666666667	-2.48269138794021e-05\\
45.1875	-2.48269590323478e-05\\
45.2083333333333	-2.48270037957281e-05\\
45.2291666666667	-2.48270481590424e-05\\
45.25	-2.48270920935086e-05\\
45.2708333333333	-2.48271356481394e-05\\
45.2916666666667	-2.48271787941523e-05\\
45.3125	-2.48272215618894e-05\\
45.3333333333333	-2.4827263925291e-05\\
45.3541666666667	-2.48273058979732e-05\\
45.375	-2.48273475110556e-05\\
45.3958333333333	-2.48273887392567e-05\\
45.4166666666667	-2.48274295977483e-05\\
45.4375	-2.48274701009241e-05\\
45.4583333333333	-2.48275102277812e-05\\
45.4791666666667	-2.48275500117731e-05\\
45.5	-2.48275894140041e-05\\
45.5208333333333	-2.48276284508126e-05\\
45.5416666666667	-2.48276671397044e-05\\
45.5625	-2.48277054616211e-05\\
45.5833333333333	-2.48277434523502e-05\\
45.6041666666667	-2.48277811138381e-05\\
45.625	-2.48278184091338e-05\\
45.6458333333333	-2.48278553759693e-05\\
45.6666666666667	-2.48278919976204e-05\\
45.6875	-2.4827928314542e-05\\
45.7083333333333	-2.48279642917279e-05\\
45.7291666666667	-2.48279999140095e-05\\
45.75	-2.48280352233977e-05\\
45.7708333333333	-2.48280702245616e-05\\
45.7916666666667	-2.48281049217814e-05\\
45.8125	-2.48281392629359e-05\\
45.8333333333333	-2.48281733114296e-05\\
45.8541666666667	-2.48282070552056e-05\\
45.875	-2.48282404814291e-05\\
45.8958333333333	-2.482827359827e-05\\
45.9166666666667	-2.48283064138983e-05\\
45.9375	-2.48283389349278e-05\\
45.9583333333333	-2.4828371190144e-05\\
45.9791666666667	-2.48284031309265e-05\\
46	-2.48284347868387e-05\\
46.0208333333333	-2.48284661672172e-05\\
46.0416666666667	-2.4828497263506e-05\\
46.0625	-2.48285280488671e-05\\
46.0833333333333	-2.48285585730906e-05\\
46.1041666666667	-2.48285888097274e-05\\
46.125	-2.48286187712261e-05\\
46.1458333333333	-2.4828648469257e-05\\
46.1666666666667	-2.48286778800941e-05\\
46.1875	-2.48287070364123e-05\\
46.2083333333333	-2.48287359316004e-05\\
46.2291666666667	-2.48287645625478e-05\\
46.25	-2.48287929055282e-05\\
46.2708333333333	-2.48288210309472e-05\\
46.2916666666667	-2.48288488995195e-05\\
46.3125	-2.48288765065787e-05\\
46.3333333333333	-2.48289038501809e-05\\
46.3541666666667	-2.48289309474422e-05\\
46.375	-2.48289578139228e-05\\
46.3958333333333	-2.48289844118932e-05\\
46.4166666666667	-2.4829010794644e-05\\
46.4375	-2.4829036905386e-05\\
46.4583333333333	-2.48290627822399e-05\\
46.4791666666667	-2.48290884434886e-05\\
46.5	-2.48291138517915e-05\\
46.5208333333333	-2.48291390456582e-05\\
46.5416666666667	-2.48291640071969e-05\\
46.5625	-2.48291887379645e-05\\
46.5833333333333	-2.48292132208472e-05\\
46.6041666666667	-2.48292375130253e-05\\
46.625	-2.4829261580659e-05\\
46.6458333333333	-2.4829285444365e-05\\
46.6666666666667	-2.48293090695254e-05\\
46.6875	-2.48293324794798e-05\\
46.7083333333333	-2.48293556761741e-05\\
46.7291666666667	-2.48293786642767e-05\\
46.75	-2.48294014480675e-05\\
46.7708333333333	-2.48294240326041e-05\\
46.7916666666667	-2.48294464217771e-05\\
46.8125	-2.48294686027514e-05\\
46.8333333333333	-2.48294905809733e-05\\
46.8541666666667	-2.48295123424409e-05\\
46.875	-2.4829533931887e-05\\
46.8958333333333	-2.48295552995238e-05\\
46.9166666666667	-2.48295764694686e-05\\
46.9375	-2.48295974685616e-05\\
46.9583333333333	-2.48296182656857e-05\\
46.9791666666667	-2.48296388693991e-05\\
47	-2.48296592863152e-05\\
47.0208333333333	-2.48296795070996e-05\\
47.0416666666667	-2.48296995570364e-05\\
47.0625	-2.48297194283469e-05\\
47.0833333333333	-2.48297391093628e-05\\
47.1041666666667	-2.48297586101981e-05\\
47.125	-2.48297779207403e-05\\
47.1458333333333	-2.48297970693855e-05\\
47.1666666666667	-2.4829816029684e-05\\
47.1875	-2.48298348311989e-05\\
47.2083333333333	-2.48298534455356e-05\\
47.2291666666667	-2.48298718831972e-05\\
47.25	-2.48298901943624e-05\\
47.2708333333333	-2.48299083323548e-05\\
47.2916666666667	-2.48299262726697e-05\\
47.3125	-2.48299440631519e-05\\
47.3333333333333	-2.48299616975784e-05\\
47.3541666666667	-2.48299791697265e-05\\
47.375	-2.4829996491266e-05\\
47.3958333333333	-2.48300136571409e-05\\
47.4166666666667	-2.48300306424577e-05\\
47.4375	-2.48300474783349e-05\\
47.4583333333333	-2.48300641791654e-05\\
47.4791666666667	-2.48300807212223e-05\\
47.5	-2.48300971185095e-05\\
47.5208333333333	-2.48301133655819e-05\\
47.5416666666667	-2.48301294585505e-05\\
47.5625	-2.48301454106411e-05\\
47.5833333333333	-2.48301611817899e-05\\
47.6041666666667	-2.4830176842791e-05\\
47.625	-2.48301923520248e-05\\
47.6458333333333	-2.48302077250507e-05\\
47.6666666666667	-2.48302229591468e-05\\
47.6875	-2.48302380698725e-05\\
47.7083333333333	-2.4830253017942e-05\\
47.7291666666667	-2.48302678371968e-05\\
47.75	-2.48302825264705e-05\\
47.7708333333333	-2.48302970635922e-05\\
47.7916666666667	-2.48303114843481e-05\\
47.8125	-2.48303257486745e-05\\
47.8333333333333	-2.48303398935245e-05\\
47.8541666666667	-2.4830353898283e-05\\
47.875	-2.48303677796765e-05\\
47.8958333333333	-2.48303815384836e-05\\
47.9166666666667	-2.48303951914307e-05\\
47.9375	-2.48304087198476e-05\\
47.9583333333333	-2.48304221241237e-05\\
47.9791666666667	-2.48304353832551e-05\\
48	-2.48304485174689e-05\\
48.0208333333333	-2.48304615255988e-05\\
48.0416666666667	-2.4830474426705e-05\\
48.0625	-2.4830487222344e-05\\
48.0833333333333	-2.48304998922896e-05\\
48.1041666666667	-2.48305124388762e-05\\
48.125	-2.48305248823309e-05\\
48.1458333333333	-2.48305372035946e-05\\
48.1666666666667	-2.48305494240612e-05\\
48.1875	-2.48305615262276e-05\\
48.2083333333333	-2.48305735116499e-05\\
48.2291666666667	-2.48305853811068e-05\\
48.25	-2.48305971563812e-05\\
48.2708333333333	-2.48306088191918e-05\\
48.2916666666667	-2.48306203745958e-05\\
48.3125	-2.48306318233715e-05\\
48.3333333333333	-2.48306431670754e-05\\
48.3541666666667	-2.48306544095976e-05\\
48.375	-2.48306655536615e-05\\
48.3958333333333	-2.48306766027682e-05\\
48.4166666666667	-2.48306875596411e-05\\
48.4375	-2.48306983904397e-05\\
48.4583333333333	-2.48307091165581e-05\\
48.4791666666667	-2.48307197414975e-05\\
48.5	-2.48307302897638e-05\\
48.5208333333333	-2.48307407251827e-05\\
48.5416666666667	-2.48307510718712e-05\\
48.5625	-2.48307613154374e-05\\
48.5833333333333	-2.48307714776645e-05\\
48.6041666666667	-2.48307815449388e-05\\
48.625	-2.48307915227062e-05\\
48.6458333333333	-2.4830801415635e-05\\
48.6666666666667	-2.48308112081664e-05\\
48.6875	-2.48308209061356e-05\\
48.7083333333333	-2.48308305153775e-05\\
48.7291666666667	-2.48308400596199e-05\\
48.75	-2.48308495050226e-05\\
48.7708333333333	-2.48308588581983e-05\\
48.7916666666667	-2.4830868143653e-05\\
48.8125	-2.48308773298799e-05\\
48.8333333333333	-2.48308864231031e-05\\
48.8541666666667	-2.48308954287686e-05\\
48.875	-2.48309043519335e-05\\
48.8958333333333	-2.48309131813178e-05\\
48.9166666666667	-2.48309219410383e-05\\
48.9375	-2.48309306380969e-05\\
48.9583333333333	-2.48309392429319e-05\\
48.9791666666667	-2.48309477788821e-05\\
49	-2.48309562354455e-05\\
49.0208333333333	-2.48309646180682e-05\\
49.0416666666667	-2.48309729356968e-05\\
49.0625	-2.4830981137376e-05\\
49.0833333333333	-2.48309892690052e-05\\
49.1041666666667	-2.48309973562571e-05\\
49.125	-2.48310053687919e-05\\
49.1458333333333	-2.48310132961076e-05\\
49.1666666666667	-2.4831021145206e-05\\
49.1875	-2.48310289437049e-05\\
49.2083333333333	-2.48310366418155e-05\\
49.2291666666667	-2.48310442858263e-05\\
49.25	-2.48310518652353e-05\\
49.2708333333333	-2.48310593691514e-05\\
49.2916666666667	-2.48310668049655e-05\\
49.3125	-2.48310741641204e-05\\
49.3333333333333	-2.48310814540069e-05\\
49.3541666666667	-2.48310886637341e-05\\
49.375	-2.48310958403682e-05\\
49.3958333333333	-2.48311029380104e-05\\
49.4166666666667	-2.48311099624957e-05\\
49.4375	-2.48311169064338e-05\\
49.4583333333333	-2.48311237958863e-05\\
49.4791666666667	-2.48311306409668e-05\\
49.5	-2.48311373942207e-05\\
49.5208333333333	-2.48311441221629e-05\\
49.5416666666667	-2.48311507773388e-05\\
49.5625	-2.48311573698619e-05\\
49.5833333333333	-2.48311638896193e-05\\
49.6041666666667	-2.48311703653952e-05\\
49.625	-2.4831176750124e-05\\
49.6458333333333	-2.48311831107097e-05\\
49.6666666666667	-2.48311893996975e-05\\
49.6875	-2.4831195628757e-05\\
49.7083333333333	-2.4831201788164e-05\\
49.7291666666667	-2.483120788881e-05\\
49.75	-2.48312139587016e-05\\
49.7708333333333	-2.48312199713886e-05\\
49.7916666666667	-2.48312259175359e-05\\
49.8125	-2.48312318286507e-05\\
49.8333333333333	-2.48312376568893e-05\\
49.8541666666667	-2.48312434516517e-05\\
49.875	-2.48312492032139e-05\\
49.8958333333333	-2.48312548866816e-05\\
49.9166666666667	-2.48312605308393e-05\\
49.9375	-2.48312661107927e-05\\
49.9583333333333	-2.48312716354884e-05\\
49.9791666666667	-2.48312770983142e-05\\
50	-2.48312825101616e-05\\
50.0208333333333	-2.48312878819221e-05\\
50.0416666666667	-2.48312932065942e-05\\
50.0625	-2.48312984760099e-05\\
50.0833333333333	-2.48313036835566e-05\\
50.1041666666667	-2.48313088599637e-05\\
50.125	-2.48313139974519e-05\\
50.1458333333333	-2.48313190890197e-05\\
50.1666666666667	-2.48313241459477e-05\\
50.1875	-2.48313291433416e-05\\
50.2083333333333	-2.4831334092093e-05\\
50.2291666666667	-2.48313390050383e-05\\
50.25	-2.4831343875565e-05\\
50.2708333333333	-2.48313486962828e-05\\
50.2916666666667	-2.48313534422976e-05\\
50.3125	-2.48313581645651e-05\\
50.3333333333333	-2.48313628525834e-05\\
50.3541666666667	-2.48313675044076e-05\\
50.375	-2.48313721114806e-05\\
50.3958333333333	-2.48313766473522e-05\\
50.4166666666667	-2.48313811454745e-05\\
50.4375	-2.48313856365765e-05\\
50.4583333333333	-2.48313900576447e-05\\
50.4791666666667	-2.4831394440964e-05\\
50.5	-2.48313987791442e-05\\
50.5208333333333	-2.48314030675176e-05\\
50.5416666666667	-2.48314073375915e-05\\
50.5625	-2.48314115636936e-05\\
50.5833333333333	-2.48314157407674e-05\\
50.6041666666667	-2.48314198999312e-05\\
50.625	-2.48314240182355e-05\\
50.6458333333333	-2.48314280882901e-05\\
50.6666666666667	-2.48314321427688e-05\\
50.6875	-2.48314361392737e-05\\
50.7083333333333	-2.48314401089228e-05\\
50.7291666666667	-2.48314440283779e-05\\
50.75	-2.48314479104753e-05\\
50.7708333333333	-2.48314517684402e-05\\
50.7916666666667	-2.48314555964383e-05\\
50.8125	-2.48314593909688e-05\\
50.8333333333333	-2.48314631275265e-05\\
50.8541666666667	-2.48314668193367e-05\\
50.875	-2.48314704784578e-05\\
50.8958333333333	-2.48314741395087e-05\\
50.9166666666667	-2.48314777410314e-05\\
50.9375	-2.48314813339819e-05\\
50.9583333333333	-2.4831484875962e-05\\
50.9791666666667	-2.4831488380586e-05\\
51	-2.4831491862635e-05\\
51.0208333333333	-2.48314953174415e-05\\
51.0416666666667	-2.48314987205003e-05\\
51.0625	-2.4831502123934e-05\\
51.0833333333333	-2.48315054853446e-05\\
51.1041666666667	-2.48315088004534e-05\\
51.125	-2.48315121027125e-05\\
51.1458333333333	-2.48315153489457e-05\\
51.1666666666667	-2.48315185539343e-05\\
51.1875	-2.48315217515191e-05\\
51.2083333333333	-2.48315249183618e-05\\
51.2291666666667	-2.48315280684656e-05\\
51.25	-2.48315311784922e-05\\
51.2708333333333	-2.48315342640006e-05\\
51.2916666666667	-2.48315373382161e-05\\
51.3125	-2.48315403801343e-05\\
51.3333333333333	-2.48315433835316e-05\\
51.3541666666667	-2.48315463635781e-05\\
51.375	-2.48315493175512e-05\\
51.3958333333333	-2.48315522407833e-05\\
51.4166666666667	-2.48315551472775e-05\\
51.4375	-2.48315580152514e-05\\
51.4583333333333	-2.48315608396485e-05\\
51.4791666666667	-2.48315636554766e-05\\
51.5	-2.48315664207264e-05\\
51.5208333333333	-2.48315691684611e-05\\
51.5416666666667	-2.48315718951799e-05\\
51.5625	-2.48315746156639e-05\\
51.5833333333333	-2.48315773089087e-05\\
51.6041666666667	-2.48315799706356e-05\\
51.625	-2.48315826152368e-05\\
51.6458333333333	-2.48315852396006e-05\\
51.6666666666667	-2.48315878410042e-05\\
51.6875	-2.48315904147801e-05\\
51.7083333333333	-2.48315929578166e-05\\
51.7291666666667	-2.48315954856727e-05\\
51.75	-2.4831597975788e-05\\
51.7708333333333	-2.48316004639484e-05\\
51.7916666666667	-2.48316029252594e-05\\
51.8125	-2.48316053780031e-05\\
51.8333333333333	-2.48316077797812e-05\\
51.8541666666667	-2.48316101461529e-05\\
51.875	-2.4831612510959e-05\\
51.8958333333333	-2.48316148528061e-05\\
51.9166666666667	-2.48316171876421e-05\\
51.9375	-2.48316194555651e-05\\
51.9583333333333	-2.48316217289244e-05\\
51.9791666666667	-2.48316240046084e-05\\
52	-2.48316262421637e-05\\
52.0208333333333	-2.48316284563715e-05\\
52.0416666666667	-2.48316306441201e-05\\
52.0625	-2.48316328221355e-05\\
52.0833333333333	-2.48316349678571e-05\\
52.1041666666667	-2.48316370976221e-05\\
52.125	-2.48316392087077e-05\\
52.1458333333333	-2.48316412991691e-05\\
52.1666666666667	-2.483164334489e-05\\
52.1875	-2.48316454011048e-05\\
52.2083333333333	-2.4831647446809e-05\\
52.2291666666667	-2.48316494594421e-05\\
52.25	-2.48316514362814e-05\\
52.2708333333333	-2.48316534127237e-05\\
52.2916666666667	-2.48316553860462e-05\\
52.3125	-2.48316573344665e-05\\
52.3333333333333	-2.48316592556506e-05\\
52.3541666666667	-2.4831661147265e-05\\
52.375	-2.48316630443173e-05\\
52.3958333333333	-2.48316649063542e-05\\
52.4166666666667	-2.48316667676057e-05\\
52.4375	-2.4831668607845e-05\\
52.4583333333333	-2.48316704247385e-05\\
52.4791666666667	-2.48316722143964e-05\\
52.5	-2.48316739951007e-05\\
52.5208333333333	-2.48316757454577e-05\\
52.5416666666667	-2.48316774993084e-05\\
52.5625	-2.48316792364262e-05\\
52.5833333333333	-2.48316809540882e-05\\
52.6041666666667	-2.48316826697984e-05\\
52.625	-2.48316843804451e-05\\
52.6458333333333	-2.48316860276821e-05\\
52.6666666666667	-2.48316877025297e-05\\
52.6875	-2.48316893664792e-05\\
52.7083333333333	-2.48316909981373e-05\\
52.7291666666667	-2.48316926134519e-05\\
52.75	-2.48316942097002e-05\\
52.7708333333333	-2.48316958055532e-05\\
52.7916666666667	-2.48316973593906e-05\\
52.8125	-2.4831698906998e-05\\
52.8333333333333	-2.48317004464308e-05\\
52.8541666666667	-2.48317019753551e-05\\
52.875	-2.48317034735442e-05\\
52.8958333333333	-2.48317049756171e-05\\
52.9166666666667	-2.48317064430652e-05\\
52.9375	-2.48317079105074e-05\\
52.9583333333333	-2.48317093584949e-05\\
52.9791666666667	-2.48317107835272e-05\\
53	-2.483171220233e-05\\
53.0208333333333	-2.48317136335744e-05\\
53.0416666666667	-2.48317150368069e-05\\
53.0625	-2.48317164104717e-05\\
53.0833333333333	-2.48317177891876e-05\\
53.1041666666667	-2.48317191733437e-05\\
53.125	-2.48317205217086e-05\\
53.1458333333333	-2.48317218510084e-05\\
53.1666666666667	-2.48317231799139e-05\\
53.1875	-2.48317244679717e-05\\
53.2083333333333	-2.48317257700274e-05\\
53.2291666666667	-2.48317270460165e-05\\
53.25	-2.48317283328918e-05\\
53.2708333333333	-2.48317295917559e-05\\
53.2916666666667	-2.48317308397236e-05\\
53.3125	-2.4831732092354e-05\\
53.3333333333333	-2.48317333301984e-05\\
53.3541666666667	-2.48317345513119e-05\\
53.375	-2.48317357556947e-05\\
53.3958333333333	-2.48317369577389e-05\\
53.4166666666667	-2.48317381574444e-05\\
53.4375	-2.48317393345847e-05\\
53.4583333333333	-2.48317405058856e-05\\
53.4791666666667	-2.48317416697914e-05\\
53.5	-2.48317428251352e-05\\
53.5208333333333	-2.48317439703611e-05\\
53.5416666666667	-2.48317451027463e-05\\
53.5625	-2.48317462040091e-05\\
53.5833333333333	-2.48317473087682e-05\\
53.6041666666667	-2.48317484158568e-05\\
53.625	-2.48317494680956e-05\\
53.6458333333333	-2.48317505203301e-05\\
53.6666666666667	-2.48317515881194e-05\\
53.6875	-2.48317526535706e-05\\
53.7083333333333	-2.48317536956791e-05\\
53.7291666666667	-2.48317547125002e-05\\
53.75	-2.48317557409864e-05\\
53.7708333333333	-2.48317567418513e-05\\
53.7916666666667	-2.48317577508808e-05\\
53.8125	-2.48317587295662e-05\\
53.8333333333333	-2.48317597144712e-05\\
53.8541666666667	-2.48317607044291e-05\\
53.875	-2.48317616589863e-05\\
53.8958333333333	-2.48317625972028e-05\\
53.9166666666667	-2.48317635544753e-05\\
53.9375	-2.48317644922952e-05\\
53.9583333333333	-2.48317654087179e-05\\
53.9791666666667	-2.48317663426407e-05\\
54	-2.48317672715032e-05\\
54.0208333333333	-2.48317681949165e-05\\
54.0416666666667	-2.48317690945987e-05\\
54.0625	-2.48317699857199e-05\\
54.0833333333333	-2.48317708671132e-05\\
54.1041666666667	-2.48317717204968e-05\\
54.125	-2.48317725808786e-05\\
54.1458333333333	-2.48317734288098e-05\\
54.1666666666667	-2.48317742821832e-05\\
54.1875	-2.48317751207722e-05\\
54.2083333333333	-2.48317759247392e-05\\
54.2291666666667	-2.48317767493185e-05\\
54.25	-2.48317775750615e-05\\
54.2708333333333	-2.48317783817416e-05\\
54.2916666666667	-2.48317792067002e-05\\
54.3125	-2.48317799919803e-05\\
54.3333333333333	-2.48317807725895e-05\\
54.3541666666667	-2.48317815687546e-05\\
54.375	-2.48317823404113e-05\\
54.3958333333333	-2.48317831054523e-05\\
54.4166666666667	-2.48317838634887e-05\\
54.4375	-2.48317846129648e-05\\
54.4583333333333	-2.48317853527135e-05\\
54.4791666666667	-2.48317861010167e-05\\
54.5	-2.48317868197549e-05\\
54.5208333333333	-2.48317875626067e-05\\
54.5416666666667	-2.48317882743377e-05\\
54.5625	-2.48317889716737e-05\\
54.5833333333333	-2.48317896526701e-05\\
54.6041666666667	-2.48317903558352e-05\\
54.625	-2.48317910609425e-05\\
54.6458333333333	-2.48317917287055e-05\\
54.6666666666667	-2.48317924349743e-05\\
54.6875	-2.48317930836722e-05\\
54.7083333333333	-2.48317937296446e-05\\
54.7291666666667	-2.48317943923403e-05\\
54.75	-2.48317950316949e-05\\
54.7708333333333	-2.48317956854391e-05\\
54.7916666666667	-2.4831796334902e-05\\
54.8125	-2.48317969781388e-05\\
54.8333333333333	-2.48317976330423e-05\\
54.8541666666667	-2.48317982428223e-05\\
54.875	-2.48317988428754e-05\\
54.8958333333333	-2.48317994534285e-05\\
54.9166666666667	-2.48318000717587e-05\\
54.9375	-2.4831800697866e-05\\
54.9583333333333	-2.48318012936309e-05\\
54.9791666666667	-2.48318018757794e-05\\
55	-2.48318024443114e-05\\
55.0208333333333	-2.48318030369576e-05\\
55.0416666666667	-2.48318035957607e-05\\
55.0625	-2.48318041572844e-05\\
55.0833333333333	-2.48318047215287e-05\\
55.1041666666667	-2.48318052682669e-05\\
55.125	-2.4831805814614e-05\\
55.1458333333333	-2.4831806360959e-05\\
55.1666666666667	-2.48318069073018e-05\\
55.1875	-2.48318074334158e-05\\
55.2083333333333	-2.48318079575828e-05\\
55.2291666666667	-2.48318084794139e-05\\
55.25	-2.48318089973532e-05\\
55.2708333333333	-2.48318095292935e-05\\
55.2916666666667	-2.48318100390603e-05\\
55.3125	-2.48318105429904e-05\\
55.3333333333333	-2.48318110601437e-05\\
55.3541666666667	-2.48318115508448e-05\\
55.375	-2.48318120528242e-05\\
55.3958333333333	-2.48318125474111e-05\\
55.4166666666667	-2.48318130338277e-05\\
55.4375	-2.48318135295778e-05\\
55.4583333333333	-2.48318140163796e-05\\
55.4791666666667	-2.48318144922882e-05\\
55.5	-2.48318149378549e-05\\
55.5208333333333	-2.48318153911994e-05\\
55.5416666666667	-2.48318158320948e-05\\
55.5625	-2.48318162974939e-05\\
55.5833333333333	-2.48318167306063e-05\\
55.6041666666667	-2.48318171866665e-05\\
55.625	-2.48318176275549e-05\\
55.6458333333333	-2.48318180532716e-05\\
55.6666666666667	-2.48318184817094e-05\\
55.6875	-2.48318189136463e-05\\
55.7083333333333	-2.48318193471375e-05\\
55.7291666666667	-2.48318197814049e-05\\
55.75	-2.48318201973889e-05\\
55.7708333333333	-2.48318206137602e-05\\
55.7916666666667	-2.4831821028963e-05\\
55.8125	-2.48318214251045e-05\\
55.8333333333333	-2.48318218204664e-05\\
55.8541666666667	-2.4831822212326e-05\\
55.875	-2.4831822620521e-05\\
55.8958333333333	-2.48318230263807e-05\\
55.9166666666667	-2.48318233913964e-05\\
55.9375	-2.48318237708027e-05\\
55.9583333333333	-2.48318241451509e-05\\
55.9791666666667	-2.48318245335006e-05\\
56	-2.48318249167923e-05\\
56.0208333333333	-2.48318252751881e-05\\
56.0416666666667	-2.48318256464187e-05\\
56.0625	-2.48318260106463e-05\\
56.0833333333333	-2.48318263484221e-05\\
56.1041666666667	-2.48318267165367e-05\\
56.125	-2.48318270760924e-05\\
56.1458333333333	-2.48318274270893e-05\\
56.1666666666667	-2.48318277500787e-05\\
56.1875	-2.48318281006839e-05\\
56.2083333333333	-2.48318284415635e-05\\
56.2291666666667	-2.48318287727174e-05\\
56.25	-2.48318291120384e-05\\
56.2708333333333	-2.48318294198512e-05\\
56.2916666666667	-2.48318297346643e-05\\
56.3125	-2.48318300556997e-05\\
56.3333333333333	-2.48318303638977e-05\\
56.3541666666667	-2.48318306775401e-05\\
56.375	-2.48318309958489e-05\\
56.3958333333333	-2.48318313001535e-05\\
56.4166666666667	-2.48318316095135e-05\\
56.4375	-2.48318319037023e-05\\
56.4583333333333	-2.48318322013907e-05\\
56.4791666666667	-2.48318325018008e-05\\
56.5	-2.48318328057105e-05\\
56.5208333333333	-2.48318331115639e-05\\
56.5416666666667	-2.48318334014682e-05\\
56.5625	-2.48318336734785e-05\\
56.5833333333333	-2.48318339466547e-05\\
56.6041666666667	-2.48318342400564e-05\\
56.625	-2.48318345155642e-05\\
56.6458333333333	-2.48318347727891e-05\\
56.6666666666667	-2.48318350471278e-05\\
56.6875	-2.48318353020167e-05\\
56.7083333333333	-2.48318355755754e-05\\
56.7291666666667	-2.4831835849522e-05\\
56.75	-2.48318361020739e-05\\
56.7708333333333	-2.48318363721287e-05\\
56.7916666666667	-2.48318366207888e-05\\
56.8125	-2.48318368667251e-05\\
56.8333333333333	-2.48318371301643e-05\\
56.8541666666667	-2.48318373889349e-05\\
56.875	-2.48318376453705e-05\\
56.8958333333333	-2.48318378796337e-05\\
56.9166666666667	-2.48318381465698e-05\\
56.9375	-2.48318383909444e-05\\
56.9583333333333	-2.48318386115906e-05\\
56.9791666666667	-2.483183884585e-05\\
57	-2.48318390746628e-05\\
57.0208333333333	-2.4831839298807e-05\\
57.0416666666667	-2.48318395350085e-05\\
57.0625	-2.48318397459258e-05\\
57.0833333333333	-2.48318399871822e-05\\
57.1041666666667	-2.48318402218252e-05\\
57.125	-2.4831840430406e-05\\
57.1458333333333	-2.48318406304284e-05\\
57.1666666666667	-2.48318408413414e-05\\
57.1875	-2.48318410444739e-05\\
57.2083333333333	-2.48318412382703e-05\\
57.2291666666667	-2.48318414429571e-05\\
57.25	-2.48318416569785e-05\\
57.2708333333333	-2.48318418818904e-05\\
57.2916666666667	-2.48318420780173e-05\\
57.3125	-2.48318422834789e-05\\
57.3333333333333	-2.4831842498275e-05\\
57.3541666666667	-2.48318427014012e-05\\
57.375	-2.48318429142509e-05\\
57.3958333333333	-2.48318431165975e-05\\
57.4166666666667	-2.48318433076631e-05\\
57.4375	-2.48318434874476e-05\\
57.4583333333333	-2.4831843674622e-05\\
57.4791666666667	-2.48318438691861e-05\\
57.5	-2.48318440322425e-05\\
57.5208333333333	-2.48318442205816e-05\\
57.5416666666667	-2.48318443968617e-05\\
57.5625	-2.48318445785868e-05\\
57.5833333333333	-2.4831844747475e-05\\
57.6041666666667	-2.48318449218082e-05\\
57.625	-2.48318450829155e-05\\
57.6458333333333	-2.48318452669717e-05\\
57.6666666666667	-2.48318454568618e-05\\
57.6875	-2.48318456327481e-05\\
57.7083333333333	-2.48318458133015e-05\\
57.7291666666667	-2.48318459981329e-05\\
57.75	-2.48318461681826e-05\\
57.7708333333333	-2.48318463425104e-05\\
57.7916666666667	-2.48318465016676e-05\\
57.8125	-2.48318466452651e-05\\
57.8333333333333	-2.48318468098666e-05\\
57.8541666666667	-2.48318469783573e-05\\
57.875	-2.48318471305104e-05\\
57.8958333333333	-2.48318472846077e-05\\
57.9166666666667	-2.48318474414273e-05\\
57.9375	-2.48318475819093e-05\\
57.9583333333333	-2.48318477426175e-05\\
57.9791666666667	-2.48318478858212e-05\\
58	-2.48318480305802e-05\\
58.0208333333333	-2.48318481963433e-05\\
58.0416666666667	-2.48318483446019e-05\\
58.0625	-2.48318484936379e-05\\
58.0833333333333	-2.48318486629001e-05\\
58.1041666666667	-2.48318488138798e-05\\
58.125	-2.4831848965637e-05\\
58.1458333333333	-2.48318490987228e-05\\
58.1666666666667	-2.48318492524238e-05\\
58.1875	-2.48318494053463e-05\\
58.2083333333333	-2.48318495388195e-05\\
58.2291666666667	-2.48318496532324e-05\\
58.25	-2.48318497851486e-05\\
58.2708333333333	-2.48318499151195e-05\\
58.2916666666667	-2.48318500454788e-05\\
58.3125	-2.48318501742818e-05\\
58.3333333333333	-2.48318503205881e-05\\
58.3541666666667	-2.48318504462782e-05\\
58.375	-2.4831850570412e-05\\
58.3958333333333	-2.48318507104933e-05\\
58.4166666666667	-2.48318508311253e-05\\
58.4375	-2.4831850948256e-05\\
58.4583333333333	-2.48318510634415e-05\\
58.4791666666667	-2.48318511759036e-05\\
58.5	-2.48318512852535e-05\\
58.5208333333333	-2.48318513918801e-05\\
58.5416666666667	-2.48318514961724e-05\\
58.5625	-2.48318516160232e-05\\
58.5833333333333	-2.48318517323728e-05\\
58.6041666666667	-2.48318518452212e-05\\
58.625	-2.48318519549574e-05\\
58.6458333333333	-2.48318520611924e-05\\
58.6666666666667	-2.4831852181819e-05\\
58.6875	-2.48318522814406e-05\\
58.7083333333333	-2.48318523946758e-05\\
58.7291666666667	-2.48318525226917e-05\\
58.75	-2.48318526285356e-05\\
58.7708333333333	-2.48318527479932e-05\\
58.7916666666667	-2.48318528643386e-05\\
58.8125	-2.48318529557892e-05\\
58.8333333333333	-2.48318530620205e-05\\
58.8541666666667	-2.48318531628057e-05\\
58.875	-2.48318532787606e-05\\
58.8958333333333	-2.48318533892694e-05\\
58.9166666666667	-2.48318534939432e-05\\
58.9375	-2.483185359356e-05\\
58.9583333333333	-2.48318537064015e-05\\
58.9791666666667	-2.48318537943483e-05\\
59	-2.48318538955198e-05\\
59.0208333333333	-2.48318540095272e-05\\
59.0416666666667	-2.48318541169216e-05\\
59.0625	-2.4831854218481e-05\\
59.0833333333333	-2.48318543130386e-05\\
59.1041666666667	-2.48318544204319e-05\\
59.125	-2.48318545029305e-05\\
59.1458333333333	-2.48318545963201e-05\\
59.1666666666667	-2.48318546830968e-05\\
59.1875	-2.48318547815423e-05\\
59.2083333333333	-2.48318548725971e-05\\
59.2291666666667	-2.48318549566499e-05\\
59.25	-2.48318550329229e-05\\
59.2708333333333	-2.48318551395356e-05\\
59.2916666666667	-2.48318552196977e-05\\
59.3125	-2.48318552916911e-05\\
59.3333333333333	-2.48318553749643e-05\\
59.3541666666667	-2.48318554496799e-05\\
59.375	-2.48318555166156e-05\\
59.3958333333333	-2.48318555932754e-05\\
59.4166666666667	-2.48318556808261e-05\\
59.4375	-2.48318557605971e-05\\
59.4583333333333	-2.48318558314214e-05\\
59.4791666666667	-2.48318559131367e-05\\
59.5	-2.48318559855162e-05\\
59.5208333333333	-2.48318560687868e-05\\
59.5416666666667	-2.48318561610036e-05\\
59.5625	-2.48318562271587e-05\\
59.5833333333333	-2.48318563205418e-05\\
59.6041666666667	-2.48318563863074e-05\\
59.625	-2.4831856461797e-05\\
59.6458333333333	-2.4831856528729e-05\\
59.6666666666667	-2.48318566236669e-05\\
59.6875	-2.48318567092691e-05\\
59.7083333333333	-2.48318567867026e-05\\
59.7291666666667	-2.48318568723043e-05\\
59.75	-2.48318569485703e-05\\
59.7708333333333	-2.4831856995663e-05\\
59.7916666666667	-2.48318570699836e-05\\
59.8125	-2.48318571159088e-05\\
59.8333333333333	-2.4831857189451e-05\\
59.8541666666667	-2.48318572723284e-05\\
59.875	-2.48318573260323e-05\\
59.8958333333333	-2.48318573875156e-05\\
59.9166666666667	-2.4831857457556e-05\\
59.9375	-2.48318575361537e-05\\
59.9583333333333	-2.48318575863559e-05\\
59.9791666666667	-2.48318576626193e-05\\
60	-2.483185772838e-05\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure6b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (Day)},
xmajorgrids,
ymin=-1,
ymax=8,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	6.08590568769066\\
0.0208333333333333	6.3410788548961\\
0.0416666666666667	6.4898730371396\\
0.0625	6.62973047482218\\
0.0833333333333333	6.75995261714168\\
0.104166666666667	6.88048976493759\\
0.125	6.99125666996164\\
0.145833333333333	7.09207075423557\\
0.166666666666667	7.18266952410805\\
0.1875	7.26273389839256\\
0.208333333333333	7.33190734201645\\
0.229166666666667	7.38981086526318\\
0.25	7.43605533938629\\
0.270833333333333	7.47025244735751\\
0.291666666666667	7.49202526983899\\
0.3125	7.5010192286517\\
0.333333333333333	7.49691388427271\\
0.354166666666667	7.47943588652214\\
0.375	7.44837318665863\\
0.395833333333333	7.40359042068093\\
0.416666666666667	7.34504516231364\\
0.4375	7.27280452283001\\
0.458333333333333	7.18706135467112\\
0.479166666666667	7.08814911571103\\
0.5	6.9765542964579\\
0.520833333333333	6.85292523270349\\
0.541666666666667	6.71807614974145\\
0.5625	6.57298543342183\\
0.583333333333333	6.41878740727499\\
0.604166666666667	6.25675730452337\\
0.625	6.08828962822204\\
0.645833333333333	5.9148706406854\\
0.666666666666667	5.73804624875104\\
0.6875	5.55938698393615\\
0.708333333333333	5.38045205426042\\
0.729166666666667	5.20275452633253\\
0.75	5.02772957049404\\
0.770833333333333	4.85670738850904\\
0.791666666666667	4.69089199007517\\
0.8125	4.53134645640834\\
0.833333333333333	4.37898479605699\\
0.854166666666667	4.23457002191153\\
0.875	4.09871770411768\\
0.895833333333333	3.97190400496861\\
0.916666666666667	3.85447708158903\\
0.9375	3.74667073627509\\
0.958333333333333	3.64861927788957\\
0.979166666666667	3.56037270145382\\
1	3.48191146854353\\
1.02083333333333	3.41316035417191\\
1.04166666666667	3.35400099857119\\
1.0625	3.30428295315129\\
1.08333333333333	3.26383313314232\\
1.10416666666667	3.23246368372163\\
1.125	3.2099783335864\\
1.14583333333333	3.19617735357896\\
1.16666666666667	3.19086126253138\\
1.1875	3.19383343246952\\
1.20833333333333	3.20490174482355\\
1.22916666666667	3.22387944182804\\
1.25	3.2505853056503\\
1.27083333333333	3.28484328406377\\
1.29166666666667	3.32648166717394\\
1.3125	3.37533190579112\\
1.33333333333333	3.43122714910341\\
1.35416666666667	3.49400056760966\\
1.375	3.56348351687978\\
1.39583333333333	3.63950358852463\\
1.41666666666667	3.72188258659461\\
1.4375	3.81043446025076\\
1.45833333333333	3.904963216719\\
1.47916666666667	4.00526083201373\\
1.5	4.1111051704975\\
1.52083333333333	4.22225791787801\\
1.54166666666667	4.33846252562872\\
1.5625	4.45944215802179\\
1.58333333333333	4.58489762600628\\
1.60416666666667	4.7145052851406\\
1.625	4.84791486784555\\
1.64583333333333	4.9847472135876\\
1.66666666666667	5.12459185448683\\
1.6875	5.26700440857801\\
1.70833333333333	5.41150372889631\\
1.72916666666667	5.55756875413757\\
1.75	5.70463500636971\\
1.77083333333333	5.85209068377541\\
1.79166666666667	5.99927230249265\\
1.8125	6.14545985231442\\
1.83333333333333	6.28987144766333\\
1.85416666666667	6.43165747961747\\
1.875	6.56989430908822\\
1.89583333333333	6.70357758839833\\
1.91666666666667	6.83161536200879\\
1.9375	6.95282118120633\\
1.95833333333333	7.06590757697785\\
1.97916666666667	7.16948037511041\\
2	7.26203451245987\\
2.02083333333333	7.34195222654493\\
2.04166666666667	7.40750474210073\\
2.0625	7.45685886195517\\
2.08333333333333	7.48809016980446\\
2.10416666666667	7.49920483872319\\
2.125	7.48817226072016\\
2.14583333333333	7.45297079255084\\
2.16666666666667	7.39164874515767\\
2.1875	7.30240219510466\\
2.20833333333333	7.18367011808037\\
2.22916666666667	7.03424560287346\\
2.25	6.85339942874077\\
2.27083333333333	6.64100914329013\\
2.29166666666667	6.39768323964716\\
2.3125	6.12486665666156\\
2.33333333333333	5.82491145238394\\
2.35416666666667	5.50109614328573\\
2.375	5.15757980108649\\
2.39583333333333	4.79928305420618\\
2.41666666666667	4.43169732331825\\
2.4375	4.06063455862706\\
2.45833333333333	3.69194016529375\\
2.47916666666667	3.33119909305974\\
2.5	2.98346713800117\\
2.52083333333333	2.6530555906208\\
2.54166666666667	2.34338837323942\\
2.5625	2.05693903375743\\
2.58333333333333	1.79524326369474\\
2.60416666666667	1.55897345712452\\
2.625	1.34805662111423\\
2.64583333333333	1.16181582956861\\
2.66666666666667	0.999117543182773\\
2.6875	0.858511186666259\\
2.70833333333333	0.738352079533715\\
2.72916666666667	0.636903178259232\\
2.75	0.552414549557186\\
2.77083333333333	0.483181877478526\\
2.79166666666667	0.427586688248511\\
2.8125	0.384121564734752\\
2.83333333333333	0.351403659894339\\
2.85416666666667	0.328179524382173\\
2.875	0.313323807177635\\
2.89583333333333	0.305833885833136\\
2.91666666666667	0.304822005269585\\
2.9375	0.309506087216769\\
2.95833333333333	0.319200029709593\\
2.97916666666667	0.333304046943359\\
3	0.351295396442469\\
3.02083333333333	0.372719692135325\\
3.04166666666667	0.397182897405981\\
3.0625	0.424344021335027\\
3.08333333333333	0.453908495523996\\
3.10416666666667	0.485622181174658\\
3.125	0.51926594107959\\
3.14583333333333	0.554650704827188\\
3.16666666666667	0.591612954881173\\
3.1875	0.630010564166874\\
3.20833333333333	0.669718920946915\\
3.22916666666667	0.710627283151438\\
3.25	0.752635311351862\\
3.27083333333333	0.795649736903765\\
3.29166666666667	0.839581129278447\\
3.3125	0.884340734224729\\
3.33333333333333	0.929837362197093\\
3.35416666666667	0.975974314541723\\
3.375	1.0226463433563\\
3.39583333333333	1.06973664983284\\
3.41666666666667	1.11711393534245\\
3.4375	1.16462952957484\\
3.45833333333333	1.21211463071038\\
3.47916666666667	1.25937770383398\\
3.5	1.30620209548334\\
3.52083333333333	1.35234393418921\\
3.54166666666667	1.39753039885534\\
3.5625	1.44145844851299\\
3.58333333333333	1.48379411795255\\
3.60416666666667	1.52417249346683\\
3.625	1.56219849081545\\
3.64583333333333	1.59744856278471\\
3.66666666666667	1.62947346546944\\
3.6875	1.65780220955229\\
3.70833333333333	1.68194731411409\\
3.72916666666667	1.70141146434634\\
3.75	1.71569564921208\\
3.77083333333333	1.72430881867966\\
3.79166666666667	1.72677905064145\\
3.8125	1.72266615315114\\
3.83333333333333	1.71157554676524\\
3.85416666666667	1.69317317406278\\
3.875	1.66720106988472\\
3.89583333333333	1.63349309976286\\
3.91666666666667	1.59199024166389\\
3.9375	1.54275465743464\\
3.95833333333333	1.48598168898489\\
3.97916666666667	1.42200883770033\\
4	1.35132076374764\\
4.02083333333333	1.27454939502364\\
4.04166666666667	1.19246838074003\\
4.0625	1.10598137214688\\
4.08333333333333	1.01610396133927\\
4.10416666666667	0.923939542043754\\
4.125	0.830649840546741\\
4.14583333333333	0.737421351922981\\
4.16666666666667	0.645429347528586\\
4.1875	0.555801433676724\\
4.20833333333333	0.469582786840606\\
4.22916666666667	0.3877051356464\\
4.25	0.310961299925705\\
4.27083333333333	0.239986658207737\\
4.29166666666667	0.175248350196949\\
4.3125	0.117042400767029\\
4.33333333333333	0.0654983526137479\\
4.35416666666667	0.0205904836115108\\
4.375	-0\\
4.39583333333333	-0\\
4.41666666666667	-0\\
4.4375	-0\\
4.45833333333333	-0\\
4.47916666666667	-0\\
4.5	-0\\
4.52083333333333	-0\\
4.54166666666667	-0\\
4.5625	-0\\
4.58333333333333	-0\\
4.60416666666667	-0\\
4.625	-0\\
4.64583333333333	-0\\
4.66666666666667	-0\\
4.6875	-0\\
4.70833333333333	-0\\
4.72916666666667	-0\\
4.75	-0\\
4.77083333333333	-0\\
4.79166666666667	-0\\
4.8125	-0\\
4.83333333333333	-0\\
4.85416666666667	-0\\
4.875	-0\\
4.89583333333333	-0\\
4.91666666666667	-0\\
4.9375	-0\\
4.95833333333333	-0\\
4.97916666666667	-0\\
5	-0\\
5.02083333333333	-0\\
5.04166666666667	-0\\
5.0625	-0\\
5.08333333333333	-0\\
5.10416666666667	-0\\
5.125	-0\\
5.14583333333333	-0\\
5.16666666666667	-0\\
5.1875	-0\\
5.20833333333333	-0\\
5.22916666666667	-0\\
5.25	-0\\
5.27083333333333	-0\\
5.29166666666667	-0\\
5.3125	-0\\
5.33333333333333	-0\\
5.35416666666667	-0\\
5.375	-0\\
5.39583333333333	-0\\
5.41666666666667	-0\\
5.4375	-0\\
5.45833333333333	-0\\
5.47916666666667	-0\\
5.5	-0\\
5.52083333333333	-0\\
5.54166666666667	-0\\
5.5625	-0\\
5.58333333333333	-0\\
5.60416666666667	-0\\
5.625	-0\\
5.64583333333333	-0\\
5.66666666666667	-0\\
5.6875	-0\\
5.70833333333333	-0\\
5.72916666666667	-0\\
5.75	-0\\
5.77083333333333	-0\\
5.79166666666667	-0\\
5.8125	-0\\
5.83333333333333	-0\\
5.85416666666667	-0\\
5.875	-0\\
5.89583333333333	-0\\
5.91666666666667	-0\\
5.9375	-0\\
5.95833333333333	-0\\
5.97916666666667	-0\\
6	-0\\
6.02083333333333	-0\\
6.04166666666667	-0\\
6.0625	-0\\
6.08333333333333	-0\\
6.10416666666667	-0\\
6.125	-0\\
6.14583333333333	-0\\
6.16666666666667	-0\\
6.1875	-0\\
6.20833333333333	-0\\
6.22916666666667	-0\\
6.25	-0\\
6.27083333333333	-0\\
6.29166666666667	-0\\
6.3125	-0\\
6.33333333333333	-0\\
6.35416666666667	-0\\
6.375	-0\\
6.39583333333333	-0\\
6.41666666666667	-0\\
6.4375	-0\\
6.45833333333333	-0\\
6.47916666666667	-0\\
6.5	-0\\
6.52083333333333	-0\\
6.54166666666667	-0\\
6.5625	-0\\
6.58333333333333	-0\\
6.60416666666667	-0\\
6.625	-0\\
6.64583333333333	-0\\
6.66666666666667	-0\\
6.6875	-0\\
6.70833333333333	-0\\
6.72916666666667	-0\\
6.75	-0\\
6.77083333333333	-0\\
6.79166666666667	-0\\
6.8125	-0\\
6.83333333333333	-0\\
6.85416666666667	-0\\
6.875	-0\\
6.89583333333333	-0\\
6.91666666666667	-0\\
6.9375	-0\\
6.95833333333333	-0\\
6.97916666666667	-0\\
7	-0\\
7.02083333333333	-0\\
7.04166666666667	-0\\
7.0625	-0\\
7.08333333333333	-0\\
7.10416666666667	-0\\
7.125	-0\\
7.14583333333333	-0\\
7.16666666666667	-0\\
7.1875	-0\\
7.20833333333333	-0\\
7.22916666666667	-0\\
7.25	-0\\
7.27083333333333	-0\\
7.29166666666667	-0\\
7.3125	-0\\
7.33333333333333	-0\\
7.35416666666667	-0\\
7.375	-0\\
7.39583333333333	-0\\
7.41666666666667	-0\\
7.4375	-0\\
7.45833333333333	-0\\
7.47916666666667	-0\\
7.5	-0\\
7.52083333333333	-0\\
7.54166666666667	-0\\
7.5625	-0\\
7.58333333333333	-0\\
7.60416666666667	-0\\
7.625	-0\\
7.64583333333333	-0\\
7.66666666666667	-0\\
7.6875	-0\\
7.70833333333333	-0\\
7.72916666666667	-0\\
7.75	-0\\
7.77083333333333	-0\\
7.79166666666667	-0\\
7.8125	-0\\
7.83333333333333	-0\\
7.85416666666667	-0\\
7.875	-0\\
7.89583333333333	-0\\
7.91666666666667	-0\\
7.9375	-0\\
7.95833333333333	-0\\
7.97916666666667	-0\\
8	-0\\
8.02083333333333	-0\\
8.04166666666667	-0\\
8.0625	-0\\
8.08333333333333	-0\\
8.10416666666667	-0\\
8.125	-0\\
8.14583333333333	-0\\
8.16666666666667	-0\\
8.1875	-0\\
8.20833333333333	-0\\
8.22916666666667	-0\\
8.25	-0\\
8.27083333333333	-0\\
8.29166666666667	-0\\
8.3125	-0\\
8.33333333333333	-0\\
8.35416666666667	-0\\
8.375	-0\\
8.39583333333333	-0\\
8.41666666666667	-0\\
8.4375	-0\\
8.45833333333333	-0\\
8.47916666666667	-0\\
8.5	-0\\
8.52083333333333	-0\\
8.54166666666667	-0\\
8.5625	-0\\
8.58333333333333	-0\\
8.60416666666667	-0\\
8.625	-0\\
8.64583333333333	-0\\
8.66666666666667	-0\\
8.6875	-0\\
8.70833333333333	-0\\
8.72916666666667	-0\\
8.75	-0\\
8.77083333333333	-0\\
8.79166666666667	-0\\
8.8125	-0\\
8.83333333333333	-0\\
8.85416666666667	-0\\
8.875	-0\\
8.89583333333333	-0\\
8.91666666666667	-0\\
8.9375	-0\\
8.95833333333333	-0\\
8.97916666666667	-0\\
9	-0\\
9.02083333333333	-0\\
9.04166666666667	-0\\
9.0625	-0\\
9.08333333333333	-0\\
9.10416666666667	-0\\
9.125	-0\\
9.14583333333333	-0\\
9.16666666666667	-0\\
9.1875	-0\\
9.20833333333333	-0\\
9.22916666666667	-0\\
9.25	-0\\
9.27083333333333	-0\\
9.29166666666667	-0\\
9.3125	-0\\
9.33333333333333	-0\\
9.35416666666667	-0\\
9.375	-0\\
9.39583333333333	-0\\
9.41666666666667	-0\\
9.4375	-0\\
9.45833333333333	-0\\
9.47916666666667	-0\\
9.5	-0\\
9.52083333333333	-0\\
9.54166666666667	-0\\
9.5625	-0\\
9.58333333333333	-0\\
9.60416666666667	-0\\
9.625	-0\\
9.64583333333333	-0\\
9.66666666666667	-0\\
9.6875	-0\\
9.70833333333333	-0\\
9.72916666666667	-0\\
9.75	-0\\
9.77083333333333	-0\\
9.79166666666667	-0\\
9.8125	-0\\
9.83333333333333	-0\\
9.85416666666667	-0\\
9.875	-0\\
9.89583333333333	-0\\
9.91666666666667	-0\\
9.9375	-0\\
9.95833333333333	-0\\
9.97916666666667	-0\\
10	-0\\
10.0208333333333	-0\\
10.0416666666667	-0\\
10.0625	-0\\
10.0833333333333	-0\\
10.1041666666667	-0\\
10.125	-0\\
10.1458333333333	-0\\
10.1666666666667	-0\\
10.1875	-0\\
10.2083333333333	-0\\
10.2291666666667	-0\\
10.25	-0\\
10.2708333333333	-0\\
10.2916666666667	-0\\
10.3125	-0\\
10.3333333333333	-0\\
10.3541666666667	-0\\
10.375	-0\\
10.3958333333333	-0\\
10.4166666666667	-0\\
10.4375	-0\\
10.4583333333333	-0\\
10.4791666666667	-0\\
10.5	-0\\
10.5208333333333	-0\\
10.5416666666667	-0\\
10.5625	-0\\
10.5833333333333	-0\\
10.6041666666667	-0\\
10.625	-0\\
10.6458333333333	-0\\
10.6666666666667	-0\\
10.6875	-0\\
10.7083333333333	-0\\
10.7291666666667	-0\\
10.75	-0\\
10.7708333333333	-0\\
10.7916666666667	-0\\
10.8125	-0\\
10.8333333333333	-0\\
10.8541666666667	-0\\
10.875	-0\\
10.8958333333333	-0\\
10.9166666666667	-0\\
10.9375	-0\\
10.9583333333333	-0\\
10.9791666666667	-0\\
11	-0\\
11.0208333333333	-0\\
11.0416666666667	-0\\
11.0625	-0\\
11.0833333333333	-0\\
11.1041666666667	-0\\
11.125	-0\\
11.1458333333333	-0\\
11.1666666666667	-0\\
11.1875	-0\\
11.2083333333333	-0\\
11.2291666666667	-0\\
11.25	-0\\
11.2708333333333	-0\\
11.2916666666667	-0\\
11.3125	-0\\
11.3333333333333	-0\\
11.3541666666667	-0\\
11.375	-0\\
11.3958333333333	-0\\
11.4166666666667	-0\\
11.4375	-0\\
11.4583333333333	-0\\
11.4791666666667	-0\\
11.5	-0\\
11.5208333333333	-0\\
11.5416666666667	-0\\
11.5625	-0\\
11.5833333333333	-0\\
11.6041666666667	-0\\
11.625	-0\\
11.6458333333333	-0\\
11.6666666666667	-0\\
11.6875	-0\\
11.7083333333333	-0\\
11.7291666666667	-0\\
11.75	-0\\
11.7708333333333	-0\\
11.7916666666667	-0\\
11.8125	-0\\
11.8333333333333	-0\\
11.8541666666667	-0\\
11.875	-0\\
11.8958333333333	-0\\
11.9166666666667	-0\\
11.9375	-0\\
11.9583333333333	-0\\
11.9791666666667	-0\\
12	-0\\
12.0208333333333	-0\\
12.0416666666667	-0\\
12.0625	-0\\
12.0833333333333	-0\\
12.1041666666667	-0\\
12.125	-0\\
12.1458333333333	-0\\
12.1666666666667	-0\\
12.1875	-0\\
12.2083333333333	-0\\
12.2291666666667	-0\\
12.25	-0\\
12.2708333333333	-0\\
12.2916666666667	-0\\
12.3125	-0\\
12.3333333333333	-0\\
12.3541666666667	-0\\
12.375	-0\\
12.3958333333333	-0\\
12.4166666666667	-0\\
12.4375	-0\\
12.4583333333333	-0\\
12.4791666666667	-0\\
12.5	-0\\
12.5208333333333	-0\\
12.5416666666667	-0\\
12.5625	-0\\
12.5833333333333	-0\\
12.6041666666667	-0\\
12.625	-0\\
12.6458333333333	-0\\
12.6666666666667	-0\\
12.6875	-0\\
12.7083333333333	-0\\
12.7291666666667	-0\\
12.75	-0\\
12.7708333333333	-0\\
12.7916666666667	-0\\
12.8125	-0\\
12.8333333333333	-0\\
12.8541666666667	-0\\
12.875	-0\\
12.8958333333333	-0\\
12.9166666666667	-0\\
12.9375	-0\\
12.9583333333333	-0\\
12.9791666666667	-0\\
13	-0\\
13.0208333333333	-0\\
13.0416666666667	-0\\
13.0625	-0\\
13.0833333333333	-0\\
13.1041666666667	-0\\
13.125	-0\\
13.1458333333333	-0\\
13.1666666666667	-0\\
13.1875	-0\\
13.2083333333333	-0\\
13.2291666666667	-0\\
13.25	-0\\
13.2708333333333	-0\\
13.2916666666667	-0\\
13.3125	-0\\
13.3333333333333	-0\\
13.3541666666667	-0\\
13.375	-0\\
13.3958333333333	-0\\
13.4166666666667	-0\\
13.4375	-0\\
13.4583333333333	-0\\
13.4791666666667	-0\\
13.5	-0\\
13.5208333333333	-0\\
13.5416666666667	-0\\
13.5625	-0\\
13.5833333333333	-0\\
13.6041666666667	-0\\
13.625	-0\\
13.6458333333333	-0\\
13.6666666666667	-0\\
13.6875	-0\\
13.7083333333333	-0\\
13.7291666666667	-0\\
13.75	-0\\
13.7708333333333	-0\\
13.7916666666667	-0\\
13.8125	-0\\
13.8333333333333	-0\\
13.8541666666667	-0\\
13.875	-0\\
13.8958333333333	-0\\
13.9166666666667	-0\\
13.9375	-0\\
13.9583333333333	-0\\
13.9791666666667	-0\\
14	-0\\
14.0208333333333	-0\\
14.0416666666667	-0\\
14.0625	-0\\
14.0833333333333	-0\\
14.1041666666667	-0\\
14.125	-0\\
14.1458333333333	-0\\
14.1666666666667	-0\\
14.1875	-0\\
14.2083333333333	-0\\
14.2291666666667	-0\\
14.25	-0\\
14.2708333333333	-0\\
14.2916666666667	-0\\
14.3125	-0\\
14.3333333333333	-0\\
14.3541666666667	-0\\
14.375	-0\\
14.3958333333333	-0\\
14.4166666666667	-0\\
14.4375	-0\\
14.4583333333333	-0\\
14.4791666666667	-0\\
14.5	-0\\
14.5208333333333	-0\\
14.5416666666667	-0\\
14.5625	-0\\
14.5833333333333	-0\\
14.6041666666667	-0\\
14.625	-0\\
14.6458333333333	-0\\
14.6666666666667	-0\\
14.6875	-0\\
14.7083333333333	-0\\
14.7291666666667	-0\\
14.75	-0\\
14.7708333333333	-0\\
14.7916666666667	-0\\
14.8125	-0\\
14.8333333333333	-0\\
14.8541666666667	-0\\
14.875	-0\\
14.8958333333333	-0\\
14.9166666666667	-0\\
14.9375	-0\\
14.9583333333333	-0\\
14.9791666666667	-0\\
15	-0\\
15.0208333333333	-0\\
15.0416666666667	-0\\
15.0625	-0\\
15.0833333333333	-0\\
15.1041666666667	-0\\
15.125	-0\\
15.1458333333333	-0\\
15.1666666666667	-0\\
15.1875	-0\\
15.2083333333333	-0\\
15.2291666666667	-0\\
15.25	-0\\
15.2708333333333	-0\\
15.2916666666667	-0\\
15.3125	-0\\
15.3333333333333	-0\\
15.3541666666667	-0\\
15.375	-0\\
15.3958333333333	-0\\
15.4166666666667	-0\\
15.4375	-0\\
15.4583333333333	-0\\
15.4791666666667	-0\\
15.5	-0\\
15.5208333333333	-0\\
15.5416666666667	-0\\
15.5625	-0\\
15.5833333333333	-0\\
15.6041666666667	-0\\
15.625	-0\\
15.6458333333333	-0\\
15.6666666666667	-0\\
15.6875	-0\\
15.7083333333333	-0\\
15.7291666666667	-0\\
15.75	-0\\
15.7708333333333	-0\\
15.7916666666667	-0\\
15.8125	-0\\
15.8333333333333	-0\\
15.8541666666667	-0\\
15.875	-0\\
15.8958333333333	-0\\
15.9166666666667	-0\\
15.9375	-0\\
15.9583333333333	-0\\
15.9791666666667	-0\\
16	-0\\
16.0208333333333	-0\\
16.0416666666667	-0\\
16.0625	-0\\
16.0833333333333	-0\\
16.1041666666667	-0\\
16.125	-0\\
16.1458333333333	-0\\
16.1666666666667	-0\\
16.1875	-0\\
16.2083333333333	-0\\
16.2291666666667	-0\\
16.25	-0\\
16.2708333333333	-0\\
16.2916666666667	-0\\
16.3125	-0\\
16.3333333333333	-0\\
16.3541666666667	-0\\
16.375	-0\\
16.3958333333333	-0\\
16.4166666666667	-0\\
16.4375	-0\\
16.4583333333333	-0\\
16.4791666666667	-0\\
16.5	-0\\
16.5208333333333	-0\\
16.5416666666667	-0\\
16.5625	-0\\
16.5833333333333	-0\\
16.6041666666667	-0\\
16.625	-0\\
16.6458333333333	-0\\
16.6666666666667	-0\\
16.6875	-0\\
16.7083333333333	-0\\
16.7291666666667	-0\\
16.75	-0\\
16.7708333333333	-0\\
16.7916666666667	-0\\
16.8125	-0\\
16.8333333333333	-0\\
16.8541666666667	-0\\
16.875	-0\\
16.8958333333333	-0\\
16.9166666666667	-0\\
16.9375	-0\\
16.9583333333333	-0\\
16.9791666666667	-0\\
17	-0\\
17.0208333333333	-0\\
17.0416666666667	-0\\
17.0625	-0\\
17.0833333333333	-0\\
17.1041666666667	-0\\
17.125	-0\\
17.1458333333333	-0\\
17.1666666666667	-0\\
17.1875	-0\\
17.2083333333333	-0\\
17.2291666666667	-0\\
17.25	-0\\
17.2708333333333	-0\\
17.2916666666667	-0\\
17.3125	-0\\
17.3333333333333	-0\\
17.3541666666667	-0\\
17.375	-0\\
17.3958333333333	-0\\
17.4166666666667	-0\\
17.4375	-0\\
17.4583333333333	-0\\
17.4791666666667	-0\\
17.5	-0\\
17.5208333333333	-0\\
17.5416666666667	-0\\
17.5625	-0\\
17.5833333333333	-0\\
17.6041666666667	-0\\
17.625	-0\\
17.6458333333333	-0\\
17.6666666666667	-0\\
17.6875	-0\\
17.7083333333333	-0\\
17.7291666666667	-0\\
17.75	-0\\
17.7708333333333	-0\\
17.7916666666667	-0\\
17.8125	-0\\
17.8333333333333	-0\\
17.8541666666667	-0\\
17.875	-0\\
17.8958333333333	-0\\
17.9166666666667	-0\\
17.9375	-0\\
17.9583333333333	-0\\
17.9791666666667	-0\\
18	-0\\
18.0208333333333	-0\\
18.0416666666667	-0\\
18.0625	-0\\
18.0833333333333	-0\\
18.1041666666667	-0\\
18.125	-0\\
18.1458333333333	-0\\
18.1666666666667	-0\\
18.1875	-0\\
18.2083333333333	-0\\
18.2291666666667	-0\\
18.25	-0\\
18.2708333333333	-0\\
18.2916666666667	-0\\
18.3125	-0\\
18.3333333333333	-0\\
18.3541666666667	-0\\
18.375	-0\\
18.3958333333333	-0\\
18.4166666666667	-0\\
18.4375	-0\\
18.4583333333333	-0\\
18.4791666666667	-0\\
18.5	-0\\
18.5208333333333	-0\\
18.5416666666667	-0\\
18.5625	-0\\
18.5833333333333	-0\\
18.6041666666667	-0\\
18.625	-0\\
18.6458333333333	-0\\
18.6666666666667	-0\\
18.6875	-0\\
18.7083333333333	-0\\
18.7291666666667	-0\\
18.75	-0\\
18.7708333333333	-0\\
18.7916666666667	-0\\
18.8125	-0\\
18.8333333333333	-0\\
18.8541666666667	-0\\
18.875	-0\\
18.8958333333333	-0\\
18.9166666666667	-0\\
18.9375	-0\\
18.9583333333333	-0\\
18.9791666666667	-0\\
19	-0\\
19.0208333333333	-0\\
19.0416666666667	-0\\
19.0625	-0\\
19.0833333333333	-0\\
19.1041666666667	-0\\
19.125	-0\\
19.1458333333333	-0\\
19.1666666666667	-0\\
19.1875	-0\\
19.2083333333333	-0\\
19.2291666666667	-0\\
19.25	-0\\
19.2708333333333	-0\\
19.2916666666667	-0\\
19.3125	-0\\
19.3333333333333	-0\\
19.3541666666667	-0\\
19.375	-0\\
19.3958333333333	-0\\
19.4166666666667	-0\\
19.4375	-0\\
19.4583333333333	-0\\
19.4791666666667	-0\\
19.5	-0\\
19.5208333333333	-0\\
19.5416666666667	-0\\
19.5625	-0\\
19.5833333333333	-0\\
19.6041666666667	-0\\
19.625	-0\\
19.6458333333333	-0\\
19.6666666666667	-0\\
19.6875	-0\\
19.7083333333333	-0\\
19.7291666666667	-0\\
19.75	-0\\
19.7708333333333	-0\\
19.7916666666667	-0\\
19.8125	-0\\
19.8333333333333	-0\\
19.8541666666667	-0\\
19.875	-0\\
19.8958333333333	-0\\
19.9166666666667	-0\\
19.9375	-0\\
19.9583333333333	-0\\
19.9791666666667	-0\\
20	-0\\
20.0208333333333	-0\\
20.0416666666667	-0\\
20.0625	-0\\
20.0833333333333	-0\\
20.1041666666667	-0\\
20.125	-0\\
20.1458333333333	-0\\
20.1666666666667	-0\\
20.1875	-0\\
20.2083333333333	-0\\
20.2291666666667	-0\\
20.25	-0\\
20.2708333333333	-0\\
20.2916666666667	-0\\
20.3125	-0\\
20.3333333333333	-0\\
20.3541666666667	-0\\
20.375	-0\\
20.3958333333333	-0\\
20.4166666666667	-0\\
20.4375	-0\\
20.4583333333333	-0\\
20.4791666666667	-0\\
20.5	-0\\
20.5208333333333	-0\\
20.5416666666667	-0\\
20.5625	-0\\
20.5833333333333	-0\\
20.6041666666667	-0\\
20.625	-0\\
20.6458333333333	-0\\
20.6666666666667	-0\\
20.6875	-0\\
20.7083333333333	-0\\
20.7291666666667	-0\\
20.75	-0\\
20.7708333333333	-0\\
20.7916666666667	-0\\
20.8125	-0\\
20.8333333333333	-0\\
20.8541666666667	-0\\
20.875	-0\\
20.8958333333333	-0\\
20.9166666666667	-0\\
20.9375	-0\\
20.9583333333333	-0\\
20.9791666666667	-0\\
21	-0\\
21.0208333333333	-0\\
21.0416666666667	-0\\
21.0625	-0\\
21.0833333333333	-0\\
21.1041666666667	-0\\
21.125	-0\\
21.1458333333333	-0\\
21.1666666666667	-0\\
21.1875	-0\\
21.2083333333333	-0\\
21.2291666666667	-0\\
21.25	-0\\
21.2708333333333	-0\\
21.2916666666667	-0\\
21.3125	-0\\
21.3333333333333	-0\\
21.3541666666667	-0\\
21.375	-0\\
21.3958333333333	-0\\
21.4166666666667	-0\\
21.4375	-0\\
21.4583333333333	-0\\
21.4791666666667	-0\\
21.5	-0\\
21.5208333333333	-0\\
21.5416666666667	-0\\
21.5625	-0\\
21.5833333333333	-0\\
21.6041666666667	-0\\
21.625	-0\\
21.6458333333333	-0\\
21.6666666666667	-0\\
21.6875	-0\\
21.7083333333333	-0\\
21.7291666666667	-0\\
21.75	-0\\
21.7708333333333	-0\\
21.7916666666667	-0\\
21.8125	-0\\
21.8333333333333	-0\\
21.8541666666667	-0\\
21.875	-0\\
21.8958333333333	-0\\
21.9166666666667	-0\\
21.9375	-0\\
21.9583333333333	-0\\
21.9791666666667	-0\\
22	-0\\
22.0208333333333	-0\\
22.0416666666667	-0\\
22.0625	-0\\
22.0833333333333	-0\\
22.1041666666667	-0\\
22.125	-0\\
22.1458333333333	-0\\
22.1666666666667	-0\\
22.1875	-0\\
22.2083333333333	-0\\
22.2291666666667	-0\\
22.25	-0\\
22.2708333333333	-0\\
22.2916666666667	-0\\
22.3125	-0\\
22.3333333333333	-0\\
22.3541666666667	-0\\
22.375	-0\\
22.3958333333333	-0\\
22.4166666666667	-0\\
22.4375	-0\\
22.4583333333333	-0\\
22.4791666666667	-0\\
22.5	-0\\
22.5208333333333	-0\\
22.5416666666667	-0\\
22.5625	-0\\
22.5833333333333	-0\\
22.6041666666667	-0\\
22.625	-0\\
22.6458333333333	-0\\
22.6666666666667	-0\\
22.6875	-0\\
22.7083333333333	-0\\
22.7291666666667	-0\\
22.75	-0\\
22.7708333333333	-0\\
22.7916666666667	-0\\
22.8125	-0\\
22.8333333333333	-0\\
22.8541666666667	-0\\
22.875	-0\\
22.8958333333333	-0\\
22.9166666666667	-0\\
22.9375	-0\\
22.9583333333333	-0\\
22.9791666666667	-0\\
23	-0\\
23.0208333333333	-0\\
23.0416666666667	-0\\
23.0625	-0\\
23.0833333333333	-0\\
23.1041666666667	-0\\
23.125	-0\\
23.1458333333333	-0\\
23.1666666666667	-0\\
23.1875	-0\\
23.2083333333333	-0\\
23.2291666666667	-0\\
23.25	-0\\
23.2708333333333	-0\\
23.2916666666667	-0\\
23.3125	-0\\
23.3333333333333	-0\\
23.3541666666667	-0\\
23.375	-0\\
23.3958333333333	-0\\
23.4166666666667	-0\\
23.4375	-0\\
23.4583333333333	-0\\
23.4791666666667	-0\\
23.5	-0\\
23.5208333333333	-0\\
23.5416666666667	-0\\
23.5625	-0\\
23.5833333333333	-0\\
23.6041666666667	-0\\
23.625	-0\\
23.6458333333333	-0\\
23.6666666666667	-0\\
23.6875	-0\\
23.7083333333333	-0\\
23.7291666666667	-0\\
23.75	-0\\
23.7708333333333	-0\\
23.7916666666667	-0\\
23.8125	-0\\
23.8333333333333	-0\\
23.8541666666667	-0\\
23.875	-0\\
23.8958333333333	-0\\
23.9166666666667	-0\\
23.9375	-0\\
23.9583333333333	-0\\
23.9791666666667	-0\\
24	-0\\
24.0208333333333	-0\\
24.0416666666667	-0\\
24.0625	-0\\
24.0833333333333	-0\\
24.1041666666667	-0\\
24.125	-0\\
24.1458333333333	-0\\
24.1666666666667	-0\\
24.1875	-0\\
24.2083333333333	-0\\
24.2291666666667	-0\\
24.25	-0\\
24.2708333333333	-0\\
24.2916666666667	-0\\
24.3125	-0\\
24.3333333333333	-0\\
24.3541666666667	-0\\
24.375	-0\\
24.3958333333333	-0\\
24.4166666666667	-0\\
24.4375	-0\\
24.4583333333333	-0\\
24.4791666666667	-0\\
24.5	-0\\
24.5208333333333	-0\\
24.5416666666667	-0\\
24.5625	-0\\
24.5833333333333	-0\\
24.6041666666667	-0\\
24.625	-0\\
24.6458333333333	-0\\
24.6666666666667	-0\\
24.6875	-0\\
24.7083333333333	-0\\
24.7291666666667	-0\\
24.75	-0\\
24.7708333333333	-0\\
24.7916666666667	-0\\
24.8125	-0\\
24.8333333333333	-0\\
24.8541666666667	-0\\
24.875	-0\\
24.8958333333333	-0\\
24.9166666666667	-0\\
24.9375	-0\\
24.9583333333333	-0\\
24.9791666666667	-0\\
25	-0\\
25.0208333333333	-0\\
25.0416666666667	-0\\
25.0625	-0\\
25.0833333333333	-0\\
25.1041666666667	-0\\
25.125	-0\\
25.1458333333333	-0\\
25.1666666666667	-0\\
25.1875	-0\\
25.2083333333333	-0\\
25.2291666666667	-0\\
25.25	-0\\
25.2708333333333	-0\\
25.2916666666667	-0\\
25.3125	-0\\
25.3333333333333	-0\\
25.3541666666667	-0\\
25.375	-0\\
25.3958333333333	-0\\
25.4166666666667	-0\\
25.4375	-0\\
25.4583333333333	-0\\
25.4791666666667	-0\\
25.5	-0\\
25.5208333333333	-0\\
25.5416666666667	-0\\
25.5625	-0\\
25.5833333333333	-0\\
25.6041666666667	-0\\
25.625	-0\\
25.6458333333333	-0\\
25.6666666666667	-0\\
25.6875	-0\\
25.7083333333333	-0\\
25.7291666666667	-0\\
25.75	-0\\
25.7708333333333	-0\\
25.7916666666667	-0\\
25.8125	-0\\
25.8333333333333	-0\\
25.8541666666667	-0\\
25.875	-0\\
25.8958333333333	-0\\
25.9166666666667	-0\\
25.9375	-0\\
25.9583333333333	-0\\
25.9791666666667	-0\\
26	-0\\
26.0208333333333	-0\\
26.0416666666667	-0\\
26.0625	-0\\
26.0833333333333	-0\\
26.1041666666667	-0\\
26.125	-0\\
26.1458333333333	-0\\
26.1666666666667	-0\\
26.1875	-0\\
26.2083333333333	-0\\
26.2291666666667	-0\\
26.25	-0\\
26.2708333333333	-0\\
26.2916666666667	-0\\
26.3125	-0\\
26.3333333333333	-0\\
26.3541666666667	-0\\
26.375	-0\\
26.3958333333333	-0\\
26.4166666666667	-0\\
26.4375	-0\\
26.4583333333333	-0\\
26.4791666666667	-0\\
26.5	-0\\
26.5208333333333	-0\\
26.5416666666667	-0\\
26.5625	-0\\
26.5833333333333	-0\\
26.6041666666667	-0\\
26.625	-0\\
26.6458333333333	-0\\
26.6666666666667	-0\\
26.6875	-0\\
26.7083333333333	-0\\
26.7291666666667	-0\\
26.75	-0\\
26.7708333333333	-0\\
26.7916666666667	-0\\
26.8125	-0\\
26.8333333333333	-0\\
26.8541666666667	-0\\
26.875	-0\\
26.8958333333333	-0\\
26.9166666666667	-0\\
26.9375	-0\\
26.9583333333333	-0\\
26.9791666666667	-0\\
27	-0\\
27.0208333333333	-0\\
27.0416666666667	-0\\
27.0625	-0\\
27.0833333333333	-0\\
27.1041666666667	-0\\
27.125	-0\\
27.1458333333333	-0\\
27.1666666666667	-0\\
27.1875	-0\\
27.2083333333333	-0\\
27.2291666666667	-0\\
27.25	-0\\
27.2708333333333	-0\\
27.2916666666667	-0\\
27.3125	-0\\
27.3333333333333	-0\\
27.3541666666667	-0\\
27.375	-0\\
27.3958333333333	-0\\
27.4166666666667	-0\\
27.4375	-0\\
27.4583333333333	-0\\
27.4791666666667	-0\\
27.5	-0\\
27.5208333333333	-0\\
27.5416666666667	-0\\
27.5625	-0\\
27.5833333333333	-0\\
27.6041666666667	-0\\
27.625	-0\\
27.6458333333333	-0\\
27.6666666666667	-0\\
27.6875	-0\\
27.7083333333333	-0\\
27.7291666666667	-0\\
27.75	-0\\
27.7708333333333	-0\\
27.7916666666667	-0\\
27.8125	-0\\
27.8333333333333	-0\\
27.8541666666667	-0\\
27.875	-0\\
27.8958333333333	-0\\
27.9166666666667	-0\\
27.9375	-0\\
27.9583333333333	-0\\
27.9791666666667	-0\\
28	-0\\
28.0208333333333	-0\\
28.0416666666667	-0\\
28.0625	-0\\
28.0833333333333	-0\\
28.1041666666667	-0\\
28.125	-0\\
28.1458333333333	-0\\
28.1666666666667	-0\\
28.1875	-0\\
28.2083333333333	-0\\
28.2291666666667	-0\\
28.25	-0\\
28.2708333333333	-0\\
28.2916666666667	-0\\
28.3125	-0\\
28.3333333333333	-0\\
28.3541666666667	-0\\
28.375	-0\\
28.3958333333333	-0\\
28.4166666666667	-0\\
28.4375	-0\\
28.4583333333333	-0\\
28.4791666666667	-0\\
28.5	-0\\
28.5208333333333	-0\\
28.5416666666667	-0\\
28.5625	-0\\
28.5833333333333	-0\\
28.6041666666667	-0\\
28.625	-0\\
28.6458333333333	-0\\
28.6666666666667	-0\\
28.6875	-0\\
28.7083333333333	-0\\
28.7291666666667	-0\\
28.75	-0\\
28.7708333333333	-0\\
28.7916666666667	-0\\
28.8125	-0\\
28.8333333333333	-0\\
28.8541666666667	-0\\
28.875	-0\\
28.8958333333333	-0\\
28.9166666666667	-0\\
28.9375	-0\\
28.9583333333333	-0\\
28.9791666666667	-0\\
29	-0\\
29.0208333333333	-0\\
29.0416666666667	-0\\
29.0625	-0\\
29.0833333333333	-0\\
29.1041666666667	-0\\
29.125	-0\\
29.1458333333333	-0\\
29.1666666666667	-0\\
29.1875	-0\\
29.2083333333333	-0\\
29.2291666666667	-0\\
29.25	-0\\
29.2708333333333	-0\\
29.2916666666667	-0\\
29.3125	-0\\
29.3333333333333	-0\\
29.3541666666667	-0\\
29.375	-0\\
29.3958333333333	-0\\
29.4166666666667	-0\\
29.4375	-0\\
29.4583333333333	-0\\
29.4791666666667	-0\\
29.5	-0\\
29.5208333333333	-0\\
29.5416666666667	-0\\
29.5625	-0\\
29.5833333333333	-0\\
29.6041666666667	-0\\
29.625	-0\\
29.6458333333333	-0\\
29.6666666666667	-0\\
29.6875	-0\\
29.7083333333333	-0\\
29.7291666666667	-0\\
29.75	-0\\
29.7708333333333	-0\\
29.7916666666667	-0\\
29.8125	-0\\
29.8333333333333	-0\\
29.8541666666667	-0\\
29.875	-0\\
29.8958333333333	-0\\
29.9166666666667	-0\\
29.9375	-0\\
29.9583333333333	-0\\
29.9791666666667	-0\\
30	-0\\
30.0208333333333	-0\\
30.0416666666667	-0\\
30.0625	-0\\
30.0833333333333	-0\\
30.1041666666667	-0\\
30.125	-0\\
30.1458333333333	-0\\
30.1666666666667	-0\\
30.1875	-0\\
30.2083333333333	-0\\
30.2291666666667	-0\\
30.25	-0\\
30.2708333333333	-0\\
30.2916666666667	-0\\
30.3125	-0\\
30.3333333333333	-0\\
30.3541666666667	-0\\
30.375	-0\\
30.3958333333333	-0\\
30.4166666666667	-0\\
30.4375	-0\\
30.4583333333333	-0\\
30.4791666666667	-0\\
30.5	-0\\
30.5208333333333	-0\\
30.5416666666667	-0\\
30.5625	-0\\
30.5833333333333	-0\\
30.6041666666667	-0\\
30.625	-0\\
30.6458333333333	-0\\
30.6666666666667	-0\\
30.6875	-0\\
30.7083333333333	-0\\
30.7291666666667	-0\\
30.75	-0\\
30.7708333333333	-0\\
30.7916666666667	-0\\
30.8125	-0\\
30.8333333333333	-0\\
30.8541666666667	-0\\
30.875	-0\\
30.8958333333333	-0\\
30.9166666666667	-0\\
30.9375	-0\\
30.9583333333333	-0\\
30.9791666666667	-0\\
31	-0\\
31.0208333333333	-0\\
31.0416666666667	-0\\
31.0625	-0\\
31.0833333333333	-0\\
31.1041666666667	-0\\
31.125	-0\\
31.1458333333333	-0\\
31.1666666666667	-0\\
31.1875	-0\\
31.2083333333333	-0\\
31.2291666666667	-0\\
31.25	-0\\
31.2708333333333	-0\\
31.2916666666667	-0\\
31.3125	-0\\
31.3333333333333	-0\\
31.3541666666667	-0\\
31.375	-0\\
31.3958333333333	-0\\
31.4166666666667	-0\\
31.4375	-0\\
31.4583333333333	-0\\
31.4791666666667	-0\\
31.5	-0\\
31.5208333333333	-0\\
31.5416666666667	-0\\
31.5625	-0\\
31.5833333333333	-0\\
31.6041666666667	-0\\
31.625	-0\\
31.6458333333333	-0\\
31.6666666666667	-0\\
31.6875	-0\\
31.7083333333333	-0\\
31.7291666666667	-0\\
31.75	-0\\
31.7708333333333	-0\\
31.7916666666667	-0\\
31.8125	-0\\
31.8333333333333	-0\\
31.8541666666667	-0\\
31.875	-0\\
31.8958333333333	-0\\
31.9166666666667	-0\\
31.9375	-0\\
31.9583333333333	-0\\
31.9791666666667	-0\\
32	-0\\
32.0208333333333	-0\\
32.0416666666667	-0\\
32.0625	-0\\
32.0833333333333	-0\\
32.1041666666667	-0\\
32.125	-0\\
32.1458333333333	-0\\
32.1666666666667	-0\\
32.1875	-0\\
32.2083333333333	-0\\
32.2291666666667	-0\\
32.25	-0\\
32.2708333333333	-0\\
32.2916666666667	-0\\
32.3125	-0\\
32.3333333333333	-0\\
32.3541666666667	-0\\
32.375	-0\\
32.3958333333333	-0\\
32.4166666666667	-0\\
32.4375	-0\\
32.4583333333333	-0\\
32.4791666666667	-0\\
32.5	-0\\
32.5208333333333	-0\\
32.5416666666667	-0\\
32.5625	-0\\
32.5833333333333	-0\\
32.6041666666667	-0\\
32.625	-0\\
32.6458333333333	-0\\
32.6666666666667	-0\\
32.6875	-0\\
32.7083333333333	-0\\
32.7291666666667	-0\\
32.75	-0\\
32.7708333333333	-0\\
32.7916666666667	-0\\
32.8125	-0\\
32.8333333333333	-0\\
32.8541666666667	-0\\
32.875	-0\\
32.8958333333333	-0\\
32.9166666666667	-0\\
32.9375	-0\\
32.9583333333333	-0\\
32.9791666666667	-0\\
33	-0\\
33.0208333333333	-0\\
33.0416666666667	-0\\
33.0625	-0\\
33.0833333333333	-0\\
33.1041666666667	-0\\
33.125	-0\\
33.1458333333333	-0\\
33.1666666666667	-0\\
33.1875	-0\\
33.2083333333333	-0\\
33.2291666666667	-0\\
33.25	-0\\
33.2708333333333	-0\\
33.2916666666667	-0\\
33.3125	-0\\
33.3333333333333	-0\\
33.3541666666667	-0\\
33.375	-0\\
33.3958333333333	-0\\
33.4166666666667	-0\\
33.4375	-0\\
33.4583333333333	-0\\
33.4791666666667	-0\\
33.5	-0\\
33.5208333333333	-0\\
33.5416666666667	-0\\
33.5625	-0\\
33.5833333333333	-0\\
33.6041666666667	-0\\
33.625	-0\\
33.6458333333333	-0\\
33.6666666666667	-0\\
33.6875	-0\\
33.7083333333333	-0\\
33.7291666666667	-0\\
33.75	-0\\
33.7708333333333	-0\\
33.7916666666667	-0\\
33.8125	-0\\
33.8333333333333	-0\\
33.8541666666667	-0\\
33.875	-0\\
33.8958333333333	-0\\
33.9166666666667	-0\\
33.9375	-0\\
33.9583333333333	-0\\
33.9791666666667	-0\\
34	-0\\
34.0208333333333	-0\\
34.0416666666667	-0\\
34.0625	-0\\
34.0833333333333	-0\\
34.1041666666667	-0\\
34.125	-0\\
34.1458333333333	-0\\
34.1666666666667	-0\\
34.1875	-0\\
34.2083333333333	-0\\
34.2291666666667	-0\\
34.25	-0\\
34.2708333333333	-0\\
34.2916666666667	-0\\
34.3125	-0\\
34.3333333333333	-0\\
34.3541666666667	-0\\
34.375	-0\\
34.3958333333333	-0\\
34.4166666666667	-0\\
34.4375	-0\\
34.4583333333333	-0\\
34.4791666666667	-0\\
34.5	-0\\
34.5208333333333	-0\\
34.5416666666667	-0\\
34.5625	-0\\
34.5833333333333	-0\\
34.6041666666667	-0\\
34.625	-0\\
34.6458333333333	-0\\
34.6666666666667	-0\\
34.6875	-0\\
34.7083333333333	-0\\
34.7291666666667	-0\\
34.75	-0\\
34.7708333333333	-0\\
34.7916666666667	-0\\
34.8125	-0\\
34.8333333333333	-0\\
34.8541666666667	-0\\
34.875	-0\\
34.8958333333333	-0\\
34.9166666666667	-0\\
34.9375	-0\\
34.9583333333333	-0\\
34.9791666666667	-0\\
35	-0\\
35.0208333333333	-0\\
35.0416666666667	-0\\
35.0625	-0\\
35.0833333333333	-0\\
35.1041666666667	-0\\
35.125	-0\\
35.1458333333333	-0\\
35.1666666666667	-0\\
35.1875	-0\\
35.2083333333333	-0\\
35.2291666666667	-0\\
35.25	-0\\
35.2708333333333	-0\\
35.2916666666667	-0\\
35.3125	-0\\
35.3333333333333	-0\\
35.3541666666667	-0\\
35.375	-0\\
35.3958333333333	-0\\
35.4166666666667	-0\\
35.4375	-0\\
35.4583333333333	-0\\
35.4791666666667	-0\\
35.5	-0\\
35.5208333333333	-0\\
35.5416666666667	-0\\
35.5625	-0\\
35.5833333333333	-0\\
35.6041666666667	-0\\
35.625	-0\\
35.6458333333333	-0\\
35.6666666666667	-0\\
35.6875	-0\\
35.7083333333333	-0\\
35.7291666666667	-0\\
35.75	-0\\
35.7708333333333	-0\\
35.7916666666667	-0\\
35.8125	-0\\
35.8333333333333	-0\\
35.8541666666667	-0\\
35.875	-0\\
35.8958333333333	-0\\
35.9166666666667	-0\\
35.9375	-0\\
35.9583333333333	-0\\
35.9791666666667	-0\\
36	-0\\
36.0208333333333	-0\\
36.0416666666667	-0\\
36.0625	-0\\
36.0833333333333	-0\\
36.1041666666667	-0\\
36.125	-0\\
36.1458333333333	-0\\
36.1666666666667	-0\\
36.1875	-0\\
36.2083333333333	-0\\
36.2291666666667	-0\\
36.25	-0\\
36.2708333333333	-0\\
36.2916666666667	-0\\
36.3125	-0\\
36.3333333333333	-0\\
36.3541666666667	-0\\
36.375	-0\\
36.3958333333333	-0\\
36.4166666666667	-0\\
36.4375	-0\\
36.4583333333333	-0\\
36.4791666666667	-0\\
36.5	-0\\
36.5208333333333	-0\\
36.5416666666667	-0\\
36.5625	-0\\
36.5833333333333	-0\\
36.6041666666667	-0\\
36.625	-0\\
36.6458333333333	-0\\
36.6666666666667	-0\\
36.6875	-0\\
36.7083333333333	-0\\
36.7291666666667	-0\\
36.75	-0\\
36.7708333333333	-0\\
36.7916666666667	-0\\
36.8125	-0\\
36.8333333333333	-0\\
36.8541666666667	-0\\
36.875	-0\\
36.8958333333333	-0\\
36.9166666666667	-0\\
36.9375	-0\\
36.9583333333333	-0\\
36.9791666666667	-0\\
37	-0\\
37.0208333333333	-0\\
37.0416666666667	-0\\
37.0625	-0\\
37.0833333333333	-0\\
37.1041666666667	-0\\
37.125	-0\\
37.1458333333333	-0\\
37.1666666666667	-0\\
37.1875	-0\\
37.2083333333333	-0\\
37.2291666666667	-0\\
37.25	-0\\
37.2708333333333	-0\\
37.2916666666667	-0\\
37.3125	-0\\
37.3333333333333	-0\\
37.3541666666667	-0\\
37.375	-0\\
37.3958333333333	-0\\
37.4166666666667	-0\\
37.4375	-0\\
37.4583333333333	-0\\
37.4791666666667	-0\\
37.5	-0\\
37.5208333333333	-0\\
37.5416666666667	-0\\
37.5625	-0\\
37.5833333333333	-0\\
37.6041666666667	-0\\
37.625	-0\\
37.6458333333333	-0\\
37.6666666666667	-0\\
37.6875	-0\\
37.7083333333333	-0\\
37.7291666666667	-0\\
37.75	-0\\
37.7708333333333	-0\\
37.7916666666667	-0\\
37.8125	-0\\
37.8333333333333	-0\\
37.8541666666667	-0\\
37.875	-0\\
37.8958333333333	-0\\
37.9166666666667	-0\\
37.9375	-0\\
37.9583333333333	-0\\
37.9791666666667	-0\\
38	-0\\
38.0208333333333	-0\\
38.0416666666667	-0\\
38.0625	-0\\
38.0833333333333	-0\\
38.1041666666667	-0\\
38.125	-0\\
38.1458333333333	-0\\
38.1666666666667	-0\\
38.1875	-0\\
38.2083333333333	-0\\
38.2291666666667	-0\\
38.25	-0\\
38.2708333333333	-0\\
38.2916666666667	-0\\
38.3125	-0\\
38.3333333333333	-0\\
38.3541666666667	-0\\
38.375	-0\\
38.3958333333333	-0\\
38.4166666666667	-0\\
38.4375	-0\\
38.4583333333333	-0\\
38.4791666666667	-0\\
38.5	-0\\
38.5208333333333	-0\\
38.5416666666667	-0\\
38.5625	-0\\
38.5833333333333	-0\\
38.6041666666667	-0\\
38.625	-0\\
38.6458333333333	-0\\
38.6666666666667	-0\\
38.6875	-0\\
38.7083333333333	-0\\
38.7291666666667	-0\\
38.75	-0\\
38.7708333333333	-0\\
38.7916666666667	-0\\
38.8125	-0\\
38.8333333333333	-0\\
38.8541666666667	-0\\
38.875	-0\\
38.8958333333333	-0\\
38.9166666666667	-0\\
38.9375	-0\\
38.9583333333333	-0\\
38.9791666666667	-0\\
39	-0\\
39.0208333333333	-0\\
39.0416666666667	-0\\
39.0625	-0\\
39.0833333333333	-0\\
39.1041666666667	-0\\
39.125	-0\\
39.1458333333333	-0\\
39.1666666666667	-0\\
39.1875	-0\\
39.2083333333333	-0\\
39.2291666666667	-0\\
39.25	-0\\
39.2708333333333	-0\\
39.2916666666667	-0\\
39.3125	-0\\
39.3333333333333	-0\\
39.3541666666667	-0\\
39.375	-0\\
39.3958333333333	-0\\
39.4166666666667	-0\\
39.4375	-0\\
39.4583333333333	-0\\
39.4791666666667	-0\\
39.5	-0\\
39.5208333333333	-0\\
39.5416666666667	-0\\
39.5625	-0\\
39.5833333333333	-0\\
39.6041666666667	-0\\
39.625	-0\\
39.6458333333333	-0\\
39.6666666666667	-0\\
39.6875	-0\\
39.7083333333333	-0\\
39.7291666666667	-0\\
39.75	-0\\
39.7708333333333	-0\\
39.7916666666667	-0\\
39.8125	-0\\
39.8333333333333	-0\\
39.8541666666667	-0\\
39.875	-0\\
39.8958333333333	-0\\
39.9166666666667	-0\\
39.9375	-0\\
39.9583333333333	-0\\
39.9791666666667	-0\\
40	-0\\
40.0208333333333	-0\\
40.0416666666667	-0\\
40.0625	-0\\
40.0833333333333	-0\\
40.1041666666667	-0\\
40.125	-0\\
40.1458333333333	-0\\
40.1666666666667	-0\\
40.1875	-0\\
40.2083333333333	-0\\
40.2291666666667	-0\\
40.25	-0\\
40.2708333333333	-0\\
40.2916666666667	-0\\
40.3125	-0\\
40.3333333333333	-0\\
40.3541666666667	-0\\
40.375	-0\\
40.3958333333333	-0\\
40.4166666666667	-0\\
40.4375	-0\\
40.4583333333333	-0\\
40.4791666666667	-0\\
40.5	-0\\
40.5208333333333	-0\\
40.5416666666667	-0\\
40.5625	-0\\
40.5833333333333	-0\\
40.6041666666667	-0\\
40.625	-0\\
40.6458333333333	-0\\
40.6666666666667	-0\\
40.6875	-0\\
40.7083333333333	-0\\
40.7291666666667	-0\\
40.75	-0\\
40.7708333333333	-0\\
40.7916666666667	-0\\
40.8125	-0\\
40.8333333333333	-0\\
40.8541666666667	-0\\
40.875	-0\\
40.8958333333333	-0\\
40.9166666666667	-0\\
40.9375	-0\\
40.9583333333333	-0\\
40.9791666666667	-0\\
41	-0\\
41.0208333333333	-0\\
41.0416666666667	-0\\
41.0625	-0\\
41.0833333333333	-0\\
41.1041666666667	-0\\
41.125	-0\\
41.1458333333333	-0\\
41.1666666666667	-0\\
41.1875	-0\\
41.2083333333333	-0\\
41.2291666666667	-0\\
41.25	-0\\
41.2708333333333	-0\\
41.2916666666667	-0\\
41.3125	-0\\
41.3333333333333	-0\\
41.3541666666667	-0\\
41.375	-0\\
41.3958333333333	-0\\
41.4166666666667	-0\\
41.4375	-0\\
41.4583333333333	-0\\
41.4791666666667	-0\\
41.5	-0\\
41.5208333333333	-0\\
41.5416666666667	-0\\
41.5625	-0\\
41.5833333333333	-0\\
41.6041666666667	-0\\
41.625	-0\\
41.6458333333333	-0\\
41.6666666666667	-0\\
41.6875	-0\\
41.7083333333333	-0\\
41.7291666666667	-0\\
41.75	-0\\
41.7708333333333	-0\\
41.7916666666667	-0\\
41.8125	-0\\
41.8333333333333	-0\\
41.8541666666667	-0\\
41.875	-0\\
41.8958333333333	-0\\
41.9166666666667	-0\\
41.9375	-0\\
41.9583333333333	-0\\
41.9791666666667	-0\\
42	-0\\
42.0208333333333	-0\\
42.0416666666667	-0\\
42.0625	-0\\
42.0833333333333	-0\\
42.1041666666667	-0\\
42.125	-0\\
42.1458333333333	-0\\
42.1666666666667	-0\\
42.1875	-0\\
42.2083333333333	-0\\
42.2291666666667	-0\\
42.25	-0\\
42.2708333333333	-0\\
42.2916666666667	-0\\
42.3125	-0\\
42.3333333333333	-0\\
42.3541666666667	-0\\
42.375	-0\\
42.3958333333333	-0\\
42.4166666666667	-0\\
42.4375	-0\\
42.4583333333333	-0\\
42.4791666666667	-0\\
42.5	-0\\
42.5208333333333	-0\\
42.5416666666667	-0\\
42.5625	-0\\
42.5833333333333	-0\\
42.6041666666667	-0\\
42.625	-0\\
42.6458333333333	-0\\
42.6666666666667	-0\\
42.6875	-0\\
42.7083333333333	-0\\
42.7291666666667	-0\\
42.75	-0\\
42.7708333333333	-0\\
42.7916666666667	-0\\
42.8125	-0\\
42.8333333333333	-0\\
42.8541666666667	-0\\
42.875	-0\\
42.8958333333333	-0\\
42.9166666666667	-0\\
42.9375	-0\\
42.9583333333333	-0\\
42.9791666666667	-0\\
43	-0\\
43.0208333333333	-0\\
43.0416666666667	-0\\
43.0625	-0\\
43.0833333333333	-0\\
43.1041666666667	-0\\
43.125	-0\\
43.1458333333333	-0\\
43.1666666666667	-0\\
43.1875	-0\\
43.2083333333333	-0\\
43.2291666666667	-0\\
43.25	-0\\
43.2708333333333	-0\\
43.2916666666667	-0\\
43.3125	-0\\
43.3333333333333	-0\\
43.3541666666667	-0\\
43.375	-0\\
43.3958333333333	-0\\
43.4166666666667	-0\\
43.4375	-0\\
43.4583333333333	-0\\
43.4791666666667	-0\\
43.5	-0\\
43.5208333333333	-0\\
43.5416666666667	-0\\
43.5625	-0\\
43.5833333333333	-0\\
43.6041666666667	-0\\
43.625	-0\\
43.6458333333333	-0\\
43.6666666666667	-0\\
43.6875	-0\\
43.7083333333333	-0\\
43.7291666666667	-0\\
43.75	-0\\
43.7708333333333	-0\\
43.7916666666667	-0\\
43.8125	-0\\
43.8333333333333	-0\\
43.8541666666667	-0\\
43.875	-0\\
43.8958333333333	-0\\
43.9166666666667	-0\\
43.9375	-0\\
43.9583333333333	-0\\
43.9791666666667	-0\\
44	-0\\
44.0208333333333	-0\\
44.0416666666667	-0\\
44.0625	-0\\
44.0833333333333	-0\\
44.1041666666667	-0\\
44.125	-0\\
44.1458333333333	-0\\
44.1666666666667	-0\\
44.1875	-0\\
44.2083333333333	-0\\
44.2291666666667	-0\\
44.25	-0\\
44.2708333333333	-0\\
44.2916666666667	-0\\
44.3125	-0\\
44.3333333333333	-0\\
44.3541666666667	-0\\
44.375	-0\\
44.3958333333333	-0\\
44.4166666666667	-0\\
44.4375	-0\\
44.4583333333333	-0\\
44.4791666666667	-0\\
44.5	-0\\
44.5208333333333	-0\\
44.5416666666667	-0\\
44.5625	-0\\
44.5833333333333	-0\\
44.6041666666667	-0\\
44.625	-0\\
44.6458333333333	-0\\
44.6666666666667	-0\\
44.6875	-0\\
44.7083333333333	-0\\
44.7291666666667	-0\\
44.75	-0\\
44.7708333333333	-0\\
44.7916666666667	-0\\
44.8125	-0\\
44.8333333333333	-0\\
44.8541666666667	-0\\
44.875	-0\\
44.8958333333333	-0\\
44.9166666666667	-0\\
44.9375	-0\\
44.9583333333333	-0\\
44.9791666666667	-0\\
45	-0\\
45.0208333333333	-0\\
45.0416666666667	-0\\
45.0625	-0\\
45.0833333333333	-0\\
45.1041666666667	-0\\
45.125	-0\\
45.1458333333333	-0\\
45.1666666666667	-0\\
45.1875	-0\\
45.2083333333333	-0\\
45.2291666666667	-0\\
45.25	-0\\
45.2708333333333	-0\\
45.2916666666667	-0\\
45.3125	-0\\
45.3333333333333	-0\\
45.3541666666667	-0\\
45.375	-0\\
45.3958333333333	-0\\
45.4166666666667	-0\\
45.4375	-0\\
45.4583333333333	-0\\
45.4791666666667	-0\\
45.5	-0\\
45.5208333333333	-0\\
45.5416666666667	-0\\
45.5625	-0\\
45.5833333333333	-0\\
45.6041666666667	-0\\
45.625	-0\\
45.6458333333333	-0\\
45.6666666666667	-0\\
45.6875	-0\\
45.7083333333333	-0\\
45.7291666666667	-0\\
45.75	-0\\
45.7708333333333	-0\\
45.7916666666667	-0\\
45.8125	-0\\
45.8333333333333	-0\\
45.8541666666667	-0\\
45.875	-0\\
45.8958333333333	-0\\
45.9166666666667	-0\\
45.9375	-0\\
45.9583333333333	-0\\
45.9791666666667	-0\\
46	-0\\
46.0208333333333	-0\\
46.0416666666667	-0\\
46.0625	-0\\
46.0833333333333	-0\\
46.1041666666667	-0\\
46.125	-0\\
46.1458333333333	-0\\
46.1666666666667	-0\\
46.1875	-0\\
46.2083333333333	-0\\
46.2291666666667	-0\\
46.25	-0\\
46.2708333333333	-0\\
46.2916666666667	-0\\
46.3125	-0\\
46.3333333333333	-0\\
46.3541666666667	-0\\
46.375	-0\\
46.3958333333333	-0\\
46.4166666666667	-0\\
46.4375	-0\\
46.4583333333333	-0\\
46.4791666666667	-0\\
46.5	-0\\
46.5208333333333	-0\\
46.5416666666667	-0\\
46.5625	-0\\
46.5833333333333	-0\\
46.6041666666667	-0\\
46.625	-0\\
46.6458333333333	-0\\
46.6666666666667	-0\\
46.6875	-0\\
46.7083333333333	-0\\
46.7291666666667	-0\\
46.75	-0\\
46.7708333333333	-0\\
46.7916666666667	-0\\
46.8125	-0\\
46.8333333333333	-0\\
46.8541666666667	-0\\
46.875	-0\\
46.8958333333333	-0\\
46.9166666666667	-0\\
46.9375	-0\\
46.9583333333333	-0\\
46.9791666666667	-0\\
47	-0\\
47.0208333333333	-0\\
47.0416666666667	-0\\
47.0625	-0\\
47.0833333333333	-0\\
47.1041666666667	-0\\
47.125	-0\\
47.1458333333333	-0\\
47.1666666666667	-0\\
47.1875	-0\\
47.2083333333333	-0\\
47.2291666666667	-0\\
47.25	-0\\
47.2708333333333	-0\\
47.2916666666667	-0\\
47.3125	-0\\
47.3333333333333	-0\\
47.3541666666667	-0\\
47.375	-0\\
47.3958333333333	-0\\
47.4166666666667	-0\\
47.4375	-0\\
47.4583333333333	-0\\
47.4791666666667	-0\\
47.5	-0\\
47.5208333333333	-0\\
47.5416666666667	-0\\
47.5625	-0\\
47.5833333333333	-0\\
47.6041666666667	-0\\
47.625	-0\\
47.6458333333333	-0\\
47.6666666666667	-0\\
47.6875	-0\\
47.7083333333333	-0\\
47.7291666666667	-0\\
47.75	-0\\
47.7708333333333	-0\\
47.7916666666667	-0\\
47.8125	-0\\
47.8333333333333	-0\\
47.8541666666667	-0\\
47.875	-0\\
47.8958333333333	-0\\
47.9166666666667	-0\\
47.9375	-0\\
47.9583333333333	-0\\
47.9791666666667	-0\\
48	-0\\
48.0208333333333	-0\\
48.0416666666667	-0\\
48.0625	-0\\
48.0833333333333	-0\\
48.1041666666667	-0\\
48.125	-0\\
48.1458333333333	-0\\
48.1666666666667	-0\\
48.1875	-0\\
48.2083333333333	-0\\
48.2291666666667	-0\\
48.25	-0\\
48.2708333333333	-0\\
48.2916666666667	-0\\
48.3125	-0\\
48.3333333333333	-0\\
48.3541666666667	-0\\
48.375	-0\\
48.3958333333333	-0\\
48.4166666666667	-0\\
48.4375	-0\\
48.4583333333333	-0\\
48.4791666666667	-0\\
48.5	-0\\
48.5208333333333	-0\\
48.5416666666667	-0\\
48.5625	-0\\
48.5833333333333	-0\\
48.6041666666667	-0\\
48.625	-0\\
48.6458333333333	-0\\
48.6666666666667	-0\\
48.6875	-0\\
48.7083333333333	-0\\
48.7291666666667	-0\\
48.75	-0\\
48.7708333333333	-0\\
48.7916666666667	-0\\
48.8125	-0\\
48.8333333333333	-0\\
48.8541666666667	-0\\
48.875	-0\\
48.8958333333333	-0\\
48.9166666666667	-0\\
48.9375	-0\\
48.9583333333333	-0\\
48.9791666666667	-0\\
49	-0\\
49.0208333333333	-0\\
49.0416666666667	-0\\
49.0625	-0\\
49.0833333333333	-0\\
49.1041666666667	-0\\
49.125	-0\\
49.1458333333333	-0\\
49.1666666666667	-0\\
49.1875	-0\\
49.2083333333333	-0\\
49.2291666666667	-0\\
49.25	-0\\
49.2708333333333	-0\\
49.2916666666667	-0\\
49.3125	-0\\
49.3333333333333	-0\\
49.3541666666667	-0\\
49.375	-0\\
49.3958333333333	-0\\
49.4166666666667	-0\\
49.4375	-0\\
49.4583333333333	-0\\
49.4791666666667	-0\\
49.5	-0\\
49.5208333333333	-0\\
49.5416666666667	-0\\
49.5625	-0\\
49.5833333333333	-0\\
49.6041666666667	-0\\
49.625	-0\\
49.6458333333333	-0\\
49.6666666666667	-0\\
49.6875	-0\\
49.7083333333333	-0\\
49.7291666666667	-0\\
49.75	-0\\
49.7708333333333	-0\\
49.7916666666667	-0\\
49.8125	-0\\
49.8333333333333	-0\\
49.8541666666667	-0\\
49.875	-0\\
49.8958333333333	-0\\
49.9166666666667	-0\\
49.9375	-0\\
49.9583333333333	-0\\
49.9791666666667	-0\\
50	-0\\
50.0208333333333	-0\\
50.0416666666667	-0\\
50.0625	-0\\
50.0833333333333	-0\\
50.1041666666667	-0\\
50.125	-0\\
50.1458333333333	-0\\
50.1666666666667	-0\\
50.1875	-0\\
50.2083333333333	-0\\
50.2291666666667	-0\\
50.25	-0\\
50.2708333333333	-0\\
50.2916666666667	-0\\
50.3125	-0\\
50.3333333333333	-0\\
50.3541666666667	-0\\
50.375	-0\\
50.3958333333333	-0\\
50.4166666666667	-0\\
50.4375	-0\\
50.4583333333333	-0\\
50.4791666666667	-0\\
50.5	-0\\
50.5208333333333	-0\\
50.5416666666667	-0\\
50.5625	-0\\
50.5833333333333	-0\\
50.6041666666667	-0\\
50.625	-0\\
50.6458333333333	-0\\
50.6666666666667	-0\\
50.6875	-0\\
50.7083333333333	-0\\
50.7291666666667	-0\\
50.75	-0\\
50.7708333333333	-0\\
50.7916666666667	-0\\
50.8125	-0\\
50.8333333333333	-0\\
50.8541666666667	-0\\
50.875	-0\\
50.8958333333333	-0\\
50.9166666666667	-0\\
50.9375	-0\\
50.9583333333333	-0\\
50.9791666666667	-0\\
51	-0\\
51.0208333333333	-0\\
51.0416666666667	-0\\
51.0625	-0\\
51.0833333333333	-0\\
51.1041666666667	-0\\
51.125	-0\\
51.1458333333333	-0\\
51.1666666666667	-0\\
51.1875	-0\\
51.2083333333333	-0\\
51.2291666666667	-0\\
51.25	-0\\
51.2708333333333	-0\\
51.2916666666667	-0\\
51.3125	-0\\
51.3333333333333	-0\\
51.3541666666667	-0\\
51.375	-0\\
51.3958333333333	-0\\
51.4166666666667	-0\\
51.4375	-0\\
51.4583333333333	-0\\
51.4791666666667	-0\\
51.5	-0\\
51.5208333333333	-0\\
51.5416666666667	-0\\
51.5625	-0\\
51.5833333333333	-0\\
51.6041666666667	-0\\
51.625	-0\\
51.6458333333333	-0\\
51.6666666666667	-0\\
51.6875	-0\\
51.7083333333333	-0\\
51.7291666666667	-0\\
51.75	-0\\
51.7708333333333	-0\\
51.7916666666667	-0\\
51.8125	-0\\
51.8333333333333	-0\\
51.8541666666667	-0\\
51.875	-0\\
51.8958333333333	-0\\
51.9166666666667	-0\\
51.9375	-0\\
51.9583333333333	-0\\
51.9791666666667	-0\\
52	-0\\
52.0208333333333	-0\\
52.0416666666667	-0\\
52.0625	-0\\
52.0833333333333	-0\\
52.1041666666667	-0\\
52.125	-0\\
52.1458333333333	-0\\
52.1666666666667	-0\\
52.1875	-0\\
52.2083333333333	-0\\
52.2291666666667	-0\\
52.25	-0\\
52.2708333333333	-0\\
52.2916666666667	-0\\
52.3125	-0\\
52.3333333333333	-0\\
52.3541666666667	-0\\
52.375	-0\\
52.3958333333333	-0\\
52.4166666666667	-0\\
52.4375	-0\\
52.4583333333333	-0\\
52.4791666666667	-0\\
52.5	-0\\
52.5208333333333	-0\\
52.5416666666667	-0\\
52.5625	-0\\
52.5833333333333	-0\\
52.6041666666667	-0\\
52.625	-0\\
52.6458333333333	-0\\
52.6666666666667	-0\\
52.6875	-0\\
52.7083333333333	-0\\
52.7291666666667	-0\\
52.75	-0\\
52.7708333333333	-0\\
52.7916666666667	-0\\
52.8125	-0\\
52.8333333333333	-0\\
52.8541666666667	-0\\
52.875	-0\\
52.8958333333333	-0\\
52.9166666666667	-0\\
52.9375	-0\\
52.9583333333333	-0\\
52.9791666666667	-0\\
53	-0\\
53.0208333333333	-0\\
53.0416666666667	-0\\
53.0625	-0\\
53.0833333333333	-0\\
53.1041666666667	-0\\
53.125	-0\\
53.1458333333333	-0\\
53.1666666666667	-0\\
53.1875	-0\\
53.2083333333333	-0\\
53.2291666666667	-0\\
53.25	-0\\
53.2708333333333	-0\\
53.2916666666667	-0\\
53.3125	-0\\
53.3333333333333	-0\\
53.3541666666667	-0\\
53.375	-0\\
53.3958333333333	-0\\
53.4166666666667	-0\\
53.4375	-0\\
53.4583333333333	-0\\
53.4791666666667	-0\\
53.5	-0\\
53.5208333333333	-0\\
53.5416666666667	-0\\
53.5625	-0\\
53.5833333333333	-0\\
53.6041666666667	-0\\
53.625	-0\\
53.6458333333333	-0\\
53.6666666666667	-0\\
53.6875	-0\\
53.7083333333333	-0\\
53.7291666666667	-0\\
53.75	-0\\
53.7708333333333	-0\\
53.7916666666667	-0\\
53.8125	-0\\
53.8333333333333	-0\\
53.8541666666667	-0\\
53.875	-0\\
53.8958333333333	-0\\
53.9166666666667	-0\\
53.9375	-0\\
53.9583333333333	-0\\
53.9791666666667	-0\\
54	-0\\
54.0208333333333	-0\\
54.0416666666667	-0\\
54.0625	-0\\
54.0833333333333	-0\\
54.1041666666667	-0\\
54.125	-0\\
54.1458333333333	-0\\
54.1666666666667	-0\\
54.1875	-0\\
54.2083333333333	-0\\
54.2291666666667	-0\\
54.25	-0\\
54.2708333333333	-0\\
54.2916666666667	-0\\
54.3125	-0\\
54.3333333333333	-0\\
54.3541666666667	-0\\
54.375	-0\\
54.3958333333333	-0\\
54.4166666666667	-0\\
54.4375	-0\\
54.4583333333333	-0\\
54.4791666666667	-0\\
54.5	-0\\
54.5208333333333	-0\\
54.5416666666667	-0\\
54.5625	-0\\
54.5833333333333	-0\\
54.6041666666667	-0\\
54.625	-0\\
54.6458333333333	-0\\
54.6666666666667	-0\\
54.6875	-0\\
54.7083333333333	-0\\
54.7291666666667	-0\\
54.75	-0\\
54.7708333333333	-0\\
54.7916666666667	-0\\
54.8125	-0\\
54.8333333333333	-0\\
54.8541666666667	-0\\
54.875	-0\\
54.8958333333333	-0\\
54.9166666666667	-0\\
54.9375	-0\\
54.9583333333333	-0\\
54.9791666666667	-0\\
55	-0\\
55.0208333333333	-0\\
55.0416666666667	-0\\
55.0625	-0\\
55.0833333333333	-0\\
55.1041666666667	-0\\
55.125	-0\\
55.1458333333333	-0\\
55.1666666666667	-0\\
55.1875	-0\\
55.2083333333333	-0\\
55.2291666666667	-0\\
55.25	-0\\
55.2708333333333	-0\\
55.2916666666667	-0\\
55.3125	-0\\
55.3333333333333	-0\\
55.3541666666667	-0\\
55.375	-0\\
55.3958333333333	-0\\
55.4166666666667	-0\\
55.4375	-0\\
55.4583333333333	-0\\
55.4791666666667	-0\\
55.5	-0\\
55.5208333333333	-0\\
55.5416666666667	-0\\
55.5625	-0\\
55.5833333333333	-0\\
55.6041666666667	-0\\
55.625	-0\\
55.6458333333333	-0\\
55.6666666666667	-0\\
55.6875	-0\\
55.7083333333333	-0\\
55.7291666666667	-0\\
55.75	-0\\
55.7708333333333	-0\\
55.7916666666667	-0\\
55.8125	-0\\
55.8333333333333	-0\\
55.8541666666667	-0\\
55.875	-0\\
55.8958333333333	-0\\
55.9166666666667	-0\\
55.9375	-0\\
55.9583333333333	-0\\
55.9791666666667	-0\\
56	-0\\
56.0208333333333	-0\\
56.0416666666667	-0\\
56.0625	-0\\
56.0833333333333	-0\\
56.1041666666667	-0\\
56.125	-0\\
56.1458333333333	-0\\
56.1666666666667	-0\\
56.1875	-0\\
56.2083333333333	-0\\
56.2291666666667	-0\\
56.25	-0\\
56.2708333333333	-0\\
56.2916666666667	-0\\
56.3125	-0\\
56.3333333333333	-0\\
56.3541666666667	-0\\
56.375	-0\\
56.3958333333333	-0\\
56.4166666666667	-0\\
56.4375	-0\\
56.4583333333333	-0\\
56.4791666666667	-0\\
56.5	-0\\
56.5208333333333	-0\\
56.5416666666667	-0\\
56.5625	-0\\
56.5833333333333	-0\\
56.6041666666667	-0\\
56.625	-0\\
56.6458333333333	-0\\
56.6666666666667	-0\\
56.6875	-0\\
56.7083333333333	-0\\
56.7291666666667	-0\\
56.75	-0\\
56.7708333333333	-0\\
56.7916666666667	-0\\
56.8125	-0\\
56.8333333333333	-0\\
56.8541666666667	-0\\
56.875	-0\\
56.8958333333333	-0\\
56.9166666666667	-0\\
56.9375	-0\\
56.9583333333333	-0\\
56.9791666666667	-0\\
57	-0\\
57.0208333333333	-0\\
57.0416666666667	-0\\
57.0625	-0\\
57.0833333333333	-0\\
57.1041666666667	-0\\
57.125	-0\\
57.1458333333333	-0\\
57.1666666666667	-0\\
57.1875	-0\\
57.2083333333333	-0\\
57.2291666666667	-0\\
57.25	-0\\
57.2708333333333	-0\\
57.2916666666667	-0\\
57.3125	-0\\
57.3333333333333	-0\\
57.3541666666667	-0\\
57.375	-0\\
57.3958333333333	-0\\
57.4166666666667	-0\\
57.4375	-0\\
57.4583333333333	-0\\
57.4791666666667	-0\\
57.5	-0\\
57.5208333333333	-0\\
57.5416666666667	-0\\
57.5625	-0\\
57.5833333333333	-0\\
57.6041666666667	-0\\
57.625	-0\\
57.6458333333333	-0\\
57.6666666666667	-0\\
57.6875	-0\\
57.7083333333333	-0\\
57.7291666666667	-0\\
57.75	-0\\
57.7708333333333	-0\\
57.7916666666667	-0\\
57.8125	-0\\
57.8333333333333	-0\\
57.8541666666667	-0\\
57.875	-0\\
57.8958333333333	-0\\
57.9166666666667	-0\\
57.9375	-0\\
57.9583333333333	-0\\
57.9791666666667	-0\\
58	-0\\
58.0208333333333	-0\\
58.0416666666667	-0\\
58.0625	-0\\
58.0833333333333	-0\\
58.1041666666667	-0\\
58.125	-0\\
58.1458333333333	-0\\
58.1666666666667	-0\\
58.1875	-0\\
58.2083333333333	-0\\
58.2291666666667	-0\\
58.25	-0\\
58.2708333333333	-0\\
58.2916666666667	-0\\
58.3125	-0\\
58.3333333333333	-0\\
58.3541666666667	-0\\
58.375	-0\\
58.3958333333333	-0\\
58.4166666666667	-0\\
58.4375	-0\\
58.4583333333333	-0\\
58.4791666666667	-0\\
58.5	-0\\
58.5208333333333	-0\\
58.5416666666667	-0\\
58.5625	-0\\
58.5833333333333	-0\\
58.6041666666667	-0\\
58.625	-0\\
58.6458333333333	-0\\
58.6666666666667	-0\\
58.6875	-0\\
58.7083333333333	-0\\
58.7291666666667	-0\\
58.75	-0\\
58.7708333333333	-0\\
58.7916666666667	-0\\
58.8125	-0\\
58.8333333333333	-0\\
58.8541666666667	-0\\
58.875	-0\\
58.8958333333333	-0\\
58.9166666666667	-0\\
58.9375	-0\\
58.9583333333333	-0\\
58.9791666666667	-0\\
59	-0\\
59.0208333333333	-0\\
59.0416666666667	-0\\
59.0625	-0\\
59.0833333333333	-0\\
59.1041666666667	-0\\
59.125	-0\\
59.1458333333333	-0\\
59.1666666666667	-0\\
59.1875	-0\\
59.2083333333333	-0\\
59.2291666666667	-0\\
59.25	-0\\
59.2708333333333	-0\\
59.2916666666667	-0\\
59.3125	-0\\
59.3333333333333	-0\\
59.3541666666667	-0\\
59.375	-0\\
59.3958333333333	-0\\
59.4166666666667	-0\\
59.4375	-0\\
59.4583333333333	-0\\
59.4791666666667	-0\\
59.5	-0\\
59.5208333333333	-0\\
59.5416666666667	-0\\
59.5625	-0\\
59.5833333333333	-0\\
59.6041666666667	-0\\
59.625	-0\\
59.6458333333333	-0\\
59.6666666666667	-0\\
59.6875	-0\\
59.7083333333333	-0\\
59.7291666666667	-0\\
59.75	-0\\
59.7708333333333	-0\\
59.7916666666667	-0\\
59.8125	-0\\
59.8333333333333	-0\\
59.8541666666667	-0\\
59.875	-0\\
59.8958333333333	-0\\
59.9166666666667	-0\\
59.9375	-0\\
59.9583333333333	-0\\
59.9791666666667	-0\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	6.08590568769066\\
0.0208333333333333	6.31510233994391\\
0.0416666666666667	6.42664342024535\\
0.0625	6.53538237973918\\
0.0833333333333333	6.64097633488461\\
0.104166666666667	6.74310891159558\\
0.125	6.84149276436924\\
0.145833333333333	6.93587141363013\\
0.166666666666667	7.02602041764013\\
0.1875	7.11174791416605\\
0.208333333333333	7.1928945823204\\
0.229166666666667	7.26933308636039\\
0.25	7.34096707076542\\
0.270833333333333	7.40772977984493\\
0.291666666666667	7.46958237584847\\
0.3125	7.52651202755311\\
0.333333333333333	7.57852983713689\\
0.354166666666667	7.62566866737043\\
0.375	7.66798092430008\\
0.395833333333333	7.70553634313167\\
0.416666666666667	7.73841981736661\\
0.4375	7.7667293037196\\
0.458333333333333	7.79057382821864\\
0.479166666666667	7.81007161233284\\
0.5	7.82534833211055\\
0.520833333333333	7.83653551819903\\
0.541666666666667	7.8437691002746\\
0.5625	7.84718809581952\\
0.583333333333333	7.84693344029365\\
0.604166666666667	7.84314695350685\\
0.625	7.83597043532731\\
0.645833333333333	7.82554488268941\\
0.666666666666667	7.8120098191167\\
0.6875	7.79550272757708\\
0.708333333333333	7.77615857737448\\
0.729166666666667	7.7541094358929\\
0.75	7.72948415629107\\
0.770833333333333	7.70240813265551\\
0.791666666666667	7.67300311461633\\
0.8125	7.64138707398387\\
0.833333333333333	7.6076741165464\\
0.854166666666667	7.57197443276398\\
0.875	7.53439428167998\\
0.895833333333333	7.49503600294292\\
0.916666666666667	7.45399805237463\\
0.9375	7.41137505703385\\
0.958333333333333	7.36725788620064\\
0.979166666666667	7.3217337351471\\
1	7.27488621896158\\
1.02083333333333	7.22679547405826\\
1.04166666666667	7.17753826533179\\
1.0625	7.12718809721167\\
1.08333333333333	7.07581532713231\\
1.10416666666667	7.02348728016622\\
1.125	6.97026836377283\\
1.14583333333333	6.91622018179397\\
1.16666666666667	6.86140164698342\\
1.1875	6.80586909149339\\
1.20833333333333	6.74967637485897\\
1.22916666666667	6.69287498912137\\
1.25	6.63551416081802\\
1.27083333333333	6.57764094964081\\
1.29166666666667	6.51930034362569\\
1.3125	6.46053535079002\\
1.33333333333333	6.40138708717708\\
1.35416666666667	6.34189486130381\\
1.375	6.28209625503754\\
1.39583333333333	6.22202720095152\\
1.41666666666667	6.16172205622877\\
1.4375	6.1012136731988\\
1.45833333333333	6.04053346660333\\
1.47916666666667	5.9797114776968\\
1.5	5.9187764352924\\
1.52083333333333	5.85775581386986\\
1.54166666666667	5.79667588886299\\
1.5625	5.73556178924571\\
1.58333333333333	5.67443754753596\\
1.60416666666667	5.61332614733488\\
1.625	5.55224956851696\\
1.64583333333333	5.49122883018439\\
1.66666666666667	5.43028403149565\\
1.6875	5.369434390475\\
1.70833333333333	5.30869828090564\\
1.72916666666667	5.24809326740568\\
1.75	5.18763613878214\\
1.77083333333333	5.1273429397534\\
1.79166666666667	5.06722900112775\\
1.8125	5.00730896852021\\
1.83333333333333	4.94759682968681\\
1.85416666666667	4.88810594055134\\
1.875	4.82884904999547\\
1.89583333333333	4.76983832347977\\
1.91666666666667	4.71108536555974\\
1.9375	4.65260124135675\\
1.95833333333333	4.59439649704159\\
1.97916666666667	4.53648117938419\\
2	4.47886485442075\\
2.02083333333333	4.42155662528603\\
2.04166666666667	4.36456514925651\\
2.0625	4.30789865404688\\
2.08333333333333	4.25156495340029\\
2.10416666666667	4.19557146201018\\
2.125	4.13992520980963\\
2.14583333333333	4.08463285566143\\
2.16666666666667	4.02970070048115\\
2.1875	3.97513469982255\\
2.20833333333333	3.92094047595358\\
2.22916666666667	3.86712332944926\\
2.25	3.81368825032636\\
2.27083333333333	3.7606399287434\\
2.29166666666667	3.70798276528768\\
2.3125	3.65572088087021\\
2.33333333333333	3.60385812624809\\
2.35416666666667	3.55239809119252\\
2.375	3.50134411331989\\
2.39583333333333	3.45069928660209\\
2.41666666666667	3.40046646957141\\
2.4375	3.35064829323446\\
2.45833333333333	3.30124716870861\\
2.47916666666667	3.252265294594\\
2.5	3.20370466409279\\
2.52083333333333	3.15556707188765\\
2.54166666666667	3.10785412078955\\
2.5625	3.06056722816537\\
2.58333333333333	3.01370763215496\\
2.60416666666667	2.96727639768633\\
2.625	2.92127442229793\\
2.64583333333333	2.87570244177585\\
2.66666666666667	2.83056103561333\\
2.6875	2.78585063230038\\
2.70833333333333	2.74157151444978\\
2.72916666666667	2.69772382376613\\
2.75	2.65430756586411\\
2.77083333333333	2.61132261494161\\
2.79166666666667	2.56876871831344\\
2.8125	2.52664550081047\\
2.83333333333333	2.48495246904952\\
2.85416666666667	2.44368901557843\\
2.875	2.40285442290087\\
2.89583333333333	2.36244786738511\\
2.91666666666667	2.32246842306083\\
2.9375	2.2829150653077\\
2.95833333333333	2.24378667443945\\
2.97916666666667	2.20508203918684\\
3	2.16679986008301\\
3.02083333333333	2.12893875275418\\
3.04166666666667	2.09149725111877\\
3.0625	2.05447381049793\\
3.08333333333333	2.01786681064014\\
3.10416666666667	1.98167455866241\\
3.125	1.94589529191091\\
3.14583333333333	1.91052718074314\\
3.16666666666667	1.87556833123404\\
3.1875	1.84101678780841\\
3.20833333333333	1.80687053580149\\
3.22916666666667	1.77312750395003\\
3.25	1.73978556681562\\
3.27083333333333	1.70684254714216\\
3.29166666666667	1.67429621814949\\
3.3125	1.6421443057646\\
3.33333333333333	1.61038449079249\\
3.35416666666667	1.57901441102788\\
3.375	1.54803166330969\\
3.39583333333333	1.51743380551961\\
3.41666666666667	1.48721835852615\\
3.4375	1.45738280807591\\
3.45833333333333	1.42792460663289\\
3.47916666666667	1.39884117516775\\
3.5	1.37012990489772\\
3.52083333333333	1.34178815897889\\
3.54166666666667	1.31381327415173\\
3.5625	1.28620256234116\\
3.58333333333333	1.25895331221206\\
3.60416666666667	1.23206279068175\\
3.625	1.20552824439004\\
3.64583333333333	1.17934690112806\\
3.66666666666667	1.15351597122694\\
3.6875	1.12803264890712\\
3.70833333333333	1.10289411358939\\
3.72916666666667	1.07809753116842\\
3.75	1.05364005524988\\
3.77083333333333	1.02951882835176\\
3.79166666666667	1.00573098307092\\
3.8125	0.982273643215639\\
3.83333333333333	0.959143924904865\\
3.85416666666667	0.936338937635046\\
3.875	0.913855785315355\\
3.89583333333333	0.891691567271888\\
3.91666666666667	0.869843379221589\\
3.9375	0.848308314216784\\
3.95833333333333	0.827083463560755\\
3.97916666666667	0.806165917695232\\
4	0.785552767060261\\
4.02083333333333	0.765241102927338\\
4.04166666666667	0.745228018206152\\
4.0625	0.725510608225835\\
4.08333333333333	0.70608597149092\\
4.10416666666667	0.686951210413196\\
4.125	0.668103432019288\\
4.14583333333333	0.649539748635193\\
4.16666666666667	0.631257278547801\\
4.1875	0.613253146644399\\
4.20833333333333	0.595524485030109\\
4.22916666666667	0.578068433624517\\
4.25	0.560882140737126\\
4.27083333333333	0.543962763622932\\
4.29166666666667	0.527307469017991\\
4.3125	0.510913433655843\\
4.33333333333333	0.494777844764966\\
4.35416666666667	0.478897900548003\\
4.375	0.463270810642885\\
4.39583333333333	0.447893796566535\\
4.41666666666667	0.432764092141393\\
4.4375	0.417878943905342\\
4.45833333333333	0.403235611505244\\
4.47916666666667	0.388831368074723\\
4.5	0.374663500596212\\
4.52083333333333	0.360729310248207\\
4.54166666666667	0.347026112737547\\
4.5625	0.333551238617223\\
4.58333333333333	0.320302033590508\\
4.60416666666667	0.307275858800949\\
4.625	0.29447009110942\\
4.64583333333333	0.281882123357905\\
4.66666666666667	0.269509364620805\\
4.6875	0.257349240443616\\
4.70833333333333	0.245399193069902\\
4.72916666666667	0.233656681656215\\
4.75	0.222119182475853\\
4.77083333333333	0.210784189111299\\
4.79166666666667	0.199649212635863\\
4.8125	0.188711781784815\\
4.83333333333333	0.177969443116144\\
4.85416666666667	0.167419761161382\\
4.875	0.157060318566614\\
4.89583333333333	0.146888716224082\\
4.91666666666667	0.136902573394548\\
4.9375	0.127099527820529\\
4.95833333333333	0.117477235831053\\
4.97916666666667	0.108033372437627\\
5	0.098765631422221\\
5.02083333333333	0.0896717254171199\\
5.04166666666667	0.0807493859767937\\
5.0625	0.0719963636425427\\
5.08333333333333	0.063410427999443\\
5.10416666666667	0.0549893677262812\\
5.125	0.0467309906385579\\
5.14583333333333	0.0386331237246745\\
5.16666666666667	0.0306936131757161\\
5.1875	0.0229103244085808\\
5.20833333333333	0.0152811420832269\\
5.22916666666667	0.00780397011385143\\
5.25	0.000476731674284867\\
5.27083333333333	-0.00670263080234461\\
5.29166666666667	-0.013736155629261\\
5.3125	-0.0206258618770365\\
5.33333333333333	-0.0273737493897251\\
5.35416666666667	-0.0339817988058463\\
5.375	-0.0404519715842536\\
5.39583333333333	-0.0467862100345789\\
5.41666666666667	-0.0529864373522102\\
5.4375	-0.0590545576576335\\
5.45833333333333	-0.0649924560398445\\
5.47916666666667	-0.0708019986038764\\
5.5	-0.0764850325223326\\
5.52083333333333	-0.0820433860905013\\
5.54166666666667	-0.0874788687852205\\
5.5625	-0.0927932713273935\\
5.58333333333333	-0.0979883657475272\\
5.60416666666667	-0.103065905454941\\
5.625	-0.108027625309821\\
5.64583333333333	-0.112875241698473\\
5.66666666666667	-0.117610452611374\\
5.6875	-0.122234937724098\\
5.70833333333333	-0.126750358480957\\
5.72916666666667	-0.131158358181008\\
5.75	-0.135460562066878\\
5.77083333333333	-0.139658577415709\\
5.79166666666667	-0.143753993632378\\
5.8125	-0.147748382345123\\
5.83333333333333	-0.151643297502986\\
5.85416666666667	-0.155440275475377\\
5.875	-0.159140835153576\\
5.89583333333333	-0.162746478053989\\
5.91666666666667	-0.166258688423075\\
5.9375	-0.169678933344068\\
5.95833333333333	-0.173008662845128\\
5.97916666666667	-0.176249310009037\\
6	-0.179402291084306\\
6.02083333333333	-0.182469005597638\\
6.04166666666667	-0.185450836467507\\
6.0625	-0.188349150119111\\
6.08333333333333	-0.191165296600377\\
6.10416666666667	-0.193900609698978\\
6.125	-0.196556407060292\\
6.14583333333333	-0.199133990306454\\
6.16666666666667	-0.201634645156089\\
6.1875	-0.204059641544973\\
6.20833333333333	-0.206410233747282\\
6.22916666666667	-0.208687660497741\\
6.25	-0.210893145114145\\
6.27083333333333	-0.213027895620568\\
6.29166666666667	-0.215093104871266\\
6.3125	-0.217089950674666\\
6.33333333333333	-0.219019595918156\\
6.35416666666667	-0.220883188692868\\
6.375	-0.222681862419264\\
6.39583333333333	-0.224416735972407\\
6.41666666666667	-0.226088913808037\\
6.4375	-0.227699486088426\\
6.45833333333333	-0.229249528808572\\
6.47916666666667	-0.230740103922416\\
6.5	-0.232172259469265\\
6.52083333333333	-0.233547029700027\\
6.54166666666667	-0.234865435203611\\
6.5625	-0.236128483033238\\
6.58333333333333	-0.237337166832613\\
6.60416666666667	-0.238492466962151\\
6.625	-0.239595350624815\\
6.64583333333333	-0.24064677199197\\
6.66666666666667	-0.24164767232897\\
6.6875	-0.242598980120524\\
6.70833333333333	-0.243501611195762\\
6.72916666666667	-0.244356468853108\\
6.75	-0.245164443984591\\
6.77083333333333	-0.245926415200227\\
6.79166666666667	-0.246643248951607\\
6.8125	-0.247315799655353\\
6.83333333333333	-0.247944909816142\\
6.85416666666667	-0.248531410149116\\
6.875	-0.249076119702104\\
6.89583333333333	-0.249579845977117\\
6.91666666666667	-0.250043385051535\\
6.9375	-0.250467521698622\\
6.95833333333333	-0.250853029507646\\
6.97916666666667	-0.251200671003393\\
7	-0.251511197765014\\
7.02083333333333	-0.251785350544533\\
7.04166666666667	-0.252023859384453\\
7.0625	-0.252227443734991\\
7.08333333333333	-0.252396812570563\\
7.10416666666667	-0.252532664505606\\
7.125	-0.252635687909903\\
7.14583333333333	-0.252706561023023\\
7.16666666666667	-0.25274595206831\\
7.1875	-0.252754519365938\\
7.20833333333333	-0.252732911445526\\
7.22916666666667	-0.252681767157805\\
7.25	-0.252601715785673\\
7.27083333333333	-0.252493377154607\\
7.29166666666667	-0.252357361742153\\
7.3125	-0.252194270786858\\
7.33333333333333	-0.252004696396264\\
7.35416666666667	-0.251789221654299\\
7.375	-0.251548420727779\\
7.39583333333333	-0.251282858972283\\
7.41666666666667	-0.250993093037121\\
7.4375	-0.250679670969483\\
7.45833333333333	-0.250343132317968\\
7.47916666666667	-0.249984008235253\\
7.5	-0.249602821579766\\
7.52083333333333	-0.249200087016921\\
7.54166666666667	-0.248776311119246\\
7.5625	-0.248331992465775\\
7.58333333333333	-0.247867621740789\\
7.60416666666667	-0.247383681831479\\
7.625	-0.246880647924964\\
7.64583333333333	-0.246358987604524\\
7.66666666666667	-0.245819160944839\\
7.6875	-0.245261620606551\\
7.70833333333333	-0.244686811929978\\
7.72916666666667	-0.244095173028006\\
7.75	-0.243487134878017\\
7.77083333333333	-0.242863121413242\\
7.79166666666667	-0.242223549613076\\
7.8125	-0.241568829592737\\
7.83333333333333	-0.240899364691869\\
7.85416666666667	-0.240215551562644\\
7.875	-0.239517780256756\\
7.89583333333333	-0.238806434311654\\
7.91666666666667	-0.238081890836134\\
7.9375	-0.237344520594904\\
7.95833333333333	-0.236594688092408\\
7.97916666666667	-0.235832751655822\\
8	-0.235059063517331\\
8.02083333333333	-0.234273969895399\\
8.04166666666667	-0.233477811075355\\
8.0625	-0.23267092148927\\
8.08333333333333	-0.231853629794828\\
8.10416666666667	-0.231026258953499\\
8.125	-0.230189126307894\\
8.14583333333333	-0.229342543658351\\
8.16666666666667	-0.228486817338718\\
8.1875	-0.227622248291348\\
8.20833333333333	-0.226749132141249\\
8.22916666666667	-0.225867759269573\\
8.25	-0.224978414886198\\
8.27083333333333	-0.224081379101625\\
8.29166666666667	-0.223176926998092\\
8.3125	-0.222265328699864\\
8.33333333333333	-0.221346849442838\\
8.35416666666667	-0.220421749643351\\
8.375	-0.219490284966228\\
8.39583333333333	-0.21855270639207\\
8.41666666666667	-0.217609260283837\\
8.4375	-0.216660188452672\\
8.45833333333333	-0.21570572822296\\
8.47916666666667	-0.214746112496723\\
8.5	-0.213781569817259\\
8.52083333333333	-0.212812324431954\\
8.54166666666667	-0.21183859635454\\
8.5625	-0.210860601426593\\
8.58333333333333	-0.209878551378239\\
8.60416666666667	-0.208892653888231\\
8.625	-0.207903112643321\\
8.64583333333333	-0.206910127396975\\
8.66666666666667	-0.20591389402729\\
8.6875	-0.204914604594384\\
8.70833333333333	-0.203912447396918\\
8.72916666666667	-0.202907607028099\\
8.75	-0.201900264431018\\
8.77083333333333	-0.20089059695315\\
8.79166666666667	-0.199878778400453\\
8.8125	-0.198864979090624\\
8.83333333333333	-0.197849365905761\\
8.85416666666667	-0.196832102344397\\
8.875	-0.195813348572948\\
8.89583333333333	-0.19479326147638\\
8.91666666666667	-0.193771994708421\\
8.9375	-0.192749698741097\\
8.95833333333333	-0.191726520913578\\
8.97916666666667	-0.190702605480513\\
9	-0.189678093659689\\
9.02083333333333	-0.188653123679159\\
9.04166666666667	-0.187627830823768\\
9.0625	-0.186602347481042\\
9.08333333333333	-0.185576803186471\\
9.10416666666667	-0.184551324668368\\
9.125	-0.183526035891986\\
9.14583333333333	-0.182501058103197\\
9.16666666666667	-0.181476509871459\\
9.1875	-0.180452507132434\\
9.20833333333333	-0.179429163229826\\
9.22916666666667	-0.178406588956934\\
9.25	-0.177384892597426\\
9.27083333333333	-0.176364179965644\\
9.29166666666667	-0.175344554446536\\
9.3125	-0.174326117034861\\
9.33333333333333	-0.17330896637394\\
9.35416666666667	-0.172293198793966\\
9.375	-0.171278908349758\\
9.39583333333333	-0.17026618685792\\
9.41666666666667	-0.169255123933707\\
9.4375	-0.168245807027209\\
9.45833333333333	-0.167238321459119\\
9.47916666666667	-0.166232750456029\\
9.5	-0.16522917518527\\
9.52083333333333	-0.164227674789233\\
9.54166666666667	-0.163228326419188\\
9.5625	-0.162231205268754\\
9.58333333333333	-0.161236384606854\\
9.60416666666667	-0.160243935810164\\
9.625	-0.15925392839521\\
9.64583333333333	-0.158266430049983\\
9.66666666666667	-0.157281506665072\\
9.6875	-0.156299222364426\\
9.70833333333333	-0.155319639535704\\
9.72916666666667	-0.154342818860046\\
9.75	-0.153368819341713\\
9.77083333333333	-0.152397698337011\\
9.79166666666667	-0.151429511583023\\
9.8125	-0.150464313225784\\
9.83333333333333	-0.149502155848178\\
9.85416666666667	-0.148543090497375\\
9.875	-0.147587166711877\\
9.89583333333333	-0.14663443254818\\
9.91666666666667	-0.145684934607149\\
9.9375	-0.144738718059763\\
9.95833333333333	-0.14379582667289\\
9.97916666666667	-0.142856302834273\\
10	-0.141920187577369\\
10.0208333333333	-0.140987520605871\\
10.0416666666667	-0.140058340317787\\
10.0625	-0.139132683829086\\
10.0833333333333	-0.13821058699724\\
10.1041666666667	-0.137292084444184\\
10.125	-0.136377209579007\\
10.1458333333333	-0.135465994620439\\
10.1666666666667	-0.134558470618826\\
10.1875	-0.133654667477864\\
10.2083333333333	-0.132754613975955\\
10.2291666666667	-0.131858337787419\\
10.25	-0.130965865503123\\
10.2708333333333	-0.130077222650991\\
10.2916666666667	-0.129192433716195\\
10.3125	-0.128311522160938\\
10.3333333333333	-0.12743451044406\\
10.3541666666667	-0.126561420040228\\
10.375	-0.12569227145896\\
10.3958333333333	-0.124827084263274\\
10.4166666666667	-0.123965877088003\\
10.4375	-0.123108667658039\\
10.4583333333333	-0.122255472806056\\
10.4791666666667	-0.12140630849016\\
10.5	-0.12056118981104\\
10.5208333333333	-0.11972013102915\\
10.5416666666667	-0.118883145581352\\
10.5625	-0.118050246097415\\
10.5833333333333	-0.117221444416314\\
10.6041666666667	-0.116396751602222\\
10.625	-0.115576177960165\\
10.6458333333333	-0.114759733051589\\
10.6666666666667	-0.113947425709566\\
10.6875	-0.113139264053833\\
10.7083333333333	-0.112335255505544\\
10.7291666666667	-0.111535406801811\\
10.75	-0.110739724010002\\
10.7708333333333	-0.109948212541846\\
10.7916666666667	-0.109160877167237\\
10.8125	-0.108377722027946\\
10.8333333333333	-0.107598750650932\\
10.8541666666667	-0.106823965961613\\
10.875	-0.106053370296878\\
10.8958333333333	-0.105286965417775\\
10.9166666666667	-0.104524752522125\\
10.9375	-0.103766732256889\\
10.9583333333333	-0.103012904730357\\
10.9791666666667	-0.102263269524054\\
11	-0.101517825704527\\
11.0208333333333	-0.100776571834941\\
11.0416666666667	-0.100039505986508\\
11.0625	-0.0993066257495419\\
11.0833333333333	-0.0985779282446164\\
11.1041666666667	-0.0978534101333584\\
11.125	-0.0971330676290167\\
11.1458333333333	-0.0964168965070293\\
11.1666666666667	-0.0957048921152973\\
11.1875	-0.094997049384234\\
11.2083333333333	-0.0942933628368544\\
11.2291666666667	-0.0935938265984469\\
11.25	-0.0928984344062269\\
11.2708333333333	-0.0922071796188059\\
11.2916666666667	-0.0915200552254817\\
11.3125	-0.0908370538554013\\
11.3333333333333	-0.0901581677864482\\
11.3541666666667	-0.0894833889542045\\
11.375	-0.08881270896053\\
11.3958333333333	-0.0881461190820853\\
11.4166666666667	-0.0874836102787893\\
11.4375	-0.0868251732019983\\
11.4583333333333	-0.0861707982026035\\
11.4791666666667	-0.085520475338937\\
11.5	-0.0848741943846534\\
11.5208333333333	-0.0842319448363709\\
11.5416666666667	-0.0835937159211772\\
11.5625	-0.0829594966040999\\
11.5833333333333	-0.0823292755953267\\
11.6041666666667	-0.0817030413573955\\
11.625	-0.0810807821121396\\
11.6458333333333	-0.0804624858476362\\
11.6666666666667	-0.0798481403249677\\
11.6875	-0.0792377330848388\\
11.7083333333333	-0.0786312514541737\\
11.7291666666667	-0.0780286825523637\\
11.75	-0.0774300132977739\\
11.7708333333333	-0.0768352304137893\\
11.7916666666667	-0.0762443204348788\\
11.8125	-0.0756572697125622\\
11.8333333333333	-0.0750740644212687\\
11.8541666666667	-0.0744946905641158\\
11.875	-0.0739191339784357\\
11.8958333333333	-0.0733473803413606\\
11.9166666666667	-0.0727794151752359\\
11.9375	-0.0722152238529663\\
11.9583333333333	-0.0716547916031934\\
11.9791666666667	-0.0710981035154089\\
12	-0.0705451445450342\\
12.0208333333333	-0.0699958995183394\\
12.0416666666667	-0.0694503531372326\\
12.0625	-0.0689084899840087\\
12.0833333333333	-0.0683702945260529\\
12.1041666666667	-0.0678357511204062\\
12.125	-0.067304844018142\\
12.1458333333333	-0.0667775573688391\\
12.1666666666667	-0.0662538752249142\\
12.1875	-0.0657337815457119\\
12.2083333333333	-0.0652172602017852\\
12.2291666666667	-0.0647042949788508\\
12.25	-0.0641948695817932\\
12.2708333333333	-0.0636889676385747\\
12.2916666666667	-0.0631865727040341\\
12.3125	-0.0626876682635908\\
12.3333333333333	-0.0621922377370062\\
12.3541666666667	-0.061700264481907\\
12.375	-0.0612117317972982\\
12.3958333333333	-0.0607266229270245\\
12.4166666666667	-0.0602449210631577\\
12.4375	-0.0597666093493004\\
12.4583333333333	-0.0592916708838026\\
12.4791666666667	-0.0588200887229459\\
12.5	-0.0583518458840937\\
12.5208333333333	-0.057886925348644\\
12.5416666666667	-0.0574253100650671\\
12.5625	-0.0569669829517974\\
12.5833333333333	-0.0565119269000812\\
12.6041666666667	-0.0560601247767935\\
12.625	-0.0556115594271168\\
12.6458333333333	-0.055166213677289\\
12.6666666666667	-0.0547240703371472\\
12.6875	-0.0542851122027465\\
12.7083333333333	-0.0538493220588062\\
12.7291666666667	-0.0534166826811531\\
12.75	-0.05298717683914\\
12.7708333333333	-0.0525607872980135\\
12.7916666666667	-0.0521374968211159\\
12.8125	-0.0517172881722442\\
12.8333333333333	-0.0513001441176702\\
12.8541666666667	-0.0508860474284492\\
12.875	-0.0504749808823564\\
12.8958333333333	-0.0500669272660189\\
12.9166666666667	-0.0496618693768551\\
12.9375	-0.0492597900250636\\
12.9583333333333	-0.0488606720354721\\
12.9791666666667	-0.0484644982494196\\
13	-0.0480712515265652\\
13.0208333333333	-0.0476809147466364\\
13.0416666666667	-0.0472934708111673\\
13.0625	-0.0469089026451472\\
13.0833333333333	-0.0465271931987255\\
13.1041666666667	-0.0461483254487636\\
13.125	-0.0457722824003785\\
13.1458333333333	-0.0453990470885473\\
13.1666666666667	-0.0450286025794437\\
13.1875	-0.0446609319720165\\
13.2083333333333	-0.0442960183993502\\
13.2291666666667	-0.0439338450300074\\
13.25	-0.04357439506945\\
13.2708333333333	-0.0432176517612283\\
13.2916666666667	-0.0428635983882868\\
13.3125	-0.0425122182742643\\
13.3333333333333	-0.0421634947845864\\
13.3541666666667	-0.0418174113276693\\
13.375	-0.0414739513561437\\
13.3958333333333	-0.0411330983678009\\
13.4166666666667	-0.0407948359067872\\
13.4375	-0.0404591475645561\\
13.4583333333333	-0.0401260169809709\\
13.4791666666667	-0.0397954278452147\\
13.5	-0.0394673638967876\\
13.5208333333333	-0.0391418089263943\\
13.5416666666667	-0.0388187467768368\\
13.5625	-0.0384981613439468\\
13.5833333333333	-0.0381800365774087\\
13.6041666666667	-0.0378643564815114\\
13.625	-0.0375511051159853\\
13.6458333333333	-0.0372402665968176\\
13.6666666666667	-0.036931825096896\\
13.6875	-0.0366257648468242\\
13.7083333333333	-0.0363220701355504\\
13.7291666666667	-0.0360207253110571\\
13.75	-0.035721714781026\\
13.7708333333333	-0.0354250230134022\\
13.7916666666667	-0.0351306345370805\\
13.8125	-0.0348385339424437\\
13.8333333333333	-0.034548705881911\\
13.8541666666667	-0.034261135070483\\
13.875	-0.0339758062863166\\
13.8958333333333	-0.0336927043711327\\
13.9166666666667	-0.0334118142307535\\
13.9375	-0.0331331208355868\\
13.9583333333333	-0.0328566092209949\\
13.9791666666667	-0.0325822644877785\\
14	-0.0323100718025245\\
14.0208333333333	-0.0320400163980231\\
14.0416666666667	-0.0317720835736974\\
14.0625	-0.0315062586958562\\
14.0833333333333	-0.0312425271980586\\
14.1041666666667	-0.030980874581499\\
14.125	-0.0307212864152265\\
14.1458333333333	-0.030463748336483\\
14.1666666666667	-0.0302082460509583\\
14.1875	-0.0299547653330021\\
14.2083333333333	-0.0297032920259968\\
14.2291666666667	-0.0294538120424443\\
14.25	-0.0292063113642638\\
14.2708333333333	-0.0289607760429318\\
14.2916666666667	-0.0287171921997551\\
14.3125	-0.0284755460259536\\
14.3333333333333	-0.0282358237829073\\
14.3541666666667	-0.0279980118022315\\
14.375	-0.0277620964859036\\
14.3958333333333	-0.0275280643064931\\
14.4166666666667	-0.0272959018071525\\
14.4375	-0.0270655956017433\\
14.4583333333333	-0.0268371323750183\\
14.4791666666667	-0.0266104988825625\\
14.5	-0.0263856819509718\\
14.5208333333333	-0.0261626684778397\\
14.5416666666667	-0.0259414454318334\\
14.5625	-0.0257219998527119\\
14.5833333333333	-0.0255043188513339\\
14.6041666666667	-0.0252883896097548\\
14.625	-0.0250741993811057\\
14.6458333333333	-0.0248617354897188\\
14.6666666666667	-0.0246509853310227\\
14.6875	-0.0244419363716048\\
14.7083333333333	-0.0242345761490562\\
14.7291666666667	-0.0240288922720351\\
14.75	-0.0238248724201781\\
14.7708333333333	-0.0236225043440998\\
14.7916666666667	-0.0234217758652739\\
14.8125	-0.0232226748759697\\
14.8333333333333	-0.0230251893391684\\
14.8541666666667	-0.0228293072885187\\
14.875	-0.0226350168281923\\
14.8958333333333	-0.0224423061328264\\
14.9166666666667	-0.0222511634473978\\
14.9375	-0.0220615770870758\\
14.9583333333333	-0.0218735354372126\\
14.9791666666667	-0.0216870269530548\\
15	-0.0215020401597885\\
15.0208333333333	-0.0213185636522567\\
15.0416666666667	-0.0211365860949135\\
15.0625	-0.0209560962215787\\
15.0833333333333	-0.0207770828353994\\
15.1041666666667	-0.0205995348085961\\
15.125	-0.0204234410823493\\
15.1458333333333	-0.0202487906665853\\
15.1666666666667	-0.0200755726398554\\
15.1875	-0.0199037761490969\\
15.2083333333333	-0.0197333904094874\\
15.2291666666667	-0.0195644047042635\\
15.25	-0.0193968083844871\\
15.2708333333333	-0.019230590868889\\
15.2916666666667	-0.0190657416436283\\
15.3125	-0.0189022502621285\\
15.3333333333333	-0.0187401063448317\\
15.3541666666667	-0.0185792995789955\\
15.375	-0.0184198197184898\\
15.3958333333333	-0.0182616565835402\\
15.4166666666667	-0.0181048000605336\\
15.4375	-0.0179492401017906\\
15.4583333333333	-0.0177949667252841\\
15.4791666666667	-0.0176419700145363\\
15.5	-0.0174902401182199\\
15.5208333333333	-0.0173397672500012\\
15.5416666666667	-0.0171905416882995\\
15.5625	-0.0170425537760286\\
15.5833333333333	-0.0168957939203366\\
15.6041666666667	-0.0167502525923598\\
15.625	-0.016605920326974\\
15.6458333333333	-0.0164627877225626\\
15.6666666666667	-0.0163208454406837\\
15.6875	-0.0161800842059311\\
15.7083333333333	-0.0160404948055672\\
15.7291666666667	-0.0159020680892522\\
15.75	-0.0157647949688672\\
15.7708333333333	-0.0156286664182094\\
15.7916666666667	-0.0154936734726683\\
15.8125	-0.0153598072289821\\
15.8333333333333	-0.0152270588450254\\
15.8541666666667	-0.0150954195394513\\
15.875	-0.0149648805914612\\
15.8958333333333	-0.0148354333405094\\
15.9166666666667	-0.0147070691860235\\
15.9375	-0.0145797795871563\\
15.9583333333333	-0.01445355606244\\
15.9791666666667	-0.0143283901895538\\
16	-0.0142042736050412\\
16.0208333333333	-0.0140811980039643\\
16.0416666666667	-0.0139591551397021\\
16.0625	-0.0138381368236342\\
16.0833333333333	-0.0137181349247951\\
16.1041666666667	-0.0135991413696868\\
16.125	-0.0134811481418838\\
16.1458333333333	-0.0133641472818462\\
16.1666666666667	-0.0132481308865398\\
16.1875	-0.0131330911091865\\
16.2083333333333	-0.0130190201589799\\
16.2291666666667	-0.0129059103007879\\
16.25	-0.0127937538548376\\
16.2708333333333	-0.0126825431964491\\
16.2916666666667	-0.0125722707557379\\
16.3125	-0.012462929017301\\
16.3333333333333	-0.0123545105199682\\
16.3541666666667	-0.0122470078564249\\
16.375	-0.0121404136729962\\
16.3958333333333	-0.0120347206693188\\
16.4166666666667	-0.011929921598079\\
16.4375	-0.0118260092646844\\
16.4583333333333	-0.0117229765269551\\
16.4791666666667	-0.0116208162948462\\
16.5	-0.011519521530219\\
16.5208333333333	-0.0114190852464376\\
16.5416666666667	-0.0113195005081252\\
16.5625	-0.0112207604308903\\
16.5833333333333	-0.0111228581810211\\
16.6041666666667	-0.0110257869751163\\
16.625	-0.0109295400799424\\
16.6458333333333	-0.0108341108120345\\
16.6666666666667	-0.0107394925373937\\
16.6875	-0.0106456786712671\\
16.7083333333333	-0.0105526626777996\\
16.7291666666667	-0.0104604380697348\\
16.75	-0.0103689984082136\\
16.7708333333333	-0.0102783373023807\\
16.7916666666667	-0.0101884484091379\\
16.8125	-0.0100993254328483\\
16.8333333333333	-0.0100109621250767\\
16.8541666666667	-0.00992335228423045\\
16.875	-0.00983648975533515\\
16.8958333333333	-0.00975036842977581\\
16.9166666666667	-0.00966498224489514\\
16.9375	-0.00958032518383579\\
16.9583333333333	-0.00949639127515695\\
16.9791666666667	-0.00941317459262995\\
17	-0.00933066925489079\\
17.0208333333333	-0.00924886942518916\\
17.0416666666667	-0.00916776931109201\\
17.0625	-0.00908736316421964\\
17.0833333333333	-0.00900764527996804\\
17.1041666666667	-0.00892860999723098\\
17.125	-0.00885025169807705\\
17.1458333333333	-0.00877256480753951\\
17.1666666666667	-0.00869554379327942\\
17.1875	-0.0086191831653464\\
17.2083333333333	-0.00854347747589262\\
17.2291666666667	-0.0084684213188722\\
17.25	-0.00839400932987126\\
17.2708333333333	-0.00832023618569733\\
17.2916666666667	-0.00824709660419534\\
17.3125	-0.00817458534397005\\
17.3333333333333	-0.00810269720404355\\
17.3541666666667	-0.00803142702372542\\
17.375	-0.00796076968219302\\
17.3958333333333	-0.0078907200983647\\
17.4166666666667	-0.00782127323049884\\
17.4375	-0.0077524240760703\\
17.4583333333333	-0.00768416767138945\\
17.4791666666667	-0.00761649909138407\\
17.5	-0.00754941344939914\\
17.5208333333333	-0.00748290589683676\\
17.5416666666667	-0.0074169716229267\\
17.5625	-0.00735160585454708\\
17.5833333333333	-0.00728680385583672\\
17.6041666666667	-0.00722256092805109\\
17.625	-0.00715887240925908\\
17.6458333333333	-0.00709573367412057\\
17.6666666666667	-0.0070331401335711\\
17.6875	-0.00697108723463458\\
17.7083333333333	-0.00690957046014303\\
17.7291666666667	-0.00684858532848892\\
17.75	-0.0067881273934277\\
17.7708333333333	-0.00672819224373743\\
17.7916666666667	-0.00666877550305663\\
17.8125	-0.00660987282962724\\
17.8333333333333	-0.00655147991599125\\
17.8541666666667	-0.00649359248884983\\
17.875	-0.00643620630871387\\
17.8958333333333	-0.00637931716976746\\
17.9166666666667	-0.00632292089955342\\
17.9375	-0.00626701335880772\\
17.9583333333333	-0.00621159044110045\\
17.9791666666667	-0.00615664807273659\\
18	-0.00610218221249861\\
18.0208333333333	-0.00604818885138902\\
18.0416666666667	-0.00599466401231054\\
18.0625	-0.00594160375000624\\
18.0833333333333	-0.00588900415074292\\
18.1041666666667	-0.00583686133206085\\
18.125	-0.00578517144258993\\
18.1458333333333	-0.00573393066183407\\
18.1666666666667	-0.0056831351999424\\
18.1875	-0.00563278129740046\\
18.2083333333333	-0.0055828652249821\\
18.2291666666667	-0.00553338328336321\\
18.25	-0.00548433180299549\\
18.2708333333333	-0.00543570714386946\\
18.2916666666667	-0.00538750569527782\\
18.3125	-0.00533972387563068\\
18.3333333333333	-0.00529235813222211\\
18.3541666666667	-0.00524540494108008\\
18.375	-0.0051988608066239\\
18.3958333333333	-0.00515272226158193\\
18.4166666666667	-0.00510698586670014\\
18.4375	-0.00506164821061491\\
18.4583333333333	-0.00501670590956473\\
18.4791666666667	-0.00497215560723351\\
18.5	-0.00492799397453076\\
18.5208333333333	-0.00488421770940521\\
18.5416666666667	-0.0048408235366114\\
18.5625	-0.00479780820756003\\
18.5833333333333	-0.00475516850008688\\
18.6041666666667	-0.00471290121822552\\
18.625	-0.00467100319209244\\
18.6458333333333	-0.00462947127758192\\
18.6666666666667	-0.00458830235628709\\
18.6875	-0.0045474933352619\\
18.7083333333333	-0.0045070411467842\\
18.7291666666667	-0.00446694274820108\\
18.75	-0.00442719512177564\\
18.7708333333333	-0.00438779527443914\\
18.7916666666667	-0.00434874023767216\\
18.8125	-0.00431002706721247\\
18.8333333333333	-0.00427165284297078\\
18.8541666666667	-0.00423361466880533\\
18.875	-0.00419590967234568\\
18.8958333333333	-0.00415853500483316\\
18.9166666666667	-0.00412148784091568\\
18.9375	-0.00408476537842764\\
18.9583333333333	-0.0040483648383157\\
18.9791666666667	-0.0040122834643894\\
19	-0.00397651852313679\\
19.0208333333333	-0.0039410673035917\\
19.0416666666667	-0.00390592711715164\\
19.0625	-0.00387109529739923\\
19.0833333333333	-0.0038365691999074\\
19.1041666666667	-0.00380234620212816\\
19.125	-0.00376842370318414\\
19.1458333333333	-0.00373479912371209\\
19.1666666666667	-0.00370146990562481\\
19.1875	-0.00366843351208625\\
19.2083333333333	-0.00363568742724495\\
19.2291666666667	-0.00360322915612968\\
19.25	-0.00357105622441929\\
19.2708333333333	-0.0035391661783244\\
19.2916666666667	-0.00350755658447262\\
19.3125	-0.00347622502963237\\
19.3333333333333	-0.00344516912063251\\
19.3541666666667	-0.00341438648423379\\
19.375	-0.00338387476695517\\
19.3958333333333	-0.00335363163485124\\
19.4166666666667	-0.00332365477345219\\
19.4375	-0.00329394188749796\\
19.4583333333333	-0.00326449070092822\\
19.4791666666667	-0.00323529895665071\\
19.5	-0.00320636441637352\\
19.5208333333333	-0.00317768486052091\\
19.5416666666667	-0.00314925808803569\\
19.5625	-0.00312108191624931\\
19.5833333333333	-0.003093154180735\\
19.6041666666667	-0.0030654727351484\\
19.625	-0.00303803545114812\\
19.6458333333333	-0.00301084021817312\\
19.6666666666667	-0.00298388494333511\\
19.6875	-0.0029571675513265\\
19.7083333333333	-0.0029306859841689\\
19.7291666666667	-0.00290443820119123\\
19.75	-0.0028784221788106\\
19.7708333333333	-0.00285263591046409\\
19.7916666666667	-0.00282707740640975\\
19.8125	-0.00280174469359533\\
19.8333333333333	-0.00277663581560656\\
19.8541666666667	-0.0027517488324587\\
19.875	-0.00272708182044988\\
19.8958333333333	-0.00270263287213151\\
19.9166666666667	-0.00267840009605263\\
19.9375	-0.00265438161673143\\
19.9583333333333	-0.00263057557448301\\
19.9791666666667	-0.00260698012526488\\
20	-0.0025835934406502\\
20.0208333333333	-0.00256041370758021\\
20.0416666666667	-0.00253743912829237\\
20.0625	-0.00251466792026588\\
20.0833333333333	-0.00249209831597653\\
20.1041666666667	-0.00246972856284441\\
20.125	-0.00244755692311903\\
20.1458333333333	-0.00242558167378167\\
20.1666666666667	-0.00240380110631936\\
20.1875	-0.00238221352669378\\
20.2083333333333	-0.00236081725527933\\
20.2291666666667	-0.00233961062657548\\
20.25	-0.00231859198924385\\
20.2708333333333	-0.00229775970596832\\
20.2916666666667	-0.00227711215328331\\
20.3125	-0.00225664772150232\\
20.3333333333333	-0.00223636481457888\\
20.3541666666667	-0.00221626185005377\\
20.375	-0.00219633725887091\\
20.3958333333333	-0.00217658948532415\\
20.4166666666667	-0.00215701698692536\\
20.4375	-0.00213761823430455\\
20.4583333333333	-0.00211839171111203\\
20.4791666666667	-0.00209933591383997\\
20.5	-0.00208044935183914\\
20.5208333333333	-0.00206173054709412\\
20.5416666666667	-0.00204317803425868\\
20.5625	-0.00202479036039976\\
20.5833333333333	-0.00200656608498699\\
20.6041666666667	-0.00198850377978412\\
20.625	-0.00197060202871034\\
20.6458333333333	-0.00195285942781436\\
20.6666666666667	-0.00193527458505808\\
20.6875	-0.00191784612034025\\
20.7083333333333	-0.00190057266532993\\
20.7291666666667	-0.00188345286337971\\
20.75	-0.0018664853694249\\
20.7708333333333	-0.00184966884994769\\
20.7916666666667	-0.00183300198278085\\
20.8125	-0.00181648345708991\\
20.8333333333333	-0.00180011197324343\\
20.8541666666667	-0.00178388624274821\\
20.875	-0.00176780498813741\\
20.8958333333333	-0.00175186694290748\\
20.9166666666667	-0.00173607085136019\\
20.9375	-0.0017204154686054\\
20.9583333333333	-0.00170489956040395\\
20.9791666666667	-0.00168952190310918\\
21	-0.00167428128355921\\
21.0208333333333	-0.00165917649900332\\
21.0416666666667	-0.00164420635701299\\
21.0625	-0.0016293696753936\\
21.0833333333333	-0.00161466528216095\\
21.1041666666667	-0.00160009201529398\\
21.125	-0.00158564872287407\\
21.1458333333333	-0.00157133426279078\\
21.1666666666667	-0.00155714750280264\\
21.1875	-0.00154308732038872\\
21.2083333333333	-0.00152915260273077\\
21.2291666666667	-0.00151534224653451\\
21.25	-0.00150165515801264\\
21.2708333333333	-0.00148809025282094\\
21.2916666666667	-0.00147464645591404\\
21.3125	-0.00146132270156282\\
21.3333333333333	-0.00144811793318041\\
21.3541666666667	-0.00143503110330827\\
21.375	-0.00142206117352402\\
21.3958333333333	-0.00140920711434933\\
21.4166666666667	-0.0013964679052067\\
21.4375	-0.00138384253432897\\
21.4583333333333	-0.00137132999865358\\
21.4791666666667	-0.00135892930379762\\
21.5	-0.00134663946395302\\
21.5208333333333	-0.00133445950187981\\
21.5416666666667	-0.00132238844872206\\
21.5625	-0.00131042534403437\\
21.5833333333333	-0.00129856923563212\\
21.6041666666667	-0.00128681917965095\\
21.625	-0.00127517424033332\\
21.6458333333333	-0.00126363348999464\\
21.6666666666667	-0.00125219600903485\\
21.6875	-0.00124086088580969\\
21.7083333333333	-0.00122962721654767\\
21.7291666666667	-0.00121849410528595\\
21.75	-0.00120746066387025\\
21.7708333333333	-0.00119652601182687\\
21.7916666666667	-0.00118568927631589\\
21.8125	-0.0011749495920685\\
21.8333333333333	-0.0011643061013261\\
21.8541666666667	-0.00115375795376212\\
21.875	-0.00114330430640624\\
21.8958333333333	-0.00113294432363243\\
21.9166666666667	-0.00112267717706757\\
21.9375	-0.00111250204556525\\
21.9583333333333	-0.00110241811501904\\
21.9791666666667	-0.00109242457848147\\
22	-0.00108252063599539\\
22.0208333333333	-0.00107270549455299\\
22.0416666666667	-0.00106297836800908\\
22.0625	-0.00105333847710502\\
22.0833333333333	-0.00104378504935109\\
22.1041666666667	-0.00103431731897192\\
22.125	-0.00102493452682117\\
22.1458333333333	-0.00101563592040927\\
22.1666666666667	-0.00100642075378616\\
22.1875	-0.000997288287458763\\
22.2083333333333	-0.000988237788435176\\
22.2291666666667	-0.000979268530093854\\
22.25	-0.000970379792102136\\
22.2708333333333	-0.000961570860429675\\
22.2916666666667	-0.000952841027333483\\
22.3125	-0.000944189591146982\\
22.3333333333333	-0.000935615856393723\\
22.3541666666667	-0.000927119133595217\\
22.375	-0.000918698739336758\\
22.3958333333333	-0.000910353996172181\\
22.4166666666667	-0.000902084232562382\\
22.4375	-0.000893888782814181\\
22.4583333333333	-0.000885766987051026\\
22.4791666666667	-0.000877718191200782\\
22.5	-0.000869741746839636\\
22.5208333333333	-0.000861837011277567\\
22.5416666666667	-0.000854003347386266\\
22.5625	-0.000846240123653708\\
22.5833333333333	-0.000838546714029011\\
22.6041666666667	-0.000830922497994775\\
22.625	-0.000823366860460279\\
22.6458333333333	-0.000815879191690363\\
22.6666666666667	-0.000808458887280209\\
22.6875	-0.0008011053481324\\
22.7083333333333	-0.000793817980385731\\
22.7291666666667	-0.000786596195376446\\
22.75	-0.000779439409632146\\
22.7708333333333	-0.000772347044737547\\
22.7916666666667	-0.000765318527393899\\
22.8125	-0.000758353289285432\\
22.8333333333333	-0.000751450767107116\\
22.8541666666667	-0.000744610402480369\\
22.875	-0.000737831641950345\\
22.8958333333333	-0.000731113936853655\\
22.9166666666667	-0.000724456743412154\\
22.9375	-0.000717859522522359\\
22.9583333333333	-0.000711321739930153\\
22.9791666666667	-0.000704842866004388\\
23	-0.000698422375752704\\
23.0208333333333	-0.000692059748804204\\
23.0416666666667	-0.000685754469392952\\
23.0625	-0.000679506026263258\\
23.0833333333333	-0.000673313912604617\\
23.1041666666667	-0.000667177626134224\\
23.125	-0.000661096668921029\\
23.1458333333333	-0.000655070547452011\\
23.1666666666667	-0.000649098772538492\\
23.1875	-0.000643180859301764\\
23.2083333333333	-0.000637316327112737\\
23.2291666666667	-0.000631504699562505\\
23.25	-0.000625745504450581\\
23.2708333333333	-0.000620038273756467\\
23.2916666666667	-0.000614382543532004\\
23.3125	-0.000608777853938277\\
23.3333333333333	-0.000603223749170133\\
23.3541666666667	-0.000597719777462436\\
23.375	-0.000592265490999101\\
23.3958333333333	-0.000586860445919105\\
23.4166666666667	-0.000581504202276109\\
23.4375	-0.000576196323995907\\
23.4583333333333	-0.000570936378884875\\
23.4791666666667	-0.000565723938491865\\
23.5	-0.000560558578181492\\
23.5208333333333	-0.000555439877062105\\
23.5416666666667	-0.000550367417928684\\
23.5625	-0.000545340787306812\\
23.5833333333333	-0.000540359575362995\\
23.6041666666667	-0.000535423375818912\\
23.625	-0.000530531786026143\\
23.6458333333333	-0.000525684406863258\\
23.6666666666667	-0.000520880842795222\\
23.6875	-0.000516120701722832\\
23.7083333333333	-0.000511403595027557\\
23.7291666666667	-0.000506729137517547\\
23.75	-0.000502096947423648\\
23.7708333333333	-0.000497506646299773\\
23.7916666666667	-0.00049295785909882\\
23.8125	-0.00048845021405772\\
23.8333333333333	-0.000483983342710297\\
23.8541666666667	-0.000479556879867881\\
23.875	-0.000475170463553611\\
23.8958333333333	-0.000470823734983722\\
23.9166666666667	-0.000466516338517353\\
23.9375	-0.000462247921719991\\
23.9583333333333	-0.000458018135264959\\
23.9791666666667	-0.000453826632868897\\
24	-0.000449673071387553\\
24.0208333333333	-0.000445557110637954\\
24.0416666666667	-0.000441478413511285\\
24.0625	-0.000437436645828397\\
24.0833333333333	-0.000433431476452189\\
24.1041666666667	-0.000429462577080222\\
24.125	-0.000425529622373934\\
24.1458333333333	-0.000421632289862989\\
24.1666666666667	-0.000417770259947104\\
24.1875	-0.000413943215866231\\
24.2083333333333	-0.000410150843621071\\
24.2291666666667	-0.000406392832040151\\
24.25	-0.000402668872702436\\
24.2708333333333	-0.000398978659923511\\
24.2916666666667	-0.000395321890726601\\
24.3125	-0.000391698264797432\\
24.3333333333333	-0.000388107484520166\\
24.3541666666667	-0.000384549254916427\\
24.375	-0.000381023283634344\\
24.3958333333333	-0.000377529280870669\\
24.4166666666667	-0.000374066959425135\\
24.4375	-0.000370636034656084\\
24.4583333333333	-0.000367236224436839\\
24.4791666666667	-0.000363867249162004\\
24.5	-0.000360528831703755\\
24.5208333333333	-0.000357220697369817\\
24.5416666666667	-0.000353942573940412\\
24.5625	-0.000350694191595915\\
24.5833333333333	-0.000347475282904985\\
24.6041666666667	-0.000344285582864445\\
24.625	-0.000341124828777366\\
24.6458333333333	-0.000337992760307862\\
24.6666666666667	-0.000334889119407998\\
24.6875	-0.000331813650357598\\
24.7083333333333	-0.000328766099658995\\
24.7291666666667	-0.00032574621615774\\
24.75	-0.000322753750857213\\
24.7708333333333	-0.000319788456991674\\
24.7916666666667	-0.000316850090018344\\
24.8125	-0.000313938407545823\\
24.8333333333333	-0.000311053169358413\\
24.8541666666667	-0.000308194137345884\\
24.875	-0.000305361075559953\\
24.8958333333333	-0.000302553750127808\\
24.9166666666667	-0.000299771929277348\\
24.9375	-0.000297015383283372\\
24.9583333333333	-0.000294283884460412\\
24.9791666666667	-0.000291577207174577\\
25	-0.000288895127787988\\
25.0208333333333	-0.000286237424654373\\
25.0416666666667	-0.000283603878145405\\
25.0625	-0.000280994270500754\\
25.0833333333333	-0.000278408386000897\\
25.1041666666667	-0.000275846010799999\\
25.125	-0.000273306932955187\\
25.1458333333333	-0.000270790942404901\\
25.1666666666667	-0.000268297831013158\\
25.1875	-0.000265827392437526\\
25.2083333333333	-0.000263379422236452\\
25.2291666666667	-0.000260953717722418\\
25.25	-0.00025855007810167\\
25.2708333333333	-0.000256168304294975\\
25.2916666666667	-0.000253808199046446\\
25.3125	-0.000251469566824275\\
25.3333333333333	-0.000249152213914157\\
25.3541666666667	-0.000246855948240121\\
25.375	-0.000244580579489788\\
25.3958333333333	-0.000242325919080915\\
25.4166666666667	-0.000240091780045215\\
25.4375	-0.00023787797715662\\
25.4583333333333	-0.00023568432679927\\
25.4791666666667	-0.000233510646982556\\
25.5	-0.000231356757371237\\
25.5208333333333	-0.000229222479236506\\
25.5416666666667	-0.000227107635469862\\
25.5625	-0.000225012050518431\\
25.5833333333333	-0.000222935550415506\\
25.6041666666667	-0.000220877962731611\\
25.625	-0.00021883911659022\\
25.6458333333333	-0.000216818842650562\\
25.6666666666667	-0.000214816973059779\\
25.6875	-0.000212833341483215\\
25.7083333333333	-0.000210867783090319\\
25.7291666666667	-0.000208920134521048\\
25.75	-0.000206990233838013\\
25.7708333333333	-0.000205077920607448\\
25.7916666666667	-0.000203183035819203\\
25.8125	-0.000201305421838404\\
25.8333333333333	-0.000199444922519991\\
25.8541666666667	-0.000197601383047242\\
25.875	-0.000195774650046642\\
25.8958333333333	-0.000193964571475315\\
25.9166666666667	-0.000192170996655086\\
25.9375	-0.000190393776289708\\
25.9583333333333	-0.00018863276240204\\
25.9791666666667	-0.000186887808351191\\
26	-0.000185158768771202\\
26.0208333333333	-0.000183445499651837\\
26.0416666666667	-0.000181747858229034\\
26.0625	-0.000180065703066611\\
26.0833333333333	-0.000178398893979213\\
26.1041666666667	-0.000176747292001053\\
26.125	-0.000175110759437901\\
26.1458333333333	-0.000173489159836331\\
26.1666666666667	-0.000171882357971399\\
26.1875	-0.000170290219848631\\
26.2083333333333	-0.000168712612627133\\
26.2291666666667	-0.000167149404670492\\
26.25	-0.000165600465550274\\
26.2708333333333	-0.000164065666000542\\
26.2916666666667	-0.000162544877905358\\
26.3125	-0.000161037974319037\\
26.3333333333333	-0.000159544829388249\\
26.3541666666667	-0.000158065318452584\\
26.375	-0.000156599317904013\\
26.3958333333333	-0.000155146705302946\\
26.4166666666667	-0.00015370735928635\\
26.4375	-0.000152281159570833\\
26.4583333333333	-0.000150867986989985\\
26.4791666666667	-0.00014946772338625\\
26.5	-0.000148080251726646\\
26.5208333333333	-0.000146705456012311\\
26.5416666666667	-0.000145343221234024\\
26.5625	-0.000143993433506097\\
26.5833333333333	-0.000142655979893686\\
26.6041666666667	-0.000141330748515031\\
26.625	-0.000140017628481567\\
26.6458333333333	-0.0001387165099191\\
26.6666666666667	-0.000137427283909427\\
26.6875	-0.000136149842542835\\
26.7083333333333	-0.00013488407886022\\
26.7291666666667	-0.000133629886857854\\
26.75	-0.000132387161525643\\
26.7708333333333	-0.00013115579875609\\
26.7916666666667	-0.000129935695414293\\
26.8125	-0.000128726749263825\\
26.8333333333333	-0.000127528859020571\\
26.8541666666667	-0.000126341924262105\\
26.875	-0.000125165845515116\\
26.8958333333333	-0.000124000524180274\\
26.9166666666667	-0.000122845862554922\\
26.9375	-0.000121701763807355\\
26.9583333333333	-0.000120568132000094\\
26.9791666666667	-0.000119444872030584\\
27	-0.00011833188965531\\
27.0208333333333	-0.000117229091512144\\
27.0416666666667	-0.000116136385030231\\
27.0625	-0.000115053678534158\\
27.0833333333333	-0.000113980881121765\\
27.1041666666667	-0.000112917902719826\\
27.125	-0.000111864654106489\\
27.1458333333333	-0.000110821046823166\\
27.1666666666667	-0.000109786993212632\\
27.1875	-0.000108762406395737\\
27.2083333333333	-0.000107747200325833\\
27.2291666666667	-0.000106741289700501\\
27.25	-0.000105744589985077\\
27.2708333333333	-0.00010475701740377\\
27.2916666666667	-0.000103778488964525\\
27.3125	-0.000102808922369248\\
27.3333333333333	-0.000101848236102898\\
27.3541666666667	-0.000100896349408614\\
27.375	-9.99531821678704e-05\\
27.3958333333333	-9.90186551009518e-05\\
27.4166666666667	-9.80926895664686e-05\\
27.4375	-9.71752076658614e-05\\
27.4583333333333	-9.62661321710425e-05\\
27.4791666666667	-9.53653865978324e-05\\
27.5	-9.44728951011932e-05\\
27.5208333333333	-9.35885825801523e-05\\
27.5416666666667	-9.2712374542554e-05\\
27.5625	-9.18441972253082e-05\\
27.5833333333333	-9.098397750721e-05\\
27.6041666666667	-9.01316429332202e-05\\
27.625	-8.92871216918501e-05\\
27.6458333333333	-8.84503426236989e-05\\
27.6666666666667	-8.76212352463203e-05\\
27.6875	-8.67997296509646e-05\\
27.7083333333333	-8.59857566087585e-05\\
27.7291666666667	-8.5179247529668e-05\\
27.75	-8.43801343618361e-05\\
27.7708333333333	-8.35883497750571e-05\\
27.7916666666667	-8.28038269633931e-05\\
27.8125	-8.20264997815856e-05\\
27.8333333333333	-8.12563026268917e-05\\
27.8541666666667	-8.04931705602548e-05\\
27.875	-7.97370391559841e-05\\
27.8958333333333	-7.8987844639088e-05\\
27.9166666666667	-7.82455237515341e-05\\
27.9375	-7.75100138410963e-05\\
27.9583333333333	-7.67812528070864e-05\\
27.9791666666667	-7.60591791433101e-05\\
28	-7.53437318662135e-05\\
28.0208333333333	-7.46348505420954e-05\\
28.0416666666667	-7.39324753127297e-05\\
28.0625	-7.32365468246836e-05\\
28.0833333333333	-7.25470062718555e-05\\
28.1041666666667	-7.18637954382641e-05\\
28.125	-7.1186856531148e-05\\
28.1458333333333	-7.05161323513771e-05\\
28.1666666666667	-6.98515662084518e-05\\
28.1875	-6.91931019296282e-05\\
28.2083333333333	-6.85406838395661e-05\\
28.2291666666667	-6.78942567534592e-05\\
28.25	-6.72537660046673e-05\\
28.2708333333333	-6.66191574220198e-05\\
28.2916666666667	-6.59903773257094e-05\\
28.3125	-6.53673725048471e-05\\
28.3333333333333	-6.47500902446758e-05\\
28.3541666666667	-6.41384783207892e-05\\
28.375	-6.35324849462053e-05\\
28.3958333333333	-6.29320588464797e-05\\
28.4166666666667	-6.23371491737011e-05\\
28.4375	-6.17477055501182e-05\\
28.4583333333333	-6.11636780788561e-05\\
28.4791666666667	-6.05850172742417e-05\\
28.5	-6.0011674154168e-05\\
28.5208333333333	-5.94436001543408e-05\\
28.5416666666667	-5.88807471229173e-05\\
28.5625	-5.83230673806303e-05\\
28.5833333333333	-5.77705136351187e-05\\
28.6041666666667	-5.72230390890355e-05\\
28.625	-5.66805973225571e-05\\
28.6458333333333	-5.61431423533399e-05\\
28.6666666666667	-5.56106286313268e-05\\
28.6875	-5.50830109542497e-05\\
28.7083333333333	-5.45602446233037e-05\\
28.7291666666667	-5.40422852621795e-05\\
28.75	-5.35290889579991e-05\\
28.7708333333333	-5.30206121746409e-05\\
28.7916666666667	-5.25168117663888e-05\\
28.8125	-5.2017644971817e-05\\
28.8333333333333	-5.15230694594271e-05\\
28.8541666666667	-5.10330432091532e-05\\
28.875	-5.05475246383071e-05\\
28.8958333333333	-5.00664725473954e-05\\
28.9166666666667	-4.95898460532937e-05\\
28.9375	-4.91176046970193e-05\\
28.9583333333333	-4.86497083584813e-05\\
28.9791666666667	-4.81861173342749e-05\\
29	-4.77267922199398e-05\\
29.0208333333333	-4.72716939706713e-05\\
29.0416666666667	-4.68207839297909e-05\\
29.0625	-4.63740237920663e-05\\
29.0833333333333	-4.5931375584617e-05\\
29.1041666666667	-4.54928016777999e-05\\
29.125	-4.50582647829462e-05\\
29.1458333333333	-4.46277279637498e-05\\
29.1666666666667	-4.42011546003408e-05\\
29.1875	-4.37785084341693e-05\\
29.2083333333333	-4.33597535159178e-05\\
29.2291666666667	-4.29448542016475e-05\\
29.25	-4.25337752136773e-05\\
29.2708333333333	-4.21264815731708e-05\\
29.2916666666667	-4.17229386438485e-05\\
29.3125	-4.13231120490827e-05\\
29.3333333333333	-4.09269677795876e-05\\
29.3541666666667	-4.05344721116034e-05\\
29.375	-4.0145591649854e-05\\
29.3958333333333	-3.97602932608051e-05\\
29.4166666666667	-3.93785441328726e-05\\
29.4375	-3.90003117898201e-05\\
29.4583333333333	-3.86255639913579e-05\\
29.4791666666667	-3.82542688246705e-05\\
29.5	-3.78863946388467e-05\\
29.5208333333333	-3.75219101048372e-05\\
29.5416666666667	-3.71607841639534e-05\\
29.5625	-3.6802986073672e-05\\
29.5833333333333	-3.64484853074812e-05\\
29.6041666666667	-3.60972516641606e-05\\
29.625	-3.57492551685485e-05\\
29.6458333333333	-3.54044661814919e-05\\
29.6666666666667	-3.50628552992735e-05\\
29.6875	-3.47243933999198e-05\\
29.7083333333333	-3.43890516075263e-05\\
29.7291666666667	-3.40568013213149e-05\\
29.75	-3.37276141808812e-05\\
29.7708333333333	-3.34014621113294e-05\\
29.7916666666667	-3.30783173047655e-05\\
29.8125	-3.27581521523825e-05\\
29.8333333333333	-3.24409393390031e-05\\
29.8541666666667	-3.21266518236513e-05\\
29.875	-3.18152627561458e-05\\
29.8958333333333	-3.15067455395704e-05\\
29.9166666666667	-3.12010738586606e-05\\
29.9375	-3.0898221597738e-05\\
29.9583333333333	-3.05981628694324e-05\\
29.9791666666667	-3.03008720599848e-05\\
30	-3.00063237801748e-05\\
30.0208333333333	-2.97144928928711e-05\\
30.0416666666667	-2.94253544310484e-05\\
30.0625	-2.91388836914089e-05\\
30.0833333333333	-2.88550561838865e-05\\
30.1041666666667	-2.85738476767822e-05\\
30.125	-2.82952341471055e-05\\
30.1458333333333	-2.80191917609785e-05\\
30.1666666666667	-2.77456969039496e-05\\
30.1875	-2.74747261945589e-05\\
30.2083333333333	-2.72062564814069e-05\\
30.2291666666667	-2.69402647774176e-05\\
30.25	-2.66767283372979e-05\\
30.2708333333333	-2.64156246232039e-05\\
30.2916666666667	-2.61569313023117e-05\\
30.3125	-2.59006262443885e-05\\
30.3333333333333	-2.564668751995e-05\\
30.3541666666667	-2.5395093382088e-05\\
30.375	-2.51458223113553e-05\\
30.3958333333333	-2.48988529662745e-05\\
30.4166666666667	-2.46541641811601e-05\\
30.4375	-2.44117350439133e-05\\
30.4583333333333	-2.41715447978777e-05\\
30.4791666666667	-2.39335728389918e-05\\
30.5	-2.36977988111689e-05\\
30.5208333333333	-2.346420252264e-05\\
30.5416666666667	-2.32327639611942e-05\\
30.5625	-2.30034632909966e-05\\
30.5833333333333	-2.27762808834037e-05\\
30.6041666666667	-2.25511972503065e-05\\
30.625	-2.23281931227616e-05\\
30.6458333333333	-2.21072493846691e-05\\
30.6666666666667	-2.18883470867567e-05\\
30.6875	-2.16714674764746e-05\\
30.7083333333333	-2.14565919487561e-05\\
30.7291666666667	-2.12437020909856e-05\\
30.75	-2.10327796346802e-05\\
30.7708333333333	-2.08238064999557e-05\\
30.7916666666667	-2.06167647626998e-05\\
30.8125	-2.04116366523111e-05\\
30.8333333333333	-2.02084045822639e-05\\
30.8541666666667	-2.00070511483493e-05\\
30.875	-1.9807559029443e-05\\
30.8958333333333	-1.96099111158785e-05\\
30.9166666666667	-1.94140904422035e-05\\
30.9375	-1.92200802179964e-05\\
30.9583333333333	-1.9027863794537e-05\\
30.9791666666667	-1.8837424662043e-05\\
31	-1.86487464641568e-05\\
31.0208333333333	-1.84618129975265e-05\\
31.0416666666667	-1.8276608224367e-05\\
31.0625	-1.80931162083981e-05\\
31.0833333333333	-1.79113212080472e-05\\
31.1041666666667	-1.77312076278802e-05\\
31.125	-1.75527599511061e-05\\
31.1458333333333	-1.73759628846151e-05\\
31.1666666666667	-1.72008012273387e-05\\
31.1875	-1.70272599174792e-05\\
31.2083333333333	-1.68553240629069e-05\\
31.2291666666667	-1.66849788432677e-05\\
31.25	-1.65162096371843e-05\\
31.2708333333333	-1.63490019402745e-05\\
31.2916666666667	-1.61833413795539e-05\\
31.3125	-1.60192137120128e-05\\
31.3333333333333	-1.58566048073648e-05\\
31.3541666666667	-1.56955006942717e-05\\
31.375	-1.55358875114389e-05\\
31.3958333333333	-1.53777515375104e-05\\
31.4166666666667	-1.52210791581592e-05\\
31.4375	-1.50658568965677e-05\\
31.4583333333333	-1.49120713794298e-05\\
31.4791666666667	-1.47597094169223e-05\\
31.5	-1.46087578395789e-05\\
31.5208333333333	-1.44592036905576e-05\\
31.5416666666667	-1.43110340954242e-05\\
31.5625	-1.41642363092148e-05\\
31.5833333333333	-1.40187976502803e-05\\
31.6041666666667	-1.38747056442358e-05\\
31.625	-1.37319478619234e-05\\
31.6458333333333	-1.35905120137872e-05\\
31.6666666666667	-1.34503858855604e-05\\
31.6875	-1.33115574322221e-05\\
31.7083333333333	-1.31740146811094e-05\\
31.7291666666667	-1.30377457947226e-05\\
31.75	-1.29027390529723e-05\\
31.7708333333333	-1.27689828050281e-05\\
31.7916666666667	-1.26364655147066e-05\\
31.8125	-1.25051757604704e-05\\
31.8333333333333	-1.2375102233586e-05\\
31.8541666666667	-1.22462337212921e-05\\
31.875	-1.21185591054596e-05\\
31.8958333333333	-1.19920673935751e-05\\
31.9166666666667	-1.18667476529211e-05\\
31.9375	-1.17425891070449e-05\\
31.9583333333333	-1.16195810208665e-05\\
31.9791666666667	-1.14977128124721e-05\\
32	-1.1376973939813e-05\\
32.0208333333333	-1.12573539958349e-05\\
32.0416666666667	-1.11388426430764e-05\\
32.0625	-1.10214296930546e-05\\
32.0833333333333	-1.09051049925462e-05\\
32.1041666666667	-1.07898585028886e-05\\
32.125	-1.06756802670708e-05\\
32.1458333333333	-1.05625604569622e-05\\
32.1666666666667	-1.04504892907449e-05\\
32.1875	-1.03394570820691e-05\\
32.2083333333333	-1.02294542375408e-05\\
32.2291666666667	-1.01204713047047e-05\\
32.25	-1.00124988260016e-05\\
32.2708333333333	-9.905527482466e-06\\
32.2916666666667	-9.79954804532465e-06\\
32.3125	-9.69455137314899e-06\\
32.3333333333333	-9.59052836521196e-06\\
32.3541666666667	-9.48747005477443e-06\\
32.375	-9.38536751261647e-06\\
32.3958333333333	-9.28421192709286e-06\\
32.4166666666667	-9.18399457005077e-06\\
32.4375	-9.08470676408736e-06\\
32.4583333333333	-8.98633994619211e-06\\
32.4791666666667	-8.88888560217834e-06\\
32.5	-8.79233529833688e-06\\
32.5208333333333	-8.69668068043108e-06\\
32.5416666666667	-8.60191350468064e-06\\
32.5625	-8.50802554079051e-06\\
32.5833333333333	-8.41500868374382e-06\\
32.6041666666667	-8.32285487190407e-06\\
32.625	-8.23155618348361e-06\\
32.6458333333333	-8.14110469050087e-06\\
32.6666666666667	-8.05149253833344e-06\\
32.6875	-7.96271202535476e-06\\
32.7083333333333	-7.87475542557265e-06\\
32.7291666666667	-7.78761513215969e-06\\
32.75	-7.70128362487833e-06\\
32.7708333333333	-7.61575340400988e-06\\
32.7916666666667	-7.53101710357106e-06\\
32.8125	-7.44706736101441e-06\\
32.8333333333333	-7.36389689694878e-06\\
32.8541666666667	-7.28149854662551e-06\\
32.875	-7.1998651303926e-06\\
32.8958333333333	-7.11898963063731e-06\\
32.9166666666667	-7.0388649802588e-06\\
32.9375	-6.95948428901741e-06\\
32.9583333333333	-6.88084066474966e-06\\
32.9791666666667	-6.80292727717807e-06\\
33	-6.7257374054755e-06\\
33.0208333333333	-6.64926434162907e-06\\
33.0416666666667	-6.5735014369159e-06\\
33.0625	-6.49844215013726e-06\\
33.0833333333333	-6.42407996680946e-06\\
33.1041666666667	-6.35040844580697e-06\\
33.125	-6.2774212195299e-06\\
33.1458333333333	-6.20511196091033e-06\\
33.1666666666667	-6.13347436624566e-06\\
33.1875	-6.06250225133205e-06\\
33.2083333333333	-5.99218943808041e-06\\
33.2291666666667	-5.92252985081743e-06\\
33.25	-5.8535174185609e-06\\
33.2708333333333	-5.78514617115323e-06\\
33.2916666666667	-5.71741017444667e-06\\
33.3125	-5.65030356170574e-06\\
33.3333333333333	-5.58382050052993e-06\\
33.3541666666667	-5.51795522509359e-06\\
33.375	-5.45270203514095e-06\\
33.3958333333333	-5.38805523050148e-06\\
33.4166666666667	-5.32400924055187e-06\\
33.4375	-5.2605584933304e-06\\
33.4583333333333	-5.19769746444105e-06\\
33.4791666666667	-5.13542070845599e-06\\
33.5	-5.07372280917398e-06\\
33.5208333333333	-5.01259842835706e-06\\
33.5416666666667	-4.95204222450266e-06\\
33.5625	-4.89204896430158e-06\\
33.5833333333333	-4.83261342642069e-06\\
33.6041666666667	-4.77373044856474e-06\\
33.625	-4.71539491131458e-06\\
33.6458333333333	-4.65760176927839e-06\\
33.6666666666667	-4.60034598661183e-06\\
33.6875	-4.54362260049301e-06\\
33.7083333333333	-4.48742665697754e-06\\
33.7291666666667	-4.43175325780923e-06\\
33.75	-4.37659760857057e-06\\
33.7708333333333	-4.32195488972306e-06\\
33.7916666666667	-4.26782035207083e-06\\
33.8125	-4.21418931667689e-06\\
33.8333333333333	-4.16105707797589e-06\\
33.8541666666667	-4.10841904747197e-06\\
33.875	-4.05627064152713e-06\\
33.8958333333333	-4.00460731192634e-06\\
33.9166666666667	-3.95342457870354e-06\\
33.9375	-3.90271796448955e-06\\
33.9583333333333	-3.85248309098042e-06\\
33.9791666666667	-3.80271558179914e-06\\
34	-3.75341107832238e-06\\
34.0208333333333	-3.70456533556283e-06\\
34.0416666666667	-3.65617407662903e-06\\
34.0625	-3.60823307345078e-06\\
34.0833333333333	-3.56073817818151e-06\\
34.1041666666667	-3.51368525804867e-06\\
34.125	-3.46707021134795e-06\\
34.1458333333333	-3.42088896702465e-06\\
34.1666666666667	-3.37513751615986e-06\\
34.1875	-3.32981189631104e-06\\
34.2083333333333	-3.28490812502254e-06\\
34.2291666666667	-3.24042231413058e-06\\
34.25	-3.19635057120133e-06\\
34.2708333333333	-3.15268906392692e-06\\
34.2916666666667	-3.10943398830423e-06\\
34.3125	-3.06658158320566e-06\\
34.3333333333333	-3.02412813037909e-06\\
34.3541666666667	-2.98206990638115e-06\\
34.375	-2.94040324571711e-06\\
34.3958333333333	-2.89912454092464e-06\\
34.4166666666667	-2.85823017708914e-06\\
34.4375	-2.81771658141778e-06\\
34.4583333333333	-2.77758023688909e-06\\
34.4791666666667	-2.73781763510739e-06\\
34.5	-2.69842530720277e-06\\
34.5208333333333	-2.65939985640598e-06\\
34.5416666666667	-2.62073784441327e-06\\
34.5625	-2.58243590410033e-06\\
34.5833333333333	-2.54449070686377e-06\\
34.6041666666667	-2.50689891380067e-06\\
34.625	-2.4696572720095e-06\\
34.6458333333333	-2.43276255002664e-06\\
34.6666666666667	-2.3962114894247e-06\\
34.6875	-2.36000091618657e-06\\
34.7083333333333	-2.32412769280623e-06\\
34.7291666666667	-2.28858865364148e-06\\
34.75	-2.25338070129859e-06\\
34.7708333333333	-2.2185007889632e-06\\
34.7916666666667	-2.18394585767906e-06\\
34.8125	-2.14971288265623e-06\\
34.8333333333333	-2.11579890567842e-06\\
34.8541666666667	-2.08220093880205e-06\\
34.875	-2.0489160755629e-06\\
34.8958333333333	-2.01594137893204e-06\\
34.9166666666667	-1.98327399352735e-06\\
34.9375	-1.95091104805649e-06\\
34.9583333333333	-1.91884972038282e-06\\
34.9791666666667	-1.8870871880351e-06\\
35	-1.85562074184254e-06\\
35.0208333333333	-1.82444757432403e-06\\
35.0416666666667	-1.7935649910477e-06\\
35.0625	-1.76297026375105e-06\\
35.0833333333333	-1.73266075921675e-06\\
35.1041666666667	-1.70263379482121e-06\\
35.125	-1.67288676623798e-06\\
35.1458333333333	-1.64341706687994e-06\\
35.1666666666667	-1.61422211997167e-06\\
35.1875	-1.58529939420883e-06\\
35.2083333333333	-1.55664632328409e-06\\
35.2291666666667	-1.52826043426038e-06\\
35.25	-1.50013921769032e-06\\
35.2708333333333	-1.47228025766432e-06\\
35.2916666666667	-1.44468106952252e-06\\
35.3125	-1.41733929312663e-06\\
35.3333333333333	-1.39025249942064e-06\\
35.3541666666667	-1.36341833488221e-06\\
35.375	-1.33683442463555e-06\\
35.3958333333333	-1.3104984692548e-06\\
35.4166666666667	-1.28440816353626e-06\\
35.4375	-1.2585612289895e-06\\
35.4583333333333	-1.23295536409586e-06\\
35.4791666666667	-1.20758837444023e-06\\
35.5	-1.18245804291422e-06\\
35.5208333333333	-1.15756212929742e-06\\
35.5416666666667	-1.1328984989657e-06\\
35.5625	-1.10846494569746e-06\\
35.5833333333333	-1.08425936886738e-06\\
35.6041666666667	-1.06027962715271e-06\\
35.625	-1.03652365267081e-06\\
35.6458333333333	-1.01298933667417e-06\\
35.6666666666667	-9.89674642515502e-07\\
35.6875	-9.66577492598908e-07\\
35.7083333333333	-9.43695881679947e-07\\
35.7291666666667	-9.21027842867235e-07\\
35.75	-8.98571336415841e-07\\
35.7708333333333	-8.76324425162395e-07\\
35.7916666666667	-8.54285146905459e-07\\
35.8125	-8.3245156088118e-07\\
35.8333333333333	-8.10821781342985e-07\\
35.8541666666667	-7.89393895747686e-07\\
35.875	-7.68166013575851e-07\\
35.8958333333333	-7.4713631381232e-07\\
35.9166666666667	-7.26302916489188e-07\\
35.9375	-7.05664010975341e-07\\
35.9583333333333	-6.85217807407304e-07\\
35.9791666666667	-6.64962472628213e-07\\
36	-6.44896257974907e-07\\
36.0208333333333	-6.2501738706645e-07\\
36.0416666666667	-6.05324152188765e-07\\
36.0625	-5.85814800994532e-07\\
36.0833333333333	-5.66487616642281e-07\\
36.1041666666667	-5.47340918801267e-07\\
36.125	-5.28373029569322e-07\\
36.1458333333333	-5.09582274812698e-07\\
36.1666666666667	-4.90966999574202e-07\\
36.1875	-4.72525583230115e-07\\
36.2083333333333	-4.54256408422693e-07\\
36.2291666666667	-4.36157876133338e-07\\
36.25	-4.18228373442741e-07\\
36.2708333333333	-4.00466370082981e-07\\
36.2916666666667	-3.82870257154477e-07\\
36.3125	-3.65438508325295e-07\\
36.3333333333333	-3.48169598435959e-07\\
36.3541666666667	-3.31062020163691e-07\\
36.375	-3.1411426735817e-07\\
36.3958333333333	-2.97324851287071e-07\\
36.4166666666667	-2.80692283804341e-07\\
36.4375	-2.64215142499839e-07\\
36.4583333333333	-2.47891956896815e-07\\
36.4791666666667	-2.31721273266586e-07\\
36.5	-2.15701686533437e-07\\
36.5208333333333	-1.99831807951017e-07\\
36.5416666666667	-1.84110232946221e-07\\
36.5625	-1.68535588432223e-07\\
36.5833333333333	-1.53106485411701e-07\\
36.6041666666667	-1.37821582451672e-07\\
36.625	-1.2267952204117e-07\\
36.6458333333333	-1.07678977904285e-07\\
36.6666666666667	-9.28186546652055e-08\\
36.6875	-7.809724087013e-08\\
36.7083333333333	-6.3513422888094e-08\\
36.7291666666667	-4.90659187418825e-08\\
36.75	-3.47534770194102e-08\\
36.7708333333333	-2.05748128127031e-08\\
36.7916666666667	-6.52870376755248e-09\\
36.8125	7.38607456368248e-09\\
36.8333333333333	2.11707798733148e-08\\
36.8541666666667	3.48265924779362e-08\\
36.875	4.83547262737728e-08\\
36.8958333333333	6.17563654293293e-08\\
36.9166666666667	7.50327132057455e-08\\
36.9375	8.81848940648681e-08\\
36.9583333333333	1.01214116124635e-07\\
36.9791666666667	1.14121477719935e-07\\
37	1.26908144344992e-07\\
37.0208333333333	1.39575220028899e-07\\
37.0416666666667	1.52123860384465e-07\\
37.0625	1.64555127821955e-07\\
37.0833333333333	1.76870120257294e-07\\
37.1041666666667	1.89069939207173e-07\\
37.125	2.01155641303656e-07\\
37.1458333333333	2.13128287365751e-07\\
37.1666666666667	2.24988941562016e-07\\
37.1875	2.36738640175581e-07\\
37.2083333333333	2.48378439587103e-07\\
37.2291666666667	2.59909352213756e-07\\
37.25	2.71332378497865e-07\\
37.2708333333333	2.82648539481726e-07\\
37.2916666666667	2.93858844902708e-07\\
37.3125	3.04964260618439e-07\\
37.3333333333333	3.1596577317026e-07\\
37.3541666666667	3.26864325973432e-07\\
37.375	3.37660899204985e-07\\
37.3958333333333	3.4835644632889e-07\\
37.4166666666667	3.58951925833472e-07\\
37.4375	3.69448253332202e-07\\
37.4583333333333	3.79846349127946e-07\\
37.4791666666667	3.90147139804029e-07\\
37.5	4.00351524560798e-07\\
37.5208333333333	4.10460393052221e-07\\
37.5416666666667	4.2047467211274e-07\\
37.5625	4.30395214132011e-07\\
37.5833333333333	4.40222893690726e-07\\
37.6041666666667	4.49958591482556e-07\\
37.625	4.59603161739341e-07\\
37.6458333333333	4.69157449062806e-07\\
37.6666666666667	4.78622288424557e-07\\
37.6875	4.87998520909185e-07\\
37.7083333333333	4.97286962311809e-07\\
37.7291666666667	5.06488450451107e-07\\
37.75	5.15603798191249e-07\\
37.7708333333333	5.24633808598808e-07\\
37.7916666666667	5.33579276031388e-07\\
37.8125	5.42440953144107e-07\\
37.8333333333333	5.51219664105911e-07\\
37.8541666666667	5.59916175388949e-07\\
37.875	5.68531245258836e-07\\
37.8958333333333	5.77065654758411e-07\\
37.9166666666667	5.85520144567869e-07\\
37.9375	5.93895462066571e-07\\
37.9583333333333	6.02192330433032e-07\\
37.9791666666667	6.10411496460393e-07\\
38	6.18553682322245e-07\\
38.0208333333333	6.26619601818176e-07\\
38.0416666666667	6.34609976619297e-07\\
38.0625	6.42525503944658e-07\\
38.0833333333333	6.50366889387276e-07\\
38.1041666666667	6.58134846327956e-07\\
38.125	6.6583003170681e-07\\
38.1458333333333	6.73453127167192e-07\\
38.1666666666667	6.81004790067877e-07\\
38.1875	6.88485702470884e-07\\
38.2083333333333	6.95896538315446e-07\\
38.2291666666667	7.03237948596054e-07\\
38.25	7.10510559855138e-07\\
38.2708333333333	7.1771503983513e-07\\
38.2916666666667	7.24852016753226e-07\\
38.3125	7.31922127368073e-07\\
38.3333333333333	7.38925985493576e-07\\
38.3541666666667	7.45864229228189e-07\\
38.375	7.52737441904475e-07\\
38.3958333333333	7.59546231809462e-07\\
38.4166666666667	7.66291215855373e-07\\
38.4375	7.72972972517814e-07\\
38.4583333333333	7.79592121388656e-07\\
38.4791666666667	7.86149210713383e-07\\
38.5	7.92644846601721e-07\\
38.5208333333333	7.99079612218653e-07\\
38.5416666666667	8.05454052208814e-07\\
38.5625	8.11768768578634e-07\\
38.5833333333333	8.18024276831246e-07\\
38.6041666666667	8.24221150082801e-07\\
38.625	8.30359906934784e-07\\
38.6458333333333	8.36441123769179e-07\\
38.6666666666667	8.42465339201275e-07\\
38.6875	8.48433084728464e-07\\
38.7083333333333	8.54344886405033e-07\\
38.7291666666667	8.6020126400477e-07\\
38.75	8.66002715194125e-07\\
38.7708333333333	8.71749763598899e-07\\
38.7916666666667	8.77442911072518e-07\\
38.8125	8.83082685678976e-07\\
38.8333333333333	8.8866959379363e-07\\
38.8541666666667	8.94204119433284e-07\\
38.875	8.9968670935049e-07\\
38.8958333333333	9.05117884658798e-07\\
38.9166666666667	9.10498145034339e-07\\
38.9375	9.15827952302815e-07\\
38.9583333333333	9.2110776284683e-07\\
38.9791666666667	9.26338059845736e-07\\
39	9.31519304790253e-07\\
39.0208333333333	9.36651953895478e-07\\
39.0416666666667	9.41736442190317e-07\\
39.0625	9.46773231332944e-07\\
39.0833333333333	9.51762777873395e-07\\
39.1041666666667	9.56705517342992e-07\\
39.125	9.61601895824273e-07\\
39.1458333333333	9.66452322637964e-07\\
39.1666666666667	9.71257266308877e-07\\
39.1875	9.7601712619268e-07\\
39.2083333333333	9.80732312112521e-07\\
39.2291666666667	9.85403278189932e-07\\
39.25	9.90030408874868e-07\\
39.2708333333333	9.94614132162009e-07\\
39.2916666666667	9.99154839200487e-07\\
39.3125	1.00365294843863e-06\\
39.3333333333333	1.0081088418979e-06\\
39.3541666666667	1.01252289649165e-06\\
39.375	1.01689554917469e-06\\
39.3958333333333	1.02122716831888e-06\\
39.4166666666667	1.02551813343347e-06\\
39.4375	1.02976883591879e-06\\
39.4583333333333	1.03397964674261e-06\\
39.4791666666667	1.03815093226701e-06\\
39.5	1.04228305475082e-06\\
39.5208333333333	1.04637640425449e-06\\
39.5416666666667	1.05043133466286e-06\\
39.5625	1.05444817926074e-06\\
39.5833333333333	1.05842733162565e-06\\
39.6041666666667	1.06236914915946e-06\\
39.625	1.06627393684293e-06\\
39.6458333333333	1.0701420757763e-06\\
39.6666666666667	1.07397389555982e-06\\
39.6875	1.07776975275797e-06\\
39.7083333333333	1.0815299692669e-06\\
39.7291666666667	1.08525487812019e-06\\
39.75	1.08894482516359e-06\\
39.7708333333333	1.09260011998349e-06\\
39.7916666666667	1.09622110038663e-06\\
39.8125	1.09980806867403e-06\\
39.8333333333333	1.10336133928897e-06\\
39.8541666666667	1.10688127122436e-06\\
39.875	1.11036813956575e-06\\
39.8958333333333	1.11382224778651e-06\\
39.9166666666667	1.11724391200471e-06\\
39.9375	1.12063346056446e-06\\
39.9583333333333	1.12399117047731e-06\\
39.9791666666667	1.12731734714263e-06\\
40	1.13061227661588e-06\\
40.0208333333333	1.1338762735078e-06\\
40.0416666666667	1.13710960092913e-06\\
40.0625	1.14031256704263e-06\\
40.0833333333333	1.14348544408668e-06\\
40.1041666666667	1.14662850111752e-06\\
40.125	1.1497420365841e-06\\
40.1458333333333	1.15282632883779e-06\\
40.1666666666667	1.15588163789092e-06\\
40.1875	1.15890825197617e-06\\
40.2083333333333	1.16190644023352e-06\\
40.2291666666667	1.16487646903952e-06\\
40.25	1.16781856901382e-06\\
40.2708333333333	1.17073303274355e-06\\
40.2916666666667	1.17362010089711e-06\\
40.3125	1.17648004370312e-06\\
40.3333333333333	1.17931312804054e-06\\
40.3541666666667	1.1821196023656e-06\\
40.375	1.18489969562312e-06\\
40.3958333333333	1.18765365007258e-06\\
40.4166666666667	1.19038173703116e-06\\
40.4375	1.19308419356646e-06\\
40.4583333333333	1.19576125306151e-06\\
40.4791666666667	1.19841313064405e-06\\
40.5	1.20104007049955e-06\\
40.5208333333333	1.20364234645739e-06\\
40.5416666666667	1.20622014894206e-06\\
40.5625	1.20877371468617e-06\\
40.5833333333333	1.21130329273209e-06\\
40.6041666666667	1.21380909829132e-06\\
40.625	1.21629135955498e-06\\
40.6458333333333	1.21875027004593e-06\\
40.6666666666667	1.22118606926019e-06\\
40.6875	1.22359896135558e-06\\
40.7083333333333	1.22598918088745e-06\\
40.7291666666667	1.22835692732419e-06\\
40.75	1.23070243002929e-06\\
40.7708333333333	1.23302586728494e-06\\
40.7916666666667	1.23532746393268e-06\\
40.8125	1.23760742530266e-06\\
40.8333333333333	1.23986592348031e-06\\
40.8541666666667	1.24210320725678e-06\\
40.875	1.24431944386058e-06\\
40.8958333333333	1.24651482957796e-06\\
40.9166666666667	1.24868960691957e-06\\
40.9375	1.25084391991796e-06\\
40.9583333333333	1.25297797432201e-06\\
40.9791666666667	1.25509195762525e-06\\
41	1.25718605497653e-06\\
41.0208333333333	1.25926046592795e-06\\
41.0416666666667	1.26131535527955e-06\\
41.0625	1.26335091797774e-06\\
41.0833333333333	1.26536734695917e-06\\
41.1041666666667	1.2673648005759e-06\\
41.125	1.26934346749385e-06\\
41.1458333333333	1.27130351803989e-06\\
41.1666666666667	1.27324512128482e-06\\
41.1875	1.27516847518965e-06\\
41.2083333333333	1.27707374438696e-06\\
41.2291666666667	1.27896109141581e-06\\
41.25	1.28083067663803e-06\\
41.2708333333333	1.28268267490246e-06\\
41.2916666666667	1.28451725837823e-06\\
41.3125	1.28633456598978e-06\\
41.3333333333333	1.28813478255098e-06\\
41.3541666666667	1.28991804296673e-06\\
41.375	1.29168454436066e-06\\
41.3958333333333	1.29343441786939e-06\\
41.4166666666667	1.29516780886531e-06\\
41.4375	1.29688490902896e-06\\
41.4583333333333	1.29858586038312e-06\\
41.4791666666667	1.30027080285711e-06\\
41.5	1.30193987445419e-06\\
41.5208333333333	1.30359324391019e-06\\
41.5416666666667	1.30523104621374e-06\\
41.5625	1.30685346249416e-06\\
41.5833333333333	1.30846059189943e-06\\
41.6041666666667	1.3100525962987e-06\\
41.625	1.3116296197245e-06\\
41.6458333333333	1.31319178845654e-06\\
41.6666666666667	1.31473925950705e-06\\
41.6875	1.31627215588987e-06\\
41.7083333333333	1.31779064734568e-06\\
41.7291666666667	1.31929482180133e-06\\
41.75	1.32078484548043e-06\\
41.7708333333333	1.32226085161308e-06\\
41.7916666666667	1.32372295525783e-06\\
41.8125	1.3251712862952e-06\\
41.8333333333333	1.32660600517074e-06\\
41.8541666666667	1.32802720642675e-06\\
41.875	1.32943501575674e-06\\
41.8958333333333	1.33082957258756e-06\\
41.9166666666667	1.33221101542492e-06\\
41.9375	1.33357944927861e-06\\
41.9583333333333	1.33493499339415e-06\\
41.9791666666667	1.33627778209028e-06\\
42	1.33760789960928e-06\\
42.0208333333333	1.33892550999751e-06\\
42.0416666666667	1.34023071064443e-06\\
42.0625	1.34152363025817e-06\\
42.0833333333333	1.34280434788916e-06\\
42.1041666666667	1.34407302163822e-06\\
42.125	1.34532974378668e-06\\
42.1458333333333	1.34657465376137e-06\\
42.1666666666667	1.34780782533711e-06\\
42.1875	1.34902936293748e-06\\
42.2083333333333	1.3502394181316e-06\\
42.2291666666667	1.35143806084226e-06\\
42.25	1.35262542413206e-06\\
42.2708333333333	1.35380160723272e-06\\
42.2916666666667	1.35496670853857e-06\\
42.3125	1.35612082527155e-06\\
42.3333333333333	1.35726408538617e-06\\
42.3541666666667	1.35839656776535e-06\\
42.375	1.35951838160585e-06\\
42.3958333333333	1.36062963568573e-06\\
42.4166666666667	1.36173038837166e-06\\
42.4375	1.36282077842057e-06\\
42.4583333333333	1.36390092683654e-06\\
42.4791666666667	1.36497087272605e-06\\
42.5	1.3660307511615e-06\\
42.5208333333333	1.36708063156321e-06\\
42.5416666666667	1.3681206142515e-06\\
42.5625	1.36915079862558e-06\\
42.5833333333333	1.37017128324724e-06\\
42.6041666666667	1.3711821488417e-06\\
42.625	1.3721834917935e-06\\
42.6458333333333	1.37317540723112e-06\\
42.6666666666667	1.37415797311634e-06\\
42.6875	1.37513128248413e-06\\
42.7083333333333	1.37609541137027e-06\\
42.7291666666667	1.37705045029753e-06\\
42.75	1.37799648987241e-06\\
42.7708333333333	1.37893361844045e-06\\
42.7916666666667	1.37986190868784e-06\\
42.8125	1.38078144703408e-06\\
42.8333333333333	1.38169233589301e-06\\
42.8541666666667	1.38259462827194e-06\\
42.875	1.3834884080782e-06\\
42.8958333333333	1.38437379120772e-06\\
42.9166666666667	1.38525079532961e-06\\
42.9375	1.38611955007315e-06\\
42.9583333333333	1.38698010383996e-06\\
42.9791666666667	1.38783253584793e-06\\
43	1.38867694130926e-06\\
43.0208333333333	1.38951338185648e-06\\
43.0416666666667	1.39034195035706e-06\\
43.0625	1.39116270660125e-06\\
43.0833333333333	1.39197572612238e-06\\
43.1041666666667	1.39278109902453e-06\\
43.125	1.39357885051338e-06\\
43.1458333333333	1.39436908568244e-06\\
43.1666666666667	1.3951518600512e-06\\
43.1875	1.39592727678717e-06\\
43.2083333333333	1.39669535766269e-06\\
43.2291666666667	1.39745620417045e-06\\
43.25	1.39820986881533e-06\\
43.2708333333333	1.39895643567212e-06\\
43.2916666666667	1.39969597156522e-06\\
43.3125	1.40042852657105e-06\\
43.3333333333333	1.40115416625791e-06\\
43.3541666666667	1.40187295493797e-06\\
43.375	1.40258495667223e-06\\
43.3958333333333	1.40329025059484e-06\\
43.4166666666667	1.40398889942692e-06\\
43.4375	1.40468098071158e-06\\
43.4583333333333	1.40536652350653e-06\\
43.4791666666667	1.40604560351258e-06\\
43.5	1.40671824844761e-06\\
43.5208333333333	1.40738456549863e-06\\
43.5416666666667	1.40804459636807e-06\\
43.5625	1.40869841457951e-06\\
43.5833333333333	1.4093460608305e-06\\
43.6041666666667	1.40998760730479e-06\\
43.625	1.41062309319262e-06\\
43.6458333333333	1.41125258917041e-06\\
43.6666666666667	1.41187611709425e-06\\
43.6875	1.41249379478611e-06\\
43.7083333333333	1.41310561052239e-06\\
43.7291666666667	1.41371166462342e-06\\
43.75	1.41431200858921e-06\\
43.7708333333333	1.41490669308235e-06\\
43.7916666666667	1.41549575235243e-06\\
43.8125	1.4160792680458e-06\\
43.8333333333333	1.41665727298847e-06\\
43.8541666666667	1.41722981549832e-06\\
43.875	1.41779695955259e-06\\
43.8958333333333	1.41835876778867e-06\\
43.9166666666667	1.418915255196e-06\\
43.9375	1.41946648349083e-06\\
43.9583333333333	1.42001251405446e-06\\
43.9791666666667	1.42055339185518e-06\\
44	1.42108916085641e-06\\
44.0208333333333	1.42161988059717e-06\\
44.0416666666667	1.42214561086771e-06\\
44.0625	1.42266636129808e-06\\
44.0833333333333	1.42318219058993e-06\\
44.1041666666667	1.42369317201562e-06\\
44.125	1.42419931436781e-06\\
44.1458333333333	1.42470067400342e-06\\
44.1666666666667	1.42519730677692e-06\\
44.1875	1.42568925212977e-06\\
44.2083333333333	1.42617654874976e-06\\
44.2291666666667	1.42665925098407e-06\\
44.25	1.42713739676682e-06\\
44.2708333333333	1.42761102311103e-06\\
44.2916666666667	1.42808018285653e-06\\
44.3125	1.42854491251388e-06\\
44.3333333333333	1.42900526358309e-06\\
44.3541666666667	1.42946127156984e-06\\
44.375	1.42991295506438e-06\\
44.3958333333333	1.43036036439433e-06\\
44.4166666666667	1.43080356579793e-06\\
44.4375	1.43124257635808e-06\\
44.4583333333333	1.43167744531381e-06\\
44.4791666666667	1.43210822081553e-06\\
44.5	1.43253490319818e-06\\
44.5208333333333	1.43295758809268e-06\\
44.5416666666667	1.43337627449412e-06\\
44.5625	1.43379100896187e-06\\
44.5833333333333	1.43420182197721e-06\\
44.6041666666667	1.43460874301656e-06\\
44.625	1.43501183362872e-06\\
44.6458333333333	1.43541110679334e-06\\
44.6666666666667	1.43580660706002e-06\\
44.6875	1.43619836239787e-06\\
44.7083333333333	1.43658643251338e-06\\
44.7291666666667	1.43697082871142e-06\\
44.75	1.43735157778875e-06\\
44.7708333333333	1.43772873853073e-06\\
44.7916666666667	1.43810236888534e-06\\
44.8125	1.4384724626558e-06\\
44.8333333333333	1.43883904471285e-06\\
44.8541666666667	1.43920217241828e-06\\
44.875	1.4395618699729e-06\\
44.8958333333333	1.43991814566695e-06\\
44.9166666666667	1.44027107143295e-06\\
44.9375	1.44062065438877e-06\\
44.9583333333333	1.44096696579704e-06\\
44.9791666666667	1.44130998003334e-06\\
45	1.44164975161231e-06\\
45.0208333333333	1.44198631830061e-06\\
45.0416666666667	1.44231968579255e-06\\
45.0625	1.4426499074304e-06\\
45.0833333333333	1.44297701980847e-06\\
45.1041666666667	1.4433010276162e-06\\
45.125	1.44362198327471e-06\\
45.1458333333333	1.44393990621164e-06\\
45.1666666666667	1.4442548483457e-06\\
45.1875	1.44456679686468e-06\\
45.2083333333333	1.44487580201248e-06\\
45.2291666666667	1.44518188271431e-06\\
45.25	1.44548508929781e-06\\
45.2708333333333	1.44578542343776e-06\\
45.2916666666667	1.44608290255205e-06\\
45.3125	1.44637757613092e-06\\
45.3333333333333	1.4466694608386e-06\\
45.3541666666667	1.44695858975233e-06\\
45.375	1.44724499477697e-06\\
45.3958333333333	1.44752865991821e-06\\
45.4166666666667	1.44780966498013e-06\\
45.4375	1.44808800920905e-06\\
45.4583333333333	1.44836372392368e-06\\
45.4791666666667	1.44863685585084e-06\\
45.5	1.44890737132711e-06\\
45.5208333333333	1.44917536506225e-06\\
45.5416666666667	1.44944081871724e-06\\
45.5625	1.44970376218718e-06\\
45.5833333333333	1.4499642085355e-06\\
45.6041666666667	1.45022218681991e-06\\
45.625	1.45047772634935e-06\\
45.6458333333333	1.45073083918236e-06\\
45.6666666666667	1.45098157003601e-06\\
45.6875	1.45122991447209e-06\\
45.7083333333333	1.45147591662148e-06\\
45.7291666666667	1.45171960420208e-06\\
45.75	1.45196098810006e-06\\
45.7708333333333	1.45220009544712e-06\\
45.7916666666667	1.45243693704571e-06\\
45.8125	1.4526715231958e-06\\
45.8333333333333	1.45290391243157e-06\\
45.8541666666667	1.45313408239445e-06\\
45.875	1.45336210744544e-06\\
45.8958333333333	1.45358796455606e-06\\
45.9166666666667	1.45381169542876e-06\\
45.9375	1.454033308605e-06\\
45.9583333333333	1.45425281312867e-06\\
45.9791666666667	1.45447024961361e-06\\
46	1.45468562609881e-06\\
46.0208333333333	1.45489895087454e-06\\
46.0416666666667	1.45511026371721e-06\\
46.0625	1.45531957241462e-06\\
46.0833333333333	1.45552693265377e-06\\
46.1041666666667	1.45573230306717e-06\\
46.125	1.45593575516864e-06\\
46.1458333333333	1.45613726341753e-06\\
46.1666666666667	1.45633688266343e-06\\
46.1875	1.4565346029413e-06\\
46.2083333333333	1.45673046277146e-06\\
46.2291666666667	1.45692446751325e-06\\
46.25	1.45711663952522e-06\\
46.2708333333333	1.45730698383174e-06\\
46.2916666666667	1.45749552195397e-06\\
46.3125	1.45768227482684e-06\\
46.3333333333333	1.4578672797146e-06\\
46.3541666666667	1.45805052514488e-06\\
46.375	1.45823203155019e-06\\
46.3958333333333	1.4584118194468e-06\\
46.4166666666667	1.45858989268673e-06\\
46.4375	1.45876628752935e-06\\
46.4583333333333	1.45894102365349e-06\\
46.4791666666667	1.45911410474373e-06\\
46.5	1.45928554997647e-06\\
46.5208333333333	1.45945537877936e-06\\
46.5416666666667	1.4596236100776e-06\\
46.5625	1.45979024680208e-06\\
46.5833333333333	1.45995529138125e-06\\
46.6041666666667	1.4601187946452e-06\\
46.625	1.4602807426931e-06\\
46.6458333333333	1.46044113753471e-06\\
46.6666666666667	1.46060002958143e-06\\
46.6875	1.46075743633486e-06\\
46.7083333333333	1.46091332739744e-06\\
46.7291666666667	1.46106775251064e-06\\
46.75	1.46122072875739e-06\\
46.7708333333333	1.46137224131572e-06\\
46.7916666666667	1.46152232317913e-06\\
46.8125	1.46167097510128e-06\\
46.8333333333333	1.46181822965697e-06\\
46.8541666666667	1.46196407160554e-06\\
46.875	1.46210854926488e-06\\
46.8958333333333	1.46225166263498e-06\\
46.9166666666667	1.46239341205081e-06\\
46.9375	1.4625338131717e-06\\
46.9583333333333	1.46267289807003e-06\\
46.9791666666667	1.46281066582464e-06\\
47	1.46294711643554e-06\\
47.0208333333333	1.4630822809702e-06\\
47.0416666666667	1.46321615850749e-06\\
47.0625	1.46334878028236e-06\\
47.0833333333333	1.46348014495497e-06\\
47.1041666666667	1.46361025143671e-06\\
47.125	1.46373913029261e-06\\
47.1458333333333	1.46386679584218e-06\\
47.1666666666667	1.46399326282364e-06\\
47.1875	1.46411854522153e-06\\
47.2083333333333	1.46424260887e-06\\
47.2291666666667	1.46436551590401e-06\\
47.25	1.46448724806827e-06\\
47.2708333333333	1.46460783500668e-06\\
47.2916666666667	1.46472729020136e-06\\
47.3125	1.46484559531328e-06\\
47.3333333333333	1.46496277923268e-06\\
47.3541666666667	1.46507885544167e-06\\
47.375	1.46519383666871e-06\\
47.3958333333333	1.46530772006664e-06\\
47.4166666666667	1.46542053419074e-06\\
47.4375	1.46553227611013e-06\\
47.4583333333333	1.46564295805081e-06\\
47.4791666666667	1.46575260848433e-06\\
47.5	1.46586122397735e-06\\
47.5208333333333	1.46596878409735e-06\\
47.5416666666667	1.46607533356141e-06\\
47.5625	1.4661808679313e-06\\
47.5833333333333	1.46628541542736e-06\\
47.6041666666667	1.46638897169511e-06\\
47.625	1.46649153204512e-06\\
47.6458333333333	1.46659312427902e-06\\
47.6666666666667	1.46669375986915e-06\\
47.6875	1.46679344986919e-06\\
47.7083333333333	1.46689220583522e-06\\
47.7291666666667	1.46699002257537e-06\\
47.75	1.46708691122705e-06\\
47.7708333333333	1.46718288267642e-06\\
47.7916666666667	1.46727793164788e-06\\
47.8125	1.46737206877637e-06\\
47.8333333333333	1.46746532069119e-06\\
47.8541666666667	1.46755769794353e-06\\
47.875	1.46764919500657e-06\\
47.8958333333333	1.46773982209658e-06\\
47.9166666666667	1.4678295890111e-06\\
47.9375	1.46791852246315e-06\\
47.9583333333333	1.46800661592102e-06\\
47.9791666666667	1.46809386369039e-06\\
48	1.46818027515013e-06\\
48.0208333333333	1.46826587667829e-06\\
48.0416666666667	1.46835066132445e-06\\
48.0625	1.46843463880244e-06\\
48.0833333333333	1.46851781857486e-06\\
48.1041666666667	1.46860020985309e-06\\
48.125	1.46868182218348e-06\\
48.1458333333333	1.46876266444243e-06\\
48.1666666666667	1.46884276208687e-06\\
48.1875	1.46892209183712e-06\\
48.2083333333333	1.4690006628208e-06\\
48.2291666666667	1.4690784835794e-06\\
48.25	1.46915556307307e-06\\
48.2708333333333	1.46923190992701e-06\\
48.2916666666667	1.46930754884448e-06\\
48.3125	1.46938247212141e-06\\
48.3333333333333	1.46945667238868e-06\\
48.3541666666667	1.46953017393086e-06\\
48.375	1.46960296870892e-06\\
48.3958333333333	1.46967508134237e-06\\
48.4166666666667	1.46974651987023e-06\\
48.4375	1.46981727600226e-06\\
48.4583333333333	1.46988735819618e-06\\
48.4791666666667	1.46995677407232e-06\\
48.5	1.47002554758026e-06\\
48.5208333333333	1.47009365443546e-06\\
48.5416666666667	1.47016111808506e-06\\
48.5625	1.4702279465681e-06\\
48.5833333333333	1.47029413075692e-06\\
48.6041666666667	1.47035969460112e-06\\
48.625	1.47042464546981e-06\\
48.6458333333333	1.47048897440282e-06\\
48.6666666666667	1.47055268868552e-06\\
48.6875	1.47061579577075e-06\\
48.7083333333333	1.47067831843574e-06\\
48.7291666666667	1.47074023197725e-06\\
48.75	1.47080154301071e-06\\
48.7708333333333	1.47086227456459e-06\\
48.7916666666667	1.47092244966734e-06\\
48.8125	1.47098205927506e-06\\
48.8333333333333	1.47104110958449e-06\\
48.8541666666667	1.47109959171921e-06\\
48.875	1.47115749596539e-06\\
48.8958333333333	1.4712148770889e-06\\
48.9166666666667	1.47127169338728e-06\\
48.9375	1.47132799945893e-06\\
48.9583333333333	1.47138376942821e-06\\
48.9791666666667	1.47143897750326e-06\\
49	1.4714936941093e-06\\
49.0208333333333	1.4715478772089e-06\\
49.0416666666667	1.47160154907688e-06\\
49.0625	1.47165469958071e-06\\
49.0833333333333	1.47170736707324e-06\\
49.1041666666667	1.47175952509267e-06\\
49.125	1.47181117966827e-06\\
49.1458333333333	1.47186235257241e-06\\
49.1666666666667	1.47191303367255e-06\\
49.1875	1.47196324457359e-06\\
49.2083333333333	1.47201297497551e-06\\
49.2291666666667	1.47206223065636e-06\\
49.25	1.47211101689176e-06\\
49.2708333333333	1.47215933920853e-06\\
49.2916666666667	1.47220720330098e-06\\
49.3125	1.47225463035529e-06\\
49.3333333333333	1.47230157774788e-06\\
49.3541666666667	1.47234809890477e-06\\
49.375	1.47239416686173e-06\\
49.3958333333333	1.4724398191342e-06\\
49.4166666666667	1.47248502867422e-06\\
49.4375	1.47252981666797e-06\\
49.4583333333333	1.47257415598373e-06\\
49.4791666666667	1.47261809996378e-06\\
49.5	1.47266162122521e-06\\
49.5208333333333	1.47270472479238e-06\\
49.5416666666667	1.47274743160027e-06\\
49.5625	1.472789730344e-06\\
49.5833333333333	1.47283162579673e-06\\
49.6041666666667	1.47287310665359e-06\\
49.625	1.47291419368205e-06\\
49.6458333333333	1.47295490773334e-06\\
49.6666666666667	1.47299522092208e-06\\
49.6875	1.47303517034504e-06\\
49.7083333333333	1.47307474419488e-06\\
49.7291666666667	1.47311393108299e-06\\
49.75	1.47315273519636e-06\\
49.7708333333333	1.47319117696751e-06\\
49.7916666666667	1.4732292609184e-06\\
49.8125	1.47326697507422e-06\\
49.8333333333333	1.47330433995123e-06\\
49.8541666666667	1.47334134365838e-06\\
49.875	1.47337799021518e-06\\
49.8958333333333	1.47341428380861e-06\\
49.9166666666667	1.47345026086552e-06\\
49.9375	1.47348589324931e-06\\
49.9583333333333	1.47352118489576e-06\\
49.9791666666667	1.47355613990811e-06\\
50	1.47359076230588e-06\\
50.0208333333333	1.47362503977931e-06\\
50.0416666666667	1.47365900842027e-06\\
50.0625	1.47369263984095e-06\\
50.0833333333333	1.47372597013323e-06\\
50.1041666666667	1.47375898698735e-06\\
50.125	1.47379167792607e-06\\
50.1458333333333	1.4738240465502e-06\\
50.1666666666667	1.4738561287004e-06\\
50.1875	1.4738878799108e-06\\
50.2083333333333	1.47391933585459e-06\\
50.2291666666667	1.47395049996509e-06\\
50.25	1.47398137592686e-06\\
50.2708333333333	1.47401196725697e-06\\
50.2916666666667	1.47404226139444e-06\\
50.3125	1.47407227785065e-06\\
50.3333333333333	1.47410198748415e-06\\
50.3541666666667	1.47413142613557e-06\\
50.375	1.47416056483094e-06\\
50.3958333333333	1.47418943932716e-06\\
50.4166666666667	1.47421805263888e-06\\
50.4375	1.4742463757921e-06\\
50.4583333333333	1.47427442813073e-06\\
50.4791666666667	1.47430222908242e-06\\
50.5	1.47432974950568e-06\\
50.5208333333333	1.47435702482249e-06\\
50.5416666666667	1.4743840417182e-06\\
50.5625	1.47441078746435e-06\\
50.5833333333333	1.47443728090241e-06\\
50.6041666666667	1.47446352529824e-06\\
50.625	1.47448952324776e-06\\
50.6458333333333	1.47451526210627e-06\\
50.6666666666667	1.47454076029652e-06\\
50.6875	1.47456603724616e-06\\
50.7083333333333	1.47459104740072e-06\\
50.7291666666667	1.47461585791954e-06\\
50.75	1.47464040742133e-06\\
50.7708333333333	1.4746647146638e-06\\
50.7916666666667	1.47468879832094e-06\\
50.8125	1.47471266123991e-06\\
50.8333333333333	1.47473630610038e-06\\
50.8541666666667	1.47475970384462e-06\\
50.875	1.47478287264418e-06\\
50.8958333333333	1.4748058476698e-06\\
50.9166666666667	1.4748285989426e-06\\
50.9375	1.47485112930974e-06\\
50.9583333333333	1.47487344145091e-06\\
50.9791666666667	1.47489555353763e-06\\
51	1.47491745242277e-06\\
51.0208333333333	1.47493914036728e-06\\
51.0416666666667	1.47496061996711e-06\\
51.0625	1.4749818933995e-06\\
51.0833333333333	1.47500297942216e-06\\
51.1041666666667	1.47502384813997e-06\\
51.125	1.47504453405375e-06\\
51.1458333333333	1.47506500735211e-06\\
51.1666666666667	1.4750853027871e-06\\
51.1875	1.4751054062904e-06\\
51.2083333333333	1.47512532037422e-06\\
51.2291666666667	1.47514504713206e-06\\
51.25	1.4751645726631e-06\\
51.2708333333333	1.47518391513888e-06\\
51.2916666666667	1.4752030770716e-06\\
51.3125	1.47522206021979e-06\\
51.3333333333333	1.4752408350233e-06\\
51.3541666666667	1.47525946755285e-06\\
51.375	1.47527791191902e-06\\
51.3958333333333	1.47529618612586e-06\\
51.4166666666667	1.47531427644005e-06\\
51.4375	1.47533220069817e-06\\
51.4583333333333	1.47534994499941e-06\\
51.4791666666667	1.47536752734782e-06\\
51.5	1.47538495008813e-06\\
51.5208333333333	1.47540219873335e-06\\
51.5416666666667	1.47541927554444e-06\\
51.5625	1.47543618202873e-06\\
51.5833333333333	1.47545293644151e-06\\
51.6041666666667	1.47546954062504e-06\\
51.625	1.47548598034355e-06\\
51.6458333333333	1.47550225735558e-06\\
51.6666666666667	1.47551840591073e-06\\
51.6875	1.47553436328785e-06\\
51.7083333333333	1.47555019597639e-06\\
51.7291666666667	1.47556587316006e-06\\
51.75	1.47558139684864e-06\\
51.7708333333333	1.47559678479497e-06\\
51.7916666666667	1.47561202284701e-06\\
51.8125	1.47562711251208e-06\\
51.8333333333333	1.47564207179425e-06\\
51.8541666666667	1.47565687021221e-06\\
51.875	1.47567150927328e-06\\
51.8958333333333	1.47568603897014e-06\\
51.9166666666667	1.47570042873777e-06\\
51.9375	1.47571468041842e-06\\
51.9583333333333	1.47572881168121e-06\\
51.9791666666667	1.47574279154239e-06\\
52	1.47575663834099e-06\\
52.0208333333333	1.47577033700384e-06\\
52.0416666666667	1.47578390528377e-06\\
52.0625	1.4757973610174e-06\\
52.0833333333333	1.4758106733047e-06\\
52.1041666666667	1.47582385989852e-06\\
52.125	1.47583693838423e-06\\
52.1458333333333	1.47584989419111e-06\\
52.1666666666667	1.47586271274841e-06\\
52.1875	1.47587539531222e-06\\
52.2083333333333	1.47588799170778e-06\\
52.2291666666667	1.47590045504074e-06\\
52.25	1.47591280306397e-06\\
52.2708333333333	1.47592502070429e-06\\
52.2916666666667	1.4759371417926e-06\\
52.3125	1.4759491354289e-06\\
52.3333333333333	1.47596100286927e-06\\
52.3541666666667	1.47597277786088e-06\\
52.375	1.47598444558179e-06\\
52.3958333333333	1.47599599129376e-06\\
52.4166666666667	1.47600741608542e-06\\
52.4375	1.47601873745841e-06\\
52.4583333333333	1.47602995692003e-06\\
52.4791666666667	1.47604105939711e-06\\
52.5	1.47605207855308e-06\\
52.5208333333333	1.47606299939849e-06\\
52.5416666666667	1.47607379103335e-06\\
52.5625	1.47608448686985e-06\\
52.5833333333333	1.47609508808035e-06\\
52.6041666666667	1.47610557975916e-06\\
52.625	1.47611597907294e-06\\
52.6458333333333	1.47612628761276e-06\\
52.6666666666667	1.47613649005422e-06\\
52.6875	1.47614660373146e-06\\
52.7083333333333	1.47615661373881e-06\\
52.7291666666667	1.4761665212486e-06\\
52.75	1.47617632734947e-06\\
52.7708333333333	1.47618606528613e-06\\
52.7916666666667	1.47619568816426e-06\\
52.8125	1.47620521298305e-06\\
52.8333333333333	1.47621465682544e-06\\
52.8541666666667	1.47622400461825e-06\\
52.875	1.47623327377937e-06\\
52.8958333333333	1.47624244915188e-06\\
52.9166666666667	1.47625153174067e-06\\
52.9375	1.47626052271808e-06\\
52.9583333333333	1.47626945507763e-06\\
52.9791666666667	1.476278281925e-06\\
53	1.47628702009188e-06\\
53.0208333333333	1.47629568641001e-06\\
53.0416666666667	1.47630426622489e-06\\
53.0625	1.47631277620077e-06\\
53.0833333333333	1.47632118552137e-06\\
53.1041666666667	1.47632954292329e-06\\
53.125	1.47633778560163e-06\\
53.1458333333333	1.476345962293e-06\\
53.1666666666667	1.47635407408601e-06\\
53.1875	1.47636210590749e-06\\
53.2083333333333	1.47637007467289e-06\\
53.2291666666667	1.47637793306918e-06\\
53.25	1.47638573033541e-06\\
53.2708333333333	1.47639348313581e-06\\
53.2916666666667	1.47640114432483e-06\\
53.3125	1.47640873090166e-06\\
53.3333333333333	1.47641624370371e-06\\
53.3541666666667	1.47642368340089e-06\\
53.375	1.47643105091435e-06\\
53.3958333333333	1.47643834708147e-06\\
53.4166666666667	1.47644557273966e-06\\
53.4375	1.47645274480437e-06\\
53.4583333333333	1.47645983204063e-06\\
53.4791666666667	1.47646685102893e-06\\
53.5	1.4764738028579e-06\\
53.5208333333333	1.4764806881137e-06\\
53.5416666666667	1.47648750771748e-06\\
53.5625	1.4764942785847e-06\\
53.5833333333333	1.47650096914541e-06\\
53.6041666666667	1.47650761230939e-06\\
53.625	1.47651419325468e-06\\
53.6458333333333	1.47652069615445e-06\\
53.6666666666667	1.47652713817537e-06\\
53.6875	1.47653351948491e-06\\
53.7083333333333	1.47653984125544e-06\\
53.7291666666667	1.47654610432436e-06\\
53.75	1.47655230894287e-06\\
53.7708333333333	1.47655845619961e-06\\
53.7916666666667	1.47656453051896e-06\\
53.8125	1.47657056489442e-06\\
53.8333333333333	1.47657652775606e-06\\
53.8541666666667	1.47658243585186e-06\\
53.875	1.47658827368994e-06\\
53.8958333333333	1.4765940742638e-06\\
53.9166666666667	1.47659980591979e-06\\
53.9375	1.47660548565709e-06\\
53.9583333333333	1.47661112997244e-06\\
53.9791666666667	1.47661670737968e-06\\
54	1.47662223454302e-06\\
54.0208333333333	1.4766277119649e-06\\
54.0416666666667	1.47663314065021e-06\\
54.0625	1.47663850477211e-06\\
54.0833333333333	1.47664382124605e-06\\
54.1041666666667	1.47664909074196e-06\\
54.125	1.47665429760047e-06\\
54.1458333333333	1.47665947473134e-06\\
54.1666666666667	1.47666459031345e-06\\
54.1875	1.47666967750776e-06\\
54.2083333333333	1.47667468849882e-06\\
54.2291666666667	1.47667967185575e-06\\
54.25	1.47668461225415e-06\\
54.2708333333333	1.4766894941184e-06\\
54.2916666666667	1.47669433411275e-06\\
54.3125	1.47669913273963e-06\\
54.3333333333333	1.47670387450716e-06\\
54.3541666666667	1.47670855983404e-06\\
54.375	1.47671322163004e-06\\
54.3958333333333	1.47671782815776e-06\\
54.4166666666667	1.47672241215947e-06\\
54.4375	1.47672692581972e-06\\
54.4583333333333	1.47673140188078e-06\\
54.4791666666667	1.47673585692317e-06\\
54.5	1.47674024321514e-06\\
54.5208333333333	1.47674459341525e-06\\
54.5416666666667	1.4767489079422e-06\\
54.5625	1.47675318738217e-06\\
54.5833333333333	1.47675740016523e-06\\
54.6041666666667	1.47676161102228e-06\\
54.625	1.47676575597609e-06\\
54.6458333333333	1.47676986776892e-06\\
54.6666666666667	1.47677394673575e-06\\
54.6875	1.47677797746844e-06\\
54.7083333333333	1.47678196038568e-06\\
54.7291666666667	1.47678591206797e-06\\
54.75	1.47678983268279e-06\\
54.7708333333333	1.476793706822e-06\\
54.7916666666667	1.47679756706041e-06\\
54.8125	1.47680138166061e-06\\
54.8333333333333	1.47680515095757e-06\\
54.8541666666667	1.47680887536997e-06\\
54.875	1.4768125716458e-06\\
54.8958333333333	1.47681624012001e-06\\
54.9166666666667	1.47681986504951e-06\\
54.9375	1.47682344660177e-06\\
54.9583333333333	1.476827001776e-06\\
54.9791666666667	1.47683051432665e-06\\
55	1.47683400142039e-06\\
55.0208333333333	1.47683747913529e-06\\
55.0416666666667	1.47684089957213e-06\\
55.0625	1.47684429538948e-06\\
55.0833333333333	1.4768476510117e-06\\
55.1041666666667	1.47685096669002e-06\\
55.125	1.47685424292689e-06\\
55.1458333333333	1.47685749580034e-06\\
55.1666666666667	1.47686072606405e-06\\
55.1875	1.47686393396923e-06\\
55.2083333333333	1.47686711993458e-06\\
55.2291666666667	1.47687026813326e-06\\
55.25	1.47687336298967e-06\\
55.2708333333333	1.47687645307291e-06\\
55.2916666666667	1.47687950631063e-06\\
55.3125	1.47688252328901e-06\\
55.3333333333333	1.47688552050479e-06\\
55.3541666666667	1.47688848196366e-06\\
55.375	1.47689140816806e-06\\
55.3958333333333	1.4768943312741e-06\\
55.4166666666667	1.47689722013055e-06\\
55.4375	1.47690009073172e-06\\
55.4583333333333	1.47690291125647e-06\\
55.4791666666667	1.47690571411212e-06\\
55.5	1.47690848363931e-06\\
55.5208333333333	1.47691123641855e-06\\
55.5416666666667	1.47691397278478e-06\\
55.5625	1.47691667665996e-06\\
55.5833333333333	1.47691933246847e-06\\
55.6041666666667	1.47692197261764e-06\\
55.625	1.47692458111315e-06\\
55.6458333333333	1.47692717470298e-06\\
55.6666666666667	1.47692975363834e-06\\
55.6875	1.47693230184118e-06\\
55.7083333333333	1.47693481981395e-06\\
55.7291666666667	1.47693730772411e-06\\
55.75	1.47693976590664e-06\\
55.7708333333333	1.47694221077454e-06\\
55.7916666666667	1.47694464249529e-06\\
55.8125	1.47694704540954e-06\\
55.8333333333333	1.47694941985224e-06\\
55.8541666666667	1.47695176590715e-06\\
55.875	1.47695409998726e-06\\
55.8958333333333	1.47695640618201e-06\\
55.9166666666667	1.47695870090441e-06\\
55.9375	1.4769609684951e-06\\
55.9583333333333	1.47696320920531e-06\\
55.9791666666667	1.47696543911308e-06\\
56	1.47696762639728e-06\\
56.0208333333333	1.47696981962701e-06\\
56.0416666666667	1.4769719868974e-06\\
56.0625	1.47697414453771e-06\\
56.0833333333333	1.4769762607268e-06\\
56.1041666666667	1.47697836762077e-06\\
56.125	1.47698043356596e-06\\
56.1458333333333	1.47698250679653e-06\\
56.1666666666667	1.47698455549133e-06\\
56.1875	1.47698657998531e-06\\
56.2083333333333	1.47698859660776e-06\\
56.2291666666667	1.47699058919687e-06\\
56.25	1.47699255833883e-06\\
56.2708333333333	1.47699448812307e-06\\
56.2916666666667	1.47699641062195e-06\\
56.3125	1.47699832650538e-06\\
56.3333333333333	1.47700020361727e-06\\
56.3541666666667	1.47700205811941e-06\\
56.375	1.4770039064248e-06\\
56.3958333333333	1.47700574878467e-06\\
56.4166666666667	1.4770075692047e-06\\
56.4375	1.47700936801986e-06\\
56.4583333333333	1.47701114539762e-06\\
56.4791666666667	1.47701290142173e-06\\
56.5	1.47701465242145e-06\\
56.5208333333333	1.47701639881548e-06\\
56.5416666666667	1.47701810836398e-06\\
56.5625	1.47701979756371e-06\\
56.5833333333333	1.47702148257645e-06\\
56.6041666666667	1.47702316348594e-06\\
56.625	1.47702482454909e-06\\
56.6458333333333	1.47702645010655e-06\\
56.6666666666667	1.47702805598515e-06\\
56.6875	1.47702965876538e-06\\
56.7083333333333	1.47703127460903e-06\\
56.7291666666667	1.47703287144375e-06\\
56.75	1.47703443344268e-06\\
56.7708333333333	1.47703597693512e-06\\
56.7916666666667	1.47703750200479e-06\\
56.8125	1.47703902506471e-06\\
56.8333333333333	1.4770405459474e-06\\
56.8541666666667	1.4770420329992e-06\\
56.875	1.4770435183762e-06\\
56.8958333333333	1.47704498616784e-06\\
56.9166666666667	1.47704642046354e-06\\
56.9375	1.47704786966494e-06\\
56.9583333333333	1.47704928587284e-06\\
56.9791666666667	1.47705068541652e-06\\
57	1.47705210011711e-06\\
57.0208333333333	1.47705348232665e-06\\
57.0416666666667	1.47705484820692e-06\\
57.0625	1.47705619784166e-06\\
57.0833333333333	1.47705753139835e-06\\
57.1041666666667	1.477058848877e-06\\
57.125	1.4770601506963e-06\\
57.1458333333333	1.47706143677251e-06\\
57.1666666666667	1.47706272351865e-06\\
57.1875	1.47706399502413e-06\\
57.2083333333333	1.47706525137271e-06\\
57.2291666666667	1.47706652488796e-06\\
57.25	1.47706776733573e-06\\
57.2708333333333	1.47706901112334e-06\\
57.2916666666667	1.47707024042396e-06\\
57.3125	1.47707143890832e-06\\
57.3333333333333	1.47707262315691e-06\\
57.3541666666667	1.47707380916404e-06\\
57.375	1.47707498110287e-06\\
57.3958333333333	1.47707615513521e-06\\
57.4166666666667	1.47707729935616e-06\\
57.4375	1.47707844600558e-06\\
57.4583333333333	1.4770795790054e-06\\
57.4791666666667	1.47708069877433e-06\\
57.5	1.47708180531236e-06\\
57.5208333333333	1.47708289870324e-06\\
57.5416666666667	1.47708397894697e-06\\
57.5625	1.4770850463785e-06\\
57.5833333333333	1.47708613315395e-06\\
57.6041666666667	1.47708717512857e-06\\
57.625	1.47708820462596e-06\\
57.6458333333333	1.47708923780791e-06\\
57.6666666666667	1.47709027459068e-06\\
57.6875	1.47709129923117e-06\\
57.7083333333333	1.47709231181312e-06\\
57.7291666666667	1.47709331233654e-06\\
57.75	1.47709428480711e-06\\
57.7708333333333	1.47709526163216e-06\\
57.7916666666667	1.4770962430629e-06\\
57.8125	1.47709719694323e-06\\
57.8333333333333	1.47709813926747e-06\\
57.8541666666667	1.47709908653236e-06\\
57.875	1.47710000649806e-06\\
57.8958333333333	1.47710093140442e-06\\
57.9166666666667	1.47710184534086e-06\\
57.9375	1.47710274847486e-06\\
57.9583333333333	1.47710364080643e-06\\
57.9791666666667	1.47710452250303e-06\\
58	1.47710540972647e-06\\
58.0208333333333	1.47710628656617e-06\\
58.0416666666667	1.47710715285465e-06\\
58.0625	1.47710800901061e-06\\
58.0833333333333	1.47710887094462e-06\\
58.1041666666667	1.47710970666807e-06\\
58.125	1.47711053225899e-06\\
58.1458333333333	1.47711138037594e-06\\
58.1666666666667	1.47711220261727e-06\\
58.1875	1.47711301514478e-06\\
58.2083333333333	1.47711380204791e-06\\
58.2291666666667	1.47711459548274e-06\\
58.25	1.47711536337692e-06\\
58.2708333333333	1.47711613805403e-06\\
58.2916666666667	1.47711691968155e-06\\
58.3125	1.47711767601964e-06\\
58.3333333333333	1.47711842323008e-06\\
58.3541666666667	1.47711916148037e-06\\
58.375	1.47711989085423e-06\\
58.3958333333333	1.47712062734598e-06\\
58.4166666666667	1.47712135521253e-06\\
58.4375	1.47712205845957e-06\\
58.4583333333333	1.47712276915946e-06\\
58.4791666666667	1.47712347148536e-06\\
58.5	1.47712416543728e-06\\
58.5208333333333	1.47712486717701e-06\\
58.5416666666667	1.47712556079397e-06\\
58.5625	1.47712624620443e-06\\
58.5833333333333	1.47712690749782e-06\\
58.6041666666667	1.47712757691397e-06\\
58.625	1.4771282382911e-06\\
58.6458333333333	1.47712890812596e-06\\
58.6666666666667	1.47712955392748e-06\\
58.6875	1.47713020827047e-06\\
58.7083333333333	1.47713085499314e-06\\
58.7291666666667	1.47713147793369e-06\\
58.75	1.47713210949944e-06\\
58.7708333333333	1.47713273369609e-06\\
58.7916666666667	1.47713335052364e-06\\
58.8125	1.47713396006582e-06\\
58.8333333333333	1.47713456257385e-06\\
58.8541666666667	1.47713517387457e-06\\
58.875	1.47713577822488e-06\\
58.8958333333333	1.47713635929552e-06\\
58.9166666666667	1.47713694966128e-06\\
58.9375	1.47713751708233e-06\\
58.9583333333333	1.47713807772044e-06\\
58.9791666666667	1.47713864756995e-06\\
59	1.47713921113897e-06\\
59.0208333333333	1.47713976775758e-06\\
59.0416666666667	1.47714028560464e-06\\
59.0625	1.47714084523788e-06\\
59.0833333333333	1.47714136618332e-06\\
59.1041666666667	1.47714189701007e-06\\
59.125	1.47714242147258e-06\\
59.1458333333333	1.47714293973835e-06\\
59.1666666666667	1.47714345189111e-06\\
59.1875	1.47714395776338e-06\\
59.2083333333333	1.47714445752265e-06\\
59.2291666666667	1.47714495158761e-06\\
59.25	1.47714543945582e-06\\
59.2708333333333	1.47714593754029e-06\\
59.2916666666667	1.47714641376867e-06\\
59.3125	1.47714688430273e-06\\
59.3333333333333	1.47714736522054e-06\\
59.3541666666667	1.47714784044404e-06\\
59.375	1.47714829406266e-06\\
59.3958333333333	1.47714874215445e-06\\
59.4166666666667	1.47714920079747e-06\\
59.4375	1.47714967007545e-06\\
59.4583333333333	1.47715011783228e-06\\
59.4791666666667	1.47715056031351e-06\\
59.5	1.47715099743539e-06\\
59.5208333333333	1.4771514293654e-06\\
59.5416666666667	1.47715187209785e-06\\
59.5625	1.47715230980591e-06\\
59.5833333333333	1.47715271008226e-06\\
59.6041666666667	1.47715312132853e-06\\
59.625	1.47715355979026e-06\\
59.6458333333333	1.47715399347881e-06\\
59.6666666666667	1.47715438990313e-06\\
59.6875	1.47715479754859e-06\\
59.7083333333333	1.4771552164152e-06\\
59.7291666666667	1.47715559835253e-06\\
59.75	1.47715597543295e-06\\
59.7708333333333	1.47715636406947e-06\\
59.7916666666667	1.4771567481003e-06\\
59.8125	1.47715712752544e-06\\
59.8333333333333	1.47715751850668e-06\\
59.8541666666667	1.47715790504971e-06\\
59.875	1.47715827099274e-06\\
59.8958333333333	1.47715863266504e-06\\
59.9166666666667	1.47715898981538e-06\\
59.9375	1.47715935877305e-06\\
59.9583333333333	1.47715972337624e-06\\
59.9791666666667	1.47716008379245e-06\\
60	1.47716042377612e-06\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure6c.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=800,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	770\\
0.0208333333333333	768.530658196561\\
0.0416666666666667	767.094612039664\\
0.0625	765.684324956679\\
0.0833333333333333	764.293224169486\\
0.104166666666667	762.914971865021\\
0.125	761.543415970944\\
0.145833333333333	760.172542226206\\
0.166666666666667	758.796432709794\\
0.1875	757.409231329658\\
0.208333333333333	756.005116379591\\
0.229166666666667	754.578280456574\\
0.25	753.122918277705\\
0.270833333333333	751.633223154606\\
0.291666666666667	750.103393052733\\
0.3125	748.527647269176\\
0.333333333333333	746.900254787884\\
0.354166666666667	745.21557529363\\
0.375	743.468113620494\\
0.395833333333333	741.652588053009\\
0.416666666666667	739.764012368777\\
0.4375	737.79779080208\\
0.458333333333333	735.749824227559\\
0.479166666666667	733.616624844225\\
0.5	731.395435544843\\
0.520833333333333	729.084349076474\\
0.541666666666667	726.682421154836\\
0.5625	724.189771025542\\
0.583333333333333	721.60766270723\\
0.604166666666667	718.93856042108\\
0.625	716.186152577429\\
0.645833333333333	713.355340153381\\
0.666666666666667	710.452187274102\\
0.6875	707.483834142119\\
0.708333333333333	704.458374916578\\
0.729166666666667	701.384705468321\\
0.75	698.272347874676\\
0.770833333333333	695.13125986619\\
0.791666666666667	691.971638072258\\
0.8125	688.803723806504\\
0.833333333333333	685.637619352537\\
0.854166666666667	682.483121398724\\
0.875	679.349576614766\\
0.895833333333333	676.245762563995\\
0.916666666666667	673.179795386897\\
0.9375	670.159064119221\\
0.958333333333333	667.190190218712\\
0.979166666666667	664.279009915069\\
1	661.430576371924\\
1.02083333333333	658.649178328586\\
1.04166666666667	655.938371823943\\
1.0625	653.301021736632\\
1.08333333333333	650.739350145377\\
1.10416666666667	648.254988867823\\
1.125	645.849033930599\\
1.14583333333333	643.522100123607\\
1.16666666666667	641.274374173106\\
1.1875	639.105665415628\\
1.20833333333333	637.015453159649\\
1.22916666666667	635.002930181092\\
1.25	633.067042013134\\
1.27083333333333	631.206521863414\\
1.29166666666667	629.419921127299\\
1.3125	627.705635569512\\
1.33333333333333	626.061927323199\\
1.35416666666667	624.48694291043\\
1.375	622.978727525225\\
1.39583333333333	621.535235843344\\
1.41666666666667	620.154339634974\\
1.4375	618.833832459652\\
1.45833333333333	617.571431718791\\
1.47916666666667	616.364778331519\\
1.5	615.211434284842\\
1.52083333333333	614.108878290169\\
1.54166666666667	613.054499755253\\
1.5625	612.04559125388\\
1.58333333333333	611.079339645462\\
1.60416666666667	610.152815963315\\
1.625	609.262964154195\\
1.64583333333333	608.406588713209\\
1.66666666666667	607.580341218272\\
1.6875	606.780705727826\\
1.70833333333333	606.003982965851\\
1.72916666666667	605.246273180956\\
1.75	604.503457533423\\
1.77083333333333	603.771177838095\\
1.79166666666667	603.044814474813\\
1.8125	602.319462275699\\
1.83333333333333	601.589904214458\\
1.85416666666667	600.85058276316\\
1.875	600.09556885407\\
1.89583333333333	599.318528497359\\
1.91666666666667	598.512687271782\\
1.9375	597.670793138733\\
1.95833333333333	596.7850783476\\
1.97916666666667	595.84722162145\\
2	594.848312357908\\
2.02083333333333	593.778819271555\\
2.04166666666667	592.628566758362\\
2.0625	591.386723287354\\
2.08333333333333	590.041807309519\\
2.10416666666667	588.581717477983\\
2.125	586.993795309192\\
2.14583333333333	585.264929628384\\
2.16666666666667	583.381712994428\\
2.1875	581.330660448233\\
2.20833333333333	579.098499933741\\
2.22916666666667	576.672541086061\\
2.25	574.041124253367\\
2.27083333333333	571.194144236489\\
2.29166666666667	568.123633239417\\
2.3125	564.824375432932\\
2.33333333333333	561.294512620982\\
2.35416666666667	557.536088896881\\
2.375	553.555474698512\\
2.39583333333333	549.363610300062\\
2.41666666666667	544.976017820282\\
2.4375	540.412549945744\\
2.45833333333333	535.696871040003\\
2.47916666666667	530.855697935751\\
2.5	525.917857595741\\
2.52083333333333	520.913240939002\\
2.54166666666667	515.8717420446\\
2.5625	510.822268176713\\
2.58333333333333	505.79189036856\\
2.60416666666667	500.805180874782\\
2.625	495.883757891265\\
2.64583333333333	491.046034302642\\
2.66666666666667	486.307149082069\\
2.6875	481.679048693242\\
2.70833333333333	477.170681164272\\
2.72916666666667	472.788266101612\\
2.75	468.535608049349\\
2.77083333333333	464.414426594792\\
2.79166666666667	460.424683134394\\
2.8125	456.564890336922\\
2.83333333333333	452.832395568536\\
2.85416666666667	449.223633683298\\
2.875	445.734347646105\\
2.89583333333333	442.359777571816\\
2.91666666666667	439.094820111942\\
2.9375	435.934160881055\\
2.95833333333333	432.872382953167\\
2.97916666666667	429.904054508881\\
3	427.023798582061\\
3.02083333333333	424.226347617208\\
3.04166666666667	421.506585259901\\
3.0625	418.859577498638\\
3.08333333333333	416.280594980198\\
3.10416666666667	413.765128045274\\
3.125	411.308895783515\\
3.14583333333333	408.907850189593\\
3.16666666666667	406.558176314165\\
3.1875	404.256289143966\\
3.20833333333333	401.998827811011\\
3.22916666666667	399.782647619239\\
3.25	397.604810284984\\
3.27083333333333	395.46257271283\\
3.29166666666667	393.353374568263\\
3.3125	391.274824861137\\
3.33333333333333	389.224687717612\\
3.35416666666667	387.200867491466\\
3.375	385.201393347511\\
3.39583333333333	383.224403439288\\
3.41666666666667	381.26812879962\\
3.4375	379.330877065374\\
3.45833333333333	377.411016166446\\
3.47916666666667	375.506958123014\\
3.5	373.617143114159\\
3.52083333333333	371.740024004352\\
3.54166666666667	369.874051541508\\
3.5625	368.017660470565\\
3.58333333333333	366.169256838816\\
3.60416666666667	364.327206802435\\
3.625	362.489827276347\\
3.64583333333333	360.655378799998\\
3.66666666666667	358.822061017771\\
3.6875	356.988011192105\\
3.70833333333333	355.151306177023\\
3.72916666666667	353.309968276233\\
3.75	351.461975389346\\
3.77083333333333	349.605275807435\\
3.79166666666667	347.737807950427\\
3.8125	345.857525238269\\
3.83333333333333	343.962426150722\\
3.85416666666667	342.050589352463\\
3.875	340.120213538431\\
3.89583333333333	338.169661388912\\
3.91666666666667	336.197506718668\\
3.9375	334.202583569107\\
3.95833333333333	332.184035643104\\
3.97916666666667	330.141364142858\\
4	328.074471773798\\
4.02083333333333	325.98370046052\\
4.04166666666667	323.86986022633\\
4.0625	321.734246757094\\
4.08333333333333	319.5786454366\\
4.10416666666667	317.40532012298\\
4.125	315.2169856306\\
4.14583333333333	313.016763758241\\
4.16666666666667	310.808123702701\\
4.1875	308.594808731688\\
4.20833333333333	306.380751959431\\
4.22916666666667	304.169984867861\\
4.25	301.966542753805\\
4.27083333333333	299.774371494634\\
4.29166666666667	297.597239886587\\
4.3125	295.438661340392\\
4.33333333333333	293.301827976395\\
4.35416666666667	291.189559234384\\
4.375	289.104266104665\\
4.39583333333333	287.047252446378\\
4.41666666666667	285.018167439901\\
4.4375	283.015927585803\\
4.45833333333333	281.039500179844\\
4.47916666666667	279.087900649215\\
4.5	277.16019006359\\
4.52083333333333	275.255472807437\\
4.54166666666667	273.372894401245\\
4.5625	271.511639460398\\
4.58333333333333	269.67092978136\\
4.60416666666667	267.850022545755\\
4.625	266.048208633686\\
4.64583333333333	264.264811038347\\
4.66666666666667	262.499183374666\\
4.6875	260.75070847527\\
4.70833333333333	259.01879706761\\
4.72916666666667	257.302886526591\\
4.75	255.602439697452\\
4.77083333333333	253.916943784105\\
4.79166666666667	252.245909298454\\
4.8125	250.588869066587\\
4.83333333333333	248.945377288041\\
4.85416666666667	247.315008644603\\
4.875	245.697357455401\\
4.89583333333333	244.092036875236\\
4.91666666666667	242.498678133369\\
4.9375	240.916929810145\\
4.95833333333333	239.346457149033\\
4.97916666666667	237.786941401841\\
5	236.238079204995\\
5.02083333333333	234.699581984948\\
5.04166666666667	233.171175390903\\
5.0625	231.65259875315\\
5.08333333333333	230.143604565447\\
5.10416666666667	228.643957989978\\
5.125	227.153436383509\\
5.14583333333333	225.671828843469\\
5.16666666666667	224.198935772755\\
5.1875	222.734568462145\\
5.20833333333333	221.278548689288\\
5.22916666666667	219.830708333271\\
5.25	218.390889003882\\
5.27083333333333	216.958941684694\\
5.29166666666667	215.534726389189\\
5.3125	214.118111829167\\
5.33333333333333	212.708975094754\\
5.35416666666667	211.307201345351\\
5.375	209.912683510925\\
5.39583333333333	208.525322003061\\
5.41666666666667	207.145024435259\\
5.4375	205.771705351969\\
5.45833333333333	204.405285965916\\
5.47916666666667	203.045693903258\\
5.5	201.692862956203\\
5.52083333333333	200.346732842697\\
5.54166666666667	199.007248972823\\
5.5625	197.674362221608\\
5.58333333333333	196.348028707917\\
5.60416666666667	195.028209579166\\
5.625	193.714870801578\\
5.64583333333333	192.407982955758\\
5.66666666666667	191.107521037352\\
5.6875	189.813464262585\\
5.70833333333333	188.525795878486\\
5.72916666666667	187.244502977628\\
5.75	185.969576317218\\
5.77083333333333	184.70101014239\\
5.79166666666667	183.438802013556\\
5.8125	182.182952637708\\
5.83333333333333	180.933465703539\\
5.85416666666667	179.690347720287\\
5.875	178.453607860211\\
5.89583333333333	177.223257804611\\
5.91666666666667	175.999311593307\\
5.9375	174.781785477524\\
5.95833333333333	173.57069777611\\
5.97916666666667	172.366068735031\\
6	171.167920390099\\
6.02083333333333	169.976276432885\\
6.04166666666667	168.791162079788\\
6.0625	167.612603944205\\
6.08333333333333	166.440629911797\\
6.10416666666667	165.275269018812\\
6.125	164.116551333441\\
6.14583333333333	162.964507840192\\
6.16666666666667	161.819170327268\\
6.1875	160.680571276927\\
6.20833333333333	159.548743758816\\
6.22916666666667	158.423721326271\\
6.25	157.305537915561\\
6.27083333333333	156.194227748085\\
6.29166666666667	155.0898252355\\
6.3125	153.992364887779\\
6.33333333333333	152.901881224188\\
6.35416666666667	151.818408687184\\
6.375	150.741981559205\\
6.39583333333333	149.672633882378\\
6.41666666666667	148.610399381096\\
6.4375	147.555311387493\\
6.45833333333333	146.507402769775\\
6.47916666666667	145.466705863418\\
6.5	144.433252405205\\
6.52083333333333	143.4070734701\\
6.54166666666667	142.388199410929\\
6.5625	141.376659800867\\
6.58333333333333	140.372483378692\\
6.60416666666667	139.375697996811\\
6.625	138.386330572005\\
6.64583333333333	137.404407038895\\
6.66666666666667	136.429952306086\\
6.6875	135.462990214966\\
6.70833333333333	134.503543501131\\
6.72916666666667	133.551633758399\\
6.75	132.607281405385\\
6.77083333333333	131.670505654594\\
6.79166666666667	130.741324483997\\
6.8125	129.819754611051\\
6.83333333333333	128.905811469122\\
6.85416666666667	127.99950918626\\
6.875	127.100860566287\\
6.89583333333333	126.209877072159\\
6.91666666666667	125.326568811527\\
6.9375	124.450944524482\\
6.95833333333333	123.583011573401\\
6.97916666666667	122.722775934863\\
7	121.870242193569\\
7.02083333333333	121.025413538214\\
7.04166666666667	120.188291759258\\
7.0625	119.358877248535\\
7.08333333333333	118.537169000637\\
7.10416666666667	117.72316461603\\
7.125	116.916860305824\\
7.14583333333333	116.118250898151\\
7.16666666666667	115.327329846079\\
7.1875	114.544089237012\\
7.20833333333333	113.768519803513\\
7.22916666666667	113.000610935476\\
7.25	112.240350693604\\
7.27083333333333	111.487725824123\\
7.29166666666667	110.74272177467\\
7.3125	110.0053227113\\
7.33333333333333	109.275511536541\\
7.35416666666667	108.553269908453\\
7.375	107.83857826062\\
7.39583333333333	107.131415823019\\
7.41666666666667	106.431760643707\\
7.4375	105.73958961128\\
7.45833333333333	105.054878478027\\
7.47916666666667	104.377601883744\\
7.5	103.70773338014\\
7.52083333333333	103.045245455791\\
7.54166666666667	102.390109561586\\
7.5625	101.742296136608\\
7.58333333333333	101.101774634415\\
7.60416666666667	100.468513549659\\
7.625	99.8424804449963\\
7.64583333333333	99.223641978261\\
7.66666666666667	98.6119639298296\\
7.6875	98.0074112301557\\
7.70833333333333	97.409947987424\\
7.72916666666667	96.819537515284\\
7.75	96.2361423606254\\
7.77083333333333	95.6597243313584\\
7.79166666666667	95.0902445241617\\
7.8125	94.527663352165\\
7.83333333333333	93.971940572532\\
7.85416666666667	93.4230353139139\\
7.875	92.8809061037413\\
7.89583333333333	92.3455108953284\\
7.91666666666667	91.8168070947599\\
7.9375	91.2947515875371\\
7.95833333333333	90.7793007649577\\
7.97916666666667	90.2704105502068\\
8	89.768036424137\\
8.02083333333333	89.2721334507194\\
8.04166666666667	88.7826563021435\\
8.0625	88.2995592835521\\
8.08333333333333	87.822796357392\\
8.10416666666667	87.3523211673671\\
8.125	86.8880870619801\\
8.14583333333333	86.4300471176494\\
8.16666666666667	85.9781541613908\\
8.1875	85.5323607930525\\
8.20833333333333	85.0926194070957\\
8.22916666666667	84.6588822139113\\
8.25	84.2311012606659\\
8.27083333333333	83.8092284516717\\
8.29166666666667	83.3932155682742\\
8.3125	82.9830142882534\\
8.33333333333333	82.5785762047359\\
8.35416666666667	82.1798528446142\\
8.375	81.7867956864723\\
8.39583333333333	81.3993561780165\\
8.41666666666667	81.0174857530099\\
8.4375	80.6411358477131\\
8.45833333333333	80.2702579168303\\
8.47916666666667	79.9048034489634\\
8.5	79.544723981576\\
8.52083333333333	79.1899711154711\\
8.54166666666667	78.8404965287841\\
8.5625	78.4962519904966\\
8.58333333333333	78.157189373475\\
8.60416666666667	77.823260667038\\
8.625	77.4944179890586\\
8.64583333333333	77.1706135976071\\
8.66666666666667	76.8517999021388\\
8.6875	76.5379294742352\\
8.70833333333333	76.2289550579035\\
8.72916666666667	75.924829579442\\
8.75	75.625506156878\\
8.77083333333333	75.330938108986\\
8.79166666666667	75.0410789638936\\
8.8125	74.7558824672821\\
8.83333333333333	74.4753025901909\\
8.85416666666667	74.1992935364326\\
8.875	73.927809749627\\
8.89583333333333	73.6608059198632\\
8.91666666666667	73.3982369899969\\
8.9375	73.1400581615919\\
8.95833333333333	72.8862249005138\\
8.97916666666667	72.6366929421853\\
9	72.39141829651\\
9.02083333333333	72.1503572524748\\
9.04166666666667	71.9134663824386\\
9.0625	71.6807025461149\\
9.08333333333333	71.4520228942595\\
9.10416666666667	71.2273848720678\\
9.125	71.0067462222938\\
9.14583333333333	70.7900649880963\\
9.16666666666667	70.5772995156225\\
9.1875	70.3684084563361\\
9.20833333333333	70.1633507690975\\
9.22916666666667	69.962085722006\\
9.25	69.76457289401\\
9.27083333333333	69.5707721762937\\
9.29166666666667	69.3806437734484\\
9.3125	69.1941482044351\\
9.33333333333333	69.0112463033469\\
9.35416666666667	68.8318992199775\\
9.375	68.656068420204\\
9.39583333333333	68.4837156861905\\
9.41666666666667	68.3148031164191\\
9.4375	68.1492931255568\\
9.45833333333333	67.9871484441628\\
9.47916666666667	67.8283321182444\\
9.5	67.6728075086673\\
9.52083333333333	67.5205382904268\\
9.54166666666667	67.3714884517857\\
9.5625	67.2256222932855\\
9.58333333333333	67.0829044266364\\
9.60416666666667	66.943299773492\\
9.625	66.8067735641137\\
9.64583333333333	66.6732913359321\\
9.66666666666667	66.5428189320082\\
9.6875	66.4153224994011\\
9.70833333333333	66.2907684874479\\
9.72916666666667	66.1691236459587\\
9.75	66.0503550233336\\
9.77083333333333	65.9344299646043\\
9.79166666666667	65.8213161094072\\
9.8125	65.7109813898903\\
9.83333333333333	65.6033940285588\\
9.85416666666667	65.4985225360645\\
9.875	65.3963357089418\\
9.89583333333333	65.2968026272943\\
9.91666666666667	65.1998926524369\\
9.9375	65.1055754244951\\
9.95833333333333	65.0138208599675\\
9.97916666666667	64.9245991492524\\
10	64.8378807541437\\
10.0208333333333	64.7536364052982\\
10.0416666666667	64.6718370996779\\
10.0625	64.5924540979701\\
10.0833333333333	64.515458921988\\
10.1041666666667	64.4408233520553\\
10.125	64.3685194243756\\
10.1458333333333	64.2985194283925\\
10.1666666666667	64.2307959041384\\
10.1875	64.165321639579\\
10.2083333333333	64.1020696679522\\
10.2291666666667	64.0410132651052\\
10.25	63.9821259468321\\
10.2708333333333	63.9253814662133\\
10.2916666666667	63.8707538109585\\
10.3125	63.8182172007563\\
10.3333333333333	63.7677460846308\\
10.3541666666667	63.719315138308\\
10.375	63.6728992615927\\
10.3958333333333	63.6284735757578\\
10.4166666666667	63.5860134209483\\
10.4375	63.5454943535997\\
10.4583333333333	63.5068921438736\\
10.4791666666667	63.4701827731111\\
10.5	63.4353424313054\\
10.5208333333333	63.4023475145946\\
10.5416666666667	63.3711746227757\\
10.5625	63.3418005568416\\
10.5833333333333	63.3142023165405\\
10.6041666666667	63.2883570979607\\
10.625	63.2642422911394\\
10.6458333333333	63.241835477698\\
10.6666666666667	63.2211144285043\\
10.6875	63.2020571013614\\
10.7083333333333	63.1846416387253\\
10.7291666666667	63.1688463654507\\
10.75	63.1546497865663\\
10.7708333333333	63.1420305850795\\
10.7916666666667	63.1309676198118\\
10.8125	63.1214399232645\\
10.8333333333333	63.1134266995156\\
10.8541666666667	63.106907322148\\
10.875	63.1018613322099\\
10.8958333333333	63.0982684362066\\
10.9166666666667	63.0961085041249\\
10.9375	63.0953615674907\\
10.9583333333333	63.0960078174579\\
10.9791666666667	63.0980276029318\\
11	63.1014014287243\\
11.0208333333333	63.1061099537431\\
11.0416666666667	63.1121339892133\\
11.0625	63.1194544969334\\
11.0833333333333	63.1280525875631\\
11.1041666666667	63.137909518946\\
11.125	63.1490066944646\\
11.1458333333333	63.1613256614284\\
11.1666666666667	63.1748481094962\\
11.1875	63.1895558691303\\
11.2083333333333	63.2054309100843\\
11.2291666666667	63.2224553399237\\
11.25	63.2406114025795\\
11.2708333333333	63.259881476933\\
11.2916666666667	63.2802480754351\\
11.3125	63.3016938427557\\
11.3333333333333	63.3242015544662\\
11.3541666666667	63.3477541157535\\
11.375	63.3723345601653\\
11.3958333333333	63.3979260483863\\
11.4166666666667	63.4245118670464\\
11.4375	63.4520754275582\\
11.4583333333333	63.4806002649857\\
11.4791666666667	63.5100700369426\\
11.5	63.5404685225209\\
11.5208333333333	63.5717796212481\\
11.5416666666667	63.6039873520736\\
11.5625	63.6370758523847\\
11.5833333333333	63.6710293770495\\
11.6041666666667	63.7058322974888\\
11.625	63.7414691007749\\
11.6458333333333	63.7779243887584\\
11.6666666666667	63.8151828772208\\
11.6875	63.8532293950542\\
11.7083333333333	63.8920488834668\\
11.7291666666667	63.9316263952138\\
11.75	63.9719470938537\\
11.7708333333333	64.0129962530294\\
11.7916666666667	64.0547592557728\\
11.8125	64.0972215938347\\
11.8333333333333	64.1403688670368\\
11.8541666666667	64.1841867826474\\
11.875	64.2286611547793\\
11.8958333333333	64.2737779038103\\
11.9166666666667	64.3195230558246\\
11.9375	64.3658827420761\\
11.9583333333333	64.412843198472\\
11.9791666666667	64.4603907650769\\
12	64.5085118856364\\
12.0208333333333	64.5571931071206\\
12.0416666666667	64.6064210792862\\
12.0625	64.6561825542567\\
12.0833333333333	64.7064643861211\\
12.1041666666667	64.75725353055\\
12.125	64.8085370444284\\
12.1458333333333	64.8603020855055\\
12.1666666666667	64.9125359120604\\
12.1875	64.9652258825835\\
12.2083333333333	65.0183594554731\\
12.2291666666667	65.0719241887464\\
12.25	65.1259077397657\\
12.2708333333333	65.180297864977\\
12.2916666666667	65.2350824196635\\
12.3125	65.2902493577106\\
12.3333333333333	65.3457867313843\\
12.3541666666667	65.4016826911212\\
12.375	65.4579254853301\\
12.3958333333333	65.5145034602048\\
12.4166666666667	65.5714050595471\\
12.4375	65.6286188246008\\
12.4583333333333	65.686133393895\\
12.4791666666667	65.7439375030963\\
12.5	65.802019984871\\
12.5208333333333	65.8603697687549\\
12.5416666666667	65.9189758810314\\
12.5625	65.9778274446173\\
12.5833333333333	66.0369136789562\\
12.6041666666667	66.0962238999174\\
12.625	66.1557475197032\\
12.6458333333333	66.2154740467602\\
12.6666666666667	66.2753930856978\\
12.6875	66.3354943372108\\
12.7083333333333	66.3957675980074\\
12.7291666666667	66.4562027607414\\
12.75	66.5167898139487\\
12.7708333333333	66.5775188419872\\
12.7916666666667	66.6383800249797\\
12.8125	66.6993636387609\\
12.8333333333333	66.7604600548258\\
12.8541666666667	66.8216597402806\\
12.875	66.8829532577961\\
12.8958333333333	66.9443312655615\\
12.9166666666667	67.0057845172409\\
12.9375	67.0673038619289\\
12.9583333333333	67.1288802441085\\
12.9791666666667	67.1905047036078\\
13	67.2521683755573\\
13.0208333333333	67.3138624903469\\
13.0416666666667	67.3755783735815\\
13.0625	67.4373074460366\\
13.0833333333333	67.4990412236116\\
13.1041666666667	67.5607713172822\\
13.125	67.6224894330504\\
13.1458333333333	67.684187371893\\
13.1666666666667	67.7458570297072\\
13.1875	67.8074903972536\\
13.2083333333333	67.8690795600965\\
13.2291666666667	67.9306166985409\\
13.25	67.9920940875658\\
13.2708333333333	68.0535040967546\\
13.2916666666667	68.1148391902208\\
13.3125	68.1760919265301\\
13.3333333333333	68.2372549586184\\
13.3541666666667	68.298321033704\\
13.375	68.3592829931974\\
13.3958333333333	68.4201337726033\\
13.4166666666667	68.4808664014204\\
13.4375	68.5414740030333\\
13.4583333333333	68.6019497946008\\
13.4791666666667	68.6622870869378\\
13.5	68.7224792843912\\
13.5208333333333	68.7825198847102\\
13.5416666666667	68.8424024789104\\
13.5625	68.9021207511316\\
13.5833333333333	68.9616684784891\\
13.6041666666667	69.0210395309186\\
13.625	69.0802278710142\\
13.6458333333333	69.1392275538599\\
13.6666666666667	69.1980327268541\\
13.6875	69.2566376295269\\
13.7083333333333	69.3150365933504\\
13.7291666666667	69.3732240415419\\
13.75	69.4311944888596\\
13.7708333333333	69.488942541391\\
13.7916666666667	69.5464628963338\\
13.8125	69.6037503417691\\
13.8333333333333	69.6607997564273\\
13.8541666666667	69.7176061094463\\
13.875	69.7741644601213\\
13.8958333333333	69.8304699576478\\
13.9166666666667	69.8865178408561\\
13.9375	69.9423034379379\\
13.9583333333333	69.9978221661656\\
13.9791666666667	70.053069531603\\
14	70.1080411288084\\
14.0208333333333	70.1627326405293\\
14.0416666666667	70.21713983739\\
14.0625	70.2712585775699\\
14.0833333333333	70.3250848064753\\
14.1041666666667	70.3786145564015\\
14.125	70.4318439461887\\
14.1458333333333	70.4847691808682\\
14.1666666666667	70.5373865513019\\
14.1875	70.5896924338133\\
14.2083333333333	70.6416832898107\\
14.2291666666667	70.6933556654023\\
14.25	70.7447061910035\\
14.2708333333333	70.7957315809368\\
14.2916666666667	70.8464286330233\\
14.3125	70.8967942281667\\
14.3333333333333	70.94682532993\\
14.3541666666667	70.9965189841039\\
14.375	71.0458723182679\\
14.3958333333333	71.0948825413441\\
14.4166666666667	71.1435469431433\\
14.4375	71.1918628939039\\
14.4583333333333	71.2398278438231\\
14.4791666666667	71.2874393225818\\
14.5	71.3346949388608\\
14.5208333333333	71.3815923798519\\
14.5416666666667	71.4281294107599\\
14.5625	71.4743038742997\\
14.5833333333333	71.5201136901851\\
14.6041666666667	71.565556854612\\
14.625	71.6106314397338\\
14.6458333333333	71.6553355931317\\
14.6666666666667	71.6996675372774\\
14.6875	71.7436255689902\\
14.7083333333333	71.7872080588877\\
14.7291666666667	71.8304134508301\\
14.75	71.8732402613596\\
14.7708333333333	71.9156870791323\\
14.7916666666667	71.9577525643461\\
14.8125	71.9994354481617\\
14.8333333333333	72.0407345321188\\
14.8541666666667	72.0816486875465\\
14.875	72.122176854969\\
14.8958333333333	72.1623180435057\\
14.9166666666667	72.2020713302664\\
14.9375	72.2414358597421\\
14.9583333333333	72.2804108431901\\
14.9791666666667	72.3189955580157\\
15	72.3571893471486\\
15.0208333333333	72.3949916184151\\
15.0416666666667	72.4324018439065\\
15.0625	72.4694195593431\\
15.0833333333333	72.5060443634341\\
15.1041666666667	72.5422759172344\\
15.125	72.5781139434973\\
15.1458333333333	72.6135582260234\\
15.1666666666667	72.6486086090068\\
15.1875	72.6832649963778\\
15.2083333333333	72.7175273511425\\
15.2291666666667	72.7513956947192\\
15.25	72.7848701062726\\
15.2708333333333	72.8179507220449\\
15.2916666666667	72.8506377346846\\
15.3125	72.8829313925729\\
15.3333333333333	72.9148319991476\\
15.3541666666667	72.9463399122255\\
15.375	72.9774555433221\\
15.3958333333333	73.0081793569706\\
15.4166666666667	73.0385118700378\\
15.4375	73.0684536510399\\
15.4583333333333	73.0980053194559\\
15.4791666666667	73.1271675450405\\
15.5	73.1559410471351\\
15.5208333333333	73.1843265939791\\
15.5416666666667	73.2123250020186\\
15.5625	73.2399371352165\\
15.5833333333333	73.2671639043604\\
15.6041666666667	73.2940062663707\\
15.625	73.3204652236088\\
15.6458333333333	73.3465418231846\\
15.6666666666667	73.3722371562644\\
15.6875	73.3975523573786\\
15.7083333333333	73.4224886037299\\
15.7291666666667	73.4470471145023\\
15.75	73.4712291501693\\
15.7708333333333	73.4950360118046\\
15.7916666666667	73.5184690403922\\
15.8125	73.541529616138\\
15.8333333333333	73.5642191577822\\
15.8541666666667	73.5865391219132\\
15.875	73.6084910022824\\
15.8958333333333	73.6300763291209\\
15.9166666666667	73.651296668457\\
15.9375	73.6721536214362\\
15.9583333333333	73.6926488236423\\
15.9791666666667	73.7127839444209\\
16	73.7325606862044\\
16.0208333333333	73.7519807838393\\
16.0416666666667	73.7710460039162\\
16.0625	73.7897581441011\\
16.0833333333333	73.8081190324703\\
16.1041666666667	73.8261305268471\\
16.125	73.8437945141411\\
16.1458333333333	73.8611129096907\\
16.1666666666667	73.8780876566085\\
16.1875	73.8947207251287\\
16.2083333333333	73.9110141119589\\
16.2291666666667	73.9269698396342\\
16.25	73.9425899558743\\
16.2708333333333	73.9578765329451\\
16.2916666666667	73.9728316670223\\
16.3125	73.9874574775595\\
16.3333333333333	74.0017561066595\\
16.3541666666667	74.0157297184494\\
16.375	74.0293804984591\\
16.3958333333333	74.0427106530045\\
16.4166666666667	74.0557224085738\\
16.4375	74.0684180112176\\
16.4583333333333	74.0807997259445\\
16.4791666666667	74.092869836119\\
16.5	74.104630642865\\
16.5208333333333	74.1160844644731\\
16.5416666666667	74.1272336358118\\
16.5625	74.1380805077442\\
16.5833333333333	74.148627446548\\
16.6041666666667	74.158876833341\\
16.625	74.1688310635106\\
16.6458333333333	74.1784925461484\\
16.6666666666667	74.1878637034888\\
16.6875	74.1969469703536\\
16.7083333333333	74.2057447936002\\
16.7291666666667	74.2142596315751\\
16.75	74.2224939535731\\
16.7708333333333	74.2304502392999\\
16.7916666666667	74.2381309783413\\
16.8125	74.2455386696366\\
16.8333333333333	74.2526758209572\\
16.8541666666667	74.2595449483904\\
16.875	74.2661485758287\\
16.8958333333333	74.2724892344637\\
16.9166666666667	74.278569462286\\
16.9375	74.2843918035896\\
16.9583333333333	74.2899588084824\\
16.9791666666667	74.2952730324014\\
17	74.3003370356337\\
17.0208333333333	74.3051533828426\\
17.0416666666667	74.3097246425996\\
17.0625	74.3140533869211\\
17.0833333333333	74.3181421908115\\
17.1041666666667	74.3219936318108\\
17.125	74.3256102895488\\
17.1458333333333	74.3289947453036\\
17.1666666666667	74.3321495815667\\
17.1875	74.3350773816134\\
17.2083333333333	74.3377807290779\\
17.2291666666667	74.3402622075355\\
17.25	74.3425244000891\\
17.2708333333333	74.3445698889617\\
17.2916666666667	74.3464012550949\\
17.3125	74.3480210777525\\
17.3333333333333	74.3494319341296\\
17.3541666666667	74.3506363989682\\
17.375	74.3516370441769\\
17.3958333333333	74.352436438458\\
17.4166666666667	74.3530371469385\\
17.4375	74.3534417308081\\
17.4583333333333	74.3536527469618\\
17.4791666666667	74.3536727476485\\
17.5	74.3535042801254\\
17.5208333333333	74.3531498863171\\
17.5416666666667	74.3526121024818\\
17.5625	74.3518934588812\\
17.5833333333333	74.3509964794574\\
17.6041666666667	74.3499236815147\\
17.625	74.3486775754067\\
17.6458333333333	74.3472606642295\\
17.6666666666667	74.3456754435199\\
17.6875	74.3439244009593\\
17.7083333333333	74.3420100160826\\
17.7291666666667	74.3399347599934\\
17.75	74.3377010950836\\
17.7708333333333	74.3353114747591\\
17.7916666666667	74.3327683431703\\
17.8125	74.3300741349485\\
17.8333333333333	74.3272312749472\\
17.8541666666667	74.3242421779885\\
17.875	74.3211092486158\\
17.8958333333333	74.3178348808499\\
17.9166666666667	74.3144214579522\\
17.9375	74.3108713521919\\
17.9583333333333	74.3071869246185\\
17.9791666666667	74.30337052484\\
18	74.2994244908053\\
18.0208333333333	74.2953511485921\\
18.0416666666667	74.2911528122003\\
18.0625	74.2868317833491\\
18.0833333333333	74.2823903512806\\
18.1041666666667	74.2778307925668\\
18.125	74.2731553709227\\
18.1458333333333	74.2683663370236\\
18.1666666666667	74.2634659283271\\
18.1875	74.2584563689005\\
18.2083333333333	74.253339869252\\
18.2291666666667	74.248118626168\\
18.25	74.2427948225532\\
18.2708333333333	74.2373706272767\\
18.2916666666667	74.2318481950227\\
18.3125	74.2262296661443\\
18.3333333333333	74.2205171665239\\
18.3541666666667	74.2147128074363\\
18.375	74.2088186854167\\
18.3958333333333	74.202836882134\\
18.4166666666667	74.196769464267\\
18.4375	74.1906184833859\\
18.4583333333333	74.1843859758376\\
18.4791666666667	74.1780739626354\\
18.5	74.1716844493526\\
18.5208333333333	74.1652194260208\\
18.5416666666667	74.1586808670315\\
18.5625	74.1520707310424\\
18.5833333333333	74.1453909608874\\
18.6041666666667	74.1386434834902\\
18.625	74.131830209783\\
18.6458333333333	74.1249530346273\\
18.6666666666667	74.1180138367401\\
18.6875	74.111014478623\\
18.7083333333333	74.1039568064955\\
18.7291666666667	74.0968426502314\\
18.75	74.0896738232993\\
18.7708333333333	74.082452122707\\
18.7916666666667	74.0751793289485\\
18.8125	74.0678572059553\\
18.8333333333333	74.0604875010511\\
18.8541666666667	74.0530719449093\\
18.875	74.0456122515149\\
18.8958333333333	74.0381101181287\\
18.9166666666667	74.0305672252552\\
18.9375	74.0229852366144\\
18.9583333333333	74.0153657991152\\
18.9791666666667	74.007710542834\\
19	74.0000210809944\\
19.0208333333333	73.9922990099515\\
19.0416666666667	73.9845459091786\\
19.0625	73.9767633412564\\
19.0833333333333	73.9689528518662\\
19.1041666666667	73.9611159697853\\
19.125	73.9532542068851\\
19.1458333333333	73.9453690581325\\
19.1666666666667	73.9374620015937\\
19.1875	73.9295344984413\\
19.2083333333333	73.9215879929627\\
19.2291666666667	73.913623912573\\
19.25	73.905643667829\\
19.2708333333333	73.8976486524464\\
19.2916666666667	73.8896402433195\\
19.3125	73.8816198005428\\
19.3333333333333	73.8735886674362\\
19.3541666666667	73.8655481705712\\
19.375	73.8574996198002\\
19.3958333333333	73.8494443082882\\
19.4166666666667	73.8413835125464\\
19.4375	73.8333184924679\\
19.4583333333333	73.825250491366\\
19.4791666666667	73.8171807360145\\
19.5	73.8091104366899\\
19.5208333333333	73.8010407872155\\
19.5416666666667	73.7929729650085\\
19.5625	73.7849081311276\\
19.5833333333333	73.7768474303235\\
19.6041666666667	73.7687919910913\\
19.625	73.7607429257244\\
19.6458333333333	73.7527013303701\\
19.6666666666667	73.7446682850877\\
19.6875	73.7366448539074\\
19.7083333333333	73.7286320848916\\
19.7291666666667	73.7206310101977\\
19.75	73.7126426461423\\
19.7708333333333	73.7046679932672\\
19.7916666666667	73.696708036407\\
19.8125	73.688763744758\\
19.8333333333333	73.6808360719491\\
19.8541666666667	73.6729259561131\\
19.875	73.6650343199608\\
19.8958333333333	73.6571620708554\\
19.9166666666667	73.6493101008885\\
19.9375	73.6414792869581\\
19.9583333333333	73.6336704908466\\
19.9791666666667	73.6258845593016\\
20	73.618122324116\\
20.0208333333333	73.6103846022117\\
20.0416666666667	73.6026721957218\\
20.0625	73.5949858920761\\
20.0833333333333	73.5873264640867\\
20.1041666666667	73.5796946700344\\
20.125	73.5720912537569\\
20.1458333333333	73.5645169447373\\
20.1666666666667	73.5569724581941\\
20.1875	73.5494584951719\\
20.2083333333333	73.5419757426327\\
20.2291666666667	73.5345248735486\\
20.25	73.5271065469953\\
20.2708333333333	73.5197214082458\\
20.2916666666667	73.5123700888655\\
20.3125	73.5050532068081\\
20.3333333333333	73.4977713665119\\
20.3541666666667	73.4905251589968\\
20.375	73.4833151619621\\
20.3958333333333	73.4761419398853\\
20.4166666666667	73.4690060441208\\
20.4375	73.4619080129999\\
20.4583333333333	73.4548483719307\\
20.4791666666667	73.4478276334992\\
20.5	73.4408462975708\\
20.5208333333333	73.4339048513916\\
20.5416666666667	73.4270037696914\\
20.5625	73.4201435147859\\
20.5833333333333	73.4133245366802\\
20.6041666666667	73.4065472731723\\
20.625	73.3998121499573\\
20.6458333333333	73.3931195807315\\
20.6666666666667	73.3864699672972\\
20.6875	73.3798636996679\\
20.7083333333333	73.3733011561731\\
20.7291666666667	73.3667827035644\\
20.75	73.3603086971214\\
20.7708333333333	73.353879480757\\
20.7916666666667	73.3474953871246\\
20.8125	73.3411567377239\\
20.8333333333333	73.334863843008\\
20.8541666666667	73.32861700249\\
20.875	73.3224165048497\\
20.8958333333333	73.3162626280411\\
20.9166666666667	73.3101556393992\\
20.9375	73.3040957957474\\
20.9583333333333	73.2980833435046\\
20.9791666666667	73.2921185187926\\
21	73.2862015475434\\
21.0208333333333	73.2803326456069\\
21.0416666666667	73.2745120188575\\
21.0625	73.268739863302\\
21.0833333333333	73.2630163651868\\
21.1041666666667	73.2573417011049\\
21.125	73.2517160381031\\
21.1458333333333	73.2461395337892\\
21.1666666666667	73.2406123364386\\
21.1875	73.2351345851015\\
21.2083333333333	73.2297064097094\\
21.2291666666667	73.2243279311815\\
21.25	73.2189992615314\\
21.2708333333333	73.213720503973\\
21.2916666666667	73.2084917530265\\
21.3125	73.2033130946243\\
21.3333333333333	73.1981846062168\\
21.3541666666667	73.1931063568773\\
21.375	73.1880784074072\\
21.3958333333333	73.1831008104413\\
21.4166666666667	73.1781736105518\\
21.4375	73.1732968443529\\
21.4583333333333	73.1684705406047\\
21.4791666666667	73.163694720317\\
21.5	73.1589693968527\\
21.5208333333333	73.1542945760308\\
21.5416666666667	73.149670256229\\
21.5625	73.1450964284864\\
21.5833333333333	73.1405730766053\\
21.6041666666667	73.136100177253\\
21.625	73.131677700063\\
21.6458333333333	73.1273056077357\\
21.6666666666667	73.1229838561394\\
21.6875	73.1187123944101\\
21.7083333333333	73.1144911650509\\
21.7291666666667	73.110320104032\\
21.75	73.1061991408889\\
21.7708333333333	73.1021281988209\\
21.7916666666667	73.0981071947893\\
21.8125	73.0941360396148\\
21.8333333333333	73.0902146380744\\
21.8541666666667	73.0863428889978\\
21.875	73.0825206853643\\
21.8958333333333	73.0787479143971\\
21.9166666666667	73.0750244576597\\
21.9375	73.0713501911495\\
21.9583333333333	73.0677249853925\\
21.9791666666667	73.0641487055366\\
22	73.060621211445\\
22.0208333333333	73.0571423577881\\
22.0416666666667	73.0537119941362\\
22.0625	73.0503299650505\\
22.0833333333333	73.0469961101745\\
22.1041666666667	73.0437102643236\\
22.125	73.0404722575759\\
22.1458333333333	73.0372819153607\\
22.1666666666667	73.0341390585476\\
22.1875	73.0310435035346\\
22.2083333333333	73.0279950623354\\
22.2291666666667	73.0249935426669\\
22.25	73.0220387480349\\
22.2708333333333	73.0191304778207\\
22.2916666666667	73.0162685273658\\
22.3125	73.0134526880568\\
22.3333333333333	73.0106827474091\\
22.3541666666667	73.0079584891508\\
22.375	73.0052796933054\\
22.3958333333333	73.0026461362736\\
22.4166666666667	73.0000575909157\\
22.4375	72.997513826632\\
22.4583333333333	72.9950146094431\\
22.4791666666667	72.9925597020705\\
22.5	72.9901488640147\\
22.5208333333333	72.9877818516344\\
22.5416666666667	72.9854584182242\\
22.5625	72.9831783140918\\
22.5833333333333	72.9809412866347\\
22.6041666666667	72.9787470804163\\
22.625	72.9765954372411\\
22.6458333333333	72.9744860962295\\
22.6666666666667	72.9724187938918\\
22.6875	72.9703932642018\\
22.7083333333333	72.9684092386694\\
22.7291666666667	72.9664664464132\\
22.75	72.9645646142314\\
22.7708333333333	72.962703466673\\
22.7916666666667	72.9608827261082\\
22.8125	72.9591021127977\\
22.8333333333333	72.9573613449615\\
22.8541666666667	72.9556601388476\\
22.875	72.9539982087995\\
22.8958333333333	72.9523752673228\\
22.9166666666667	72.9507910251521\\
22.9375	72.9492451913162\\
22.9583333333333	72.9477374732033\\
22.9791666666667	72.9462675766256\\
23	72.9448352058828\\
23.0208333333333	72.9434400638249\\
23.0416666666667	72.9420818519151\\
23.0625	72.9407602702915\\
23.0833333333333	72.939475017828\\
23.1041666666667	72.9382257921947\\
23.125	72.9370122899181\\
23.1458333333333	72.9358342064398\\
23.1666666666667	72.9346912361757\\
23.1875	72.9335830725729\\
23.2083333333333	72.9325094081678\\
23.2291666666667	72.9314699346423\\
23.25	72.9304643428797\\
23.2708333333333	72.9294923230201\\
23.2916666666667	72.9285535645149\\
23.3125	72.9276477561811\\
23.3333333333333	72.9267745862543\\
23.3541666666667	72.9259337424417\\
23.375	72.9251249119739\\
23.3958333333333	72.9243477816568\\
23.4166666666667	72.9236020379218\\
23.4375	72.9228873668766\\
23.4583333333333	72.9222034543544\\
23.4791666666667	72.9215499859626\\
23.5	72.9209266471317\\
23.5208333333333	72.9203331231625\\
23.5416666666667	72.9197690992731\\
23.5625	72.9192342606457\\
23.5833333333333	72.9187282924721\\
23.6041666666667	72.9182508799989\\
23.625	72.9178017085719\\
23.6458333333333	72.9173804636806\\
23.6666666666667	72.9169868310008\\
23.6875	72.916620496438\\
23.7083333333333	72.9162811461688\\
23.7291666666667	72.9159684666831\\
23.75	72.9156821448246\\
23.7708333333333	72.9154218678312\\
23.7916666666667	72.9151873233745\\
23.8125	72.9149781995995\\
23.8333333333333	72.9147941851622\\
23.8541666666667	72.9146349692686\\
23.875	72.9145002417109\\
23.8958333333333	72.9143896929052\\
23.9166666666667	72.9143030139272\\
23.9375	72.9142398965478\\
23.9583333333333	72.9142000332683\\
23.9791666666667	72.9141831173546\\
24	72.9141888428712\\
24.0208333333333	72.9142169047147\\
24.0416666666667	72.9142669986461\\
24.0625	72.9143388213232\\
24.0833333333333	72.9144320703323\\
24.1041666666667	72.9145464442192\\
24.125	72.9146816425195\\
24.1458333333333	72.9148373657889\\
24.1666666666667	72.9150133156323\\
24.1875	72.915209194733\\
24.2083333333333	72.9154247068805\\
24.2291666666667	72.9156595569989\\
24.25	72.9159134511738\\
24.2708333333333	72.916186096679\\
24.2916666666667	72.9164772020029\\
24.3125	72.9167864768741\\
24.3333333333333	72.9171136322862\\
24.3541666666667	72.9174583805233\\
24.375	72.9178204351832\\
24.3958333333333	72.9181995112015\\
24.4166666666667	72.9185953248747\\
24.4375	72.9190075938826\\
24.4583333333333	72.9194360373106\\
24.4791666666667	72.9198803756712\\
24.5	72.9203403309254\\
24.5208333333333	72.9208156265028\\
24.5416666666667	72.9213059873221\\
24.5625	72.921811139811\\
24.5833333333333	72.9223308119248\\
24.6041666666667	72.9228647331656\\
24.625	72.9234126346002\\
24.6458333333333	72.9239742488783\\
24.6666666666667	72.9245493102494\\
24.6875	72.92513755458\\
24.7083333333333	72.9257387193695\\
24.7291666666667	72.9263525437669\\
24.75	72.9269787685857\\
24.7708333333333	72.927617136319\\
24.7916666666667	72.9282673911546\\
24.8125	72.9289292789887\\
24.8333333333333	72.9296025474396\\
24.8541666666667	72.9302869458617\\
24.875	72.9309822253574\\
24.8958333333333	72.9316881387906\\
24.9166666666667	72.9324044407978\\
24.9375	72.9331308878006\\
24.9583333333333	72.9338672380163\\
24.9791666666667	72.934613251469\\
25	72.9353686900002\\
25.0208333333333	72.9361333172784\\
25.0416666666667	72.9369068988089\\
25.0625	72.9376892019435\\
25.0833333333333	72.9384799958885\\
25.1041666666667	72.9392790517141\\
25.125	72.9400861423615\\
25.1458333333333	72.9409010426517\\
25.1666666666667	72.9417235292919\\
25.1875	72.9425533808832\\
25.2083333333333	72.9433903779266\\
25.2291666666667	72.9442343028299\\
25.25	72.9450849399129\\
25.2708333333333	72.9459420754138\\
25.2916666666667	72.9468054974934\\
25.3125	72.9476749962409\\
25.3333333333333	72.9485503636779\\
25.3541666666667	72.9494313937625\\
25.375	72.9503178823935\\
25.3958333333333	72.9512096274139\\
25.4166666666667	72.9521064286137\\
25.4375	72.9530080877331\\
25.4583333333333	72.9539144084651\\
25.4791666666667	72.9548251964576\\
25.5	72.9557402593153\\
25.5208333333333	72.9566594066014\\
25.5416666666667	72.957582449839\\
25.5625	72.958509202512\\
25.5833333333333	72.9594394800659\\
25.6041666666667	72.9603730999084\\
25.625	72.961309881409\\
25.6458333333333	72.9622496458996\\
25.6666666666667	72.9631922166736\\
25.6875	72.9641374189854\\
25.7083333333333	72.9650850800495\\
25.7291666666667	72.9660350290391\\
25.75	72.9669870970847\\
25.7708333333333	72.9679411172723\\
25.7916666666667	72.9688969246417\\
25.8125	72.9698543561837\\
25.8333333333333	72.970813250838\\
25.8541666666667	72.9717734494905\\
25.875	72.9727347949698\\
25.8958333333333	72.9736971320444\\
25.9166666666667	72.9746603074194\\
25.9375	72.9756241697321\\
25.9583333333333	72.9765885695487\\
25.9791666666667	72.9775533593599\\
26	72.9785183935765\\
26.0208333333333	72.9794835285249\\
26.0416666666667	72.9804486224421\\
26.0625	72.9814135354711\\
26.0833333333333	72.9823781296551\\
26.1041666666667	72.9833422689324\\
26.125	72.9843058191308\\
26.1458333333333	72.9852686479618\\
26.1666666666667	72.9862306250141\\
26.1875	72.9871916217481\\
26.2083333333333	72.9881515114889\\
26.2291666666667	72.9891101694203\\
26.25	72.9900674725773\\
26.2708333333333	72.9910232998398\\
26.2916666666667	72.9919775319252\\
26.3125	72.9929300513813\\
26.3333333333333	72.9938807425784\\
26.3541666666667	72.9948294917023\\
26.375	72.9957761867462\\
26.3958333333333	72.9967207175026\\
26.4166666666667	72.9976629755555\\
26.4375	72.9986028542724\\
26.4583333333333	72.999540248795\\
26.4791666666667	73.0004750560318\\
26.5	73.0014071746487\\
26.5208333333333	73.0023365050602\\
26.5416666666667	73.003262949421\\
26.5625	73.0041864116165\\
26.5833333333333	73.0051067972534\\
26.6041666666667	73.006024013651\\
26.625	73.0069379698311\\
26.6458333333333	73.007848576509\\
26.6666666666667	73.0087557460834\\
26.6875	73.0096593926267\\
26.7083333333333	73.0105594318751\\
26.7291666666667	73.0114557812188\\
26.75	73.0123483596914\\
26.7708333333333	73.0132370879601\\
26.7916666666667	73.0141218883152\\
26.8125	73.0150026846596\\
26.8333333333333	73.0158794024984\\
26.8541666666667	73.0167519689283\\
26.875	73.0176203126267\\
26.8958333333333	73.0184843638413\\
26.9166666666667	73.0193440543786\\
26.9375	73.0201993175938\\
26.9583333333333	73.0210500883789\\
26.9791666666667	73.0218963031522\\
27	73.0227378998468\\
27.0208333333333	73.0235748178995\\
27.0416666666667	73.0244069982396\\
27.0625	73.0252343832771\\
27.0833333333333	73.0260569168917\\
27.1041666666667	73.0268745444212\\
27.125	73.0276872126495\\
27.1458333333333	73.0284948697957\\
27.1666666666667	73.0292974655018\\
27.1875	73.0300949508214\\
27.2083333333333	73.0308872782076\\
27.2291666666667	73.0316744015017\\
27.25	73.0324562759206\\
27.2708333333333	73.0332328580454\\
27.2916666666667	73.0340041058095\\
27.3125	73.0347699784863\\
27.3333333333333	73.0355304366773\\
27.3541666666667	73.0362854423005\\
27.375	73.0370349585774\\
27.3958333333333	73.0377789500218\\
27.4166666666667	73.0385173824272\\
27.4375	73.0392502228548\\
27.4583333333333	73.0399774396212\\
27.4791666666667	73.0406990022862\\
27.5	73.0414148816409\\
27.5208333333333	73.0421250496952\\
27.5416666666667	73.0428294796653\\
27.5625	73.0435281459622\\
27.5833333333333	73.0442210241786\\
27.6041666666667	73.0449080910772\\
27.625	73.0455893245782\\
27.6458333333333	73.046264703747\\
27.6666666666667	73.0469342087819\\
27.6875	73.0475978210022\\
27.7083333333333	73.0482555228352\\
27.7291666666667	73.0489072978045\\
27.75	73.0495531305176\\
27.7708333333333	73.0501930066534\\
27.7916666666667	73.0508269129501\\
27.8125	73.0514548371931\\
27.8333333333333	73.0520767682025\\
27.8541666666667	73.0526926958211\\
27.875	73.0533026109019\\
27.8958333333333	73.0539065052961\\
27.9166666666667	73.0545043718409\\
27.9375	73.0550962043475\\
27.9583333333333	73.0556819975885\\
27.9791666666667	73.0562617472862\\
28	73.0568354501004\\
28.0208333333333	73.0574031036164\\
28.0416666666667	73.0579647063325\\
28.0625	73.0585202576488\\
28.0833333333333	73.0590697578545\\
28.1041666666667	73.0596132081162\\
28.125	73.0601506104662\\
28.1458333333333	73.0606819677901\\
28.1666666666667	73.0612072838154\\
28.1875	73.0617265630995\\
28.2083333333333	73.0622398110181\\
28.2291666666667	73.062747033753\\
28.25	73.0632482382809\\
28.2708333333333	73.0637434323616\\
28.2916666666667	73.0642326245261\\
28.3125	73.0647158240653\\
28.3333333333333	73.0651930410185\\
28.3541666666667	73.0656642861618\\
28.375	73.0661295709966\\
28.3958333333333	73.0665889077382\\
28.4166666666667	73.0670423093048\\
28.4375	73.0674897893056\\
28.4583333333333	73.0679313620301\\
28.4791666666667	73.0683670424366\\
28.5	73.0687968461414\\
28.5208333333333	73.0692207894069\\
28.5416666666667	73.0696388891317\\
28.5625	73.0700511628387\\
28.5833333333333	73.0704576286646\\
28.6041666666667	73.070858305349\\
28.625	73.0712532122234\\
28.6458333333333	73.0716423692007\\
28.6666666666667	73.0720257967645\\
28.6875	73.0724035159579\\
28.7083333333333	73.072775548374\\
28.7291666666667	73.0731419161443\\
28.75	73.0735026419289\\
28.7708333333333	73.0738577489059\\
28.7916666666667	73.0742072607611\\
28.8125	73.0745512016778\\
28.8333333333333	73.0748895963265\\
28.8541666666667	73.0752224698549\\
28.875	73.0755498478777\\
28.8958333333333	73.0758717564667\\
28.9166666666667	73.0761882221408\\
28.9375	73.0764992718562\\
28.9583333333333	73.0768049329966\\
28.9791666666667	73.0771052333635\\
29	73.0774002011664\\
29.0208333333333	73.0776898650134\\
29.0416666666667	73.0779742539015\\
29.0625	73.0782533972074\\
29.0833333333333	73.078527324678\\
29.1041666666667	73.0787960664209\\
29.125	73.0790596528956\\
29.1458333333333	73.0793181149038\\
29.1666666666667	73.0795714835809\\
29.1875	73.0798197903866\\
29.2083333333333	73.0800630670959\\
29.2291666666667	73.0803013457908\\
29.25	73.0805346588506\\
29.2708333333333	73.0807630389441\\
29.2916666666667	73.0809865190203\\
29.3125	73.0812051323003\\
29.3333333333333	73.0814189122684\\
29.3541666666667	73.0816278926639\\
29.375	73.0818321074728\\
29.3958333333333	73.0820315909196\\
29.4166666666667	73.0822263774587\\
29.4375	73.0824165017668\\
29.4583333333333	73.0826019987344\\
29.4791666666667	73.0827829034584\\
29.5	73.0829592512335\\
29.5208333333333	73.0831310775451\\
29.5416666666667	73.0832984180611\\
29.5625	73.0834613086245\\
29.5833333333333	73.0836197852456\\
29.6041666666667	73.0837738840947\\
29.625	73.0839236414946\\
29.6458333333333	73.0840690939132\\
29.6666666666667	73.0842102779565\\
29.6875	73.0843472303609\\
29.7083333333333	73.0844799879866\\
29.7291666666667	73.0846085878104\\
29.75	73.0847330669184\\
29.7708333333333	73.0848534624999\\
29.7916666666667	73.0849698118396\\
29.8125	73.0850821523118\\
29.8333333333333	73.0851905213731\\
29.8541666666667	73.0852949565563\\
29.875	73.0853954954634\\
29.8958333333333	73.0854921757596\\
29.9166666666667	73.085585035167\\
29.9375	73.0856741114577\\
29.9583333333333	73.0857594424486\\
29.9791666666667	73.0858410659945\\
30	73.0859190199823\\
30.0208333333333	73.0859933423252\\
30.0416666666667	73.0860640709564\\
30.0625	73.086131243824\\
30.0833333333333	73.0861948988846\\
30.1041666666667	73.086255074098\\
30.125	73.0863118074214\\
30.1458333333333	73.0863651368041\\
30.1666666666667	73.0864151001821\\
30.1875	73.0864617354724\\
30.2083333333333	73.0865050805682\\
30.2291666666667	73.0865451733332\\
30.25	73.086582051597\\
30.2708333333333	73.0866157531496\\
30.2916666666667	73.0866463157366\\
30.3125	73.0866737770544\\
30.3333333333333	73.086698174745\\
30.3541666666667	73.0867195463917\\
30.375	73.0867379295141\\
30.3958333333333	73.0867533615636\\
30.4166666666667	73.0867658799188\\
30.4375	73.0867755218811\\
30.4583333333333	73.08678232467\\
30.4791666666667	73.0867863254194\\
30.5	73.0867875611726\\
30.5208333333333	73.0867860688787\\
30.5416666666667	73.0867818853882\\
30.5625	73.0867750474488\\
30.5833333333333	73.0867655917018\\
30.6041666666667	73.086753554678\\
30.625	73.0867389727936\\
30.6458333333333	73.0867218823471\\
30.6666666666667	73.0867023195147\\
30.6875	73.0866803203475\\
30.7083333333333	73.0866559207672\\
30.7291666666667	73.0866291565633\\
30.75	73.0866000633891\\
30.7708333333333	73.0865686767586\\
30.7916666666667	73.086535032043\\
30.8125	73.0864991644676\\
30.8333333333333	73.0864611091089\\
30.8541666666667	73.0864209008908\\
30.875	73.0863785745822\\
30.8958333333333	73.0863341647936\\
30.9166666666667	73.0862877059745\\
30.9375	73.08623923241\\
30.9583333333333	73.0861887782189\\
30.9791666666667	73.0861363773501\\
31	73.0860820635804\\
31.0208333333333	73.0860258705115\\
31.0416666666667	73.0859678315681\\
31.0625	73.0859079799948\\
31.0833333333333	73.0858463488538\\
31.1041666666667	73.0857829710227\\
31.125	73.0857178791921\\
31.1458333333333	73.0856511058634\\
31.1666666666667	73.0855826833464\\
31.1875	73.0855126437574\\
31.2083333333333	73.0854410190169\\
31.2291666666667	73.0853678408478\\
31.25	73.0852931407732\\
31.2708333333333	73.0852169501148\\
31.2916666666667	73.0851392999908\\
31.3125	73.0850602213139\\
31.3333333333333	73.08497974479\\
31.3541666666667	73.0848979009163\\
31.375	73.0848147199796\\
31.3958333333333	73.0847302320548\\
31.4166666666667	73.0846444670031\\
31.4375	73.0845574544711\\
31.4583333333333	73.0844692238888\\
31.4791666666667	73.0843798044683\\
31.5	73.0842892252029\\
31.5208333333333	73.0841975148651\\
31.5416666666667	73.0841047020061\\
31.5625	73.0840108149541\\
31.5833333333333	73.0839158818133\\
31.6041666666667	73.0838199304631\\
31.625	73.0837229885565\\
31.6458333333333	73.0836250835196\\
31.6666666666667	73.0835262425504\\
31.6875	73.083426492618\\
31.7083333333333	73.0833258604617\\
31.7291666666667	73.0832243725902\\
31.75	73.0831220552808\\
31.7708333333333	73.0830189345786\\
31.7916666666667	73.0829150362963\\
31.8125	73.0828103860127\\
31.8333333333333	73.082705009073\\
31.8541666666667	73.0825989305875\\
31.875	73.0824921754318\\
31.8958333333333	73.0823847682457\\
31.9166666666667	73.0822767334332\\
31.9375	73.0821680951618\\
31.9583333333333	73.0820588773624\\
31.9791666666667	73.0819491037288\\
32	73.0818387977178\\
32.0208333333333	73.0817279825485\\
32.0416666666667	73.0816166812021\\
32.0625	73.0815049164222\\
32.0833333333333	73.0813927107145\\
32.1041666666667	73.0812800863464\\
32.125	73.0811670653473\\
32.1458333333333	73.0810536695086\\
32.1666666666667	73.0809399203835\\
32.1875	73.0808258392869\\
32.2083333333333	73.0807114472963\\
32.2291666666667	73.0805967652508\\
32.25	73.0804818137524\\
32.2708333333333	73.0803666131651\\
32.2916666666667	73.080251183616\\
32.3125	73.0801355449951\\
32.3333333333333	73.0800197169556\\
32.3541666666667	73.0799037189144\\
32.375	73.0797875700523\\
32.3958333333333	73.0796712893145\\
32.4166666666667	73.0795548954108\\
32.4375	73.0794384068163\\
32.4583333333333	73.0793218417717\\
32.4791666666667	73.0792052182836\\
32.5	73.0790885541256\\
32.5208333333333	73.0789718668382\\
32.5416666666667	73.0788551737296\\
32.5625	73.0787384918767\\
32.5833333333333	73.0786218381251\\
32.6041666666667	73.07850522909\\
32.625	73.078388681157\\
32.6458333333333	73.0782722104828\\
32.6666666666667	73.0781558329954\\
32.6875	73.0780395643958\\
32.7083333333333	73.0779234201578\\
32.7291666666667	73.0778074155295\\
32.75	73.0776915655337\\
32.7708333333333	73.0775758849689\\
32.7916666666667	73.0774603884101\\
32.8125	73.0773450902097\\
32.8333333333333	73.0772300044985\\
32.8541666666667	73.0771151451865\\
32.875	73.0770005259638\\
32.8958333333333	73.0768861603016\\
32.9166666666667	73.0767720614533\\
32.9375	73.0766582424554\\
32.9583333333333	73.0765447161285\\
32.9791666666667	73.0764314950782\\
33	73.0763185916965\\
33.0208333333333	73.0762060181625\\
33.0416666666667	73.0760937864438\\
33.0625	73.0759819082974\\
33.0833333333333	73.0758703952707\\
33.1041666666667	73.075759258703\\
33.125	73.0756485097263\\
33.1458333333333	73.0755381592668\\
33.1666666666667	73.0754282180455\\
33.1875	73.0753186965803\\
33.2083333333333	73.0752096051861\\
33.2291666666667	73.075100953977\\
33.25	73.074992752867\\
33.2708333333333	73.0748850115713\\
33.2916666666667	73.0747777396076\\
33.3125	73.0746709462975\\
33.3333333333333	73.0745646407676\\
33.3541666666667	73.0744588319508\\
33.375	73.0743535285877\\
33.3958333333333	73.0742487392278\\
33.4166666666667	73.074144472231\\
33.4375	73.0740407357686\\
33.4583333333333	73.0739375378251\\
33.4791666666667	73.0738348861992\\
33.5	73.0737327885052\\
33.5208333333333	73.0736312521745\\
33.5416666666667	73.0735302844568\\
33.5625	73.0734298924218\\
33.5833333333333	73.0733300829602\\
33.6041666666667	73.0732308627852\\
33.625	73.0731322384343\\
33.6458333333333	73.0730342162701\\
33.6666666666667	73.0729368024821\\
33.6875	73.072840003088\\
33.7083333333333	73.0727438239354\\
33.7291666666667	73.0726482707027\\
33.75	73.0725533489011\\
33.7708333333333	73.0724590638754\\
33.7916666666667	73.0723654208064\\
33.8125	73.0722724247115\\
33.8333333333333	73.0721800804463\\
33.8541666666667	73.0720883927066\\
33.875	73.0719973660293\\
33.8958333333333	73.0719070047939\\
33.9166666666667	73.0718173132245\\
33.9375	73.0717282953907\\
33.9583333333333	73.0716399552093\\
33.9791666666667	73.0715522964458\\
34	73.071465322716\\
34.0208333333333	73.071379037487\\
34.0416666666667	73.0712934440795\\
34.0625	73.0712085456686\\
34.0833333333333	73.0711243452854\\
34.1041666666667	73.0710408458187\\
34.125	73.0709580500166\\
34.1458333333333	73.0708759604876\\
34.1666666666667	73.0707945797022\\
34.1875	73.0707139099947\\
34.2083333333333	73.0706339535643\\
34.2291666666667	73.0705547124768\\
34.25	73.0704761886663\\
34.2708333333333	73.0703983839361\\
34.2916666666667	73.0703212999608\\
34.3125	73.0702449382872\\
34.3333333333333	73.0701693003365\\
34.3541666666667	73.0700943874052\\
34.375	73.0700202006669\\
34.3958333333333	73.0699467411734\\
34.4166666666667	73.0698740098566\\
34.4375	73.0698020075301\\
34.4583333333333	73.0697307348899\\
34.4791666666667	73.0696601925167\\
34.5	73.0695903808769\\
34.5208333333333	73.0695213003244\\
34.5416666666667	73.0694529511015\\
34.5625	73.0693853333411\\
34.5833333333333	73.0693184470676\\
34.6041666666667	73.0692522921984\\
34.625	73.0691868685458\\
34.6458333333333	73.069122175818\\
34.6666666666667	73.0690582136203\\
34.6875	73.0689949814575\\
34.7083333333333	73.0689324787344\\
34.7291666666667	73.0688707047575\\
34.75	73.0688096587365\\
34.7708333333333	73.0687493397859\\
34.7916666666667	73.068689746926\\
34.8125	73.0686308790846\\
34.8333333333333	73.0685727350981\\
34.8541666666667	73.0685153137134\\
34.875	73.0684586135889\\
34.8958333333333	73.0684026332957\\
34.9166666666667	73.0683473713197\\
34.9375	73.0682928260622\\
34.9583333333333	73.0682389958416\\
34.9791666666667	73.0681858788949\\
35	73.0681334733788\\
35.0208333333333	73.0680817773711\\
35.0416666666667	73.0680307888722\\
35.0625	73.0679805058063\\
35.0833333333333	73.0679309260225\\
35.1041666666667	73.0678820472968\\
35.125	73.0678338673325\\
35.1458333333333	73.0677863837622\\
35.1666666666667	73.067739594149\\
35.1875	73.0676934959874\\
35.2083333333333	73.067648086705\\
35.2291666666667	73.0676033636637\\
35.25	73.0675593241606\\
35.2708333333333	73.0675159654298\\
35.2916666666667	73.0674732846434\\
35.3125	73.0674312789126\\
35.3333333333333	73.0673899452891\\
35.3541666666667	73.0673492807664\\
35.375	73.067309282281\\
35.3958333333333	73.0672699467132\\
35.4166666666667	73.0672312708892\\
35.4375	73.0671932515811\\
35.4583333333333	73.0671558855094\\
35.4791666666667	73.067119169343\\
35.5	73.067083099701\\
35.5208333333333	73.0670476731539\\
35.5416666666667	73.0670128862246\\
35.5625	73.0669787353893\\
35.5833333333333	73.0669452170791\\
35.6041666666667	73.0669123276809\\
35.625	73.0668800635384\\
35.6458333333333	73.0668484209536\\
35.6666666666667	73.0668173961873\\
35.6875	73.0667869854607\\
35.7083333333333	73.0667571849565\\
35.7291666666667	73.0667279908195\\
35.75	73.0666993991582\\
35.7708333333333	73.0666714060455\\
35.7916666666667	73.0666440075198\\
35.8125	73.0666171995864\\
35.8333333333333	73.0665909782178\\
35.8541666666667	73.0665653393556\\
35.875	73.0665402789108\\
35.8958333333333	73.0665157927651\\
35.9166666666667	73.0664918767721\\
35.9375	73.0664685267577\\
35.9583333333333	73.0664457385217\\
35.9791666666667	73.0664235078383\\
36	73.0664018304575\\
36.0208333333333	73.0663807021056\\
36.0416666666667	73.0663601184864\\
36.0625	73.0663400752821\\
36.0833333333333	73.066320568154\\
36.1041666666667	73.0663015927438\\
36.125	73.0662831446742\\
36.1458333333333	73.0662652195501\\
36.1666666666667	73.0662478129588\\
36.1875	73.0662309204719\\
36.2083333333333	73.0662145376451\\
36.2291666666667	73.06619866002\\
36.25	73.0661832831242\\
36.2708333333333	73.0661684024725\\
36.2916666666667	73.0661540135677\\
36.3125	73.0661401119015\\
36.3333333333333	73.0661266929549\\
36.3541666666667	73.0661137521996\\
36.375	73.0661012850982\\
36.3958333333333	73.0660892871055\\
36.4166666666667	73.0660777536689\\
36.4375	73.0660666802292\\
36.4583333333333	73.0660560622215\\
36.4791666666667	73.0660458950761\\
36.5	73.0660361742186\\
36.5208333333333	73.0660268950714\\
36.5416666666667	73.0660180530538\\
36.5625	73.0660096435831\\
36.5833333333333	73.0660016620752\\
36.6041666666667	73.0659941039449\\
36.625	73.0659869646074\\
36.6458333333333	73.0659802394782\\
36.6666666666667	73.065973923974\\
36.6875	73.0659680135135\\
36.7083333333333	73.065962503518\\
36.7291666666667	73.0659573894118\\
36.75	73.0659526666232\\
36.7708333333333	73.0659483305846\\
36.7916666666667	73.0659443767338\\
36.8125	73.0659408005138\\
36.8333333333333	73.0659375973743\\
36.8541666666667	73.0659347627713\\
36.875	73.0659322921684\\
36.8958333333333	73.065930181037\\
36.9166666666667	73.065928424857\\
36.9375	73.0659270191175\\
36.9583333333333	73.0659259593167\\
36.9791666666667	73.0659252409634\\
37	73.0659248595766\\
37.0208333333333	73.0659248106866\\
37.0416666666667	73.0659250898352\\
37.0625	73.0659256925764\\
37.0833333333333	73.0659266144766\\
37.1041666666667	73.0659278511154\\
37.125	73.065929398086\\
37.1458333333333	73.0659312509954\\
37.1666666666667	73.0659334054652\\
37.1875	73.0659358571318\\
37.2083333333333	73.0659386016468\\
37.2291666666667	73.0659416346779\\
37.25	73.0659449519085\\
37.2708333333333	73.0659485490389\\
37.2916666666667	73.0659524217863\\
37.3125	73.0659565658854\\
37.3333333333333	73.0659609770883\\
37.3541666666667	73.0659656511657\\
37.375	73.0659705839064\\
37.3958333333333	73.0659757711184\\
37.4166666666667	73.0659812086287\\
37.4375	73.0659868922841\\
37.4583333333333	73.0659928179512\\
37.4791666666667	73.0659989815168\\
37.5	73.0660053788884\\
37.5208333333333	73.0660120059945\\
37.5416666666667	73.0660188587846\\
37.5625	73.0660259332299\\
37.5833333333333	73.0660332253232\\
37.6041666666667	73.0660407310797\\
37.625	73.0660484465369\\
37.6458333333333	73.0660563677549\\
37.6666666666667	73.0660644908167\\
37.6875	73.0660728118287\\
37.7083333333333	73.0660813269205\\
37.7291666666667	73.0660900322458\\
37.75	73.0660989239817\\
37.7708333333333	73.06610799833\\
37.7916666666667	73.0661172515167\\
37.8125	73.0661266797924\\
37.8333333333333	73.0661362794326\\
37.8541666666667	73.0661460467378\\
37.875	73.0661559780339\\
37.8958333333333	73.0661660696721\\
37.9166666666667	73.0661763180294\\
37.9375	73.0661867195085\\
37.9583333333333	73.0661972705383\\
37.9791666666667	73.0662079675734\\
38	73.0662188070954\\
38.0208333333333	73.066229785612\\
38.0416666666667	73.0662408996575\\
38.0625	73.0662521457933\\
38.0833333333333	73.0662635206076\\
38.1041666666667	73.0662750207155\\
38.125	73.0662866427595\\
38.1458333333333	73.0662983834095\\
38.1666666666667	73.0663102393627\\
38.1875	73.0663222073439\\
38.2083333333333	73.0663342841055\\
38.2291666666667	73.0663464664278\\
38.25	73.0663587511189\\
38.2708333333333	73.0663711350149\\
38.2916666666667	73.0663836149798\\
38.3125	73.0663961879059\\
38.3333333333333	73.0664088507136\\
38.3541666666667	73.0664216003515\\
38.375	73.0664344337968\\
38.3958333333333	73.0664473480547\\
38.4166666666667	73.0664603401591\\
38.4375	73.0664734071724\\
38.4583333333333	73.0664865461854\\
38.4791666666667	73.0664997543176\\
38.5	73.0665130287172\\
38.5208333333333	73.0665263665607\\
38.5416666666667	73.0665397650537\\
38.5625	73.0665532214301\\
38.5833333333333	73.0665667329529\\
38.6041666666667	73.0665802969136\\
38.625	73.0665939106323\\
38.6458333333333	73.0666075714582\\
38.6666666666667	73.066621276769\\
38.6875	73.0666350239711\\
38.7083333333333	73.0666488104998\\
38.7291666666667	73.066662633819\\
38.75	73.0666764914213\\
38.7708333333333	73.0666903808281\\
38.7916666666667	73.0667042995892\\
38.8125	73.0667182452834\\
38.8333333333333	73.0667322155176\\
38.8541666666667	73.0667462079278\\
38.875	73.0667602201781\\
38.8958333333333	73.0667742499613\\
38.9166666666667	73.0667882949985\\
38.9375	73.0668023530393\\
38.9583333333333	73.0668164218616\\
38.9791666666667	73.0668304992715\\
39	73.0668445831033\\
39.0208333333333	73.0668586712197\\
39.0416666666667	73.0668727615111\\
39.0625	73.0668868518961\\
39.0833333333333	73.0669009403213\\
39.1041666666667	73.0669150247611\\
39.125	73.0669291032177\\
39.1458333333333	73.0669431737208\\
39.1666666666667	73.0669572343281\\
39.1875	73.0669712831244\\
39.2083333333333	73.0669853182224\\
39.2291666666667	73.0669993377617\\
39.25	73.0670133399095\\
39.2708333333333	73.0670273228599\\
39.2916666666667	73.0670412848341\\
39.3125	73.0670552240803\\
39.3333333333333	73.0670691388736\\
39.3541666666667	73.0670830275157\\
39.375	73.067096888335\\
39.3958333333333	73.0671107196862\\
39.4166666666667	73.0671245199507\\
39.4375	73.0671382875359\\
39.4583333333333	73.0671520208755\\
39.4791666666667	73.0671657184292\\
39.5	73.0671793786825\\
39.5208333333333	73.0671930001468\\
39.5416666666667	73.067206581359\\
39.5625	73.0672201208817\\
39.5833333333333	73.0672336173028\\
39.6041666666667	73.0672470692352\\
39.625	73.0672604753173\\
39.6458333333333	73.0672738342123\\
39.6666666666667	73.067287144608\\
39.6875	73.0673004052173\\
39.7083333333333	73.0673136147772\\
39.7291666666667	73.0673267720495\\
39.75	73.0673398758201\\
39.7708333333333	73.0673529248988\\
39.7916666666667	73.0673659181196\\
39.8125	73.0673788543401\\
39.8333333333333	73.0673917324418\\
39.8541666666667	73.0674045513294\\
39.875	73.067417309931\\
39.8958333333333	73.0674300071982\\
39.9166666666667	73.0674426421051\\
39.9375	73.067455213649\\
39.9583333333333	73.0674677208498\\
39.9791666666667	73.06748016275\\
40	73.0674925384143\\
40.0208333333333	73.0675048469297\\
40.0416666666667	73.0675170874053\\
40.0625	73.0675292589721\\
40.0833333333333	73.0675413607826\\
40.1041666666667	73.067553392011\\
40.125	73.0675653518529\\
40.1458333333333	73.067577239525\\
40.1666666666667	73.067589054265\\
40.1875	73.0676007953317\\
40.2083333333333	73.0676124620043\\
40.2291666666667	73.0676240535827\\
40.25	73.067635569387\\
40.2708333333333	73.0676470087575\\
40.2916666666667	73.0676583710547\\
40.3125	73.0676696556585\\
40.3333333333333	73.0676808619688\\
40.3541666666667	73.0676919894049\\
40.375	73.0677030374052\\
40.3958333333333	73.0677140054275\\
40.4166666666667	73.0677248929483\\
40.4375	73.0677356994629\\
40.4583333333333	73.0677464244852\\
40.4791666666667	73.0677570675476\\
40.5	73.0677676282004\\
40.5208333333333	73.0677781060124\\
40.5416666666667	73.0677885005699\\
40.5625	73.067798811477\\
40.5833333333333	73.0678090383553\\
40.6041666666667	73.0678191808437\\
40.625	73.0678292385983\\
40.6458333333333	73.0678392112921\\
40.6666666666667	73.0678490986149\\
40.6875	73.067858900273\\
40.7083333333333	73.0678686159894\\
40.7291666666667	73.067878245503\\
40.75	73.067887788569\\
40.7708333333333	73.0678972449583\\
40.7916666666667	73.0679066144577\\
40.8125	73.0679158968694\\
40.8333333333333	73.0679250920108\\
40.8541666666667	73.0679341997149\\
40.875	73.0679432198291\\
40.8958333333333	73.0679521522161\\
40.9166666666667	73.067960996753\\
40.9375	73.0679697533313\\
40.9583333333333	73.0679784218568\\
40.9791666666667	73.0679870022495\\
41	73.0679954944433\\
41.0208333333333	73.0680038983856\\
41.0416666666667	73.0680122140377\\
41.0625	73.068020441374\\
41.0833333333333	73.0680285803822\\
41.1041666666667	73.0680366310632\\
41.125	73.0680445934304\\
41.1458333333333	73.0680524675102\\
41.1666666666667	73.0680602533413\\
41.1875	73.0680679509749\\
41.2083333333333	73.0680755604743\\
41.2291666666667	73.0680830819147\\
41.25	73.0680905153832\\
41.2708333333333	73.0680978609785\\
41.2916666666667	73.0681051188108\\
41.3125	73.0681122890017\\
41.3333333333333	73.0681193716837\\
41.3541666666667	73.0681263670004\\
41.375	73.0681332751063\\
41.3958333333333	73.0681400961663\\
41.4166666666667	73.068146830356\\
41.4375	73.0681534778611\\
41.4583333333333	73.0681600388775\\
41.4791666666667	73.0681665136111\\
41.5	73.0681729022776\\
41.5208333333333	73.0681792051023\\
41.5416666666667	73.0681854223201\\
41.5625	73.0681915541749\\
41.5833333333333	73.0681976009201\\
41.6041666666667	73.0682035628179\\
41.625	73.0682094401395\\
41.6458333333333	73.0682152331645\\
41.6666666666667	73.0682209421814\\
41.6875	73.0682265674867\\
41.7083333333333	73.0682321093853\\
41.7291666666667	73.0682375681902\\
41.75	73.0682429442221\\
41.7708333333333	73.0682482378097\\
41.7916666666667	73.068253449289\\
41.8125	73.0682585790038\\
41.8333333333333	73.0682636273049\\
41.8541666666667	73.0682685945504\\
41.875	73.0682734811053\\
41.8958333333333	73.0682782873414\\
41.9166666666667	73.0682830136375\\
41.9375	73.0682876603786\\
41.9583333333333	73.0682922279563\\
41.9791666666667	73.0682967167685\\
42	73.0683011272192\\
42.0208333333333	73.0683054597183\\
42.0416666666667	73.0683097146817\\
42.0625	73.0683138925308\\
42.0833333333333	73.0683179936928\\
42.1041666666667	73.0683220186001\\
42.125	73.0683259676907\\
42.1458333333333	73.0683298414074\\
42.1666666666667	73.0683336401983\\
42.1875	73.0683373645163\\
42.2083333333333	73.0683410148192\\
42.2291666666667	73.0683445915691\\
42.25	73.0683480952329\\
42.2708333333333	73.0683515262819\\
42.2916666666667	73.0683548851914\\
42.3125	73.068358172441\\
42.3333333333333	73.0683613885142\\
42.3541666666667	73.0683645338986\\
42.375	73.0683676090852\\
42.3958333333333	73.068370614569\\
42.4166666666667	73.0683735508481\\
42.4375	73.0683764184244\\
42.4583333333333	73.0683792178027\\
42.4791666666667	73.0683819494913\\
42.5	73.0683846140012\\
42.5208333333333	73.0683872118467\\
42.5416666666667	73.0683897435444\\
42.5625	73.0683922096141\\
42.5833333333333	73.0683946105779\\
42.6041666666667	73.0683969469604\\
42.625	73.0683992192886\\
42.6458333333333	73.0684014280917\\
42.6666666666667	73.0684035739012\\
42.6875	73.0684056572505\\
42.7083333333333	73.0684076786749\\
42.7291666666667	73.0684096387116\\
42.75	73.0684115378996\\
42.7708333333333	73.0684133767793\\
42.7916666666667	73.068415155893\\
42.8125	73.068416875784\\
42.8333333333333	73.0684185369971\\
42.8541666666667	73.0684201400784\\
42.875	73.0684216855752\\
42.8958333333333	73.0684231740357\\
42.9166666666667	73.0684246060089\\
42.9375	73.068425982045\\
42.9583333333333	73.0684273026946\\
42.9791666666667	73.0684285685094\\
43	73.0684297800412\\
43.0208333333333	73.0684309378426\\
43.0416666666667	73.0684320424666\\
43.0625	73.0684330944664\\
43.0833333333333	73.0684340943955\\
43.1041666666667	73.0684350428075\\
43.125	73.0684359402562\\
43.1458333333333	73.0684367872951\\
43.1666666666667	73.068437584478\\
43.1875	73.0684383323583\\
43.2083333333333	73.0684390314891\\
43.2291666666667	73.0684396824233\\
43.25	73.0684402857133\\
43.2708333333333	73.0684408419111\\
43.2916666666667	73.068441351568\\
43.3125	73.068441815235\\
43.3333333333333	73.068442233462\\
43.3541666666667	73.0684426067984\\
43.375	73.0684429357926\\
43.3958333333333	73.0684432209923\\
43.4166666666667	73.068443462944\\
43.4375	73.0684436621933\\
43.4583333333333	73.0684438192846\\
43.4791666666667	73.0684439347612\\
43.5	73.0684440091651\\
43.5208333333333	73.0684440430372\\
43.5416666666667	73.0684440369167\\
43.5625	73.0684439913416\\
43.5833333333333	73.0684439068484\\
43.6041666666667	73.0684437839722\\
43.625	73.0684436232461\\
43.6458333333333	73.068443425202\\
43.6666666666667	73.0684431903698\\
43.6875	73.0684429192779\\
43.7083333333333	73.0684426124525\\
43.7291666666667	73.0684422704184\\
43.75	73.0684418936981\\
43.7708333333333	73.0684414828123\\
43.7916666666667	73.0684410382797\\
43.8125	73.0684405606169\\
43.8333333333333	73.0684400503384\\
43.8541666666667	73.0684395079564\\
43.875	73.0684389339813\\
43.8958333333333	73.0684383289207\\
43.9166666666667	73.0684376932803\\
43.9375	73.0684370275634\\
43.9583333333333	73.0684363322708\\
43.9791666666667	73.0684356079011\\
44	73.06843485495\\
44.0208333333333	73.0684340739112\\
44.0416666666667	73.0684332652757\\
44.0625	73.0684324295318\\
44.0833333333333	73.0684315671652\\
44.1041666666667	73.0684306786592\\
44.125	73.0684297644941\\
44.1458333333333	73.0684288251477\\
44.1666666666667	73.068427861095\\
44.1875	73.0684268728082\\
44.2083333333333	73.0684258607567\\
44.2291666666667	73.068424825407\\
44.25	73.0684237672228\\
44.2708333333333	73.0684226866649\\
44.2916666666667	73.0684215841912\\
44.3125	73.0684204602564\\
44.3333333333333	73.0684193153126\\
44.3541666666667	73.0684181498086\\
44.375	73.0684169641903\\
44.3958333333333	73.0684157589006\\
44.4166666666667	73.068414534379\\
44.4375	73.0684132910623\\
44.4583333333333	73.0684120293839\\
44.4791666666667	73.0684107497743\\
44.5	73.0684094526605\\
44.5208333333333	73.0684081384667\\
44.5416666666667	73.0684068076134\\
44.5625	73.0684054605184\\
44.5833333333333	73.068404097596\\
44.6041666666667	73.0684027192571\\
44.625	73.0684013259097\\
44.6458333333333	73.0683999179581\\
44.6666666666667	73.0683984958036\\
44.6875	73.068397059844\\
44.7083333333333	73.068395610474\\
44.7291666666667	73.0683941480846\\
44.75	73.0683926730638\\
44.7708333333333	73.068391185796\\
44.7916666666667	73.0683896866622\\
44.8125	73.0683881760402\\
44.8333333333333	73.0683866543043\\
44.8541666666667	73.0683851218254\\
44.875	73.068383578971\\
44.8958333333333	73.0683820261051\\
44.9166666666667	73.0683804635882\\
44.9375	73.0683788917777\\
44.9583333333333	73.0683773110273\\
44.9791666666667	73.0683757216872\\
45	73.0683741241043\\
45.0208333333333	73.068372518622\\
45.0416666666667	73.0683709055801\\
45.0625	73.0683692853152\\
45.0833333333333	73.0683676581603\\
45.1041666666667	73.0683660244447\\
45.125	73.0683643844948\\
45.1458333333333	73.0683627386329\\
45.1666666666667	73.0683610871782\\
45.1875	73.0683594304464\\
45.2083333333333	73.0683577687496\\
45.2291666666667	73.0683561023965\\
45.25	73.0683544316925\\
45.2708333333333	73.0683527569391\\
45.2916666666667	73.0683510784348\\
45.3125	73.0683493964743\\
45.3333333333333	73.0683477113491\\
45.3541666666667	73.0683460233471\\
45.375	73.0683443327528\\
45.3958333333333	73.0683426398472\\
45.4166666666667	73.068340944908\\
45.4375	73.0683392482093\\
45.4583333333333	73.0683375500219\\
45.4791666666667	73.0683358506131\\
45.5	73.0683341502468\\
45.5208333333333	73.0683324491835\\
45.5416666666667	73.0683307476805\\
45.5625	73.0683290459913\\
45.5833333333333	73.0683273443664\\
45.6041666666667	73.0683256430526\\
45.625	73.0683239422937\\
45.6458333333333	73.0683222423299\\
45.6666666666667	73.0683205433981\\
45.6875	73.0683188457319\\
45.7083333333333	73.0683171495616\\
45.7291666666667	73.0683154551141\\
45.75	73.0683137626131\\
45.7708333333333	73.0683120722789\\
45.7916666666667	73.0683103843287\\
45.8125	73.0683086989762\\
45.8333333333333	73.0683070164321\\
45.8541666666667	73.0683053369038\\
45.875	73.0683036605952\\
45.8958333333333	73.0683019877075\\
45.9166666666667	73.0683003184382\\
45.9375	73.0682986529819\\
45.9583333333333	73.0682969915299\\
45.9791666666667	73.0682953342705\\
46	73.0682936813888\\
46.0208333333333	73.0682920330667\\
46.0416666666667	73.068290389483\\
46.0625	73.0682887508134\\
46.0833333333333	73.0682871172308\\
46.1041666666667	73.0682854889046\\
46.125	73.0682838660015\\
46.1458333333333	73.0682822486849\\
46.1666666666667	73.0682806371155\\
46.1875	73.0682790314508\\
46.2083333333333	73.0682774318453\\
46.2291666666667	73.0682758384507\\
46.25	73.0682742514156\\
46.2708333333333	73.0682726708858\\
46.2916666666667	73.0682710970041\\
46.3125	73.0682695299104\\
46.3333333333333	73.0682679697419\\
46.3541666666667	73.0682664166327\\
46.375	73.0682648707144\\
46.3958333333333	73.0682633321154\\
46.4166666666667	73.0682618009616\\
46.4375	73.068260277376\\
46.4583333333333	73.0682587614788\\
46.4791666666667	73.0682572533877\\
46.5	73.0682557532174\\
46.5208333333333	73.0682542610801\\
46.5416666666667	73.0682527770851\\
46.5625	73.0682513013394\\
46.5833333333333	73.0682498339471\\
46.6041666666667	73.0682483750096\\
46.625	73.068246924626\\
46.6458333333333	73.0682454828927\\
46.6666666666667	73.0682440499034\\
46.6875	73.0682426257494\\
46.7083333333333	73.0682412105195\\
46.7291666666667	73.0682398043\\
46.75	73.0682384071747\\
46.7708333333333	73.0682370192249\\
46.7916666666667	73.0682356405296\\
46.8125	73.0682342711653\\
46.8333333333333	73.0682329112062\\
46.8541666666667	73.068231560724\\
46.875	73.0682302197881\\
46.8958333333333	73.0682288884657\\
46.9166666666667	73.0682275668214\\
46.9375	73.068226254918\\
46.9583333333333	73.0682249528156\\
46.9791666666667	73.0682236605723\\
47	73.0682223782438\\
47.0208333333333	73.0682211058839\\
47.0416666666667	73.0682198435438\\
47.0625	73.068218591273\\
47.0833333333333	73.0682173491186\\
47.1041666666667	73.0682161171256\\
47.125	73.0682148953371\\
47.1458333333333	73.0682136837939\\
47.1666666666667	73.0682124825349\\
47.1875	73.068211291597\\
47.2083333333333	73.0682101110151\\
47.2291666666667	73.0682089408219\\
47.25	73.0682077810485\\
47.2708333333333	73.0682066317237\\
47.2916666666667	73.0682054928748\\
47.3125	73.0682043645268\\
47.3333333333333	73.0682032467031\\
47.3541666666667	73.0682021394252\\
47.375	73.0682010427127\\
47.3958333333333	73.0681999565834\\
47.4166666666667	73.0681988810535\\
47.4375	73.0681978161372\\
47.4583333333333	73.0681967618471\\
47.4791666666667	73.0681957181941\\
47.5	73.0681946851873\\
47.5208333333333	73.0681936628342\\
47.5416666666667	73.0681926511406\\
47.5625	73.0681916501107\\
47.5833333333333	73.0681906597472\\
47.6041666666667	73.068189680051\\
47.625	73.0681887110215\\
47.6458333333333	73.0681877526567\\
47.6666666666667	73.0681868049529\\
47.6875	73.068185867905\\
47.7083333333333	73.0681849415063\\
47.7291666666667	73.0681840257488\\
47.75	73.0681831206229\\
47.7708333333333	73.0681822261178\\
47.7916666666667	73.068181342221\\
47.8125	73.0681804689187\\
47.8333333333333	73.0681796061961\\
47.8541666666667	73.0681787540365\\
47.875	73.0681779124223\\
47.8958333333333	73.0681770813345\\
47.9166666666667	73.0681762607526\\
47.9375	73.0681754506552\\
47.9583333333333	73.0681746510195\\
47.9791666666667	73.0681738618214\\
48	73.0681730830356\\
48.0208333333333	73.0681723146358\\
48.0416666666667	73.0681715565944\\
48.0625	73.0681708088828\\
48.0833333333333	73.068170071471\\
48.1041666666667	73.0681693443282\\
48.125	73.0681686274224\\
48.1458333333333	73.0681679207206\\
48.1666666666667	73.0681672241885\\
48.1875	73.0681665377911\\
48.2083333333333	73.0681658614923\\
48.2291666666667	73.068165195255\\
48.25	73.068164539041\\
48.2708333333333	73.0681638928113\\
48.2916666666667	73.068163256526\\
48.3125	73.0681626301442\\
48.3333333333333	73.0681620136241\\
48.3541666666667	73.0681614069231\\
48.375	73.0681608099977\\
48.3958333333333	73.0681602228036\\
48.4166666666667	73.0681596452955\\
48.4375	73.0681590774276\\
48.4583333333333	73.068158519153\\
48.4791666666667	73.0681579704243\\
48.5	73.0681574311931\\
48.5208333333333	73.0681569014106\\
48.5416666666667	73.0681563810268\\
48.5625	73.0681558699915\\
48.5833333333333	73.0681553682535\\
48.6041666666667	73.068154875761\\
48.625	73.0681543924616\\
48.6458333333333	73.0681539183021\\
48.6666666666667	73.0681534532291\\
48.6875	73.068152997188\\
48.7083333333333	73.0681525501242\\
48.7291666666667	73.0681521119821\\
48.75	73.0681516827057\\
48.7708333333333	73.0681512622386\\
48.7916666666667	73.0681508505235\\
48.8125	73.0681504475031\\
48.8333333333333	73.0681500531191\\
48.8541666666667	73.0681496673131\\
48.875	73.068149290026\\
48.8958333333333	73.0681489211985\\
48.9166666666667	73.0681485607705\\
48.9375	73.0681482086819\\
48.9583333333333	73.0681478648719\\
48.9791666666667	73.0681475292793\\
49	73.0681472018428\\
49.0208333333333	73.0681468825004\\
49.0416666666667	73.0681465711901\\
49.0625	73.0681462678492\\
49.0833333333333	73.0681459724149\\
49.1041666666667	73.0681456848241\\
49.125	73.0681454050134\\
49.1458333333333	73.0681451329189\\
49.1666666666667	73.0681448684768\\
49.1875	73.0681446116226\\
49.2083333333333	73.0681443622921\\
49.2291666666667	73.0681441204203\\
49.25	73.0681438859425\\
49.2708333333333	73.0681436587934\\
49.2916666666667	73.0681434389078\\
49.3125	73.06814322622\\
49.3333333333333	73.0681430206645\\
49.3541666666667	73.0681428221753\\
49.375	73.0681426306866\\
49.3958333333333	73.068142446132\\
49.4166666666667	73.0681422684455\\
49.4375	73.0681420975607\\
49.4583333333333	73.068141933411\\
49.4791666666667	73.0681417759301\\
49.5	73.0681416250512\\
49.5208333333333	73.0681414807077\\
49.5416666666667	73.0681413428327\\
49.5625	73.0681412113596\\
49.5833333333333	73.0681410862215\\
49.6041666666667	73.0681409673516\\
49.625	73.068140854683\\
49.6458333333333	73.0681407481487\\
49.6666666666667	73.0681406476821\\
49.6875	73.0681405532162\\
49.7083333333333	73.0681404646841\\
49.7291666666667	73.0681403820192\\
49.75	73.0681403051545\\
49.7708333333333	73.0681402340235\\
49.7916666666667	73.0681401685595\\
49.8125	73.068140108696\\
49.8333333333333	73.0681400543663\\
49.8541666666667	73.0681400055042\\
49.875	73.0681399620434\\
49.8958333333333	73.0681399239175\\
49.9166666666667	73.0681398910605\\
49.9375	73.0681398634065\\
49.9583333333333	73.0681398408897\\
49.9791666666667	73.0681398234442\\
50	73.0681398110046\\
50.0208333333333	73.0681398035053\\
50.0416666666667	73.0681398008813\\
50.0625	73.0681398030673\\
50.0833333333333	73.0681398099985\\
50.1041666666667	73.0681398216101\\
50.125	73.0681398378376\\
50.1458333333333	73.0681398586165\\
50.1666666666667	73.0681398838829\\
50.1875	73.0681399135728\\
50.2083333333333	73.0681399476223\\
50.2291666666667	73.068139985968\\
50.25	73.0681400285466\\
50.2708333333333	73.0681400752952\\
50.2916666666667	73.0681401261508\\
50.3125	73.0681401810509\\
50.3333333333333	73.0681402399331\\
50.3541666666667	73.0681403027356\\
50.375	73.0681403693963\\
50.3958333333333	73.0681404398539\\
50.4166666666667	73.068140514047\\
50.4375	73.0681405919147\\
50.4583333333333	73.0681406733964\\
50.4791666666667	73.0681407584315\\
50.5	73.0681408469601\\
50.5208333333333	73.0681409389222\\
50.5416666666667	73.0681410342584\\
50.5625	73.0681411329095\\
50.5833333333333	73.0681412348166\\
50.6041666666667	73.0681413399212\\
50.625	73.0681414481649\\
50.6458333333333	73.0681415594899\\
50.6666666666667	73.0681416738385\\
50.6875	73.0681417911536\\
50.7083333333333	73.0681419113782\\
50.7291666666667	73.0681420344556\\
50.75	73.0681421603298\\
50.7708333333333	73.0681422889447\\
50.7916666666667	73.0681424202448\\
50.8125	73.0681425541749\\
50.8333333333333	73.0681426906803\\
50.8541666666667	73.0681428297065\\
50.875	73.0681429711993\\
50.8958333333333	73.068143115105\\
50.9166666666667	73.0681432613703\\
50.9375	73.0681434099421\\
50.9583333333333	73.0681435607679\\
50.9791666666667	73.0681437137954\\
51	73.0681438689728\\
51.0208333333333	73.0681440262485\\
51.0416666666667	73.0681441855716\\
51.0625	73.0681443468912\\
51.0833333333333	73.0681445101572\\
51.1041666666667	73.0681446753195\\
51.125	73.0681448423286\\
51.1458333333333	73.0681450111355\\
51.1666666666667	73.0681451816914\\
51.1875	73.0681453539479\\
51.2083333333333	73.0681455278572\\
51.2291666666667	73.0681457033717\\
51.25	73.0681458804443\\
51.2708333333333	73.0681460590282\\
51.2916666666667	73.0681462390773\\
51.3125	73.0681464205455\\
51.3333333333333	73.0681466033873\\
51.3541666666667	73.0681467875579\\
51.375	73.0681469730123\\
51.3958333333333	73.0681471597064\\
51.4166666666667	73.0681473475963\\
51.4375	73.0681475366387\\
51.4583333333333	73.0681477267905\\
51.4791666666667	73.0681479180091\\
51.5	73.0681481102523\\
51.5208333333333	73.0681483034784\\
51.5416666666667	73.068148497646\\
51.5625	73.0681486927143\\
51.5833333333333	73.0681488886426\\
51.6041666666667	73.068149085391\\
51.625	73.0681492829197\\
51.6458333333333	73.0681494811895\\
51.6666666666667	73.0681496801616\\
51.6875	73.0681498797975\\
51.7083333333333	73.0681500800593\\
51.7291666666667	73.0681502809094\\
51.75	73.0681504823107\\
51.7708333333333	73.0681506842263\\
51.7916666666667	73.06815088662\\
51.8125	73.0681510894559\\
51.8333333333333	73.0681512926985\\
51.8541666666667	73.0681514963128\\
51.875	73.068151700264\\
51.8958333333333	73.068151904518\\
51.9166666666667	73.068152109041\\
51.9375	73.0681523137995\\
51.9583333333333	73.0681525187606\\
51.9791666666667	73.0681527238916\\
52	73.0681529291605\\
52.0208333333333	73.0681531345355\\
52.0416666666667	73.0681533399852\\
52.0625	73.0681535454787\\
52.0833333333333	73.0681537509856\\
52.1041666666667	73.0681539564756\\
52.125	73.0681541619191\\
52.1458333333333	73.0681543672868\\
52.1666666666667	73.0681545725498\\
52.1875	73.0681547776796\\
52.2083333333333	73.0681549826481\\
52.2291666666667	73.0681551874276\\
52.25	73.0681553919909\\
52.2708333333333	73.068155596311\\
52.2916666666667	73.0681558003615\\
52.3125	73.0681560041162\\
52.3333333333333	73.0681562075495\\
52.3541666666667	73.0681564106361\\
52.375	73.0681566133509\\
52.3958333333333	73.0681568156696\\
52.4166666666667	73.0681570175679\\
52.4375	73.068157219022\\
52.4583333333333	73.0681574200087\\
52.4791666666667	73.0681576205048\\
52.5	73.0681578204879\\
52.5208333333333	73.0681580199356\\
52.5416666666667	73.0681582188261\\
52.5625	73.0681584171379\\
52.5833333333333	73.0681586148499\\
52.6041666666667	73.0681588119414\\
52.625	73.0681590083919\\
52.6458333333333	73.0681592041815\\
52.6666666666667	73.0681593992905\\
52.6875	73.0681595936997\\
52.7083333333333	73.0681597873902\\
52.7291666666667	73.0681599803433\\
52.75	73.0681601725409\\
52.7708333333333	73.0681603639651\\
52.7916666666667	73.0681605545985\\
52.8125	73.0681607444239\\
52.8333333333333	73.0681609334245\\
52.8541666666667	73.0681611215838\\
52.875	73.0681613088857\\
52.8958333333333	73.0681614953146\\
52.9166666666667	73.0681616808549\\
52.9375	73.0681618654915\\
52.9583333333333	73.0681620492097\\
52.9791666666667	73.0681622319951\\
53	73.0681624138336\\
53.0208333333333	73.0681625947114\\
53.0416666666667	73.068162774615\\
53.0625	73.0681629535314\\
53.0833333333333	73.0681631314478\\
53.1041666666667	73.0681633083516\\
53.125	73.0681634842307\\
53.1458333333333	73.0681636590732\\
53.1666666666667	73.0681638328677\\
53.1875	73.0681640056028\\
53.2083333333333	73.0681641772675\\
53.2291666666667	73.0681643478515\\
53.25	73.0681645173441\\
53.2708333333333	73.0681646857355\\
53.2916666666667	73.0681648530159\\
53.3125	73.0681650191759\\
53.3333333333333	73.0681651842062\\
53.3541666666667	73.0681653480981\\
53.375	73.0681655108429\\
53.3958333333333	73.0681656724324\\
53.4166666666667	73.0681658328585\\
53.4375	73.0681659921135\\
53.4583333333333	73.0681661501899\\
53.4791666666667	73.0681663070806\\
53.5	73.0681664627786\\
53.5208333333333	73.0681666172771\\
53.5416666666667	73.06816677057\\
53.5625	73.0681669226509\\
53.5833333333333	73.0681670735141\\
53.6041666666667	73.0681672231539\\
53.625	73.0681673715649\\
53.6458333333333	73.0681675187421\\
53.6666666666667	73.0681676646805\\
53.6875	73.0681678093756\\
53.7083333333333	73.0681679528229\\
53.7291666666667	73.0681680950184\\
53.75	73.0681682359582\\
53.7708333333333	73.0681683756385\\
53.7916666666667	73.0681685140559\\
53.8125	73.0681686512073\\
53.8333333333333	73.0681687870897\\
53.8541666666667	73.0681689217002\\
53.875	73.0681690550364\\
53.8958333333333	73.0681691870961\\
53.9166666666667	73.068169317877\\
53.9375	73.0681694473773\\
53.9583333333333	73.0681695755954\\
53.9791666666667	73.0681697025298\\
54	73.0681698281792\\
54.0208333333333	73.0681699525427\\
54.0416666666667	73.0681700756193\\
54.0625	73.0681701974084\\
54.0833333333333	73.0681703179096\\
54.1041666666667	73.0681704371226\\
54.125	73.0681705550474\\
54.1458333333333	73.068170671684\\
54.1666666666667	73.0681707870328\\
54.1875	73.0681709010943\\
54.2083333333333	73.0681710138692\\
54.2291666666667	73.0681711253583\\
54.25	73.0681712355626\\
54.2708333333333	73.0681713444834\\
54.2916666666667	73.068171452122\\
54.3125	73.0681715584799\\
54.3333333333333	73.0681716635589\\
54.3541666666667	73.0681717673608\\
54.375	73.0681718698877\\
54.3958333333333	73.0681719711418\\
54.4166666666667	73.0681720711253\\
54.4375	73.0681721698409\\
54.4583333333333	73.0681722672911\\
54.4791666666667	73.0681723634787\\
54.5	73.0681724584068\\
54.5208333333333	73.0681725520783\\
54.5416666666667	73.0681726444966\\
54.5625	73.0681727356649\\
54.5833333333333	73.0681728255869\\
54.6041666666667	73.0681729142661\\
54.625	73.0681730017063\\
54.6458333333333	73.0681730879113\\
54.6666666666667	73.0681731728854\\
54.6875	73.0681732566325\\
54.7083333333333	73.068173339157\\
54.7291666666667	73.0681734204634\\
54.75	73.068173500556\\
54.7708333333333	73.0681735794395\\
54.7916666666667	73.0681736571187\\
54.8125	73.0681737335985\\
54.8333333333333	73.0681738088837\\
54.8541666666667	73.0681738829796\\
54.875	73.0681739558912\\
54.8958333333333	73.0681740276238\\
54.9166666666667	73.0681740981829\\
54.9375	73.0681741675739\\
54.9583333333333	73.0681742358024\\
54.9791666666667	73.0681743028741\\
55	73.0681743687947\\
55.0208333333333	73.0681744335701\\
55.0416666666667	73.0681744972062\\
55.0625	73.0681745597091\\
55.0833333333333	73.0681746210849\\
55.1041666666667	73.0681746813398\\
55.125	73.0681747404801\\
55.1458333333333	73.068174798512\\
55.1666666666667	73.0681748554422\\
55.1875	73.0681749112769\\
55.2083333333333	73.0681749660229\\
55.2291666666667	73.0681750196868\\
55.25	73.0681750722752\\
55.2708333333333	73.0681751237951\\
55.2916666666667	73.0681751742531\\
55.3125	73.0681752236563\\
55.3333333333333	73.0681752720116\\
55.3541666666667	73.068175319326\\
55.375	73.0681753656066\\
55.3958333333333	73.0681754108606\\
55.4166666666667	73.0681754550952\\
55.4375	73.0681754983175\\
55.4583333333333	73.068175540535\\
55.4791666666667	73.0681755817549\\
55.5	73.0681756219847\\
55.5208333333333	73.0681756612317\\
55.5416666666667	73.0681756995036\\
55.5625	73.0681757368076\\
55.5833333333333	73.0681757731516\\
55.6041666666667	73.068175808543\\
55.625	73.0681758429895\\
55.6458333333333	73.0681758764987\\
55.6666666666667	73.0681759090784\\
55.6875	73.0681759407364\\
55.7083333333333	73.0681759714802\\
55.7291666666667	73.0681760013179\\
55.75	73.0681760302571\\
55.7708333333333	73.0681760583058\\
55.7916666666667	73.0681760854718\\
55.8125	73.068176111763\\
55.8333333333333	73.0681761371874\\
55.8541666666667	73.0681761617528\\
55.875	73.0681761854672\\
55.8958333333333	73.0681762083386\\
55.9166666666667	73.0681762303751\\
55.9375	73.0681762515845\\
55.9583333333333	73.068176271975\\
55.9791666666667	73.0681762915544\\
56	73.068176310331\\
56.0208333333333	73.0681763283127\\
56.0416666666667	73.0681763455076\\
56.0625	73.0681763619237\\
56.0833333333333	73.0681763775692\\
56.1041666666667	73.068176392452\\
56.125	73.0681764065803\\
56.1458333333333	73.0681764199621\\
56.1666666666667	73.0681764326056\\
56.1875	73.0681764445187\\
56.2083333333333	73.0681764557096\\
56.2291666666667	73.0681764661862\\
56.25	73.0681764759568\\
56.2708333333333	73.0681764850294\\
56.2916666666667	73.0681764934119\\
56.3125	73.0681765011125\\
56.3333333333333	73.0681765081392\\
56.3541666666667	73.0681765145\\
56.375	73.0681765202029\\
56.3958333333333	73.068176525256\\
56.4166666666667	73.0681765296672\\
56.4375	73.0681765334444\\
56.4583333333333	73.0681765365958\\
56.4791666666667	73.0681765391291\\
56.5	73.0681765410524\\
56.5208333333333	73.0681765423736\\
56.5416666666667	73.0681765431005\\
56.5625	73.068176543241\\
56.5833333333333	73.068176542803\\
56.6041666666667	73.0681765417943\\
56.625	73.0681765402227\\
56.6458333333333	73.0681765380961\\
56.6666666666667	73.0681765354221\\
56.6875	73.0681765322085\\
56.7083333333333	73.068176528463\\
56.7291666666667	73.0681765241934\\
56.75	73.0681765194072\\
56.7708333333333	73.0681765141122\\
56.7916666666667	73.0681765083158\\
56.8125	73.0681765020258\\
56.8333333333333	73.0681764952496\\
56.8541666666667	73.0681764879947\\
56.875	73.0681764802687\\
56.8958333333333	73.068176472079\\
56.9166666666667	73.068176463433\\
56.9375	73.0681764543381\\
56.9583333333333	73.0681764448017\\
56.9791666666667	73.068176434831\\
57	73.0681764244334\\
57.0208333333333	73.068176413616\\
57.0416666666667	73.0681764023862\\
57.0625	73.068176390751\\
57.0833333333333	73.0681763787177\\
57.1041666666667	73.0681763662934\\
57.125	73.068176353485\\
57.1458333333333	73.0681763402996\\
57.1666666666667	73.0681763267443\\
57.1875	73.0681763128258\\
57.2083333333333	73.0681762985512\\
57.2291666666667	73.0681762839273\\
57.25	73.0681762689609\\
57.2708333333333	73.0681762536588\\
57.2916666666667	73.0681762380278\\
57.3125	73.0681762220745\\
57.3333333333333	73.0681762058056\\
57.3541666666667	73.0681761892277\\
57.375	73.0681761723473\\
57.3958333333333	73.068176155171\\
57.4166666666667	73.0681761377053\\
57.4375	73.0681761199565\\
57.4583333333333	73.0681761019312\\
57.4791666666667	73.0681760836355\\
57.5	73.0681760650758\\
57.5208333333333	73.0681760462584\\
57.5416666666667	73.0681760271894\\
57.5625	73.0681760078751\\
57.5833333333333	73.0681759883215\\
57.6041666666667	73.0681759685346\\
57.625	73.0681759485206\\
57.6458333333333	73.0681759282853\\
57.6666666666667	73.0681759078347\\
57.6875	73.0681758871746\\
57.7083333333333	73.0681758663109\\
57.7291666666667	73.0681758452494\\
57.75	73.0681758239957\\
57.7708333333333	73.0681758025556\\
57.7916666666667	73.0681757809346\\
57.8125	73.0681757591384\\
57.8333333333333	73.0681757371725\\
57.8541666666667	73.0681757150423\\
57.875	73.0681756927533\\
57.8958333333333	73.0681756703109\\
57.9166666666667	73.0681756477203\\
57.9375	73.0681756249869\\
57.9583333333333	73.068175602116\\
57.9791666666667	73.0681755791126\\
58	73.0681755559819\\
58.0208333333333	73.0681755327291\\
58.0416666666667	73.068175509359\\
58.0625	73.0681754858768\\
58.0833333333333	73.0681754622872\\
58.1041666666667	73.0681754385952\\
58.125	73.0681754148057\\
58.1458333333333	73.0681753909234\\
58.1666666666667	73.068175366953\\
58.1875	73.0681753428992\\
58.2083333333333	73.0681753187666\\
58.2291666666667	73.0681752945598\\
58.25	73.0681752702833\\
58.2708333333333	73.0681752459416\\
58.2916666666667	73.0681752215391\\
58.3125	73.0681751970802\\
58.3333333333333	73.0681751725692\\
58.3541666666667	73.0681751480104\\
58.375	73.0681751234079\\
58.3958333333333	73.068175098766\\
58.4166666666667	73.0681750740889\\
58.4375	73.0681750493804\\
58.4583333333333	73.0681750246447\\
58.4791666666667	73.0681749998857\\
58.5	73.0681749751074\\
58.5208333333333	73.0681749503136\\
58.5416666666667	73.0681749255081\\
58.5625	73.0681749006948\\
58.5833333333333	73.0681748758772\\
58.6041666666667	73.0681748510592\\
58.625	73.0681748262443\\
58.6458333333333	73.0681748014361\\
58.6666666666667	73.068174776638\\
58.6875	73.0681747518537\\
58.7083333333333	73.0681747270865\\
58.7291666666667	73.0681747023397\\
58.75	73.0681746776168\\
58.7708333333333	73.068174652921\\
58.7916666666667	73.0681746282556\\
58.8125	73.0681746036237\\
58.8333333333333	73.0681745790284\\
58.8541666666667	73.0681745544729\\
58.875	73.0681745299601\\
58.8958333333333	73.0681745054932\\
58.9166666666667	73.068174481075\\
58.9375	73.0681744567084\\
58.9583333333333	73.0681744323963\\
58.9791666666667	73.0681744081416\\
59	73.0681743839469\\
59.0208333333333	73.0681743598149\\
59.0416666666667	73.0681743357485\\
59.0625	73.0681743117501\\
59.0833333333333	73.0681742878223\\
59.1041666666667	73.0681742639678\\
59.125	73.068174240189\\
59.1458333333333	73.0681742164882\\
59.1666666666667	73.0681741928681\\
59.1875	73.0681741693308\\
59.2083333333333	73.0681741458787\\
59.2291666666667	73.0681741225141\\
59.25	73.0681740992392\\
59.2708333333333	73.0681740760563\\
59.2916666666667	73.0681740529674\\
59.3125	73.0681740299746\\
59.3333333333333	73.06817400708\\
59.3541666666667	73.0681739842856\\
59.375	73.0681739615934\\
59.3958333333333	73.0681739390053\\
59.4166666666667	73.0681739165233\\
59.4375	73.0681738941491\\
59.4583333333333	73.0681738718846\\
59.4791666666667	73.0681738497315\\
59.5	73.0681738276916\\
59.5208333333333	73.0681738057665\\
59.5416666666667	73.068173783958\\
59.5625	73.0681737622676\\
59.5833333333333	73.0681737406969\\
59.6041666666667	73.0681737192474\\
59.625	73.0681736979206\\
59.6458333333333	73.0681736767181\\
59.6666666666667	73.0681736556411\\
59.6875	73.0681736346911\\
59.7083333333333	73.0681736138695\\
59.7291666666667	73.0681735931775\\
59.75	73.0681735726165\\
59.7708333333333	73.0681735521875\\
59.7916666666667	73.068173531892\\
59.8125	73.068173511731\\
59.8333333333333	73.0681734917056\\
59.8541666666667	73.0681734718169\\
59.875	73.0681734520661\\
59.8958333333333	73.0681734324541\\
59.9166666666667	73.0681734129819\\
59.9375	73.0681733936505\\
59.9583333333333	73.0681733744608\\
59.9791666666667	73.0681733554137\\
60	73.06817333651\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	769.931680050975\\
0.0208333333333333	769.796393023204\\
0.0416666666666667	769.59547169483\\
0.0625	769.330229017109\\
0.0833333333333333	769.001958376366\\
0.104166666666667	768.61193385271\\
0.125	768.16141047555\\
0.145833333333333	767.651624475934\\
0.166666666666667	767.083793535768\\
0.1875	766.459117033936\\
0.208333333333333	765.778776289366\\
0.229166666666667	765.043934801081\\
0.25	764.255738485264\\
0.270833333333333	763.415315909374\\
0.291666666666667	762.523778523352\\
0.3125	761.582220887949\\
0.333333333333333	760.59172090021\\
0.354166666666667	759.553340016152\\
0.375	758.468123470656\\
0.395833333333333	757.337100494631\\
0.416666666666667	756.161284529456\\
0.4375	754.941673438752\\
0.458333333333333	753.6792497175\\
0.479166666666667	752.374980698558\\
0.5	751.02981875658\\
0.520833333333333	749.644701509395\\
0.541666666666667	748.220552016858\\
0.5625	746.758278977216\\
0.583333333333333	745.258776921007\\
0.604166666666667	743.722926402527\\
0.625	742.151594188901\\
0.645833333333333	740.545633446773\\
0.666666666666667	738.905883926654\\
0.6875	737.233172144955\\
0.708333333333333	735.528311563724\\
0.729166666666667	733.792102768128\\
0.75	732.025333641696\\
0.770833333333333	730.228779539358\\
0.791666666666667	728.403203458294\\
0.8125	726.549356206643\\
0.833333333333333	724.667976570067\\
0.854166666666667	722.75979147622\\
0.875	720.825516157138\\
0.895833333333333	718.865854309577\\
0.916666666666667	716.881498253316\\
0.9375	714.873129087463\\
0.958333333333333	712.841416844779\\
0.979166666666667	710.787020644045\\
1	708.710588840498\\
1.02083333333333	706.612759174357\\
1.04166666666667	704.494158917462\\
1.0625	702.355405018053\\
1.08333333333333	700.197104243706\\
1.10416666666667	698.019853322453\\
1.125	695.824239082098\\
1.14583333333333	693.610838587771\\
1.16666666666667	691.380219277717\\
1.1875	689.13293909736\\
1.20833333333333	686.869546631655\\
1.22916666666667	684.590581235744\\
1.25	682.296573163952\\
1.27083333333333	679.988043697127\\
1.29166666666667	677.665505268351\\
1.3125	675.329461587042\\
1.33333333333333	672.980407761468\\
1.35416666666667	670.618830419688\\
1.375	668.24520782894\\
1.39583333333333	665.8600100135\\
1.41666666666667	663.463698871022\\
1.4375	661.056728287387\\
1.45833333333333	658.639544250074\\
1.47916666666667	656.212584960065\\
1.5	653.776280942317\\
1.52083333333333	651.331055154803\\
1.54166666666667	648.877323096153\\
1.5625	646.415492911897\\
1.58333333333333	643.945965499342\\
1.60416666666667	641.469134611091\\
1.625	638.985386957221\\
1.64583333333333	636.495102306142\\
1.66666666666667	633.998653584145\\
1.6875	631.496406973661\\
1.70833333333333	628.988722010243\\
1.72916666666667	626.475951678297\\
1.75	623.958442505555\\
1.77083333333333	621.436534656332\\
1.79166666666667	618.910562023561\\
1.8125	616.380852319637\\
1.83333333333333	613.847727166068\\
1.85416666666667	611.311502181963\\
1.875	608.772487071363\\
1.89583333333333	606.23098570943\\
1.91666666666667	603.687296227513\\
1.9375	601.141711097095\\
1.95833333333333	598.594517212644\\
1.97916666666667	596.045995973381\\
2	593.496423363969\\
2.02083333333333	590.946070034151\\
2.04166666666667	588.395201377331\\
2.0625	585.844077608134\\
2.08333333333333	583.292953838938\\
2.10416666666667	580.742080155396\\
2.125	578.191701690973\\
2.14583333333333	575.642058700491\\
2.16666666666667	573.0933866327\\
2.1875	570.545916201906\\
2.20833333333333	567.999873458631\\
2.22916666666667	565.455479859355\\
2.25	562.912952335326\\
2.27083333333333	560.372503360459\\
2.29166666666667	557.834341018332\\
2.3125	555.2986690683\\
2.33333333333333	552.765687010717\\
2.35416666666667	550.235590151308\\
2.375	547.708569664665\\
2.39583333333333	545.184812656911\\
2.41666666666667	542.664502227523\\
2.4375	540.147817530325\\
2.45833333333333	537.634933833677\\
2.47916666666667	535.126022579847\\
2.5	532.621251443598\\
2.52083333333333	530.120784389983\\
2.54166666666667	527.624781731366\\
2.5625	525.133400183685\\
2.58333333333333	522.646792921946\\
2.60416666666667	520.165109634983\\
2.625	517.688496579472\\
2.64583333333333	515.217096633223\\
2.66666666666667	512.751049347749\\
2.6875	510.290491000127\\
2.70833333333333	507.83555464416\\
2.72916666666667	505.386370160843\\
2.75	502.943064308149\\
2.77083333333333	500.505760770138\\
2.79166666666667	498.074580205402\\
2.8125	495.649640294847\\
2.83333333333333	493.231055788833\\
2.85416666666667	490.818938553668\\
2.875	488.413397617464\\
2.89583333333333	486.014539215381\\
2.91666666666667	483.622466834237\\
2.9375	481.237281256522\\
2.95833333333333	478.859080603801\\
2.97916666666667	476.487960379527\\
3	474.124013511267\\
3.02083333333333	471.767330392347\\
3.04166666666667	469.417998922922\\
3.0625	467.076104550491\\
3.08333333333333	464.741730309842\\
3.10416666666667	462.414956862455\\
3.125	460.095862535356\\
3.14583333333333	457.784523359439\\
3.16666666666667	455.481013107255\\
3.1875	453.185403330278\\
3.20833333333333	450.897763395653\\
3.22916666666667	448.618160522441\\
3.25	446.346659817348\\
3.27083333333333	444.083324309972\\
3.29166666666667	441.828214987546\\
3.3125	439.581390829204\\
3.33333333333333	437.342908839766\\
3.35416666666667	435.112824083055\\
3.375	432.891189714738\\
3.39583333333333	430.67805701472\\
3.41666666666667	428.473475419072\\
3.4375	426.277492551521\\
3.45833333333333	424.090154254485\\
3.47916666666667	421.911504619683\\
3.5	419.741586018306\\
3.52083333333333	417.580439130768\\
3.54166666666667	415.428102976026\\
3.5625	413.284614940501\\
3.58333333333333	411.150010806574\\
3.60416666666667	409.024324780686\\
3.625	406.907589521039\\
3.64583333333333	404.799836164899\\
3.66666666666667	402.70109435551\\
3.6875	400.611392268632\\
3.70833333333333	398.53075663869\\
3.72916666666667	396.459212784551\\
3.75	394.396784634941\\
3.77083333333333	392.343494753485\\
3.79166666666667	390.299364363394\\
3.8125	388.264413371798\\
3.83333333333333	386.238660393724\\
3.85416666666667	384.222122775732\\
3.875	382.214816619209\\
3.89583333333333	380.216756803323\\
3.91666666666667	378.227957007649\\
3.9375	376.248429734466\\
3.95833333333333	374.278186330725\\
3.97916666666667	372.317237009703\\
4	370.36559087234\\
4.02083333333333	368.423255928267\\
4.04166666666667	366.490239116517\\
4.0625	364.566546325946\\
4.08333333333333	362.652182415345\\
4.10416666666667	360.747151233262\\
4.125	358.85145563753\\
4.14583333333333	356.965097514507\\
4.16666666666667	355.088077798034\\
4.1875	353.220396488111\\
4.20833333333333	351.362052669296\\
4.22916666666667	349.513044528838\\
4.25	347.673369374529\\
4.27083333333333	345.843023652299\\
4.29166666666667	344.022002963548\\
4.3125	342.210302082215\\
4.33333333333333	340.407914971597\\
4.35416666666667	338.614834800913\\
4.375	336.831053961618\\
4.39583333333333	335.056564083478\\
4.41666666666667	333.291356050395\\
4.4375	331.535420015997\\
4.45833333333333	329.788745418998\\
4.47916666666667	328.051320998313\\
4.5	326.323134807954\\
4.52083333333333	324.604174231697\\
4.54166666666667	322.894425997524\\
4.5625	321.193876191844\\
4.58333333333333	319.502510273505\\
4.60416666666667	317.820313087575\\
4.625	316.14726887893\\
4.64583333333333	314.483361305621\\
4.66666666666667	312.828573452038\\
4.6875	311.182887841874\\
4.70833333333333	309.546286450885\\
4.72916666666667	307.918750719452\\
4.75	306.300261564953\\
4.77083333333333	304.690799393935\\
4.79166666666667	303.090344114102\\
4.8125	301.498875146114\\
4.83333333333333	299.916371435201\\
4.85416666666667	298.342811462594\\
4.875	296.778173256777\\
4.89583333333333	295.222434404564\\
4.91666666666667	293.675572061997\\
4.9375	292.137562965071\\
4.95833333333333	290.608383440297\\
4.97916666666667	289.088009415085\\
5	287.576416427973\\
5.02083333333333	286.073579638682\\
5.04166666666667	284.579473838021\\
5.0625	283.094073457622\\
5.08333333333333	281.617352579527\\
5.10416666666667	280.149284945616\\
5.125	278.689843966883\\
5.14583333333333	277.239002732563\\
5.16666666666667	275.79673401911\\
5.1875	274.363010299028\\
5.20833333333333	272.937803749561\\
5.22916666666667	271.521086261235\\
5.25	270.112829446263\\
5.27083333333333	268.713004646815\\
5.29166666666667	267.321582943147\\
5.3125	265.938535161593\\
5.33333333333333	264.563831882435\\
5.35416666666667	263.197443447627\\
5.375	261.839339968407\\
5.39583333333333	260.489491332767\\
5.41666666666667	259.147867212805\\
5.4375	257.814437071952\\
5.45833333333333	256.48917017208\\
5.47916666666667	255.172035580481\\
5.5	253.86300217674\\
5.52083333333333	252.562038659478\\
5.54166666666667	251.26911355299\\
5.5625	249.984195213766\\
5.58333333333333	248.707251836895\\
5.60416666666667	247.438251462368\\
5.625	246.177161981265\\
5.64583333333333	244.923951141837\\
5.66666666666667	243.67858655548\\
5.6875	242.44103570261\\
5.70833333333333	241.21126593843\\
5.72916666666667	239.989244498597\\
5.75	238.774938504789\\
5.77083333333333	237.568314970177\\
5.79166666666667	236.369340804792\\
5.8125	235.177982820804\\
5.83333333333333	233.994207737704\\
5.85416666666667	232.817982187393\\
5.875	231.649272719173\\
5.89583333333333	230.488045804663\\
5.91666666666667	229.33426784261\\
5.9375	228.18790516362\\
5.95833333333333	227.048924034804\\
5.97916666666667	225.91729066433\\
6	224.792971205904\\
6.02083333333333	223.675931763157\\
6.04166666666667	222.566138393954\\
6.0625	221.463557114626\\
6.08333333333333	220.368153904118\\
6.10416666666667	219.279894708061\\
6.125	218.198745442765\\
6.14583333333333	217.124671999141\\
6.16666666666667	216.057640246545\\
6.1875	214.997616036545\\
6.20833333333333	213.944565206623\\
6.22916666666667	212.898453583798\\
6.25	211.859246988188\\
6.27083333333333	210.826911236487\\
6.29166666666667	209.801412145394\\
6.3125	208.782715534956\\
6.33333333333333	207.770787231857\\
6.35416666666667	206.765593072634\\
6.375	205.767098906838\\
6.39583333333333	204.775270600115\\
6.41666666666667	203.790074037246\\
6.4375	202.811475125108\\
6.45833333333333	201.83943979558\\
6.47916666666667	200.873934008396\\
6.5	199.914923753925\\
6.52083333333333	198.962375055909\\
6.54166666666667	198.016253974131\\
6.5625	197.076526607035\\
6.58333333333333	196.143159094284\\
6.60416666666667	195.216117619271\\
6.625	194.295368411571\\
6.64583333333333	193.380877749341\\
6.66666666666667	192.472611961668\\
6.6875	191.570537430868\\
6.70833333333333	190.674620594732\\
6.72916666666667	189.78482794872\\
6.75	188.901126048116\\
6.77083333333333	188.023481510121\\
6.79166666666667	187.151861015909\\
6.8125	186.286231312631\\
6.83333333333333	185.426559215376\\
6.85416666666667	184.572811609087\\
6.875	183.724955450425\\
6.89583333333333	182.882957769603\\
6.91666666666667	182.046785672163\\
6.9375	181.216406340718\\
6.95833333333333	180.39178703665\\
6.97916666666667	179.57289510177\\
7	178.75969795993\\
7.02083333333333	177.952163118605\\
7.04166666666667	177.150258170427\\
7.0625	176.353950794684\\
7.08333333333333	175.563208758783\\
7.10416666666667	174.777999919673\\
7.125	173.998292225229\\
7.14583333333333	173.224053715606\\
7.16666666666667	172.455252524551\\
7.1875	171.691856880686\\
7.20833333333333	170.933835108749\\
7.22916666666667	170.181155630807\\
7.25	169.433786967436\\
7.27083333333333	168.691697738863\\
7.29166666666667	167.954856666078\\
7.3125	167.22323257192\\
7.33333333333333	166.49679438212\\
7.35416666666667	165.775511126322\\
7.375	165.059351939076\\
7.39583333333333	164.34828606079\\
7.41666666666667	163.642282838662\\
7.4375	162.941311727583\\
7.45833333333333	162.245342291007\\
7.47916666666667	161.554344201794\\
7.5	160.868287243033\\
7.52083333333333	160.187141308825\\
7.54166666666667	159.510876405052\\
7.5625	158.839462650112\\
7.58333333333333	158.172870275635\\
7.60416666666667	157.511069627164\\
7.625	156.854031164824\\
7.64583333333333	156.201725463954\\
7.66666666666667	155.554123215728\\
7.6875	154.911195227739\\
7.70833333333333	154.27291242457\\
7.72916666666667	153.639245848342\\
7.75	153.010166659229\\
7.77083333333333	152.385646135969\\
7.79166666666667	151.765655676333\\
7.8125	151.150166797593\\
7.83333333333333	150.539151136951\\
7.85416666666667	149.932580451964\\
7.875	149.330426620936\\
7.89583333333333	148.732661643296\\
7.91666666666667	148.139257639959\\
7.9375	147.550186853663\\
7.95833333333333	146.965421649289\\
7.97916666666667	146.384934514166\\
8	145.808698058353\\
8.02083333333333	145.236685014908\\
8.04166666666667	144.668868240135\\
8.0625	144.105220713816\\
8.08333333333333	143.545715539432\\
8.10416666666667	142.990325944354\\
8.125	142.439025280035\\
8.14583333333333	141.891787022171\\
8.16666666666667	141.348584770856\\
8.1875	140.809392250718\\
8.20833333333333	140.274183311044\\
8.22916666666667	139.74293192588\\
8.25	139.215612194131\\
8.27083333333333	138.692198339638\\
8.29166666666667	138.172664711243\\
8.3125	137.656985782837\\
8.33333333333333	137.145136153404\\
8.35416666666667	136.637090547044\\
8.375	136.132823812983\\
8.39583333333333	135.632310925579\\
8.41666666666667	135.135526984301\\
8.4375	134.642447213714\\
8.45833333333333	134.153046963435\\
8.47916666666667	133.667301708093\\
8.5	133.185187047263\\
8.52083333333333	132.7066787054\\
8.54166666666667	132.231752531756\\
8.5625	131.760384500292\\
8.58333333333333	131.292550709571\\
8.60416666666667	130.82822738265\\
8.625	130.367390866957\\
8.64583333333333	129.910017634156\\
8.66666666666667	129.45608428001\\
8.6875	129.005567524227\\
8.70833333333333	128.558444210302\\
8.72916666666667	128.114691305345\\
8.75	127.674285899907\\
8.77083333333333	127.237205207791\\
8.79166666666667	126.803426565857\\
8.8125	126.37292743382\\
8.83333333333333	125.94568539404\\
8.85416666666667	125.521678151299\\
8.875	125.100883532579\\
8.89583333333333	124.683279486826\\
8.91666666666667	124.268844084706\\
8.9375	123.857555518362\\
8.95833333333333	123.449392101152\\
8.97916666666667	123.04433226739\\
9	122.642354572078\\
9.02083333333333	122.243437690625\\
9.04166666666667	121.847560418572\\
9.0625	121.454701671297\\
9.08333333333333	121.064840483725\\
9.10416666666667	120.677956010026\\
9.125	120.294027523309\\
9.14583333333333	119.913034415311\\
9.16666666666667	119.534956196077\\
9.1875	119.159772493643\\
9.20833333333333	118.787463053703\\
9.22916666666667	118.418007739277\\
9.25	118.051386530376\\
9.27083333333333	117.687579523657\\
9.29166666666667	117.326566932076\\
9.3125	116.968329084538\\
9.33333333333333	116.612846425537\\
9.35416666666667	116.260099514799\\
9.375	115.910069026917\\
9.39583333333333	115.562735750978\\
9.41666666666667	115.218080590195\\
9.4375	114.87608456153\\
9.45833333333333	114.53672879531\\
9.47916666666667	114.199994534846\\
9.5	113.865863136044\\
9.52083333333333	113.534316067016\\
9.54166666666667	113.205334907683\\
9.5625	112.878901349382\\
9.58333333333333	112.55499719446\\
9.60416666666667	112.233604355874\\
9.625	111.914704856784\\
9.64583333333333	111.598280830144\\
9.66666666666667	111.28431451829\\
9.6875	110.972788272523\\
9.70833333333333	110.663684552698\\
9.72916666666667	110.356985926797\\
9.75	110.052675070516\\
9.77083333333333	109.750734766831\\
9.79166666666667	109.451147905581\\
9.8125	109.153897483034\\
9.83333333333333	108.858966601458\\
9.85416666666667	108.566338468691\\
9.875	108.275996397703\\
9.89583333333333	107.987923806166\\
9.91666666666667	107.70210421601\\
9.9375	107.418521252989\\
9.95833333333333	107.137158646239\\
9.97916666666667	106.858000227834\\
10	106.581029932345\\
10.0208333333333	106.306231796396\\
10.0416666666667	106.033589958215\\
10.0625	105.763088657188\\
10.0833333333333	105.494712233414\\
10.1041666666667	105.22844512725\\
10.125	104.964271878866\\
10.1458333333333	104.702177127791\\
10.1666666666667	104.442145612461\\
10.1875	104.184162169768\\
10.2083333333333	103.928211734605\\
10.2291666666667	103.674279339412\\
10.25	103.422350113721\\
10.2708333333333	103.172409283703\\
10.2916666666667	102.924442171707\\
10.3125	102.678434195809\\
10.3333333333333	102.434370869354\\
10.3541666666667	102.192237800496\\
10.375	101.952020691744\\
10.3958333333333	101.713705339502\\
10.4166666666667	101.477277633615\\
10.4375	101.242723556906\\
10.4583333333333	101.010029184723\\
10.4791666666667	100.779180684476\\
10.5	100.550164315184\\
10.5208333333333	100.322966427012\\
10.5416666666667	100.097573460818\\
10.5625	99.8739719476919\\
10.5833333333333	99.6521485084987\\
10.6041666666667	99.4320898534218\\
10.625	99.213782781505\\
10.6458333333333	98.9972141801964\\
10.6666666666667	98.7823710248914\\
10.6875	98.5692403784768\\
10.7083333333333	98.3578093908753\\
10.7291666666667	98.1480652985896\\
10.75	97.9399954242482\\
10.7708333333333	97.7335871761513\\
10.7916666666667	97.5288280478162\\
10.8125	97.3257056175252\\
10.8333333333333	97.1242075478725\\
10.8541666666667	96.9243215853125\\
10.875	96.7260355597086\\
10.8958333333333	96.5293373838829\\
10.9166666666667	96.3342150531661\\
10.9375	96.1406566449492\\
10.9583333333333	95.9486503182348\\
10.9791666666667	95.75818431319\\
11	95.5692469506999\\
11.0208333333333	95.3818266319221\\
11.0416666666667	95.1959118378422\\
11.0625	95.0114911288296\\
11.0833333333333	94.8285531441953\\
11.1041666666667	94.6470866017498\\
11.125	94.4670802973622\\
11.1458333333333	94.2885231045211\\
11.1666666666667	94.1114039738951\\
11.1875	93.9357119328958\\
11.2083333333333	93.7614360852411\\
11.2291666666667	93.5885656105198\\
11.25	93.4170897637573\\
11.2708333333333	93.2469978749829\\
11.2916666666667	93.0782793487973\\
11.3125	92.9109236639424\\
11.3333333333333	92.7449203728717\\
11.3541666666667	92.5802591013219\\
11.375	92.416929547886\\
11.3958333333333	92.2549214835877\\
11.4166666666667	92.0942247514569\\
11.4375	91.9348292661064\\
11.4583333333333	91.7767250133106\\
11.4791666666667	91.6199020495844\\
11.5	91.4643505017644\\
11.5208333333333	91.3100605665912\\
11.5416666666667	91.157022510293\\
11.5625	91.0052266681704\\
11.5833333333333	90.8546634441831\\
11.6041666666667	90.7053233105378\\
11.625	90.5571968072769\\
11.6458333333333	90.4102745418699\\
11.6666666666667	90.2645471888054\\
11.6875	90.1200054891844\\
11.7083333333333	89.9766402503157\\
11.7291666666667	89.8344423453126\\
11.75	89.6934027126907\\
11.7708333333333	89.5535123559677\\
11.7916666666667	89.4147623432643\\
11.8125	89.2771438069075\\
11.8333333333333	89.1406479430338\\
11.8541666666667	89.0052660111957\\
11.875	88.8709893339688\\
11.8958333333333	88.7378092965605\\
11.9166666666667	88.6057173464203\\
11.9375	88.4747049928522\\
11.9583333333333	88.3447638066279\\
11.9791666666667	88.2158854196022\\
12	88.0880615243295\\
12.0208333333333	87.9612838736824\\
12.0416666666667	87.8355442804715\\
12.0625	87.710834617067\\
12.0833333333333	87.5871468150219\\
12.1041666666667	87.4644728646968\\
12.125	87.3428048148865\\
12.1458333333333	87.2221347724477\\
12.1666666666667	87.1024549019291\\
12.1875	86.9837574252025\\
12.2083333333333	86.866034621096\\
12.2291666666667	86.7492788250283\\
12.25	86.6334824286454\\
12.2708333333333	86.5186378794583\\
12.2916666666667	86.4047376804827\\
12.3125	86.2917743898802\\
12.3333333333333	86.1797406206012\\
12.3541666666667	86.0686290400296\\
12.375	85.9584323696291\\
12.3958333333333	85.8491433845909\\
12.4166666666667	85.7407549134835\\
12.4375	85.633259837904\\
12.4583333333333	85.5266510921307\\
12.4791666666667	85.4209216627781\\
12.5	85.3160645884532\\
12.5208333333333	85.2120729594132\\
12.5416666666667	85.1089399172253\\
12.5625	85.0066586544278\\
12.5833333333333	84.9052224141936\\
12.6041666666667	84.8046244899945\\
12.625	84.7048582252673\\
12.6458333333333	84.6059170130826\\
12.6666666666667	84.5077942958137\\
12.6875	84.4104835648084\\
12.7083333333333	84.313978360062\\
12.7291666666667	84.2182722698921\\
12.75	84.1233589306147\\
12.7708333333333	84.0292320262225\\
12.7916666666667	83.9358852880646\\
12.8125	83.8433124945281\\
12.8333333333333	83.7515074707206\\
12.8541666666667	83.6604640881556\\
12.875	83.5701762644386\\
12.8958333333333	83.480637962955\\
12.9166666666667	83.39184319256\\
12.9375	83.3037860072701\\
12.9583333333333	83.2164605059559\\
12.9791666666667	83.1298608320369\\
13	83.0439811731778\\
13.0208333333333	82.9588157609865\\
13.0416666666667	82.8743588707135\\
13.0625	82.7906048209536\\
13.0833333333333	82.7075479733485\\
13.1041666666667	82.6251827322914\\
13.125	82.5435035446329\\
13.1458333333333	82.4625048993894\\
13.1666666666667	82.382181327452\\
13.1875	82.3025274012974\\
13.2083333333333	82.2235377347014\\
13.2291666666667	82.1452069824521\\
13.25	82.0675298400665\\
13.2708333333333	81.9905010435077\\
13.2916666666667	81.9141153689042\\
13.3125	81.8383676322701\\
13.3333333333333	81.7632526892279\\
13.3541666666667	81.6887654347322\\
13.375	81.6149008027949\\
13.3958333333333	81.5416537662127\\
13.4166666666667	81.4690193362953\\
13.4375	81.3969925625955\\
13.4583333333333	81.3255685326416\\
13.4791666666667	81.2547423716699\\
13.5	81.1845092423602\\
13.5208333333333	81.1148643445718\\
13.5416666666667	81.0458029150818\\
13.5625	80.9773202273241\\
13.5833333333333	80.9094115911312\\
13.6041666666667	80.8420723524761\\
13.625	80.775297893217\\
13.6458333333333	80.7090836308422\\
13.6666666666667	80.6434250182181\\
13.6875	80.5783175433373\\
13.7083333333333	80.513756729069\\
13.7291666666667	80.4497381329105\\
13.75	80.3862573467408\\
13.7708333333333	80.3233099965747\\
13.7916666666667	80.2608917423196\\
13.8125	80.1989982775324\\
13.8333333333333	80.1376253291794\\
13.8541666666667	80.0767686573963\\
13.875	80.0164240552506\\
13.8958333333333	79.956587348505\\
13.9166666666667	79.8972543953823\\
13.9375	79.838421086332\\
13.9583333333333	79.780083343798\\
13.9791666666667	79.7222371219881\\
14	79.6648784066443\\
14.0208333333333	79.6080032148157\\
14.0416666666667	79.5516075946313\\
14.0625	79.4956876250755\\
14.0833333333333	79.4402394157644\\
14.1041666666667	79.3852591067234\\
14.125	79.3307428681667\\
14.1458333333333	79.2766869002779\\
14.1666666666667	79.2230874329914\\
14.1875	79.1699407257767\\
14.2083333333333	79.1172430674223\\
14.2291666666667	79.0649907758224\\
14.25	79.0131801977638\\
14.2708333333333	78.9618077087154\\
14.2916666666667	78.9108697126176\\
14.3125	78.8603626416746\\
14.3333333333333	78.8102829561465\\
14.3541666666667	78.7606271441441\\
14.375	78.7113917214239\\
14.3958333333333	78.6625732311854\\
14.4166666666667	78.6141682438689\\
14.4375	78.5661733569549\\
14.4583333333333	78.5185851947653\\
14.4791666666667	78.4714004082649\\
14.5	78.4246156748649\\
14.5208333333333	78.3782276982279\\
14.5416666666667	78.3322332080732\\
14.5625	78.2866289599843\\
14.5833333333333	78.2414117352172\\
14.6041666666667	78.1965783405102\\
14.625	78.1521256078948\\
14.6458333333333	78.1080503945076\\
14.6666666666667	78.0643495824043\\
14.6875	78.0210200783737\\
14.7083333333333	77.9780588137542\\
14.7291666666667	77.9354627442503\\
14.75	77.8932288497515\\
14.7708333333333	77.8513541341512\\
14.7916666666667	77.8098356251681\\
14.8125	77.7686703741676\\
14.8333333333333	77.7278554559852\\
14.8541666666667	77.6873879687505\\
14.875	77.6472650337133\\
14.8958333333333	77.6074837950695\\
14.9166666666667	77.5680414197893\\
14.9375	77.5289350974462\\
14.9583333333333	77.4901620400471\\
14.9791666666667	77.4517194818635\\
15	77.413604679264\\
15.0208333333333	77.3758149105477\\
15.0416666666667	77.3383474757792\\
15.0625	77.3011996966242\\
15.0833333333333	77.2643689161863\\
15.1041666666667	77.2278524988454\\
15.125	77.1916478300965\\
15.1458333333333	77.15575231639\\
15.1666666666667	77.1201633849734\\
15.1875	77.0848784837333\\
15.2083333333333	77.0498950810389\\
15.2291666666667	77.015210665587\\
15.25	76.9808227462473\\
15.2708333333333	76.9467288519091\\
15.2916666666667	76.9129265313295\\
15.3125	76.8794133529815\\
15.3333333333333	76.8461869049045\\
15.3541666666667	76.8132447945551\\
15.375	76.7805846486588\\
15.3958333333333	76.7482041130631\\
15.4166666666667	76.7161008525916\\
15.4375	76.6842725508988\\
15.4583333333333	76.6527169103264\\
15.4791666666667	76.6214316517602\\
15.5	76.590414514488\\
15.5208333333333	76.5596632560588\\
15.5416666666667	76.5291756521427\\
15.5625	76.498949496392\\
15.5833333333333	76.4689826003031\\
15.6041666666667	76.4392727930794\\
15.625	76.4098179214951\\
15.6458333333333	76.3806158497607\\
15.6666666666667	76.3516644593877\\
15.6875	76.3229616490565\\
15.7083333333333	76.2945053344833\\
15.7291666666667	76.2662934482891\\
15.75	76.2383239398694\\
15.7708333333333	76.2105947752643\\
15.7916666666667	76.1831039370301\\
15.8125	76.155849424112\\
15.8333333333333	76.1288292517166\\
15.8541666666667	76.1020414511866\\
15.875	76.0754840698759\\
15.8958333333333	76.0491551710252\\
15.9166666666667	76.0230528336388\\
15.9375	75.9971751523627\\
15.9583333333333	75.9715202373628\\
15.9791666666667	75.9460862142047\\
16	75.9208712237337\\
16.0208333333333	75.895873421956\\
16.0416666666667	75.871090979921\\
16.0625	75.846522083604\\
16.0833333333333	75.82216493379\\
16.1041666666667	75.7980177459579\\
16.125	75.7740787501667\\
16.1458333333333	75.750346190941\\
16.1666666666667	75.7268183271581\\
16.1875	75.7034934319366\\
16.2083333333333	75.680369792524\\
16.2291666666667	75.6574457101872\\
16.25	75.6347195001021\\
16.2708333333333	75.612189491245\\
16.2916666666667	75.5898540262845\\
16.3125	75.5677114614741\\
16.3333333333333	75.5457601665456\\
16.3541666666667	75.5239985246035\\
16.375	75.5024249320198\\
16.3958333333333	75.4810377983301\\
16.4166666666667	75.4598355461299\\
16.4375	75.4388166109717\\
16.4583333333333	75.4179794412635\\
16.4791666666667	75.3973224981675\\
16.5	75.3768442554992\\
16.5208333333333	75.3565431996285\\
16.5416666666667	75.3364178293798\\
16.5625	75.3164666559344\\
16.5833333333333	75.2966882027328\\
16.6041666666667	75.2770810053778\\
16.625	75.2576436115384\\
16.6458333333333	75.2383745808546\\
16.6666666666667	75.2192724848426\\
16.6875	75.2003359068008\\
16.7083333333333	75.1815634417164\\
16.7291666666667	75.1629536961734\\
16.75	75.1445052882597\\
16.7708333333333	75.126216847477\\
16.7916666666667	75.1080870146494\\
16.8125	75.0901144418339\\
16.8333333333333	75.0722977922313\\
16.8541666666667	75.0546357400973\\
16.875	75.0371269706551\\
16.8958333333333	75.0197701800079\\
16.9166666666667	75.0025640750523\\
16.9375	74.9855073733926\\
16.9583333333333	74.9685988032553\\
16.9791666666667	74.9518371034046\\
17	74.9352210230586\\
17.0208333333333	74.9187493218055\\
17.0416666666667	74.9024207695212\\
17.0625	74.8862341462869\\
17.0833333333333	74.870188242308\\
17.1041666666667	74.8542818578329\\
17.125	74.8385138030726\\
17.1458333333333	74.8228828981216\\
17.1666666666667	74.8073879728782\\
17.1875	74.7920278669663\\
17.2083333333333	74.7768014296577\\
17.2291666666667	74.7617075197943\\
17.25	74.7467450057121\\
17.2708333333333	74.7319127651643\\
17.2916666666667	74.7172096852463\\
17.3125	74.7026346623206\\
17.3333333333333	74.6881866019423\\
17.3541666666667	74.6738644187853\\
17.375	74.659667036569\\
17.3958333333333	74.6455933879855\\
17.4166666666667	74.6316424146278\\
17.4375	74.6178130669175\\
17.4583333333333	74.6041043040346\\
17.4791666666667	74.590515093846\\
17.5	74.5770444128363\\
17.5208333333333	74.563691246038\\
17.5416666666667	74.5504545869625\\
17.5625	74.5373334375319\\
17.5833333333333	74.5243268080109\\
17.6041666666667	74.5114337169397\\
17.625	74.4986531910668\\
17.6458333333333	74.4859842652831\\
17.6666666666667	74.4734259825556\\
17.6875	74.4609773938627\\
17.7083333333333	74.4486375581286\\
17.7291666666667	74.4364055421597\\
17.75	74.4242804205804\\
17.7708333333333	74.4122612757697\\
17.7916666666667	74.4003471977986\\
17.8125	74.3885372843677\\
17.8333333333333	74.3768306407452\\
17.8541666666667	74.3652263797056\\
17.875	74.3537236214685\\
17.8958333333333	74.3423214936387\\
17.9166666666667	74.3310191311457\\
17.9375	74.3198156761842\\
17.9583333333333	74.3087102781556\\
17.9791666666667	74.2977020936085\\
18	74.2867902861813\\
18.0208333333333	74.2759740265443\\
18.0416666666667	74.2652524923421\\
18.0625	74.2546248681371\\
18.0833333333333	74.2440903453533\\
18.1041666666667	74.23364812222\\
18.125	74.2232974037164\\
18.1458333333333	74.2130374015166\\
18.1666666666667	74.2028673339351\\
18.1875	74.1927864258722\\
18.2083333333333	74.1827939087607\\
18.2291666666667	74.1728890205121\\
18.25	74.163071005464\\
18.2708333333333	74.1533391143272\\
18.2916666666667	74.1436926041338\\
18.3125	74.1341307381856\\
18.3333333333333	74.1246527860024\\
18.3541666666667	74.1152580232716\\
18.375	74.105945731797\\
18.3958333333333	74.0967151994495\\
18.4166666666667	74.0875657201166\\
18.4375	74.0784965936537\\
18.4583333333333	74.0695071258345\\
18.4791666666667	74.0605966283032\\
18.5	74.0517644185255\\
18.5208333333333	74.0430098197416\\
18.5416666666667	74.034332160918\\
18.5625	74.0257307767011\\
18.5833333333333	74.0172050073701\\
18.6041666666667	74.0087541987909\\
18.625	74.0003777023698\\
18.6458333333333	73.9920748750084\\
18.6666666666667	73.9838450790581\\
18.6875	73.9756876822753\\
18.7083333333333	73.9676020577767\\
18.7291666666667	73.9595875839953\\
18.75	73.9516436446366\\
18.7708333333333	73.9437696286352\\
18.7916666666667	73.9359649301111\\
18.8125	73.9282289483279\\
18.8333333333333	73.9205610876495\\
18.8541666666667	73.9129607574985\\
18.875	73.9054273723138\\
18.8958333333333	73.8979603515101\\
18.9166666666667	73.890559119436\\
18.9375	73.8832231053333\\
18.9583333333333	73.8759517432971\\
18.9791666666667	73.8687444722349\\
19	73.8616007358273\\
19.0208333333333	73.8545199824882\\
19.0416666666667	73.8475016653258\\
19.0625	73.8405452421037\\
19.0833333333333	73.8336501752021\\
19.1041666666667	73.8268159315798\\
19.125	73.8200419827361\\
19.1458333333333	73.8133278046732\\
19.1666666666667	73.8066728778588\\
19.1875	73.8000766871891\\
19.2083333333333	73.7935387219519\\
19.2291666666667	73.7870584757905\\
19.25	73.7806354466668\\
19.2708333333333	73.7742691368263\\
19.2916666666667	73.7679590527618\\
19.3125	73.7617047051784\\
19.3333333333333	73.7555056089586\\
19.3541666666667	73.749361283127\\
19.375	73.7432712508167\\
19.3958333333333	73.7372350392341\\
19.4166666666667	73.7312521796256\\
19.4375	73.7253222072441\\
19.4583333333333	73.7194446613151\\
19.4791666666667	73.7136190850038\\
19.5	73.7078450253824\\
19.5208333333333	73.7021220333974\\
19.5416666666667	73.6964496638372\\
19.5625	73.6908274753002\\
19.5833333333333	73.685255030163\\
19.6041666666667	73.6797318945486\\
19.625	73.6742576382955\\
19.6458333333333	73.6688318349263\\
19.6666666666667	73.6634540616171\\
19.6875	73.658123899167\\
19.7083333333333	73.6528409319677\\
19.7291666666667	73.6476047479735\\
19.75	73.6424149386714\\
19.7708333333333	73.6372710990519\\
19.7916666666667	73.6321728275791\\
19.8125	73.627119726162\\
19.8333333333333	73.6221114001256\\
19.8541666666667	73.6171474581823\\
19.875	73.6122275124034\\
19.8958333333333	73.6073511781909\\
19.9166666666667	73.6025180742497\\
19.9375	73.5977278225601\\
19.9583333333333	73.5929800483499\\
19.9791666666667	73.5882743800674\\
20	73.5836104493542\\
20.0208333333333	73.5789878910186\\
20.0416666666667	73.5744063430089\\
20.0625	73.569865446387\\
20.0833333333333	73.5653648453023\\
20.1041666666667	73.5609041869656\\
20.125	73.5564831216236\\
20.1458333333333	73.5521013025332\\
20.1666666666667	73.5477583859361\\
20.1875	73.543454031034\\
20.2083333333333	73.5391878999634\\
20.2291666666667	73.5349596577708\\
20.25	73.5307689723886\\
20.2708333333333	73.5266155146105\\
20.2916666666667	73.5224989580675\\
20.3125	73.5184189792039\\
20.3333333333333	73.5143752572536\\
20.3541666666667	73.5103674742166\\
20.375	73.5063953148357\\
20.3958333333333	73.5024584665734\\
20.4166666666667	73.4985566195889\\
20.4375	73.4946894667152\\
20.4583333333333	73.4908567034367\\
20.4791666666667	73.4870580278669\\
20.5	73.4832931407258\\
20.5208333333333	73.4795617453183\\
20.5416666666667	73.4758635475122\\
20.5625	73.4721982557164\\
20.5833333333333	73.4685655808597\\
20.6041666666667	73.4649652363692\\
20.625	73.4613969381492\\
20.6458333333333	73.4578604045606\\
20.6666666666667	73.4543553563996\\
20.6875	73.4508815168773\\
20.7083333333333	73.4474386115995\\
20.7291666666667	73.4440263685459\\
20.75	73.4406445180504\\
20.7708333333333	73.437292792781\\
20.7916666666667	73.4339709277201\\
20.8125	73.4306786601447\\
20.8333333333333	73.4274157296071\\
20.8541666666667	73.4241818779155\\
20.875	73.420976849115\\
20.8958333333333	73.4178003894686\\
20.9166666666667	73.414652247438\\
20.9375	73.4115321736655\\
20.9583333333333	73.4084399209551\\
20.9791666666667	73.4053752442544\\
21	73.4023379006359\\
21.0208333333333	73.3993276492797\\
21.0416666666667	73.3963442514547\\
21.0625	73.3933874705018\\
21.0833333333333	73.3904570718155\\
21.1041666666667	73.3875528228266\\
21.125	73.3846744929853\\
21.1458333333333	73.3818218537434\\
21.1666666666667	73.3789946785379\\
21.1875	73.3761927427733\\
21.2083333333333	73.3734158238057\\
21.2291666666667	73.3706637009256\\
21.25	73.3679361553418\\
21.2708333333333	73.3652329701644\\
21.2916666666667	73.3625539303895\\
21.3125	73.3598988228825\\
21.3333333333333	73.3572674363622\\
21.3541666666667	73.3546595613854\\
21.375	73.3520749903306\\
21.3958333333333	73.3495135173831\\
21.4166666666667	73.346974938519\\
21.4375	73.3444590514903\\
21.4583333333333	73.3419656558097\\
21.4791666666667	73.3394945527353\\
21.5	73.337045545256\\
21.5208333333333	73.3346184380764\\
21.5416666666667	73.3322130376026\\
21.5625	73.3298291519271\\
21.5833333333333	73.3274665908148\\
21.6041666666667	73.3251251656884\\
21.625	73.3228046896146\\
21.6458333333333	73.3205049772895\\
21.6666666666667	73.3182258450252\\
21.6875	73.3159671107357\\
21.7083333333333	73.313728593923\\
21.7291666666667	73.311510115664\\
21.75	73.3093114985964\\
21.7708333333333	73.307132566906\\
21.7916666666667	73.3049731463128\\
21.8125	73.3028330640584\\
21.8333333333333	73.3007121488923\\
21.8541666666667	73.2986102310598\\
21.875	73.2965271422885\\
21.8958333333333	73.2944627157759\\
21.9166666666667	73.2924167861767\\
21.9375	73.2903891895902\\
21.9583333333333	73.2883797635482\\
21.9791666666667	73.2863883470024\\
22	73.2844147803125\\
22.0208333333333	73.2824589052335\\
22.0416666666667	73.2805205649047\\
22.0625	73.2785996038369\\
22.0833333333333	73.276695867901\\
22.1041666666667	73.2748092043164\\
22.125	73.2729394616392\\
22.1458333333333	73.2710864897507\\
22.1666666666667	73.2692501398464\\
22.1875	73.2674302644241\\
22.2083333333333	73.2656267172731\\
22.2291666666667	73.263839353463\\
22.25	73.2620680293325\\
22.2708333333333	73.2603126024789\\
22.2916666666667	73.2585729317467\\
22.3125	73.2568488772175\\
22.3333333333333	73.2551403001985\\
22.3541666666667	73.253447063213\\
22.375	73.2517690299889\\
22.3958333333333	73.2501060654492\\
22.4166666666667	73.2484580357008\\
22.4375	73.2468248080251\\
22.4583333333333	73.2452062508676\\
22.4791666666667	73.2436022338274\\
22.5	73.2420126276481\\
22.5208333333333	73.2404373042072\\
22.5416666666667	73.2388761365066\\
22.5625	73.2373289986631\\
22.5833333333333	73.2357957658982\\
22.6041666666667	73.2342763145293\\
22.625	73.2327705219596\\
22.6458333333333	73.2312782666691\\
22.6666666666667	73.229799428205\\
22.6875	73.2283338871728\\
22.7083333333333	73.2268815252271\\
22.7291666666667	73.2254422250621\\
22.75	73.2240158704033\\
22.7708333333333	73.222602345998\\
22.7916666666667	73.2212015376068\\
22.8125	73.2198133319946\\
22.8333333333333	73.2184376169222\\
22.8541666666667	73.2170742811374\\
22.875	73.2157232143666\\
22.8958333333333	73.2143843073063\\
22.9166666666667	73.2130574516146\\
22.9375	73.2117425399032\\
22.9583333333333	73.2104394657287\\
22.9791666666667	73.2091481235847\\
23	73.2078684088937\\
23.0208333333333	73.2066002179988\\
23.0416666666667	73.205343448156\\
23.0625	73.204097997526\\
23.0833333333333	73.2028637651667\\
23.1041666666667	73.2016406510251\\
23.125	73.2004285559298\\
23.1458333333333	73.1992273815833\\
23.1666666666667	73.1980370305543\\
23.1875	73.1968574062704\\
23.2083333333333	73.1956884130104\\
23.2291666666667	73.1945299558972\\
23.25	73.1933819408899\\
23.2708333333333	73.1922442747775\\
23.2916666666667	73.1911168651707\\
23.3125	73.1899996204953\\
23.3333333333333	73.1888924499852\\
23.3541666666667	73.187795263675\\
23.375	73.1867079723931\\
23.3958333333333	73.1856304877552\\
23.4166666666667	73.1845627221571\\
23.4375	73.1835045887678\\
23.4583333333333	73.1824560015234\\
23.4791666666667	73.1814168751195\\
23.5	73.1803871250053\\
23.5208333333333	73.179366667377\\
23.5416666666667	73.178355419171\\
23.5625	73.1773532980573\\
23.5833333333333	73.176360222434\\
23.6041666666667	73.1753761114197\\
23.625	73.1744008848484\\
23.6458333333333	73.1734344632626\\
23.6666666666667	73.172476767907\\
23.6875	73.1715277207231\\
23.7083333333333	73.1705872443424\\
23.7291666666667	73.1696552620807\\
23.75	73.1687316979322\\
23.7708333333333	73.1678164765634\\
23.7916666666667	73.1669095233074\\
23.8125	73.166010764158\\
23.8333333333333	73.165120125764\\
23.8541666666667	73.1642375354232\\
23.875	73.1633629210772\\
23.8958333333333	73.1624962113055\\
23.9166666666667	73.1616373353201\\
23.9375	73.1607862229595\\
23.9583333333333	73.159942804684\\
23.9791666666667	73.1591070115696\\
24	73.158278775303\\
24.0208333333333	73.1574580281762\\
24.0416666666667	73.156644703081\\
24.0625	73.1558387335039\\
24.0833333333333	73.1550400535212\\
24.1041666666667	73.1542485977932\\
24.125	73.1534643015598\\
24.1458333333333	73.1526871006349\\
24.1666666666667	73.1519169314014\\
24.1875	73.1511537308068\\
24.2083333333333	73.1503974363576\\
24.2291666666667	73.1496479861146\\
24.25	73.1489053186883\\
24.2708333333333	73.1481693732337\\
24.2916666666667	73.147440089446\\
24.3125	73.1467174075553\\
24.3333333333333	73.1460012683225\\
24.3541666666667	73.1452916130341\\
24.375	73.1445883834981\\
24.3958333333333	73.1438915220391\\
24.4166666666667	73.1432009714938\\
24.4375	73.1425166752068\\
24.4583333333333	73.1418385770257\\
24.4791666666667	73.1411666212971\\
24.5	73.1405007528618\\
24.5208333333333	73.1398409170511\\
24.5416666666667	73.1391870596818\\
24.5625	73.1385391270524\\
24.5833333333333	73.1378970659387\\
24.6041666666667	73.1372608235896\\
24.625	73.1366303477231\\
24.6458333333333	73.1360055865219\\
24.6666666666667	73.1353864886298\\
24.6875	73.134773003147\\
24.7083333333333	73.1341650796266\\
24.7291666666667	73.1335626680706\\
24.75	73.1329657189256\\
24.7708333333333	73.1323741830792\\
24.7916666666667	73.1317880118561\\
24.8125	73.1312071570141\\
24.8333333333333	73.1306315707405\\
24.8541666666667	73.1300612056483\\
24.875	73.1294960147721\\
24.8958333333333	73.1289359515648\\
24.9166666666667	73.1283809698941\\
24.9375	73.127831024038\\
24.9583333333333	73.1272860686822\\
24.9791666666667	73.1267460589158\\
25	73.1262109502282\\
25.0208333333333	73.1256806985052\\
25.0416666666667	73.1251552600257\\
25.0625	73.1246345914585\\
25.0833333333333	73.1241186498583\\
25.1041666666667	73.1236073926628\\
25.125	73.123100777689\\
25.1458333333333	73.12259876313\\
25.1666666666667	73.1221013075519\\
25.1875	73.12160836989\\
25.2083333333333	73.1211199094461\\
25.2291666666667	73.1206358858848\\
25.25	73.1201562592307\\
25.2708333333333	73.1196809898649\\
25.2916666666667	73.1192100385221\\
25.3125	73.1187433662874\\
25.3333333333333	73.1182809345931\\
25.3541666666667	73.1178227052158\\
25.375	73.1173686402734\\
25.3958333333333	73.1169187022219\\
25.4166666666667	73.1164728538523\\
25.4375	73.1160310582882\\
25.4583333333333	73.1155932789823\\
25.4791666666667	73.1151594797139\\
25.5	73.1147296245856\\
25.5208333333333	73.1143036780207\\
25.5416666666667	73.1138816047606\\
25.5625	73.1134633698615\\
25.5833333333333	73.113048938692\\
25.6041666666667	73.11263827693\\
25.625	73.1122313505604\\
25.6458333333333	73.1118281258719\\
25.6666666666667	73.1114285694549\\
25.6875	73.1110326481981\\
25.7083333333333	73.1106403292867\\
25.7291666666667	73.110251580199\\
25.75	73.1098663687044\\
25.7708333333333	73.1094846628604\\
25.7916666666667	73.1091064310102\\
25.8125	73.1087316417805\\
25.8333333333333	73.1083602640785\\
25.8541666666667	73.1079922670895\\
25.875	73.1076276202748\\
25.8958333333333	73.1072662933689\\
25.9166666666667	73.1069082563772\\
25.9375	73.1065534795736\\
25.9583333333333	73.1062019334982\\
25.9791666666667	73.1058535889547\\
26	73.1055084170086\\
26.0208333333333	73.105166388984\\
26.0416666666667	73.1048274764622\\
26.0625	73.1044916512789\\
26.0833333333333	73.1041588855222\\
26.1041666666667	73.1038291515303\\
26.125	73.103502421889\\
26.1458333333333	73.1031786694299\\
26.1666666666667	73.1028578672282\\
26.1875	73.1025399886001\\
26.2083333333333	73.1022250071014\\
26.2291666666667	73.1019128965245\\
26.25	73.1016036308971\\
26.2708333333333	73.1012971844796\\
26.2916666666667	73.1009935317633\\
26.3125	73.1006926474682\\
26.3333333333333	73.1003945065409\\
26.3541666666667	73.100099084153\\
26.375	73.0998063556986\\
26.3958333333333	73.0995162967926\\
26.4166666666667	73.0992288832688\\
26.4375	73.0989440911777\\
26.4583333333333	73.0986618967848\\
26.4791666666667	73.0983822765686\\
26.5	73.0981052072187\\
26.5208333333333	73.0978306656339\\
26.5416666666667	73.0975586289205\\
26.5625	73.0972890743902\\
26.5833333333333	73.0970219795587\\
26.6041666666667	73.0967573221433\\
26.625	73.0964950800615\\
26.6458333333333	73.0962352314292\\
26.6666666666667	73.0959777545589\\
26.6875	73.0957226279579\\
26.7083333333333	73.0954698303264\\
26.7291666666667	73.0952193405563\\
26.75	73.0949711377289\\
26.7708333333333	73.0947252011138\\
26.7916666666667	73.0944815101666\\
26.8125	73.0942400445278\\
26.8333333333333	73.0940007840207\\
26.8541666666667	73.0937637086502\\
26.875	73.0935287986008\\
26.8958333333333	73.0932960342354\\
26.9166666666667	73.0930653960931\\
26.9375	73.0928368648885\\
26.9583333333333	73.0926104215094\\
26.9791666666667	73.0923860470154\\
27	73.0921637226367\\
27.0208333333333	73.0919434297724\\
27.0416666666667	73.0917251499887\\
27.0625	73.0915088650179\\
27.0833333333333	73.0912945567568\\
27.1041666666667	73.0910822072647\\
27.125	73.0908717987628\\
27.1458333333333	73.0906633136322\\
27.1666666666667	73.0904567344125\\
27.1875	73.0902520438007\\
27.2083333333333	73.0900492246495\\
27.2291666666667	73.0898482599659\\
27.25	73.0896491329102\\
27.2708333333333	73.0894518267942\\
27.2916666666667	73.08925632508\\
27.3125	73.0890626113786\\
27.3333333333333	73.0888706694489\\
27.3541666666667	73.088680483196\\
27.375	73.0884920366699\\
27.3958333333333	73.0883053140645\\
27.4166666666667	73.0881202997162\\
27.4375	73.0879369781023\\
27.4583333333333	73.0877553338403\\
27.4791666666667	73.0875753516862\\
27.5	73.0873970165336\\
27.5208333333333	73.087220313412\\
27.5416666666667	73.0870452274862\\
27.5625	73.0868717440547\\
27.5833333333333	73.0866998485484\\
27.6041666666667	73.0865295265299\\
27.625	73.0863607636917\\
27.6458333333333	73.0861935458557\\
27.6666666666667	73.0860278589715\\
27.6875	73.0858636891155\\
27.7083333333333	73.0857010224897\\
27.7291666666667	73.0855398454208\\
27.75	73.0853801443587\\
27.7708333333333	73.0852219058757\\
27.7916666666667	73.0850651166652\\
27.8125	73.0849097635409\\
27.8333333333333	73.0847558334354\\
27.8541666666667	73.0846033133992\\
27.875	73.0844521906\\
27.8958333333333	73.0843024523212\\
27.9166666666667	73.0841540859609\\
27.9375	73.0840070790314\\
27.9583333333333	73.0838614191574\\
27.9791666666667	73.0837170940757\\
28	73.0835740916337\\
28.0208333333333	73.0834323997886\\
28.0416666666667	73.0832920066065\\
28.0625	73.0831529002613\\
28.0833333333333	73.0830150690337\\
28.1041666666667	73.0828785013105\\
28.125	73.0827431855833\\
28.1458333333333	73.0826091104478\\
28.1666666666667	73.0824762646027\\
28.1875	73.082344636849\\
28.2083333333333	73.0822142160889\\
28.2291666666667	73.082084991325\\
28.25	73.0819569516593\\
28.2708333333333	73.0818300862922\\
28.2916666666667	73.0817043845221\\
28.3125	73.0815798357441\\
28.3333333333333	73.0814564294489\\
28.3541666666667	73.0813341552228\\
28.375	73.081213002746\\
28.3958333333333	73.0810929617921\\
28.4166666666667	73.0809740222272\\
28.4375	73.0808561740094\\
28.4583333333333	73.0807394071873\\
28.4791666666667	73.0806237118997\\
28.5	73.0805090783748\\
28.5208333333333	73.0803954969291\\
28.5416666666667	73.0802829579669\\
28.5625	73.0801714519793\\
28.5833333333333	73.0800609695434\\
28.6041666666667	73.0799515013218\\
28.625	73.0798430380617\\
28.6458333333333	73.0797355705938\\
28.6666666666667	73.0796290898323\\
28.6875	73.0795235867732\\
28.7083333333333	73.0794190524945\\
28.7291666666667	73.0793154781548\\
28.75	73.0792128549928\\
28.7708333333333	73.0791111743267\\
28.7916666666667	73.0790104275533\\
28.8125	73.0789106061474\\
28.8333333333333	73.0788117016612\\
28.8541666666667	73.0787137057231\\
28.875	73.0786166100377\\
28.8958333333333	73.0785204063848\\
28.9166666666667	73.0784250866185\\
28.9375	73.078330642667\\
28.9583333333333	73.0782370665316\\
28.9791666666667	73.078144350286\\
29	73.0780524860761\\
29.0208333333333	73.0779614661187\\
29.0416666666667	73.0778712827014\\
29.0625	73.0777819281817\\
29.0833333333333	73.0776933949864\\
29.1041666666667	73.0776056756111\\
29.125	73.0775187626193\\
29.1458333333333	73.0774326486423\\
29.1666666666667	73.0773473263779\\
29.1875	73.0772627885904\\
29.2083333333333	73.0771790281098\\
29.2291666666667	73.077096037831\\
29.25	73.0770138107134\\
29.2708333333333	73.0769323397806\\
29.2916666666667	73.0768516181191\\
29.3125	73.0767716388786\\
29.3333333333333	73.0766923952707\\
29.3541666666667	73.0766138805688\\
29.375	73.0765360881073\\
29.3958333333333	73.0764590112812\\
29.4166666666667	73.0763826435455\\
29.4375	73.0763069784146\\
29.4583333333333	73.0762320094618\\
29.4791666666667	73.0761577303188\\
29.5	73.0760841346752\\
29.5208333333333	73.076011216278\\
29.5416666666667	73.0759389689308\\
29.5625	73.0758673864937\\
29.5833333333333	73.0757964628826\\
29.6041666666667	73.0757261920686\\
29.625	73.0756565680775\\
29.6458333333333	73.0755875849898\\
29.6666666666667	73.0755192369393\\
29.6875	73.0754515181136\\
29.7083333333333	73.0753844227528\\
29.7291666666667	73.0753179451496\\
29.75	73.0752520796484\\
29.7708333333333	73.0751868206453\\
29.7916666666667	73.075122162587\\
29.8125	73.0750580999711\\
29.8333333333333	73.074994627345\\
29.8541666666667	73.0749317393058\\
29.875	73.0748694304996\\
29.8958333333333	73.0748076956215\\
29.9166666666667	73.0747465294145\\
29.9375	73.0746859266698\\
29.9583333333333	73.0746258822258\\
29.9791666666667	73.0745663909678\\
30	73.0745074478279\\
30.0208333333333	73.074449047784\\
30.0416666666667	73.0743911858601\\
30.0625	73.0743338571251\\
30.0833333333333	73.0742770566932\\
30.1041666666667	73.0742207797227\\
30.125	73.0741650214162\\
30.1458333333333	73.0741097770199\\
30.1666666666667	73.0740550418234\\
30.1875	73.0740008111591\\
30.2083333333333	73.0739470804019\\
30.2291666666667	73.0738938449688\\
30.25	73.0738411003188\\
30.2708333333333	73.0737888419518\\
30.2916666666667	73.0737370654092\\
30.3125	73.0736857662727\\
30.3333333333333	73.0736349401644\\
30.3541666666667	73.0735845827462\\
30.375	73.0735346897195\\
30.3958333333333	73.0734852568251\\
30.4166666666667	73.0734362798424\\
30.4375	73.0733877545892\\
30.4583333333333	73.0733396769218\\
30.4791666666667	73.0732920427338\\
30.5	73.0732448479566\\
30.5208333333333	73.0731980885584\\
30.5416666666667	73.0731517605446\\
30.5625	73.0731058599565\\
30.5833333333333	73.0730603828718\\
30.6041666666667	73.0730153254039\\
30.625	73.0729706837017\\
30.6458333333333	73.0729264539491\\
30.6666666666667	73.0728826323651\\
30.6875	73.0728392152027\\
30.7083333333333	73.0727961987496\\
30.7291666666667	73.072753579327\\
30.75	73.0727113532898\\
30.7708333333333	73.0726695170262\\
30.7916666666667	73.0726280669572\\
30.8125	73.0725869995368\\
30.8333333333333	73.0725463112509\\
30.8541666666667	73.0725059986179\\
30.875	73.0724660581876\\
30.8958333333333	73.0724264865416\\
30.9166666666667	73.0723872802926\\
30.9375	73.0723484360842\\
30.9583333333333	73.0723099505905\\
30.9791666666667	73.0722718205164\\
31	73.0722340425963\\
31.0208333333333	73.072196613595\\
31.0416666666667	73.0721595303064\\
31.0625	73.0721227895538\\
31.0833333333333	73.0720863881898\\
31.1041666666667	73.0720503230954\\
31.125	73.0720145911801\\
31.1458333333333	73.0719791893819\\
31.1666666666667	73.0719441146665\\
31.1875	73.0719093640276\\
31.2083333333333	73.071874934486\\
31.2291666666667	73.07184082309\\
31.25	73.0718070269149\\
31.2708333333333	73.0717735430625\\
31.2916666666667	73.0717403686613\\
31.3125	73.071707500866\\
31.3333333333333	73.0716749368571\\
31.3541666666667	73.0716426738412\\
31.375	73.0716107090501\\
31.3958333333333	73.0715790397414\\
31.4166666666667	73.0715476631971\\
31.4375	73.0715165767247\\
31.4583333333333	73.0714857776559\\
31.4791666666667	73.0714552633469\\
31.5	73.0714250311782\\
31.5208333333333	73.0713950785542\\
31.5416666666667	73.0713654029028\\
31.5625	73.0713360016759\\
31.5833333333333	73.0713068723483\\
31.6041666666667	73.071278012418\\
31.625	73.0712494194061\\
31.6458333333333	73.0712210908561\\
31.6666666666667	73.0711930243341\\
31.6875	73.0711652174285\\
31.7083333333333	73.0711376677498\\
31.7291666666667	73.0711103729301\\
31.75	73.0710833306235\\
31.7708333333333	73.0710565385054\\
31.7916666666667	73.0710299942726\\
31.8125	73.0710036956428\\
31.8333333333333	73.0709776403547\\
31.8541666666667	73.0709518261678\\
31.875	73.0709262508619\\
31.8958333333333	73.0709009122373\\
31.9166666666667	73.0708758081144\\
31.9375	73.0708509363334\\
31.9583333333333	73.0708262947546\\
31.9791666666667	73.0708018812575\\
32	73.0707776937415\\
32.0208333333333	73.0707537301247\\
32.0416666666667	73.0707299883448\\
32.0625	73.070706466358\\
32.0833333333333	73.0706831621393\\
32.1041666666667	73.0706600736824\\
32.125	73.0706371989993\\
32.1458333333333	73.0706145361203\\
32.1666666666667	73.0705920830934\\
32.1875	73.0705698379849\\
32.2083333333333	73.0705477988787\\
32.2291666666667	73.0705259638761\\
32.25	73.070504331096\\
32.2708333333333	73.0704828986746\\
32.2916666666667	73.0704616647648\\
32.3125	73.0704406275369\\
32.3333333333333	73.0704197851776\\
32.3541666666667	73.0703991358906\\
32.375	73.0703786778956\\
32.3958333333333	73.0703584094291\\
32.4166666666667	73.0703383287434\\
32.4375	73.0703184341071\\
32.4583333333333	73.0702987238044\\
32.4791666666667	73.0702791961355\\
32.5	73.0702598494161\\
32.5208333333333	73.0702406819773\\
32.5416666666667	73.0702216921654\\
32.5625	73.0702028783422\\
32.5833333333333	73.0701842388843\\
32.6041666666667	73.0701657721832\\
32.625	73.0701474766453\\
32.6458333333333	73.0701293506913\\
32.6666666666667	73.0701113927568\\
32.6875	73.0700936012914\\
32.7083333333333	73.0700759747592\\
32.7291666666667	73.0700585116383\\
32.75	73.0700412104207\\
32.7708333333333	73.0700240696123\\
32.7916666666667	73.0700070877328\\
32.8125	73.0699902633152\\
32.8333333333333	73.0699735949063\\
32.8541666666667	73.0699570810662\\
32.875	73.069940720368\\
32.8958333333333	73.069924511398\\
32.9166666666667	73.0699084527557\\
32.9375	73.0698925430531\\
32.9583333333333	73.0698767809152\\
32.9791666666667	73.0698611649795\\
33	73.0698456938961\\
33.0208333333333	73.0698303663274\\
33.0416666666667	73.0698151809483\\
33.0625	73.0698001364455\\
33.0833333333333	73.0697852315182\\
33.1041666666667	73.0697704648772\\
33.125	73.0697558352453\\
33.1458333333333	73.0697413413571\\
33.1666666666667	73.0697269819586\\
33.1875	73.0697127558077\\
33.2083333333333	73.0696986616732\\
33.2291666666667	73.0696846983357\\
33.25	73.0696708645867\\
33.2708333333333	73.069657159229\\
33.2916666666667	73.0696435810762\\
33.3125	73.069630128953\\
33.3333333333333	73.0696168016948\\
33.3541666666667	73.0696035981477\\
33.375	73.0695905171685\\
33.3958333333333	73.0695775576245\\
33.4166666666667	73.0695647183932\\
33.4375	73.0695519983628\\
33.4583333333333	73.0695393964313\\
33.4791666666667	73.0695269115071\\
33.5	73.0695145425087\\
33.5208333333333	73.0695022883644\\
33.5416666666667	73.0694901480122\\
33.5625	73.0694781204003\\
33.5833333333333	73.0694662044863\\
33.6041666666667	73.0694543992373\\
33.625	73.0694427036301\\
33.6458333333333	73.0694311166508\\
33.6666666666667	73.0694196372949\\
33.6875	73.0694082645671\\
33.7083333333333	73.0693969974812\\
33.7291666666667	73.0693858350603\\
33.75	73.0693747763362\\
33.7708333333333	73.0693638203499\\
33.7916666666667	73.0693529661509\\
33.8125	73.0693422127977\\
33.8333333333333	73.0693315593574\\
33.8541666666667	73.0693210049056\\
33.875	73.0693105485266\\
33.8958333333333	73.0693001893129\\
33.9166666666667	73.0692899263655\\
33.9375	73.0692797587937\\
33.9583333333333	73.0692696857149\\
33.9791666666667	73.0692597062547\\
34	73.0692498195467\\
34.0208333333333	73.0692400247325\\
34.0416666666667	73.0692303209617\\
34.0625	73.0692207073915\\
34.0833333333333	73.0692111831871\\
34.1041666666667	73.0692017475213\\
34.125	73.0691923995745\\
34.1458333333333	73.0691831385347\\
34.1666666666667	73.0691739635973\\
34.1875	73.0691648739651\\
34.2083333333333	73.0691558688483\\
34.2291666666667	73.0691469474646\\
34.25	73.0691381090384\\
34.2708333333333	73.0691293528017\\
34.2916666666667	73.0691206779934\\
34.3125	73.0691120838594\\
34.3333333333333	73.0691035696525\\
34.3541666666667	73.0690951346326\\
34.375	73.0690867780662\\
34.3958333333333	73.0690784992267\\
34.4166666666667	73.0690702973942\\
34.4375	73.0690621718552\\
34.4583333333333	73.0690541219031\\
34.4791666666667	73.0690461468376\\
34.5	73.0690382459651\\
34.5208333333333	73.069030418598\\
34.5416666666667	73.0690226640553\\
34.5625	73.0690149816623\\
34.5833333333333	73.0690073707506\\
34.6041666666667	73.0689998306576\\
34.625	73.0689923607271\\
34.6458333333333	73.068984960309\\
34.6666666666667	73.0689776287591\\
34.6875	73.068970365439\\
34.7083333333333	73.0689631697164\\
34.7291666666667	73.0689560409648\\
34.75	73.0689489785633\\
34.7708333333333	73.068941981897\\
34.7916666666667	73.0689350503565\\
34.8125	73.068928183338\\
34.8333333333333	73.0689213802435\\
34.8541666666667	73.0689146404801\\
34.875	73.0689079634609\\
34.8958333333333	73.0689013486039\\
34.9166666666667	73.0688947953328\\
34.9375	73.0688883030766\\
34.9583333333333	73.0688818712694\\
34.9791666666667	73.0688754993506\\
35	73.0688691867649\\
35.0208333333333	73.068862932962\\
35.0416666666667	73.0688567373966\\
35.0625	73.0688505995287\\
35.0833333333333	73.068844518823\\
35.1041666666667	73.0688384947493\\
35.125	73.0688325267822\\
35.1458333333333	73.0688266144013\\
35.1666666666667	73.068820757091\\
35.1875	73.0688149543402\\
35.2083333333333	73.0688092056428\\
35.2291666666667	73.0688035104973\\
35.25	73.0687978684068\\
35.2708333333333	73.0687922788789\\
35.2916666666667	73.068786741426\\
35.3125	73.0687812555647\\
35.3333333333333	73.0687758208163\\
35.3541666666667	73.0687704367065\\
35.375	73.0687651027652\\
35.3958333333333	73.0687598185268\\
35.4166666666667	73.0687545835301\\
35.4375	73.0687493973178\\
35.4583333333333	73.0687442594373\\
35.4791666666667	73.0687391694397\\
35.5	73.0687341268807\\
35.5208333333333	73.0687291313197\\
35.5416666666667	73.0687241823205\\
35.5625	73.0687192794507\\
35.5833333333333	73.0687144222821\\
35.6041666666667	73.0687096103903\\
35.625	73.0687048433549\\
35.6458333333333	73.0687001207593\\
35.6666666666667	73.0686954421909\\
35.6875	73.0686908072408\\
35.7083333333333	73.0686862155039\\
35.7291666666667	73.0686816665788\\
35.75	73.068677160068\\
35.7708333333333	73.0686726955774\\
35.7916666666667	73.0686682727168\\
35.8125	73.0686638910994\\
35.8333333333333	73.0686595503421\\
35.8541666666667	73.0686552500654\\
35.875	73.0686509898931\\
35.8958333333333	73.0686467694527\\
35.9166666666667	73.0686425883751\\
35.9375	73.0686384462944\\
35.9583333333333	73.0686343428484\\
35.9791666666667	73.068630277678\\
36	73.0686262504276\\
36.0208333333333	73.0686222607447\\
36.0416666666667	73.0686183082804\\
36.0625	73.0686143926887\\
36.0833333333333	73.0686105136268\\
36.1041666666667	73.0686066707553\\
36.125	73.0686028637378\\
36.1458333333333	73.068599092241\\
36.1666666666667	73.0685953559348\\
36.1875	73.0685916544919\\
36.2083333333333	73.0685879875884\\
36.2291666666667	73.0685843549031\\
36.25	73.068580756118\\
36.2708333333333	73.0685771909177\\
36.2916666666667	73.0685736589901\\
36.3125	73.0685701600258\\
36.3333333333333	73.0685666937183\\
36.3541666666667	73.0685632597639\\
36.375	73.0685598578617\\
36.3958333333333	73.0685564877137\\
36.4166666666667	73.0685531490247\\
36.4375	73.0685498415019\\
36.4583333333333	73.0685465648556\\
36.4791666666667	73.0685433187985\\
36.5	73.0685401030461\\
36.5208333333333	73.0685369173167\\
36.5416666666667	73.0685337613308\\
36.5625	73.0685306348119\\
36.5833333333333	73.0685275374857\\
36.6041666666667	73.0685244690807\\
36.625	73.0685214293279\\
36.6458333333333	73.0685184179606\\
36.6666666666667	73.0685154347148\\
36.6875	73.0685124793288\\
36.7083333333333	73.0685095515433\\
36.7291666666667	73.0685066511016\\
36.75	73.0685037777491\\
36.7708333333333	73.0685009312338\\
36.7916666666667	73.068498111306\\
36.8125	73.0684953177182\\
36.8333333333333	73.0684925502252\\
36.8541666666667	73.0684898085842\\
36.875	73.0684870925545\\
36.8958333333333	73.0684844018978\\
36.9166666666667	73.0684817363779\\
36.9375	73.0684790957608\\
36.9583333333333	73.0684764798145\\
36.9791666666667	73.0684738883096\\
37	73.0684713210184\\
37.0208333333333	73.0684687777154\\
37.0416666666667	73.0684662581774\\
37.0625	73.0684637621831\\
37.0833333333333	73.0684612895132\\
37.1041666666667	73.0684588399506\\
37.125	73.0684564132801\\
37.1458333333333	73.0684540092885\\
37.1666666666667	73.0684516277646\\
37.1875	73.0684492684991\\
37.2083333333333	73.0684469312848\\
37.2291666666667	73.0684446159164\\
37.25	73.0684423221902\\
37.2708333333333	73.0684400499048\\
37.2916666666667	73.0684377988604\\
37.3125	73.0684355688591\\
37.3333333333333	73.068433359705\\
37.3541666666667	73.0684311712038\\
37.375	73.0684290031631\\
37.3958333333333	73.0684268553923\\
37.4166666666667	73.0684247277025\\
37.4375	73.0684226199066\\
37.4583333333333	73.0684205318193\\
37.4791666666667	73.068418463257\\
37.5	73.0684164140376\\
37.5208333333333	73.068414383981\\
37.5416666666667	73.0684123729086\\
37.5625	73.0684103806434\\
37.5833333333333	73.0684084070101\\
37.6041666666667	73.0684064518352\\
37.625	73.0684045149466\\
37.6458333333333	73.0684025961739\\
37.6666666666667	73.0684006953481\\
37.6875	73.068398812302\\
37.7083333333333	73.0683969468699\\
37.7291666666667	73.0683950988876\\
37.75	73.0683932681924\\
37.7708333333333	73.0683914546231\\
37.7916666666667	73.06838965802\\
37.8125	73.0683878782251\\
37.8333333333333	73.0683861150815\\
37.8541666666667	73.0683843684341\\
37.875	73.0683826381289\\
37.8958333333333	73.0683809240137\\
37.9166666666667	73.0683792259374\\
37.9375	73.0683775437505\\
37.9583333333333	73.0683758773047\\
37.9791666666667	73.0683742264534\\
38	73.068372591051\\
38.0208333333333	73.0683709709534\\
38.0416666666667	73.068369366018\\
38.0625	73.0683677761033\\
38.0833333333333	73.0683662010692\\
38.1041666666667	73.0683646407769\\
38.125	73.0683630950888\\
38.1458333333333	73.0683615638687\\
38.1666666666667	73.0683600469818\\
38.1875	73.0683585442941\\
38.2083333333333	73.0683570556733\\
38.2291666666667	73.0683555809881\\
38.25	73.0683541201085\\
38.2708333333333	73.0683526729056\\
38.2916666666667	73.068351239252\\
38.3125	73.068349819021\\
38.3333333333333	73.0683484120876\\
38.3541666666667	73.0683470183275\\
38.375	73.0683456376178\\
38.3958333333333	73.0683442698368\\
38.4166666666667	73.0683429148638\\
38.4375	73.0683415725792\\
38.4583333333333	73.0683402428647\\
38.4791666666667	73.0683389256028\\
38.5	73.0683376206774\\
38.5208333333333	73.0683363279733\\
38.5416666666667	73.0683350473763\\
38.5625	73.0683337787736\\
38.5833333333333	73.0683325220531\\
38.6041666666667	73.0683312771039\\
38.625	73.068330043816\\
38.6458333333333	73.0683288220807\\
38.6666666666667	73.06832761179\\
38.6875	73.0683264128371\\
38.7083333333333	73.0683252251161\\
38.7291666666667	73.0683240485222\\
38.75	73.0683228829513\\
38.7708333333333	73.0683217283007\\
38.7916666666667	73.0683205844683\\
38.8125	73.068319451353\\
38.8333333333333	73.0683183288549\\
38.8541666666667	73.0683172168746\\
38.875	73.0683161153141\\
38.8958333333333	73.0683150240759\\
38.9166666666667	73.0683139430637\\
38.9375	73.0683128721819\\
38.9583333333333	73.0683118113359\\
38.9791666666667	73.068310760432\\
39	73.0683097193772\\
39.0208333333333	73.0683086880796\\
39.0416666666667	73.0683076664479\\
39.0625	73.068306654392\\
39.0833333333333	73.0683056518223\\
39.1041666666667	73.0683046586501\\
39.125	73.0683036747878\\
39.1458333333333	73.0683027001483\\
39.1666666666667	73.0683017346453\\
39.1875	73.0683007781936\\
39.2083333333333	73.0682998307085\\
39.2291666666667	73.0682988921062\\
39.25	73.0682979623038\\
39.2708333333333	73.0682970412189\\
39.2916666666667	73.0682961287702\\
39.3125	73.0682952248768\\
39.3333333333333	73.0682943294589\\
39.3541666666667	73.0682934424372\\
39.375	73.0682925637332\\
39.3958333333333	73.0682916932692\\
39.4166666666667	73.0682908309681\\
39.4375	73.0682899767536\\
39.4583333333333	73.0682891305501\\
39.4791666666667	73.0682882922828\\
39.5	73.0682874618774\\
39.5208333333333	73.0682866392605\\
39.5416666666667	73.0682858243591\\
39.5625	73.0682850171012\\
39.5833333333333	73.0682842174153\\
39.6041666666667	73.0682834252306\\
39.625	73.0682826404769\\
39.6458333333333	73.0682818630847\\
39.6666666666667	73.0682810929852\\
39.6875	73.0682803301103\\
39.7083333333333	73.0682795743923\\
39.7291666666667	73.0682788257643\\
39.75	73.0682780841599\\
39.7708333333333	73.0682773495136\\
39.7916666666667	73.0682766217602\\
39.8125	73.0682759008352\\
39.8333333333333	73.0682751866747\\
39.8541666666667	73.0682744792156\\
39.875	73.068273778395\\
39.8958333333333	73.0682730841509\\
39.9166666666667	73.0682723964217\\
39.9375	73.0682717151466\\
39.9583333333333	73.068271040265\\
39.9791666666667	73.0682703717172\\
40	73.068269709444\\
40.0208333333333	73.0682690533866\\
40.0416666666667	73.0682684034868\\
40.0625	73.0682677596871\\
40.0833333333333	73.0682671219303\\
40.1041666666667	73.0682664901599\\
40.125	73.0682658643199\\
40.1458333333333	73.0682652443548\\
40.1666666666667	73.0682646302096\\
40.1875	73.0682640218298\\
40.2083333333333	73.0682634191614\\
40.2291666666667	73.0682628221511\\
40.25	73.0682622307458\\
40.2708333333333	73.0682616448931\\
40.2916666666667	73.068261064541\\
40.3125	73.068260489638\\
40.3333333333333	73.0682599201331\\
40.3541666666667	73.0682593559757\\
40.375	73.0682587971158\\
40.3958333333333	73.0682582435038\\
40.4166666666667	73.0682576950906\\
40.4375	73.0682571518275\\
40.4583333333333	73.0682566136662\\
40.4791666666667	73.0682560805591\\
40.5	73.0682555524587\\
40.5208333333333	73.0682550293182\\
40.5416666666667	73.0682545110911\\
40.5625	73.0682539977315\\
40.5833333333333	73.0682534891937\\
40.6041666666667	73.0682529854326\\
40.625	73.0682524864035\\
40.6458333333333	73.068251992062\\
40.6666666666667	73.0682515023642\\
40.6875	73.0682510172667\\
40.7083333333333	73.0682505367263\\
40.7291666666667	73.0682500607004\\
40.75	73.0682495891466\\
40.7708333333333	73.0682491220231\\
40.7916666666667	73.0682486592884\\
40.8125	73.0682482009014\\
40.8333333333333	73.0682477468213\\
40.8541666666667	73.0682472970078\\
40.875	73.0682468514209\\
40.8958333333333	73.0682464100209\\
40.9166666666667	73.0682459727688\\
40.9375	73.0682455396256\\
40.9583333333333	73.0682451105528\\
40.9791666666667	73.0682446855122\\
41	73.0682442644662\\
41.0208333333333	73.0682438473772\\
41.0416666666667	73.0682434342081\\
41.0625	73.0682430249223\\
41.0833333333333	73.0682426194834\\
41.1041666666667	73.0682422178552\\
41.125	73.0682418200021\\
41.1458333333333	73.0682414258887\\
41.1666666666667	73.0682410354799\\
41.1875	73.0682406487411\\
41.2083333333333	73.0682402656377\\
41.2291666666667	73.0682398861358\\
41.25	73.0682395102015\\
41.2708333333333	73.0682391378015\\
41.2916666666667	73.0682387689025\\
41.3125	73.0682384034719\\
41.3333333333333	73.068238041477\\
41.3541666666667	73.0682376828856\\
41.375	73.0682373276659\\
41.3958333333333	73.0682369757862\\
41.4166666666667	73.0682366272152\\
41.4375	73.0682362819219\\
41.4583333333333	73.0682359398756\\
41.4791666666667	73.0682356010457\\
41.5	73.0682352654022\\
41.5208333333333	73.0682349329152\\
41.5416666666667	73.068234603555\\
41.5625	73.0682342772923\\
41.5833333333333	73.0682339540981\\
41.6041666666667	73.0682336339436\\
41.625	73.0682333168003\\
41.6458333333333	73.06823300264\\
41.6666666666667	73.0682326914346\\
41.6875	73.0682323831565\\
41.7083333333333	73.0682320777782\\
41.7291666666667	73.0682317752725\\
41.75	73.0682314756124\\
41.7708333333333	73.0682311787713\\
41.7916666666667	73.0682308847227\\
41.8125	73.0682305934404\\
41.8333333333333	73.0682303048985\\
41.8541666666667	73.0682300190712\\
41.875	73.0682297359331\\
41.8958333333333	73.0682294554589\\
41.9166666666667	73.0682291776237\\
41.9375	73.0682289024027\\
41.9583333333333	73.0682286297713\\
41.9791666666667	73.0682283597053\\
42	73.0682280921806\\
42.0208333333333	73.0682278271733\\
42.0416666666667	73.0682275646598\\
42.0625	73.0682273046167\\
42.0833333333333	73.0682270470208\\
42.1041666666667	73.0682267918492\\
42.125	73.068226539079\\
42.1458333333333	73.0682262886879\\
42.1666666666667	73.0682260406533\\
42.1875	73.0682257949533\\
42.2083333333333	73.0682255515658\\
42.2291666666667	73.0682253104693\\
42.25	73.0682250716421\\
42.2708333333333	73.0682248350631\\
42.2916666666667	73.068224600711\\
42.3125	73.068224368565\\
42.3333333333333	73.0682241386044\\
42.3541666666667	73.0682239108086\\
42.375	73.0682236851573\\
42.3958333333333	73.0682234616304\\
42.4166666666667	73.0682232402079\\
42.4375	73.0682230208701\\
42.4583333333333	73.0682228035974\\
42.4791666666667	73.0682225883703\\
42.5	73.0682223751698\\
42.5208333333333	73.0682221639768\\
42.5416666666667	73.0682219547724\\
42.5625	73.0682217475379\\
42.5833333333333	73.0682215422549\\
42.6041666666667	73.068221338905\\
42.625	73.0682211374701\\
42.6458333333333	73.0682209379321\\
42.6666666666667	73.0682207402733\\
42.6875	73.068220544476\\
42.7083333333333	73.0682203505227\\
42.7291666666667	73.0682201583961\\
42.75	73.0682199680791\\
42.7708333333333	73.0682197795546\\
42.7916666666667	73.0682195928058\\
42.8125	73.0682194078161\\
42.8333333333333	73.0682192245688\\
42.8541666666667	73.0682190430477\\
42.875	73.0682188632366\\
42.8958333333333	73.0682186851192\\
42.9166666666667	73.0682185086798\\
42.9375	73.0682183339025\\
42.9583333333333	73.0682181607718\\
42.9791666666667	73.0682179892722\\
43	73.0682178193883\\
43.0208333333333	73.068217651105\\
43.0416666666667	73.0682174844072\\
43.0625	73.0682173192801\\
43.0833333333333	73.0682171557088\\
43.1041666666667	73.0682169936787\\
43.125	73.0682168331754\\
43.1458333333333	73.0682166741845\\
43.1666666666667	73.0682165166918\\
43.1875	73.0682163606833\\
43.2083333333333	73.0682162061449\\
43.2291666666667	73.0682160530628\\
43.25	73.0682159014234\\
43.2708333333333	73.0682157512131\\
43.2916666666667	73.0682156024184\\
43.3125	73.0682154550261\\
43.3333333333333	73.068215309023\\
43.3541666666667	73.068215164396\\
43.375	73.0682150211322\\
43.3958333333333	73.0682148792187\\
43.4166666666667	73.0682147386429\\
43.4375	73.0682145993921\\
43.4583333333333	73.068214461454\\
43.4791666666667	73.0682143248162\\
43.5	73.0682141894664\\
43.5208333333333	73.0682140553926\\
43.5416666666667	73.0682139225827\\
43.5625	73.0682137910249\\
43.5833333333333	73.0682136607074\\
43.6041666666667	73.0682135316185\\
43.625	73.0682134037467\\
43.6458333333333	73.0682132770805\\
43.6666666666667	73.0682131516086\\
43.6875	73.0682130273198\\
43.7083333333333	73.0682129042029\\
43.7291666666667	73.0682127822469\\
43.75	73.0682126614409\\
43.7708333333333	73.0682125417741\\
43.7916666666667	73.0682124232357\\
43.8125	73.0682123058151\\
43.8333333333333	73.0682121895019\\
43.8541666666667	73.0682120742856\\
43.875	73.0682119601558\\
43.8958333333333	73.0682118471024\\
43.9166666666667	73.0682117351152\\
43.9375	73.0682116241843\\
43.9583333333333	73.0682115142996\\
43.9791666666667	73.0682114054513\\
44	73.0682112976297\\
44.0208333333333	73.0682111908252\\
44.0416666666667	73.0682110850281\\
44.0625	73.0682109802289\\
44.0833333333333	73.0682108764184\\
44.1041666666667	73.0682107735871\\
44.125	73.0682106717259\\
44.1458333333333	73.0682105708256\\
44.1666666666667	73.0682104708772\\
44.1875	73.0682103718717\\
44.2083333333333	73.0682102738003\\
44.2291666666667	73.0682101766541\\
44.25	73.0682100804246\\
44.2708333333333	73.0682099851029\\
44.2916666666667	73.0682098906806\\
44.3125	73.0682097971493\\
44.3333333333333	73.0682097045005\\
44.3541666666667	73.0682096127259\\
44.375	73.0682095218174\\
44.3958333333333	73.0682094317667\\
44.4166666666667	73.0682093425657\\
44.4375	73.0682092542065\\
44.4583333333333	73.0682091666812\\
44.4791666666667	73.0682090799819\\
44.5	73.0682089941008\\
44.5208333333333	73.0682089090301\\
44.5416666666667	73.0682088247624\\
44.5625	73.06820874129\\
44.5833333333333	73.0682086586054\\
44.6041666666667	73.0682085767012\\
44.625	73.0682084955701\\
44.6458333333333	73.0682084152048\\
44.6666666666667	73.0682083355981\\
44.6875	73.0682082567428\\
44.7083333333333	73.0682081786319\\
44.7291666666667	73.0682081012584\\
44.75	73.0682080246153\\
44.7708333333333	73.0682079486957\\
44.7916666666667	73.0682078734928\\
44.8125	73.0682077989999\\
44.8333333333333	73.0682077252103\\
44.8541666666667	73.0682076521174\\
44.875	73.0682075797145\\
44.8958333333333	73.0682075079953\\
44.9166666666667	73.0682074369532\\
44.9375	73.0682073665819\\
44.9583333333333	73.068207296875\\
44.9791666666667	73.0682072278264\\
45	73.0682071594298\\
45.0208333333333	73.068207091679\\
45.0416666666667	73.068207024568\\
45.0625	73.0682069580907\\
45.0833333333333	73.0682068922412\\
45.1041666666667	73.0682068270136\\
45.125	73.0682067624019\\
45.1458333333333	73.0682066984005\\
45.1666666666667	73.0682066350035\\
45.1875	73.0682065722052\\
45.2083333333333	73.0682065100001\\
45.2291666666667	73.0682064483825\\
45.25	73.0682063873468\\
45.2708333333333	73.0682063268877\\
45.2916666666667	73.0682062669996\\
45.3125	73.0682062076773\\
45.3333333333333	73.0682061489152\\
45.3541666666667	73.0682060907083\\
45.375	73.0682060330512\\
45.3958333333333	73.0682059759387\\
45.4166666666667	73.0682059193658\\
45.4375	73.0682058633273\\
45.4583333333333	73.0682058078182\\
45.4791666666667	73.0682057528336\\
45.5	73.0682056983685\\
45.5208333333333	73.0682056444179\\
45.5416666666667	73.068205590977\\
45.5625	73.0682055380411\\
45.5833333333333	73.0682054856053\\
45.6041666666667	73.068205433665\\
45.625	73.0682053822155\\
45.6458333333333	73.0682053312521\\
45.6666666666667	73.0682052807703\\
45.6875	73.0682052307655\\
45.7083333333333	73.0682051812333\\
45.7291666666667	73.0682051321691\\
45.75	73.0682050835686\\
45.7708333333333	73.0682050354274\\
45.7916666666667	73.0682049877412\\
45.8125	73.0682049405056\\
45.8333333333333	73.0682048937164\\
45.8541666666667	73.0682048473695\\
45.875	73.0682048014605\\
45.8958333333333	73.0682047559855\\
45.9166666666667	73.0682047109403\\
45.9375	73.0682046663209\\
45.9583333333333	73.0682046221232\\
45.9791666666667	73.0682045783432\\
46	73.0682045349772\\
46.0208333333333	73.068204492021\\
46.0416666666667	73.0682044494709\\
46.0625	73.0682044073231\\
46.0833333333333	73.0682043655737\\
46.1041666666667	73.068204324219\\
46.125	73.0682042832552\\
46.1458333333333	73.0682042426787\\
46.1666666666667	73.0682042024858\\
46.1875	73.0682041626729\\
46.2083333333333	73.0682041232365\\
46.2291666666667	73.0682040841728\\
46.25	73.0682040454786\\
46.2708333333333	73.0682040071502\\
46.2916666666667	73.0682039691842\\
46.3125	73.0682039315772\\
46.3333333333333	73.0682038943258\\
46.3541666666667	73.0682038574266\\
46.375	73.0682038208764\\
46.3958333333333	73.0682037846718\\
46.4166666666667	73.0682037488096\\
46.4375	73.0682037132865\\
46.4583333333333	73.0682036780994\\
46.4791666666667	73.068203643245\\
46.5	73.0682036087202\\
46.5208333333333	73.068203574522\\
46.5416666666667	73.0682035406472\\
46.5625	73.0682035070928\\
46.5833333333333	73.0682034738557\\
46.6041666666667	73.068203440933\\
46.625	73.0682034083217\\
46.6458333333333	73.0682033760189\\
46.6666666666667	73.0682033440216\\
46.6875	73.068203312327\\
46.7083333333333	73.0682032809322\\
46.7291666666667	73.0682032498344\\
46.75	73.0682032190307\\
46.7708333333333	73.0682031885185\\
46.7916666666667	73.0682031582949\\
46.8125	73.0682031283573\\
46.8333333333333	73.0682030987029\\
46.8541666666667	73.068203069329\\
46.875	73.0682030402331\\
46.8958333333333	73.0682030114124\\
46.9166666666667	73.0682029828644\\
46.9375	73.0682029545866\\
46.9583333333333	73.0682029265763\\
46.9791666666667	73.068202898831\\
47	73.0682028713483\\
47.0208333333333	73.0682028441256\\
47.0416666666667	73.0682028171606\\
47.0625	73.0682027904506\\
47.0833333333333	73.0682027639935\\
47.1041666666667	73.0682027377867\\
47.125	73.0682027118279\\
47.1458333333333	73.0682026861148\\
47.1666666666667	73.068202660645\\
47.1875	73.0682026354162\\
47.2083333333333	73.0682026104262\\
47.2291666666667	73.0682025856727\\
47.25	73.0682025611535\\
47.2708333333333	73.0682025368664\\
47.2916666666667	73.0682025128091\\
47.3125	73.0682024889795\\
47.3333333333333	73.0682024653755\\
47.3541666666667	73.0682024419949\\
47.375	73.0682024188356\\
47.3958333333333	73.0682023958956\\
47.4166666666667	73.0682023731727\\
47.4375	73.0682023506649\\
47.4583333333333	73.0682023283701\\
47.4791666666667	73.0682023062865\\
47.5	73.0682022844119\\
47.5208333333333	73.0682022627444\\
47.5416666666667	73.068202241282\\
47.5625	73.0682022200228\\
47.5833333333333	73.0682021989649\\
47.6041666666667	73.0682021781064\\
47.625	73.0682021574453\\
47.6458333333333	73.0682021369799\\
47.6666666666667	73.0682021167083\\
47.6875	73.0682020966286\\
47.7083333333333	73.068202076739\\
47.7291666666667	73.0682020570378\\
47.75	73.0682020375232\\
47.7708333333333	73.0682020181933\\
47.7916666666667	73.0682019990465\\
47.8125	73.0682019800809\\
47.8333333333333	73.068201961295\\
47.8541666666667	73.068201942687\\
47.875	73.0682019242552\\
47.8958333333333	73.0682019059979\\
47.9166666666667	73.0682018879135\\
47.9375	73.0682018700005\\
47.9583333333333	73.0682018522571\\
47.9791666666667	73.0682018346817\\
48	73.0682018172728\\
48.0208333333333	73.0682018000288\\
48.0416666666667	73.0682017829481\\
48.0625	73.0682017660291\\
48.0833333333333	73.0682017492705\\
48.1041666666667	73.0682017326706\\
48.125	73.0682017162279\\
48.1458333333333	73.0682016999409\\
48.1666666666667	73.0682016838083\\
48.1875	73.0682016678285\\
48.2083333333333	73.068201652\\
48.2291666666667	73.0682016363215\\
48.25	73.0682016207915\\
48.2708333333333	73.0682016054087\\
48.2916666666667	73.0682015901716\\
48.3125	73.0682015750788\\
48.3333333333333	73.068201560129\\
48.3541666666667	73.0682015453209\\
48.375	73.0682015306531\\
48.3958333333333	73.0682015161242\\
48.4166666666667	73.068201501733\\
48.4375	73.0682014874782\\
48.4583333333333	73.0682014733584\\
48.4791666666667	73.0682014593725\\
48.5	73.068201445519\\
48.5208333333333	73.0682014317968\\
48.5416666666667	73.0682014182047\\
48.5625	73.0682014047413\\
48.5833333333333	73.0682013914055\\
48.6041666666667	73.0682013781961\\
48.625	73.0682013651119\\
48.6458333333333	73.0682013521517\\
48.6666666666667	73.0682013393143\\
48.6875	73.0682013265986\\
48.7083333333333	73.0682013140033\\
48.7291666666667	73.0682013015275\\
48.75	73.0682012891699\\
48.7708333333333	73.0682012769295\\
48.7916666666667	73.068201264805\\
48.8125	73.0682012527955\\
48.8333333333333	73.0682012408998\\
48.8541666666667	73.0682012291169\\
48.875	73.0682012174457\\
48.8958333333333	73.068201205885\\
48.9166666666667	73.068201194434\\
48.9375	73.0682011830915\\
48.9583333333333	73.0682011718565\\
48.9791666666667	73.0682011607281\\
49	73.0682011497051\\
49.0208333333333	73.0682011387866\\
49.0416666666667	73.0682011279717\\
49.0625	73.0682011172593\\
49.0833333333333	73.0682011066484\\
49.1041666666667	73.0682010961382\\
49.125	73.0682010857276\\
49.1458333333333	73.0682010754157\\
49.1666666666667	73.0682010652016\\
49.1875	73.0682010550844\\
49.2083333333333	73.068201045063\\
49.2291666666667	73.0682010351367\\
49.25	73.0682010253046\\
49.2708333333333	73.0682010155656\\
49.2916666666667	73.0682010059191\\
49.3125	73.068200996364\\
49.3333333333333	73.0682009868995\\
49.3541666666667	73.0682009775248\\
49.375	73.0682009682389\\
49.3958333333333	73.0682009590412\\
49.4166666666667	73.0682009499306\\
49.4375	73.0682009409065\\
49.4583333333333	73.0682009319679\\
49.4791666666667	73.0682009231141\\
49.5	73.0682009143443\\
49.5208333333333	73.0682009056576\\
49.5416666666667	73.0682008970534\\
49.5625	73.0682008885308\\
49.5833333333333	73.068200880089\\
49.6041666666667	73.0682008717272\\
49.625	73.0682008634448\\
49.6458333333333	73.068200855241\\
49.6666666666667	73.0682008471149\\
49.6875	73.068200839066\\
49.7083333333333	73.0682008310933\\
49.7291666666667	73.0682008231963\\
49.75	73.0682008153743\\
49.7708333333333	73.0682008076264\\
49.7916666666667	73.068200799952\\
49.8125	73.0682007923505\\
49.8333333333333	73.068200784821\\
49.8541666666667	73.068200777363\\
49.875	73.0682007699758\\
49.8958333333333	73.0682007626586\\
49.9166666666667	73.0682007554109\\
49.9375	73.0682007482319\\
49.9583333333333	73.0682007411211\\
49.9791666666667	73.0682007340777\\
50	73.0682007271011\\
50.0208333333333	73.0682007201908\\
50.0416666666667	73.068200713346\\
50.0625	73.0682007065661\\
50.0833333333333	73.0682006998506\\
50.1041666666667	73.0682006931988\\
50.125	73.0682006866101\\
50.1458333333333	73.0682006800839\\
50.1666666666667	73.0682006736197\\
50.1875	73.0682006672168\\
50.2083333333333	73.0682006608747\\
50.2291666666667	73.0682006545928\\
50.25	73.0682006483705\\
50.2708333333333	73.0682006422073\\
50.2916666666667	73.0682006361026\\
50.3125	73.0682006300558\\
50.3333333333333	73.0682006240663\\
50.3541666666667	73.0682006181338\\
50.375	73.0682006122576\\
50.3958333333333	73.0682006064371\\
50.4166666666667	73.0682006006719\\
50.4375	73.0682005949614\\
50.4583333333333	73.0682005893051\\
50.4791666666667	73.0682005837025\\
50.5	73.0682005781531\\
50.5208333333333	73.0682005726563\\
50.5416666666667	73.0682005672117\\
50.5625	73.0682005618188\\
50.5833333333333	73.0682005564771\\
50.6041666666667	73.0682005511862\\
50.625	73.0682005459454\\
50.6458333333333	73.0682005407544\\
50.6666666666667	73.0682005356127\\
50.6875	73.0682005305198\\
50.7083333333333	73.0682005254753\\
50.7291666666667	73.0682005204787\\
50.75	73.0682005155295\\
50.7708333333333	73.0682005106272\\
50.7916666666667	73.0682005057716\\
50.8125	73.0682005009621\\
50.8333333333333	73.0682004961982\\
50.8541666666667	73.0682004914795\\
50.875	73.0682004868057\\
50.8958333333333	73.0682004821762\\
50.9166666666667	73.0682004775907\\
50.9375	73.0682004730487\\
50.9583333333333	73.0682004685499\\
50.9791666666667	73.0682004640938\\
51	73.06820045968\\
51.0208333333333	73.0682004553081\\
51.0416666666667	73.0682004509778\\
51.0625	73.0682004466885\\
51.0833333333333	73.0682004424401\\
51.1041666666667	73.0682004382319\\
51.125	73.0682004340638\\
51.1458333333333	73.0682004299352\\
51.1666666666667	73.0682004258458\\
51.1875	73.0682004217953\\
51.2083333333333	73.0682004177832\\
51.2291666666667	73.0682004138092\\
51.25	73.068200409873\\
51.2708333333333	73.0682004059742\\
51.2916666666667	73.0682004021124\\
51.3125	73.0682003982873\\
51.3333333333333	73.0682003944985\\
51.3541666666667	73.0682003907458\\
51.375	73.0682003870287\\
51.3958333333333	73.0682003833469\\
51.4166666666667	73.0682003797001\\
51.4375	73.0682003760879\\
51.4583333333333	73.06820037251\\
51.4791666666667	73.0682003689662\\
51.5	73.068200365456\\
51.5208333333333	73.0682003619791\\
51.5416666666667	73.0682003585353\\
51.5625	73.0682003551241\\
51.5833333333333	73.0682003517454\\
51.6041666666667	73.0682003483988\\
51.625	73.0682003450841\\
51.6458333333333	73.0682003418008\\
51.6666666666667	73.0682003385487\\
51.6875	73.0682003353275\\
51.7083333333333	73.0682003321369\\
51.7291666666667	73.0682003289767\\
51.75	73.0682003258465\\
51.7708333333333	73.068200322746\\
51.7916666666667	73.0682003196751\\
51.8125	73.0682003166333\\
51.8333333333333	73.0682003136204\\
51.8541666666667	73.0682003106362\\
51.875	73.0682003076803\\
51.8958333333333	73.0682003047525\\
51.9166666666667	73.0682003018525\\
51.9375	73.0682002989801\\
51.9583333333333	73.068200296135\\
51.9791666666667	73.0682002933169\\
52	73.0682002905257\\
52.0208333333333	73.0682002877609\\
52.0416666666667	73.0682002850225\\
52.0625	73.0682002823101\\
52.0833333333333	73.0682002796234\\
52.1041666666667	73.0682002769623\\
52.125	73.0682002743265\\
52.1458333333333	73.0682002717157\\
52.1666666666667	73.0682002691298\\
52.1875	73.0682002665684\\
52.2083333333333	73.0682002640314\\
52.2291666666667	73.0682002615185\\
52.25	73.0682002590294\\
52.2708333333333	73.0682002565641\\
52.2916666666667	73.0682002541221\\
52.3125	73.0682002517034\\
52.3333333333333	73.0682002493077\\
52.3541666666667	73.0682002469348\\
52.375	73.0682002445844\\
52.3958333333333	73.0682002422564\\
52.4166666666667	73.0682002399505\\
52.4375	73.0682002376665\\
52.4583333333333	73.0682002354042\\
52.4791666666667	73.0682002331635\\
52.5	73.068200230944\\
52.5208333333333	73.0682002287457\\
52.5416666666667	73.0682002265682\\
52.5625	73.0682002244115\\
52.5833333333333	73.0682002222752\\
52.6041666666667	73.0682002201593\\
52.625	73.0682002180635\\
52.6458333333333	73.0682002159876\\
52.6666666666667	73.0682002139315\\
52.6875	73.0682002118949\\
52.7083333333333	73.0682002098778\\
52.7291666666667	73.0682002078798\\
52.75	73.0682002059008\\
52.7708333333333	73.0682002039406\\
52.7916666666667	73.068200201999\\
52.8125	73.0682002000759\\
52.8333333333333	73.0682001981712\\
52.8541666666667	73.0682001962845\\
52.875	73.0682001944157\\
52.8958333333333	73.0682001925648\\
52.9166666666667	73.0682001907314\\
52.9375	73.0682001889155\\
52.9583333333333	73.0682001871168\\
52.9791666666667	73.0682001853352\\
53	73.0682001835706\\
53.0208333333333	73.0682001818228\\
53.0416666666667	73.0682001800916\\
53.0625	73.0682001783768\\
53.0833333333333	73.0682001766784\\
53.1041666666667	73.0682001749961\\
53.125	73.0682001733298\\
53.1458333333333	73.0682001716794\\
53.1666666666667	73.0682001700447\\
53.1875	73.0682001684255\\
53.2083333333333	73.0682001668217\\
53.2291666666667	73.0682001652332\\
53.25	73.0682001636598\\
53.2708333333333	73.0682001621013\\
53.2916666666667	73.0682001605577\\
53.3125	73.0682001590288\\
53.3333333333333	73.0682001575144\\
53.3541666666667	73.0682001560144\\
53.375	73.0682001545287\\
53.3958333333333	73.0682001530572\\
53.4166666666667	73.0682001515996\\
53.4375	73.0682001501559\\
53.4583333333333	73.068200148726\\
53.4791666666667	73.0682001473097\\
53.5	73.0682001459068\\
53.5208333333333	73.0682001445173\\
53.5416666666667	73.0682001431411\\
53.5625	73.0682001417779\\
53.5833333333333	73.0682001404277\\
53.6041666666667	73.0682001390904\\
53.625	73.0682001377658\\
53.6458333333333	73.0682001364538\\
53.6666666666667	73.0682001351542\\
53.6875	73.0682001338671\\
53.7083333333333	73.0682001325922\\
53.7291666666667	73.0682001313294\\
53.75	73.0682001300786\\
53.7708333333333	73.0682001288397\\
53.7916666666667	73.0682001276126\\
53.8125	73.0682001263972\\
53.8333333333333	73.0682001251934\\
53.8541666666667	73.068200124001\\
53.875	73.06820012282\\
53.8958333333333	73.0682001216502\\
53.9166666666667	73.0682001204915\\
53.9375	73.0682001193439\\
53.9583333333333	73.0682001182071\\
53.9791666666667	73.0682001170812\\
54	73.0682001159661\\
54.0208333333333	73.0682001148615\\
54.0416666666667	73.0682001137675\\
54.0625	73.0682001126839\\
54.0833333333333	73.0682001116106\\
54.1041666666667	73.0682001105475\\
54.125	73.0682001094946\\
54.1458333333333	73.0682001084516\\
54.1666666666667	73.0682001074186\\
54.1875	73.0682001063954\\
54.2083333333333	73.0682001053819\\
54.2291666666667	73.0682001043781\\
54.25	73.0682001033839\\
54.2708333333333	73.0682001023991\\
54.2916666666667	73.0682001014237\\
54.3125	73.0682001004576\\
54.3333333333333	73.0682000995007\\
54.3541666666667	73.0682000985529\\
54.375	73.0682000976141\\
54.3958333333333	73.0682000966843\\
54.4166666666667	73.0682000957633\\
54.4375	73.0682000948511\\
54.4583333333333	73.0682000939476\\
54.4791666666667	73.0682000930527\\
54.5	73.0682000921663\\
54.5208333333333	73.0682000912883\\
54.5416666666667	73.0682000904187\\
54.5625	73.0682000895574\\
54.5833333333333	73.0682000887043\\
54.6041666666667	73.0682000878593\\
54.625	73.0682000870223\\
54.6458333333333	73.0682000861933\\
54.6666666666667	73.0682000853723\\
54.6875	73.068200084559\\
54.7083333333333	73.0682000837534\\
54.7291666666667	73.0682000829556\\
54.75	73.0682000821653\\
54.7708333333333	73.0682000813825\\
54.7916666666667	73.0682000806073\\
54.8125	73.0682000798394\\
54.8333333333333	73.0682000790788\\
54.8541666666667	73.0682000783255\\
54.875	73.0682000775793\\
54.8958333333333	73.0682000768402\\
54.9166666666667	73.0682000761082\\
54.9375	73.0682000753832\\
54.9583333333333	73.0682000746651\\
54.9791666666667	73.0682000739538\\
55	73.0682000732493\\
55.0208333333333	73.0682000725515\\
55.0416666666667	73.0682000718603\\
55.0625	73.0682000711757\\
55.0833333333333	73.0682000704977\\
55.1041666666667	73.0682000698261\\
55.125	73.0682000691609\\
55.1458333333333	73.068200068502\\
55.1666666666667	73.0682000678494\\
55.1875	73.068200067203\\
55.2083333333333	73.0682000665628\\
55.2291666666667	73.0682000659287\\
55.25	73.0682000653006\\
55.2708333333333	73.0682000646785\\
55.2916666666667	73.0682000640623\\
55.3125	73.068200063452\\
55.3333333333333	73.0682000628475\\
55.3541666666667	73.0682000622488\\
55.375	73.0682000616558\\
55.3958333333333	73.0682000610685\\
55.4166666666667	73.0682000604867\\
55.4375	73.0682000599105\\
55.4583333333333	73.0682000593398\\
55.4791666666667	73.0682000587746\\
55.5	73.0682000582147\\
55.5208333333333	73.0682000576601\\
55.5416666666667	73.0682000571109\\
55.5625	73.0682000565668\\
55.5833333333333	73.068200056028\\
55.6041666666667	73.0682000554943\\
55.625	73.0682000549656\\
55.6458333333333	73.068200054442\\
55.6666666666667	73.0682000539234\\
55.6875	73.0682000534098\\
55.7083333333333	73.068200052901\\
55.7291666666667	73.0682000523971\\
55.75	73.068200051898\\
55.7708333333333	73.0682000514037\\
55.7916666666667	73.068200050914\\
55.8125	73.0682000504291\\
55.8333333333333	73.0682000499487\\
55.8541666666667	73.068200049473\\
55.875	73.0682000490017\\
55.8958333333333	73.068200048535\\
55.9166666666667	73.0682000480728\\
55.9375	73.0682000476149\\
55.9583333333333	73.0682000471614\\
55.9791666666667	73.0682000467122\\
56	73.0682000462673\\
56.0208333333333	73.0682000458267\\
56.0416666666667	73.0682000453902\\
56.0625	73.0682000449579\\
56.0833333333333	73.0682000445298\\
56.1041666666667	73.0682000441057\\
56.125	73.0682000436856\\
56.1458333333333	73.0682000432696\\
56.1666666666667	73.0682000428576\\
56.1875	73.0682000424494\\
56.2083333333333	73.0682000420452\\
56.2291666666667	73.0682000416448\\
56.25	73.0682000412482\\
56.2708333333333	73.0682000408554\\
56.2916666666667	73.0682000404664\\
56.3125	73.068200040081\\
56.3333333333333	73.0682000396993\\
56.3541666666667	73.0682000393213\\
56.375	73.0682000389468\\
56.3958333333333	73.0682000385759\\
56.4166666666667	73.0682000382086\\
56.4375	73.0682000378448\\
56.4583333333333	73.0682000374844\\
56.4791666666667	73.0682000371275\\
56.5	73.0682000367739\\
56.5208333333333	73.0682000364238\\
56.5416666666667	73.068200036077\\
56.5625	73.0682000357335\\
56.5833333333333	73.0682000353932\\
56.6041666666667	73.0682000350563\\
56.625	73.0682000347225\\
56.6458333333333	73.0682000343919\\
56.6666666666667	73.0682000340644\\
56.6875	73.0682000337401\\
56.7083333333333	73.0682000334189\\
56.7291666666667	73.0682000331007\\
56.75	73.0682000327856\\
56.7708333333333	73.0682000324734\\
56.7916666666667	73.0682000321643\\
56.8125	73.0682000318581\\
56.8333333333333	73.0682000315548\\
56.8541666666667	73.0682000312544\\
56.875	73.0682000309569\\
56.8958333333333	73.0682000306622\\
56.9166666666667	73.0682000303703\\
56.9375	73.0682000300812\\
56.9583333333333	73.0682000297949\\
56.9791666666667	73.0682000295113\\
57	73.0682000292304\\
57.0208333333333	73.0682000289522\\
57.0416666666667	73.0682000286766\\
57.0625	73.0682000284036\\
57.0833333333333	73.0682000281333\\
57.1041666666667	73.0682000278655\\
57.125	73.0682000276003\\
57.1458333333333	73.0682000273376\\
57.1666666666667	73.0682000270774\\
57.1875	73.0682000268197\\
57.2083333333333	73.0682000265644\\
57.2291666666667	73.0682000263115\\
57.25	73.0682000260611\\
57.2708333333333	73.0682000258131\\
57.2916666666667	73.0682000255674\\
57.3125	73.068200025324\\
57.3333333333333	73.068200025083\\
57.3541666666667	73.0682000248443\\
57.375	73.0682000246079\\
57.3958333333333	73.0682000243738\\
57.4166666666667	73.0682000241419\\
57.4375	73.0682000239121\\
57.4583333333333	73.0682000236846\\
57.4791666666667	73.0682000234593\\
57.5	73.068200023236\\
57.5208333333333	73.0682000230149\\
57.5416666666667	73.0682000227959\\
57.5625	73.068200022579\\
57.5833333333333	73.0682000223642\\
57.6041666666667	73.0682000221514\\
57.625	73.0682000219406\\
57.6458333333333	73.0682000217319\\
57.6666666666667	73.0682000215251\\
57.6875	73.0682000213204\\
57.7083333333333	73.0682000211175\\
57.7291666666667	73.0682000209167\\
57.75	73.0682000207177\\
57.7708333333333	73.0682000205207\\
57.7916666666667	73.0682000203255\\
57.8125	73.0682000201322\\
57.8333333333333	73.0682000199407\\
57.8541666666667	73.068200019751\\
57.875	73.0682000195632\\
57.8958333333333	73.0682000193772\\
57.9166666666667	73.0682000191929\\
57.9375	73.0682000190104\\
57.9583333333333	73.0682000188296\\
57.9791666666667	73.0682000186505\\
58	73.0682000184732\\
58.0208333333333	73.0682000182975\\
58.0416666666667	73.0682000181236\\
58.0625	73.0682000179513\\
58.0833333333333	73.0682000177806\\
58.1041666666667	73.0682000176116\\
58.125	73.0682000174442\\
58.1458333333333	73.0682000172784\\
58.1666666666667	73.0682000171142\\
58.1875	73.0682000169516\\
58.2083333333333	73.0682000167905\\
58.2291666666667	73.0682000166309\\
58.25	73.0682000164729\\
58.2708333333333	73.0682000163164\\
58.2916666666667	73.0682000161613\\
58.3125	73.0682000160078\\
58.3333333333333	73.0682000158557\\
58.3541666666667	73.068200015705\\
58.375	73.0682000155558\\
58.3958333333333	73.0682000154081\\
58.4166666666667	73.0682000152617\\
58.4375	73.0682000151168\\
58.4583333333333	73.0682000149732\\
58.4791666666667	73.0682000148309\\
58.5	73.0682000146901\\
58.5208333333333	73.0682000145505\\
58.5416666666667	73.0682000144123\\
58.5625	73.0682000142754\\
58.5833333333333	73.0682000141398\\
58.6041666666667	73.0682000140056\\
58.625	73.0682000138725\\
58.6458333333333	73.0682000137408\\
58.6666666666667	73.0682000136103\\
58.6875	73.0682000134811\\
58.7083333333333	73.068200013353\\
58.7291666666667	73.0682000132263\\
58.75	73.0682000131007\\
58.7708333333333	73.0682000129763\\
58.7916666666667	73.0682000128532\\
58.8125	73.0682000127312\\
58.8333333333333	73.0682000126103\\
58.8541666666667	73.0682000124907\\
58.875	73.0682000123721\\
58.8958333333333	73.0682000122547\\
58.9166666666667	73.0682000121385\\
58.9375	73.0682000120233\\
58.9583333333333	73.0682000119092\\
58.9791666666667	73.0682000117963\\
59	73.0682000116844\\
59.0208333333333	73.0682000115736\\
59.0416666666667	73.0682000114638\\
59.0625	73.0682000113551\\
59.0833333333333	73.0682000112474\\
59.1041666666667	73.0682000111408\\
59.125	73.0682000110352\\
59.1458333333333	73.0682000109306\\
59.1666666666667	73.068200010827\\
59.1875	73.0682000107244\\
59.2083333333333	73.0682000106227\\
59.2291666666667	73.0682000105221\\
59.25	73.0682000104223\\
59.2708333333333	73.0682000103236\\
59.2916666666667	73.0682000102258\\
59.3125	73.0682000101289\\
59.3333333333333	73.0682000100329\\
59.3541666666667	73.0682000099379\\
59.375	73.0682000098437\\
59.3958333333333	73.0682000097504\\
59.4166666666667	73.0682000096581\\
59.4375	73.0682000095666\\
59.4583333333333	73.068200009476\\
59.4791666666667	73.0682000093862\\
59.5	73.0682000092973\\
59.5208333333333	73.0682000092092\\
59.5416666666667	73.0682000091221\\
59.5625	73.0682000090357\\
59.5833333333333	73.0682000089501\\
59.6041666666667	73.0682000088654\\
59.625	73.0682000087815\\
59.6458333333333	73.0682000086984\\
59.6666666666667	73.0682000086161\\
59.6875	73.0682000085346\\
59.7083333333333	73.0682000084538\\
59.7291666666667	73.0682000083739\\
59.75	73.0682000082947\\
59.7708333333333	73.0682000082163\\
59.7916666666667	73.0682000081386\\
59.8125	73.0682000080616\\
59.8333333333333	73.0682000079854\\
59.8541666666667	73.0682000079099\\
59.875	73.0682000078351\\
59.8958333333333	73.068200007761\\
59.9166666666667	73.0682000076877\\
59.9375	73.068200007615\\
59.9583333333333	73.0682000075431\\
59.9791666666667	73.0682000074718\\
60	73.0682000074012\\
};
\addplot [color=green,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	73.0682\\
0.0208333333333333	73.0682\\
0.0416666666666667	73.0682\\
0.0625	73.0682\\
0.0833333333333333	73.0682\\
0.104166666666667	73.0682\\
0.125	73.0682\\
0.145833333333333	73.0682\\
0.166666666666667	73.0682\\
0.1875	73.0682\\
0.208333333333333	73.0682\\
0.229166666666667	73.0682\\
0.25	73.0682\\
0.270833333333333	73.0682\\
0.291666666666667	73.0682\\
0.3125	73.0682\\
0.333333333333333	73.0682\\
0.354166666666667	73.0682\\
0.375	73.0682\\
0.395833333333333	73.0682\\
0.416666666666667	73.0682\\
0.4375	73.0682\\
0.458333333333333	73.0682\\
0.479166666666667	73.0682\\
0.5	73.0682\\
0.520833333333333	73.0682\\
0.541666666666667	73.0682\\
0.5625	73.0682\\
0.583333333333333	73.0682\\
0.604166666666667	73.0682\\
0.625	73.0682\\
0.645833333333333	73.0682\\
0.666666666666667	73.0682\\
0.6875	73.0682\\
0.708333333333333	73.0682\\
0.729166666666667	73.0682\\
0.75	73.0682\\
0.770833333333333	73.0682\\
0.791666666666667	73.0682\\
0.8125	73.0682\\
0.833333333333333	73.0682\\
0.854166666666667	73.0682\\
0.875	73.0682\\
0.895833333333333	73.0682\\
0.916666666666667	73.0682\\
0.9375	73.0682\\
0.958333333333333	73.0682\\
0.979166666666667	73.0682\\
1	73.0682\\
1.02083333333333	73.0682\\
1.04166666666667	73.0682\\
1.0625	73.0682\\
1.08333333333333	73.0682\\
1.10416666666667	73.0682\\
1.125	73.0682\\
1.14583333333333	73.0682\\
1.16666666666667	73.0682\\
1.1875	73.0682\\
1.20833333333333	73.0682\\
1.22916666666667	73.0682\\
1.25	73.0682\\
1.27083333333333	73.0682\\
1.29166666666667	73.0682\\
1.3125	73.0682\\
1.33333333333333	73.0682\\
1.35416666666667	73.0682\\
1.375	73.0682\\
1.39583333333333	73.0682\\
1.41666666666667	73.0682\\
1.4375	73.0682\\
1.45833333333333	73.0682\\
1.47916666666667	73.0682\\
1.5	73.0682\\
1.52083333333333	73.0682\\
1.54166666666667	73.0682\\
1.5625	73.0682\\
1.58333333333333	73.0682\\
1.60416666666667	73.0682\\
1.625	73.0682\\
1.64583333333333	73.0682\\
1.66666666666667	73.0682\\
1.6875	73.0682\\
1.70833333333333	73.0682\\
1.72916666666667	73.0682\\
1.75	73.0682\\
1.77083333333333	73.0682\\
1.79166666666667	73.0682\\
1.8125	73.0682\\
1.83333333333333	73.0682\\
1.85416666666667	73.0682\\
1.875	73.0682\\
1.89583333333333	73.0682\\
1.91666666666667	73.0682\\
1.9375	73.0682\\
1.95833333333333	73.0682\\
1.97916666666667	73.0682\\
2	73.0682\\
2.02083333333333	73.0682\\
2.04166666666667	73.0682\\
2.0625	73.0682\\
2.08333333333333	73.0682\\
2.10416666666667	73.0682\\
2.125	73.0682\\
2.14583333333333	73.0682\\
2.16666666666667	73.0682\\
2.1875	73.0682\\
2.20833333333333	73.0682\\
2.22916666666667	73.0682\\
2.25	73.0682\\
2.27083333333333	73.0682\\
2.29166666666667	73.0682\\
2.3125	73.0682\\
2.33333333333333	73.0682\\
2.35416666666667	73.0682\\
2.375	73.0682\\
2.39583333333333	73.0682\\
2.41666666666667	73.0682\\
2.4375	73.0682\\
2.45833333333333	73.0682\\
2.47916666666667	73.0682\\
2.5	73.0682\\
2.52083333333333	73.0682\\
2.54166666666667	73.0682\\
2.5625	73.0682\\
2.58333333333333	73.0682\\
2.60416666666667	73.0682\\
2.625	73.0682\\
2.64583333333333	73.0682\\
2.66666666666667	73.0682\\
2.6875	73.0682\\
2.70833333333333	73.0682\\
2.72916666666667	73.0682\\
2.75	73.0682\\
2.77083333333333	73.0682\\
2.79166666666667	73.0682\\
2.8125	73.0682\\
2.83333333333333	73.0682\\
2.85416666666667	73.0682\\
2.875	73.0682\\
2.89583333333333	73.0682\\
2.91666666666667	73.0682\\
2.9375	73.0682\\
2.95833333333333	73.0682\\
2.97916666666667	73.0682\\
3	73.0682\\
3.02083333333333	73.0682\\
3.04166666666667	73.0682\\
3.0625	73.0682\\
3.08333333333333	73.0682\\
3.10416666666667	73.0682\\
3.125	73.0682\\
3.14583333333333	73.0682\\
3.16666666666667	73.0682\\
3.1875	73.0682\\
3.20833333333333	73.0682\\
3.22916666666667	73.0682\\
3.25	73.0682\\
3.27083333333333	73.0682\\
3.29166666666667	73.0682\\
3.3125	73.0682\\
3.33333333333333	73.0682\\
3.35416666666667	73.0682\\
3.375	73.0682\\
3.39583333333333	73.0682\\
3.41666666666667	73.0682\\
3.4375	73.0682\\
3.45833333333333	73.0682\\
3.47916666666667	73.0682\\
3.5	73.0682\\
3.52083333333333	73.0682\\
3.54166666666667	73.0682\\
3.5625	73.0682\\
3.58333333333333	73.0682\\
3.60416666666667	73.0682\\
3.625	73.0682\\
3.64583333333333	73.0682\\
3.66666666666667	73.0682\\
3.6875	73.0682\\
3.70833333333333	73.0682\\
3.72916666666667	73.0682\\
3.75	73.0682\\
3.77083333333333	73.0682\\
3.79166666666667	73.0682\\
3.8125	73.0682\\
3.83333333333333	73.0682\\
3.85416666666667	73.0682\\
3.875	73.0682\\
3.89583333333333	73.0682\\
3.91666666666667	73.0682\\
3.9375	73.0682\\
3.95833333333333	73.0682\\
3.97916666666667	73.0682\\
4	73.0682\\
4.02083333333333	73.0682\\
4.04166666666667	73.0682\\
4.0625	73.0682\\
4.08333333333333	73.0682\\
4.10416666666667	73.0682\\
4.125	73.0682\\
4.14583333333333	73.0682\\
4.16666666666667	73.0682\\
4.1875	73.0682\\
4.20833333333333	73.0682\\
4.22916666666667	73.0682\\
4.25	73.0682\\
4.27083333333333	73.0682\\
4.29166666666667	73.0682\\
4.3125	73.0682\\
4.33333333333333	73.0682\\
4.35416666666667	73.0682\\
4.375	73.0682\\
4.39583333333333	73.0682\\
4.41666666666667	73.0682\\
4.4375	73.0682\\
4.45833333333333	73.0682\\
4.47916666666667	73.0682\\
4.5	73.0682\\
4.52083333333333	73.0682\\
4.54166666666667	73.0682\\
4.5625	73.0682\\
4.58333333333333	73.0682\\
4.60416666666667	73.0682\\
4.625	73.0682\\
4.64583333333333	73.0682\\
4.66666666666667	73.0682\\
4.6875	73.0682\\
4.70833333333333	73.0682\\
4.72916666666667	73.0682\\
4.75	73.0682\\
4.77083333333333	73.0682\\
4.79166666666667	73.0682\\
4.8125	73.0682\\
4.83333333333333	73.0682\\
4.85416666666667	73.0682\\
4.875	73.0682\\
4.89583333333333	73.0682\\
4.91666666666667	73.0682\\
4.9375	73.0682\\
4.95833333333333	73.0682\\
4.97916666666667	73.0682\\
5	73.0682\\
5.02083333333333	73.0682\\
5.04166666666667	73.0682\\
5.0625	73.0682\\
5.08333333333333	73.0682\\
5.10416666666667	73.0682\\
5.125	73.0682\\
5.14583333333333	73.0682\\
5.16666666666667	73.0682\\
5.1875	73.0682\\
5.20833333333333	73.0682\\
5.22916666666667	73.0682\\
5.25	73.0682\\
5.27083333333333	73.0682\\
5.29166666666667	73.0682\\
5.3125	73.0682\\
5.33333333333333	73.0682\\
5.35416666666667	73.0682\\
5.375	73.0682\\
5.39583333333333	73.0682\\
5.41666666666667	73.0682\\
5.4375	73.0682\\
5.45833333333333	73.0682\\
5.47916666666667	73.0682\\
5.5	73.0682\\
5.52083333333333	73.0682\\
5.54166666666667	73.0682\\
5.5625	73.0682\\
5.58333333333333	73.0682\\
5.60416666666667	73.0682\\
5.625	73.0682\\
5.64583333333333	73.0682\\
5.66666666666667	73.0682\\
5.6875	73.0682\\
5.70833333333333	73.0682\\
5.72916666666667	73.0682\\
5.75	73.0682\\
5.77083333333333	73.0682\\
5.79166666666667	73.0682\\
5.8125	73.0682\\
5.83333333333333	73.0682\\
5.85416666666667	73.0682\\
5.875	73.0682\\
5.89583333333333	73.0682\\
5.91666666666667	73.0682\\
5.9375	73.0682\\
5.95833333333333	73.0682\\
5.97916666666667	73.0682\\
6	73.0682\\
6.02083333333333	73.0682\\
6.04166666666667	73.0682\\
6.0625	73.0682\\
6.08333333333333	73.0682\\
6.10416666666667	73.0682\\
6.125	73.0682\\
6.14583333333333	73.0682\\
6.16666666666667	73.0682\\
6.1875	73.0682\\
6.20833333333333	73.0682\\
6.22916666666667	73.0682\\
6.25	73.0682\\
6.27083333333333	73.0682\\
6.29166666666667	73.0682\\
6.3125	73.0682\\
6.33333333333333	73.0682\\
6.35416666666667	73.0682\\
6.375	73.0682\\
6.39583333333333	73.0682\\
6.41666666666667	73.0682\\
6.4375	73.0682\\
6.45833333333333	73.0682\\
6.47916666666667	73.0682\\
6.5	73.0682\\
6.52083333333333	73.0682\\
6.54166666666667	73.0682\\
6.5625	73.0682\\
6.58333333333333	73.0682\\
6.60416666666667	73.0682\\
6.625	73.0682\\
6.64583333333333	73.0682\\
6.66666666666667	73.0682\\
6.6875	73.0682\\
6.70833333333333	73.0682\\
6.72916666666667	73.0682\\
6.75	73.0682\\
6.77083333333333	73.0682\\
6.79166666666667	73.0682\\
6.8125	73.0682\\
6.83333333333333	73.0682\\
6.85416666666667	73.0682\\
6.875	73.0682\\
6.89583333333333	73.0682\\
6.91666666666667	73.0682\\
6.9375	73.0682\\
6.95833333333333	73.0682\\
6.97916666666667	73.0682\\
7	73.0682\\
7.02083333333333	73.0682\\
7.04166666666667	73.0682\\
7.0625	73.0682\\
7.08333333333333	73.0682\\
7.10416666666667	73.0682\\
7.125	73.0682\\
7.14583333333333	73.0682\\
7.16666666666667	73.0682\\
7.1875	73.0682\\
7.20833333333333	73.0682\\
7.22916666666667	73.0682\\
7.25	73.0682\\
7.27083333333333	73.0682\\
7.29166666666667	73.0682\\
7.3125	73.0682\\
7.33333333333333	73.0682\\
7.35416666666667	73.0682\\
7.375	73.0682\\
7.39583333333333	73.0682\\
7.41666666666667	73.0682\\
7.4375	73.0682\\
7.45833333333333	73.0682\\
7.47916666666667	73.0682\\
7.5	73.0682\\
7.52083333333333	73.0682\\
7.54166666666667	73.0682\\
7.5625	73.0682\\
7.58333333333333	73.0682\\
7.60416666666667	73.0682\\
7.625	73.0682\\
7.64583333333333	73.0682\\
7.66666666666667	73.0682\\
7.6875	73.0682\\
7.70833333333333	73.0682\\
7.72916666666667	73.0682\\
7.75	73.0682\\
7.77083333333333	73.0682\\
7.79166666666667	73.0682\\
7.8125	73.0682\\
7.83333333333333	73.0682\\
7.85416666666667	73.0682\\
7.875	73.0682\\
7.89583333333333	73.0682\\
7.91666666666667	73.0682\\
7.9375	73.0682\\
7.95833333333333	73.0682\\
7.97916666666667	73.0682\\
8	73.0682\\
8.02083333333333	73.0682\\
8.04166666666667	73.0682\\
8.0625	73.0682\\
8.08333333333333	73.0682\\
8.10416666666667	73.0682\\
8.125	73.0682\\
8.14583333333333	73.0682\\
8.16666666666667	73.0682\\
8.1875	73.0682\\
8.20833333333333	73.0682\\
8.22916666666667	73.0682\\
8.25	73.0682\\
8.27083333333333	73.0682\\
8.29166666666667	73.0682\\
8.3125	73.0682\\
8.33333333333333	73.0682\\
8.35416666666667	73.0682\\
8.375	73.0682\\
8.39583333333333	73.0682\\
8.41666666666667	73.0682\\
8.4375	73.0682\\
8.45833333333333	73.0682\\
8.47916666666667	73.0682\\
8.5	73.0682\\
8.52083333333333	73.0682\\
8.54166666666667	73.0682\\
8.5625	73.0682\\
8.58333333333333	73.0682\\
8.60416666666667	73.0682\\
8.625	73.0682\\
8.64583333333333	73.0682\\
8.66666666666667	73.0682\\
8.6875	73.0682\\
8.70833333333333	73.0682\\
8.72916666666667	73.0682\\
8.75	73.0682\\
8.77083333333333	73.0682\\
8.79166666666667	73.0682\\
8.8125	73.0682\\
8.83333333333333	73.0682\\
8.85416666666667	73.0682\\
8.875	73.0682\\
8.89583333333333	73.0682\\
8.91666666666667	73.0682\\
8.9375	73.0682\\
8.95833333333333	73.0682\\
8.97916666666667	73.0682\\
9	73.0682\\
9.02083333333333	73.0682\\
9.04166666666667	73.0682\\
9.0625	73.0682\\
9.08333333333333	73.0682\\
9.10416666666667	73.0682\\
9.125	73.0682\\
9.14583333333333	73.0682\\
9.16666666666667	73.0682\\
9.1875	73.0682\\
9.20833333333333	73.0682\\
9.22916666666667	73.0682\\
9.25	73.0682\\
9.27083333333333	73.0682\\
9.29166666666667	73.0682\\
9.3125	73.0682\\
9.33333333333333	73.0682\\
9.35416666666667	73.0682\\
9.375	73.0682\\
9.39583333333333	73.0682\\
9.41666666666667	73.0682\\
9.4375	73.0682\\
9.45833333333333	73.0682\\
9.47916666666667	73.0682\\
9.5	73.0682\\
9.52083333333333	73.0682\\
9.54166666666667	73.0682\\
9.5625	73.0682\\
9.58333333333333	73.0682\\
9.60416666666667	73.0682\\
9.625	73.0682\\
9.64583333333333	73.0682\\
9.66666666666667	73.0682\\
9.6875	73.0682\\
9.70833333333333	73.0682\\
9.72916666666667	73.0682\\
9.75	73.0682\\
9.77083333333333	73.0682\\
9.79166666666667	73.0682\\
9.8125	73.0682\\
9.83333333333333	73.0682\\
9.85416666666667	73.0682\\
9.875	73.0682\\
9.89583333333333	73.0682\\
9.91666666666667	73.0682\\
9.9375	73.0682\\
9.95833333333333	73.0682\\
9.97916666666667	73.0682\\
10	73.0682\\
10.0208333333333	73.0682\\
10.0416666666667	73.0682\\
10.0625	73.0682\\
10.0833333333333	73.0682\\
10.1041666666667	73.0682\\
10.125	73.0682\\
10.1458333333333	73.0682\\
10.1666666666667	73.0682\\
10.1875	73.0682\\
10.2083333333333	73.0682\\
10.2291666666667	73.0682\\
10.25	73.0682\\
10.2708333333333	73.0682\\
10.2916666666667	73.0682\\
10.3125	73.0682\\
10.3333333333333	73.0682\\
10.3541666666667	73.0682\\
10.375	73.0682\\
10.3958333333333	73.0682\\
10.4166666666667	73.0682\\
10.4375	73.0682\\
10.4583333333333	73.0682\\
10.4791666666667	73.0682\\
10.5	73.0682\\
10.5208333333333	73.0682\\
10.5416666666667	73.0682\\
10.5625	73.0682\\
10.5833333333333	73.0682\\
10.6041666666667	73.0682\\
10.625	73.0682\\
10.6458333333333	73.0682\\
10.6666666666667	73.0682\\
10.6875	73.0682\\
10.7083333333333	73.0682\\
10.7291666666667	73.0682\\
10.75	73.0682\\
10.7708333333333	73.0682\\
10.7916666666667	73.0682\\
10.8125	73.0682\\
10.8333333333333	73.0682\\
10.8541666666667	73.0682\\
10.875	73.0682\\
10.8958333333333	73.0682\\
10.9166666666667	73.0682\\
10.9375	73.0682\\
10.9583333333333	73.0682\\
10.9791666666667	73.0682\\
11	73.0682\\
11.0208333333333	73.0682\\
11.0416666666667	73.0682\\
11.0625	73.0682\\
11.0833333333333	73.0682\\
11.1041666666667	73.0682\\
11.125	73.0682\\
11.1458333333333	73.0682\\
11.1666666666667	73.0682\\
11.1875	73.0682\\
11.2083333333333	73.0682\\
11.2291666666667	73.0682\\
11.25	73.0682\\
11.2708333333333	73.0682\\
11.2916666666667	73.0682\\
11.3125	73.0682\\
11.3333333333333	73.0682\\
11.3541666666667	73.0682\\
11.375	73.0682\\
11.3958333333333	73.0682\\
11.4166666666667	73.0682\\
11.4375	73.0682\\
11.4583333333333	73.0682\\
11.4791666666667	73.0682\\
11.5	73.0682\\
11.5208333333333	73.0682\\
11.5416666666667	73.0682\\
11.5625	73.0682\\
11.5833333333333	73.0682\\
11.6041666666667	73.0682\\
11.625	73.0682\\
11.6458333333333	73.0682\\
11.6666666666667	73.0682\\
11.6875	73.0682\\
11.7083333333333	73.0682\\
11.7291666666667	73.0682\\
11.75	73.0682\\
11.7708333333333	73.0682\\
11.7916666666667	73.0682\\
11.8125	73.0682\\
11.8333333333333	73.0682\\
11.8541666666667	73.0682\\
11.875	73.0682\\
11.8958333333333	73.0682\\
11.9166666666667	73.0682\\
11.9375	73.0682\\
11.9583333333333	73.0682\\
11.9791666666667	73.0682\\
12	73.0682\\
12.0208333333333	73.0682\\
12.0416666666667	73.0682\\
12.0625	73.0682\\
12.0833333333333	73.0682\\
12.1041666666667	73.0682\\
12.125	73.0682\\
12.1458333333333	73.0682\\
12.1666666666667	73.0682\\
12.1875	73.0682\\
12.2083333333333	73.0682\\
12.2291666666667	73.0682\\
12.25	73.0682\\
12.2708333333333	73.0682\\
12.2916666666667	73.0682\\
12.3125	73.0682\\
12.3333333333333	73.0682\\
12.3541666666667	73.0682\\
12.375	73.0682\\
12.3958333333333	73.0682\\
12.4166666666667	73.0682\\
12.4375	73.0682\\
12.4583333333333	73.0682\\
12.4791666666667	73.0682\\
12.5	73.0682\\
12.5208333333333	73.0682\\
12.5416666666667	73.0682\\
12.5625	73.0682\\
12.5833333333333	73.0682\\
12.6041666666667	73.0682\\
12.625	73.0682\\
12.6458333333333	73.0682\\
12.6666666666667	73.0682\\
12.6875	73.0682\\
12.7083333333333	73.0682\\
12.7291666666667	73.0682\\
12.75	73.0682\\
12.7708333333333	73.0682\\
12.7916666666667	73.0682\\
12.8125	73.0682\\
12.8333333333333	73.0682\\
12.8541666666667	73.0682\\
12.875	73.0682\\
12.8958333333333	73.0682\\
12.9166666666667	73.0682\\
12.9375	73.0682\\
12.9583333333333	73.0682\\
12.9791666666667	73.0682\\
13	73.0682\\
13.0208333333333	73.0682\\
13.0416666666667	73.0682\\
13.0625	73.0682\\
13.0833333333333	73.0682\\
13.1041666666667	73.0682\\
13.125	73.0682\\
13.1458333333333	73.0682\\
13.1666666666667	73.0682\\
13.1875	73.0682\\
13.2083333333333	73.0682\\
13.2291666666667	73.0682\\
13.25	73.0682\\
13.2708333333333	73.0682\\
13.2916666666667	73.0682\\
13.3125	73.0682\\
13.3333333333333	73.0682\\
13.3541666666667	73.0682\\
13.375	73.0682\\
13.3958333333333	73.0682\\
13.4166666666667	73.0682\\
13.4375	73.0682\\
13.4583333333333	73.0682\\
13.4791666666667	73.0682\\
13.5	73.0682\\
13.5208333333333	73.0682\\
13.5416666666667	73.0682\\
13.5625	73.0682\\
13.5833333333333	73.0682\\
13.6041666666667	73.0682\\
13.625	73.0682\\
13.6458333333333	73.0682\\
13.6666666666667	73.0682\\
13.6875	73.0682\\
13.7083333333333	73.0682\\
13.7291666666667	73.0682\\
13.75	73.0682\\
13.7708333333333	73.0682\\
13.7916666666667	73.0682\\
13.8125	73.0682\\
13.8333333333333	73.0682\\
13.8541666666667	73.0682\\
13.875	73.0682\\
13.8958333333333	73.0682\\
13.9166666666667	73.0682\\
13.9375	73.0682\\
13.9583333333333	73.0682\\
13.9791666666667	73.0682\\
14	73.0682\\
14.0208333333333	73.0682\\
14.0416666666667	73.0682\\
14.0625	73.0682\\
14.0833333333333	73.0682\\
14.1041666666667	73.0682\\
14.125	73.0682\\
14.1458333333333	73.0682\\
14.1666666666667	73.0682\\
14.1875	73.0682\\
14.2083333333333	73.0682\\
14.2291666666667	73.0682\\
14.25	73.0682\\
14.2708333333333	73.0682\\
14.2916666666667	73.0682\\
14.3125	73.0682\\
14.3333333333333	73.0682\\
14.3541666666667	73.0682\\
14.375	73.0682\\
14.3958333333333	73.0682\\
14.4166666666667	73.0682\\
14.4375	73.0682\\
14.4583333333333	73.0682\\
14.4791666666667	73.0682\\
14.5	73.0682\\
14.5208333333333	73.0682\\
14.5416666666667	73.0682\\
14.5625	73.0682\\
14.5833333333333	73.0682\\
14.6041666666667	73.0682\\
14.625	73.0682\\
14.6458333333333	73.0682\\
14.6666666666667	73.0682\\
14.6875	73.0682\\
14.7083333333333	73.0682\\
14.7291666666667	73.0682\\
14.75	73.0682\\
14.7708333333333	73.0682\\
14.7916666666667	73.0682\\
14.8125	73.0682\\
14.8333333333333	73.0682\\
14.8541666666667	73.0682\\
14.875	73.0682\\
14.8958333333333	73.0682\\
14.9166666666667	73.0682\\
14.9375	73.0682\\
14.9583333333333	73.0682\\
14.9791666666667	73.0682\\
15	73.0682\\
15.0208333333333	73.0682\\
15.0416666666667	73.0682\\
15.0625	73.0682\\
15.0833333333333	73.0682\\
15.1041666666667	73.0682\\
15.125	73.0682\\
15.1458333333333	73.0682\\
15.1666666666667	73.0682\\
15.1875	73.0682\\
15.2083333333333	73.0682\\
15.2291666666667	73.0682\\
15.25	73.0682\\
15.2708333333333	73.0682\\
15.2916666666667	73.0682\\
15.3125	73.0682\\
15.3333333333333	73.0682\\
15.3541666666667	73.0682\\
15.375	73.0682\\
15.3958333333333	73.0682\\
15.4166666666667	73.0682\\
15.4375	73.0682\\
15.4583333333333	73.0682\\
15.4791666666667	73.0682\\
15.5	73.0682\\
15.5208333333333	73.0682\\
15.5416666666667	73.0682\\
15.5625	73.0682\\
15.5833333333333	73.0682\\
15.6041666666667	73.0682\\
15.625	73.0682\\
15.6458333333333	73.0682\\
15.6666666666667	73.0682\\
15.6875	73.0682\\
15.7083333333333	73.0682\\
15.7291666666667	73.0682\\
15.75	73.0682\\
15.7708333333333	73.0682\\
15.7916666666667	73.0682\\
15.8125	73.0682\\
15.8333333333333	73.0682\\
15.8541666666667	73.0682\\
15.875	73.0682\\
15.8958333333333	73.0682\\
15.9166666666667	73.0682\\
15.9375	73.0682\\
15.9583333333333	73.0682\\
15.9791666666667	73.0682\\
16	73.0682\\
16.0208333333333	73.0682\\
16.0416666666667	73.0682\\
16.0625	73.0682\\
16.0833333333333	73.0682\\
16.1041666666667	73.0682\\
16.125	73.0682\\
16.1458333333333	73.0682\\
16.1666666666667	73.0682\\
16.1875	73.0682\\
16.2083333333333	73.0682\\
16.2291666666667	73.0682\\
16.25	73.0682\\
16.2708333333333	73.0682\\
16.2916666666667	73.0682\\
16.3125	73.0682\\
16.3333333333333	73.0682\\
16.3541666666667	73.0682\\
16.375	73.0682\\
16.3958333333333	73.0682\\
16.4166666666667	73.0682\\
16.4375	73.0682\\
16.4583333333333	73.0682\\
16.4791666666667	73.0682\\
16.5	73.0682\\
16.5208333333333	73.0682\\
16.5416666666667	73.0682\\
16.5625	73.0682\\
16.5833333333333	73.0682\\
16.6041666666667	73.0682\\
16.625	73.0682\\
16.6458333333333	73.0682\\
16.6666666666667	73.0682\\
16.6875	73.0682\\
16.7083333333333	73.0682\\
16.7291666666667	73.0682\\
16.75	73.0682\\
16.7708333333333	73.0682\\
16.7916666666667	73.0682\\
16.8125	73.0682\\
16.8333333333333	73.0682\\
16.8541666666667	73.0682\\
16.875	73.0682\\
16.8958333333333	73.0682\\
16.9166666666667	73.0682\\
16.9375	73.0682\\
16.9583333333333	73.0682\\
16.9791666666667	73.0682\\
17	73.0682\\
17.0208333333333	73.0682\\
17.0416666666667	73.0682\\
17.0625	73.0682\\
17.0833333333333	73.0682\\
17.1041666666667	73.0682\\
17.125	73.0682\\
17.1458333333333	73.0682\\
17.1666666666667	73.0682\\
17.1875	73.0682\\
17.2083333333333	73.0682\\
17.2291666666667	73.0682\\
17.25	73.0682\\
17.2708333333333	73.0682\\
17.2916666666667	73.0682\\
17.3125	73.0682\\
17.3333333333333	73.0682\\
17.3541666666667	73.0682\\
17.375	73.0682\\
17.3958333333333	73.0682\\
17.4166666666667	73.0682\\
17.4375	73.0682\\
17.4583333333333	73.0682\\
17.4791666666667	73.0682\\
17.5	73.0682\\
17.5208333333333	73.0682\\
17.5416666666667	73.0682\\
17.5625	73.0682\\
17.5833333333333	73.0682\\
17.6041666666667	73.0682\\
17.625	73.0682\\
17.6458333333333	73.0682\\
17.6666666666667	73.0682\\
17.6875	73.0682\\
17.7083333333333	73.0682\\
17.7291666666667	73.0682\\
17.75	73.0682\\
17.7708333333333	73.0682\\
17.7916666666667	73.0682\\
17.8125	73.0682\\
17.8333333333333	73.0682\\
17.8541666666667	73.0682\\
17.875	73.0682\\
17.8958333333333	73.0682\\
17.9166666666667	73.0682\\
17.9375	73.0682\\
17.9583333333333	73.0682\\
17.9791666666667	73.0682\\
18	73.0682\\
18.0208333333333	73.0682\\
18.0416666666667	73.0682\\
18.0625	73.0682\\
18.0833333333333	73.0682\\
18.1041666666667	73.0682\\
18.125	73.0682\\
18.1458333333333	73.0682\\
18.1666666666667	73.0682\\
18.1875	73.0682\\
18.2083333333333	73.0682\\
18.2291666666667	73.0682\\
18.25	73.0682\\
18.2708333333333	73.0682\\
18.2916666666667	73.0682\\
18.3125	73.0682\\
18.3333333333333	73.0682\\
18.3541666666667	73.0682\\
18.375	73.0682\\
18.3958333333333	73.0682\\
18.4166666666667	73.0682\\
18.4375	73.0682\\
18.4583333333333	73.0682\\
18.4791666666667	73.0682\\
18.5	73.0682\\
18.5208333333333	73.0682\\
18.5416666666667	73.0682\\
18.5625	73.0682\\
18.5833333333333	73.0682\\
18.6041666666667	73.0682\\
18.625	73.0682\\
18.6458333333333	73.0682\\
18.6666666666667	73.0682\\
18.6875	73.0682\\
18.7083333333333	73.0682\\
18.7291666666667	73.0682\\
18.75	73.0682\\
18.7708333333333	73.0682\\
18.7916666666667	73.0682\\
18.8125	73.0682\\
18.8333333333333	73.0682\\
18.8541666666667	73.0682\\
18.875	73.0682\\
18.8958333333333	73.0682\\
18.9166666666667	73.0682\\
18.9375	73.0682\\
18.9583333333333	73.0682\\
18.9791666666667	73.0682\\
19	73.0682\\
19.0208333333333	73.0682\\
19.0416666666667	73.0682\\
19.0625	73.0682\\
19.0833333333333	73.0682\\
19.1041666666667	73.0682\\
19.125	73.0682\\
19.1458333333333	73.0682\\
19.1666666666667	73.0682\\
19.1875	73.0682\\
19.2083333333333	73.0682\\
19.2291666666667	73.0682\\
19.25	73.0682\\
19.2708333333333	73.0682\\
19.2916666666667	73.0682\\
19.3125	73.0682\\
19.3333333333333	73.0682\\
19.3541666666667	73.0682\\
19.375	73.0682\\
19.3958333333333	73.0682\\
19.4166666666667	73.0682\\
19.4375	73.0682\\
19.4583333333333	73.0682\\
19.4791666666667	73.0682\\
19.5	73.0682\\
19.5208333333333	73.0682\\
19.5416666666667	73.0682\\
19.5625	73.0682\\
19.5833333333333	73.0682\\
19.6041666666667	73.0682\\
19.625	73.0682\\
19.6458333333333	73.0682\\
19.6666666666667	73.0682\\
19.6875	73.0682\\
19.7083333333333	73.0682\\
19.7291666666667	73.0682\\
19.75	73.0682\\
19.7708333333333	73.0682\\
19.7916666666667	73.0682\\
19.8125	73.0682\\
19.8333333333333	73.0682\\
19.8541666666667	73.0682\\
19.875	73.0682\\
19.8958333333333	73.0682\\
19.9166666666667	73.0682\\
19.9375	73.0682\\
19.9583333333333	73.0682\\
19.9791666666667	73.0682\\
20	73.0682\\
20.0208333333333	73.0682\\
20.0416666666667	73.0682\\
20.0625	73.0682\\
20.0833333333333	73.0682\\
20.1041666666667	73.0682\\
20.125	73.0682\\
20.1458333333333	73.0682\\
20.1666666666667	73.0682\\
20.1875	73.0682\\
20.2083333333333	73.0682\\
20.2291666666667	73.0682\\
20.25	73.0682\\
20.2708333333333	73.0682\\
20.2916666666667	73.0682\\
20.3125	73.0682\\
20.3333333333333	73.0682\\
20.3541666666667	73.0682\\
20.375	73.0682\\
20.3958333333333	73.0682\\
20.4166666666667	73.0682\\
20.4375	73.0682\\
20.4583333333333	73.0682\\
20.4791666666667	73.0682\\
20.5	73.0682\\
20.5208333333333	73.0682\\
20.5416666666667	73.0682\\
20.5625	73.0682\\
20.5833333333333	73.0682\\
20.6041666666667	73.0682\\
20.625	73.0682\\
20.6458333333333	73.0682\\
20.6666666666667	73.0682\\
20.6875	73.0682\\
20.7083333333333	73.0682\\
20.7291666666667	73.0682\\
20.75	73.0682\\
20.7708333333333	73.0682\\
20.7916666666667	73.0682\\
20.8125	73.0682\\
20.8333333333333	73.0682\\
20.8541666666667	73.0682\\
20.875	73.0682\\
20.8958333333333	73.0682\\
20.9166666666667	73.0682\\
20.9375	73.0682\\
20.9583333333333	73.0682\\
20.9791666666667	73.0682\\
21	73.0682\\
21.0208333333333	73.0682\\
21.0416666666667	73.0682\\
21.0625	73.0682\\
21.0833333333333	73.0682\\
21.1041666666667	73.0682\\
21.125	73.0682\\
21.1458333333333	73.0682\\
21.1666666666667	73.0682\\
21.1875	73.0682\\
21.2083333333333	73.0682\\
21.2291666666667	73.0682\\
21.25	73.0682\\
21.2708333333333	73.0682\\
21.2916666666667	73.0682\\
21.3125	73.0682\\
21.3333333333333	73.0682\\
21.3541666666667	73.0682\\
21.375	73.0682\\
21.3958333333333	73.0682\\
21.4166666666667	73.0682\\
21.4375	73.0682\\
21.4583333333333	73.0682\\
21.4791666666667	73.0682\\
21.5	73.0682\\
21.5208333333333	73.0682\\
21.5416666666667	73.0682\\
21.5625	73.0682\\
21.5833333333333	73.0682\\
21.6041666666667	73.0682\\
21.625	73.0682\\
21.6458333333333	73.0682\\
21.6666666666667	73.0682\\
21.6875	73.0682\\
21.7083333333333	73.0682\\
21.7291666666667	73.0682\\
21.75	73.0682\\
21.7708333333333	73.0682\\
21.7916666666667	73.0682\\
21.8125	73.0682\\
21.8333333333333	73.0682\\
21.8541666666667	73.0682\\
21.875	73.0682\\
21.8958333333333	73.0682\\
21.9166666666667	73.0682\\
21.9375	73.0682\\
21.9583333333333	73.0682\\
21.9791666666667	73.0682\\
22	73.0682\\
22.0208333333333	73.0682\\
22.0416666666667	73.0682\\
22.0625	73.0682\\
22.0833333333333	73.0682\\
22.1041666666667	73.0682\\
22.125	73.0682\\
22.1458333333333	73.0682\\
22.1666666666667	73.0682\\
22.1875	73.0682\\
22.2083333333333	73.0682\\
22.2291666666667	73.0682\\
22.25	73.0682\\
22.2708333333333	73.0682\\
22.2916666666667	73.0682\\
22.3125	73.0682\\
22.3333333333333	73.0682\\
22.3541666666667	73.0682\\
22.375	73.0682\\
22.3958333333333	73.0682\\
22.4166666666667	73.0682\\
22.4375	73.0682\\
22.4583333333333	73.0682\\
22.4791666666667	73.0682\\
22.5	73.0682\\
22.5208333333333	73.0682\\
22.5416666666667	73.0682\\
22.5625	73.0682\\
22.5833333333333	73.0682\\
22.6041666666667	73.0682\\
22.625	73.0682\\
22.6458333333333	73.0682\\
22.6666666666667	73.0682\\
22.6875	73.0682\\
22.7083333333333	73.0682\\
22.7291666666667	73.0682\\
22.75	73.0682\\
22.7708333333333	73.0682\\
22.7916666666667	73.0682\\
22.8125	73.0682\\
22.8333333333333	73.0682\\
22.8541666666667	73.0682\\
22.875	73.0682\\
22.8958333333333	73.0682\\
22.9166666666667	73.0682\\
22.9375	73.0682\\
22.9583333333333	73.0682\\
22.9791666666667	73.0682\\
23	73.0682\\
23.0208333333333	73.0682\\
23.0416666666667	73.0682\\
23.0625	73.0682\\
23.0833333333333	73.0682\\
23.1041666666667	73.0682\\
23.125	73.0682\\
23.1458333333333	73.0682\\
23.1666666666667	73.0682\\
23.1875	73.0682\\
23.2083333333333	73.0682\\
23.2291666666667	73.0682\\
23.25	73.0682\\
23.2708333333333	73.0682\\
23.2916666666667	73.0682\\
23.3125	73.0682\\
23.3333333333333	73.0682\\
23.3541666666667	73.0682\\
23.375	73.0682\\
23.3958333333333	73.0682\\
23.4166666666667	73.0682\\
23.4375	73.0682\\
23.4583333333333	73.0682\\
23.4791666666667	73.0682\\
23.5	73.0682\\
23.5208333333333	73.0682\\
23.5416666666667	73.0682\\
23.5625	73.0682\\
23.5833333333333	73.0682\\
23.6041666666667	73.0682\\
23.625	73.0682\\
23.6458333333333	73.0682\\
23.6666666666667	73.0682\\
23.6875	73.0682\\
23.7083333333333	73.0682\\
23.7291666666667	73.0682\\
23.75	73.0682\\
23.7708333333333	73.0682\\
23.7916666666667	73.0682\\
23.8125	73.0682\\
23.8333333333333	73.0682\\
23.8541666666667	73.0682\\
23.875	73.0682\\
23.8958333333333	73.0682\\
23.9166666666667	73.0682\\
23.9375	73.0682\\
23.9583333333333	73.0682\\
23.9791666666667	73.0682\\
24	73.0682\\
24.0208333333333	73.0682\\
24.0416666666667	73.0682\\
24.0625	73.0682\\
24.0833333333333	73.0682\\
24.1041666666667	73.0682\\
24.125	73.0682\\
24.1458333333333	73.0682\\
24.1666666666667	73.0682\\
24.1875	73.0682\\
24.2083333333333	73.0682\\
24.2291666666667	73.0682\\
24.25	73.0682\\
24.2708333333333	73.0682\\
24.2916666666667	73.0682\\
24.3125	73.0682\\
24.3333333333333	73.0682\\
24.3541666666667	73.0682\\
24.375	73.0682\\
24.3958333333333	73.0682\\
24.4166666666667	73.0682\\
24.4375	73.0682\\
24.4583333333333	73.0682\\
24.4791666666667	73.0682\\
24.5	73.0682\\
24.5208333333333	73.0682\\
24.5416666666667	73.0682\\
24.5625	73.0682\\
24.5833333333333	73.0682\\
24.6041666666667	73.0682\\
24.625	73.0682\\
24.6458333333333	73.0682\\
24.6666666666667	73.0682\\
24.6875	73.0682\\
24.7083333333333	73.0682\\
24.7291666666667	73.0682\\
24.75	73.0682\\
24.7708333333333	73.0682\\
24.7916666666667	73.0682\\
24.8125	73.0682\\
24.8333333333333	73.0682\\
24.8541666666667	73.0682\\
24.875	73.0682\\
24.8958333333333	73.0682\\
24.9166666666667	73.0682\\
24.9375	73.0682\\
24.9583333333333	73.0682\\
24.9791666666667	73.0682\\
25	73.0682\\
25.0208333333333	73.0682\\
25.0416666666667	73.0682\\
25.0625	73.0682\\
25.0833333333333	73.0682\\
25.1041666666667	73.0682\\
25.125	73.0682\\
25.1458333333333	73.0682\\
25.1666666666667	73.0682\\
25.1875	73.0682\\
25.2083333333333	73.0682\\
25.2291666666667	73.0682\\
25.25	73.0682\\
25.2708333333333	73.0682\\
25.2916666666667	73.0682\\
25.3125	73.0682\\
25.3333333333333	73.0682\\
25.3541666666667	73.0682\\
25.375	73.0682\\
25.3958333333333	73.0682\\
25.4166666666667	73.0682\\
25.4375	73.0682\\
25.4583333333333	73.0682\\
25.4791666666667	73.0682\\
25.5	73.0682\\
25.5208333333333	73.0682\\
25.5416666666667	73.0682\\
25.5625	73.0682\\
25.5833333333333	73.0682\\
25.6041666666667	73.0682\\
25.625	73.0682\\
25.6458333333333	73.0682\\
25.6666666666667	73.0682\\
25.6875	73.0682\\
25.7083333333333	73.0682\\
25.7291666666667	73.0682\\
25.75	73.0682\\
25.7708333333333	73.0682\\
25.7916666666667	73.0682\\
25.8125	73.0682\\
25.8333333333333	73.0682\\
25.8541666666667	73.0682\\
25.875	73.0682\\
25.8958333333333	73.0682\\
25.9166666666667	73.0682\\
25.9375	73.0682\\
25.9583333333333	73.0682\\
25.9791666666667	73.0682\\
26	73.0682\\
26.0208333333333	73.0682\\
26.0416666666667	73.0682\\
26.0625	73.0682\\
26.0833333333333	73.0682\\
26.1041666666667	73.0682\\
26.125	73.0682\\
26.1458333333333	73.0682\\
26.1666666666667	73.0682\\
26.1875	73.0682\\
26.2083333333333	73.0682\\
26.2291666666667	73.0682\\
26.25	73.0682\\
26.2708333333333	73.0682\\
26.2916666666667	73.0682\\
26.3125	73.0682\\
26.3333333333333	73.0682\\
26.3541666666667	73.0682\\
26.375	73.0682\\
26.3958333333333	73.0682\\
26.4166666666667	73.0682\\
26.4375	73.0682\\
26.4583333333333	73.0682\\
26.4791666666667	73.0682\\
26.5	73.0682\\
26.5208333333333	73.0682\\
26.5416666666667	73.0682\\
26.5625	73.0682\\
26.5833333333333	73.0682\\
26.6041666666667	73.0682\\
26.625	73.0682\\
26.6458333333333	73.0682\\
26.6666666666667	73.0682\\
26.6875	73.0682\\
26.7083333333333	73.0682\\
26.7291666666667	73.0682\\
26.75	73.0682\\
26.7708333333333	73.0682\\
26.7916666666667	73.0682\\
26.8125	73.0682\\
26.8333333333333	73.0682\\
26.8541666666667	73.0682\\
26.875	73.0682\\
26.8958333333333	73.0682\\
26.9166666666667	73.0682\\
26.9375	73.0682\\
26.9583333333333	73.0682\\
26.9791666666667	73.0682\\
27	73.0682\\
27.0208333333333	73.0682\\
27.0416666666667	73.0682\\
27.0625	73.0682\\
27.0833333333333	73.0682\\
27.1041666666667	73.0682\\
27.125	73.0682\\
27.1458333333333	73.0682\\
27.1666666666667	73.0682\\
27.1875	73.0682\\
27.2083333333333	73.0682\\
27.2291666666667	73.0682\\
27.25	73.0682\\
27.2708333333333	73.0682\\
27.2916666666667	73.0682\\
27.3125	73.0682\\
27.3333333333333	73.0682\\
27.3541666666667	73.0682\\
27.375	73.0682\\
27.3958333333333	73.0682\\
27.4166666666667	73.0682\\
27.4375	73.0682\\
27.4583333333333	73.0682\\
27.4791666666667	73.0682\\
27.5	73.0682\\
27.5208333333333	73.0682\\
27.5416666666667	73.0682\\
27.5625	73.0682\\
27.5833333333333	73.0682\\
27.6041666666667	73.0682\\
27.625	73.0682\\
27.6458333333333	73.0682\\
27.6666666666667	73.0682\\
27.6875	73.0682\\
27.7083333333333	73.0682\\
27.7291666666667	73.0682\\
27.75	73.0682\\
27.7708333333333	73.0682\\
27.7916666666667	73.0682\\
27.8125	73.0682\\
27.8333333333333	73.0682\\
27.8541666666667	73.0682\\
27.875	73.0682\\
27.8958333333333	73.0682\\
27.9166666666667	73.0682\\
27.9375	73.0682\\
27.9583333333333	73.0682\\
27.9791666666667	73.0682\\
28	73.0682\\
28.0208333333333	73.0682\\
28.0416666666667	73.0682\\
28.0625	73.0682\\
28.0833333333333	73.0682\\
28.1041666666667	73.0682\\
28.125	73.0682\\
28.1458333333333	73.0682\\
28.1666666666667	73.0682\\
28.1875	73.0682\\
28.2083333333333	73.0682\\
28.2291666666667	73.0682\\
28.25	73.0682\\
28.2708333333333	73.0682\\
28.2916666666667	73.0682\\
28.3125	73.0682\\
28.3333333333333	73.0682\\
28.3541666666667	73.0682\\
28.375	73.0682\\
28.3958333333333	73.0682\\
28.4166666666667	73.0682\\
28.4375	73.0682\\
28.4583333333333	73.0682\\
28.4791666666667	73.0682\\
28.5	73.0682\\
28.5208333333333	73.0682\\
28.5416666666667	73.0682\\
28.5625	73.0682\\
28.5833333333333	73.0682\\
28.6041666666667	73.0682\\
28.625	73.0682\\
28.6458333333333	73.0682\\
28.6666666666667	73.0682\\
28.6875	73.0682\\
28.7083333333333	73.0682\\
28.7291666666667	73.0682\\
28.75	73.0682\\
28.7708333333333	73.0682\\
28.7916666666667	73.0682\\
28.8125	73.0682\\
28.8333333333333	73.0682\\
28.8541666666667	73.0682\\
28.875	73.0682\\
28.8958333333333	73.0682\\
28.9166666666667	73.0682\\
28.9375	73.0682\\
28.9583333333333	73.0682\\
28.9791666666667	73.0682\\
29	73.0682\\
29.0208333333333	73.0682\\
29.0416666666667	73.0682\\
29.0625	73.0682\\
29.0833333333333	73.0682\\
29.1041666666667	73.0682\\
29.125	73.0682\\
29.1458333333333	73.0682\\
29.1666666666667	73.0682\\
29.1875	73.0682\\
29.2083333333333	73.0682\\
29.2291666666667	73.0682\\
29.25	73.0682\\
29.2708333333333	73.0682\\
29.2916666666667	73.0682\\
29.3125	73.0682\\
29.3333333333333	73.0682\\
29.3541666666667	73.0682\\
29.375	73.0682\\
29.3958333333333	73.0682\\
29.4166666666667	73.0682\\
29.4375	73.0682\\
29.4583333333333	73.0682\\
29.4791666666667	73.0682\\
29.5	73.0682\\
29.5208333333333	73.0682\\
29.5416666666667	73.0682\\
29.5625	73.0682\\
29.5833333333333	73.0682\\
29.6041666666667	73.0682\\
29.625	73.0682\\
29.6458333333333	73.0682\\
29.6666666666667	73.0682\\
29.6875	73.0682\\
29.7083333333333	73.0682\\
29.7291666666667	73.0682\\
29.75	73.0682\\
29.7708333333333	73.0682\\
29.7916666666667	73.0682\\
29.8125	73.0682\\
29.8333333333333	73.0682\\
29.8541666666667	73.0682\\
29.875	73.0682\\
29.8958333333333	73.0682\\
29.9166666666667	73.0682\\
29.9375	73.0682\\
29.9583333333333	73.0682\\
29.9791666666667	73.0682\\
30	73.0682\\
30.0208333333333	73.0682\\
30.0416666666667	73.0682\\
30.0625	73.0682\\
30.0833333333333	73.0682\\
30.1041666666667	73.0682\\
30.125	73.0682\\
30.1458333333333	73.0682\\
30.1666666666667	73.0682\\
30.1875	73.0682\\
30.2083333333333	73.0682\\
30.2291666666667	73.0682\\
30.25	73.0682\\
30.2708333333333	73.0682\\
30.2916666666667	73.0682\\
30.3125	73.0682\\
30.3333333333333	73.0682\\
30.3541666666667	73.0682\\
30.375	73.0682\\
30.3958333333333	73.0682\\
30.4166666666667	73.0682\\
30.4375	73.0682\\
30.4583333333333	73.0682\\
30.4791666666667	73.0682\\
30.5	73.0682\\
30.5208333333333	73.0682\\
30.5416666666667	73.0682\\
30.5625	73.0682\\
30.5833333333333	73.0682\\
30.6041666666667	73.0682\\
30.625	73.0682\\
30.6458333333333	73.0682\\
30.6666666666667	73.0682\\
30.6875	73.0682\\
30.7083333333333	73.0682\\
30.7291666666667	73.0682\\
30.75	73.0682\\
30.7708333333333	73.0682\\
30.7916666666667	73.0682\\
30.8125	73.0682\\
30.8333333333333	73.0682\\
30.8541666666667	73.0682\\
30.875	73.0682\\
30.8958333333333	73.0682\\
30.9166666666667	73.0682\\
30.9375	73.0682\\
30.9583333333333	73.0682\\
30.9791666666667	73.0682\\
31	73.0682\\
31.0208333333333	73.0682\\
31.0416666666667	73.0682\\
31.0625	73.0682\\
31.0833333333333	73.0682\\
31.1041666666667	73.0682\\
31.125	73.0682\\
31.1458333333333	73.0682\\
31.1666666666667	73.0682\\
31.1875	73.0682\\
31.2083333333333	73.0682\\
31.2291666666667	73.0682\\
31.25	73.0682\\
31.2708333333333	73.0682\\
31.2916666666667	73.0682\\
31.3125	73.0682\\
31.3333333333333	73.0682\\
31.3541666666667	73.0682\\
31.375	73.0682\\
31.3958333333333	73.0682\\
31.4166666666667	73.0682\\
31.4375	73.0682\\
31.4583333333333	73.0682\\
31.4791666666667	73.0682\\
31.5	73.0682\\
31.5208333333333	73.0682\\
31.5416666666667	73.0682\\
31.5625	73.0682\\
31.5833333333333	73.0682\\
31.6041666666667	73.0682\\
31.625	73.0682\\
31.6458333333333	73.0682\\
31.6666666666667	73.0682\\
31.6875	73.0682\\
31.7083333333333	73.0682\\
31.7291666666667	73.0682\\
31.75	73.0682\\
31.7708333333333	73.0682\\
31.7916666666667	73.0682\\
31.8125	73.0682\\
31.8333333333333	73.0682\\
31.8541666666667	73.0682\\
31.875	73.0682\\
31.8958333333333	73.0682\\
31.9166666666667	73.0682\\
31.9375	73.0682\\
31.9583333333333	73.0682\\
31.9791666666667	73.0682\\
32	73.0682\\
32.0208333333333	73.0682\\
32.0416666666667	73.0682\\
32.0625	73.0682\\
32.0833333333333	73.0682\\
32.1041666666667	73.0682\\
32.125	73.0682\\
32.1458333333333	73.0682\\
32.1666666666667	73.0682\\
32.1875	73.0682\\
32.2083333333333	73.0682\\
32.2291666666667	73.0682\\
32.25	73.0682\\
32.2708333333333	73.0682\\
32.2916666666667	73.0682\\
32.3125	73.0682\\
32.3333333333333	73.0682\\
32.3541666666667	73.0682\\
32.375	73.0682\\
32.3958333333333	73.0682\\
32.4166666666667	73.0682\\
32.4375	73.0682\\
32.4583333333333	73.0682\\
32.4791666666667	73.0682\\
32.5	73.0682\\
32.5208333333333	73.0682\\
32.5416666666667	73.0682\\
32.5625	73.0682\\
32.5833333333333	73.0682\\
32.6041666666667	73.0682\\
32.625	73.0682\\
32.6458333333333	73.0682\\
32.6666666666667	73.0682\\
32.6875	73.0682\\
32.7083333333333	73.0682\\
32.7291666666667	73.0682\\
32.75	73.0682\\
32.7708333333333	73.0682\\
32.7916666666667	73.0682\\
32.8125	73.0682\\
32.8333333333333	73.0682\\
32.8541666666667	73.0682\\
32.875	73.0682\\
32.8958333333333	73.0682\\
32.9166666666667	73.0682\\
32.9375	73.0682\\
32.9583333333333	73.0682\\
32.9791666666667	73.0682\\
33	73.0682\\
33.0208333333333	73.0682\\
33.0416666666667	73.0682\\
33.0625	73.0682\\
33.0833333333333	73.0682\\
33.1041666666667	73.0682\\
33.125	73.0682\\
33.1458333333333	73.0682\\
33.1666666666667	73.0682\\
33.1875	73.0682\\
33.2083333333333	73.0682\\
33.2291666666667	73.0682\\
33.25	73.0682\\
33.2708333333333	73.0682\\
33.2916666666667	73.0682\\
33.3125	73.0682\\
33.3333333333333	73.0682\\
33.3541666666667	73.0682\\
33.375	73.0682\\
33.3958333333333	73.0682\\
33.4166666666667	73.0682\\
33.4375	73.0682\\
33.4583333333333	73.0682\\
33.4791666666667	73.0682\\
33.5	73.0682\\
33.5208333333333	73.0682\\
33.5416666666667	73.0682\\
33.5625	73.0682\\
33.5833333333333	73.0682\\
33.6041666666667	73.0682\\
33.625	73.0682\\
33.6458333333333	73.0682\\
33.6666666666667	73.0682\\
33.6875	73.0682\\
33.7083333333333	73.0682\\
33.7291666666667	73.0682\\
33.75	73.0682\\
33.7708333333333	73.0682\\
33.7916666666667	73.0682\\
33.8125	73.0682\\
33.8333333333333	73.0682\\
33.8541666666667	73.0682\\
33.875	73.0682\\
33.8958333333333	73.0682\\
33.9166666666667	73.0682\\
33.9375	73.0682\\
33.9583333333333	73.0682\\
33.9791666666667	73.0682\\
34	73.0682\\
34.0208333333333	73.0682\\
34.0416666666667	73.0682\\
34.0625	73.0682\\
34.0833333333333	73.0682\\
34.1041666666667	73.0682\\
34.125	73.0682\\
34.1458333333333	73.0682\\
34.1666666666667	73.0682\\
34.1875	73.0682\\
34.2083333333333	73.0682\\
34.2291666666667	73.0682\\
34.25	73.0682\\
34.2708333333333	73.0682\\
34.2916666666667	73.0682\\
34.3125	73.0682\\
34.3333333333333	73.0682\\
34.3541666666667	73.0682\\
34.375	73.0682\\
34.3958333333333	73.0682\\
34.4166666666667	73.0682\\
34.4375	73.0682\\
34.4583333333333	73.0682\\
34.4791666666667	73.0682\\
34.5	73.0682\\
34.5208333333333	73.0682\\
34.5416666666667	73.0682\\
34.5625	73.0682\\
34.5833333333333	73.0682\\
34.6041666666667	73.0682\\
34.625	73.0682\\
34.6458333333333	73.0682\\
34.6666666666667	73.0682\\
34.6875	73.0682\\
34.7083333333333	73.0682\\
34.7291666666667	73.0682\\
34.75	73.0682\\
34.7708333333333	73.0682\\
34.7916666666667	73.0682\\
34.8125	73.0682\\
34.8333333333333	73.0682\\
34.8541666666667	73.0682\\
34.875	73.0682\\
34.8958333333333	73.0682\\
34.9166666666667	73.0682\\
34.9375	73.0682\\
34.9583333333333	73.0682\\
34.9791666666667	73.0682\\
35	73.0682\\
35.0208333333333	73.0682\\
35.0416666666667	73.0682\\
35.0625	73.0682\\
35.0833333333333	73.0682\\
35.1041666666667	73.0682\\
35.125	73.0682\\
35.1458333333333	73.0682\\
35.1666666666667	73.0682\\
35.1875	73.0682\\
35.2083333333333	73.0682\\
35.2291666666667	73.0682\\
35.25	73.0682\\
35.2708333333333	73.0682\\
35.2916666666667	73.0682\\
35.3125	73.0682\\
35.3333333333333	73.0682\\
35.3541666666667	73.0682\\
35.375	73.0682\\
35.3958333333333	73.0682\\
35.4166666666667	73.0682\\
35.4375	73.0682\\
35.4583333333333	73.0682\\
35.4791666666667	73.0682\\
35.5	73.0682\\
35.5208333333333	73.0682\\
35.5416666666667	73.0682\\
35.5625	73.0682\\
35.5833333333333	73.0682\\
35.6041666666667	73.0682\\
35.625	73.0682\\
35.6458333333333	73.0682\\
35.6666666666667	73.0682\\
35.6875	73.0682\\
35.7083333333333	73.0682\\
35.7291666666667	73.0682\\
35.75	73.0682\\
35.7708333333333	73.0682\\
35.7916666666667	73.0682\\
35.8125	73.0682\\
35.8333333333333	73.0682\\
35.8541666666667	73.0682\\
35.875	73.0682\\
35.8958333333333	73.0682\\
35.9166666666667	73.0682\\
35.9375	73.0682\\
35.9583333333333	73.0682\\
35.9791666666667	73.0682\\
36	73.0682\\
36.0208333333333	73.0682\\
36.0416666666667	73.0682\\
36.0625	73.0682\\
36.0833333333333	73.0682\\
36.1041666666667	73.0682\\
36.125	73.0682\\
36.1458333333333	73.0682\\
36.1666666666667	73.0682\\
36.1875	73.0682\\
36.2083333333333	73.0682\\
36.2291666666667	73.0682\\
36.25	73.0682\\
36.2708333333333	73.0682\\
36.2916666666667	73.0682\\
36.3125	73.0682\\
36.3333333333333	73.0682\\
36.3541666666667	73.0682\\
36.375	73.0682\\
36.3958333333333	73.0682\\
36.4166666666667	73.0682\\
36.4375	73.0682\\
36.4583333333333	73.0682\\
36.4791666666667	73.0682\\
36.5	73.0682\\
36.5208333333333	73.0682\\
36.5416666666667	73.0682\\
36.5625	73.0682\\
36.5833333333333	73.0682\\
36.6041666666667	73.0682\\
36.625	73.0682\\
36.6458333333333	73.0682\\
36.6666666666667	73.0682\\
36.6875	73.0682\\
36.7083333333333	73.0682\\
36.7291666666667	73.0682\\
36.75	73.0682\\
36.7708333333333	73.0682\\
36.7916666666667	73.0682\\
36.8125	73.0682\\
36.8333333333333	73.0682\\
36.8541666666667	73.0682\\
36.875	73.0682\\
36.8958333333333	73.0682\\
36.9166666666667	73.0682\\
36.9375	73.0682\\
36.9583333333333	73.0682\\
36.9791666666667	73.0682\\
37	73.0682\\
37.0208333333333	73.0682\\
37.0416666666667	73.0682\\
37.0625	73.0682\\
37.0833333333333	73.0682\\
37.1041666666667	73.0682\\
37.125	73.0682\\
37.1458333333333	73.0682\\
37.1666666666667	73.0682\\
37.1875	73.0682\\
37.2083333333333	73.0682\\
37.2291666666667	73.0682\\
37.25	73.0682\\
37.2708333333333	73.0682\\
37.2916666666667	73.0682\\
37.3125	73.0682\\
37.3333333333333	73.0682\\
37.3541666666667	73.0682\\
37.375	73.0682\\
37.3958333333333	73.0682\\
37.4166666666667	73.0682\\
37.4375	73.0682\\
37.4583333333333	73.0682\\
37.4791666666667	73.0682\\
37.5	73.0682\\
37.5208333333333	73.0682\\
37.5416666666667	73.0682\\
37.5625	73.0682\\
37.5833333333333	73.0682\\
37.6041666666667	73.0682\\
37.625	73.0682\\
37.6458333333333	73.0682\\
37.6666666666667	73.0682\\
37.6875	73.0682\\
37.7083333333333	73.0682\\
37.7291666666667	73.0682\\
37.75	73.0682\\
37.7708333333333	73.0682\\
37.7916666666667	73.0682\\
37.8125	73.0682\\
37.8333333333333	73.0682\\
37.8541666666667	73.0682\\
37.875	73.0682\\
37.8958333333333	73.0682\\
37.9166666666667	73.0682\\
37.9375	73.0682\\
37.9583333333333	73.0682\\
37.9791666666667	73.0682\\
38	73.0682\\
38.0208333333333	73.0682\\
38.0416666666667	73.0682\\
38.0625	73.0682\\
38.0833333333333	73.0682\\
38.1041666666667	73.0682\\
38.125	73.0682\\
38.1458333333333	73.0682\\
38.1666666666667	73.0682\\
38.1875	73.0682\\
38.2083333333333	73.0682\\
38.2291666666667	73.0682\\
38.25	73.0682\\
38.2708333333333	73.0682\\
38.2916666666667	73.0682\\
38.3125	73.0682\\
38.3333333333333	73.0682\\
38.3541666666667	73.0682\\
38.375	73.0682\\
38.3958333333333	73.0682\\
38.4166666666667	73.0682\\
38.4375	73.0682\\
38.4583333333333	73.0682\\
38.4791666666667	73.0682\\
38.5	73.0682\\
38.5208333333333	73.0682\\
38.5416666666667	73.0682\\
38.5625	73.0682\\
38.5833333333333	73.0682\\
38.6041666666667	73.0682\\
38.625	73.0682\\
38.6458333333333	73.0682\\
38.6666666666667	73.0682\\
38.6875	73.0682\\
38.7083333333333	73.0682\\
38.7291666666667	73.0682\\
38.75	73.0682\\
38.7708333333333	73.0682\\
38.7916666666667	73.0682\\
38.8125	73.0682\\
38.8333333333333	73.0682\\
38.8541666666667	73.0682\\
38.875	73.0682\\
38.8958333333333	73.0682\\
38.9166666666667	73.0682\\
38.9375	73.0682\\
38.9583333333333	73.0682\\
38.9791666666667	73.0682\\
39	73.0682\\
39.0208333333333	73.0682\\
39.0416666666667	73.0682\\
39.0625	73.0682\\
39.0833333333333	73.0682\\
39.1041666666667	73.0682\\
39.125	73.0682\\
39.1458333333333	73.0682\\
39.1666666666667	73.0682\\
39.1875	73.0682\\
39.2083333333333	73.0682\\
39.2291666666667	73.0682\\
39.25	73.0682\\
39.2708333333333	73.0682\\
39.2916666666667	73.0682\\
39.3125	73.0682\\
39.3333333333333	73.0682\\
39.3541666666667	73.0682\\
39.375	73.0682\\
39.3958333333333	73.0682\\
39.4166666666667	73.0682\\
39.4375	73.0682\\
39.4583333333333	73.0682\\
39.4791666666667	73.0682\\
39.5	73.0682\\
39.5208333333333	73.0682\\
39.5416666666667	73.0682\\
39.5625	73.0682\\
39.5833333333333	73.0682\\
39.6041666666667	73.0682\\
39.625	73.0682\\
39.6458333333333	73.0682\\
39.6666666666667	73.0682\\
39.6875	73.0682\\
39.7083333333333	73.0682\\
39.7291666666667	73.0682\\
39.75	73.0682\\
39.7708333333333	73.0682\\
39.7916666666667	73.0682\\
39.8125	73.0682\\
39.8333333333333	73.0682\\
39.8541666666667	73.0682\\
39.875	73.0682\\
39.8958333333333	73.0682\\
39.9166666666667	73.0682\\
39.9375	73.0682\\
39.9583333333333	73.0682\\
39.9791666666667	73.0682\\
40	73.0682\\
40.0208333333333	73.0682\\
40.0416666666667	73.0682\\
40.0625	73.0682\\
40.0833333333333	73.0682\\
40.1041666666667	73.0682\\
40.125	73.0682\\
40.1458333333333	73.0682\\
40.1666666666667	73.0682\\
40.1875	73.0682\\
40.2083333333333	73.0682\\
40.2291666666667	73.0682\\
40.25	73.0682\\
40.2708333333333	73.0682\\
40.2916666666667	73.0682\\
40.3125	73.0682\\
40.3333333333333	73.0682\\
40.3541666666667	73.0682\\
40.375	73.0682\\
40.3958333333333	73.0682\\
40.4166666666667	73.0682\\
40.4375	73.0682\\
40.4583333333333	73.0682\\
40.4791666666667	73.0682\\
40.5	73.0682\\
40.5208333333333	73.0682\\
40.5416666666667	73.0682\\
40.5625	73.0682\\
40.5833333333333	73.0682\\
40.6041666666667	73.0682\\
40.625	73.0682\\
40.6458333333333	73.0682\\
40.6666666666667	73.0682\\
40.6875	73.0682\\
40.7083333333333	73.0682\\
40.7291666666667	73.0682\\
40.75	73.0682\\
40.7708333333333	73.0682\\
40.7916666666667	73.0682\\
40.8125	73.0682\\
40.8333333333333	73.0682\\
40.8541666666667	73.0682\\
40.875	73.0682\\
40.8958333333333	73.0682\\
40.9166666666667	73.0682\\
40.9375	73.0682\\
40.9583333333333	73.0682\\
40.9791666666667	73.0682\\
41	73.0682\\
41.0208333333333	73.0682\\
41.0416666666667	73.0682\\
41.0625	73.0682\\
41.0833333333333	73.0682\\
41.1041666666667	73.0682\\
41.125	73.0682\\
41.1458333333333	73.0682\\
41.1666666666667	73.0682\\
41.1875	73.0682\\
41.2083333333333	73.0682\\
41.2291666666667	73.0682\\
41.25	73.0682\\
41.2708333333333	73.0682\\
41.2916666666667	73.0682\\
41.3125	73.0682\\
41.3333333333333	73.0682\\
41.3541666666667	73.0682\\
41.375	73.0682\\
41.3958333333333	73.0682\\
41.4166666666667	73.0682\\
41.4375	73.0682\\
41.4583333333333	73.0682\\
41.4791666666667	73.0682\\
41.5	73.0682\\
41.5208333333333	73.0682\\
41.5416666666667	73.0682\\
41.5625	73.0682\\
41.5833333333333	73.0682\\
41.6041666666667	73.0682\\
41.625	73.0682\\
41.6458333333333	73.0682\\
41.6666666666667	73.0682\\
41.6875	73.0682\\
41.7083333333333	73.0682\\
41.7291666666667	73.0682\\
41.75	73.0682\\
41.7708333333333	73.0682\\
41.7916666666667	73.0682\\
41.8125	73.0682\\
41.8333333333333	73.0682\\
41.8541666666667	73.0682\\
41.875	73.0682\\
41.8958333333333	73.0682\\
41.9166666666667	73.0682\\
41.9375	73.0682\\
41.9583333333333	73.0682\\
41.9791666666667	73.0682\\
42	73.0682\\
42.0208333333333	73.0682\\
42.0416666666667	73.0682\\
42.0625	73.0682\\
42.0833333333333	73.0682\\
42.1041666666667	73.0682\\
42.125	73.0682\\
42.1458333333333	73.0682\\
42.1666666666667	73.0682\\
42.1875	73.0682\\
42.2083333333333	73.0682\\
42.2291666666667	73.0682\\
42.25	73.0682\\
42.2708333333333	73.0682\\
42.2916666666667	73.0682\\
42.3125	73.0682\\
42.3333333333333	73.0682\\
42.3541666666667	73.0682\\
42.375	73.0682\\
42.3958333333333	73.0682\\
42.4166666666667	73.0682\\
42.4375	73.0682\\
42.4583333333333	73.0682\\
42.4791666666667	73.0682\\
42.5	73.0682\\
42.5208333333333	73.0682\\
42.5416666666667	73.0682\\
42.5625	73.0682\\
42.5833333333333	73.0682\\
42.6041666666667	73.0682\\
42.625	73.0682\\
42.6458333333333	73.0682\\
42.6666666666667	73.0682\\
42.6875	73.0682\\
42.7083333333333	73.0682\\
42.7291666666667	73.0682\\
42.75	73.0682\\
42.7708333333333	73.0682\\
42.7916666666667	73.0682\\
42.8125	73.0682\\
42.8333333333333	73.0682\\
42.8541666666667	73.0682\\
42.875	73.0682\\
42.8958333333333	73.0682\\
42.9166666666667	73.0682\\
42.9375	73.0682\\
42.9583333333333	73.0682\\
42.9791666666667	73.0682\\
43	73.0682\\
43.0208333333333	73.0682\\
43.0416666666667	73.0682\\
43.0625	73.0682\\
43.0833333333333	73.0682\\
43.1041666666667	73.0682\\
43.125	73.0682\\
43.1458333333333	73.0682\\
43.1666666666667	73.0682\\
43.1875	73.0682\\
43.2083333333333	73.0682\\
43.2291666666667	73.0682\\
43.25	73.0682\\
43.2708333333333	73.0682\\
43.2916666666667	73.0682\\
43.3125	73.0682\\
43.3333333333333	73.0682\\
43.3541666666667	73.0682\\
43.375	73.0682\\
43.3958333333333	73.0682\\
43.4166666666667	73.0682\\
43.4375	73.0682\\
43.4583333333333	73.0682\\
43.4791666666667	73.0682\\
43.5	73.0682\\
43.5208333333333	73.0682\\
43.5416666666667	73.0682\\
43.5625	73.0682\\
43.5833333333333	73.0682\\
43.6041666666667	73.0682\\
43.625	73.0682\\
43.6458333333333	73.0682\\
43.6666666666667	73.0682\\
43.6875	73.0682\\
43.7083333333333	73.0682\\
43.7291666666667	73.0682\\
43.75	73.0682\\
43.7708333333333	73.0682\\
43.7916666666667	73.0682\\
43.8125	73.0682\\
43.8333333333333	73.0682\\
43.8541666666667	73.0682\\
43.875	73.0682\\
43.8958333333333	73.0682\\
43.9166666666667	73.0682\\
43.9375	73.0682\\
43.9583333333333	73.0682\\
43.9791666666667	73.0682\\
44	73.0682\\
44.0208333333333	73.0682\\
44.0416666666667	73.0682\\
44.0625	73.0682\\
44.0833333333333	73.0682\\
44.1041666666667	73.0682\\
44.125	73.0682\\
44.1458333333333	73.0682\\
44.1666666666667	73.0682\\
44.1875	73.0682\\
44.2083333333333	73.0682\\
44.2291666666667	73.0682\\
44.25	73.0682\\
44.2708333333333	73.0682\\
44.2916666666667	73.0682\\
44.3125	73.0682\\
44.3333333333333	73.0682\\
44.3541666666667	73.0682\\
44.375	73.0682\\
44.3958333333333	73.0682\\
44.4166666666667	73.0682\\
44.4375	73.0682\\
44.4583333333333	73.0682\\
44.4791666666667	73.0682\\
44.5	73.0682\\
44.5208333333333	73.0682\\
44.5416666666667	73.0682\\
44.5625	73.0682\\
44.5833333333333	73.0682\\
44.6041666666667	73.0682\\
44.625	73.0682\\
44.6458333333333	73.0682\\
44.6666666666667	73.0682\\
44.6875	73.0682\\
44.7083333333333	73.0682\\
44.7291666666667	73.0682\\
44.75	73.0682\\
44.7708333333333	73.0682\\
44.7916666666667	73.0682\\
44.8125	73.0682\\
44.8333333333333	73.0682\\
44.8541666666667	73.0682\\
44.875	73.0682\\
44.8958333333333	73.0682\\
44.9166666666667	73.0682\\
44.9375	73.0682\\
44.9583333333333	73.0682\\
44.9791666666667	73.0682\\
45	73.0682\\
45.0208333333333	73.0682\\
45.0416666666667	73.0682\\
45.0625	73.0682\\
45.0833333333333	73.0682\\
45.1041666666667	73.0682\\
45.125	73.0682\\
45.1458333333333	73.0682\\
45.1666666666667	73.0682\\
45.1875	73.0682\\
45.2083333333333	73.0682\\
45.2291666666667	73.0682\\
45.25	73.0682\\
45.2708333333333	73.0682\\
45.2916666666667	73.0682\\
45.3125	73.0682\\
45.3333333333333	73.0682\\
45.3541666666667	73.0682\\
45.375	73.0682\\
45.3958333333333	73.0682\\
45.4166666666667	73.0682\\
45.4375	73.0682\\
45.4583333333333	73.0682\\
45.4791666666667	73.0682\\
45.5	73.0682\\
45.5208333333333	73.0682\\
45.5416666666667	73.0682\\
45.5625	73.0682\\
45.5833333333333	73.0682\\
45.6041666666667	73.0682\\
45.625	73.0682\\
45.6458333333333	73.0682\\
45.6666666666667	73.0682\\
45.6875	73.0682\\
45.7083333333333	73.0682\\
45.7291666666667	73.0682\\
45.75	73.0682\\
45.7708333333333	73.0682\\
45.7916666666667	73.0682\\
45.8125	73.0682\\
45.8333333333333	73.0682\\
45.8541666666667	73.0682\\
45.875	73.0682\\
45.8958333333333	73.0682\\
45.9166666666667	73.0682\\
45.9375	73.0682\\
45.9583333333333	73.0682\\
45.9791666666667	73.0682\\
46	73.0682\\
46.0208333333333	73.0682\\
46.0416666666667	73.0682\\
46.0625	73.0682\\
46.0833333333333	73.0682\\
46.1041666666667	73.0682\\
46.125	73.0682\\
46.1458333333333	73.0682\\
46.1666666666667	73.0682\\
46.1875	73.0682\\
46.2083333333333	73.0682\\
46.2291666666667	73.0682\\
46.25	73.0682\\
46.2708333333333	73.0682\\
46.2916666666667	73.0682\\
46.3125	73.0682\\
46.3333333333333	73.0682\\
46.3541666666667	73.0682\\
46.375	73.0682\\
46.3958333333333	73.0682\\
46.4166666666667	73.0682\\
46.4375	73.0682\\
46.4583333333333	73.0682\\
46.4791666666667	73.0682\\
46.5	73.0682\\
46.5208333333333	73.0682\\
46.5416666666667	73.0682\\
46.5625	73.0682\\
46.5833333333333	73.0682\\
46.6041666666667	73.0682\\
46.625	73.0682\\
46.6458333333333	73.0682\\
46.6666666666667	73.0682\\
46.6875	73.0682\\
46.7083333333333	73.0682\\
46.7291666666667	73.0682\\
46.75	73.0682\\
46.7708333333333	73.0682\\
46.7916666666667	73.0682\\
46.8125	73.0682\\
46.8333333333333	73.0682\\
46.8541666666667	73.0682\\
46.875	73.0682\\
46.8958333333333	73.0682\\
46.9166666666667	73.0682\\
46.9375	73.0682\\
46.9583333333333	73.0682\\
46.9791666666667	73.0682\\
47	73.0682\\
47.0208333333333	73.0682\\
47.0416666666667	73.0682\\
47.0625	73.0682\\
47.0833333333333	73.0682\\
47.1041666666667	73.0682\\
47.125	73.0682\\
47.1458333333333	73.0682\\
47.1666666666667	73.0682\\
47.1875	73.0682\\
47.2083333333333	73.0682\\
47.2291666666667	73.0682\\
47.25	73.0682\\
47.2708333333333	73.0682\\
47.2916666666667	73.0682\\
47.3125	73.0682\\
47.3333333333333	73.0682\\
47.3541666666667	73.0682\\
47.375	73.0682\\
47.3958333333333	73.0682\\
47.4166666666667	73.0682\\
47.4375	73.0682\\
47.4583333333333	73.0682\\
47.4791666666667	73.0682\\
47.5	73.0682\\
47.5208333333333	73.0682\\
47.5416666666667	73.0682\\
47.5625	73.0682\\
47.5833333333333	73.0682\\
47.6041666666667	73.0682\\
47.625	73.0682\\
47.6458333333333	73.0682\\
47.6666666666667	73.0682\\
47.6875	73.0682\\
47.7083333333333	73.0682\\
47.7291666666667	73.0682\\
47.75	73.0682\\
47.7708333333333	73.0682\\
47.7916666666667	73.0682\\
47.8125	73.0682\\
47.8333333333333	73.0682\\
47.8541666666667	73.0682\\
47.875	73.0682\\
47.8958333333333	73.0682\\
47.9166666666667	73.0682\\
47.9375	73.0682\\
47.9583333333333	73.0682\\
47.9791666666667	73.0682\\
48	73.0682\\
48.0208333333333	73.0682\\
48.0416666666667	73.0682\\
48.0625	73.0682\\
48.0833333333333	73.0682\\
48.1041666666667	73.0682\\
48.125	73.0682\\
48.1458333333333	73.0682\\
48.1666666666667	73.0682\\
48.1875	73.0682\\
48.2083333333333	73.0682\\
48.2291666666667	73.0682\\
48.25	73.0682\\
48.2708333333333	73.0682\\
48.2916666666667	73.0682\\
48.3125	73.0682\\
48.3333333333333	73.0682\\
48.3541666666667	73.0682\\
48.375	73.0682\\
48.3958333333333	73.0682\\
48.4166666666667	73.0682\\
48.4375	73.0682\\
48.4583333333333	73.0682\\
48.4791666666667	73.0682\\
48.5	73.0682\\
48.5208333333333	73.0682\\
48.5416666666667	73.0682\\
48.5625	73.0682\\
48.5833333333333	73.0682\\
48.6041666666667	73.0682\\
48.625	73.0682\\
48.6458333333333	73.0682\\
48.6666666666667	73.0682\\
48.6875	73.0682\\
48.7083333333333	73.0682\\
48.7291666666667	73.0682\\
48.75	73.0682\\
48.7708333333333	73.0682\\
48.7916666666667	73.0682\\
48.8125	73.0682\\
48.8333333333333	73.0682\\
48.8541666666667	73.0682\\
48.875	73.0682\\
48.8958333333333	73.0682\\
48.9166666666667	73.0682\\
48.9375	73.0682\\
48.9583333333333	73.0682\\
48.9791666666667	73.0682\\
49	73.0682\\
49.0208333333333	73.0682\\
49.0416666666667	73.0682\\
49.0625	73.0682\\
49.0833333333333	73.0682\\
49.1041666666667	73.0682\\
49.125	73.0682\\
49.1458333333333	73.0682\\
49.1666666666667	73.0682\\
49.1875	73.0682\\
49.2083333333333	73.0682\\
49.2291666666667	73.0682\\
49.25	73.0682\\
49.2708333333333	73.0682\\
49.2916666666667	73.0682\\
49.3125	73.0682\\
49.3333333333333	73.0682\\
49.3541666666667	73.0682\\
49.375	73.0682\\
49.3958333333333	73.0682\\
49.4166666666667	73.0682\\
49.4375	73.0682\\
49.4583333333333	73.0682\\
49.4791666666667	73.0682\\
49.5	73.0682\\
49.5208333333333	73.0682\\
49.5416666666667	73.0682\\
49.5625	73.0682\\
49.5833333333333	73.0682\\
49.6041666666667	73.0682\\
49.625	73.0682\\
49.6458333333333	73.0682\\
49.6666666666667	73.0682\\
49.6875	73.0682\\
49.7083333333333	73.0682\\
49.7291666666667	73.0682\\
49.75	73.0682\\
49.7708333333333	73.0682\\
49.7916666666667	73.0682\\
49.8125	73.0682\\
49.8333333333333	73.0682\\
49.8541666666667	73.0682\\
49.875	73.0682\\
49.8958333333333	73.0682\\
49.9166666666667	73.0682\\
49.9375	73.0682\\
49.9583333333333	73.0682\\
49.9791666666667	73.0682\\
50	73.0682\\
50.0208333333333	73.0682\\
50.0416666666667	73.0682\\
50.0625	73.0682\\
50.0833333333333	73.0682\\
50.1041666666667	73.0682\\
50.125	73.0682\\
50.1458333333333	73.0682\\
50.1666666666667	73.0682\\
50.1875	73.0682\\
50.2083333333333	73.0682\\
50.2291666666667	73.0682\\
50.25	73.0682\\
50.2708333333333	73.0682\\
50.2916666666667	73.0682\\
50.3125	73.0682\\
50.3333333333333	73.0682\\
50.3541666666667	73.0682\\
50.375	73.0682\\
50.3958333333333	73.0682\\
50.4166666666667	73.0682\\
50.4375	73.0682\\
50.4583333333333	73.0682\\
50.4791666666667	73.0682\\
50.5	73.0682\\
50.5208333333333	73.0682\\
50.5416666666667	73.0682\\
50.5625	73.0682\\
50.5833333333333	73.0682\\
50.6041666666667	73.0682\\
50.625	73.0682\\
50.6458333333333	73.0682\\
50.6666666666667	73.0682\\
50.6875	73.0682\\
50.7083333333333	73.0682\\
50.7291666666667	73.0682\\
50.75	73.0682\\
50.7708333333333	73.0682\\
50.7916666666667	73.0682\\
50.8125	73.0682\\
50.8333333333333	73.0682\\
50.8541666666667	73.0682\\
50.875	73.0682\\
50.8958333333333	73.0682\\
50.9166666666667	73.0682\\
50.9375	73.0682\\
50.9583333333333	73.0682\\
50.9791666666667	73.0682\\
51	73.0682\\
51.0208333333333	73.0682\\
51.0416666666667	73.0682\\
51.0625	73.0682\\
51.0833333333333	73.0682\\
51.1041666666667	73.0682\\
51.125	73.0682\\
51.1458333333333	73.0682\\
51.1666666666667	73.0682\\
51.1875	73.0682\\
51.2083333333333	73.0682\\
51.2291666666667	73.0682\\
51.25	73.0682\\
51.2708333333333	73.0682\\
51.2916666666667	73.0682\\
51.3125	73.0682\\
51.3333333333333	73.0682\\
51.3541666666667	73.0682\\
51.375	73.0682\\
51.3958333333333	73.0682\\
51.4166666666667	73.0682\\
51.4375	73.0682\\
51.4583333333333	73.0682\\
51.4791666666667	73.0682\\
51.5	73.0682\\
51.5208333333333	73.0682\\
51.5416666666667	73.0682\\
51.5625	73.0682\\
51.5833333333333	73.0682\\
51.6041666666667	73.0682\\
51.625	73.0682\\
51.6458333333333	73.0682\\
51.6666666666667	73.0682\\
51.6875	73.0682\\
51.7083333333333	73.0682\\
51.7291666666667	73.0682\\
51.75	73.0682\\
51.7708333333333	73.0682\\
51.7916666666667	73.0682\\
51.8125	73.0682\\
51.8333333333333	73.0682\\
51.8541666666667	73.0682\\
51.875	73.0682\\
51.8958333333333	73.0682\\
51.9166666666667	73.0682\\
51.9375	73.0682\\
51.9583333333333	73.0682\\
51.9791666666667	73.0682\\
52	73.0682\\
52.0208333333333	73.0682\\
52.0416666666667	73.0682\\
52.0625	73.0682\\
52.0833333333333	73.0682\\
52.1041666666667	73.0682\\
52.125	73.0682\\
52.1458333333333	73.0682\\
52.1666666666667	73.0682\\
52.1875	73.0682\\
52.2083333333333	73.0682\\
52.2291666666667	73.0682\\
52.25	73.0682\\
52.2708333333333	73.0682\\
52.2916666666667	73.0682\\
52.3125	73.0682\\
52.3333333333333	73.0682\\
52.3541666666667	73.0682\\
52.375	73.0682\\
52.3958333333333	73.0682\\
52.4166666666667	73.0682\\
52.4375	73.0682\\
52.4583333333333	73.0682\\
52.4791666666667	73.0682\\
52.5	73.0682\\
52.5208333333333	73.0682\\
52.5416666666667	73.0682\\
52.5625	73.0682\\
52.5833333333333	73.0682\\
52.6041666666667	73.0682\\
52.625	73.0682\\
52.6458333333333	73.0682\\
52.6666666666667	73.0682\\
52.6875	73.0682\\
52.7083333333333	73.0682\\
52.7291666666667	73.0682\\
52.75	73.0682\\
52.7708333333333	73.0682\\
52.7916666666667	73.0682\\
52.8125	73.0682\\
52.8333333333333	73.0682\\
52.8541666666667	73.0682\\
52.875	73.0682\\
52.8958333333333	73.0682\\
52.9166666666667	73.0682\\
52.9375	73.0682\\
52.9583333333333	73.0682\\
52.9791666666667	73.0682\\
53	73.0682\\
53.0208333333333	73.0682\\
53.0416666666667	73.0682\\
53.0625	73.0682\\
53.0833333333333	73.0682\\
53.1041666666667	73.0682\\
53.125	73.0682\\
53.1458333333333	73.0682\\
53.1666666666667	73.0682\\
53.1875	73.0682\\
53.2083333333333	73.0682\\
53.2291666666667	73.0682\\
53.25	73.0682\\
53.2708333333333	73.0682\\
53.2916666666667	73.0682\\
53.3125	73.0682\\
53.3333333333333	73.0682\\
53.3541666666667	73.0682\\
53.375	73.0682\\
53.3958333333333	73.0682\\
53.4166666666667	73.0682\\
53.4375	73.0682\\
53.4583333333333	73.0682\\
53.4791666666667	73.0682\\
53.5	73.0682\\
53.5208333333333	73.0682\\
53.5416666666667	73.0682\\
53.5625	73.0682\\
53.5833333333333	73.0682\\
53.6041666666667	73.0682\\
53.625	73.0682\\
53.6458333333333	73.0682\\
53.6666666666667	73.0682\\
53.6875	73.0682\\
53.7083333333333	73.0682\\
53.7291666666667	73.0682\\
53.75	73.0682\\
53.7708333333333	73.0682\\
53.7916666666667	73.0682\\
53.8125	73.0682\\
53.8333333333333	73.0682\\
53.8541666666667	73.0682\\
53.875	73.0682\\
53.8958333333333	73.0682\\
53.9166666666667	73.0682\\
53.9375	73.0682\\
53.9583333333333	73.0682\\
53.9791666666667	73.0682\\
54	73.0682\\
54.0208333333333	73.0682\\
54.0416666666667	73.0682\\
54.0625	73.0682\\
54.0833333333333	73.0682\\
54.1041666666667	73.0682\\
54.125	73.0682\\
54.1458333333333	73.0682\\
54.1666666666667	73.0682\\
54.1875	73.0682\\
54.2083333333333	73.0682\\
54.2291666666667	73.0682\\
54.25	73.0682\\
54.2708333333333	73.0682\\
54.2916666666667	73.0682\\
54.3125	73.0682\\
54.3333333333333	73.0682\\
54.3541666666667	73.0682\\
54.375	73.0682\\
54.3958333333333	73.0682\\
54.4166666666667	73.0682\\
54.4375	73.0682\\
54.4583333333333	73.0682\\
54.4791666666667	73.0682\\
54.5	73.0682\\
54.5208333333333	73.0682\\
54.5416666666667	73.0682\\
54.5625	73.0682\\
54.5833333333333	73.0682\\
54.6041666666667	73.0682\\
54.625	73.0682\\
54.6458333333333	73.0682\\
54.6666666666667	73.0682\\
54.6875	73.0682\\
54.7083333333333	73.0682\\
54.7291666666667	73.0682\\
54.75	73.0682\\
54.7708333333333	73.0682\\
54.7916666666667	73.0682\\
54.8125	73.0682\\
54.8333333333333	73.0682\\
54.8541666666667	73.0682\\
54.875	73.0682\\
54.8958333333333	73.0682\\
54.9166666666667	73.0682\\
54.9375	73.0682\\
54.9583333333333	73.0682\\
54.9791666666667	73.0682\\
55	73.0682\\
55.0208333333333	73.0682\\
55.0416666666667	73.0682\\
55.0625	73.0682\\
55.0833333333333	73.0682\\
55.1041666666667	73.0682\\
55.125	73.0682\\
55.1458333333333	73.0682\\
55.1666666666667	73.0682\\
55.1875	73.0682\\
55.2083333333333	73.0682\\
55.2291666666667	73.0682\\
55.25	73.0682\\
55.2708333333333	73.0682\\
55.2916666666667	73.0682\\
55.3125	73.0682\\
55.3333333333333	73.0682\\
55.3541666666667	73.0682\\
55.375	73.0682\\
55.3958333333333	73.0682\\
55.4166666666667	73.0682\\
55.4375	73.0682\\
55.4583333333333	73.0682\\
55.4791666666667	73.0682\\
55.5	73.0682\\
55.5208333333333	73.0682\\
55.5416666666667	73.0682\\
55.5625	73.0682\\
55.5833333333333	73.0682\\
55.6041666666667	73.0682\\
55.625	73.0682\\
55.6458333333333	73.0682\\
55.6666666666667	73.0682\\
55.6875	73.0682\\
55.7083333333333	73.0682\\
55.7291666666667	73.0682\\
55.75	73.0682\\
55.7708333333333	73.0682\\
55.7916666666667	73.0682\\
55.8125	73.0682\\
55.8333333333333	73.0682\\
55.8541666666667	73.0682\\
55.875	73.0682\\
55.8958333333333	73.0682\\
55.9166666666667	73.0682\\
55.9375	73.0682\\
55.9583333333333	73.0682\\
55.9791666666667	73.0682\\
56	73.0682\\
56.0208333333333	73.0682\\
56.0416666666667	73.0682\\
56.0625	73.0682\\
56.0833333333333	73.0682\\
56.1041666666667	73.0682\\
56.125	73.0682\\
56.1458333333333	73.0682\\
56.1666666666667	73.0682\\
56.1875	73.0682\\
56.2083333333333	73.0682\\
56.2291666666667	73.0682\\
56.25	73.0682\\
56.2708333333333	73.0682\\
56.2916666666667	73.0682\\
56.3125	73.0682\\
56.3333333333333	73.0682\\
56.3541666666667	73.0682\\
56.375	73.0682\\
56.3958333333333	73.0682\\
56.4166666666667	73.0682\\
56.4375	73.0682\\
56.4583333333333	73.0682\\
56.4791666666667	73.0682\\
56.5	73.0682\\
56.5208333333333	73.0682\\
56.5416666666667	73.0682\\
56.5625	73.0682\\
56.5833333333333	73.0682\\
56.6041666666667	73.0682\\
56.625	73.0682\\
56.6458333333333	73.0682\\
56.6666666666667	73.0682\\
56.6875	73.0682\\
56.7083333333333	73.0682\\
56.7291666666667	73.0682\\
56.75	73.0682\\
56.7708333333333	73.0682\\
56.7916666666667	73.0682\\
56.8125	73.0682\\
56.8333333333333	73.0682\\
56.8541666666667	73.0682\\
56.875	73.0682\\
56.8958333333333	73.0682\\
56.9166666666667	73.0682\\
56.9375	73.0682\\
56.9583333333333	73.0682\\
56.9791666666667	73.0682\\
57	73.0682\\
57.0208333333333	73.0682\\
57.0416666666667	73.0682\\
57.0625	73.0682\\
57.0833333333333	73.0682\\
57.1041666666667	73.0682\\
57.125	73.0682\\
57.1458333333333	73.0682\\
57.1666666666667	73.0682\\
57.1875	73.0682\\
57.2083333333333	73.0682\\
57.2291666666667	73.0682\\
57.25	73.0682\\
57.2708333333333	73.0682\\
57.2916666666667	73.0682\\
57.3125	73.0682\\
57.3333333333333	73.0682\\
57.3541666666667	73.0682\\
57.375	73.0682\\
57.3958333333333	73.0682\\
57.4166666666667	73.0682\\
57.4375	73.0682\\
57.4583333333333	73.0682\\
57.4791666666667	73.0682\\
57.5	73.0682\\
57.5208333333333	73.0682\\
57.5416666666667	73.0682\\
57.5625	73.0682\\
57.5833333333333	73.0682\\
57.6041666666667	73.0682\\
57.625	73.0682\\
57.6458333333333	73.0682\\
57.6666666666667	73.0682\\
57.6875	73.0682\\
57.7083333333333	73.0682\\
57.7291666666667	73.0682\\
57.75	73.0682\\
57.7708333333333	73.0682\\
57.7916666666667	73.0682\\
57.8125	73.0682\\
57.8333333333333	73.0682\\
57.8541666666667	73.0682\\
57.875	73.0682\\
57.8958333333333	73.0682\\
57.9166666666667	73.0682\\
57.9375	73.0682\\
57.9583333333333	73.0682\\
57.9791666666667	73.0682\\
58	73.0682\\
58.0208333333333	73.0682\\
58.0416666666667	73.0682\\
58.0625	73.0682\\
58.0833333333333	73.0682\\
58.1041666666667	73.0682\\
58.125	73.0682\\
58.1458333333333	73.0682\\
58.1666666666667	73.0682\\
58.1875	73.0682\\
58.2083333333333	73.0682\\
58.2291666666667	73.0682\\
58.25	73.0682\\
58.2708333333333	73.0682\\
58.2916666666667	73.0682\\
58.3125	73.0682\\
58.3333333333333	73.0682\\
58.3541666666667	73.0682\\
58.375	73.0682\\
58.3958333333333	73.0682\\
58.4166666666667	73.0682\\
58.4375	73.0682\\
58.4583333333333	73.0682\\
58.4791666666667	73.0682\\
58.5	73.0682\\
58.5208333333333	73.0682\\
58.5416666666667	73.0682\\
58.5625	73.0682\\
58.5833333333333	73.0682\\
58.6041666666667	73.0682\\
58.625	73.0682\\
58.6458333333333	73.0682\\
58.6666666666667	73.0682\\
58.6875	73.0682\\
58.7083333333333	73.0682\\
58.7291666666667	73.0682\\
58.75	73.0682\\
58.7708333333333	73.0682\\
58.7916666666667	73.0682\\
58.8125	73.0682\\
58.8333333333333	73.0682\\
58.8541666666667	73.0682\\
58.875	73.0682\\
58.8958333333333	73.0682\\
58.9166666666667	73.0682\\
58.9375	73.0682\\
58.9583333333333	73.0682\\
58.9791666666667	73.0682\\
59	73.0682\\
59.0208333333333	73.0682\\
59.0416666666667	73.0682\\
59.0625	73.0682\\
59.0833333333333	73.0682\\
59.1041666666667	73.0682\\
59.125	73.0682\\
59.1458333333333	73.0682\\
59.1666666666667	73.0682\\
59.1875	73.0682\\
59.2083333333333	73.0682\\
59.2291666666667	73.0682\\
59.25	73.0682\\
59.2708333333333	73.0682\\
59.2916666666667	73.0682\\
59.3125	73.0682\\
59.3333333333333	73.0682\\
59.3541666666667	73.0682\\
59.375	73.0682\\
59.3958333333333	73.0682\\
59.4166666666667	73.0682\\
59.4375	73.0682\\
59.4583333333333	73.0682\\
59.4791666666667	73.0682\\
59.5	73.0682\\
59.5208333333333	73.0682\\
59.5416666666667	73.0682\\
59.5625	73.0682\\
59.5833333333333	73.0682\\
59.6041666666667	73.0682\\
59.625	73.0682\\
59.6458333333333	73.0682\\
59.6666666666667	73.0682\\
59.6875	73.0682\\
59.7083333333333	73.0682\\
59.7291666666667	73.0682\\
59.75	73.0682\\
59.7708333333333	73.0682\\
59.7916666666667	73.0682\\
59.8125	73.0682\\
59.8333333333333	73.0682\\
59.8541666666667	73.0682\\
59.875	73.0682\\
59.8958333333333	73.0682\\
59.9166666666667	73.0682\\
59.9375	73.0682\\
59.9583333333333	73.0682\\
59.9791666666667	73.0682\\
60	73.0682\\
};
\addplot [color=red,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	737.3709\\
0.0208333333333333	737.3709\\
0.0416666666666667	737.3709\\
0.0625	737.3709\\
0.0833333333333333	737.3709\\
0.104166666666667	737.3709\\
0.125	737.3709\\
0.145833333333333	737.3709\\
0.166666666666667	737.3709\\
0.1875	737.3709\\
0.208333333333333	737.3709\\
0.229166666666667	737.3709\\
0.25	737.3709\\
0.270833333333333	737.3709\\
0.291666666666667	737.3709\\
0.3125	737.3709\\
0.333333333333333	737.3709\\
0.354166666666667	737.3709\\
0.375	737.3709\\
0.395833333333333	737.3709\\
0.416666666666667	737.3709\\
0.4375	737.3709\\
0.458333333333333	737.3709\\
0.479166666666667	737.3709\\
0.5	737.3709\\
0.520833333333333	737.3709\\
0.541666666666667	737.3709\\
0.5625	737.3709\\
0.583333333333333	737.3709\\
0.604166666666667	737.3709\\
0.625	737.3709\\
0.645833333333333	737.3709\\
0.666666666666667	737.3709\\
0.6875	737.3709\\
0.708333333333333	737.3709\\
0.729166666666667	737.3709\\
0.75	737.3709\\
0.770833333333333	737.3709\\
0.791666666666667	737.3709\\
0.8125	737.3709\\
0.833333333333333	737.3709\\
0.854166666666667	737.3709\\
0.875	737.3709\\
0.895833333333333	737.3709\\
0.916666666666667	737.3709\\
0.9375	737.3709\\
0.958333333333333	737.3709\\
0.979166666666667	737.3709\\
1	737.3709\\
1.02083333333333	737.3709\\
1.04166666666667	737.3709\\
1.0625	737.3709\\
1.08333333333333	737.3709\\
1.10416666666667	737.3709\\
1.125	737.3709\\
1.14583333333333	737.3709\\
1.16666666666667	737.3709\\
1.1875	737.3709\\
1.20833333333333	737.3709\\
1.22916666666667	737.3709\\
1.25	737.3709\\
1.27083333333333	737.3709\\
1.29166666666667	737.3709\\
1.3125	737.3709\\
1.33333333333333	737.3709\\
1.35416666666667	737.3709\\
1.375	737.3709\\
1.39583333333333	737.3709\\
1.41666666666667	737.3709\\
1.4375	737.3709\\
1.45833333333333	737.3709\\
1.47916666666667	737.3709\\
1.5	737.3709\\
1.52083333333333	737.3709\\
1.54166666666667	737.3709\\
1.5625	737.3709\\
1.58333333333333	737.3709\\
1.60416666666667	737.3709\\
1.625	737.3709\\
1.64583333333333	737.3709\\
1.66666666666667	737.3709\\
1.6875	737.3709\\
1.70833333333333	737.3709\\
1.72916666666667	737.3709\\
1.75	737.3709\\
1.77083333333333	737.3709\\
1.79166666666667	737.3709\\
1.8125	737.3709\\
1.83333333333333	737.3709\\
1.85416666666667	737.3709\\
1.875	737.3709\\
1.89583333333333	737.3709\\
1.91666666666667	737.3709\\
1.9375	737.3709\\
1.95833333333333	737.3709\\
1.97916666666667	737.3709\\
2	737.3709\\
2.02083333333333	737.3709\\
2.04166666666667	737.3709\\
2.0625	737.3709\\
2.08333333333333	737.3709\\
2.10416666666667	737.3709\\
2.125	737.3709\\
2.14583333333333	737.3709\\
2.16666666666667	737.3709\\
2.1875	737.3709\\
2.20833333333333	737.3709\\
2.22916666666667	737.3709\\
2.25	737.3709\\
2.27083333333333	737.3709\\
2.29166666666667	737.3709\\
2.3125	737.3709\\
2.33333333333333	737.3709\\
2.35416666666667	737.3709\\
2.375	737.3709\\
2.39583333333333	737.3709\\
2.41666666666667	737.3709\\
2.4375	737.3709\\
2.45833333333333	737.3709\\
2.47916666666667	737.3709\\
2.5	737.3709\\
2.52083333333333	737.3709\\
2.54166666666667	737.3709\\
2.5625	737.3709\\
2.58333333333333	737.3709\\
2.60416666666667	737.3709\\
2.625	737.3709\\
2.64583333333333	737.3709\\
2.66666666666667	737.3709\\
2.6875	737.3709\\
2.70833333333333	737.3709\\
2.72916666666667	737.3709\\
2.75	737.3709\\
2.77083333333333	737.3709\\
2.79166666666667	737.3709\\
2.8125	737.3709\\
2.83333333333333	737.3709\\
2.85416666666667	737.3709\\
2.875	737.3709\\
2.89583333333333	737.3709\\
2.91666666666667	737.3709\\
2.9375	737.3709\\
2.95833333333333	737.3709\\
2.97916666666667	737.3709\\
3	737.3709\\
3.02083333333333	737.3709\\
3.04166666666667	737.3709\\
3.0625	737.3709\\
3.08333333333333	737.3709\\
3.10416666666667	737.3709\\
3.125	737.3709\\
3.14583333333333	737.3709\\
3.16666666666667	737.3709\\
3.1875	737.3709\\
3.20833333333333	737.3709\\
3.22916666666667	737.3709\\
3.25	737.3709\\
3.27083333333333	737.3709\\
3.29166666666667	737.3709\\
3.3125	737.3709\\
3.33333333333333	737.3709\\
3.35416666666667	737.3709\\
3.375	737.3709\\
3.39583333333333	737.3709\\
3.41666666666667	737.3709\\
3.4375	737.3709\\
3.45833333333333	737.3709\\
3.47916666666667	737.3709\\
3.5	737.3709\\
3.52083333333333	737.3709\\
3.54166666666667	737.3709\\
3.5625	737.3709\\
3.58333333333333	737.3709\\
3.60416666666667	737.3709\\
3.625	737.3709\\
3.64583333333333	737.3709\\
3.66666666666667	737.3709\\
3.6875	737.3709\\
3.70833333333333	737.3709\\
3.72916666666667	737.3709\\
3.75	737.3709\\
3.77083333333333	737.3709\\
3.79166666666667	737.3709\\
3.8125	737.3709\\
3.83333333333333	737.3709\\
3.85416666666667	737.3709\\
3.875	737.3709\\
3.89583333333333	737.3709\\
3.91666666666667	737.3709\\
3.9375	737.3709\\
3.95833333333333	737.3709\\
3.97916666666667	737.3709\\
4	737.3709\\
4.02083333333333	737.3709\\
4.04166666666667	737.3709\\
4.0625	737.3709\\
4.08333333333333	737.3709\\
4.10416666666667	737.3709\\
4.125	737.3709\\
4.14583333333333	737.3709\\
4.16666666666667	737.3709\\
4.1875	737.3709\\
4.20833333333333	737.3709\\
4.22916666666667	737.3709\\
4.25	737.3709\\
4.27083333333333	737.3709\\
4.29166666666667	737.3709\\
4.3125	737.3709\\
4.33333333333333	737.3709\\
4.35416666666667	737.3709\\
4.375	737.3709\\
4.39583333333333	737.3709\\
4.41666666666667	737.3709\\
4.4375	737.3709\\
4.45833333333333	737.3709\\
4.47916666666667	737.3709\\
4.5	737.3709\\
4.52083333333333	737.3709\\
4.54166666666667	737.3709\\
4.5625	737.3709\\
4.58333333333333	737.3709\\
4.60416666666667	737.3709\\
4.625	737.3709\\
4.64583333333333	737.3709\\
4.66666666666667	737.3709\\
4.6875	737.3709\\
4.70833333333333	737.3709\\
4.72916666666667	737.3709\\
4.75	737.3709\\
4.77083333333333	737.3709\\
4.79166666666667	737.3709\\
4.8125	737.3709\\
4.83333333333333	737.3709\\
4.85416666666667	737.3709\\
4.875	737.3709\\
4.89583333333333	737.3709\\
4.91666666666667	737.3709\\
4.9375	737.3709\\
4.95833333333333	737.3709\\
4.97916666666667	737.3709\\
5	737.3709\\
5.02083333333333	737.3709\\
5.04166666666667	737.3709\\
5.0625	737.3709\\
5.08333333333333	737.3709\\
5.10416666666667	737.3709\\
5.125	737.3709\\
5.14583333333333	737.3709\\
5.16666666666667	737.3709\\
5.1875	737.3709\\
5.20833333333333	737.3709\\
5.22916666666667	737.3709\\
5.25	737.3709\\
5.27083333333333	737.3709\\
5.29166666666667	737.3709\\
5.3125	737.3709\\
5.33333333333333	737.3709\\
5.35416666666667	737.3709\\
5.375	737.3709\\
5.39583333333333	737.3709\\
5.41666666666667	737.3709\\
5.4375	737.3709\\
5.45833333333333	737.3709\\
5.47916666666667	737.3709\\
5.5	737.3709\\
5.52083333333333	737.3709\\
5.54166666666667	737.3709\\
5.5625	737.3709\\
5.58333333333333	737.3709\\
5.60416666666667	737.3709\\
5.625	737.3709\\
5.64583333333333	737.3709\\
5.66666666666667	737.3709\\
5.6875	737.3709\\
5.70833333333333	737.3709\\
5.72916666666667	737.3709\\
5.75	737.3709\\
5.77083333333333	737.3709\\
5.79166666666667	737.3709\\
5.8125	737.3709\\
5.83333333333333	737.3709\\
5.85416666666667	737.3709\\
5.875	737.3709\\
5.89583333333333	737.3709\\
5.91666666666667	737.3709\\
5.9375	737.3709\\
5.95833333333333	737.3709\\
5.97916666666667	737.3709\\
6	737.3709\\
6.02083333333333	737.3709\\
6.04166666666667	737.3709\\
6.0625	737.3709\\
6.08333333333333	737.3709\\
6.10416666666667	737.3709\\
6.125	737.3709\\
6.14583333333333	737.3709\\
6.16666666666667	737.3709\\
6.1875	737.3709\\
6.20833333333333	737.3709\\
6.22916666666667	737.3709\\
6.25	737.3709\\
6.27083333333333	737.3709\\
6.29166666666667	737.3709\\
6.3125	737.3709\\
6.33333333333333	737.3709\\
6.35416666666667	737.3709\\
6.375	737.3709\\
6.39583333333333	737.3709\\
6.41666666666667	737.3709\\
6.4375	737.3709\\
6.45833333333333	737.3709\\
6.47916666666667	737.3709\\
6.5	737.3709\\
6.52083333333333	737.3709\\
6.54166666666667	737.3709\\
6.5625	737.3709\\
6.58333333333333	737.3709\\
6.60416666666667	737.3709\\
6.625	737.3709\\
6.64583333333333	737.3709\\
6.66666666666667	737.3709\\
6.6875	737.3709\\
6.70833333333333	737.3709\\
6.72916666666667	737.3709\\
6.75	737.3709\\
6.77083333333333	737.3709\\
6.79166666666667	737.3709\\
6.8125	737.3709\\
6.83333333333333	737.3709\\
6.85416666666667	737.3709\\
6.875	737.3709\\
6.89583333333333	737.3709\\
6.91666666666667	737.3709\\
6.9375	737.3709\\
6.95833333333333	737.3709\\
6.97916666666667	737.3709\\
7	737.3709\\
7.02083333333333	737.3709\\
7.04166666666667	737.3709\\
7.0625	737.3709\\
7.08333333333333	737.3709\\
7.10416666666667	737.3709\\
7.125	737.3709\\
7.14583333333333	737.3709\\
7.16666666666667	737.3709\\
7.1875	737.3709\\
7.20833333333333	737.3709\\
7.22916666666667	737.3709\\
7.25	737.3709\\
7.27083333333333	737.3709\\
7.29166666666667	737.3709\\
7.3125	737.3709\\
7.33333333333333	737.3709\\
7.35416666666667	737.3709\\
7.375	737.3709\\
7.39583333333333	737.3709\\
7.41666666666667	737.3709\\
7.4375	737.3709\\
7.45833333333333	737.3709\\
7.47916666666667	737.3709\\
7.5	737.3709\\
7.52083333333333	737.3709\\
7.54166666666667	737.3709\\
7.5625	737.3709\\
7.58333333333333	737.3709\\
7.60416666666667	737.3709\\
7.625	737.3709\\
7.64583333333333	737.3709\\
7.66666666666667	737.3709\\
7.6875	737.3709\\
7.70833333333333	737.3709\\
7.72916666666667	737.3709\\
7.75	737.3709\\
7.77083333333333	737.3709\\
7.79166666666667	737.3709\\
7.8125	737.3709\\
7.83333333333333	737.3709\\
7.85416666666667	737.3709\\
7.875	737.3709\\
7.89583333333333	737.3709\\
7.91666666666667	737.3709\\
7.9375	737.3709\\
7.95833333333333	737.3709\\
7.97916666666667	737.3709\\
8	737.3709\\
8.02083333333333	737.3709\\
8.04166666666667	737.3709\\
8.0625	737.3709\\
8.08333333333333	737.3709\\
8.10416666666667	737.3709\\
8.125	737.3709\\
8.14583333333333	737.3709\\
8.16666666666667	737.3709\\
8.1875	737.3709\\
8.20833333333333	737.3709\\
8.22916666666667	737.3709\\
8.25	737.3709\\
8.27083333333333	737.3709\\
8.29166666666667	737.3709\\
8.3125	737.3709\\
8.33333333333333	737.3709\\
8.35416666666667	737.3709\\
8.375	737.3709\\
8.39583333333333	737.3709\\
8.41666666666667	737.3709\\
8.4375	737.3709\\
8.45833333333333	737.3709\\
8.47916666666667	737.3709\\
8.5	737.3709\\
8.52083333333333	737.3709\\
8.54166666666667	737.3709\\
8.5625	737.3709\\
8.58333333333333	737.3709\\
8.60416666666667	737.3709\\
8.625	737.3709\\
8.64583333333333	737.3709\\
8.66666666666667	737.3709\\
8.6875	737.3709\\
8.70833333333333	737.3709\\
8.72916666666667	737.3709\\
8.75	737.3709\\
8.77083333333333	737.3709\\
8.79166666666667	737.3709\\
8.8125	737.3709\\
8.83333333333333	737.3709\\
8.85416666666667	737.3709\\
8.875	737.3709\\
8.89583333333333	737.3709\\
8.91666666666667	737.3709\\
8.9375	737.3709\\
8.95833333333333	737.3709\\
8.97916666666667	737.3709\\
9	737.3709\\
9.02083333333333	737.3709\\
9.04166666666667	737.3709\\
9.0625	737.3709\\
9.08333333333333	737.3709\\
9.10416666666667	737.3709\\
9.125	737.3709\\
9.14583333333333	737.3709\\
9.16666666666667	737.3709\\
9.1875	737.3709\\
9.20833333333333	737.3709\\
9.22916666666667	737.3709\\
9.25	737.3709\\
9.27083333333333	737.3709\\
9.29166666666667	737.3709\\
9.3125	737.3709\\
9.33333333333333	737.3709\\
9.35416666666667	737.3709\\
9.375	737.3709\\
9.39583333333333	737.3709\\
9.41666666666667	737.3709\\
9.4375	737.3709\\
9.45833333333333	737.3709\\
9.47916666666667	737.3709\\
9.5	737.3709\\
9.52083333333333	737.3709\\
9.54166666666667	737.3709\\
9.5625	737.3709\\
9.58333333333333	737.3709\\
9.60416666666667	737.3709\\
9.625	737.3709\\
9.64583333333333	737.3709\\
9.66666666666667	737.3709\\
9.6875	737.3709\\
9.70833333333333	737.3709\\
9.72916666666667	737.3709\\
9.75	737.3709\\
9.77083333333333	737.3709\\
9.79166666666667	737.3709\\
9.8125	737.3709\\
9.83333333333333	737.3709\\
9.85416666666667	737.3709\\
9.875	737.3709\\
9.89583333333333	737.3709\\
9.91666666666667	737.3709\\
9.9375	737.3709\\
9.95833333333333	737.3709\\
9.97916666666667	737.3709\\
10	737.3709\\
10.0208333333333	737.3709\\
10.0416666666667	737.3709\\
10.0625	737.3709\\
10.0833333333333	737.3709\\
10.1041666666667	737.3709\\
10.125	737.3709\\
10.1458333333333	737.3709\\
10.1666666666667	737.3709\\
10.1875	737.3709\\
10.2083333333333	737.3709\\
10.2291666666667	737.3709\\
10.25	737.3709\\
10.2708333333333	737.3709\\
10.2916666666667	737.3709\\
10.3125	737.3709\\
10.3333333333333	737.3709\\
10.3541666666667	737.3709\\
10.375	737.3709\\
10.3958333333333	737.3709\\
10.4166666666667	737.3709\\
10.4375	737.3709\\
10.4583333333333	737.3709\\
10.4791666666667	737.3709\\
10.5	737.3709\\
10.5208333333333	737.3709\\
10.5416666666667	737.3709\\
10.5625	737.3709\\
10.5833333333333	737.3709\\
10.6041666666667	737.3709\\
10.625	737.3709\\
10.6458333333333	737.3709\\
10.6666666666667	737.3709\\
10.6875	737.3709\\
10.7083333333333	737.3709\\
10.7291666666667	737.3709\\
10.75	737.3709\\
10.7708333333333	737.3709\\
10.7916666666667	737.3709\\
10.8125	737.3709\\
10.8333333333333	737.3709\\
10.8541666666667	737.3709\\
10.875	737.3709\\
10.8958333333333	737.3709\\
10.9166666666667	737.3709\\
10.9375	737.3709\\
10.9583333333333	737.3709\\
10.9791666666667	737.3709\\
11	737.3709\\
11.0208333333333	737.3709\\
11.0416666666667	737.3709\\
11.0625	737.3709\\
11.0833333333333	737.3709\\
11.1041666666667	737.3709\\
11.125	737.3709\\
11.1458333333333	737.3709\\
11.1666666666667	737.3709\\
11.1875	737.3709\\
11.2083333333333	737.3709\\
11.2291666666667	737.3709\\
11.25	737.3709\\
11.2708333333333	737.3709\\
11.2916666666667	737.3709\\
11.3125	737.3709\\
11.3333333333333	737.3709\\
11.3541666666667	737.3709\\
11.375	737.3709\\
11.3958333333333	737.3709\\
11.4166666666667	737.3709\\
11.4375	737.3709\\
11.4583333333333	737.3709\\
11.4791666666667	737.3709\\
11.5	737.3709\\
11.5208333333333	737.3709\\
11.5416666666667	737.3709\\
11.5625	737.3709\\
11.5833333333333	737.3709\\
11.6041666666667	737.3709\\
11.625	737.3709\\
11.6458333333333	737.3709\\
11.6666666666667	737.3709\\
11.6875	737.3709\\
11.7083333333333	737.3709\\
11.7291666666667	737.3709\\
11.75	737.3709\\
11.7708333333333	737.3709\\
11.7916666666667	737.3709\\
11.8125	737.3709\\
11.8333333333333	737.3709\\
11.8541666666667	737.3709\\
11.875	737.3709\\
11.8958333333333	737.3709\\
11.9166666666667	737.3709\\
11.9375	737.3709\\
11.9583333333333	737.3709\\
11.9791666666667	737.3709\\
12	737.3709\\
12.0208333333333	737.3709\\
12.0416666666667	737.3709\\
12.0625	737.3709\\
12.0833333333333	737.3709\\
12.1041666666667	737.3709\\
12.125	737.3709\\
12.1458333333333	737.3709\\
12.1666666666667	737.3709\\
12.1875	737.3709\\
12.2083333333333	737.3709\\
12.2291666666667	737.3709\\
12.25	737.3709\\
12.2708333333333	737.3709\\
12.2916666666667	737.3709\\
12.3125	737.3709\\
12.3333333333333	737.3709\\
12.3541666666667	737.3709\\
12.375	737.3709\\
12.3958333333333	737.3709\\
12.4166666666667	737.3709\\
12.4375	737.3709\\
12.4583333333333	737.3709\\
12.4791666666667	737.3709\\
12.5	737.3709\\
12.5208333333333	737.3709\\
12.5416666666667	737.3709\\
12.5625	737.3709\\
12.5833333333333	737.3709\\
12.6041666666667	737.3709\\
12.625	737.3709\\
12.6458333333333	737.3709\\
12.6666666666667	737.3709\\
12.6875	737.3709\\
12.7083333333333	737.3709\\
12.7291666666667	737.3709\\
12.75	737.3709\\
12.7708333333333	737.3709\\
12.7916666666667	737.3709\\
12.8125	737.3709\\
12.8333333333333	737.3709\\
12.8541666666667	737.3709\\
12.875	737.3709\\
12.8958333333333	737.3709\\
12.9166666666667	737.3709\\
12.9375	737.3709\\
12.9583333333333	737.3709\\
12.9791666666667	737.3709\\
13	737.3709\\
13.0208333333333	737.3709\\
13.0416666666667	737.3709\\
13.0625	737.3709\\
13.0833333333333	737.3709\\
13.1041666666667	737.3709\\
13.125	737.3709\\
13.1458333333333	737.3709\\
13.1666666666667	737.3709\\
13.1875	737.3709\\
13.2083333333333	737.3709\\
13.2291666666667	737.3709\\
13.25	737.3709\\
13.2708333333333	737.3709\\
13.2916666666667	737.3709\\
13.3125	737.3709\\
13.3333333333333	737.3709\\
13.3541666666667	737.3709\\
13.375	737.3709\\
13.3958333333333	737.3709\\
13.4166666666667	737.3709\\
13.4375	737.3709\\
13.4583333333333	737.3709\\
13.4791666666667	737.3709\\
13.5	737.3709\\
13.5208333333333	737.3709\\
13.5416666666667	737.3709\\
13.5625	737.3709\\
13.5833333333333	737.3709\\
13.6041666666667	737.3709\\
13.625	737.3709\\
13.6458333333333	737.3709\\
13.6666666666667	737.3709\\
13.6875	737.3709\\
13.7083333333333	737.3709\\
13.7291666666667	737.3709\\
13.75	737.3709\\
13.7708333333333	737.3709\\
13.7916666666667	737.3709\\
13.8125	737.3709\\
13.8333333333333	737.3709\\
13.8541666666667	737.3709\\
13.875	737.3709\\
13.8958333333333	737.3709\\
13.9166666666667	737.3709\\
13.9375	737.3709\\
13.9583333333333	737.3709\\
13.9791666666667	737.3709\\
14	737.3709\\
14.0208333333333	737.3709\\
14.0416666666667	737.3709\\
14.0625	737.3709\\
14.0833333333333	737.3709\\
14.1041666666667	737.3709\\
14.125	737.3709\\
14.1458333333333	737.3709\\
14.1666666666667	737.3709\\
14.1875	737.3709\\
14.2083333333333	737.3709\\
14.2291666666667	737.3709\\
14.25	737.3709\\
14.2708333333333	737.3709\\
14.2916666666667	737.3709\\
14.3125	737.3709\\
14.3333333333333	737.3709\\
14.3541666666667	737.3709\\
14.375	737.3709\\
14.3958333333333	737.3709\\
14.4166666666667	737.3709\\
14.4375	737.3709\\
14.4583333333333	737.3709\\
14.4791666666667	737.3709\\
14.5	737.3709\\
14.5208333333333	737.3709\\
14.5416666666667	737.3709\\
14.5625	737.3709\\
14.5833333333333	737.3709\\
14.6041666666667	737.3709\\
14.625	737.3709\\
14.6458333333333	737.3709\\
14.6666666666667	737.3709\\
14.6875	737.3709\\
14.7083333333333	737.3709\\
14.7291666666667	737.3709\\
14.75	737.3709\\
14.7708333333333	737.3709\\
14.7916666666667	737.3709\\
14.8125	737.3709\\
14.8333333333333	737.3709\\
14.8541666666667	737.3709\\
14.875	737.3709\\
14.8958333333333	737.3709\\
14.9166666666667	737.3709\\
14.9375	737.3709\\
14.9583333333333	737.3709\\
14.9791666666667	737.3709\\
15	737.3709\\
15.0208333333333	737.3709\\
15.0416666666667	737.3709\\
15.0625	737.3709\\
15.0833333333333	737.3709\\
15.1041666666667	737.3709\\
15.125	737.3709\\
15.1458333333333	737.3709\\
15.1666666666667	737.3709\\
15.1875	737.3709\\
15.2083333333333	737.3709\\
15.2291666666667	737.3709\\
15.25	737.3709\\
15.2708333333333	737.3709\\
15.2916666666667	737.3709\\
15.3125	737.3709\\
15.3333333333333	737.3709\\
15.3541666666667	737.3709\\
15.375	737.3709\\
15.3958333333333	737.3709\\
15.4166666666667	737.3709\\
15.4375	737.3709\\
15.4583333333333	737.3709\\
15.4791666666667	737.3709\\
15.5	737.3709\\
15.5208333333333	737.3709\\
15.5416666666667	737.3709\\
15.5625	737.3709\\
15.5833333333333	737.3709\\
15.6041666666667	737.3709\\
15.625	737.3709\\
15.6458333333333	737.3709\\
15.6666666666667	737.3709\\
15.6875	737.3709\\
15.7083333333333	737.3709\\
15.7291666666667	737.3709\\
15.75	737.3709\\
15.7708333333333	737.3709\\
15.7916666666667	737.3709\\
15.8125	737.3709\\
15.8333333333333	737.3709\\
15.8541666666667	737.3709\\
15.875	737.3709\\
15.8958333333333	737.3709\\
15.9166666666667	737.3709\\
15.9375	737.3709\\
15.9583333333333	737.3709\\
15.9791666666667	737.3709\\
16	737.3709\\
16.0208333333333	737.3709\\
16.0416666666667	737.3709\\
16.0625	737.3709\\
16.0833333333333	737.3709\\
16.1041666666667	737.3709\\
16.125	737.3709\\
16.1458333333333	737.3709\\
16.1666666666667	737.3709\\
16.1875	737.3709\\
16.2083333333333	737.3709\\
16.2291666666667	737.3709\\
16.25	737.3709\\
16.2708333333333	737.3709\\
16.2916666666667	737.3709\\
16.3125	737.3709\\
16.3333333333333	737.3709\\
16.3541666666667	737.3709\\
16.375	737.3709\\
16.3958333333333	737.3709\\
16.4166666666667	737.3709\\
16.4375	737.3709\\
16.4583333333333	737.3709\\
16.4791666666667	737.3709\\
16.5	737.3709\\
16.5208333333333	737.3709\\
16.5416666666667	737.3709\\
16.5625	737.3709\\
16.5833333333333	737.3709\\
16.6041666666667	737.3709\\
16.625	737.3709\\
16.6458333333333	737.3709\\
16.6666666666667	737.3709\\
16.6875	737.3709\\
16.7083333333333	737.3709\\
16.7291666666667	737.3709\\
16.75	737.3709\\
16.7708333333333	737.3709\\
16.7916666666667	737.3709\\
16.8125	737.3709\\
16.8333333333333	737.3709\\
16.8541666666667	737.3709\\
16.875	737.3709\\
16.8958333333333	737.3709\\
16.9166666666667	737.3709\\
16.9375	737.3709\\
16.9583333333333	737.3709\\
16.9791666666667	737.3709\\
17	737.3709\\
17.0208333333333	737.3709\\
17.0416666666667	737.3709\\
17.0625	737.3709\\
17.0833333333333	737.3709\\
17.1041666666667	737.3709\\
17.125	737.3709\\
17.1458333333333	737.3709\\
17.1666666666667	737.3709\\
17.1875	737.3709\\
17.2083333333333	737.3709\\
17.2291666666667	737.3709\\
17.25	737.3709\\
17.2708333333333	737.3709\\
17.2916666666667	737.3709\\
17.3125	737.3709\\
17.3333333333333	737.3709\\
17.3541666666667	737.3709\\
17.375	737.3709\\
17.3958333333333	737.3709\\
17.4166666666667	737.3709\\
17.4375	737.3709\\
17.4583333333333	737.3709\\
17.4791666666667	737.3709\\
17.5	737.3709\\
17.5208333333333	737.3709\\
17.5416666666667	737.3709\\
17.5625	737.3709\\
17.5833333333333	737.3709\\
17.6041666666667	737.3709\\
17.625	737.3709\\
17.6458333333333	737.3709\\
17.6666666666667	737.3709\\
17.6875	737.3709\\
17.7083333333333	737.3709\\
17.7291666666667	737.3709\\
17.75	737.3709\\
17.7708333333333	737.3709\\
17.7916666666667	737.3709\\
17.8125	737.3709\\
17.8333333333333	737.3709\\
17.8541666666667	737.3709\\
17.875	737.3709\\
17.8958333333333	737.3709\\
17.9166666666667	737.3709\\
17.9375	737.3709\\
17.9583333333333	737.3709\\
17.9791666666667	737.3709\\
18	737.3709\\
18.0208333333333	737.3709\\
18.0416666666667	737.3709\\
18.0625	737.3709\\
18.0833333333333	737.3709\\
18.1041666666667	737.3709\\
18.125	737.3709\\
18.1458333333333	737.3709\\
18.1666666666667	737.3709\\
18.1875	737.3709\\
18.2083333333333	737.3709\\
18.2291666666667	737.3709\\
18.25	737.3709\\
18.2708333333333	737.3709\\
18.2916666666667	737.3709\\
18.3125	737.3709\\
18.3333333333333	737.3709\\
18.3541666666667	737.3709\\
18.375	737.3709\\
18.3958333333333	737.3709\\
18.4166666666667	737.3709\\
18.4375	737.3709\\
18.4583333333333	737.3709\\
18.4791666666667	737.3709\\
18.5	737.3709\\
18.5208333333333	737.3709\\
18.5416666666667	737.3709\\
18.5625	737.3709\\
18.5833333333333	737.3709\\
18.6041666666667	737.3709\\
18.625	737.3709\\
18.6458333333333	737.3709\\
18.6666666666667	737.3709\\
18.6875	737.3709\\
18.7083333333333	737.3709\\
18.7291666666667	737.3709\\
18.75	737.3709\\
18.7708333333333	737.3709\\
18.7916666666667	737.3709\\
18.8125	737.3709\\
18.8333333333333	737.3709\\
18.8541666666667	737.3709\\
18.875	737.3709\\
18.8958333333333	737.3709\\
18.9166666666667	737.3709\\
18.9375	737.3709\\
18.9583333333333	737.3709\\
18.9791666666667	737.3709\\
19	737.3709\\
19.0208333333333	737.3709\\
19.0416666666667	737.3709\\
19.0625	737.3709\\
19.0833333333333	737.3709\\
19.1041666666667	737.3709\\
19.125	737.3709\\
19.1458333333333	737.3709\\
19.1666666666667	737.3709\\
19.1875	737.3709\\
19.2083333333333	737.3709\\
19.2291666666667	737.3709\\
19.25	737.3709\\
19.2708333333333	737.3709\\
19.2916666666667	737.3709\\
19.3125	737.3709\\
19.3333333333333	737.3709\\
19.3541666666667	737.3709\\
19.375	737.3709\\
19.3958333333333	737.3709\\
19.4166666666667	737.3709\\
19.4375	737.3709\\
19.4583333333333	737.3709\\
19.4791666666667	737.3709\\
19.5	737.3709\\
19.5208333333333	737.3709\\
19.5416666666667	737.3709\\
19.5625	737.3709\\
19.5833333333333	737.3709\\
19.6041666666667	737.3709\\
19.625	737.3709\\
19.6458333333333	737.3709\\
19.6666666666667	737.3709\\
19.6875	737.3709\\
19.7083333333333	737.3709\\
19.7291666666667	737.3709\\
19.75	737.3709\\
19.7708333333333	737.3709\\
19.7916666666667	737.3709\\
19.8125	737.3709\\
19.8333333333333	737.3709\\
19.8541666666667	737.3709\\
19.875	737.3709\\
19.8958333333333	737.3709\\
19.9166666666667	737.3709\\
19.9375	737.3709\\
19.9583333333333	737.3709\\
19.9791666666667	737.3709\\
20	737.3709\\
20.0208333333333	737.3709\\
20.0416666666667	737.3709\\
20.0625	737.3709\\
20.0833333333333	737.3709\\
20.1041666666667	737.3709\\
20.125	737.3709\\
20.1458333333333	737.3709\\
20.1666666666667	737.3709\\
20.1875	737.3709\\
20.2083333333333	737.3709\\
20.2291666666667	737.3709\\
20.25	737.3709\\
20.2708333333333	737.3709\\
20.2916666666667	737.3709\\
20.3125	737.3709\\
20.3333333333333	737.3709\\
20.3541666666667	737.3709\\
20.375	737.3709\\
20.3958333333333	737.3709\\
20.4166666666667	737.3709\\
20.4375	737.3709\\
20.4583333333333	737.3709\\
20.4791666666667	737.3709\\
20.5	737.3709\\
20.5208333333333	737.3709\\
20.5416666666667	737.3709\\
20.5625	737.3709\\
20.5833333333333	737.3709\\
20.6041666666667	737.3709\\
20.625	737.3709\\
20.6458333333333	737.3709\\
20.6666666666667	737.3709\\
20.6875	737.3709\\
20.7083333333333	737.3709\\
20.7291666666667	737.3709\\
20.75	737.3709\\
20.7708333333333	737.3709\\
20.7916666666667	737.3709\\
20.8125	737.3709\\
20.8333333333333	737.3709\\
20.8541666666667	737.3709\\
20.875	737.3709\\
20.8958333333333	737.3709\\
20.9166666666667	737.3709\\
20.9375	737.3709\\
20.9583333333333	737.3709\\
20.9791666666667	737.3709\\
21	737.3709\\
21.0208333333333	737.3709\\
21.0416666666667	737.3709\\
21.0625	737.3709\\
21.0833333333333	737.3709\\
21.1041666666667	737.3709\\
21.125	737.3709\\
21.1458333333333	737.3709\\
21.1666666666667	737.3709\\
21.1875	737.3709\\
21.2083333333333	737.3709\\
21.2291666666667	737.3709\\
21.25	737.3709\\
21.2708333333333	737.3709\\
21.2916666666667	737.3709\\
21.3125	737.3709\\
21.3333333333333	737.3709\\
21.3541666666667	737.3709\\
21.375	737.3709\\
21.3958333333333	737.3709\\
21.4166666666667	737.3709\\
21.4375	737.3709\\
21.4583333333333	737.3709\\
21.4791666666667	737.3709\\
21.5	737.3709\\
21.5208333333333	737.3709\\
21.5416666666667	737.3709\\
21.5625	737.3709\\
21.5833333333333	737.3709\\
21.6041666666667	737.3709\\
21.625	737.3709\\
21.6458333333333	737.3709\\
21.6666666666667	737.3709\\
21.6875	737.3709\\
21.7083333333333	737.3709\\
21.7291666666667	737.3709\\
21.75	737.3709\\
21.7708333333333	737.3709\\
21.7916666666667	737.3709\\
21.8125	737.3709\\
21.8333333333333	737.3709\\
21.8541666666667	737.3709\\
21.875	737.3709\\
21.8958333333333	737.3709\\
21.9166666666667	737.3709\\
21.9375	737.3709\\
21.9583333333333	737.3709\\
21.9791666666667	737.3709\\
22	737.3709\\
22.0208333333333	737.3709\\
22.0416666666667	737.3709\\
22.0625	737.3709\\
22.0833333333333	737.3709\\
22.1041666666667	737.3709\\
22.125	737.3709\\
22.1458333333333	737.3709\\
22.1666666666667	737.3709\\
22.1875	737.3709\\
22.2083333333333	737.3709\\
22.2291666666667	737.3709\\
22.25	737.3709\\
22.2708333333333	737.3709\\
22.2916666666667	737.3709\\
22.3125	737.3709\\
22.3333333333333	737.3709\\
22.3541666666667	737.3709\\
22.375	737.3709\\
22.3958333333333	737.3709\\
22.4166666666667	737.3709\\
22.4375	737.3709\\
22.4583333333333	737.3709\\
22.4791666666667	737.3709\\
22.5	737.3709\\
22.5208333333333	737.3709\\
22.5416666666667	737.3709\\
22.5625	737.3709\\
22.5833333333333	737.3709\\
22.6041666666667	737.3709\\
22.625	737.3709\\
22.6458333333333	737.3709\\
22.6666666666667	737.3709\\
22.6875	737.3709\\
22.7083333333333	737.3709\\
22.7291666666667	737.3709\\
22.75	737.3709\\
22.7708333333333	737.3709\\
22.7916666666667	737.3709\\
22.8125	737.3709\\
22.8333333333333	737.3709\\
22.8541666666667	737.3709\\
22.875	737.3709\\
22.8958333333333	737.3709\\
22.9166666666667	737.3709\\
22.9375	737.3709\\
22.9583333333333	737.3709\\
22.9791666666667	737.3709\\
23	737.3709\\
23.0208333333333	737.3709\\
23.0416666666667	737.3709\\
23.0625	737.3709\\
23.0833333333333	737.3709\\
23.1041666666667	737.3709\\
23.125	737.3709\\
23.1458333333333	737.3709\\
23.1666666666667	737.3709\\
23.1875	737.3709\\
23.2083333333333	737.3709\\
23.2291666666667	737.3709\\
23.25	737.3709\\
23.2708333333333	737.3709\\
23.2916666666667	737.3709\\
23.3125	737.3709\\
23.3333333333333	737.3709\\
23.3541666666667	737.3709\\
23.375	737.3709\\
23.3958333333333	737.3709\\
23.4166666666667	737.3709\\
23.4375	737.3709\\
23.4583333333333	737.3709\\
23.4791666666667	737.3709\\
23.5	737.3709\\
23.5208333333333	737.3709\\
23.5416666666667	737.3709\\
23.5625	737.3709\\
23.5833333333333	737.3709\\
23.6041666666667	737.3709\\
23.625	737.3709\\
23.6458333333333	737.3709\\
23.6666666666667	737.3709\\
23.6875	737.3709\\
23.7083333333333	737.3709\\
23.7291666666667	737.3709\\
23.75	737.3709\\
23.7708333333333	737.3709\\
23.7916666666667	737.3709\\
23.8125	737.3709\\
23.8333333333333	737.3709\\
23.8541666666667	737.3709\\
23.875	737.3709\\
23.8958333333333	737.3709\\
23.9166666666667	737.3709\\
23.9375	737.3709\\
23.9583333333333	737.3709\\
23.9791666666667	737.3709\\
24	737.3709\\
24.0208333333333	737.3709\\
24.0416666666667	737.3709\\
24.0625	737.3709\\
24.0833333333333	737.3709\\
24.1041666666667	737.3709\\
24.125	737.3709\\
24.1458333333333	737.3709\\
24.1666666666667	737.3709\\
24.1875	737.3709\\
24.2083333333333	737.3709\\
24.2291666666667	737.3709\\
24.25	737.3709\\
24.2708333333333	737.3709\\
24.2916666666667	737.3709\\
24.3125	737.3709\\
24.3333333333333	737.3709\\
24.3541666666667	737.3709\\
24.375	737.3709\\
24.3958333333333	737.3709\\
24.4166666666667	737.3709\\
24.4375	737.3709\\
24.4583333333333	737.3709\\
24.4791666666667	737.3709\\
24.5	737.3709\\
24.5208333333333	737.3709\\
24.5416666666667	737.3709\\
24.5625	737.3709\\
24.5833333333333	737.3709\\
24.6041666666667	737.3709\\
24.625	737.3709\\
24.6458333333333	737.3709\\
24.6666666666667	737.3709\\
24.6875	737.3709\\
24.7083333333333	737.3709\\
24.7291666666667	737.3709\\
24.75	737.3709\\
24.7708333333333	737.3709\\
24.7916666666667	737.3709\\
24.8125	737.3709\\
24.8333333333333	737.3709\\
24.8541666666667	737.3709\\
24.875	737.3709\\
24.8958333333333	737.3709\\
24.9166666666667	737.3709\\
24.9375	737.3709\\
24.9583333333333	737.3709\\
24.9791666666667	737.3709\\
25	737.3709\\
25.0208333333333	737.3709\\
25.0416666666667	737.3709\\
25.0625	737.3709\\
25.0833333333333	737.3709\\
25.1041666666667	737.3709\\
25.125	737.3709\\
25.1458333333333	737.3709\\
25.1666666666667	737.3709\\
25.1875	737.3709\\
25.2083333333333	737.3709\\
25.2291666666667	737.3709\\
25.25	737.3709\\
25.2708333333333	737.3709\\
25.2916666666667	737.3709\\
25.3125	737.3709\\
25.3333333333333	737.3709\\
25.3541666666667	737.3709\\
25.375	737.3709\\
25.3958333333333	737.3709\\
25.4166666666667	737.3709\\
25.4375	737.3709\\
25.4583333333333	737.3709\\
25.4791666666667	737.3709\\
25.5	737.3709\\
25.5208333333333	737.3709\\
25.5416666666667	737.3709\\
25.5625	737.3709\\
25.5833333333333	737.3709\\
25.6041666666667	737.3709\\
25.625	737.3709\\
25.6458333333333	737.3709\\
25.6666666666667	737.3709\\
25.6875	737.3709\\
25.7083333333333	737.3709\\
25.7291666666667	737.3709\\
25.75	737.3709\\
25.7708333333333	737.3709\\
25.7916666666667	737.3709\\
25.8125	737.3709\\
25.8333333333333	737.3709\\
25.8541666666667	737.3709\\
25.875	737.3709\\
25.8958333333333	737.3709\\
25.9166666666667	737.3709\\
25.9375	737.3709\\
25.9583333333333	737.3709\\
25.9791666666667	737.3709\\
26	737.3709\\
26.0208333333333	737.3709\\
26.0416666666667	737.3709\\
26.0625	737.3709\\
26.0833333333333	737.3709\\
26.1041666666667	737.3709\\
26.125	737.3709\\
26.1458333333333	737.3709\\
26.1666666666667	737.3709\\
26.1875	737.3709\\
26.2083333333333	737.3709\\
26.2291666666667	737.3709\\
26.25	737.3709\\
26.2708333333333	737.3709\\
26.2916666666667	737.3709\\
26.3125	737.3709\\
26.3333333333333	737.3709\\
26.3541666666667	737.3709\\
26.375	737.3709\\
26.3958333333333	737.3709\\
26.4166666666667	737.3709\\
26.4375	737.3709\\
26.4583333333333	737.3709\\
26.4791666666667	737.3709\\
26.5	737.3709\\
26.5208333333333	737.3709\\
26.5416666666667	737.3709\\
26.5625	737.3709\\
26.5833333333333	737.3709\\
26.6041666666667	737.3709\\
26.625	737.3709\\
26.6458333333333	737.3709\\
26.6666666666667	737.3709\\
26.6875	737.3709\\
26.7083333333333	737.3709\\
26.7291666666667	737.3709\\
26.75	737.3709\\
26.7708333333333	737.3709\\
26.7916666666667	737.3709\\
26.8125	737.3709\\
26.8333333333333	737.3709\\
26.8541666666667	737.3709\\
26.875	737.3709\\
26.8958333333333	737.3709\\
26.9166666666667	737.3709\\
26.9375	737.3709\\
26.9583333333333	737.3709\\
26.9791666666667	737.3709\\
27	737.3709\\
27.0208333333333	737.3709\\
27.0416666666667	737.3709\\
27.0625	737.3709\\
27.0833333333333	737.3709\\
27.1041666666667	737.3709\\
27.125	737.3709\\
27.1458333333333	737.3709\\
27.1666666666667	737.3709\\
27.1875	737.3709\\
27.2083333333333	737.3709\\
27.2291666666667	737.3709\\
27.25	737.3709\\
27.2708333333333	737.3709\\
27.2916666666667	737.3709\\
27.3125	737.3709\\
27.3333333333333	737.3709\\
27.3541666666667	737.3709\\
27.375	737.3709\\
27.3958333333333	737.3709\\
27.4166666666667	737.3709\\
27.4375	737.3709\\
27.4583333333333	737.3709\\
27.4791666666667	737.3709\\
27.5	737.3709\\
27.5208333333333	737.3709\\
27.5416666666667	737.3709\\
27.5625	737.3709\\
27.5833333333333	737.3709\\
27.6041666666667	737.3709\\
27.625	737.3709\\
27.6458333333333	737.3709\\
27.6666666666667	737.3709\\
27.6875	737.3709\\
27.7083333333333	737.3709\\
27.7291666666667	737.3709\\
27.75	737.3709\\
27.7708333333333	737.3709\\
27.7916666666667	737.3709\\
27.8125	737.3709\\
27.8333333333333	737.3709\\
27.8541666666667	737.3709\\
27.875	737.3709\\
27.8958333333333	737.3709\\
27.9166666666667	737.3709\\
27.9375	737.3709\\
27.9583333333333	737.3709\\
27.9791666666667	737.3709\\
28	737.3709\\
28.0208333333333	737.3709\\
28.0416666666667	737.3709\\
28.0625	737.3709\\
28.0833333333333	737.3709\\
28.1041666666667	737.3709\\
28.125	737.3709\\
28.1458333333333	737.3709\\
28.1666666666667	737.3709\\
28.1875	737.3709\\
28.2083333333333	737.3709\\
28.2291666666667	737.3709\\
28.25	737.3709\\
28.2708333333333	737.3709\\
28.2916666666667	737.3709\\
28.3125	737.3709\\
28.3333333333333	737.3709\\
28.3541666666667	737.3709\\
28.375	737.3709\\
28.3958333333333	737.3709\\
28.4166666666667	737.3709\\
28.4375	737.3709\\
28.4583333333333	737.3709\\
28.4791666666667	737.3709\\
28.5	737.3709\\
28.5208333333333	737.3709\\
28.5416666666667	737.3709\\
28.5625	737.3709\\
28.5833333333333	737.3709\\
28.6041666666667	737.3709\\
28.625	737.3709\\
28.6458333333333	737.3709\\
28.6666666666667	737.3709\\
28.6875	737.3709\\
28.7083333333333	737.3709\\
28.7291666666667	737.3709\\
28.75	737.3709\\
28.7708333333333	737.3709\\
28.7916666666667	737.3709\\
28.8125	737.3709\\
28.8333333333333	737.3709\\
28.8541666666667	737.3709\\
28.875	737.3709\\
28.8958333333333	737.3709\\
28.9166666666667	737.3709\\
28.9375	737.3709\\
28.9583333333333	737.3709\\
28.9791666666667	737.3709\\
29	737.3709\\
29.0208333333333	737.3709\\
29.0416666666667	737.3709\\
29.0625	737.3709\\
29.0833333333333	737.3709\\
29.1041666666667	737.3709\\
29.125	737.3709\\
29.1458333333333	737.3709\\
29.1666666666667	737.3709\\
29.1875	737.3709\\
29.2083333333333	737.3709\\
29.2291666666667	737.3709\\
29.25	737.3709\\
29.2708333333333	737.3709\\
29.2916666666667	737.3709\\
29.3125	737.3709\\
29.3333333333333	737.3709\\
29.3541666666667	737.3709\\
29.375	737.3709\\
29.3958333333333	737.3709\\
29.4166666666667	737.3709\\
29.4375	737.3709\\
29.4583333333333	737.3709\\
29.4791666666667	737.3709\\
29.5	737.3709\\
29.5208333333333	737.3709\\
29.5416666666667	737.3709\\
29.5625	737.3709\\
29.5833333333333	737.3709\\
29.6041666666667	737.3709\\
29.625	737.3709\\
29.6458333333333	737.3709\\
29.6666666666667	737.3709\\
29.6875	737.3709\\
29.7083333333333	737.3709\\
29.7291666666667	737.3709\\
29.75	737.3709\\
29.7708333333333	737.3709\\
29.7916666666667	737.3709\\
29.8125	737.3709\\
29.8333333333333	737.3709\\
29.8541666666667	737.3709\\
29.875	737.3709\\
29.8958333333333	737.3709\\
29.9166666666667	737.3709\\
29.9375	737.3709\\
29.9583333333333	737.3709\\
29.9791666666667	737.3709\\
30	737.3709\\
30.0208333333333	737.3709\\
30.0416666666667	737.3709\\
30.0625	737.3709\\
30.0833333333333	737.3709\\
30.1041666666667	737.3709\\
30.125	737.3709\\
30.1458333333333	737.3709\\
30.1666666666667	737.3709\\
30.1875	737.3709\\
30.2083333333333	737.3709\\
30.2291666666667	737.3709\\
30.25	737.3709\\
30.2708333333333	737.3709\\
30.2916666666667	737.3709\\
30.3125	737.3709\\
30.3333333333333	737.3709\\
30.3541666666667	737.3709\\
30.375	737.3709\\
30.3958333333333	737.3709\\
30.4166666666667	737.3709\\
30.4375	737.3709\\
30.4583333333333	737.3709\\
30.4791666666667	737.3709\\
30.5	737.3709\\
30.5208333333333	737.3709\\
30.5416666666667	737.3709\\
30.5625	737.3709\\
30.5833333333333	737.3709\\
30.6041666666667	737.3709\\
30.625	737.3709\\
30.6458333333333	737.3709\\
30.6666666666667	737.3709\\
30.6875	737.3709\\
30.7083333333333	737.3709\\
30.7291666666667	737.3709\\
30.75	737.3709\\
30.7708333333333	737.3709\\
30.7916666666667	737.3709\\
30.8125	737.3709\\
30.8333333333333	737.3709\\
30.8541666666667	737.3709\\
30.875	737.3709\\
30.8958333333333	737.3709\\
30.9166666666667	737.3709\\
30.9375	737.3709\\
30.9583333333333	737.3709\\
30.9791666666667	737.3709\\
31	737.3709\\
31.0208333333333	737.3709\\
31.0416666666667	737.3709\\
31.0625	737.3709\\
31.0833333333333	737.3709\\
31.1041666666667	737.3709\\
31.125	737.3709\\
31.1458333333333	737.3709\\
31.1666666666667	737.3709\\
31.1875	737.3709\\
31.2083333333333	737.3709\\
31.2291666666667	737.3709\\
31.25	737.3709\\
31.2708333333333	737.3709\\
31.2916666666667	737.3709\\
31.3125	737.3709\\
31.3333333333333	737.3709\\
31.3541666666667	737.3709\\
31.375	737.3709\\
31.3958333333333	737.3709\\
31.4166666666667	737.3709\\
31.4375	737.3709\\
31.4583333333333	737.3709\\
31.4791666666667	737.3709\\
31.5	737.3709\\
31.5208333333333	737.3709\\
31.5416666666667	737.3709\\
31.5625	737.3709\\
31.5833333333333	737.3709\\
31.6041666666667	737.3709\\
31.625	737.3709\\
31.6458333333333	737.3709\\
31.6666666666667	737.3709\\
31.6875	737.3709\\
31.7083333333333	737.3709\\
31.7291666666667	737.3709\\
31.75	737.3709\\
31.7708333333333	737.3709\\
31.7916666666667	737.3709\\
31.8125	737.3709\\
31.8333333333333	737.3709\\
31.8541666666667	737.3709\\
31.875	737.3709\\
31.8958333333333	737.3709\\
31.9166666666667	737.3709\\
31.9375	737.3709\\
31.9583333333333	737.3709\\
31.9791666666667	737.3709\\
32	737.3709\\
32.0208333333333	737.3709\\
32.0416666666667	737.3709\\
32.0625	737.3709\\
32.0833333333333	737.3709\\
32.1041666666667	737.3709\\
32.125	737.3709\\
32.1458333333333	737.3709\\
32.1666666666667	737.3709\\
32.1875	737.3709\\
32.2083333333333	737.3709\\
32.2291666666667	737.3709\\
32.25	737.3709\\
32.2708333333333	737.3709\\
32.2916666666667	737.3709\\
32.3125	737.3709\\
32.3333333333333	737.3709\\
32.3541666666667	737.3709\\
32.375	737.3709\\
32.3958333333333	737.3709\\
32.4166666666667	737.3709\\
32.4375	737.3709\\
32.4583333333333	737.3709\\
32.4791666666667	737.3709\\
32.5	737.3709\\
32.5208333333333	737.3709\\
32.5416666666667	737.3709\\
32.5625	737.3709\\
32.5833333333333	737.3709\\
32.6041666666667	737.3709\\
32.625	737.3709\\
32.6458333333333	737.3709\\
32.6666666666667	737.3709\\
32.6875	737.3709\\
32.7083333333333	737.3709\\
32.7291666666667	737.3709\\
32.75	737.3709\\
32.7708333333333	737.3709\\
32.7916666666667	737.3709\\
32.8125	737.3709\\
32.8333333333333	737.3709\\
32.8541666666667	737.3709\\
32.875	737.3709\\
32.8958333333333	737.3709\\
32.9166666666667	737.3709\\
32.9375	737.3709\\
32.9583333333333	737.3709\\
32.9791666666667	737.3709\\
33	737.3709\\
33.0208333333333	737.3709\\
33.0416666666667	737.3709\\
33.0625	737.3709\\
33.0833333333333	737.3709\\
33.1041666666667	737.3709\\
33.125	737.3709\\
33.1458333333333	737.3709\\
33.1666666666667	737.3709\\
33.1875	737.3709\\
33.2083333333333	737.3709\\
33.2291666666667	737.3709\\
33.25	737.3709\\
33.2708333333333	737.3709\\
33.2916666666667	737.3709\\
33.3125	737.3709\\
33.3333333333333	737.3709\\
33.3541666666667	737.3709\\
33.375	737.3709\\
33.3958333333333	737.3709\\
33.4166666666667	737.3709\\
33.4375	737.3709\\
33.4583333333333	737.3709\\
33.4791666666667	737.3709\\
33.5	737.3709\\
33.5208333333333	737.3709\\
33.5416666666667	737.3709\\
33.5625	737.3709\\
33.5833333333333	737.3709\\
33.6041666666667	737.3709\\
33.625	737.3709\\
33.6458333333333	737.3709\\
33.6666666666667	737.3709\\
33.6875	737.3709\\
33.7083333333333	737.3709\\
33.7291666666667	737.3709\\
33.75	737.3709\\
33.7708333333333	737.3709\\
33.7916666666667	737.3709\\
33.8125	737.3709\\
33.8333333333333	737.3709\\
33.8541666666667	737.3709\\
33.875	737.3709\\
33.8958333333333	737.3709\\
33.9166666666667	737.3709\\
33.9375	737.3709\\
33.9583333333333	737.3709\\
33.9791666666667	737.3709\\
34	737.3709\\
34.0208333333333	737.3709\\
34.0416666666667	737.3709\\
34.0625	737.3709\\
34.0833333333333	737.3709\\
34.1041666666667	737.3709\\
34.125	737.3709\\
34.1458333333333	737.3709\\
34.1666666666667	737.3709\\
34.1875	737.3709\\
34.2083333333333	737.3709\\
34.2291666666667	737.3709\\
34.25	737.3709\\
34.2708333333333	737.3709\\
34.2916666666667	737.3709\\
34.3125	737.3709\\
34.3333333333333	737.3709\\
34.3541666666667	737.3709\\
34.375	737.3709\\
34.3958333333333	737.3709\\
34.4166666666667	737.3709\\
34.4375	737.3709\\
34.4583333333333	737.3709\\
34.4791666666667	737.3709\\
34.5	737.3709\\
34.5208333333333	737.3709\\
34.5416666666667	737.3709\\
34.5625	737.3709\\
34.5833333333333	737.3709\\
34.6041666666667	737.3709\\
34.625	737.3709\\
34.6458333333333	737.3709\\
34.6666666666667	737.3709\\
34.6875	737.3709\\
34.7083333333333	737.3709\\
34.7291666666667	737.3709\\
34.75	737.3709\\
34.7708333333333	737.3709\\
34.7916666666667	737.3709\\
34.8125	737.3709\\
34.8333333333333	737.3709\\
34.8541666666667	737.3709\\
34.875	737.3709\\
34.8958333333333	737.3709\\
34.9166666666667	737.3709\\
34.9375	737.3709\\
34.9583333333333	737.3709\\
34.9791666666667	737.3709\\
35	737.3709\\
35.0208333333333	737.3709\\
35.0416666666667	737.3709\\
35.0625	737.3709\\
35.0833333333333	737.3709\\
35.1041666666667	737.3709\\
35.125	737.3709\\
35.1458333333333	737.3709\\
35.1666666666667	737.3709\\
35.1875	737.3709\\
35.2083333333333	737.3709\\
35.2291666666667	737.3709\\
35.25	737.3709\\
35.2708333333333	737.3709\\
35.2916666666667	737.3709\\
35.3125	737.3709\\
35.3333333333333	737.3709\\
35.3541666666667	737.3709\\
35.375	737.3709\\
35.3958333333333	737.3709\\
35.4166666666667	737.3709\\
35.4375	737.3709\\
35.4583333333333	737.3709\\
35.4791666666667	737.3709\\
35.5	737.3709\\
35.5208333333333	737.3709\\
35.5416666666667	737.3709\\
35.5625	737.3709\\
35.5833333333333	737.3709\\
35.6041666666667	737.3709\\
35.625	737.3709\\
35.6458333333333	737.3709\\
35.6666666666667	737.3709\\
35.6875	737.3709\\
35.7083333333333	737.3709\\
35.7291666666667	737.3709\\
35.75	737.3709\\
35.7708333333333	737.3709\\
35.7916666666667	737.3709\\
35.8125	737.3709\\
35.8333333333333	737.3709\\
35.8541666666667	737.3709\\
35.875	737.3709\\
35.8958333333333	737.3709\\
35.9166666666667	737.3709\\
35.9375	737.3709\\
35.9583333333333	737.3709\\
35.9791666666667	737.3709\\
36	737.3709\\
36.0208333333333	737.3709\\
36.0416666666667	737.3709\\
36.0625	737.3709\\
36.0833333333333	737.3709\\
36.1041666666667	737.3709\\
36.125	737.3709\\
36.1458333333333	737.3709\\
36.1666666666667	737.3709\\
36.1875	737.3709\\
36.2083333333333	737.3709\\
36.2291666666667	737.3709\\
36.25	737.3709\\
36.2708333333333	737.3709\\
36.2916666666667	737.3709\\
36.3125	737.3709\\
36.3333333333333	737.3709\\
36.3541666666667	737.3709\\
36.375	737.3709\\
36.3958333333333	737.3709\\
36.4166666666667	737.3709\\
36.4375	737.3709\\
36.4583333333333	737.3709\\
36.4791666666667	737.3709\\
36.5	737.3709\\
36.5208333333333	737.3709\\
36.5416666666667	737.3709\\
36.5625	737.3709\\
36.5833333333333	737.3709\\
36.6041666666667	737.3709\\
36.625	737.3709\\
36.6458333333333	737.3709\\
36.6666666666667	737.3709\\
36.6875	737.3709\\
36.7083333333333	737.3709\\
36.7291666666667	737.3709\\
36.75	737.3709\\
36.7708333333333	737.3709\\
36.7916666666667	737.3709\\
36.8125	737.3709\\
36.8333333333333	737.3709\\
36.8541666666667	737.3709\\
36.875	737.3709\\
36.8958333333333	737.3709\\
36.9166666666667	737.3709\\
36.9375	737.3709\\
36.9583333333333	737.3709\\
36.9791666666667	737.3709\\
37	737.3709\\
37.0208333333333	737.3709\\
37.0416666666667	737.3709\\
37.0625	737.3709\\
37.0833333333333	737.3709\\
37.1041666666667	737.3709\\
37.125	737.3709\\
37.1458333333333	737.3709\\
37.1666666666667	737.3709\\
37.1875	737.3709\\
37.2083333333333	737.3709\\
37.2291666666667	737.3709\\
37.25	737.3709\\
37.2708333333333	737.3709\\
37.2916666666667	737.3709\\
37.3125	737.3709\\
37.3333333333333	737.3709\\
37.3541666666667	737.3709\\
37.375	737.3709\\
37.3958333333333	737.3709\\
37.4166666666667	737.3709\\
37.4375	737.3709\\
37.4583333333333	737.3709\\
37.4791666666667	737.3709\\
37.5	737.3709\\
37.5208333333333	737.3709\\
37.5416666666667	737.3709\\
37.5625	737.3709\\
37.5833333333333	737.3709\\
37.6041666666667	737.3709\\
37.625	737.3709\\
37.6458333333333	737.3709\\
37.6666666666667	737.3709\\
37.6875	737.3709\\
37.7083333333333	737.3709\\
37.7291666666667	737.3709\\
37.75	737.3709\\
37.7708333333333	737.3709\\
37.7916666666667	737.3709\\
37.8125	737.3709\\
37.8333333333333	737.3709\\
37.8541666666667	737.3709\\
37.875	737.3709\\
37.8958333333333	737.3709\\
37.9166666666667	737.3709\\
37.9375	737.3709\\
37.9583333333333	737.3709\\
37.9791666666667	737.3709\\
38	737.3709\\
38.0208333333333	737.3709\\
38.0416666666667	737.3709\\
38.0625	737.3709\\
38.0833333333333	737.3709\\
38.1041666666667	737.3709\\
38.125	737.3709\\
38.1458333333333	737.3709\\
38.1666666666667	737.3709\\
38.1875	737.3709\\
38.2083333333333	737.3709\\
38.2291666666667	737.3709\\
38.25	737.3709\\
38.2708333333333	737.3709\\
38.2916666666667	737.3709\\
38.3125	737.3709\\
38.3333333333333	737.3709\\
38.3541666666667	737.3709\\
38.375	737.3709\\
38.3958333333333	737.3709\\
38.4166666666667	737.3709\\
38.4375	737.3709\\
38.4583333333333	737.3709\\
38.4791666666667	737.3709\\
38.5	737.3709\\
38.5208333333333	737.3709\\
38.5416666666667	737.3709\\
38.5625	737.3709\\
38.5833333333333	737.3709\\
38.6041666666667	737.3709\\
38.625	737.3709\\
38.6458333333333	737.3709\\
38.6666666666667	737.3709\\
38.6875	737.3709\\
38.7083333333333	737.3709\\
38.7291666666667	737.3709\\
38.75	737.3709\\
38.7708333333333	737.3709\\
38.7916666666667	737.3709\\
38.8125	737.3709\\
38.8333333333333	737.3709\\
38.8541666666667	737.3709\\
38.875	737.3709\\
38.8958333333333	737.3709\\
38.9166666666667	737.3709\\
38.9375	737.3709\\
38.9583333333333	737.3709\\
38.9791666666667	737.3709\\
39	737.3709\\
39.0208333333333	737.3709\\
39.0416666666667	737.3709\\
39.0625	737.3709\\
39.0833333333333	737.3709\\
39.1041666666667	737.3709\\
39.125	737.3709\\
39.1458333333333	737.3709\\
39.1666666666667	737.3709\\
39.1875	737.3709\\
39.2083333333333	737.3709\\
39.2291666666667	737.3709\\
39.25	737.3709\\
39.2708333333333	737.3709\\
39.2916666666667	737.3709\\
39.3125	737.3709\\
39.3333333333333	737.3709\\
39.3541666666667	737.3709\\
39.375	737.3709\\
39.3958333333333	737.3709\\
39.4166666666667	737.3709\\
39.4375	737.3709\\
39.4583333333333	737.3709\\
39.4791666666667	737.3709\\
39.5	737.3709\\
39.5208333333333	737.3709\\
39.5416666666667	737.3709\\
39.5625	737.3709\\
39.5833333333333	737.3709\\
39.6041666666667	737.3709\\
39.625	737.3709\\
39.6458333333333	737.3709\\
39.6666666666667	737.3709\\
39.6875	737.3709\\
39.7083333333333	737.3709\\
39.7291666666667	737.3709\\
39.75	737.3709\\
39.7708333333333	737.3709\\
39.7916666666667	737.3709\\
39.8125	737.3709\\
39.8333333333333	737.3709\\
39.8541666666667	737.3709\\
39.875	737.3709\\
39.8958333333333	737.3709\\
39.9166666666667	737.3709\\
39.9375	737.3709\\
39.9583333333333	737.3709\\
39.9791666666667	737.3709\\
40	737.3709\\
40.0208333333333	737.3709\\
40.0416666666667	737.3709\\
40.0625	737.3709\\
40.0833333333333	737.3709\\
40.1041666666667	737.3709\\
40.125	737.3709\\
40.1458333333333	737.3709\\
40.1666666666667	737.3709\\
40.1875	737.3709\\
40.2083333333333	737.3709\\
40.2291666666667	737.3709\\
40.25	737.3709\\
40.2708333333333	737.3709\\
40.2916666666667	737.3709\\
40.3125	737.3709\\
40.3333333333333	737.3709\\
40.3541666666667	737.3709\\
40.375	737.3709\\
40.3958333333333	737.3709\\
40.4166666666667	737.3709\\
40.4375	737.3709\\
40.4583333333333	737.3709\\
40.4791666666667	737.3709\\
40.5	737.3709\\
40.5208333333333	737.3709\\
40.5416666666667	737.3709\\
40.5625	737.3709\\
40.5833333333333	737.3709\\
40.6041666666667	737.3709\\
40.625	737.3709\\
40.6458333333333	737.3709\\
40.6666666666667	737.3709\\
40.6875	737.3709\\
40.7083333333333	737.3709\\
40.7291666666667	737.3709\\
40.75	737.3709\\
40.7708333333333	737.3709\\
40.7916666666667	737.3709\\
40.8125	737.3709\\
40.8333333333333	737.3709\\
40.8541666666667	737.3709\\
40.875	737.3709\\
40.8958333333333	737.3709\\
40.9166666666667	737.3709\\
40.9375	737.3709\\
40.9583333333333	737.3709\\
40.9791666666667	737.3709\\
41	737.3709\\
41.0208333333333	737.3709\\
41.0416666666667	737.3709\\
41.0625	737.3709\\
41.0833333333333	737.3709\\
41.1041666666667	737.3709\\
41.125	737.3709\\
41.1458333333333	737.3709\\
41.1666666666667	737.3709\\
41.1875	737.3709\\
41.2083333333333	737.3709\\
41.2291666666667	737.3709\\
41.25	737.3709\\
41.2708333333333	737.3709\\
41.2916666666667	737.3709\\
41.3125	737.3709\\
41.3333333333333	737.3709\\
41.3541666666667	737.3709\\
41.375	737.3709\\
41.3958333333333	737.3709\\
41.4166666666667	737.3709\\
41.4375	737.3709\\
41.4583333333333	737.3709\\
41.4791666666667	737.3709\\
41.5	737.3709\\
41.5208333333333	737.3709\\
41.5416666666667	737.3709\\
41.5625	737.3709\\
41.5833333333333	737.3709\\
41.6041666666667	737.3709\\
41.625	737.3709\\
41.6458333333333	737.3709\\
41.6666666666667	737.3709\\
41.6875	737.3709\\
41.7083333333333	737.3709\\
41.7291666666667	737.3709\\
41.75	737.3709\\
41.7708333333333	737.3709\\
41.7916666666667	737.3709\\
41.8125	737.3709\\
41.8333333333333	737.3709\\
41.8541666666667	737.3709\\
41.875	737.3709\\
41.8958333333333	737.3709\\
41.9166666666667	737.3709\\
41.9375	737.3709\\
41.9583333333333	737.3709\\
41.9791666666667	737.3709\\
42	737.3709\\
42.0208333333333	737.3709\\
42.0416666666667	737.3709\\
42.0625	737.3709\\
42.0833333333333	737.3709\\
42.1041666666667	737.3709\\
42.125	737.3709\\
42.1458333333333	737.3709\\
42.1666666666667	737.3709\\
42.1875	737.3709\\
42.2083333333333	737.3709\\
42.2291666666667	737.3709\\
42.25	737.3709\\
42.2708333333333	737.3709\\
42.2916666666667	737.3709\\
42.3125	737.3709\\
42.3333333333333	737.3709\\
42.3541666666667	737.3709\\
42.375	737.3709\\
42.3958333333333	737.3709\\
42.4166666666667	737.3709\\
42.4375	737.3709\\
42.4583333333333	737.3709\\
42.4791666666667	737.3709\\
42.5	737.3709\\
42.5208333333333	737.3709\\
42.5416666666667	737.3709\\
42.5625	737.3709\\
42.5833333333333	737.3709\\
42.6041666666667	737.3709\\
42.625	737.3709\\
42.6458333333333	737.3709\\
42.6666666666667	737.3709\\
42.6875	737.3709\\
42.7083333333333	737.3709\\
42.7291666666667	737.3709\\
42.75	737.3709\\
42.7708333333333	737.3709\\
42.7916666666667	737.3709\\
42.8125	737.3709\\
42.8333333333333	737.3709\\
42.8541666666667	737.3709\\
42.875	737.3709\\
42.8958333333333	737.3709\\
42.9166666666667	737.3709\\
42.9375	737.3709\\
42.9583333333333	737.3709\\
42.9791666666667	737.3709\\
43	737.3709\\
43.0208333333333	737.3709\\
43.0416666666667	737.3709\\
43.0625	737.3709\\
43.0833333333333	737.3709\\
43.1041666666667	737.3709\\
43.125	737.3709\\
43.1458333333333	737.3709\\
43.1666666666667	737.3709\\
43.1875	737.3709\\
43.2083333333333	737.3709\\
43.2291666666667	737.3709\\
43.25	737.3709\\
43.2708333333333	737.3709\\
43.2916666666667	737.3709\\
43.3125	737.3709\\
43.3333333333333	737.3709\\
43.3541666666667	737.3709\\
43.375	737.3709\\
43.3958333333333	737.3709\\
43.4166666666667	737.3709\\
43.4375	737.3709\\
43.4583333333333	737.3709\\
43.4791666666667	737.3709\\
43.5	737.3709\\
43.5208333333333	737.3709\\
43.5416666666667	737.3709\\
43.5625	737.3709\\
43.5833333333333	737.3709\\
43.6041666666667	737.3709\\
43.625	737.3709\\
43.6458333333333	737.3709\\
43.6666666666667	737.3709\\
43.6875	737.3709\\
43.7083333333333	737.3709\\
43.7291666666667	737.3709\\
43.75	737.3709\\
43.7708333333333	737.3709\\
43.7916666666667	737.3709\\
43.8125	737.3709\\
43.8333333333333	737.3709\\
43.8541666666667	737.3709\\
43.875	737.3709\\
43.8958333333333	737.3709\\
43.9166666666667	737.3709\\
43.9375	737.3709\\
43.9583333333333	737.3709\\
43.9791666666667	737.3709\\
44	737.3709\\
44.0208333333333	737.3709\\
44.0416666666667	737.3709\\
44.0625	737.3709\\
44.0833333333333	737.3709\\
44.1041666666667	737.3709\\
44.125	737.3709\\
44.1458333333333	737.3709\\
44.1666666666667	737.3709\\
44.1875	737.3709\\
44.2083333333333	737.3709\\
44.2291666666667	737.3709\\
44.25	737.3709\\
44.2708333333333	737.3709\\
44.2916666666667	737.3709\\
44.3125	737.3709\\
44.3333333333333	737.3709\\
44.3541666666667	737.3709\\
44.375	737.3709\\
44.3958333333333	737.3709\\
44.4166666666667	737.3709\\
44.4375	737.3709\\
44.4583333333333	737.3709\\
44.4791666666667	737.3709\\
44.5	737.3709\\
44.5208333333333	737.3709\\
44.5416666666667	737.3709\\
44.5625	737.3709\\
44.5833333333333	737.3709\\
44.6041666666667	737.3709\\
44.625	737.3709\\
44.6458333333333	737.3709\\
44.6666666666667	737.3709\\
44.6875	737.3709\\
44.7083333333333	737.3709\\
44.7291666666667	737.3709\\
44.75	737.3709\\
44.7708333333333	737.3709\\
44.7916666666667	737.3709\\
44.8125	737.3709\\
44.8333333333333	737.3709\\
44.8541666666667	737.3709\\
44.875	737.3709\\
44.8958333333333	737.3709\\
44.9166666666667	737.3709\\
44.9375	737.3709\\
44.9583333333333	737.3709\\
44.9791666666667	737.3709\\
45	737.3709\\
45.0208333333333	737.3709\\
45.0416666666667	737.3709\\
45.0625	737.3709\\
45.0833333333333	737.3709\\
45.1041666666667	737.3709\\
45.125	737.3709\\
45.1458333333333	737.3709\\
45.1666666666667	737.3709\\
45.1875	737.3709\\
45.2083333333333	737.3709\\
45.2291666666667	737.3709\\
45.25	737.3709\\
45.2708333333333	737.3709\\
45.2916666666667	737.3709\\
45.3125	737.3709\\
45.3333333333333	737.3709\\
45.3541666666667	737.3709\\
45.375	737.3709\\
45.3958333333333	737.3709\\
45.4166666666667	737.3709\\
45.4375	737.3709\\
45.4583333333333	737.3709\\
45.4791666666667	737.3709\\
45.5	737.3709\\
45.5208333333333	737.3709\\
45.5416666666667	737.3709\\
45.5625	737.3709\\
45.5833333333333	737.3709\\
45.6041666666667	737.3709\\
45.625	737.3709\\
45.6458333333333	737.3709\\
45.6666666666667	737.3709\\
45.6875	737.3709\\
45.7083333333333	737.3709\\
45.7291666666667	737.3709\\
45.75	737.3709\\
45.7708333333333	737.3709\\
45.7916666666667	737.3709\\
45.8125	737.3709\\
45.8333333333333	737.3709\\
45.8541666666667	737.3709\\
45.875	737.3709\\
45.8958333333333	737.3709\\
45.9166666666667	737.3709\\
45.9375	737.3709\\
45.9583333333333	737.3709\\
45.9791666666667	737.3709\\
46	737.3709\\
46.0208333333333	737.3709\\
46.0416666666667	737.3709\\
46.0625	737.3709\\
46.0833333333333	737.3709\\
46.1041666666667	737.3709\\
46.125	737.3709\\
46.1458333333333	737.3709\\
46.1666666666667	737.3709\\
46.1875	737.3709\\
46.2083333333333	737.3709\\
46.2291666666667	737.3709\\
46.25	737.3709\\
46.2708333333333	737.3709\\
46.2916666666667	737.3709\\
46.3125	737.3709\\
46.3333333333333	737.3709\\
46.3541666666667	737.3709\\
46.375	737.3709\\
46.3958333333333	737.3709\\
46.4166666666667	737.3709\\
46.4375	737.3709\\
46.4583333333333	737.3709\\
46.4791666666667	737.3709\\
46.5	737.3709\\
46.5208333333333	737.3709\\
46.5416666666667	737.3709\\
46.5625	737.3709\\
46.5833333333333	737.3709\\
46.6041666666667	737.3709\\
46.625	737.3709\\
46.6458333333333	737.3709\\
46.6666666666667	737.3709\\
46.6875	737.3709\\
46.7083333333333	737.3709\\
46.7291666666667	737.3709\\
46.75	737.3709\\
46.7708333333333	737.3709\\
46.7916666666667	737.3709\\
46.8125	737.3709\\
46.8333333333333	737.3709\\
46.8541666666667	737.3709\\
46.875	737.3709\\
46.8958333333333	737.3709\\
46.9166666666667	737.3709\\
46.9375	737.3709\\
46.9583333333333	737.3709\\
46.9791666666667	737.3709\\
47	737.3709\\
47.0208333333333	737.3709\\
47.0416666666667	737.3709\\
47.0625	737.3709\\
47.0833333333333	737.3709\\
47.1041666666667	737.3709\\
47.125	737.3709\\
47.1458333333333	737.3709\\
47.1666666666667	737.3709\\
47.1875	737.3709\\
47.2083333333333	737.3709\\
47.2291666666667	737.3709\\
47.25	737.3709\\
47.2708333333333	737.3709\\
47.2916666666667	737.3709\\
47.3125	737.3709\\
47.3333333333333	737.3709\\
47.3541666666667	737.3709\\
47.375	737.3709\\
47.3958333333333	737.3709\\
47.4166666666667	737.3709\\
47.4375	737.3709\\
47.4583333333333	737.3709\\
47.4791666666667	737.3709\\
47.5	737.3709\\
47.5208333333333	737.3709\\
47.5416666666667	737.3709\\
47.5625	737.3709\\
47.5833333333333	737.3709\\
47.6041666666667	737.3709\\
47.625	737.3709\\
47.6458333333333	737.3709\\
47.6666666666667	737.3709\\
47.6875	737.3709\\
47.7083333333333	737.3709\\
47.7291666666667	737.3709\\
47.75	737.3709\\
47.7708333333333	737.3709\\
47.7916666666667	737.3709\\
47.8125	737.3709\\
47.8333333333333	737.3709\\
47.8541666666667	737.3709\\
47.875	737.3709\\
47.8958333333333	737.3709\\
47.9166666666667	737.3709\\
47.9375	737.3709\\
47.9583333333333	737.3709\\
47.9791666666667	737.3709\\
48	737.3709\\
48.0208333333333	737.3709\\
48.0416666666667	737.3709\\
48.0625	737.3709\\
48.0833333333333	737.3709\\
48.1041666666667	737.3709\\
48.125	737.3709\\
48.1458333333333	737.3709\\
48.1666666666667	737.3709\\
48.1875	737.3709\\
48.2083333333333	737.3709\\
48.2291666666667	737.3709\\
48.25	737.3709\\
48.2708333333333	737.3709\\
48.2916666666667	737.3709\\
48.3125	737.3709\\
48.3333333333333	737.3709\\
48.3541666666667	737.3709\\
48.375	737.3709\\
48.3958333333333	737.3709\\
48.4166666666667	737.3709\\
48.4375	737.3709\\
48.4583333333333	737.3709\\
48.4791666666667	737.3709\\
48.5	737.3709\\
48.5208333333333	737.3709\\
48.5416666666667	737.3709\\
48.5625	737.3709\\
48.5833333333333	737.3709\\
48.6041666666667	737.3709\\
48.625	737.3709\\
48.6458333333333	737.3709\\
48.6666666666667	737.3709\\
48.6875	737.3709\\
48.7083333333333	737.3709\\
48.7291666666667	737.3709\\
48.75	737.3709\\
48.7708333333333	737.3709\\
48.7916666666667	737.3709\\
48.8125	737.3709\\
48.8333333333333	737.3709\\
48.8541666666667	737.3709\\
48.875	737.3709\\
48.8958333333333	737.3709\\
48.9166666666667	737.3709\\
48.9375	737.3709\\
48.9583333333333	737.3709\\
48.9791666666667	737.3709\\
49	737.3709\\
49.0208333333333	737.3709\\
49.0416666666667	737.3709\\
49.0625	737.3709\\
49.0833333333333	737.3709\\
49.1041666666667	737.3709\\
49.125	737.3709\\
49.1458333333333	737.3709\\
49.1666666666667	737.3709\\
49.1875	737.3709\\
49.2083333333333	737.3709\\
49.2291666666667	737.3709\\
49.25	737.3709\\
49.2708333333333	737.3709\\
49.2916666666667	737.3709\\
49.3125	737.3709\\
49.3333333333333	737.3709\\
49.3541666666667	737.3709\\
49.375	737.3709\\
49.3958333333333	737.3709\\
49.4166666666667	737.3709\\
49.4375	737.3709\\
49.4583333333333	737.3709\\
49.4791666666667	737.3709\\
49.5	737.3709\\
49.5208333333333	737.3709\\
49.5416666666667	737.3709\\
49.5625	737.3709\\
49.5833333333333	737.3709\\
49.6041666666667	737.3709\\
49.625	737.3709\\
49.6458333333333	737.3709\\
49.6666666666667	737.3709\\
49.6875	737.3709\\
49.7083333333333	737.3709\\
49.7291666666667	737.3709\\
49.75	737.3709\\
49.7708333333333	737.3709\\
49.7916666666667	737.3709\\
49.8125	737.3709\\
49.8333333333333	737.3709\\
49.8541666666667	737.3709\\
49.875	737.3709\\
49.8958333333333	737.3709\\
49.9166666666667	737.3709\\
49.9375	737.3709\\
49.9583333333333	737.3709\\
49.9791666666667	737.3709\\
50	737.3709\\
50.0208333333333	737.3709\\
50.0416666666667	737.3709\\
50.0625	737.3709\\
50.0833333333333	737.3709\\
50.1041666666667	737.3709\\
50.125	737.3709\\
50.1458333333333	737.3709\\
50.1666666666667	737.3709\\
50.1875	737.3709\\
50.2083333333333	737.3709\\
50.2291666666667	737.3709\\
50.25	737.3709\\
50.2708333333333	737.3709\\
50.2916666666667	737.3709\\
50.3125	737.3709\\
50.3333333333333	737.3709\\
50.3541666666667	737.3709\\
50.375	737.3709\\
50.3958333333333	737.3709\\
50.4166666666667	737.3709\\
50.4375	737.3709\\
50.4583333333333	737.3709\\
50.4791666666667	737.3709\\
50.5	737.3709\\
50.5208333333333	737.3709\\
50.5416666666667	737.3709\\
50.5625	737.3709\\
50.5833333333333	737.3709\\
50.6041666666667	737.3709\\
50.625	737.3709\\
50.6458333333333	737.3709\\
50.6666666666667	737.3709\\
50.6875	737.3709\\
50.7083333333333	737.3709\\
50.7291666666667	737.3709\\
50.75	737.3709\\
50.7708333333333	737.3709\\
50.7916666666667	737.3709\\
50.8125	737.3709\\
50.8333333333333	737.3709\\
50.8541666666667	737.3709\\
50.875	737.3709\\
50.8958333333333	737.3709\\
50.9166666666667	737.3709\\
50.9375	737.3709\\
50.9583333333333	737.3709\\
50.9791666666667	737.3709\\
51	737.3709\\
51.0208333333333	737.3709\\
51.0416666666667	737.3709\\
51.0625	737.3709\\
51.0833333333333	737.3709\\
51.1041666666667	737.3709\\
51.125	737.3709\\
51.1458333333333	737.3709\\
51.1666666666667	737.3709\\
51.1875	737.3709\\
51.2083333333333	737.3709\\
51.2291666666667	737.3709\\
51.25	737.3709\\
51.2708333333333	737.3709\\
51.2916666666667	737.3709\\
51.3125	737.3709\\
51.3333333333333	737.3709\\
51.3541666666667	737.3709\\
51.375	737.3709\\
51.3958333333333	737.3709\\
51.4166666666667	737.3709\\
51.4375	737.3709\\
51.4583333333333	737.3709\\
51.4791666666667	737.3709\\
51.5	737.3709\\
51.5208333333333	737.3709\\
51.5416666666667	737.3709\\
51.5625	737.3709\\
51.5833333333333	737.3709\\
51.6041666666667	737.3709\\
51.625	737.3709\\
51.6458333333333	737.3709\\
51.6666666666667	737.3709\\
51.6875	737.3709\\
51.7083333333333	737.3709\\
51.7291666666667	737.3709\\
51.75	737.3709\\
51.7708333333333	737.3709\\
51.7916666666667	737.3709\\
51.8125	737.3709\\
51.8333333333333	737.3709\\
51.8541666666667	737.3709\\
51.875	737.3709\\
51.8958333333333	737.3709\\
51.9166666666667	737.3709\\
51.9375	737.3709\\
51.9583333333333	737.3709\\
51.9791666666667	737.3709\\
52	737.3709\\
52.0208333333333	737.3709\\
52.0416666666667	737.3709\\
52.0625	737.3709\\
52.0833333333333	737.3709\\
52.1041666666667	737.3709\\
52.125	737.3709\\
52.1458333333333	737.3709\\
52.1666666666667	737.3709\\
52.1875	737.3709\\
52.2083333333333	737.3709\\
52.2291666666667	737.3709\\
52.25	737.3709\\
52.2708333333333	737.3709\\
52.2916666666667	737.3709\\
52.3125	737.3709\\
52.3333333333333	737.3709\\
52.3541666666667	737.3709\\
52.375	737.3709\\
52.3958333333333	737.3709\\
52.4166666666667	737.3709\\
52.4375	737.3709\\
52.4583333333333	737.3709\\
52.4791666666667	737.3709\\
52.5	737.3709\\
52.5208333333333	737.3709\\
52.5416666666667	737.3709\\
52.5625	737.3709\\
52.5833333333333	737.3709\\
52.6041666666667	737.3709\\
52.625	737.3709\\
52.6458333333333	737.3709\\
52.6666666666667	737.3709\\
52.6875	737.3709\\
52.7083333333333	737.3709\\
52.7291666666667	737.3709\\
52.75	737.3709\\
52.7708333333333	737.3709\\
52.7916666666667	737.3709\\
52.8125	737.3709\\
52.8333333333333	737.3709\\
52.8541666666667	737.3709\\
52.875	737.3709\\
52.8958333333333	737.3709\\
52.9166666666667	737.3709\\
52.9375	737.3709\\
52.9583333333333	737.3709\\
52.9791666666667	737.3709\\
53	737.3709\\
53.0208333333333	737.3709\\
53.0416666666667	737.3709\\
53.0625	737.3709\\
53.0833333333333	737.3709\\
53.1041666666667	737.3709\\
53.125	737.3709\\
53.1458333333333	737.3709\\
53.1666666666667	737.3709\\
53.1875	737.3709\\
53.2083333333333	737.3709\\
53.2291666666667	737.3709\\
53.25	737.3709\\
53.2708333333333	737.3709\\
53.2916666666667	737.3709\\
53.3125	737.3709\\
53.3333333333333	737.3709\\
53.3541666666667	737.3709\\
53.375	737.3709\\
53.3958333333333	737.3709\\
53.4166666666667	737.3709\\
53.4375	737.3709\\
53.4583333333333	737.3709\\
53.4791666666667	737.3709\\
53.5	737.3709\\
53.5208333333333	737.3709\\
53.5416666666667	737.3709\\
53.5625	737.3709\\
53.5833333333333	737.3709\\
53.6041666666667	737.3709\\
53.625	737.3709\\
53.6458333333333	737.3709\\
53.6666666666667	737.3709\\
53.6875	737.3709\\
53.7083333333333	737.3709\\
53.7291666666667	737.3709\\
53.75	737.3709\\
53.7708333333333	737.3709\\
53.7916666666667	737.3709\\
53.8125	737.3709\\
53.8333333333333	737.3709\\
53.8541666666667	737.3709\\
53.875	737.3709\\
53.8958333333333	737.3709\\
53.9166666666667	737.3709\\
53.9375	737.3709\\
53.9583333333333	737.3709\\
53.9791666666667	737.3709\\
54	737.3709\\
54.0208333333333	737.3709\\
54.0416666666667	737.3709\\
54.0625	737.3709\\
54.0833333333333	737.3709\\
54.1041666666667	737.3709\\
54.125	737.3709\\
54.1458333333333	737.3709\\
54.1666666666667	737.3709\\
54.1875	737.3709\\
54.2083333333333	737.3709\\
54.2291666666667	737.3709\\
54.25	737.3709\\
54.2708333333333	737.3709\\
54.2916666666667	737.3709\\
54.3125	737.3709\\
54.3333333333333	737.3709\\
54.3541666666667	737.3709\\
54.375	737.3709\\
54.3958333333333	737.3709\\
54.4166666666667	737.3709\\
54.4375	737.3709\\
54.4583333333333	737.3709\\
54.4791666666667	737.3709\\
54.5	737.3709\\
54.5208333333333	737.3709\\
54.5416666666667	737.3709\\
54.5625	737.3709\\
54.5833333333333	737.3709\\
54.6041666666667	737.3709\\
54.625	737.3709\\
54.6458333333333	737.3709\\
54.6666666666667	737.3709\\
54.6875	737.3709\\
54.7083333333333	737.3709\\
54.7291666666667	737.3709\\
54.75	737.3709\\
54.7708333333333	737.3709\\
54.7916666666667	737.3709\\
54.8125	737.3709\\
54.8333333333333	737.3709\\
54.8541666666667	737.3709\\
54.875	737.3709\\
54.8958333333333	737.3709\\
54.9166666666667	737.3709\\
54.9375	737.3709\\
54.9583333333333	737.3709\\
54.9791666666667	737.3709\\
55	737.3709\\
55.0208333333333	737.3709\\
55.0416666666667	737.3709\\
55.0625	737.3709\\
55.0833333333333	737.3709\\
55.1041666666667	737.3709\\
55.125	737.3709\\
55.1458333333333	737.3709\\
55.1666666666667	737.3709\\
55.1875	737.3709\\
55.2083333333333	737.3709\\
55.2291666666667	737.3709\\
55.25	737.3709\\
55.2708333333333	737.3709\\
55.2916666666667	737.3709\\
55.3125	737.3709\\
55.3333333333333	737.3709\\
55.3541666666667	737.3709\\
55.375	737.3709\\
55.3958333333333	737.3709\\
55.4166666666667	737.3709\\
55.4375	737.3709\\
55.4583333333333	737.3709\\
55.4791666666667	737.3709\\
55.5	737.3709\\
55.5208333333333	737.3709\\
55.5416666666667	737.3709\\
55.5625	737.3709\\
55.5833333333333	737.3709\\
55.6041666666667	737.3709\\
55.625	737.3709\\
55.6458333333333	737.3709\\
55.6666666666667	737.3709\\
55.6875	737.3709\\
55.7083333333333	737.3709\\
55.7291666666667	737.3709\\
55.75	737.3709\\
55.7708333333333	737.3709\\
55.7916666666667	737.3709\\
55.8125	737.3709\\
55.8333333333333	737.3709\\
55.8541666666667	737.3709\\
55.875	737.3709\\
55.8958333333333	737.3709\\
55.9166666666667	737.3709\\
55.9375	737.3709\\
55.9583333333333	737.3709\\
55.9791666666667	737.3709\\
56	737.3709\\
56.0208333333333	737.3709\\
56.0416666666667	737.3709\\
56.0625	737.3709\\
56.0833333333333	737.3709\\
56.1041666666667	737.3709\\
56.125	737.3709\\
56.1458333333333	737.3709\\
56.1666666666667	737.3709\\
56.1875	737.3709\\
56.2083333333333	737.3709\\
56.2291666666667	737.3709\\
56.25	737.3709\\
56.2708333333333	737.3709\\
56.2916666666667	737.3709\\
56.3125	737.3709\\
56.3333333333333	737.3709\\
56.3541666666667	737.3709\\
56.375	737.3709\\
56.3958333333333	737.3709\\
56.4166666666667	737.3709\\
56.4375	737.3709\\
56.4583333333333	737.3709\\
56.4791666666667	737.3709\\
56.5	737.3709\\
56.5208333333333	737.3709\\
56.5416666666667	737.3709\\
56.5625	737.3709\\
56.5833333333333	737.3709\\
56.6041666666667	737.3709\\
56.625	737.3709\\
56.6458333333333	737.3709\\
56.6666666666667	737.3709\\
56.6875	737.3709\\
56.7083333333333	737.3709\\
56.7291666666667	737.3709\\
56.75	737.3709\\
56.7708333333333	737.3709\\
56.7916666666667	737.3709\\
56.8125	737.3709\\
56.8333333333333	737.3709\\
56.8541666666667	737.3709\\
56.875	737.3709\\
56.8958333333333	737.3709\\
56.9166666666667	737.3709\\
56.9375	737.3709\\
56.9583333333333	737.3709\\
56.9791666666667	737.3709\\
57	737.3709\\
57.0208333333333	737.3709\\
57.0416666666667	737.3709\\
57.0625	737.3709\\
57.0833333333333	737.3709\\
57.1041666666667	737.3709\\
57.125	737.3709\\
57.1458333333333	737.3709\\
57.1666666666667	737.3709\\
57.1875	737.3709\\
57.2083333333333	737.3709\\
57.2291666666667	737.3709\\
57.25	737.3709\\
57.2708333333333	737.3709\\
57.2916666666667	737.3709\\
57.3125	737.3709\\
57.3333333333333	737.3709\\
57.3541666666667	737.3709\\
57.375	737.3709\\
57.3958333333333	737.3709\\
57.4166666666667	737.3709\\
57.4375	737.3709\\
57.4583333333333	737.3709\\
57.4791666666667	737.3709\\
57.5	737.3709\\
57.5208333333333	737.3709\\
57.5416666666667	737.3709\\
57.5625	737.3709\\
57.5833333333333	737.3709\\
57.6041666666667	737.3709\\
57.625	737.3709\\
57.6458333333333	737.3709\\
57.6666666666667	737.3709\\
57.6875	737.3709\\
57.7083333333333	737.3709\\
57.7291666666667	737.3709\\
57.75	737.3709\\
57.7708333333333	737.3709\\
57.7916666666667	737.3709\\
57.8125	737.3709\\
57.8333333333333	737.3709\\
57.8541666666667	737.3709\\
57.875	737.3709\\
57.8958333333333	737.3709\\
57.9166666666667	737.3709\\
57.9375	737.3709\\
57.9583333333333	737.3709\\
57.9791666666667	737.3709\\
58	737.3709\\
58.0208333333333	737.3709\\
58.0416666666667	737.3709\\
58.0625	737.3709\\
58.0833333333333	737.3709\\
58.1041666666667	737.3709\\
58.125	737.3709\\
58.1458333333333	737.3709\\
58.1666666666667	737.3709\\
58.1875	737.3709\\
58.2083333333333	737.3709\\
58.2291666666667	737.3709\\
58.25	737.3709\\
58.2708333333333	737.3709\\
58.2916666666667	737.3709\\
58.3125	737.3709\\
58.3333333333333	737.3709\\
58.3541666666667	737.3709\\
58.375	737.3709\\
58.3958333333333	737.3709\\
58.4166666666667	737.3709\\
58.4375	737.3709\\
58.4583333333333	737.3709\\
58.4791666666667	737.3709\\
58.5	737.3709\\
58.5208333333333	737.3709\\
58.5416666666667	737.3709\\
58.5625	737.3709\\
58.5833333333333	737.3709\\
58.6041666666667	737.3709\\
58.625	737.3709\\
58.6458333333333	737.3709\\
58.6666666666667	737.3709\\
58.6875	737.3709\\
58.7083333333333	737.3709\\
58.7291666666667	737.3709\\
58.75	737.3709\\
58.7708333333333	737.3709\\
58.7916666666667	737.3709\\
58.8125	737.3709\\
58.8333333333333	737.3709\\
58.8541666666667	737.3709\\
58.875	737.3709\\
58.8958333333333	737.3709\\
58.9166666666667	737.3709\\
58.9375	737.3709\\
58.9583333333333	737.3709\\
58.9791666666667	737.3709\\
59	737.3709\\
59.0208333333333	737.3709\\
59.0416666666667	737.3709\\
59.0625	737.3709\\
59.0833333333333	737.3709\\
59.1041666666667	737.3709\\
59.125	737.3709\\
59.1458333333333	737.3709\\
59.1666666666667	737.3709\\
59.1875	737.3709\\
59.2083333333333	737.3709\\
59.2291666666667	737.3709\\
59.25	737.3709\\
59.2708333333333	737.3709\\
59.2916666666667	737.3709\\
59.3125	737.3709\\
59.3333333333333	737.3709\\
59.3541666666667	737.3709\\
59.375	737.3709\\
59.3958333333333	737.3709\\
59.4166666666667	737.3709\\
59.4375	737.3709\\
59.4583333333333	737.3709\\
59.4791666666667	737.3709\\
59.5	737.3709\\
59.5208333333333	737.3709\\
59.5416666666667	737.3709\\
59.5625	737.3709\\
59.5833333333333	737.3709\\
59.6041666666667	737.3709\\
59.625	737.3709\\
59.6458333333333	737.3709\\
59.6666666666667	737.3709\\
59.6875	737.3709\\
59.7083333333333	737.3709\\
59.7291666666667	737.3709\\
59.75	737.3709\\
59.7708333333333	737.3709\\
59.7916666666667	737.3709\\
59.8125	737.3709\\
59.8333333333333	737.3709\\
59.8541666666667	737.3709\\
59.875	737.3709\\
59.8958333333333	737.3709\\
59.9166666666667	737.3709\\
59.9375	737.3709\\
59.9583333333333	737.3709\\
59.9791666666667	737.3709\\
60	737.3709\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure6d.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=1.5,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.1\\
0.0208333333333333	0.0989026225023805\\
0.0416666666666667	0.0982959328690662\\
0.0625	0.0980837262588755\\
0.0833333333333333	0.0982576020789731\\
0.104166666666667	0.0988117932787253\\
0.125	0.0997434856769495\\
0.145833333333333	0.101052539417068\\
0.166666666666667	0.102741138909132\\
0.1875	0.104813428950657\\
0.208333333333333	0.107275130314753\\
0.229166666666667	0.110133118809849\\
0.25	0.113394951892154\\
0.270833333333333	0.117068328893398\\
0.291666666666667	0.121160473745814\\
0.3125	0.125677432892009\\
0.333333333333333	0.130623286213397\\
0.354166666666667	0.135999275615069\\
0.375	0.141802864548641\\
0.395833333333333	0.148026752196952\\
0.416666666666667	0.154657877933181\\
0.4375	0.161676464253419\\
0.458333333333333	0.169055158466974\\
0.479166666666667	0.176758343370749\\
0.5	0.1847416929527\\
0.520833333333333	0.192952048773074\\
0.541666666666667	0.201327684210844\\
0.5625	0.209799006073643\\
0.583333333333333	0.218289716137086\\
0.604166666666667	0.226718420493277\\
0.625	0.235000635263954\\
0.645833333333333	0.243051097789307\\
0.666666666666667	0.250786258155205\\
0.6875	0.258126802072899\\
0.708333333333333	0.265000046733425\\
0.729166666666667	0.27134205833752\\
0.75	0.277099363010171\\
0.770833333333333	0.2822301586893\\
0.791666666666667	0.286704979346252\\
0.8125	0.290506808630699\\
0.833333333333333	0.293630682002823\\
0.854166666666667	0.296082850058978\\
0.875	0.297879598302373\\
0.895833333333333	0.299045829251483\\
0.916666666666667	0.299613512444807\\
0.9375	0.299620098752668\\
0.958333333333333	0.299106980234037\\
0.979166666666667	0.298118058434448\\
1	0.296698465013543\\
1.02083333333333	0.294893460827721\\
1.04166666666667	0.292747524316112\\
1.0625	0.290303627867253\\
1.08333333333333	0.287602691901134\\
1.10416666666667	0.284683200457818\\
1.125	0.281580958703538\\
1.14583333333333	0.278328971422498\\
1.16666666666667	0.274957421728136\\
1.1875	0.271493730422616\\
1.20833333333333	0.267962678257209\\
1.22916666666667	0.264386575486046\\
1.25	0.26078546533202\\
1.27083333333333	0.257177350140133\\
1.29166666666667	0.253578430983789\\
1.3125	0.25000335326281\\
1.33333333333333	0.246465452371205\\
1.35416666666667	0.242976994823866\\
1.375	0.239549411334938\\
1.39583333333333	0.236193519265135\\
1.41666666666667	0.232919732632955\\
1.4375	0.229738258547287\\
1.45833333333333	0.22665927949598\\
1.47916666666667	0.223693121441782\\
1.5	0.220850408154029\\
1.52083333333333	0.218142202656117\\
1.54166666666667	0.215580137103957\\
1.5625	0.213176532832226\\
1.58333333333333	0.21094451271106\\
1.60416666666667	0.208898108338583\\
1.625	0.207052364943126\\
1.64583333333333	0.205423447168328\\
1.66666666666667	0.204028749146852\\
1.6875	0.202887012413943\\
1.70833333333333	0.202018455247415\\
1.72916666666667	0.201444916919461\\
1.75	0.201190020076196\\
1.77083333333333	0.20127935398412\\
1.79166666666667	0.201740680648489\\
1.8125	0.202604164751336\\
1.83333333333333	0.203902626889991\\
1.85416666666667	0.205671817606742\\
1.875	0.207950707040022\\
1.89583333333333	0.2107817815119\\
1.91666666666667	0.214211333769726\\
1.9375	0.21828972765732\\
1.95833333333333	0.223071610413705\\
1.97916666666667	0.228616036298452\\
2	0.234986453592349\\
2.02083333333333	0.242250493136332\\
2.04166666666667	0.250479480652723\\
2.0625	0.259747577834527\\
2.08333333333333	0.270130440054808\\
2.10416666666667	0.28170326412375\\
2.125	0.294538091897779\\
2.14583333333333	0.308700240659286\\
2.16666666666667	0.324243756938579\\
2.1875	0.341205846341746\\
2.20833333333333	0.359600327850142\\
2.22916666666667	0.379410304709089\\
2.25	0.400580436978406\\
2.27083333333333	0.423009433001982\\
2.29166666666667	0.446543620996081\\
2.3125	0.47097266899669\\
2.33333333333333	0.496028623423511\\
2.35416666666667	0.521389356968758\\
2.375	0.546687192656104\\
2.39583333333333	0.571522884152926\\
2.41666666666667	0.595484336832451\\
2.4375	0.618168587519845\\
2.45833333333333	0.639204824334656\\
2.47916666666667	0.658275830491555\\
2.5	0.675135320122755\\
2.52083333333333	0.689619215469427\\
2.54166666666667	0.701649864350312\\
2.5625	0.711233282090131\\
2.58333333333333	0.718450467485742\\
2.60416666666667	0.723444493165188\\
2.625	0.726405324020763\\
2.64583333333333	0.727554205052101\\
2.66666666666667	0.727129092062309\\
2.6875	0.725372112253574\\
2.70833333333333	0.722519557202585\\
2.72916666666667	0.71879450783133\\
2.75	0.714401905499799\\
2.77083333333333	0.709525716014665\\
2.79166666666667	0.704327764099493\\
2.8125	0.698947816570678\\
2.83333333333333	0.693504535701897\\
2.85416666666667	0.688096987916993\\
2.875	0.682806461529397\\
2.89583333333333	0.677698411313362\\
2.91666666666667	0.672824402503763\\
2.9375	0.668223970820543\\
2.95833333333333	0.663926348655753\\
2.97916666666667	0.659952031972206\\
3	0.656314179424066\\
3.02083333333333	0.653019846394664\\
3.04166666666667	0.650071063538033\\
3.0625	0.647465773229985\\
3.08333333333333	0.645198639039129\\
3.10416666666667	0.643261743637531\\
3.125	0.641645190007686\\
3.14583333333333	0.640337619734327\\
3.16666666666667	0.639326660845773\\
3.1875	0.638599316252539\\
3.20833333333333	0.638142302420814\\
3.22916666666667	0.637942346572007\\
3.25	0.637986449443738\\
3.27083333333333	0.638262119490167\\
3.29166666666667	0.638757583335839\\
3.3125	0.639461976315726\\
3.33333333333333	0.640365516019868\\
3.35416666666667	0.641459660898278\\
3.375	0.642737255155644\\
3.39583333333333	0.644192660363426\\
3.41666666666667	0.645821873429739\\
3.4375	0.647622629789696\\
3.45833333333333	0.649594489909439\\
3.47916666666667	0.651738906439729\\
3.5	0.654059268618168\\
3.52083333333333	0.656560919816538\\
3.54166666666667	0.659251143479909\\
3.5625	0.662139112130916\\
3.58333333333333	0.665235793644846\\
3.60416666666667	0.668553808673598\\
3.625	0.672107232950314\\
3.64583333333333	0.675911338289783\\
3.66666666666667	0.679982266470262\\
3.6875	0.684336630907851\\
3.70833333333333	0.688991042195296\\
3.72916666666667	0.693961555265563\\
3.75	0.699263038260929\\
3.77083333333333	0.704908466251034\\
3.79166666666667	0.710908146855328\\
3.8125	0.717268889672826\\
3.83333333333333	0.72399313724455\\
3.85416666666667	0.731078082028274\\
3.875	0.738514801381195\\
3.89583333333333	0.746287450476657\\
3.91666666666667	0.754372560854836\\
3.9375	0.762738499095281\\
3.95833333333333	0.771345144812895\\
3.97916666666667	0.780143848518323\\
4	0.789077726454209\\
4.02083333333333	0.798082340028146\\
4.04166666666667	0.807086790992961\\
4.0625	0.816015239849229\\
4.08333333333333	0.824788824838077\\
4.10416666666667	0.83332792434427\\
4.125	0.841554669774567\\
4.14583333333333	0.849395583256846\\
4.16666666666667	0.856784189541542\\
4.1875	0.863663438698386\\
4.20833333333333	0.869987778819478\\
4.22916666666667	0.875724737212653\\
4.25	0.880855903283094\\
4.27083333333333	0.885377252785173\\
4.29166666666667	0.889298805788422\\
4.3125	0.892643662996694\\
4.33333333333333	0.895446510664661\\
4.35416666666667	0.897751718261807\\
4.375	0.89961117230542\\
4.39583333333333	0.901309882347879\\
4.41666666666667	0.903102949099207\\
4.4375	0.904987428801263\\
4.45833333333333	0.906960515106936\\
4.47916666666667	0.909019529779338\\
4.5	0.911161914068648\\
4.52083333333333	0.913385220709197\\
4.54166666666667	0.915687106484907\\
4.5625	0.918065325316184\\
4.58333333333333	0.92051772182579\\
4.60416666666667	0.923042225345212\\
4.625	0.925636844326578\\
4.64583333333333	0.928299661128412\\
4.66666666666667	0.93102882714638\\
4.6875	0.933822558262753\\
4.70833333333333	0.936679130590692\\
4.72916666666667	0.939596876491524\\
4.75	0.942574180845115\\
4.77083333333333	0.94560947755514\\
4.79166666666667	0.948701246272642\\
4.8125	0.951848009322646\\
4.83333333333333	0.955048328819915\\
4.85416666666667	0.95830080396106\\
4.875	0.961604068481306\\
4.89583333333333	0.96495678826516\\
4.91666666666667	0.968357659101102\\
4.9375	0.971805404571224\\
4.95833333333333	0.975298774067468\\
4.97916666666667	0.978836540926776\\
5	0.982417500678062\\
5.02083333333333	0.986040469394488\\
5.04166666666667	0.989704282145014\\
5.0625	0.993407791539658\\
5.08333333333333	0.99714986636333\\
5.10416666666667	1.00092939029349\\
5.125	1.00474526069723\\
5.14583333333333	1.00859638750368\\
5.16666666666667	1.01248169214802\\
5.1875	1.01640010658353\\
5.20833333333333	1.02035057235841\\
5.22916666666667	1.02433203975448\\
5.25	1.02834346698466\\
5.27083333333333	1.03238381944696\\
5.29166666666667	1.03645206903212\\
5.3125	1.04054719348303\\
5.33333333333333	1.04466817580334\\
5.35416666666667	1.04881400371362\\
5.375	1.05298366915292\\
5.39583333333333	1.05717616782404\\
5.41666666666667	1.06139049878081\\
5.4375	1.06562566405576\\
5.45833333333333	1.06988066832671\\
5.47916666666667	1.07415451862079\\
5.5	1.0784462240545\\
5.52083333333333	1.0827547956086\\
5.54166666666667	1.08707924593642\\
5.5625	1.09141858920456\\
5.58333333333333	1.09577184096461\\
5.60416666666667	1.10013801805493\\
5.625	1.10451613853136\\
5.64583333333333	1.1089052216257\\
5.66666666666667	1.11330428773108\\
5.6875	1.11771235841307\\
5.70833333333333	1.12212845644568\\
5.72916666666667	1.12655160587111\\
5.75	1.13098083208245\\
5.77083333333333	1.13541516192831\\
5.79166666666667	1.13985362383848\\
5.8125	1.14429524796962\\
5.83333333333333	1.14873906637021\\
5.85416666666667	1.15318411316374\\
5.875	1.15762942474927\\
5.89583333333333	1.16207404001849\\
5.91666666666667	1.16651700058834\\
5.9375	1.17095735104838\\
5.95833333333333	1.17539413922196\\
5.97916666666667	1.17982641644034\\
6	1.18425323782885\\
6.02083333333333	1.1886736626043\\
6.04166666666667	1.19308675438268\\
6.0625	1.19749158149633\\
6.08333333333333	1.20188721731968\\
6.10416666666667	1.20627274060279\\
6.125	1.21064723581171\\
6.14583333333333	1.21500979347496\\
6.16666666666667	1.21935951053512\\
6.1875	1.22369549070485\\
6.20833333333333	1.22801684482644\\
6.22916666666667	1.23232269123406\\
6.25	1.23661215611799\\
6.27083333333333	1.2408843738899\\
6.29166666666667	1.24513848754851\\
6.3125	1.2493736490448\\
6.33333333333333	1.25358901964607\\
6.35416666666667	1.25778377029802\\
6.375	1.26195708198419\\
6.39583333333333	1.26610814608204\\
6.41666666666667	1.27023616471497\\
6.4375	1.27434035109957\\
6.45833333333333	1.27841992988753\\
6.47916666666667	1.28247413750155\\
6.5	1.28650222246451\\
6.52083333333333	1.29050344572155\\
6.54166666666667	1.29447708095428\\
6.5625	1.29842241488674\\
6.58333333333333	1.30233874758243\\
6.60416666666667	1.30622539273207\\
6.625	1.31008167793156\\
6.64583333333333	1.3139069449497\\
6.66666666666667	1.31770054998525\\
6.6875	1.32146186391298\\
6.70833333333333	1.32519027251832\\
6.72916666666667	1.32888517672031\\
6.75	1.33254599278255\\
6.77083333333333	1.33617215251181\\
6.79166666666667	1.33976310344421\\
6.8125	1.34331830901855\\
6.83333333333333	1.34683724873681\\
6.85416666666667	1.35031941831147\\
6.875	1.35376432979971\\
6.89583333333333	1.35717151172421\\
6.91666666666667	1.36054050918059\\
6.9375	1.36387088393144\\
6.95833333333333	1.36716221448679\\
6.97916666666667	1.3704140961712\\
7	1.37362614117741\\
7.02083333333333	1.37679797860653\\
7.04166666666667	1.37992925449506\\
7.0625	1.38301963182854\\
7.08333333333333	1.38606879054225\\
7.10416666666667	1.38907642750893\\
7.125	1.39204225651368\\
7.14583333333333	1.39496600821634\\
7.16666666666667	1.39784743010144\\
7.1875	1.400686286416\\
7.20833333333333	1.40348235809538\\
7.22916666666667	1.40623544267748\\
7.25	1.40894535420553\\
7.27083333333333	1.41161192311977\\
7.29166666666667	1.41423499613826\\
7.3125	1.41681443612722\\
7.33333333333333	1.41935012196118\\
7.35416666666667	1.42184194837318\\
7.375	1.42428982579555\\
7.39583333333333	1.42669368019142\\
7.41666666666667	1.42905345287746\\
7.4375	1.43136910033809\\
7.45833333333333	1.43364059403165\\
7.47916666666667	1.43586792018876\\
7.5	1.43805107960338\\
7.52083333333333	1.44019008741681\\
7.54166666666667	1.44228497289518\\
7.5625	1.44433577920056\\
7.58333333333333	1.44634256315634\\
7.60416666666667	1.44830539500703\\
7.625	1.45022435817301\\
7.64583333333333	1.45209954900051\\
7.66666666666667	1.4539310765072\\
7.6875	1.45571906212384\\
7.70833333333333	1.45746363943223\\
7.72916666666667	1.45916495389985\\
7.75	1.46082316261167\\
7.77083333333333	1.46243843399925\\
7.79166666666667	1.46401094756765\\
7.8125	1.46554089362041\\
7.83333333333333	1.46702847298292\\
7.85416666666667	1.46847389672455\\
7.875	1.46987738587976\\
7.89583333333333	1.47123917116859\\
7.91666666666667	1.47255949271672\\
7.9375	1.47383859977553\\
7.95833333333333	1.47507675044227\\
7.97916666666667	1.47627421138067\\
8	1.47743125754236\\
8.02083333333333	1.47854817188917\\
8.04166666666667	1.47962524511659\\
8.0625	1.4806627753788\\
8.08333333333333	1.48166106801516\\
8.10416666666667	1.48262043527874\\
8.125	1.48354119606676\\
8.14583333333333	1.48442367565334\\
8.16666666666667	1.48526820542472\\
8.1875	1.48607512261697\\
8.20833333333333	1.48684477005659\\
8.22916666666667	1.48757749590393\\
8.25	1.48827365339972\\
8.27083333333333	1.48893360061481\\
8.29166666666667	1.48955770020315\\
8.3125	1.49014631915837\\
8.33333333333333	1.49069982857371\\
8.35416666666667	1.49121860340579\\
8.375	1.49170302224201\\
8.39583333333333	1.49215346707181\\
8.41666666666667	1.49257032306185\\
8.4375	1.49295397833518\\
8.45833333333333	1.49330482375437\\
8.47916666666667	1.49362325270888\\
8.5	1.49390966090641\\
8.52083333333333	1.49416444616856\\
8.54166666666667	1.49438800823063\\
8.5625	1.49458074854573\\
8.58333333333333	1.4947430700931\\
8.60416666666667	1.4948753771908\\
8.625	1.49497807531257\\
8.64583333333333	1.49505157090915\\
8.66666666666667	1.49509627123381\\
8.6875	1.49511258417219\\
8.70833333333333	1.49510091807648\\
8.72916666666667	1.49506168160382\\
8.75	1.49499528355903\\
8.77083333333333	1.49490213274156\\
8.79166666666667	1.49478263779661\\
8.8125	1.49463720707056\\
8.83333333333333	1.49446624847039\\
8.85416666666667	1.49427016932742\\
8.875	1.49404937626497\\
8.89583333333333	1.49380427507017\\
8.91666666666667	1.49353527056972\\
8.9375	1.49324276650964\\
8.95833333333333	1.49292716543891\\
8.97916666666667	1.492588868597\\
9	1.49222827580515\\
9.02083333333333	1.49184578536148\\
9.04166666666667	1.49144179393973\\
9.0625	1.49101669649171\\
9.08333333333333	1.49057088615328\\
9.10416666666667	1.4901047541539\\
9.125	1.48961868972958\\
9.14583333333333	1.48911308003937\\
9.16666666666667	1.48858831008502\\
9.1875	1.48804476263406\\
9.20833333333333	1.48748281814604\\
9.22916666666667	1.48690285470193\\
9.25	1.48630524793662\\
9.27083333333333	1.48569037097446\\
9.29166666666667	1.48505859436773\\
9.3125	1.48441028603804\\
9.33333333333333	1.48374581122057\\
9.35416666666667	1.48306553241105\\
9.375	1.48236980931548\\
9.39583333333333	1.48165899880248\\
9.41666666666667	1.48093345485823\\
9.4375	1.4801935285439\\
9.45833333333333	1.47943956795559\\
9.47916666666667	1.47867191818662\\
9.5	1.47789092129214\\
9.52083333333333	1.47709691625608\\
9.54166666666667	1.47629023896023\\
9.5625	1.47547122215552\\
9.58333333333333	1.47464019543538\\
9.60416666666667	1.47379748521113\\
9.625	1.47294341468936\\
9.64583333333333	1.47207830385121\\
9.66666666666667	1.4712024694335\\
9.6875	1.47031622491175\\
9.70833333333333	1.46941988048483\\
9.72916666666667	1.46851374306143\\
9.75	1.46759811624806\\
9.77083333333333	1.46667330033879\\
9.79166666666667	1.46573959230638\\
9.8125	1.46479728579504\\
9.83333333333333	1.46384667111455\\
9.85416666666667	1.4628880352358\\
9.875	1.46192166178772\\
9.89583333333333	1.46094783105546\\
9.91666666666667	1.45996681997989\\
9.9375	1.45897890215824\\
9.95833333333333	1.45798434784599\\
9.97916666666667	1.45698342395986\\
10	1.45597639408188\\
10.0208333333333	1.45496351846453\\
10.0416666666667	1.45394505403685\\
10.0625	1.45292125441161\\
10.0833333333333	1.4518923698933\\
10.1041666666667	1.45085864748711\\
10.125	1.4498203309087\\
10.1458333333333	1.44877766059489\\
10.1666666666667	1.44773087371503\\
10.1875	1.4466802041832\\
10.2083333333333	1.44562588267114\\
10.2291666666667	1.44456813662184\\
10.25	1.44350719026383\\
10.2708333333333	1.44244326462606\\
10.2916666666667	1.44137657755346\\
10.3125	1.440307343723\\
10.3333333333333	1.43923577466034\\
10.3541666666667	1.43816207875702\\
10.375	1.43708646128811\\
10.3958333333333	1.43600912443036\\
10.4166666666667	1.43493026728081\\
10.4375	1.43385008587577\\
10.4583333333333	1.43276877321028\\
10.4791666666667	1.43168651925789\\
10.5	1.43060351099084\\
10.5208333333333	1.42951993240056\\
10.5416666666667	1.42843596451845\\
10.5625	1.42735178543706\\
10.5833333333333	1.42626757033145\\
10.6041666666667	1.42518349148084\\
10.625	1.42409971829057\\
10.6458333333333	1.42301641731417\\
10.6666666666667	1.42193375227571\\
10.6875	1.42085188409238\\
10.7083333333333	1.41977097089716\\
10.7291666666667	1.41869116806171\\
10.75	1.41761262821941\\
10.7708333333333	1.41653550128851\\
10.7916666666667	1.41545993449543\\
10.8125	1.41438607239813\\
10.8333333333333	1.41331405690964\\
10.8541666666667	1.41224402732161\\
10.875	1.41117612032796\\
10.8958333333333	1.41011047004861\\
10.9166666666667	1.40904720805326\\
10.9375	1.40798646338513\\
10.9583333333333	1.40692836258488\\
10.9791666666667	1.40587302971443\\
11	1.40482058638081\\
11.0208333333333	1.4037711517601\\
11.0416666666667	1.40272484262124\\
11.0625	1.40168177334993\\
11.0833333333333	1.40064205597246\\
11.1041666666667	1.39960580017951\\
11.125	1.39857311334996\\
11.1458333333333	1.39754410057459\\
11.1666666666667	1.39651886467979\\
11.1875	1.39549750625121\\
11.2083333333333	1.39448012365728\\
11.2291666666667	1.39346681307281\\
11.25	1.39245766850233\\
11.2708333333333	1.39145278180352\\
11.2916666666667	1.39045224271048\\
11.3125	1.38945613885689\\
11.3333333333333	1.38846455579916\\
11.3541666666667	1.38747757703942\\
11.375	1.38649528404843\\
11.3958333333333	1.38551775628842\\
11.4166666666667	1.38454507123574\\
11.4375	1.38357730440349\\
11.4583333333333	1.38261452936402\\
11.4791666666667	1.38165681777126\\
11.5	1.38070423938299\\
11.5208333333333	1.37975686208296\\
11.5416666666667	1.37881475190291\\
11.5625	1.37787797304443\\
11.5833333333333	1.37694658790071\\
11.6041666666667	1.37602065707817\\
11.625	1.37510023941795\\
11.6458333333333	1.37418539201726\\
11.6666666666667	1.37327617025059\\
11.6875	1.3723726277908\\
11.7083333333333	1.37147481663004\\
11.7291666666667	1.37058278710059\\
11.75	1.3696965878955\\
11.7708333333333	1.36881626608909\\
11.7916666666667	1.36794186715736\\
11.8125	1.36707343499819\\
11.8333333333333	1.36621101195143\\
11.8541666666667	1.36535463881886\\
11.875	1.36450435488395\\
11.8958333333333	1.36366019793154\\
11.9166666666667	1.36282220426731\\
11.9375	1.36199040873713\\
11.9583333333333	1.36116484474627\\
11.9791666666667	1.36034554427848\\
12	1.35953253791484\\
12.0208333333333	1.35872585485253\\
12.0416666666667	1.35792552292348\\
12.0625	1.35713156861277\\
12.0833333333333	1.35634401707696\\
12.1041666666667	1.35556289216227\\
12.125	1.35478821642255\\
12.1458333333333	1.35402001113716\\
12.1666666666667	1.35325829632871\\
12.1875	1.35250309078057\\
12.2083333333333	1.35175441205434\\
12.2291666666667	1.3510122765071\\
12.25	1.35027669930851\\
12.2708333333333	1.34954769445785\\
12.2916666666667	1.34882527480076\\
12.3125	1.34810945204603\\
12.3333333333333	1.34740023678205\\
12.3541666666667	1.34669763849325\\
12.375	1.34600166557637\\
12.3958333333333	1.34531232535653\\
12.4166666666667	1.3446296241032\\
12.4375	1.34395356704606\\
12.4583333333333	1.34328415839066\\
12.4791666666667	1.34262140133396\\
12.5	1.34196529807973\\
12.5208333333333	1.34131584985385\\
12.5416666666667	1.34067305691938\\
12.5625	1.34003691859161\\
12.5833333333333	1.33940743325286\\
12.6041666666667	1.33878459836721\\
12.625	1.33816841049511\\
12.6458333333333	1.3375588653078\\
12.6666666666667	1.33695595760162\\
12.6875	1.33635968131221\\
12.7083333333333	1.33577002952852\\
12.7291666666667	1.33518699450679\\
12.75	1.33461056768427\\
12.7708333333333	1.33404073969294\\
12.7916666666667	1.333477500373\\
12.8125	1.33292083878626\\
12.8333333333333	1.33237074322946\\
12.8541666666667	1.33182720124741\\
12.875	1.33129019964596\\
12.8958333333333	1.33075972450499\\
12.9166666666667	1.33023576119112\\
12.9375	1.32971829437036\\
12.9583333333333	1.32920730802072\\
12.9791666666667	1.32870278544454\\
13	1.32820470928083\\
13.0208333333333	1.32771306151742\\
13.0416666666667	1.32722782350304\\
13.0625	1.32674897595924\\
13.0833333333333	1.32627649899224\\
13.1041666666667	1.3258103721046\\
13.125	1.32535057420685\\
13.1458333333333	1.32489708362895\\
13.1666666666667	1.32444987813167\\
13.1875	1.32400893491782\\
13.2083333333333	1.32357423064344\\
13.2291666666667	1.3231457414288\\
13.25	1.32272344286934\\
13.2708333333333	1.32230731004647\\
13.2916666666667	1.3218973175383\\
13.3125	1.32149343943023\\
13.3333333333333	1.32109564932547\\
13.3541666666667	1.32070392035539\\
13.375	1.32031822518983\\
13.3958333333333	1.3199385360473\\
13.4166666666667	1.31956482470504\\
13.4375	1.31919706250898\\
13.4583333333333	1.31883522038368\\
13.4791666666667	1.31847926884204\\
13.5	1.318129177995\\
13.5208333333333	1.31778491756114\\
13.5416666666667	1.31744645687615\\
13.5625	1.31711376490218\\
13.5833333333333	1.31678681023719\\
13.6041666666667	1.31646556112408\\
13.625	1.31614998545981\\
13.6458333333333	1.31584005080442\\
13.6666666666667	1.3155357243899\\
13.6875	1.31523697312905\\
13.7083333333333	1.31494376362414\\
13.7291666666667	1.31465606217561\\
13.75	1.31437383479056\\
13.7708333333333	1.31409704719122\\
13.7916666666667	1.31382566482332\\
13.8125	1.31355965286432\\
13.8333333333333	1.31329897623165\\
13.8541666666667	1.31304359959077\\
13.875	1.31279348736317\\
13.8958333333333	1.31254860373434\\
13.9166666666667	1.31230891266155\\
13.9375	1.31207437788163\\
13.9583333333333	1.31184496291866\\
13.9791666666667	1.3116206310915\\
14	1.31140134552135\\
14.0208333333333	1.31118706913911\\
14.0416666666667	1.31097776469279\\
14.0625	1.31077339475467\\
14.0833333333333	1.31057392172857\\
14.1041666666667	1.31037930785689\\
14.125	1.31018951522763\\
14.1458333333333	1.31000450578134\\
14.1666666666667	1.30982424131797\\
14.1875	1.30964868350366\\
14.2083333333333	1.30947779387742\\
14.2291666666667	1.30931153385778\\
14.25	1.30914986474932\\
14.2708333333333	1.30899274774918\\
14.2916666666667	1.30884014395341\\
14.3125	1.30869201436332\\
14.3333333333333	1.30854831989173\\
14.3541666666667	1.30840902136915\\
14.375	1.30827407954987\\
14.3958333333333	1.308143455118\\
14.4166666666667	1.30801710869343\\
14.4375	1.30789500083772\\
14.4583333333333	1.30777709205988\\
14.4791666666667	1.30766334282219\\
14.5	1.30755371354579\\
14.5208333333333	1.30744816461635\\
14.5416666666667	1.30734665638958\\
14.5625	1.30724914919668\\
14.5833333333333	1.30715560334978\\
14.6041666666667	1.30706597914724\\
14.625	1.3069802368789\\
14.6458333333333	1.30689833683134\\
14.6666666666667	1.30682023929294\\
14.6875	1.30674590455896\\
14.7083333333333	1.30667529293659\\
14.7291666666667	1.3066083647498\\
14.75	1.30654508034427\\
14.7708333333333	1.30648540009217\\
14.7916666666667	1.3064292843969\\
14.8125	1.30637669369777\\
14.8333333333333	1.30632758847459\\
14.8541666666667	1.30628192925227\\
14.875	1.30623967660525\\
14.8958333333333	1.30620079116195\\
14.9166666666667	1.30616523360914\\
14.9375	1.30613296469623\\
14.9583333333333	1.30610394523951\\
14.9791666666667	1.30607813612634\\
15	1.30605549831925\\
15.0208333333333	1.30603599286002\\
15.0416666666667	1.30601958087369\\
15.0625	1.30600622357245\\
15.0833333333333	1.30599588225957\\
15.1041666666667	1.30598851833323\\
15.125	1.30598409329024\\
15.1458333333333	1.30598256872979\\
15.1666666666667	1.30598390635708\\
15.1875	1.30598806798692\\
15.2083333333333	1.30599501554726\\
15.2291666666667	1.30600471108269\\
15.25	1.30601711675785\\
15.2708333333333	1.30603219486079\\
15.2916666666667	1.30604990780632\\
15.3125	1.30607021813922\\
15.3333333333333	1.30609308853749\\
15.3541666666667	1.30611848181546\\
15.375	1.30614636092692\\
15.3958333333333	1.30617668896814\\
15.4166666666667	1.30620942918089\\
15.4375	1.30624454495532\\
15.4583333333333	1.3062819998329\\
15.4791666666667	1.30632175750922\\
15.5	1.30636378183677\\
15.5208333333333	1.30640803682771\\
15.5416666666667	1.30645448665646\\
15.5625	1.30650309566242\\
15.5833333333333	1.30655382835246\\
15.6041666666667	1.30660664940352\\
15.625	1.30666152366502\\
15.6458333333333	1.30671841616132\\
15.6666666666667	1.30677729209408\\
15.6875	1.30683811684459\\
15.7083333333333	1.30690085597605\\
15.7291666666667	1.30696547523579\\
15.75	1.30703194055742\\
15.7708333333333	1.30710021806304\\
15.7916666666667	1.30717027406524\\
15.8125	1.30724207506918\\
15.8333333333333	1.30731558777456\\
15.8541666666667	1.30739077907757\\
15.875	1.30746761607279\\
15.8958333333333	1.30754606605503\\
15.9166666666667	1.30762609652114\\
15.9375	1.30770767517174\\
15.9583333333333	1.30779076991299\\
15.9791666666667	1.3078753488582\\
16	1.30796138032947\\
16.0208333333333	1.30804883285928\\
16.0416666666667	1.30813767519203\\
16.0625	1.30822787628549\\
16.0833333333333	1.30831940531228\\
16.1041666666667	1.30841223166127\\
16.125	1.30850632493893\\
16.1458333333333	1.30860165497067\\
16.1666666666667	1.30869819180206\\
16.1875	1.30879590570013\\
16.2083333333333	1.30889476715454\\
16.2291666666667	1.3089947468787\\
16.25	1.30909581581091\\
16.2708333333333	1.30919794511543\\
16.2916666666667	1.30930110618349\\
16.3125	1.30940527063428\\
16.3333333333333	1.30951041031591\\
16.3541666666667	1.30961649730632\\
16.375	1.30972350391411\\
16.3958333333333	1.30983140267944\\
16.4166666666667	1.30994016637476\\
16.4375	1.31004976800557\\
16.4583333333333	1.31016018081118\\
16.4791666666667	1.31027137826532\\
16.5	1.31038333407684\\
16.5208333333333	1.31049602219028\\
16.5416666666667	1.31060941678643\\
16.5625	1.3107234922829\\
16.5833333333333	1.31083822333455\\
16.6041666666667	1.31095358483401\\
16.625	1.31106955191204\\
16.6458333333333	1.31118609993798\\
16.6666666666667	1.31130320452004\\
16.6875	1.31142084150568\\
16.7083333333333	1.31153898698181\\
16.7291666666667	1.31165761727513\\
16.75	1.31177670895228\\
16.7708333333333	1.31189623882003\\
16.7916666666667	1.31201618392545\\
16.8125	1.31213652155602\\
16.8333333333333	1.31225722923968\\
16.8541666666667	1.31237828474494\\
16.875	1.31249966608084\\
16.8958333333333	1.31262135149697\\
16.9166666666667	1.31274331948341\\
16.9375	1.31286554877069\\
16.9583333333333	1.31298801832962\\
16.9791666666667	1.31311070737121\\
17	1.31323359534651\\
17.0208333333333	1.31335666194635\\
17.0416666666667	1.31347988710119\\
17.0625	1.31360325098083\\
17.0833333333333	1.31372673399412\\
17.1041666666667	1.31385031678868\\
17.125	1.31397398025054\\
17.1458333333333	1.31409770550378\\
17.1666666666667	1.31422147391016\\
17.1875	1.31434526706864\\
17.2083333333333	1.31446906681501\\
17.2291666666667	1.31459285522137\\
17.25	1.31471661459564\\
17.2708333333333	1.31484032748104\\
17.2916666666667	1.31496397665555\\
17.3125	1.31508754513133\\
17.3333333333333	1.3152110161541\\
17.3541666666667	1.31533437320255\\
17.375	1.31545759998768\\
17.3958333333333	1.31558068045213\\
17.4166666666667	1.31570359876948\\
17.4375	1.31582633934354\\
17.4583333333333	1.31594888680762\\
17.4791666666667	1.31607122602376\\
17.5	1.31619334208192\\
17.5208333333333	1.31631522029923\\
17.5416666666667	1.31643684621912\\
17.5625	1.3165582056105\\
17.5833333333333	1.31667928446685\\
17.6041666666667	1.31680006900541\\
17.625	1.31692054566618\\
17.6458333333333	1.31704070111106\\
17.6666666666667	1.31716052222287\\
17.6875	1.3172799961044\\
17.7083333333333	1.31739911007741\\
17.7291666666667	1.31751785168164\\
17.75	1.3176362086738\\
17.7708333333333	1.31775416902649\\
17.7916666666667	1.31787172092719\\
17.8125	1.31798885277718\\
17.8333333333333	1.31810555319042\\
17.8541666666667	1.31822181099246\\
17.875	1.31833761521934\\
17.8958333333333	1.31845295511643\\
17.9166666666667	1.31856782013729\\
17.9375	1.31868219994247\\
17.9583333333333	1.31879608439839\\
17.9791666666667	1.31890946357607\\
18	1.31902232774999\\
18.0208333333333	1.3191346673968\\
18.0416666666667	1.31924647319414\\
18.0625	1.31935773601934\\
18.0833333333333	1.31946844694819\\
18.1041666666667	1.31957859725367\\
18.125	1.3196881784046\\
18.1458333333333	1.31979718206443\\
18.1666666666667	1.31990560008986\\
18.1875	1.32001342452954\\
18.2083333333333	1.32012064762273\\
18.2291666666667	1.32022726179799\\
18.25	1.32033325967177\\
18.2708333333333	1.32043863404709\\
18.2916666666667	1.32054337791211\\
18.3125	1.32064748443885\\
18.3333333333333	1.32075094698167\\
18.3541666666667	1.32085375907596\\
18.375	1.3209559144367\\
18.3958333333333	1.32105740695705\\
18.4166666666667	1.32115823070689\\
18.4375	1.32125837993144\\
18.4583333333333	1.32135784904977\\
18.4791666666667	1.3214566326534\\
18.5	1.3215547255048\\
18.5208333333333	1.32165212253595\\
18.5416666666667	1.32174881884689\\
18.5625	1.3218448097042\\
18.5833333333333	1.32194009053959\\
18.6041666666667	1.32203465694834\\
18.625	1.32212850468788\\
18.6458333333333	1.32222162967623\\
18.6666666666667	1.32231402799056\\
18.6875	1.32240569586567\\
18.7083333333333	1.32249662969246\\
18.7291666666667	1.32258682601645\\
18.75	1.32267628153626\\
18.7708333333333	1.32276499310207\\
18.7916666666667	1.32285295771414\\
18.8125	1.32294017252126\\
18.8333333333333	1.32302663481923\\
18.8541666666667	1.32311234204935\\
18.875	1.32319729179687\\
18.8958333333333	1.32328148178947\\
18.9166666666667	1.32336490989573\\
18.9375	1.32344757412359\\
18.9583333333333	1.32352947261883\\
18.9791666666667	1.32361060366353\\
19	1.32369096567454\\
19.0208333333333	1.32377055720192\\
19.0416666666667	1.32384937692744\\
19.0625	1.32392742366304\\
19.0833333333333	1.32400469634926\\
19.1041666666667	1.32408119405377\\
19.125	1.32415691596977\\
19.1458333333333	1.32423186141452\\
19.1666666666667	1.32430602982775\\
19.1875	1.32437942077021\\
19.2083333333333	1.32445203392205\\
19.2291666666667	1.32452386908137\\
19.25	1.32459492616268\\
19.2708333333333	1.32466520519535\\
19.2916666666667	1.32473470632213\\
19.3125	1.32480342979763\\
19.3333333333333	1.32487137598678\\
19.3541666666667	1.32493854536335\\
19.375	1.32500493850845\\
19.3958333333333	1.32507055610901\\
19.4166666666667	1.32513539895628\\
19.4375	1.32519946794436\\
19.4583333333333	1.32526276406869\\
19.4791666666667	1.32532528842458\\
19.5	1.32538704220572\\
19.5208333333333	1.3254480267027\\
19.5416666666667	1.32550824330155\\
19.5625	1.32556769348226\\
19.5833333333333	1.32562637881735\\
19.6041666666667	1.32568430097037\\
19.625	1.32574146169449\\
19.6458333333333	1.32579786283102\\
19.6666666666667	1.32585350630799\\
19.6875	1.32590839413873\\
19.7083333333333	1.32596252842041\\
19.7291666666667	1.32601591133266\\
19.75	1.32606854513609\\
19.7708333333333	1.32612043217098\\
19.7916666666667	1.32617157485578\\
19.8125	1.32622197568577\\
19.8333333333333	1.32627163723165\\
19.8541666666667	1.32632056213819\\
19.875	1.32636875312282\\
19.8958333333333	1.32641621297426\\
19.9166666666667	1.32646294455121\\
19.9375	1.32650895078094\\
19.9583333333333	1.32655423465798\\
19.9791666666667	1.32659879924278\\
20	1.32664264766035\\
20.0208333333333	1.32668578309898\\
20.0416666666667	1.32672820880891\\
20.0625	1.32676992810101\\
20.0833333333333	1.32681094434553\\
20.1041666666667	1.32685126097073\\
20.125	1.32689088146167\\
20.1458333333333	1.32692980935893\\
20.1666666666667	1.3269680482573\\
20.1875	1.32700560180459\\
20.2083333333333	1.3270424737003\\
20.2291666666667	1.32707866769449\\
20.25	1.32711418758646\\
20.2708333333333	1.32714903722355\\
20.2916666666667	1.32718322049998\\
20.3125	1.32721674135558\\
20.3333333333333	1.32724960377465\\
20.3541666666667	1.32728181178473\\
20.375	1.32731336945548\\
20.3958333333333	1.32734428089745\\
20.4166666666667	1.32737455026098\\
20.4375	1.32740418173504\\
20.4583333333333	1.32743317954608\\
20.4791666666667	1.3274615479569\\
20.5	1.32748929126554\\
20.5208333333333	1.3275164138042\\
20.5416666666667	1.3275429199381\\
20.5625	1.32756881406439\\
20.5833333333333	1.32759410061111\\
20.6041666666667	1.3276187840361\\
20.625	1.32764286882593\\
20.6458333333333	1.32766635949486\\
20.6666666666667	1.32768926058381\\
20.6875	1.32771157665931\\
20.7083333333333	1.32773331231251\\
20.7291666666667	1.32775447215814\\
20.75	1.32777506083351\\
20.7708333333333	1.32779508299756\\
20.7916666666667	1.32781454332984\\
20.8125	1.32783344652954\\
20.8333333333333	1.32785179731457\\
20.8541666666667	1.32786960042057\\
20.875	1.32788686059998\\
20.8958333333333	1.32790358262114\\
20.9166666666667	1.32791977126731\\
20.9375	1.32793543133584\\
20.9583333333333	1.32795056763719\\
20.9791666666667	1.32796518499411\\
21	1.32797928824071\\
21.0208333333333	1.32799288222163\\
21.0416666666667	1.32800597179115\\
21.0625	1.32801856181238\\
21.0833333333333	1.32803065715635\\
21.1041666666667	1.32804226270129\\
21.125	1.32805338333172\\
21.1458333333333	1.32806402393766\\
21.1666666666667	1.32807418941387\\
21.1875	1.32808388465905\\
21.2083333333333	1.32809311457501\\
21.2291666666667	1.32810188406597\\
21.25	1.32811019803778\\
21.2708333333333	1.32811806139715\\
21.2916666666667	1.32812547905094\\
21.3125	1.32813245590542\\
21.3333333333333	1.32813899686556\\
21.3541666666667	1.32814510683431\\
21.375	1.32815079071191\\
21.3958333333333	1.32815605339519\\
21.4166666666667	1.32816089977692\\
21.4375	1.32816533474512\\
21.4583333333333	1.32816936318239\\
21.4791666666667	1.32817298996529\\
21.5	1.32817621996368\\
21.5208333333333	1.32817905804009\\
21.5416666666667	1.32818150904912\\
21.5625	1.32818357783681\\
21.5833333333333	1.32818526924004\\
21.6041666666667	1.32818658808595\\
21.625	1.32818753919135\\
21.6458333333333	1.32818812736214\\
21.6666666666667	1.32818835739278\\
21.6875	1.32818823406568\\
21.7083333333333	1.32818776215071\\
21.7291666666667	1.32818694640465\\
21.75	1.32818579157062\\
21.7708333333333	1.32818430237765\\
21.7916666666667	1.32818248354008\\
21.8125	1.32818033975713\\
21.8333333333333	1.32817787571237\\
21.8541666666667	1.32817509607327\\
21.875	1.3281720054907\\
21.8958333333333	1.32816860859849\\
21.9166666666667	1.32816491001295\\
21.9375	1.32816091433246\\
21.9583333333333	1.328156626137\\
21.9791666666667	1.32815204998776\\
22	1.32814719042668\\
22.0208333333333	1.32814205197605\\
22.0416666666667	1.32813663913815\\
22.0625	1.32813095639479\\
22.0833333333333	1.32812500820697\\
22.1041666666667	1.32811879901449\\
22.125	1.3281123332356\\
22.1458333333333	1.3281056152666\\
22.1666666666667	1.32809864948153\\
22.1875	1.32809144023178\\
22.2083333333333	1.32808399184581\\
22.2291666666667	1.32807630862878\\
22.25	1.32806839486225\\
22.2708333333333	1.32806025480387\\
22.2916666666667	1.32805189268704\\
22.3125	1.32804331272067\\
22.3333333333333	1.32803451908885\\
22.3541666666667	1.32802551595058\\
22.375	1.32801630743952\\
22.3958333333333	1.32800689766366\\
22.4166666666667	1.32799729070515\\
22.4375	1.32798749061998\\
22.4583333333333	1.32797750143775\\
22.4791666666667	1.32796732716147\\
22.5	1.32795697176727\\
22.5208333333333	1.32794643920424\\
22.5416666666667	1.32793573339417\\
22.5625	1.32792485823136\\
22.5833333333333	1.32791381758241\\
22.6041666666667	1.32790261528604\\
22.625	1.3278912551529\\
22.6458333333333	1.32787974096536\\
22.6666666666667	1.32786807647739\\
22.6875	1.32785626541433\\
22.7083333333333	1.32784431147278\\
22.7291666666667	1.32783221832042\\
22.75	1.32781998959587\\
22.7708333333333	1.32780762890853\\
22.7916666666667	1.32779513983848\\
22.8125	1.32778252593632\\
22.8333333333333	1.32776979072305\\
22.8541666666667	1.32775693768998\\
22.875	1.32774397029857\\
22.8958333333333	1.32773089198038\\
22.9166666666667	1.32771770613693\\
22.9375	1.32770441613962\\
22.9583333333333	1.32769102532965\\
22.9791666666667	1.32767753701791\\
23	1.32766395448495\\
23.0208333333333	1.32765028098086\\
23.0416666666667	1.32763651972525\\
23.0625	1.32762267390715\\
23.0833333333333	1.32760874668496\\
23.1041666666667	1.32759474118644\\
23.125	1.32758066050863\\
23.1458333333333	1.3275665077178\\
23.1666666666667	1.32755228584946\\
23.1875	1.32753799790828\\
23.2083333333333	1.32752364686812\\
23.2291666666667	1.32750923567197\\
23.25	1.32749476723193\\
23.2708333333333	1.32748024442925\\
23.2916666666667	1.32746567011427\\
23.3125	1.32745104710646\\
23.3333333333333	1.32743637819438\\
23.3541666666667	1.32742166613575\\
23.375	1.3274069136574\\
23.3958333333333	1.32739212345534\\
23.4166666666667	1.32737729819475\\
23.4375	1.32736244051\\
23.4583333333333	1.32734755300473\\
23.4791666666667	1.3273326382518\\
23.5	1.32731769879343\\
23.5208333333333	1.32730273714115\\
23.5416666666667	1.32728775577591\\
23.5625	1.32727275714811\\
23.5833333333333	1.32725774367762\\
23.6041666666667	1.32724271775391\\
23.625	1.32722768173605\\
23.6458333333333	1.32721263795279\\
23.6666666666667	1.32719758870265\\
23.6875	1.32718253625397\\
23.7083333333333	1.327167482845\\
23.7291666666667	1.32715243068395\\
23.75	1.32713738194912\\
23.7708333333333	1.32712233878895\\
23.7916666666667	1.32710730332213\\
23.8125	1.32709227763766\\
23.8333333333333	1.32707726379499\\
23.8541666666667	1.32706226382407\\
23.875	1.32704727972551\\
23.8958333333333	1.32703231347063\\
23.9166666666667	1.32701736700158\\
23.9375	1.32700244223148\\
23.9583333333333	1.3269875410445\\
23.9791666666667	1.32697266529599\\
24	1.32695781681257\\
24.0208333333333	1.32694299739233\\
24.0416666666667	1.32692820880484\\
24.0625	1.32691345279137\\
24.0833333333333	1.32689873106497\\
24.1041666666667	1.32688404531062\\
24.125	1.32686939718535\\
24.1458333333333	1.32685478831838\\
24.1666666666667	1.32684022031128\\
24.1875	1.32682569473805\\
24.2083333333333	1.32681121314534\\
24.2291666666667	1.32679677705253\\
24.25	1.32678238795192\\
24.2708333333333	1.32676804730883\\
24.2916666666667	1.3267537565618\\
24.3125	1.32673951712273\\
24.3333333333333	1.326725330377\\
24.3541666666667	1.32671119768365\\
24.375	1.32669712037557\\
24.3958333333333	1.32668309975958\\
24.4166666666667	1.32666913711667\\
24.4375	1.32665523370211\\
24.4583333333333	1.32664139074564\\
24.4791666666667	1.32662760945163\\
24.5	1.32661389099923\\
24.5208333333333	1.32660023654257\\
24.5416666666667	1.3265866472109\\
24.5625	1.32657312410877\\
24.5833333333333	1.32655966831622\\
24.6041666666667	1.32654628088891\\
24.625	1.32653296285836\\
24.6458333333333	1.32651971523204\\
24.6666666666667	1.32650653899365\\
24.6875	1.32649343510321\\
24.7083333333333	1.32648040449726\\
24.7291666666667	1.32646744808909\\
24.75	1.32645456676885\\
24.7708333333333	1.32644176140378\\
24.7916666666667	1.32642903283837\\
24.8125	1.32641638189457\\
24.8333333333333	1.32640380937194\\
24.8541666666667	1.32639131604784\\
24.875	1.32637890267765\\
24.8958333333333	1.32636656999492\\
24.9166666666667	1.32635431871157\\
24.9375	1.3263421495181\\
24.9583333333333	1.32633006308371\\
24.9791666666667	1.3263180600566\\
25	1.32630614106403\\
25.0208333333333	1.32629430671263\\
25.0416666666667	1.3262825575885\\
25.0625	1.32627089425746\\
25.0833333333333	1.3262593172652\\
25.1041666666667	1.32624782713751\\
25.125	1.32623642438043\\
25.1458333333333	1.32622510948047\\
25.1666666666667	1.32621388290482\\
25.1875	1.32620274510148\\
25.2083333333333	1.32619169649953\\
25.2291666666667	1.32618073750925\\
25.25	1.32616986852238\\
25.2708333333333	1.32615908991225\\
25.2916666666667	1.32614840203403\\
25.3125	1.32613780522489\\
25.3333333333333	1.3261272998042\\
25.3541666666667	1.32611688607371\\
25.375	1.32610656431779\\
25.3958333333333	1.32609633480356\\
25.4166666666667	1.32608619778114\\
25.4375	1.32607615348379\\
25.4583333333333	1.32606620212814\\
25.4791666666667	1.32605634391439\\
25.5	1.32604657902646\\
25.5208333333333	1.32603690763222\\
25.5416666666667	1.32602732988366\\
25.5625	1.3260178459171\\
25.5833333333333	1.32600845585336\\
25.6041666666667	1.32599915979798\\
25.625	1.32598995784138\\
25.6458333333333	1.32598085005906\\
25.6666666666667	1.32597183651181\\
25.6875	1.32596291724586\\
25.7083333333333	1.32595409229311\\
25.7291666666667	1.32594536167129\\
25.75	1.32593672538416\\
25.7708333333333	1.32592818342171\\
25.7916666666667	1.32591973576032\\
25.8125	1.32591138236295\\
25.8333333333333	1.32590312317935\\
25.8541666666667	1.32589495814622\\
25.875	1.32588688718742\\
25.8958333333333	1.32587891021413\\
25.9166666666667	1.32587102712504\\
25.9375	1.32586323780653\\
25.9583333333333	1.32585554213288\\
25.9791666666667	1.32584793996641\\
26	1.32584043115768\\
26.0208333333333	1.32583301554568\\
26.0416666666667	1.32582569295799\\
26.0625	1.32581846321098\\
26.0833333333333	1.32581132610995\\
26.1041666666667	1.32580428144935\\
26.125	1.32579732901295\\
26.1458333333333	1.32579046857397\\
26.1666666666667	1.32578369989532\\
26.1875	1.32577702272973\\
26.2083333333333	1.32577043681992\\
26.2291666666667	1.32576394189881\\
26.25	1.32575753768965\\
26.2708333333333	1.32575122390621\\
26.2916666666667	1.32574500025295\\
26.3125	1.32573886642518\\
26.3333333333333	1.32573282210924\\
26.3541666666667	1.32572686698266\\
26.375	1.3257210007143\\
26.3958333333333	1.32571522296456\\
26.4166666666667	1.32570953338552\\
26.4375	1.32570393162109\\
26.4583333333333	1.3256984173072\\
26.4791666666667	1.32569299007193\\
26.5	1.32568764953572\\
26.5208333333333	1.32568239531144\\
26.5416666666667	1.32567722700464\\
26.5625	1.32567214421366\\
26.5833333333333	1.32566714652978\\
26.6041666666667	1.3256622335374\\
26.625	1.32565740481417\\
26.6458333333333	1.32565265993115\\
26.6666666666667	1.32564799845298\\
26.6875	1.32564341993799\\
26.7083333333333	1.32563892393839\\
26.7291666666667	1.32563451000038\\
26.75	1.32563017766432\\
26.7708333333333	1.32562592646489\\
26.7916666666667	1.32562175593119\\
26.8125	1.32561766558691\\
26.8333333333333	1.32561365495049\\
26.8541666666667	1.32560972353522\\
26.875	1.32560587084941\\
26.8958333333333	1.32560209639651\\
26.9166666666667	1.32559839967527\\
26.9375	1.32559478017985\\
26.9583333333333	1.32559123739997\\
26.9791666666667	1.32558777082105\\
27	1.32558437992432\\
27.0208333333333	1.32558106418697\\
27.0416666666667	1.32557782308229\\
27.0625	1.32557465607976\\
27.0833333333333	1.32557156264522\\
27.1041666666667	1.32556854224098\\
27.125	1.32556559432594\\
27.1458333333333	1.32556271835571\\
27.1666666666667	1.32555991378277\\
27.1875	1.32555718005653\\
27.2083333333333	1.32555451662352\\
27.2291666666667	1.32555192292744\\
27.25	1.32554939840935\\
27.2708333333333	1.32554694250773\\
27.2916666666667	1.32554455465861\\
27.3125	1.32554223429571\\
27.3333333333333	1.32553998085052\\
27.3541666666667	1.32553779375245\\
27.375	1.32553567242888\\
27.3958333333333	1.32553361630535\\
27.4166666666667	1.3255316248056\\
27.4375	1.32552969735172\\
27.4583333333333	1.32552783336423\\
27.4791666666667	1.32552603226221\\
27.5	1.32552429346338\\
27.5208333333333	1.32552261638421\\
27.5416666666667	1.32552100044004\\
27.5625	1.32551944504515\\
27.5833333333333	1.32551794961288\\
27.6041666666667	1.32551651355574\\
27.625	1.32551513628545\\
27.6458333333333	1.32551381721311\\
27.6666666666667	1.32551255574924\\
27.6875	1.3255113513039\\
27.7083333333333	1.32551020328678\\
27.7291666666667	1.32550911110727\\
27.75	1.32550807417459\\
27.7708333333333	1.32550709189781\\
27.7916666666667	1.32550616368603\\
27.8125	1.32550528894839\\
27.8333333333333	1.32550446709418\\
27.8541666666667	1.32550369753294\\
27.875	1.32550297967452\\
27.8958333333333	1.32550231292917\\
27.9166666666667	1.32550169670762\\
27.9375	1.32550113042116\\
27.9583333333333	1.32550061348172\\
27.9791666666667	1.32550014530195\\
28	1.32549972529528\\
28.0208333333333	1.32549935287601\\
28.0416666666667	1.32549902745938\\
28.0625	1.32549874846163\\
28.0833333333333	1.32549851530009\\
28.1041666666667	1.32549832739326\\
28.125	1.32549818416083\\
28.1458333333333	1.3254980850238\\
28.1666666666667	1.32549802940452\\
28.1875	1.32549801672676\\
28.2083333333333	1.32549804641579\\
28.2291666666667	1.32549811789841\\
28.25	1.32549823060306\\
28.2708333333333	1.32549838395982\\
28.2916666666667	1.32549857740054\\
28.3125	1.32549881035883\\
28.3333333333333	1.32549908227018\\
28.3541666666667	1.32549939257199\\
28.375	1.3254997407036\\
28.3958333333333	1.32550012610639\\
28.4166666666667	1.32550054822382\\
28.4375	1.32550100650147\\
28.4583333333333	1.32550150038709\\
28.4791666666667	1.32550202933068\\
28.5	1.32550259278451\\
28.5208333333333	1.32550319020319\\
28.5416666666667	1.32550382104369\\
28.5625	1.32550448476544\\
28.5833333333333	1.3255051808303\\
28.6041666666667	1.32550590870267\\
28.625	1.32550666784951\\
28.6458333333333	1.32550745774038\\
28.6666666666667	1.32550827784749\\
28.6875	1.32550912764574\\
28.7083333333333	1.32551000661273\\
28.7291666666667	1.32551091422887\\
28.75	1.32551184997735\\
28.7708333333333	1.32551281334421\\
28.7916666666667	1.32551380381836\\
28.8125	1.32551482089163\\
28.8333333333333	1.32551586405882\\
28.8541666666667	1.32551693281768\\
28.875	1.325518026669\\
28.8958333333333	1.32551914511662\\
28.9166666666667	1.32552028766744\\
28.9375	1.3255214538315\\
28.9583333333333	1.32552264312195\\
28.9791666666667	1.32552385505513\\
29	1.32552508915057\\
29.0208333333333	1.32552634493102\\
29.0416666666667	1.32552762192249\\
29.0625	1.32552891965426\\
29.0833333333333	1.32553023765891\\
29.1041666666667	1.32553157547234\\
29.125	1.32553293263379\\
29.1458333333333	1.32553430868589\\
29.1666666666667	1.32553570317465\\
29.1875	1.32553711564948\\
29.2083333333333	1.32553854566324\\
29.2291666666667	1.32553999277221\\
29.25	1.32554145653617\\
29.2708333333333	1.32554293651836\\
29.2916666666667	1.32554443228554\\
29.3125	1.32554594340799\\
29.3333333333333	1.32554746945949\\
29.3541666666667	1.32554901001741\\
29.375	1.32555056466265\\
29.3958333333333	1.32555213297971\\
29.4166666666667	1.32555371455666\\
29.4375	1.32555530898518\\
29.4583333333333	1.32555691586054\\
29.4791666666667	1.32555853478166\\
29.5	1.32556016535107\\
29.5208333333333	1.32556180717495\\
29.5416666666667	1.32556345986312\\
29.5625	1.32556512302906\\
29.5833333333333	1.32556679628992\\
29.6041666666667	1.3255684792665\\
29.625	1.32557017158329\\
29.6458333333333	1.32557187286847\\
29.6666666666667	1.32557358275389\\
29.6875	1.32557530087509\\
29.7083333333333	1.3255770268713\\
29.7291666666667	1.32557876038548\\
29.75	1.32558050106424\\
29.7708333333333	1.32558224855792\\
29.7916666666667	1.32558400252055\\
29.8125	1.32558576260988\\
29.8333333333333	1.32558752848734\\
29.8541666666667	1.32558929981807\\
29.875	1.32559107627091\\
29.8958333333333	1.32559285751841\\
29.9166666666667	1.32559464323681\\
29.9375	1.32559643310604\\
29.9583333333333	1.32559822680972\\
29.9791666666667	1.32560002403518\\
30	1.32560182447341\\
30.0208333333333	1.3256036278191\\
30.0416666666667	1.3256054337706\\
30.0625	1.32560724202993\\
30.0833333333333	1.32560905230279\\
30.1041666666667	1.32561086429852\\
30.125	1.32561267773011\\
30.1458333333333	1.32561449231422\\
30.1666666666667	1.32561630777112\\
30.1875	1.32561812382471\\
30.2083333333333	1.32561994020252\\
30.2291666666667	1.32562175663569\\
30.25	1.32562357285894\\
30.2708333333333	1.32562538861061\\
30.2916666666667	1.32562720363261\\
30.3125	1.32562901767042\\
30.3333333333333	1.32563083047308\\
30.3541666666667	1.32563264179317\\
30.375	1.32563445138683\\
30.3958333333333	1.3256362590137\\
30.4166666666667	1.32563806443695\\
30.4375	1.32563986742325\\
30.4583333333333	1.32564166774273\\
30.4791666666667	1.32564346516904\\
30.5	1.32564525947926\\
30.5208333333333	1.32564705045392\\
30.5416666666667	1.32564883787697\\
30.5625	1.32565062153582\\
30.5833333333333	1.32565240122123\\
30.6041666666667	1.32565417672737\\
30.625	1.3256559478518\\
30.6458333333333	1.32565771439541\\
30.6666666666667	1.32565947616244\\
30.6875	1.32566123296045\\
30.7083333333333	1.32566298460031\\
30.7291666666667	1.32566473089618\\
30.75	1.3256664716655\\
30.7708333333333	1.32566820672894\\
30.7916666666667	1.32566993591044\\
30.8125	1.32567165903714\\
30.8333333333333	1.3256733759394\\
30.8541666666667	1.32567508645074\\
30.875	1.32567679040786\\
30.8958333333333	1.32567848765062\\
30.9166666666667	1.32568017802197\\
30.9375	1.32568186136801\\
30.9583333333333	1.32568353753791\\
30.9791666666667	1.3256852063839\\
31	1.32568686776128\\
31.0208333333333	1.32568852152837\\
31.0416666666667	1.3256901675465\\
31.0625	1.32569180568\\
31.0833333333333	1.32569343579615\\
31.1041666666667	1.3256950577652\\
31.125	1.32569667146033\\
31.1458333333333	1.32569827675759\\
31.1666666666667	1.32569987353597\\
31.1875	1.32570146167729\\
31.2083333333333	1.32570304106622\\
31.2291666666667	1.32570461159027\\
31.25	1.32570617313972\\
31.2708333333333	1.32570772560767\\
31.2916666666667	1.32570926888994\\
31.3125	1.32571080288512\\
31.3333333333333	1.32571232749448\\
31.3541666666667	1.32571384262201\\
31.375	1.32571534817435\\
31.3958333333333	1.32571684406081\\
31.4166666666667	1.32571833019331\\
31.4375	1.32571980648636\\
31.4583333333333	1.32572127285709\\
31.4791666666667	1.32572272922516\\
31.5	1.32572417551275\\
31.5208333333333	1.3257256116446\\
31.5416666666667	1.3257270375479\\
31.5625	1.32572845315231\\
31.5833333333333	1.32572985838996\\
31.6041666666667	1.32573125319539\\
31.625	1.32573263750551\\
31.6458333333333	1.32573401125965\\
31.6666666666667	1.32573537439946\\
31.6875	1.32573672686894\\
31.7083333333333	1.32573806861438\\
31.7291666666667	1.32573939958436\\
31.75	1.32574071972972\\
31.7708333333333	1.32574202900354\\
31.7916666666667	1.32574332736111\\
31.8125	1.32574461475991\\
31.8333333333333	1.32574589115957\\
31.8541666666667	1.32574715652191\\
31.875	1.32574841081082\\
31.8958333333333	1.32574965399231\\
31.9166666666667	1.32575088603448\\
31.9375	1.32575210690744\\
31.9583333333333	1.32575331658337\\
31.9791666666667	1.32575451503643\\
32	1.32575570224276\\
32.0208333333333	1.32575687818048\\
32.0416666666667	1.32575804282963\\
32.0625	1.32575919617216\\
32.0833333333333	1.32576033819191\\
32.1041666666667	1.32576146887459\\
32.125	1.32576258820776\\
32.1458333333333	1.32576369618078\\
32.1666666666667	1.32576479278483\\
32.1875	1.32576587801285\\
32.2083333333333	1.32576695185954\\
32.2291666666667	1.32576801432132\\
32.25	1.32576906539633\\
32.2708333333333	1.32577010508437\\
32.2916666666667	1.32577113338693\\
32.3125	1.32577215030712\\
32.3333333333333	1.32577315584967\\
32.3541666666667	1.3257741500209\\
32.375	1.32577513282871\\
32.3958333333333	1.32577610428255\\
32.4166666666667	1.32577706439339\\
32.4375	1.3257780131737\\
32.4583333333333	1.32577895063745\\
32.4791666666667	1.32577987680005\\
32.5	1.32578079167836\\
32.5208333333333	1.32578169529067\\
32.5416666666667	1.32578258765664\\
32.5625	1.32578346879732\\
32.5833333333333	1.32578433873511\\
32.6041666666667	1.32578519749374\\
32.625	1.32578604509825\\
32.6458333333333	1.32578688157496\\
32.6666666666667	1.32578770695148\\
32.6875	1.32578852125664\\
32.7083333333333	1.32578932452052\\
32.7291666666667	1.32579011677438\\
32.75	1.32579089805067\\
32.7708333333333	1.32579166838303\\
32.7916666666667	1.3257924278062\\
32.8125	1.32579317635608\\
32.8333333333333	1.32579391406965\\
32.8541666666667	1.32579464098497\\
32.875	1.32579535714118\\
32.8958333333333	1.32579606257844\\
32.9166666666667	1.32579675733796\\
32.9375	1.32579744146191\\
32.9583333333333	1.32579811499349\\
32.9791666666667	1.32579877797683\\
33	1.32579943045702\\
33.0208333333333	1.32580007248007\\
33.0416666666667	1.32580070409288\\
33.0625	1.32580132534327\\
33.0833333333333	1.3258019362799\\
33.1041666666667	1.32580253695228\\
33.125	1.32580312741077\\
33.1458333333333	1.32580370770652\\
33.1666666666667	1.32580427789148\\
33.1875	1.32580483801839\\
33.2083333333333	1.32580538814073\\
33.2291666666667	1.32580592831271\\
33.25	1.3258064585893\\
33.2708333333333	1.32580697902612\\
33.2916666666667	1.32580748967953\\
33.3125	1.32580799060651\\
33.3333333333333	1.32580848186474\\
33.3541666666667	1.32580896351248\\
33.375	1.32580943560866\\
33.3958333333333	1.32580989821277\\
33.4166666666667	1.32581035138491\\
33.4375	1.32581079518573\\
33.4583333333333	1.32581122967644\\
33.4791666666667	1.32581165491878\\
33.5	1.32581207097501\\
33.5208333333333	1.32581247790789\\
33.5416666666667	1.32581287578066\\
33.5625	1.32581326465705\\
33.5833333333333	1.32581364460123\\
33.6041666666667	1.32581401567781\\
33.625	1.32581437795183\\
33.6458333333333	1.32581473148873\\
33.6666666666667	1.32581507635434\\
33.6875	1.32581541261489\\
33.7083333333333	1.32581574033696\\
33.7291666666667	1.32581605958748\\
33.75	1.32581637043372\\
33.7708333333333	1.32581667294326\\
33.7916666666667	1.32581696718399\\
33.8125	1.32581725322411\\
33.8333333333333	1.32581753113208\\
33.8541666666667	1.32581780097663\\
33.875	1.32581806282675\\
33.8958333333333	1.32581831675165\\
33.9166666666667	1.32581856282077\\
33.9375	1.32581880110378\\
33.9583333333333	1.32581903167054\\
33.9791666666667	1.32581925459107\\
34	1.3258194699356\\
34.0208333333333	1.32581967777451\\
34.0416666666667	1.32581987817831\\
34.0625	1.32582007121767\\
34.0833333333333	1.32582025696336\\
34.1041666666667	1.3258204354863\\
34.125	1.32582060685745\\
34.1458333333333	1.32582077114793\\
34.1666666666667	1.32582092842887\\
34.1875	1.32582107877152\\
34.2083333333333	1.32582122224714\\
34.2291666666667	1.32582135892706\\
34.25	1.32582148888264\\
34.2708333333333	1.32582161218525\\
34.2916666666667	1.32582172890628\\
34.3125	1.32582183911712\\
34.3333333333333	1.32582194288913\\
34.3541666666667	1.32582204029369\\
34.375	1.3258221314021\\
34.3958333333333	1.32582221628566\\
34.4166666666667	1.3258222950156\\
34.4375	1.32582236766309\\
34.4583333333333	1.32582243429924\\
34.4791666666667	1.32582249499507\\
34.5	1.32582254982152\\
34.5208333333333	1.32582259884941\\
34.5416666666667	1.3258226421495\\
34.5625	1.32582267979238\\
34.5833333333333	1.32582271184855\\
34.6041666666667	1.32582273838837\\
34.625	1.32582275948206\\
34.6458333333333	1.32582277519968\\
34.6666666666667	1.32582278561115\\
34.6875	1.3258227907862\\
34.7083333333333	1.32582279079441\\
34.7291666666667	1.32582278570516\\
34.75	1.32582277558765\\
34.7708333333333	1.32582276051089\\
34.7916666666667	1.32582274054367\\
34.8125	1.32582271575458\\
34.8333333333333	1.32582268621198\\
34.8541666666667	1.32582265198401\\
34.875	1.32582261313859\\
34.8958333333333	1.32582256974338\\
34.9166666666667	1.32582252186581\\
34.9375	1.32582246957304\\
34.9583333333333	1.325822412932\\
34.9791666666667	1.32582235200931\\
35	1.32582228687137\\
35.0208333333333	1.32582221758426\\
35.0416666666667	1.3258221442138\\
35.0625	1.32582206682552\\
35.0833333333333	1.32582198548464\\
35.1041666666667	1.3258219002561\\
35.125	1.32582181120452\\
35.1458333333333	1.32582171839421\\
35.1666666666667	1.32582162188918\\
35.1875	1.32582152175309\\
35.2083333333333	1.3258214180493\\
35.2291666666667	1.32582131084082\\
35.25	1.32582120019033\\
35.2708333333333	1.32582108616019\\
35.2916666666667	1.32582096881238\\
35.3125	1.32582084820855\\
35.3333333333333	1.32582072441001\\
35.3541666666667	1.32582059747767\\
35.375	1.32582046747213\\
35.3958333333333	1.32582033445358\\
35.4166666666667	1.32582019848186\\
35.4375	1.32582005961645\\
35.4583333333333	1.32581991791642\\
35.4791666666667	1.32581977344049\\
35.5	1.32581962624698\\
35.5208333333333	1.32581947639382\\
35.5416666666667	1.32581932393857\\
35.5625	1.32581916893836\\
35.5833333333333	1.32581901144996\\
35.6041666666667	1.32581885152972\\
35.625	1.3258186892336\\
35.6458333333333	1.32581852461713\\
35.6666666666667	1.32581835773546\\
35.6875	1.32581818864332\\
35.7083333333333	1.32581801739502\\
35.7291666666667	1.32581784404446\\
35.75	1.32581766864513\\
35.7708333333333	1.32581749125008\\
35.7916666666667	1.32581731191195\\
35.8125	1.32581713068297\\
35.8333333333333	1.32581694761491\\
35.8541666666667	1.32581676275916\\
35.875	1.32581657616663\\
35.8958333333333	1.32581638788783\\
35.9166666666667	1.32581619797284\\
35.9375	1.32581600647127\\
35.9583333333333	1.32581581343235\\
35.9791666666667	1.32581561890482\\
36	1.32581542293702\\
36.0208333333333	1.32581522557683\\
36.0416666666667	1.32581502687169\\
36.0625	1.32581482686862\\
36.0833333333333	1.32581462561416\\
36.1041666666667	1.32581442315445\\
36.125	1.32581421953515\\
36.1458333333333	1.32581401480151\\
36.1666666666667	1.32581380899829\\
36.1875	1.32581360216984\\
36.2083333333333	1.32581339436007\\
36.2291666666667	1.3258131856124\\
36.25	1.32581297596985\\
36.2708333333333	1.32581276547496\\
36.2916666666667	1.32581255416985\\
36.3125	1.32581234209617\\
36.3333333333333	1.32581212929512\\
36.3541666666667	1.32581191580749\\
36.375	1.32581170167357\\
36.3958333333333	1.32581148693324\\
36.4166666666667	1.32581127162592\\
36.4375	1.32581105579059\\
36.4583333333333	1.32581083946576\\
36.4791666666667	1.32581062268954\\
36.5	1.32581040549954\\
36.5208333333333	1.32581018793296\\
36.5416666666667	1.32580997002655\\
36.5625	1.32580975181662\\
36.5833333333333	1.32580953333901\\
36.6041666666667	1.32580931462914\\
36.625	1.325809095722\\
36.6458333333333	1.32580887665211\\
36.6666666666667	1.32580865745356\\
36.6875	1.32580843816002\\
36.7083333333333	1.32580821880469\\
36.7291666666667	1.32580799942037\\
36.75	1.32580778003938\\
36.7708333333333	1.32580756069364\\
36.7916666666667	1.32580734141462\\
36.8125	1.32580712223337\\
36.8333333333333	1.32580690318049\\
36.8541666666667	1.32580668428617\\
36.875	1.32580646558016\\
36.8958333333333	1.32580624709179\\
36.9166666666667	1.32580602884995\\
36.9375	1.32580581088313\\
36.9583333333333	1.32580559321937\\
36.9791666666667	1.32580537588631\\
37	1.32580515891116\\
37.0208333333333	1.32580494232072\\
37.0416666666667	1.32580472614137\\
37.0625	1.32580451039907\\
37.0833333333333	1.32580429511938\\
37.1041666666667	1.32580408032744\\
37.125	1.32580386604799\\
37.1458333333333	1.32580365230535\\
37.1666666666667	1.32580343912344\\
37.1875	1.32580322652579\\
37.2083333333333	1.32580301453551\\
37.2291666666667	1.32580280317532\\
37.25	1.32580259246755\\
37.2708333333333	1.32580238243412\\
37.2916666666667	1.32580217309657\\
37.3125	1.32580196447604\\
37.3333333333333	1.32580175659329\\
37.3541666666667	1.32580154946869\\
37.375	1.32580134312222\\
37.3958333333333	1.3258011375735\\
37.4166666666667	1.32580093284174\\
37.4375	1.32580072894579\\
37.4583333333333	1.32580052590412\\
37.4791666666667	1.32580032373484\\
37.5	1.32580012245568\\
37.5208333333333	1.32579992208399\\
37.5416666666667	1.32579972263677\\
37.5625	1.32579952413067\\
37.5833333333333	1.32579932658194\\
37.6041666666667	1.32579913000651\\
37.625	1.32579893441995\\
37.6458333333333	1.32579873983744\\
37.6666666666667	1.32579854627386\\
37.6875	1.3257983537437\\
37.7083333333333	1.32579816226114\\
37.7291666666667	1.32579797183999\\
37.75	1.32579778249374\\
37.7708333333333	1.32579759423552\\
37.7916666666667	1.32579740707815\\
37.8125	1.3257972210341\\
37.8333333333333	1.32579703611551\\
37.8541666666667	1.32579685233421\\
37.875	1.32579666970169\\
37.8958333333333	1.32579648822912\\
37.9166666666667	1.32579630792735\\
37.9375	1.32579612880692\\
37.9583333333333	1.32579595087807\\
37.9791666666667	1.32579577415068\\
38	1.32579559863439\\
38.0208333333333	1.32579542433847\\
38.0416666666667	1.32579525127194\\
38.0625	1.32579507944348\\
38.0833333333333	1.3257949088615\\
38.1041666666667	1.3257947395341\\
38.125	1.3257945714691\\
38.1458333333333	1.32579440467401\\
38.1666666666667	1.32579423915609\\
38.1875	1.32579407492228\\
38.2083333333333	1.32579391197926\\
38.2291666666667	1.32579375033343\\
38.25	1.32579358999092\\
38.2708333333333	1.32579343095756\\
38.2916666666667	1.32579327323895\\
38.3125	1.32579311684039\\
38.3333333333333	1.32579296176695\\
38.3541666666667	1.3257928080234\\
38.375	1.32579265561429\\
38.3958333333333	1.32579250454389\\
38.4166666666667	1.32579235481622\\
38.4375	1.32579220643507\\
38.4583333333333	1.32579205940395\\
38.4791666666667	1.32579191372616\\
38.5	1.32579176940473\\
38.5208333333333	1.32579162644247\\
38.5416666666667	1.32579148484196\\
38.5625	1.32579134460552\\
38.5833333333333	1.32579120573526\\
38.6041666666667	1.32579106823307\\
38.625	1.32579093210059\\
38.6458333333333	1.32579079733927\\
38.6666666666667	1.3257906639503\\
38.6875	1.3257905319347\\
38.7083333333333	1.32579040129324\\
38.7291666666667	1.3257902720265\\
38.75	1.32579014413484\\
38.7708333333333	1.32579001761843\\
38.7916666666667	1.32578989247722\\
38.8125	1.32578976871098\\
38.8333333333333	1.32578964631925\\
38.8541666666667	1.32578952530142\\
38.875	1.32578940565665\\
38.8958333333333	1.32578928738393\\
38.9166666666667	1.32578917048206\\
38.9375	1.32578905494966\\
38.9583333333333	1.32578894078516\\
38.9791666666667	1.32578882798682\\
39	1.32578871655273\\
39.0208333333333	1.32578860648079\\
39.0416666666667	1.32578849776874\\
39.0625	1.32578839041415\\
39.0833333333333	1.32578828441444\\
39.1041666666667	1.32578817976683\\
39.125	1.32578807646841\\
39.1458333333333	1.32578797451612\\
39.1666666666667	1.32578787390672\\
39.1875	1.32578777463683\\
39.2083333333333	1.32578767670293\\
39.2291666666667	1.32578758010133\\
39.25	1.3257874848282\\
39.2708333333333	1.3257873908796\\
39.2916666666667	1.32578729825141\\
39.3125	1.32578720693939\\
39.3333333333333	1.32578711693916\\
39.3541666666667	1.32578702824622\\
39.375	1.32578694085593\\
39.3958333333333	1.32578685476352\\
39.4166666666667	1.32578676996411\\
39.4375	1.32578668645267\\
39.4583333333333	1.32578660422408\\
39.4791666666667	1.32578652327308\\
39.5	1.32578644359431\\
39.5208333333333	1.32578636518228\\
39.5416666666667	1.32578628803141\\
39.5625	1.32578621213599\\
39.5833333333333	1.32578613749023\\
39.6041666666667	1.3257860640882\\
39.625	1.3257859919239\\
39.6458333333333	1.32578592099122\\
39.6666666666667	1.32578585128394\\
39.6875	1.32578578279577\\
39.7083333333333	1.3257857155203\\
39.7291666666667	1.32578564945105\\
39.75	1.32578558458145\\
39.7708333333333	1.32578552090482\\
39.7916666666667	1.32578545841443\\
39.8125	1.32578539710344\\
39.8333333333333	1.32578533696495\\
39.8541666666667	1.32578527799197\\
39.875	1.32578522017744\\
39.8958333333333	1.32578516351421\\
39.9166666666667	1.32578510799509\\
39.9375	1.32578505361279\\
39.9583333333333	1.32578500035996\\
39.9791666666667	1.3257849482292\\
40	1.32578489721303\\
40.0208333333333	1.3257848473039\\
40.0416666666667	1.32578479849423\\
40.0625	1.32578475077636\\
40.0833333333333	1.32578470414257\\
40.1041666666667	1.32578465858509\\
40.125	1.32578461409612\\
40.1458333333333	1.32578457066778\\
40.1666666666667	1.32578452829214\\
40.1875	1.32578448696125\\
40.2083333333333	1.3257844466671\\
40.2291666666667	1.32578440740163\\
40.25	1.32578436915674\\
40.2708333333333	1.3257843319243\\
40.2916666666667	1.32578429569614\\
40.3125	1.32578426046404\\
40.3333333333333	1.32578422621977\\
40.3541666666667	1.32578419295503\\
40.375	1.32578416066153\\
40.3958333333333	1.32578412933092\\
40.4166666666667	1.32578409895484\\
40.4375	1.32578406952488\\
40.4583333333333	1.32578404103264\\
40.4791666666667	1.32578401346966\\
40.5	1.32578398682749\\
40.5208333333333	1.32578396109764\\
40.5416666666667	1.32578393627159\\
40.5625	1.32578391234084\\
40.5833333333333	1.32578388929684\\
40.6041666666667	1.32578386713105\\
40.625	1.32578384583489\\
40.6458333333333	1.32578382539978\\
40.6666666666667	1.32578380581715\\
40.6875	1.3257837870784\\
40.7083333333333	1.32578376917491\\
40.7291666666667	1.32578375209809\\
40.75	1.32578373583932\\
40.7708333333333	1.32578372038998\\
40.7916666666667	1.32578370574145\\
40.8125	1.32578369188511\\
40.8333333333333	1.32578367881233\\
40.8541666666667	1.32578366651451\\
40.875	1.32578365498302\\
40.8958333333333	1.32578364420925\\
40.9166666666667	1.3257836341846\\
40.9375	1.32578362490047\\
40.9583333333333	1.32578361634826\\
40.9791666666667	1.32578360851938\\
41	1.32578360140528\\
41.0208333333333	1.32578359499738\\
41.0416666666667	1.32578358928712\\
41.0625	1.32578358426599\\
41.0833333333333	1.32578357992545\\
41.1041666666667	1.32578357625699\\
41.125	1.32578357325212\\
41.1458333333333	1.32578357090237\\
41.1666666666667	1.32578356919929\\
41.1875	1.32578356813443\\
41.2083333333333	1.32578356769939\\
41.2291666666667	1.32578356788576\\
41.25	1.32578356868517\\
41.2708333333333	1.32578357008928\\
41.2916666666667	1.32578357208976\\
41.3125	1.32578357467831\\
41.3333333333333	1.32578357784666\\
41.3541666666667	1.32578358158655\\
41.375	1.32578358588977\\
41.3958333333333	1.32578359074813\\
41.4166666666667	1.32578359615345\\
41.4375	1.32578360209762\\
41.4583333333333	1.32578360857252\\
41.4791666666667	1.3257836155701\\
41.5	1.3257836230823\\
41.5208333333333	1.32578363110112\\
41.5416666666667	1.3257836396186\\
41.5625	1.32578364862679\\
41.5833333333333	1.3257836581178\\
41.6041666666667	1.32578366808375\\
41.625	1.32578367851682\\
41.6458333333333	1.32578368940921\\
41.6666666666667	1.32578370075317\\
41.6875	1.32578371254099\\
41.7083333333333	1.32578372476498\\
41.7291666666667	1.32578373741751\\
41.75	1.32578375049098\\
41.7708333333333	1.32578376397783\\
41.7916666666667	1.32578377787054\\
41.8125	1.32578379216166\\
41.8333333333333	1.32578380684373\\
41.8541666666667	1.32578382190937\\
41.875	1.32578383735124\\
41.8958333333333	1.32578385316204\\
41.9166666666667	1.3257838693345\\
41.9375	1.32578388586142\\
41.9583333333333	1.32578390273563\\
41.9791666666667	1.32578391995001\\
42	1.32578393749748\\
42.0208333333333	1.32578395537101\\
42.0416666666667	1.32578397356362\\
42.0625	1.32578399206837\\
42.0833333333333	1.32578401087839\\
42.1041666666667	1.32578402998682\\
42.125	1.32578404938688\\
42.1458333333333	1.32578406907183\\
42.1666666666667	1.32578408903498\\
42.1875	1.32578410926967\\
42.2083333333333	1.32578412976932\\
42.2291666666667	1.32578415052738\\
42.25	1.32578417153737\\
42.2708333333333	1.32578419279282\\
42.2916666666667	1.32578421428737\\
42.3125	1.32578423601465\\
42.3333333333333	1.32578425796838\\
42.3541666666667	1.32578428014233\\
42.375	1.32578430253031\\
42.3958333333333	1.32578432512617\\
42.4166666666667	1.32578434792385\\
42.4375	1.3257843709173\\
42.4583333333333	1.32578439410055\\
42.4791666666667	1.32578441746768\\
42.5	1.3257844410128\\
42.5208333333333	1.32578446473011\\
42.5416666666667	1.32578448861384\\
42.5625	1.32578451265826\\
42.5833333333333	1.32578453685773\\
42.6041666666667	1.32578456120663\\
42.625	1.32578458569942\\
42.6458333333333	1.32578461033058\\
42.6666666666667	1.32578463509469\\
42.6875	1.32578465998633\\
42.7083333333333	1.32578468500018\\
42.7291666666667	1.32578471013096\\
42.75	1.32578473537342\\
42.7708333333333	1.3257847607224\\
42.7916666666667	1.32578478617277\\
42.8125	1.32578481171946\\
42.8333333333333	1.32578483735747\\
42.8541666666667	1.32578486308182\\
42.875	1.32578488888762\\
42.8958333333333	1.32578491477\\
42.9166666666667	1.32578494072418\\
42.9375	1.32578496674541\\
42.9583333333333	1.32578499282899\\
42.9791666666667	1.32578501897029\\
43	1.32578504516473\\
43.0208333333333	1.32578507140779\\
43.0416666666667	1.32578509769497\\
43.0625	1.32578512402187\\
43.0833333333333	1.32578515038412\\
43.1041666666667	1.32578517677739\\
43.125	1.32578520319744\\
43.1458333333333	1.32578522964005\\
43.1666666666667	1.32578525610106\\
43.1875	1.32578528257639\\
43.2083333333333	1.32578530906197\\
43.2291666666667	1.32578533555382\\
43.25	1.32578536204798\\
43.2708333333333	1.32578538854058\\
43.2916666666667	1.32578541502777\\
43.3125	1.32578544150577\\
43.3333333333333	1.32578546797085\\
43.3541666666667	1.32578549441932\\
43.375	1.32578552084755\\
43.3958333333333	1.32578554725197\\
43.4166666666667	1.32578557362906\\
43.4375	1.32578559997533\\
43.4583333333333	1.32578562628736\\
43.4791666666667	1.32578565256178\\
43.5	1.32578567879528\\
43.5208333333333	1.32578570498457\\
43.5416666666667	1.32578573112644\\
43.5625	1.32578575721771\\
43.5833333333333	1.32578578325527\\
43.6041666666667	1.32578580923605\\
43.625	1.32578583515702\\
43.6458333333333	1.32578586101521\\
43.6666666666667	1.3257858868077\\
43.6875	1.32578591253161\\
43.7083333333333	1.32578593818412\\
43.7291666666667	1.32578596376245\\
43.75	1.32578598926387\\
43.7708333333333	1.3257860146857\\
43.7916666666667	1.32578604002531\\
43.8125	1.3257860652801\\
43.8333333333333	1.32578609044755\\
43.8541666666667	1.32578611552516\\
43.875	1.32578614051047\\
43.8958333333333	1.3257861654011\\
43.9166666666667	1.32578619019469\\
43.9375	1.32578621488893\\
43.9583333333333	1.32578623948155\\
43.9791666666667	1.32578626397035\\
44	1.32578628835315\\
44.0208333333333	1.32578631262781\\
44.0416666666667	1.32578633679226\\
44.0625	1.32578636084446\\
44.0833333333333	1.32578638478242\\
44.1041666666667	1.32578640860417\\
44.125	1.32578643230781\\
44.1458333333333	1.32578645589148\\
44.1666666666667	1.32578647935334\\
44.1875	1.32578650269163\\
44.2083333333333	1.3257865259046\\
44.2291666666667	1.32578654899054\\
44.25	1.32578657194782\\
44.2708333333333	1.3257865947748\\
44.2916666666667	1.32578661746991\\
44.3125	1.32578664003163\\
44.3333333333333	1.32578666245845\\
44.3541666666667	1.32578668474892\\
44.375	1.32578670690163\\
44.3958333333333	1.32578672891519\\
44.4166666666667	1.32578675078827\\
44.4375	1.32578677251958\\
44.4583333333333	1.32578679410785\\
44.4791666666667	1.32578681555185\\
44.5	1.3257868368504\\
44.5208333333333	1.32578685800236\\
44.5416666666667	1.32578687900661\\
44.5625	1.32578689986207\\
44.5833333333333	1.3257869205677\\
44.6041666666667	1.32578694112251\\
44.625	1.32578696152552\\
44.6458333333333	1.3257869817758\\
44.6666666666667	1.32578700187245\\
44.6875	1.32578702181461\\
44.7083333333333	1.32578704160145\\
44.7291666666667	1.32578706123217\\
44.75	1.32578708070601\\
44.7708333333333	1.32578710002224\\
44.7916666666667	1.32578711918016\\
44.8125	1.32578713817911\\
44.8333333333333	1.32578715701845\\
44.8541666666667	1.3257871756976\\
44.875	1.32578719421597\\
44.8958333333333	1.32578721257302\\
44.9166666666667	1.32578723076826\\
44.9375	1.3257872488012\\
44.9583333333333	1.3257872666714\\
44.9791666666667	1.32578728437844\\
45	1.32578730192194\\
45.0208333333333	1.32578731930152\\
45.0416666666667	1.32578733651687\\
45.0625	1.32578735356768\\
45.0833333333333	1.32578737045368\\
45.1041666666667	1.32578738717462\\
45.125	1.32578740373028\\
45.1458333333333	1.32578742012047\\
45.1666666666667	1.32578743634503\\
45.1875	1.32578745240382\\
45.2083333333333	1.32578746829672\\
45.2291666666667	1.32578748402365\\
45.25	1.32578749958454\\
45.2708333333333	1.32578751497936\\
45.2916666666667	1.3257875302081\\
45.3125	1.32578754527077\\
45.3333333333333	1.32578756016741\\
45.3541666666667	1.32578757489807\\
45.375	1.32578758946284\\
45.3958333333333	1.32578760386183\\
45.4166666666667	1.32578761809516\\
45.4375	1.32578763216299\\
45.4583333333333	1.32578764606548\\
45.4791666666667	1.32578765980285\\
45.5	1.32578767337529\\
45.5208333333333	1.32578768678306\\
45.5416666666667	1.32578770002641\\
45.5625	1.32578771310561\\
45.5833333333333	1.32578772602097\\
45.6041666666667	1.32578773877281\\
45.625	1.32578775136147\\
45.6458333333333	1.32578776378729\\
45.6666666666667	1.32578777605067\\
45.6875	1.325787788152\\
45.7083333333333	1.32578780009168\\
45.7291666666667	1.32578781187015\\
45.75	1.32578782348787\\
45.7708333333333	1.32578783494529\\
45.7916666666667	1.32578784624291\\
45.8125	1.32578785738121\\
45.8333333333333	1.32578786836073\\
45.8541666666667	1.32578787918199\\
45.875	1.32578788984554\\
45.8958333333333	1.32578790035194\\
45.9166666666667	1.32578791070179\\
45.9375	1.32578792089566\\
45.9583333333333	1.32578793093418\\
45.9791666666667	1.32578794081796\\
46	1.32578795054765\\
46.0208333333333	1.32578796012389\\
46.0416666666667	1.32578796954735\\
46.0625	1.32578797881872\\
46.0833333333333	1.32578798793868\\
46.1041666666667	1.32578799690794\\
46.125	1.32578800572722\\
46.1458333333333	1.32578801439724\\
46.1666666666667	1.32578802291875\\
46.1875	1.3257880312925\\
46.2083333333333	1.32578803951925\\
46.2291666666667	1.32578804759979\\
46.25	1.3257880555349\\
46.2708333333333	1.32578806332537\\
46.2916666666667	1.32578807097201\\
46.3125	1.32578807847565\\
46.3333333333333	1.3257880858371\\
46.3541666666667	1.32578809305721\\
46.375	1.32578810013682\\
46.3958333333333	1.32578810707679\\
46.4166666666667	1.32578811387798\\
46.4375	1.32578812054127\\
46.4583333333333	1.32578812706754\\
46.4791666666667	1.32578813345767\\
46.5	1.32578813971256\\
46.5208333333333	1.32578814583313\\
46.5416666666667	1.32578815182028\\
46.5625	1.32578815767492\\
46.5833333333333	1.325788163398\\
46.6041666666667	1.32578816899044\\
46.625	1.32578817445318\\
46.6458333333333	1.32578817978716\\
46.6666666666667	1.32578818499335\\
46.6875	1.32578819007269\\
46.7083333333333	1.32578819502616\\
46.7291666666667	1.32578819985472\\
46.75	1.32578820455934\\
46.7708333333333	1.325788209141\\
46.7916666666667	1.32578821360069\\
46.8125	1.3257882179394\\
46.8333333333333	1.32578822215812\\
46.8541666666667	1.32578822625784\\
46.875	1.32578823023957\\
46.8958333333333	1.32578823410431\\
46.9166666666667	1.32578823785307\\
46.9375	1.32578824148686\\
46.9583333333333	1.3257882450067\\
46.9791666666667	1.3257882484136\\
47	1.32578825170859\\
47.0208333333333	1.32578825489268\\
47.0416666666667	1.3257882579669\\
47.0625	1.32578826093229\\
47.0833333333333	1.32578826378986\\
47.1041666666667	1.32578826654066\\
47.125	1.32578826918571\\
47.1458333333333	1.32578827172605\\
47.1666666666667	1.32578827416272\\
47.1875	1.32578827649675\\
47.2083333333333	1.32578827872918\\
47.2291666666667	1.32578828086105\\
47.25	1.32578828289341\\
47.2708333333333	1.32578828482728\\
47.2916666666667	1.32578828666372\\
47.3125	1.32578828840376\\
47.3333333333333	1.32578829004845\\
47.3541666666667	1.32578829159882\\
47.375	1.32578829305592\\
47.3958333333333	1.32578829442078\\
47.4166666666667	1.32578829569445\\
47.4375	1.32578829687797\\
47.4583333333333	1.32578829797236\\
47.4791666666667	1.32578829897869\\
47.5	1.32578829989796\\
47.5208333333333	1.32578830073124\\
47.5416666666667	1.32578830147953\\
47.5625	1.32578830214389\\
47.5833333333333	1.32578830272534\\
47.6041666666667	1.3257883032249\\
47.625	1.32578830364361\\
47.6458333333333	1.32578830398248\\
47.6666666666667	1.32578830424255\\
47.6875	1.32578830442483\\
47.7083333333333	1.32578830453035\\
47.7291666666667	1.32578830456011\\
47.75	1.32578830451512\\
47.7708333333333	1.32578830439641\\
47.7916666666667	1.32578830420498\\
47.8125	1.32578830394183\\
47.8333333333333	1.32578830360795\\
47.8541666666667	1.32578830320437\\
47.875	1.32578830273205\\
47.8958333333333	1.32578830219201\\
47.9166666666667	1.32578830158522\\
47.9375	1.32578830091267\\
47.9583333333333	1.32578830017535\\
47.9791666666667	1.32578829937422\\
48	1.32578829851027\\
48.0208333333333	1.32578829758446\\
48.0416666666667	1.32578829659776\\
48.0625	1.32578829555113\\
48.0833333333333	1.32578829444552\\
48.1041666666667	1.3257882932819\\
48.125	1.3257882920612\\
48.1458333333333	1.32578829078437\\
48.1666666666667	1.32578828945236\\
48.1875	1.3257882880661\\
48.2083333333333	1.32578828662651\\
48.2291666666667	1.32578828513453\\
48.25	1.32578828359107\\
48.2708333333333	1.32578828199705\\
48.2916666666667	1.32578828035339\\
48.3125	1.32578827866098\\
48.3333333333333	1.32578827692073\\
48.3541666666667	1.32578827513354\\
48.375	1.3257882733003\\
48.3958333333333	1.32578827142188\\
48.4166666666667	1.32578826949918\\
48.4375	1.32578826753306\\
48.4583333333333	1.3257882655244\\
48.4791666666667	1.32578826347406\\
48.5	1.32578826138289\\
48.5208333333333	1.32578825925176\\
48.5416666666667	1.3257882570815\\
48.5625	1.32578825487297\\
48.5833333333333	1.32578825262699\\
48.6041666666667	1.32578825034439\\
48.625	1.32578824802601\\
48.6458333333333	1.32578824567265\\
48.6666666666667	1.32578824328513\\
48.6875	1.32578824086426\\
48.7083333333333	1.32578823841083\\
48.7291666666667	1.32578823592565\\
48.75	1.3257882334095\\
48.7708333333333	1.32578823086316\\
48.7916666666667	1.32578822828741\\
48.8125	1.32578822568301\\
48.8333333333333	1.32578822305074\\
48.8541666666667	1.32578822039135\\
48.875	1.3257882177056\\
48.8958333333333	1.32578821499422\\
48.9166666666667	1.32578821225795\\
48.9375	1.32578820949754\\
48.9583333333333	1.3257882067137\\
48.9791666666667	1.32578820390715\\
49	1.32578820107862\\
49.0208333333333	1.3257881982288\\
49.0416666666667	1.3257881953584\\
49.0625	1.32578819246811\\
49.0833333333333	1.32578818955862\\
49.1041666666667	1.32578818663062\\
49.125	1.32578818368477\\
49.1458333333333	1.32578818072174\\
49.1666666666667	1.3257881777422\\
49.1875	1.32578817474681\\
49.2083333333333	1.32578817173621\\
49.2291666666667	1.32578816871104\\
49.25	1.32578816567195\\
49.2708333333333	1.32578816261955\\
49.2916666666667	1.32578815955448\\
49.3125	1.32578815647736\\
49.3333333333333	1.32578815338878\\
49.3541666666667	1.32578815028936\\
49.375	1.32578814717968\\
49.3958333333333	1.32578814406036\\
49.4166666666667	1.32578814093195\\
49.4375	1.32578813779506\\
49.4583333333333	1.32578813465023\\
49.4791666666667	1.32578813149805\\
49.5	1.32578812833906\\
49.5208333333333	1.32578812517382\\
49.5416666666667	1.32578812200288\\
49.5625	1.32578811882676\\
49.5833333333333	1.32578811564601\\
49.6041666666667	1.32578811246116\\
49.625	1.32578810927271\\
49.6458333333333	1.32578810608118\\
49.6666666666667	1.32578810288708\\
49.6875	1.3257880996909\\
49.7083333333333	1.32578809649315\\
49.7291666666667	1.3257880932943\\
49.75	1.32578809009485\\
49.7708333333333	1.32578808689525\\
49.7916666666667	1.32578808369599\\
49.8125	1.32578808049751\\
49.8333333333333	1.32578807730029\\
49.8541666666667	1.32578807410476\\
49.875	1.32578807091137\\
49.8958333333333	1.32578806772055\\
49.9166666666667	1.32578806453274\\
49.9375	1.32578806134836\\
49.9583333333333	1.32578805816782\\
49.9791666666667	1.32578805499154\\
50	1.32578805181993\\
50.0208333333333	1.32578804865338\\
50.0416666666667	1.32578804549229\\
50.0625	1.32578804233704\\
50.0833333333333	1.32578803918801\\
50.1041666666667	1.32578803604559\\
50.125	1.32578803291013\\
50.1458333333333	1.325788029782\\
50.1666666666667	1.32578802666157\\
50.1875	1.32578802354917\\
50.2083333333333	1.32578802044516\\
50.2291666666667	1.32578801734988\\
50.25	1.32578801426365\\
50.2708333333333	1.32578801118681\\
50.2916666666667	1.32578800811968\\
50.3125	1.32578800506257\\
50.3333333333333	1.3257880020158\\
50.3541666666667	1.32578799897967\\
50.375	1.32578799595448\\
50.3958333333333	1.32578799294052\\
50.4166666666667	1.32578798993808\\
50.4375	1.32578798694745\\
50.4583333333333	1.3257879839689\\
50.4791666666667	1.3257879810027\\
50.5	1.32578797804913\\
50.5208333333333	1.32578797510843\\
50.5416666666667	1.32578797218086\\
50.5625	1.32578796926669\\
50.5833333333333	1.32578796636614\\
50.6041666666667	1.32578796347946\\
50.625	1.32578796060688\\
50.6458333333333	1.32578795774864\\
50.6666666666667	1.32578795490495\\
50.6875	1.32578795207604\\
50.7083333333333	1.32578794926211\\
50.7291666666667	1.32578794646339\\
50.75	1.32578794368006\\
50.7708333333333	1.32578794091233\\
50.7916666666667	1.3257879381604\\
50.8125	1.32578793542444\\
50.8333333333333	1.32578793270465\\
50.8541666666667	1.32578793000121\\
50.875	1.32578792731428\\
50.8958333333333	1.32578792464405\\
50.9166666666667	1.32578792199066\\
50.9375	1.32578791935429\\
50.9583333333333	1.32578791673509\\
50.9791666666667	1.32578791413321\\
51	1.32578791154879\\
51.0208333333333	1.32578790898198\\
51.0416666666667	1.32578790643292\\
51.0625	1.32578790390173\\
51.0833333333333	1.32578790138855\\
51.1041666666667	1.32578789889351\\
51.125	1.32578789641671\\
51.1458333333333	1.32578789395828\\
51.1666666666667	1.32578789151833\\
51.1875	1.32578788909696\\
51.2083333333333	1.32578788669428\\
51.2291666666667	1.32578788431039\\
51.25	1.32578788194538\\
51.2708333333333	1.32578787959934\\
51.2916666666667	1.32578787727236\\
51.3125	1.32578787496452\\
51.3333333333333	1.32578787267591\\
51.3541666666667	1.3257878704066\\
51.375	1.32578786815665\\
51.3958333333333	1.32578786592614\\
51.4166666666667	1.32578786371513\\
51.4375	1.32578786152368\\
51.4583333333333	1.32578785935184\\
51.4791666666667	1.32578785719968\\
51.5	1.32578785506723\\
51.5208333333333	1.32578785295455\\
51.5416666666667	1.32578785086167\\
51.5625	1.32578784878864\\
51.5833333333333	1.32578784673549\\
51.6041666666667	1.32578784470226\\
51.625	1.32578784268897\\
51.6458333333333	1.32578784069564\\
51.6666666666667	1.3257878387223\\
51.6875	1.32578783676897\\
51.7083333333333	1.32578783483567\\
51.7291666666667	1.3257878329224\\
51.75	1.32578783102918\\
51.7708333333333	1.32578782915601\\
51.7916666666667	1.3257878273029\\
51.8125	1.32578782546985\\
51.8333333333333	1.32578782365685\\
51.8541666666667	1.3257878218639\\
51.875	1.32578782009099\\
51.8958333333333	1.32578781833811\\
51.9166666666667	1.32578781660525\\
51.9375	1.32578781489239\\
51.9583333333333	1.32578781319951\\
51.9791666666667	1.32578781152658\\
52	1.3257878098736\\
52.0208333333333	1.32578780824052\\
52.0416666666667	1.32578780662732\\
52.0625	1.32578780503397\\
52.0833333333333	1.32578780346043\\
52.1041666666667	1.32578780190666\\
52.125	1.32578780037263\\
52.1458333333333	1.3257877988583\\
52.1666666666667	1.32578779736361\\
52.1875	1.32578779588853\\
52.2083333333333	1.32578779443301\\
52.2291666666667	1.32578779299699\\
52.25	1.32578779158042\\
52.2708333333333	1.32578779018325\\
52.2916666666667	1.32578778880542\\
52.3125	1.32578778744687\\
52.3333333333333	1.32578778610755\\
52.3541666666667	1.32578778478738\\
52.375	1.3257877834863\\
52.3958333333333	1.32578778220424\\
52.4166666666667	1.32578778094115\\
52.4375	1.32578777969694\\
52.4583333333333	1.32578777847154\\
52.4791666666667	1.32578777726489\\
52.5	1.32578777607689\\
52.5208333333333	1.32578777490749\\
52.5416666666667	1.32578777375658\\
52.5625	1.32578777262411\\
52.5833333333333	1.32578777150998\\
52.6041666666667	1.32578777041411\\
52.625	1.32578776933641\\
52.6458333333333	1.32578776827679\\
52.6666666666667	1.32578776723518\\
52.6875	1.32578776621147\\
52.7083333333333	1.32578776520558\\
52.7291666666667	1.32578776421741\\
52.75	1.32578776324688\\
52.7708333333333	1.32578776229388\\
52.7916666666667	1.32578776135831\\
52.8125	1.32578776044009\\
52.8333333333333	1.3257877595391\\
52.8541666666667	1.32578775865526\\
52.875	1.32578775778845\\
52.8958333333333	1.32578775693858\\
52.9166666666667	1.32578775610554\\
52.9375	1.32578775528924\\
52.9583333333333	1.32578775448955\\
52.9791666666667	1.32578775370638\\
53	1.32578775293961\\
53.0208333333333	1.32578775218915\\
53.0416666666667	1.32578775145487\\
53.0625	1.32578775073668\\
53.0833333333333	1.32578775003445\\
53.1041666666667	1.32578774934807\\
53.125	1.32578774867744\\
53.1458333333333	1.32578774802244\\
53.1666666666667	1.32578774738295\\
53.1875	1.32578774675886\\
53.2083333333333	1.32578774615006\\
53.2291666666667	1.32578774555642\\
53.25	1.32578774497783\\
53.2708333333333	1.32578774441417\\
53.2916666666667	1.32578774386533\\
53.3125	1.32578774333118\\
53.3333333333333	1.3257877428116\\
53.3541666666667	1.32578774230648\\
53.375	1.32578774181569\\
53.3958333333333	1.32578774133911\\
53.4166666666667	1.32578774087663\\
53.4375	1.32578774042811\\
53.4583333333333	1.32578773999345\\
53.4791666666667	1.32578773957251\\
53.5	1.32578773916516\\
53.5208333333333	1.3257877387713\\
53.5416666666667	1.32578773839079\\
53.5625	1.32578773802352\\
53.5833333333333	1.32578773766935\\
53.6041666666667	1.32578773732816\\
53.625	1.32578773699983\\
53.6458333333333	1.32578773668423\\
53.6666666666667	1.32578773638124\\
53.6875	1.32578773609074\\
53.7083333333333	1.32578773581259\\
53.7291666666667	1.32578773554667\\
53.75	1.32578773529285\\
53.7708333333333	1.32578773505102\\
53.7916666666667	1.32578773482105\\
53.8125	1.3257877346028\\
53.8333333333333	1.32578773439615\\
53.8541666666667	1.32578773420099\\
53.875	1.32578773401717\\
53.8958333333333	1.32578773384458\\
53.9166666666667	1.3257877336831\\
53.9375	1.32578773353258\\
53.9583333333333	1.32578773339292\\
53.9791666666667	1.32578773326398\\
54	1.32578773314564\\
54.0208333333333	1.32578773303778\\
54.0416666666667	1.32578773294026\\
54.0625	1.32578773285297\\
54.0833333333333	1.32578773277578\\
54.1041666666667	1.32578773270856\\
54.125	1.32578773265119\\
54.1458333333333	1.32578773260355\\
54.1666666666667	1.32578773256552\\
54.1875	1.32578773253696\\
54.2083333333333	1.32578773251776\\
54.2291666666667	1.3257877325078\\
54.25	1.32578773250695\\
54.2708333333333	1.32578773251508\\
54.2916666666667	1.32578773253209\\
54.3125	1.32578773255784\\
54.3333333333333	1.32578773259221\\
54.3541666666667	1.32578773263509\\
54.375	1.32578773268635\\
54.3958333333333	1.32578773274587\\
54.4166666666667	1.32578773281354\\
54.4375	1.32578773288923\\
54.4583333333333	1.32578773297283\\
54.4791666666667	1.32578773306421\\
54.5	1.32578773316327\\
54.5208333333333	1.32578773326987\\
54.5416666666667	1.32578773338392\\
54.5625	1.32578773350528\\
54.5833333333333	1.32578773363384\\
54.6041666666667	1.32578773376949\\
54.625	1.32578773391211\\
54.6458333333333	1.32578773406159\\
54.6666666666667	1.32578773421781\\
54.6875	1.32578773438066\\
54.7083333333333	1.32578773455004\\
54.7291666666667	1.32578773472581\\
54.75	1.32578773490788\\
54.7708333333333	1.32578773509614\\
54.7916666666667	1.32578773529047\\
54.8125	1.32578773549076\\
54.8333333333333	1.3257877356969\\
54.8541666666667	1.32578773590879\\
54.875	1.32578773612631\\
54.8958333333333	1.32578773634937\\
54.9166666666667	1.32578773657784\\
54.9375	1.32578773681163\\
54.9583333333333	1.32578773705064\\
54.9791666666667	1.32578773729475\\
55	1.32578773754386\\
55.0208333333333	1.32578773779787\\
55.0416666666667	1.32578773805668\\
55.0625	1.32578773832018\\
55.0833333333333	1.32578773858828\\
55.1041666666667	1.32578773886086\\
55.125	1.32578773913784\\
55.1458333333333	1.32578773941911\\
55.1666666666667	1.32578773970457\\
55.1875	1.32578773999413\\
55.2083333333333	1.32578774028769\\
55.2291666666667	1.32578774058515\\
55.25	1.32578774088641\\
55.2708333333333	1.32578774119139\\
55.2916666666667	1.32578774149998\\
55.3125	1.3257877418121\\
55.3333333333333	1.32578774212765\\
55.3541666666667	1.32578774244654\\
55.375	1.32578774276868\\
55.3958333333333	1.32578774309397\\
55.4166666666667	1.32578774342233\\
55.4375	1.32578774375367\\
55.4583333333333	1.3257877440879\\
55.4791666666667	1.32578774442493\\
55.5	1.32578774476468\\
55.5208333333333	1.32578774510705\\
55.5416666666667	1.32578774545198\\
55.5625	1.32578774579936\\
55.5833333333333	1.32578774614911\\
55.6041666666667	1.32578774650117\\
55.625	1.32578774685543\\
55.6458333333333	1.32578774721182\\
55.6666666666667	1.32578774757027\\
55.6875	1.32578774793068\\
55.7083333333333	1.32578774829299\\
55.7291666666667	1.32578774865711\\
55.75	1.32578774902296\\
55.7708333333333	1.32578774939047\\
55.7916666666667	1.32578774975957\\
55.8125	1.32578775013018\\
55.8333333333333	1.32578775050221\\
55.8541666666667	1.32578775087561\\
55.875	1.3257877512503\\
55.8958333333333	1.3257877516262\\
55.9166666666667	1.32578775200325\\
55.9375	1.32578775238137\\
55.9583333333333	1.3257877527605\\
55.9791666666667	1.32578775314056\\
56	1.3257877535215\\
56.0208333333333	1.32578775390323\\
56.0416666666667	1.3257877542857\\
56.0625	1.32578775466884\\
56.0833333333333	1.32578775505258\\
56.1041666666667	1.32578775543686\\
56.125	1.32578775582162\\
56.1458333333333	1.3257877562068\\
56.1666666666667	1.32578775659233\\
56.1875	1.32578775697815\\
56.2083333333333	1.3257877573642\\
56.2291666666667	1.32578775775043\\
56.25	1.32578775813677\\
56.2708333333333	1.32578775852317\\
56.2916666666667	1.32578775890956\\
56.3125	1.3257877592959\\
56.3333333333333	1.32578775968213\\
56.3541666666667	1.32578776006819\\
56.375	1.32578776045403\\
56.3958333333333	1.32578776083959\\
56.4166666666667	1.32578776122483\\
56.4375	1.32578776160969\\
56.4583333333333	1.32578776199412\\
56.4791666666667	1.32578776237807\\
56.5	1.32578776276149\\
56.5208333333333	1.32578776314434\\
56.5416666666667	1.32578776352656\\
56.5625	1.3257877639081\\
56.5833333333333	1.32578776428893\\
56.6041666666667	1.32578776466899\\
56.625	1.32578776504823\\
56.6458333333333	1.32578776542663\\
56.6666666666667	1.32578776580412\\
56.6875	1.32578776618068\\
56.7083333333333	1.32578776655625\\
56.7291666666667	1.32578776693079\\
56.75	1.32578776730427\\
56.7708333333333	1.32578776767665\\
56.7916666666667	1.32578776804787\\
56.8125	1.32578776841792\\
56.8333333333333	1.32578776878674\\
56.8541666666667	1.3257877691543\\
56.875	1.32578776952057\\
56.8958333333333	1.3257877698855\\
56.9166666666667	1.32578777024907\\
56.9375	1.32578777061123\\
56.9583333333333	1.32578777097196\\
56.9791666666667	1.32578777133122\\
57	1.32578777168898\\
57.0208333333333	1.32578777204521\\
57.0416666666667	1.32578777239987\\
57.0625	1.32578777275293\\
57.0833333333333	1.32578777310437\\
57.1041666666667	1.32578777345416\\
57.125	1.32578777380226\\
57.1458333333333	1.32578777414865\\
57.1666666666667	1.3257877744933\\
57.1875	1.32578777483618\\
57.2083333333333	1.32578777517728\\
57.2291666666667	1.32578777551655\\
57.25	1.32578777585398\\
57.2708333333333	1.32578777618955\\
57.2916666666667	1.32578777652322\\
57.3125	1.32578777685498\\
57.3333333333333	1.32578777718481\\
57.3541666666667	1.32578777751267\\
57.375	1.32578777783855\\
57.3958333333333	1.32578777816244\\
57.4166666666667	1.3257877784843\\
57.4375	1.32578777880412\\
57.4583333333333	1.32578777912188\\
57.4791666666667	1.32578777943756\\
57.5	1.32578777975114\\
57.5208333333333	1.32578778006261\\
57.5416666666667	1.32578778037195\\
57.5625	1.32578778067914\\
57.5833333333333	1.32578778098416\\
57.6041666666667	1.32578778128701\\
57.625	1.32578778158766\\
57.6458333333333	1.32578778188611\\
57.6666666666667	1.32578778218233\\
57.6875	1.32578778247632\\
57.7083333333333	1.32578778276806\\
57.7291666666667	1.32578778305753\\
57.75	1.32578778334474\\
57.7708333333333	1.32578778362966\\
57.7916666666667	1.32578778391229\\
57.8125	1.32578778419261\\
57.8333333333333	1.32578778447062\\
57.8541666666667	1.3257877847463\\
57.875	1.32578778501965\\
57.8958333333333	1.32578778529066\\
57.9166666666667	1.32578778555932\\
57.9375	1.32578778582562\\
57.9583333333333	1.32578778608956\\
57.9791666666667	1.32578778635113\\
58	1.32578778661032\\
58.0208333333333	1.32578778686712\\
58.0416666666667	1.32578778712154\\
58.0625	1.32578778737357\\
58.0833333333333	1.32578778762319\\
58.1041666666667	1.32578778787042\\
58.125	1.32578778811524\\
58.1458333333333	1.32578778835765\\
58.1666666666667	1.32578778859764\\
58.1875	1.32578778883522\\
58.2083333333333	1.32578778907039\\
58.2291666666667	1.32578778930314\\
58.25	1.32578778953346\\
58.2708333333333	1.32578778976137\\
58.2916666666667	1.32578778998685\\
58.3125	1.32578779020991\\
58.3333333333333	1.32578779043055\\
58.3541666666667	1.32578779064877\\
58.375	1.32578779086456\\
58.3958333333333	1.32578779107794\\
58.4166666666667	1.3257877912889\\
58.4375	1.32578779149744\\
58.4583333333333	1.32578779170356\\
58.4791666666667	1.32578779190728\\
58.5	1.32578779210858\\
58.5208333333333	1.32578779230748\\
58.5416666666667	1.32578779250398\\
58.5625	1.32578779269807\\
58.5833333333333	1.32578779288977\\
58.6041666666667	1.32578779307908\\
58.625	1.325787793266\\
58.6458333333333	1.32578779345054\\
58.6666666666667	1.3257877936327\\
58.6875	1.32578779381249\\
58.7083333333333	1.32578779398992\\
58.7291666666667	1.32578779416498\\
58.75	1.3257877943377\\
58.7708333333333	1.32578779450806\\
58.7916666666667	1.32578779467609\\
58.8125	1.32578779484178\\
58.8333333333333	1.32578779500514\\
58.8541666666667	1.32578779516619\\
58.875	1.32578779532492\\
58.8958333333333	1.32578779548135\\
58.9166666666667	1.32578779563549\\
58.9375	1.32578779578734\\
58.9583333333333	1.32578779593691\\
58.9791666666667	1.32578779608421\\
59	1.32578779622925\\
59.0208333333333	1.32578779637204\\
59.0416666666667	1.32578779651259\\
59.0625	1.3257877966509\\
59.0833333333333	1.325787796787\\
59.1041666666667	1.32578779692088\\
59.125	1.32578779705256\\
59.1458333333333	1.32578779718205\\
59.1666666666667	1.32578779730936\\
59.1875	1.32578779743449\\
59.2083333333333	1.32578779755747\\
59.2291666666667	1.3257877976783\\
59.25	1.32578779779699\\
59.2708333333333	1.32578779791356\\
59.2916666666667	1.32578779802801\\
59.3125	1.32578779814036\\
59.3333333333333	1.32578779825062\\
59.3541666666667	1.32578779835881\\
59.375	1.32578779846492\\
59.3958333333333	1.32578779856898\\
59.4166666666667	1.325787798671\\
59.4375	1.32578779877099\\
59.4583333333333	1.32578779886897\\
59.4791666666667	1.32578779896494\\
59.5	1.32578779905892\\
59.5208333333333	1.32578779915092\\
59.5416666666667	1.32578779924096\\
59.5625	1.32578779932905\\
59.5833333333333	1.3257877994152\\
59.6041666666667	1.32578779949942\\
59.625	1.32578779958174\\
59.6458333333333	1.32578779966215\\
59.6666666666667	1.32578779974069\\
59.6875	1.32578779981735\\
59.7083333333333	1.32578779989216\\
59.7291666666667	1.32578779996513\\
59.75	1.32578780003627\\
59.7708333333333	1.3257878001056\\
59.7916666666667	1.32578780017313\\
59.8125	1.32578780023887\\
59.8333333333333	1.32578780030285\\
59.8541666666667	1.32578780036506\\
59.875	1.32578780042554\\
59.8958333333333	1.32578780048429\\
59.9166666666667	1.32578780054133\\
59.9375	1.32578780059667\\
59.9583333333333	1.32578780065033\\
59.9791666666667	1.32578780070232\\
60	1.32578780075266\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.100120164689736\\
0.0208333333333333	0.100358114570402\\
0.0416666666666667	0.100711505482282\\
0.0625	0.10117802813823\\
0.0833333333333333	0.101755407662917\\
0.104166666666667	0.102441403137793\\
0.125	0.103233807151676\\
0.145833333333333	0.104130445356919\\
0.166666666666667	0.105129176031075\\
0.1875	0.106227889644009\\
0.208333333333333	0.107424508430372\\
0.229166666666667	0.108716985967398\\
0.25	0.110103306757937\\
0.270833333333333	0.11158148581868\\
0.291666666666667	0.113149568273499\\
0.3125	0.114805628951855\\
0.333333333333333	0.116547771992205\\
0.354166666666667	0.118374130450348\\
0.375	0.120282865912653\\
0.395833333333333	0.122272168114117\\
0.416666666666667	0.124340254561184\\
0.4375	0.126485370159274\\
0.458333333333333	0.128705786844965\\
0.479166666666667	0.130999803222777\\
0.5	0.133365744206494\\
0.520833333333333	0.135801960664976\\
0.541666666666667	0.138306829072401\\
0.5625	0.140878751162901\\
0.583333333333333	0.143516153589509\\
0.604166666666667	0.1462174875874\\
0.625	0.148981228641349\\
0.645833333333333	0.151805876157362\\
0.666666666666667	0.154689953138439\\
0.6875	0.15763200586441\\
0.708333333333333	0.160630603575796\\
0.729166666666667	0.163684338161649\\
0.75	0.166791823851323\\
0.770833333333333	0.16995169691013\\
0.791666666666667	0.173162615338829\\
0.8125	0.176423258576909\\
0.833333333333333	0.179732327209614\\
0.854166666666667	0.18308854267867\\
0.875	0.186490646996666\\
0.895833333333333	0.189937402465048\\
0.916666666666667	0.193427591395678\\
0.9375	0.19696001583592\\
0.958333333333333	0.200533497297206\\
0.979166666666667	0.204146876487046\\
1	0.207799013044435\\
1.02083333333333	0.211488785278612\\
1.04166666666667	0.215215089911147\\
1.0625	0.218976841821297\\
1.08333333333333	0.222772973794601\\
1.10416666666667	0.226602436274676\\
1.125	0.23046419711817\\
1.14583333333333	0.234357241352835\\
1.16666666666667	0.238280570938689\\
1.1875	0.242233204532219\\
1.20833333333333	0.246214177253597\\
1.22916666666667	0.250222540456863\\
1.25	0.254257361503055\\
1.27083333333333	0.25831772353623\\
1.29166666666667	0.262402725262356\\
1.3125	0.266511480731035\\
1.33333333333333	0.270643119120023\\
1.35416666666667	0.274796784522508\\
1.375	0.278971635737128\\
1.39583333333333	0.28316684606067\\
1.41666666666667	0.287381603083449\\
1.4375	0.291615108487301\\
1.45833333333333	0.295866577846191\\
1.47916666666667	0.300135240429375\\
1.5	0.304420339007103\\
1.52083333333333	0.308721129658831\\
1.54166666666667	0.313036881583899\\
1.5625	0.31736687691466\\
1.58333333333333	0.32171041053202\\
1.60416666666667	0.326066789883366\\
1.625	0.330435334802841\\
1.64583333333333	0.334815377333961\\
1.66666666666667	0.339206261554514\\
1.6875	0.343607343403742\\
1.70833333333333	0.348017990511759\\
1.72916666666667	0.352437582031184\\
1.75	0.356865508470966\\
1.77083333333333	0.361301171532367\\
1.79166666666667	0.365743983947079\\
1.8125	0.370193369317452\\
1.83333333333333	0.374648761958801\\
1.85416666666667	0.379109606743777\\
1.875	0.383575358948758\\
1.89583333333333	0.388045484102259\\
1.91666666666667	0.392519457835315\\
1.9375	0.396996765733828\\
1.95833333333333	0.401476903192841\\
1.97916666666667	0.405959375272729\\
2	0.41044369655727\\
2.02083333333333	0.414929391013584\\
2.04166666666667	0.419415991853906\\
2.0625	0.423903041399183\\
2.08333333333333	0.428390090944459\\
2.10416666666667	0.432876700626041\\
2.125	0.437362439290407\\
2.14583333333333	0.441846884364848\\
2.16666666666667	0.446329621729817\\
2.1875	0.450810245592963\\
2.20833333333333	0.455288358364835\\
2.22916666666667	0.459763570536226\\
2.25	0.464235500557143\\
2.27083333333333	0.468703774717383\\
2.29166666666667	0.473168027028695\\
2.3125	0.477627899108499\\
2.33333333333333	0.482083040065164\\
2.35416666666667	0.486533106384798\\
2.375	0.490977761819554\\
2.39583333333333	0.495416677277426\\
2.41666666666667	0.499849530713504\\
2.4375	0.504276007022697\\
2.45833333333333	0.508695797933873\\
2.47916666666667	0.513108601905427\\
2.5	0.517514124022243\\
2.52083333333333	0.521912075894033\\
2.54166666666667	0.526302175555048\\
2.5625	0.530684147365125\\
2.58333333333333	0.535057721912071\\
2.60416666666667	0.539422635915361\\
2.625	0.543778632131122\\
2.64583333333333	0.548125459258411\\
2.66666666666667	0.55246287184675\\
2.6875	0.556790630204904\\
2.70833333333333	0.561108500310908\\
2.72916666666667	0.565416253723291\\
2.75	0.569713667493521\\
2.77083333333333	0.57400052407962\\
2.79166666666667	0.578276611260967\\
2.8125	0.582541722054243\\
2.83333333333333	0.58679565463053\\
2.85416666666667	0.591038212233534\\
2.875	0.59526920309892\\
2.89583333333333	0.599488440374752\\
2.91666666666667	0.603695742043015\\
2.9375	0.607890930842209\\
2.95833333333333	0.612073834191009\\
2.97916666666667	0.616244284112958\\
3	0.620402117162207\\
3.02083333333333	0.624547174350259\\
3.04166666666667	0.628679301073734\\
3.0625	0.632798347043118\\
3.08333333333333	0.636904166212492\\
3.10416666666667	0.640996616710241\\
3.125	0.645075560770703\\
3.14583333333333	0.649140864666778\\
3.16666666666667	0.653192398643454\\
3.1875	0.65723003685227\\
3.20833333333333	0.661253657286668\\
3.22916666666667	0.665263141718263\\
3.25	0.669258375633981\\
3.27083333333333	0.673239248174079\\
3.29166666666667	0.677205652071031\\
3.3125	0.681157483589259\\
3.33333333333333	0.685094642465712\\
3.35416666666667	0.689017031851269\\
3.375	0.692924558252966\\
3.39583333333333	0.696817131477035\\
3.41666666666667	0.700694664572732\\
3.4375	0.704557073776967\\
3.45833333333333	0.708404278459701\\
3.47916666666667	0.71223620107012\\
3.5	0.716052767083562\\
3.52083333333333	0.719853904949196\\
3.54166666666667	0.723639546038442\\
3.5625	0.727409624594115\\
3.58333333333333	0.731164077680296\\
3.60416666666667	0.734902845132911\\
3.625	0.738625869511014\\
3.64583333333333	0.742333096048757\\
3.66666666666667	0.746024472608053\\
3.6875	0.749699949631909\\
3.70833333333333	0.753359480098425\\
3.72916666666667	0.757003019475453\\
3.75	0.760630525675904\\
3.77083333333333	0.764241959013698\\
3.79166666666667	0.767837282160343\\
3.8125	0.771416460102141\\
3.83333333333333	0.774979460098013\\
3.85416666666667	0.778526251637923\\
3.875	0.782056806401912\\
3.89583333333333	0.785571098219724\\
3.91666666666667	0.789069103031007\\
3.9375	0.792550798846103\\
3.95833333333333	0.796016165707403\\
3.97916666666667	0.799465185651261\\
4	0.802897842670467\\
4.02083333333333	0.80631412267727\\
4.04166666666667	0.809714013466933\\
4.0625	0.81309750468183\\
4.08333333333333	0.816464587776064\\
4.10416666666667	0.819815255980609\\
4.125	0.82314950426896\\
4.14583333333333	0.826467329323292\\
4.16666666666667	0.829768729501117\\
4.1875	0.833053704802436\\
4.20833333333333	0.836322256837372\\
4.22916666666667	0.83957438879429\\
4.25	0.842810105408385\\
4.27083333333333	0.84602941293074\\
4.29166666666667	0.849232319097843\\
4.3125	0.852418833101561\\
4.33333333333333	0.855588965559563\\
4.35416666666667	0.858742728486183\\
4.375	0.861880135263727\\
4.39583333333333	0.865001200614199\\
4.41666666666667	0.868105940571468\\
4.4375	0.871194372453844\\
4.45833333333333	0.874266514837072\\
4.47916666666667	0.877322387527734\\
4.5	0.880362011537055\\
4.52083333333333	0.883385409055109\\
4.54166666666667	0.886392603425415\\
4.5625	0.889383619119919\\
4.58333333333333	0.892358481714362\\
4.60416666666667	0.895317217864026\\
4.625	0.898259855279845\\
4.64583333333333	0.901186422704893\\
4.66666666666667	0.904096949891225\\
4.6875	0.906991467577082\\
4.70833333333333	0.909870007464445\\
4.72916666666667	0.912732602196939\\
4.75	0.915579285338075\\
4.77083333333333	0.918410091349841\\
4.79166666666667	0.921225055571615\\
4.8125	0.924024214199412\\
4.83333333333333	0.926807604265461\\
4.85416666666667	0.929575263618096\\
4.875	0.932327230901963\\
4.89583333333333	0.935063545538545\\
4.91666666666667	0.937784247706986\\
4.9375	0.94048937832523\\
4.95833333333333	0.943178979031446\\
4.97916666666667	0.94585309216576\\
5	0.948511760752268\\
5.02083333333333	0.951155028481346\\
5.04166666666667	0.953782939692236\\
5.0625	0.956395539355918\\
5.08333333333333	0.958992873058247\\
5.10416666666667	0.961574986983375\\
5.125	0.964141927897432\\
5.14583333333333	0.966693743132475\\
5.16666666666667	0.969230480570697\\
5.1875	0.971752188628892\\
5.20833333333333	0.974258916243176\\
5.22916666666667	0.97675071285396\\
5.25	0.97922762839116\\
5.27083333333333	0.981689713259664\\
5.29166666666667	0.984137018325027\\
5.3125	0.986569594899413\\
5.33333333333333	0.98898749472776\\
5.35416666666667	0.99139076997418\\
5.375	0.993779473208591\\
5.39583333333333	0.996153657393562\\
5.41666666666667	0.99851337587139\\
5.4375	1.00085868235138\\
5.45833333333333	1.00318963089737\\
5.47916666666667	1.0055062759154\\
5.5	1.00780867214169\\
5.52083333333333	1.01009687463074\\
5.54166666666667	1.01237093874365\\
5.5625	1.01463092013669\\
5.58333333333333	1.01687687474999\\
5.60416666666667	1.01910885879648\\
5.625	1.021326928751\\
5.64583333333333	1.02353114133962\\
5.66666666666667	1.02572155352909\\
5.6875	1.02789822251657\\
5.70833333333333	1.03006120571941\\
5.72916666666667	1.03221056076526\\
5.75	1.03434634548223\\
5.77083333333333	1.03646861788926\\
5.79166666666667	1.03857743618672\\
5.8125	1.04067285874711\\
5.83333333333333	1.0427549441059\\
5.85416666666667	1.04482375095267\\
5.875	1.04687933812223\\
5.89583333333333	1.04892176458606\\
5.91666666666667	1.05095108944379\\
5.9375	1.0529673719149\\
5.95833333333333	1.05497067133057\\
5.97916666666667	1.05696104712562\\
6	1.05893855883069\\
6.02083333333333	1.06090326606448\\
6.04166666666667	1.06285522852618\\
6.0625	1.06479450598805\\
6.08333333333333	1.06672115828808\\
6.10416666666667	1.06863524532289\\
6.125	1.07053682704063\\
6.14583333333333	1.07242596343417\\
6.16666666666667	1.07430271453424\\
6.1875	1.07616714040291\\
6.20833333333333	1.07801930112698\\
6.22916666666667	1.07985925681167\\
6.25	1.08168706757436\\
6.27083333333333	1.0835027935384\\
6.29166666666667	1.08530649482719\\
6.3125	1.08709823155821\\
6.33333333333333	1.08887806383726\\
6.35416666666667	1.09064605175282\\
6.375	1.09240225537049\\
6.39583333333333	1.09414673472755\\
6.41666666666667	1.09587954982762\\
6.4375	1.09760076063548\\
6.45833333333333	1.09931042707189\\
6.47916666666667	1.10100860900867\\
6.5	1.10269536626373\\
6.52083333333333	1.10437075859627\\
6.54166666666667	1.10603484570212\\
6.5625	1.10768768720912\\
6.58333333333333	1.10932934267258\\
6.60416666666667	1.11095987157091\\
6.625	1.11257933330131\\
6.64583333333333	1.1141877871755\\
6.66666666666667	1.11578529241565\\
6.6875	1.11737190815029\\
6.70833333333333	1.11894769341039\\
6.72916666666667	1.12051270712547\\
6.75	1.12206700811986\\
6.77083333333333	1.12361065510895\\
6.79166666666667	1.12514370669563\\
6.8125	1.12666622136676\\
6.83333333333333	1.12817825748968\\
6.85416666666667	1.12967987330889\\
6.875	1.13117112694272\\
6.89583333333333	1.13265207638017\\
6.91666666666667	1.13412277947772\\
6.9375	1.1355832939563\\
6.95833333333333	1.1370336773983\\
6.97916666666667	1.13847398724465\\
7	1.13990428079198\\
7.02083333333333	1.14132461518983\\
7.04166666666667	1.14273504743797\\
7.0625	1.14413563438375\\
7.08333333333333	1.14552643271955\\
7.10416666666667	1.14690749898024\\
7.125	1.14827888954076\\
7.14583333333333	1.14964066061376\\
7.16666666666667	1.15099286824727\\
7.1875	1.15233556832244\\
7.20833333333333	1.15366881655138\\
7.22916666666667	1.15499266847499\\
7.25	1.15630717946094\\
7.27083333333333	1.15761240470161\\
7.29166666666667	1.15890839921215\\
7.3125	1.16019521782857\\
7.33333333333333	1.16147291520593\\
7.35416666666667	1.16274154581649\\
7.375	1.16400116394803\\
7.39583333333333	1.16525182370211\\
7.41666666666667	1.16649357899249\\
7.4375	1.1677264835435\\
7.45833333333333	1.16895059088851\\
7.47916666666667	1.17016595436849\\
7.5	1.17137262713052\\
7.52083333333333	1.17257066212641\\
7.54166666666667	1.1737601121114\\
7.5625	1.17494102964279\\
7.58333333333333	1.17611346707875\\
7.60416666666667	1.17727747657709\\
7.625	1.17843311009408\\
7.64583333333333	1.17958041938335\\
7.66666666666667	1.18071945599478\\
7.6875	1.18185027127352\\
7.70833333333333	1.18297291635891\\
7.72916666666667	1.18408744218359\\
7.75	1.18519389947254\\
7.77083333333333	1.18629233874223\\
7.79166666666667	1.18738281029973\\
7.8125	1.18846536424197\\
7.83333333333333	1.1895400504549\\
7.85416666666667	1.19060691861281\\
7.875	1.19166601817761\\
7.89583333333333	1.19271739839815\\
7.91666666666667	1.19376110830964\\
7.9375	1.19479719673299\\
7.95833333333333	1.19582571227428\\
7.97916666666667	1.19684670332424\\
8	1.19786021805772\\
8.02083333333333	1.19886630443325\\
8.04166666666667	1.19986501019258\\
8.0625	1.20085638286026\\
8.08333333333333	1.20184046974331\\
8.10416666666667	1.20281731793082\\
8.125	1.20378697429364\\
8.14583333333333	1.2047494854841\\
8.16666666666667	1.20570489793574\\
8.1875	1.20665325786304\\
8.20833333333333	1.20759461126126\\
8.22916666666667	1.20852900390618\\
8.25	1.20945648135401\\
8.27083333333333	1.2103770889412\\
8.29166666666667	1.21129087178436\\
8.3125	1.21219787478011\\
8.33333333333333	1.21309814260511\\
8.35416666666667	1.21399171971592\\
8.375	1.21487865034904\\
8.39583333333333	1.21575897852086\\
8.41666666666667	1.21663274802774\\
8.4375	1.21750000244602\\
8.45833333333333	1.21836078513206\\
8.47916666666667	1.21921513922237\\
8.5	1.22006310763369\\
8.52083333333333	1.22090473306311\\
8.54166666666667	1.22174005798824\\
8.5625	1.22256912466731\\
8.58333333333333	1.22339197513943\\
8.60416666666667	1.22420865122472\\
8.625	1.22501919452456\\
8.64583333333333	1.22582364642181\\
8.66666666666667	1.22662204808107\\
8.6875	1.22741444044893\\
8.70833333333333	1.22820086425426\\
8.72916666666667	1.2289813600085\\
8.75	1.22975596800599\\
8.77083333333333	1.23052472832428\\
8.79166666666667	1.23128768082448\\
8.8125	1.23204486515163\\
8.83333333333333	1.23279632073503\\
8.85416666666667	1.23354208678868\\
8.875	1.23428220231164\\
8.89583333333333	1.23501670608846\\
8.91666666666667	1.23574563668958\\
8.9375	1.23646903247181\\
8.95833333333333	1.23718693157875\\
8.97916666666667	1.23789937194124\\
9	1.23860639127787\\
9.02083333333333	1.23930802709544\\
9.04166666666667	1.24000431668946\\
9.0625	1.24069529714466\\
9.08333333333333	1.24138100533551\\
9.10416666666667	1.24206147792675\\
9.125	1.2427367513739\\
9.14583333333333	1.24340686192386\\
9.16666666666667	1.24407184561543\\
9.1875	1.24473173827988\\
9.20833333333333	1.24538657554155\\
9.22916666666667	1.24603639281839\\
9.25	1.24668122532262\\
9.27083333333333	1.24732110806127\\
9.29166666666667	1.24795607583682\\
9.3125	1.24858616324783\\
9.33333333333333	1.24921140468954\\
9.35416666666667	1.24983183435451\\
9.375	1.25044748623328\\
9.39583333333333	1.251058394115\\
9.41666666666667	1.25166459158811\\
9.4375	1.25226611204095\\
9.45833333333333	1.25286298866249\\
9.47916666666667	1.25345525444299\\
9.5	1.25404294217463\\
9.52083333333333	1.25462608445227\\
9.54166666666667	1.25520471367411\\
9.5625	1.25577886204238\\
9.58333333333333	1.25634856156406\\
9.60416666666667	1.25691384405158\\
9.625	1.25747474112355\\
9.64583333333333	1.25803128420546\\
9.66666666666667	1.25858350453042\\
9.6875	1.25913143313988\\
9.70833333333333	1.25967510088436\\
9.72916666666667	1.2602145384242\\
9.75	1.26074977623029\\
9.77083333333333	1.26128084458483\\
9.79166666666667	1.26180777358208\\
9.8125	1.26233059312906\\
9.83333333333333	1.26284933294641\\
9.85416666666667	1.26336402256905\\
9.875	1.26387469134699\\
9.89583333333333	1.26438136844611\\
9.91666666666667	1.26488408284888\\
9.9375	1.2653828633552\\
9.95833333333333	1.26587773858309\\
9.97916666666667	1.26636873696956\\
10	1.26685588677132\\
10.0208333333333	1.26733921606559\\
10.0416666666667	1.26781875275087\\
10.0625	1.26829452454777\\
10.0833333333333	1.26876655899972\\
10.1041666666667	1.26923488347384\\
10.125	1.26969952516169\\
10.1458333333333	1.27016051108007\\
10.1666666666667	1.2706178680718\\
10.1875	1.27107162280656\\
10.2083333333333	1.27152180178163\\
10.2291666666667	1.27196843132276\\
10.25	1.27241153758488\\
10.2708333333333	1.27285114655298\\
10.2916666666667	1.27328728404288\\
10.3125	1.27371997570203\\
10.3333333333333	1.27414924701031\\
10.3541666666667	1.27457512328085\\
10.375	1.27499762966083\\
10.3958333333333	1.27541679113227\\
10.4166666666667	1.27583263251284\\
10.4375	1.27624517845668\\
10.4583333333333	1.27665445345522\\
10.4791666666667	1.27706048183791\\
10.5	1.27746328777312\\
10.5208333333333	1.27786289526889\\
10.5416666666667	1.27825932817375\\
10.5625	1.27865261017751\\
10.5833333333333	1.2790427648121\\
10.6041666666667	1.27942981545234\\
10.625	1.27981378531676\\
10.6458333333333	1.2801946974684\\
10.6666666666667	1.28057257481561\\
10.6875	1.28094744011287\\
10.7083333333333	1.28131931596156\\
10.7291666666667	1.28168822481078\\
10.75	1.28205418895815\\
10.7708333333333	1.28241723055063\\
10.7916666666667	1.28277737158525\\
10.8125	1.28313463390998\\
10.8333333333333	1.28348903922451\\
10.8541666666667	1.28384060908099\\
10.875	1.28418936488491\\
10.8958333333333	1.28453532789582\\
10.9166666666667	1.28487851922816\\
10.9375	1.28521895985204\\
10.9583333333333	1.28555667059402\\
10.9791666666667	1.2858916721379\\
11	1.28622398502553\\
11.0208333333333	1.28655362965756\\
11.0416666666667	1.28688062629422\\
11.0625	1.28720499505614\\
11.0833333333333	1.28752675592508\\
11.1041666666667	1.28784592874476\\
11.125	1.28816253322158\\
11.1458333333333	1.28847658892543\\
11.1666666666667	1.28878811529045\\
11.1875	1.2890971316158\\
11.2083333333333	1.28940365706643\\
11.2291666666667	1.28970771067385\\
11.25	1.29000931133687\\
11.2708333333333	1.2903084778224\\
11.2916666666667	1.29060522876618\\
11.3125	1.29089958267354\\
11.3333333333333	1.29119155792018\\
11.3541666666667	1.29148117275289\\
11.375	1.29176844529032\\
11.3958333333333	1.29205339352372\\
11.4166666666667	1.29233603531772\\
11.4375	1.29261638841101\\
11.4583333333333	1.29289447041714\\
11.4791666666667	1.29317029882522\\
11.5	1.29344389100069\\
11.5208333333333	1.29371526418604\\
11.5416666666667	1.29398443550152\\
11.5625	1.29425142194593\\
11.5833333333333	1.29451624039726\\
11.6041666666667	1.29477890761351\\
11.625	1.29503944023334\\
11.6458333333333	1.29529785477683\\
11.6666666666667	1.29555416764616\\
11.6875	1.29580839512637\\
11.7083333333333	1.29606055338605\\
11.7291666666667	1.29631065847805\\
11.75	1.29655872634017\\
11.7708333333333	1.29680477279589\\
11.7916666666667	1.29704881355507\\
11.8125	1.29729086421464\\
11.8333333333333	1.2975309402593\\
11.8541666666667	1.29776905706218\\
11.875	1.29800522988561\\
11.8958333333333	1.29823947388173\\
11.9166666666667	1.29847180409321\\
11.9375	1.29870223545394\\
11.9583333333333	1.29893078278966\\
11.9791666666667	1.29915746081873\\
12	1.29938228415269\\
12.0208333333333	1.29960526729705\\
12.0416666666667	1.29982642465184\\
12.0625	1.30004577051237\\
12.0833333333333	1.30026331906984\\
12.1041666666667	1.30047908441203\\
12.125	1.30069308052392\\
12.1458333333333	1.3009053212884\\
12.1666666666667	1.30111582048686\\
12.1875	1.30132459179988\\
12.2083333333333	1.30153164880786\\
12.2291666666667	1.30173700499167\\
12.25	1.30194067373327\\
12.2708333333333	1.30214266831637\\
12.2916666666667	1.30234300192707\\
12.3125	1.30254168765445\\
12.3333333333333	1.30273873849125\\
12.3541666666667	1.30293416733446\\
12.375	1.30312798698593\\
12.3958333333333	1.30332021015305\\
12.4166666666667	1.30351084944929\\
12.4375	1.30369991739489\\
12.4583333333333	1.30388742641739\\
12.4791666666667	1.30407338885231\\
12.5	1.30425781694371\\
12.5208333333333	1.3044407228448\\
12.5416666666667	1.30462211861855\\
12.5625	1.30480201623828\\
12.5833333333333	1.30498042758826\\
12.6041666666667	1.30515736446427\\
12.625	1.30533283857422\\
12.6458333333333	1.30550686153873\\
12.6666666666667	1.30567944489169\\
12.6875	1.30585060008086\\
12.7083333333333	1.30602033846843\\
12.7291666666667	1.3061886713316\\
12.75	1.30635560986316\\
12.7708333333333	1.30652116517202\\
12.7916666666667	1.30668534828381\\
12.8125	1.30684817014144\\
12.8333333333333	1.30700964160563\\
12.8541666666667	1.30716977345547\\
12.875	1.30732857638901\\
12.8958333333333	1.30748606102374\\
12.9166666666667	1.30764223789722\\
12.9375	1.30779711746754\\
12.9583333333333	1.30795071011393\\
12.9791666666667	1.30810302613723\\
13	1.3082540757605\\
13.0208333333333	1.30840386912947\\
13.0416666666667	1.30855241631313\\
13.0625	1.30869972730424\\
13.0833333333333	1.30884581201984\\
13.1041666666667	1.30899068030177\\
13.125	1.3091343419172\\
13.1458333333333	1.30927680655914\\
13.1666666666667	1.30941808384693\\
13.1875	1.3095581833268\\
13.2083333333333	1.3096971144723\\
13.2291666666667	1.30983488668489\\
13.25	1.30997150929435\\
13.2708333333333	1.31010699155937\\
13.2916666666667	1.31024134266794\\
13.3125	1.31037457173794\\
13.3333333333333	1.31050668781756\\
13.3541666666667	1.31063769988583\\
13.375	1.31076761685307\\
13.3958333333333	1.31089644756139\\
13.4166666666667	1.31102420078515\\
13.4375	1.31115088523146\\
13.4583333333333	1.31127650954064\\
13.4791666666667	1.31140108228667\\
13.5	1.31152461197768\\
13.5208333333333	1.3116471070564\\
13.5416666666667	1.31176857590066\\
13.5625	1.31188902682377\\
13.5833333333333	1.31200846807504\\
13.6041666666667	1.31212690784023\\
13.625	1.31224435424196\\
13.6458333333333	1.31236081534019\\
13.6666666666667	1.31247629913265\\
13.6875	1.31259081355531\\
13.7083333333333	1.31270436648277\\
13.7291666666667	1.31281696572874\\
13.75	1.31292861904645\\
13.7708333333333	1.31303933412909\\
13.7916666666667	1.31314911861025\\
13.8125	1.31325798006433\\
13.8333333333333	1.31336592600694\\
13.8541666666667	1.3134729638954\\
13.875	1.31357910112908\\
13.8958333333333	1.31368434504983\\
13.9166666666667	1.31378870294244\\
13.9375	1.31389218203499\\
13.9583333333333	1.3139947894993\\
13.9791666666667	1.31409653245133\\
14	1.31419741795156\\
14.0208333333333	1.31429745300541\\
14.0416666666667	1.31439664456365\\
14.0625	1.31449499952274\\
14.0833333333333	1.31459252472532\\
14.1041666666667	1.31468922696049\\
14.125	1.31478511296429\\
14.1458333333333	1.31488018942003\\
14.1666666666667	1.31497446295871\\
14.1875	1.31506794015935\\
14.2083333333333	1.31516062754944\\
14.2291666666667	1.31525253160525\\
14.25	1.31534365875225\\
14.2708333333333	1.31543401536544\\
14.2916666666667	1.31552360776977\\
14.3125	1.31561244224047\\
14.3333333333333	1.3157005250034\\
14.3541666666667	1.31578786223547\\
14.375	1.31587446006494\\
14.3958333333333	1.31596032457182\\
14.4166666666667	1.31604546178819\\
14.4375	1.31612987769859\\
14.4583333333333	1.31621357824032\\
14.4791666666667	1.31629656930385\\
14.5	1.31637885673313\\
14.5208333333333	1.31646044632591\\
14.5416666666667	1.31654134383415\\
14.5625	1.31662155496429\\
14.5833333333333	1.31670108537762\\
14.6041666666667	1.31677994069063\\
14.625	1.31685812647529\\
14.6458333333333	1.31693564825945\\
14.6666666666667	1.3170125115271\\
14.6875	1.31708872171874\\
14.7083333333333	1.3171642842317\\
14.7291666666667	1.31723920442045\\
14.75	1.3173134875969\\
14.7708333333333	1.31738713903078\\
14.7916666666667	1.31746016394988\\
14.8125	1.31753256754041\\
14.8333333333333	1.31760435494731\\
14.8541666666667	1.31767553127454\\
14.875	1.31774610158539\\
14.8958333333333	1.3178160709028\\
14.9166666666667	1.31788544420966\\
14.9375	1.31795422644908\\
14.9583333333333	1.31802242252474\\
14.9791666666667	1.31809003730113\\
15	1.31815707560392\\
15.0208333333333	1.31822354222015\\
15.0416666666667	1.31828944189863\\
15.0625	1.31835477935014\\
15.0833333333333	1.31841955924777\\
15.1041666666667	1.31848378622719\\
15.125	1.31854746488693\\
15.1458333333333	1.31861059978865\\
15.1666666666667	1.31867319545745\\
15.1875	1.31873525638212\\
15.2083333333333	1.31879678701543\\
15.2291666666667	1.31885779177437\\
15.25	1.31891827504049\\
15.2708333333333	1.3189782411601\\
15.2916666666667	1.31903769444458\\
15.3125	1.31909663917062\\
15.3333333333333	1.3191550795805\\
15.3541666666667	1.31921301988236\\
15.375	1.31927046425043\\
15.3958333333333	1.31932741682533\\
15.4166666666667	1.31938388171427\\
15.4375	1.31943986299136\\
15.4583333333333	1.31949536469786\\
15.4791666666667	1.31955039084239\\
15.5	1.3196049454012\\
15.5208333333333	1.31965903231843\\
15.5416666666667	1.31971265550635\\
15.5625	1.3197658188456\\
15.5833333333333	1.31981852618544\\
15.6041666666667	1.31987078134397\\
15.625	1.3199225881084\\
15.6458333333333	1.31997395023527\\
15.6666666666667	1.32002487145069\\
15.6875	1.32007535545057\\
15.7083333333333	1.32012540590084\\
15.7291666666667	1.32017502643774\\
15.75	1.32022422066797\\
15.7708333333333	1.32027299216896\\
15.7916666666667	1.32032134448909\\
15.8125	1.32036928114794\\
15.8333333333333	1.32041680563645\\
15.8541666666667	1.3204639214172\\
15.875	1.32051063192461\\
15.8958333333333	1.32055694056516\\
15.9166666666667	1.32060285071759\\
15.9375	1.32064836573313\\
15.9583333333333	1.32069348893572\\
15.9791666666667	1.32073822362222\\
16	1.32078257306261\\
16.0208333333333	1.3208265405002\\
16.0416666666667	1.32087012915184\\
16.0625	1.32091334220813\\
16.0833333333333	1.32095618283363\\
16.1041666666667	1.32099865416704\\
16.125	1.32104075932143\\
16.1458333333333	1.32108250138443\\
16.1666666666667	1.3211238834184\\
16.1875	1.32116490846068\\
16.2083333333333	1.32120557952375\\
16.2291666666667	1.32124589959543\\
16.25	1.32128587163906\\
16.2708333333333	1.32132549859375\\
16.2916666666667	1.32136478337448\\
16.3125	1.32140372887237\\
16.3333333333333	1.32144233795481\\
16.3541666666667	1.32148061346569\\
16.375	1.32151855822555\\
16.3958333333333	1.32155617503178\\
16.4166666666667	1.32159346665881\\
16.4375	1.32163043585826\\
16.4583333333333	1.32166708535916\\
16.4791666666667	1.32170341786809\\
16.5	1.32173943606938\\
16.5208333333333	1.3217751426253\\
16.5416666666667	1.32181054017618\\
16.5625	1.32184563134064\\
16.5833333333333	1.32188041871572\\
16.6041666666667	1.32191490487709\\
16.625	1.32194909237918\\
16.6458333333333	1.32198298375537\\
16.6666666666667	1.32201658151815\\
16.6875	1.3220498881593\\
16.7083333333333	1.32208290615001\\
16.7291666666667	1.32211563794111\\
16.75	1.32214808596317\\
16.7708333333333	1.32218025262669\\
16.7916666666667	1.32221214032228\\
16.8125	1.32224375142075\\
16.8333333333333	1.32227508827334\\
16.8541666666667	1.32230615321184\\
16.875	1.32233694854874\\
16.8958333333333	1.32236747657742\\
16.9166666666667	1.32239773957224\\
16.9375	1.32242773978875\\
16.9583333333333	1.32245747946382\\
16.9791666666667	1.32248696081576\\
17	1.32251618604452\\
17.0208333333333	1.32254515733181\\
17.0416666666667	1.32257387684122\\
17.0625	1.32260234671842\\
17.0833333333333	1.32263056909125\\
17.1041666666667	1.3226585460699\\
17.125	1.32268627974703\\
17.1458333333333	1.32271377219793\\
17.1666666666667	1.32274102548062\\
17.1875	1.32276804163604\\
17.2083333333333	1.32279482268815\\
17.2291666666667	1.32282137064408\\
17.25	1.32284768749425\\
17.2708333333333	1.32287377521254\\
17.2916666666667	1.32289963575637\\
17.3125	1.32292527106689\\
17.3333333333333	1.32295068306906\\
17.3541666666667	1.3229758736718\\
17.375	1.32300084476814\\
17.3958333333333	1.32302559823531\\
17.4166666666667	1.3230501359349\\
17.4375	1.32307445971296\\
17.4583333333333	1.32309857140013\\
17.4791666666667	1.32312247281179\\
17.5	1.32314616574814\\
17.5208333333333	1.32316965199437\\
17.5416666666667	1.32319293332074\\
17.5625	1.32321601148273\\
17.5833333333333	1.32323888822112\\
17.6041666666667	1.32326156526216\\
17.625	1.32328404431767\\
17.6458333333333	1.32330632708512\\
17.6666666666667	1.32332841524778\\
17.6875	1.32335031047486\\
17.7083333333333	1.32337201442157\\
17.7291666666667	1.32339352872924\\
17.75	1.32341485502549\\
17.7708333333333	1.32343599492427\\
17.7916666666667	1.32345695002601\\
17.8125	1.32347772191773\\
17.8333333333333	1.32349831217312\\
17.8541666666667	1.32351872235268\\
17.875	1.32353895400383\\
17.8958333333333	1.32355900866096\\
17.9166666666667	1.32357888784561\\
17.9375	1.32359859306654\\
17.9583333333333	1.32361812581983\\
17.9791666666667	1.32363748758897\\
18	1.323656679845\\
18.0208333333333	1.3236757040466\\
18.0416666666667	1.32369456164016\\
18.0625	1.32371325405992\\
18.0833333333333	1.32373178272805\\
18.1041666666667	1.32375014905473\\
18.125	1.32376835443831\\
18.1458333333333	1.32378640026531\\
18.1666666666667	1.32380428791062\\
18.1875	1.32382201873751\\
18.2083333333333	1.32383959409779\\
18.2291666666667	1.32385701533186\\
18.25	1.32387428376881\\
18.2708333333333	1.32389140072653\\
18.2916666666667	1.32390836751179\\
18.3125	1.32392518542035\\
18.3333333333333	1.32394185573699\\
18.3541666666667	1.32395837973569\\
18.375	1.32397475867964\\
18.3958333333333	1.32399099382137\\
18.4166666666667	1.32400708640284\\
18.4375	1.32402303765548\\
18.4583333333333	1.32403884880035\\
18.4791666666667	1.32405452104815\\
18.5	1.32407005559938\\
18.5208333333333	1.32408545364433\\
18.5416666666667	1.32410071636328\\
18.5625	1.32411584492646\\
18.5833333333333	1.32413084049424\\
18.6041666666667	1.32414570421715\\
18.625	1.32416043723595\\
18.6458333333333	1.32417504068176\\
18.6666666666667	1.32418951567612\\
18.6875	1.32420386333105\\
18.7083333333333	1.32421808474915\\
18.7291666666667	1.32423218102365\\
18.75	1.32424615323853\\
18.7708333333333	1.32426000246856\\
18.7916666666667	1.32427372977939\\
18.8125	1.32428733622764\\
18.8333333333333	1.32430082286094\\
18.8541666666667	1.32431419071802\\
18.875	1.32432744082881\\
18.8958333333333	1.32434057421446\\
18.9166666666667	1.32435359188746\\
18.9375	1.32436649485169\\
18.9583333333333	1.32437928410249\\
18.9791666666667	1.32439196062675\\
19	1.32440452540294\\
19.0208333333333	1.32441697940123\\
19.0416666666667	1.32442932358351\\
19.0625	1.3244415589035\\
19.0833333333333	1.3244536863068\\
19.1041666666667	1.32446570673094\\
19.125	1.32447762110547\\
19.1458333333333	1.32448943035205\\
19.1666666666667	1.32450113538443\\
19.1875	1.32451273710862\\
19.2083333333333	1.32452423642288\\
19.2291666666667	1.32453563421783\\
19.25	1.32454693137646\\
19.2708333333333	1.32455812877426\\
19.2916666666667	1.32456922727923\\
19.3125	1.32458022775197\\
19.3333333333333	1.32459113104573\\
19.3541666666667	1.32460193800647\\
19.375	1.32461264947294\\
19.3958333333333	1.32462326627671\\
19.4166666666667	1.32463378924224\\
19.4375	1.32464421918696\\
19.4583333333333	1.3246545569213\\
19.4791666666667	1.32466480324876\\
19.5	1.32467495896598\\
19.5208333333333	1.32468502486278\\
19.5416666666667	1.32469500172222\\
19.5625	1.32470489032066\\
19.5833333333333	1.32471469142781\\
19.6041666666667	1.32472440580681\\
19.625	1.32473403421423\\
19.6458333333333	1.32474357740019\\
19.6666666666667	1.32475303610838\\
19.6875	1.3247624110761\\
19.7083333333333	1.32477170303436\\
19.7291666666667	1.32478091270787\\
19.75	1.32479004081516\\
19.7708333333333	1.32479908806857\\
19.7916666666667	1.32480805517435\\
19.8125	1.32481694283268\\
19.8333333333333	1.32482575173773\\
19.8541666666667	1.32483448257773\\
19.875	1.32484313603498\\
19.8958333333333	1.32485171278593\\
19.9166666666667	1.32486021350122\\
19.9375	1.32486863884574\\
19.9583333333333	1.32487698947865\\
19.9791666666667	1.32488526605347\\
20	1.32489346921806\\
20.0208333333333	1.32490159961476\\
20.0416666666667	1.32490965788037\\
20.0625	1.32491764464619\\
20.0833333333333	1.32492556053811\\
20.1041666666667	1.32493340617665\\
20.125	1.32494118217697\\
20.1458333333333	1.32494888914893\\
20.1666666666667	1.32495652769716\\
20.1875	1.32496409842106\\
20.2083333333333	1.3249716019149\\
20.2291666666667	1.32497903876781\\
20.25	1.32498640956383\\
20.2708333333333	1.32499371488201\\
20.2916666666667	1.32500095529636\\
20.3125	1.32500813137599\\
20.3333333333333	1.32501524368507\\
20.3541666666667	1.32502229278291\\
20.375	1.32502927922401\\
20.3958333333333	1.32503620355807\\
20.4166666666667	1.32504306633005\\
20.4375	1.32504986808023\\
20.4583333333333	1.32505660934419\\
20.4791666666667	1.32506329065291\\
20.5	1.32506991253278\\
20.5208333333333	1.32507647550564\\
20.5416666666667	1.32508298008883\\
20.5625	1.32508942679522\\
20.5833333333333	1.32509581613323\\
20.6041666666667	1.3251021486069\\
20.625	1.32510842471592\\
20.6458333333333	1.32511464495566\\
20.6666666666667	1.32512080981718\\
20.6875	1.32512691978731\\
20.7083333333333	1.32513297534869\\
20.7291666666667	1.32513897697975\\
20.75	1.32514492515479\\
20.7708333333333	1.32515082034401\\
20.7916666666667	1.32515666301354\\
20.8125	1.32516245362546\\
20.8333333333333	1.32516819263788\\
20.8541666666667	1.3251738805049\\
20.875	1.32517951767672\\
20.8958333333333	1.32518510459963\\
20.9166666666667	1.32519064171603\\
20.9375	1.32519612946451\\
20.9583333333333	1.32520156827987\\
20.9791666666667	1.32520695859309\\
21	1.32521230083147\\
21.0208333333333	1.32521759541856\\
21.0416666666667	1.32522284277426\\
21.0625	1.32522804331482\\
21.0833333333333	1.32523319745287\\
21.1041666666667	1.32523830559747\\
21.125	1.32524336815412\\
21.1458333333333	1.3252483855248\\
21.1666666666667	1.32525335810801\\
21.1875	1.32525828629878\\
21.2083333333333	1.32526317048869\\
21.2291666666667	1.32526801106596\\
21.25	1.32527280841539\\
21.2708333333333	1.32527756291847\\
21.2916666666667	1.32528227495336\\
21.3125	1.32528694489493\\
21.3333333333333	1.32529157311478\\
21.3541666666667	1.32529615998131\\
21.375	1.32530070585969\\
21.3958333333333	1.32530521111191\\
21.4166666666667	1.32530967609682\\
21.4375	1.32531410117015\\
21.4583333333333	1.32531848668452\\
21.4791666666667	1.32532283298949\\
21.5	1.32532714043158\\
21.5208333333333	1.32533140935428\\
21.5416666666667	1.32533564009809\\
21.5625	1.32533983300055\\
21.5833333333333	1.32534398839626\\
21.6041666666667	1.3253481066169\\
21.625	1.32535218799124\\
21.6458333333333	1.32535623284523\\
21.6666666666667	1.32536024150193\\
21.6875	1.3253642142816\\
21.7083333333333	1.32536815150173\\
21.7291666666667	1.325372053477\\
21.75	1.32537592051937\\
21.7708333333333	1.32537975293807\\
21.7916666666667	1.32538355103964\\
21.8125	1.32538731512793\\
21.8333333333333	1.32539104550415\\
21.8541666666667	1.32539474246686\\
21.875	1.32539840631204\\
21.8958333333333	1.32540203733306\\
21.9166666666667	1.32540563582075\\
21.9375	1.32540920206338\\
21.9583333333333	1.32541273634671\\
21.9791666666667	1.325416238954\\
22	1.32541971016603\\
22.0208333333333	1.32542315026113\\
22.0416666666667	1.3254265595152\\
22.0625	1.32542993820171\\
22.0833333333333	1.32543328659177\\
22.1041666666667	1.32543660495409\\
22.125	1.32543989355503\\
22.1458333333333	1.32544315265863\\
22.1666666666667	1.32544638252662\\
22.1875	1.32544958341843\\
22.2083333333333	1.32545275559123\\
22.2291666666667	1.32545589929992\\
22.25	1.32545901479719\\
22.2708333333333	1.3254621023335\\
22.2916666666667	1.32546516215712\\
22.3125	1.32546819451415\\
22.3333333333333	1.32547119964852\\
22.3541666666667	1.32547417780204\\
22.375	1.3254771292144\\
22.3958333333333	1.32548005412317\\
22.4166666666667	1.32548295276385\\
22.4375	1.32548582536987\\
22.4583333333333	1.32548867217261\\
22.4791666666667	1.32549149340144\\
22.5	1.3254942892837\\
22.5208333333333	1.32549706004473\\
22.5416666666667	1.32549980590791\\
22.5625	1.32550252709464\\
22.5833333333333	1.3255052238244\\
22.6041666666667	1.32550789631472\\
22.625	1.32551054478123\\
22.6458333333333	1.32551316943766\\
22.6666666666667	1.32551577049588\\
22.6875	1.32551834816589\\
22.7083333333333	1.32552090265583\\
22.7291666666667	1.32552343417203\\
22.75	1.325525942919\\
22.7708333333333	1.32552842909945\\
22.7916666666667	1.32553089291431\\
22.8125	1.32553333456274\\
22.8333333333333	1.32553575424217\\
22.8541666666667	1.32553815214825\\
22.875	1.32554052847496\\
22.8958333333333	1.32554288341453\\
22.9166666666667	1.32554521715753\\
22.9375	1.32554752989283\\
22.9583333333333	1.32554982180765\\
22.9791666666667	1.32555209308757\\
23	1.32555434391651\\
23.0208333333333	1.3255565744768\\
23.0416666666667	1.32555878494915\\
23.0625	1.32556097551268\\
23.0833333333333	1.32556314634493\\
23.1041666666667	1.32556529762188\\
23.125	1.32556742951795\\
23.1458333333333	1.32556954220604\\
23.1666666666667	1.32557163585751\\
23.1875	1.32557371064223\\
23.2083333333333	1.32557576672855\\
23.2291666666667	1.32557780428334\\
23.25	1.32557982347201\\
23.2708333333333	1.32558182445851\\
23.2916666666667	1.32558380740533\\
23.3125	1.32558577247354\\
23.3333333333333	1.32558771982278\\
23.3541666666667	1.32558964961129\\
23.375	1.3255915619959\\
23.3958333333333	1.32559345713208\\
23.4166666666667	1.32559533517391\\
23.4375	1.3255971962741\\
23.4583333333333	1.32559904058404\\
23.4791666666667	1.32560086825376\\
23.5	1.32560267943197\\
23.5208333333333	1.32560447426607\\
23.5416666666667	1.32560625290216\\
23.5625	1.32560801548504\\
23.5833333333333	1.32560976215824\\
23.6041666666667	1.32561149306402\\
23.625	1.32561320834338\\
23.6458333333333	1.32561490813608\\
23.6666666666667	1.32561659258062\\
23.6875	1.32561826181431\\
23.7083333333333	1.32561991597322\\
23.7291666666667	1.32562155519223\\
23.75	1.32562317960503\\
23.7708333333333	1.3256247893441\\
23.7916666666667	1.3256263845408\\
23.8125	1.32562796532527\\
23.8333333333333	1.32562953182653\\
23.8541666666667	1.32563108417245\\
23.875	1.32563262248978\\
23.8958333333333	1.32563414690414\\
23.9166666666667	1.32563565754002\\
23.9375	1.32563715452083\\
23.9583333333333	1.32563863796888\\
23.9791666666667	1.32564010800541\\
24	1.32564156475055\\
24.0208333333333	1.32564300832341\\
24.0416666666667	1.32564443884201\\
24.0625	1.32564585642334\\
24.0833333333333	1.32564726118335\\
24.1041666666667	1.32564865323696\\
24.125	1.32565003269809\\
24.1458333333333	1.32565139967961\\
24.1666666666667	1.32565275429343\\
24.1875	1.32565409665044\\
24.2083333333333	1.32565542686057\\
24.2291666666667	1.32565674503275\\
24.25	1.32565805127495\\
24.2708333333333	1.3256593456942\\
24.2916666666667	1.32566062839657\\
24.3125	1.32566189948717\\
24.3333333333333	1.32566315907021\\
24.3541666666667	1.32566440724894\\
24.375	1.32566564412573\\
24.3958333333333	1.32566686980201\\
24.4166666666667	1.32566808437833\\
24.4375	1.32566928795433\\
24.4583333333333	1.32567048062878\\
24.4791666666667	1.32567166249956\\
24.5	1.32567283366369\\
24.5208333333333	1.32567399421733\\
24.5416666666667	1.32567514425578\\
24.5625	1.32567628387348\\
24.5833333333333	1.32567741316406\\
24.6041666666667	1.32567853222029\\
24.625	1.32567964113412\\
24.6458333333333	1.32568073999671\\
24.6666666666667	1.32568182889837\\
24.6875	1.32568290792864\\
24.7083333333333	1.32568397717623\\
24.7291666666667	1.3256850367291\\
24.75	1.32568608667439\\
24.7708333333333	1.32568712709849\\
24.7916666666667	1.32568815808701\\
24.8125	1.32568917972481\\
24.8333333333333	1.32569019209597\\
24.8541666666667	1.32569119528384\\
24.875	1.32569218937103\\
24.8958333333333	1.32569317443941\\
24.9166666666667	1.32569415057012\\
24.9375	1.32569511784358\\
24.9583333333333	1.32569607633948\\
24.9791666666667	1.32569702613682\\
25	1.32569796731389\\
25.0208333333333	1.32569889994828\\
25.0416666666667	1.32569982411688\\
25.0625	1.32570073989592\\
25.0833333333333	1.32570164736091\\
25.1041666666667	1.32570254658673\\
25.125	1.32570343764757\\
25.1458333333333	1.32570432061696\\
25.1666666666667	1.32570519556778\\
25.1875	1.32570606257225\\
25.2083333333333	1.32570692170196\\
25.2291666666667	1.32570777302784\\
25.25	1.32570861662022\\
25.2708333333333	1.32570945254876\\
25.2916666666667	1.32571028088255\\
25.3125	1.32571110169002\\
25.3333333333333	1.325711915039\\
25.3541666666667	1.32571272099673\\
25.375	1.32571351962983\\
25.3958333333333	1.32571431100434\\
25.4166666666667	1.32571509518571\\
25.4375	1.32571587223879\\
25.4583333333333	1.32571664222787\\
25.4791666666667	1.32571740521665\\
25.5	1.32571816126827\\
25.5208333333333	1.3257189104453\\
25.5416666666667	1.32571965280977\\
25.5625	1.32572038842312\\
25.5833333333333	1.32572111734628\\
25.6041666666667	1.3257218396396\\
25.625	1.32572255536293\\
25.6458333333333	1.32572326457554\\
25.6666666666667	1.32572396733621\\
25.6875	1.32572466370316\\
25.7083333333333	1.32572535373413\\
25.7291666666667	1.3257260374863\\
25.75	1.32572671501637\\
25.7708333333333	1.32572738638051\\
25.7916666666667	1.32572805163442\\
25.8125	1.32572871083326\\
25.8333333333333	1.32572936403173\\
25.8541666666667	1.32573001128403\\
25.875	1.32573065264387\\
25.8958333333333	1.32573128816448\\
25.9166666666667	1.32573191789861\\
25.9375	1.32573254189856\\
25.9583333333333	1.32573316021613\\
25.9791666666667	1.32573377290268\\
26	1.3257343800091\\
26.0208333333333	1.32573498158583\\
26.0416666666667	1.32573557768285\\
26.0625	1.32573616834969\\
26.0833333333333	1.32573675363546\\
26.1041666666667	1.3257373335888\\
26.125	1.32573790825794\\
26.1458333333333	1.32573847769065\\
26.1666666666667	1.32573904193429\\
26.1875	1.3257396010358\\
26.2083333333333	1.32574015504169\\
26.2291666666667	1.32574070399805\\
26.25	1.32574124795056\\
26.2708333333333	1.32574178694451\\
26.2916666666667	1.32574232102474\\
26.3125	1.32574285023573\\
26.3333333333333	1.32574337462154\\
26.3541666666667	1.32574389422585\\
26.375	1.32574440909192\\
26.3958333333333	1.32574491926265\\
26.4166666666667	1.32574542478055\\
26.4375	1.32574592568773\\
26.4583333333333	1.32574642202594\\
26.4791666666667	1.32574691383656\\
26.5	1.32574740116059\\
26.5208333333333	1.32574788403865\\
26.5416666666667	1.32574836251101\\
26.5625	1.32574883661757\\
26.5833333333333	1.32574930639789\\
26.6041666666667	1.32574977189116\\
26.625	1.32575023313621\\
26.6458333333333	1.32575069017153\\
26.6666666666667	1.32575114303528\\
26.6875	1.32575159176525\\
26.7083333333333	1.32575203639891\\
26.7291666666667	1.32575247697339\\
26.75	1.32575291352546\\
26.7708333333333	1.32575334609161\\
26.7916666666667	1.32575377470796\\
26.8125	1.32575419941032\\
26.8333333333333	1.32575462023418\\
26.8541666666667	1.3257550372147\\
26.875	1.32575545038675\\
26.8958333333333	1.32575585978486\\
26.9166666666667	1.32575626544325\\
26.9375	1.32575666739585\\
26.9583333333333	1.32575706567628\\
26.9791666666667	1.32575746031784\\
27	1.32575785135355\\
27.0208333333333	1.32575823881613\\
27.0416666666667	1.325758622738\\
27.0625	1.32575900315129\\
27.0833333333333	1.32575938008784\\
27.1041666666667	1.3257597535792\\
27.125	1.32576012365665\\
27.1458333333333	1.32576049035117\\
27.1666666666667	1.32576085369348\\
27.1875	1.325761213714\\
27.2083333333333	1.32576157044291\\
27.2291666666667	1.32576192391008\\
27.25	1.32576227414513\\
27.2708333333333	1.32576262117742\\
27.2916666666667	1.32576296503603\\
27.3125	1.32576330574979\\
27.3333333333333	1.32576364334727\\
27.3541666666667	1.32576397785677\\
27.375	1.32576430930635\\
27.3958333333333	1.32576463772381\\
27.4166666666667	1.3257649631367\\
27.4375	1.32576528557232\\
27.4583333333333	1.32576560505772\\
27.4791666666667	1.32576592161972\\
27.5	1.32576623528489\\
27.5208333333333	1.32576654607956\\
27.5416666666667	1.32576685402982\\
27.5625	1.32576715916152\\
27.5833333333333	1.32576746150031\\
27.6041666666667	1.32576776107156\\
27.625	1.32576805790044\\
27.6458333333333	1.32576835201189\\
27.6666666666667	1.32576864343063\\
27.6875	1.32576893218113\\
27.7083333333333	1.32576921828768\\
27.7291666666667	1.32576950177431\\
27.75	1.32576978266487\\
27.7708333333333	1.32577006098297\\
27.7916666666667	1.32577033675201\\
27.8125	1.32577060999519\\
27.8333333333333	1.32577088073549\\
27.8541666666667	1.32577114899568\\
27.875	1.32577141479835\\
27.8958333333333	1.32577167816584\\
27.9166666666667	1.32577193912034\\
27.9375	1.32577219768379\\
27.9583333333333	1.32577245387798\\
27.9791666666667	1.32577270772446\\
28	1.32577295924461\\
28.0208333333333	1.32577320845962\\
28.0416666666667	1.32577345539047\\
28.0625	1.32577370005797\\
28.0833333333333	1.32577394248272\\
28.1041666666667	1.32577418268515\\
28.125	1.32577442068551\\
28.1458333333333	1.32577465650385\\
28.1666666666667	1.32577489016006\\
28.1875	1.32577512167381\\
28.2083333333333	1.32577535106465\\
28.2291666666667	1.3257755783519\\
28.25	1.32577580355475\\
28.2708333333333	1.32577602669217\\
28.2916666666667	1.325776247783\\
28.3125	1.32577646684589\\
28.3333333333333	1.32577668389932\\
28.3541666666667	1.3257768989616\\
28.375	1.3257771120509\\
28.3958333333333	1.32577732318519\\
28.4166666666667	1.3257775323823\\
28.4375	1.32577773965989\\
28.4583333333333	1.32577794503547\\
28.4791666666667	1.32577814852638\\
28.5	1.3257783501498\\
28.5208333333333	1.32577854992277\\
28.5416666666667	1.32577874786217\\
28.5625	1.32577894398471\\
28.5833333333333	1.32577913830698\\
28.6041666666667	1.3257793308454\\
28.625	1.32577952161624\\
28.6458333333333	1.32577971063563\\
28.6666666666667	1.32577989791954\\
28.6875	1.32578008348383\\
28.7083333333333	1.32578026734417\\
28.7291666666667	1.32578044951612\\
28.75	1.32578063001509\\
28.7708333333333	1.32578080885635\\
28.7916666666667	1.32578098605503\\
28.8125	1.32578116162612\\
28.8333333333333	1.32578133558449\\
28.8541666666667	1.32578150794486\\
28.875	1.32578167872182\\
28.8958333333333	1.32578184792982\\
28.9166666666667	1.32578201558319\\
28.9375	1.32578218169614\\
28.9583333333333	1.32578234628273\\
28.9791666666667	1.3257825093569\\
29	1.32578267093246\\
29.0208333333333	1.32578283102311\\
29.0416666666667	1.32578298964241\\
29.0625	1.3257831468038\\
29.0833333333333	1.3257833025206\\
29.1041666666667	1.32578345680601\\
29.125	1.32578360967312\\
29.1458333333333	1.32578376113487\\
29.1666666666667	1.32578391120412\\
29.1875	1.32578405989359\\
29.2083333333333	1.32578420721589\\
29.2291666666667	1.32578435318353\\
29.25	1.32578449780887\\
29.2708333333333	1.3257846411042\\
29.2916666666667	1.32578478308166\\
29.3125	1.32578492375332\\
29.3333333333333	1.32578506313112\\
29.3541666666667	1.32578520122687\\
29.375	1.32578533805231\\
29.3958333333333	1.32578547361905\\
29.4166666666667	1.32578560793861\\
29.4375	1.32578574102239\\
29.4583333333333	1.32578587288169\\
29.4791666666667	1.32578600352772\\
29.5	1.32578613297158\\
29.5208333333333	1.32578626122426\\
29.5416666666667	1.32578638829666\\
29.5625	1.32578651419958\\
29.5833333333333	1.32578663894373\\
29.6041666666667	1.3257867625397\\
29.625	1.32578688499801\\
29.6458333333333	1.32578700632906\\
29.6666666666667	1.32578712654318\\
29.6875	1.32578724565058\\
29.7083333333333	1.3257873636614\\
29.7291666666667	1.32578748058568\\
29.75	1.32578759643335\\
29.7708333333333	1.32578771121429\\
29.7916666666667	1.32578782493826\\
29.8125	1.32578793761493\\
29.8333333333333	1.32578804925389\\
29.8541666666667	1.32578815986465\\
29.875	1.32578826945663\\
29.8958333333333	1.32578837803915\\
29.9166666666667	1.32578848562147\\
29.9375	1.32578859221273\\
29.9583333333333	1.32578869782203\\
29.9791666666667	1.32578880245836\\
30	1.32578890613063\\
30.0208333333333	1.32578900884767\\
30.0416666666667	1.32578911061824\\
30.0625	1.32578921145101\\
30.0833333333333	1.32578931135457\\
30.1041666666667	1.32578941033744\\
30.125	1.32578950840806\\
30.1458333333333	1.32578960557478\\
30.1666666666667	1.3257897018459\\
30.1875	1.32578979722962\\
30.2083333333333	1.32578989173408\\
30.2291666666667	1.32578998536733\\
30.25	1.32579007813738\\
30.2708333333333	1.32579017005212\\
30.2916666666667	1.3257902611194\\
30.3125	1.325790351347\\
30.3333333333333	1.32579044074261\\
30.3541666666667	1.32579052931386\\
30.375	1.32579061706832\\
30.3958333333333	1.32579070401347\\
30.4166666666667	1.32579079015674\\
30.4375	1.32579087550549\\
30.4583333333333	1.32579096006699\\
30.4791666666667	1.32579104384849\\
30.5	1.32579112685712\\
30.5208333333333	1.32579120909999\\
30.5416666666667	1.32579129058412\\
30.5625	1.32579137131647\\
30.5833333333333	1.32579145130394\\
30.6041666666667	1.32579153055336\\
30.625	1.32579160907151\\
30.6458333333333	1.32579168686511\\
30.6666666666667	1.3257917639408\\
30.6875	1.32579184030517\\
30.7083333333333	1.32579191596475\\
30.7291666666667	1.32579199092601\\
30.75	1.32579206519537\\
30.7708333333333	1.32579213877917\\
30.7916666666667	1.32579221168371\\
30.8125	1.32579228391523\\
30.8333333333333	1.32579235547991\\
30.8541666666667	1.32579242638388\\
30.875	1.32579249663319\\
30.8958333333333	1.32579256623386\\
30.9166666666667	1.32579263519186\\
30.9375	1.32579270351308\\
30.9583333333333	1.32579277120337\\
30.9791666666667	1.32579283826854\\
31	1.32579290471431\\
31.0208333333333	1.32579297054639\\
31.0416666666667	1.32579303577042\\
31.0625	1.32579310039197\\
31.0833333333333	1.32579316441659\\
31.1041666666667	1.32579322784976\\
31.125	1.32579329069691\\
31.1458333333333	1.32579335296344\\
31.1666666666667	1.32579341465468\\
31.1875	1.32579347577592\\
31.2083333333333	1.32579353633239\\
31.2291666666667	1.32579359632929\\
31.25	1.32579365577177\\
31.2708333333333	1.32579371466491\\
31.2916666666667	1.32579377301378\\
31.3125	1.32579383082337\\
31.3333333333333	1.32579388809865\\
31.3541666666667	1.32579394484453\\
31.375	1.32579400106587\\
31.3958333333333	1.3257940567675\\
31.4166666666667	1.3257941119542\\
31.4375	1.32579416663071\\
31.4583333333333	1.32579422080172\\
31.4791666666667	1.32579427447188\\
31.5	1.32579432764579\\
31.5208333333333	1.32579438032803\\
31.5416666666667	1.32579443252311\\
31.5625	1.32579448423552\\
31.5833333333333	1.3257945354697\\
31.6041666666667	1.32579458623005\\
31.625	1.32579463652093\\
31.6458333333333	1.32579468634667\\
31.6666666666667	1.32579473571153\\
31.6875	1.32579478461976\\
31.7083333333333	1.32579483307557\\
31.7291666666667	1.32579488108313\\
31.75	1.32579492864655\\
31.7708333333333	1.32579497576992\\
31.7916666666667	1.3257950224573\\
31.8125	1.3257950687127\\
31.8333333333333	1.3257951145401\\
31.8541666666667	1.32579515994344\\
31.875	1.32579520492663\\
31.8958333333333	1.32579524949352\\
31.9166666666667	1.32579529364796\\
31.9375	1.32579533739375\\
31.9583333333333	1.32579538073464\\
31.9791666666667	1.32579542367437\\
32	1.32579546621664\\
32.0208333333333	1.3257955083651\\
32.0416666666667	1.32579555012338\\
32.0625	1.32579559149508\\
32.0833333333333	1.32579563248375\\
32.1041666666667	1.32579567309293\\
32.125	1.32579571332612\\
32.1458333333333	1.32579575318677\\
32.1666666666667	1.32579579267833\\
32.1875	1.32579583180419\\
32.2083333333333	1.32579587056772\\
32.2291666666667	1.32579590897226\\
32.25	1.32579594702112\\
32.2708333333333	1.32579598471758\\
32.2916666666667	1.32579602206489\\
32.3125	1.32579605906626\\
32.3333333333333	1.32579609572489\\
32.3541666666667	1.32579613204393\\
32.375	1.32579616802652\\
32.3958333333333	1.32579620367576\\
32.4166666666667	1.32579623899472\\
32.4375	1.32579627398644\\
32.4583333333333	1.32579630865395\\
32.4791666666667	1.32579634300023\\
32.5	1.32579637702825\\
32.5208333333333	1.32579641074094\\
32.5416666666667	1.32579644414121\\
32.5625	1.32579647723195\\
32.5833333333333	1.325796510016\\
32.6041666666667	1.3257965424962\\
32.625	1.32579657467534\\
32.6458333333333	1.32579660655622\\
32.6666666666667	1.32579663814157\\
32.6875	1.32579666943413\\
32.7083333333333	1.32579670043659\\
32.7291666666667	1.32579673115164\\
32.75	1.32579676158192\\
32.7708333333333	1.32579679173007\\
32.7916666666667	1.32579682159869\\
32.8125	1.32579685119035\\
32.8333333333333	1.32579688050762\\
32.8541666666667	1.32579690955302\\
32.875	1.32579693832907\\
32.8958333333333	1.32579696683826\\
32.9166666666667	1.32579699508303\\
32.9375	1.32579702306585\\
32.9583333333333	1.32579705078912\\
32.9791666666667	1.32579707825524\\
33	1.32579710546659\\
33.0208333333333	1.32579713242552\\
33.0416666666667	1.32579715913435\\
33.0625	1.32579718559541\\
33.0833333333333	1.32579721181097\\
33.1041666666667	1.32579723778331\\
33.125	1.32579726351467\\
33.1458333333333	1.32579728900728\\
33.1666666666667	1.32579731426334\\
33.1875	1.32579733928504\\
33.2083333333333	1.32579736407454\\
33.2291666666667	1.32579738863398\\
33.25	1.3257974129655\\
33.2708333333333	1.3257974370712\\
33.2916666666667	1.32579746095316\\
33.3125	1.32579748461346\\
33.3333333333333	1.32579750805414\\
33.3541666666667	1.32579753127722\\
33.375	1.32579755428473\\
33.3958333333333	1.32579757707865\\
33.4166666666667	1.32579759966096\\
33.4375	1.32579762203362\\
33.4583333333333	1.32579764419855\\
33.4791666666667	1.32579766615769\\
33.5	1.32579768791293\\
33.5208333333333	1.32579770946616\\
33.5416666666667	1.32579773081924\\
33.5625	1.32579775197403\\
33.5833333333333	1.32579777293236\\
33.6041666666667	1.32579779369605\\
33.625	1.32579781426689\\
33.6458333333333	1.32579783464668\\
33.6666666666667	1.32579785483717\\
33.6875	1.32579787484011\\
33.7083333333333	1.32579789465725\\
33.7291666666667	1.3257979142903\\
33.75	1.32579793374096\\
33.7708333333333	1.32579795301092\\
33.7916666666667	1.32579797210185\\
33.8125	1.32579799101541\\
33.8333333333333	1.32579800975324\\
33.8541666666667	1.32579802831696\\
33.875	1.32579804670818\\
33.8958333333333	1.32579806492851\\
33.9166666666667	1.32579808297952\\
33.9375	1.32579810086277\\
33.9583333333333	1.32579811857983\\
33.9791666666667	1.32579813613222\\
34	1.32579815352148\\
34.0208333333333	1.32579817074911\\
34.0416666666667	1.32579818781661\\
34.0625	1.32579820472546\\
34.0833333333333	1.32579822147712\\
34.1041666666667	1.32579823807306\\
34.125	1.32579825451472\\
34.1458333333333	1.32579827080352\\
34.1666666666667	1.32579828694088\\
34.1875	1.3257983029282\\
34.2083333333333	1.32579831876687\\
34.2291666666667	1.32579833445826\\
34.25	1.32579835000374\\
34.2708333333333	1.32579836540467\\
34.2916666666667	1.32579838066237\\
34.3125	1.32579839577819\\
34.3333333333333	1.32579841075342\\
34.3541666666667	1.32579842558937\\
34.375	1.32579844028733\\
34.3958333333333	1.32579845484859\\
34.4166666666667	1.3257984692744\\
34.4375	1.32579848356602\\
34.4583333333333	1.3257984977247\\
34.4791666666667	1.32579851175166\\
34.5	1.32579852564812\\
34.5208333333333	1.32579853941531\\
34.5416666666667	1.3257985530544\\
34.5625	1.32579856656659\\
34.5833333333333	1.32579857995306\\
34.6041666666667	1.32579859321497\\
34.625	1.32579860635347\\
34.6458333333333	1.32579861936971\\
34.6666666666667	1.32579863226482\\
34.6875	1.32579864503993\\
34.7083333333333	1.32579865769614\\
34.7291666666667	1.32579867023456\\
34.75	1.32579868265628\\
34.7708333333333	1.32579869496238\\
34.7916666666667	1.32579870715394\\
34.8125	1.32579871923201\\
34.8333333333333	1.32579873119764\\
34.8541666666667	1.32579874305189\\
34.875	1.32579875479578\\
34.8958333333333	1.32579876643033\\
34.9166666666667	1.32579877795657\\
34.9375	1.32579878937549\\
34.9583333333333	1.32579880068808\\
34.9791666666667	1.32579881189535\\
35	1.32579882299825\\
35.0208333333333	1.32579883399776\\
35.0416666666667	1.32579884489485\\
35.0625	1.32579885569045\\
35.0833333333333	1.32579886638551\\
35.1041666666667	1.32579887698096\\
35.125	1.32579888747773\\
35.1458333333333	1.32579889787674\\
35.1666666666667	1.32579890817888\\
35.1875	1.32579891838506\\
35.2083333333333	1.32579892849617\\
35.2291666666667	1.32579893851309\\
35.25	1.32579894843669\\
35.2708333333333	1.32579895826784\\
35.2916666666667	1.3257989680074\\
35.3125	1.32579897765622\\
35.3333333333333	1.32579898721514\\
35.3541666666667	1.325798996685\\
35.375	1.32579900606661\\
35.3958333333333	1.3257990153608\\
35.4166666666667	1.32579902456839\\
35.4375	1.32579903369017\\
35.4583333333333	1.32579904272694\\
35.4791666666667	1.32579905167949\\
35.5	1.32579906054861\\
35.5208333333333	1.32579906933506\\
35.5416666666667	1.32579907803962\\
35.5625	1.32579908666304\\
35.5833333333333	1.32579909520608\\
35.6041666666667	1.32579910366949\\
35.625	1.325799112054\\
35.6458333333333	1.32579912036035\\
35.6666666666667	1.32579912858926\\
35.6875	1.32579913674145\\
35.7083333333333	1.32579914481764\\
35.7291666666667	1.32579915281853\\
35.75	1.32579916074481\\
35.7708333333333	1.32579916859719\\
35.7916666666667	1.32579917637635\\
35.8125	1.32579918408297\\
35.8333333333333	1.32579919171772\\
35.8541666666667	1.32579919928127\\
35.875	1.32579920677428\\
35.8958333333333	1.32579921419742\\
35.9166666666667	1.32579922155131\\
35.9375	1.32579922883662\\
35.9583333333333	1.32579923605398\\
35.9791666666667	1.32579924320401\\
36	1.32579925028735\\
36.0208333333333	1.32579925730461\\
36.0416666666667	1.32579926425642\\
36.0625	1.32579927114336\\
36.0833333333333	1.32579927796606\\
36.1041666666667	1.32579928472511\\
36.125	1.32579929142109\\
36.1458333333333	1.32579929805459\\
36.1666666666667	1.32579930462621\\
36.1875	1.3257993111365\\
36.2083333333333	1.32579931758604\\
36.2291666666667	1.3257993239754\\
36.25	1.32579933030513\\
36.2708333333333	1.32579933657579\\
36.2916666666667	1.32579934278793\\
36.3125	1.32579934894209\\
36.3333333333333	1.32579935503881\\
36.3541666666667	1.32579936107863\\
36.375	1.32579936706208\\
36.3958333333333	1.32579937298967\\
36.4166666666667	1.32579937886193\\
36.4375	1.32579938467938\\
36.4583333333333	1.32579939044251\\
36.4791666666667	1.32579939615185\\
36.5	1.32579940180788\\
36.5208333333333	1.32579940741111\\
36.5416666666667	1.32579941296203\\
36.5625	1.32579941846111\\
36.5833333333333	1.32579942390885\\
36.6041666666667	1.32579942930572\\
36.625	1.3257994346522\\
36.6458333333333	1.32579943994875\\
36.6666666666667	1.32579944519584\\
36.6875	1.32579945039393\\
36.7083333333333	1.32579945554347\\
36.7291666666667	1.32579946064492\\
36.75	1.32579946569872\\
36.7708333333333	1.32579947070533\\
36.7916666666667	1.32579947566516\\
36.8125	1.32579948057867\\
36.8333333333333	1.32579948544628\\
36.8541666666667	1.32579949026843\\
36.875	1.32579949504552\\
36.8958333333333	1.32579949977799\\
36.9166666666667	1.32579950446625\\
36.9375	1.3257995091107\\
36.9583333333333	1.32579951371177\\
36.9791666666667	1.32579951826984\\
37	1.32579952278533\\
37.0208333333333	1.32579952725862\\
37.0416666666667	1.32579953169012\\
37.0625	1.32579953608021\\
37.0833333333333	1.32579954042927\\
37.1041666666667	1.32579954473769\\
37.125	1.32579954900584\\
37.1458333333333	1.32579955323411\\
37.1666666666667	1.32579955742286\\
37.1875	1.32579956157246\\
37.2083333333333	1.32579956568327\\
37.2291666666667	1.32579956975567\\
37.25	1.32579957378999\\
37.2708333333333	1.32579957778661\\
37.2916666666667	1.32579958174586\\
37.3125	1.3257995856681\\
37.3333333333333	1.32579958955368\\
37.3541666666667	1.32579959340293\\
37.375	1.32579959721619\\
37.3958333333333	1.32579960099381\\
37.4166666666667	1.3257996047361\\
37.4375	1.3257996084434\\
37.4583333333333	1.32579961211604\\
37.4791666666667	1.32579961575433\\
37.5	1.32579961935861\\
37.5208333333333	1.32579962292918\\
37.5416666666667	1.32579962646636\\
37.5625	1.32579962997046\\
37.5833333333333	1.32579963344179\\
37.6041666666667	1.32579963688065\\
37.625	1.32579964028735\\
37.6458333333333	1.32579964366219\\
37.6666666666667	1.32579964700546\\
37.6875	1.32579965031746\\
37.7083333333333	1.32579965359848\\
37.7291666666667	1.32579965684881\\
37.75	1.32579966006873\\
37.7708333333333	1.32579966325853\\
37.7916666666667	1.32579966641849\\
37.8125	1.32579966954889\\
37.8333333333333	1.32579967265\\
37.8541666666667	1.32579967572209\\
37.875	1.32579967876544\\
37.8958333333333	1.32579968178032\\
37.9166666666667	1.32579968476699\\
37.9375	1.3257996877257\\
37.9583333333333	1.32579969065674\\
37.9791666666667	1.32579969356034\\
38	1.32579969643677\\
38.0208333333333	1.32579969928628\\
38.0416666666667	1.32579970210912\\
38.0625	1.32579970490555\\
38.0833333333333	1.3257997076758\\
38.1041666666667	1.32579971042012\\
38.125	1.32579971313876\\
38.1458333333333	1.32579971583195\\
38.1666666666667	1.32579971849993\\
38.1875	1.32579972114294\\
38.2083333333333	1.3257997237612\\
38.2291666666667	1.32579972635495\\
38.25	1.32579972892442\\
38.2708333333333	1.32579973146984\\
38.2916666666667	1.32579973399142\\
38.3125	1.3257997364894\\
38.3333333333333	1.32579973896399\\
38.3541666666667	1.3257997414154\\
38.375	1.32579974384387\\
38.3958333333333	1.32579974624959\\
38.4166666666667	1.32579974863279\\
38.4375	1.32579975099367\\
38.4583333333333	1.32579975333244\\
38.4791666666667	1.32579975564931\\
38.5	1.32579975794448\\
38.5208333333333	1.32579976021816\\
38.5416666666667	1.32579976247054\\
38.5625	1.32579976470182\\
38.5833333333333	1.32579976691221\\
38.6041666666667	1.32579976910189\\
38.625	1.32579977127106\\
38.6458333333333	1.32579977341991\\
38.6666666666667	1.32579977554863\\
38.6875	1.32579977765741\\
38.7083333333333	1.32579977974644\\
38.7291666666667	1.3257997818159\\
38.75	1.32579978386596\\
38.7708333333333	1.32579978589682\\
38.7916666666667	1.32579978790865\\
38.8125	1.32579978990164\\
38.8333333333333	1.32579979187594\\
38.8541666666667	1.32579979383175\\
38.875	1.32579979576923\\
38.8958333333333	1.32579979768856\\
38.9166666666667	1.3257997995899\\
38.9375	1.32579980147342\\
38.9583333333333	1.32579980333929\\
38.9791666666667	1.32579980518768\\
39	1.32579980701874\\
39.0208333333333	1.32579980883264\\
39.0416666666667	1.32579981062954\\
39.0625	1.3257998124096\\
39.0833333333333	1.32579981417297\\
39.1041666666667	1.32579981591981\\
39.125	1.32579981765028\\
39.1458333333333	1.32579981936453\\
39.1666666666667	1.32579982106271\\
39.1875	1.32579982274497\\
39.2083333333333	1.32579982441145\\
39.2291666666667	1.32579982606231\\
39.25	1.3257998276977\\
39.2708333333333	1.32579982931775\\
39.2916666666667	1.32579983092262\\
39.3125	1.32579983251243\\
39.3333333333333	1.32579983408734\\
39.3541666666667	1.32579983564748\\
39.375	1.32579983719299\\
39.3958333333333	1.32579983872401\\
39.4166666666667	1.32579984024067\\
39.4375	1.32579984174311\\
39.4583333333333	1.32579984323145\\
39.4791666666667	1.32579984470584\\
39.5	1.3257998461664\\
39.5208333333333	1.32579984761327\\
39.5416666666667	1.32579984904656\\
39.5625	1.32579985046641\\
39.5833333333333	1.32579985187294\\
39.6041666666667	1.32579985326627\\
39.625	1.32579985464654\\
39.6458333333333	1.32579985601386\\
39.6666666666667	1.32579985736835\\
39.6875	1.32579985871014\\
39.7083333333333	1.32579986003933\\
39.7291666666667	1.32579986135606\\
39.75	1.32579986266043\\
39.7708333333333	1.32579986395257\\
39.7916666666667	1.32579986523258\\
39.8125	1.32579986650058\\
39.8333333333333	1.32579986775669\\
39.8541666666667	1.325799869001\\
39.875	1.32579987023365\\
39.8958333333333	1.32579987145472\\
39.9166666666667	1.32579987266433\\
39.9375	1.3257998738626\\
39.9583333333333	1.32579987504962\\
39.9791666666667	1.32579987622549\\
40	1.32579987739034\\
40.0208333333333	1.32579987854425\\
40.0416666666667	1.32579987968732\\
40.0625	1.32579988081967\\
40.0833333333333	1.32579988194139\\
40.1041666666667	1.32579988305259\\
40.125	1.32579988415335\\
40.1458333333333	1.32579988524378\\
40.1666666666667	1.32579988632397\\
40.1875	1.32579988739402\\
40.2083333333333	1.32579988845402\\
40.2291666666667	1.32579988950408\\
40.25	1.32579989054427\\
40.2708333333333	1.3257998915747\\
40.2916666666667	1.32579989259546\\
40.3125	1.32579989360663\\
40.3333333333333	1.3257998946083\\
40.3541666666667	1.32579989560057\\
40.375	1.32579989658353\\
40.3958333333333	1.32579989755725\\
40.4166666666667	1.32579989852183\\
40.4375	1.32579989947735\\
40.4583333333333	1.32579990042389\\
40.4791666666667	1.32579990136155\\
40.5	1.3257999022904\\
40.5208333333333	1.32579990321053\\
40.5416666666667	1.32579990412202\\
40.5625	1.32579990502494\\
40.5833333333333	1.32579990591938\\
40.6041666666667	1.32579990680542\\
40.625	1.32579990768314\\
40.6458333333333	1.32579990855262\\
40.6666666666667	1.32579990941392\\
40.6875	1.32579991026714\\
40.7083333333333	1.32579991111234\\
40.7291666666667	1.3257999119496\\
40.75	1.32579991277899\\
40.7708333333333	1.32579991360059\\
40.7916666666667	1.32579991441447\\
40.8125	1.32579991522071\\
40.8333333333333	1.32579991601937\\
40.8541666666667	1.32579991681052\\
40.875	1.32579991759425\\
40.8958333333333	1.3257999183706\\
40.9166666666667	1.32579991913966\\
40.9375	1.3257999199015\\
40.9583333333333	1.32579992065618\\
40.9791666666667	1.32579992140376\\
41	1.32579992214432\\
41.0208333333333	1.32579992287792\\
41.0416666666667	1.32579992360462\\
41.0625	1.32579992432449\\
41.0833333333333	1.3257999250376\\
41.1041666666667	1.32579992574401\\
41.125	1.32579992644377\\
41.1458333333333	1.32579992713696\\
41.1666666666667	1.32579992782363\\
41.1875	1.32579992850385\\
41.2083333333333	1.32579992917767\\
41.2291666666667	1.32579992984516\\
41.25	1.32579993050637\\
41.2708333333333	1.32579993116137\\
41.2916666666667	1.32579993181021\\
41.3125	1.32579993245294\\
41.3333333333333	1.32579993308964\\
41.3541666666667	1.32579993372035\\
41.375	1.32579993434513\\
41.3958333333333	1.32579993496403\\
41.4166666666667	1.32579993557712\\
41.4375	1.32579993618444\\
41.4583333333333	1.32579993678605\\
41.4791666666667	1.325799937382\\
41.5	1.32579993797235\\
41.5208333333333	1.32579993855714\\
41.5416666666667	1.32579993913644\\
41.5625	1.32579993971029\\
41.5833333333333	1.32579994027874\\
41.6041666666667	1.32579994084184\\
41.625	1.32579994139965\\
41.6458333333333	1.32579994195221\\
41.6666666666667	1.32579994249958\\
41.6875	1.32579994304179\\
41.7083333333333	1.32579994357891\\
41.7291666666667	1.32579994411097\\
41.75	1.32579994463803\\
41.7708333333333	1.32579994516013\\
41.7916666666667	1.32579994567732\\
41.8125	1.32579994618964\\
41.8333333333333	1.32579994669714\\
41.8541666666667	1.32579994719987\\
41.875	1.32579994769787\\
41.8958333333333	1.32579994819118\\
41.9166666666667	1.32579994867985\\
41.9375	1.32579994916393\\
41.9583333333333	1.32579994964344\\
41.9791666666667	1.32579995011845\\
42	1.32579995058899\\
42.0208333333333	1.3257999510551\\
42.0416666666667	1.32579995151682\\
42.0625	1.3257999519742\\
42.0833333333333	1.32579995242727\\
42.1041666666667	1.32579995287608\\
42.125	1.32579995332066\\
42.1458333333333	1.32579995376106\\
42.1666666666667	1.32579995419732\\
42.1875	1.32579995462947\\
42.2083333333333	1.32579995505755\\
42.2291666666667	1.3257999554816\\
42.25	1.32579995590167\\
42.2708333333333	1.32579995631777\\
42.2916666666667	1.32579995672996\\
42.3125	1.32579995713828\\
42.3333333333333	1.32579995754274\\
42.3541666666667	1.3257999579434\\
42.375	1.32579995834029\\
42.3958333333333	1.32579995873344\\
42.4166666666667	1.32579995912289\\
42.4375	1.32579995950867\\
42.4583333333333	1.32579995989082\\
42.4791666666667	1.32579996026937\\
42.5	1.32579996064436\\
42.5208333333333	1.32579996101582\\
42.5416666666667	1.32579996138378\\
42.5625	1.32579996174827\\
42.5833333333333	1.32579996210933\\
42.6041666666667	1.325799962467\\
42.625	1.32579996282129\\
42.6458333333333	1.32579996317225\\
42.6666666666667	1.3257999635199\\
42.6875	1.32579996386428\\
42.7083333333333	1.32579996420541\\
42.7291666666667	1.32579996454333\\
42.75	1.32579996487807\\
42.7708333333333	1.32579996520966\\
42.7916666666667	1.32579996553812\\
42.8125	1.32579996586349\\
42.8333333333333	1.32579996618579\\
42.8541666666667	1.32579996650506\\
42.875	1.32579996682132\\
42.8958333333333	1.3257999671346\\
42.9166666666667	1.32579996744493\\
42.9375	1.32579996775234\\
42.9583333333333	1.32579996805685\\
42.9791666666667	1.32579996835849\\
43	1.32579996865729\\
43.0208333333333	1.32579996895327\\
43.0416666666667	1.32579996924647\\
43.0625	1.3257999695369\\
43.0833333333333	1.3257999698246\\
43.1041666666667	1.32579997010959\\
43.125	1.32579997039189\\
43.1458333333333	1.32579997067153\\
43.1666666666667	1.32579997094853\\
43.1875	1.32579997122293\\
43.2083333333333	1.32579997149474\\
43.2291666666667	1.32579997176398\\
43.25	1.32579997203069\\
43.2708333333333	1.32579997229489\\
43.2916666666667	1.3257999725566\\
43.3125	1.32579997281584\\
43.3333333333333	1.32579997307263\\
43.3541666666667	1.32579997332701\\
43.375	1.32579997357899\\
43.3958333333333	1.32579997382859\\
43.4166666666667	1.32579997407584\\
43.4375	1.32579997432076\\
43.4583333333333	1.32579997456338\\
43.4791666666667	1.3257999748037\\
43.5	1.32579997504176\\
43.5208333333333	1.32579997527758\\
43.5416666666667	1.32579997551117\\
43.5625	1.32579997574256\\
43.5833333333333	1.32579997597177\\
43.6041666666667	1.32579997619881\\
43.625	1.32579997642372\\
43.6458333333333	1.32579997664651\\
43.6666666666667	1.32579997686719\\
43.6875	1.3257999770858\\
43.7083333333333	1.32579997730234\\
43.7291666666667	1.32579997751684\\
43.75	1.32579997772932\\
43.7708333333333	1.3257999779398\\
43.7916666666667	1.32579997814829\\
43.8125	1.32579997835482\\
43.8333333333333	1.32579997855939\\
43.8541666666667	1.32579997876204\\
43.875	1.32579997896278\\
43.8958333333333	1.32579997916162\\
43.9166666666667	1.32579997935859\\
43.9375	1.3257999795537\\
43.9583333333333	1.32579997974698\\
43.9791666666667	1.32579997993842\\
44	1.32579998012806\\
44.0208333333333	1.32579998031592\\
44.0416666666667	1.325799980502\\
44.0625	1.32579998068633\\
44.0833333333333	1.32579998086891\\
44.1041666666667	1.32579998104978\\
44.125	1.32579998122894\\
44.1458333333333	1.32579998140641\\
44.1666666666667	1.3257999815822\\
44.1875	1.32579998175634\\
44.2083333333333	1.32579998192883\\
44.2291666666667	1.32579998209969\\
44.25	1.32579998226895\\
44.2708333333333	1.32579998243661\\
44.2916666666667	1.32579998260268\\
44.3125	1.32579998276719\\
44.3333333333333	1.32579998293014\\
44.3541666666667	1.32579998309156\\
44.375	1.32579998325146\\
44.3958333333333	1.32579998340984\\
44.4166666666667	1.32579998356674\\
44.4375	1.32579998372215\\
44.4583333333333	1.32579998387609\\
44.4791666666667	1.32579998402858\\
44.5	1.32579998417964\\
44.5208333333333	1.32579998432926\\
44.5416666666667	1.32579998447748\\
44.5625	1.32579998462429\\
44.5833333333333	1.32579998476973\\
44.6041666666667	1.32579998491378\\
44.625	1.32579998505648\\
44.6458333333333	1.32579998519783\\
44.6666666666667	1.32579998533785\\
44.6875	1.32579998547655\\
44.7083333333333	1.32579998561393\\
44.7291666666667	1.32579998575002\\
44.75	1.32579998588483\\
44.7708333333333	1.32579998601836\\
44.7916666666667	1.32579998615063\\
44.8125	1.32579998628165\\
44.8333333333333	1.32579998641144\\
44.8541666666667	1.32579998654\\
44.875	1.32579998666735\\
44.8958333333333	1.32579998679349\\
44.9166666666667	1.32579998691845\\
44.9375	1.32579998704222\\
44.9583333333333	1.32579998716482\\
44.9791666666667	1.32579998728627\\
45	1.32579998740657\\
45.0208333333333	1.32579998752574\\
45.0416666666667	1.32579998764378\\
45.0625	1.3257999877607\\
45.0833333333333	1.32579998787652\\
45.1041666666667	1.32579998799125\\
45.125	1.32579998810489\\
45.1458333333333	1.32579998821746\\
45.1666666666667	1.32579998832896\\
45.1875	1.32579998843941\\
45.2083333333333	1.32579998854882\\
45.2291666666667	1.3257999886572\\
45.25	1.32579998876455\\
45.2708333333333	1.32579998887089\\
45.2916666666667	1.32579998897623\\
45.3125	1.32579998908057\\
45.3333333333333	1.32579998918392\\
45.3541666666667	1.3257999892863\\
45.375	1.32579998938771\\
45.3958333333333	1.32579998948816\\
45.4166666666667	1.32579998958766\\
45.4375	1.32579998968623\\
45.4583333333333	1.32579998978386\\
45.4791666666667	1.32579998988057\\
45.5	1.32579998997636\\
45.5208333333333	1.32579999007125\\
45.5416666666667	1.32579999016525\\
45.5625	1.32579999025835\\
45.5833333333333	1.32579999035058\\
45.6041666666667	1.32579999044194\\
45.625	1.32579999053243\\
45.6458333333333	1.32579999062206\\
45.6666666666667	1.32579999071085\\
45.6875	1.3257999907988\\
45.7083333333333	1.32579999088592\\
45.7291666666667	1.32579999097222\\
45.75	1.3257999910577\\
45.7708333333333	1.32579999114237\\
45.7916666666667	1.32579999122624\\
45.8125	1.32579999130932\\
45.8333333333333	1.32579999139161\\
45.8541666666667	1.32579999147313\\
45.875	1.32579999155388\\
45.8958333333333	1.32579999163386\\
45.9166666666667	1.32579999171308\\
45.9375	1.32579999179156\\
45.9583333333333	1.3257999918693\\
45.9791666666667	1.3257999919463\\
46	1.32579999202257\\
46.0208333333333	1.32579999209812\\
46.0416666666667	1.32579999217296\\
46.0625	1.32579999224709\\
46.0833333333333	1.32579999232052\\
46.1041666666667	1.32579999239326\\
46.125	1.3257999924653\\
46.1458333333333	1.32579999253667\\
46.1666666666667	1.32579999260736\\
46.1875	1.32579999267739\\
46.2083333333333	1.32579999274675\\
46.2291666666667	1.32579999281545\\
46.25	1.32579999288351\\
46.2708333333333	1.32579999295092\\
46.2916666666667	1.3257999930177\\
46.3125	1.32579999308384\\
46.3333333333333	1.32579999314936\\
46.3541666666667	1.32579999321426\\
46.375	1.32579999327855\\
46.3958333333333	1.32579999334222\\
46.4166666666667	1.3257999934053\\
46.4375	1.32579999346778\\
46.4583333333333	1.32579999352966\\
46.4791666666667	1.32579999359097\\
46.5	1.32579999365169\\
46.5208333333333	1.32579999371184\\
46.5416666666667	1.32579999377142\\
46.5625	1.32579999383043\\
46.5833333333333	1.32579999388889\\
46.6041666666667	1.3257999939468\\
46.625	1.32579999400416\\
46.6458333333333	1.32579999406097\\
46.6666666666667	1.32579999411725\\
46.6875	1.32579999417299\\
46.7083333333333	1.32579999422821\\
46.7291666666667	1.32579999428291\\
46.75	1.32579999433709\\
46.7708333333333	1.32579999439075\\
46.7916666666667	1.32579999444391\\
46.8125	1.32579999449657\\
46.8333333333333	1.32579999454873\\
46.8541666666667	1.32579999460039\\
46.875	1.32579999465157\\
46.8958333333333	1.32579999470226\\
46.9166666666667	1.32579999475247\\
46.9375	1.32579999480221\\
46.9583333333333	1.32579999485147\\
46.9791666666667	1.32579999490028\\
47	1.32579999494861\\
47.0208333333333	1.32579999499649\\
47.0416666666667	1.32579999504392\\
47.0625	1.3257999950909\\
47.0833333333333	1.32579999513744\\
47.1041666666667	1.32579999518353\\
47.125	1.32579999522919\\
47.1458333333333	1.32579999527441\\
47.1666666666667	1.32579999531921\\
47.1875	1.32579999536359\\
47.2083333333333	1.32579999540754\\
47.2291666666667	1.32579999545108\\
47.25	1.3257999954942\\
47.2708333333333	1.32579999553692\\
47.2916666666667	1.32579999557923\\
47.3125	1.32579999562115\\
47.3333333333333	1.32579999566266\\
47.3541666666667	1.32579999570379\\
47.375	1.32579999574452\\
47.3958333333333	1.32579999578487\\
47.4166666666667	1.32579999582484\\
47.4375	1.32579999586442\\
47.4583333333333	1.32579999590364\\
47.4791666666667	1.32579999594248\\
47.5	1.32579999598095\\
47.5208333333333	1.32579999601907\\
47.5416666666667	1.32579999605681\\
47.5625	1.32579999609421\\
47.5833333333333	1.32579999613125\\
47.6041666666667	1.32579999616793\\
47.625	1.32579999620427\\
47.6458333333333	1.32579999624027\\
47.6666666666667	1.32579999627592\\
47.6875	1.32579999631124\\
47.7083333333333	1.32579999634622\\
47.7291666666667	1.32579999638088\\
47.75	1.3257999964152\\
47.7708333333333	1.3257999964492\\
47.7916666666667	1.32579999648288\\
47.8125	1.32579999651624\\
47.8333333333333	1.32579999654928\\
47.8541666666667	1.32579999658201\\
47.875	1.32579999661443\\
47.8958333333333	1.32579999664654\\
47.9166666666667	1.32579999667835\\
47.9375	1.32579999670986\\
47.9583333333333	1.32579999674107\\
47.9791666666667	1.32579999677198\\
48	1.3257999968026\\
48.0208333333333	1.32579999683293\\
48.0416666666667	1.32579999686297\\
48.0625	1.32579999689273\\
48.0833333333333	1.32579999692221\\
48.1041666666667	1.32579999695141\\
48.125	1.32579999698033\\
48.1458333333333	1.32579999700897\\
48.1666666666667	1.32579999703735\\
48.1875	1.32579999706546\\
48.2083333333333	1.3257999970933\\
48.2291666666667	1.32579999712087\\
48.25	1.32579999714819\\
48.2708333333333	1.32579999717525\\
48.2916666666667	1.32579999720205\\
48.3125	1.32579999722859\\
48.3333333333333	1.32579999725489\\
48.3541666666667	1.32579999728093\\
48.375	1.32579999730673\\
48.3958333333333	1.32579999733229\\
48.4166666666667	1.3257999973576\\
48.4375	1.32579999738267\\
48.4583333333333	1.32579999740751\\
48.4791666666667	1.32579999743211\\
48.5	1.32579999745647\\
48.5208333333333	1.32579999748061\\
48.5416666666667	1.32579999750452\\
48.5625	1.3257999975282\\
48.5833333333333	1.32579999755165\\
48.6041666666667	1.32579999757489\\
48.625	1.3257999975979\\
48.6458333333333	1.3257999976207\\
48.6666666666667	1.32579999764328\\
48.6875	1.32579999766564\\
48.7083333333333	1.32579999768779\\
48.7291666666667	1.32579999770974\\
48.75	1.32579999773147\\
48.7708333333333	1.325799997753\\
48.7916666666667	1.32579999777433\\
48.8125	1.32579999779545\\
48.8333333333333	1.32579999781637\\
48.8541666666667	1.3257999978371\\
48.875	1.32579999785763\\
48.8958333333333	1.32579999787796\\
48.9166666666667	1.3257999978981\\
48.9375	1.32579999791805\\
48.9583333333333	1.32579999793781\\
48.9791666666667	1.32579999795739\\
49	1.32579999797677\\
49.0208333333333	1.32579999799598\\
49.0416666666667	1.325799998015\\
49.0625	1.32579999803384\\
49.0833333333333	1.3257999980525\\
49.1041666666667	1.32579999807099\\
49.125	1.3257999980893\\
49.1458333333333	1.32579999810744\\
49.1666666666667	1.3257999981254\\
49.1875	1.3257999981432\\
49.2083333333333	1.32579999816082\\
49.2291666666667	1.32579999817828\\
49.25	1.32579999819557\\
49.2708333333333	1.3257999982127\\
49.2916666666667	1.32579999822967\\
49.3125	1.32579999824647\\
49.3333333333333	1.32579999826312\\
49.3541666666667	1.32579999827961\\
49.375	1.32579999829594\\
49.3958333333333	1.32579999831211\\
49.4166666666667	1.32579999832814\\
49.4375	1.32579999834401\\
49.4583333333333	1.32579999835973\\
49.4791666666667	1.3257999983753\\
49.5	1.32579999839073\\
49.5208333333333	1.325799998406\\
49.5416666666667	1.32579999842114\\
49.5625	1.32579999843613\\
49.5833333333333	1.32579999845097\\
49.6041666666667	1.32579999846568\\
49.625	1.32579999848025\\
49.6458333333333	1.32579999849467\\
49.6666666666667	1.32579999850897\\
49.6875	1.32579999852312\\
49.7083333333333	1.32579999853714\\
49.7291666666667	1.32579999855103\\
49.75	1.32579999856479\\
49.7708333333333	1.32579999857842\\
49.7916666666667	1.32579999859191\\
49.8125	1.32579999860528\\
49.8333333333333	1.32579999861852\\
49.8541666666667	1.32579999863164\\
49.875	1.32579999864463\\
49.8958333333333	1.3257999986575\\
49.9166666666667	1.32579999867025\\
49.9375	1.32579999868287\\
49.9583333333333	1.32579999869538\\
49.9791666666667	1.32579999870777\\
50	1.32579999872004\\
50.0208333333333	1.32579999873219\\
50.0416666666667	1.32579999874423\\
50.0625	1.32579999875615\\
50.0833333333333	1.32579999876796\\
50.1041666666667	1.32579999877966\\
50.125	1.32579999879125\\
50.1458333333333	1.32579999880273\\
50.1666666666667	1.3257999988141\\
50.1875	1.32579999882536\\
50.2083333333333	1.32579999883651\\
50.2291666666667	1.32579999884756\\
50.25	1.32579999885851\\
50.2708333333333	1.32579999886934\\
50.2916666666667	1.32579999888008\\
50.3125	1.32579999889072\\
50.3333333333333	1.32579999890125\\
50.3541666666667	1.32579999891168\\
50.375	1.32579999892202\\
50.3958333333333	1.32579999893226\\
50.4166666666667	1.3257999989424\\
50.4375	1.32579999895244\\
50.4583333333333	1.32579999896239\\
50.4791666666667	1.32579999897224\\
50.5	1.325799998982\\
50.5208333333333	1.32579999899167\\
50.5416666666667	1.32579999900124\\
50.5625	1.32579999901073\\
50.5833333333333	1.32579999902012\\
50.6041666666667	1.32579999902943\\
50.625	1.32579999903864\\
50.6458333333333	1.32579999904777\\
50.6666666666667	1.32579999905681\\
50.6875	1.32579999906577\\
50.7083333333333	1.32579999907464\\
50.7291666666667	1.32579999908343\\
50.75	1.32579999909213\\
50.7708333333333	1.32579999910075\\
50.7916666666667	1.32579999910929\\
50.8125	1.32579999911775\\
50.8333333333333	1.32579999912613\\
50.8541666666667	1.32579999913443\\
50.875	1.32579999914265\\
50.8958333333333	1.32579999915079\\
50.9166666666667	1.32579999915885\\
50.9375	1.32579999916684\\
50.9583333333333	1.32579999917475\\
50.9791666666667	1.32579999918258\\
51	1.32579999919035\\
51.0208333333333	1.32579999919803\\
51.0416666666667	1.32579999920565\\
51.0625	1.32579999921319\\
51.0833333333333	1.32579999922066\\
51.1041666666667	1.32579999922806\\
51.125	1.32579999923539\\
51.1458333333333	1.32579999924265\\
51.1666666666667	1.32579999924984\\
51.1875	1.32579999925697\\
51.2083333333333	1.32579999926402\\
51.2291666666667	1.32579999927101\\
51.25	1.32579999927793\\
51.2708333333333	1.32579999928479\\
51.2916666666667	1.32579999929158\\
51.3125	1.32579999929831\\
51.3333333333333	1.32579999930497\\
51.3541666666667	1.32579999931157\\
51.375	1.32579999931811\\
51.3958333333333	1.32579999932459\\
51.4166666666667	1.325799999331\\
51.4375	1.32579999933735\\
51.4583333333333	1.32579999934365\\
51.4791666666667	1.32579999934988\\
51.5	1.32579999935605\\
51.5208333333333	1.32579999936217\\
51.5416666666667	1.32579999936823\\
51.5625	1.32579999937423\\
51.5833333333333	1.32579999938017\\
51.6041666666667	1.32579999938605\\
51.625	1.32579999939188\\
51.6458333333333	1.32579999939766\\
51.6666666666667	1.32579999940338\\
51.6875	1.32579999940904\\
51.7083333333333	1.32579999941465\\
51.7291666666667	1.32579999942021\\
51.75	1.32579999942572\\
51.7708333333333	1.32579999943117\\
51.7916666666667	1.32579999943657\\
51.8125	1.32579999944192\\
51.8333333333333	1.32579999944722\\
51.8541666666667	1.32579999945247\\
51.875	1.32579999945767\\
51.8958333333333	1.32579999946282\\
51.9166666666667	1.32579999946792\\
51.9375	1.32579999947297\\
51.9583333333333	1.32579999947798\\
51.9791666666667	1.32579999948294\\
52	1.32579999948785\\
52.0208333333333	1.32579999949271\\
52.0416666666667	1.32579999949753\\
52.0625	1.3257999995023\\
52.0833333333333	1.32579999950702\\
52.1041666666667	1.3257999995117\\
52.125	1.32579999951634\\
52.1458333333333	1.32579999952093\\
52.1666666666667	1.32579999952548\\
52.1875	1.32579999952998\\
52.2083333333333	1.32579999953445\\
52.2291666666667	1.32579999953887\\
52.25	1.32579999954324\\
52.2708333333333	1.32579999954758\\
52.2916666666667	1.32579999955187\\
52.3125	1.32579999955613\\
52.3333333333333	1.32579999956034\\
52.3541666666667	1.32579999956452\\
52.375	1.32579999956865\\
52.3958333333333	1.32579999957274\\
52.4166666666667	1.3257999995768\\
52.4375	1.32579999958082\\
52.4583333333333	1.3257999995848\\
52.4791666666667	1.32579999958874\\
52.5	1.32579999959264\\
52.5208333333333	1.32579999959651\\
52.5416666666667	1.32579999960034\\
52.5625	1.32579999960413\\
52.5833333333333	1.32579999960789\\
52.6041666666667	1.32579999961161\\
52.625	1.3257999996153\\
52.6458333333333	1.32579999961895\\
52.6666666666667	1.32579999962256\\
52.6875	1.32579999962615\\
52.7083333333333	1.3257999996297\\
52.7291666666667	1.32579999963321\\
52.75	1.32579999963669\\
52.7708333333333	1.32579999964014\\
52.7916666666667	1.32579999964356\\
52.8125	1.32579999964694\\
52.8333333333333	1.32579999965029\\
52.8541666666667	1.32579999965361\\
52.875	1.3257999996569\\
52.8958333333333	1.32579999966015\\
52.9166666666667	1.32579999966338\\
52.9375	1.32579999966657\\
52.9583333333333	1.32579999966974\\
52.9791666666667	1.32579999967287\\
53	1.32579999967597\\
53.0208333333333	1.32579999967905\\
53.0416666666667	1.32579999968209\\
53.0625	1.32579999968511\\
53.0833333333333	1.3257999996881\\
53.1041666666667	1.32579999969105\\
53.125	1.32579999969399\\
53.1458333333333	1.32579999969689\\
53.1666666666667	1.32579999969976\\
53.1875	1.32579999970261\\
53.2083333333333	1.32579999970543\\
53.2291666666667	1.32579999970823\\
53.25	1.32579999971099\\
53.2708333333333	1.32579999971373\\
53.2916666666667	1.32579999971645\\
53.3125	1.32579999971914\\
53.3333333333333	1.3257999997218\\
53.3541666666667	1.32579999972444\\
53.375	1.32579999972705\\
53.3958333333333	1.32579999972964\\
53.4166666666667	1.32579999973221\\
53.4375	1.32579999973475\\
53.4583333333333	1.32579999973726\\
53.4791666666667	1.32579999973975\\
53.5	1.32579999974222\\
53.5208333333333	1.32579999974467\\
53.5416666666667	1.32579999974709\\
53.5625	1.32579999974948\\
53.5833333333333	1.32579999975186\\
53.6041666666667	1.32579999975421\\
53.625	1.32579999975654\\
53.6458333333333	1.32579999975885\\
53.6666666666667	1.32579999976114\\
53.6875	1.3257999997634\\
53.7083333333333	1.32579999976565\\
53.7291666666667	1.32579999976787\\
53.75	1.32579999977007\\
53.7708333333333	1.32579999977225\\
53.7916666666667	1.32579999977441\\
53.8125	1.32579999977655\\
53.8333333333333	1.32579999977866\\
53.8541666666667	1.32579999978076\\
53.875	1.32579999978284\\
53.8958333333333	1.3257999997849\\
53.9166666666667	1.32579999978693\\
53.9375	1.32579999978895\\
53.9583333333333	1.32579999979095\\
53.9791666666667	1.32579999979293\\
54	1.3257999997949\\
54.0208333333333	1.32579999979684\\
54.0416666666667	1.32579999979876\\
54.0625	1.32579999980067\\
54.0833333333333	1.32579999980256\\
54.1041666666667	1.32579999980443\\
54.125	1.32579999980628\\
54.1458333333333	1.32579999980811\\
54.1666666666667	1.32579999980993\\
54.1875	1.32579999981173\\
54.2083333333333	1.32579999981351\\
54.2291666666667	1.32579999981528\\
54.25	1.32579999981703\\
54.2708333333333	1.32579999981876\\
54.2916666666667	1.32579999982047\\
54.3125	1.32579999982217\\
54.3333333333333	1.32579999982386\\
54.3541666666667	1.32579999982552\\
54.375	1.32579999982717\\
54.3958333333333	1.32579999982881\\
54.4166666666667	1.32579999983043\\
54.4375	1.32579999983204\\
54.4583333333333	1.32579999983362\\
54.4791666666667	1.3257999998352\\
54.5	1.32579999983676\\
54.5208333333333	1.3257999998383\\
54.5416666666667	1.32579999983983\\
54.5625	1.32579999984135\\
54.5833333333333	1.32579999984285\\
54.6041666666667	1.32579999984434\\
54.625	1.32579999984581\\
54.6458333333333	1.32579999984727\\
54.6666666666667	1.32579999984871\\
54.6875	1.32579999985014\\
54.7083333333333	1.32579999985156\\
54.7291666666667	1.32579999985296\\
54.75	1.32579999985435\\
54.7708333333333	1.32579999985573\\
54.7916666666667	1.3257999998571\\
54.8125	1.32579999985845\\
54.8333333333333	1.32579999985979\\
54.8541666666667	1.32579999986111\\
54.875	1.32579999986242\\
54.8958333333333	1.32579999986372\\
54.9166666666667	1.32579999986501\\
54.9375	1.32579999986629\\
54.9583333333333	1.32579999986755\\
54.9791666666667	1.3257999998688\\
55	1.32579999987004\\
55.0208333333333	1.32579999987127\\
55.0416666666667	1.32579999987249\\
55.0625	1.32579999987369\\
55.0833333333333	1.32579999987488\\
55.1041666666667	1.32579999987606\\
55.125	1.32579999987723\\
55.1458333333333	1.32579999987839\\
55.1666666666667	1.32579999987954\\
55.1875	1.32579999988068\\
55.2083333333333	1.3257999998818\\
55.2291666666667	1.32579999988292\\
55.25	1.32579999988402\\
55.2708333333333	1.32579999988512\\
55.2916666666667	1.3257999998862\\
55.3125	1.32579999988727\\
55.3333333333333	1.32579999988833\\
55.3541666666667	1.32579999988939\\
55.375	1.32579999989043\\
55.3958333333333	1.32579999989146\\
55.4166666666667	1.32579999989248\\
55.4375	1.3257999998935\\
55.4583333333333	1.3257999998945\\
55.4791666666667	1.32579999989549\\
55.5	1.32579999989648\\
55.5208333333333	1.32579999989745\\
55.5416666666667	1.32579999989842\\
55.5625	1.32579999989938\\
55.5833333333333	1.32579999990032\\
55.6041666666667	1.32579999990126\\
55.625	1.32579999990219\\
55.6458333333333	1.32579999990311\\
55.6666666666667	1.32579999990402\\
55.6875	1.32579999990493\\
55.7083333333333	1.32579999990582\\
55.7291666666667	1.32579999990671\\
55.75	1.32579999990758\\
55.7708333333333	1.32579999990845\\
55.7916666666667	1.32579999990931\\
55.8125	1.32579999991017\\
55.8333333333333	1.32579999991101\\
55.8541666666667	1.32579999991185\\
55.875	1.32579999991267\\
55.8958333333333	1.32579999991349\\
55.9166666666667	1.3257999999143\\
55.9375	1.32579999991511\\
55.9583333333333	1.32579999991591\\
55.9791666666667	1.32579999991669\\
56	1.32579999991748\\
56.0208333333333	1.32579999991825\\
56.0416666666667	1.32579999991902\\
56.0625	1.32579999991978\\
56.0833333333333	1.32579999992053\\
56.1041666666667	1.32579999992127\\
56.125	1.32579999992201\\
56.1458333333333	1.32579999992274\\
56.1666666666667	1.32579999992346\\
56.1875	1.32579999992418\\
56.2083333333333	1.32579999992489\\
56.2291666666667	1.3257999999256\\
56.25	1.32579999992629\\
56.2708333333333	1.32579999992698\\
56.2916666666667	1.32579999992767\\
56.3125	1.32579999992834\\
56.3333333333333	1.32579999992901\\
56.3541666666667	1.32579999992968\\
56.375	1.32579999993033\\
56.3958333333333	1.32579999993099\\
56.4166666666667	1.32579999993163\\
56.4375	1.32579999993227\\
56.4583333333333	1.3257999999329\\
56.4791666666667	1.32579999993353\\
56.5	1.32579999993415\\
56.5208333333333	1.32579999993476\\
56.5416666666667	1.32579999993537\\
56.5625	1.32579999993597\\
56.5833333333333	1.32579999993657\\
56.6041666666667	1.32579999993716\\
56.625	1.32579999993775\\
56.6458333333333	1.32579999993833\\
56.6666666666667	1.3257999999389\\
56.6875	1.32579999993947\\
56.7083333333333	1.32579999994003\\
56.7291666666667	1.32579999994059\\
56.75	1.32579999994114\\
56.7708333333333	1.32579999994169\\
56.7916666666667	1.32579999994223\\
56.8125	1.32579999994277\\
56.8333333333333	1.3257999999433\\
56.8541666666667	1.32579999994383\\
56.875	1.32579999994435\\
56.8958333333333	1.32579999994487\\
56.9166666666667	1.32579999994538\\
56.9375	1.32579999994589\\
56.9583333333333	1.32579999994639\\
56.9791666666667	1.32579999994689\\
57	1.32579999994738\\
57.0208333333333	1.32579999994787\\
57.0416666666667	1.32579999994836\\
57.0625	1.32579999994883\\
57.0833333333333	1.32579999994931\\
57.1041666666667	1.32579999994978\\
57.125	1.32579999995024\\
57.1458333333333	1.32579999995071\\
57.1666666666667	1.32579999995116\\
57.1875	1.32579999995161\\
57.2083333333333	1.32579999995206\\
57.2291666666667	1.3257999999525\\
57.25	1.32579999995294\\
57.2708333333333	1.32579999995338\\
57.2916666666667	1.32579999995381\\
57.3125	1.32579999995424\\
57.3333333333333	1.32579999995466\\
57.3541666666667	1.32579999995508\\
57.375	1.32579999995549\\
57.3958333333333	1.3257999999559\\
57.4166666666667	1.32579999995631\\
57.4375	1.32579999995671\\
57.4583333333333	1.32579999995711\\
57.4791666666667	1.32579999995751\\
57.5	1.3257999999579\\
57.5208333333333	1.32579999995829\\
57.5416666666667	1.32579999995867\\
57.5625	1.32579999995905\\
57.5833333333333	1.32579999995943\\
57.6041666666667	1.32579999995981\\
57.625	1.32579999996018\\
57.6458333333333	1.32579999996054\\
57.6666666666667	1.3257999999609\\
57.6875	1.32579999996126\\
57.7083333333333	1.32579999996162\\
57.7291666666667	1.32579999996197\\
57.75	1.32579999996232\\
57.7708333333333	1.32579999996267\\
57.7916666666667	1.32579999996301\\
57.8125	1.32579999996335\\
57.8333333333333	1.32579999996369\\
57.8541666666667	1.32579999996402\\
57.875	1.32579999996435\\
57.8958333333333	1.32579999996468\\
57.9166666666667	1.325799999965\\
57.9375	1.32579999996532\\
57.9583333333333	1.32579999996564\\
57.9791666666667	1.32579999996595\\
58	1.32579999996626\\
58.0208333333333	1.32579999996657\\
58.0416666666667	1.32579999996688\\
58.0625	1.32579999996718\\
58.0833333333333	1.32579999996748\\
58.1041666666667	1.32579999996778\\
58.125	1.32579999996807\\
58.1458333333333	1.32579999996836\\
58.1666666666667	1.32579999996865\\
58.1875	1.32579999996894\\
58.2083333333333	1.32579999996922\\
58.2291666666667	1.3257999999695\\
58.25	1.32579999996978\\
58.2708333333333	1.32579999997006\\
58.2916666666667	1.32579999997033\\
58.3125	1.3257999999706\\
58.3333333333333	1.32579999997087\\
58.3541666666667	1.32579999997113\\
58.375	1.32579999997139\\
58.3958333333333	1.32579999997165\\
58.4166666666667	1.32579999997191\\
58.4375	1.32579999997217\\
58.4583333333333	1.32579999997242\\
58.4791666666667	1.32579999997267\\
58.5	1.32579999997291\\
58.5208333333333	1.32579999997316\\
58.5416666666667	1.3257999999734\\
58.5625	1.32579999997364\\
58.5833333333333	1.32579999997388\\
58.6041666666667	1.32579999997412\\
58.625	1.32579999997435\\
58.6458333333333	1.32579999997458\\
58.6666666666667	1.32579999997481\\
58.6875	1.32579999997504\\
58.7083333333333	1.32579999997527\\
58.7291666666667	1.32579999997549\\
58.75	1.32579999997571\\
58.7708333333333	1.32579999997593\\
58.7916666666667	1.32579999997615\\
58.8125	1.32579999997636\\
58.8333333333333	1.32579999997658\\
58.8541666666667	1.32579999997679\\
58.875	1.325799999977\\
58.8958333333333	1.32579999997721\\
58.9166666666667	1.32579999997741\\
58.9375	1.32579999997762\\
58.9583333333333	1.32579999997782\\
58.9791666666667	1.32579999997802\\
59	1.32579999997822\\
59.0208333333333	1.32579999997841\\
59.0416666666667	1.32579999997861\\
59.0625	1.3257999999788\\
59.0833333333333	1.32579999997899\\
59.1041666666667	1.32579999997918\\
59.125	1.32579999997937\\
59.1458333333333	1.32579999997955\\
59.1666666666667	1.32579999997974\\
59.1875	1.32579999997992\\
59.2083333333333	1.3257999999801\\
59.2291666666667	1.32579999998028\\
59.25	1.32579999998046\\
59.2708333333333	1.32579999998063\\
59.2916666666667	1.3257999999808\\
59.3125	1.32579999998098\\
59.3333333333333	1.32579999998115\\
59.3541666666667	1.32579999998131\\
59.375	1.32579999998148\\
59.3958333333333	1.32579999998165\\
59.4166666666667	1.32579999998181\\
59.4375	1.32579999998197\\
59.4583333333333	1.32579999998213\\
59.4791666666667	1.32579999998229\\
59.5	1.32579999998245\\
59.5208333333333	1.3257999999826\\
59.5416666666667	1.32579999998276\\
59.5625	1.32579999998291\\
59.5833333333333	1.32579999998306\\
59.6041666666667	1.32579999998321\\
59.625	1.32579999998336\\
59.6458333333333	1.32579999998351\\
59.6666666666667	1.32579999998366\\
59.6875	1.3257999999838\\
59.7083333333333	1.32579999998394\\
59.7291666666667	1.32579999998409\\
59.75	1.32579999998423\\
59.7708333333333	1.32579999998437\\
59.7916666666667	1.3257999999845\\
59.8125	1.32579999998464\\
59.8333333333333	1.32579999998478\\
59.8541666666667	1.32579999998491\\
59.875	1.32579999998504\\
59.8958333333333	1.32579999998518\\
59.9166666666667	1.32579999998531\\
59.9375	1.32579999998543\\
59.9583333333333	1.32579999998556\\
59.9791666666667	1.32579999998569\\
60	1.32579999998582\\
};
\addplot [color=green,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.3258\\
0.0208333333333333	1.3258\\
0.0416666666666667	1.3258\\
0.0625	1.3258\\
0.0833333333333333	1.3258\\
0.104166666666667	1.3258\\
0.125	1.3258\\
0.145833333333333	1.3258\\
0.166666666666667	1.3258\\
0.1875	1.3258\\
0.208333333333333	1.3258\\
0.229166666666667	1.3258\\
0.25	1.3258\\
0.270833333333333	1.3258\\
0.291666666666667	1.3258\\
0.3125	1.3258\\
0.333333333333333	1.3258\\
0.354166666666667	1.3258\\
0.375	1.3258\\
0.395833333333333	1.3258\\
0.416666666666667	1.3258\\
0.4375	1.3258\\
0.458333333333333	1.3258\\
0.479166666666667	1.3258\\
0.5	1.3258\\
0.520833333333333	1.3258\\
0.541666666666667	1.3258\\
0.5625	1.3258\\
0.583333333333333	1.3258\\
0.604166666666667	1.3258\\
0.625	1.3258\\
0.645833333333333	1.3258\\
0.666666666666667	1.3258\\
0.6875	1.3258\\
0.708333333333333	1.3258\\
0.729166666666667	1.3258\\
0.75	1.3258\\
0.770833333333333	1.3258\\
0.791666666666667	1.3258\\
0.8125	1.3258\\
0.833333333333333	1.3258\\
0.854166666666667	1.3258\\
0.875	1.3258\\
0.895833333333333	1.3258\\
0.916666666666667	1.3258\\
0.9375	1.3258\\
0.958333333333333	1.3258\\
0.979166666666667	1.3258\\
1	1.3258\\
1.02083333333333	1.3258\\
1.04166666666667	1.3258\\
1.0625	1.3258\\
1.08333333333333	1.3258\\
1.10416666666667	1.3258\\
1.125	1.3258\\
1.14583333333333	1.3258\\
1.16666666666667	1.3258\\
1.1875	1.3258\\
1.20833333333333	1.3258\\
1.22916666666667	1.3258\\
1.25	1.3258\\
1.27083333333333	1.3258\\
1.29166666666667	1.3258\\
1.3125	1.3258\\
1.33333333333333	1.3258\\
1.35416666666667	1.3258\\
1.375	1.3258\\
1.39583333333333	1.3258\\
1.41666666666667	1.3258\\
1.4375	1.3258\\
1.45833333333333	1.3258\\
1.47916666666667	1.3258\\
1.5	1.3258\\
1.52083333333333	1.3258\\
1.54166666666667	1.3258\\
1.5625	1.3258\\
1.58333333333333	1.3258\\
1.60416666666667	1.3258\\
1.625	1.3258\\
1.64583333333333	1.3258\\
1.66666666666667	1.3258\\
1.6875	1.3258\\
1.70833333333333	1.3258\\
1.72916666666667	1.3258\\
1.75	1.3258\\
1.77083333333333	1.3258\\
1.79166666666667	1.3258\\
1.8125	1.3258\\
1.83333333333333	1.3258\\
1.85416666666667	1.3258\\
1.875	1.3258\\
1.89583333333333	1.3258\\
1.91666666666667	1.3258\\
1.9375	1.3258\\
1.95833333333333	1.3258\\
1.97916666666667	1.3258\\
2	1.3258\\
2.02083333333333	1.3258\\
2.04166666666667	1.3258\\
2.0625	1.3258\\
2.08333333333333	1.3258\\
2.10416666666667	1.3258\\
2.125	1.3258\\
2.14583333333333	1.3258\\
2.16666666666667	1.3258\\
2.1875	1.3258\\
2.20833333333333	1.3258\\
2.22916666666667	1.3258\\
2.25	1.3258\\
2.27083333333333	1.3258\\
2.29166666666667	1.3258\\
2.3125	1.3258\\
2.33333333333333	1.3258\\
2.35416666666667	1.3258\\
2.375	1.3258\\
2.39583333333333	1.3258\\
2.41666666666667	1.3258\\
2.4375	1.3258\\
2.45833333333333	1.3258\\
2.47916666666667	1.3258\\
2.5	1.3258\\
2.52083333333333	1.3258\\
2.54166666666667	1.3258\\
2.5625	1.3258\\
2.58333333333333	1.3258\\
2.60416666666667	1.3258\\
2.625	1.3258\\
2.64583333333333	1.3258\\
2.66666666666667	1.3258\\
2.6875	1.3258\\
2.70833333333333	1.3258\\
2.72916666666667	1.3258\\
2.75	1.3258\\
2.77083333333333	1.3258\\
2.79166666666667	1.3258\\
2.8125	1.3258\\
2.83333333333333	1.3258\\
2.85416666666667	1.3258\\
2.875	1.3258\\
2.89583333333333	1.3258\\
2.91666666666667	1.3258\\
2.9375	1.3258\\
2.95833333333333	1.3258\\
2.97916666666667	1.3258\\
3	1.3258\\
3.02083333333333	1.3258\\
3.04166666666667	1.3258\\
3.0625	1.3258\\
3.08333333333333	1.3258\\
3.10416666666667	1.3258\\
3.125	1.3258\\
3.14583333333333	1.3258\\
3.16666666666667	1.3258\\
3.1875	1.3258\\
3.20833333333333	1.3258\\
3.22916666666667	1.3258\\
3.25	1.3258\\
3.27083333333333	1.3258\\
3.29166666666667	1.3258\\
3.3125	1.3258\\
3.33333333333333	1.3258\\
3.35416666666667	1.3258\\
3.375	1.3258\\
3.39583333333333	1.3258\\
3.41666666666667	1.3258\\
3.4375	1.3258\\
3.45833333333333	1.3258\\
3.47916666666667	1.3258\\
3.5	1.3258\\
3.52083333333333	1.3258\\
3.54166666666667	1.3258\\
3.5625	1.3258\\
3.58333333333333	1.3258\\
3.60416666666667	1.3258\\
3.625	1.3258\\
3.64583333333333	1.3258\\
3.66666666666667	1.3258\\
3.6875	1.3258\\
3.70833333333333	1.3258\\
3.72916666666667	1.3258\\
3.75	1.3258\\
3.77083333333333	1.3258\\
3.79166666666667	1.3258\\
3.8125	1.3258\\
3.83333333333333	1.3258\\
3.85416666666667	1.3258\\
3.875	1.3258\\
3.89583333333333	1.3258\\
3.91666666666667	1.3258\\
3.9375	1.3258\\
3.95833333333333	1.3258\\
3.97916666666667	1.3258\\
4	1.3258\\
4.02083333333333	1.3258\\
4.04166666666667	1.3258\\
4.0625	1.3258\\
4.08333333333333	1.3258\\
4.10416666666667	1.3258\\
4.125	1.3258\\
4.14583333333333	1.3258\\
4.16666666666667	1.3258\\
4.1875	1.3258\\
4.20833333333333	1.3258\\
4.22916666666667	1.3258\\
4.25	1.3258\\
4.27083333333333	1.3258\\
4.29166666666667	1.3258\\
4.3125	1.3258\\
4.33333333333333	1.3258\\
4.35416666666667	1.3258\\
4.375	1.3258\\
4.39583333333333	1.3258\\
4.41666666666667	1.3258\\
4.4375	1.3258\\
4.45833333333333	1.3258\\
4.47916666666667	1.3258\\
4.5	1.3258\\
4.52083333333333	1.3258\\
4.54166666666667	1.3258\\
4.5625	1.3258\\
4.58333333333333	1.3258\\
4.60416666666667	1.3258\\
4.625	1.3258\\
4.64583333333333	1.3258\\
4.66666666666667	1.3258\\
4.6875	1.3258\\
4.70833333333333	1.3258\\
4.72916666666667	1.3258\\
4.75	1.3258\\
4.77083333333333	1.3258\\
4.79166666666667	1.3258\\
4.8125	1.3258\\
4.83333333333333	1.3258\\
4.85416666666667	1.3258\\
4.875	1.3258\\
4.89583333333333	1.3258\\
4.91666666666667	1.3258\\
4.9375	1.3258\\
4.95833333333333	1.3258\\
4.97916666666667	1.3258\\
5	1.3258\\
5.02083333333333	1.3258\\
5.04166666666667	1.3258\\
5.0625	1.3258\\
5.08333333333333	1.3258\\
5.10416666666667	1.3258\\
5.125	1.3258\\
5.14583333333333	1.3258\\
5.16666666666667	1.3258\\
5.1875	1.3258\\
5.20833333333333	1.3258\\
5.22916666666667	1.3258\\
5.25	1.3258\\
5.27083333333333	1.3258\\
5.29166666666667	1.3258\\
5.3125	1.3258\\
5.33333333333333	1.3258\\
5.35416666666667	1.3258\\
5.375	1.3258\\
5.39583333333333	1.3258\\
5.41666666666667	1.3258\\
5.4375	1.3258\\
5.45833333333333	1.3258\\
5.47916666666667	1.3258\\
5.5	1.3258\\
5.52083333333333	1.3258\\
5.54166666666667	1.3258\\
5.5625	1.3258\\
5.58333333333333	1.3258\\
5.60416666666667	1.3258\\
5.625	1.3258\\
5.64583333333333	1.3258\\
5.66666666666667	1.3258\\
5.6875	1.3258\\
5.70833333333333	1.3258\\
5.72916666666667	1.3258\\
5.75	1.3258\\
5.77083333333333	1.3258\\
5.79166666666667	1.3258\\
5.8125	1.3258\\
5.83333333333333	1.3258\\
5.85416666666667	1.3258\\
5.875	1.3258\\
5.89583333333333	1.3258\\
5.91666666666667	1.3258\\
5.9375	1.3258\\
5.95833333333333	1.3258\\
5.97916666666667	1.3258\\
6	1.3258\\
6.02083333333333	1.3258\\
6.04166666666667	1.3258\\
6.0625	1.3258\\
6.08333333333333	1.3258\\
6.10416666666667	1.3258\\
6.125	1.3258\\
6.14583333333333	1.3258\\
6.16666666666667	1.3258\\
6.1875	1.3258\\
6.20833333333333	1.3258\\
6.22916666666667	1.3258\\
6.25	1.3258\\
6.27083333333333	1.3258\\
6.29166666666667	1.3258\\
6.3125	1.3258\\
6.33333333333333	1.3258\\
6.35416666666667	1.3258\\
6.375	1.3258\\
6.39583333333333	1.3258\\
6.41666666666667	1.3258\\
6.4375	1.3258\\
6.45833333333333	1.3258\\
6.47916666666667	1.3258\\
6.5	1.3258\\
6.52083333333333	1.3258\\
6.54166666666667	1.3258\\
6.5625	1.3258\\
6.58333333333333	1.3258\\
6.60416666666667	1.3258\\
6.625	1.3258\\
6.64583333333333	1.3258\\
6.66666666666667	1.3258\\
6.6875	1.3258\\
6.70833333333333	1.3258\\
6.72916666666667	1.3258\\
6.75	1.3258\\
6.77083333333333	1.3258\\
6.79166666666667	1.3258\\
6.8125	1.3258\\
6.83333333333333	1.3258\\
6.85416666666667	1.3258\\
6.875	1.3258\\
6.89583333333333	1.3258\\
6.91666666666667	1.3258\\
6.9375	1.3258\\
6.95833333333333	1.3258\\
6.97916666666667	1.3258\\
7	1.3258\\
7.02083333333333	1.3258\\
7.04166666666667	1.3258\\
7.0625	1.3258\\
7.08333333333333	1.3258\\
7.10416666666667	1.3258\\
7.125	1.3258\\
7.14583333333333	1.3258\\
7.16666666666667	1.3258\\
7.1875	1.3258\\
7.20833333333333	1.3258\\
7.22916666666667	1.3258\\
7.25	1.3258\\
7.27083333333333	1.3258\\
7.29166666666667	1.3258\\
7.3125	1.3258\\
7.33333333333333	1.3258\\
7.35416666666667	1.3258\\
7.375	1.3258\\
7.39583333333333	1.3258\\
7.41666666666667	1.3258\\
7.4375	1.3258\\
7.45833333333333	1.3258\\
7.47916666666667	1.3258\\
7.5	1.3258\\
7.52083333333333	1.3258\\
7.54166666666667	1.3258\\
7.5625	1.3258\\
7.58333333333333	1.3258\\
7.60416666666667	1.3258\\
7.625	1.3258\\
7.64583333333333	1.3258\\
7.66666666666667	1.3258\\
7.6875	1.3258\\
7.70833333333333	1.3258\\
7.72916666666667	1.3258\\
7.75	1.3258\\
7.77083333333333	1.3258\\
7.79166666666667	1.3258\\
7.8125	1.3258\\
7.83333333333333	1.3258\\
7.85416666666667	1.3258\\
7.875	1.3258\\
7.89583333333333	1.3258\\
7.91666666666667	1.3258\\
7.9375	1.3258\\
7.95833333333333	1.3258\\
7.97916666666667	1.3258\\
8	1.3258\\
8.02083333333333	1.3258\\
8.04166666666667	1.3258\\
8.0625	1.3258\\
8.08333333333333	1.3258\\
8.10416666666667	1.3258\\
8.125	1.3258\\
8.14583333333333	1.3258\\
8.16666666666667	1.3258\\
8.1875	1.3258\\
8.20833333333333	1.3258\\
8.22916666666667	1.3258\\
8.25	1.3258\\
8.27083333333333	1.3258\\
8.29166666666667	1.3258\\
8.3125	1.3258\\
8.33333333333333	1.3258\\
8.35416666666667	1.3258\\
8.375	1.3258\\
8.39583333333333	1.3258\\
8.41666666666667	1.3258\\
8.4375	1.3258\\
8.45833333333333	1.3258\\
8.47916666666667	1.3258\\
8.5	1.3258\\
8.52083333333333	1.3258\\
8.54166666666667	1.3258\\
8.5625	1.3258\\
8.58333333333333	1.3258\\
8.60416666666667	1.3258\\
8.625	1.3258\\
8.64583333333333	1.3258\\
8.66666666666667	1.3258\\
8.6875	1.3258\\
8.70833333333333	1.3258\\
8.72916666666667	1.3258\\
8.75	1.3258\\
8.77083333333333	1.3258\\
8.79166666666667	1.3258\\
8.8125	1.3258\\
8.83333333333333	1.3258\\
8.85416666666667	1.3258\\
8.875	1.3258\\
8.89583333333333	1.3258\\
8.91666666666667	1.3258\\
8.9375	1.3258\\
8.95833333333333	1.3258\\
8.97916666666667	1.3258\\
9	1.3258\\
9.02083333333333	1.3258\\
9.04166666666667	1.3258\\
9.0625	1.3258\\
9.08333333333333	1.3258\\
9.10416666666667	1.3258\\
9.125	1.3258\\
9.14583333333333	1.3258\\
9.16666666666667	1.3258\\
9.1875	1.3258\\
9.20833333333333	1.3258\\
9.22916666666667	1.3258\\
9.25	1.3258\\
9.27083333333333	1.3258\\
9.29166666666667	1.3258\\
9.3125	1.3258\\
9.33333333333333	1.3258\\
9.35416666666667	1.3258\\
9.375	1.3258\\
9.39583333333333	1.3258\\
9.41666666666667	1.3258\\
9.4375	1.3258\\
9.45833333333333	1.3258\\
9.47916666666667	1.3258\\
9.5	1.3258\\
9.52083333333333	1.3258\\
9.54166666666667	1.3258\\
9.5625	1.3258\\
9.58333333333333	1.3258\\
9.60416666666667	1.3258\\
9.625	1.3258\\
9.64583333333333	1.3258\\
9.66666666666667	1.3258\\
9.6875	1.3258\\
9.70833333333333	1.3258\\
9.72916666666667	1.3258\\
9.75	1.3258\\
9.77083333333333	1.3258\\
9.79166666666667	1.3258\\
9.8125	1.3258\\
9.83333333333333	1.3258\\
9.85416666666667	1.3258\\
9.875	1.3258\\
9.89583333333333	1.3258\\
9.91666666666667	1.3258\\
9.9375	1.3258\\
9.95833333333333	1.3258\\
9.97916666666667	1.3258\\
10	1.3258\\
10.0208333333333	1.3258\\
10.0416666666667	1.3258\\
10.0625	1.3258\\
10.0833333333333	1.3258\\
10.1041666666667	1.3258\\
10.125	1.3258\\
10.1458333333333	1.3258\\
10.1666666666667	1.3258\\
10.1875	1.3258\\
10.2083333333333	1.3258\\
10.2291666666667	1.3258\\
10.25	1.3258\\
10.2708333333333	1.3258\\
10.2916666666667	1.3258\\
10.3125	1.3258\\
10.3333333333333	1.3258\\
10.3541666666667	1.3258\\
10.375	1.3258\\
10.3958333333333	1.3258\\
10.4166666666667	1.3258\\
10.4375	1.3258\\
10.4583333333333	1.3258\\
10.4791666666667	1.3258\\
10.5	1.3258\\
10.5208333333333	1.3258\\
10.5416666666667	1.3258\\
10.5625	1.3258\\
10.5833333333333	1.3258\\
10.6041666666667	1.3258\\
10.625	1.3258\\
10.6458333333333	1.3258\\
10.6666666666667	1.3258\\
10.6875	1.3258\\
10.7083333333333	1.3258\\
10.7291666666667	1.3258\\
10.75	1.3258\\
10.7708333333333	1.3258\\
10.7916666666667	1.3258\\
10.8125	1.3258\\
10.8333333333333	1.3258\\
10.8541666666667	1.3258\\
10.875	1.3258\\
10.8958333333333	1.3258\\
10.9166666666667	1.3258\\
10.9375	1.3258\\
10.9583333333333	1.3258\\
10.9791666666667	1.3258\\
11	1.3258\\
11.0208333333333	1.3258\\
11.0416666666667	1.3258\\
11.0625	1.3258\\
11.0833333333333	1.3258\\
11.1041666666667	1.3258\\
11.125	1.3258\\
11.1458333333333	1.3258\\
11.1666666666667	1.3258\\
11.1875	1.3258\\
11.2083333333333	1.3258\\
11.2291666666667	1.3258\\
11.25	1.3258\\
11.2708333333333	1.3258\\
11.2916666666667	1.3258\\
11.3125	1.3258\\
11.3333333333333	1.3258\\
11.3541666666667	1.3258\\
11.375	1.3258\\
11.3958333333333	1.3258\\
11.4166666666667	1.3258\\
11.4375	1.3258\\
11.4583333333333	1.3258\\
11.4791666666667	1.3258\\
11.5	1.3258\\
11.5208333333333	1.3258\\
11.5416666666667	1.3258\\
11.5625	1.3258\\
11.5833333333333	1.3258\\
11.6041666666667	1.3258\\
11.625	1.3258\\
11.6458333333333	1.3258\\
11.6666666666667	1.3258\\
11.6875	1.3258\\
11.7083333333333	1.3258\\
11.7291666666667	1.3258\\
11.75	1.3258\\
11.7708333333333	1.3258\\
11.7916666666667	1.3258\\
11.8125	1.3258\\
11.8333333333333	1.3258\\
11.8541666666667	1.3258\\
11.875	1.3258\\
11.8958333333333	1.3258\\
11.9166666666667	1.3258\\
11.9375	1.3258\\
11.9583333333333	1.3258\\
11.9791666666667	1.3258\\
12	1.3258\\
12.0208333333333	1.3258\\
12.0416666666667	1.3258\\
12.0625	1.3258\\
12.0833333333333	1.3258\\
12.1041666666667	1.3258\\
12.125	1.3258\\
12.1458333333333	1.3258\\
12.1666666666667	1.3258\\
12.1875	1.3258\\
12.2083333333333	1.3258\\
12.2291666666667	1.3258\\
12.25	1.3258\\
12.2708333333333	1.3258\\
12.2916666666667	1.3258\\
12.3125	1.3258\\
12.3333333333333	1.3258\\
12.3541666666667	1.3258\\
12.375	1.3258\\
12.3958333333333	1.3258\\
12.4166666666667	1.3258\\
12.4375	1.3258\\
12.4583333333333	1.3258\\
12.4791666666667	1.3258\\
12.5	1.3258\\
12.5208333333333	1.3258\\
12.5416666666667	1.3258\\
12.5625	1.3258\\
12.5833333333333	1.3258\\
12.6041666666667	1.3258\\
12.625	1.3258\\
12.6458333333333	1.3258\\
12.6666666666667	1.3258\\
12.6875	1.3258\\
12.7083333333333	1.3258\\
12.7291666666667	1.3258\\
12.75	1.3258\\
12.7708333333333	1.3258\\
12.7916666666667	1.3258\\
12.8125	1.3258\\
12.8333333333333	1.3258\\
12.8541666666667	1.3258\\
12.875	1.3258\\
12.8958333333333	1.3258\\
12.9166666666667	1.3258\\
12.9375	1.3258\\
12.9583333333333	1.3258\\
12.9791666666667	1.3258\\
13	1.3258\\
13.0208333333333	1.3258\\
13.0416666666667	1.3258\\
13.0625	1.3258\\
13.0833333333333	1.3258\\
13.1041666666667	1.3258\\
13.125	1.3258\\
13.1458333333333	1.3258\\
13.1666666666667	1.3258\\
13.1875	1.3258\\
13.2083333333333	1.3258\\
13.2291666666667	1.3258\\
13.25	1.3258\\
13.2708333333333	1.3258\\
13.2916666666667	1.3258\\
13.3125	1.3258\\
13.3333333333333	1.3258\\
13.3541666666667	1.3258\\
13.375	1.3258\\
13.3958333333333	1.3258\\
13.4166666666667	1.3258\\
13.4375	1.3258\\
13.4583333333333	1.3258\\
13.4791666666667	1.3258\\
13.5	1.3258\\
13.5208333333333	1.3258\\
13.5416666666667	1.3258\\
13.5625	1.3258\\
13.5833333333333	1.3258\\
13.6041666666667	1.3258\\
13.625	1.3258\\
13.6458333333333	1.3258\\
13.6666666666667	1.3258\\
13.6875	1.3258\\
13.7083333333333	1.3258\\
13.7291666666667	1.3258\\
13.75	1.3258\\
13.7708333333333	1.3258\\
13.7916666666667	1.3258\\
13.8125	1.3258\\
13.8333333333333	1.3258\\
13.8541666666667	1.3258\\
13.875	1.3258\\
13.8958333333333	1.3258\\
13.9166666666667	1.3258\\
13.9375	1.3258\\
13.9583333333333	1.3258\\
13.9791666666667	1.3258\\
14	1.3258\\
14.0208333333333	1.3258\\
14.0416666666667	1.3258\\
14.0625	1.3258\\
14.0833333333333	1.3258\\
14.1041666666667	1.3258\\
14.125	1.3258\\
14.1458333333333	1.3258\\
14.1666666666667	1.3258\\
14.1875	1.3258\\
14.2083333333333	1.3258\\
14.2291666666667	1.3258\\
14.25	1.3258\\
14.2708333333333	1.3258\\
14.2916666666667	1.3258\\
14.3125	1.3258\\
14.3333333333333	1.3258\\
14.3541666666667	1.3258\\
14.375	1.3258\\
14.3958333333333	1.3258\\
14.4166666666667	1.3258\\
14.4375	1.3258\\
14.4583333333333	1.3258\\
14.4791666666667	1.3258\\
14.5	1.3258\\
14.5208333333333	1.3258\\
14.5416666666667	1.3258\\
14.5625	1.3258\\
14.5833333333333	1.3258\\
14.6041666666667	1.3258\\
14.625	1.3258\\
14.6458333333333	1.3258\\
14.6666666666667	1.3258\\
14.6875	1.3258\\
14.7083333333333	1.3258\\
14.7291666666667	1.3258\\
14.75	1.3258\\
14.7708333333333	1.3258\\
14.7916666666667	1.3258\\
14.8125	1.3258\\
14.8333333333333	1.3258\\
14.8541666666667	1.3258\\
14.875	1.3258\\
14.8958333333333	1.3258\\
14.9166666666667	1.3258\\
14.9375	1.3258\\
14.9583333333333	1.3258\\
14.9791666666667	1.3258\\
15	1.3258\\
15.0208333333333	1.3258\\
15.0416666666667	1.3258\\
15.0625	1.3258\\
15.0833333333333	1.3258\\
15.1041666666667	1.3258\\
15.125	1.3258\\
15.1458333333333	1.3258\\
15.1666666666667	1.3258\\
15.1875	1.3258\\
15.2083333333333	1.3258\\
15.2291666666667	1.3258\\
15.25	1.3258\\
15.2708333333333	1.3258\\
15.2916666666667	1.3258\\
15.3125	1.3258\\
15.3333333333333	1.3258\\
15.3541666666667	1.3258\\
15.375	1.3258\\
15.3958333333333	1.3258\\
15.4166666666667	1.3258\\
15.4375	1.3258\\
15.4583333333333	1.3258\\
15.4791666666667	1.3258\\
15.5	1.3258\\
15.5208333333333	1.3258\\
15.5416666666667	1.3258\\
15.5625	1.3258\\
15.5833333333333	1.3258\\
15.6041666666667	1.3258\\
15.625	1.3258\\
15.6458333333333	1.3258\\
15.6666666666667	1.3258\\
15.6875	1.3258\\
15.7083333333333	1.3258\\
15.7291666666667	1.3258\\
15.75	1.3258\\
15.7708333333333	1.3258\\
15.7916666666667	1.3258\\
15.8125	1.3258\\
15.8333333333333	1.3258\\
15.8541666666667	1.3258\\
15.875	1.3258\\
15.8958333333333	1.3258\\
15.9166666666667	1.3258\\
15.9375	1.3258\\
15.9583333333333	1.3258\\
15.9791666666667	1.3258\\
16	1.3258\\
16.0208333333333	1.3258\\
16.0416666666667	1.3258\\
16.0625	1.3258\\
16.0833333333333	1.3258\\
16.1041666666667	1.3258\\
16.125	1.3258\\
16.1458333333333	1.3258\\
16.1666666666667	1.3258\\
16.1875	1.3258\\
16.2083333333333	1.3258\\
16.2291666666667	1.3258\\
16.25	1.3258\\
16.2708333333333	1.3258\\
16.2916666666667	1.3258\\
16.3125	1.3258\\
16.3333333333333	1.3258\\
16.3541666666667	1.3258\\
16.375	1.3258\\
16.3958333333333	1.3258\\
16.4166666666667	1.3258\\
16.4375	1.3258\\
16.4583333333333	1.3258\\
16.4791666666667	1.3258\\
16.5	1.3258\\
16.5208333333333	1.3258\\
16.5416666666667	1.3258\\
16.5625	1.3258\\
16.5833333333333	1.3258\\
16.6041666666667	1.3258\\
16.625	1.3258\\
16.6458333333333	1.3258\\
16.6666666666667	1.3258\\
16.6875	1.3258\\
16.7083333333333	1.3258\\
16.7291666666667	1.3258\\
16.75	1.3258\\
16.7708333333333	1.3258\\
16.7916666666667	1.3258\\
16.8125	1.3258\\
16.8333333333333	1.3258\\
16.8541666666667	1.3258\\
16.875	1.3258\\
16.8958333333333	1.3258\\
16.9166666666667	1.3258\\
16.9375	1.3258\\
16.9583333333333	1.3258\\
16.9791666666667	1.3258\\
17	1.3258\\
17.0208333333333	1.3258\\
17.0416666666667	1.3258\\
17.0625	1.3258\\
17.0833333333333	1.3258\\
17.1041666666667	1.3258\\
17.125	1.3258\\
17.1458333333333	1.3258\\
17.1666666666667	1.3258\\
17.1875	1.3258\\
17.2083333333333	1.3258\\
17.2291666666667	1.3258\\
17.25	1.3258\\
17.2708333333333	1.3258\\
17.2916666666667	1.3258\\
17.3125	1.3258\\
17.3333333333333	1.3258\\
17.3541666666667	1.3258\\
17.375	1.3258\\
17.3958333333333	1.3258\\
17.4166666666667	1.3258\\
17.4375	1.3258\\
17.4583333333333	1.3258\\
17.4791666666667	1.3258\\
17.5	1.3258\\
17.5208333333333	1.3258\\
17.5416666666667	1.3258\\
17.5625	1.3258\\
17.5833333333333	1.3258\\
17.6041666666667	1.3258\\
17.625	1.3258\\
17.6458333333333	1.3258\\
17.6666666666667	1.3258\\
17.6875	1.3258\\
17.7083333333333	1.3258\\
17.7291666666667	1.3258\\
17.75	1.3258\\
17.7708333333333	1.3258\\
17.7916666666667	1.3258\\
17.8125	1.3258\\
17.8333333333333	1.3258\\
17.8541666666667	1.3258\\
17.875	1.3258\\
17.8958333333333	1.3258\\
17.9166666666667	1.3258\\
17.9375	1.3258\\
17.9583333333333	1.3258\\
17.9791666666667	1.3258\\
18	1.3258\\
18.0208333333333	1.3258\\
18.0416666666667	1.3258\\
18.0625	1.3258\\
18.0833333333333	1.3258\\
18.1041666666667	1.3258\\
18.125	1.3258\\
18.1458333333333	1.3258\\
18.1666666666667	1.3258\\
18.1875	1.3258\\
18.2083333333333	1.3258\\
18.2291666666667	1.3258\\
18.25	1.3258\\
18.2708333333333	1.3258\\
18.2916666666667	1.3258\\
18.3125	1.3258\\
18.3333333333333	1.3258\\
18.3541666666667	1.3258\\
18.375	1.3258\\
18.3958333333333	1.3258\\
18.4166666666667	1.3258\\
18.4375	1.3258\\
18.4583333333333	1.3258\\
18.4791666666667	1.3258\\
18.5	1.3258\\
18.5208333333333	1.3258\\
18.5416666666667	1.3258\\
18.5625	1.3258\\
18.5833333333333	1.3258\\
18.6041666666667	1.3258\\
18.625	1.3258\\
18.6458333333333	1.3258\\
18.6666666666667	1.3258\\
18.6875	1.3258\\
18.7083333333333	1.3258\\
18.7291666666667	1.3258\\
18.75	1.3258\\
18.7708333333333	1.3258\\
18.7916666666667	1.3258\\
18.8125	1.3258\\
18.8333333333333	1.3258\\
18.8541666666667	1.3258\\
18.875	1.3258\\
18.8958333333333	1.3258\\
18.9166666666667	1.3258\\
18.9375	1.3258\\
18.9583333333333	1.3258\\
18.9791666666667	1.3258\\
19	1.3258\\
19.0208333333333	1.3258\\
19.0416666666667	1.3258\\
19.0625	1.3258\\
19.0833333333333	1.3258\\
19.1041666666667	1.3258\\
19.125	1.3258\\
19.1458333333333	1.3258\\
19.1666666666667	1.3258\\
19.1875	1.3258\\
19.2083333333333	1.3258\\
19.2291666666667	1.3258\\
19.25	1.3258\\
19.2708333333333	1.3258\\
19.2916666666667	1.3258\\
19.3125	1.3258\\
19.3333333333333	1.3258\\
19.3541666666667	1.3258\\
19.375	1.3258\\
19.3958333333333	1.3258\\
19.4166666666667	1.3258\\
19.4375	1.3258\\
19.4583333333333	1.3258\\
19.4791666666667	1.3258\\
19.5	1.3258\\
19.5208333333333	1.3258\\
19.5416666666667	1.3258\\
19.5625	1.3258\\
19.5833333333333	1.3258\\
19.6041666666667	1.3258\\
19.625	1.3258\\
19.6458333333333	1.3258\\
19.6666666666667	1.3258\\
19.6875	1.3258\\
19.7083333333333	1.3258\\
19.7291666666667	1.3258\\
19.75	1.3258\\
19.7708333333333	1.3258\\
19.7916666666667	1.3258\\
19.8125	1.3258\\
19.8333333333333	1.3258\\
19.8541666666667	1.3258\\
19.875	1.3258\\
19.8958333333333	1.3258\\
19.9166666666667	1.3258\\
19.9375	1.3258\\
19.9583333333333	1.3258\\
19.9791666666667	1.3258\\
20	1.3258\\
20.0208333333333	1.3258\\
20.0416666666667	1.3258\\
20.0625	1.3258\\
20.0833333333333	1.3258\\
20.1041666666667	1.3258\\
20.125	1.3258\\
20.1458333333333	1.3258\\
20.1666666666667	1.3258\\
20.1875	1.3258\\
20.2083333333333	1.3258\\
20.2291666666667	1.3258\\
20.25	1.3258\\
20.2708333333333	1.3258\\
20.2916666666667	1.3258\\
20.3125	1.3258\\
20.3333333333333	1.3258\\
20.3541666666667	1.3258\\
20.375	1.3258\\
20.3958333333333	1.3258\\
20.4166666666667	1.3258\\
20.4375	1.3258\\
20.4583333333333	1.3258\\
20.4791666666667	1.3258\\
20.5	1.3258\\
20.5208333333333	1.3258\\
20.5416666666667	1.3258\\
20.5625	1.3258\\
20.5833333333333	1.3258\\
20.6041666666667	1.3258\\
20.625	1.3258\\
20.6458333333333	1.3258\\
20.6666666666667	1.3258\\
20.6875	1.3258\\
20.7083333333333	1.3258\\
20.7291666666667	1.3258\\
20.75	1.3258\\
20.7708333333333	1.3258\\
20.7916666666667	1.3258\\
20.8125	1.3258\\
20.8333333333333	1.3258\\
20.8541666666667	1.3258\\
20.875	1.3258\\
20.8958333333333	1.3258\\
20.9166666666667	1.3258\\
20.9375	1.3258\\
20.9583333333333	1.3258\\
20.9791666666667	1.3258\\
21	1.3258\\
21.0208333333333	1.3258\\
21.0416666666667	1.3258\\
21.0625	1.3258\\
21.0833333333333	1.3258\\
21.1041666666667	1.3258\\
21.125	1.3258\\
21.1458333333333	1.3258\\
21.1666666666667	1.3258\\
21.1875	1.3258\\
21.2083333333333	1.3258\\
21.2291666666667	1.3258\\
21.25	1.3258\\
21.2708333333333	1.3258\\
21.2916666666667	1.3258\\
21.3125	1.3258\\
21.3333333333333	1.3258\\
21.3541666666667	1.3258\\
21.375	1.3258\\
21.3958333333333	1.3258\\
21.4166666666667	1.3258\\
21.4375	1.3258\\
21.4583333333333	1.3258\\
21.4791666666667	1.3258\\
21.5	1.3258\\
21.5208333333333	1.3258\\
21.5416666666667	1.3258\\
21.5625	1.3258\\
21.5833333333333	1.3258\\
21.6041666666667	1.3258\\
21.625	1.3258\\
21.6458333333333	1.3258\\
21.6666666666667	1.3258\\
21.6875	1.3258\\
21.7083333333333	1.3258\\
21.7291666666667	1.3258\\
21.75	1.3258\\
21.7708333333333	1.3258\\
21.7916666666667	1.3258\\
21.8125	1.3258\\
21.8333333333333	1.3258\\
21.8541666666667	1.3258\\
21.875	1.3258\\
21.8958333333333	1.3258\\
21.9166666666667	1.3258\\
21.9375	1.3258\\
21.9583333333333	1.3258\\
21.9791666666667	1.3258\\
22	1.3258\\
22.0208333333333	1.3258\\
22.0416666666667	1.3258\\
22.0625	1.3258\\
22.0833333333333	1.3258\\
22.1041666666667	1.3258\\
22.125	1.3258\\
22.1458333333333	1.3258\\
22.1666666666667	1.3258\\
22.1875	1.3258\\
22.2083333333333	1.3258\\
22.2291666666667	1.3258\\
22.25	1.3258\\
22.2708333333333	1.3258\\
22.2916666666667	1.3258\\
22.3125	1.3258\\
22.3333333333333	1.3258\\
22.3541666666667	1.3258\\
22.375	1.3258\\
22.3958333333333	1.3258\\
22.4166666666667	1.3258\\
22.4375	1.3258\\
22.4583333333333	1.3258\\
22.4791666666667	1.3258\\
22.5	1.3258\\
22.5208333333333	1.3258\\
22.5416666666667	1.3258\\
22.5625	1.3258\\
22.5833333333333	1.3258\\
22.6041666666667	1.3258\\
22.625	1.3258\\
22.6458333333333	1.3258\\
22.6666666666667	1.3258\\
22.6875	1.3258\\
22.7083333333333	1.3258\\
22.7291666666667	1.3258\\
22.75	1.3258\\
22.7708333333333	1.3258\\
22.7916666666667	1.3258\\
22.8125	1.3258\\
22.8333333333333	1.3258\\
22.8541666666667	1.3258\\
22.875	1.3258\\
22.8958333333333	1.3258\\
22.9166666666667	1.3258\\
22.9375	1.3258\\
22.9583333333333	1.3258\\
22.9791666666667	1.3258\\
23	1.3258\\
23.0208333333333	1.3258\\
23.0416666666667	1.3258\\
23.0625	1.3258\\
23.0833333333333	1.3258\\
23.1041666666667	1.3258\\
23.125	1.3258\\
23.1458333333333	1.3258\\
23.1666666666667	1.3258\\
23.1875	1.3258\\
23.2083333333333	1.3258\\
23.2291666666667	1.3258\\
23.25	1.3258\\
23.2708333333333	1.3258\\
23.2916666666667	1.3258\\
23.3125	1.3258\\
23.3333333333333	1.3258\\
23.3541666666667	1.3258\\
23.375	1.3258\\
23.3958333333333	1.3258\\
23.4166666666667	1.3258\\
23.4375	1.3258\\
23.4583333333333	1.3258\\
23.4791666666667	1.3258\\
23.5	1.3258\\
23.5208333333333	1.3258\\
23.5416666666667	1.3258\\
23.5625	1.3258\\
23.5833333333333	1.3258\\
23.6041666666667	1.3258\\
23.625	1.3258\\
23.6458333333333	1.3258\\
23.6666666666667	1.3258\\
23.6875	1.3258\\
23.7083333333333	1.3258\\
23.7291666666667	1.3258\\
23.75	1.3258\\
23.7708333333333	1.3258\\
23.7916666666667	1.3258\\
23.8125	1.3258\\
23.8333333333333	1.3258\\
23.8541666666667	1.3258\\
23.875	1.3258\\
23.8958333333333	1.3258\\
23.9166666666667	1.3258\\
23.9375	1.3258\\
23.9583333333333	1.3258\\
23.9791666666667	1.3258\\
24	1.3258\\
24.0208333333333	1.3258\\
24.0416666666667	1.3258\\
24.0625	1.3258\\
24.0833333333333	1.3258\\
24.1041666666667	1.3258\\
24.125	1.3258\\
24.1458333333333	1.3258\\
24.1666666666667	1.3258\\
24.1875	1.3258\\
24.2083333333333	1.3258\\
24.2291666666667	1.3258\\
24.25	1.3258\\
24.2708333333333	1.3258\\
24.2916666666667	1.3258\\
24.3125	1.3258\\
24.3333333333333	1.3258\\
24.3541666666667	1.3258\\
24.375	1.3258\\
24.3958333333333	1.3258\\
24.4166666666667	1.3258\\
24.4375	1.3258\\
24.4583333333333	1.3258\\
24.4791666666667	1.3258\\
24.5	1.3258\\
24.5208333333333	1.3258\\
24.5416666666667	1.3258\\
24.5625	1.3258\\
24.5833333333333	1.3258\\
24.6041666666667	1.3258\\
24.625	1.3258\\
24.6458333333333	1.3258\\
24.6666666666667	1.3258\\
24.6875	1.3258\\
24.7083333333333	1.3258\\
24.7291666666667	1.3258\\
24.75	1.3258\\
24.7708333333333	1.3258\\
24.7916666666667	1.3258\\
24.8125	1.3258\\
24.8333333333333	1.3258\\
24.8541666666667	1.3258\\
24.875	1.3258\\
24.8958333333333	1.3258\\
24.9166666666667	1.3258\\
24.9375	1.3258\\
24.9583333333333	1.3258\\
24.9791666666667	1.3258\\
25	1.3258\\
25.0208333333333	1.3258\\
25.0416666666667	1.3258\\
25.0625	1.3258\\
25.0833333333333	1.3258\\
25.1041666666667	1.3258\\
25.125	1.3258\\
25.1458333333333	1.3258\\
25.1666666666667	1.3258\\
25.1875	1.3258\\
25.2083333333333	1.3258\\
25.2291666666667	1.3258\\
25.25	1.3258\\
25.2708333333333	1.3258\\
25.2916666666667	1.3258\\
25.3125	1.3258\\
25.3333333333333	1.3258\\
25.3541666666667	1.3258\\
25.375	1.3258\\
25.3958333333333	1.3258\\
25.4166666666667	1.3258\\
25.4375	1.3258\\
25.4583333333333	1.3258\\
25.4791666666667	1.3258\\
25.5	1.3258\\
25.5208333333333	1.3258\\
25.5416666666667	1.3258\\
25.5625	1.3258\\
25.5833333333333	1.3258\\
25.6041666666667	1.3258\\
25.625	1.3258\\
25.6458333333333	1.3258\\
25.6666666666667	1.3258\\
25.6875	1.3258\\
25.7083333333333	1.3258\\
25.7291666666667	1.3258\\
25.75	1.3258\\
25.7708333333333	1.3258\\
25.7916666666667	1.3258\\
25.8125	1.3258\\
25.8333333333333	1.3258\\
25.8541666666667	1.3258\\
25.875	1.3258\\
25.8958333333333	1.3258\\
25.9166666666667	1.3258\\
25.9375	1.3258\\
25.9583333333333	1.3258\\
25.9791666666667	1.3258\\
26	1.3258\\
26.0208333333333	1.3258\\
26.0416666666667	1.3258\\
26.0625	1.3258\\
26.0833333333333	1.3258\\
26.1041666666667	1.3258\\
26.125	1.3258\\
26.1458333333333	1.3258\\
26.1666666666667	1.3258\\
26.1875	1.3258\\
26.2083333333333	1.3258\\
26.2291666666667	1.3258\\
26.25	1.3258\\
26.2708333333333	1.3258\\
26.2916666666667	1.3258\\
26.3125	1.3258\\
26.3333333333333	1.3258\\
26.3541666666667	1.3258\\
26.375	1.3258\\
26.3958333333333	1.3258\\
26.4166666666667	1.3258\\
26.4375	1.3258\\
26.4583333333333	1.3258\\
26.4791666666667	1.3258\\
26.5	1.3258\\
26.5208333333333	1.3258\\
26.5416666666667	1.3258\\
26.5625	1.3258\\
26.5833333333333	1.3258\\
26.6041666666667	1.3258\\
26.625	1.3258\\
26.6458333333333	1.3258\\
26.6666666666667	1.3258\\
26.6875	1.3258\\
26.7083333333333	1.3258\\
26.7291666666667	1.3258\\
26.75	1.3258\\
26.7708333333333	1.3258\\
26.7916666666667	1.3258\\
26.8125	1.3258\\
26.8333333333333	1.3258\\
26.8541666666667	1.3258\\
26.875	1.3258\\
26.8958333333333	1.3258\\
26.9166666666667	1.3258\\
26.9375	1.3258\\
26.9583333333333	1.3258\\
26.9791666666667	1.3258\\
27	1.3258\\
27.0208333333333	1.3258\\
27.0416666666667	1.3258\\
27.0625	1.3258\\
27.0833333333333	1.3258\\
27.1041666666667	1.3258\\
27.125	1.3258\\
27.1458333333333	1.3258\\
27.1666666666667	1.3258\\
27.1875	1.3258\\
27.2083333333333	1.3258\\
27.2291666666667	1.3258\\
27.25	1.3258\\
27.2708333333333	1.3258\\
27.2916666666667	1.3258\\
27.3125	1.3258\\
27.3333333333333	1.3258\\
27.3541666666667	1.3258\\
27.375	1.3258\\
27.3958333333333	1.3258\\
27.4166666666667	1.3258\\
27.4375	1.3258\\
27.4583333333333	1.3258\\
27.4791666666667	1.3258\\
27.5	1.3258\\
27.5208333333333	1.3258\\
27.5416666666667	1.3258\\
27.5625	1.3258\\
27.5833333333333	1.3258\\
27.6041666666667	1.3258\\
27.625	1.3258\\
27.6458333333333	1.3258\\
27.6666666666667	1.3258\\
27.6875	1.3258\\
27.7083333333333	1.3258\\
27.7291666666667	1.3258\\
27.75	1.3258\\
27.7708333333333	1.3258\\
27.7916666666667	1.3258\\
27.8125	1.3258\\
27.8333333333333	1.3258\\
27.8541666666667	1.3258\\
27.875	1.3258\\
27.8958333333333	1.3258\\
27.9166666666667	1.3258\\
27.9375	1.3258\\
27.9583333333333	1.3258\\
27.9791666666667	1.3258\\
28	1.3258\\
28.0208333333333	1.3258\\
28.0416666666667	1.3258\\
28.0625	1.3258\\
28.0833333333333	1.3258\\
28.1041666666667	1.3258\\
28.125	1.3258\\
28.1458333333333	1.3258\\
28.1666666666667	1.3258\\
28.1875	1.3258\\
28.2083333333333	1.3258\\
28.2291666666667	1.3258\\
28.25	1.3258\\
28.2708333333333	1.3258\\
28.2916666666667	1.3258\\
28.3125	1.3258\\
28.3333333333333	1.3258\\
28.3541666666667	1.3258\\
28.375	1.3258\\
28.3958333333333	1.3258\\
28.4166666666667	1.3258\\
28.4375	1.3258\\
28.4583333333333	1.3258\\
28.4791666666667	1.3258\\
28.5	1.3258\\
28.5208333333333	1.3258\\
28.5416666666667	1.3258\\
28.5625	1.3258\\
28.5833333333333	1.3258\\
28.6041666666667	1.3258\\
28.625	1.3258\\
28.6458333333333	1.3258\\
28.6666666666667	1.3258\\
28.6875	1.3258\\
28.7083333333333	1.3258\\
28.7291666666667	1.3258\\
28.75	1.3258\\
28.7708333333333	1.3258\\
28.7916666666667	1.3258\\
28.8125	1.3258\\
28.8333333333333	1.3258\\
28.8541666666667	1.3258\\
28.875	1.3258\\
28.8958333333333	1.3258\\
28.9166666666667	1.3258\\
28.9375	1.3258\\
28.9583333333333	1.3258\\
28.9791666666667	1.3258\\
29	1.3258\\
29.0208333333333	1.3258\\
29.0416666666667	1.3258\\
29.0625	1.3258\\
29.0833333333333	1.3258\\
29.1041666666667	1.3258\\
29.125	1.3258\\
29.1458333333333	1.3258\\
29.1666666666667	1.3258\\
29.1875	1.3258\\
29.2083333333333	1.3258\\
29.2291666666667	1.3258\\
29.25	1.3258\\
29.2708333333333	1.3258\\
29.2916666666667	1.3258\\
29.3125	1.3258\\
29.3333333333333	1.3258\\
29.3541666666667	1.3258\\
29.375	1.3258\\
29.3958333333333	1.3258\\
29.4166666666667	1.3258\\
29.4375	1.3258\\
29.4583333333333	1.3258\\
29.4791666666667	1.3258\\
29.5	1.3258\\
29.5208333333333	1.3258\\
29.5416666666667	1.3258\\
29.5625	1.3258\\
29.5833333333333	1.3258\\
29.6041666666667	1.3258\\
29.625	1.3258\\
29.6458333333333	1.3258\\
29.6666666666667	1.3258\\
29.6875	1.3258\\
29.7083333333333	1.3258\\
29.7291666666667	1.3258\\
29.75	1.3258\\
29.7708333333333	1.3258\\
29.7916666666667	1.3258\\
29.8125	1.3258\\
29.8333333333333	1.3258\\
29.8541666666667	1.3258\\
29.875	1.3258\\
29.8958333333333	1.3258\\
29.9166666666667	1.3258\\
29.9375	1.3258\\
29.9583333333333	1.3258\\
29.9791666666667	1.3258\\
30	1.3258\\
30.0208333333333	1.3258\\
30.0416666666667	1.3258\\
30.0625	1.3258\\
30.0833333333333	1.3258\\
30.1041666666667	1.3258\\
30.125	1.3258\\
30.1458333333333	1.3258\\
30.1666666666667	1.3258\\
30.1875	1.3258\\
30.2083333333333	1.3258\\
30.2291666666667	1.3258\\
30.25	1.3258\\
30.2708333333333	1.3258\\
30.2916666666667	1.3258\\
30.3125	1.3258\\
30.3333333333333	1.3258\\
30.3541666666667	1.3258\\
30.375	1.3258\\
30.3958333333333	1.3258\\
30.4166666666667	1.3258\\
30.4375	1.3258\\
30.4583333333333	1.3258\\
30.4791666666667	1.3258\\
30.5	1.3258\\
30.5208333333333	1.3258\\
30.5416666666667	1.3258\\
30.5625	1.3258\\
30.5833333333333	1.3258\\
30.6041666666667	1.3258\\
30.625	1.3258\\
30.6458333333333	1.3258\\
30.6666666666667	1.3258\\
30.6875	1.3258\\
30.7083333333333	1.3258\\
30.7291666666667	1.3258\\
30.75	1.3258\\
30.7708333333333	1.3258\\
30.7916666666667	1.3258\\
30.8125	1.3258\\
30.8333333333333	1.3258\\
30.8541666666667	1.3258\\
30.875	1.3258\\
30.8958333333333	1.3258\\
30.9166666666667	1.3258\\
30.9375	1.3258\\
30.9583333333333	1.3258\\
30.9791666666667	1.3258\\
31	1.3258\\
31.0208333333333	1.3258\\
31.0416666666667	1.3258\\
31.0625	1.3258\\
31.0833333333333	1.3258\\
31.1041666666667	1.3258\\
31.125	1.3258\\
31.1458333333333	1.3258\\
31.1666666666667	1.3258\\
31.1875	1.3258\\
31.2083333333333	1.3258\\
31.2291666666667	1.3258\\
31.25	1.3258\\
31.2708333333333	1.3258\\
31.2916666666667	1.3258\\
31.3125	1.3258\\
31.3333333333333	1.3258\\
31.3541666666667	1.3258\\
31.375	1.3258\\
31.3958333333333	1.3258\\
31.4166666666667	1.3258\\
31.4375	1.3258\\
31.4583333333333	1.3258\\
31.4791666666667	1.3258\\
31.5	1.3258\\
31.5208333333333	1.3258\\
31.5416666666667	1.3258\\
31.5625	1.3258\\
31.5833333333333	1.3258\\
31.6041666666667	1.3258\\
31.625	1.3258\\
31.6458333333333	1.3258\\
31.6666666666667	1.3258\\
31.6875	1.3258\\
31.7083333333333	1.3258\\
31.7291666666667	1.3258\\
31.75	1.3258\\
31.7708333333333	1.3258\\
31.7916666666667	1.3258\\
31.8125	1.3258\\
31.8333333333333	1.3258\\
31.8541666666667	1.3258\\
31.875	1.3258\\
31.8958333333333	1.3258\\
31.9166666666667	1.3258\\
31.9375	1.3258\\
31.9583333333333	1.3258\\
31.9791666666667	1.3258\\
32	1.3258\\
32.0208333333333	1.3258\\
32.0416666666667	1.3258\\
32.0625	1.3258\\
32.0833333333333	1.3258\\
32.1041666666667	1.3258\\
32.125	1.3258\\
32.1458333333333	1.3258\\
32.1666666666667	1.3258\\
32.1875	1.3258\\
32.2083333333333	1.3258\\
32.2291666666667	1.3258\\
32.25	1.3258\\
32.2708333333333	1.3258\\
32.2916666666667	1.3258\\
32.3125	1.3258\\
32.3333333333333	1.3258\\
32.3541666666667	1.3258\\
32.375	1.3258\\
32.3958333333333	1.3258\\
32.4166666666667	1.3258\\
32.4375	1.3258\\
32.4583333333333	1.3258\\
32.4791666666667	1.3258\\
32.5	1.3258\\
32.5208333333333	1.3258\\
32.5416666666667	1.3258\\
32.5625	1.3258\\
32.5833333333333	1.3258\\
32.6041666666667	1.3258\\
32.625	1.3258\\
32.6458333333333	1.3258\\
32.6666666666667	1.3258\\
32.6875	1.3258\\
32.7083333333333	1.3258\\
32.7291666666667	1.3258\\
32.75	1.3258\\
32.7708333333333	1.3258\\
32.7916666666667	1.3258\\
32.8125	1.3258\\
32.8333333333333	1.3258\\
32.8541666666667	1.3258\\
32.875	1.3258\\
32.8958333333333	1.3258\\
32.9166666666667	1.3258\\
32.9375	1.3258\\
32.9583333333333	1.3258\\
32.9791666666667	1.3258\\
33	1.3258\\
33.0208333333333	1.3258\\
33.0416666666667	1.3258\\
33.0625	1.3258\\
33.0833333333333	1.3258\\
33.1041666666667	1.3258\\
33.125	1.3258\\
33.1458333333333	1.3258\\
33.1666666666667	1.3258\\
33.1875	1.3258\\
33.2083333333333	1.3258\\
33.2291666666667	1.3258\\
33.25	1.3258\\
33.2708333333333	1.3258\\
33.2916666666667	1.3258\\
33.3125	1.3258\\
33.3333333333333	1.3258\\
33.3541666666667	1.3258\\
33.375	1.3258\\
33.3958333333333	1.3258\\
33.4166666666667	1.3258\\
33.4375	1.3258\\
33.4583333333333	1.3258\\
33.4791666666667	1.3258\\
33.5	1.3258\\
33.5208333333333	1.3258\\
33.5416666666667	1.3258\\
33.5625	1.3258\\
33.5833333333333	1.3258\\
33.6041666666667	1.3258\\
33.625	1.3258\\
33.6458333333333	1.3258\\
33.6666666666667	1.3258\\
33.6875	1.3258\\
33.7083333333333	1.3258\\
33.7291666666667	1.3258\\
33.75	1.3258\\
33.7708333333333	1.3258\\
33.7916666666667	1.3258\\
33.8125	1.3258\\
33.8333333333333	1.3258\\
33.8541666666667	1.3258\\
33.875	1.3258\\
33.8958333333333	1.3258\\
33.9166666666667	1.3258\\
33.9375	1.3258\\
33.9583333333333	1.3258\\
33.9791666666667	1.3258\\
34	1.3258\\
34.0208333333333	1.3258\\
34.0416666666667	1.3258\\
34.0625	1.3258\\
34.0833333333333	1.3258\\
34.1041666666667	1.3258\\
34.125	1.3258\\
34.1458333333333	1.3258\\
34.1666666666667	1.3258\\
34.1875	1.3258\\
34.2083333333333	1.3258\\
34.2291666666667	1.3258\\
34.25	1.3258\\
34.2708333333333	1.3258\\
34.2916666666667	1.3258\\
34.3125	1.3258\\
34.3333333333333	1.3258\\
34.3541666666667	1.3258\\
34.375	1.3258\\
34.3958333333333	1.3258\\
34.4166666666667	1.3258\\
34.4375	1.3258\\
34.4583333333333	1.3258\\
34.4791666666667	1.3258\\
34.5	1.3258\\
34.5208333333333	1.3258\\
34.5416666666667	1.3258\\
34.5625	1.3258\\
34.5833333333333	1.3258\\
34.6041666666667	1.3258\\
34.625	1.3258\\
34.6458333333333	1.3258\\
34.6666666666667	1.3258\\
34.6875	1.3258\\
34.7083333333333	1.3258\\
34.7291666666667	1.3258\\
34.75	1.3258\\
34.7708333333333	1.3258\\
34.7916666666667	1.3258\\
34.8125	1.3258\\
34.8333333333333	1.3258\\
34.8541666666667	1.3258\\
34.875	1.3258\\
34.8958333333333	1.3258\\
34.9166666666667	1.3258\\
34.9375	1.3258\\
34.9583333333333	1.3258\\
34.9791666666667	1.3258\\
35	1.3258\\
35.0208333333333	1.3258\\
35.0416666666667	1.3258\\
35.0625	1.3258\\
35.0833333333333	1.3258\\
35.1041666666667	1.3258\\
35.125	1.3258\\
35.1458333333333	1.3258\\
35.1666666666667	1.3258\\
35.1875	1.3258\\
35.2083333333333	1.3258\\
35.2291666666667	1.3258\\
35.25	1.3258\\
35.2708333333333	1.3258\\
35.2916666666667	1.3258\\
35.3125	1.3258\\
35.3333333333333	1.3258\\
35.3541666666667	1.3258\\
35.375	1.3258\\
35.3958333333333	1.3258\\
35.4166666666667	1.3258\\
35.4375	1.3258\\
35.4583333333333	1.3258\\
35.4791666666667	1.3258\\
35.5	1.3258\\
35.5208333333333	1.3258\\
35.5416666666667	1.3258\\
35.5625	1.3258\\
35.5833333333333	1.3258\\
35.6041666666667	1.3258\\
35.625	1.3258\\
35.6458333333333	1.3258\\
35.6666666666667	1.3258\\
35.6875	1.3258\\
35.7083333333333	1.3258\\
35.7291666666667	1.3258\\
35.75	1.3258\\
35.7708333333333	1.3258\\
35.7916666666667	1.3258\\
35.8125	1.3258\\
35.8333333333333	1.3258\\
35.8541666666667	1.3258\\
35.875	1.3258\\
35.8958333333333	1.3258\\
35.9166666666667	1.3258\\
35.9375	1.3258\\
35.9583333333333	1.3258\\
35.9791666666667	1.3258\\
36	1.3258\\
36.0208333333333	1.3258\\
36.0416666666667	1.3258\\
36.0625	1.3258\\
36.0833333333333	1.3258\\
36.1041666666667	1.3258\\
36.125	1.3258\\
36.1458333333333	1.3258\\
36.1666666666667	1.3258\\
36.1875	1.3258\\
36.2083333333333	1.3258\\
36.2291666666667	1.3258\\
36.25	1.3258\\
36.2708333333333	1.3258\\
36.2916666666667	1.3258\\
36.3125	1.3258\\
36.3333333333333	1.3258\\
36.3541666666667	1.3258\\
36.375	1.3258\\
36.3958333333333	1.3258\\
36.4166666666667	1.3258\\
36.4375	1.3258\\
36.4583333333333	1.3258\\
36.4791666666667	1.3258\\
36.5	1.3258\\
36.5208333333333	1.3258\\
36.5416666666667	1.3258\\
36.5625	1.3258\\
36.5833333333333	1.3258\\
36.6041666666667	1.3258\\
36.625	1.3258\\
36.6458333333333	1.3258\\
36.6666666666667	1.3258\\
36.6875	1.3258\\
36.7083333333333	1.3258\\
36.7291666666667	1.3258\\
36.75	1.3258\\
36.7708333333333	1.3258\\
36.7916666666667	1.3258\\
36.8125	1.3258\\
36.8333333333333	1.3258\\
36.8541666666667	1.3258\\
36.875	1.3258\\
36.8958333333333	1.3258\\
36.9166666666667	1.3258\\
36.9375	1.3258\\
36.9583333333333	1.3258\\
36.9791666666667	1.3258\\
37	1.3258\\
37.0208333333333	1.3258\\
37.0416666666667	1.3258\\
37.0625	1.3258\\
37.0833333333333	1.3258\\
37.1041666666667	1.3258\\
37.125	1.3258\\
37.1458333333333	1.3258\\
37.1666666666667	1.3258\\
37.1875	1.3258\\
37.2083333333333	1.3258\\
37.2291666666667	1.3258\\
37.25	1.3258\\
37.2708333333333	1.3258\\
37.2916666666667	1.3258\\
37.3125	1.3258\\
37.3333333333333	1.3258\\
37.3541666666667	1.3258\\
37.375	1.3258\\
37.3958333333333	1.3258\\
37.4166666666667	1.3258\\
37.4375	1.3258\\
37.4583333333333	1.3258\\
37.4791666666667	1.3258\\
37.5	1.3258\\
37.5208333333333	1.3258\\
37.5416666666667	1.3258\\
37.5625	1.3258\\
37.5833333333333	1.3258\\
37.6041666666667	1.3258\\
37.625	1.3258\\
37.6458333333333	1.3258\\
37.6666666666667	1.3258\\
37.6875	1.3258\\
37.7083333333333	1.3258\\
37.7291666666667	1.3258\\
37.75	1.3258\\
37.7708333333333	1.3258\\
37.7916666666667	1.3258\\
37.8125	1.3258\\
37.8333333333333	1.3258\\
37.8541666666667	1.3258\\
37.875	1.3258\\
37.8958333333333	1.3258\\
37.9166666666667	1.3258\\
37.9375	1.3258\\
37.9583333333333	1.3258\\
37.9791666666667	1.3258\\
38	1.3258\\
38.0208333333333	1.3258\\
38.0416666666667	1.3258\\
38.0625	1.3258\\
38.0833333333333	1.3258\\
38.1041666666667	1.3258\\
38.125	1.3258\\
38.1458333333333	1.3258\\
38.1666666666667	1.3258\\
38.1875	1.3258\\
38.2083333333333	1.3258\\
38.2291666666667	1.3258\\
38.25	1.3258\\
38.2708333333333	1.3258\\
38.2916666666667	1.3258\\
38.3125	1.3258\\
38.3333333333333	1.3258\\
38.3541666666667	1.3258\\
38.375	1.3258\\
38.3958333333333	1.3258\\
38.4166666666667	1.3258\\
38.4375	1.3258\\
38.4583333333333	1.3258\\
38.4791666666667	1.3258\\
38.5	1.3258\\
38.5208333333333	1.3258\\
38.5416666666667	1.3258\\
38.5625	1.3258\\
38.5833333333333	1.3258\\
38.6041666666667	1.3258\\
38.625	1.3258\\
38.6458333333333	1.3258\\
38.6666666666667	1.3258\\
38.6875	1.3258\\
38.7083333333333	1.3258\\
38.7291666666667	1.3258\\
38.75	1.3258\\
38.7708333333333	1.3258\\
38.7916666666667	1.3258\\
38.8125	1.3258\\
38.8333333333333	1.3258\\
38.8541666666667	1.3258\\
38.875	1.3258\\
38.8958333333333	1.3258\\
38.9166666666667	1.3258\\
38.9375	1.3258\\
38.9583333333333	1.3258\\
38.9791666666667	1.3258\\
39	1.3258\\
39.0208333333333	1.3258\\
39.0416666666667	1.3258\\
39.0625	1.3258\\
39.0833333333333	1.3258\\
39.1041666666667	1.3258\\
39.125	1.3258\\
39.1458333333333	1.3258\\
39.1666666666667	1.3258\\
39.1875	1.3258\\
39.2083333333333	1.3258\\
39.2291666666667	1.3258\\
39.25	1.3258\\
39.2708333333333	1.3258\\
39.2916666666667	1.3258\\
39.3125	1.3258\\
39.3333333333333	1.3258\\
39.3541666666667	1.3258\\
39.375	1.3258\\
39.3958333333333	1.3258\\
39.4166666666667	1.3258\\
39.4375	1.3258\\
39.4583333333333	1.3258\\
39.4791666666667	1.3258\\
39.5	1.3258\\
39.5208333333333	1.3258\\
39.5416666666667	1.3258\\
39.5625	1.3258\\
39.5833333333333	1.3258\\
39.6041666666667	1.3258\\
39.625	1.3258\\
39.6458333333333	1.3258\\
39.6666666666667	1.3258\\
39.6875	1.3258\\
39.7083333333333	1.3258\\
39.7291666666667	1.3258\\
39.75	1.3258\\
39.7708333333333	1.3258\\
39.7916666666667	1.3258\\
39.8125	1.3258\\
39.8333333333333	1.3258\\
39.8541666666667	1.3258\\
39.875	1.3258\\
39.8958333333333	1.3258\\
39.9166666666667	1.3258\\
39.9375	1.3258\\
39.9583333333333	1.3258\\
39.9791666666667	1.3258\\
40	1.3258\\
40.0208333333333	1.3258\\
40.0416666666667	1.3258\\
40.0625	1.3258\\
40.0833333333333	1.3258\\
40.1041666666667	1.3258\\
40.125	1.3258\\
40.1458333333333	1.3258\\
40.1666666666667	1.3258\\
40.1875	1.3258\\
40.2083333333333	1.3258\\
40.2291666666667	1.3258\\
40.25	1.3258\\
40.2708333333333	1.3258\\
40.2916666666667	1.3258\\
40.3125	1.3258\\
40.3333333333333	1.3258\\
40.3541666666667	1.3258\\
40.375	1.3258\\
40.3958333333333	1.3258\\
40.4166666666667	1.3258\\
40.4375	1.3258\\
40.4583333333333	1.3258\\
40.4791666666667	1.3258\\
40.5	1.3258\\
40.5208333333333	1.3258\\
40.5416666666667	1.3258\\
40.5625	1.3258\\
40.5833333333333	1.3258\\
40.6041666666667	1.3258\\
40.625	1.3258\\
40.6458333333333	1.3258\\
40.6666666666667	1.3258\\
40.6875	1.3258\\
40.7083333333333	1.3258\\
40.7291666666667	1.3258\\
40.75	1.3258\\
40.7708333333333	1.3258\\
40.7916666666667	1.3258\\
40.8125	1.3258\\
40.8333333333333	1.3258\\
40.8541666666667	1.3258\\
40.875	1.3258\\
40.8958333333333	1.3258\\
40.9166666666667	1.3258\\
40.9375	1.3258\\
40.9583333333333	1.3258\\
40.9791666666667	1.3258\\
41	1.3258\\
41.0208333333333	1.3258\\
41.0416666666667	1.3258\\
41.0625	1.3258\\
41.0833333333333	1.3258\\
41.1041666666667	1.3258\\
41.125	1.3258\\
41.1458333333333	1.3258\\
41.1666666666667	1.3258\\
41.1875	1.3258\\
41.2083333333333	1.3258\\
41.2291666666667	1.3258\\
41.25	1.3258\\
41.2708333333333	1.3258\\
41.2916666666667	1.3258\\
41.3125	1.3258\\
41.3333333333333	1.3258\\
41.3541666666667	1.3258\\
41.375	1.3258\\
41.3958333333333	1.3258\\
41.4166666666667	1.3258\\
41.4375	1.3258\\
41.4583333333333	1.3258\\
41.4791666666667	1.3258\\
41.5	1.3258\\
41.5208333333333	1.3258\\
41.5416666666667	1.3258\\
41.5625	1.3258\\
41.5833333333333	1.3258\\
41.6041666666667	1.3258\\
41.625	1.3258\\
41.6458333333333	1.3258\\
41.6666666666667	1.3258\\
41.6875	1.3258\\
41.7083333333333	1.3258\\
41.7291666666667	1.3258\\
41.75	1.3258\\
41.7708333333333	1.3258\\
41.7916666666667	1.3258\\
41.8125	1.3258\\
41.8333333333333	1.3258\\
41.8541666666667	1.3258\\
41.875	1.3258\\
41.8958333333333	1.3258\\
41.9166666666667	1.3258\\
41.9375	1.3258\\
41.9583333333333	1.3258\\
41.9791666666667	1.3258\\
42	1.3258\\
42.0208333333333	1.3258\\
42.0416666666667	1.3258\\
42.0625	1.3258\\
42.0833333333333	1.3258\\
42.1041666666667	1.3258\\
42.125	1.3258\\
42.1458333333333	1.3258\\
42.1666666666667	1.3258\\
42.1875	1.3258\\
42.2083333333333	1.3258\\
42.2291666666667	1.3258\\
42.25	1.3258\\
42.2708333333333	1.3258\\
42.2916666666667	1.3258\\
42.3125	1.3258\\
42.3333333333333	1.3258\\
42.3541666666667	1.3258\\
42.375	1.3258\\
42.3958333333333	1.3258\\
42.4166666666667	1.3258\\
42.4375	1.3258\\
42.4583333333333	1.3258\\
42.4791666666667	1.3258\\
42.5	1.3258\\
42.5208333333333	1.3258\\
42.5416666666667	1.3258\\
42.5625	1.3258\\
42.5833333333333	1.3258\\
42.6041666666667	1.3258\\
42.625	1.3258\\
42.6458333333333	1.3258\\
42.6666666666667	1.3258\\
42.6875	1.3258\\
42.7083333333333	1.3258\\
42.7291666666667	1.3258\\
42.75	1.3258\\
42.7708333333333	1.3258\\
42.7916666666667	1.3258\\
42.8125	1.3258\\
42.8333333333333	1.3258\\
42.8541666666667	1.3258\\
42.875	1.3258\\
42.8958333333333	1.3258\\
42.9166666666667	1.3258\\
42.9375	1.3258\\
42.9583333333333	1.3258\\
42.9791666666667	1.3258\\
43	1.3258\\
43.0208333333333	1.3258\\
43.0416666666667	1.3258\\
43.0625	1.3258\\
43.0833333333333	1.3258\\
43.1041666666667	1.3258\\
43.125	1.3258\\
43.1458333333333	1.3258\\
43.1666666666667	1.3258\\
43.1875	1.3258\\
43.2083333333333	1.3258\\
43.2291666666667	1.3258\\
43.25	1.3258\\
43.2708333333333	1.3258\\
43.2916666666667	1.3258\\
43.3125	1.3258\\
43.3333333333333	1.3258\\
43.3541666666667	1.3258\\
43.375	1.3258\\
43.3958333333333	1.3258\\
43.4166666666667	1.3258\\
43.4375	1.3258\\
43.4583333333333	1.3258\\
43.4791666666667	1.3258\\
43.5	1.3258\\
43.5208333333333	1.3258\\
43.5416666666667	1.3258\\
43.5625	1.3258\\
43.5833333333333	1.3258\\
43.6041666666667	1.3258\\
43.625	1.3258\\
43.6458333333333	1.3258\\
43.6666666666667	1.3258\\
43.6875	1.3258\\
43.7083333333333	1.3258\\
43.7291666666667	1.3258\\
43.75	1.3258\\
43.7708333333333	1.3258\\
43.7916666666667	1.3258\\
43.8125	1.3258\\
43.8333333333333	1.3258\\
43.8541666666667	1.3258\\
43.875	1.3258\\
43.8958333333333	1.3258\\
43.9166666666667	1.3258\\
43.9375	1.3258\\
43.9583333333333	1.3258\\
43.9791666666667	1.3258\\
44	1.3258\\
44.0208333333333	1.3258\\
44.0416666666667	1.3258\\
44.0625	1.3258\\
44.0833333333333	1.3258\\
44.1041666666667	1.3258\\
44.125	1.3258\\
44.1458333333333	1.3258\\
44.1666666666667	1.3258\\
44.1875	1.3258\\
44.2083333333333	1.3258\\
44.2291666666667	1.3258\\
44.25	1.3258\\
44.2708333333333	1.3258\\
44.2916666666667	1.3258\\
44.3125	1.3258\\
44.3333333333333	1.3258\\
44.3541666666667	1.3258\\
44.375	1.3258\\
44.3958333333333	1.3258\\
44.4166666666667	1.3258\\
44.4375	1.3258\\
44.4583333333333	1.3258\\
44.4791666666667	1.3258\\
44.5	1.3258\\
44.5208333333333	1.3258\\
44.5416666666667	1.3258\\
44.5625	1.3258\\
44.5833333333333	1.3258\\
44.6041666666667	1.3258\\
44.625	1.3258\\
44.6458333333333	1.3258\\
44.6666666666667	1.3258\\
44.6875	1.3258\\
44.7083333333333	1.3258\\
44.7291666666667	1.3258\\
44.75	1.3258\\
44.7708333333333	1.3258\\
44.7916666666667	1.3258\\
44.8125	1.3258\\
44.8333333333333	1.3258\\
44.8541666666667	1.3258\\
44.875	1.3258\\
44.8958333333333	1.3258\\
44.9166666666667	1.3258\\
44.9375	1.3258\\
44.9583333333333	1.3258\\
44.9791666666667	1.3258\\
45	1.3258\\
45.0208333333333	1.3258\\
45.0416666666667	1.3258\\
45.0625	1.3258\\
45.0833333333333	1.3258\\
45.1041666666667	1.3258\\
45.125	1.3258\\
45.1458333333333	1.3258\\
45.1666666666667	1.3258\\
45.1875	1.3258\\
45.2083333333333	1.3258\\
45.2291666666667	1.3258\\
45.25	1.3258\\
45.2708333333333	1.3258\\
45.2916666666667	1.3258\\
45.3125	1.3258\\
45.3333333333333	1.3258\\
45.3541666666667	1.3258\\
45.375	1.3258\\
45.3958333333333	1.3258\\
45.4166666666667	1.3258\\
45.4375	1.3258\\
45.4583333333333	1.3258\\
45.4791666666667	1.3258\\
45.5	1.3258\\
45.5208333333333	1.3258\\
45.5416666666667	1.3258\\
45.5625	1.3258\\
45.5833333333333	1.3258\\
45.6041666666667	1.3258\\
45.625	1.3258\\
45.6458333333333	1.3258\\
45.6666666666667	1.3258\\
45.6875	1.3258\\
45.7083333333333	1.3258\\
45.7291666666667	1.3258\\
45.75	1.3258\\
45.7708333333333	1.3258\\
45.7916666666667	1.3258\\
45.8125	1.3258\\
45.8333333333333	1.3258\\
45.8541666666667	1.3258\\
45.875	1.3258\\
45.8958333333333	1.3258\\
45.9166666666667	1.3258\\
45.9375	1.3258\\
45.9583333333333	1.3258\\
45.9791666666667	1.3258\\
46	1.3258\\
46.0208333333333	1.3258\\
46.0416666666667	1.3258\\
46.0625	1.3258\\
46.0833333333333	1.3258\\
46.1041666666667	1.3258\\
46.125	1.3258\\
46.1458333333333	1.3258\\
46.1666666666667	1.3258\\
46.1875	1.3258\\
46.2083333333333	1.3258\\
46.2291666666667	1.3258\\
46.25	1.3258\\
46.2708333333333	1.3258\\
46.2916666666667	1.3258\\
46.3125	1.3258\\
46.3333333333333	1.3258\\
46.3541666666667	1.3258\\
46.375	1.3258\\
46.3958333333333	1.3258\\
46.4166666666667	1.3258\\
46.4375	1.3258\\
46.4583333333333	1.3258\\
46.4791666666667	1.3258\\
46.5	1.3258\\
46.5208333333333	1.3258\\
46.5416666666667	1.3258\\
46.5625	1.3258\\
46.5833333333333	1.3258\\
46.6041666666667	1.3258\\
46.625	1.3258\\
46.6458333333333	1.3258\\
46.6666666666667	1.3258\\
46.6875	1.3258\\
46.7083333333333	1.3258\\
46.7291666666667	1.3258\\
46.75	1.3258\\
46.7708333333333	1.3258\\
46.7916666666667	1.3258\\
46.8125	1.3258\\
46.8333333333333	1.3258\\
46.8541666666667	1.3258\\
46.875	1.3258\\
46.8958333333333	1.3258\\
46.9166666666667	1.3258\\
46.9375	1.3258\\
46.9583333333333	1.3258\\
46.9791666666667	1.3258\\
47	1.3258\\
47.0208333333333	1.3258\\
47.0416666666667	1.3258\\
47.0625	1.3258\\
47.0833333333333	1.3258\\
47.1041666666667	1.3258\\
47.125	1.3258\\
47.1458333333333	1.3258\\
47.1666666666667	1.3258\\
47.1875	1.3258\\
47.2083333333333	1.3258\\
47.2291666666667	1.3258\\
47.25	1.3258\\
47.2708333333333	1.3258\\
47.2916666666667	1.3258\\
47.3125	1.3258\\
47.3333333333333	1.3258\\
47.3541666666667	1.3258\\
47.375	1.3258\\
47.3958333333333	1.3258\\
47.4166666666667	1.3258\\
47.4375	1.3258\\
47.4583333333333	1.3258\\
47.4791666666667	1.3258\\
47.5	1.3258\\
47.5208333333333	1.3258\\
47.5416666666667	1.3258\\
47.5625	1.3258\\
47.5833333333333	1.3258\\
47.6041666666667	1.3258\\
47.625	1.3258\\
47.6458333333333	1.3258\\
47.6666666666667	1.3258\\
47.6875	1.3258\\
47.7083333333333	1.3258\\
47.7291666666667	1.3258\\
47.75	1.3258\\
47.7708333333333	1.3258\\
47.7916666666667	1.3258\\
47.8125	1.3258\\
47.8333333333333	1.3258\\
47.8541666666667	1.3258\\
47.875	1.3258\\
47.8958333333333	1.3258\\
47.9166666666667	1.3258\\
47.9375	1.3258\\
47.9583333333333	1.3258\\
47.9791666666667	1.3258\\
48	1.3258\\
48.0208333333333	1.3258\\
48.0416666666667	1.3258\\
48.0625	1.3258\\
48.0833333333333	1.3258\\
48.1041666666667	1.3258\\
48.125	1.3258\\
48.1458333333333	1.3258\\
48.1666666666667	1.3258\\
48.1875	1.3258\\
48.2083333333333	1.3258\\
48.2291666666667	1.3258\\
48.25	1.3258\\
48.2708333333333	1.3258\\
48.2916666666667	1.3258\\
48.3125	1.3258\\
48.3333333333333	1.3258\\
48.3541666666667	1.3258\\
48.375	1.3258\\
48.3958333333333	1.3258\\
48.4166666666667	1.3258\\
48.4375	1.3258\\
48.4583333333333	1.3258\\
48.4791666666667	1.3258\\
48.5	1.3258\\
48.5208333333333	1.3258\\
48.5416666666667	1.3258\\
48.5625	1.3258\\
48.5833333333333	1.3258\\
48.6041666666667	1.3258\\
48.625	1.3258\\
48.6458333333333	1.3258\\
48.6666666666667	1.3258\\
48.6875	1.3258\\
48.7083333333333	1.3258\\
48.7291666666667	1.3258\\
48.75	1.3258\\
48.7708333333333	1.3258\\
48.7916666666667	1.3258\\
48.8125	1.3258\\
48.8333333333333	1.3258\\
48.8541666666667	1.3258\\
48.875	1.3258\\
48.8958333333333	1.3258\\
48.9166666666667	1.3258\\
48.9375	1.3258\\
48.9583333333333	1.3258\\
48.9791666666667	1.3258\\
49	1.3258\\
49.0208333333333	1.3258\\
49.0416666666667	1.3258\\
49.0625	1.3258\\
49.0833333333333	1.3258\\
49.1041666666667	1.3258\\
49.125	1.3258\\
49.1458333333333	1.3258\\
49.1666666666667	1.3258\\
49.1875	1.3258\\
49.2083333333333	1.3258\\
49.2291666666667	1.3258\\
49.25	1.3258\\
49.2708333333333	1.3258\\
49.2916666666667	1.3258\\
49.3125	1.3258\\
49.3333333333333	1.3258\\
49.3541666666667	1.3258\\
49.375	1.3258\\
49.3958333333333	1.3258\\
49.4166666666667	1.3258\\
49.4375	1.3258\\
49.4583333333333	1.3258\\
49.4791666666667	1.3258\\
49.5	1.3258\\
49.5208333333333	1.3258\\
49.5416666666667	1.3258\\
49.5625	1.3258\\
49.5833333333333	1.3258\\
49.6041666666667	1.3258\\
49.625	1.3258\\
49.6458333333333	1.3258\\
49.6666666666667	1.3258\\
49.6875	1.3258\\
49.7083333333333	1.3258\\
49.7291666666667	1.3258\\
49.75	1.3258\\
49.7708333333333	1.3258\\
49.7916666666667	1.3258\\
49.8125	1.3258\\
49.8333333333333	1.3258\\
49.8541666666667	1.3258\\
49.875	1.3258\\
49.8958333333333	1.3258\\
49.9166666666667	1.3258\\
49.9375	1.3258\\
49.9583333333333	1.3258\\
49.9791666666667	1.3258\\
50	1.3258\\
50.0208333333333	1.3258\\
50.0416666666667	1.3258\\
50.0625	1.3258\\
50.0833333333333	1.3258\\
50.1041666666667	1.3258\\
50.125	1.3258\\
50.1458333333333	1.3258\\
50.1666666666667	1.3258\\
50.1875	1.3258\\
50.2083333333333	1.3258\\
50.2291666666667	1.3258\\
50.25	1.3258\\
50.2708333333333	1.3258\\
50.2916666666667	1.3258\\
50.3125	1.3258\\
50.3333333333333	1.3258\\
50.3541666666667	1.3258\\
50.375	1.3258\\
50.3958333333333	1.3258\\
50.4166666666667	1.3258\\
50.4375	1.3258\\
50.4583333333333	1.3258\\
50.4791666666667	1.3258\\
50.5	1.3258\\
50.5208333333333	1.3258\\
50.5416666666667	1.3258\\
50.5625	1.3258\\
50.5833333333333	1.3258\\
50.6041666666667	1.3258\\
50.625	1.3258\\
50.6458333333333	1.3258\\
50.6666666666667	1.3258\\
50.6875	1.3258\\
50.7083333333333	1.3258\\
50.7291666666667	1.3258\\
50.75	1.3258\\
50.7708333333333	1.3258\\
50.7916666666667	1.3258\\
50.8125	1.3258\\
50.8333333333333	1.3258\\
50.8541666666667	1.3258\\
50.875	1.3258\\
50.8958333333333	1.3258\\
50.9166666666667	1.3258\\
50.9375	1.3258\\
50.9583333333333	1.3258\\
50.9791666666667	1.3258\\
51	1.3258\\
51.0208333333333	1.3258\\
51.0416666666667	1.3258\\
51.0625	1.3258\\
51.0833333333333	1.3258\\
51.1041666666667	1.3258\\
51.125	1.3258\\
51.1458333333333	1.3258\\
51.1666666666667	1.3258\\
51.1875	1.3258\\
51.2083333333333	1.3258\\
51.2291666666667	1.3258\\
51.25	1.3258\\
51.2708333333333	1.3258\\
51.2916666666667	1.3258\\
51.3125	1.3258\\
51.3333333333333	1.3258\\
51.3541666666667	1.3258\\
51.375	1.3258\\
51.3958333333333	1.3258\\
51.4166666666667	1.3258\\
51.4375	1.3258\\
51.4583333333333	1.3258\\
51.4791666666667	1.3258\\
51.5	1.3258\\
51.5208333333333	1.3258\\
51.5416666666667	1.3258\\
51.5625	1.3258\\
51.5833333333333	1.3258\\
51.6041666666667	1.3258\\
51.625	1.3258\\
51.6458333333333	1.3258\\
51.6666666666667	1.3258\\
51.6875	1.3258\\
51.7083333333333	1.3258\\
51.7291666666667	1.3258\\
51.75	1.3258\\
51.7708333333333	1.3258\\
51.7916666666667	1.3258\\
51.8125	1.3258\\
51.8333333333333	1.3258\\
51.8541666666667	1.3258\\
51.875	1.3258\\
51.8958333333333	1.3258\\
51.9166666666667	1.3258\\
51.9375	1.3258\\
51.9583333333333	1.3258\\
51.9791666666667	1.3258\\
52	1.3258\\
52.0208333333333	1.3258\\
52.0416666666667	1.3258\\
52.0625	1.3258\\
52.0833333333333	1.3258\\
52.1041666666667	1.3258\\
52.125	1.3258\\
52.1458333333333	1.3258\\
52.1666666666667	1.3258\\
52.1875	1.3258\\
52.2083333333333	1.3258\\
52.2291666666667	1.3258\\
52.25	1.3258\\
52.2708333333333	1.3258\\
52.2916666666667	1.3258\\
52.3125	1.3258\\
52.3333333333333	1.3258\\
52.3541666666667	1.3258\\
52.375	1.3258\\
52.3958333333333	1.3258\\
52.4166666666667	1.3258\\
52.4375	1.3258\\
52.4583333333333	1.3258\\
52.4791666666667	1.3258\\
52.5	1.3258\\
52.5208333333333	1.3258\\
52.5416666666667	1.3258\\
52.5625	1.3258\\
52.5833333333333	1.3258\\
52.6041666666667	1.3258\\
52.625	1.3258\\
52.6458333333333	1.3258\\
52.6666666666667	1.3258\\
52.6875	1.3258\\
52.7083333333333	1.3258\\
52.7291666666667	1.3258\\
52.75	1.3258\\
52.7708333333333	1.3258\\
52.7916666666667	1.3258\\
52.8125	1.3258\\
52.8333333333333	1.3258\\
52.8541666666667	1.3258\\
52.875	1.3258\\
52.8958333333333	1.3258\\
52.9166666666667	1.3258\\
52.9375	1.3258\\
52.9583333333333	1.3258\\
52.9791666666667	1.3258\\
53	1.3258\\
53.0208333333333	1.3258\\
53.0416666666667	1.3258\\
53.0625	1.3258\\
53.0833333333333	1.3258\\
53.1041666666667	1.3258\\
53.125	1.3258\\
53.1458333333333	1.3258\\
53.1666666666667	1.3258\\
53.1875	1.3258\\
53.2083333333333	1.3258\\
53.2291666666667	1.3258\\
53.25	1.3258\\
53.2708333333333	1.3258\\
53.2916666666667	1.3258\\
53.3125	1.3258\\
53.3333333333333	1.3258\\
53.3541666666667	1.3258\\
53.375	1.3258\\
53.3958333333333	1.3258\\
53.4166666666667	1.3258\\
53.4375	1.3258\\
53.4583333333333	1.3258\\
53.4791666666667	1.3258\\
53.5	1.3258\\
53.5208333333333	1.3258\\
53.5416666666667	1.3258\\
53.5625	1.3258\\
53.5833333333333	1.3258\\
53.6041666666667	1.3258\\
53.625	1.3258\\
53.6458333333333	1.3258\\
53.6666666666667	1.3258\\
53.6875	1.3258\\
53.7083333333333	1.3258\\
53.7291666666667	1.3258\\
53.75	1.3258\\
53.7708333333333	1.3258\\
53.7916666666667	1.3258\\
53.8125	1.3258\\
53.8333333333333	1.3258\\
53.8541666666667	1.3258\\
53.875	1.3258\\
53.8958333333333	1.3258\\
53.9166666666667	1.3258\\
53.9375	1.3258\\
53.9583333333333	1.3258\\
53.9791666666667	1.3258\\
54	1.3258\\
54.0208333333333	1.3258\\
54.0416666666667	1.3258\\
54.0625	1.3258\\
54.0833333333333	1.3258\\
54.1041666666667	1.3258\\
54.125	1.3258\\
54.1458333333333	1.3258\\
54.1666666666667	1.3258\\
54.1875	1.3258\\
54.2083333333333	1.3258\\
54.2291666666667	1.3258\\
54.25	1.3258\\
54.2708333333333	1.3258\\
54.2916666666667	1.3258\\
54.3125	1.3258\\
54.3333333333333	1.3258\\
54.3541666666667	1.3258\\
54.375	1.3258\\
54.3958333333333	1.3258\\
54.4166666666667	1.3258\\
54.4375	1.3258\\
54.4583333333333	1.3258\\
54.4791666666667	1.3258\\
54.5	1.3258\\
54.5208333333333	1.3258\\
54.5416666666667	1.3258\\
54.5625	1.3258\\
54.5833333333333	1.3258\\
54.6041666666667	1.3258\\
54.625	1.3258\\
54.6458333333333	1.3258\\
54.6666666666667	1.3258\\
54.6875	1.3258\\
54.7083333333333	1.3258\\
54.7291666666667	1.3258\\
54.75	1.3258\\
54.7708333333333	1.3258\\
54.7916666666667	1.3258\\
54.8125	1.3258\\
54.8333333333333	1.3258\\
54.8541666666667	1.3258\\
54.875	1.3258\\
54.8958333333333	1.3258\\
54.9166666666667	1.3258\\
54.9375	1.3258\\
54.9583333333333	1.3258\\
54.9791666666667	1.3258\\
55	1.3258\\
55.0208333333333	1.3258\\
55.0416666666667	1.3258\\
55.0625	1.3258\\
55.0833333333333	1.3258\\
55.1041666666667	1.3258\\
55.125	1.3258\\
55.1458333333333	1.3258\\
55.1666666666667	1.3258\\
55.1875	1.3258\\
55.2083333333333	1.3258\\
55.2291666666667	1.3258\\
55.25	1.3258\\
55.2708333333333	1.3258\\
55.2916666666667	1.3258\\
55.3125	1.3258\\
55.3333333333333	1.3258\\
55.3541666666667	1.3258\\
55.375	1.3258\\
55.3958333333333	1.3258\\
55.4166666666667	1.3258\\
55.4375	1.3258\\
55.4583333333333	1.3258\\
55.4791666666667	1.3258\\
55.5	1.3258\\
55.5208333333333	1.3258\\
55.5416666666667	1.3258\\
55.5625	1.3258\\
55.5833333333333	1.3258\\
55.6041666666667	1.3258\\
55.625	1.3258\\
55.6458333333333	1.3258\\
55.6666666666667	1.3258\\
55.6875	1.3258\\
55.7083333333333	1.3258\\
55.7291666666667	1.3258\\
55.75	1.3258\\
55.7708333333333	1.3258\\
55.7916666666667	1.3258\\
55.8125	1.3258\\
55.8333333333333	1.3258\\
55.8541666666667	1.3258\\
55.875	1.3258\\
55.8958333333333	1.3258\\
55.9166666666667	1.3258\\
55.9375	1.3258\\
55.9583333333333	1.3258\\
55.9791666666667	1.3258\\
56	1.3258\\
56.0208333333333	1.3258\\
56.0416666666667	1.3258\\
56.0625	1.3258\\
56.0833333333333	1.3258\\
56.1041666666667	1.3258\\
56.125	1.3258\\
56.1458333333333	1.3258\\
56.1666666666667	1.3258\\
56.1875	1.3258\\
56.2083333333333	1.3258\\
56.2291666666667	1.3258\\
56.25	1.3258\\
56.2708333333333	1.3258\\
56.2916666666667	1.3258\\
56.3125	1.3258\\
56.3333333333333	1.3258\\
56.3541666666667	1.3258\\
56.375	1.3258\\
56.3958333333333	1.3258\\
56.4166666666667	1.3258\\
56.4375	1.3258\\
56.4583333333333	1.3258\\
56.4791666666667	1.3258\\
56.5	1.3258\\
56.5208333333333	1.3258\\
56.5416666666667	1.3258\\
56.5625	1.3258\\
56.5833333333333	1.3258\\
56.6041666666667	1.3258\\
56.625	1.3258\\
56.6458333333333	1.3258\\
56.6666666666667	1.3258\\
56.6875	1.3258\\
56.7083333333333	1.3258\\
56.7291666666667	1.3258\\
56.75	1.3258\\
56.7708333333333	1.3258\\
56.7916666666667	1.3258\\
56.8125	1.3258\\
56.8333333333333	1.3258\\
56.8541666666667	1.3258\\
56.875	1.3258\\
56.8958333333333	1.3258\\
56.9166666666667	1.3258\\
56.9375	1.3258\\
56.9583333333333	1.3258\\
56.9791666666667	1.3258\\
57	1.3258\\
57.0208333333333	1.3258\\
57.0416666666667	1.3258\\
57.0625	1.3258\\
57.0833333333333	1.3258\\
57.1041666666667	1.3258\\
57.125	1.3258\\
57.1458333333333	1.3258\\
57.1666666666667	1.3258\\
57.1875	1.3258\\
57.2083333333333	1.3258\\
57.2291666666667	1.3258\\
57.25	1.3258\\
57.2708333333333	1.3258\\
57.2916666666667	1.3258\\
57.3125	1.3258\\
57.3333333333333	1.3258\\
57.3541666666667	1.3258\\
57.375	1.3258\\
57.3958333333333	1.3258\\
57.4166666666667	1.3258\\
57.4375	1.3258\\
57.4583333333333	1.3258\\
57.4791666666667	1.3258\\
57.5	1.3258\\
57.5208333333333	1.3258\\
57.5416666666667	1.3258\\
57.5625	1.3258\\
57.5833333333333	1.3258\\
57.6041666666667	1.3258\\
57.625	1.3258\\
57.6458333333333	1.3258\\
57.6666666666667	1.3258\\
57.6875	1.3258\\
57.7083333333333	1.3258\\
57.7291666666667	1.3258\\
57.75	1.3258\\
57.7708333333333	1.3258\\
57.7916666666667	1.3258\\
57.8125	1.3258\\
57.8333333333333	1.3258\\
57.8541666666667	1.3258\\
57.875	1.3258\\
57.8958333333333	1.3258\\
57.9166666666667	1.3258\\
57.9375	1.3258\\
57.9583333333333	1.3258\\
57.9791666666667	1.3258\\
58	1.3258\\
58.0208333333333	1.3258\\
58.0416666666667	1.3258\\
58.0625	1.3258\\
58.0833333333333	1.3258\\
58.1041666666667	1.3258\\
58.125	1.3258\\
58.1458333333333	1.3258\\
58.1666666666667	1.3258\\
58.1875	1.3258\\
58.2083333333333	1.3258\\
58.2291666666667	1.3258\\
58.25	1.3258\\
58.2708333333333	1.3258\\
58.2916666666667	1.3258\\
58.3125	1.3258\\
58.3333333333333	1.3258\\
58.3541666666667	1.3258\\
58.375	1.3258\\
58.3958333333333	1.3258\\
58.4166666666667	1.3258\\
58.4375	1.3258\\
58.4583333333333	1.3258\\
58.4791666666667	1.3258\\
58.5	1.3258\\
58.5208333333333	1.3258\\
58.5416666666667	1.3258\\
58.5625	1.3258\\
58.5833333333333	1.3258\\
58.6041666666667	1.3258\\
58.625	1.3258\\
58.6458333333333	1.3258\\
58.6666666666667	1.3258\\
58.6875	1.3258\\
58.7083333333333	1.3258\\
58.7291666666667	1.3258\\
58.75	1.3258\\
58.7708333333333	1.3258\\
58.7916666666667	1.3258\\
58.8125	1.3258\\
58.8333333333333	1.3258\\
58.8541666666667	1.3258\\
58.875	1.3258\\
58.8958333333333	1.3258\\
58.9166666666667	1.3258\\
58.9375	1.3258\\
58.9583333333333	1.3258\\
58.9791666666667	1.3258\\
59	1.3258\\
59.0208333333333	1.3258\\
59.0416666666667	1.3258\\
59.0625	1.3258\\
59.0833333333333	1.3258\\
59.1041666666667	1.3258\\
59.125	1.3258\\
59.1458333333333	1.3258\\
59.1666666666667	1.3258\\
59.1875	1.3258\\
59.2083333333333	1.3258\\
59.2291666666667	1.3258\\
59.25	1.3258\\
59.2708333333333	1.3258\\
59.2916666666667	1.3258\\
59.3125	1.3258\\
59.3333333333333	1.3258\\
59.3541666666667	1.3258\\
59.375	1.3258\\
59.3958333333333	1.3258\\
59.4166666666667	1.3258\\
59.4375	1.3258\\
59.4583333333333	1.3258\\
59.4791666666667	1.3258\\
59.5	1.3258\\
59.5208333333333	1.3258\\
59.5416666666667	1.3258\\
59.5625	1.3258\\
59.5833333333333	1.3258\\
59.6041666666667	1.3258\\
59.625	1.3258\\
59.6458333333333	1.3258\\
59.6666666666667	1.3258\\
59.6875	1.3258\\
59.7083333333333	1.3258\\
59.7291666666667	1.3258\\
59.75	1.3258\\
59.7708333333333	1.3258\\
59.7916666666667	1.3258\\
59.8125	1.3258\\
59.8333333333333	1.3258\\
59.8541666666667	1.3258\\
59.875	1.3258\\
59.8958333333333	1.3258\\
59.9166666666667	1.3258\\
59.9375	1.3258\\
59.9583333333333	1.3258\\
59.9791666666667	1.3258\\
60	1.3258\\
};
\addplot [color=red,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0315\\
0.0208333333333333	0.0315\\
0.0416666666666667	0.0315\\
0.0625	0.0315\\
0.0833333333333333	0.0315\\
0.104166666666667	0.0315\\
0.125	0.0315\\
0.145833333333333	0.0315\\
0.166666666666667	0.0315\\
0.1875	0.0315\\
0.208333333333333	0.0315\\
0.229166666666667	0.0315\\
0.25	0.0315\\
0.270833333333333	0.0315\\
0.291666666666667	0.0315\\
0.3125	0.0315\\
0.333333333333333	0.0315\\
0.354166666666667	0.0315\\
0.375	0.0315\\
0.395833333333333	0.0315\\
0.416666666666667	0.0315\\
0.4375	0.0315\\
0.458333333333333	0.0315\\
0.479166666666667	0.0315\\
0.5	0.0315\\
0.520833333333333	0.0315\\
0.541666666666667	0.0315\\
0.5625	0.0315\\
0.583333333333333	0.0315\\
0.604166666666667	0.0315\\
0.625	0.0315\\
0.645833333333333	0.0315\\
0.666666666666667	0.0315\\
0.6875	0.0315\\
0.708333333333333	0.0315\\
0.729166666666667	0.0315\\
0.75	0.0315\\
0.770833333333333	0.0315\\
0.791666666666667	0.0315\\
0.8125	0.0315\\
0.833333333333333	0.0315\\
0.854166666666667	0.0315\\
0.875	0.0315\\
0.895833333333333	0.0315\\
0.916666666666667	0.0315\\
0.9375	0.0315\\
0.958333333333333	0.0315\\
0.979166666666667	0.0315\\
1	0.0315\\
1.02083333333333	0.0315\\
1.04166666666667	0.0315\\
1.0625	0.0315\\
1.08333333333333	0.0315\\
1.10416666666667	0.0315\\
1.125	0.0315\\
1.14583333333333	0.0315\\
1.16666666666667	0.0315\\
1.1875	0.0315\\
1.20833333333333	0.0315\\
1.22916666666667	0.0315\\
1.25	0.0315\\
1.27083333333333	0.0315\\
1.29166666666667	0.0315\\
1.3125	0.0315\\
1.33333333333333	0.0315\\
1.35416666666667	0.0315\\
1.375	0.0315\\
1.39583333333333	0.0315\\
1.41666666666667	0.0315\\
1.4375	0.0315\\
1.45833333333333	0.0315\\
1.47916666666667	0.0315\\
1.5	0.0315\\
1.52083333333333	0.0315\\
1.54166666666667	0.0315\\
1.5625	0.0315\\
1.58333333333333	0.0315\\
1.60416666666667	0.0315\\
1.625	0.0315\\
1.64583333333333	0.0315\\
1.66666666666667	0.0315\\
1.6875	0.0315\\
1.70833333333333	0.0315\\
1.72916666666667	0.0315\\
1.75	0.0315\\
1.77083333333333	0.0315\\
1.79166666666667	0.0315\\
1.8125	0.0315\\
1.83333333333333	0.0315\\
1.85416666666667	0.0315\\
1.875	0.0315\\
1.89583333333333	0.0315\\
1.91666666666667	0.0315\\
1.9375	0.0315\\
1.95833333333333	0.0315\\
1.97916666666667	0.0315\\
2	0.0315\\
2.02083333333333	0.0315\\
2.04166666666667	0.0315\\
2.0625	0.0315\\
2.08333333333333	0.0315\\
2.10416666666667	0.0315\\
2.125	0.0315\\
2.14583333333333	0.0315\\
2.16666666666667	0.0315\\
2.1875	0.0315\\
2.20833333333333	0.0315\\
2.22916666666667	0.0315\\
2.25	0.0315\\
2.27083333333333	0.0315\\
2.29166666666667	0.0315\\
2.3125	0.0315\\
2.33333333333333	0.0315\\
2.35416666666667	0.0315\\
2.375	0.0315\\
2.39583333333333	0.0315\\
2.41666666666667	0.0315\\
2.4375	0.0315\\
2.45833333333333	0.0315\\
2.47916666666667	0.0315\\
2.5	0.0315\\
2.52083333333333	0.0315\\
2.54166666666667	0.0315\\
2.5625	0.0315\\
2.58333333333333	0.0315\\
2.60416666666667	0.0315\\
2.625	0.0315\\
2.64583333333333	0.0315\\
2.66666666666667	0.0315\\
2.6875	0.0315\\
2.70833333333333	0.0315\\
2.72916666666667	0.0315\\
2.75	0.0315\\
2.77083333333333	0.0315\\
2.79166666666667	0.0315\\
2.8125	0.0315\\
2.83333333333333	0.0315\\
2.85416666666667	0.0315\\
2.875	0.0315\\
2.89583333333333	0.0315\\
2.91666666666667	0.0315\\
2.9375	0.0315\\
2.95833333333333	0.0315\\
2.97916666666667	0.0315\\
3	0.0315\\
3.02083333333333	0.0315\\
3.04166666666667	0.0315\\
3.0625	0.0315\\
3.08333333333333	0.0315\\
3.10416666666667	0.0315\\
3.125	0.0315\\
3.14583333333333	0.0315\\
3.16666666666667	0.0315\\
3.1875	0.0315\\
3.20833333333333	0.0315\\
3.22916666666667	0.0315\\
3.25	0.0315\\
3.27083333333333	0.0315\\
3.29166666666667	0.0315\\
3.3125	0.0315\\
3.33333333333333	0.0315\\
3.35416666666667	0.0315\\
3.375	0.0315\\
3.39583333333333	0.0315\\
3.41666666666667	0.0315\\
3.4375	0.0315\\
3.45833333333333	0.0315\\
3.47916666666667	0.0315\\
3.5	0.0315\\
3.52083333333333	0.0315\\
3.54166666666667	0.0315\\
3.5625	0.0315\\
3.58333333333333	0.0315\\
3.60416666666667	0.0315\\
3.625	0.0315\\
3.64583333333333	0.0315\\
3.66666666666667	0.0315\\
3.6875	0.0315\\
3.70833333333333	0.0315\\
3.72916666666667	0.0315\\
3.75	0.0315\\
3.77083333333333	0.0315\\
3.79166666666667	0.0315\\
3.8125	0.0315\\
3.83333333333333	0.0315\\
3.85416666666667	0.0315\\
3.875	0.0315\\
3.89583333333333	0.0315\\
3.91666666666667	0.0315\\
3.9375	0.0315\\
3.95833333333333	0.0315\\
3.97916666666667	0.0315\\
4	0.0315\\
4.02083333333333	0.0315\\
4.04166666666667	0.0315\\
4.0625	0.0315\\
4.08333333333333	0.0315\\
4.10416666666667	0.0315\\
4.125	0.0315\\
4.14583333333333	0.0315\\
4.16666666666667	0.0315\\
4.1875	0.0315\\
4.20833333333333	0.0315\\
4.22916666666667	0.0315\\
4.25	0.0315\\
4.27083333333333	0.0315\\
4.29166666666667	0.0315\\
4.3125	0.0315\\
4.33333333333333	0.0315\\
4.35416666666667	0.0315\\
4.375	0.0315\\
4.39583333333333	0.0315\\
4.41666666666667	0.0315\\
4.4375	0.0315\\
4.45833333333333	0.0315\\
4.47916666666667	0.0315\\
4.5	0.0315\\
4.52083333333333	0.0315\\
4.54166666666667	0.0315\\
4.5625	0.0315\\
4.58333333333333	0.0315\\
4.60416666666667	0.0315\\
4.625	0.0315\\
4.64583333333333	0.0315\\
4.66666666666667	0.0315\\
4.6875	0.0315\\
4.70833333333333	0.0315\\
4.72916666666667	0.0315\\
4.75	0.0315\\
4.77083333333333	0.0315\\
4.79166666666667	0.0315\\
4.8125	0.0315\\
4.83333333333333	0.0315\\
4.85416666666667	0.0315\\
4.875	0.0315\\
4.89583333333333	0.0315\\
4.91666666666667	0.0315\\
4.9375	0.0315\\
4.95833333333333	0.0315\\
4.97916666666667	0.0315\\
5	0.0315\\
5.02083333333333	0.0315\\
5.04166666666667	0.0315\\
5.0625	0.0315\\
5.08333333333333	0.0315\\
5.10416666666667	0.0315\\
5.125	0.0315\\
5.14583333333333	0.0315\\
5.16666666666667	0.0315\\
5.1875	0.0315\\
5.20833333333333	0.0315\\
5.22916666666667	0.0315\\
5.25	0.0315\\
5.27083333333333	0.0315\\
5.29166666666667	0.0315\\
5.3125	0.0315\\
5.33333333333333	0.0315\\
5.35416666666667	0.0315\\
5.375	0.0315\\
5.39583333333333	0.0315\\
5.41666666666667	0.0315\\
5.4375	0.0315\\
5.45833333333333	0.0315\\
5.47916666666667	0.0315\\
5.5	0.0315\\
5.52083333333333	0.0315\\
5.54166666666667	0.0315\\
5.5625	0.0315\\
5.58333333333333	0.0315\\
5.60416666666667	0.0315\\
5.625	0.0315\\
5.64583333333333	0.0315\\
5.66666666666667	0.0315\\
5.6875	0.0315\\
5.70833333333333	0.0315\\
5.72916666666667	0.0315\\
5.75	0.0315\\
5.77083333333333	0.0315\\
5.79166666666667	0.0315\\
5.8125	0.0315\\
5.83333333333333	0.0315\\
5.85416666666667	0.0315\\
5.875	0.0315\\
5.89583333333333	0.0315\\
5.91666666666667	0.0315\\
5.9375	0.0315\\
5.95833333333333	0.0315\\
5.97916666666667	0.0315\\
6	0.0315\\
6.02083333333333	0.0315\\
6.04166666666667	0.0315\\
6.0625	0.0315\\
6.08333333333333	0.0315\\
6.10416666666667	0.0315\\
6.125	0.0315\\
6.14583333333333	0.0315\\
6.16666666666667	0.0315\\
6.1875	0.0315\\
6.20833333333333	0.0315\\
6.22916666666667	0.0315\\
6.25	0.0315\\
6.27083333333333	0.0315\\
6.29166666666667	0.0315\\
6.3125	0.0315\\
6.33333333333333	0.0315\\
6.35416666666667	0.0315\\
6.375	0.0315\\
6.39583333333333	0.0315\\
6.41666666666667	0.0315\\
6.4375	0.0315\\
6.45833333333333	0.0315\\
6.47916666666667	0.0315\\
6.5	0.0315\\
6.52083333333333	0.0315\\
6.54166666666667	0.0315\\
6.5625	0.0315\\
6.58333333333333	0.0315\\
6.60416666666667	0.0315\\
6.625	0.0315\\
6.64583333333333	0.0315\\
6.66666666666667	0.0315\\
6.6875	0.0315\\
6.70833333333333	0.0315\\
6.72916666666667	0.0315\\
6.75	0.0315\\
6.77083333333333	0.0315\\
6.79166666666667	0.0315\\
6.8125	0.0315\\
6.83333333333333	0.0315\\
6.85416666666667	0.0315\\
6.875	0.0315\\
6.89583333333333	0.0315\\
6.91666666666667	0.0315\\
6.9375	0.0315\\
6.95833333333333	0.0315\\
6.97916666666667	0.0315\\
7	0.0315\\
7.02083333333333	0.0315\\
7.04166666666667	0.0315\\
7.0625	0.0315\\
7.08333333333333	0.0315\\
7.10416666666667	0.0315\\
7.125	0.0315\\
7.14583333333333	0.0315\\
7.16666666666667	0.0315\\
7.1875	0.0315\\
7.20833333333333	0.0315\\
7.22916666666667	0.0315\\
7.25	0.0315\\
7.27083333333333	0.0315\\
7.29166666666667	0.0315\\
7.3125	0.0315\\
7.33333333333333	0.0315\\
7.35416666666667	0.0315\\
7.375	0.0315\\
7.39583333333333	0.0315\\
7.41666666666667	0.0315\\
7.4375	0.0315\\
7.45833333333333	0.0315\\
7.47916666666667	0.0315\\
7.5	0.0315\\
7.52083333333333	0.0315\\
7.54166666666667	0.0315\\
7.5625	0.0315\\
7.58333333333333	0.0315\\
7.60416666666667	0.0315\\
7.625	0.0315\\
7.64583333333333	0.0315\\
7.66666666666667	0.0315\\
7.6875	0.0315\\
7.70833333333333	0.0315\\
7.72916666666667	0.0315\\
7.75	0.0315\\
7.77083333333333	0.0315\\
7.79166666666667	0.0315\\
7.8125	0.0315\\
7.83333333333333	0.0315\\
7.85416666666667	0.0315\\
7.875	0.0315\\
7.89583333333333	0.0315\\
7.91666666666667	0.0315\\
7.9375	0.0315\\
7.95833333333333	0.0315\\
7.97916666666667	0.0315\\
8	0.0315\\
8.02083333333333	0.0315\\
8.04166666666667	0.0315\\
8.0625	0.0315\\
8.08333333333333	0.0315\\
8.10416666666667	0.0315\\
8.125	0.0315\\
8.14583333333333	0.0315\\
8.16666666666667	0.0315\\
8.1875	0.0315\\
8.20833333333333	0.0315\\
8.22916666666667	0.0315\\
8.25	0.0315\\
8.27083333333333	0.0315\\
8.29166666666667	0.0315\\
8.3125	0.0315\\
8.33333333333333	0.0315\\
8.35416666666667	0.0315\\
8.375	0.0315\\
8.39583333333333	0.0315\\
8.41666666666667	0.0315\\
8.4375	0.0315\\
8.45833333333333	0.0315\\
8.47916666666667	0.0315\\
8.5	0.0315\\
8.52083333333333	0.0315\\
8.54166666666667	0.0315\\
8.5625	0.0315\\
8.58333333333333	0.0315\\
8.60416666666667	0.0315\\
8.625	0.0315\\
8.64583333333333	0.0315\\
8.66666666666667	0.0315\\
8.6875	0.0315\\
8.70833333333333	0.0315\\
8.72916666666667	0.0315\\
8.75	0.0315\\
8.77083333333333	0.0315\\
8.79166666666667	0.0315\\
8.8125	0.0315\\
8.83333333333333	0.0315\\
8.85416666666667	0.0315\\
8.875	0.0315\\
8.89583333333333	0.0315\\
8.91666666666667	0.0315\\
8.9375	0.0315\\
8.95833333333333	0.0315\\
8.97916666666667	0.0315\\
9	0.0315\\
9.02083333333333	0.0315\\
9.04166666666667	0.0315\\
9.0625	0.0315\\
9.08333333333333	0.0315\\
9.10416666666667	0.0315\\
9.125	0.0315\\
9.14583333333333	0.0315\\
9.16666666666667	0.0315\\
9.1875	0.0315\\
9.20833333333333	0.0315\\
9.22916666666667	0.0315\\
9.25	0.0315\\
9.27083333333333	0.0315\\
9.29166666666667	0.0315\\
9.3125	0.0315\\
9.33333333333333	0.0315\\
9.35416666666667	0.0315\\
9.375	0.0315\\
9.39583333333333	0.0315\\
9.41666666666667	0.0315\\
9.4375	0.0315\\
9.45833333333333	0.0315\\
9.47916666666667	0.0315\\
9.5	0.0315\\
9.52083333333333	0.0315\\
9.54166666666667	0.0315\\
9.5625	0.0315\\
9.58333333333333	0.0315\\
9.60416666666667	0.0315\\
9.625	0.0315\\
9.64583333333333	0.0315\\
9.66666666666667	0.0315\\
9.6875	0.0315\\
9.70833333333333	0.0315\\
9.72916666666667	0.0315\\
9.75	0.0315\\
9.77083333333333	0.0315\\
9.79166666666667	0.0315\\
9.8125	0.0315\\
9.83333333333333	0.0315\\
9.85416666666667	0.0315\\
9.875	0.0315\\
9.89583333333333	0.0315\\
9.91666666666667	0.0315\\
9.9375	0.0315\\
9.95833333333333	0.0315\\
9.97916666666667	0.0315\\
10	0.0315\\
10.0208333333333	0.0315\\
10.0416666666667	0.0315\\
10.0625	0.0315\\
10.0833333333333	0.0315\\
10.1041666666667	0.0315\\
10.125	0.0315\\
10.1458333333333	0.0315\\
10.1666666666667	0.0315\\
10.1875	0.0315\\
10.2083333333333	0.0315\\
10.2291666666667	0.0315\\
10.25	0.0315\\
10.2708333333333	0.0315\\
10.2916666666667	0.0315\\
10.3125	0.0315\\
10.3333333333333	0.0315\\
10.3541666666667	0.0315\\
10.375	0.0315\\
10.3958333333333	0.0315\\
10.4166666666667	0.0315\\
10.4375	0.0315\\
10.4583333333333	0.0315\\
10.4791666666667	0.0315\\
10.5	0.0315\\
10.5208333333333	0.0315\\
10.5416666666667	0.0315\\
10.5625	0.0315\\
10.5833333333333	0.0315\\
10.6041666666667	0.0315\\
10.625	0.0315\\
10.6458333333333	0.0315\\
10.6666666666667	0.0315\\
10.6875	0.0315\\
10.7083333333333	0.0315\\
10.7291666666667	0.0315\\
10.75	0.0315\\
10.7708333333333	0.0315\\
10.7916666666667	0.0315\\
10.8125	0.0315\\
10.8333333333333	0.0315\\
10.8541666666667	0.0315\\
10.875	0.0315\\
10.8958333333333	0.0315\\
10.9166666666667	0.0315\\
10.9375	0.0315\\
10.9583333333333	0.0315\\
10.9791666666667	0.0315\\
11	0.0315\\
11.0208333333333	0.0315\\
11.0416666666667	0.0315\\
11.0625	0.0315\\
11.0833333333333	0.0315\\
11.1041666666667	0.0315\\
11.125	0.0315\\
11.1458333333333	0.0315\\
11.1666666666667	0.0315\\
11.1875	0.0315\\
11.2083333333333	0.0315\\
11.2291666666667	0.0315\\
11.25	0.0315\\
11.2708333333333	0.0315\\
11.2916666666667	0.0315\\
11.3125	0.0315\\
11.3333333333333	0.0315\\
11.3541666666667	0.0315\\
11.375	0.0315\\
11.3958333333333	0.0315\\
11.4166666666667	0.0315\\
11.4375	0.0315\\
11.4583333333333	0.0315\\
11.4791666666667	0.0315\\
11.5	0.0315\\
11.5208333333333	0.0315\\
11.5416666666667	0.0315\\
11.5625	0.0315\\
11.5833333333333	0.0315\\
11.6041666666667	0.0315\\
11.625	0.0315\\
11.6458333333333	0.0315\\
11.6666666666667	0.0315\\
11.6875	0.0315\\
11.7083333333333	0.0315\\
11.7291666666667	0.0315\\
11.75	0.0315\\
11.7708333333333	0.0315\\
11.7916666666667	0.0315\\
11.8125	0.0315\\
11.8333333333333	0.0315\\
11.8541666666667	0.0315\\
11.875	0.0315\\
11.8958333333333	0.0315\\
11.9166666666667	0.0315\\
11.9375	0.0315\\
11.9583333333333	0.0315\\
11.9791666666667	0.0315\\
12	0.0315\\
12.0208333333333	0.0315\\
12.0416666666667	0.0315\\
12.0625	0.0315\\
12.0833333333333	0.0315\\
12.1041666666667	0.0315\\
12.125	0.0315\\
12.1458333333333	0.0315\\
12.1666666666667	0.0315\\
12.1875	0.0315\\
12.2083333333333	0.0315\\
12.2291666666667	0.0315\\
12.25	0.0315\\
12.2708333333333	0.0315\\
12.2916666666667	0.0315\\
12.3125	0.0315\\
12.3333333333333	0.0315\\
12.3541666666667	0.0315\\
12.375	0.0315\\
12.3958333333333	0.0315\\
12.4166666666667	0.0315\\
12.4375	0.0315\\
12.4583333333333	0.0315\\
12.4791666666667	0.0315\\
12.5	0.0315\\
12.5208333333333	0.0315\\
12.5416666666667	0.0315\\
12.5625	0.0315\\
12.5833333333333	0.0315\\
12.6041666666667	0.0315\\
12.625	0.0315\\
12.6458333333333	0.0315\\
12.6666666666667	0.0315\\
12.6875	0.0315\\
12.7083333333333	0.0315\\
12.7291666666667	0.0315\\
12.75	0.0315\\
12.7708333333333	0.0315\\
12.7916666666667	0.0315\\
12.8125	0.0315\\
12.8333333333333	0.0315\\
12.8541666666667	0.0315\\
12.875	0.0315\\
12.8958333333333	0.0315\\
12.9166666666667	0.0315\\
12.9375	0.0315\\
12.9583333333333	0.0315\\
12.9791666666667	0.0315\\
13	0.0315\\
13.0208333333333	0.0315\\
13.0416666666667	0.0315\\
13.0625	0.0315\\
13.0833333333333	0.0315\\
13.1041666666667	0.0315\\
13.125	0.0315\\
13.1458333333333	0.0315\\
13.1666666666667	0.0315\\
13.1875	0.0315\\
13.2083333333333	0.0315\\
13.2291666666667	0.0315\\
13.25	0.0315\\
13.2708333333333	0.0315\\
13.2916666666667	0.0315\\
13.3125	0.0315\\
13.3333333333333	0.0315\\
13.3541666666667	0.0315\\
13.375	0.0315\\
13.3958333333333	0.0315\\
13.4166666666667	0.0315\\
13.4375	0.0315\\
13.4583333333333	0.0315\\
13.4791666666667	0.0315\\
13.5	0.0315\\
13.5208333333333	0.0315\\
13.5416666666667	0.0315\\
13.5625	0.0315\\
13.5833333333333	0.0315\\
13.6041666666667	0.0315\\
13.625	0.0315\\
13.6458333333333	0.0315\\
13.6666666666667	0.0315\\
13.6875	0.0315\\
13.7083333333333	0.0315\\
13.7291666666667	0.0315\\
13.75	0.0315\\
13.7708333333333	0.0315\\
13.7916666666667	0.0315\\
13.8125	0.0315\\
13.8333333333333	0.0315\\
13.8541666666667	0.0315\\
13.875	0.0315\\
13.8958333333333	0.0315\\
13.9166666666667	0.0315\\
13.9375	0.0315\\
13.9583333333333	0.0315\\
13.9791666666667	0.0315\\
14	0.0315\\
14.0208333333333	0.0315\\
14.0416666666667	0.0315\\
14.0625	0.0315\\
14.0833333333333	0.0315\\
14.1041666666667	0.0315\\
14.125	0.0315\\
14.1458333333333	0.0315\\
14.1666666666667	0.0315\\
14.1875	0.0315\\
14.2083333333333	0.0315\\
14.2291666666667	0.0315\\
14.25	0.0315\\
14.2708333333333	0.0315\\
14.2916666666667	0.0315\\
14.3125	0.0315\\
14.3333333333333	0.0315\\
14.3541666666667	0.0315\\
14.375	0.0315\\
14.3958333333333	0.0315\\
14.4166666666667	0.0315\\
14.4375	0.0315\\
14.4583333333333	0.0315\\
14.4791666666667	0.0315\\
14.5	0.0315\\
14.5208333333333	0.0315\\
14.5416666666667	0.0315\\
14.5625	0.0315\\
14.5833333333333	0.0315\\
14.6041666666667	0.0315\\
14.625	0.0315\\
14.6458333333333	0.0315\\
14.6666666666667	0.0315\\
14.6875	0.0315\\
14.7083333333333	0.0315\\
14.7291666666667	0.0315\\
14.75	0.0315\\
14.7708333333333	0.0315\\
14.7916666666667	0.0315\\
14.8125	0.0315\\
14.8333333333333	0.0315\\
14.8541666666667	0.0315\\
14.875	0.0315\\
14.8958333333333	0.0315\\
14.9166666666667	0.0315\\
14.9375	0.0315\\
14.9583333333333	0.0315\\
14.9791666666667	0.0315\\
15	0.0315\\
15.0208333333333	0.0315\\
15.0416666666667	0.0315\\
15.0625	0.0315\\
15.0833333333333	0.0315\\
15.1041666666667	0.0315\\
15.125	0.0315\\
15.1458333333333	0.0315\\
15.1666666666667	0.0315\\
15.1875	0.0315\\
15.2083333333333	0.0315\\
15.2291666666667	0.0315\\
15.25	0.0315\\
15.2708333333333	0.0315\\
15.2916666666667	0.0315\\
15.3125	0.0315\\
15.3333333333333	0.0315\\
15.3541666666667	0.0315\\
15.375	0.0315\\
15.3958333333333	0.0315\\
15.4166666666667	0.0315\\
15.4375	0.0315\\
15.4583333333333	0.0315\\
15.4791666666667	0.0315\\
15.5	0.0315\\
15.5208333333333	0.0315\\
15.5416666666667	0.0315\\
15.5625	0.0315\\
15.5833333333333	0.0315\\
15.6041666666667	0.0315\\
15.625	0.0315\\
15.6458333333333	0.0315\\
15.6666666666667	0.0315\\
15.6875	0.0315\\
15.7083333333333	0.0315\\
15.7291666666667	0.0315\\
15.75	0.0315\\
15.7708333333333	0.0315\\
15.7916666666667	0.0315\\
15.8125	0.0315\\
15.8333333333333	0.0315\\
15.8541666666667	0.0315\\
15.875	0.0315\\
15.8958333333333	0.0315\\
15.9166666666667	0.0315\\
15.9375	0.0315\\
15.9583333333333	0.0315\\
15.9791666666667	0.0315\\
16	0.0315\\
16.0208333333333	0.0315\\
16.0416666666667	0.0315\\
16.0625	0.0315\\
16.0833333333333	0.0315\\
16.1041666666667	0.0315\\
16.125	0.0315\\
16.1458333333333	0.0315\\
16.1666666666667	0.0315\\
16.1875	0.0315\\
16.2083333333333	0.0315\\
16.2291666666667	0.0315\\
16.25	0.0315\\
16.2708333333333	0.0315\\
16.2916666666667	0.0315\\
16.3125	0.0315\\
16.3333333333333	0.0315\\
16.3541666666667	0.0315\\
16.375	0.0315\\
16.3958333333333	0.0315\\
16.4166666666667	0.0315\\
16.4375	0.0315\\
16.4583333333333	0.0315\\
16.4791666666667	0.0315\\
16.5	0.0315\\
16.5208333333333	0.0315\\
16.5416666666667	0.0315\\
16.5625	0.0315\\
16.5833333333333	0.0315\\
16.6041666666667	0.0315\\
16.625	0.0315\\
16.6458333333333	0.0315\\
16.6666666666667	0.0315\\
16.6875	0.0315\\
16.7083333333333	0.0315\\
16.7291666666667	0.0315\\
16.75	0.0315\\
16.7708333333333	0.0315\\
16.7916666666667	0.0315\\
16.8125	0.0315\\
16.8333333333333	0.0315\\
16.8541666666667	0.0315\\
16.875	0.0315\\
16.8958333333333	0.0315\\
16.9166666666667	0.0315\\
16.9375	0.0315\\
16.9583333333333	0.0315\\
16.9791666666667	0.0315\\
17	0.0315\\
17.0208333333333	0.0315\\
17.0416666666667	0.0315\\
17.0625	0.0315\\
17.0833333333333	0.0315\\
17.1041666666667	0.0315\\
17.125	0.0315\\
17.1458333333333	0.0315\\
17.1666666666667	0.0315\\
17.1875	0.0315\\
17.2083333333333	0.0315\\
17.2291666666667	0.0315\\
17.25	0.0315\\
17.2708333333333	0.0315\\
17.2916666666667	0.0315\\
17.3125	0.0315\\
17.3333333333333	0.0315\\
17.3541666666667	0.0315\\
17.375	0.0315\\
17.3958333333333	0.0315\\
17.4166666666667	0.0315\\
17.4375	0.0315\\
17.4583333333333	0.0315\\
17.4791666666667	0.0315\\
17.5	0.0315\\
17.5208333333333	0.0315\\
17.5416666666667	0.0315\\
17.5625	0.0315\\
17.5833333333333	0.0315\\
17.6041666666667	0.0315\\
17.625	0.0315\\
17.6458333333333	0.0315\\
17.6666666666667	0.0315\\
17.6875	0.0315\\
17.7083333333333	0.0315\\
17.7291666666667	0.0315\\
17.75	0.0315\\
17.7708333333333	0.0315\\
17.7916666666667	0.0315\\
17.8125	0.0315\\
17.8333333333333	0.0315\\
17.8541666666667	0.0315\\
17.875	0.0315\\
17.8958333333333	0.0315\\
17.9166666666667	0.0315\\
17.9375	0.0315\\
17.9583333333333	0.0315\\
17.9791666666667	0.0315\\
18	0.0315\\
18.0208333333333	0.0315\\
18.0416666666667	0.0315\\
18.0625	0.0315\\
18.0833333333333	0.0315\\
18.1041666666667	0.0315\\
18.125	0.0315\\
18.1458333333333	0.0315\\
18.1666666666667	0.0315\\
18.1875	0.0315\\
18.2083333333333	0.0315\\
18.2291666666667	0.0315\\
18.25	0.0315\\
18.2708333333333	0.0315\\
18.2916666666667	0.0315\\
18.3125	0.0315\\
18.3333333333333	0.0315\\
18.3541666666667	0.0315\\
18.375	0.0315\\
18.3958333333333	0.0315\\
18.4166666666667	0.0315\\
18.4375	0.0315\\
18.4583333333333	0.0315\\
18.4791666666667	0.0315\\
18.5	0.0315\\
18.5208333333333	0.0315\\
18.5416666666667	0.0315\\
18.5625	0.0315\\
18.5833333333333	0.0315\\
18.6041666666667	0.0315\\
18.625	0.0315\\
18.6458333333333	0.0315\\
18.6666666666667	0.0315\\
18.6875	0.0315\\
18.7083333333333	0.0315\\
18.7291666666667	0.0315\\
18.75	0.0315\\
18.7708333333333	0.0315\\
18.7916666666667	0.0315\\
18.8125	0.0315\\
18.8333333333333	0.0315\\
18.8541666666667	0.0315\\
18.875	0.0315\\
18.8958333333333	0.0315\\
18.9166666666667	0.0315\\
18.9375	0.0315\\
18.9583333333333	0.0315\\
18.9791666666667	0.0315\\
19	0.0315\\
19.0208333333333	0.0315\\
19.0416666666667	0.0315\\
19.0625	0.0315\\
19.0833333333333	0.0315\\
19.1041666666667	0.0315\\
19.125	0.0315\\
19.1458333333333	0.0315\\
19.1666666666667	0.0315\\
19.1875	0.0315\\
19.2083333333333	0.0315\\
19.2291666666667	0.0315\\
19.25	0.0315\\
19.2708333333333	0.0315\\
19.2916666666667	0.0315\\
19.3125	0.0315\\
19.3333333333333	0.0315\\
19.3541666666667	0.0315\\
19.375	0.0315\\
19.3958333333333	0.0315\\
19.4166666666667	0.0315\\
19.4375	0.0315\\
19.4583333333333	0.0315\\
19.4791666666667	0.0315\\
19.5	0.0315\\
19.5208333333333	0.0315\\
19.5416666666667	0.0315\\
19.5625	0.0315\\
19.5833333333333	0.0315\\
19.6041666666667	0.0315\\
19.625	0.0315\\
19.6458333333333	0.0315\\
19.6666666666667	0.0315\\
19.6875	0.0315\\
19.7083333333333	0.0315\\
19.7291666666667	0.0315\\
19.75	0.0315\\
19.7708333333333	0.0315\\
19.7916666666667	0.0315\\
19.8125	0.0315\\
19.8333333333333	0.0315\\
19.8541666666667	0.0315\\
19.875	0.0315\\
19.8958333333333	0.0315\\
19.9166666666667	0.0315\\
19.9375	0.0315\\
19.9583333333333	0.0315\\
19.9791666666667	0.0315\\
20	0.0315\\
20.0208333333333	0.0315\\
20.0416666666667	0.0315\\
20.0625	0.0315\\
20.0833333333333	0.0315\\
20.1041666666667	0.0315\\
20.125	0.0315\\
20.1458333333333	0.0315\\
20.1666666666667	0.0315\\
20.1875	0.0315\\
20.2083333333333	0.0315\\
20.2291666666667	0.0315\\
20.25	0.0315\\
20.2708333333333	0.0315\\
20.2916666666667	0.0315\\
20.3125	0.0315\\
20.3333333333333	0.0315\\
20.3541666666667	0.0315\\
20.375	0.0315\\
20.3958333333333	0.0315\\
20.4166666666667	0.0315\\
20.4375	0.0315\\
20.4583333333333	0.0315\\
20.4791666666667	0.0315\\
20.5	0.0315\\
20.5208333333333	0.0315\\
20.5416666666667	0.0315\\
20.5625	0.0315\\
20.5833333333333	0.0315\\
20.6041666666667	0.0315\\
20.625	0.0315\\
20.6458333333333	0.0315\\
20.6666666666667	0.0315\\
20.6875	0.0315\\
20.7083333333333	0.0315\\
20.7291666666667	0.0315\\
20.75	0.0315\\
20.7708333333333	0.0315\\
20.7916666666667	0.0315\\
20.8125	0.0315\\
20.8333333333333	0.0315\\
20.8541666666667	0.0315\\
20.875	0.0315\\
20.8958333333333	0.0315\\
20.9166666666667	0.0315\\
20.9375	0.0315\\
20.9583333333333	0.0315\\
20.9791666666667	0.0315\\
21	0.0315\\
21.0208333333333	0.0315\\
21.0416666666667	0.0315\\
21.0625	0.0315\\
21.0833333333333	0.0315\\
21.1041666666667	0.0315\\
21.125	0.0315\\
21.1458333333333	0.0315\\
21.1666666666667	0.0315\\
21.1875	0.0315\\
21.2083333333333	0.0315\\
21.2291666666667	0.0315\\
21.25	0.0315\\
21.2708333333333	0.0315\\
21.2916666666667	0.0315\\
21.3125	0.0315\\
21.3333333333333	0.0315\\
21.3541666666667	0.0315\\
21.375	0.0315\\
21.3958333333333	0.0315\\
21.4166666666667	0.0315\\
21.4375	0.0315\\
21.4583333333333	0.0315\\
21.4791666666667	0.0315\\
21.5	0.0315\\
21.5208333333333	0.0315\\
21.5416666666667	0.0315\\
21.5625	0.0315\\
21.5833333333333	0.0315\\
21.6041666666667	0.0315\\
21.625	0.0315\\
21.6458333333333	0.0315\\
21.6666666666667	0.0315\\
21.6875	0.0315\\
21.7083333333333	0.0315\\
21.7291666666667	0.0315\\
21.75	0.0315\\
21.7708333333333	0.0315\\
21.7916666666667	0.0315\\
21.8125	0.0315\\
21.8333333333333	0.0315\\
21.8541666666667	0.0315\\
21.875	0.0315\\
21.8958333333333	0.0315\\
21.9166666666667	0.0315\\
21.9375	0.0315\\
21.9583333333333	0.0315\\
21.9791666666667	0.0315\\
22	0.0315\\
22.0208333333333	0.0315\\
22.0416666666667	0.0315\\
22.0625	0.0315\\
22.0833333333333	0.0315\\
22.1041666666667	0.0315\\
22.125	0.0315\\
22.1458333333333	0.0315\\
22.1666666666667	0.0315\\
22.1875	0.0315\\
22.2083333333333	0.0315\\
22.2291666666667	0.0315\\
22.25	0.0315\\
22.2708333333333	0.0315\\
22.2916666666667	0.0315\\
22.3125	0.0315\\
22.3333333333333	0.0315\\
22.3541666666667	0.0315\\
22.375	0.0315\\
22.3958333333333	0.0315\\
22.4166666666667	0.0315\\
22.4375	0.0315\\
22.4583333333333	0.0315\\
22.4791666666667	0.0315\\
22.5	0.0315\\
22.5208333333333	0.0315\\
22.5416666666667	0.0315\\
22.5625	0.0315\\
22.5833333333333	0.0315\\
22.6041666666667	0.0315\\
22.625	0.0315\\
22.6458333333333	0.0315\\
22.6666666666667	0.0315\\
22.6875	0.0315\\
22.7083333333333	0.0315\\
22.7291666666667	0.0315\\
22.75	0.0315\\
22.7708333333333	0.0315\\
22.7916666666667	0.0315\\
22.8125	0.0315\\
22.8333333333333	0.0315\\
22.8541666666667	0.0315\\
22.875	0.0315\\
22.8958333333333	0.0315\\
22.9166666666667	0.0315\\
22.9375	0.0315\\
22.9583333333333	0.0315\\
22.9791666666667	0.0315\\
23	0.0315\\
23.0208333333333	0.0315\\
23.0416666666667	0.0315\\
23.0625	0.0315\\
23.0833333333333	0.0315\\
23.1041666666667	0.0315\\
23.125	0.0315\\
23.1458333333333	0.0315\\
23.1666666666667	0.0315\\
23.1875	0.0315\\
23.2083333333333	0.0315\\
23.2291666666667	0.0315\\
23.25	0.0315\\
23.2708333333333	0.0315\\
23.2916666666667	0.0315\\
23.3125	0.0315\\
23.3333333333333	0.0315\\
23.3541666666667	0.0315\\
23.375	0.0315\\
23.3958333333333	0.0315\\
23.4166666666667	0.0315\\
23.4375	0.0315\\
23.4583333333333	0.0315\\
23.4791666666667	0.0315\\
23.5	0.0315\\
23.5208333333333	0.0315\\
23.5416666666667	0.0315\\
23.5625	0.0315\\
23.5833333333333	0.0315\\
23.6041666666667	0.0315\\
23.625	0.0315\\
23.6458333333333	0.0315\\
23.6666666666667	0.0315\\
23.6875	0.0315\\
23.7083333333333	0.0315\\
23.7291666666667	0.0315\\
23.75	0.0315\\
23.7708333333333	0.0315\\
23.7916666666667	0.0315\\
23.8125	0.0315\\
23.8333333333333	0.0315\\
23.8541666666667	0.0315\\
23.875	0.0315\\
23.8958333333333	0.0315\\
23.9166666666667	0.0315\\
23.9375	0.0315\\
23.9583333333333	0.0315\\
23.9791666666667	0.0315\\
24	0.0315\\
24.0208333333333	0.0315\\
24.0416666666667	0.0315\\
24.0625	0.0315\\
24.0833333333333	0.0315\\
24.1041666666667	0.0315\\
24.125	0.0315\\
24.1458333333333	0.0315\\
24.1666666666667	0.0315\\
24.1875	0.0315\\
24.2083333333333	0.0315\\
24.2291666666667	0.0315\\
24.25	0.0315\\
24.2708333333333	0.0315\\
24.2916666666667	0.0315\\
24.3125	0.0315\\
24.3333333333333	0.0315\\
24.3541666666667	0.0315\\
24.375	0.0315\\
24.3958333333333	0.0315\\
24.4166666666667	0.0315\\
24.4375	0.0315\\
24.4583333333333	0.0315\\
24.4791666666667	0.0315\\
24.5	0.0315\\
24.5208333333333	0.0315\\
24.5416666666667	0.0315\\
24.5625	0.0315\\
24.5833333333333	0.0315\\
24.6041666666667	0.0315\\
24.625	0.0315\\
24.6458333333333	0.0315\\
24.6666666666667	0.0315\\
24.6875	0.0315\\
24.7083333333333	0.0315\\
24.7291666666667	0.0315\\
24.75	0.0315\\
24.7708333333333	0.0315\\
24.7916666666667	0.0315\\
24.8125	0.0315\\
24.8333333333333	0.0315\\
24.8541666666667	0.0315\\
24.875	0.0315\\
24.8958333333333	0.0315\\
24.9166666666667	0.0315\\
24.9375	0.0315\\
24.9583333333333	0.0315\\
24.9791666666667	0.0315\\
25	0.0315\\
25.0208333333333	0.0315\\
25.0416666666667	0.0315\\
25.0625	0.0315\\
25.0833333333333	0.0315\\
25.1041666666667	0.0315\\
25.125	0.0315\\
25.1458333333333	0.0315\\
25.1666666666667	0.0315\\
25.1875	0.0315\\
25.2083333333333	0.0315\\
25.2291666666667	0.0315\\
25.25	0.0315\\
25.2708333333333	0.0315\\
25.2916666666667	0.0315\\
25.3125	0.0315\\
25.3333333333333	0.0315\\
25.3541666666667	0.0315\\
25.375	0.0315\\
25.3958333333333	0.0315\\
25.4166666666667	0.0315\\
25.4375	0.0315\\
25.4583333333333	0.0315\\
25.4791666666667	0.0315\\
25.5	0.0315\\
25.5208333333333	0.0315\\
25.5416666666667	0.0315\\
25.5625	0.0315\\
25.5833333333333	0.0315\\
25.6041666666667	0.0315\\
25.625	0.0315\\
25.6458333333333	0.0315\\
25.6666666666667	0.0315\\
25.6875	0.0315\\
25.7083333333333	0.0315\\
25.7291666666667	0.0315\\
25.75	0.0315\\
25.7708333333333	0.0315\\
25.7916666666667	0.0315\\
25.8125	0.0315\\
25.8333333333333	0.0315\\
25.8541666666667	0.0315\\
25.875	0.0315\\
25.8958333333333	0.0315\\
25.9166666666667	0.0315\\
25.9375	0.0315\\
25.9583333333333	0.0315\\
25.9791666666667	0.0315\\
26	0.0315\\
26.0208333333333	0.0315\\
26.0416666666667	0.0315\\
26.0625	0.0315\\
26.0833333333333	0.0315\\
26.1041666666667	0.0315\\
26.125	0.0315\\
26.1458333333333	0.0315\\
26.1666666666667	0.0315\\
26.1875	0.0315\\
26.2083333333333	0.0315\\
26.2291666666667	0.0315\\
26.25	0.0315\\
26.2708333333333	0.0315\\
26.2916666666667	0.0315\\
26.3125	0.0315\\
26.3333333333333	0.0315\\
26.3541666666667	0.0315\\
26.375	0.0315\\
26.3958333333333	0.0315\\
26.4166666666667	0.0315\\
26.4375	0.0315\\
26.4583333333333	0.0315\\
26.4791666666667	0.0315\\
26.5	0.0315\\
26.5208333333333	0.0315\\
26.5416666666667	0.0315\\
26.5625	0.0315\\
26.5833333333333	0.0315\\
26.6041666666667	0.0315\\
26.625	0.0315\\
26.6458333333333	0.0315\\
26.6666666666667	0.0315\\
26.6875	0.0315\\
26.7083333333333	0.0315\\
26.7291666666667	0.0315\\
26.75	0.0315\\
26.7708333333333	0.0315\\
26.7916666666667	0.0315\\
26.8125	0.0315\\
26.8333333333333	0.0315\\
26.8541666666667	0.0315\\
26.875	0.0315\\
26.8958333333333	0.0315\\
26.9166666666667	0.0315\\
26.9375	0.0315\\
26.9583333333333	0.0315\\
26.9791666666667	0.0315\\
27	0.0315\\
27.0208333333333	0.0315\\
27.0416666666667	0.0315\\
27.0625	0.0315\\
27.0833333333333	0.0315\\
27.1041666666667	0.0315\\
27.125	0.0315\\
27.1458333333333	0.0315\\
27.1666666666667	0.0315\\
27.1875	0.0315\\
27.2083333333333	0.0315\\
27.2291666666667	0.0315\\
27.25	0.0315\\
27.2708333333333	0.0315\\
27.2916666666667	0.0315\\
27.3125	0.0315\\
27.3333333333333	0.0315\\
27.3541666666667	0.0315\\
27.375	0.0315\\
27.3958333333333	0.0315\\
27.4166666666667	0.0315\\
27.4375	0.0315\\
27.4583333333333	0.0315\\
27.4791666666667	0.0315\\
27.5	0.0315\\
27.5208333333333	0.0315\\
27.5416666666667	0.0315\\
27.5625	0.0315\\
27.5833333333333	0.0315\\
27.6041666666667	0.0315\\
27.625	0.0315\\
27.6458333333333	0.0315\\
27.6666666666667	0.0315\\
27.6875	0.0315\\
27.7083333333333	0.0315\\
27.7291666666667	0.0315\\
27.75	0.0315\\
27.7708333333333	0.0315\\
27.7916666666667	0.0315\\
27.8125	0.0315\\
27.8333333333333	0.0315\\
27.8541666666667	0.0315\\
27.875	0.0315\\
27.8958333333333	0.0315\\
27.9166666666667	0.0315\\
27.9375	0.0315\\
27.9583333333333	0.0315\\
27.9791666666667	0.0315\\
28	0.0315\\
28.0208333333333	0.0315\\
28.0416666666667	0.0315\\
28.0625	0.0315\\
28.0833333333333	0.0315\\
28.1041666666667	0.0315\\
28.125	0.0315\\
28.1458333333333	0.0315\\
28.1666666666667	0.0315\\
28.1875	0.0315\\
28.2083333333333	0.0315\\
28.2291666666667	0.0315\\
28.25	0.0315\\
28.2708333333333	0.0315\\
28.2916666666667	0.0315\\
28.3125	0.0315\\
28.3333333333333	0.0315\\
28.3541666666667	0.0315\\
28.375	0.0315\\
28.3958333333333	0.0315\\
28.4166666666667	0.0315\\
28.4375	0.0315\\
28.4583333333333	0.0315\\
28.4791666666667	0.0315\\
28.5	0.0315\\
28.5208333333333	0.0315\\
28.5416666666667	0.0315\\
28.5625	0.0315\\
28.5833333333333	0.0315\\
28.6041666666667	0.0315\\
28.625	0.0315\\
28.6458333333333	0.0315\\
28.6666666666667	0.0315\\
28.6875	0.0315\\
28.7083333333333	0.0315\\
28.7291666666667	0.0315\\
28.75	0.0315\\
28.7708333333333	0.0315\\
28.7916666666667	0.0315\\
28.8125	0.0315\\
28.8333333333333	0.0315\\
28.8541666666667	0.0315\\
28.875	0.0315\\
28.8958333333333	0.0315\\
28.9166666666667	0.0315\\
28.9375	0.0315\\
28.9583333333333	0.0315\\
28.9791666666667	0.0315\\
29	0.0315\\
29.0208333333333	0.0315\\
29.0416666666667	0.0315\\
29.0625	0.0315\\
29.0833333333333	0.0315\\
29.1041666666667	0.0315\\
29.125	0.0315\\
29.1458333333333	0.0315\\
29.1666666666667	0.0315\\
29.1875	0.0315\\
29.2083333333333	0.0315\\
29.2291666666667	0.0315\\
29.25	0.0315\\
29.2708333333333	0.0315\\
29.2916666666667	0.0315\\
29.3125	0.0315\\
29.3333333333333	0.0315\\
29.3541666666667	0.0315\\
29.375	0.0315\\
29.3958333333333	0.0315\\
29.4166666666667	0.0315\\
29.4375	0.0315\\
29.4583333333333	0.0315\\
29.4791666666667	0.0315\\
29.5	0.0315\\
29.5208333333333	0.0315\\
29.5416666666667	0.0315\\
29.5625	0.0315\\
29.5833333333333	0.0315\\
29.6041666666667	0.0315\\
29.625	0.0315\\
29.6458333333333	0.0315\\
29.6666666666667	0.0315\\
29.6875	0.0315\\
29.7083333333333	0.0315\\
29.7291666666667	0.0315\\
29.75	0.0315\\
29.7708333333333	0.0315\\
29.7916666666667	0.0315\\
29.8125	0.0315\\
29.8333333333333	0.0315\\
29.8541666666667	0.0315\\
29.875	0.0315\\
29.8958333333333	0.0315\\
29.9166666666667	0.0315\\
29.9375	0.0315\\
29.9583333333333	0.0315\\
29.9791666666667	0.0315\\
30	0.0315\\
30.0208333333333	0.0315\\
30.0416666666667	0.0315\\
30.0625	0.0315\\
30.0833333333333	0.0315\\
30.1041666666667	0.0315\\
30.125	0.0315\\
30.1458333333333	0.0315\\
30.1666666666667	0.0315\\
30.1875	0.0315\\
30.2083333333333	0.0315\\
30.2291666666667	0.0315\\
30.25	0.0315\\
30.2708333333333	0.0315\\
30.2916666666667	0.0315\\
30.3125	0.0315\\
30.3333333333333	0.0315\\
30.3541666666667	0.0315\\
30.375	0.0315\\
30.3958333333333	0.0315\\
30.4166666666667	0.0315\\
30.4375	0.0315\\
30.4583333333333	0.0315\\
30.4791666666667	0.0315\\
30.5	0.0315\\
30.5208333333333	0.0315\\
30.5416666666667	0.0315\\
30.5625	0.0315\\
30.5833333333333	0.0315\\
30.6041666666667	0.0315\\
30.625	0.0315\\
30.6458333333333	0.0315\\
30.6666666666667	0.0315\\
30.6875	0.0315\\
30.7083333333333	0.0315\\
30.7291666666667	0.0315\\
30.75	0.0315\\
30.7708333333333	0.0315\\
30.7916666666667	0.0315\\
30.8125	0.0315\\
30.8333333333333	0.0315\\
30.8541666666667	0.0315\\
30.875	0.0315\\
30.8958333333333	0.0315\\
30.9166666666667	0.0315\\
30.9375	0.0315\\
30.9583333333333	0.0315\\
30.9791666666667	0.0315\\
31	0.0315\\
31.0208333333333	0.0315\\
31.0416666666667	0.0315\\
31.0625	0.0315\\
31.0833333333333	0.0315\\
31.1041666666667	0.0315\\
31.125	0.0315\\
31.1458333333333	0.0315\\
31.1666666666667	0.0315\\
31.1875	0.0315\\
31.2083333333333	0.0315\\
31.2291666666667	0.0315\\
31.25	0.0315\\
31.2708333333333	0.0315\\
31.2916666666667	0.0315\\
31.3125	0.0315\\
31.3333333333333	0.0315\\
31.3541666666667	0.0315\\
31.375	0.0315\\
31.3958333333333	0.0315\\
31.4166666666667	0.0315\\
31.4375	0.0315\\
31.4583333333333	0.0315\\
31.4791666666667	0.0315\\
31.5	0.0315\\
31.5208333333333	0.0315\\
31.5416666666667	0.0315\\
31.5625	0.0315\\
31.5833333333333	0.0315\\
31.6041666666667	0.0315\\
31.625	0.0315\\
31.6458333333333	0.0315\\
31.6666666666667	0.0315\\
31.6875	0.0315\\
31.7083333333333	0.0315\\
31.7291666666667	0.0315\\
31.75	0.0315\\
31.7708333333333	0.0315\\
31.7916666666667	0.0315\\
31.8125	0.0315\\
31.8333333333333	0.0315\\
31.8541666666667	0.0315\\
31.875	0.0315\\
31.8958333333333	0.0315\\
31.9166666666667	0.0315\\
31.9375	0.0315\\
31.9583333333333	0.0315\\
31.9791666666667	0.0315\\
32	0.0315\\
32.0208333333333	0.0315\\
32.0416666666667	0.0315\\
32.0625	0.0315\\
32.0833333333333	0.0315\\
32.1041666666667	0.0315\\
32.125	0.0315\\
32.1458333333333	0.0315\\
32.1666666666667	0.0315\\
32.1875	0.0315\\
32.2083333333333	0.0315\\
32.2291666666667	0.0315\\
32.25	0.0315\\
32.2708333333333	0.0315\\
32.2916666666667	0.0315\\
32.3125	0.0315\\
32.3333333333333	0.0315\\
32.3541666666667	0.0315\\
32.375	0.0315\\
32.3958333333333	0.0315\\
32.4166666666667	0.0315\\
32.4375	0.0315\\
32.4583333333333	0.0315\\
32.4791666666667	0.0315\\
32.5	0.0315\\
32.5208333333333	0.0315\\
32.5416666666667	0.0315\\
32.5625	0.0315\\
32.5833333333333	0.0315\\
32.6041666666667	0.0315\\
32.625	0.0315\\
32.6458333333333	0.0315\\
32.6666666666667	0.0315\\
32.6875	0.0315\\
32.7083333333333	0.0315\\
32.7291666666667	0.0315\\
32.75	0.0315\\
32.7708333333333	0.0315\\
32.7916666666667	0.0315\\
32.8125	0.0315\\
32.8333333333333	0.0315\\
32.8541666666667	0.0315\\
32.875	0.0315\\
32.8958333333333	0.0315\\
32.9166666666667	0.0315\\
32.9375	0.0315\\
32.9583333333333	0.0315\\
32.9791666666667	0.0315\\
33	0.0315\\
33.0208333333333	0.0315\\
33.0416666666667	0.0315\\
33.0625	0.0315\\
33.0833333333333	0.0315\\
33.1041666666667	0.0315\\
33.125	0.0315\\
33.1458333333333	0.0315\\
33.1666666666667	0.0315\\
33.1875	0.0315\\
33.2083333333333	0.0315\\
33.2291666666667	0.0315\\
33.25	0.0315\\
33.2708333333333	0.0315\\
33.2916666666667	0.0315\\
33.3125	0.0315\\
33.3333333333333	0.0315\\
33.3541666666667	0.0315\\
33.375	0.0315\\
33.3958333333333	0.0315\\
33.4166666666667	0.0315\\
33.4375	0.0315\\
33.4583333333333	0.0315\\
33.4791666666667	0.0315\\
33.5	0.0315\\
33.5208333333333	0.0315\\
33.5416666666667	0.0315\\
33.5625	0.0315\\
33.5833333333333	0.0315\\
33.6041666666667	0.0315\\
33.625	0.0315\\
33.6458333333333	0.0315\\
33.6666666666667	0.0315\\
33.6875	0.0315\\
33.7083333333333	0.0315\\
33.7291666666667	0.0315\\
33.75	0.0315\\
33.7708333333333	0.0315\\
33.7916666666667	0.0315\\
33.8125	0.0315\\
33.8333333333333	0.0315\\
33.8541666666667	0.0315\\
33.875	0.0315\\
33.8958333333333	0.0315\\
33.9166666666667	0.0315\\
33.9375	0.0315\\
33.9583333333333	0.0315\\
33.9791666666667	0.0315\\
34	0.0315\\
34.0208333333333	0.0315\\
34.0416666666667	0.0315\\
34.0625	0.0315\\
34.0833333333333	0.0315\\
34.1041666666667	0.0315\\
34.125	0.0315\\
34.1458333333333	0.0315\\
34.1666666666667	0.0315\\
34.1875	0.0315\\
34.2083333333333	0.0315\\
34.2291666666667	0.0315\\
34.25	0.0315\\
34.2708333333333	0.0315\\
34.2916666666667	0.0315\\
34.3125	0.0315\\
34.3333333333333	0.0315\\
34.3541666666667	0.0315\\
34.375	0.0315\\
34.3958333333333	0.0315\\
34.4166666666667	0.0315\\
34.4375	0.0315\\
34.4583333333333	0.0315\\
34.4791666666667	0.0315\\
34.5	0.0315\\
34.5208333333333	0.0315\\
34.5416666666667	0.0315\\
34.5625	0.0315\\
34.5833333333333	0.0315\\
34.6041666666667	0.0315\\
34.625	0.0315\\
34.6458333333333	0.0315\\
34.6666666666667	0.0315\\
34.6875	0.0315\\
34.7083333333333	0.0315\\
34.7291666666667	0.0315\\
34.75	0.0315\\
34.7708333333333	0.0315\\
34.7916666666667	0.0315\\
34.8125	0.0315\\
34.8333333333333	0.0315\\
34.8541666666667	0.0315\\
34.875	0.0315\\
34.8958333333333	0.0315\\
34.9166666666667	0.0315\\
34.9375	0.0315\\
34.9583333333333	0.0315\\
34.9791666666667	0.0315\\
35	0.0315\\
35.0208333333333	0.0315\\
35.0416666666667	0.0315\\
35.0625	0.0315\\
35.0833333333333	0.0315\\
35.1041666666667	0.0315\\
35.125	0.0315\\
35.1458333333333	0.0315\\
35.1666666666667	0.0315\\
35.1875	0.0315\\
35.2083333333333	0.0315\\
35.2291666666667	0.0315\\
35.25	0.0315\\
35.2708333333333	0.0315\\
35.2916666666667	0.0315\\
35.3125	0.0315\\
35.3333333333333	0.0315\\
35.3541666666667	0.0315\\
35.375	0.0315\\
35.3958333333333	0.0315\\
35.4166666666667	0.0315\\
35.4375	0.0315\\
35.4583333333333	0.0315\\
35.4791666666667	0.0315\\
35.5	0.0315\\
35.5208333333333	0.0315\\
35.5416666666667	0.0315\\
35.5625	0.0315\\
35.5833333333333	0.0315\\
35.6041666666667	0.0315\\
35.625	0.0315\\
35.6458333333333	0.0315\\
35.6666666666667	0.0315\\
35.6875	0.0315\\
35.7083333333333	0.0315\\
35.7291666666667	0.0315\\
35.75	0.0315\\
35.7708333333333	0.0315\\
35.7916666666667	0.0315\\
35.8125	0.0315\\
35.8333333333333	0.0315\\
35.8541666666667	0.0315\\
35.875	0.0315\\
35.8958333333333	0.0315\\
35.9166666666667	0.0315\\
35.9375	0.0315\\
35.9583333333333	0.0315\\
35.9791666666667	0.0315\\
36	0.0315\\
36.0208333333333	0.0315\\
36.0416666666667	0.0315\\
36.0625	0.0315\\
36.0833333333333	0.0315\\
36.1041666666667	0.0315\\
36.125	0.0315\\
36.1458333333333	0.0315\\
36.1666666666667	0.0315\\
36.1875	0.0315\\
36.2083333333333	0.0315\\
36.2291666666667	0.0315\\
36.25	0.0315\\
36.2708333333333	0.0315\\
36.2916666666667	0.0315\\
36.3125	0.0315\\
36.3333333333333	0.0315\\
36.3541666666667	0.0315\\
36.375	0.0315\\
36.3958333333333	0.0315\\
36.4166666666667	0.0315\\
36.4375	0.0315\\
36.4583333333333	0.0315\\
36.4791666666667	0.0315\\
36.5	0.0315\\
36.5208333333333	0.0315\\
36.5416666666667	0.0315\\
36.5625	0.0315\\
36.5833333333333	0.0315\\
36.6041666666667	0.0315\\
36.625	0.0315\\
36.6458333333333	0.0315\\
36.6666666666667	0.0315\\
36.6875	0.0315\\
36.7083333333333	0.0315\\
36.7291666666667	0.0315\\
36.75	0.0315\\
36.7708333333333	0.0315\\
36.7916666666667	0.0315\\
36.8125	0.0315\\
36.8333333333333	0.0315\\
36.8541666666667	0.0315\\
36.875	0.0315\\
36.8958333333333	0.0315\\
36.9166666666667	0.0315\\
36.9375	0.0315\\
36.9583333333333	0.0315\\
36.9791666666667	0.0315\\
37	0.0315\\
37.0208333333333	0.0315\\
37.0416666666667	0.0315\\
37.0625	0.0315\\
37.0833333333333	0.0315\\
37.1041666666667	0.0315\\
37.125	0.0315\\
37.1458333333333	0.0315\\
37.1666666666667	0.0315\\
37.1875	0.0315\\
37.2083333333333	0.0315\\
37.2291666666667	0.0315\\
37.25	0.0315\\
37.2708333333333	0.0315\\
37.2916666666667	0.0315\\
37.3125	0.0315\\
37.3333333333333	0.0315\\
37.3541666666667	0.0315\\
37.375	0.0315\\
37.3958333333333	0.0315\\
37.4166666666667	0.0315\\
37.4375	0.0315\\
37.4583333333333	0.0315\\
37.4791666666667	0.0315\\
37.5	0.0315\\
37.5208333333333	0.0315\\
37.5416666666667	0.0315\\
37.5625	0.0315\\
37.5833333333333	0.0315\\
37.6041666666667	0.0315\\
37.625	0.0315\\
37.6458333333333	0.0315\\
37.6666666666667	0.0315\\
37.6875	0.0315\\
37.7083333333333	0.0315\\
37.7291666666667	0.0315\\
37.75	0.0315\\
37.7708333333333	0.0315\\
37.7916666666667	0.0315\\
37.8125	0.0315\\
37.8333333333333	0.0315\\
37.8541666666667	0.0315\\
37.875	0.0315\\
37.8958333333333	0.0315\\
37.9166666666667	0.0315\\
37.9375	0.0315\\
37.9583333333333	0.0315\\
37.9791666666667	0.0315\\
38	0.0315\\
38.0208333333333	0.0315\\
38.0416666666667	0.0315\\
38.0625	0.0315\\
38.0833333333333	0.0315\\
38.1041666666667	0.0315\\
38.125	0.0315\\
38.1458333333333	0.0315\\
38.1666666666667	0.0315\\
38.1875	0.0315\\
38.2083333333333	0.0315\\
38.2291666666667	0.0315\\
38.25	0.0315\\
38.2708333333333	0.0315\\
38.2916666666667	0.0315\\
38.3125	0.0315\\
38.3333333333333	0.0315\\
38.3541666666667	0.0315\\
38.375	0.0315\\
38.3958333333333	0.0315\\
38.4166666666667	0.0315\\
38.4375	0.0315\\
38.4583333333333	0.0315\\
38.4791666666667	0.0315\\
38.5	0.0315\\
38.5208333333333	0.0315\\
38.5416666666667	0.0315\\
38.5625	0.0315\\
38.5833333333333	0.0315\\
38.6041666666667	0.0315\\
38.625	0.0315\\
38.6458333333333	0.0315\\
38.6666666666667	0.0315\\
38.6875	0.0315\\
38.7083333333333	0.0315\\
38.7291666666667	0.0315\\
38.75	0.0315\\
38.7708333333333	0.0315\\
38.7916666666667	0.0315\\
38.8125	0.0315\\
38.8333333333333	0.0315\\
38.8541666666667	0.0315\\
38.875	0.0315\\
38.8958333333333	0.0315\\
38.9166666666667	0.0315\\
38.9375	0.0315\\
38.9583333333333	0.0315\\
38.9791666666667	0.0315\\
39	0.0315\\
39.0208333333333	0.0315\\
39.0416666666667	0.0315\\
39.0625	0.0315\\
39.0833333333333	0.0315\\
39.1041666666667	0.0315\\
39.125	0.0315\\
39.1458333333333	0.0315\\
39.1666666666667	0.0315\\
39.1875	0.0315\\
39.2083333333333	0.0315\\
39.2291666666667	0.0315\\
39.25	0.0315\\
39.2708333333333	0.0315\\
39.2916666666667	0.0315\\
39.3125	0.0315\\
39.3333333333333	0.0315\\
39.3541666666667	0.0315\\
39.375	0.0315\\
39.3958333333333	0.0315\\
39.4166666666667	0.0315\\
39.4375	0.0315\\
39.4583333333333	0.0315\\
39.4791666666667	0.0315\\
39.5	0.0315\\
39.5208333333333	0.0315\\
39.5416666666667	0.0315\\
39.5625	0.0315\\
39.5833333333333	0.0315\\
39.6041666666667	0.0315\\
39.625	0.0315\\
39.6458333333333	0.0315\\
39.6666666666667	0.0315\\
39.6875	0.0315\\
39.7083333333333	0.0315\\
39.7291666666667	0.0315\\
39.75	0.0315\\
39.7708333333333	0.0315\\
39.7916666666667	0.0315\\
39.8125	0.0315\\
39.8333333333333	0.0315\\
39.8541666666667	0.0315\\
39.875	0.0315\\
39.8958333333333	0.0315\\
39.9166666666667	0.0315\\
39.9375	0.0315\\
39.9583333333333	0.0315\\
39.9791666666667	0.0315\\
40	0.0315\\
40.0208333333333	0.0315\\
40.0416666666667	0.0315\\
40.0625	0.0315\\
40.0833333333333	0.0315\\
40.1041666666667	0.0315\\
40.125	0.0315\\
40.1458333333333	0.0315\\
40.1666666666667	0.0315\\
40.1875	0.0315\\
40.2083333333333	0.0315\\
40.2291666666667	0.0315\\
40.25	0.0315\\
40.2708333333333	0.0315\\
40.2916666666667	0.0315\\
40.3125	0.0315\\
40.3333333333333	0.0315\\
40.3541666666667	0.0315\\
40.375	0.0315\\
40.3958333333333	0.0315\\
40.4166666666667	0.0315\\
40.4375	0.0315\\
40.4583333333333	0.0315\\
40.4791666666667	0.0315\\
40.5	0.0315\\
40.5208333333333	0.0315\\
40.5416666666667	0.0315\\
40.5625	0.0315\\
40.5833333333333	0.0315\\
40.6041666666667	0.0315\\
40.625	0.0315\\
40.6458333333333	0.0315\\
40.6666666666667	0.0315\\
40.6875	0.0315\\
40.7083333333333	0.0315\\
40.7291666666667	0.0315\\
40.75	0.0315\\
40.7708333333333	0.0315\\
40.7916666666667	0.0315\\
40.8125	0.0315\\
40.8333333333333	0.0315\\
40.8541666666667	0.0315\\
40.875	0.0315\\
40.8958333333333	0.0315\\
40.9166666666667	0.0315\\
40.9375	0.0315\\
40.9583333333333	0.0315\\
40.9791666666667	0.0315\\
41	0.0315\\
41.0208333333333	0.0315\\
41.0416666666667	0.0315\\
41.0625	0.0315\\
41.0833333333333	0.0315\\
41.1041666666667	0.0315\\
41.125	0.0315\\
41.1458333333333	0.0315\\
41.1666666666667	0.0315\\
41.1875	0.0315\\
41.2083333333333	0.0315\\
41.2291666666667	0.0315\\
41.25	0.0315\\
41.2708333333333	0.0315\\
41.2916666666667	0.0315\\
41.3125	0.0315\\
41.3333333333333	0.0315\\
41.3541666666667	0.0315\\
41.375	0.0315\\
41.3958333333333	0.0315\\
41.4166666666667	0.0315\\
41.4375	0.0315\\
41.4583333333333	0.0315\\
41.4791666666667	0.0315\\
41.5	0.0315\\
41.5208333333333	0.0315\\
41.5416666666667	0.0315\\
41.5625	0.0315\\
41.5833333333333	0.0315\\
41.6041666666667	0.0315\\
41.625	0.0315\\
41.6458333333333	0.0315\\
41.6666666666667	0.0315\\
41.6875	0.0315\\
41.7083333333333	0.0315\\
41.7291666666667	0.0315\\
41.75	0.0315\\
41.7708333333333	0.0315\\
41.7916666666667	0.0315\\
41.8125	0.0315\\
41.8333333333333	0.0315\\
41.8541666666667	0.0315\\
41.875	0.0315\\
41.8958333333333	0.0315\\
41.9166666666667	0.0315\\
41.9375	0.0315\\
41.9583333333333	0.0315\\
41.9791666666667	0.0315\\
42	0.0315\\
42.0208333333333	0.0315\\
42.0416666666667	0.0315\\
42.0625	0.0315\\
42.0833333333333	0.0315\\
42.1041666666667	0.0315\\
42.125	0.0315\\
42.1458333333333	0.0315\\
42.1666666666667	0.0315\\
42.1875	0.0315\\
42.2083333333333	0.0315\\
42.2291666666667	0.0315\\
42.25	0.0315\\
42.2708333333333	0.0315\\
42.2916666666667	0.0315\\
42.3125	0.0315\\
42.3333333333333	0.0315\\
42.3541666666667	0.0315\\
42.375	0.0315\\
42.3958333333333	0.0315\\
42.4166666666667	0.0315\\
42.4375	0.0315\\
42.4583333333333	0.0315\\
42.4791666666667	0.0315\\
42.5	0.0315\\
42.5208333333333	0.0315\\
42.5416666666667	0.0315\\
42.5625	0.0315\\
42.5833333333333	0.0315\\
42.6041666666667	0.0315\\
42.625	0.0315\\
42.6458333333333	0.0315\\
42.6666666666667	0.0315\\
42.6875	0.0315\\
42.7083333333333	0.0315\\
42.7291666666667	0.0315\\
42.75	0.0315\\
42.7708333333333	0.0315\\
42.7916666666667	0.0315\\
42.8125	0.0315\\
42.8333333333333	0.0315\\
42.8541666666667	0.0315\\
42.875	0.0315\\
42.8958333333333	0.0315\\
42.9166666666667	0.0315\\
42.9375	0.0315\\
42.9583333333333	0.0315\\
42.9791666666667	0.0315\\
43	0.0315\\
43.0208333333333	0.0315\\
43.0416666666667	0.0315\\
43.0625	0.0315\\
43.0833333333333	0.0315\\
43.1041666666667	0.0315\\
43.125	0.0315\\
43.1458333333333	0.0315\\
43.1666666666667	0.0315\\
43.1875	0.0315\\
43.2083333333333	0.0315\\
43.2291666666667	0.0315\\
43.25	0.0315\\
43.2708333333333	0.0315\\
43.2916666666667	0.0315\\
43.3125	0.0315\\
43.3333333333333	0.0315\\
43.3541666666667	0.0315\\
43.375	0.0315\\
43.3958333333333	0.0315\\
43.4166666666667	0.0315\\
43.4375	0.0315\\
43.4583333333333	0.0315\\
43.4791666666667	0.0315\\
43.5	0.0315\\
43.5208333333333	0.0315\\
43.5416666666667	0.0315\\
43.5625	0.0315\\
43.5833333333333	0.0315\\
43.6041666666667	0.0315\\
43.625	0.0315\\
43.6458333333333	0.0315\\
43.6666666666667	0.0315\\
43.6875	0.0315\\
43.7083333333333	0.0315\\
43.7291666666667	0.0315\\
43.75	0.0315\\
43.7708333333333	0.0315\\
43.7916666666667	0.0315\\
43.8125	0.0315\\
43.8333333333333	0.0315\\
43.8541666666667	0.0315\\
43.875	0.0315\\
43.8958333333333	0.0315\\
43.9166666666667	0.0315\\
43.9375	0.0315\\
43.9583333333333	0.0315\\
43.9791666666667	0.0315\\
44	0.0315\\
44.0208333333333	0.0315\\
44.0416666666667	0.0315\\
44.0625	0.0315\\
44.0833333333333	0.0315\\
44.1041666666667	0.0315\\
44.125	0.0315\\
44.1458333333333	0.0315\\
44.1666666666667	0.0315\\
44.1875	0.0315\\
44.2083333333333	0.0315\\
44.2291666666667	0.0315\\
44.25	0.0315\\
44.2708333333333	0.0315\\
44.2916666666667	0.0315\\
44.3125	0.0315\\
44.3333333333333	0.0315\\
44.3541666666667	0.0315\\
44.375	0.0315\\
44.3958333333333	0.0315\\
44.4166666666667	0.0315\\
44.4375	0.0315\\
44.4583333333333	0.0315\\
44.4791666666667	0.0315\\
44.5	0.0315\\
44.5208333333333	0.0315\\
44.5416666666667	0.0315\\
44.5625	0.0315\\
44.5833333333333	0.0315\\
44.6041666666667	0.0315\\
44.625	0.0315\\
44.6458333333333	0.0315\\
44.6666666666667	0.0315\\
44.6875	0.0315\\
44.7083333333333	0.0315\\
44.7291666666667	0.0315\\
44.75	0.0315\\
44.7708333333333	0.0315\\
44.7916666666667	0.0315\\
44.8125	0.0315\\
44.8333333333333	0.0315\\
44.8541666666667	0.0315\\
44.875	0.0315\\
44.8958333333333	0.0315\\
44.9166666666667	0.0315\\
44.9375	0.0315\\
44.9583333333333	0.0315\\
44.9791666666667	0.0315\\
45	0.0315\\
45.0208333333333	0.0315\\
45.0416666666667	0.0315\\
45.0625	0.0315\\
45.0833333333333	0.0315\\
45.1041666666667	0.0315\\
45.125	0.0315\\
45.1458333333333	0.0315\\
45.1666666666667	0.0315\\
45.1875	0.0315\\
45.2083333333333	0.0315\\
45.2291666666667	0.0315\\
45.25	0.0315\\
45.2708333333333	0.0315\\
45.2916666666667	0.0315\\
45.3125	0.0315\\
45.3333333333333	0.0315\\
45.3541666666667	0.0315\\
45.375	0.0315\\
45.3958333333333	0.0315\\
45.4166666666667	0.0315\\
45.4375	0.0315\\
45.4583333333333	0.0315\\
45.4791666666667	0.0315\\
45.5	0.0315\\
45.5208333333333	0.0315\\
45.5416666666667	0.0315\\
45.5625	0.0315\\
45.5833333333333	0.0315\\
45.6041666666667	0.0315\\
45.625	0.0315\\
45.6458333333333	0.0315\\
45.6666666666667	0.0315\\
45.6875	0.0315\\
45.7083333333333	0.0315\\
45.7291666666667	0.0315\\
45.75	0.0315\\
45.7708333333333	0.0315\\
45.7916666666667	0.0315\\
45.8125	0.0315\\
45.8333333333333	0.0315\\
45.8541666666667	0.0315\\
45.875	0.0315\\
45.8958333333333	0.0315\\
45.9166666666667	0.0315\\
45.9375	0.0315\\
45.9583333333333	0.0315\\
45.9791666666667	0.0315\\
46	0.0315\\
46.0208333333333	0.0315\\
46.0416666666667	0.0315\\
46.0625	0.0315\\
46.0833333333333	0.0315\\
46.1041666666667	0.0315\\
46.125	0.0315\\
46.1458333333333	0.0315\\
46.1666666666667	0.0315\\
46.1875	0.0315\\
46.2083333333333	0.0315\\
46.2291666666667	0.0315\\
46.25	0.0315\\
46.2708333333333	0.0315\\
46.2916666666667	0.0315\\
46.3125	0.0315\\
46.3333333333333	0.0315\\
46.3541666666667	0.0315\\
46.375	0.0315\\
46.3958333333333	0.0315\\
46.4166666666667	0.0315\\
46.4375	0.0315\\
46.4583333333333	0.0315\\
46.4791666666667	0.0315\\
46.5	0.0315\\
46.5208333333333	0.0315\\
46.5416666666667	0.0315\\
46.5625	0.0315\\
46.5833333333333	0.0315\\
46.6041666666667	0.0315\\
46.625	0.0315\\
46.6458333333333	0.0315\\
46.6666666666667	0.0315\\
46.6875	0.0315\\
46.7083333333333	0.0315\\
46.7291666666667	0.0315\\
46.75	0.0315\\
46.7708333333333	0.0315\\
46.7916666666667	0.0315\\
46.8125	0.0315\\
46.8333333333333	0.0315\\
46.8541666666667	0.0315\\
46.875	0.0315\\
46.8958333333333	0.0315\\
46.9166666666667	0.0315\\
46.9375	0.0315\\
46.9583333333333	0.0315\\
46.9791666666667	0.0315\\
47	0.0315\\
47.0208333333333	0.0315\\
47.0416666666667	0.0315\\
47.0625	0.0315\\
47.0833333333333	0.0315\\
47.1041666666667	0.0315\\
47.125	0.0315\\
47.1458333333333	0.0315\\
47.1666666666667	0.0315\\
47.1875	0.0315\\
47.2083333333333	0.0315\\
47.2291666666667	0.0315\\
47.25	0.0315\\
47.2708333333333	0.0315\\
47.2916666666667	0.0315\\
47.3125	0.0315\\
47.3333333333333	0.0315\\
47.3541666666667	0.0315\\
47.375	0.0315\\
47.3958333333333	0.0315\\
47.4166666666667	0.0315\\
47.4375	0.0315\\
47.4583333333333	0.0315\\
47.4791666666667	0.0315\\
47.5	0.0315\\
47.5208333333333	0.0315\\
47.5416666666667	0.0315\\
47.5625	0.0315\\
47.5833333333333	0.0315\\
47.6041666666667	0.0315\\
47.625	0.0315\\
47.6458333333333	0.0315\\
47.6666666666667	0.0315\\
47.6875	0.0315\\
47.7083333333333	0.0315\\
47.7291666666667	0.0315\\
47.75	0.0315\\
47.7708333333333	0.0315\\
47.7916666666667	0.0315\\
47.8125	0.0315\\
47.8333333333333	0.0315\\
47.8541666666667	0.0315\\
47.875	0.0315\\
47.8958333333333	0.0315\\
47.9166666666667	0.0315\\
47.9375	0.0315\\
47.9583333333333	0.0315\\
47.9791666666667	0.0315\\
48	0.0315\\
48.0208333333333	0.0315\\
48.0416666666667	0.0315\\
48.0625	0.0315\\
48.0833333333333	0.0315\\
48.1041666666667	0.0315\\
48.125	0.0315\\
48.1458333333333	0.0315\\
48.1666666666667	0.0315\\
48.1875	0.0315\\
48.2083333333333	0.0315\\
48.2291666666667	0.0315\\
48.25	0.0315\\
48.2708333333333	0.0315\\
48.2916666666667	0.0315\\
48.3125	0.0315\\
48.3333333333333	0.0315\\
48.3541666666667	0.0315\\
48.375	0.0315\\
48.3958333333333	0.0315\\
48.4166666666667	0.0315\\
48.4375	0.0315\\
48.4583333333333	0.0315\\
48.4791666666667	0.0315\\
48.5	0.0315\\
48.5208333333333	0.0315\\
48.5416666666667	0.0315\\
48.5625	0.0315\\
48.5833333333333	0.0315\\
48.6041666666667	0.0315\\
48.625	0.0315\\
48.6458333333333	0.0315\\
48.6666666666667	0.0315\\
48.6875	0.0315\\
48.7083333333333	0.0315\\
48.7291666666667	0.0315\\
48.75	0.0315\\
48.7708333333333	0.0315\\
48.7916666666667	0.0315\\
48.8125	0.0315\\
48.8333333333333	0.0315\\
48.8541666666667	0.0315\\
48.875	0.0315\\
48.8958333333333	0.0315\\
48.9166666666667	0.0315\\
48.9375	0.0315\\
48.9583333333333	0.0315\\
48.9791666666667	0.0315\\
49	0.0315\\
49.0208333333333	0.0315\\
49.0416666666667	0.0315\\
49.0625	0.0315\\
49.0833333333333	0.0315\\
49.1041666666667	0.0315\\
49.125	0.0315\\
49.1458333333333	0.0315\\
49.1666666666667	0.0315\\
49.1875	0.0315\\
49.2083333333333	0.0315\\
49.2291666666667	0.0315\\
49.25	0.0315\\
49.2708333333333	0.0315\\
49.2916666666667	0.0315\\
49.3125	0.0315\\
49.3333333333333	0.0315\\
49.3541666666667	0.0315\\
49.375	0.0315\\
49.3958333333333	0.0315\\
49.4166666666667	0.0315\\
49.4375	0.0315\\
49.4583333333333	0.0315\\
49.4791666666667	0.0315\\
49.5	0.0315\\
49.5208333333333	0.0315\\
49.5416666666667	0.0315\\
49.5625	0.0315\\
49.5833333333333	0.0315\\
49.6041666666667	0.0315\\
49.625	0.0315\\
49.6458333333333	0.0315\\
49.6666666666667	0.0315\\
49.6875	0.0315\\
49.7083333333333	0.0315\\
49.7291666666667	0.0315\\
49.75	0.0315\\
49.7708333333333	0.0315\\
49.7916666666667	0.0315\\
49.8125	0.0315\\
49.8333333333333	0.0315\\
49.8541666666667	0.0315\\
49.875	0.0315\\
49.8958333333333	0.0315\\
49.9166666666667	0.0315\\
49.9375	0.0315\\
49.9583333333333	0.0315\\
49.9791666666667	0.0315\\
50	0.0315\\
50.0208333333333	0.0315\\
50.0416666666667	0.0315\\
50.0625	0.0315\\
50.0833333333333	0.0315\\
50.1041666666667	0.0315\\
50.125	0.0315\\
50.1458333333333	0.0315\\
50.1666666666667	0.0315\\
50.1875	0.0315\\
50.2083333333333	0.0315\\
50.2291666666667	0.0315\\
50.25	0.0315\\
50.2708333333333	0.0315\\
50.2916666666667	0.0315\\
50.3125	0.0315\\
50.3333333333333	0.0315\\
50.3541666666667	0.0315\\
50.375	0.0315\\
50.3958333333333	0.0315\\
50.4166666666667	0.0315\\
50.4375	0.0315\\
50.4583333333333	0.0315\\
50.4791666666667	0.0315\\
50.5	0.0315\\
50.5208333333333	0.0315\\
50.5416666666667	0.0315\\
50.5625	0.0315\\
50.5833333333333	0.0315\\
50.6041666666667	0.0315\\
50.625	0.0315\\
50.6458333333333	0.0315\\
50.6666666666667	0.0315\\
50.6875	0.0315\\
50.7083333333333	0.0315\\
50.7291666666667	0.0315\\
50.75	0.0315\\
50.7708333333333	0.0315\\
50.7916666666667	0.0315\\
50.8125	0.0315\\
50.8333333333333	0.0315\\
50.8541666666667	0.0315\\
50.875	0.0315\\
50.8958333333333	0.0315\\
50.9166666666667	0.0315\\
50.9375	0.0315\\
50.9583333333333	0.0315\\
50.9791666666667	0.0315\\
51	0.0315\\
51.0208333333333	0.0315\\
51.0416666666667	0.0315\\
51.0625	0.0315\\
51.0833333333333	0.0315\\
51.1041666666667	0.0315\\
51.125	0.0315\\
51.1458333333333	0.0315\\
51.1666666666667	0.0315\\
51.1875	0.0315\\
51.2083333333333	0.0315\\
51.2291666666667	0.0315\\
51.25	0.0315\\
51.2708333333333	0.0315\\
51.2916666666667	0.0315\\
51.3125	0.0315\\
51.3333333333333	0.0315\\
51.3541666666667	0.0315\\
51.375	0.0315\\
51.3958333333333	0.0315\\
51.4166666666667	0.0315\\
51.4375	0.0315\\
51.4583333333333	0.0315\\
51.4791666666667	0.0315\\
51.5	0.0315\\
51.5208333333333	0.0315\\
51.5416666666667	0.0315\\
51.5625	0.0315\\
51.5833333333333	0.0315\\
51.6041666666667	0.0315\\
51.625	0.0315\\
51.6458333333333	0.0315\\
51.6666666666667	0.0315\\
51.6875	0.0315\\
51.7083333333333	0.0315\\
51.7291666666667	0.0315\\
51.75	0.0315\\
51.7708333333333	0.0315\\
51.7916666666667	0.0315\\
51.8125	0.0315\\
51.8333333333333	0.0315\\
51.8541666666667	0.0315\\
51.875	0.0315\\
51.8958333333333	0.0315\\
51.9166666666667	0.0315\\
51.9375	0.0315\\
51.9583333333333	0.0315\\
51.9791666666667	0.0315\\
52	0.0315\\
52.0208333333333	0.0315\\
52.0416666666667	0.0315\\
52.0625	0.0315\\
52.0833333333333	0.0315\\
52.1041666666667	0.0315\\
52.125	0.0315\\
52.1458333333333	0.0315\\
52.1666666666667	0.0315\\
52.1875	0.0315\\
52.2083333333333	0.0315\\
52.2291666666667	0.0315\\
52.25	0.0315\\
52.2708333333333	0.0315\\
52.2916666666667	0.0315\\
52.3125	0.0315\\
52.3333333333333	0.0315\\
52.3541666666667	0.0315\\
52.375	0.0315\\
52.3958333333333	0.0315\\
52.4166666666667	0.0315\\
52.4375	0.0315\\
52.4583333333333	0.0315\\
52.4791666666667	0.0315\\
52.5	0.0315\\
52.5208333333333	0.0315\\
52.5416666666667	0.0315\\
52.5625	0.0315\\
52.5833333333333	0.0315\\
52.6041666666667	0.0315\\
52.625	0.0315\\
52.6458333333333	0.0315\\
52.6666666666667	0.0315\\
52.6875	0.0315\\
52.7083333333333	0.0315\\
52.7291666666667	0.0315\\
52.75	0.0315\\
52.7708333333333	0.0315\\
52.7916666666667	0.0315\\
52.8125	0.0315\\
52.8333333333333	0.0315\\
52.8541666666667	0.0315\\
52.875	0.0315\\
52.8958333333333	0.0315\\
52.9166666666667	0.0315\\
52.9375	0.0315\\
52.9583333333333	0.0315\\
52.9791666666667	0.0315\\
53	0.0315\\
53.0208333333333	0.0315\\
53.0416666666667	0.0315\\
53.0625	0.0315\\
53.0833333333333	0.0315\\
53.1041666666667	0.0315\\
53.125	0.0315\\
53.1458333333333	0.0315\\
53.1666666666667	0.0315\\
53.1875	0.0315\\
53.2083333333333	0.0315\\
53.2291666666667	0.0315\\
53.25	0.0315\\
53.2708333333333	0.0315\\
53.2916666666667	0.0315\\
53.3125	0.0315\\
53.3333333333333	0.0315\\
53.3541666666667	0.0315\\
53.375	0.0315\\
53.3958333333333	0.0315\\
53.4166666666667	0.0315\\
53.4375	0.0315\\
53.4583333333333	0.0315\\
53.4791666666667	0.0315\\
53.5	0.0315\\
53.5208333333333	0.0315\\
53.5416666666667	0.0315\\
53.5625	0.0315\\
53.5833333333333	0.0315\\
53.6041666666667	0.0315\\
53.625	0.0315\\
53.6458333333333	0.0315\\
53.6666666666667	0.0315\\
53.6875	0.0315\\
53.7083333333333	0.0315\\
53.7291666666667	0.0315\\
53.75	0.0315\\
53.7708333333333	0.0315\\
53.7916666666667	0.0315\\
53.8125	0.0315\\
53.8333333333333	0.0315\\
53.8541666666667	0.0315\\
53.875	0.0315\\
53.8958333333333	0.0315\\
53.9166666666667	0.0315\\
53.9375	0.0315\\
53.9583333333333	0.0315\\
53.9791666666667	0.0315\\
54	0.0315\\
54.0208333333333	0.0315\\
54.0416666666667	0.0315\\
54.0625	0.0315\\
54.0833333333333	0.0315\\
54.1041666666667	0.0315\\
54.125	0.0315\\
54.1458333333333	0.0315\\
54.1666666666667	0.0315\\
54.1875	0.0315\\
54.2083333333333	0.0315\\
54.2291666666667	0.0315\\
54.25	0.0315\\
54.2708333333333	0.0315\\
54.2916666666667	0.0315\\
54.3125	0.0315\\
54.3333333333333	0.0315\\
54.3541666666667	0.0315\\
54.375	0.0315\\
54.3958333333333	0.0315\\
54.4166666666667	0.0315\\
54.4375	0.0315\\
54.4583333333333	0.0315\\
54.4791666666667	0.0315\\
54.5	0.0315\\
54.5208333333333	0.0315\\
54.5416666666667	0.0315\\
54.5625	0.0315\\
54.5833333333333	0.0315\\
54.6041666666667	0.0315\\
54.625	0.0315\\
54.6458333333333	0.0315\\
54.6666666666667	0.0315\\
54.6875	0.0315\\
54.7083333333333	0.0315\\
54.7291666666667	0.0315\\
54.75	0.0315\\
54.7708333333333	0.0315\\
54.7916666666667	0.0315\\
54.8125	0.0315\\
54.8333333333333	0.0315\\
54.8541666666667	0.0315\\
54.875	0.0315\\
54.8958333333333	0.0315\\
54.9166666666667	0.0315\\
54.9375	0.0315\\
54.9583333333333	0.0315\\
54.9791666666667	0.0315\\
55	0.0315\\
55.0208333333333	0.0315\\
55.0416666666667	0.0315\\
55.0625	0.0315\\
55.0833333333333	0.0315\\
55.1041666666667	0.0315\\
55.125	0.0315\\
55.1458333333333	0.0315\\
55.1666666666667	0.0315\\
55.1875	0.0315\\
55.2083333333333	0.0315\\
55.2291666666667	0.0315\\
55.25	0.0315\\
55.2708333333333	0.0315\\
55.2916666666667	0.0315\\
55.3125	0.0315\\
55.3333333333333	0.0315\\
55.3541666666667	0.0315\\
55.375	0.0315\\
55.3958333333333	0.0315\\
55.4166666666667	0.0315\\
55.4375	0.0315\\
55.4583333333333	0.0315\\
55.4791666666667	0.0315\\
55.5	0.0315\\
55.5208333333333	0.0315\\
55.5416666666667	0.0315\\
55.5625	0.0315\\
55.5833333333333	0.0315\\
55.6041666666667	0.0315\\
55.625	0.0315\\
55.6458333333333	0.0315\\
55.6666666666667	0.0315\\
55.6875	0.0315\\
55.7083333333333	0.0315\\
55.7291666666667	0.0315\\
55.75	0.0315\\
55.7708333333333	0.0315\\
55.7916666666667	0.0315\\
55.8125	0.0315\\
55.8333333333333	0.0315\\
55.8541666666667	0.0315\\
55.875	0.0315\\
55.8958333333333	0.0315\\
55.9166666666667	0.0315\\
55.9375	0.0315\\
55.9583333333333	0.0315\\
55.9791666666667	0.0315\\
56	0.0315\\
56.0208333333333	0.0315\\
56.0416666666667	0.0315\\
56.0625	0.0315\\
56.0833333333333	0.0315\\
56.1041666666667	0.0315\\
56.125	0.0315\\
56.1458333333333	0.0315\\
56.1666666666667	0.0315\\
56.1875	0.0315\\
56.2083333333333	0.0315\\
56.2291666666667	0.0315\\
56.25	0.0315\\
56.2708333333333	0.0315\\
56.2916666666667	0.0315\\
56.3125	0.0315\\
56.3333333333333	0.0315\\
56.3541666666667	0.0315\\
56.375	0.0315\\
56.3958333333333	0.0315\\
56.4166666666667	0.0315\\
56.4375	0.0315\\
56.4583333333333	0.0315\\
56.4791666666667	0.0315\\
56.5	0.0315\\
56.5208333333333	0.0315\\
56.5416666666667	0.0315\\
56.5625	0.0315\\
56.5833333333333	0.0315\\
56.6041666666667	0.0315\\
56.625	0.0315\\
56.6458333333333	0.0315\\
56.6666666666667	0.0315\\
56.6875	0.0315\\
56.7083333333333	0.0315\\
56.7291666666667	0.0315\\
56.75	0.0315\\
56.7708333333333	0.0315\\
56.7916666666667	0.0315\\
56.8125	0.0315\\
56.8333333333333	0.0315\\
56.8541666666667	0.0315\\
56.875	0.0315\\
56.8958333333333	0.0315\\
56.9166666666667	0.0315\\
56.9375	0.0315\\
56.9583333333333	0.0315\\
56.9791666666667	0.0315\\
57	0.0315\\
57.0208333333333	0.0315\\
57.0416666666667	0.0315\\
57.0625	0.0315\\
57.0833333333333	0.0315\\
57.1041666666667	0.0315\\
57.125	0.0315\\
57.1458333333333	0.0315\\
57.1666666666667	0.0315\\
57.1875	0.0315\\
57.2083333333333	0.0315\\
57.2291666666667	0.0315\\
57.25	0.0315\\
57.2708333333333	0.0315\\
57.2916666666667	0.0315\\
57.3125	0.0315\\
57.3333333333333	0.0315\\
57.3541666666667	0.0315\\
57.375	0.0315\\
57.3958333333333	0.0315\\
57.4166666666667	0.0315\\
57.4375	0.0315\\
57.4583333333333	0.0315\\
57.4791666666667	0.0315\\
57.5	0.0315\\
57.5208333333333	0.0315\\
57.5416666666667	0.0315\\
57.5625	0.0315\\
57.5833333333333	0.0315\\
57.6041666666667	0.0315\\
57.625	0.0315\\
57.6458333333333	0.0315\\
57.6666666666667	0.0315\\
57.6875	0.0315\\
57.7083333333333	0.0315\\
57.7291666666667	0.0315\\
57.75	0.0315\\
57.7708333333333	0.0315\\
57.7916666666667	0.0315\\
57.8125	0.0315\\
57.8333333333333	0.0315\\
57.8541666666667	0.0315\\
57.875	0.0315\\
57.8958333333333	0.0315\\
57.9166666666667	0.0315\\
57.9375	0.0315\\
57.9583333333333	0.0315\\
57.9791666666667	0.0315\\
58	0.0315\\
58.0208333333333	0.0315\\
58.0416666666667	0.0315\\
58.0625	0.0315\\
58.0833333333333	0.0315\\
58.1041666666667	0.0315\\
58.125	0.0315\\
58.1458333333333	0.0315\\
58.1666666666667	0.0315\\
58.1875	0.0315\\
58.2083333333333	0.0315\\
58.2291666666667	0.0315\\
58.25	0.0315\\
58.2708333333333	0.0315\\
58.2916666666667	0.0315\\
58.3125	0.0315\\
58.3333333333333	0.0315\\
58.3541666666667	0.0315\\
58.375	0.0315\\
58.3958333333333	0.0315\\
58.4166666666667	0.0315\\
58.4375	0.0315\\
58.4583333333333	0.0315\\
58.4791666666667	0.0315\\
58.5	0.0315\\
58.5208333333333	0.0315\\
58.5416666666667	0.0315\\
58.5625	0.0315\\
58.5833333333333	0.0315\\
58.6041666666667	0.0315\\
58.625	0.0315\\
58.6458333333333	0.0315\\
58.6666666666667	0.0315\\
58.6875	0.0315\\
58.7083333333333	0.0315\\
58.7291666666667	0.0315\\
58.75	0.0315\\
58.7708333333333	0.0315\\
58.7916666666667	0.0315\\
58.8125	0.0315\\
58.8333333333333	0.0315\\
58.8541666666667	0.0315\\
58.875	0.0315\\
58.8958333333333	0.0315\\
58.9166666666667	0.0315\\
58.9375	0.0315\\
58.9583333333333	0.0315\\
58.9791666666667	0.0315\\
59	0.0315\\
59.0208333333333	0.0315\\
59.0416666666667	0.0315\\
59.0625	0.0315\\
59.0833333333333	0.0315\\
59.1041666666667	0.0315\\
59.125	0.0315\\
59.1458333333333	0.0315\\
59.1666666666667	0.0315\\
59.1875	0.0315\\
59.2083333333333	0.0315\\
59.2291666666667	0.0315\\
59.25	0.0315\\
59.2708333333333	0.0315\\
59.2916666666667	0.0315\\
59.3125	0.0315\\
59.3333333333333	0.0315\\
59.3541666666667	0.0315\\
59.375	0.0315\\
59.3958333333333	0.0315\\
59.4166666666667	0.0315\\
59.4375	0.0315\\
59.4583333333333	0.0315\\
59.4791666666667	0.0315\\
59.5	0.0315\\
59.5208333333333	0.0315\\
59.5416666666667	0.0315\\
59.5625	0.0315\\
59.5833333333333	0.0315\\
59.6041666666667	0.0315\\
59.625	0.0315\\
59.6458333333333	0.0315\\
59.6666666666667	0.0315\\
59.6875	0.0315\\
59.7083333333333	0.0315\\
59.7291666666667	0.0315\\
59.75	0.0315\\
59.7708333333333	0.0315\\
59.7916666666667	0.0315\\
59.8125	0.0315\\
59.8333333333333	0.0315\\
59.8541666666667	0.0315\\
59.875	0.0315\\
59.8958333333333	0.0315\\
59.9166666666667	0.0315\\
59.9375	0.0315\\
59.9583333333333	0.0315\\
59.9791666666667	0.0315\\
60	0.0315\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure7a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (Day)},
xmajorgrids,
ymin=-0.3,
ymax=0.05,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0208333333333333	-0\\
0.0416666666666667	-0\\
0.0625	-0\\
0.0833333333333333	-0\\
0.104166666666667	-0\\
0.125	-0\\
0.145833333333333	-0\\
0.166666666666667	-0\\
0.1875	-0\\
0.208333333333333	-0\\
0.229166666666667	-0\\
0.25	-0\\
0.270833333333333	-0\\
0.291666666666667	-0\\
0.3125	-0\\
0.333333333333333	-0\\
0.354166666666667	-0\\
0.375	-0\\
0.395833333333333	-0\\
0.416666666666667	-0\\
0.4375	-0\\
0.458333333333333	-0\\
0.479166666666667	-0\\
0.5	-0\\
0.520833333333333	-0\\
0.541666666666667	-0\\
0.5625	-0\\
0.583333333333333	-0\\
0.604166666666667	-0\\
0.625	-0\\
0.645833333333333	-0\\
0.666666666666667	-0\\
0.6875	-0\\
0.708333333333333	-0\\
0.729166666666667	-0\\
0.75	-0\\
0.770833333333333	-0\\
0.791666666666667	-0\\
0.8125	-0\\
0.833333333333333	-0\\
0.854166666666667	-0\\
0.875	-0\\
0.895833333333333	-0\\
0.916666666666667	-0\\
0.9375	-0\\
0.958333333333333	-0\\
0.979166666666667	-0\\
1	-0\\
1.02083333333333	-0\\
1.04166666666667	-0\\
1.0625	-0\\
1.08333333333333	-0\\
1.10416666666667	-0\\
1.125	-0\\
1.14583333333333	-0\\
1.16666666666667	-0\\
1.1875	-0\\
1.20833333333333	-0\\
1.22916666666667	-0\\
1.25	-0\\
1.27083333333333	-0\\
1.29166666666667	-0\\
1.3125	-0\\
1.33333333333333	-0\\
1.35416666666667	-0\\
1.375	-0\\
1.39583333333333	-0\\
1.41666666666667	-0\\
1.4375	-0\\
1.45833333333333	-0\\
1.47916666666667	-0\\
1.5	-0\\
1.52083333333333	-0\\
1.54166666666667	-0\\
1.5625	-0\\
1.58333333333333	-0\\
1.60416666666667	-0\\
1.625	-0\\
1.64583333333333	-0\\
1.66666666666667	-0\\
1.6875	-0\\
1.70833333333333	-0\\
1.72916666666667	-0\\
1.75	-0\\
1.77083333333333	-0\\
1.79166666666667	-0\\
1.8125	-0\\
1.83333333333333	-0\\
1.85416666666667	-0\\
1.875	-0\\
1.89583333333333	-0\\
1.91666666666667	-0\\
1.9375	-0\\
1.95833333333333	-0\\
1.97916666666667	-0\\
2	-0\\
2.02083333333333	-0\\
2.04166666666667	-0\\
2.0625	-0\\
2.08333333333333	-0\\
2.10416666666667	-0\\
2.125	-0\\
2.14583333333333	-0\\
2.16666666666667	-0\\
2.1875	-0\\
2.20833333333333	-0\\
2.22916666666667	-0\\
2.25	-0\\
2.27083333333333	-0\\
2.29166666666667	-0\\
2.3125	-0\\
2.33333333333333	-0\\
2.35416666666667	-0\\
2.375	-0\\
2.39583333333333	-0\\
2.41666666666667	-0\\
2.4375	-0\\
2.45833333333333	-0\\
2.47916666666667	-0\\
2.5	-0\\
2.52083333333333	-0\\
2.54166666666667	-0\\
2.5625	-0\\
2.58333333333333	-0\\
2.60416666666667	-0\\
2.625	-0\\
2.64583333333333	-0\\
2.66666666666667	-0\\
2.6875	-0\\
2.70833333333333	-0\\
2.72916666666667	-0\\
2.75	-0\\
2.77083333333333	-0\\
2.79166666666667	-0\\
2.8125	-0\\
2.83333333333333	-0\\
2.85416666666667	-0\\
2.875	-0\\
2.89583333333333	-0\\
2.91666666666667	-0\\
2.9375	-0\\
2.95833333333333	-0\\
2.97916666666667	-0\\
3	-0\\
3.02083333333333	-0\\
3.04166666666667	-0\\
3.0625	-0\\
3.08333333333333	-0\\
3.10416666666667	-0\\
3.125	-0\\
3.14583333333333	-0\\
3.16666666666667	-0\\
3.1875	-0\\
3.20833333333333	-0\\
3.22916666666667	-0\\
3.25	-0\\
3.27083333333333	-0\\
3.29166666666667	-0\\
3.3125	-0\\
3.33333333333333	-0\\
3.35416666666667	-0\\
3.375	-0\\
3.39583333333333	-0\\
3.41666666666667	-0\\
3.4375	-0\\
3.45833333333333	-0\\
3.47916666666667	-0\\
3.5	-0\\
3.52083333333333	-0\\
3.54166666666667	-0\\
3.5625	-0\\
3.58333333333333	-0\\
3.60416666666667	-0\\
3.625	-0\\
3.64583333333333	-0\\
3.66666666666667	-0\\
3.6875	-0\\
3.70833333333333	-0\\
3.72916666666667	-0\\
3.75	-0\\
3.77083333333333	-0\\
3.79166666666667	-0\\
3.8125	-0\\
3.83333333333333	-0\\
3.85416666666667	-0\\
3.875	-0\\
3.89583333333333	-0\\
3.91666666666667	-0\\
3.9375	-0\\
3.95833333333333	-0\\
3.97916666666667	-0\\
4	-0\\
4.02083333333333	-0\\
4.04166666666667	-0\\
4.0625	-0\\
4.08333333333333	-0\\
4.10416666666667	-0\\
4.125	-0\\
4.14583333333333	-0\\
4.16666666666667	-0\\
4.1875	-0\\
4.20833333333333	-0\\
4.22916666666667	-0\\
4.25	-0\\
4.27083333333333	-0\\
4.29166666666667	-0\\
4.3125	-0\\
4.33333333333333	-0\\
4.35416666666667	-0\\
4.375	-0\\
4.39583333333333	-0\\
4.41666666666667	-0\\
4.4375	-0\\
4.45833333333333	-0\\
4.47916666666667	-0\\
4.5	-0\\
4.52083333333333	-0\\
4.54166666666667	-0\\
4.5625	-0\\
4.58333333333333	-0\\
4.60416666666667	-0\\
4.625	-0\\
4.64583333333333	-0\\
4.66666666666667	-0\\
4.6875	-0\\
4.70833333333333	-0\\
4.72916666666667	-0\\
4.75	-0\\
4.77083333333333	-0\\
4.79166666666667	-0\\
4.8125	-0\\
4.83333333333333	-0\\
4.85416666666667	-0\\
4.875	-0\\
4.89583333333333	-0\\
4.91666666666667	-0\\
4.9375	-0\\
4.95833333333333	-0\\
4.97916666666667	-0\\
5	-0\\
5.02083333333333	-0\\
5.04166666666667	-0\\
5.0625	-0\\
5.08333333333333	-0\\
5.10416666666667	-0\\
5.125	-0\\
5.14583333333333	-0\\
5.16666666666667	-0\\
5.1875	-0\\
5.20833333333333	-0\\
5.22916666666667	-0\\
5.25	-0\\
5.27083333333333	-0\\
5.29166666666667	-0\\
5.3125	-0\\
5.33333333333333	-0\\
5.35416666666667	-0\\
5.375	-0\\
5.39583333333333	-0\\
5.41666666666667	-0\\
5.4375	-0\\
5.45833333333333	-0\\
5.47916666666667	-0\\
5.5	-0\\
5.52083333333333	-0\\
5.54166666666667	-0\\
5.5625	-0\\
5.58333333333333	-0\\
5.60416666666667	-0\\
5.625	-0\\
5.64583333333333	-0\\
5.66666666666667	-0\\
5.6875	-0\\
5.70833333333333	-0\\
5.72916666666667	-0\\
5.75	-0\\
5.77083333333333	-0\\
5.79166666666667	-0\\
5.8125	-0\\
5.83333333333333	-0\\
5.85416666666667	-0\\
5.875	-0\\
5.89583333333333	-0\\
5.91666666666667	-0\\
5.9375	-0\\
5.95833333333333	-0\\
5.97916666666667	-0\\
6	-0\\
6.02083333333333	-0\\
6.04166666666667	-0\\
6.0625	-0\\
6.08333333333333	-0\\
6.10416666666667	-0\\
6.125	-0\\
6.14583333333333	-0\\
6.16666666666667	-0\\
6.1875	-0\\
6.20833333333333	-0\\
6.22916666666667	-0\\
6.25	-0\\
6.27083333333333	-0\\
6.29166666666667	-0\\
6.3125	-0\\
6.33333333333333	-0\\
6.35416666666667	-0\\
6.375	-0\\
6.39583333333333	-0\\
6.41666666666667	-0\\
6.4375	-0\\
6.45833333333333	-0\\
6.47916666666667	-0\\
6.5	-0\\
6.52083333333333	-0\\
6.54166666666667	-0\\
6.5625	-0\\
6.58333333333333	-0\\
6.60416666666667	-0\\
6.625	-0\\
6.64583333333333	-0\\
6.66666666666667	-0\\
6.6875	-0\\
6.70833333333333	-0\\
6.72916666666667	-0\\
6.75	-0\\
6.77083333333333	-0\\
6.79166666666667	-0\\
6.8125	-0\\
6.83333333333333	-0\\
6.85416666666667	-0\\
6.875	-0\\
6.89583333333333	-0\\
6.91666666666667	-0\\
6.9375	-0\\
6.95833333333333	-0\\
6.97916666666667	-0\\
7	-0\\
7.02083333333333	-0\\
7.04166666666667	-0\\
7.0625	-0\\
7.08333333333333	-0\\
7.10416666666667	-0\\
7.125	-0\\
7.14583333333333	-0\\
7.16666666666667	-0\\
7.1875	-0\\
7.20833333333333	-0\\
7.22916666666667	-0\\
7.25	-0\\
7.27083333333333	-0\\
7.29166666666667	-0\\
7.3125	-0\\
7.33333333333333	-0\\
7.35416666666667	-0\\
7.375	-0\\
7.39583333333333	-0\\
7.41666666666667	-0\\
7.4375	-0\\
7.45833333333333	-0\\
7.47916666666667	-0\\
7.5	-0\\
7.52083333333333	-0\\
7.54166666666667	-0\\
7.5625	-0\\
7.58333333333333	-0\\
7.60416666666667	-0\\
7.625	-0\\
7.64583333333333	-0\\
7.66666666666667	-0\\
7.6875	-0\\
7.70833333333333	-0\\
7.72916666666667	-0\\
7.75	-0\\
7.77083333333333	-0\\
7.79166666666667	-0\\
7.8125	-0\\
7.83333333333333	-0\\
7.85416666666667	-0\\
7.875	-0\\
7.89583333333333	-0\\
7.91666666666667	-0\\
7.9375	-0\\
7.95833333333333	-0\\
7.97916666666667	-0\\
8	-0\\
8.02083333333333	-0\\
8.04166666666667	-0\\
8.0625	-0\\
8.08333333333333	-0\\
8.10416666666667	-0\\
8.125	-0\\
8.14583333333333	-0\\
8.16666666666667	-0\\
8.1875	-0\\
8.20833333333333	-0\\
8.22916666666667	-0\\
8.25	-0\\
8.27083333333333	-0\\
8.29166666666667	-0\\
8.3125	-0\\
8.33333333333333	-0\\
8.35416666666667	-0\\
8.375	-0\\
8.39583333333333	-0\\
8.41666666666667	-0\\
8.4375	-0\\
8.45833333333333	-0\\
8.47916666666667	-0\\
8.5	-0\\
8.52083333333333	-0\\
8.54166666666667	-0\\
8.5625	-0\\
8.58333333333333	-0\\
8.60416666666667	-0\\
8.625	-0\\
8.64583333333333	-0\\
8.66666666666667	-0\\
8.6875	-0\\
8.70833333333333	-0\\
8.72916666666667	-0\\
8.75	-0\\
8.77083333333333	-0\\
8.79166666666667	-0\\
8.8125	-0\\
8.83333333333333	-0\\
8.85416666666667	-0\\
8.875	-0\\
8.89583333333333	-0\\
8.91666666666667	-0\\
8.9375	-0\\
8.95833333333333	-0\\
8.97916666666667	-0\\
9	-0\\
9.02083333333333	-0\\
9.04166666666667	-0\\
9.0625	-0\\
9.08333333333333	-0\\
9.10416666666667	-0\\
9.125	-0\\
9.14583333333333	-0\\
9.16666666666667	-0\\
9.1875	-0\\
9.20833333333333	-0\\
9.22916666666667	-0\\
9.25	-0\\
9.27083333333333	-0\\
9.29166666666667	-0\\
9.3125	-0\\
9.33333333333333	-0\\
9.35416666666667	-0\\
9.375	-0\\
9.39583333333333	-0\\
9.41666666666667	-0\\
9.4375	-0\\
9.45833333333333	-0\\
9.47916666666667	-0\\
9.5	-0\\
9.52083333333333	-0\\
9.54166666666667	-0\\
9.5625	-0\\
9.58333333333333	-0\\
9.60416666666667	-0\\
9.625	-0\\
9.64583333333333	-0\\
9.66666666666667	-0\\
9.6875	-0\\
9.70833333333333	-0\\
9.72916666666667	-0\\
9.75	-0\\
9.77083333333333	-0\\
9.79166666666667	-0\\
9.8125	-0\\
9.83333333333333	-0\\
9.85416666666667	-0\\
9.875	-0\\
9.89583333333333	-0\\
9.91666666666667	-0\\
9.9375	-0\\
9.95833333333333	-0\\
9.97916666666667	-0\\
10	-0\\
10.0208333333333	-0\\
10.0416666666667	-0\\
10.0625	-0\\
10.0833333333333	-0\\
10.1041666666667	-0\\
10.125	-0\\
10.1458333333333	-0\\
10.1666666666667	-0\\
10.1875	-0\\
10.2083333333333	-0\\
10.2291666666667	-0\\
10.25	-0\\
10.2708333333333	-0\\
10.2916666666667	-0\\
10.3125	-0\\
10.3333333333333	-0\\
10.3541666666667	-0\\
10.375	-0\\
10.3958333333333	-0\\
10.4166666666667	-0\\
10.4375	-0\\
10.4583333333333	-0\\
10.4791666666667	-0\\
10.5	-0\\
10.5208333333333	-0\\
10.5416666666667	-0\\
10.5625	-0\\
10.5833333333333	-0\\
10.6041666666667	-0\\
10.625	-0\\
10.6458333333333	-0\\
10.6666666666667	-0\\
10.6875	-0\\
10.7083333333333	-0\\
10.7291666666667	-0\\
10.75	-0\\
10.7708333333333	-0\\
10.7916666666667	-0\\
10.8125	-0\\
10.8333333333333	-0\\
10.8541666666667	-0\\
10.875	-0\\
10.8958333333333	-0\\
10.9166666666667	-0\\
10.9375	-0\\
10.9583333333333	-0\\
10.9791666666667	-0\\
11	-0\\
11.0208333333333	-0\\
11.0416666666667	-0\\
11.0625	-0\\
11.0833333333333	-0\\
11.1041666666667	-0\\
11.125	-0\\
11.1458333333333	-0\\
11.1666666666667	-0\\
11.1875	-0\\
11.2083333333333	-0\\
11.2291666666667	-0\\
11.25	-0\\
11.2708333333333	-0\\
11.2916666666667	-0\\
11.3125	-0\\
11.3333333333333	-0\\
11.3541666666667	-0\\
11.375	-0\\
11.3958333333333	-0\\
11.4166666666667	-0\\
11.4375	-0\\
11.4583333333333	-0\\
11.4791666666667	-0\\
11.5	-0\\
11.5208333333333	-0\\
11.5416666666667	-0\\
11.5625	-0\\
11.5833333333333	-0\\
11.6041666666667	-0\\
11.625	-0\\
11.6458333333333	-0\\
11.6666666666667	-0\\
11.6875	-0\\
11.7083333333333	-0\\
11.7291666666667	-0\\
11.75	-0\\
11.7708333333333	-0\\
11.7916666666667	-0\\
11.8125	-0\\
11.8333333333333	-0\\
11.8541666666667	-0\\
11.875	-0\\
11.8958333333333	-0\\
11.9166666666667	-0\\
11.9375	-0\\
11.9583333333333	-0\\
11.9791666666667	-0\\
12	-0\\
12.0208333333333	-0\\
12.0416666666667	-0\\
12.0625	-0\\
12.0833333333333	-0\\
12.1041666666667	-0\\
12.125	-0\\
12.1458333333333	-0\\
12.1666666666667	-0\\
12.1875	-0\\
12.2083333333333	-0\\
12.2291666666667	-0\\
12.25	-0\\
12.2708333333333	-0\\
12.2916666666667	-0\\
12.3125	-0\\
12.3333333333333	-0\\
12.3541666666667	-0\\
12.375	-0\\
12.3958333333333	-0\\
12.4166666666667	-0\\
12.4375	-0\\
12.4583333333333	-0\\
12.4791666666667	-0\\
12.5	-0\\
12.5208333333333	-0\\
12.5416666666667	-0\\
12.5625	-0\\
12.5833333333333	-0\\
12.6041666666667	-0\\
12.625	-0\\
12.6458333333333	-0\\
12.6666666666667	-0\\
12.6875	-0\\
12.7083333333333	-0\\
12.7291666666667	-0\\
12.75	-0\\
12.7708333333333	-0\\
12.7916666666667	-0\\
12.8125	-0\\
12.8333333333333	-0\\
12.8541666666667	-0\\
12.875	-0\\
12.8958333333333	-0\\
12.9166666666667	-0\\
12.9375	-0\\
12.9583333333333	-0\\
12.9791666666667	-0\\
13	-0\\
13.0208333333333	-0\\
13.0416666666667	-0\\
13.0625	-0\\
13.0833333333333	-0\\
13.1041666666667	-0\\
13.125	-0\\
13.1458333333333	-0\\
13.1666666666667	-0\\
13.1875	-0\\
13.2083333333333	-0\\
13.2291666666667	-0\\
13.25	-0\\
13.2708333333333	-0\\
13.2916666666667	-0\\
13.3125	-0\\
13.3333333333333	-0\\
13.3541666666667	-0\\
13.375	-0\\
13.3958333333333	-0\\
13.4166666666667	-0\\
13.4375	-0\\
13.4583333333333	-0\\
13.4791666666667	-0\\
13.5	-0\\
13.5208333333333	-0\\
13.5416666666667	-0\\
13.5625	-0\\
13.5833333333333	-0\\
13.6041666666667	-0\\
13.625	-0\\
13.6458333333333	-0\\
13.6666666666667	-0\\
13.6875	-0\\
13.7083333333333	-0\\
13.7291666666667	-0\\
13.75	-0\\
13.7708333333333	-0\\
13.7916666666667	-0\\
13.8125	-0\\
13.8333333333333	-0\\
13.8541666666667	-0\\
13.875	-0\\
13.8958333333333	-0\\
13.9166666666667	-0\\
13.9375	-0\\
13.9583333333333	-0\\
13.9791666666667	-0\\
14	-0\\
14.0208333333333	-0\\
14.0416666666667	-0\\
14.0625	-0\\
14.0833333333333	-0\\
14.1041666666667	-0\\
14.125	-0\\
14.1458333333333	-0\\
14.1666666666667	-0\\
14.1875	-0\\
14.2083333333333	-0\\
14.2291666666667	-0\\
14.25	-0\\
14.2708333333333	-0\\
14.2916666666667	-0\\
14.3125	-0\\
14.3333333333333	-0\\
14.3541666666667	-0\\
14.375	-0\\
14.3958333333333	-0\\
14.4166666666667	-0\\
14.4375	-0\\
14.4583333333333	-0\\
14.4791666666667	-0\\
14.5	-0\\
14.5208333333333	-0\\
14.5416666666667	-0\\
14.5625	-0\\
14.5833333333333	-0\\
14.6041666666667	-0\\
14.625	-0\\
14.6458333333333	-0\\
14.6666666666667	-0\\
14.6875	-0\\
14.7083333333333	-0\\
14.7291666666667	-0\\
14.75	-0\\
14.7708333333333	-0\\
14.7916666666667	-0\\
14.8125	-0\\
14.8333333333333	-0\\
14.8541666666667	-0\\
14.875	-0\\
14.8958333333333	-0\\
14.9166666666667	-0\\
14.9375	-0\\
14.9583333333333	-0\\
14.9791666666667	-0\\
15	-0\\
15.0208333333333	-0\\
15.0416666666667	-0\\
15.0625	-0\\
15.0833333333333	-0\\
15.1041666666667	-0\\
15.125	-0\\
15.1458333333333	-0\\
15.1666666666667	-0\\
15.1875	-0\\
15.2083333333333	-0\\
15.2291666666667	-0\\
15.25	-0\\
15.2708333333333	-0\\
15.2916666666667	-0\\
15.3125	-0\\
15.3333333333333	-0\\
15.3541666666667	-0\\
15.375	-0\\
15.3958333333333	-0\\
15.4166666666667	-0\\
15.4375	-0\\
15.4583333333333	-0\\
15.4791666666667	-0\\
15.5	-0\\
15.5208333333333	-0\\
15.5416666666667	-0\\
15.5625	-0\\
15.5833333333333	-0\\
15.6041666666667	-0\\
15.625	-0\\
15.6458333333333	-0\\
15.6666666666667	-0\\
15.6875	-0\\
15.7083333333333	-0\\
15.7291666666667	-0\\
15.75	-0\\
15.7708333333333	-0\\
15.7916666666667	-0\\
15.8125	-0\\
15.8333333333333	-0\\
15.8541666666667	-0\\
15.875	-0\\
15.8958333333333	-0\\
15.9166666666667	-0\\
15.9375	-0\\
15.9583333333333	-0\\
15.9791666666667	-0\\
16	-0\\
16.0208333333333	-0\\
16.0416666666667	-0\\
16.0625	-0\\
16.0833333333333	-0\\
16.1041666666667	-0\\
16.125	-0\\
16.1458333333333	-0\\
16.1666666666667	-0\\
16.1875	-0\\
16.2083333333333	-0\\
16.2291666666667	-0\\
16.25	-0\\
16.2708333333333	-0\\
16.2916666666667	-0\\
16.3125	-0\\
16.3333333333333	-0\\
16.3541666666667	-0\\
16.375	-0\\
16.3958333333333	-0\\
16.4166666666667	-0\\
16.4375	-0\\
16.4583333333333	-0\\
16.4791666666667	-0\\
16.5	-0\\
16.5208333333333	-0\\
16.5416666666667	-0\\
16.5625	-0\\
16.5833333333333	-0\\
16.6041666666667	-0\\
16.625	-0\\
16.6458333333333	-0\\
16.6666666666667	-0\\
16.6875	-0\\
16.7083333333333	-0\\
16.7291666666667	-0\\
16.75	-0\\
16.7708333333333	-0\\
16.7916666666667	-0\\
16.8125	-0\\
16.8333333333333	-0\\
16.8541666666667	-0\\
16.875	-0\\
16.8958333333333	-0\\
16.9166666666667	-0\\
16.9375	-0\\
16.9583333333333	-0\\
16.9791666666667	-0\\
17	-0\\
17.0208333333333	-0\\
17.0416666666667	-0\\
17.0625	-0\\
17.0833333333333	-0\\
17.1041666666667	-0\\
17.125	-0\\
17.1458333333333	-0\\
17.1666666666667	-0\\
17.1875	-0\\
17.2083333333333	-0\\
17.2291666666667	-0\\
17.25	-0\\
17.2708333333333	-0\\
17.2916666666667	-0\\
17.3125	-0\\
17.3333333333333	-0\\
17.3541666666667	-0\\
17.375	-0\\
17.3958333333333	-0\\
17.4166666666667	-0\\
17.4375	-0\\
17.4583333333333	-0\\
17.4791666666667	-0\\
17.5	-0\\
17.5208333333333	-0\\
17.5416666666667	-0\\
17.5625	-0\\
17.5833333333333	-0\\
17.6041666666667	-0\\
17.625	-0\\
17.6458333333333	-0\\
17.6666666666667	-0\\
17.6875	-0\\
17.7083333333333	-0\\
17.7291666666667	-0\\
17.75	-0\\
17.7708333333333	-0\\
17.7916666666667	-0\\
17.8125	-0\\
17.8333333333333	-0\\
17.8541666666667	-0\\
17.875	-0\\
17.8958333333333	-0\\
17.9166666666667	-0\\
17.9375	-0\\
17.9583333333333	-0\\
17.9791666666667	-0\\
18	-0\\
18.0208333333333	-0\\
18.0416666666667	-0\\
18.0625	-0\\
18.0833333333333	-0\\
18.1041666666667	-0\\
18.125	-0\\
18.1458333333333	-0\\
18.1666666666667	-0\\
18.1875	-0\\
18.2083333333333	-0\\
18.2291666666667	-0\\
18.25	-0\\
18.2708333333333	-0\\
18.2916666666667	-0\\
18.3125	-0\\
18.3333333333333	-0\\
18.3541666666667	-0\\
18.375	-0\\
18.3958333333333	-0\\
18.4166666666667	-0\\
18.4375	-0\\
18.4583333333333	-0\\
18.4791666666667	-0\\
18.5	-0\\
18.5208333333333	-0\\
18.5416666666667	-0\\
18.5625	-0\\
18.5833333333333	-0\\
18.6041666666667	-0\\
18.625	-0\\
18.6458333333333	-0\\
18.6666666666667	-0\\
18.6875	-0\\
18.7083333333333	-0\\
18.7291666666667	-0\\
18.75	-0\\
18.7708333333333	-0\\
18.7916666666667	-0\\
18.8125	-0\\
18.8333333333333	-0\\
18.8541666666667	-0\\
18.875	-0\\
18.8958333333333	-0\\
18.9166666666667	-0\\
18.9375	-0\\
18.9583333333333	-0\\
18.9791666666667	-0\\
19	-0\\
19.0208333333333	-0\\
19.0416666666667	-0\\
19.0625	-0\\
19.0833333333333	-0\\
19.1041666666667	-0\\
19.125	-0\\
19.1458333333333	-0\\
19.1666666666667	-0\\
19.1875	-0\\
19.2083333333333	-0\\
19.2291666666667	-0\\
19.25	-0\\
19.2708333333333	-0\\
19.2916666666667	-0\\
19.3125	-0\\
19.3333333333333	-0\\
19.3541666666667	-0\\
19.375	-0\\
19.3958333333333	-0\\
19.4166666666667	-0\\
19.4375	-0\\
19.4583333333333	-0\\
19.4791666666667	-0\\
19.5	-0\\
19.5208333333333	-0\\
19.5416666666667	-0\\
19.5625	-0\\
19.5833333333333	-0\\
19.6041666666667	-0\\
19.625	-0\\
19.6458333333333	-0\\
19.6666666666667	-0\\
19.6875	-0\\
19.7083333333333	-0\\
19.7291666666667	-0\\
19.75	-0\\
19.7708333333333	-0\\
19.7916666666667	-0\\
19.8125	-0\\
19.8333333333333	-0\\
19.8541666666667	-0\\
19.875	-0\\
19.8958333333333	-0\\
19.9166666666667	-0\\
19.9375	2.72001397710207e-07\\
19.9583333333333	8.03544920898463e-07\\
19.9791666666667	1.3212347589829e-06\\
20	1.82530732229726e-06\\
20.0208333333333	2.31599548138675e-06\\
20.0416666666667	2.79352854409181e-06\\
20.0625	3.25813242468821e-06\\
20.0833333333333	3.71002961997753e-06\\
20.1041666666667	4.14943931138447e-06\\
20.125	4.5765772975228e-06\\
20.1458333333333	4.99165620849085e-06\\
20.1666666666667	5.39488544863244e-06\\
20.1875	5.78647123362772e-06\\
20.2083333333333	6.16661668291702e-06\\
20.2291666666667	6.53552182756344e-06\\
20.25	6.89338366261905e-06\\
20.2708333333333	7.2403962440113e-06\\
20.2916666666667	7.5767506405456e-06\\
20.3125	7.9026350262717e-06\\
20.3333333333333	8.21823473658471e-06\\
20.3541666666667	8.52373226678055e-06\\
20.375	8.81930733793229e-06\\
20.3958333333333	9.10513694659001e-06\\
20.4166666666667	9.38139535614664e-06\\
20.4375	9.64825422745977e-06\\
20.4583333333333	9.90588253375444e-06\\
20.4791666666667	1.01544467269303e-05\\
20.5	1.03941106583541e-05\\
20.5208333333333	1.06250356915159e-05\\
20.5416666666667	1.08473806909745e-05\\
20.5625	1.10613021486602e-05\\
20.5833333333333	1.12669540549264e-05\\
20.6041666666667	1.14644880752253e-05\\
20.625	1.16540535879749e-05\\
20.6458333333333	1.18357976137455e-05\\
20.6666666666667	1.20098649007767e-05\\
20.6875	1.21763979637283e-05\\
20.7083333333333	1.23355371491728e-05\\
20.7291666666667	1.24874205896825e-05\\
20.75	1.26321842868047e-05\\
20.7708333333333	1.27699621743484e-05\\
20.7916666666667	1.29008860435429e-05\\
20.8125	1.30250856791472e-05\\
20.8333333333333	1.31426888009236e-05\\
20.8541666666667	1.32538211704085e-05\\
20.875	1.33586066094744e-05\\
20.8958333333333	1.34571669353029e-05\\
20.9166666666667	1.35496221187421e-05\\
20.9375	1.36360902356003e-05\\
20.9583333333333	1.37166875313888e-05\\
20.9791666666667	1.37915284040205e-05\\
21	1.38607254225332e-05\\
21.0208333333333	1.39243894434188e-05\\
21.0416666666667	1.3982629547323e-05\\
21.0625	1.40355530961838e-05\\
21.0833333333333	1.40832657594221e-05\\
21.1041666666667	1.41258715099481e-05\\
21.125	1.41634727251432e-05\\
21.1458333333333	1.41961701379929e-05\\
21.1666666666667	1.42240628432255e-05\\
21.1875	1.42472484080521e-05\\
21.2083333333333	1.42658228446612e-05\\
21.2291666666667	1.42798806040287e-05\\
21.25	1.42895146689125e-05\\
21.2708333333333	1.42948165124551e-05\\
21.2916666666667	1.42958761505464e-05\\
21.3125	1.42927821306737e-05\\
21.3333333333333	1.42856216215184e-05\\
21.3541666666667	1.42744803410163e-05\\
21.375	1.42594426808635e-05\\
21.3958333333333	1.42405916485565e-05\\
21.4166666666667	1.42180089140568e-05\\
21.4375	1.4191774807652e-05\\
21.4583333333333	1.41619683569674e-05\\
21.4791666666667	1.41286673418244e-05\\
21.5	1.40919482731613e-05\\
21.5208333333333	1.40518864052913e-05\\
21.5416666666667	1.40085557485619e-05\\
21.5625	1.39620291560555e-05\\
21.5833333333333	1.39123781967514e-05\\
21.6041666666667	1.38596733581417e-05\\
21.625	1.38039839698085e-05\\
21.6458333333333	1.37453781549037e-05\\
21.6666666666667	1.36839229638255e-05\\
21.6875	1.36196843206882e-05\\
21.7083333333333	1.35527270965601e-05\\
21.7291666666667	1.34831150505224e-05\\
21.75	1.34109109052577e-05\\
21.7708333333333	1.33361763385263e-05\\
21.7916666666667	1.325897200179e-05\\
21.8125	1.3179357524889e-05\\
21.8333333333333	1.30973915501948e-05\\
21.8541666666667	1.30131317396344e-05\\
21.875	1.29266347983962e-05\\
21.8958333333333	1.28379564858511e-05\\
21.9166666666667	1.27471515760692e-05\\
21.9375	1.26542739637611e-05\\
21.9583333333333	1.25593766395518e-05\\
21.9791666666667	1.24625116365584e-05\\
22	1.23637301821265e-05\\
22.0208333333333	1.22630826002167e-05\\
22.0416666666667	1.21606183464262e-05\\
22.0625	1.20563860406933e-05\\
22.0833333333333	1.19504334980746e-05\\
22.1041666666667	1.18428076869981e-05\\
22.125	1.17335547732389e-05\\
22.1458333333333	1.16227201146437e-05\\
22.1666666666667	1.15103483229672e-05\\
22.1875	1.13964831957708e-05\\
22.2083333333333	1.12811677976675e-05\\
22.2291666666667	1.11644444286938e-05\\
22.25	1.10463546799693e-05\\
22.2708333333333	1.09269394214771e-05\\
22.2916666666667	1.0806238764628e-05\\
22.3125	1.06842921532436e-05\\
22.3333333333333	1.05611383090627e-05\\
22.3541666666667	1.0436815283165e-05\\
22.375	1.03113604717106e-05\\
22.3958333333333	1.01848106142245e-05\\
22.4166666666667	1.00572017453223e-05\\
22.4375	9.92856930552389e-06\\
22.4583333333333	9.79894809221508e-06\\
22.4791666666667	9.66837230839261e-06\\
22.5	9.53687547831738e-06\\
22.5208333333333	9.4044905665032e-06\\
22.5416666666667	9.2712499453774e-06\\
22.5625	9.13718536876131e-06\\
22.5833333333333	9.00232806371627e-06\\
22.6041666666667	8.86670862525267e-06\\
22.625	8.73035714971076e-06\\
22.6458333333333	8.59330316362731e-06\\
22.6666666666667	8.45557561663524e-06\\
22.6875	8.31720298420425e-06\\
22.7083333333333	8.17821316662689e-06\\
22.7291666666667	8.03863360030736e-06\\
22.75	7.89849114355216e-06\\
22.7708333333333	7.75781220300573e-06\\
22.7916666666667	7.6166226706797e-06\\
22.8125	7.47494795685491e-06\\
22.8333333333333	7.33281300163957e-06\\
22.8541666666667	7.19024224732407e-06\\
22.875	7.04725970739441e-06\\
22.8958333333333	6.90388891443713e-06\\
22.9166666666667	6.76015298954879e-06\\
22.9375	6.61607455219935e-06\\
22.9583333333333	6.4716758024571e-06\\
22.9791666666667	6.3269785477077e-06\\
23	6.18200412804888e-06\\
23.0208333333333	6.0367734977512e-06\\
23.0416666666667	5.89130721044387e-06\\
23.0625	5.74562539964133e-06\\
23.0833333333333	5.59974778178853e-06\\
23.1041666666667	5.45369371250025e-06\\
23.125	5.30748214884566e-06\\
23.1458333333333	5.16113166598936e-06\\
23.1666666666667	5.01466047461206e-06\\
23.1875	4.86808643872241e-06\\
23.2083333333333	4.72142701192933e-06\\
23.2291666666667	4.57469936747297e-06\\
23.25	4.42792027975092e-06\\
23.2708333333333	4.2811061735867e-06\\
23.2916666666667	4.13427312030401e-06\\
23.3125	3.98743692039874e-06\\
23.3333333333333	3.84061302273105e-06\\
23.3541666666667	3.69381653419422e-06\\
23.375	3.54706226511299e-06\\
23.3958333333333	3.40036470241382e-06\\
23.4166666666667	3.25373799560924e-06\\
23.4375	3.10719603948417e-06\\
23.4583333333333	2.96075242785218e-06\\
23.4791666666667	2.81442043332945e-06\\
23.5	2.6682130760467e-06\\
23.5208333333333	2.52214304516997e-06\\
23.5416666666667	2.37622282004788e-06\\
23.5625	2.23046454202012e-06\\
23.5833333333333	2.08488010682738e-06\\
23.6041666666667	1.93948114944122e-06\\
23.625	1.79427904365299e-06\\
23.6458333333333	1.64928488418455e-06\\
23.6666666666667	1.50450956085406e-06\\
23.6875	1.35996370262538e-06\\
23.7083333333333	1.21565761660418e-06\\
23.7291666666667	1.07160147446345e-06\\
23.75	9.27805161328921e-07\\
23.7708333333333	7.84278342571412e-07\\
23.7916666666667	6.41030482436875e-07\\
23.8125	4.98070723222917e-07\\
23.8333333333333	3.55408088810873e-07\\
23.8541666666667	2.13051326552759e-07\\
23.875	7.10090156370004e-08\\
23.8958333333333	-0\\
23.9166666666667	-0\\
23.9375	-0\\
23.9583333333333	-0\\
23.9791666666667	-0\\
24	-0\\
24.0208333333333	-0\\
24.0416666666667	-0\\
24.0625	-0\\
24.0833333333333	-0\\
24.1041666666667	-0\\
24.125	-0\\
24.1458333333333	-0\\
24.1666666666667	-0\\
24.1875	-0\\
24.2083333333333	-0\\
24.2291666666667	-0\\
24.25	-0\\
24.2708333333333	-0\\
24.2916666666667	-0\\
24.3125	-0\\
24.3333333333333	-0\\
24.3541666666667	-0\\
24.375	-0\\
24.3958333333333	-0\\
24.4166666666667	-0\\
24.4375	-0\\
24.4583333333333	-0\\
24.4791666666667	-0\\
24.5	-0\\
24.5208333333333	-0\\
24.5416666666667	-0\\
24.5625	-0\\
24.5833333333333	-0\\
24.6041666666667	-0\\
24.625	-0\\
24.6458333333333	-0\\
24.6666666666667	-0\\
24.6875	-0\\
24.7083333333333	-0\\
24.7291666666667	-0\\
24.75	-0\\
24.7708333333333	-0\\
24.7916666666667	-0\\
24.8125	-0\\
24.8333333333333	-0\\
24.8541666666667	-0\\
24.875	-0\\
24.8958333333333	-0\\
24.9166666666667	-0\\
24.9375	-0\\
24.9583333333333	-0\\
24.9791666666667	-0\\
25	-0\\
25.0208333333333	-0\\
25.0416666666667	-0\\
25.0625	-0\\
25.0833333333333	-0\\
25.1041666666667	-0\\
25.125	-0\\
25.1458333333333	-0\\
25.1666666666667	-0\\
25.1875	-0\\
25.2083333333333	-0\\
25.2291666666667	-0\\
25.25	-0\\
25.2708333333333	-0\\
25.2916666666667	-0\\
25.3125	-0\\
25.3333333333333	-0\\
25.3541666666667	-0\\
25.375	-0\\
25.3958333333333	-0\\
25.4166666666667	-0\\
25.4375	-0\\
25.4583333333333	-0\\
25.4791666666667	-0\\
25.5	-0\\
25.5208333333333	-0\\
25.5416666666667	-0\\
25.5625	-0\\
25.5833333333333	-0\\
25.6041666666667	-0\\
25.625	-0\\
25.6458333333333	-0\\
25.6666666666667	-0\\
25.6875	-0\\
25.7083333333333	-0\\
25.7291666666667	-0\\
25.75	-0\\
25.7708333333333	-0\\
25.7916666666667	-0\\
25.8125	-0\\
25.8333333333333	-0\\
25.8541666666667	-0\\
25.875	-0\\
25.8958333333333	-0\\
25.9166666666667	-0\\
25.9375	-0\\
25.9583333333333	-0\\
25.9791666666667	-0\\
26	-0\\
26.0208333333333	-0\\
26.0416666666667	-0\\
26.0625	-0\\
26.0833333333333	-0\\
26.1041666666667	-0\\
26.125	-0\\
26.1458333333333	-0\\
26.1666666666667	-0\\
26.1875	-0\\
26.2083333333333	-0\\
26.2291666666667	-0\\
26.25	-0\\
26.2708333333333	-0\\
26.2916666666667	-0\\
26.3125	-0\\
26.3333333333333	-0\\
26.3541666666667	-0\\
26.375	-0\\
26.3958333333333	-0\\
26.4166666666667	-0\\
26.4375	-0\\
26.4583333333333	-0\\
26.4791666666667	-0\\
26.5	-0\\
26.5208333333333	-0\\
26.5416666666667	-0\\
26.5625	-0\\
26.5833333333333	-0\\
26.6041666666667	-0\\
26.625	-0\\
26.6458333333333	-0\\
26.6666666666667	-0\\
26.6875	-0\\
26.7083333333333	-0\\
26.7291666666667	-0\\
26.75	-0\\
26.7708333333333	-0\\
26.7916666666667	-0\\
26.8125	-0\\
26.8333333333333	-0\\
26.8541666666667	-0\\
26.875	-0\\
26.8958333333333	-0\\
26.9166666666667	-0\\
26.9375	-0\\
26.9583333333333	-0\\
26.9791666666667	-0\\
27	-0\\
27.0208333333333	-0\\
27.0416666666667	-0\\
27.0625	-0\\
27.0833333333333	-0\\
27.1041666666667	-0\\
27.125	-0\\
27.1458333333333	-0\\
27.1666666666667	-0\\
27.1875	-0\\
27.2083333333333	-0\\
27.2291666666667	-0\\
27.25	-0\\
27.2708333333333	-0\\
27.2916666666667	-0\\
27.3125	-0\\
27.3333333333333	-0\\
27.3541666666667	-0\\
27.375	-0\\
27.3958333333333	-0\\
27.4166666666667	-0\\
27.4375	-0\\
27.4583333333333	-0\\
27.4791666666667	-0\\
27.5	-0\\
27.5208333333333	-0\\
27.5416666666667	-0\\
27.5625	-0\\
27.5833333333333	-0\\
27.6041666666667	-0\\
27.625	-0\\
27.6458333333333	-0\\
27.6666666666667	-0\\
27.6875	-0\\
27.7083333333333	-0\\
27.7291666666667	-0\\
27.75	-0\\
27.7708333333333	-0\\
27.7916666666667	-0\\
27.8125	-0\\
27.8333333333333	-0\\
27.8541666666667	-0\\
27.875	-0\\
27.8958333333333	-0\\
27.9166666666667	-0\\
27.9375	-0\\
27.9583333333333	-0\\
27.9791666666667	-0\\
28	-0\\
28.0208333333333	-0\\
28.0416666666667	-0\\
28.0625	-0\\
28.0833333333333	-0\\
28.1041666666667	-0\\
28.125	-0\\
28.1458333333333	-0\\
28.1666666666667	-0\\
28.1875	-0\\
28.2083333333333	-0\\
28.2291666666667	-0\\
28.25	-0\\
28.2708333333333	-0\\
28.2916666666667	-0\\
28.3125	-0\\
28.3333333333333	-0\\
28.3541666666667	-0\\
28.375	-0\\
28.3958333333333	-0\\
28.4166666666667	-0\\
28.4375	-0\\
28.4583333333333	-0\\
28.4791666666667	-0\\
28.5	-0\\
28.5208333333333	-0\\
28.5416666666667	-0\\
28.5625	-0\\
28.5833333333333	-0\\
28.6041666666667	-0\\
28.625	-0\\
28.6458333333333	-0\\
28.6666666666667	-0\\
28.6875	-0\\
28.7083333333333	-0\\
28.7291666666667	-0\\
28.75	-0\\
28.7708333333333	-0\\
28.7916666666667	-0\\
28.8125	-0\\
28.8333333333333	-0\\
28.8541666666667	-0\\
28.875	-0\\
28.8958333333333	-0\\
28.9166666666667	-0\\
28.9375	-0\\
28.9583333333333	-0\\
28.9791666666667	-0\\
29	-0\\
29.0208333333333	-0\\
29.0416666666667	-0\\
29.0625	-0\\
29.0833333333333	-0\\
29.1041666666667	-0\\
29.125	-0\\
29.1458333333333	-0\\
29.1666666666667	-0\\
29.1875	-0\\
29.2083333333333	-0\\
29.2291666666667	-0\\
29.25	-0\\
29.2708333333333	-0\\
29.2916666666667	-0\\
29.3125	-0\\
29.3333333333333	-0\\
29.3541666666667	-0\\
29.375	-0\\
29.3958333333333	-0\\
29.4166666666667	-0\\
29.4375	-0\\
29.4583333333333	-0\\
29.4791666666667	-0\\
29.5	-0\\
29.5208333333333	-0\\
29.5416666666667	-0\\
29.5625	-0\\
29.5833333333333	-0\\
29.6041666666667	-0\\
29.625	-0\\
29.6458333333333	-0\\
29.6666666666667	-0\\
29.6875	-0\\
29.7083333333333	-0\\
29.7291666666667	-0\\
29.75	-0\\
29.7708333333333	-0\\
29.7916666666667	-0\\
29.8125	-0\\
29.8333333333333	-0\\
29.8541666666667	-0\\
29.875	-0\\
29.8958333333333	-0\\
29.9166666666667	-0\\
29.9375	-0\\
29.9583333333333	-0\\
29.9791666666667	-0\\
30	-0\\
30.0208333333333	-0\\
30.0416666666667	-0\\
30.0625	-0\\
30.0833333333333	-0\\
30.1041666666667	-0\\
30.125	-0\\
30.1458333333333	-0\\
30.1666666666667	-0\\
30.1875	-0\\
30.2083333333333	-0\\
30.2291666666667	-0\\
30.25	-0\\
30.2708333333333	-0\\
30.2916666666667	-0\\
30.3125	-0\\
30.3333333333333	-0\\
30.3541666666667	-0\\
30.375	-0\\
30.3958333333333	-0\\
30.4166666666667	-0\\
30.4375	-0\\
30.4583333333333	-0\\
30.4791666666667	-0\\
30.5	-0\\
30.5208333333333	-0\\
30.5416666666667	-0\\
30.5625	-0\\
30.5833333333333	-0\\
30.6041666666667	-0\\
30.625	-0\\
30.6458333333333	-0\\
30.6666666666667	-0\\
30.6875	-0\\
30.7083333333333	-0\\
30.7291666666667	-0\\
30.75	-0\\
30.7708333333333	-0\\
30.7916666666667	-0\\
30.8125	-0\\
30.8333333333333	-0\\
30.8541666666667	-0\\
30.875	-0\\
30.8958333333333	-0\\
30.9166666666667	-0\\
30.9375	-0\\
30.9583333333333	-0\\
30.9791666666667	-0\\
31	-0\\
31.0208333333333	-0\\
31.0416666666667	-0\\
31.0625	-0\\
31.0833333333333	-0\\
31.1041666666667	-0\\
31.125	-0\\
31.1458333333333	-0\\
31.1666666666667	-0\\
31.1875	-0\\
31.2083333333333	-0\\
31.2291666666667	-0\\
31.25	-0\\
31.2708333333333	-0\\
31.2916666666667	-0\\
31.3125	-0\\
31.3333333333333	-0\\
31.3541666666667	-0\\
31.375	-0\\
31.3958333333333	-0\\
31.4166666666667	-0\\
31.4375	-0\\
31.4583333333333	-0\\
31.4791666666667	-0\\
31.5	-0\\
31.5208333333333	-0\\
31.5416666666667	-0\\
31.5625	-0\\
31.5833333333333	-0\\
31.6041666666667	-0\\
31.625	-0\\
31.6458333333333	-0\\
31.6666666666667	-0\\
31.6875	-0\\
31.7083333333333	-0\\
31.7291666666667	-0\\
31.75	-0\\
31.7708333333333	-0\\
31.7916666666667	-0\\
31.8125	-0\\
31.8333333333333	-0\\
31.8541666666667	-0\\
31.875	-0\\
31.8958333333333	-0\\
31.9166666666667	-0\\
31.9375	-0\\
31.9583333333333	-0\\
31.9791666666667	-0\\
32	-0\\
32.0208333333333	-0\\
32.0416666666667	-0\\
32.0625	-0\\
32.0833333333333	-0\\
32.1041666666667	-0\\
32.125	-0\\
32.1458333333333	-0\\
32.1666666666667	-0\\
32.1875	-0\\
32.2083333333333	-0\\
32.2291666666667	-0\\
32.25	-0\\
32.2708333333333	-0\\
32.2916666666667	-0\\
32.3125	-0\\
32.3333333333333	-0\\
32.3541666666667	-0\\
32.375	-0\\
32.3958333333333	-0\\
32.4166666666667	-0\\
32.4375	-0\\
32.4583333333333	-0\\
32.4791666666667	-0\\
32.5	-0\\
32.5208333333333	-0\\
32.5416666666667	-0\\
32.5625	-0\\
32.5833333333333	-0\\
32.6041666666667	-0\\
32.625	-0\\
32.6458333333333	-0\\
32.6666666666667	-0\\
32.6875	-0\\
32.7083333333333	-0\\
32.7291666666667	-0\\
32.75	-0\\
32.7708333333333	-0\\
32.7916666666667	-0\\
32.8125	-0\\
32.8333333333333	-0\\
32.8541666666667	-0\\
32.875	-0\\
32.8958333333333	-0\\
32.9166666666667	-0\\
32.9375	-0\\
32.9583333333333	-0\\
32.9791666666667	-0\\
33	-0\\
33.0208333333333	-0\\
33.0416666666667	-0\\
33.0625	-0\\
33.0833333333333	-0\\
33.1041666666667	-0\\
33.125	-0\\
33.1458333333333	-0\\
33.1666666666667	-0\\
33.1875	-0\\
33.2083333333333	-0\\
33.2291666666667	-0\\
33.25	-0\\
33.2708333333333	-0\\
33.2916666666667	-0\\
33.3125	-0\\
33.3333333333333	-0\\
33.3541666666667	-0\\
33.375	-0\\
33.3958333333333	-0\\
33.4166666666667	-0\\
33.4375	-0\\
33.4583333333333	-0\\
33.4791666666667	-0\\
33.5	-0\\
33.5208333333333	-0\\
33.5416666666667	-0\\
33.5625	-0\\
33.5833333333333	-0\\
33.6041666666667	-0\\
33.625	-0\\
33.6458333333333	-0\\
33.6666666666667	-0\\
33.6875	-0\\
33.7083333333333	-0\\
33.7291666666667	-0\\
33.75	-0\\
33.7708333333333	-0\\
33.7916666666667	-0\\
33.8125	-0\\
33.8333333333333	-0\\
33.8541666666667	-0\\
33.875	-0\\
33.8958333333333	-0\\
33.9166666666667	-0\\
33.9375	-0\\
33.9583333333333	-0\\
33.9791666666667	-0\\
34	-0\\
34.0208333333333	-0\\
34.0416666666667	-0\\
34.0625	-0\\
34.0833333333333	-0\\
34.1041666666667	-0\\
34.125	-0\\
34.1458333333333	-0\\
34.1666666666667	-0\\
34.1875	-0\\
34.2083333333333	-0\\
34.2291666666667	-0\\
34.25	-0\\
34.2708333333333	-0\\
34.2916666666667	-0\\
34.3125	-0\\
34.3333333333333	-0\\
34.3541666666667	-0\\
34.375	-0\\
34.3958333333333	-0\\
34.4166666666667	-0\\
34.4375	-0\\
34.4583333333333	-0\\
34.4791666666667	-0\\
34.5	-0\\
34.5208333333333	-0\\
34.5416666666667	-0\\
34.5625	-0\\
34.5833333333333	-0\\
34.6041666666667	-0\\
34.625	-0\\
34.6458333333333	-0\\
34.6666666666667	-0\\
34.6875	-0\\
34.7083333333333	-0\\
34.7291666666667	-0\\
34.75	-0\\
34.7708333333333	-0\\
34.7916666666667	-0\\
34.8125	-0\\
34.8333333333333	-0\\
34.8541666666667	-0\\
34.875	-0\\
34.8958333333333	-0\\
34.9166666666667	-0\\
34.9375	-0\\
34.9583333333333	-0\\
34.9791666666667	-0\\
35	-0\\
35.0208333333333	-0\\
35.0416666666667	-0\\
35.0625	-0\\
35.0833333333333	-0\\
35.1041666666667	-0\\
35.125	-0\\
35.1458333333333	-0\\
35.1666666666667	-0\\
35.1875	-0\\
35.2083333333333	-0\\
35.2291666666667	-0\\
35.25	-0\\
35.2708333333333	-0\\
35.2916666666667	-0\\
35.3125	-0\\
35.3333333333333	-0\\
35.3541666666667	-0\\
35.375	-0\\
35.3958333333333	-0\\
35.4166666666667	-0\\
35.4375	-0\\
35.4583333333333	-0\\
35.4791666666667	-0\\
35.5	-0\\
35.5208333333333	-0\\
35.5416666666667	-0\\
35.5625	-0\\
35.5833333333333	-0\\
35.6041666666667	-0\\
35.625	-0\\
35.6458333333333	-0\\
35.6666666666667	-0\\
35.6875	-0\\
35.7083333333333	-0\\
35.7291666666667	-0\\
35.75	-0\\
35.7708333333333	-0\\
35.7916666666667	-0\\
35.8125	-0\\
35.8333333333333	-0\\
35.8541666666667	-0\\
35.875	-0\\
35.8958333333333	-0\\
35.9166666666667	-0\\
35.9375	-0\\
35.9583333333333	-0\\
35.9791666666667	-0\\
36	-0\\
36.0208333333333	-0\\
36.0416666666667	-0\\
36.0625	-0\\
36.0833333333333	-0\\
36.1041666666667	-0\\
36.125	-0\\
36.1458333333333	-0\\
36.1666666666667	-0\\
36.1875	-0\\
36.2083333333333	-0\\
36.2291666666667	-0\\
36.25	-0\\
36.2708333333333	-0\\
36.2916666666667	-0\\
36.3125	-0\\
36.3333333333333	-0\\
36.3541666666667	-0\\
36.375	-0\\
36.3958333333333	-0\\
36.4166666666667	-0\\
36.4375	-0\\
36.4583333333333	-0\\
36.4791666666667	-0\\
36.5	-0\\
36.5208333333333	-0\\
36.5416666666667	-0\\
36.5625	-0\\
36.5833333333333	-0\\
36.6041666666667	-0\\
36.625	-0\\
36.6458333333333	-0\\
36.6666666666667	-0\\
36.6875	-0\\
36.7083333333333	-0\\
36.7291666666667	-0\\
36.75	-0\\
36.7708333333333	-0\\
36.7916666666667	-0\\
36.8125	-0\\
36.8333333333333	-0\\
36.8541666666667	-0\\
36.875	-0\\
36.8958333333333	-0\\
36.9166666666667	-0\\
36.9375	-0\\
36.9583333333333	-0\\
36.9791666666667	-0\\
37	-0\\
37.0208333333333	-0\\
37.0416666666667	-0\\
37.0625	-0\\
37.0833333333333	-0\\
37.1041666666667	-0\\
37.125	-0\\
37.1458333333333	-0\\
37.1666666666667	-0\\
37.1875	-0\\
37.2083333333333	-0\\
37.2291666666667	-0\\
37.25	-0\\
37.2708333333333	-0\\
37.2916666666667	-0\\
37.3125	-0\\
37.3333333333333	-0\\
37.3541666666667	-0\\
37.375	-0\\
37.3958333333333	-0\\
37.4166666666667	-0\\
37.4375	-0\\
37.4583333333333	-0\\
37.4791666666667	-0\\
37.5	-0\\
37.5208333333333	-0\\
37.5416666666667	-0\\
37.5625	-0\\
37.5833333333333	-0\\
37.6041666666667	-0\\
37.625	-0\\
37.6458333333333	-0\\
37.6666666666667	-0\\
37.6875	-0\\
37.7083333333333	-0\\
37.7291666666667	-0\\
37.75	-0\\
37.7708333333333	-0\\
37.7916666666667	-0\\
37.8125	-0\\
37.8333333333333	-0\\
37.8541666666667	-0\\
37.875	-0\\
37.8958333333333	-0\\
37.9166666666667	-0\\
37.9375	-0\\
37.9583333333333	-0\\
37.9791666666667	-0\\
38	-0\\
38.0208333333333	-0\\
38.0416666666667	-0\\
38.0625	-0\\
38.0833333333333	-0\\
38.1041666666667	-0\\
38.125	-0\\
38.1458333333333	-0\\
38.1666666666667	-0\\
38.1875	-0\\
38.2083333333333	-0\\
38.2291666666667	-0\\
38.25	-0\\
38.2708333333333	-0\\
38.2916666666667	-0\\
38.3125	-0\\
38.3333333333333	-0\\
38.3541666666667	-0\\
38.375	-0\\
38.3958333333333	-0\\
38.4166666666667	-0\\
38.4375	-0\\
38.4583333333333	-0\\
38.4791666666667	-0\\
38.5	-0\\
38.5208333333333	-0\\
38.5416666666667	-0\\
38.5625	-0\\
38.5833333333333	-0\\
38.6041666666667	-0\\
38.625	-0\\
38.6458333333333	-0\\
38.6666666666667	-0\\
38.6875	-0\\
38.7083333333333	-0\\
38.7291666666667	-0\\
38.75	-0\\
38.7708333333333	-0\\
38.7916666666667	-0\\
38.8125	-0\\
38.8333333333333	-0\\
38.8541666666667	-0\\
38.875	-0\\
38.8958333333333	-0\\
38.9166666666667	-0\\
38.9375	-0\\
38.9583333333333	-0\\
38.9791666666667	-0\\
39	-0\\
39.0208333333333	-0\\
39.0416666666667	-0\\
39.0625	-0\\
39.0833333333333	-0\\
39.1041666666667	-0\\
39.125	-0\\
39.1458333333333	-0\\
39.1666666666667	-0\\
39.1875	-0\\
39.2083333333333	-0\\
39.2291666666667	-0\\
39.25	-0\\
39.2708333333333	-0\\
39.2916666666667	-0\\
39.3125	-0\\
39.3333333333333	-0\\
39.3541666666667	-0\\
39.375	-0\\
39.3958333333333	-0\\
39.4166666666667	-0\\
39.4375	-0\\
39.4583333333333	-0\\
39.4791666666667	-0\\
39.5	-0\\
39.5208333333333	-0\\
39.5416666666667	-0\\
39.5625	-0\\
39.5833333333333	-0\\
39.6041666666667	-0\\
39.625	-0\\
39.6458333333333	-0\\
39.6666666666667	-0\\
39.6875	-0\\
39.7083333333333	-0\\
39.7291666666667	-0\\
39.75	-0\\
39.7708333333333	-0\\
39.7916666666667	-0\\
39.8125	-0\\
39.8333333333333	-0\\
39.8541666666667	-0\\
39.875	-0\\
39.8958333333333	-0\\
39.9166666666667	-0\\
39.9375	-0\\
39.9583333333333	-0\\
39.9791666666667	-0\\
40	-0\\
40.0208333333333	-0\\
40.0416666666667	-0\\
40.0625	-0\\
40.0833333333333	-0\\
40.1041666666667	-0\\
40.125	-0\\
40.1458333333333	-0\\
40.1666666666667	-0\\
40.1875	-0\\
40.2083333333333	-0\\
40.2291666666667	-0\\
40.25	-0\\
40.2708333333333	-0\\
40.2916666666667	-0\\
40.3125	-0\\
40.3333333333333	-0\\
40.3541666666667	-0\\
40.375	-0\\
40.3958333333333	-0\\
40.4166666666667	-0\\
40.4375	-0\\
40.4583333333333	-0\\
40.4791666666667	-0\\
40.5	-0\\
40.5208333333333	-0\\
40.5416666666667	-0\\
40.5625	-0\\
40.5833333333333	-0\\
40.6041666666667	-0\\
40.625	-0\\
40.6458333333333	-0\\
40.6666666666667	-0\\
40.6875	-0\\
40.7083333333333	-0\\
40.7291666666667	-0\\
40.75	-0\\
40.7708333333333	-0\\
40.7916666666667	-0\\
40.8125	-0\\
40.8333333333333	-0\\
40.8541666666667	-0\\
40.875	-0\\
40.8958333333333	-0\\
40.9166666666667	-0\\
40.9375	-0\\
40.9583333333333	-0\\
40.9791666666667	-0\\
41	-0\\
41.0208333333333	-0\\
41.0416666666667	-0\\
41.0625	-0\\
41.0833333333333	-0\\
41.1041666666667	-0\\
41.125	-0\\
41.1458333333333	-0\\
41.1666666666667	-0\\
41.1875	-0\\
41.2083333333333	-0\\
41.2291666666667	-0\\
41.25	-0\\
41.2708333333333	-0\\
41.2916666666667	-0\\
41.3125	-0\\
41.3333333333333	-0\\
41.3541666666667	-0\\
41.375	-0\\
41.3958333333333	-0\\
41.4166666666667	-0\\
41.4375	-0\\
41.4583333333333	-0\\
41.4791666666667	-0\\
41.5	-0\\
41.5208333333333	-0\\
41.5416666666667	-0\\
41.5625	-0\\
41.5833333333333	-0\\
41.6041666666667	-0\\
41.625	-0\\
41.6458333333333	-0\\
41.6666666666667	-0\\
41.6875	-0\\
41.7083333333333	-0\\
41.7291666666667	-0\\
41.75	-0\\
41.7708333333333	-0\\
41.7916666666667	-0\\
41.8125	-0\\
41.8333333333333	-0\\
41.8541666666667	-0\\
41.875	-0\\
41.8958333333333	-0\\
41.9166666666667	-0\\
41.9375	-0\\
41.9583333333333	-0\\
41.9791666666667	-0\\
42	-0\\
42.0208333333333	-0\\
42.0416666666667	-0\\
42.0625	-0\\
42.0833333333333	-0\\
42.1041666666667	-0\\
42.125	-0\\
42.1458333333333	-0\\
42.1666666666667	-0\\
42.1875	-0\\
42.2083333333333	-0\\
42.2291666666667	-0\\
42.25	-0\\
42.2708333333333	-0\\
42.2916666666667	-0\\
42.3125	-0\\
42.3333333333333	-0\\
42.3541666666667	-0\\
42.375	-0\\
42.3958333333333	-0\\
42.4166666666667	-0\\
42.4375	-0\\
42.4583333333333	-0\\
42.4791666666667	-0\\
42.5	-0\\
42.5208333333333	-0\\
42.5416666666667	-0\\
42.5625	-0\\
42.5833333333333	-0\\
42.6041666666667	-0\\
42.625	-0\\
42.6458333333333	-0\\
42.6666666666667	-0\\
42.6875	-0\\
42.7083333333333	-0\\
42.7291666666667	-0\\
42.75	-0\\
42.7708333333333	-0\\
42.7916666666667	-0\\
42.8125	-0\\
42.8333333333333	-0\\
42.8541666666667	-0\\
42.875	-0\\
42.8958333333333	-0\\
42.9166666666667	-0\\
42.9375	-0\\
42.9583333333333	-0\\
42.9791666666667	-0\\
43	-0\\
43.0208333333333	-0\\
43.0416666666667	-0\\
43.0625	-0\\
43.0833333333333	-0\\
43.1041666666667	-0\\
43.125	-0\\
43.1458333333333	-0\\
43.1666666666667	-0\\
43.1875	-0\\
43.2083333333333	-0\\
43.2291666666667	-0\\
43.25	-0\\
43.2708333333333	-0\\
43.2916666666667	-0\\
43.3125	-0\\
43.3333333333333	-0\\
43.3541666666667	-0\\
43.375	-0\\
43.3958333333333	-0\\
43.4166666666667	-0\\
43.4375	-0\\
43.4583333333333	-0\\
43.4791666666667	-0\\
43.5	-0\\
43.5208333333333	-0\\
43.5416666666667	-0\\
43.5625	-0\\
43.5833333333333	-0\\
43.6041666666667	-0\\
43.625	-0\\
43.6458333333333	-0\\
43.6666666666667	-0\\
43.6875	-0\\
43.7083333333333	-0\\
43.7291666666667	-0\\
43.75	-0\\
43.7708333333333	-0\\
43.7916666666667	-0\\
43.8125	-0\\
43.8333333333333	-0\\
43.8541666666667	-0\\
43.875	-0\\
43.8958333333333	-0\\
43.9166666666667	-0\\
43.9375	-0\\
43.9583333333333	-0\\
43.9791666666667	-0\\
44	-0\\
44.0208333333333	-0\\
44.0416666666667	-0\\
44.0625	-0\\
44.0833333333333	-0\\
44.1041666666667	-0\\
44.125	-0\\
44.1458333333333	-0\\
44.1666666666667	-0\\
44.1875	-0\\
44.2083333333333	-0\\
44.2291666666667	-0\\
44.25	-0\\
44.2708333333333	-0\\
44.2916666666667	-0\\
44.3125	-0\\
44.3333333333333	-0\\
44.3541666666667	-0\\
44.375	-0\\
44.3958333333333	-0\\
44.4166666666667	-0\\
44.4375	-0\\
44.4583333333333	-0\\
44.4791666666667	-0\\
44.5	-0\\
44.5208333333333	-0\\
44.5416666666667	-0\\
44.5625	-0\\
44.5833333333333	-0\\
44.6041666666667	-0\\
44.625	-0\\
44.6458333333333	-0\\
44.6666666666667	-0\\
44.6875	-0\\
44.7083333333333	-0\\
44.7291666666667	-0\\
44.75	-0\\
44.7708333333333	-0\\
44.7916666666667	-0\\
44.8125	-0\\
44.8333333333333	-0\\
44.8541666666667	-0\\
44.875	-0\\
44.8958333333333	-0\\
44.9166666666667	-0\\
44.9375	-0\\
44.9583333333333	-0\\
44.9791666666667	-0\\
45	-0\\
45.0208333333333	-0\\
45.0416666666667	-0\\
45.0625	-0\\
45.0833333333333	-0\\
45.1041666666667	-0\\
45.125	-0\\
45.1458333333333	-0\\
45.1666666666667	-0\\
45.1875	-0\\
45.2083333333333	-0\\
45.2291666666667	-0\\
45.25	-0\\
45.2708333333333	-0\\
45.2916666666667	-0\\
45.3125	-0\\
45.3333333333333	-0\\
45.3541666666667	-0\\
45.375	-0\\
45.3958333333333	-0\\
45.4166666666667	-0\\
45.4375	-0\\
45.4583333333333	-0\\
45.4791666666667	-0\\
45.5	-0\\
45.5208333333333	-0\\
45.5416666666667	-0\\
45.5625	-0\\
45.5833333333333	-0\\
45.6041666666667	-0\\
45.625	-0\\
45.6458333333333	-0\\
45.6666666666667	-0\\
45.6875	-0\\
45.7083333333333	-0\\
45.7291666666667	-0\\
45.75	-0\\
45.7708333333333	-0\\
45.7916666666667	-0\\
45.8125	-0\\
45.8333333333333	-0\\
45.8541666666667	-0\\
45.875	-0\\
45.8958333333333	-0\\
45.9166666666667	-0\\
45.9375	-0\\
45.9583333333333	-0\\
45.9791666666667	-0\\
46	-0\\
46.0208333333333	-0\\
46.0416666666667	-0\\
46.0625	-0\\
46.0833333333333	-0\\
46.1041666666667	-0\\
46.125	-0\\
46.1458333333333	-0\\
46.1666666666667	-0\\
46.1875	-0\\
46.2083333333333	-0\\
46.2291666666667	-0\\
46.25	-0\\
46.2708333333333	-0\\
46.2916666666667	-0\\
46.3125	-0\\
46.3333333333333	-0\\
46.3541666666667	-0\\
46.375	-0\\
46.3958333333333	-0\\
46.4166666666667	-0\\
46.4375	-0\\
46.4583333333333	-0\\
46.4791666666667	-0\\
46.5	-0\\
46.5208333333333	-0\\
46.5416666666667	-0\\
46.5625	-0\\
46.5833333333333	-0\\
46.6041666666667	-0\\
46.625	-0\\
46.6458333333333	-0\\
46.6666666666667	-0\\
46.6875	-0\\
46.7083333333333	-0\\
46.7291666666667	-0\\
46.75	-0\\
46.7708333333333	-0\\
46.7916666666667	-0\\
46.8125	-0\\
46.8333333333333	-0\\
46.8541666666667	-0\\
46.875	-0\\
46.8958333333333	-0\\
46.9166666666667	-0\\
46.9375	-0\\
46.9583333333333	-0\\
46.9791666666667	-0\\
47	-0\\
47.0208333333333	-0\\
47.0416666666667	-0\\
47.0625	-0\\
47.0833333333333	-0\\
47.1041666666667	-0\\
47.125	-0\\
47.1458333333333	-0\\
47.1666666666667	-0\\
47.1875	-0\\
47.2083333333333	-0\\
47.2291666666667	-0\\
47.25	-0\\
47.2708333333333	-0\\
47.2916666666667	-0\\
47.3125	-0\\
47.3333333333333	-0\\
47.3541666666667	-0\\
47.375	-0\\
47.3958333333333	-0\\
47.4166666666667	-0\\
47.4375	-0\\
47.4583333333333	-0\\
47.4791666666667	-0\\
47.5	-0\\
47.5208333333333	-0\\
47.5416666666667	-0\\
47.5625	-0\\
47.5833333333333	-0\\
47.6041666666667	-0\\
47.625	-0\\
47.6458333333333	-0\\
47.6666666666667	-0\\
47.6875	-0\\
47.7083333333333	-0\\
47.7291666666667	-0\\
47.75	-0\\
47.7708333333333	-0\\
47.7916666666667	-0\\
47.8125	-0\\
47.8333333333333	-0\\
47.8541666666667	-0\\
47.875	-0\\
47.8958333333333	-0\\
47.9166666666667	-0\\
47.9375	-0\\
47.9583333333333	-0\\
47.9791666666667	-0\\
48	-0\\
48.0208333333333	-0\\
48.0416666666667	-0\\
48.0625	-0\\
48.0833333333333	-0\\
48.1041666666667	-0\\
48.125	-0\\
48.1458333333333	-0\\
48.1666666666667	-0\\
48.1875	-0\\
48.2083333333333	-0\\
48.2291666666667	-0\\
48.25	-0\\
48.2708333333333	-0\\
48.2916666666667	-0\\
48.3125	-0\\
48.3333333333333	-0\\
48.3541666666667	-0\\
48.375	-0\\
48.3958333333333	-0\\
48.4166666666667	-0\\
48.4375	-0\\
48.4583333333333	-0\\
48.4791666666667	-0\\
48.5	-0\\
48.5208333333333	-0\\
48.5416666666667	-0\\
48.5625	-0\\
48.5833333333333	-0\\
48.6041666666667	-0\\
48.625	-0\\
48.6458333333333	-0\\
48.6666666666667	-0\\
48.6875	-0\\
48.7083333333333	-0\\
48.7291666666667	-0\\
48.75	-0\\
48.7708333333333	-0\\
48.7916666666667	-0\\
48.8125	-0\\
48.8333333333333	-0\\
48.8541666666667	-0\\
48.875	-0\\
48.8958333333333	-0\\
48.9166666666667	-0\\
48.9375	-0\\
48.9583333333333	-0\\
48.9791666666667	-0\\
49	-0\\
49.0208333333333	-0\\
49.0416666666667	-0\\
49.0625	-0\\
49.0833333333333	-0\\
49.1041666666667	-0\\
49.125	-0\\
49.1458333333333	-0\\
49.1666666666667	-0\\
49.1875	-0\\
49.2083333333333	-0\\
49.2291666666667	-0\\
49.25	-0\\
49.2708333333333	-0\\
49.2916666666667	-0\\
49.3125	-0\\
49.3333333333333	-0\\
49.3541666666667	-0\\
49.375	-0\\
49.3958333333333	-0\\
49.4166666666667	-0\\
49.4375	-0\\
49.4583333333333	-0\\
49.4791666666667	-0\\
49.5	-0\\
49.5208333333333	-0\\
49.5416666666667	-0\\
49.5625	-0\\
49.5833333333333	-0\\
49.6041666666667	-0\\
49.625	-0\\
49.6458333333333	-0\\
49.6666666666667	-0\\
49.6875	-0\\
49.7083333333333	-0\\
49.7291666666667	-0\\
49.75	-0\\
49.7708333333333	-0\\
49.7916666666667	-0\\
49.8125	-0\\
49.8333333333333	-0\\
49.8541666666667	-0\\
49.875	-0\\
49.8958333333333	-0\\
49.9166666666667	-0\\
49.9375	-0\\
49.9583333333333	-0\\
49.9791666666667	-0\\
50	-0\\
50.0208333333333	-0\\
50.0416666666667	-0\\
50.0625	-0\\
50.0833333333333	-0\\
50.1041666666667	-0\\
50.125	-0\\
50.1458333333333	-0\\
50.1666666666667	-0\\
50.1875	-0\\
50.2083333333333	-0\\
50.2291666666667	-0\\
50.25	-0\\
50.2708333333333	-0\\
50.2916666666667	-0\\
50.3125	-0\\
50.3333333333333	-0\\
50.3541666666667	-0\\
50.375	-0\\
50.3958333333333	-0\\
50.4166666666667	-0\\
50.4375	-0\\
50.4583333333333	-0\\
50.4791666666667	-0\\
50.5	-0\\
50.5208333333333	-0\\
50.5416666666667	-0\\
50.5625	-0\\
50.5833333333333	-0\\
50.6041666666667	-0\\
50.625	-0\\
50.6458333333333	-0\\
50.6666666666667	-0\\
50.6875	-0\\
50.7083333333333	-0\\
50.7291666666667	-0\\
50.75	-0\\
50.7708333333333	-0\\
50.7916666666667	-0\\
50.8125	-0\\
50.8333333333333	-0\\
50.8541666666667	-0\\
50.875	-0\\
50.8958333333333	-0\\
50.9166666666667	-0\\
50.9375	-0\\
50.9583333333333	-0\\
50.9791666666667	-0\\
51	-0\\
51.0208333333333	-0\\
51.0416666666667	-0\\
51.0625	-0\\
51.0833333333333	-0\\
51.1041666666667	-0\\
51.125	-0\\
51.1458333333333	-0\\
51.1666666666667	-0\\
51.1875	-0\\
51.2083333333333	-0\\
51.2291666666667	-0\\
51.25	-0\\
51.2708333333333	-0\\
51.2916666666667	-0\\
51.3125	-0\\
51.3333333333333	-0\\
51.3541666666667	-0\\
51.375	-0\\
51.3958333333333	-0\\
51.4166666666667	-0\\
51.4375	-0\\
51.4583333333333	-0\\
51.4791666666667	-0\\
51.5	-0\\
51.5208333333333	-0\\
51.5416666666667	-0\\
51.5625	-0\\
51.5833333333333	-0\\
51.6041666666667	-0\\
51.625	-0\\
51.6458333333333	-0\\
51.6666666666667	-0\\
51.6875	-0\\
51.7083333333333	-0\\
51.7291666666667	-0\\
51.75	-0\\
51.7708333333333	-0\\
51.7916666666667	-0\\
51.8125	-0\\
51.8333333333333	-0\\
51.8541666666667	-0\\
51.875	-0\\
51.8958333333333	-0\\
51.9166666666667	-0\\
51.9375	-0\\
51.9583333333333	-0\\
51.9791666666667	-0\\
52	-0\\
52.0208333333333	-0\\
52.0416666666667	-0\\
52.0625	-0\\
52.0833333333333	-0\\
52.1041666666667	-0\\
52.125	-0\\
52.1458333333333	-0\\
52.1666666666667	-0\\
52.1875	-0\\
52.2083333333333	-0\\
52.2291666666667	-0\\
52.25	-0\\
52.2708333333333	-0\\
52.2916666666667	-0\\
52.3125	-0\\
52.3333333333333	-0\\
52.3541666666667	-0\\
52.375	-0\\
52.3958333333333	-0\\
52.4166666666667	-0\\
52.4375	-0\\
52.4583333333333	-0\\
52.4791666666667	-0\\
52.5	-0\\
52.5208333333333	-0\\
52.5416666666667	-0\\
52.5625	-0\\
52.5833333333333	-0\\
52.6041666666667	-0\\
52.625	-0\\
52.6458333333333	-0\\
52.6666666666667	-0\\
52.6875	-0\\
52.7083333333333	-0\\
52.7291666666667	-0\\
52.75	-0\\
52.7708333333333	-0\\
52.7916666666667	-0\\
52.8125	-0\\
52.8333333333333	-0\\
52.8541666666667	-0\\
52.875	-0\\
52.8958333333333	-0\\
52.9166666666667	-0\\
52.9375	-0\\
52.9583333333333	-0\\
52.9791666666667	-0\\
53	-0\\
53.0208333333333	-0\\
53.0416666666667	-0\\
53.0625	-0\\
53.0833333333333	-0\\
53.1041666666667	-0\\
53.125	-0\\
53.1458333333333	-0\\
53.1666666666667	-0\\
53.1875	-0\\
53.2083333333333	-0\\
53.2291666666667	-0\\
53.25	-0\\
53.2708333333333	-0\\
53.2916666666667	-0\\
53.3125	-0\\
53.3333333333333	-0\\
53.3541666666667	-0\\
53.375	-0\\
53.3958333333333	-0\\
53.4166666666667	-0\\
53.4375	-0\\
53.4583333333333	-0\\
53.4791666666667	-0\\
53.5	-0\\
53.5208333333333	-0\\
53.5416666666667	-0\\
53.5625	-0\\
53.5833333333333	-0\\
53.6041666666667	-0\\
53.625	-0\\
53.6458333333333	-0\\
53.6666666666667	-0\\
53.6875	-0\\
53.7083333333333	-0\\
53.7291666666667	-0\\
53.75	-0\\
53.7708333333333	-0\\
53.7916666666667	-0\\
53.8125	-0\\
53.8333333333333	-0\\
53.8541666666667	-0\\
53.875	-0\\
53.8958333333333	-0\\
53.9166666666667	-0\\
53.9375	-0\\
53.9583333333333	-0\\
53.9791666666667	-0\\
54	-0\\
54.0208333333333	-0\\
54.0416666666667	-0\\
54.0625	-0\\
54.0833333333333	-0\\
54.1041666666667	-0\\
54.125	-0\\
54.1458333333333	-0\\
54.1666666666667	-0\\
54.1875	-0\\
54.2083333333333	-0\\
54.2291666666667	-0\\
54.25	-0\\
54.2708333333333	-0\\
54.2916666666667	-0\\
54.3125	-0\\
54.3333333333333	-0\\
54.3541666666667	-0\\
54.375	-0\\
54.3958333333333	-0\\
54.4166666666667	-0\\
54.4375	-0\\
54.4583333333333	-0\\
54.4791666666667	-0\\
54.5	-0\\
54.5208333333333	-0\\
54.5416666666667	-0\\
54.5625	-0\\
54.5833333333333	-0\\
54.6041666666667	-0\\
54.625	-0\\
54.6458333333333	-0\\
54.6666666666667	-0\\
54.6875	-0\\
54.7083333333333	-0\\
54.7291666666667	-0\\
54.75	-0\\
54.7708333333333	-0\\
54.7916666666667	-0\\
54.8125	-0\\
54.8333333333333	-0\\
54.8541666666667	-0\\
54.875	-0\\
54.8958333333333	-0\\
54.9166666666667	-0\\
54.9375	-0\\
54.9583333333333	-0\\
54.9791666666667	-0\\
55	-0\\
55.0208333333333	-0\\
55.0416666666667	-0\\
55.0625	-0\\
55.0833333333333	-0\\
55.1041666666667	-0\\
55.125	-0\\
55.1458333333333	-0\\
55.1666666666667	-0\\
55.1875	-0\\
55.2083333333333	-0\\
55.2291666666667	-0\\
55.25	-0\\
55.2708333333333	-0\\
55.2916666666667	-0\\
55.3125	-0\\
55.3333333333333	-0\\
55.3541666666667	-0\\
55.375	-0\\
55.3958333333333	-0\\
55.4166666666667	-0\\
55.4375	-0\\
55.4583333333333	-0\\
55.4791666666667	-0\\
55.5	-0\\
55.5208333333333	-0\\
55.5416666666667	-0\\
55.5625	-0\\
55.5833333333333	-0\\
55.6041666666667	-0\\
55.625	-0\\
55.6458333333333	-0\\
55.6666666666667	-0\\
55.6875	-0\\
55.7083333333333	-0\\
55.7291666666667	-0\\
55.75	-0\\
55.7708333333333	-0\\
55.7916666666667	-0\\
55.8125	-0\\
55.8333333333333	-0\\
55.8541666666667	-0\\
55.875	-0\\
55.8958333333333	-0\\
55.9166666666667	-0\\
55.9375	-0\\
55.9583333333333	-0\\
55.9791666666667	-0\\
56	-0\\
56.0208333333333	-0\\
56.0416666666667	-0\\
56.0625	-0\\
56.0833333333333	-0\\
56.1041666666667	-0\\
56.125	-0\\
56.1458333333333	-0\\
56.1666666666667	-0\\
56.1875	-0\\
56.2083333333333	-0\\
56.2291666666667	-0\\
56.25	-0\\
56.2708333333333	-0\\
56.2916666666667	-0\\
56.3125	-0\\
56.3333333333333	-0\\
56.3541666666667	-0\\
56.375	-0\\
56.3958333333333	-0\\
56.4166666666667	-0\\
56.4375	-0\\
56.4583333333333	-0\\
56.4791666666667	-0\\
56.5	-0\\
56.5208333333333	-0\\
56.5416666666667	-0\\
56.5625	-0\\
56.5833333333333	-0\\
56.6041666666667	-0\\
56.625	-0\\
56.6458333333333	-0\\
56.6666666666667	-0\\
56.6875	-0\\
56.7083333333333	-0\\
56.7291666666667	-0\\
56.75	-0\\
56.7708333333333	-0\\
56.7916666666667	-0\\
56.8125	-0\\
56.8333333333333	-0\\
56.8541666666667	-0\\
56.875	-0\\
56.8958333333333	-0\\
56.9166666666667	-0\\
56.9375	-0\\
56.9583333333333	-0\\
56.9791666666667	-0\\
57	-0\\
57.0208333333333	-0\\
57.0416666666667	-0\\
57.0625	-0\\
57.0833333333333	-0\\
57.1041666666667	-0\\
57.125	-0\\
57.1458333333333	-0\\
57.1666666666667	-0\\
57.1875	-0\\
57.2083333333333	-0\\
57.2291666666667	-0\\
57.25	-0\\
57.2708333333333	-0\\
57.2916666666667	-0\\
57.3125	-0\\
57.3333333333333	-0\\
57.3541666666667	-0\\
57.375	-0\\
57.3958333333333	-0\\
57.4166666666667	-0\\
57.4375	-0\\
57.4583333333333	-0\\
57.4791666666667	-0\\
57.5	-0\\
57.5208333333333	-0\\
57.5416666666667	-0\\
57.5625	-0\\
57.5833333333333	-0\\
57.6041666666667	-0\\
57.625	-0\\
57.6458333333333	-0\\
57.6666666666667	-0\\
57.6875	-0\\
57.7083333333333	-0\\
57.7291666666667	-0\\
57.75	-0\\
57.7708333333333	-0\\
57.7916666666667	-0\\
57.8125	-0\\
57.8333333333333	-0\\
57.8541666666667	-0\\
57.875	-0\\
57.8958333333333	-0\\
57.9166666666667	-0\\
57.9375	-0\\
57.9583333333333	-0\\
57.9791666666667	-0\\
58	-0\\
58.0208333333333	-0\\
58.0416666666667	-0\\
58.0625	-0\\
58.0833333333333	-0\\
58.1041666666667	-0\\
58.125	-0\\
58.1458333333333	-0\\
58.1666666666667	-0\\
58.1875	-0\\
58.2083333333333	-0\\
58.2291666666667	-0\\
58.25	-0\\
58.2708333333333	-0\\
58.2916666666667	-0\\
58.3125	-0\\
58.3333333333333	-0\\
58.3541666666667	-0\\
58.375	-0\\
58.3958333333333	-0\\
58.4166666666667	-0\\
58.4375	-0\\
58.4583333333333	-0\\
58.4791666666667	-0\\
58.5	-0\\
58.5208333333333	-0\\
58.5416666666667	-0\\
58.5625	-0\\
58.5833333333333	-0\\
58.6041666666667	-0\\
58.625	-0\\
58.6458333333333	-0\\
58.6666666666667	-0\\
58.6875	-0\\
58.7083333333333	-0\\
58.7291666666667	-0\\
58.75	-0\\
58.7708333333333	-0\\
58.7916666666667	-0\\
58.8125	-0\\
58.8333333333333	-0\\
58.8541666666667	-0\\
58.875	-0\\
58.8958333333333	-0\\
58.9166666666667	-0\\
58.9375	-0\\
58.9583333333333	-0\\
58.9791666666667	-0\\
59	-0\\
59.0208333333333	-0\\
59.0416666666667	-0\\
59.0625	-0\\
59.0833333333333	-0\\
59.1041666666667	-0\\
59.125	-0\\
59.1458333333333	-0\\
59.1666666666667	-0\\
59.1875	-0\\
59.2083333333333	-0\\
59.2291666666667	-0\\
59.25	-0\\
59.2708333333333	-0\\
59.2916666666667	-0\\
59.3125	-0\\
59.3333333333333	-0\\
59.3541666666667	-0\\
59.375	-0\\
59.3958333333333	-0\\
59.4166666666667	-0\\
59.4375	-0\\
59.4583333333333	-0\\
59.4791666666667	-0\\
59.5	-0\\
59.5208333333333	-0\\
59.5416666666667	-0\\
59.5625	-0\\
59.5833333333333	-0\\
59.6041666666667	-0\\
59.625	-0\\
59.6458333333333	-0\\
59.6666666666667	-0\\
59.6875	-0\\
59.7083333333333	-0\\
59.7291666666667	-0\\
59.75	-0\\
59.7708333333333	-0\\
59.7916666666667	-0\\
59.8125	-0\\
59.8333333333333	-0\\
59.8541666666667	-0\\
59.875	-0\\
59.8958333333333	-0\\
59.9166666666667	-0\\
59.9375	-0\\
59.9583333333333	-0\\
59.9791666666667	-0\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.185691735510273\\
0.0208333333333333	-0.169099439202745\\
0.0416666666666667	-0.161322224870094\\
0.0625	-0.153834354615358\\
0.0833333333333333	-0.146628837712162\\
0.104166666666667	-0.139698856609286\\
0.125	-0.133037760909191\\
0.145833333333333	-0.126639061645428\\
0.166666666666667	-0.120496425840278\\
0.1875	-0.114603671325556\\
0.208333333333333	-0.10895476181063\\
0.229166666666667	-0.103543802182754\\
0.25	-0.0983650340258541\\
0.270833333333333	-0.0934128313449457\\
0.291666666666667	-0.0886816964842123\\
0.3125	-0.0841662562275036\\
0.333333333333333	-0.0798612580709178\\
0.354166666666667	-0.0757615666574761\\
0.375	-0.0718621603652173\\
0.395833333333333	-0.068158128039778\\
0.416666666666667	-0.0646446658637302\\
0.4375	-0.0613170743552075\\
0.458333333333333	-0.0581707554888449\\
0.479166666666667	-0.0552012099324935\\
0.5	-0.052404034393493\\
0.520833333333333	-0.0497749190691207\\
0.541666666666667	-0.0473096451952496\\
0.5625	-0.0450040826888397\\
0.583333333333333	-0.0428541878788402\\
0.604166666666667	-0.0408560013215884\\
0.625	-0.0390056456962765\\
0.645833333333333	-0.0372993237764664\\
0.666666666666667	-0.0357333164741316\\
0.6875	-0.0343039809525348\\
0.708333333333333	-0.0330077488048847\\
0.729166666666667	-0.0318411242953365\\
0.75	-0.0308006826598084\\
0.770833333333333	-0.0298830684634773\\
0.791666666666667	-0.0290849940125935\\
0.8125	-0.0284032378180916\\
0.833333333333333	-0.0278346431085443\\
0.854166666666667	-0.0273761163904826\\
0.875	-0.0270246260538308\\
0.895833333333333	-0.0267772010205898\\
0.916666666666667	-0.0266309294347325\\
0.9375	-0.0265829573919232\\
0.958333333333333	-0.0266304877069102\\
0.979166666666667	-0.0267707787173659\\
1	-0.0270011431224851\\
1.02083333333333	-0.027318946855105\\
1.04166666666667	-0.0277216079857594\\
1.0625	-0.0282065956575422\\
1.08333333333333	-0.0287714290505364\\
1.10416666666667	-0.0294136763746125\\
1.125	-0.03013095388959\\
1.14583333333333	-0.0309209249515536\\
1.16666666666667	-0.0317812990844667\\
1.1875	-0.0327098310760809\\
1.20833333333333	-0.033704320097255\\
1.22916666666667	-0.0347626088438771\\
1.25	-0.0358825827003823\\
1.27083333333333	-0.0370621689243715\\
1.29166666666667	-0.0382993358513058\\
1.3125	-0.0395920921187212\\
1.33333333333333	-0.040938485909309\\
1.35416666666667	-0.0423366042121474\\
1.375	-0.0437845721014181\\
1.39583333333333	-0.0452805520321306\\
1.41666666666667	-0.0468227431523554\\
1.4375	-0.0484093806310319\\
1.45833333333333	-0.0500387350014395\\
1.47916666666667	-0.0517091115191925\\
1.5	-0.0534188495348976\\
1.52083333333333	-0.0551663218805204\\
1.54166666666667	-0.0569499342693364\\
1.5625	-0.0587681247090036\\
1.58333333333333	-0.0606193629271134\\
1.60416666666667	-0.0625021498091867\\
1.625	-0.0644150168485786\\
1.64583333333333	-0.0663565256078643\\
1.66666666666667	-0.0683252671915494\\
1.6875	-0.070319861729586\\
1.70833333333333	-0.0723389578716029\\
1.72916666666667	-0.0743812322912956\\
1.75	-0.0764453892008965\\
1.77083333333333	-0.0785301598753986\\
1.79166666666667	-0.0806343021861064\\
1.8125	-0.0827566001435618\\
1.83333333333333	-0.0848958634492553\\
1.85416666666667	-0.087050927056142\\
1.875	-0.0892206507376672\\
1.89583333333333	-0.0914039186649325\\
1.91666666666667	-0.0935996389921383\\
1.9375	-0.0958067434494841\\
1.95833333333333	-0.0980241869441588\\
1.97916666666667	-0.10025094716851\\
2	-0.102486024215479\\
2.02083333333333	-0.104728440201213\\
2.04166666666667	-0.10697723889459\\
2.0625	-0.109231485353403\\
2.08333333333333	-0.111490265567303\\
2.10416666666667	-0.113752686106861\\
2.125	-0.116017873779278\\
2.14583333333333	-0.118284975289955\\
2.16666666666667	-0.120553156910129\\
2.1875	-0.1228216041504\\
2.20833333333333	-0.125089521439956\\
2.22916666666667	-0.127356131811358\\
2.25	-0.129620676590867\\
2.27083333333333	-0.131882415093971\\
2.29166666666667	-0.134140624326276\\
2.3125	-0.136394598689443\\
2.33333333333333	-0.138643649692145\\
2.35416666666667	-0.14088710566596\\
2.375	-0.143124311485969\\
2.39583333333333	-0.145354628295991\\
2.41666666666667	-0.147577433238698\\
2.4375	-0.149792119189908\\
2.45833333333333	-0.15199809449738\\
2.47916666666667	-0.15419478272398\\
2.5	-0.156381622395041\\
2.52083333333333	-0.158558066749819\\
2.54166666666667	-0.160723583497123\\
2.5625	-0.162877654574688\\
2.58333333333333	-0.165019775912748\\
2.60416666666667	-0.167149457201121\\
2.625	-0.169266221660315\\
2.64583333333333	-0.171369605816177\\
2.66666666666667	-0.173459159277981\\
2.6875	-0.175534444520442\\
2.70833333333333	-0.177595036668777\\
2.72916666666667	-0.179640523287455\\
2.75	-0.181670504172133\\
2.77083333333333	-0.183684591144987\\
2.79166666666667	-0.185682407853079\\
2.8125	-0.187663589569985\\
2.83333333333333	-0.189627783000585\\
2.85416666666667	-0.191574646088707\\
2.875	-0.193503847827923\\
2.89583333333333	-0.195415068075216\\
2.91666666666667	-0.19730799736743\\
2.9375	-0.199182336740676\\
2.95833333333333	-0.201037797552437\\
2.97916666666667	-0.202874101306411\\
3	-0.20469097948008\\
3.02083333333333	-0.206488173354749\\
3.04166666666667	-0.208265433848375\\
3.0625	-0.210022521350709\\
3.08333333333333	-0.211759205561226\\
3.10416666666667	-0.213475265329123\\
3.125	-0.215170488496065\\
3.14583333333333	-0.216844671741112\\
3.16666666666667	-0.218497620427968\\
3.1875	-0.220129148454596\\
3.20833333333333	-0.221739078105004\\
3.22916666666667	-0.223327239903354\\
3.25	-0.224893472470039\\
3.27083333333333	-0.226437622380116\\
3.29166666666667	-0.227959544023602\\
3.3125	-0.229459099468082\\
3.33333333333333	-0.230936158323195\\
3.35416666666667	-0.232390597607015\\
3.375	-0.233822301614682\\
3.39583333333333	-0.235231161788721\\
3.41666666666667	-0.236617076591246\\
3.4375	-0.237979951378238\\
3.45833333333333	-0.239319698275481\\
3.47916666666667	-0.240636236056309\\
3.5	-0.241929490021173\\
3.52083333333333	-0.243199391878993\\
3.54166666666667	-0.244445879630154\\
3.5625	-0.245668897451191\\
3.58333333333333	-0.246868395581165\\
3.60416666666667	-0.248044330209679\\
3.625	-0.24919666336651\\
3.64583333333333	-0.250325362812765\\
3.66666666666667	-0.251430401933616\\
3.6875	-0.252511759632639\\
3.70833333333333	-0.25356942022756\\
3.72916666666667	-0.254603373347538\\
3.75	-0.255613613831882\\
3.77083333333333	-0.256600141630221\\
3.79166666666667	-0.257562961704135\\
3.8125	-0.258502083930016\\
3.83333333333333	-0.259417523003515\\
3.85416666666667	-0.260309298345168\\
3.875	-0.261177434007408\\
3.89583333333333	-0.262021958582903\\
3.91666666666667	-0.262842905114158\\
3.9375	-0.263640311004364\\
3.95833333333333	-0.264414217929509\\
3.97916666666667	-0.26516467175174\\
4	-0.265891722433894\\
4.02083333333333	-0.266595423955132\\
4.04166666666667	-0.267275834228032\\
4.0625	-0.267933015016448\\
4.08333333333333	-0.268567031854766\\
4.10416666666667	-0.269177953968267\\
4.125	-0.269765854194372\\
4.14583333333333	-0.270330808905264\\
4.16666666666667	-0.270872897931304\\
4.1875	-0.271392204485723\\
4.20833333333333	-0.271888815090118\\
4.22916666666667	-0.272362819501276\\
4.25	-0.272814310638571\\
4.27083333333333	-0.273243384512766\\
4.29166666666667	-0.273650140155547\\
4.3125	-0.274034679550081\\
4.33333333333333	-0.274397107562467\\
4.35416666666667	-0.274737531874167\\
4.375	-0.275056062915351\\
4.39583333333333	-0.275352813799136\\
4.41666666666667	-0.275627900256645\\
4.4375	-0.275881440573098\\
4.45833333333333	-0.276113555524483\\
4.47916666666667	-0.276324368315412\\
4.5	-0.276514004517584\\
4.52083333333333	-0.276682592009116\\
4.54166666666667	-0.276830260914723\\
4.5625	-0.276957143546633\\
4.58333333333333	-0.277063374346425\\
4.60416666666667	-0.277149089827411\\
4.625	-0.277214428517986\\
4.64583333333333	-0.277259530905687\\
4.66666666666667	-0.277284539381855\\
4.6875	-0.277289598187294\\
4.70833333333333	-0.277274853358317\\
4.72916666666667	-0.277240452673782\\
4.75	-0.277186545602703\\
4.77083333333333	-0.277113283252552\\
4.79166666666667	-0.277020818318288\\
4.8125	-0.276909305031938\\
4.83333333333333	-0.276778899113\\
4.85416666666667	-0.27662975771943\\
4.875	-0.276462039399226\\
4.89583333333333	-0.276275904042665\\
4.91666666666667	-0.276071512835203\\
4.9375	-0.275849028210981\\
4.95833333333333	-0.275608613806918\\
4.97916666666667	-0.275350434417404\\
5	-0.275074655949548\\
5.02083333333333	-0.274781445379174\\
5.04166666666667	-0.274470970707089\\
5.0625	-0.274143400916288\\
5.08333333333333	-0.273798905929385\\
5.10416666666667	-0.273437656566847\\
5.125	-0.273059824505564\\
5.14583333333333	-0.272665582238164\\
5.16666666666667	-0.272255103032688\\
5.1875	-0.271828560892877\\
5.20833333333333	-0.271386130519001\\
5.22916666666667	-0.27092798726915\\
5.25	-0.270454307120966\\
5.27083333333333	-0.269965266634047\\
5.29166666666667	-0.269461042912675\\
5.3125	-0.268941813569117\\
5.33333333333333	-0.268407756687469\\
5.35416666666667	-0.267859050787757\\
5.375	-0.267295874790723\\
5.39583333333333	-0.266718407983143\\
5.41666666666667	-0.266126829983157\\
5.4375	-0.265521320706674\\
5.45833333333333	-0.264902060333662\\
5.47916666666667	-0.264269229275342\\
5.5	-0.263623008141443\\
5.52083333333333	-0.262963577708147\\
5.54166666666667	-0.262291118886429\\
5.5625	-0.261605812690619\\
5.58333333333333	-0.26090784020771\\
5.60416666666667	-0.260197382566747\\
5.625	-0.259474620908931\\
5.64583333333333	-0.25873973635788\\
5.66666666666667	-0.257992909990481\\
5.6875	-0.257234322808041\\
5.70833333333333	-0.256464155707849\\
5.72916666666667	-0.255682589455123\\
5.75	-0.25488980465545\\
5.77083333333333	-0.254085981727456\\
5.79166666666667	-0.253271300875896\\
5.8125	-0.252445942065245\\
5.83333333333333	-0.251610084993503\\
5.85416666666667	-0.250763909066528\\
5.875	-0.24990759337251\\
5.89583333333333	-0.249041316657073\\
5.91666666666667	-0.248165257298625\\
5.9375	-0.247279593283942\\
5.95833333333333	-0.246384502184433\\
5.97916666666667	-0.245480161132333\\
6	-0.24456674679766\\
6.02083333333333	-0.2436444353652\\
6.04166666666667	-0.242713402512086\\
6.0625	-0.24177382338548\\
6.08333333333333	-0.240825872580925\\
6.10416666666667	-0.239869724120605\\
6.125	-0.238905551432285\\
6.14583333333333	-0.237933527328543\\
6.16666666666667	-0.236953823986175\\
6.1875	-0.235966612926055\\
6.20833333333333	-0.23497206499327\\
6.22916666666667	-0.233970350337637\\
6.25	-0.232961638394524\\
6.27083333333333	-0.231946097865962\\
6.29166666666667	-0.230923896702066\\
6.3125	-0.229895202082864\\
6.33333333333333	-0.228860180400423\\
6.35416666666667	-0.227818997241172\\
6.375	-0.226771817368699\\
6.39583333333333	-0.225718804706685\\
6.41666666666667	-0.224660122322371\\
6.4375	-0.223595932410186\\
6.45833333333333	-0.222526396275697\\
6.47916666666667	-0.221451674319889\\
6.5	-0.220371926023703\\
6.52083333333333	-0.219287309933023\\
6.54166666666667	-0.218197983643802\\
6.5625	-0.217104103787511\\
6.58333333333333	-0.216005826017013\\
6.60416666666667	-0.214903304992635\\
6.625	-0.213796694368522\\
6.64583333333333	-0.2126861467793\\
6.66666666666667	-0.211571813827176\\
6.6875	-0.210453846069046\\
6.70833333333333	-0.209332393004213\\
6.72916666666667	-0.20820760306216\\
6.75	-0.207079623590717\\
6.77083333333333	-0.205948600844537\\
6.79166666666667	-0.204814679973787\\
6.8125	-0.203678005013162\\
6.83333333333333	-0.202538718871204\\
6.85416666666667	-0.201396963319948\\
6.875	-0.200252878984685\\
6.89583333333333	-0.199106605334215\\
6.91666666666667	-0.197958280671225\\
6.9375	-0.196808042123052\\
6.95833333333333	-0.195656025632624\\
6.97916666666667	-0.194502365949876\\
7	-0.193347196623123\\
7.02083333333333	-0.192190649991028\\
7.04166666666667	-0.191032857174703\\
7.0625	-0.189873948070005\\
7.08333333333333	-0.188714051340343\\
7.10416666666667	-0.187553294409445\\
7.125	-0.186391803454705\\
7.14583333333333	-0.185229703400593\\
7.16666666666667	-0.184067117912392\\
7.1875	-0.182904169390229\\
7.20833333333333	-0.181740978963365\\
7.22916666666667	-0.180577666484736\\
7.25	-0.179414350525726\\
7.27083333333333	-0.178251148371336\\
7.29166666666667	-0.177088176015372\\
7.3125	-0.175925548156202\\
7.33333333333333	-0.174763378192509\\
7.35416666666667	-0.173601778219465\\
7.375	-0.172440859025036\\
7.39583333333333	-0.171280730086707\\
7.41666666666667	-0.170121499568252\\
7.4375	-0.168963274317014\\
7.45833333333333	-0.167806159861144\\
7.47916666666667	-0.16665026040734\\
7.5	-0.165495678838724\\
7.52083333333333	-0.164342516712951\\
7.54166666666667	-0.163190874260568\\
7.5625	-0.162040850383719\\
7.58333333333333	-0.160892542654928\\
7.60416666666667	-0.159746047316258\\
7.625	-0.158601459278693\\
7.64583333333333	-0.157458872121654\\
7.66666666666667	-0.156318378092849\\
7.6875	-0.155180068108322\\
7.70833333333333	-0.15404403175282\\
7.72916666666667	-0.152910357280206\\
7.75	-0.151779131614257\\
7.77083333333333	-0.150650440349705\\
7.79166666666667	-0.149524367753325\\
7.8125	-0.148400996765426\\
7.83333333333333	-0.147280409001526\\
7.85416666666667	-0.146162684754162\\
7.875	-0.145047902995043\\
7.89583333333333	-0.14393614137731\\
7.91666666666667	-0.142827476238043\\
7.9375	-0.141721982600997\\
7.95833333333333	-0.140619734179546\\
7.97916666666667	-0.139520803379872\\
8	-0.138425261304219\\
8.02083333333333	-0.137333177754514\\
8.04166666666667	-0.136244621236137\\
8.0625	-0.135159658961795\\
8.08333333333333	-0.134078356855668\\
8.10416666666667	-0.133000779557826\\
8.125	-0.131926990428755\\
8.14583333333333	-0.130857051553953\\
8.16666666666667	-0.129791023748949\\
8.1875	-0.128728966564415\\
8.20833333333333	-0.127670938291328\\
8.22916666666667	-0.126616995966422\\
8.25	-0.125567195377946\\
8.27083333333333	-0.124521591071281\\
8.29166666666667	-0.123480236355062\\
8.3125	-0.122443183307229\\
8.33333333333333	-0.121410482781274\\
8.35416666666667	-0.12038218441284\\
8.375	-0.119358336626241\\
8.39583333333333	-0.118338986641248\\
8.41666666666667	-0.11732418048009\\
8.4375	-0.116313962974437\\
8.45833333333333	-0.115308377772688\\
8.47916666666667	-0.114307467347369\\
8.5	-0.113311273002575\\
8.52083333333333	-0.112319834881716\\
8.54166666666667	-0.111333191975273\\
8.5625	-0.110351382128698\\
8.58333333333333	-0.109374442050521\\
8.60416666666667	-0.108402407320529\\
8.625	-0.107435312398092\\
8.64583333333333	-0.106473190630533\\
8.66666666666667	-0.105516074261798\\
8.6875	-0.104563994440994\\
8.70833333333333	-0.103616981231231\\
8.72916666666667	-0.102675063618581\\
8.75	-0.101738269520974\\
8.77083333333333	-0.100806625797342\\
8.79166666666667	-0.0998801582568414\\
8.8125	-0.0989588916681082\\
8.83333333333333	-0.098042849768694\\
8.85416666666667	-0.0971320552745376\\
8.875	-0.0962265298895435\\
8.89583333333333	-0.095326294315246\\
8.91666666666667	-0.0944313682605287\\
8.9375	-0.093541770451447\\
8.95833333333333	-0.0926575186411545\\
8.97916666666667	-0.0917786296198967\\
9	-0.0909051192249134\\
9.02083333333333	-0.0900370023507191\\
9.04166666666667	-0.0891742929591119\\
9.0625	-0.0883170040895901\\
9.08333333333333	-0.0874651478694126\\
9.10416666666667	-0.0866187355241093\\
9.125	-0.0857777773877979\\
9.14583333333333	-0.0849422829136904\\
9.16666666666667	-0.0841122606844168\\
9.1875	-0.0832877184227401\\
9.20833333333333	-0.0824686630020586\\
9.22916666666667	-0.0816551004569282\\
9.25	-0.0808470359937854\\
9.27083333333333	-0.0800444740015879\\
9.29166666666667	-0.0792474180625103\\
9.3125	-0.0784558709626192\\
9.33333333333333	-0.0776698347026968\\
9.35416666666667	-0.0768893105088692\\
9.375	-0.076114298843454\\
9.39583333333333	-0.075344799415757\\
9.41666666666667	-0.0745808111928893\\
9.4375	-0.0738223324104559\\
9.45833333333333	-0.0730693605834726\\
9.47916666666667	-0.0723218925170804\\
9.5	-0.0715799243174651\\
9.52083333333333	-0.0708434514025132\\
9.54166666666667	-0.07011246851273\\
9.5625	-0.0693869697220376\\
9.58333333333333	-0.0686669484483853\\
9.60416666666667	-0.06795239746472\\
9.625	-0.067243308909521\\
9.64583333333333	-0.0665396742977288\\
9.66666666666667	-0.0658414845313509\\
9.6875	-0.0651487299100864\\
9.70833333333333	-0.0644614001420741\\
9.72916666666667	-0.0637794843545071\\
9.75	-0.0631029711041107\\
9.77083333333333	-0.0624318483878459\\
9.79166666666667	-0.0617661036534372\\
9.8125	-0.061105723809659\\
9.83333333333333	-0.0604506952370641\\
9.85416666666667	-0.0598010037981215\\
9.875	-0.0591566348478136\\
9.89583333333333	-0.0585175732437979\\
9.91666666666667	-0.0578838033566897\\
9.9375	-0.0572553090803248\\
9.95833333333333	-0.0566320738418894\\
9.97916666666667	-0.0560140806120442\\
10	-0.0554013119150039\\
10.0208333333333	-0.0547937498384429\\
10.0416666666667	-0.0541913760435188\\
10.0625	-0.0535941717747387\\
10.0833333333333	-0.0530021178696823\\
10.1041666666667	-0.0524151947689575\\
10.125	-0.0518333825256357\\
10.1458333333333	-0.0512566608149829\\
10.1666666666667	-0.0506850089440408\\
10.1875	-0.0501184058610102\\
10.2083333333333	-0.0495568301647307\\
10.2291666666667	-0.0490002601140147\\
10.25	-0.0484486736367854\\
10.2708333333333	-0.0479020483394032\\
10.2916666666667	-0.0473603615156614\\
10.3125	-0.0468235901558564\\
10.3333333333333	-0.0462917109557498\\
10.3541666666667	-0.0457647003253504\\
10.375	-0.045242534397781\\
10.3958333333333	-0.0447251890379264\\
10.4166666666667	-0.0442126398510847\\
10.4375	-0.0437048621914352\\
10.4583333333333	-0.0432018311705435\\
10.4791666666667	-0.0427035216656469\\
10.5	-0.04220990832803\\
10.5208333333333	-0.0417209655910656\\
10.5416666666667	-0.0412366676784497\\
10.5625	-0.040756988612097\\
10.5833333333333	-0.0402819022200931\\
10.6041666666667	-0.0398113821445081\\
10.625	-0.0393454018491403\\
10.6458333333333	-0.0388839346270993\\
10.6666666666667	-0.038426953608438\\
10.6875	-0.0379744317675575\\
10.7083333333333	-0.0375263419305111\\
10.7291666666667	-0.0370826567823139\\
10.75	-0.0366433488741554\\
10.7708333333333	-0.0362083906304373\\
10.7916666666667	-0.0357777543556866\\
10.8125	-0.0353514122415615\\
10.8333333333333	-0.0349293363735468\\
10.8541666666667	-0.0345114987376503\\
10.875	-0.0340978712270848\\
10.8958333333333	-0.0336884256486947\\
10.9166666666667	-0.0332831337293312\\
10.9375	-0.032881967122282\\
10.9583333333333	-0.032484897413353\\
10.9791666666667	-0.0320918961270796\\
11	-0.0317029347327011\\
11.0208333333333	-0.0313179846500992\\
11.0416666666667	-0.0309370172556569\\
11.0625	-0.0305600038879226\\
11.0833333333333	-0.030186915853341\\
11.1041666666667	-0.0298177244317088\\
11.125	-0.0294524008816798\\
11.1458333333333	-0.029090916446126\\
11.1666666666667	-0.0287332423573646\\
11.1875	-0.0283793498423452\\
11.2083333333333	-0.0280292101277126\\
11.2291666666667	-0.0276827944447624\\
11.25	-0.0273400740344286\\
11.2708333333333	-0.0270010201519613\\
11.2916666666667	-0.0266656040716575\\
11.3125	-0.0263337970915415\\
11.3333333333333	-0.0260055705378006\\
11.3541666666667	-0.0256808957692383\\
11.375	-0.0253597441816442\\
11.3958333333333	-0.0250420872119907\\
11.4166666666667	-0.0247278963426574\\
11.4375	-0.0244171431054465\\
11.4583333333333	-0.0241097990856139\\
11.4791666666667	-0.0238058359256918\\
11.5	-0.0235052253293748\\
11.5208333333333	-0.0232079390652245\\
11.5416666666667	-0.0229139489702829\\
11.5625	-0.0226232269536686\\
11.5833333333333	-0.022335745000005\\
11.6041666666667	-0.0220514751727932\\
11.625	-0.0217703896178139\\
11.6458333333333	-0.0214924605662352\\
11.6666666666667	-0.0212176603378237\\
11.6875	-0.0209459613440069\\
11.7083333333333	-0.0206773360907605\\
11.7291666666667	-0.0204117571816725\\
11.75	-0.0201491973206079\\
11.7708333333333	-0.0198896293145962\\
11.7916666666667	-0.0196330260763632\\
11.8125	-0.0193793606270829\\
11.8333333333333	-0.0191286060987857\\
11.8541666666667	-0.0188807357368126\\
11.875	-0.0186357229022816\\
11.8958333333333	-0.0183935410742544\\
11.9166666666667	-0.0181541638520701\\
11.9375	-0.0179175649574811\\
11.9583333333333	-0.0176837182367367\\
11.9791666666667	-0.017452597662645\\
12	-0.0172241773364106\\
12.0208333333333	-0.0169984314897038\\
12.0416666666667	-0.0167753344862923\\
12.0625	-0.0165548608239637\\
12.0833333333333	-0.0163369851361263\\
12.1041666666667	-0.0161216821934352\\
12.125	-0.0159089269054005\\
12.1458333333333	-0.0156986943218752\\
12.1666666666667	-0.0154909596345031\\
12.1875	-0.0152856981781056\\
12.2083333333333	-0.0150828854320187\\
12.2291666666667	-0.0148824970212792\\
12.25	-0.0146845087179754\\
12.2708333333333	-0.0144888964423014\\
12.2916666666667	-0.0142956362636926\\
12.3125	-0.0141047044018446\\
12.3333333333333	-0.013916077227718\\
12.3541666666667	-0.0137297312645393\\
12.375	-0.0135456431885916\\
12.3958333333333	-0.0133637898301024\\
12.4166666666667	-0.0131841481739613\\
12.4375	-0.0130066953606053\\
12.4583333333333	-0.0128314086865696\\
12.4791666666667	-0.0126582656051632\\
12.5	-0.0124872437271296\\
12.5208333333333	-0.0123183208211202\\
12.5416666666667	-0.0121514748141958\\
12.5625	-0.0119866837923402\\
12.5833333333333	-0.011823926000842\\
12.6041666666667	-0.0116631798447061\\
12.625	-0.0115044238889362\\
12.6458333333333	-0.0113476368588479\\
12.6666666666667	-0.011192797640319\\
12.6875	-0.0110398852800424\\
12.7083333333333	-0.0108888789856716\\
12.7291666666667	-0.0107397581259651\\
12.75	-0.0105925022308264\\
12.7708333333333	-0.0104470909914757\\
12.7916666666667	-0.0103035042604438\\
12.8125	-0.0101617220515078\\
12.8333333333333	-0.0100217245397899\\
12.8541666666667	-0.00988349206153047\\
12.875	-0.00974700511407337\\
12.8958333333333	-0.00961224435575453\\
12.9166666666667	-0.00947919060565543\\
12.9375	-0.00934782484352367\\
12.9583333333333	-0.00921812820944409\\
12.9791666666667	-0.00909008200363166\\
13	-0.00896366768619313\\
13.0208333333333	-0.00883886687678911\\
13.0416666666667	-0.00871566135427716\\
13.0625	-0.00859403305640022\\
13.0833333333333	-0.00847396407938605\\
13.1041666666667	-0.0083554366775215\\
13.125	-0.00823843326280169\\
13.1458333333333	-0.00812293640436564\\
13.1666666666667	-0.00800892882811855\\
13.1875	-0.00789639341618891\\
13.2083333333333	-0.00778531320644763\\
13.2291666666667	-0.00767567139193045\\
13.25	-0.00756745132029277\\
13.2708333333333	-0.00746063649323651\\
13.2916666666667	-0.00735521056600596\\
13.3125	-0.00725115734656644\\
13.3333333333333	-0.00714846079520904\\
13.3541666666667	-0.00704710502373868\\
13.375	-0.00694707429492103\\
13.3958333333333	-0.006848353021716\\
13.4166666666667	-0.00675092576662252\\
13.4375	-0.00665477724100663\\
13.4583333333333	-0.00655989230438043\\
13.4791666666667	-0.00646625596354203\\
13.5	-0.00637385337199233\\
13.5208333333333	-0.0062826698290955\\
13.5416666666667	-0.00619269077924261\\
13.5625	-0.00610390181122285\\
13.5833333333333	-0.00601628865733691\\
13.6041666666667	-0.00592983719254415\\
13.625	-0.00584453343373432\\
13.6458333333333	-0.00576036353884586\\
13.6666666666667	-0.0056773138060514\\
13.6875	-0.00559537067293378\\
13.7083333333333	-0.00551452071554755\\
13.7291666666667	-0.00543475064769632\\
13.75	-0.00535604731991989\\
13.7708333333333	-0.00527839771875338\\
13.7916666666667	-0.00520178896569581\\
13.8125	-0.00512620831645167\\
13.8333333333333	-0.00505164315996748\\
13.8541666666667	-0.00497808101750553\\
13.875	-0.00490550954185169\\
13.8958333333333	-0.00483391651623681\\
13.9166666666667	-0.00476328985358582\\
13.9375	-0.00469361759549276\\
13.9583333333333	-0.00462488791130272\\
13.9791666666667	-0.00455708909721474\\
14	-0.00449020957530107\\
14.0208333333333	-0.00442423789266972\\
14.0416666666667	-0.00435916272042003\\
14.0625	-0.00429497285274789\\
14.0833333333333	-0.00423165720597944\\
14.1041666666667	-0.00416920481771846\\
14.125	-0.00410760484573748\\
14.1458333333333	-0.00404684656711768\\
14.1666666666667	-0.00398691937734258\\
14.1875	-0.00392781278927777\\
14.2083333333333	-0.00386951643224257\\
14.2291666666667	-0.00381202005108932\\
14.25	-0.00375531350515027\\
14.2708333333333	-0.00369938676743761\\
14.2916666666667	-0.00364422992356691\\
14.3125	-0.00358983317085274\\
14.3333333333333	-0.00353618681737273\\
14.3541666666667	-0.00348328128095285\\
14.375	-0.00343110708835344\\
14.3958333333333	-0.0033796548741555\\
14.4166666666667	-0.00332891537992513\\
14.4375	-0.00327887945323857\\
14.4583333333333	-0.00322953804674525\\
14.4791666666667	-0.00318088221723012\\
14.5	-0.00313290312469477\\
14.5208333333333	-0.00308559203135121\\
14.5416666666667	-0.00303894030077657\\
14.5625	-0.00299293939689109\\
14.5833333333333	-0.00294758088311925\\
14.6041666666667	-0.00290285642143699\\
14.625	-0.00285875777146875\\
14.6458333333333	-0.00281527678945088\\
14.6666666666667	-0.00277240542748904\\
14.6875	-0.00273013573258141\\
14.7083333333333	-0.00268845984563426\\
14.7291666666667	-0.00264737000068342\\
14.75	-0.00260685852389829\\
14.7708333333333	-0.00256691783273415\\
14.7916666666667	-0.00252754043505307\\
14.8125	-0.00248871892820734\\
14.8333333333333	-0.00245044599809903\\
14.8541666666667	-0.00241271441844701\\
14.875	-0.00237551704979361\\
14.8958333333333	-0.00233884683871539\\
14.9166666666667	-0.00230269681683091\\
14.9375	-0.00226706010012923\\
14.9583333333333	-0.00223192988794465\\
14.9791666666667	-0.00219729946220456\\
15	-0.00216316218650559\\
15.0208333333333	-0.00212951150537875\\
15.0416666666667	-0.00209634094337708\\
15.0625	-0.00206364410426114\\
15.0833333333333	-0.00203141467018069\\
15.1041666666667	-0.00199964640086789\\
15.125	-0.00196833313277466\\
15.1458333333333	-0.00193746877830942\\
15.1666666666667	-0.00190704732503493\\
15.1875	-0.00187706283484159\\
15.2083333333333	-0.00184750944313887\\
15.2291666666667	-0.00181838135815841\\
15.25	-0.00178967286009748\\
15.2708333333333	-0.00176137830034821\\
15.2916666666667	-0.00173349210073544\\
15.3125	-0.00170600875273317\\
15.3333333333333	-0.00167892281678465\\
15.3541666666667	-0.00165222892140421\\
15.375	-0.00162592176259158\\
15.3958333333333	-0.00159999610297997\\
15.4166666666667	-0.00157444677115328\\
15.4375	-0.00154926866086782\\
15.4583333333333	-0.00152445673040204\\
15.4791666666667	-0.0015000060017673\\
15.5	-0.00147591156000741\\
15.5208333333333	-0.00145216855249637\\
15.5416666666667	-0.00142877218831278\\
15.5625	-0.00140571773736751\\
15.5833333333333	-0.00138300052993319\\
15.6041666666667	-0.00136061595579434\\
15.625	-0.00133855946362563\\
15.6458333333333	-0.00131682656032452\\
15.6666666666667	-0.00129541281036865\\
15.6875	-0.00127431383506412\\
15.7083333333333	-0.00125352531204927\\
15.7291666666667	-0.00123304297447297\\
15.75	-0.00121286261042132\\
15.7708333333333	-0.0011929800623428\\
15.7916666666667	-0.00117339122634081\\
15.8125	-0.00115409205158593\\
15.8333333333333	-0.00113507853961736\\
15.8541666666667	-0.00111634674383137\\
15.875	-0.0010978927688659\\
15.8958333333333	-0.00107971276991456\\
15.9166666666667	-0.00106180295220833\\
15.9375	-0.00104415957039009\\
15.9583333333333	-0.00102677892789686\\
15.9791666666667	-0.00100965737646635\\
16	-0.000992791315470652\\
16.0208333333333	-0.000976177191433245\\
16.0416666666667	-0.000959811497402833\\
16.0625	-0.000943690772401484\\
16.0833333333333	-0.000927811600901664\\
16.1041666666667	-0.000912170612240428\\
16.125	-0.00089676448012078\\
16.1458333333333	-0.000881589922070304\\
16.1666666666667	-0.000866643698818773\\
16.1875	-0.000851922613946455\\
16.2083333333333	-0.000837423513212671\\
16.2291666666667	-0.000823143284097453\\
16.25	-0.000809078855304331\\
16.2708333333333	-0.000795227196249061\\
16.2916666666667	-0.000781585316514049\\
16.3125	-0.00076815026545202\\
16.3333333333333	-0.000754919131590965\\
16.3541666666667	-0.00074188904224042\\
16.375	-0.000729057162975872\\
16.3958333333333	-0.00071642069710991\\
16.4166666666667	-0.000703976885330991\\
16.4375	-0.000691723005170001\\
16.4583333333333	-0.000679656370518967\\
16.4791666666667	-0.000667774331295577\\
16.5	-0.000656074272857936\\
16.5208333333333	-0.000644553615653821\\
16.5416666666667	-0.00063320981470051\\
16.5625	-0.000622040359267397\\
16.5833333333333	-0.000611042772322467\\
16.6041666666667	-0.000600214610204396\\
16.625	-0.000589553462126475\\
16.6458333333333	-0.0005790569498283\\
16.6666666666667	-0.00056872272710765\\
16.6875	-0.000558548479452753\\
16.7083333333333	-0.000548531923650034\\
16.7291666666667	-0.000538670807351104\\
16.75	-0.000528962908672726\\
16.7708333333333	-0.000519406035902893\\
16.7916666666667	-0.00050999802699311\\
16.8125	-0.000500736749243078\\
16.8333333333333	-0.000491620098904068\\
16.8541666666667	-0.000482646000837215\\
16.875	-0.000473812408132173\\
16.8958333333333	-0.000465117301760393\\
16.9166666666667	-0.000456558690149798\\
16.9375	-0.000448134608965064\\
16.9583333333333	-0.000439843120570691\\
16.9791666666667	-0.000431682313868462\\
17	-0.000423650303892425\\
17.0208333333333	-0.000415745231385666\\
17.0416666666667	-0.000407965262564541\\
17.0625	-0.000400308588787571\\
17.0833333333333	-0.000392773426188858\\
17.1041666666667	-0.000385358015367538\\
17.125	-0.000378060621057036\\
17.1458333333333	-0.000370879531853537\\
17.1666666666667	-0.000363813059898922\\
17.1875	-0.000356859540485847\\
17.2083333333333	-0.000350017331903023\\
17.2291666666667	-0.000343284814999473\\
17.25	-0.000336660392961744\\
17.2708333333333	-0.000330142491040432\\
17.2916666666667	-0.00032372955611836\\
17.3125	-0.000317420056684816\\
17.3333333333333	-0.000311212482271566\\
17.3541666666667	-0.000305105343398913\\
17.375	-0.000299097171129135\\
17.3958333333333	-0.000293186516919054\\
17.4166666666667	-0.000287371952260292\\
17.4375	-0.00028165206848942\\
17.4583333333333	-0.00027602547650954\\
17.4791666666667	-0.00027049080648306\\
17.5	-0.000265046707621018\\
17.5208333333333	-0.00025969184795362\\
17.5416666666667	-0.000254424913984002\\
17.5625	-0.000249244610512613\\
17.5833333333333	-0.000244149660416595\\
17.6041666666667	-0.000239138804363133\\
17.625	-0.000234210800582263\\
17.6458333333333	-0.000229364424670958\\
17.6666666666667	-0.000224598469290824\\
17.6875	-0.000219911743984841\\
17.7083333333333	-0.000215303074964084\\
17.7291666666667	-0.000210771304850246\\
17.75	-0.000206315292452242\\
17.7708333333333	-0.000201933912621634\\
17.7916666666667	-0.000197626055932181\\
17.8125	-0.000193390628526059\\
17.8333333333333	-0.000189226551962636\\
17.8541666666667	-0.000185132762871465\\
17.875	-0.000181108212835127\\
17.8958333333333	-0.000177151868239928\\
17.9166666666667	-0.000173262709949509\\
17.9375	-0.000169439733210402\\
17.9583333333333	-0.00016568194741151\\
17.9791666666667	-0.000161988375891319\\
18	-0.000158358055802872\\
18.0208333333333	-0.000154790037859766\\
18.0416666666667	-0.000151283386181239\\
18.0625	-0.000147837178122376\\
18.0833333333333	-0.000144450504040446\\
18.1041666666667	-0.000141122467192194\\
18.125	-0.00013785218358762\\
18.1458333333333	-0.000134638781643583\\
18.1666666666667	-0.000131481402174816\\
18.1875	-0.00012837919817488\\
18.2083333333333	-0.000125331334689942\\
18.2291666666667	-0.000122336988553248\\
18.25	-0.000119395348387183\\
18.2708333333333	-0.000116505614214691\\
18.2916666666667	-0.000113666997513065\\
18.3125	-0.00011087872095183\\
18.3333333333333	-0.000108140018340865\\
18.3541666666667	-0.000105450134290854\\
18.375	-0.000102808324245464\\
18.3958333333333	-0.0001002138542481\\
18.4166666666667	-9.76660008016973e-05\\
18.4375	-9.51640508074466e-05\\
18.4583333333333	-9.270730125445e-05\\
18.4791666666667	-9.02950592273093e-05\\
18.5	-8.79266417133975e-05\\
18.5208333333333	-8.56013754937067e-05\\
18.5416666666667	-8.33185970014134e-05\\
18.5625	-8.10776521062918e-05\\
18.5833333333333	-7.88778961159886e-05\\
18.6041666666667	-7.67186935722908e-05\\
18.625	-7.45994181153062e-05\\
18.6458333333333	-7.25194523998723e-05\\
18.6666666666667	-7.0478187950144e-05\\
18.6875	-6.84750250310832e-05\\
18.7083333333333	-6.65093725357163e-05\\
18.7291666666667	-6.45806478632014e-05\\
18.75	-6.26882768153761e-05\\
18.7708333333333	-6.08316934499243e-05\\
18.7916666666667	-5.90103399835462e-05\\
18.8125	-5.72236666990434e-05\\
18.8333333333333	-5.54711318286428e-05\\
18.8541666666667	-5.37522013893244e-05\\
18.875	-5.20663491074146e-05\\
18.8958333333333	-5.04130563686719e-05\\
18.9166666666667	-4.87918120334895e-05\\
18.9375	-4.72021123721712e-05\\
18.9583333333333	-4.56434609626362e-05\\
18.9791666666667	-4.41153685247507e-05\\
19	-4.26173529402141e-05\\
19.0208333333333	-4.11489390744505e-05\\
19.0416666666667	-3.97096586567011e-05\\
19.0625	-3.82990502630106e-05\\
19.0833333333333	-3.69166591642867e-05\\
19.1041666666667	-3.55620372056585e-05\\
19.125	-3.42347428338196e-05\\
19.1458333333333	-3.29343408723883e-05\\
19.1666666666667	-3.16604025203222e-05\\
19.1875	-3.04125051895716e-05\\
19.2083333333333	-2.91902324965416e-05\\
19.2291666666667	-2.79931741424579e-05\\
19.25	-2.68209257815705e-05\\
19.2708333333333	-2.56730890085652e-05\\
19.2916666666667	-2.45492712471865e-05\\
19.3125	-2.34490856729505e-05\\
19.3333333333333	-2.23721511133271e-05\\
19.3541666666667	-2.13180920113196e-05\\
19.375	-2.02865382967781e-05\\
19.3958333333333	-1.92771253191863e-05\\
19.4166666666667	-1.82894938045723e-05\\
19.4375	-1.73232897567581e-05\\
19.4583333333333	-1.63781643861965e-05\\
19.4791666666667	-1.54537740533056e-05\\
19.5	-1.45497801287541e-05\\
19.5208333333333	-1.36658490440666e-05\\
19.5416666666667	-1.28016520972474e-05\\
19.5625	-1.19568654525902e-05\\
19.5833333333333	-1.11311700562955e-05\\
19.6041666666667	-1.03242515615875e-05\\
19.625	-9.53580030538946e-06\\
19.6458333333333	-8.76551117146213e-06\\
19.6666666666667	-8.01308359073982e-06\\
19.6875	-7.27822140883601e-06\\
19.7083333333333	-6.56063287533845e-06\\
19.7291666666667	-5.86003061448504e-06\\
19.75	-5.17613148921796e-06\\
19.7708333333333	-4.50865653881362e-06\\
19.7916666666667	-3.85733101637482e-06\\
19.8125	-3.22188420969718e-06\\
19.8333333333333	-2.60204944072127e-06\\
19.8541666666667	-1.99756406065911e-06\\
19.875	-1.40816927477104e-06\\
19.8958333333333	-8.33610214117682e-07\\
19.9166666666667	-2.73635767467026e-07\\
19.9375	2.72001397710207e-07\\
19.9583333333333	8.03544920898463e-07\\
19.9791666666667	1.3212347589829e-06\\
20	1.82530732229726e-06\\
20.0208333333333	2.31599548138675e-06\\
20.0416666666667	2.79352854409181e-06\\
20.0625	3.25813242468821e-06\\
20.0833333333333	3.71002961997753e-06\\
20.1041666666667	4.14943931138447e-06\\
20.125	4.5765772975228e-06\\
20.1458333333333	4.99165620849085e-06\\
20.1666666666667	5.39488544863244e-06\\
20.1875	5.78647123362772e-06\\
20.2083333333333	6.16661668291702e-06\\
20.2291666666667	6.53552182756344e-06\\
20.25	6.89338366261905e-06\\
20.2708333333333	7.2403962440113e-06\\
20.2916666666667	7.5767506405456e-06\\
20.3125	7.9026350262717e-06\\
20.3333333333333	8.21823473658471e-06\\
20.3541666666667	8.52373226678055e-06\\
20.375	8.81930733793229e-06\\
20.3958333333333	9.10513694659001e-06\\
20.4166666666667	9.38139535614664e-06\\
20.4375	9.64825422745977e-06\\
20.4583333333333	9.90588253375444e-06\\
20.4791666666667	1.01544467269303e-05\\
20.5	1.03941106583541e-05\\
20.5208333333333	1.06250356915159e-05\\
20.5416666666667	1.08473806909745e-05\\
20.5625	1.10613021486602e-05\\
20.5833333333333	1.12669540549264e-05\\
20.6041666666667	1.14644880752253e-05\\
20.625	1.16540535879749e-05\\
20.6458333333333	1.18357976137455e-05\\
20.6666666666667	1.20098649007767e-05\\
20.6875	1.21763979637283e-05\\
20.7083333333333	1.23355371491728e-05\\
20.7291666666667	1.24874205896825e-05\\
20.75	1.26321842868047e-05\\
20.7708333333333	1.27699621743484e-05\\
20.7916666666667	1.29008860435429e-05\\
20.8125	1.30250856791472e-05\\
20.8333333333333	1.31426888009236e-05\\
20.8541666666667	1.32538211704085e-05\\
20.875	1.33586066094744e-05\\
20.8958333333333	1.34571669353029e-05\\
20.9166666666667	1.35496221187421e-05\\
20.9375	1.36360902356003e-05\\
20.9583333333333	1.37166875313888e-05\\
20.9791666666667	1.37915284040205e-05\\
21	1.38607254225332e-05\\
21.0208333333333	1.39243894434188e-05\\
21.0416666666667	1.3982629547323e-05\\
21.0625	1.40355530961838e-05\\
21.0833333333333	1.40832657594221e-05\\
21.1041666666667	1.41258715099481e-05\\
21.125	1.41634727251432e-05\\
21.1458333333333	1.41961701379929e-05\\
21.1666666666667	1.42240628432255e-05\\
21.1875	1.42472484080521e-05\\
21.2083333333333	1.42658228446612e-05\\
21.2291666666667	1.42798806040287e-05\\
21.25	1.42895146689125e-05\\
21.2708333333333	1.42948165124551e-05\\
21.2916666666667	1.42958761505464e-05\\
21.3125	1.42927821306737e-05\\
21.3333333333333	1.42856216215184e-05\\
21.3541666666667	1.42744803410163e-05\\
21.375	1.42594426808635e-05\\
21.3958333333333	1.42405916485565e-05\\
21.4166666666667	1.42180089140568e-05\\
21.4375	1.4191774807652e-05\\
21.4583333333333	1.41619683569674e-05\\
21.4791666666667	1.41286673418244e-05\\
21.5	1.40919482731613e-05\\
21.5208333333333	1.40518864052913e-05\\
21.5416666666667	1.40085557485619e-05\\
21.5625	1.39620291560555e-05\\
21.5833333333333	1.39123781967514e-05\\
21.6041666666667	1.38596733581417e-05\\
21.625	1.38039839698085e-05\\
21.6458333333333	1.37453781549037e-05\\
21.6666666666667	1.36839229638255e-05\\
21.6875	1.36196843206882e-05\\
21.7083333333333	1.35527270965601e-05\\
21.7291666666667	1.34831150505224e-05\\
21.75	1.34109109052577e-05\\
21.7708333333333	1.33361763385263e-05\\
21.7916666666667	1.325897200179e-05\\
21.8125	1.3179357524889e-05\\
21.8333333333333	1.30973915501948e-05\\
21.8541666666667	1.30131317396344e-05\\
21.875	1.29266347983962e-05\\
21.8958333333333	1.28379564858511e-05\\
21.9166666666667	1.27471515760692e-05\\
21.9375	1.26542739637611e-05\\
21.9583333333333	1.25593766395518e-05\\
21.9791666666667	1.24625116365584e-05\\
22	1.23637301821265e-05\\
22.0208333333333	1.22630826002167e-05\\
22.0416666666667	1.21606183464262e-05\\
22.0625	1.20563860406933e-05\\
22.0833333333333	1.19504334980746e-05\\
22.1041666666667	1.18428076869981e-05\\
22.125	1.17335547732389e-05\\
22.1458333333333	1.16227201146437e-05\\
22.1666666666667	1.15103483229672e-05\\
22.1875	1.13964831957708e-05\\
22.2083333333333	1.12811677976675e-05\\
22.2291666666667	1.11644444286938e-05\\
22.25	1.10463546799693e-05\\
22.2708333333333	1.09269394214771e-05\\
22.2916666666667	1.0806238764628e-05\\
22.3125	1.06842921532436e-05\\
22.3333333333333	1.05611383090627e-05\\
22.3541666666667	1.0436815283165e-05\\
22.375	1.03113604717106e-05\\
22.3958333333333	1.01848106142245e-05\\
22.4166666666667	1.00572017453223e-05\\
22.4375	9.92856930552389e-06\\
22.4583333333333	9.79894809221508e-06\\
22.4791666666667	9.66837230839261e-06\\
22.5	9.53687547831738e-06\\
22.5208333333333	9.4044905665032e-06\\
22.5416666666667	9.2712499453774e-06\\
22.5625	9.13718536876131e-06\\
22.5833333333333	9.00232806371627e-06\\
22.6041666666667	8.86670862525267e-06\\
22.625	8.73035714971076e-06\\
22.6458333333333	8.59330316362731e-06\\
22.6666666666667	8.45557561663524e-06\\
22.6875	8.31720298420425e-06\\
22.7083333333333	8.17821316662689e-06\\
22.7291666666667	8.03863360030736e-06\\
22.75	7.89849114355216e-06\\
22.7708333333333	7.75781220300573e-06\\
22.7916666666667	7.6166226706797e-06\\
22.8125	7.47494795685491e-06\\
22.8333333333333	7.33281300163957e-06\\
22.8541666666667	7.19024224732407e-06\\
22.875	7.04725970739441e-06\\
22.8958333333333	6.90388891443713e-06\\
22.9166666666667	6.76015298954879e-06\\
22.9375	6.61607455219935e-06\\
22.9583333333333	6.4716758024571e-06\\
22.9791666666667	6.3269785477077e-06\\
23	6.18200412804888e-06\\
23.0208333333333	6.0367734977512e-06\\
23.0416666666667	5.89130721044387e-06\\
23.0625	5.74562539964133e-06\\
23.0833333333333	5.59974778178853e-06\\
23.1041666666667	5.45369371250025e-06\\
23.125	5.30748214884566e-06\\
23.1458333333333	5.16113166598936e-06\\
23.1666666666667	5.01466047461206e-06\\
23.1875	4.86808643872241e-06\\
23.2083333333333	4.72142701192933e-06\\
23.2291666666667	4.57469936747297e-06\\
23.25	4.42792027975092e-06\\
23.2708333333333	4.2811061735867e-06\\
23.2916666666667	4.13427312030401e-06\\
23.3125	3.98743692039874e-06\\
23.3333333333333	3.84061302273105e-06\\
23.3541666666667	3.69381653419422e-06\\
23.375	3.54706226511299e-06\\
23.3958333333333	3.40036470241382e-06\\
23.4166666666667	3.25373799560924e-06\\
23.4375	3.10719603948417e-06\\
23.4583333333333	2.96075242785218e-06\\
23.4791666666667	2.81442043332945e-06\\
23.5	2.6682130760467e-06\\
23.5208333333333	2.52214304516997e-06\\
23.5416666666667	2.37622282004788e-06\\
23.5625	2.23046454202012e-06\\
23.5833333333333	2.08488010682738e-06\\
23.6041666666667	1.93948114944122e-06\\
23.625	1.79427904365299e-06\\
23.6458333333333	1.64928488418455e-06\\
23.6666666666667	1.50450956085406e-06\\
23.6875	1.35996370262538e-06\\
23.7083333333333	1.21565761660418e-06\\
23.7291666666667	1.07160147446345e-06\\
23.75	9.27805161328921e-07\\
23.7708333333333	7.84278342571412e-07\\
23.7916666666667	6.41030482436875e-07\\
23.8125	4.98070723222917e-07\\
23.8333333333333	3.55408088810873e-07\\
23.8541666666667	2.13051326552759e-07\\
23.875	7.10090156370004e-08\\
23.8958333333333	-7.07105203283897e-08\\
23.9166666666667	-2.1209912320387e-07\\
23.9375	-3.53148865981283e-07\\
23.9583333333333	-4.93852006566654e-07\\
23.9791666666667	-6.34201017315301e-07\\
24	-7.74188534926902e-07\\
24.0208333333333	-9.13807450585517e-07\\
24.0416666666667	-1.05305077088748e-06\\
24.0625	-1.19191170098691e-06\\
24.0833333333333	-1.3303836045877e-06\\
24.1041666666667	-1.46846011001524e-06\\
24.125	-1.60613495481957e-06\\
24.1458333333333	-1.743402037064e-06\\
24.1666666666667	-1.88025544835584e-06\\
24.1875	-2.01668945287282e-06\\
24.2083333333333	-2.1526984648337e-06\\
24.2291666666667	-2.28827700731732e-06\\
24.25	-2.42341988167076e-06\\
24.2708333333333	-2.55812193749835e-06\\
24.2916666666667	-2.69237822536204e-06\\
24.3125	-2.82618393733823e-06\\
24.3333333333333	-2.95953439031273e-06\\
24.3541666666667	-3.0924250609536e-06\\
24.375	-3.22485158921191e-06\\
24.3958333333333	-3.35680972353652e-06\\
24.4166666666667	-3.48829535895544e-06\\
24.4375	-3.61930454018683e-06\\
24.4583333333333	-3.74983339014218e-06\\
24.4791666666667	-3.87987822378126e-06\\
24.5	-4.00943544047671e-06\\
24.5208333333333	-4.13850160561787e-06\\
24.5416666666667	-4.26707337367106e-06\\
24.5625	-4.39514754180569e-06\\
24.5833333333333	-4.52272098694164e-06\\
24.6041666666667	-4.64979073647445e-06\\
24.625	-4.77635397099704e-06\\
24.6458333333333	-4.9024078641921e-06\\
24.6666666666667	-5.02794981560864e-06\\
24.6875	-5.15297724780629e-06\\
24.7083333333333	-5.27748777151629e-06\\
24.7291666666667	-5.40147903796571e-06\\
24.75	-5.52494882670433e-06\\
24.7708333333333	-5.64789501606842e-06\\
24.7916666666667	-5.77031559211813e-06\\
24.8125	-5.89220858761992e-06\\
24.8333333333333	-6.01357221923414e-06\\
24.8541666666667	-6.13440469591437e-06\\
24.875	-6.25470439573707e-06\\
24.8958333333333	-6.37446975086176e-06\\
24.9166666666667	-6.49369929261167e-06\\
24.9375	-6.61239159278482e-06\\
24.9583333333333	-6.73054540473398e-06\\
24.9791666666667	-6.84815947564354e-06\\
25	-6.96523266428985e-06\\
25.0208333333333	-7.08176394725863e-06\\
25.0416666666667	-7.19775230972701e-06\\
25.0625	-7.31319688149472e-06\\
25.0833333333333	-7.42809677918074e-06\\
25.1041666666667	-7.54245127101798e-06\\
25.125	-7.65625970300353e-06\\
25.1458333333333	-7.76952141921543e-06\\
25.1666666666667	-7.88223588890844e-06\\
25.1875	-7.99440265287367e-06\\
25.2083333333333	-8.10602129817065e-06\\
25.2291666666667	-8.21709150088025e-06\\
25.25	-8.32761292348595e-06\\
25.2708333333333	-8.43758539094988e-06\\
25.2916666666667	-8.54700875466663e-06\\
25.3125	-8.65588287768818e-06\\
25.3333333333333	-8.76420779797675e-06\\
25.3541666666667	-8.8719834734108e-06\\
25.375	-8.97921002277989e-06\\
25.3958333333333	-9.08588754192197e-06\\
25.4166666666667	-9.19201625259684e-06\\
25.4375	-9.29759639597558e-06\\
25.4583333333333	-9.40262821203386e-06\\
25.4791666666667	-9.50711211758324e-06\\
25.5	-9.61104845865209e-06\\
25.5208333333333	-9.71443768657327e-06\\
25.5416666666667	-9.81728030355997e-06\\
25.5625	-9.91957685026288e-06\\
25.5833333333333	-1.00213279061553e-05\\
25.6041666666667	-1.01225340798113e-05\\
25.625	-1.02231960473868e-05\\
25.6458333333333	-1.03233145421211e-05\\
25.6666666666667	-1.0422890320902e-05\\
25.6875	-1.05219241319953e-05\\
25.7083333333333	-1.06204168534354e-05\\
25.7291666666667	-1.07183693662911e-05\\
25.75	-1.08157825628251e-05\\
25.7708333333333	-1.09126574098571e-05\\
25.7916666666667	-1.10089948772299e-05\\
25.8125	-1.11047959898993e-05\\
25.8333333333333	-1.12000617882772e-05\\
25.8541666666667	-1.1294793402093e-05\\
25.875	-1.13889919380384e-05\\
25.8958333333333	-1.14826585306914e-05\\
25.9166666666667	-1.15757943879985e-05\\
25.9375	-1.16684007411214e-05\\
25.9583333333333	-1.17604788016682e-05\\
25.9791666666667	-1.18520298592716e-05\\
26	-1.19430552209374e-05\\
26.0208333333333	-1.20335562195946e-05\\
26.0416666666667	-1.21235342055386e-05\\
26.0625	-1.22129905744201e-05\\
26.0833333333333	-1.2301926739639e-05\\
26.1041666666667	-1.23903441475034e-05\\
26.125	-1.2478244229017e-05\\
26.1458333333333	-1.25656285029046e-05\\
26.1666666666667	-1.26524984243702e-05\\
26.1875	-1.27388555752121e-05\\
26.2083333333333	-1.28247014604825e-05\\
26.2291666666667	-1.29100377036578e-05\\
26.25	-1.29948658522391e-05\\
26.2708333333333	-1.30791875410425e-05\\
26.2916666666667	-1.31630043938315e-05\\
26.3125	-1.32463180703579e-05\\
26.3333333333333	-1.33291302302007e-05\\
26.3541666666667	-1.34114425382065e-05\\
26.375	-1.34932567403029e-05\\
26.3958333333333	-1.3574574527026e-05\\
26.4166666666667	-1.36553976548243e-05\\
26.4375	-1.37357278725716e-05\\
26.4583333333333	-1.38155669359503e-05\\
26.4791666666667	-1.38949166350535e-05\\
26.5	-1.39737787796084e-05\\
26.5208333333333	-1.40521551499824e-05\\
26.5416666666667	-1.41300475780538e-05\\
26.5625	-1.42074578776113e-05\\
26.5833333333333	-1.42843879446667e-05\\
26.6041666666667	-1.4360839615144e-05\\
26.625	-1.44368147620825e-05\\
26.6458333333333	-1.45123152513075e-05\\
26.6666666666667	-1.4587342962036e-05\\
26.6875	-1.46618998183693e-05\\
26.7083333333333	-1.47359877332993e-05\\
26.7291666666667	-1.48096086479779e-05\\
26.75	-1.48827644450053e-05\\
26.7708333333333	-1.49554571272896e-05\\
26.7916666666667	-1.50276885859124e-05\\
26.8125	-1.50994607855989e-05\\
26.8333333333333	-1.51707756927817e-05\\
26.8541666666667	-1.52416352911525e-05\\
26.875	-1.53120415447195e-05\\
26.8958333333333	-1.53819964343563e-05\\
26.9166666666667	-1.54515019212482e-05\\
26.9375	-1.55205600382686e-05\\
26.9583333333333	-1.55891727818781e-05\\
26.9791666666667	-1.56573421257319e-05\\
27	-1.57250701023351e-05\\
27.0208333333333	-1.57923587221608e-05\\
27.0416666666667	-1.5859210019532e-05\\
27.0625	-1.59256259896259e-05\\
27.0833333333333	-1.59916086685748e-05\\
27.1041666666667	-1.60571601004123e-05\\
27.125	-1.61222822927417e-05\\
27.1458333333333	-1.6186977283228e-05\\
27.1666666666667	-1.62512470979886e-05\\
27.1875	-1.63150938130308e-05\\
27.2083333333333	-1.63785194620909e-05\\
27.2291666666667	-1.64415260735735e-05\\
27.25	-1.6504115675605e-05\\
27.2708333333333	-1.65662903376396e-05\\
27.2916666666667	-1.66280520926855e-05\\
27.3125	-1.66894029824113e-05\\
27.3333333333333	-1.67503450789203e-05\\
27.3541666666667	-1.68108803894772e-05\\
27.375	-1.68710110151634e-05\\
27.3958333333333	-1.69307389638309e-05\\
27.4166666666667	-1.69900663204239e-05\\
27.4375	-1.70489951073742e-05\\
27.4583333333333	-1.71075273736501e-05\\
27.4791666666667	-1.71656651671451e-05\\
27.5	-1.72234105171772e-05\\
27.5208333333333	-1.72807654780411e-05\\
27.5416666666667	-1.73377320928415e-05\\
27.5625	-1.73943124020465e-05\\
27.5833333333333	-1.74505084454312e-05\\
27.6041666666667	-1.7506322225521e-05\\
27.625	-1.75617558172538e-05\\
27.6458333333333	-1.76168112482047e-05\\
27.6666666666667	-1.7671490547194e-05\\
27.6875	-1.77257957314526e-05\\
27.7083333333333	-1.77797288455091e-05\\
27.7291666666667	-1.7833291876412e-05\\
27.75	-1.78864868700042e-05\\
27.7708333333333	-1.79393158243679e-05\\
27.7916666666667	-1.79917807516556e-05\\
27.8125	-1.80438836656447e-05\\
27.8333333333333	-1.80956265871809e-05\\
27.8541666666667	-1.81470114947877e-05\\
27.875	-1.81980403678323e-05\\
27.8958333333333	-1.8248715210246e-05\\
27.9166666666667	-1.82990380411902e-05\\
27.9375	-1.83490108063885e-05\\
27.9583333333333	-1.83986354971251e-05\\
27.9791666666667	-1.84479140989112e-05\\
28	-1.84968485638718e-05\\
28.0208333333333	-1.85454408543006e-05\\
28.0416666666667	-1.85936929683263e-05\\
28.0625	-1.86416068146875e-05\\
28.0833333333333	-1.86891843535111e-05\\
28.1041666666667	-1.87364275255328e-05\\
28.125	-1.87833383026523e-05\\
28.1458333333333	-1.88299186128758e-05\\
28.1666666666667	-1.88761703722039e-05\\
28.1875	-1.89220954924086e-05\\
28.2083333333333	-1.89676959035889e-05\\
28.2291666666667	-1.90129735090571e-05\\
28.25	-1.90579302498959e-05\\
28.2708333333333	-1.91025679808974e-05\\
28.2916666666667	-1.91468886097893e-05\\
28.3125	-1.91908940509546e-05\\
28.3333333333333	-1.92345861725403e-05\\
28.3541666666667	-1.92779668509024e-05\\
28.375	-1.93210379352149e-05\\
28.3958333333333	-1.93638013143608e-05\\
28.4166666666667	-1.94062588690963e-05\\
28.4375	-1.94484124071018e-05\\
28.4583333333333	-1.94902637850983e-05\\
28.4791666666667	-1.95318148178421e-05\\
28.5	-1.957306737224e-05\\
28.5208333333333	-1.96140232946228e-05\\
28.5416666666667	-1.96546843450185e-05\\
28.5625	-1.96950523807168e-05\\
28.5833333333333	-1.97351291925378e-05\\
28.6041666666667	-1.97749165693901e-05\\
28.625	-1.98144163134374e-05\\
28.6458333333333	-1.98536302260978e-05\\
28.6666666666667	-1.98925600621503e-05\\
28.6875	-1.99312076005174e-05\\
28.7083333333333	-1.99695745719255e-05\\
28.7291666666667	-2.00076627503e-05\\
28.75	-2.004547392204e-05\\
28.7708333333333	-2.00830098027896e-05\\
28.7916666666667	-2.01202721245551e-05\\
28.8125	-2.01572626244249e-05\\
28.8333333333333	-2.01939830006219e-05\\
28.8541666666667	-2.02304350186776e-05\\
28.875	-2.02666203282505e-05\\
28.8958333333333	-2.03025406311384e-05\\
28.9166666666667	-2.03381976497761e-05\\
28.9375	-2.03735930840643e-05\\
28.9583333333333	-2.04087285456413e-05\\
28.9791666666667	-2.0443605738731e-05\\
29	-2.04782263372432e-05\\
29.0208333333333	-2.05125920018858e-05\\
29.0416666666667	-2.05467043657737e-05\\
29.0625	-2.05805650492078e-05\\
29.0833333333333	-2.06141757281248e-05\\
29.1041666666667	-2.06475379723046e-05\\
29.125	-2.06806534297196e-05\\
29.1458333333333	-2.07135237246366e-05\\
29.1666666666667	-2.07461504494482e-05\\
29.1875	-2.07785351771185e-05\\
29.2083333333333	-2.0810679488796e-05\\
29.2291666666667	-2.0842584992871e-05\\
29.25	-2.08742532514675e-05\\
29.2708333333333	-2.09056858205029e-05\\
29.2916666666667	-2.09368842360746e-05\\
29.3125	-2.09678500868006e-05\\
29.3333333333333	-2.09985848928619e-05\\
29.3541666666667	-2.10290902133472e-05\\
29.375	-2.10593675602985e-05\\
29.3958333333333	-2.10894184733856e-05\\
29.4166666666667	-2.11192443981702e-05\\
29.4375	-2.11488468638473e-05\\
29.4583333333333	-2.11782274260716e-05\\
29.4791666666667	-2.12073874899937e-05\\
29.5	-2.12363285840675e-05\\
29.5208333333333	-2.12650521659728e-05\\
29.5416666666667	-2.1293559733072e-05\\
29.5625	-2.13218526979509e-05\\
29.5833333333333	-2.13499325366021e-05\\
29.6041666666667	-2.13778006487975e-05\\
29.625	-2.14054585237742e-05\\
29.6458333333333	-2.14329075445997e-05\\
29.6666666666667	-2.14601491701934e-05\\
29.6875	-2.14871847789742e-05\\
29.7083333333333	-2.15140158147115e-05\\
29.7291666666667	-2.15406436500077e-05\\
29.75	-2.15670696710867e-05\\
29.7708333333333	-2.15932952575684e-05\\
29.7916666666667	-2.16193217921921e-05\\
29.8125	-2.1645150640203e-05\\
29.8333333333333	-2.16707831594633e-05\\
29.8541666666667	-2.16962207144548e-05\\
29.875	-2.17214646346616e-05\\
29.8958333333333	-2.17465162476299e-05\\
29.9166666666667	-2.17713769065823e-05\\
29.9375	-2.17960479169081e-05\\
29.9583333333333	-2.18205305836139e-05\\
29.9791666666667	-2.18448262226022e-05\\
30	-2.18689361614497e-05\\
30.0208333333333	-2.18928616732867e-05\\
30.0416666666667	-2.19166040674203e-05\\
30.0625	-2.19401645924877e-05\\
30.0833333333333	-2.19635445014093e-05\\
30.1041666666667	-2.19867450906718e-05\\
30.125	-2.20097675960914e-05\\
30.1458333333333	-2.20326132842149e-05\\
30.1666666666667	-2.20552833943675e-05\\
30.1875	-2.2077779146042e-05\\
30.2083333333333	-2.21001017587352e-05\\
30.2291666666667	-2.21222524651714e-05\\
30.25	-2.21442325043018e-05\\
30.2708333333333	-2.21660430454596e-05\\
30.2916666666667	-2.21876853291582e-05\\
30.3125	-2.22091604975108e-05\\
30.3333333333333	-2.22304697782015e-05\\
30.3541666666667	-2.22516143444649e-05\\
30.375	-2.22725953349217e-05\\
30.3958333333333	-2.22934139372024e-05\\
30.4166666666667	-2.23140712778752e-05\\
30.4375	-2.23345685262946e-05\\
30.4583333333333	-2.23549068339255e-05\\
30.4791666666667	-2.23750873335654e-05\\
30.5	-2.23951111502345e-05\\
30.5208333333333	-2.24149794007869e-05\\
30.5416666666667	-2.24346932246372e-05\\
30.5625	-2.24542537059707e-05\\
30.5833333333333	-2.24736619460879e-05\\
30.6041666666667	-2.24929190365665e-05\\
30.625	-2.25120260985458e-05\\
30.6458333333333	-2.25309841983241e-05\\
30.6666666666667	-2.2549794406479e-05\\
30.6875	-2.25684577869767e-05\\
30.7083333333333	-2.25869753785024e-05\\
30.7291666666667	-2.2605348266416e-05\\
30.75	-2.26235775216866e-05\\
30.7708333333333	-2.26416641596639e-05\\
30.7916666666667	-2.26596091921973e-05\\
30.8125	-2.2677413681311e-05\\
30.8333333333333	-2.26950786423555e-05\\
30.8541666666667	-2.27126050774567e-05\\
30.875	-2.27299940081882e-05\\
30.8958333333333	-2.27472464370648e-05\\
30.9166666666667	-2.27643633619339e-05\\
30.9375	-2.27813457720854e-05\\
30.9583333333333	-2.27981946817021e-05\\
30.9791666666667	-2.28149110174519e-05\\
31	-2.28314957620115e-05\\
31.0208333333333	-2.28479498937785e-05\\
31.0416666666667	-2.28642743503098e-05\\
31.0625	-2.28804701162252e-05\\
31.0833333333333	-2.28965381450273e-05\\
31.1041666666667	-2.29124793548232e-05\\
31.125	-2.29282946855005e-05\\
31.1458333333333	-2.29439850536087e-05\\
31.1666666666667	-2.29595514083684e-05\\
31.1875	-2.2974994632877e-05\\
31.2083333333333	-2.29903156755753e-05\\
31.2291666666667	-2.30055153942762e-05\\
31.25	-2.30205947424746e-05\\
31.2708333333333	-2.30355545768144e-05\\
31.2916666666667	-2.30503958076138e-05\\
31.3125	-2.30651192790673e-05\\
31.3333333333333	-2.30797259014907e-05\\
31.3541666666667	-2.3094216517131e-05\\
31.375	-2.31085919872924e-05\\
31.3958333333333	-2.31228532316213e-05\\
31.4166666666667	-2.31370010347946e-05\\
31.4375	-2.31510362900065e-05\\
31.4583333333333	-2.3164959807213e-05\\
31.4791666666667	-2.31787724414871e-05\\
31.5	-2.3192474978277e-05\\
31.5208333333333	-2.32060682819877e-05\\
31.5416666666667	-2.32195531979632e-05\\
31.5625	-2.32329304937544e-05\\
31.5833333333333	-2.32462009894196e-05\\
31.6041666666667	-2.32593654968472e-05\\
31.625	-2.32724248018635e-05\\
31.6458333333333	-2.32853797112967e-05\\
31.6666666666667	-2.32982310031901e-05\\
31.6875	-2.33109794548071e-05\\
31.7083333333333	-2.33236258239612e-05\\
31.7291666666667	-2.33361709229182e-05\\
31.75	-2.33486154810935e-05\\
31.7708333333333	-2.33609602780763e-05\\
31.7916666666667	-2.33732060638928e-05\\
31.8125	-2.33853535959574e-05\\
31.8333333333333	-2.33974035970647e-05\\
31.8541666666667	-2.34093568296814e-05\\
31.875	-2.34212140197097e-05\\
31.8958333333333	-2.34329758876041e-05\\
31.9166666666667	-2.34446431892125e-05\\
31.9375	-2.3456216595587e-05\\
31.9583333333333	-2.34676968466238e-05\\
31.9791666666667	-2.34790846689919e-05\\
32	-2.34903807387934e-05\\
32.0208333333333	-2.35015857733578e-05\\
32.0416666666667	-2.35127004546171e-05\\
32.0625	-2.35237254983405e-05\\
32.0833333333333	-2.35346615638956e-05\\
32.1041666666667	-2.35455093405977e-05\\
32.125	-2.35562695134811e-05\\
32.1458333333333	-2.35669427395727e-05\\
32.1666666666667	-2.35775296618945e-05\\
32.1875	-2.35880309693634e-05\\
32.2083333333333	-2.35984473178324e-05\\
32.2291666666667	-2.360877936393e-05\\
32.25	-2.36190277642825e-05\\
32.2708333333333	-2.36291931377842e-05\\
32.2916666666667	-2.36392761554482e-05\\
32.3125	-2.36492774256624e-05\\
32.3333333333333	-2.36591975875399e-05\\
32.3541666666667	-2.36690372529645e-05\\
32.375	-2.36787970598779e-05\\
32.3958333333333	-2.36884776143244e-05\\
32.4166666666667	-2.36980795281805e-05\\
32.4375	-2.37076034148761e-05\\
32.4583333333333	-2.37170498497201e-05\\
32.4791666666667	-2.3726419465586e-05\\
32.5	-2.37357128545035e-05\\
32.5208333333333	-2.37449306042211e-05\\
32.5416666666667	-2.37540732982067e-05\\
32.5625	-2.37631415090345e-05\\
32.5833333333333	-2.37721358400046e-05\\
32.6041666666667	-2.37810568465721e-05\\
32.625	-2.37899051071386e-05\\
32.6458333333333	-2.37986811864895e-05\\
32.6666666666667	-2.38073856361829e-05\\
32.6875	-2.38160190042742e-05\\
32.7083333333333	-2.38245818633208e-05\\
32.7291666666667	-2.38330747812103e-05\\
32.75	-2.38414982663163e-05\\
32.7708333333333	-2.38498528620168e-05\\
32.7916666666667	-2.38581391408598e-05\\
32.8125	-2.38663575937084e-05\\
32.8333333333333	-2.38745087966066e-05\\
32.8541666666667	-2.38825932380787e-05\\
32.875	-2.38906114739379e-05\\
32.8958333333333	-2.38985640230432e-05\\
32.9166666666667	-2.39064513556305e-05\\
32.9375	-2.39142740173928e-05\\
32.9583333333333	-2.3922032518236e-05\\
32.9791666666667	-2.39297273303336e-05\\
33	-2.3937358961642e-05\\
33.0208333333333	-2.39449279360627e-05\\
33.0416666666667	-2.39524347183722e-05\\
33.0625	-2.39598798040728e-05\\
33.0833333333333	-2.39672636991667e-05\\
33.1041666666667	-2.39745868664786e-05\\
33.125	-2.39818497941137e-05\\
33.1458333333333	-2.39890529608396e-05\\
33.1666666666667	-2.39961968337527e-05\\
33.1875	-2.40032818651664e-05\\
33.2083333333333	-2.40103085132265e-05\\
33.2291666666667	-2.40172772940322e-05\\
33.25	-2.40241885945439e-05\\
33.2708333333333	-2.40310428974053e-05\\
33.2916666666667	-2.40378406821464e-05\\
33.3125	-2.40445823524461e-05\\
33.3333333333333	-2.40512683648808e-05\\
33.3541666666667	-2.40578991717462e-05\\
33.375	-2.40644752202789e-05\\
33.3958333333333	-2.40709969316528e-05\\
33.4166666666667	-2.40774647212049e-05\\
33.4375	-2.40838790490013e-05\\
33.4583333333333	-2.40902402907002e-05\\
33.4791666666667	-2.40965489265898e-05\\
33.5	-2.41028053451596e-05\\
33.5208333333333	-2.4109009961736e-05\\
33.5416666666667	-2.41151631780294e-05\\
33.5625	-2.41212654346448e-05\\
33.5833333333333	-2.41273171192853e-05\\
33.6041666666667	-2.41333186208191e-05\\
33.625	-2.41392703658421e-05\\
33.6458333333333	-2.41451727222138e-05\\
33.6666666666667	-2.41510261145812e-05\\
33.6875	-2.41568309072991e-05\\
33.7083333333333	-2.4162587516842e-05\\
33.7291666666667	-2.41682963188406e-05\\
33.75	-2.41739577002038e-05\\
33.7708333333333	-2.41795720229445e-05\\
33.7916666666667	-2.41851396782461e-05\\
33.8125	-2.41906610121697e-05\\
33.8333333333333	-2.41961364155058e-05\\
33.8541666666667	-2.42015662704859e-05\\
33.875	-2.42069509449473e-05\\
33.8958333333333	-2.42122907604381e-05\\
33.9166666666667	-2.42175861151317e-05\\
33.9375	-2.42228373589669e-05\\
33.9583333333333	-2.42280448235995e-05\\
33.9791666666667	-2.42332088826917e-05\\
34	-2.42383298920115e-05\\
34.0208333333333	-2.42434081890432e-05\\
34.0416666666667	-2.42484441136033e-05\\
34.0625	-2.42534380012275e-05\\
34.0833333333333	-2.42583902072873e-05\\
34.1041666666667	-2.4263301065759e-05\\
34.125	-2.42681709043935e-05\\
34.1458333333333	-2.42730000497729e-05\\
34.1666666666667	-2.42777888039725e-05\\
34.1875	-2.42825375371355e-05\\
34.2083333333333	-2.42872465571681e-05\\
34.2291666666667	-2.42919161832549e-05\\
34.25	-2.42965467267993e-05\\
34.2708333333333	-2.43011385089272e-05\\
34.2916666666667	-2.43056918406494e-05\\
34.3125	-2.43102070407545e-05\\
34.3333333333333	-2.43146844171384e-05\\
34.3541666666667	-2.43191242843073e-05\\
34.375	-2.43235269439301e-05\\
34.3958333333333	-2.43278926844489e-05\\
34.4166666666667	-2.43322217981937e-05\\
34.4375	-2.43365145996642e-05\\
34.4583333333333	-2.43407714080261e-05\\
34.4791666666667	-2.43449924498686e-05\\
34.5	-2.43491780653584e-05\\
34.5208333333333	-2.43533285203673e-05\\
34.5416666666667	-2.43574441009921e-05\\
34.5625	-2.43615250921609e-05\\
34.5833333333333	-2.4365571794748e-05\\
34.6041666666667	-2.43695844738409e-05\\
34.625	-2.43735634085283e-05\\
34.6458333333333	-2.43775088926786e-05\\
34.6666666666667	-2.43814211797051e-05\\
34.6875	-2.43853005389679e-05\\
34.7083333333333	-2.43891472129863e-05\\
34.7291666666667	-2.43929615139039e-05\\
34.75	-2.43967436756796e-05\\
34.7708333333333	-2.44004939770025e-05\\
34.7916666666667	-2.4404212672833e-05\\
34.8125	-2.44079000278543e-05\\
34.8333333333333	-2.4411556279909e-05\\
34.8541666666667	-2.4415181710403e-05\\
34.875	-2.44187765571763e-05\\
34.8958333333333	-2.44223410631235e-05\\
34.9166666666667	-2.44258754812516e-05\\
34.9375	-2.4429380049007e-05\\
34.9583333333333	-2.44328550147259e-05\\
34.9791666666667	-2.44363006473587e-05\\
35	-2.44397171473952e-05\\
35.0208333333333	-2.44431047577221e-05\\
35.0416666666667	-2.44464637430067e-05\\
35.0625	-2.4449794316182e-05\\
35.0833333333333	-2.44530967298546e-05\\
35.1041666666667	-2.44563712016224e-05\\
35.125	-2.44596179704753e-05\\
35.1458333333333	-2.44628372380608e-05\\
35.1666666666667	-2.44660292632037e-05\\
35.1875	-2.44691942483267e-05\\
35.2083333333333	-2.44723324541968e-05\\
35.2291666666667	-2.44754440816783e-05\\
35.25	-2.44785293141305e-05\\
35.2708333333333	-2.44815883854774e-05\\
35.2916666666667	-2.4484621531587e-05\\
35.3125	-2.44876289455389e-05\\
35.3333333333333	-2.44906108534742e-05\\
35.3541666666667	-2.44935674628621e-05\\
35.375	-2.44964989741689e-05\\
35.3958333333333	-2.44994056213116e-05\\
35.4166666666667	-2.45022875767481e-05\\
35.4375	-2.45051450444421e-05\\
35.4583333333333	-2.45079782606405e-05\\
35.4791666666667	-2.45107873779603e-05\\
35.5	-2.45135726377029e-05\\
35.5208333333333	-2.45163342169879e-05\\
35.5416666666667	-2.45190723026584e-05\\
35.5625	-2.45217870932252e-05\\
35.5833333333333	-2.45244788155933e-05\\
35.6041666666667	-2.45271476110924e-05\\
35.625	-2.45297937249066e-05\\
35.6458333333333	-2.45324173178123e-05\\
35.6666666666667	-2.45350185575858e-05\\
35.6875	-2.45375976380639e-05\\
35.7083333333333	-2.45401547620284e-05\\
35.7291666666667	-2.4542690061856e-05\\
35.75	-2.4545203791671e-05\\
35.7708333333333	-2.45476960780134e-05\\
35.7916666666667	-2.45501671302732e-05\\
35.8125	-2.45526170862688e-05\\
35.8333333333333	-2.45550461476087e-05\\
35.8541666666667	-2.45574544980079e-05\\
35.875	-2.45598422916182e-05\\
35.8958333333333	-2.45622097020391e-05\\
35.9166666666667	-2.45645568892553e-05\\
35.9375	-2.45668840529254e-05\\
35.9583333333333	-2.45691913203581e-05\\
35.9791666666667	-2.45714788779853e-05\\
36	-2.45737468951228e-05\\
36.0208333333333	-2.45759955422525e-05\\
36.0416666666667	-2.45782249723514e-05\\
36.0625	-2.4580435321281e-05\\
36.0833333333333	-2.45826267813028e-05\\
36.1041666666667	-2.45847994680496e-05\\
36.125	-2.45869535733922e-05\\
36.1458333333333	-2.45890892331881e-05\\
36.1666666666667	-2.45912066175236e-05\\
36.1875	-2.45933058801475e-05\\
36.2083333333333	-2.45953871697507e-05\\
36.2291666666667	-2.45974506147967e-05\\
36.25	-2.45994964005382e-05\\
36.2708333333333	-2.46015246503805e-05\\
36.2916666666667	-2.46035355040645e-05\\
36.3125	-2.46055291378941e-05\\
36.3333333333333	-2.46075056667143e-05\\
36.3541666666667	-2.46094652384322e-05\\
36.375	-2.46114079962862e-05\\
36.3958333333333	-2.46133340819581e-05\\
36.4166666666667	-2.461524364802e-05\\
36.4375	-2.46171368248718e-05\\
36.4583333333333	-2.46190137374669e-05\\
36.4791666666667	-2.46208745422648e-05\\
36.5	-2.46227193708298e-05\\
36.5208333333333	-2.46245483691175e-05\\
36.5416666666667	-2.46263616546877e-05\\
36.5625	-2.46281593388757e-05\\
36.5833333333333	-2.46299415660788e-05\\
36.6041666666667	-2.46317084701914e-05\\
36.625	-2.463346019911e-05\\
36.6458333333333	-2.46351968532757e-05\\
36.6666666666667	-2.46369185619127e-05\\
36.6875	-2.46386254845847e-05\\
36.7083333333333	-2.4640317698003e-05\\
36.7291666666667	-2.46419953239993e-05\\
36.75	-2.46436585127995e-05\\
36.7708333333333	-2.46453074262981e-05\\
36.7916666666667	-2.46469421198101e-05\\
36.8125	-2.46485627163311e-05\\
36.8333333333333	-2.46501693637504e-05\\
36.8541666666667	-2.46517621434421e-05\\
36.875	-2.4653341221576e-05\\
36.8958333333333	-2.46549066760238e-05\\
36.9166666666667	-2.46564586313338e-05\\
36.9375	-2.46579971797685e-05\\
36.9583333333333	-2.46595224801045e-05\\
36.9791666666667	-2.46610346008756e-05\\
37	-2.46625336744068e-05\\
37.0208333333333	-2.4664019821353e-05\\
37.0416666666667	-2.46654931491437e-05\\
37.0625	-2.46669537531493e-05\\
37.0833333333333	-2.46684017127917e-05\\
37.1041666666667	-2.46698371915106e-05\\
37.125	-2.46712602597802e-05\\
37.1458333333333	-2.46726710549777e-05\\
37.1666666666667	-2.46740696382408e-05\\
37.1875	-2.46754561352761e-05\\
37.2083333333333	-2.46768306752905e-05\\
37.2291666666667	-2.46781933159191e-05\\
37.25	-2.46795441750873e-05\\
37.2708333333333	-2.46808833567169e-05\\
37.2916666666667	-2.46822109098839e-05\\
37.3125	-2.46835270198043e-05\\
37.3333333333333	-2.46848317238838e-05\\
37.3541666666667	-2.46861251377109e-05\\
37.375	-2.4687407360537e-05\\
37.3958333333333	-2.46886784554381e-05\\
37.4166666666667	-2.46899385457807e-05\\
37.4375	-2.46911877195342e-05\\
37.4583333333333	-2.46924260654453e-05\\
37.4791666666667	-2.46936536928757e-05\\
37.5	-2.46948706750123e-05\\
37.5208333333333	-2.46960771068236e-05\\
37.5416666666667	-2.46972730809441e-05\\
37.5625	-2.46984586942862e-05\\
37.5833333333333	-2.46996340235353e-05\\
37.6041666666667	-2.47007991477101e-05\\
37.625	-2.47019541629436e-05\\
37.6458333333333	-2.47030991673132e-05\\
37.6666666666667	-2.47042342203875e-05\\
37.6875	-2.47053594190758e-05\\
37.7083333333333	-2.47064748404495e-05\\
37.7291666666667	-2.47075805825841e-05\\
37.75	-2.47086767400537e-05\\
37.7708333333333	-2.47097633712573e-05\\
37.7916666666667	-2.47108405513197e-05\\
37.8125	-2.47119083705347e-05\\
37.8333333333333	-2.47129669044149e-05\\
37.8541666666667	-2.47140162603683e-05\\
37.875	-2.47150564699525e-05\\
37.8958333333333	-2.47160876199589e-05\\
37.9166666666667	-2.47171098142934e-05\\
37.9375	-2.47181231350787e-05\\
37.9583333333333	-2.47191276057022e-05\\
37.9791666666667	-2.47201233409596e-05\\
38	-2.47211104354198e-05\\
38.0208333333333	-2.47220889237488e-05\\
38.0416666666667	-2.47230589129618e-05\\
38.0625	-2.47240204509492e-05\\
38.0833333333333	-2.47249736190529e-05\\
38.1041666666667	-2.4725918460106e-05\\
38.125	-2.47268550675076e-05\\
38.1458333333333	-2.47277835319339e-05\\
38.1666666666667	-2.47287039016621e-05\\
38.1875	-2.47296162405283e-05\\
38.2083333333333	-2.47305206283161e-05\\
38.2291666666667	-2.47314171397518e-05\\
38.25	-2.47323058254453e-05\\
38.2708333333333	-2.47331867523426e-05\\
38.2916666666667	-2.47340600196744e-05\\
38.3125	-2.47349256457645e-05\\
38.3333333333333	-2.47357837205074e-05\\
38.3541666666667	-2.47366343295184e-05\\
38.375	-2.47374774953989e-05\\
38.3958333333333	-2.47383133107652e-05\\
38.4166666666667	-2.47391418258348e-05\\
38.4375	-2.47399630846015e-05\\
38.4583333333333	-2.47407771831813e-05\\
38.4791666666667	-2.47415841729577e-05\\
38.5	-2.47423841193169e-05\\
38.5208333333333	-2.47431770643064e-05\\
38.5416666666667	-2.47439630779795e-05\\
38.5625	-2.47447422276662e-05\\
38.5833333333333	-2.47455145709719e-05\\
38.6041666666667	-2.4746280144497e-05\\
38.625	-2.47470390120699e-05\\
38.6458333333333	-2.47477912888631e-05\\
38.6666666666667	-2.47485369515741e-05\\
38.6875	-2.47492761033165e-05\\
38.7083333333333	-2.47500087810782e-05\\
38.7291666666667	-2.47507350541314e-05\\
38.75	-2.47514549454602e-05\\
38.7708333333333	-2.47521685274481e-05\\
38.7916666666667	-2.47528759039852e-05\\
38.8125	-2.47535770572122e-05\\
38.8333333333333	-2.47542720762378e-05\\
38.8541666666667	-2.47549610225527e-05\\
38.875	-2.47556439308085e-05\\
38.8958333333333	-2.47563208453807e-05\\
38.9166666666667	-2.47569918246475e-05\\
38.9375	-2.47576569168736e-05\\
38.9583333333333	-2.47583161796587e-05\\
38.9791666666667	-2.47589696822716e-05\\
39	-2.47596174313558e-05\\
39.0208333333333	-2.47602595160171e-05\\
39.0416666666667	-2.47608959611803e-05\\
39.0625	-2.47615268197759e-05\\
39.0833333333333	-2.47621521571817e-05\\
39.1041666666667	-2.47627720080459e-05\\
39.125	-2.47633864206306e-05\\
39.1458333333333	-2.47639954299725e-05\\
39.1666666666667	-2.47645990839443e-05\\
39.1875	-2.47651974187492e-05\\
39.2083333333333	-2.47657905382715e-05\\
39.2291666666667	-2.47663784230905e-05\\
39.25	-2.47669611397487e-05\\
39.2708333333333	-2.47675387427298e-05\\
39.2916666666667	-2.47681112974089e-05\\
39.3125	-2.47686788045909e-05\\
39.3333333333333	-2.47692413253714e-05\\
39.3541666666667	-2.47697989154005e-05\\
39.375	-2.47703515813167e-05\\
39.3958333333333	-2.47708993939396e-05\\
39.4166666666667	-2.47714423976379e-05\\
39.4375	-2.47719806041065e-05\\
39.4583333333333	-2.47725140934993e-05\\
39.4791666666667	-2.47730428954036e-05\\
39.5	-2.47735670300708e-05\\
39.5208333333333	-2.47740865632622e-05\\
39.5416666666667	-2.47746015121171e-05\\
39.5625	-2.47751119206137e-05\\
39.5833333333333	-2.47756178424545e-05\\
39.6041666666667	-2.47761193177276e-05\\
39.625	-2.47766163589036e-05\\
39.6458333333333	-2.47771090418559e-05\\
39.6666666666667	-2.4777597374387e-05\\
39.6875	-2.4778081429647e-05\\
39.7083333333333	-2.47785611940444e-05\\
39.7291666666667	-2.47790367539541e-05\\
39.75	-2.4779508112121e-05\\
39.7708333333333	-2.47799753136883e-05\\
39.7916666666667	-2.47804383921295e-05\\
39.8125	-2.47808973898646e-05\\
39.8333333333333	-2.47813523535919e-05\\
39.8541666666667	-2.47818032856664e-05\\
39.875	-2.47822502479563e-05\\
39.8958333333333	-2.47826932517625e-05\\
39.9166666666667	-2.4783132338337e-05\\
39.9375	-2.47835675711032e-05\\
39.9583333333333	-2.47839989656402e-05\\
39.9791666666667	-2.47844265437508e-05\\
40	-2.47848503338501e-05\\
40.0208333333333	-2.47852704086958e-05\\
40.0416666666667	-2.47856867523597e-05\\
40.0625	-2.47860994134829e-05\\
40.0833333333333	-2.47865084461521e-05\\
40.1041666666667	-2.47869138733357e-05\\
40.125	-2.47873157063328e-05\\
40.1458333333333	-2.47877139980627e-05\\
40.1666666666667	-2.47881087532115e-05\\
40.1875	-2.47885000379231e-05\\
40.2083333333333	-2.47888878502709e-05\\
40.2291666666667	-2.47892722700127e-05\\
40.25	-2.47896532672151e-05\\
40.2708333333333	-2.47900308951854e-05\\
40.2916666666667	-2.47904051749456e-05\\
40.3125	-2.47907761317965e-05\\
40.3333333333333	-2.47911438182667e-05\\
40.3541666666667	-2.47915082363181e-05\\
40.375	-2.47918694470366e-05\\
40.3958333333333	-2.47922274617192e-05\\
40.4166666666667	-2.47925823173349e-05\\
40.4375	-2.47929340177899e-05\\
40.4583333333333	-2.47932826097774e-05\\
40.4791666666667	-2.47936281077055e-05\\
40.5	-2.47939705683804e-05\\
40.5208333333333	-2.47943099817046e-05\\
40.5416666666667	-2.47946463935927e-05\\
40.5625	-2.47949798028933e-05\\
40.5833333333333	-2.47953102897505e-05\\
40.6041666666667	-2.47956378238395e-05\\
40.625	-2.4795962474024e-05\\
40.6458333333333	-2.47962842403187e-05\\
40.6666666666667	-2.47966031643588e-05\\
40.6875	-2.47969192547164e-05\\
40.7083333333333	-2.47972325456357e-05\\
40.7291666666667	-2.47975430351863e-05\\
40.75	-2.47978507852295e-05\\
40.7708333333333	-2.47981558249523e-05\\
40.7916666666667	-2.47984581294745e-05\\
40.8125	-2.47987577746599e-05\\
40.8333333333333	-2.47990547453523e-05\\
40.8541666666667	-2.4799349106913e-05\\
40.875	-2.47996408348501e-05\\
40.8958333333333	-2.47999299653515e-05\\
40.9166666666667	-2.4800216523325e-05\\
40.9375	-2.48005005515707e-05\\
40.9583333333333	-2.48007820629379e-05\\
40.9791666666667	-2.48010610745543e-05\\
41	-2.48013376058814e-05\\
41.0208333333333	-2.48016116818262e-05\\
41.0416666666667	-2.48018833129035e-05\\
41.0625	-2.48021525321886e-05\\
41.0833333333333	-2.48024193583645e-05\\
41.1041666666667	-2.48026838318967e-05\\
41.125	-2.48029459415171e-05\\
41.1458333333333	-2.48032057370263e-05\\
41.1666666666667	-2.48034631958757e-05\\
41.1875	-2.48037183748673e-05\\
41.2083333333333	-2.48039712794582e-05\\
41.2291666666667	-2.48042219361104e-05\\
41.25	-2.48044703572824e-05\\
41.2708333333333	-2.48047165764373e-05\\
41.2916666666667	-2.48049606149799e-05\\
41.3125	-2.48052024947039e-05\\
41.3333333333333	-2.48054421868362e-05\\
41.3541666666667	-2.48056797582911e-05\\
41.375	-2.48059152258056e-05\\
41.3958333333333	-2.48061486076719e-05\\
41.4166666666667	-2.48063799066236e-05\\
41.4375	-2.48066091491214e-05\\
41.4583333333333	-2.48068363273962e-05\\
41.4791666666667	-2.4807061492025e-05\\
41.5	-2.48072846422399e-05\\
41.5208333333333	-2.48075058356195e-05\\
41.5416666666667	-2.48077250391108e-05\\
41.5625	-2.48079422632261e-05\\
41.5833333333333	-2.48081575741008e-05\\
41.6041666666667	-2.4808370968633e-05\\
41.625	-2.4808582464725e-05\\
41.6458333333333	-2.48087920841691e-05\\
41.6666666666667	-2.48089998320313e-05\\
41.6875	-2.48092057161005e-05\\
41.7083333333333	-2.48094097885086e-05\\
41.7291666666667	-2.48096120243704e-05\\
41.75	-2.48098124610366e-05\\
41.7708333333333	-2.48100111199098e-05\\
41.7916666666667	-2.4810207986218e-05\\
41.8125	-2.4810403106647e-05\\
41.8333333333333	-2.4810596472259e-05\\
41.8541666666667	-2.48107881161258e-05\\
41.875	-2.4810978035922e-05\\
41.8958333333333	-2.48111662705536e-05\\
41.9166666666667	-2.48113528418117e-05\\
41.9375	-2.48115377368686e-05\\
41.9583333333333	-2.48117210039653e-05\\
41.9791666666667	-2.48119026349416e-05\\
42	-2.48120826072451e-05\\
42.0208333333333	-2.48122609741734e-05\\
42.0416666666667	-2.48124377555723e-05\\
42.0625	-2.48126129572843e-05\\
42.0833333333333	-2.48127866022667e-05\\
42.1041666666667	-2.4812958680414e-05\\
42.125	-2.48131292236298e-05\\
42.1458333333333	-2.48132982451468e-05\\
42.1666666666667	-2.48134657799804e-05\\
42.1875	-2.48136317911854e-05\\
42.2083333333333	-2.48137963367266e-05\\
42.2291666666667	-2.4813959403386e-05\\
42.25	-2.48141210168433e-05\\
42.2708333333333	-2.48142812070568e-05\\
42.2916666666667	-2.48144399487503e-05\\
42.3125	-2.48145972734377e-05\\
42.3333333333333	-2.48147531807372e-05\\
42.3541666666667	-2.48149076706557e-05\\
42.375	-2.48150607824865e-05\\
42.3958333333333	-2.48152125411308e-05\\
42.4166666666667	-2.481536295243e-05\\
42.4375	-2.48155120074444e-05\\
42.4583333333333	-2.48156597190167e-05\\
42.4791666666667	-2.48158061178826e-05\\
42.5	-2.48159512032706e-05\\
42.5208333333333	-2.48160950098059e-05\\
42.5416666666667	-2.48162375211579e-05\\
42.5625	-2.48163787404447e-05\\
42.5833333333333	-2.48165186921781e-05\\
42.6041666666667	-2.48166574214854e-05\\
42.625	-2.48167948820846e-05\\
42.6458333333333	-2.48169311229927e-05\\
42.6666666666667	-2.48170661200992e-05\\
42.6875	-2.48171999274778e-05\\
42.7083333333333	-2.48173325435783e-05\\
42.7291666666667	-2.48174639687957e-05\\
42.75	-2.48175942058586e-05\\
42.7708333333333	-2.48177232983378e-05\\
42.7916666666667	-2.48178512131763e-05\\
42.8125	-2.48179779974457e-05\\
42.8333333333333	-2.4818103643372e-05\\
42.8541666666667	-2.48182281610742e-05\\
42.875	-2.48183515665057e-05\\
42.8958333333333	-2.48184738367224e-05\\
42.9166666666667	-2.48185950261862e-05\\
42.9375	-2.48187151181766e-05\\
42.9583333333333	-2.48188341523743e-05\\
42.9791666666667	-2.48189521108916e-05\\
43	-2.48190690026802e-05\\
43.0208333333333	-2.48191848339689e-05\\
43.0416666666667	-2.48192996518286e-05\\
43.0625	-2.48194134298141e-05\\
43.0833333333333	-2.48195261795998e-05\\
43.1041666666667	-2.48196379358092e-05\\
43.125	-2.48197486747199e-05\\
43.1458333333333	-2.48198584134516e-05\\
43.1666666666667	-2.48199671722359e-05\\
43.1875	-2.48200749530222e-05\\
43.2083333333333	-2.48201817760422e-05\\
43.2291666666667	-2.48202876471351e-05\\
43.25	-2.48203925550252e-05\\
43.2708333333333	-2.48204965055519e-05\\
43.2916666666667	-2.48205995282816e-05\\
43.3125	-2.48207016337213e-05\\
43.3333333333333	-2.48208028160409e-05\\
43.3541666666667	-2.48209031067516e-05\\
43.375	-2.48210024832974e-05\\
43.3958333333333	-2.48211009647423e-05\\
43.4166666666667	-2.48211985479789e-05\\
43.4375	-2.4821295254405e-05\\
43.4583333333333	-2.48213911038627e-05\\
43.4791666666667	-2.48214861014127e-05\\
43.5	-2.48215802318891e-05\\
43.5208333333333	-2.48216735022977e-05\\
43.5416666666667	-2.48217659577636e-05\\
43.5625	-2.48218575885664e-05\\
43.5833333333333	-2.48219483869307e-05\\
43.6041666666667	-2.48220383450809e-05\\
43.625	-2.48221275135876e-05\\
43.6458333333333	-2.4822215888565e-05\\
43.6666666666667	-2.48223034661271e-05\\
43.6875	-2.48223902630038e-05\\
43.7083333333333	-2.48224762593611e-05\\
43.7291666666667	-2.48225614758183e-05\\
43.75	-2.48226459298831e-05\\
43.7708333333333	-2.48227296091119e-05\\
43.7916666666667	-2.48228125527948e-05\\
43.8125	-2.48228947496551e-05\\
43.8333333333333	-2.48229761856934e-05\\
43.8541666666667	-2.48230569068122e-05\\
43.875	-2.48231368846198e-05\\
43.8958333333333	-2.48232161665746e-05\\
43.9166666666667	-2.48232947067811e-05\\
43.9375	-2.48233725359716e-05\\
43.9583333333333	-2.48234496879904e-05\\
43.9791666666667	-2.48235261379463e-05\\
44	-2.48236019212394e-05\\
44.0208333333333	-2.48236770172574e-05\\
44.0416666666667	-2.48237514073326e-05\\
44.0625	-2.48238251645956e-05\\
44.0833333333333	-2.48238982151443e-05\\
44.1041666666667	-2.4823970618495e-05\\
44.125	-2.48240423773737e-05\\
44.1458333333333	-2.48241134968402e-05\\
44.1666666666667	-2.48241839807872e-05\\
44.1875	-2.48242538175486e-05\\
44.2083333333333	-2.4824323013351e-05\\
44.2291666666667	-2.48243915965925e-05\\
44.25	-2.48244595575517e-05\\
44.2708333333333	-2.4824526905567e-05\\
44.2916666666667	-2.48245936511435e-05\\
44.3125	-2.48246597903944e-05\\
44.3333333333333	-2.48247253338248e-05\\
44.3541666666667	-2.48247902973856e-05\\
44.375	-2.48248546752449e-05\\
44.3958333333333	-2.48249184467898e-05\\
44.4166666666667	-2.48249816470308e-05\\
44.4375	-2.48250442942524e-05\\
44.4583333333333	-2.48251063678417e-05\\
44.4791666666667	-2.48251678705241e-05\\
44.5	-2.48252288023023e-05\\
44.5208333333333	-2.48252891853504e-05\\
44.5416666666667	-2.48253490414537e-05\\
44.5625	-2.48254083550557e-05\\
44.5833333333333	-2.48254671335495e-05\\
44.6041666666667	-2.48255253796605e-05\\
44.625	-2.48255831015595e-05\\
44.6458333333333	-2.48256402875798e-05\\
44.6666666666667	-2.48256969836229e-05\\
44.6875	-2.48257531791889e-05\\
44.7083333333333	-2.4825808847052e-05\\
44.7291666666667	-2.48258640175546e-05\\
44.75	-2.48259187000344e-05\\
44.7708333333333	-2.48259728699884e-05\\
44.7916666666667	-2.48260265604817e-05\\
44.8125	-2.48260797474002e-05\\
44.8333333333333	-2.48261324622531e-05\\
44.8541666666667	-2.48261847221576e-05\\
44.875	-2.48262365041664e-05\\
44.8958333333333	-2.48262878067257e-05\\
44.9166666666667	-2.48263386278929e-05\\
44.9375	-2.48263890050118e-05\\
44.9583333333333	-2.48264389388625e-05\\
44.9791666666667	-2.48264884103872e-05\\
45	-2.48265374405928e-05\\
45.0208333333333	-2.48265860115885e-05\\
45.0416666666667	-2.48266341451589e-05\\
45.0625	-2.48266818265251e-05\\
45.0833333333333	-2.48267290969204e-05\\
45.1041666666667	-2.4826775924062e-05\\
45.125	-2.48268223320682e-05\\
45.1458333333333	-2.48268683271646e-05\\
45.1666666666667	-2.48269138794021e-05\\
45.1875	-2.48269590323478e-05\\
45.2083333333333	-2.48270037957281e-05\\
45.2291666666667	-2.48270481590424e-05\\
45.25	-2.48270920935086e-05\\
45.2708333333333	-2.48271356481394e-05\\
45.2916666666667	-2.48271787941523e-05\\
45.3125	-2.48272215618894e-05\\
45.3333333333333	-2.4827263925291e-05\\
45.3541666666667	-2.48273058979732e-05\\
45.375	-2.48273475110556e-05\\
45.3958333333333	-2.48273887392567e-05\\
45.4166666666667	-2.48274295977483e-05\\
45.4375	-2.48274701009241e-05\\
45.4583333333333	-2.48275102277812e-05\\
45.4791666666667	-2.48275500117731e-05\\
45.5	-2.48275894140041e-05\\
45.5208333333333	-2.48276284508126e-05\\
45.5416666666667	-2.48276671397044e-05\\
45.5625	-2.48277054616211e-05\\
45.5833333333333	-2.48277434523502e-05\\
45.6041666666667	-2.48277811138381e-05\\
45.625	-2.48278184091338e-05\\
45.6458333333333	-2.48278553759693e-05\\
45.6666666666667	-2.48278919976204e-05\\
45.6875	-2.4827928314542e-05\\
45.7083333333333	-2.48279642917279e-05\\
45.7291666666667	-2.48279999140095e-05\\
45.75	-2.48280352233977e-05\\
45.7708333333333	-2.48280702245616e-05\\
45.7916666666667	-2.48281049217814e-05\\
45.8125	-2.48281392629359e-05\\
45.8333333333333	-2.48281733114296e-05\\
45.8541666666667	-2.48282070552056e-05\\
45.875	-2.48282404814291e-05\\
45.8958333333333	-2.482827359827e-05\\
45.9166666666667	-2.48283064138983e-05\\
45.9375	-2.48283389349278e-05\\
45.9583333333333	-2.4828371190144e-05\\
45.9791666666667	-2.48284031309265e-05\\
46	-2.48284347868387e-05\\
46.0208333333333	-2.48284661672172e-05\\
46.0416666666667	-2.4828497263506e-05\\
46.0625	-2.48285280488671e-05\\
46.0833333333333	-2.48285585730906e-05\\
46.1041666666667	-2.48285888097274e-05\\
46.125	-2.48286187712261e-05\\
46.1458333333333	-2.4828648469257e-05\\
46.1666666666667	-2.48286778800941e-05\\
46.1875	-2.48287070364123e-05\\
46.2083333333333	-2.48287359316004e-05\\
46.2291666666667	-2.48287645625478e-05\\
46.25	-2.48287929055282e-05\\
46.2708333333333	-2.48288210309472e-05\\
46.2916666666667	-2.48288488995195e-05\\
46.3125	-2.48288765065787e-05\\
46.3333333333333	-2.48289038501809e-05\\
46.3541666666667	-2.48289309474422e-05\\
46.375	-2.48289578139228e-05\\
46.3958333333333	-2.48289844118932e-05\\
46.4166666666667	-2.4829010794644e-05\\
46.4375	-2.4829036905386e-05\\
46.4583333333333	-2.48290627822399e-05\\
46.4791666666667	-2.48290884434886e-05\\
46.5	-2.48291138517915e-05\\
46.5208333333333	-2.48291390456582e-05\\
46.5416666666667	-2.48291640071969e-05\\
46.5625	-2.48291887379645e-05\\
46.5833333333333	-2.48292132208472e-05\\
46.6041666666667	-2.48292375130253e-05\\
46.625	-2.4829261580659e-05\\
46.6458333333333	-2.4829285444365e-05\\
46.6666666666667	-2.48293090695254e-05\\
46.6875	-2.48293324794798e-05\\
46.7083333333333	-2.48293556761741e-05\\
46.7291666666667	-2.48293786642767e-05\\
46.75	-2.48294014480675e-05\\
46.7708333333333	-2.48294240326041e-05\\
46.7916666666667	-2.48294464217771e-05\\
46.8125	-2.48294686027514e-05\\
46.8333333333333	-2.48294905809733e-05\\
46.8541666666667	-2.48295123424409e-05\\
46.875	-2.4829533931887e-05\\
46.8958333333333	-2.48295552995238e-05\\
46.9166666666667	-2.48295764694686e-05\\
46.9375	-2.48295974685616e-05\\
46.9583333333333	-2.48296182656857e-05\\
46.9791666666667	-2.48296388693991e-05\\
47	-2.48296592863152e-05\\
47.0208333333333	-2.48296795070996e-05\\
47.0416666666667	-2.48296995570364e-05\\
47.0625	-2.48297194283469e-05\\
47.0833333333333	-2.48297391093628e-05\\
47.1041666666667	-2.48297586101981e-05\\
47.125	-2.48297779207403e-05\\
47.1458333333333	-2.48297970693855e-05\\
47.1666666666667	-2.4829816029684e-05\\
47.1875	-2.48298348311989e-05\\
47.2083333333333	-2.48298534455356e-05\\
47.2291666666667	-2.48298718831972e-05\\
47.25	-2.48298901943624e-05\\
47.2708333333333	-2.48299083323548e-05\\
47.2916666666667	-2.48299262726697e-05\\
47.3125	-2.48299440631519e-05\\
47.3333333333333	-2.48299616975784e-05\\
47.3541666666667	-2.48299791697265e-05\\
47.375	-2.4829996491266e-05\\
47.3958333333333	-2.48300136571409e-05\\
47.4166666666667	-2.48300306424577e-05\\
47.4375	-2.48300474783349e-05\\
47.4583333333333	-2.48300641791654e-05\\
47.4791666666667	-2.48300807212223e-05\\
47.5	-2.48300971185095e-05\\
47.5208333333333	-2.48301133655819e-05\\
47.5416666666667	-2.48301294585505e-05\\
47.5625	-2.48301454106411e-05\\
47.5833333333333	-2.48301611817899e-05\\
47.6041666666667	-2.4830176842791e-05\\
47.625	-2.48301923520248e-05\\
47.6458333333333	-2.48302077250507e-05\\
47.6666666666667	-2.48302229591468e-05\\
47.6875	-2.48302380698725e-05\\
47.7083333333333	-2.4830253017942e-05\\
47.7291666666667	-2.48302678371968e-05\\
47.75	-2.48302825264705e-05\\
47.7708333333333	-2.48302970635922e-05\\
47.7916666666667	-2.48303114843481e-05\\
47.8125	-2.48303257486745e-05\\
47.8333333333333	-2.48303398935245e-05\\
47.8541666666667	-2.4830353898283e-05\\
47.875	-2.48303677796765e-05\\
47.8958333333333	-2.48303815384836e-05\\
47.9166666666667	-2.48303951914307e-05\\
47.9375	-2.48304087198476e-05\\
47.9583333333333	-2.48304221241237e-05\\
47.9791666666667	-2.48304353832551e-05\\
48	-2.48304485174689e-05\\
48.0208333333333	-2.48304615255988e-05\\
48.0416666666667	-2.4830474426705e-05\\
48.0625	-2.4830487222344e-05\\
48.0833333333333	-2.48304998922896e-05\\
48.1041666666667	-2.48305124388762e-05\\
48.125	-2.48305248823309e-05\\
48.1458333333333	-2.48305372035946e-05\\
48.1666666666667	-2.48305494240612e-05\\
48.1875	-2.48305615262276e-05\\
48.2083333333333	-2.48305735116499e-05\\
48.2291666666667	-2.48305853811068e-05\\
48.25	-2.48305971563812e-05\\
48.2708333333333	-2.48306088191918e-05\\
48.2916666666667	-2.48306203745958e-05\\
48.3125	-2.48306318233715e-05\\
48.3333333333333	-2.48306431670754e-05\\
48.3541666666667	-2.48306544095976e-05\\
48.375	-2.48306655536615e-05\\
48.3958333333333	-2.48306766027682e-05\\
48.4166666666667	-2.48306875596411e-05\\
48.4375	-2.48306983904397e-05\\
48.4583333333333	-2.48307091165581e-05\\
48.4791666666667	-2.48307197414975e-05\\
48.5	-2.48307302897638e-05\\
48.5208333333333	-2.48307407251827e-05\\
48.5416666666667	-2.48307510718712e-05\\
48.5625	-2.48307613154374e-05\\
48.5833333333333	-2.48307714776645e-05\\
48.6041666666667	-2.48307815449388e-05\\
48.625	-2.48307915227062e-05\\
48.6458333333333	-2.4830801415635e-05\\
48.6666666666667	-2.48308112081664e-05\\
48.6875	-2.48308209061356e-05\\
48.7083333333333	-2.48308305153775e-05\\
48.7291666666667	-2.48308400596199e-05\\
48.75	-2.48308495050226e-05\\
48.7708333333333	-2.48308588581983e-05\\
48.7916666666667	-2.4830868143653e-05\\
48.8125	-2.48308773298799e-05\\
48.8333333333333	-2.48308864231031e-05\\
48.8541666666667	-2.48308954287686e-05\\
48.875	-2.48309043519335e-05\\
48.8958333333333	-2.48309131813178e-05\\
48.9166666666667	-2.48309219410383e-05\\
48.9375	-2.48309306380969e-05\\
48.9583333333333	-2.48309392429319e-05\\
48.9791666666667	-2.48309477788821e-05\\
49	-2.48309562354455e-05\\
49.0208333333333	-2.48309646180682e-05\\
49.0416666666667	-2.48309729356968e-05\\
49.0625	-2.4830981137376e-05\\
49.0833333333333	-2.48309892690052e-05\\
49.1041666666667	-2.48309973562571e-05\\
49.125	-2.48310053687919e-05\\
49.1458333333333	-2.48310132961076e-05\\
49.1666666666667	-2.4831021145206e-05\\
49.1875	-2.48310289437049e-05\\
49.2083333333333	-2.48310366418155e-05\\
49.2291666666667	-2.48310442858263e-05\\
49.25	-2.48310518652353e-05\\
49.2708333333333	-2.48310593691514e-05\\
49.2916666666667	-2.48310668049655e-05\\
49.3125	-2.48310741641204e-05\\
49.3333333333333	-2.48310814540069e-05\\
49.3541666666667	-2.48310886637341e-05\\
49.375	-2.48310958403682e-05\\
49.3958333333333	-2.48311029380104e-05\\
49.4166666666667	-2.48311099624957e-05\\
49.4375	-2.48311169064338e-05\\
49.4583333333333	-2.48311237958863e-05\\
49.4791666666667	-2.48311306409668e-05\\
49.5	-2.48311373942207e-05\\
49.5208333333333	-2.48311441221629e-05\\
49.5416666666667	-2.48311507773388e-05\\
49.5625	-2.48311573698619e-05\\
49.5833333333333	-2.48311638896193e-05\\
49.6041666666667	-2.48311703653952e-05\\
49.625	-2.4831176750124e-05\\
49.6458333333333	-2.48311831107097e-05\\
49.6666666666667	-2.48311893996975e-05\\
49.6875	-2.4831195628757e-05\\
49.7083333333333	-2.4831201788164e-05\\
49.7291666666667	-2.483120788881e-05\\
49.75	-2.48312139587016e-05\\
49.7708333333333	-2.48312199713886e-05\\
49.7916666666667	-2.48312259175359e-05\\
49.8125	-2.48312318286507e-05\\
49.8333333333333	-2.48312376568893e-05\\
49.8541666666667	-2.48312434516517e-05\\
49.875	-2.48312492032139e-05\\
49.8958333333333	-2.48312548866816e-05\\
49.9166666666667	-2.48312605308393e-05\\
49.9375	-2.48312661107927e-05\\
49.9583333333333	-2.48312716354884e-05\\
49.9791666666667	-2.48312770983142e-05\\
50	-2.48312825101616e-05\\
50.0208333333333	-2.48312878819221e-05\\
50.0416666666667	-2.48312932065942e-05\\
50.0625	-2.48312984760099e-05\\
50.0833333333333	-2.48313036835566e-05\\
50.1041666666667	-2.48313088599637e-05\\
50.125	-2.48313139974519e-05\\
50.1458333333333	-2.48313190890197e-05\\
50.1666666666667	-2.48313241459477e-05\\
50.1875	-2.48313291433416e-05\\
50.2083333333333	-2.4831334092093e-05\\
50.2291666666667	-2.48313390050383e-05\\
50.25	-2.4831343875565e-05\\
50.2708333333333	-2.48313486962828e-05\\
50.2916666666667	-2.48313534422976e-05\\
50.3125	-2.48313581645651e-05\\
50.3333333333333	-2.48313628525834e-05\\
50.3541666666667	-2.48313675044076e-05\\
50.375	-2.48313721114806e-05\\
50.3958333333333	-2.48313766473522e-05\\
50.4166666666667	-2.48313811454745e-05\\
50.4375	-2.48313856365765e-05\\
50.4583333333333	-2.48313900576447e-05\\
50.4791666666667	-2.4831394440964e-05\\
50.5	-2.48313987791442e-05\\
50.5208333333333	-2.48314030675176e-05\\
50.5416666666667	-2.48314073375915e-05\\
50.5625	-2.48314115636936e-05\\
50.5833333333333	-2.48314157407674e-05\\
50.6041666666667	-2.48314198999312e-05\\
50.625	-2.48314240182355e-05\\
50.6458333333333	-2.48314280882901e-05\\
50.6666666666667	-2.48314321427688e-05\\
50.6875	-2.48314361392737e-05\\
50.7083333333333	-2.48314401089228e-05\\
50.7291666666667	-2.48314440283779e-05\\
50.75	-2.48314479104753e-05\\
50.7708333333333	-2.48314517684402e-05\\
50.7916666666667	-2.48314555964383e-05\\
50.8125	-2.48314593909688e-05\\
50.8333333333333	-2.48314631275265e-05\\
50.8541666666667	-2.48314668193367e-05\\
50.875	-2.48314704784578e-05\\
50.8958333333333	-2.48314741395087e-05\\
50.9166666666667	-2.48314777410314e-05\\
50.9375	-2.48314813339819e-05\\
50.9583333333333	-2.4831484875962e-05\\
50.9791666666667	-2.4831488380586e-05\\
51	-2.4831491862635e-05\\
51.0208333333333	-2.48314953174415e-05\\
51.0416666666667	-2.48314987205003e-05\\
51.0625	-2.4831502123934e-05\\
51.0833333333333	-2.48315054853446e-05\\
51.1041666666667	-2.48315088004534e-05\\
51.125	-2.48315121027125e-05\\
51.1458333333333	-2.48315153489457e-05\\
51.1666666666667	-2.48315185539343e-05\\
51.1875	-2.48315217515191e-05\\
51.2083333333333	-2.48315249183618e-05\\
51.2291666666667	-2.48315280684656e-05\\
51.25	-2.48315311784922e-05\\
51.2708333333333	-2.48315342640006e-05\\
51.2916666666667	-2.48315373382161e-05\\
51.3125	-2.48315403801343e-05\\
51.3333333333333	-2.48315433835316e-05\\
51.3541666666667	-2.48315463635781e-05\\
51.375	-2.48315493175512e-05\\
51.3958333333333	-2.48315522407833e-05\\
51.4166666666667	-2.48315551472775e-05\\
51.4375	-2.48315580152514e-05\\
51.4583333333333	-2.48315608396485e-05\\
51.4791666666667	-2.48315636554766e-05\\
51.5	-2.48315664207264e-05\\
51.5208333333333	-2.48315691684611e-05\\
51.5416666666667	-2.48315718951799e-05\\
51.5625	-2.48315746156639e-05\\
51.5833333333333	-2.48315773089087e-05\\
51.6041666666667	-2.48315799706356e-05\\
51.625	-2.48315826152368e-05\\
51.6458333333333	-2.48315852396006e-05\\
51.6666666666667	-2.48315878410042e-05\\
51.6875	-2.48315904147801e-05\\
51.7083333333333	-2.48315929578166e-05\\
51.7291666666667	-2.48315954856727e-05\\
51.75	-2.4831597975788e-05\\
51.7708333333333	-2.48316004639484e-05\\
51.7916666666667	-2.48316029252594e-05\\
51.8125	-2.48316053780031e-05\\
51.8333333333333	-2.48316077797812e-05\\
51.8541666666667	-2.48316101461529e-05\\
51.875	-2.4831612510959e-05\\
51.8958333333333	-2.48316148528061e-05\\
51.9166666666667	-2.48316171876421e-05\\
51.9375	-2.48316194555651e-05\\
51.9583333333333	-2.48316217289244e-05\\
51.9791666666667	-2.48316240046084e-05\\
52	-2.48316262421637e-05\\
52.0208333333333	-2.48316284563715e-05\\
52.0416666666667	-2.48316306441201e-05\\
52.0625	-2.48316328221355e-05\\
52.0833333333333	-2.48316349678571e-05\\
52.1041666666667	-2.48316370976221e-05\\
52.125	-2.48316392087077e-05\\
52.1458333333333	-2.48316412991691e-05\\
52.1666666666667	-2.483164334489e-05\\
52.1875	-2.48316454011048e-05\\
52.2083333333333	-2.4831647446809e-05\\
52.2291666666667	-2.48316494594421e-05\\
52.25	-2.48316514362814e-05\\
52.2708333333333	-2.48316534127237e-05\\
52.2916666666667	-2.48316553860462e-05\\
52.3125	-2.48316573344665e-05\\
52.3333333333333	-2.48316592556506e-05\\
52.3541666666667	-2.4831661147265e-05\\
52.375	-2.48316630443173e-05\\
52.3958333333333	-2.48316649063542e-05\\
52.4166666666667	-2.48316667676057e-05\\
52.4375	-2.4831668607845e-05\\
52.4583333333333	-2.48316704247385e-05\\
52.4791666666667	-2.48316722143964e-05\\
52.5	-2.48316739951007e-05\\
52.5208333333333	-2.48316757454577e-05\\
52.5416666666667	-2.48316774993084e-05\\
52.5625	-2.48316792364262e-05\\
52.5833333333333	-2.48316809540882e-05\\
52.6041666666667	-2.48316826697984e-05\\
52.625	-2.48316843804451e-05\\
52.6458333333333	-2.48316860276821e-05\\
52.6666666666667	-2.48316877025297e-05\\
52.6875	-2.48316893664792e-05\\
52.7083333333333	-2.48316909981373e-05\\
52.7291666666667	-2.48316926134519e-05\\
52.75	-2.48316942097002e-05\\
52.7708333333333	-2.48316958055532e-05\\
52.7916666666667	-2.48316973593906e-05\\
52.8125	-2.4831698906998e-05\\
52.8333333333333	-2.48317004464308e-05\\
52.8541666666667	-2.48317019753551e-05\\
52.875	-2.48317034735442e-05\\
52.8958333333333	-2.48317049756171e-05\\
52.9166666666667	-2.48317064430652e-05\\
52.9375	-2.48317079105074e-05\\
52.9583333333333	-2.48317093584949e-05\\
52.9791666666667	-2.48317107835272e-05\\
53	-2.483171220233e-05\\
53.0208333333333	-2.48317136335744e-05\\
53.0416666666667	-2.48317150368069e-05\\
53.0625	-2.48317164104717e-05\\
53.0833333333333	-2.48317177891876e-05\\
53.1041666666667	-2.48317191733437e-05\\
53.125	-2.48317205217086e-05\\
53.1458333333333	-2.48317218510084e-05\\
53.1666666666667	-2.48317231799139e-05\\
53.1875	-2.48317244679717e-05\\
53.2083333333333	-2.48317257700274e-05\\
53.2291666666667	-2.48317270460165e-05\\
53.25	-2.48317283328918e-05\\
53.2708333333333	-2.48317295917559e-05\\
53.2916666666667	-2.48317308397236e-05\\
53.3125	-2.4831732092354e-05\\
53.3333333333333	-2.48317333301984e-05\\
53.3541666666667	-2.48317345513119e-05\\
53.375	-2.48317357556947e-05\\
53.3958333333333	-2.48317369577389e-05\\
53.4166666666667	-2.48317381574444e-05\\
53.4375	-2.48317393345847e-05\\
53.4583333333333	-2.48317405058856e-05\\
53.4791666666667	-2.48317416697914e-05\\
53.5	-2.48317428251352e-05\\
53.5208333333333	-2.48317439703611e-05\\
53.5416666666667	-2.48317451027463e-05\\
53.5625	-2.48317462040091e-05\\
53.5833333333333	-2.48317473087682e-05\\
53.6041666666667	-2.48317484158568e-05\\
53.625	-2.48317494680956e-05\\
53.6458333333333	-2.48317505203301e-05\\
53.6666666666667	-2.48317515881194e-05\\
53.6875	-2.48317526535706e-05\\
53.7083333333333	-2.48317536956791e-05\\
53.7291666666667	-2.48317547125002e-05\\
53.75	-2.48317557409864e-05\\
53.7708333333333	-2.48317567418513e-05\\
53.7916666666667	-2.48317577508808e-05\\
53.8125	-2.48317587295662e-05\\
53.8333333333333	-2.48317597144712e-05\\
53.8541666666667	-2.48317607044291e-05\\
53.875	-2.48317616589863e-05\\
53.8958333333333	-2.48317625972028e-05\\
53.9166666666667	-2.48317635544753e-05\\
53.9375	-2.48317644922952e-05\\
53.9583333333333	-2.48317654087179e-05\\
53.9791666666667	-2.48317663426407e-05\\
54	-2.48317672715032e-05\\
54.0208333333333	-2.48317681949165e-05\\
54.0416666666667	-2.48317690945987e-05\\
54.0625	-2.48317699857199e-05\\
54.0833333333333	-2.48317708671132e-05\\
54.1041666666667	-2.48317717204968e-05\\
54.125	-2.48317725808786e-05\\
54.1458333333333	-2.48317734288098e-05\\
54.1666666666667	-2.48317742821832e-05\\
54.1875	-2.48317751207722e-05\\
54.2083333333333	-2.48317759247392e-05\\
54.2291666666667	-2.48317767493185e-05\\
54.25	-2.48317775750615e-05\\
54.2708333333333	-2.48317783817416e-05\\
54.2916666666667	-2.48317792067002e-05\\
54.3125	-2.48317799919803e-05\\
54.3333333333333	-2.48317807725895e-05\\
54.3541666666667	-2.48317815687546e-05\\
54.375	-2.48317823404113e-05\\
54.3958333333333	-2.48317831054523e-05\\
54.4166666666667	-2.48317838634887e-05\\
54.4375	-2.48317846129648e-05\\
54.4583333333333	-2.48317853527135e-05\\
54.4791666666667	-2.48317861010167e-05\\
54.5	-2.48317868197549e-05\\
54.5208333333333	-2.48317875626067e-05\\
54.5416666666667	-2.48317882743377e-05\\
54.5625	-2.48317889716737e-05\\
54.5833333333333	-2.48317896526701e-05\\
54.6041666666667	-2.48317903558352e-05\\
54.625	-2.48317910609425e-05\\
54.6458333333333	-2.48317917287055e-05\\
54.6666666666667	-2.48317924349743e-05\\
54.6875	-2.48317930836722e-05\\
54.7083333333333	-2.48317937296446e-05\\
54.7291666666667	-2.48317943923403e-05\\
54.75	-2.48317950316949e-05\\
54.7708333333333	-2.48317956854391e-05\\
54.7916666666667	-2.4831796334902e-05\\
54.8125	-2.48317969781388e-05\\
54.8333333333333	-2.48317976330423e-05\\
54.8541666666667	-2.48317982428223e-05\\
54.875	-2.48317988428754e-05\\
54.8958333333333	-2.48317994534285e-05\\
54.9166666666667	-2.48318000717587e-05\\
54.9375	-2.4831800697866e-05\\
54.9583333333333	-2.48318012936309e-05\\
54.9791666666667	-2.48318018757794e-05\\
55	-2.48318024443114e-05\\
55.0208333333333	-2.48318030369576e-05\\
55.0416666666667	-2.48318035957607e-05\\
55.0625	-2.48318041572844e-05\\
55.0833333333333	-2.48318047215287e-05\\
55.1041666666667	-2.48318052682669e-05\\
55.125	-2.4831805814614e-05\\
55.1458333333333	-2.4831806360959e-05\\
55.1666666666667	-2.48318069073018e-05\\
55.1875	-2.48318074334158e-05\\
55.2083333333333	-2.48318079575828e-05\\
55.2291666666667	-2.48318084794139e-05\\
55.25	-2.48318089973532e-05\\
55.2708333333333	-2.48318095292935e-05\\
55.2916666666667	-2.48318100390603e-05\\
55.3125	-2.48318105429904e-05\\
55.3333333333333	-2.48318110601437e-05\\
55.3541666666667	-2.48318115508448e-05\\
55.375	-2.48318120528242e-05\\
55.3958333333333	-2.48318125474111e-05\\
55.4166666666667	-2.48318130338277e-05\\
55.4375	-2.48318135295778e-05\\
55.4583333333333	-2.48318140163796e-05\\
55.4791666666667	-2.48318144922882e-05\\
55.5	-2.48318149378549e-05\\
55.5208333333333	-2.48318153911994e-05\\
55.5416666666667	-2.48318158320948e-05\\
55.5625	-2.48318162974939e-05\\
55.5833333333333	-2.48318167306063e-05\\
55.6041666666667	-2.48318171866665e-05\\
55.625	-2.48318176275549e-05\\
55.6458333333333	-2.48318180532716e-05\\
55.6666666666667	-2.48318184817094e-05\\
55.6875	-2.48318189136463e-05\\
55.7083333333333	-2.48318193471375e-05\\
55.7291666666667	-2.48318197814049e-05\\
55.75	-2.48318201973889e-05\\
55.7708333333333	-2.48318206137602e-05\\
55.7916666666667	-2.4831821028963e-05\\
55.8125	-2.48318214251045e-05\\
55.8333333333333	-2.48318218204664e-05\\
55.8541666666667	-2.4831822212326e-05\\
55.875	-2.4831822620521e-05\\
55.8958333333333	-2.48318230263807e-05\\
55.9166666666667	-2.48318233913964e-05\\
55.9375	-2.48318237708027e-05\\
55.9583333333333	-2.48318241451509e-05\\
55.9791666666667	-2.48318245335006e-05\\
56	-2.48318249167923e-05\\
56.0208333333333	-2.48318252751881e-05\\
56.0416666666667	-2.48318256464187e-05\\
56.0625	-2.48318260106463e-05\\
56.0833333333333	-2.48318263484221e-05\\
56.1041666666667	-2.48318267165367e-05\\
56.125	-2.48318270760924e-05\\
56.1458333333333	-2.48318274270893e-05\\
56.1666666666667	-2.48318277500787e-05\\
56.1875	-2.48318281006839e-05\\
56.2083333333333	-2.48318284415635e-05\\
56.2291666666667	-2.48318287727174e-05\\
56.25	-2.48318291120384e-05\\
56.2708333333333	-2.48318294198512e-05\\
56.2916666666667	-2.48318297346643e-05\\
56.3125	-2.48318300556997e-05\\
56.3333333333333	-2.48318303638977e-05\\
56.3541666666667	-2.48318306775401e-05\\
56.375	-2.48318309958489e-05\\
56.3958333333333	-2.48318313001535e-05\\
56.4166666666667	-2.48318316095135e-05\\
56.4375	-2.48318319037023e-05\\
56.4583333333333	-2.48318322013907e-05\\
56.4791666666667	-2.48318325018008e-05\\
56.5	-2.48318328057105e-05\\
56.5208333333333	-2.48318331115639e-05\\
56.5416666666667	-2.48318334014682e-05\\
56.5625	-2.48318336734785e-05\\
56.5833333333333	-2.48318339466547e-05\\
56.6041666666667	-2.48318342400564e-05\\
56.625	-2.48318345155642e-05\\
56.6458333333333	-2.48318347727891e-05\\
56.6666666666667	-2.48318350471278e-05\\
56.6875	-2.48318353020167e-05\\
56.7083333333333	-2.48318355755754e-05\\
56.7291666666667	-2.4831835849522e-05\\
56.75	-2.48318361020739e-05\\
56.7708333333333	-2.48318363721287e-05\\
56.7916666666667	-2.48318366207888e-05\\
56.8125	-2.48318368667251e-05\\
56.8333333333333	-2.48318371301643e-05\\
56.8541666666667	-2.48318373889349e-05\\
56.875	-2.48318376453705e-05\\
56.8958333333333	-2.48318378796337e-05\\
56.9166666666667	-2.48318381465698e-05\\
56.9375	-2.48318383909444e-05\\
56.9583333333333	-2.48318386115906e-05\\
56.9791666666667	-2.483183884585e-05\\
57	-2.48318390746628e-05\\
57.0208333333333	-2.4831839298807e-05\\
57.0416666666667	-2.48318395350085e-05\\
57.0625	-2.48318397459258e-05\\
57.0833333333333	-2.48318399871822e-05\\
57.1041666666667	-2.48318402218252e-05\\
57.125	-2.4831840430406e-05\\
57.1458333333333	-2.48318406304284e-05\\
57.1666666666667	-2.48318408413414e-05\\
57.1875	-2.48318410444739e-05\\
57.2083333333333	-2.48318412382703e-05\\
57.2291666666667	-2.48318414429571e-05\\
57.25	-2.48318416569785e-05\\
57.2708333333333	-2.48318418818904e-05\\
57.2916666666667	-2.48318420780173e-05\\
57.3125	-2.48318422834789e-05\\
57.3333333333333	-2.4831842498275e-05\\
57.3541666666667	-2.48318427014012e-05\\
57.375	-2.48318429142509e-05\\
57.3958333333333	-2.48318431165975e-05\\
57.4166666666667	-2.48318433076631e-05\\
57.4375	-2.48318434874476e-05\\
57.4583333333333	-2.4831843674622e-05\\
57.4791666666667	-2.48318438691861e-05\\
57.5	-2.48318440322425e-05\\
57.5208333333333	-2.48318442205816e-05\\
57.5416666666667	-2.48318443968617e-05\\
57.5625	-2.48318445785868e-05\\
57.5833333333333	-2.4831844747475e-05\\
57.6041666666667	-2.48318449218082e-05\\
57.625	-2.48318450829155e-05\\
57.6458333333333	-2.48318452669717e-05\\
57.6666666666667	-2.48318454568618e-05\\
57.6875	-2.48318456327481e-05\\
57.7083333333333	-2.48318458133015e-05\\
57.7291666666667	-2.48318459981329e-05\\
57.75	-2.48318461681826e-05\\
57.7708333333333	-2.48318463425104e-05\\
57.7916666666667	-2.48318465016676e-05\\
57.8125	-2.48318466452651e-05\\
57.8333333333333	-2.48318468098666e-05\\
57.8541666666667	-2.48318469783573e-05\\
57.875	-2.48318471305104e-05\\
57.8958333333333	-2.48318472846077e-05\\
57.9166666666667	-2.48318474414273e-05\\
57.9375	-2.48318475819093e-05\\
57.9583333333333	-2.48318477426175e-05\\
57.9791666666667	-2.48318478858212e-05\\
58	-2.48318480305802e-05\\
58.0208333333333	-2.48318481963433e-05\\
58.0416666666667	-2.48318483446019e-05\\
58.0625	-2.48318484936379e-05\\
58.0833333333333	-2.48318486629001e-05\\
58.1041666666667	-2.48318488138798e-05\\
58.125	-2.4831848965637e-05\\
58.1458333333333	-2.48318490987228e-05\\
58.1666666666667	-2.48318492524238e-05\\
58.1875	-2.48318494053463e-05\\
58.2083333333333	-2.48318495388195e-05\\
58.2291666666667	-2.48318496532324e-05\\
58.25	-2.48318497851486e-05\\
58.2708333333333	-2.48318499151195e-05\\
58.2916666666667	-2.48318500454788e-05\\
58.3125	-2.48318501742818e-05\\
58.3333333333333	-2.48318503205881e-05\\
58.3541666666667	-2.48318504462782e-05\\
58.375	-2.4831850570412e-05\\
58.3958333333333	-2.48318507104933e-05\\
58.4166666666667	-2.48318508311253e-05\\
58.4375	-2.4831850948256e-05\\
58.4583333333333	-2.48318510634415e-05\\
58.4791666666667	-2.48318511759036e-05\\
58.5	-2.48318512852535e-05\\
58.5208333333333	-2.48318513918801e-05\\
58.5416666666667	-2.48318514961724e-05\\
58.5625	-2.48318516160232e-05\\
58.5833333333333	-2.48318517323728e-05\\
58.6041666666667	-2.48318518452212e-05\\
58.625	-2.48318519549574e-05\\
58.6458333333333	-2.48318520611924e-05\\
58.6666666666667	-2.4831852181819e-05\\
58.6875	-2.48318522814406e-05\\
58.7083333333333	-2.48318523946758e-05\\
58.7291666666667	-2.48318525226917e-05\\
58.75	-2.48318526285356e-05\\
58.7708333333333	-2.48318527479932e-05\\
58.7916666666667	-2.48318528643386e-05\\
58.8125	-2.48318529557892e-05\\
58.8333333333333	-2.48318530620205e-05\\
58.8541666666667	-2.48318531628057e-05\\
58.875	-2.48318532787606e-05\\
58.8958333333333	-2.48318533892694e-05\\
58.9166666666667	-2.48318534939432e-05\\
58.9375	-2.483185359356e-05\\
58.9583333333333	-2.48318537064015e-05\\
58.9791666666667	-2.48318537943483e-05\\
59	-2.48318538955198e-05\\
59.0208333333333	-2.48318540095272e-05\\
59.0416666666667	-2.48318541169216e-05\\
59.0625	-2.4831854218481e-05\\
59.0833333333333	-2.48318543130386e-05\\
59.1041666666667	-2.48318544204319e-05\\
59.125	-2.48318545029305e-05\\
59.1458333333333	-2.48318545963201e-05\\
59.1666666666667	-2.48318546830968e-05\\
59.1875	-2.48318547815423e-05\\
59.2083333333333	-2.48318548725971e-05\\
59.2291666666667	-2.48318549566499e-05\\
59.25	-2.48318550329229e-05\\
59.2708333333333	-2.48318551395356e-05\\
59.2916666666667	-2.48318552196977e-05\\
59.3125	-2.48318552916911e-05\\
59.3333333333333	-2.48318553749643e-05\\
59.3541666666667	-2.48318554496799e-05\\
59.375	-2.48318555166156e-05\\
59.3958333333333	-2.48318555932754e-05\\
59.4166666666667	-2.48318556808261e-05\\
59.4375	-2.48318557605971e-05\\
59.4583333333333	-2.48318558314214e-05\\
59.4791666666667	-2.48318559131367e-05\\
59.5	-2.48318559855162e-05\\
59.5208333333333	-2.48318560687868e-05\\
59.5416666666667	-2.48318561610036e-05\\
59.5625	-2.48318562271587e-05\\
59.5833333333333	-2.48318563205418e-05\\
59.6041666666667	-2.48318563863074e-05\\
59.625	-2.4831856461797e-05\\
59.6458333333333	-2.4831856528729e-05\\
59.6666666666667	-2.48318566236669e-05\\
59.6875	-2.48318567092691e-05\\
59.7083333333333	-2.48318567867026e-05\\
59.7291666666667	-2.48318568723043e-05\\
59.75	-2.48318569485703e-05\\
59.7708333333333	-2.4831856995663e-05\\
59.7916666666667	-2.48318570699836e-05\\
59.8125	-2.48318571159088e-05\\
59.8333333333333	-2.4831857189451e-05\\
59.8541666666667	-2.48318572723284e-05\\
59.875	-2.48318573260323e-05\\
59.8958333333333	-2.48318573875156e-05\\
59.9166666666667	-2.4831857457556e-05\\
59.9375	-2.48318575361537e-05\\
59.9583333333333	-2.48318575863559e-05\\
59.9791666666667	-2.48318576626193e-05\\
60	-2.483185772838e-05\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure7b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (Day)},
xmajorgrids,
ymin=-1,
ymax=8,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	6.08590568769066\\
0.0208333333333333	6.31510233994391\\
0.0416666666666667	6.42664342024535\\
0.0625	6.53538237973918\\
0.0833333333333333	6.64097633488461\\
0.104166666666667	6.74310891159558\\
0.125	6.84149276436924\\
0.145833333333333	6.93587141363013\\
0.166666666666667	7.02602041764013\\
0.1875	7.11174791416605\\
0.208333333333333	7.1928945823204\\
0.229166666666667	7.26933308636039\\
0.25	7.34096707076542\\
0.270833333333333	7.40772977984493\\
0.291666666666667	7.46958237584847\\
0.3125	7.52651202755311\\
0.333333333333333	7.57852983713689\\
0.354166666666667	7.62566866737043\\
0.375	7.66798092430008\\
0.395833333333333	7.70553634313167\\
0.416666666666667	7.73841981736661\\
0.4375	7.7667293037196\\
0.458333333333333	7.79057382821864\\
0.479166666666667	7.81007161233284\\
0.5	7.82534833211055\\
0.520833333333333	7.83653551819903\\
0.541666666666667	7.8437691002746\\
0.5625	7.84718809581952\\
0.583333333333333	7.84693344029365\\
0.604166666666667	7.84314695350685\\
0.625	7.83597043532731\\
0.645833333333333	7.82554488268941\\
0.666666666666667	7.8120098191167\\
0.6875	7.79550272757708\\
0.708333333333333	7.77615857737448\\
0.729166666666667	7.7541094358929\\
0.75	7.72948415629107\\
0.770833333333333	7.70240813265551\\
0.791666666666667	7.67300311461633\\
0.8125	7.64138707398387\\
0.833333333333333	7.6076741165464\\
0.854166666666667	7.57197443276398\\
0.875	7.53439428167998\\
0.895833333333333	7.49503600294292\\
0.916666666666667	7.45399805237463\\
0.9375	7.41137505703385\\
0.958333333333333	7.36725788620064\\
0.979166666666667	7.3217337351471\\
1	7.27488621896158\\
1.02083333333333	7.22679547405826\\
1.04166666666667	7.17753826533179\\
1.0625	7.12718809721167\\
1.08333333333333	7.07581532713231\\
1.10416666666667	7.02348728016622\\
1.125	6.97026836377283\\
1.14583333333333	6.91622018179397\\
1.16666666666667	6.86140164698342\\
1.1875	6.80586909149339\\
1.20833333333333	6.74967637485897\\
1.22916666666667	6.69287498912137\\
1.25	6.63551416081802\\
1.27083333333333	6.57764094964081\\
1.29166666666667	6.51930034362569\\
1.3125	6.46053535079002\\
1.33333333333333	6.40138708717708\\
1.35416666666667	6.34189486130381\\
1.375	6.28209625503754\\
1.39583333333333	6.22202720095152\\
1.41666666666667	6.16172205622877\\
1.4375	6.1012136731988\\
1.45833333333333	6.04053346660333\\
1.47916666666667	5.9797114776968\\
1.5	5.9187764352924\\
1.52083333333333	5.85775581386986\\
1.54166666666667	5.79667588886299\\
1.5625	5.73556178924571\\
1.58333333333333	5.67443754753596\\
1.60416666666667	5.61332614733488\\
1.625	5.55224956851696\\
1.64583333333333	5.49122883018439\\
1.66666666666667	5.43028403149565\\
1.6875	5.369434390475\\
1.70833333333333	5.30869828090564\\
1.72916666666667	5.24809326740568\\
1.75	5.18763613878214\\
1.77083333333333	5.1273429397534\\
1.79166666666667	5.06722900112775\\
1.8125	5.00730896852021\\
1.83333333333333	4.94759682968681\\
1.85416666666667	4.88810594055134\\
1.875	4.82884904999547\\
1.89583333333333	4.76983832347977\\
1.91666666666667	4.71108536555974\\
1.9375	4.65260124135675\\
1.95833333333333	4.59439649704159\\
1.97916666666667	4.53648117938419\\
2	4.47886485442075\\
2.02083333333333	4.42155662528603\\
2.04166666666667	4.36456514925651\\
2.0625	4.30789865404688\\
2.08333333333333	4.25156495340029\\
2.10416666666667	4.19557146201018\\
2.125	4.13992520980963\\
2.14583333333333	4.08463285566143\\
2.16666666666667	4.02970070048115\\
2.1875	3.97513469982255\\
2.20833333333333	3.92094047595358\\
2.22916666666667	3.86712332944926\\
2.25	3.81368825032636\\
2.27083333333333	3.7606399287434\\
2.29166666666667	3.70798276528768\\
2.3125	3.65572088087021\\
2.33333333333333	3.60385812624809\\
2.35416666666667	3.55239809119252\\
2.375	3.50134411331989\\
2.39583333333333	3.45069928660209\\
2.41666666666667	3.40046646957141\\
2.4375	3.35064829323446\\
2.45833333333333	3.30124716870861\\
2.47916666666667	3.252265294594\\
2.5	3.20370466409279\\
2.52083333333333	3.15556707188765\\
2.54166666666667	3.10785412078955\\
2.5625	3.06056722816537\\
2.58333333333333	3.01370763215496\\
2.60416666666667	2.96727639768633\\
2.625	2.92127442229793\\
2.64583333333333	2.87570244177585\\
2.66666666666667	2.83056103561333\\
2.6875	2.78585063230038\\
2.70833333333333	2.74157151444978\\
2.72916666666667	2.69772382376613\\
2.75	2.65430756586411\\
2.77083333333333	2.61132261494161\\
2.79166666666667	2.56876871831344\\
2.8125	2.52664550081047\\
2.83333333333333	2.48495246904952\\
2.85416666666667	2.44368901557843\\
2.875	2.40285442290087\\
2.89583333333333	2.36244786738511\\
2.91666666666667	2.32246842306083\\
2.9375	2.2829150653077\\
2.95833333333333	2.24378667443945\\
2.97916666666667	2.20508203918684\\
3	2.16679986008301\\
3.02083333333333	2.12893875275418\\
3.04166666666667	2.09149725111877\\
3.0625	2.05447381049793\\
3.08333333333333	2.01786681064014\\
3.10416666666667	1.98167455866241\\
3.125	1.94589529191091\\
3.14583333333333	1.91052718074314\\
3.16666666666667	1.87556833123404\\
3.1875	1.84101678780841\\
3.20833333333333	1.80687053580149\\
3.22916666666667	1.77312750395003\\
3.25	1.73978556681562\\
3.27083333333333	1.70684254714216\\
3.29166666666667	1.67429621814949\\
3.3125	1.6421443057646\\
3.33333333333333	1.61038449079249\\
3.35416666666667	1.57901441102788\\
3.375	1.54803166330969\\
3.39583333333333	1.51743380551961\\
3.41666666666667	1.48721835852615\\
3.4375	1.45738280807591\\
3.45833333333333	1.42792460663289\\
3.47916666666667	1.39884117516775\\
3.5	1.37012990489772\\
3.52083333333333	1.34178815897889\\
3.54166666666667	1.31381327415173\\
3.5625	1.28620256234116\\
3.58333333333333	1.25895331221206\\
3.60416666666667	1.23206279068175\\
3.625	1.20552824439004\\
3.64583333333333	1.17934690112806\\
3.66666666666667	1.15351597122694\\
3.6875	1.12803264890712\\
3.70833333333333	1.10289411358939\\
3.72916666666667	1.07809753116842\\
3.75	1.05364005524988\\
3.77083333333333	1.02951882835176\\
3.79166666666667	1.00573098307092\\
3.8125	0.982273643215639\\
3.83333333333333	0.959143924904865\\
3.85416666666667	0.936338937635046\\
3.875	0.913855785315355\\
3.89583333333333	0.891691567271888\\
3.91666666666667	0.869843379221589\\
3.9375	0.848308314216784\\
3.95833333333333	0.827083463560755\\
3.97916666666667	0.806165917695232\\
4	0.785552767060261\\
4.02083333333333	0.765241102927338\\
4.04166666666667	0.745228018206152\\
4.0625	0.725510608225835\\
4.08333333333333	0.70608597149092\\
4.10416666666667	0.686951210413196\\
4.125	0.668103432019288\\
4.14583333333333	0.649539748635193\\
4.16666666666667	0.631257278547801\\
4.1875	0.613253146644399\\
4.20833333333333	0.595524485030109\\
4.22916666666667	0.578068433624517\\
4.25	0.560882140737126\\
4.27083333333333	0.543962763622932\\
4.29166666666667	0.527307469017991\\
4.3125	0.510913433655843\\
4.33333333333333	0.494777844764966\\
4.35416666666667	0.478897900548003\\
4.375	0.463270810642885\\
4.39583333333333	0.447893796566535\\
4.41666666666667	0.432764092141393\\
4.4375	0.417878943905342\\
4.45833333333333	0.403235611505244\\
4.47916666666667	0.388831368074723\\
4.5	0.374663500596212\\
4.52083333333333	0.360729310248207\\
4.54166666666667	0.347026112737547\\
4.5625	0.333551238617223\\
4.58333333333333	0.320302033590508\\
4.60416666666667	0.307275858800949\\
4.625	0.29447009110942\\
4.64583333333333	0.281882123357905\\
4.66666666666667	0.269509364620805\\
4.6875	0.257349240443616\\
4.70833333333333	0.245399193069902\\
4.72916666666667	0.233656681656215\\
4.75	0.222119182475853\\
4.77083333333333	0.210784189111299\\
4.79166666666667	0.199649212635863\\
4.8125	0.188711781784815\\
4.83333333333333	0.177969443116144\\
4.85416666666667	0.167419761161382\\
4.875	0.157060318566614\\
4.89583333333333	0.146888716224082\\
4.91666666666667	0.136902573394548\\
4.9375	0.127099527820529\\
4.95833333333333	0.117477235831053\\
4.97916666666667	0.108033372437627\\
5	0.098765631422221\\
5.02083333333333	0.0896717254171199\\
5.04166666666667	0.0807493859767937\\
5.0625	0.0719963636425427\\
5.08333333333333	0.063410427999443\\
5.10416666666667	0.0549893677262812\\
5.125	0.0467309906385579\\
5.14583333333333	0.0386331237246745\\
5.16666666666667	0.0306936131757161\\
5.1875	0.0229103244085808\\
5.20833333333333	0.0152811420832269\\
5.22916666666667	0.00780397011385143\\
5.25	0.000476731674284867\\
5.27083333333333	-0\\
5.29166666666667	-0\\
5.3125	-0\\
5.33333333333333	-0\\
5.35416666666667	-0\\
5.375	-0\\
5.39583333333333	-0\\
5.41666666666667	-0\\
5.4375	-0\\
5.45833333333333	-0\\
5.47916666666667	-0\\
5.5	-0\\
5.52083333333333	-0\\
5.54166666666667	-0\\
5.5625	-0\\
5.58333333333333	-0\\
5.60416666666667	-0\\
5.625	-0\\
5.64583333333333	-0\\
5.66666666666667	-0\\
5.6875	-0\\
5.70833333333333	-0\\
5.72916666666667	-0\\
5.75	-0\\
5.77083333333333	-0\\
5.79166666666667	-0\\
5.8125	-0\\
5.83333333333333	-0\\
5.85416666666667	-0\\
5.875	-0\\
5.89583333333333	-0\\
5.91666666666667	-0\\
5.9375	-0\\
5.95833333333333	-0\\
5.97916666666667	-0\\
6	-0\\
6.02083333333333	-0\\
6.04166666666667	-0\\
6.0625	-0\\
6.08333333333333	-0\\
6.10416666666667	-0\\
6.125	-0\\
6.14583333333333	-0\\
6.16666666666667	-0\\
6.1875	-0\\
6.20833333333333	-0\\
6.22916666666667	-0\\
6.25	-0\\
6.27083333333333	-0\\
6.29166666666667	-0\\
6.3125	-0\\
6.33333333333333	-0\\
6.35416666666667	-0\\
6.375	-0\\
6.39583333333333	-0\\
6.41666666666667	-0\\
6.4375	-0\\
6.45833333333333	-0\\
6.47916666666667	-0\\
6.5	-0\\
6.52083333333333	-0\\
6.54166666666667	-0\\
6.5625	-0\\
6.58333333333333	-0\\
6.60416666666667	-0\\
6.625	-0\\
6.64583333333333	-0\\
6.66666666666667	-0\\
6.6875	-0\\
6.70833333333333	-0\\
6.72916666666667	-0\\
6.75	-0\\
6.77083333333333	-0\\
6.79166666666667	-0\\
6.8125	-0\\
6.83333333333333	-0\\
6.85416666666667	-0\\
6.875	-0\\
6.89583333333333	-0\\
6.91666666666667	-0\\
6.9375	-0\\
6.95833333333333	-0\\
6.97916666666667	-0\\
7	-0\\
7.02083333333333	-0\\
7.04166666666667	-0\\
7.0625	-0\\
7.08333333333333	-0\\
7.10416666666667	-0\\
7.125	-0\\
7.14583333333333	-0\\
7.16666666666667	-0\\
7.1875	-0\\
7.20833333333333	-0\\
7.22916666666667	-0\\
7.25	-0\\
7.27083333333333	-0\\
7.29166666666667	-0\\
7.3125	-0\\
7.33333333333333	-0\\
7.35416666666667	-0\\
7.375	-0\\
7.39583333333333	-0\\
7.41666666666667	-0\\
7.4375	-0\\
7.45833333333333	-0\\
7.47916666666667	-0\\
7.5	-0\\
7.52083333333333	-0\\
7.54166666666667	-0\\
7.5625	-0\\
7.58333333333333	-0\\
7.60416666666667	-0\\
7.625	-0\\
7.64583333333333	-0\\
7.66666666666667	-0\\
7.6875	-0\\
7.70833333333333	-0\\
7.72916666666667	-0\\
7.75	-0\\
7.77083333333333	-0\\
7.79166666666667	-0\\
7.8125	-0\\
7.83333333333333	-0\\
7.85416666666667	-0\\
7.875	-0\\
7.89583333333333	-0\\
7.91666666666667	-0\\
7.9375	-0\\
7.95833333333333	-0\\
7.97916666666667	-0\\
8	-0\\
8.02083333333333	-0\\
8.04166666666667	-0\\
8.0625	-0\\
8.08333333333333	-0\\
8.10416666666667	-0\\
8.125	-0\\
8.14583333333333	-0\\
8.16666666666667	-0\\
8.1875	-0\\
8.20833333333333	-0\\
8.22916666666667	-0\\
8.25	-0\\
8.27083333333333	-0\\
8.29166666666667	-0\\
8.3125	-0\\
8.33333333333333	-0\\
8.35416666666667	-0\\
8.375	-0\\
8.39583333333333	-0\\
8.41666666666667	-0\\
8.4375	-0\\
8.45833333333333	-0\\
8.47916666666667	-0\\
8.5	-0\\
8.52083333333333	-0\\
8.54166666666667	-0\\
8.5625	-0\\
8.58333333333333	-0\\
8.60416666666667	-0\\
8.625	-0\\
8.64583333333333	-0\\
8.66666666666667	-0\\
8.6875	-0\\
8.70833333333333	-0\\
8.72916666666667	-0\\
8.75	-0\\
8.77083333333333	-0\\
8.79166666666667	-0\\
8.8125	-0\\
8.83333333333333	-0\\
8.85416666666667	-0\\
8.875	-0\\
8.89583333333333	-0\\
8.91666666666667	-0\\
8.9375	-0\\
8.95833333333333	-0\\
8.97916666666667	-0\\
9	-0\\
9.02083333333333	-0\\
9.04166666666667	-0\\
9.0625	-0\\
9.08333333333333	-0\\
9.10416666666667	-0\\
9.125	-0\\
9.14583333333333	-0\\
9.16666666666667	-0\\
9.1875	-0\\
9.20833333333333	-0\\
9.22916666666667	-0\\
9.25	-0\\
9.27083333333333	-0\\
9.29166666666667	-0\\
9.3125	-0\\
9.33333333333333	-0\\
9.35416666666667	-0\\
9.375	-0\\
9.39583333333333	-0\\
9.41666666666667	-0\\
9.4375	-0\\
9.45833333333333	-0\\
9.47916666666667	-0\\
9.5	-0\\
9.52083333333333	-0\\
9.54166666666667	-0\\
9.5625	-0\\
9.58333333333333	-0\\
9.60416666666667	-0\\
9.625	-0\\
9.64583333333333	-0\\
9.66666666666667	-0\\
9.6875	-0\\
9.70833333333333	-0\\
9.72916666666667	-0\\
9.75	-0\\
9.77083333333333	-0\\
9.79166666666667	-0\\
9.8125	-0\\
9.83333333333333	-0\\
9.85416666666667	-0\\
9.875	-0\\
9.89583333333333	-0\\
9.91666666666667	-0\\
9.9375	-0\\
9.95833333333333	-0\\
9.97916666666667	-0\\
10	-0\\
10.0208333333333	-0\\
10.0416666666667	-0\\
10.0625	-0\\
10.0833333333333	-0\\
10.1041666666667	-0\\
10.125	-0\\
10.1458333333333	-0\\
10.1666666666667	-0\\
10.1875	-0\\
10.2083333333333	-0\\
10.2291666666667	-0\\
10.25	-0\\
10.2708333333333	-0\\
10.2916666666667	-0\\
10.3125	-0\\
10.3333333333333	-0\\
10.3541666666667	-0\\
10.375	-0\\
10.3958333333333	-0\\
10.4166666666667	-0\\
10.4375	-0\\
10.4583333333333	-0\\
10.4791666666667	-0\\
10.5	-0\\
10.5208333333333	-0\\
10.5416666666667	-0\\
10.5625	-0\\
10.5833333333333	-0\\
10.6041666666667	-0\\
10.625	-0\\
10.6458333333333	-0\\
10.6666666666667	-0\\
10.6875	-0\\
10.7083333333333	-0\\
10.7291666666667	-0\\
10.75	-0\\
10.7708333333333	-0\\
10.7916666666667	-0\\
10.8125	-0\\
10.8333333333333	-0\\
10.8541666666667	-0\\
10.875	-0\\
10.8958333333333	-0\\
10.9166666666667	-0\\
10.9375	-0\\
10.9583333333333	-0\\
10.9791666666667	-0\\
11	-0\\
11.0208333333333	-0\\
11.0416666666667	-0\\
11.0625	-0\\
11.0833333333333	-0\\
11.1041666666667	-0\\
11.125	-0\\
11.1458333333333	-0\\
11.1666666666667	-0\\
11.1875	-0\\
11.2083333333333	-0\\
11.2291666666667	-0\\
11.25	-0\\
11.2708333333333	-0\\
11.2916666666667	-0\\
11.3125	-0\\
11.3333333333333	-0\\
11.3541666666667	-0\\
11.375	-0\\
11.3958333333333	-0\\
11.4166666666667	-0\\
11.4375	-0\\
11.4583333333333	-0\\
11.4791666666667	-0\\
11.5	-0\\
11.5208333333333	-0\\
11.5416666666667	-0\\
11.5625	-0\\
11.5833333333333	-0\\
11.6041666666667	-0\\
11.625	-0\\
11.6458333333333	-0\\
11.6666666666667	-0\\
11.6875	-0\\
11.7083333333333	-0\\
11.7291666666667	-0\\
11.75	-0\\
11.7708333333333	-0\\
11.7916666666667	-0\\
11.8125	-0\\
11.8333333333333	-0\\
11.8541666666667	-0\\
11.875	-0\\
11.8958333333333	-0\\
11.9166666666667	-0\\
11.9375	-0\\
11.9583333333333	-0\\
11.9791666666667	-0\\
12	-0\\
12.0208333333333	-0\\
12.0416666666667	-0\\
12.0625	-0\\
12.0833333333333	-0\\
12.1041666666667	-0\\
12.125	-0\\
12.1458333333333	-0\\
12.1666666666667	-0\\
12.1875	-0\\
12.2083333333333	-0\\
12.2291666666667	-0\\
12.25	-0\\
12.2708333333333	-0\\
12.2916666666667	-0\\
12.3125	-0\\
12.3333333333333	-0\\
12.3541666666667	-0\\
12.375	-0\\
12.3958333333333	-0\\
12.4166666666667	-0\\
12.4375	-0\\
12.4583333333333	-0\\
12.4791666666667	-0\\
12.5	-0\\
12.5208333333333	-0\\
12.5416666666667	-0\\
12.5625	-0\\
12.5833333333333	-0\\
12.6041666666667	-0\\
12.625	-0\\
12.6458333333333	-0\\
12.6666666666667	-0\\
12.6875	-0\\
12.7083333333333	-0\\
12.7291666666667	-0\\
12.75	-0\\
12.7708333333333	-0\\
12.7916666666667	-0\\
12.8125	-0\\
12.8333333333333	-0\\
12.8541666666667	-0\\
12.875	-0\\
12.8958333333333	-0\\
12.9166666666667	-0\\
12.9375	-0\\
12.9583333333333	-0\\
12.9791666666667	-0\\
13	-0\\
13.0208333333333	-0\\
13.0416666666667	-0\\
13.0625	-0\\
13.0833333333333	-0\\
13.1041666666667	-0\\
13.125	-0\\
13.1458333333333	-0\\
13.1666666666667	-0\\
13.1875	-0\\
13.2083333333333	-0\\
13.2291666666667	-0\\
13.25	-0\\
13.2708333333333	-0\\
13.2916666666667	-0\\
13.3125	-0\\
13.3333333333333	-0\\
13.3541666666667	-0\\
13.375	-0\\
13.3958333333333	-0\\
13.4166666666667	-0\\
13.4375	-0\\
13.4583333333333	-0\\
13.4791666666667	-0\\
13.5	-0\\
13.5208333333333	-0\\
13.5416666666667	-0\\
13.5625	-0\\
13.5833333333333	-0\\
13.6041666666667	-0\\
13.625	-0\\
13.6458333333333	-0\\
13.6666666666667	-0\\
13.6875	-0\\
13.7083333333333	-0\\
13.7291666666667	-0\\
13.75	-0\\
13.7708333333333	-0\\
13.7916666666667	-0\\
13.8125	-0\\
13.8333333333333	-0\\
13.8541666666667	-0\\
13.875	-0\\
13.8958333333333	-0\\
13.9166666666667	-0\\
13.9375	-0\\
13.9583333333333	-0\\
13.9791666666667	-0\\
14	-0\\
14.0208333333333	-0\\
14.0416666666667	-0\\
14.0625	-0\\
14.0833333333333	-0\\
14.1041666666667	-0\\
14.125	-0\\
14.1458333333333	-0\\
14.1666666666667	-0\\
14.1875	-0\\
14.2083333333333	-0\\
14.2291666666667	-0\\
14.25	-0\\
14.2708333333333	-0\\
14.2916666666667	-0\\
14.3125	-0\\
14.3333333333333	-0\\
14.3541666666667	-0\\
14.375	-0\\
14.3958333333333	-0\\
14.4166666666667	-0\\
14.4375	-0\\
14.4583333333333	-0\\
14.4791666666667	-0\\
14.5	-0\\
14.5208333333333	-0\\
14.5416666666667	-0\\
14.5625	-0\\
14.5833333333333	-0\\
14.6041666666667	-0\\
14.625	-0\\
14.6458333333333	-0\\
14.6666666666667	-0\\
14.6875	-0\\
14.7083333333333	-0\\
14.7291666666667	-0\\
14.75	-0\\
14.7708333333333	-0\\
14.7916666666667	-0\\
14.8125	-0\\
14.8333333333333	-0\\
14.8541666666667	-0\\
14.875	-0\\
14.8958333333333	-0\\
14.9166666666667	-0\\
14.9375	-0\\
14.9583333333333	-0\\
14.9791666666667	-0\\
15	-0\\
15.0208333333333	-0\\
15.0416666666667	-0\\
15.0625	-0\\
15.0833333333333	-0\\
15.1041666666667	-0\\
15.125	-0\\
15.1458333333333	-0\\
15.1666666666667	-0\\
15.1875	-0\\
15.2083333333333	-0\\
15.2291666666667	-0\\
15.25	-0\\
15.2708333333333	-0\\
15.2916666666667	-0\\
15.3125	-0\\
15.3333333333333	-0\\
15.3541666666667	-0\\
15.375	-0\\
15.3958333333333	-0\\
15.4166666666667	-0\\
15.4375	-0\\
15.4583333333333	-0\\
15.4791666666667	-0\\
15.5	-0\\
15.5208333333333	-0\\
15.5416666666667	-0\\
15.5625	-0\\
15.5833333333333	-0\\
15.6041666666667	-0\\
15.625	-0\\
15.6458333333333	-0\\
15.6666666666667	-0\\
15.6875	-0\\
15.7083333333333	-0\\
15.7291666666667	-0\\
15.75	-0\\
15.7708333333333	-0\\
15.7916666666667	-0\\
15.8125	-0\\
15.8333333333333	-0\\
15.8541666666667	-0\\
15.875	-0\\
15.8958333333333	-0\\
15.9166666666667	-0\\
15.9375	-0\\
15.9583333333333	-0\\
15.9791666666667	-0\\
16	-0\\
16.0208333333333	-0\\
16.0416666666667	-0\\
16.0625	-0\\
16.0833333333333	-0\\
16.1041666666667	-0\\
16.125	-0\\
16.1458333333333	-0\\
16.1666666666667	-0\\
16.1875	-0\\
16.2083333333333	-0\\
16.2291666666667	-0\\
16.25	-0\\
16.2708333333333	-0\\
16.2916666666667	-0\\
16.3125	-0\\
16.3333333333333	-0\\
16.3541666666667	-0\\
16.375	-0\\
16.3958333333333	-0\\
16.4166666666667	-0\\
16.4375	-0\\
16.4583333333333	-0\\
16.4791666666667	-0\\
16.5	-0\\
16.5208333333333	-0\\
16.5416666666667	-0\\
16.5625	-0\\
16.5833333333333	-0\\
16.6041666666667	-0\\
16.625	-0\\
16.6458333333333	-0\\
16.6666666666667	-0\\
16.6875	-0\\
16.7083333333333	-0\\
16.7291666666667	-0\\
16.75	-0\\
16.7708333333333	-0\\
16.7916666666667	-0\\
16.8125	-0\\
16.8333333333333	-0\\
16.8541666666667	-0\\
16.875	-0\\
16.8958333333333	-0\\
16.9166666666667	-0\\
16.9375	-0\\
16.9583333333333	-0\\
16.9791666666667	-0\\
17	-0\\
17.0208333333333	-0\\
17.0416666666667	-0\\
17.0625	-0\\
17.0833333333333	-0\\
17.1041666666667	-0\\
17.125	-0\\
17.1458333333333	-0\\
17.1666666666667	-0\\
17.1875	-0\\
17.2083333333333	-0\\
17.2291666666667	-0\\
17.25	-0\\
17.2708333333333	-0\\
17.2916666666667	-0\\
17.3125	-0\\
17.3333333333333	-0\\
17.3541666666667	-0\\
17.375	-0\\
17.3958333333333	-0\\
17.4166666666667	-0\\
17.4375	-0\\
17.4583333333333	-0\\
17.4791666666667	-0\\
17.5	-0\\
17.5208333333333	-0\\
17.5416666666667	-0\\
17.5625	-0\\
17.5833333333333	-0\\
17.6041666666667	-0\\
17.625	-0\\
17.6458333333333	-0\\
17.6666666666667	-0\\
17.6875	-0\\
17.7083333333333	-0\\
17.7291666666667	-0\\
17.75	-0\\
17.7708333333333	-0\\
17.7916666666667	-0\\
17.8125	-0\\
17.8333333333333	-0\\
17.8541666666667	-0\\
17.875	-0\\
17.8958333333333	-0\\
17.9166666666667	-0\\
17.9375	-0\\
17.9583333333333	-0\\
17.9791666666667	-0\\
18	-0\\
18.0208333333333	-0\\
18.0416666666667	-0\\
18.0625	-0\\
18.0833333333333	-0\\
18.1041666666667	-0\\
18.125	-0\\
18.1458333333333	-0\\
18.1666666666667	-0\\
18.1875	-0\\
18.2083333333333	-0\\
18.2291666666667	-0\\
18.25	-0\\
18.2708333333333	-0\\
18.2916666666667	-0\\
18.3125	-0\\
18.3333333333333	-0\\
18.3541666666667	-0\\
18.375	-0\\
18.3958333333333	-0\\
18.4166666666667	-0\\
18.4375	-0\\
18.4583333333333	-0\\
18.4791666666667	-0\\
18.5	-0\\
18.5208333333333	-0\\
18.5416666666667	-0\\
18.5625	-0\\
18.5833333333333	-0\\
18.6041666666667	-0\\
18.625	-0\\
18.6458333333333	-0\\
18.6666666666667	-0\\
18.6875	-0\\
18.7083333333333	-0\\
18.7291666666667	-0\\
18.75	-0\\
18.7708333333333	-0\\
18.7916666666667	-0\\
18.8125	-0\\
18.8333333333333	-0\\
18.8541666666667	-0\\
18.875	-0\\
18.8958333333333	-0\\
18.9166666666667	-0\\
18.9375	-0\\
18.9583333333333	-0\\
18.9791666666667	-0\\
19	-0\\
19.0208333333333	-0\\
19.0416666666667	-0\\
19.0625	-0\\
19.0833333333333	-0\\
19.1041666666667	-0\\
19.125	-0\\
19.1458333333333	-0\\
19.1666666666667	-0\\
19.1875	-0\\
19.2083333333333	-0\\
19.2291666666667	-0\\
19.25	-0\\
19.2708333333333	-0\\
19.2916666666667	-0\\
19.3125	-0\\
19.3333333333333	-0\\
19.3541666666667	-0\\
19.375	-0\\
19.3958333333333	-0\\
19.4166666666667	-0\\
19.4375	-0\\
19.4583333333333	-0\\
19.4791666666667	-0\\
19.5	-0\\
19.5208333333333	-0\\
19.5416666666667	-0\\
19.5625	-0\\
19.5833333333333	-0\\
19.6041666666667	-0\\
19.625	-0\\
19.6458333333333	-0\\
19.6666666666667	-0\\
19.6875	-0\\
19.7083333333333	-0\\
19.7291666666667	-0\\
19.75	-0\\
19.7708333333333	-0\\
19.7916666666667	-0\\
19.8125	-0\\
19.8333333333333	-0\\
19.8541666666667	-0\\
19.875	-0\\
19.8958333333333	-0\\
19.9166666666667	-0\\
19.9375	-0\\
19.9583333333333	-0\\
19.9791666666667	-0\\
20	-0\\
20.0208333333333	-0\\
20.0416666666667	-0\\
20.0625	-0\\
20.0833333333333	-0\\
20.1041666666667	-0\\
20.125	-0\\
20.1458333333333	-0\\
20.1666666666667	-0\\
20.1875	-0\\
20.2083333333333	-0\\
20.2291666666667	-0\\
20.25	-0\\
20.2708333333333	-0\\
20.2916666666667	-0\\
20.3125	-0\\
20.3333333333333	-0\\
20.3541666666667	-0\\
20.375	-0\\
20.3958333333333	-0\\
20.4166666666667	-0\\
20.4375	-0\\
20.4583333333333	-0\\
20.4791666666667	-0\\
20.5	-0\\
20.5208333333333	-0\\
20.5416666666667	-0\\
20.5625	-0\\
20.5833333333333	-0\\
20.6041666666667	-0\\
20.625	-0\\
20.6458333333333	-0\\
20.6666666666667	-0\\
20.6875	-0\\
20.7083333333333	-0\\
20.7291666666667	-0\\
20.75	-0\\
20.7708333333333	-0\\
20.7916666666667	-0\\
20.8125	-0\\
20.8333333333333	-0\\
20.8541666666667	-0\\
20.875	-0\\
20.8958333333333	-0\\
20.9166666666667	-0\\
20.9375	-0\\
20.9583333333333	-0\\
20.9791666666667	-0\\
21	-0\\
21.0208333333333	-0\\
21.0416666666667	-0\\
21.0625	-0\\
21.0833333333333	-0\\
21.1041666666667	-0\\
21.125	-0\\
21.1458333333333	-0\\
21.1666666666667	-0\\
21.1875	-0\\
21.2083333333333	-0\\
21.2291666666667	-0\\
21.25	-0\\
21.2708333333333	-0\\
21.2916666666667	-0\\
21.3125	-0\\
21.3333333333333	-0\\
21.3541666666667	-0\\
21.375	-0\\
21.3958333333333	-0\\
21.4166666666667	-0\\
21.4375	-0\\
21.4583333333333	-0\\
21.4791666666667	-0\\
21.5	-0\\
21.5208333333333	-0\\
21.5416666666667	-0\\
21.5625	-0\\
21.5833333333333	-0\\
21.6041666666667	-0\\
21.625	-0\\
21.6458333333333	-0\\
21.6666666666667	-0\\
21.6875	-0\\
21.7083333333333	-0\\
21.7291666666667	-0\\
21.75	-0\\
21.7708333333333	-0\\
21.7916666666667	-0\\
21.8125	-0\\
21.8333333333333	-0\\
21.8541666666667	-0\\
21.875	-0\\
21.8958333333333	-0\\
21.9166666666667	-0\\
21.9375	-0\\
21.9583333333333	-0\\
21.9791666666667	-0\\
22	-0\\
22.0208333333333	-0\\
22.0416666666667	-0\\
22.0625	-0\\
22.0833333333333	-0\\
22.1041666666667	-0\\
22.125	-0\\
22.1458333333333	-0\\
22.1666666666667	-0\\
22.1875	-0\\
22.2083333333333	-0\\
22.2291666666667	-0\\
22.25	-0\\
22.2708333333333	-0\\
22.2916666666667	-0\\
22.3125	-0\\
22.3333333333333	-0\\
22.3541666666667	-0\\
22.375	-0\\
22.3958333333333	-0\\
22.4166666666667	-0\\
22.4375	-0\\
22.4583333333333	-0\\
22.4791666666667	-0\\
22.5	-0\\
22.5208333333333	-0\\
22.5416666666667	-0\\
22.5625	-0\\
22.5833333333333	-0\\
22.6041666666667	-0\\
22.625	-0\\
22.6458333333333	-0\\
22.6666666666667	-0\\
22.6875	-0\\
22.7083333333333	-0\\
22.7291666666667	-0\\
22.75	-0\\
22.7708333333333	-0\\
22.7916666666667	-0\\
22.8125	-0\\
22.8333333333333	-0\\
22.8541666666667	-0\\
22.875	-0\\
22.8958333333333	-0\\
22.9166666666667	-0\\
22.9375	-0\\
22.9583333333333	-0\\
22.9791666666667	-0\\
23	-0\\
23.0208333333333	-0\\
23.0416666666667	-0\\
23.0625	-0\\
23.0833333333333	-0\\
23.1041666666667	-0\\
23.125	-0\\
23.1458333333333	-0\\
23.1666666666667	-0\\
23.1875	-0\\
23.2083333333333	-0\\
23.2291666666667	-0\\
23.25	-0\\
23.2708333333333	-0\\
23.2916666666667	-0\\
23.3125	-0\\
23.3333333333333	-0\\
23.3541666666667	-0\\
23.375	-0\\
23.3958333333333	-0\\
23.4166666666667	-0\\
23.4375	-0\\
23.4583333333333	-0\\
23.4791666666667	-0\\
23.5	-0\\
23.5208333333333	-0\\
23.5416666666667	-0\\
23.5625	-0\\
23.5833333333333	-0\\
23.6041666666667	-0\\
23.625	-0\\
23.6458333333333	-0\\
23.6666666666667	-0\\
23.6875	-0\\
23.7083333333333	-0\\
23.7291666666667	-0\\
23.75	-0\\
23.7708333333333	-0\\
23.7916666666667	-0\\
23.8125	-0\\
23.8333333333333	-0\\
23.8541666666667	-0\\
23.875	-0\\
23.8958333333333	-0\\
23.9166666666667	-0\\
23.9375	-0\\
23.9583333333333	-0\\
23.9791666666667	-0\\
24	-0\\
24.0208333333333	-0\\
24.0416666666667	-0\\
24.0625	-0\\
24.0833333333333	-0\\
24.1041666666667	-0\\
24.125	-0\\
24.1458333333333	-0\\
24.1666666666667	-0\\
24.1875	-0\\
24.2083333333333	-0\\
24.2291666666667	-0\\
24.25	-0\\
24.2708333333333	-0\\
24.2916666666667	-0\\
24.3125	-0\\
24.3333333333333	-0\\
24.3541666666667	-0\\
24.375	-0\\
24.3958333333333	-0\\
24.4166666666667	-0\\
24.4375	-0\\
24.4583333333333	-0\\
24.4791666666667	-0\\
24.5	-0\\
24.5208333333333	-0\\
24.5416666666667	-0\\
24.5625	-0\\
24.5833333333333	-0\\
24.6041666666667	-0\\
24.625	-0\\
24.6458333333333	-0\\
24.6666666666667	-0\\
24.6875	-0\\
24.7083333333333	-0\\
24.7291666666667	-0\\
24.75	-0\\
24.7708333333333	-0\\
24.7916666666667	-0\\
24.8125	-0\\
24.8333333333333	-0\\
24.8541666666667	-0\\
24.875	-0\\
24.8958333333333	-0\\
24.9166666666667	-0\\
24.9375	-0\\
24.9583333333333	-0\\
24.9791666666667	-0\\
25	-0\\
25.0208333333333	-0\\
25.0416666666667	-0\\
25.0625	-0\\
25.0833333333333	-0\\
25.1041666666667	-0\\
25.125	-0\\
25.1458333333333	-0\\
25.1666666666667	-0\\
25.1875	-0\\
25.2083333333333	-0\\
25.2291666666667	-0\\
25.25	-0\\
25.2708333333333	-0\\
25.2916666666667	-0\\
25.3125	-0\\
25.3333333333333	-0\\
25.3541666666667	-0\\
25.375	-0\\
25.3958333333333	-0\\
25.4166666666667	-0\\
25.4375	-0\\
25.4583333333333	-0\\
25.4791666666667	-0\\
25.5	-0\\
25.5208333333333	-0\\
25.5416666666667	-0\\
25.5625	-0\\
25.5833333333333	-0\\
25.6041666666667	-0\\
25.625	-0\\
25.6458333333333	-0\\
25.6666666666667	-0\\
25.6875	-0\\
25.7083333333333	-0\\
25.7291666666667	-0\\
25.75	-0\\
25.7708333333333	-0\\
25.7916666666667	-0\\
25.8125	-0\\
25.8333333333333	-0\\
25.8541666666667	-0\\
25.875	-0\\
25.8958333333333	-0\\
25.9166666666667	-0\\
25.9375	-0\\
25.9583333333333	-0\\
25.9791666666667	-0\\
26	-0\\
26.0208333333333	-0\\
26.0416666666667	-0\\
26.0625	-0\\
26.0833333333333	-0\\
26.1041666666667	-0\\
26.125	-0\\
26.1458333333333	-0\\
26.1666666666667	-0\\
26.1875	-0\\
26.2083333333333	-0\\
26.2291666666667	-0\\
26.25	-0\\
26.2708333333333	-0\\
26.2916666666667	-0\\
26.3125	-0\\
26.3333333333333	-0\\
26.3541666666667	-0\\
26.375	-0\\
26.3958333333333	-0\\
26.4166666666667	-0\\
26.4375	-0\\
26.4583333333333	-0\\
26.4791666666667	-0\\
26.5	-0\\
26.5208333333333	-0\\
26.5416666666667	-0\\
26.5625	-0\\
26.5833333333333	-0\\
26.6041666666667	-0\\
26.625	-0\\
26.6458333333333	-0\\
26.6666666666667	-0\\
26.6875	-0\\
26.7083333333333	-0\\
26.7291666666667	-0\\
26.75	-0\\
26.7708333333333	-0\\
26.7916666666667	-0\\
26.8125	-0\\
26.8333333333333	-0\\
26.8541666666667	-0\\
26.875	-0\\
26.8958333333333	-0\\
26.9166666666667	-0\\
26.9375	-0\\
26.9583333333333	-0\\
26.9791666666667	-0\\
27	-0\\
27.0208333333333	-0\\
27.0416666666667	-0\\
27.0625	-0\\
27.0833333333333	-0\\
27.1041666666667	-0\\
27.125	-0\\
27.1458333333333	-0\\
27.1666666666667	-0\\
27.1875	-0\\
27.2083333333333	-0\\
27.2291666666667	-0\\
27.25	-0\\
27.2708333333333	-0\\
27.2916666666667	-0\\
27.3125	-0\\
27.3333333333333	-0\\
27.3541666666667	-0\\
27.375	-0\\
27.3958333333333	-0\\
27.4166666666667	-0\\
27.4375	-0\\
27.4583333333333	-0\\
27.4791666666667	-0\\
27.5	-0\\
27.5208333333333	-0\\
27.5416666666667	-0\\
27.5625	-0\\
27.5833333333333	-0\\
27.6041666666667	-0\\
27.625	-0\\
27.6458333333333	-0\\
27.6666666666667	-0\\
27.6875	-0\\
27.7083333333333	-0\\
27.7291666666667	-0\\
27.75	-0\\
27.7708333333333	-0\\
27.7916666666667	-0\\
27.8125	-0\\
27.8333333333333	-0\\
27.8541666666667	-0\\
27.875	-0\\
27.8958333333333	-0\\
27.9166666666667	-0\\
27.9375	-0\\
27.9583333333333	-0\\
27.9791666666667	-0\\
28	-0\\
28.0208333333333	-0\\
28.0416666666667	-0\\
28.0625	-0\\
28.0833333333333	-0\\
28.1041666666667	-0\\
28.125	-0\\
28.1458333333333	-0\\
28.1666666666667	-0\\
28.1875	-0\\
28.2083333333333	-0\\
28.2291666666667	-0\\
28.25	-0\\
28.2708333333333	-0\\
28.2916666666667	-0\\
28.3125	-0\\
28.3333333333333	-0\\
28.3541666666667	-0\\
28.375	-0\\
28.3958333333333	-0\\
28.4166666666667	-0\\
28.4375	-0\\
28.4583333333333	-0\\
28.4791666666667	-0\\
28.5	-0\\
28.5208333333333	-0\\
28.5416666666667	-0\\
28.5625	-0\\
28.5833333333333	-0\\
28.6041666666667	-0\\
28.625	-0\\
28.6458333333333	-0\\
28.6666666666667	-0\\
28.6875	-0\\
28.7083333333333	-0\\
28.7291666666667	-0\\
28.75	-0\\
28.7708333333333	-0\\
28.7916666666667	-0\\
28.8125	-0\\
28.8333333333333	-0\\
28.8541666666667	-0\\
28.875	-0\\
28.8958333333333	-0\\
28.9166666666667	-0\\
28.9375	-0\\
28.9583333333333	-0\\
28.9791666666667	-0\\
29	-0\\
29.0208333333333	-0\\
29.0416666666667	-0\\
29.0625	-0\\
29.0833333333333	-0\\
29.1041666666667	-0\\
29.125	-0\\
29.1458333333333	-0\\
29.1666666666667	-0\\
29.1875	-0\\
29.2083333333333	-0\\
29.2291666666667	-0\\
29.25	-0\\
29.2708333333333	-0\\
29.2916666666667	-0\\
29.3125	-0\\
29.3333333333333	-0\\
29.3541666666667	-0\\
29.375	-0\\
29.3958333333333	-0\\
29.4166666666667	-0\\
29.4375	-0\\
29.4583333333333	-0\\
29.4791666666667	-0\\
29.5	-0\\
29.5208333333333	-0\\
29.5416666666667	-0\\
29.5625	-0\\
29.5833333333333	-0\\
29.6041666666667	-0\\
29.625	-0\\
29.6458333333333	-0\\
29.6666666666667	-0\\
29.6875	-0\\
29.7083333333333	-0\\
29.7291666666667	-0\\
29.75	-0\\
29.7708333333333	-0\\
29.7916666666667	-0\\
29.8125	-0\\
29.8333333333333	-0\\
29.8541666666667	-0\\
29.875	-0\\
29.8958333333333	-0\\
29.9166666666667	-0\\
29.9375	-0\\
29.9583333333333	-0\\
29.9791666666667	-0\\
30	-0\\
30.0208333333333	-0\\
30.0416666666667	-0\\
30.0625	-0\\
30.0833333333333	-0\\
30.1041666666667	-0\\
30.125	-0\\
30.1458333333333	-0\\
30.1666666666667	-0\\
30.1875	-0\\
30.2083333333333	-0\\
30.2291666666667	-0\\
30.25	-0\\
30.2708333333333	-0\\
30.2916666666667	-0\\
30.3125	-0\\
30.3333333333333	-0\\
30.3541666666667	-0\\
30.375	-0\\
30.3958333333333	-0\\
30.4166666666667	-0\\
30.4375	-0\\
30.4583333333333	-0\\
30.4791666666667	-0\\
30.5	-0\\
30.5208333333333	-0\\
30.5416666666667	-0\\
30.5625	-0\\
30.5833333333333	-0\\
30.6041666666667	-0\\
30.625	-0\\
30.6458333333333	-0\\
30.6666666666667	-0\\
30.6875	-0\\
30.7083333333333	-0\\
30.7291666666667	-0\\
30.75	-0\\
30.7708333333333	-0\\
30.7916666666667	-0\\
30.8125	-0\\
30.8333333333333	-0\\
30.8541666666667	-0\\
30.875	-0\\
30.8958333333333	-0\\
30.9166666666667	-0\\
30.9375	-0\\
30.9583333333333	-0\\
30.9791666666667	-0\\
31	-0\\
31.0208333333333	-0\\
31.0416666666667	-0\\
31.0625	-0\\
31.0833333333333	-0\\
31.1041666666667	-0\\
31.125	-0\\
31.1458333333333	-0\\
31.1666666666667	-0\\
31.1875	-0\\
31.2083333333333	-0\\
31.2291666666667	-0\\
31.25	-0\\
31.2708333333333	-0\\
31.2916666666667	-0\\
31.3125	-0\\
31.3333333333333	-0\\
31.3541666666667	-0\\
31.375	-0\\
31.3958333333333	-0\\
31.4166666666667	-0\\
31.4375	-0\\
31.4583333333333	-0\\
31.4791666666667	-0\\
31.5	-0\\
31.5208333333333	-0\\
31.5416666666667	-0\\
31.5625	-0\\
31.5833333333333	-0\\
31.6041666666667	-0\\
31.625	-0\\
31.6458333333333	-0\\
31.6666666666667	-0\\
31.6875	-0\\
31.7083333333333	-0\\
31.7291666666667	-0\\
31.75	-0\\
31.7708333333333	-0\\
31.7916666666667	-0\\
31.8125	-0\\
31.8333333333333	-0\\
31.8541666666667	-0\\
31.875	-0\\
31.8958333333333	-0\\
31.9166666666667	-0\\
31.9375	-0\\
31.9583333333333	-0\\
31.9791666666667	-0\\
32	-0\\
32.0208333333333	-0\\
32.0416666666667	-0\\
32.0625	-0\\
32.0833333333333	-0\\
32.1041666666667	-0\\
32.125	-0\\
32.1458333333333	-0\\
32.1666666666667	-0\\
32.1875	-0\\
32.2083333333333	-0\\
32.2291666666667	-0\\
32.25	-0\\
32.2708333333333	-0\\
32.2916666666667	-0\\
32.3125	-0\\
32.3333333333333	-0\\
32.3541666666667	-0\\
32.375	-0\\
32.3958333333333	-0\\
32.4166666666667	-0\\
32.4375	-0\\
32.4583333333333	-0\\
32.4791666666667	-0\\
32.5	-0\\
32.5208333333333	-0\\
32.5416666666667	-0\\
32.5625	-0\\
32.5833333333333	-0\\
32.6041666666667	-0\\
32.625	-0\\
32.6458333333333	-0\\
32.6666666666667	-0\\
32.6875	-0\\
32.7083333333333	-0\\
32.7291666666667	-0\\
32.75	-0\\
32.7708333333333	-0\\
32.7916666666667	-0\\
32.8125	-0\\
32.8333333333333	-0\\
32.8541666666667	-0\\
32.875	-0\\
32.8958333333333	-0\\
32.9166666666667	-0\\
32.9375	-0\\
32.9583333333333	-0\\
32.9791666666667	-0\\
33	-0\\
33.0208333333333	-0\\
33.0416666666667	-0\\
33.0625	-0\\
33.0833333333333	-0\\
33.1041666666667	-0\\
33.125	-0\\
33.1458333333333	-0\\
33.1666666666667	-0\\
33.1875	-0\\
33.2083333333333	-0\\
33.2291666666667	-0\\
33.25	-0\\
33.2708333333333	-0\\
33.2916666666667	-0\\
33.3125	-0\\
33.3333333333333	-0\\
33.3541666666667	-0\\
33.375	-0\\
33.3958333333333	-0\\
33.4166666666667	-0\\
33.4375	-0\\
33.4583333333333	-0\\
33.4791666666667	-0\\
33.5	-0\\
33.5208333333333	-0\\
33.5416666666667	-0\\
33.5625	-0\\
33.5833333333333	-0\\
33.6041666666667	-0\\
33.625	-0\\
33.6458333333333	-0\\
33.6666666666667	-0\\
33.6875	-0\\
33.7083333333333	-0\\
33.7291666666667	-0\\
33.75	-0\\
33.7708333333333	-0\\
33.7916666666667	-0\\
33.8125	-0\\
33.8333333333333	-0\\
33.8541666666667	-0\\
33.875	-0\\
33.8958333333333	-0\\
33.9166666666667	-0\\
33.9375	-0\\
33.9583333333333	-0\\
33.9791666666667	-0\\
34	-0\\
34.0208333333333	-0\\
34.0416666666667	-0\\
34.0625	-0\\
34.0833333333333	-0\\
34.1041666666667	-0\\
34.125	-0\\
34.1458333333333	-0\\
34.1666666666667	-0\\
34.1875	-0\\
34.2083333333333	-0\\
34.2291666666667	-0\\
34.25	-0\\
34.2708333333333	-0\\
34.2916666666667	-0\\
34.3125	-0\\
34.3333333333333	-0\\
34.3541666666667	-0\\
34.375	-0\\
34.3958333333333	-0\\
34.4166666666667	-0\\
34.4375	-0\\
34.4583333333333	-0\\
34.4791666666667	-0\\
34.5	-0\\
34.5208333333333	-0\\
34.5416666666667	-0\\
34.5625	-0\\
34.5833333333333	-0\\
34.6041666666667	-0\\
34.625	-0\\
34.6458333333333	-0\\
34.6666666666667	-0\\
34.6875	-0\\
34.7083333333333	-0\\
34.7291666666667	-0\\
34.75	-0\\
34.7708333333333	-0\\
34.7916666666667	-0\\
34.8125	-0\\
34.8333333333333	-0\\
34.8541666666667	-0\\
34.875	-0\\
34.8958333333333	-0\\
34.9166666666667	-0\\
34.9375	-0\\
34.9583333333333	-0\\
34.9791666666667	-0\\
35	-0\\
35.0208333333333	-0\\
35.0416666666667	-0\\
35.0625	-0\\
35.0833333333333	-0\\
35.1041666666667	-0\\
35.125	-0\\
35.1458333333333	-0\\
35.1666666666667	-0\\
35.1875	-0\\
35.2083333333333	-0\\
35.2291666666667	-0\\
35.25	-0\\
35.2708333333333	-0\\
35.2916666666667	-0\\
35.3125	-0\\
35.3333333333333	-0\\
35.3541666666667	-0\\
35.375	-0\\
35.3958333333333	-0\\
35.4166666666667	-0\\
35.4375	-0\\
35.4583333333333	-0\\
35.4791666666667	-0\\
35.5	-0\\
35.5208333333333	-0\\
35.5416666666667	-0\\
35.5625	-0\\
35.5833333333333	-0\\
35.6041666666667	-0\\
35.625	-0\\
35.6458333333333	-0\\
35.6666666666667	-0\\
35.6875	-0\\
35.7083333333333	-0\\
35.7291666666667	-0\\
35.75	-0\\
35.7708333333333	-0\\
35.7916666666667	-0\\
35.8125	-0\\
35.8333333333333	-0\\
35.8541666666667	-0\\
35.875	-0\\
35.8958333333333	-0\\
35.9166666666667	-0\\
35.9375	-0\\
35.9583333333333	-0\\
35.9791666666667	-0\\
36	-0\\
36.0208333333333	-0\\
36.0416666666667	-0\\
36.0625	-0\\
36.0833333333333	-0\\
36.1041666666667	-0\\
36.125	-0\\
36.1458333333333	-0\\
36.1666666666667	-0\\
36.1875	-0\\
36.2083333333333	-0\\
36.2291666666667	-0\\
36.25	-0\\
36.2708333333333	-0\\
36.2916666666667	-0\\
36.3125	-0\\
36.3333333333333	-0\\
36.3541666666667	-0\\
36.375	-0\\
36.3958333333333	-0\\
36.4166666666667	-0\\
36.4375	-0\\
36.4583333333333	-0\\
36.4791666666667	-0\\
36.5	-0\\
36.5208333333333	-0\\
36.5416666666667	-0\\
36.5625	-0\\
36.5833333333333	-0\\
36.6041666666667	-0\\
36.625	-0\\
36.6458333333333	-0\\
36.6666666666667	-0\\
36.6875	-0\\
36.7083333333333	-0\\
36.7291666666667	-0\\
36.75	-0\\
36.7708333333333	-0\\
36.7916666666667	-0\\
36.8125	7.38607456368248e-09\\
36.8333333333333	2.11707798733148e-08\\
36.8541666666667	3.48265924779362e-08\\
36.875	4.83547262737728e-08\\
36.8958333333333	6.17563654293293e-08\\
36.9166666666667	7.50327132057455e-08\\
36.9375	8.81848940648681e-08\\
36.9583333333333	1.01214116124635e-07\\
36.9791666666667	1.14121477719935e-07\\
37	1.26908144344992e-07\\
37.0208333333333	1.39575220028899e-07\\
37.0416666666667	1.52123860384465e-07\\
37.0625	1.64555127821955e-07\\
37.0833333333333	1.76870120257294e-07\\
37.1041666666667	1.89069939207173e-07\\
37.125	2.01155641303656e-07\\
37.1458333333333	2.13128287365751e-07\\
37.1666666666667	2.24988941562016e-07\\
37.1875	2.36738640175581e-07\\
37.2083333333333	2.48378439587103e-07\\
37.2291666666667	2.59909352213756e-07\\
37.25	2.71332378497865e-07\\
37.2708333333333	2.82648539481726e-07\\
37.2916666666667	2.93858844902708e-07\\
37.3125	3.04964260618439e-07\\
37.3333333333333	3.1596577317026e-07\\
37.3541666666667	3.26864325973432e-07\\
37.375	3.37660899204985e-07\\
37.3958333333333	3.4835644632889e-07\\
37.4166666666667	3.58951925833472e-07\\
37.4375	3.69448253332202e-07\\
37.4583333333333	3.79846349127946e-07\\
37.4791666666667	3.90147139804029e-07\\
37.5	4.00351524560798e-07\\
37.5208333333333	4.10460393052221e-07\\
37.5416666666667	4.2047467211274e-07\\
37.5625	4.30395214132011e-07\\
37.5833333333333	4.40222893690726e-07\\
37.6041666666667	4.49958591482556e-07\\
37.625	4.59603161739341e-07\\
37.6458333333333	4.69157449062806e-07\\
37.6666666666667	4.78622288424557e-07\\
37.6875	4.87998520909185e-07\\
37.7083333333333	4.97286962311809e-07\\
37.7291666666667	5.06488450451107e-07\\
37.75	5.15603798191249e-07\\
37.7708333333333	5.24633808598808e-07\\
37.7916666666667	5.33579276031388e-07\\
37.8125	5.42440953144107e-07\\
37.8333333333333	5.51219664105911e-07\\
37.8541666666667	5.59916175388949e-07\\
37.875	5.68531245258836e-07\\
37.8958333333333	5.77065654758411e-07\\
37.9166666666667	5.85520144567869e-07\\
37.9375	5.93895462066571e-07\\
37.9583333333333	6.02192330433032e-07\\
37.9791666666667	6.10411496460393e-07\\
38	6.18553682322245e-07\\
38.0208333333333	6.26619601818176e-07\\
38.0416666666667	6.34609976619297e-07\\
38.0625	6.42525503944658e-07\\
38.0833333333333	6.50366889387276e-07\\
38.1041666666667	6.58134846327956e-07\\
38.125	6.6583003170681e-07\\
38.1458333333333	6.73453127167192e-07\\
38.1666666666667	6.81004790067877e-07\\
38.1875	6.88485702470884e-07\\
38.2083333333333	6.95896538315446e-07\\
38.2291666666667	7.03237948596054e-07\\
38.25	7.10510559855138e-07\\
38.2708333333333	7.1771503983513e-07\\
38.2916666666667	7.24852016753226e-07\\
38.3125	7.31922127368073e-07\\
38.3333333333333	7.38925985493576e-07\\
38.3541666666667	7.45864229228189e-07\\
38.375	7.52737441904475e-07\\
38.3958333333333	7.59546231809462e-07\\
38.4166666666667	7.66291215855373e-07\\
38.4375	7.72972972517814e-07\\
38.4583333333333	7.79592121388656e-07\\
38.4791666666667	7.86149210713383e-07\\
38.5	7.92644846601721e-07\\
38.5208333333333	7.99079612218653e-07\\
38.5416666666667	8.05454052208814e-07\\
38.5625	8.11768768578634e-07\\
38.5833333333333	8.18024276831246e-07\\
38.6041666666667	8.24221150082801e-07\\
38.625	8.30359906934784e-07\\
38.6458333333333	8.36441123769179e-07\\
38.6666666666667	8.42465339201275e-07\\
38.6875	8.48433084728464e-07\\
38.7083333333333	8.54344886405033e-07\\
38.7291666666667	8.6020126400477e-07\\
38.75	8.66002715194125e-07\\
38.7708333333333	8.71749763598899e-07\\
38.7916666666667	8.77442911072518e-07\\
38.8125	8.83082685678976e-07\\
38.8333333333333	8.8866959379363e-07\\
38.8541666666667	8.94204119433284e-07\\
38.875	8.9968670935049e-07\\
38.8958333333333	9.05117884658798e-07\\
38.9166666666667	9.10498145034339e-07\\
38.9375	9.15827952302815e-07\\
38.9583333333333	9.2110776284683e-07\\
38.9791666666667	9.26338059845736e-07\\
39	9.31519304790253e-07\\
39.0208333333333	9.36651953895478e-07\\
39.0416666666667	9.41736442190317e-07\\
39.0625	9.46773231332944e-07\\
39.0833333333333	9.51762777873395e-07\\
39.1041666666667	9.56705517342992e-07\\
39.125	9.61601895824273e-07\\
39.1458333333333	9.66452322637964e-07\\
39.1666666666667	9.71257266308877e-07\\
39.1875	9.7601712619268e-07\\
39.2083333333333	9.80732312112521e-07\\
39.2291666666667	9.85403278189932e-07\\
39.25	9.90030408874868e-07\\
39.2708333333333	9.94614132162009e-07\\
39.2916666666667	9.99154839200487e-07\\
39.3125	1.00365294843863e-06\\
39.3333333333333	1.0081088418979e-06\\
39.3541666666667	1.01252289649165e-06\\
39.375	1.01689554917469e-06\\
39.3958333333333	1.02122716831888e-06\\
39.4166666666667	1.02551813343347e-06\\
39.4375	1.02976883591879e-06\\
39.4583333333333	1.03397964674261e-06\\
39.4791666666667	1.03815093226701e-06\\
39.5	1.04228305475082e-06\\
39.5208333333333	1.04637640425449e-06\\
39.5416666666667	1.05043133466286e-06\\
39.5625	1.05444817926074e-06\\
39.5833333333333	1.05842733162565e-06\\
39.6041666666667	1.06236914915946e-06\\
39.625	1.06627393684293e-06\\
39.6458333333333	1.0701420757763e-06\\
39.6666666666667	1.07397389555982e-06\\
39.6875	1.07776975275797e-06\\
39.7083333333333	1.0815299692669e-06\\
39.7291666666667	1.08525487812019e-06\\
39.75	1.08894482516359e-06\\
39.7708333333333	1.09260011998349e-06\\
39.7916666666667	1.09622110038663e-06\\
39.8125	1.09980806867403e-06\\
39.8333333333333	1.10336133928897e-06\\
39.8541666666667	1.10688127122436e-06\\
39.875	1.11036813956575e-06\\
39.8958333333333	1.11382224778651e-06\\
39.9166666666667	1.11724391200471e-06\\
39.9375	1.12063346056446e-06\\
39.9583333333333	1.12399117047731e-06\\
39.9791666666667	1.12731734714263e-06\\
40	1.13061227661588e-06\\
40.0208333333333	1.1338762735078e-06\\
40.0416666666667	1.13710960092913e-06\\
40.0625	1.14031256704263e-06\\
40.0833333333333	1.14348544408668e-06\\
40.1041666666667	1.14662850111752e-06\\
40.125	1.1497420365841e-06\\
40.1458333333333	1.15282632883779e-06\\
40.1666666666667	1.15588163789092e-06\\
40.1875	1.15890825197617e-06\\
40.2083333333333	1.16190644023352e-06\\
40.2291666666667	1.16487646903952e-06\\
40.25	1.16781856901382e-06\\
40.2708333333333	1.17073303274355e-06\\
40.2916666666667	1.17362010089711e-06\\
40.3125	1.17648004370312e-06\\
40.3333333333333	1.17931312804054e-06\\
40.3541666666667	1.1821196023656e-06\\
40.375	1.18489969562312e-06\\
40.3958333333333	1.18765365007258e-06\\
40.4166666666667	1.19038173703116e-06\\
40.4375	1.19308419356646e-06\\
40.4583333333333	1.19576125306151e-06\\
40.4791666666667	1.19841313064405e-06\\
40.5	1.20104007049955e-06\\
40.5208333333333	1.20364234645739e-06\\
40.5416666666667	1.20622014894206e-06\\
40.5625	1.20877371468617e-06\\
40.5833333333333	1.21130329273209e-06\\
40.6041666666667	1.21380909829132e-06\\
40.625	1.21629135955498e-06\\
40.6458333333333	1.21875027004593e-06\\
40.6666666666667	1.22118606926019e-06\\
40.6875	1.22359896135558e-06\\
40.7083333333333	1.22598918088745e-06\\
40.7291666666667	1.22835692732419e-06\\
40.75	1.23070243002929e-06\\
40.7708333333333	1.23302586728494e-06\\
40.7916666666667	1.23532746393268e-06\\
40.8125	1.23760742530266e-06\\
40.8333333333333	1.23986592348031e-06\\
40.8541666666667	1.24210320725678e-06\\
40.875	1.24431944386058e-06\\
40.8958333333333	1.24651482957796e-06\\
40.9166666666667	1.24868960691957e-06\\
40.9375	1.25084391991796e-06\\
40.9583333333333	1.25297797432201e-06\\
40.9791666666667	1.25509195762525e-06\\
41	1.25718605497653e-06\\
41.0208333333333	1.25926046592795e-06\\
41.0416666666667	1.26131535527955e-06\\
41.0625	1.26335091797774e-06\\
41.0833333333333	1.26536734695917e-06\\
41.1041666666667	1.2673648005759e-06\\
41.125	1.26934346749385e-06\\
41.1458333333333	1.27130351803989e-06\\
41.1666666666667	1.27324512128482e-06\\
41.1875	1.27516847518965e-06\\
41.2083333333333	1.27707374438696e-06\\
41.2291666666667	1.27896109141581e-06\\
41.25	1.28083067663803e-06\\
41.2708333333333	1.28268267490246e-06\\
41.2916666666667	1.28451725837823e-06\\
41.3125	1.28633456598978e-06\\
41.3333333333333	1.28813478255098e-06\\
41.3541666666667	1.28991804296673e-06\\
41.375	1.29168454436066e-06\\
41.3958333333333	1.29343441786939e-06\\
41.4166666666667	1.29516780886531e-06\\
41.4375	1.29688490902896e-06\\
41.4583333333333	1.29858586038312e-06\\
41.4791666666667	1.30027080285711e-06\\
41.5	1.30193987445419e-06\\
41.5208333333333	1.30359324391019e-06\\
41.5416666666667	1.30523104621374e-06\\
41.5625	1.30685346249416e-06\\
41.5833333333333	1.30846059189943e-06\\
41.6041666666667	1.3100525962987e-06\\
41.625	1.3116296197245e-06\\
41.6458333333333	1.31319178845654e-06\\
41.6666666666667	1.31473925950705e-06\\
41.6875	1.31627215588987e-06\\
41.7083333333333	1.31779064734568e-06\\
41.7291666666667	1.31929482180133e-06\\
41.75	1.32078484548043e-06\\
41.7708333333333	1.32226085161308e-06\\
41.7916666666667	1.32372295525783e-06\\
41.8125	1.3251712862952e-06\\
41.8333333333333	1.32660600517074e-06\\
41.8541666666667	1.32802720642675e-06\\
41.875	1.32943501575674e-06\\
41.8958333333333	1.33082957258756e-06\\
41.9166666666667	1.33221101542492e-06\\
41.9375	1.33357944927861e-06\\
41.9583333333333	1.33493499339415e-06\\
41.9791666666667	1.33627778209028e-06\\
42	1.33760789960928e-06\\
42.0208333333333	1.33892550999751e-06\\
42.0416666666667	1.34023071064443e-06\\
42.0625	1.34152363025817e-06\\
42.0833333333333	1.34280434788916e-06\\
42.1041666666667	1.34407302163822e-06\\
42.125	1.34532974378668e-06\\
42.1458333333333	1.34657465376137e-06\\
42.1666666666667	1.34780782533711e-06\\
42.1875	1.34902936293748e-06\\
42.2083333333333	1.3502394181316e-06\\
42.2291666666667	1.35143806084226e-06\\
42.25	1.35262542413206e-06\\
42.2708333333333	1.35380160723272e-06\\
42.2916666666667	1.35496670853857e-06\\
42.3125	1.35612082527155e-06\\
42.3333333333333	1.35726408538617e-06\\
42.3541666666667	1.35839656776535e-06\\
42.375	1.35951838160585e-06\\
42.3958333333333	1.36062963568573e-06\\
42.4166666666667	1.36173038837166e-06\\
42.4375	1.36282077842057e-06\\
42.4583333333333	1.36390092683654e-06\\
42.4791666666667	1.36497087272605e-06\\
42.5	1.3660307511615e-06\\
42.5208333333333	1.36708063156321e-06\\
42.5416666666667	1.3681206142515e-06\\
42.5625	1.36915079862558e-06\\
42.5833333333333	1.37017128324724e-06\\
42.6041666666667	1.3711821488417e-06\\
42.625	1.3721834917935e-06\\
42.6458333333333	1.37317540723112e-06\\
42.6666666666667	1.37415797311634e-06\\
42.6875	1.37513128248413e-06\\
42.7083333333333	1.37609541137027e-06\\
42.7291666666667	1.37705045029753e-06\\
42.75	1.37799648987241e-06\\
42.7708333333333	1.37893361844045e-06\\
42.7916666666667	1.37986190868784e-06\\
42.8125	1.38078144703408e-06\\
42.8333333333333	1.38169233589301e-06\\
42.8541666666667	1.38259462827194e-06\\
42.875	1.3834884080782e-06\\
42.8958333333333	1.38437379120772e-06\\
42.9166666666667	1.38525079532961e-06\\
42.9375	1.38611955007315e-06\\
42.9583333333333	1.38698010383996e-06\\
42.9791666666667	1.38783253584793e-06\\
43	1.38867694130926e-06\\
43.0208333333333	1.38951338185648e-06\\
43.0416666666667	1.39034195035706e-06\\
43.0625	1.39116270660125e-06\\
43.0833333333333	1.39197572612238e-06\\
43.1041666666667	1.39278109902453e-06\\
43.125	1.39357885051338e-06\\
43.1458333333333	1.39436908568244e-06\\
43.1666666666667	1.3951518600512e-06\\
43.1875	1.39592727678717e-06\\
43.2083333333333	1.39669535766269e-06\\
43.2291666666667	1.39745620417045e-06\\
43.25	1.39820986881533e-06\\
43.2708333333333	1.39895643567212e-06\\
43.2916666666667	1.39969597156522e-06\\
43.3125	1.40042852657105e-06\\
43.3333333333333	1.40115416625791e-06\\
43.3541666666667	1.40187295493797e-06\\
43.375	1.40258495667223e-06\\
43.3958333333333	1.40329025059484e-06\\
43.4166666666667	1.40398889942692e-06\\
43.4375	1.40468098071158e-06\\
43.4583333333333	1.40536652350653e-06\\
43.4791666666667	1.40604560351258e-06\\
43.5	1.40671824844761e-06\\
43.5208333333333	1.40738456549863e-06\\
43.5416666666667	1.40804459636807e-06\\
43.5625	1.40869841457951e-06\\
43.5833333333333	1.4093460608305e-06\\
43.6041666666667	1.40998760730479e-06\\
43.625	1.41062309319262e-06\\
43.6458333333333	1.41125258917041e-06\\
43.6666666666667	1.41187611709425e-06\\
43.6875	1.41249379478611e-06\\
43.7083333333333	1.41310561052239e-06\\
43.7291666666667	1.41371166462342e-06\\
43.75	1.41431200858921e-06\\
43.7708333333333	1.41490669308235e-06\\
43.7916666666667	1.41549575235243e-06\\
43.8125	1.4160792680458e-06\\
43.8333333333333	1.41665727298847e-06\\
43.8541666666667	1.41722981549832e-06\\
43.875	1.41779695955259e-06\\
43.8958333333333	1.41835876778867e-06\\
43.9166666666667	1.418915255196e-06\\
43.9375	1.41946648349083e-06\\
43.9583333333333	1.42001251405446e-06\\
43.9791666666667	1.42055339185518e-06\\
44	1.42108916085641e-06\\
44.0208333333333	1.42161988059717e-06\\
44.0416666666667	1.42214561086771e-06\\
44.0625	1.42266636129808e-06\\
44.0833333333333	1.42318219058993e-06\\
44.1041666666667	1.42369317201562e-06\\
44.125	1.42419931436781e-06\\
44.1458333333333	1.42470067400342e-06\\
44.1666666666667	1.42519730677692e-06\\
44.1875	1.42568925212977e-06\\
44.2083333333333	1.42617654874976e-06\\
44.2291666666667	1.42665925098407e-06\\
44.25	1.42713739676682e-06\\
44.2708333333333	1.42761102311103e-06\\
44.2916666666667	1.42808018285653e-06\\
44.3125	1.42854491251388e-06\\
44.3333333333333	1.42900526358309e-06\\
44.3541666666667	1.42946127156984e-06\\
44.375	1.42991295506438e-06\\
44.3958333333333	1.43036036439433e-06\\
44.4166666666667	1.43080356579793e-06\\
44.4375	1.43124257635808e-06\\
44.4583333333333	1.43167744531381e-06\\
44.4791666666667	1.43210822081553e-06\\
44.5	1.43253490319818e-06\\
44.5208333333333	1.43295758809268e-06\\
44.5416666666667	1.43337627449412e-06\\
44.5625	1.43379100896187e-06\\
44.5833333333333	1.43420182197721e-06\\
44.6041666666667	1.43460874301656e-06\\
44.625	1.43501183362872e-06\\
44.6458333333333	1.43541110679334e-06\\
44.6666666666667	1.43580660706002e-06\\
44.6875	1.43619836239787e-06\\
44.7083333333333	1.43658643251338e-06\\
44.7291666666667	1.43697082871142e-06\\
44.75	1.43735157778875e-06\\
44.7708333333333	1.43772873853073e-06\\
44.7916666666667	1.43810236888534e-06\\
44.8125	1.4384724626558e-06\\
44.8333333333333	1.43883904471285e-06\\
44.8541666666667	1.43920217241828e-06\\
44.875	1.4395618699729e-06\\
44.8958333333333	1.43991814566695e-06\\
44.9166666666667	1.44027107143295e-06\\
44.9375	1.44062065438877e-06\\
44.9583333333333	1.44096696579704e-06\\
44.9791666666667	1.44130998003334e-06\\
45	1.44164975161231e-06\\
45.0208333333333	1.44198631830061e-06\\
45.0416666666667	1.44231968579255e-06\\
45.0625	1.4426499074304e-06\\
45.0833333333333	1.44297701980847e-06\\
45.1041666666667	1.4433010276162e-06\\
45.125	1.44362198327471e-06\\
45.1458333333333	1.44393990621164e-06\\
45.1666666666667	1.4442548483457e-06\\
45.1875	1.44456679686468e-06\\
45.2083333333333	1.44487580201248e-06\\
45.2291666666667	1.44518188271431e-06\\
45.25	1.44548508929781e-06\\
45.2708333333333	1.44578542343776e-06\\
45.2916666666667	1.44608290255205e-06\\
45.3125	1.44637757613092e-06\\
45.3333333333333	1.4466694608386e-06\\
45.3541666666667	1.44695858975233e-06\\
45.375	1.44724499477697e-06\\
45.3958333333333	1.44752865991821e-06\\
45.4166666666667	1.44780966498013e-06\\
45.4375	1.44808800920905e-06\\
45.4583333333333	1.44836372392368e-06\\
45.4791666666667	1.44863685585084e-06\\
45.5	1.44890737132711e-06\\
45.5208333333333	1.44917536506225e-06\\
45.5416666666667	1.44944081871724e-06\\
45.5625	1.44970376218718e-06\\
45.5833333333333	1.4499642085355e-06\\
45.6041666666667	1.45022218681991e-06\\
45.625	1.45047772634935e-06\\
45.6458333333333	1.45073083918236e-06\\
45.6666666666667	1.45098157003601e-06\\
45.6875	1.45122991447209e-06\\
45.7083333333333	1.45147591662148e-06\\
45.7291666666667	1.45171960420208e-06\\
45.75	1.45196098810006e-06\\
45.7708333333333	1.45220009544712e-06\\
45.7916666666667	1.45243693704571e-06\\
45.8125	1.4526715231958e-06\\
45.8333333333333	1.45290391243157e-06\\
45.8541666666667	1.45313408239445e-06\\
45.875	1.45336210744544e-06\\
45.8958333333333	1.45358796455606e-06\\
45.9166666666667	1.45381169542876e-06\\
45.9375	1.454033308605e-06\\
45.9583333333333	1.45425281312867e-06\\
45.9791666666667	1.45447024961361e-06\\
46	1.45468562609881e-06\\
46.0208333333333	1.45489895087454e-06\\
46.0416666666667	1.45511026371721e-06\\
46.0625	1.45531957241462e-06\\
46.0833333333333	1.45552693265377e-06\\
46.1041666666667	1.45573230306717e-06\\
46.125	1.45593575516864e-06\\
46.1458333333333	1.45613726341753e-06\\
46.1666666666667	1.45633688266343e-06\\
46.1875	1.4565346029413e-06\\
46.2083333333333	1.45673046277146e-06\\
46.2291666666667	1.45692446751325e-06\\
46.25	1.45711663952522e-06\\
46.2708333333333	1.45730698383174e-06\\
46.2916666666667	1.45749552195397e-06\\
46.3125	1.45768227482684e-06\\
46.3333333333333	1.4578672797146e-06\\
46.3541666666667	1.45805052514488e-06\\
46.375	1.45823203155019e-06\\
46.3958333333333	1.4584118194468e-06\\
46.4166666666667	1.45858989268673e-06\\
46.4375	1.45876628752935e-06\\
46.4583333333333	1.45894102365349e-06\\
46.4791666666667	1.45911410474373e-06\\
46.5	1.45928554997647e-06\\
46.5208333333333	1.45945537877936e-06\\
46.5416666666667	1.4596236100776e-06\\
46.5625	1.45979024680208e-06\\
46.5833333333333	1.45995529138125e-06\\
46.6041666666667	1.4601187946452e-06\\
46.625	1.4602807426931e-06\\
46.6458333333333	1.46044113753471e-06\\
46.6666666666667	1.46060002958143e-06\\
46.6875	1.46075743633486e-06\\
46.7083333333333	1.46091332739744e-06\\
46.7291666666667	1.46106775251064e-06\\
46.75	1.46122072875739e-06\\
46.7708333333333	1.46137224131572e-06\\
46.7916666666667	1.46152232317913e-06\\
46.8125	1.46167097510128e-06\\
46.8333333333333	1.46181822965697e-06\\
46.8541666666667	1.46196407160554e-06\\
46.875	1.46210854926488e-06\\
46.8958333333333	1.46225166263498e-06\\
46.9166666666667	1.46239341205081e-06\\
46.9375	1.4625338131717e-06\\
46.9583333333333	1.46267289807003e-06\\
46.9791666666667	1.46281066582464e-06\\
47	1.46294711643554e-06\\
47.0208333333333	1.4630822809702e-06\\
47.0416666666667	1.46321615850749e-06\\
47.0625	1.46334878028236e-06\\
47.0833333333333	1.46348014495497e-06\\
47.1041666666667	1.46361025143671e-06\\
47.125	1.46373913029261e-06\\
47.1458333333333	1.46386679584218e-06\\
47.1666666666667	1.46399326282364e-06\\
47.1875	1.46411854522153e-06\\
47.2083333333333	1.46424260887e-06\\
47.2291666666667	1.46436551590401e-06\\
47.25	1.46448724806827e-06\\
47.2708333333333	1.46460783500668e-06\\
47.2916666666667	1.46472729020136e-06\\
47.3125	1.46484559531328e-06\\
47.3333333333333	1.46496277923268e-06\\
47.3541666666667	1.46507885544167e-06\\
47.375	1.46519383666871e-06\\
47.3958333333333	1.46530772006664e-06\\
47.4166666666667	1.46542053419074e-06\\
47.4375	1.46553227611013e-06\\
47.4583333333333	1.46564295805081e-06\\
47.4791666666667	1.46575260848433e-06\\
47.5	1.46586122397735e-06\\
47.5208333333333	1.46596878409735e-06\\
47.5416666666667	1.46607533356141e-06\\
47.5625	1.4661808679313e-06\\
47.5833333333333	1.46628541542736e-06\\
47.6041666666667	1.46638897169511e-06\\
47.625	1.46649153204512e-06\\
47.6458333333333	1.46659312427902e-06\\
47.6666666666667	1.46669375986915e-06\\
47.6875	1.46679344986919e-06\\
47.7083333333333	1.46689220583522e-06\\
47.7291666666667	1.46699002257537e-06\\
47.75	1.46708691122705e-06\\
47.7708333333333	1.46718288267642e-06\\
47.7916666666667	1.46727793164788e-06\\
47.8125	1.46737206877637e-06\\
47.8333333333333	1.46746532069119e-06\\
47.8541666666667	1.46755769794353e-06\\
47.875	1.46764919500657e-06\\
47.8958333333333	1.46773982209658e-06\\
47.9166666666667	1.4678295890111e-06\\
47.9375	1.46791852246315e-06\\
47.9583333333333	1.46800661592102e-06\\
47.9791666666667	1.46809386369039e-06\\
48	1.46818027515013e-06\\
48.0208333333333	1.46826587667829e-06\\
48.0416666666667	1.46835066132445e-06\\
48.0625	1.46843463880244e-06\\
48.0833333333333	1.46851781857486e-06\\
48.1041666666667	1.46860020985309e-06\\
48.125	1.46868182218348e-06\\
48.1458333333333	1.46876266444243e-06\\
48.1666666666667	1.46884276208687e-06\\
48.1875	1.46892209183712e-06\\
48.2083333333333	1.4690006628208e-06\\
48.2291666666667	1.4690784835794e-06\\
48.25	1.46915556307307e-06\\
48.2708333333333	1.46923190992701e-06\\
48.2916666666667	1.46930754884448e-06\\
48.3125	1.46938247212141e-06\\
48.3333333333333	1.46945667238868e-06\\
48.3541666666667	1.46953017393086e-06\\
48.375	1.46960296870892e-06\\
48.3958333333333	1.46967508134237e-06\\
48.4166666666667	1.46974651987023e-06\\
48.4375	1.46981727600226e-06\\
48.4583333333333	1.46988735819618e-06\\
48.4791666666667	1.46995677407232e-06\\
48.5	1.47002554758026e-06\\
48.5208333333333	1.47009365443546e-06\\
48.5416666666667	1.47016111808506e-06\\
48.5625	1.4702279465681e-06\\
48.5833333333333	1.47029413075692e-06\\
48.6041666666667	1.47035969460112e-06\\
48.625	1.47042464546981e-06\\
48.6458333333333	1.47048897440282e-06\\
48.6666666666667	1.47055268868552e-06\\
48.6875	1.47061579577075e-06\\
48.7083333333333	1.47067831843574e-06\\
48.7291666666667	1.47074023197725e-06\\
48.75	1.47080154301071e-06\\
48.7708333333333	1.47086227456459e-06\\
48.7916666666667	1.47092244966734e-06\\
48.8125	1.47098205927506e-06\\
48.8333333333333	1.47104110958449e-06\\
48.8541666666667	1.47109959171921e-06\\
48.875	1.47115749596539e-06\\
48.8958333333333	1.4712148770889e-06\\
48.9166666666667	1.47127169338728e-06\\
48.9375	1.47132799945893e-06\\
48.9583333333333	1.47138376942821e-06\\
48.9791666666667	1.47143897750326e-06\\
49	1.4714936941093e-06\\
49.0208333333333	1.4715478772089e-06\\
49.0416666666667	1.47160154907688e-06\\
49.0625	1.47165469958071e-06\\
49.0833333333333	1.47170736707324e-06\\
49.1041666666667	1.47175952509267e-06\\
49.125	1.47181117966827e-06\\
49.1458333333333	1.47186235257241e-06\\
49.1666666666667	1.47191303367255e-06\\
49.1875	1.47196324457359e-06\\
49.2083333333333	1.47201297497551e-06\\
49.2291666666667	1.47206223065636e-06\\
49.25	1.47211101689176e-06\\
49.2708333333333	1.47215933920853e-06\\
49.2916666666667	1.47220720330098e-06\\
49.3125	1.47225463035529e-06\\
49.3333333333333	1.47230157774788e-06\\
49.3541666666667	1.47234809890477e-06\\
49.375	1.47239416686173e-06\\
49.3958333333333	1.4724398191342e-06\\
49.4166666666667	1.47248502867422e-06\\
49.4375	1.47252981666797e-06\\
49.4583333333333	1.47257415598373e-06\\
49.4791666666667	1.47261809996378e-06\\
49.5	1.47266162122521e-06\\
49.5208333333333	1.47270472479238e-06\\
49.5416666666667	1.47274743160027e-06\\
49.5625	1.472789730344e-06\\
49.5833333333333	1.47283162579673e-06\\
49.6041666666667	1.47287310665359e-06\\
49.625	1.47291419368205e-06\\
49.6458333333333	1.47295490773334e-06\\
49.6666666666667	1.47299522092208e-06\\
49.6875	1.47303517034504e-06\\
49.7083333333333	1.47307474419488e-06\\
49.7291666666667	1.47311393108299e-06\\
49.75	1.47315273519636e-06\\
49.7708333333333	1.47319117696751e-06\\
49.7916666666667	1.4732292609184e-06\\
49.8125	1.47326697507422e-06\\
49.8333333333333	1.47330433995123e-06\\
49.8541666666667	1.47334134365838e-06\\
49.875	1.47337799021518e-06\\
49.8958333333333	1.47341428380861e-06\\
49.9166666666667	1.47345026086552e-06\\
49.9375	1.47348589324931e-06\\
49.9583333333333	1.47352118489576e-06\\
49.9791666666667	1.47355613990811e-06\\
50	1.47359076230588e-06\\
50.0208333333333	1.47362503977931e-06\\
50.0416666666667	1.47365900842027e-06\\
50.0625	1.47369263984095e-06\\
50.0833333333333	1.47372597013323e-06\\
50.1041666666667	1.47375898698735e-06\\
50.125	1.47379167792607e-06\\
50.1458333333333	1.4738240465502e-06\\
50.1666666666667	1.4738561287004e-06\\
50.1875	1.4738878799108e-06\\
50.2083333333333	1.47391933585459e-06\\
50.2291666666667	1.47395049996509e-06\\
50.25	1.47398137592686e-06\\
50.2708333333333	1.47401196725697e-06\\
50.2916666666667	1.47404226139444e-06\\
50.3125	1.47407227785065e-06\\
50.3333333333333	1.47410198748415e-06\\
50.3541666666667	1.47413142613557e-06\\
50.375	1.47416056483094e-06\\
50.3958333333333	1.47418943932716e-06\\
50.4166666666667	1.47421805263888e-06\\
50.4375	1.4742463757921e-06\\
50.4583333333333	1.47427442813073e-06\\
50.4791666666667	1.47430222908242e-06\\
50.5	1.47432974950568e-06\\
50.5208333333333	1.47435702482249e-06\\
50.5416666666667	1.4743840417182e-06\\
50.5625	1.47441078746435e-06\\
50.5833333333333	1.47443728090241e-06\\
50.6041666666667	1.47446352529824e-06\\
50.625	1.47448952324776e-06\\
50.6458333333333	1.47451526210627e-06\\
50.6666666666667	1.47454076029652e-06\\
50.6875	1.47456603724616e-06\\
50.7083333333333	1.47459104740072e-06\\
50.7291666666667	1.47461585791954e-06\\
50.75	1.47464040742133e-06\\
50.7708333333333	1.4746647146638e-06\\
50.7916666666667	1.47468879832094e-06\\
50.8125	1.47471266123991e-06\\
50.8333333333333	1.47473630610038e-06\\
50.8541666666667	1.47475970384462e-06\\
50.875	1.47478287264418e-06\\
50.8958333333333	1.4748058476698e-06\\
50.9166666666667	1.4748285989426e-06\\
50.9375	1.47485112930974e-06\\
50.9583333333333	1.47487344145091e-06\\
50.9791666666667	1.47489555353763e-06\\
51	1.47491745242277e-06\\
51.0208333333333	1.47493914036728e-06\\
51.0416666666667	1.47496061996711e-06\\
51.0625	1.4749818933995e-06\\
51.0833333333333	1.47500297942216e-06\\
51.1041666666667	1.47502384813997e-06\\
51.125	1.47504453405375e-06\\
51.1458333333333	1.47506500735211e-06\\
51.1666666666667	1.4750853027871e-06\\
51.1875	1.4751054062904e-06\\
51.2083333333333	1.47512532037422e-06\\
51.2291666666667	1.47514504713206e-06\\
51.25	1.4751645726631e-06\\
51.2708333333333	1.47518391513888e-06\\
51.2916666666667	1.4752030770716e-06\\
51.3125	1.47522206021979e-06\\
51.3333333333333	1.4752408350233e-06\\
51.3541666666667	1.47525946755285e-06\\
51.375	1.47527791191902e-06\\
51.3958333333333	1.47529618612586e-06\\
51.4166666666667	1.47531427644005e-06\\
51.4375	1.47533220069817e-06\\
51.4583333333333	1.47534994499941e-06\\
51.4791666666667	1.47536752734782e-06\\
51.5	1.47538495008813e-06\\
51.5208333333333	1.47540219873335e-06\\
51.5416666666667	1.47541927554444e-06\\
51.5625	1.47543618202873e-06\\
51.5833333333333	1.47545293644151e-06\\
51.6041666666667	1.47546954062504e-06\\
51.625	1.47548598034355e-06\\
51.6458333333333	1.47550225735558e-06\\
51.6666666666667	1.47551840591073e-06\\
51.6875	1.47553436328785e-06\\
51.7083333333333	1.47555019597639e-06\\
51.7291666666667	1.47556587316006e-06\\
51.75	1.47558139684864e-06\\
51.7708333333333	1.47559678479497e-06\\
51.7916666666667	1.47561202284701e-06\\
51.8125	1.47562711251208e-06\\
51.8333333333333	1.47564207179425e-06\\
51.8541666666667	1.47565687021221e-06\\
51.875	1.47567150927328e-06\\
51.8958333333333	1.47568603897014e-06\\
51.9166666666667	1.47570042873777e-06\\
51.9375	1.47571468041842e-06\\
51.9583333333333	1.47572881168121e-06\\
51.9791666666667	1.47574279154239e-06\\
52	1.47575663834099e-06\\
52.0208333333333	1.47577033700384e-06\\
52.0416666666667	1.47578390528377e-06\\
52.0625	1.4757973610174e-06\\
52.0833333333333	1.4758106733047e-06\\
52.1041666666667	1.47582385989852e-06\\
52.125	1.47583693838423e-06\\
52.1458333333333	1.47584989419111e-06\\
52.1666666666667	1.47586271274841e-06\\
52.1875	1.47587539531222e-06\\
52.2083333333333	1.47588799170778e-06\\
52.2291666666667	1.47590045504074e-06\\
52.25	1.47591280306397e-06\\
52.2708333333333	1.47592502070429e-06\\
52.2916666666667	1.4759371417926e-06\\
52.3125	1.4759491354289e-06\\
52.3333333333333	1.47596100286927e-06\\
52.3541666666667	1.47597277786088e-06\\
52.375	1.47598444558179e-06\\
52.3958333333333	1.47599599129376e-06\\
52.4166666666667	1.47600741608542e-06\\
52.4375	1.47601873745841e-06\\
52.4583333333333	1.47602995692003e-06\\
52.4791666666667	1.47604105939711e-06\\
52.5	1.47605207855308e-06\\
52.5208333333333	1.47606299939849e-06\\
52.5416666666667	1.47607379103335e-06\\
52.5625	1.47608448686985e-06\\
52.5833333333333	1.47609508808035e-06\\
52.6041666666667	1.47610557975916e-06\\
52.625	1.47611597907294e-06\\
52.6458333333333	1.47612628761276e-06\\
52.6666666666667	1.47613649005422e-06\\
52.6875	1.47614660373146e-06\\
52.7083333333333	1.47615661373881e-06\\
52.7291666666667	1.4761665212486e-06\\
52.75	1.47617632734947e-06\\
52.7708333333333	1.47618606528613e-06\\
52.7916666666667	1.47619568816426e-06\\
52.8125	1.47620521298305e-06\\
52.8333333333333	1.47621465682544e-06\\
52.8541666666667	1.47622400461825e-06\\
52.875	1.47623327377937e-06\\
52.8958333333333	1.47624244915188e-06\\
52.9166666666667	1.47625153174067e-06\\
52.9375	1.47626052271808e-06\\
52.9583333333333	1.47626945507763e-06\\
52.9791666666667	1.476278281925e-06\\
53	1.47628702009188e-06\\
53.0208333333333	1.47629568641001e-06\\
53.0416666666667	1.47630426622489e-06\\
53.0625	1.47631277620077e-06\\
53.0833333333333	1.47632118552137e-06\\
53.1041666666667	1.47632954292329e-06\\
53.125	1.47633778560163e-06\\
53.1458333333333	1.476345962293e-06\\
53.1666666666667	1.47635407408601e-06\\
53.1875	1.47636210590749e-06\\
53.2083333333333	1.47637007467289e-06\\
53.2291666666667	1.47637793306918e-06\\
53.25	1.47638573033541e-06\\
53.2708333333333	1.47639348313581e-06\\
53.2916666666667	1.47640114432483e-06\\
53.3125	1.47640873090166e-06\\
53.3333333333333	1.47641624370371e-06\\
53.3541666666667	1.47642368340089e-06\\
53.375	1.47643105091435e-06\\
53.3958333333333	1.47643834708147e-06\\
53.4166666666667	1.47644557273966e-06\\
53.4375	1.47645274480437e-06\\
53.4583333333333	1.47645983204063e-06\\
53.4791666666667	1.47646685102893e-06\\
53.5	1.4764738028579e-06\\
53.5208333333333	1.4764806881137e-06\\
53.5416666666667	1.47648750771748e-06\\
53.5625	1.4764942785847e-06\\
53.5833333333333	1.47650096914541e-06\\
53.6041666666667	1.47650761230939e-06\\
53.625	1.47651419325468e-06\\
53.6458333333333	1.47652069615445e-06\\
53.6666666666667	1.47652713817537e-06\\
53.6875	1.47653351948491e-06\\
53.7083333333333	1.47653984125544e-06\\
53.7291666666667	1.47654610432436e-06\\
53.75	1.47655230894287e-06\\
53.7708333333333	1.47655845619961e-06\\
53.7916666666667	1.47656453051896e-06\\
53.8125	1.47657056489442e-06\\
53.8333333333333	1.47657652775606e-06\\
53.8541666666667	1.47658243585186e-06\\
53.875	1.47658827368994e-06\\
53.8958333333333	1.4765940742638e-06\\
53.9166666666667	1.47659980591979e-06\\
53.9375	1.47660548565709e-06\\
53.9583333333333	1.47661112997244e-06\\
53.9791666666667	1.47661670737968e-06\\
54	1.47662223454302e-06\\
54.0208333333333	1.4766277119649e-06\\
54.0416666666667	1.47663314065021e-06\\
54.0625	1.47663850477211e-06\\
54.0833333333333	1.47664382124605e-06\\
54.1041666666667	1.47664909074196e-06\\
54.125	1.47665429760047e-06\\
54.1458333333333	1.47665947473134e-06\\
54.1666666666667	1.47666459031345e-06\\
54.1875	1.47666967750776e-06\\
54.2083333333333	1.47667468849882e-06\\
54.2291666666667	1.47667967185575e-06\\
54.25	1.47668461225415e-06\\
54.2708333333333	1.4766894941184e-06\\
54.2916666666667	1.47669433411275e-06\\
54.3125	1.47669913273963e-06\\
54.3333333333333	1.47670387450716e-06\\
54.3541666666667	1.47670855983404e-06\\
54.375	1.47671322163004e-06\\
54.3958333333333	1.47671782815776e-06\\
54.4166666666667	1.47672241215947e-06\\
54.4375	1.47672692581972e-06\\
54.4583333333333	1.47673140188078e-06\\
54.4791666666667	1.47673585692317e-06\\
54.5	1.47674024321514e-06\\
54.5208333333333	1.47674459341525e-06\\
54.5416666666667	1.4767489079422e-06\\
54.5625	1.47675318738217e-06\\
54.5833333333333	1.47675740016523e-06\\
54.6041666666667	1.47676161102228e-06\\
54.625	1.47676575597609e-06\\
54.6458333333333	1.47676986776892e-06\\
54.6666666666667	1.47677394673575e-06\\
54.6875	1.47677797746844e-06\\
54.7083333333333	1.47678196038568e-06\\
54.7291666666667	1.47678591206797e-06\\
54.75	1.47678983268279e-06\\
54.7708333333333	1.476793706822e-06\\
54.7916666666667	1.47679756706041e-06\\
54.8125	1.47680138166061e-06\\
54.8333333333333	1.47680515095757e-06\\
54.8541666666667	1.47680887536997e-06\\
54.875	1.4768125716458e-06\\
54.8958333333333	1.47681624012001e-06\\
54.9166666666667	1.47681986504951e-06\\
54.9375	1.47682344660177e-06\\
54.9583333333333	1.476827001776e-06\\
54.9791666666667	1.47683051432665e-06\\
55	1.47683400142039e-06\\
55.0208333333333	1.47683747913529e-06\\
55.0416666666667	1.47684089957213e-06\\
55.0625	1.47684429538948e-06\\
55.0833333333333	1.4768476510117e-06\\
55.1041666666667	1.47685096669002e-06\\
55.125	1.47685424292689e-06\\
55.1458333333333	1.47685749580034e-06\\
55.1666666666667	1.47686072606405e-06\\
55.1875	1.47686393396923e-06\\
55.2083333333333	1.47686711993458e-06\\
55.2291666666667	1.47687026813326e-06\\
55.25	1.47687336298967e-06\\
55.2708333333333	1.47687645307291e-06\\
55.2916666666667	1.47687950631063e-06\\
55.3125	1.47688252328901e-06\\
55.3333333333333	1.47688552050479e-06\\
55.3541666666667	1.47688848196366e-06\\
55.375	1.47689140816806e-06\\
55.3958333333333	1.4768943312741e-06\\
55.4166666666667	1.47689722013055e-06\\
55.4375	1.47690009073172e-06\\
55.4583333333333	1.47690291125647e-06\\
55.4791666666667	1.47690571411212e-06\\
55.5	1.47690848363931e-06\\
55.5208333333333	1.47691123641855e-06\\
55.5416666666667	1.47691397278478e-06\\
55.5625	1.47691667665996e-06\\
55.5833333333333	1.47691933246847e-06\\
55.6041666666667	1.47692197261764e-06\\
55.625	1.47692458111315e-06\\
55.6458333333333	1.47692717470298e-06\\
55.6666666666667	1.47692975363834e-06\\
55.6875	1.47693230184118e-06\\
55.7083333333333	1.47693481981395e-06\\
55.7291666666667	1.47693730772411e-06\\
55.75	1.47693976590664e-06\\
55.7708333333333	1.47694221077454e-06\\
55.7916666666667	1.47694464249529e-06\\
55.8125	1.47694704540954e-06\\
55.8333333333333	1.47694941985224e-06\\
55.8541666666667	1.47695176590715e-06\\
55.875	1.47695409998726e-06\\
55.8958333333333	1.47695640618201e-06\\
55.9166666666667	1.47695870090441e-06\\
55.9375	1.4769609684951e-06\\
55.9583333333333	1.47696320920531e-06\\
55.9791666666667	1.47696543911308e-06\\
56	1.47696762639728e-06\\
56.0208333333333	1.47696981962701e-06\\
56.0416666666667	1.4769719868974e-06\\
56.0625	1.47697414453771e-06\\
56.0833333333333	1.4769762607268e-06\\
56.1041666666667	1.47697836762077e-06\\
56.125	1.47698043356596e-06\\
56.1458333333333	1.47698250679653e-06\\
56.1666666666667	1.47698455549133e-06\\
56.1875	1.47698657998531e-06\\
56.2083333333333	1.47698859660776e-06\\
56.2291666666667	1.47699058919687e-06\\
56.25	1.47699255833883e-06\\
56.2708333333333	1.47699448812307e-06\\
56.2916666666667	1.47699641062195e-06\\
56.3125	1.47699832650538e-06\\
56.3333333333333	1.47700020361727e-06\\
56.3541666666667	1.47700205811941e-06\\
56.375	1.4770039064248e-06\\
56.3958333333333	1.47700574878467e-06\\
56.4166666666667	1.4770075692047e-06\\
56.4375	1.47700936801986e-06\\
56.4583333333333	1.47701114539762e-06\\
56.4791666666667	1.47701290142173e-06\\
56.5	1.47701465242145e-06\\
56.5208333333333	1.47701639881548e-06\\
56.5416666666667	1.47701810836398e-06\\
56.5625	1.47701979756371e-06\\
56.5833333333333	1.47702148257645e-06\\
56.6041666666667	1.47702316348594e-06\\
56.625	1.47702482454909e-06\\
56.6458333333333	1.47702645010655e-06\\
56.6666666666667	1.47702805598515e-06\\
56.6875	1.47702965876538e-06\\
56.7083333333333	1.47703127460903e-06\\
56.7291666666667	1.47703287144375e-06\\
56.75	1.47703443344268e-06\\
56.7708333333333	1.47703597693512e-06\\
56.7916666666667	1.47703750200479e-06\\
56.8125	1.47703902506471e-06\\
56.8333333333333	1.4770405459474e-06\\
56.8541666666667	1.4770420329992e-06\\
56.875	1.4770435183762e-06\\
56.8958333333333	1.47704498616784e-06\\
56.9166666666667	1.47704642046354e-06\\
56.9375	1.47704786966494e-06\\
56.9583333333333	1.47704928587284e-06\\
56.9791666666667	1.47705068541652e-06\\
57	1.47705210011711e-06\\
57.0208333333333	1.47705348232665e-06\\
57.0416666666667	1.47705484820692e-06\\
57.0625	1.47705619784166e-06\\
57.0833333333333	1.47705753139835e-06\\
57.1041666666667	1.477058848877e-06\\
57.125	1.4770601506963e-06\\
57.1458333333333	1.47706143677251e-06\\
57.1666666666667	1.47706272351865e-06\\
57.1875	1.47706399502413e-06\\
57.2083333333333	1.47706525137271e-06\\
57.2291666666667	1.47706652488796e-06\\
57.25	1.47706776733573e-06\\
57.2708333333333	1.47706901112334e-06\\
57.2916666666667	1.47707024042396e-06\\
57.3125	1.47707143890832e-06\\
57.3333333333333	1.47707262315691e-06\\
57.3541666666667	1.47707380916404e-06\\
57.375	1.47707498110287e-06\\
57.3958333333333	1.47707615513521e-06\\
57.4166666666667	1.47707729935616e-06\\
57.4375	1.47707844600558e-06\\
57.4583333333333	1.4770795790054e-06\\
57.4791666666667	1.47708069877433e-06\\
57.5	1.47708180531236e-06\\
57.5208333333333	1.47708289870324e-06\\
57.5416666666667	1.47708397894697e-06\\
57.5625	1.4770850463785e-06\\
57.5833333333333	1.47708613315395e-06\\
57.6041666666667	1.47708717512857e-06\\
57.625	1.47708820462596e-06\\
57.6458333333333	1.47708923780791e-06\\
57.6666666666667	1.47709027459068e-06\\
57.6875	1.47709129923117e-06\\
57.7083333333333	1.47709231181312e-06\\
57.7291666666667	1.47709331233654e-06\\
57.75	1.47709428480711e-06\\
57.7708333333333	1.47709526163216e-06\\
57.7916666666667	1.4770962430629e-06\\
57.8125	1.47709719694323e-06\\
57.8333333333333	1.47709813926747e-06\\
57.8541666666667	1.47709908653236e-06\\
57.875	1.47710000649806e-06\\
57.8958333333333	1.47710093140442e-06\\
57.9166666666667	1.47710184534086e-06\\
57.9375	1.47710274847486e-06\\
57.9583333333333	1.47710364080643e-06\\
57.9791666666667	1.47710452250303e-06\\
58	1.47710540972647e-06\\
58.0208333333333	1.47710628656617e-06\\
58.0416666666667	1.47710715285465e-06\\
58.0625	1.47710800901061e-06\\
58.0833333333333	1.47710887094462e-06\\
58.1041666666667	1.47710970666807e-06\\
58.125	1.47711053225899e-06\\
58.1458333333333	1.47711138037594e-06\\
58.1666666666667	1.47711220261727e-06\\
58.1875	1.47711301514478e-06\\
58.2083333333333	1.47711380204791e-06\\
58.2291666666667	1.47711459548274e-06\\
58.25	1.47711536337692e-06\\
58.2708333333333	1.47711613805403e-06\\
58.2916666666667	1.47711691968155e-06\\
58.3125	1.47711767601964e-06\\
58.3333333333333	1.47711842323008e-06\\
58.3541666666667	1.47711916148037e-06\\
58.375	1.47711989085423e-06\\
58.3958333333333	1.47712062734598e-06\\
58.4166666666667	1.47712135521253e-06\\
58.4375	1.47712205845957e-06\\
58.4583333333333	1.47712276915946e-06\\
58.4791666666667	1.47712347148536e-06\\
58.5	1.47712416543728e-06\\
58.5208333333333	1.47712486717701e-06\\
58.5416666666667	1.47712556079397e-06\\
58.5625	1.47712624620443e-06\\
58.5833333333333	1.47712690749782e-06\\
58.6041666666667	1.47712757691397e-06\\
58.625	1.4771282382911e-06\\
58.6458333333333	1.47712890812596e-06\\
58.6666666666667	1.47712955392748e-06\\
58.6875	1.47713020827047e-06\\
58.7083333333333	1.47713085499314e-06\\
58.7291666666667	1.47713147793369e-06\\
58.75	1.47713210949944e-06\\
58.7708333333333	1.47713273369609e-06\\
58.7916666666667	1.47713335052364e-06\\
58.8125	1.47713396006582e-06\\
58.8333333333333	1.47713456257385e-06\\
58.8541666666667	1.47713517387457e-06\\
58.875	1.47713577822488e-06\\
58.8958333333333	1.47713635929552e-06\\
58.9166666666667	1.47713694966128e-06\\
58.9375	1.47713751708233e-06\\
58.9583333333333	1.47713807772044e-06\\
58.9791666666667	1.47713864756995e-06\\
59	1.47713921113897e-06\\
59.0208333333333	1.47713976775758e-06\\
59.0416666666667	1.47714028560464e-06\\
59.0625	1.47714084523788e-06\\
59.0833333333333	1.47714136618332e-06\\
59.1041666666667	1.47714189701007e-06\\
59.125	1.47714242147258e-06\\
59.1458333333333	1.47714293973835e-06\\
59.1666666666667	1.47714345189111e-06\\
59.1875	1.47714395776338e-06\\
59.2083333333333	1.47714445752265e-06\\
59.2291666666667	1.47714495158761e-06\\
59.25	1.47714543945582e-06\\
59.2708333333333	1.47714593754029e-06\\
59.2916666666667	1.47714641376867e-06\\
59.3125	1.47714688430273e-06\\
59.3333333333333	1.47714736522054e-06\\
59.3541666666667	1.47714784044404e-06\\
59.375	1.47714829406266e-06\\
59.3958333333333	1.47714874215445e-06\\
59.4166666666667	1.47714920079747e-06\\
59.4375	1.47714967007545e-06\\
59.4583333333333	1.47715011783228e-06\\
59.4791666666667	1.47715056031351e-06\\
59.5	1.47715099743539e-06\\
59.5208333333333	1.4771514293654e-06\\
59.5416666666667	1.47715187209785e-06\\
59.5625	1.47715230980591e-06\\
59.5833333333333	1.47715271008226e-06\\
59.6041666666667	1.47715312132853e-06\\
59.625	1.47715355979026e-06\\
59.6458333333333	1.47715399347881e-06\\
59.6666666666667	1.47715438990313e-06\\
59.6875	1.47715479754859e-06\\
59.7083333333333	1.4771552164152e-06\\
59.7291666666667	1.47715559835253e-06\\
59.75	1.47715597543295e-06\\
59.7708333333333	1.47715636406947e-06\\
59.7916666666667	1.4771567481003e-06\\
59.8125	1.47715712752544e-06\\
59.8333333333333	1.47715751850668e-06\\
59.8541666666667	1.47715790504971e-06\\
59.875	1.47715827099274e-06\\
59.8958333333333	1.47715863266504e-06\\
59.9166666666667	1.47715898981538e-06\\
59.9375	1.47715935877305e-06\\
59.9583333333333	1.47715972337624e-06\\
59.9791666666667	1.47716008379245e-06\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	6.08590568769066\\
0.0208333333333333	6.31510233994391\\
0.0416666666666667	6.42664342024535\\
0.0625	6.53538237973918\\
0.0833333333333333	6.64097633488461\\
0.104166666666667	6.74310891159558\\
0.125	6.84149276436924\\
0.145833333333333	6.93587141363013\\
0.166666666666667	7.02602041764013\\
0.1875	7.11174791416605\\
0.208333333333333	7.1928945823204\\
0.229166666666667	7.26933308636039\\
0.25	7.34096707076542\\
0.270833333333333	7.40772977984493\\
0.291666666666667	7.46958237584847\\
0.3125	7.52651202755311\\
0.333333333333333	7.57852983713689\\
0.354166666666667	7.62566866737043\\
0.375	7.66798092430008\\
0.395833333333333	7.70553634313167\\
0.416666666666667	7.73841981736661\\
0.4375	7.7667293037196\\
0.458333333333333	7.79057382821864\\
0.479166666666667	7.81007161233284\\
0.5	7.82534833211055\\
0.520833333333333	7.83653551819903\\
0.541666666666667	7.8437691002746\\
0.5625	7.84718809581952\\
0.583333333333333	7.84693344029365\\
0.604166666666667	7.84314695350685\\
0.625	7.83597043532731\\
0.645833333333333	7.82554488268941\\
0.666666666666667	7.8120098191167\\
0.6875	7.79550272757708\\
0.708333333333333	7.77615857737448\\
0.729166666666667	7.7541094358929\\
0.75	7.72948415629107\\
0.770833333333333	7.70240813265551\\
0.791666666666667	7.67300311461633\\
0.8125	7.64138707398387\\
0.833333333333333	7.6076741165464\\
0.854166666666667	7.57197443276398\\
0.875	7.53439428167998\\
0.895833333333333	7.49503600294292\\
0.916666666666667	7.45399805237463\\
0.9375	7.41137505703385\\
0.958333333333333	7.36725788620064\\
0.979166666666667	7.3217337351471\\
1	7.27488621896158\\
1.02083333333333	7.22679547405826\\
1.04166666666667	7.17753826533179\\
1.0625	7.12718809721167\\
1.08333333333333	7.07581532713231\\
1.10416666666667	7.02348728016622\\
1.125	6.97026836377283\\
1.14583333333333	6.91622018179397\\
1.16666666666667	6.86140164698342\\
1.1875	6.80586909149339\\
1.20833333333333	6.74967637485897\\
1.22916666666667	6.69287498912137\\
1.25	6.63551416081802\\
1.27083333333333	6.57764094964081\\
1.29166666666667	6.51930034362569\\
1.3125	6.46053535079002\\
1.33333333333333	6.40138708717708\\
1.35416666666667	6.34189486130381\\
1.375	6.28209625503754\\
1.39583333333333	6.22202720095152\\
1.41666666666667	6.16172205622877\\
1.4375	6.1012136731988\\
1.45833333333333	6.04053346660333\\
1.47916666666667	5.9797114776968\\
1.5	5.9187764352924\\
1.52083333333333	5.85775581386986\\
1.54166666666667	5.79667588886299\\
1.5625	5.73556178924571\\
1.58333333333333	5.67443754753596\\
1.60416666666667	5.61332614733488\\
1.625	5.55224956851696\\
1.64583333333333	5.49122883018439\\
1.66666666666667	5.43028403149565\\
1.6875	5.369434390475\\
1.70833333333333	5.30869828090564\\
1.72916666666667	5.24809326740568\\
1.75	5.18763613878214\\
1.77083333333333	5.1273429397534\\
1.79166666666667	5.06722900112775\\
1.8125	5.00730896852021\\
1.83333333333333	4.94759682968681\\
1.85416666666667	4.88810594055134\\
1.875	4.82884904999547\\
1.89583333333333	4.76983832347977\\
1.91666666666667	4.71108536555974\\
1.9375	4.65260124135675\\
1.95833333333333	4.59439649704159\\
1.97916666666667	4.53648117938419\\
2	4.47886485442075\\
2.02083333333333	4.42155662528603\\
2.04166666666667	4.36456514925651\\
2.0625	4.30789865404688\\
2.08333333333333	4.25156495340029\\
2.10416666666667	4.19557146201018\\
2.125	4.13992520980963\\
2.14583333333333	4.08463285566143\\
2.16666666666667	4.02970070048115\\
2.1875	3.97513469982255\\
2.20833333333333	3.92094047595358\\
2.22916666666667	3.86712332944926\\
2.25	3.81368825032636\\
2.27083333333333	3.7606399287434\\
2.29166666666667	3.70798276528768\\
2.3125	3.65572088087021\\
2.33333333333333	3.60385812624809\\
2.35416666666667	3.55239809119252\\
2.375	3.50134411331989\\
2.39583333333333	3.45069928660209\\
2.41666666666667	3.40046646957141\\
2.4375	3.35064829323446\\
2.45833333333333	3.30124716870861\\
2.47916666666667	3.252265294594\\
2.5	3.20370466409279\\
2.52083333333333	3.15556707188765\\
2.54166666666667	3.10785412078955\\
2.5625	3.06056722816537\\
2.58333333333333	3.01370763215496\\
2.60416666666667	2.96727639768633\\
2.625	2.92127442229793\\
2.64583333333333	2.87570244177585\\
2.66666666666667	2.83056103561333\\
2.6875	2.78585063230038\\
2.70833333333333	2.74157151444978\\
2.72916666666667	2.69772382376613\\
2.75	2.65430756586411\\
2.77083333333333	2.61132261494161\\
2.79166666666667	2.56876871831344\\
2.8125	2.52664550081047\\
2.83333333333333	2.48495246904952\\
2.85416666666667	2.44368901557843\\
2.875	2.40285442290087\\
2.89583333333333	2.36244786738511\\
2.91666666666667	2.32246842306083\\
2.9375	2.2829150653077\\
2.95833333333333	2.24378667443945\\
2.97916666666667	2.20508203918684\\
3	2.16679986008301\\
3.02083333333333	2.12893875275418\\
3.04166666666667	2.09149725111877\\
3.0625	2.05447381049793\\
3.08333333333333	2.01786681064014\\
3.10416666666667	1.98167455866241\\
3.125	1.94589529191091\\
3.14583333333333	1.91052718074314\\
3.16666666666667	1.87556833123404\\
3.1875	1.84101678780841\\
3.20833333333333	1.80687053580149\\
3.22916666666667	1.77312750395003\\
3.25	1.73978556681562\\
3.27083333333333	1.70684254714216\\
3.29166666666667	1.67429621814949\\
3.3125	1.6421443057646\\
3.33333333333333	1.61038449079249\\
3.35416666666667	1.57901441102788\\
3.375	1.54803166330969\\
3.39583333333333	1.51743380551961\\
3.41666666666667	1.48721835852615\\
3.4375	1.45738280807591\\
3.45833333333333	1.42792460663289\\
3.47916666666667	1.39884117516775\\
3.5	1.37012990489772\\
3.52083333333333	1.34178815897889\\
3.54166666666667	1.31381327415173\\
3.5625	1.28620256234116\\
3.58333333333333	1.25895331221206\\
3.60416666666667	1.23206279068175\\
3.625	1.20552824439004\\
3.64583333333333	1.17934690112806\\
3.66666666666667	1.15351597122694\\
3.6875	1.12803264890712\\
3.70833333333333	1.10289411358939\\
3.72916666666667	1.07809753116842\\
3.75	1.05364005524988\\
3.77083333333333	1.02951882835176\\
3.79166666666667	1.00573098307092\\
3.8125	0.982273643215639\\
3.83333333333333	0.959143924904865\\
3.85416666666667	0.936338937635046\\
3.875	0.913855785315355\\
3.89583333333333	0.891691567271888\\
3.91666666666667	0.869843379221589\\
3.9375	0.848308314216784\\
3.95833333333333	0.827083463560755\\
3.97916666666667	0.806165917695232\\
4	0.785552767060261\\
4.02083333333333	0.765241102927338\\
4.04166666666667	0.745228018206152\\
4.0625	0.725510608225835\\
4.08333333333333	0.70608597149092\\
4.10416666666667	0.686951210413196\\
4.125	0.668103432019288\\
4.14583333333333	0.649539748635193\\
4.16666666666667	0.631257278547801\\
4.1875	0.613253146644399\\
4.20833333333333	0.595524485030109\\
4.22916666666667	0.578068433624517\\
4.25	0.560882140737126\\
4.27083333333333	0.543962763622932\\
4.29166666666667	0.527307469017991\\
4.3125	0.510913433655843\\
4.33333333333333	0.494777844764966\\
4.35416666666667	0.478897900548003\\
4.375	0.463270810642885\\
4.39583333333333	0.447893796566535\\
4.41666666666667	0.432764092141393\\
4.4375	0.417878943905342\\
4.45833333333333	0.403235611505244\\
4.47916666666667	0.388831368074723\\
4.5	0.374663500596212\\
4.52083333333333	0.360729310248207\\
4.54166666666667	0.347026112737547\\
4.5625	0.333551238617223\\
4.58333333333333	0.320302033590508\\
4.60416666666667	0.307275858800949\\
4.625	0.29447009110942\\
4.64583333333333	0.281882123357905\\
4.66666666666667	0.269509364620805\\
4.6875	0.257349240443616\\
4.70833333333333	0.245399193069902\\
4.72916666666667	0.233656681656215\\
4.75	0.222119182475853\\
4.77083333333333	0.210784189111299\\
4.79166666666667	0.199649212635863\\
4.8125	0.188711781784815\\
4.83333333333333	0.177969443116144\\
4.85416666666667	0.167419761161382\\
4.875	0.157060318566614\\
4.89583333333333	0.146888716224082\\
4.91666666666667	0.136902573394548\\
4.9375	0.127099527820529\\
4.95833333333333	0.117477235831053\\
4.97916666666667	0.108033372437627\\
5	0.098765631422221\\
5.02083333333333	0.0896717254171199\\
5.04166666666667	0.0807493859767937\\
5.0625	0.0719963636425427\\
5.08333333333333	0.063410427999443\\
5.10416666666667	0.0549893677262812\\
5.125	0.0467309906385579\\
5.14583333333333	0.0386331237246745\\
5.16666666666667	0.0306936131757161\\
5.1875	0.0229103244085808\\
5.20833333333333	0.0152811420832269\\
5.22916666666667	0.00780397011385143\\
5.25	0.000476731674284867\\
5.27083333333333	-0.00670263080234461\\
5.29166666666667	-0.013736155629261\\
5.3125	-0.0206258618770365\\
5.33333333333333	-0.0273737493897251\\
5.35416666666667	-0.0339817988058463\\
5.375	-0.0404519715842536\\
5.39583333333333	-0.0467862100345789\\
5.41666666666667	-0.0529864373522102\\
5.4375	-0.0590545576576335\\
5.45833333333333	-0.0649924560398445\\
5.47916666666667	-0.0708019986038764\\
5.5	-0.0764850325223326\\
5.52083333333333	-0.0820433860905013\\
5.54166666666667	-0.0874788687852205\\
5.5625	-0.0927932713273935\\
5.58333333333333	-0.0979883657475272\\
5.60416666666667	-0.103065905454941\\
5.625	-0.108027625309821\\
5.64583333333333	-0.112875241698473\\
5.66666666666667	-0.117610452611374\\
5.6875	-0.122234937724098\\
5.70833333333333	-0.126750358480957\\
5.72916666666667	-0.131158358181008\\
5.75	-0.135460562066878\\
5.77083333333333	-0.139658577415709\\
5.79166666666667	-0.143753993632378\\
5.8125	-0.147748382345123\\
5.83333333333333	-0.151643297502986\\
5.85416666666667	-0.155440275475377\\
5.875	-0.159140835153576\\
5.89583333333333	-0.162746478053989\\
5.91666666666667	-0.166258688423075\\
5.9375	-0.169678933344068\\
5.95833333333333	-0.173008662845128\\
5.97916666666667	-0.176249310009037\\
6	-0.179402291084306\\
6.02083333333333	-0.182469005597638\\
6.04166666666667	-0.185450836467507\\
6.0625	-0.188349150119111\\
6.08333333333333	-0.191165296600377\\
6.10416666666667	-0.193900609698978\\
6.125	-0.196556407060292\\
6.14583333333333	-0.199133990306454\\
6.16666666666667	-0.201634645156089\\
6.1875	-0.204059641544973\\
6.20833333333333	-0.206410233747282\\
6.22916666666667	-0.208687660497741\\
6.25	-0.210893145114145\\
6.27083333333333	-0.213027895620568\\
6.29166666666667	-0.215093104871266\\
6.3125	-0.217089950674666\\
6.33333333333333	-0.219019595918156\\
6.35416666666667	-0.220883188692868\\
6.375	-0.222681862419264\\
6.39583333333333	-0.224416735972407\\
6.41666666666667	-0.226088913808037\\
6.4375	-0.227699486088426\\
6.45833333333333	-0.229249528808572\\
6.47916666666667	-0.230740103922416\\
6.5	-0.232172259469265\\
6.52083333333333	-0.233547029700027\\
6.54166666666667	-0.234865435203611\\
6.5625	-0.236128483033238\\
6.58333333333333	-0.237337166832613\\
6.60416666666667	-0.238492466962151\\
6.625	-0.239595350624815\\
6.64583333333333	-0.24064677199197\\
6.66666666666667	-0.24164767232897\\
6.6875	-0.242598980120524\\
6.70833333333333	-0.243501611195762\\
6.72916666666667	-0.244356468853108\\
6.75	-0.245164443984591\\
6.77083333333333	-0.245926415200227\\
6.79166666666667	-0.246643248951607\\
6.8125	-0.247315799655353\\
6.83333333333333	-0.247944909816142\\
6.85416666666667	-0.248531410149116\\
6.875	-0.249076119702104\\
6.89583333333333	-0.249579845977117\\
6.91666666666667	-0.250043385051535\\
6.9375	-0.250467521698622\\
6.95833333333333	-0.250853029507646\\
6.97916666666667	-0.251200671003393\\
7	-0.251511197765014\\
7.02083333333333	-0.251785350544533\\
7.04166666666667	-0.252023859384453\\
7.0625	-0.252227443734991\\
7.08333333333333	-0.252396812570563\\
7.10416666666667	-0.252532664505606\\
7.125	-0.252635687909903\\
7.14583333333333	-0.252706561023023\\
7.16666666666667	-0.25274595206831\\
7.1875	-0.252754519365938\\
7.20833333333333	-0.252732911445526\\
7.22916666666667	-0.252681767157805\\
7.25	-0.252601715785673\\
7.27083333333333	-0.252493377154607\\
7.29166666666667	-0.252357361742153\\
7.3125	-0.252194270786858\\
7.33333333333333	-0.252004696396264\\
7.35416666666667	-0.251789221654299\\
7.375	-0.251548420727779\\
7.39583333333333	-0.251282858972283\\
7.41666666666667	-0.250993093037121\\
7.4375	-0.250679670969483\\
7.45833333333333	-0.250343132317968\\
7.47916666666667	-0.249984008235253\\
7.5	-0.249602821579766\\
7.52083333333333	-0.249200087016921\\
7.54166666666667	-0.248776311119246\\
7.5625	-0.248331992465775\\
7.58333333333333	-0.247867621740789\\
7.60416666666667	-0.247383681831479\\
7.625	-0.246880647924964\\
7.64583333333333	-0.246358987604524\\
7.66666666666667	-0.245819160944839\\
7.6875	-0.245261620606551\\
7.70833333333333	-0.244686811929978\\
7.72916666666667	-0.244095173028006\\
7.75	-0.243487134878017\\
7.77083333333333	-0.242863121413242\\
7.79166666666667	-0.242223549613076\\
7.8125	-0.241568829592737\\
7.83333333333333	-0.240899364691869\\
7.85416666666667	-0.240215551562644\\
7.875	-0.239517780256756\\
7.89583333333333	-0.238806434311654\\
7.91666666666667	-0.238081890836134\\
7.9375	-0.237344520594904\\
7.95833333333333	-0.236594688092408\\
7.97916666666667	-0.235832751655822\\
8	-0.235059063517331\\
8.02083333333333	-0.234273969895399\\
8.04166666666667	-0.233477811075355\\
8.0625	-0.23267092148927\\
8.08333333333333	-0.231853629794828\\
8.10416666666667	-0.231026258953499\\
8.125	-0.230189126307894\\
8.14583333333333	-0.229342543658351\\
8.16666666666667	-0.228486817338718\\
8.1875	-0.227622248291348\\
8.20833333333333	-0.226749132141249\\
8.22916666666667	-0.225867759269573\\
8.25	-0.224978414886198\\
8.27083333333333	-0.224081379101625\\
8.29166666666667	-0.223176926998092\\
8.3125	-0.222265328699864\\
8.33333333333333	-0.221346849442838\\
8.35416666666667	-0.220421749643351\\
8.375	-0.219490284966228\\
8.39583333333333	-0.21855270639207\\
8.41666666666667	-0.217609260283837\\
8.4375	-0.216660188452672\\
8.45833333333333	-0.21570572822296\\
8.47916666666667	-0.214746112496723\\
8.5	-0.213781569817259\\
8.52083333333333	-0.212812324431954\\
8.54166666666667	-0.21183859635454\\
8.5625	-0.210860601426593\\
8.58333333333333	-0.209878551378239\\
8.60416666666667	-0.208892653888231\\
8.625	-0.207903112643321\\
8.64583333333333	-0.206910127396975\\
8.66666666666667	-0.20591389402729\\
8.6875	-0.204914604594384\\
8.70833333333333	-0.203912447396918\\
8.72916666666667	-0.202907607028099\\
8.75	-0.201900264431018\\
8.77083333333333	-0.20089059695315\\
8.79166666666667	-0.199878778400453\\
8.8125	-0.198864979090624\\
8.83333333333333	-0.197849365905761\\
8.85416666666667	-0.196832102344397\\
8.875	-0.195813348572948\\
8.89583333333333	-0.19479326147638\\
8.91666666666667	-0.193771994708421\\
8.9375	-0.192749698741097\\
8.95833333333333	-0.191726520913578\\
8.97916666666667	-0.190702605480513\\
9	-0.189678093659689\\
9.02083333333333	-0.188653123679159\\
9.04166666666667	-0.187627830823768\\
9.0625	-0.186602347481042\\
9.08333333333333	-0.185576803186471\\
9.10416666666667	-0.184551324668368\\
9.125	-0.183526035891986\\
9.14583333333333	-0.182501058103197\\
9.16666666666667	-0.181476509871459\\
9.1875	-0.180452507132434\\
9.20833333333333	-0.179429163229826\\
9.22916666666667	-0.178406588956934\\
9.25	-0.177384892597426\\
9.27083333333333	-0.176364179965644\\
9.29166666666667	-0.175344554446536\\
9.3125	-0.174326117034861\\
9.33333333333333	-0.17330896637394\\
9.35416666666667	-0.172293198793966\\
9.375	-0.171278908349758\\
9.39583333333333	-0.17026618685792\\
9.41666666666667	-0.169255123933707\\
9.4375	-0.168245807027209\\
9.45833333333333	-0.167238321459119\\
9.47916666666667	-0.166232750456029\\
9.5	-0.16522917518527\\
9.52083333333333	-0.164227674789233\\
9.54166666666667	-0.163228326419188\\
9.5625	-0.162231205268754\\
9.58333333333333	-0.161236384606854\\
9.60416666666667	-0.160243935810164\\
9.625	-0.15925392839521\\
9.64583333333333	-0.158266430049983\\
9.66666666666667	-0.157281506665072\\
9.6875	-0.156299222364426\\
9.70833333333333	-0.155319639535704\\
9.72916666666667	-0.154342818860046\\
9.75	-0.153368819341713\\
9.77083333333333	-0.152397698337011\\
9.79166666666667	-0.151429511583023\\
9.8125	-0.150464313225784\\
9.83333333333333	-0.149502155848178\\
9.85416666666667	-0.148543090497375\\
9.875	-0.147587166711877\\
9.89583333333333	-0.14663443254818\\
9.91666666666667	-0.145684934607149\\
9.9375	-0.144738718059763\\
9.95833333333333	-0.14379582667289\\
9.97916666666667	-0.142856302834273\\
10	-0.141920187577369\\
10.0208333333333	-0.140987520605871\\
10.0416666666667	-0.140058340317787\\
10.0625	-0.139132683829086\\
10.0833333333333	-0.13821058699724\\
10.1041666666667	-0.137292084444184\\
10.125	-0.136377209579007\\
10.1458333333333	-0.135465994620439\\
10.1666666666667	-0.134558470618826\\
10.1875	-0.133654667477864\\
10.2083333333333	-0.132754613975955\\
10.2291666666667	-0.131858337787419\\
10.25	-0.130965865503123\\
10.2708333333333	-0.130077222650991\\
10.2916666666667	-0.129192433716195\\
10.3125	-0.128311522160938\\
10.3333333333333	-0.12743451044406\\
10.3541666666667	-0.126561420040228\\
10.375	-0.12569227145896\\
10.3958333333333	-0.124827084263274\\
10.4166666666667	-0.123965877088003\\
10.4375	-0.123108667658039\\
10.4583333333333	-0.122255472806056\\
10.4791666666667	-0.12140630849016\\
10.5	-0.12056118981104\\
10.5208333333333	-0.11972013102915\\
10.5416666666667	-0.118883145581352\\
10.5625	-0.118050246097415\\
10.5833333333333	-0.117221444416314\\
10.6041666666667	-0.116396751602222\\
10.625	-0.115576177960165\\
10.6458333333333	-0.114759733051589\\
10.6666666666667	-0.113947425709566\\
10.6875	-0.113139264053833\\
10.7083333333333	-0.112335255505544\\
10.7291666666667	-0.111535406801811\\
10.75	-0.110739724010002\\
10.7708333333333	-0.109948212541846\\
10.7916666666667	-0.109160877167237\\
10.8125	-0.108377722027946\\
10.8333333333333	-0.107598750650932\\
10.8541666666667	-0.106823965961613\\
10.875	-0.106053370296878\\
10.8958333333333	-0.105286965417775\\
10.9166666666667	-0.104524752522125\\
10.9375	-0.103766732256889\\
10.9583333333333	-0.103012904730357\\
10.9791666666667	-0.102263269524054\\
11	-0.101517825704527\\
11.0208333333333	-0.100776571834941\\
11.0416666666667	-0.100039505986508\\
11.0625	-0.0993066257495419\\
11.0833333333333	-0.0985779282446164\\
11.1041666666667	-0.0978534101333584\\
11.125	-0.0971330676290167\\
11.1458333333333	-0.0964168965070293\\
11.1666666666667	-0.0957048921152973\\
11.1875	-0.094997049384234\\
11.2083333333333	-0.0942933628368544\\
11.2291666666667	-0.0935938265984469\\
11.25	-0.0928984344062269\\
11.2708333333333	-0.0922071796188059\\
11.2916666666667	-0.0915200552254817\\
11.3125	-0.0908370538554013\\
11.3333333333333	-0.0901581677864482\\
11.3541666666667	-0.0894833889542045\\
11.375	-0.08881270896053\\
11.3958333333333	-0.0881461190820853\\
11.4166666666667	-0.0874836102787893\\
11.4375	-0.0868251732019983\\
11.4583333333333	-0.0861707982026035\\
11.4791666666667	-0.085520475338937\\
11.5	-0.0848741943846534\\
11.5208333333333	-0.0842319448363709\\
11.5416666666667	-0.0835937159211772\\
11.5625	-0.0829594966040999\\
11.5833333333333	-0.0823292755953267\\
11.6041666666667	-0.0817030413573955\\
11.625	-0.0810807821121396\\
11.6458333333333	-0.0804624858476362\\
11.6666666666667	-0.0798481403249677\\
11.6875	-0.0792377330848388\\
11.7083333333333	-0.0786312514541737\\
11.7291666666667	-0.0780286825523637\\
11.75	-0.0774300132977739\\
11.7708333333333	-0.0768352304137893\\
11.7916666666667	-0.0762443204348788\\
11.8125	-0.0756572697125622\\
11.8333333333333	-0.0750740644212687\\
11.8541666666667	-0.0744946905641158\\
11.875	-0.0739191339784357\\
11.8958333333333	-0.0733473803413606\\
11.9166666666667	-0.0727794151752359\\
11.9375	-0.0722152238529663\\
11.9583333333333	-0.0716547916031934\\
11.9791666666667	-0.0710981035154089\\
12	-0.0705451445450342\\
12.0208333333333	-0.0699958995183394\\
12.0416666666667	-0.0694503531372326\\
12.0625	-0.0689084899840087\\
12.0833333333333	-0.0683702945260529\\
12.1041666666667	-0.0678357511204062\\
12.125	-0.067304844018142\\
12.1458333333333	-0.0667775573688391\\
12.1666666666667	-0.0662538752249142\\
12.1875	-0.0657337815457119\\
12.2083333333333	-0.0652172602017852\\
12.2291666666667	-0.0647042949788508\\
12.25	-0.0641948695817932\\
12.2708333333333	-0.0636889676385747\\
12.2916666666667	-0.0631865727040341\\
12.3125	-0.0626876682635908\\
12.3333333333333	-0.0621922377370062\\
12.3541666666667	-0.061700264481907\\
12.375	-0.0612117317972982\\
12.3958333333333	-0.0607266229270245\\
12.4166666666667	-0.0602449210631577\\
12.4375	-0.0597666093493004\\
12.4583333333333	-0.0592916708838026\\
12.4791666666667	-0.0588200887229459\\
12.5	-0.0583518458840937\\
12.5208333333333	-0.057886925348644\\
12.5416666666667	-0.0574253100650671\\
12.5625	-0.0569669829517974\\
12.5833333333333	-0.0565119269000812\\
12.6041666666667	-0.0560601247767935\\
12.625	-0.0556115594271168\\
12.6458333333333	-0.055166213677289\\
12.6666666666667	-0.0547240703371472\\
12.6875	-0.0542851122027465\\
12.7083333333333	-0.0538493220588062\\
12.7291666666667	-0.0534166826811531\\
12.75	-0.05298717683914\\
12.7708333333333	-0.0525607872980135\\
12.7916666666667	-0.0521374968211159\\
12.8125	-0.0517172881722442\\
12.8333333333333	-0.0513001441176702\\
12.8541666666667	-0.0508860474284492\\
12.875	-0.0504749808823564\\
12.8958333333333	-0.0500669272660189\\
12.9166666666667	-0.0496618693768551\\
12.9375	-0.0492597900250636\\
12.9583333333333	-0.0488606720354721\\
12.9791666666667	-0.0484644982494196\\
13	-0.0480712515265652\\
13.0208333333333	-0.0476809147466364\\
13.0416666666667	-0.0472934708111673\\
13.0625	-0.0469089026451472\\
13.0833333333333	-0.0465271931987255\\
13.1041666666667	-0.0461483254487636\\
13.125	-0.0457722824003785\\
13.1458333333333	-0.0453990470885473\\
13.1666666666667	-0.0450286025794437\\
13.1875	-0.0446609319720165\\
13.2083333333333	-0.0442960183993502\\
13.2291666666667	-0.0439338450300074\\
13.25	-0.04357439506945\\
13.2708333333333	-0.0432176517612283\\
13.2916666666667	-0.0428635983882868\\
13.3125	-0.0425122182742643\\
13.3333333333333	-0.0421634947845864\\
13.3541666666667	-0.0418174113276693\\
13.375	-0.0414739513561437\\
13.3958333333333	-0.0411330983678009\\
13.4166666666667	-0.0407948359067872\\
13.4375	-0.0404591475645561\\
13.4583333333333	-0.0401260169809709\\
13.4791666666667	-0.0397954278452147\\
13.5	-0.0394673638967876\\
13.5208333333333	-0.0391418089263943\\
13.5416666666667	-0.0388187467768368\\
13.5625	-0.0384981613439468\\
13.5833333333333	-0.0381800365774087\\
13.6041666666667	-0.0378643564815114\\
13.625	-0.0375511051159853\\
13.6458333333333	-0.0372402665968176\\
13.6666666666667	-0.036931825096896\\
13.6875	-0.0366257648468242\\
13.7083333333333	-0.0363220701355504\\
13.7291666666667	-0.0360207253110571\\
13.75	-0.035721714781026\\
13.7708333333333	-0.0354250230134022\\
13.7916666666667	-0.0351306345370805\\
13.8125	-0.0348385339424437\\
13.8333333333333	-0.034548705881911\\
13.8541666666667	-0.034261135070483\\
13.875	-0.0339758062863166\\
13.8958333333333	-0.0336927043711327\\
13.9166666666667	-0.0334118142307535\\
13.9375	-0.0331331208355868\\
13.9583333333333	-0.0328566092209949\\
13.9791666666667	-0.0325822644877785\\
14	-0.0323100718025245\\
14.0208333333333	-0.0320400163980231\\
14.0416666666667	-0.0317720835736974\\
14.0625	-0.0315062586958562\\
14.0833333333333	-0.0312425271980586\\
14.1041666666667	-0.030980874581499\\
14.125	-0.0307212864152265\\
14.1458333333333	-0.030463748336483\\
14.1666666666667	-0.0302082460509583\\
14.1875	-0.0299547653330021\\
14.2083333333333	-0.0297032920259968\\
14.2291666666667	-0.0294538120424443\\
14.25	-0.0292063113642638\\
14.2708333333333	-0.0289607760429318\\
14.2916666666667	-0.0287171921997551\\
14.3125	-0.0284755460259536\\
14.3333333333333	-0.0282358237829073\\
14.3541666666667	-0.0279980118022315\\
14.375	-0.0277620964859036\\
14.3958333333333	-0.0275280643064931\\
14.4166666666667	-0.0272959018071525\\
14.4375	-0.0270655956017433\\
14.4583333333333	-0.0268371323750183\\
14.4791666666667	-0.0266104988825625\\
14.5	-0.0263856819509718\\
14.5208333333333	-0.0261626684778397\\
14.5416666666667	-0.0259414454318334\\
14.5625	-0.0257219998527119\\
14.5833333333333	-0.0255043188513339\\
14.6041666666667	-0.0252883896097548\\
14.625	-0.0250741993811057\\
14.6458333333333	-0.0248617354897188\\
14.6666666666667	-0.0246509853310227\\
14.6875	-0.0244419363716048\\
14.7083333333333	-0.0242345761490562\\
14.7291666666667	-0.0240288922720351\\
14.75	-0.0238248724201781\\
14.7708333333333	-0.0236225043440998\\
14.7916666666667	-0.0234217758652739\\
14.8125	-0.0232226748759697\\
14.8333333333333	-0.0230251893391684\\
14.8541666666667	-0.0228293072885187\\
14.875	-0.0226350168281923\\
14.8958333333333	-0.0224423061328264\\
14.9166666666667	-0.0222511634473978\\
14.9375	-0.0220615770870758\\
14.9583333333333	-0.0218735354372126\\
14.9791666666667	-0.0216870269530548\\
15	-0.0215020401597885\\
15.0208333333333	-0.0213185636522567\\
15.0416666666667	-0.0211365860949135\\
15.0625	-0.0209560962215787\\
15.0833333333333	-0.0207770828353994\\
15.1041666666667	-0.0205995348085961\\
15.125	-0.0204234410823493\\
15.1458333333333	-0.0202487906665853\\
15.1666666666667	-0.0200755726398554\\
15.1875	-0.0199037761490969\\
15.2083333333333	-0.0197333904094874\\
15.2291666666667	-0.0195644047042635\\
15.25	-0.0193968083844871\\
15.2708333333333	-0.019230590868889\\
15.2916666666667	-0.0190657416436283\\
15.3125	-0.0189022502621285\\
15.3333333333333	-0.0187401063448317\\
15.3541666666667	-0.0185792995789955\\
15.375	-0.0184198197184898\\
15.3958333333333	-0.0182616565835402\\
15.4166666666667	-0.0181048000605336\\
15.4375	-0.0179492401017906\\
15.4583333333333	-0.0177949667252841\\
15.4791666666667	-0.0176419700145363\\
15.5	-0.0174902401182199\\
15.5208333333333	-0.0173397672500012\\
15.5416666666667	-0.0171905416882995\\
15.5625	-0.0170425537760286\\
15.5833333333333	-0.0168957939203366\\
15.6041666666667	-0.0167502525923598\\
15.625	-0.016605920326974\\
15.6458333333333	-0.0164627877225626\\
15.6666666666667	-0.0163208454406837\\
15.6875	-0.0161800842059311\\
15.7083333333333	-0.0160404948055672\\
15.7291666666667	-0.0159020680892522\\
15.75	-0.0157647949688672\\
15.7708333333333	-0.0156286664182094\\
15.7916666666667	-0.0154936734726683\\
15.8125	-0.0153598072289821\\
15.8333333333333	-0.0152270588450254\\
15.8541666666667	-0.0150954195394513\\
15.875	-0.0149648805914612\\
15.8958333333333	-0.0148354333405094\\
15.9166666666667	-0.0147070691860235\\
15.9375	-0.0145797795871563\\
15.9583333333333	-0.01445355606244\\
15.9791666666667	-0.0143283901895538\\
16	-0.0142042736050412\\
16.0208333333333	-0.0140811980039643\\
16.0416666666667	-0.0139591551397021\\
16.0625	-0.0138381368236342\\
16.0833333333333	-0.0137181349247951\\
16.1041666666667	-0.0135991413696868\\
16.125	-0.0134811481418838\\
16.1458333333333	-0.0133641472818462\\
16.1666666666667	-0.0132481308865398\\
16.1875	-0.0131330911091865\\
16.2083333333333	-0.0130190201589799\\
16.2291666666667	-0.0129059103007879\\
16.25	-0.0127937538548376\\
16.2708333333333	-0.0126825431964491\\
16.2916666666667	-0.0125722707557379\\
16.3125	-0.012462929017301\\
16.3333333333333	-0.0123545105199682\\
16.3541666666667	-0.0122470078564249\\
16.375	-0.0121404136729962\\
16.3958333333333	-0.0120347206693188\\
16.4166666666667	-0.011929921598079\\
16.4375	-0.0118260092646844\\
16.4583333333333	-0.0117229765269551\\
16.4791666666667	-0.0116208162948462\\
16.5	-0.011519521530219\\
16.5208333333333	-0.0114190852464376\\
16.5416666666667	-0.0113195005081252\\
16.5625	-0.0112207604308903\\
16.5833333333333	-0.0111228581810211\\
16.6041666666667	-0.0110257869751163\\
16.625	-0.0109295400799424\\
16.6458333333333	-0.0108341108120345\\
16.6666666666667	-0.0107394925373937\\
16.6875	-0.0106456786712671\\
16.7083333333333	-0.0105526626777996\\
16.7291666666667	-0.0104604380697348\\
16.75	-0.0103689984082136\\
16.7708333333333	-0.0102783373023807\\
16.7916666666667	-0.0101884484091379\\
16.8125	-0.0100993254328483\\
16.8333333333333	-0.0100109621250767\\
16.8541666666667	-0.00992335228423045\\
16.875	-0.00983648975533515\\
16.8958333333333	-0.00975036842977581\\
16.9166666666667	-0.00966498224489514\\
16.9375	-0.00958032518383579\\
16.9583333333333	-0.00949639127515695\\
16.9791666666667	-0.00941317459262995\\
17	-0.00933066925489079\\
17.0208333333333	-0.00924886942518916\\
17.0416666666667	-0.00916776931109201\\
17.0625	-0.00908736316421964\\
17.0833333333333	-0.00900764527996804\\
17.1041666666667	-0.00892860999723098\\
17.125	-0.00885025169807705\\
17.1458333333333	-0.00877256480753951\\
17.1666666666667	-0.00869554379327942\\
17.1875	-0.0086191831653464\\
17.2083333333333	-0.00854347747589262\\
17.2291666666667	-0.0084684213188722\\
17.25	-0.00839400932987126\\
17.2708333333333	-0.00832023618569733\\
17.2916666666667	-0.00824709660419534\\
17.3125	-0.00817458534397005\\
17.3333333333333	-0.00810269720404355\\
17.3541666666667	-0.00803142702372542\\
17.375	-0.00796076968219302\\
17.3958333333333	-0.0078907200983647\\
17.4166666666667	-0.00782127323049884\\
17.4375	-0.0077524240760703\\
17.4583333333333	-0.00768416767138945\\
17.4791666666667	-0.00761649909138407\\
17.5	-0.00754941344939914\\
17.5208333333333	-0.00748290589683676\\
17.5416666666667	-0.0074169716229267\\
17.5625	-0.00735160585454708\\
17.5833333333333	-0.00728680385583672\\
17.6041666666667	-0.00722256092805109\\
17.625	-0.00715887240925908\\
17.6458333333333	-0.00709573367412057\\
17.6666666666667	-0.0070331401335711\\
17.6875	-0.00697108723463458\\
17.7083333333333	-0.00690957046014303\\
17.7291666666667	-0.00684858532848892\\
17.75	-0.0067881273934277\\
17.7708333333333	-0.00672819224373743\\
17.7916666666667	-0.00666877550305663\\
17.8125	-0.00660987282962724\\
17.8333333333333	-0.00655147991599125\\
17.8541666666667	-0.00649359248884983\\
17.875	-0.00643620630871387\\
17.8958333333333	-0.00637931716976746\\
17.9166666666667	-0.00632292089955342\\
17.9375	-0.00626701335880772\\
17.9583333333333	-0.00621159044110045\\
17.9791666666667	-0.00615664807273659\\
18	-0.00610218221249861\\
18.0208333333333	-0.00604818885138902\\
18.0416666666667	-0.00599466401231054\\
18.0625	-0.00594160375000624\\
18.0833333333333	-0.00588900415074292\\
18.1041666666667	-0.00583686133206085\\
18.125	-0.00578517144258993\\
18.1458333333333	-0.00573393066183407\\
18.1666666666667	-0.0056831351999424\\
18.1875	-0.00563278129740046\\
18.2083333333333	-0.0055828652249821\\
18.2291666666667	-0.00553338328336321\\
18.25	-0.00548433180299549\\
18.2708333333333	-0.00543570714386946\\
18.2916666666667	-0.00538750569527782\\
18.3125	-0.00533972387563068\\
18.3333333333333	-0.00529235813222211\\
18.3541666666667	-0.00524540494108008\\
18.375	-0.0051988608066239\\
18.3958333333333	-0.00515272226158193\\
18.4166666666667	-0.00510698586670014\\
18.4375	-0.00506164821061491\\
18.4583333333333	-0.00501670590956473\\
18.4791666666667	-0.00497215560723351\\
18.5	-0.00492799397453076\\
18.5208333333333	-0.00488421770940521\\
18.5416666666667	-0.0048408235366114\\
18.5625	-0.00479780820756003\\
18.5833333333333	-0.00475516850008688\\
18.6041666666667	-0.00471290121822552\\
18.625	-0.00467100319209244\\
18.6458333333333	-0.00462947127758192\\
18.6666666666667	-0.00458830235628709\\
18.6875	-0.0045474933352619\\
18.7083333333333	-0.0045070411467842\\
18.7291666666667	-0.00446694274820108\\
18.75	-0.00442719512177564\\
18.7708333333333	-0.00438779527443914\\
18.7916666666667	-0.00434874023767216\\
18.8125	-0.00431002706721247\\
18.8333333333333	-0.00427165284297078\\
18.8541666666667	-0.00423361466880533\\
18.875	-0.00419590967234568\\
18.8958333333333	-0.00415853500483316\\
18.9166666666667	-0.00412148784091568\\
18.9375	-0.00408476537842764\\
18.9583333333333	-0.0040483648383157\\
18.9791666666667	-0.0040122834643894\\
19	-0.00397651852313679\\
19.0208333333333	-0.0039410673035917\\
19.0416666666667	-0.00390592711715164\\
19.0625	-0.00387109529739923\\
19.0833333333333	-0.0038365691999074\\
19.1041666666667	-0.00380234620212816\\
19.125	-0.00376842370318414\\
19.1458333333333	-0.00373479912371209\\
19.1666666666667	-0.00370146990562481\\
19.1875	-0.00366843351208625\\
19.2083333333333	-0.00363568742724495\\
19.2291666666667	-0.00360322915612968\\
19.25	-0.00357105622441929\\
19.2708333333333	-0.0035391661783244\\
19.2916666666667	-0.00350755658447262\\
19.3125	-0.00347622502963237\\
19.3333333333333	-0.00344516912063251\\
19.3541666666667	-0.00341438648423379\\
19.375	-0.00338387476695517\\
19.3958333333333	-0.00335363163485124\\
19.4166666666667	-0.00332365477345219\\
19.4375	-0.00329394188749796\\
19.4583333333333	-0.00326449070092822\\
19.4791666666667	-0.00323529895665071\\
19.5	-0.00320636441637352\\
19.5208333333333	-0.00317768486052091\\
19.5416666666667	-0.00314925808803569\\
19.5625	-0.00312108191624931\\
19.5833333333333	-0.003093154180735\\
19.6041666666667	-0.0030654727351484\\
19.625	-0.00303803545114812\\
19.6458333333333	-0.00301084021817312\\
19.6666666666667	-0.00298388494333511\\
19.6875	-0.0029571675513265\\
19.7083333333333	-0.0029306859841689\\
19.7291666666667	-0.00290443820119123\\
19.75	-0.0028784221788106\\
19.7708333333333	-0.00285263591046409\\
19.7916666666667	-0.00282707740640975\\
19.8125	-0.00280174469359533\\
19.8333333333333	-0.00277663581560656\\
19.8541666666667	-0.0027517488324587\\
19.875	-0.00272708182044988\\
19.8958333333333	-0.00270263287213151\\
19.9166666666667	-0.00267840009605263\\
19.9375	-0.00265438161673143\\
19.9583333333333	-0.00263057557448301\\
19.9791666666667	-0.00260698012526488\\
20	-0.0025835934406502\\
20.0208333333333	-0.00256041370758021\\
20.0416666666667	-0.00253743912829237\\
20.0625	-0.00251466792026588\\
20.0833333333333	-0.00249209831597653\\
20.1041666666667	-0.00246972856284441\\
20.125	-0.00244755692311903\\
20.1458333333333	-0.00242558167378167\\
20.1666666666667	-0.00240380110631936\\
20.1875	-0.00238221352669378\\
20.2083333333333	-0.00236081725527933\\
20.2291666666667	-0.00233961062657548\\
20.25	-0.00231859198924385\\
20.2708333333333	-0.00229775970596832\\
20.2916666666667	-0.00227711215328331\\
20.3125	-0.00225664772150232\\
20.3333333333333	-0.00223636481457888\\
20.3541666666667	-0.00221626185005377\\
20.375	-0.00219633725887091\\
20.3958333333333	-0.00217658948532415\\
20.4166666666667	-0.00215701698692536\\
20.4375	-0.00213761823430455\\
20.4583333333333	-0.00211839171111203\\
20.4791666666667	-0.00209933591383997\\
20.5	-0.00208044935183914\\
20.5208333333333	-0.00206173054709412\\
20.5416666666667	-0.00204317803425868\\
20.5625	-0.00202479036039976\\
20.5833333333333	-0.00200656608498699\\
20.6041666666667	-0.00198850377978412\\
20.625	-0.00197060202871034\\
20.6458333333333	-0.00195285942781436\\
20.6666666666667	-0.00193527458505808\\
20.6875	-0.00191784612034025\\
20.7083333333333	-0.00190057266532993\\
20.7291666666667	-0.00188345286337971\\
20.75	-0.0018664853694249\\
20.7708333333333	-0.00184966884994769\\
20.7916666666667	-0.00183300198278085\\
20.8125	-0.00181648345708991\\
20.8333333333333	-0.00180011197324343\\
20.8541666666667	-0.00178388624274821\\
20.875	-0.00176780498813741\\
20.8958333333333	-0.00175186694290748\\
20.9166666666667	-0.00173607085136019\\
20.9375	-0.0017204154686054\\
20.9583333333333	-0.00170489956040395\\
20.9791666666667	-0.00168952190310918\\
21	-0.00167428128355921\\
21.0208333333333	-0.00165917649900332\\
21.0416666666667	-0.00164420635701299\\
21.0625	-0.0016293696753936\\
21.0833333333333	-0.00161466528216095\\
21.1041666666667	-0.00160009201529398\\
21.125	-0.00158564872287407\\
21.1458333333333	-0.00157133426279078\\
21.1666666666667	-0.00155714750280264\\
21.1875	-0.00154308732038872\\
21.2083333333333	-0.00152915260273077\\
21.2291666666667	-0.00151534224653451\\
21.25	-0.00150165515801264\\
21.2708333333333	-0.00148809025282094\\
21.2916666666667	-0.00147464645591404\\
21.3125	-0.00146132270156282\\
21.3333333333333	-0.00144811793318041\\
21.3541666666667	-0.00143503110330827\\
21.375	-0.00142206117352402\\
21.3958333333333	-0.00140920711434933\\
21.4166666666667	-0.0013964679052067\\
21.4375	-0.00138384253432897\\
21.4583333333333	-0.00137132999865358\\
21.4791666666667	-0.00135892930379762\\
21.5	-0.00134663946395302\\
21.5208333333333	-0.00133445950187981\\
21.5416666666667	-0.00132238844872206\\
21.5625	-0.00131042534403437\\
21.5833333333333	-0.00129856923563212\\
21.6041666666667	-0.00128681917965095\\
21.625	-0.00127517424033332\\
21.6458333333333	-0.00126363348999464\\
21.6666666666667	-0.00125219600903485\\
21.6875	-0.00124086088580969\\
21.7083333333333	-0.00122962721654767\\
21.7291666666667	-0.00121849410528595\\
21.75	-0.00120746066387025\\
21.7708333333333	-0.00119652601182687\\
21.7916666666667	-0.00118568927631589\\
21.8125	-0.0011749495920685\\
21.8333333333333	-0.0011643061013261\\
21.8541666666667	-0.00115375795376212\\
21.875	-0.00114330430640624\\
21.8958333333333	-0.00113294432363243\\
21.9166666666667	-0.00112267717706757\\
21.9375	-0.00111250204556525\\
21.9583333333333	-0.00110241811501904\\
21.9791666666667	-0.00109242457848147\\
22	-0.00108252063599539\\
22.0208333333333	-0.00107270549455299\\
22.0416666666667	-0.00106297836800908\\
22.0625	-0.00105333847710502\\
22.0833333333333	-0.00104378504935109\\
22.1041666666667	-0.00103431731897192\\
22.125	-0.00102493452682117\\
22.1458333333333	-0.00101563592040927\\
22.1666666666667	-0.00100642075378616\\
22.1875	-0.000997288287458763\\
22.2083333333333	-0.000988237788435176\\
22.2291666666667	-0.000979268530093854\\
22.25	-0.000970379792102136\\
22.2708333333333	-0.000961570860429675\\
22.2916666666667	-0.000952841027333483\\
22.3125	-0.000944189591146982\\
22.3333333333333	-0.000935615856393723\\
22.3541666666667	-0.000927119133595217\\
22.375	-0.000918698739336758\\
22.3958333333333	-0.000910353996172181\\
22.4166666666667	-0.000902084232562382\\
22.4375	-0.000893888782814181\\
22.4583333333333	-0.000885766987051026\\
22.4791666666667	-0.000877718191200782\\
22.5	-0.000869741746839636\\
22.5208333333333	-0.000861837011277567\\
22.5416666666667	-0.000854003347386266\\
22.5625	-0.000846240123653708\\
22.5833333333333	-0.000838546714029011\\
22.6041666666667	-0.000830922497994775\\
22.625	-0.000823366860460279\\
22.6458333333333	-0.000815879191690363\\
22.6666666666667	-0.000808458887280209\\
22.6875	-0.0008011053481324\\
22.7083333333333	-0.000793817980385731\\
22.7291666666667	-0.000786596195376446\\
22.75	-0.000779439409632146\\
22.7708333333333	-0.000772347044737547\\
22.7916666666667	-0.000765318527393899\\
22.8125	-0.000758353289285432\\
22.8333333333333	-0.000751450767107116\\
22.8541666666667	-0.000744610402480369\\
22.875	-0.000737831641950345\\
22.8958333333333	-0.000731113936853655\\
22.9166666666667	-0.000724456743412154\\
22.9375	-0.000717859522522359\\
22.9583333333333	-0.000711321739930153\\
22.9791666666667	-0.000704842866004388\\
23	-0.000698422375752704\\
23.0208333333333	-0.000692059748804204\\
23.0416666666667	-0.000685754469392952\\
23.0625	-0.000679506026263258\\
23.0833333333333	-0.000673313912604617\\
23.1041666666667	-0.000667177626134224\\
23.125	-0.000661096668921029\\
23.1458333333333	-0.000655070547452011\\
23.1666666666667	-0.000649098772538492\\
23.1875	-0.000643180859301764\\
23.2083333333333	-0.000637316327112737\\
23.2291666666667	-0.000631504699562505\\
23.25	-0.000625745504450581\\
23.2708333333333	-0.000620038273756467\\
23.2916666666667	-0.000614382543532004\\
23.3125	-0.000608777853938277\\
23.3333333333333	-0.000603223749170133\\
23.3541666666667	-0.000597719777462436\\
23.375	-0.000592265490999101\\
23.3958333333333	-0.000586860445919105\\
23.4166666666667	-0.000581504202276109\\
23.4375	-0.000576196323995907\\
23.4583333333333	-0.000570936378884875\\
23.4791666666667	-0.000565723938491865\\
23.5	-0.000560558578181492\\
23.5208333333333	-0.000555439877062105\\
23.5416666666667	-0.000550367417928684\\
23.5625	-0.000545340787306812\\
23.5833333333333	-0.000540359575362995\\
23.6041666666667	-0.000535423375818912\\
23.625	-0.000530531786026143\\
23.6458333333333	-0.000525684406863258\\
23.6666666666667	-0.000520880842795222\\
23.6875	-0.000516120701722832\\
23.7083333333333	-0.000511403595027557\\
23.7291666666667	-0.000506729137517547\\
23.75	-0.000502096947423648\\
23.7708333333333	-0.000497506646299773\\
23.7916666666667	-0.00049295785909882\\
23.8125	-0.00048845021405772\\
23.8333333333333	-0.000483983342710297\\
23.8541666666667	-0.000479556879867881\\
23.875	-0.000475170463553611\\
23.8958333333333	-0.000470823734983722\\
23.9166666666667	-0.000466516338517353\\
23.9375	-0.000462247921719991\\
23.9583333333333	-0.000458018135264959\\
23.9791666666667	-0.000453826632868897\\
24	-0.000449673071387553\\
24.0208333333333	-0.000445557110637954\\
24.0416666666667	-0.000441478413511285\\
24.0625	-0.000437436645828397\\
24.0833333333333	-0.000433431476452189\\
24.1041666666667	-0.000429462577080222\\
24.125	-0.000425529622373934\\
24.1458333333333	-0.000421632289862989\\
24.1666666666667	-0.000417770259947104\\
24.1875	-0.000413943215866231\\
24.2083333333333	-0.000410150843621071\\
24.2291666666667	-0.000406392832040151\\
24.25	-0.000402668872702436\\
24.2708333333333	-0.000398978659923511\\
24.2916666666667	-0.000395321890726601\\
24.3125	-0.000391698264797432\\
24.3333333333333	-0.000388107484520166\\
24.3541666666667	-0.000384549254916427\\
24.375	-0.000381023283634344\\
24.3958333333333	-0.000377529280870669\\
24.4166666666667	-0.000374066959425135\\
24.4375	-0.000370636034656084\\
24.4583333333333	-0.000367236224436839\\
24.4791666666667	-0.000363867249162004\\
24.5	-0.000360528831703755\\
24.5208333333333	-0.000357220697369817\\
24.5416666666667	-0.000353942573940412\\
24.5625	-0.000350694191595915\\
24.5833333333333	-0.000347475282904985\\
24.6041666666667	-0.000344285582864445\\
24.625	-0.000341124828777366\\
24.6458333333333	-0.000337992760307862\\
24.6666666666667	-0.000334889119407998\\
24.6875	-0.000331813650357598\\
24.7083333333333	-0.000328766099658995\\
24.7291666666667	-0.00032574621615774\\
24.75	-0.000322753750857213\\
24.7708333333333	-0.000319788456991674\\
24.7916666666667	-0.000316850090018344\\
24.8125	-0.000313938407545823\\
24.8333333333333	-0.000311053169358413\\
24.8541666666667	-0.000308194137345884\\
24.875	-0.000305361075559953\\
24.8958333333333	-0.000302553750127808\\
24.9166666666667	-0.000299771929277348\\
24.9375	-0.000297015383283372\\
24.9583333333333	-0.000294283884460412\\
24.9791666666667	-0.000291577207174577\\
25	-0.000288895127787988\\
25.0208333333333	-0.000286237424654373\\
25.0416666666667	-0.000283603878145405\\
25.0625	-0.000280994270500754\\
25.0833333333333	-0.000278408386000897\\
25.1041666666667	-0.000275846010799999\\
25.125	-0.000273306932955187\\
25.1458333333333	-0.000270790942404901\\
25.1666666666667	-0.000268297831013158\\
25.1875	-0.000265827392437526\\
25.2083333333333	-0.000263379422236452\\
25.2291666666667	-0.000260953717722418\\
25.25	-0.00025855007810167\\
25.2708333333333	-0.000256168304294975\\
25.2916666666667	-0.000253808199046446\\
25.3125	-0.000251469566824275\\
25.3333333333333	-0.000249152213914157\\
25.3541666666667	-0.000246855948240121\\
25.375	-0.000244580579489788\\
25.3958333333333	-0.000242325919080915\\
25.4166666666667	-0.000240091780045215\\
25.4375	-0.00023787797715662\\
25.4583333333333	-0.00023568432679927\\
25.4791666666667	-0.000233510646982556\\
25.5	-0.000231356757371237\\
25.5208333333333	-0.000229222479236506\\
25.5416666666667	-0.000227107635469862\\
25.5625	-0.000225012050518431\\
25.5833333333333	-0.000222935550415506\\
25.6041666666667	-0.000220877962731611\\
25.625	-0.00021883911659022\\
25.6458333333333	-0.000216818842650562\\
25.6666666666667	-0.000214816973059779\\
25.6875	-0.000212833341483215\\
25.7083333333333	-0.000210867783090319\\
25.7291666666667	-0.000208920134521048\\
25.75	-0.000206990233838013\\
25.7708333333333	-0.000205077920607448\\
25.7916666666667	-0.000203183035819203\\
25.8125	-0.000201305421838404\\
25.8333333333333	-0.000199444922519991\\
25.8541666666667	-0.000197601383047242\\
25.875	-0.000195774650046642\\
25.8958333333333	-0.000193964571475315\\
25.9166666666667	-0.000192170996655086\\
25.9375	-0.000190393776289708\\
25.9583333333333	-0.00018863276240204\\
25.9791666666667	-0.000186887808351191\\
26	-0.000185158768771202\\
26.0208333333333	-0.000183445499651837\\
26.0416666666667	-0.000181747858229034\\
26.0625	-0.000180065703066611\\
26.0833333333333	-0.000178398893979213\\
26.1041666666667	-0.000176747292001053\\
26.125	-0.000175110759437901\\
26.1458333333333	-0.000173489159836331\\
26.1666666666667	-0.000171882357971399\\
26.1875	-0.000170290219848631\\
26.2083333333333	-0.000168712612627133\\
26.2291666666667	-0.000167149404670492\\
26.25	-0.000165600465550274\\
26.2708333333333	-0.000164065666000542\\
26.2916666666667	-0.000162544877905358\\
26.3125	-0.000161037974319037\\
26.3333333333333	-0.000159544829388249\\
26.3541666666667	-0.000158065318452584\\
26.375	-0.000156599317904013\\
26.3958333333333	-0.000155146705302946\\
26.4166666666667	-0.00015370735928635\\
26.4375	-0.000152281159570833\\
26.4583333333333	-0.000150867986989985\\
26.4791666666667	-0.00014946772338625\\
26.5	-0.000148080251726646\\
26.5208333333333	-0.000146705456012311\\
26.5416666666667	-0.000145343221234024\\
26.5625	-0.000143993433506097\\
26.5833333333333	-0.000142655979893686\\
26.6041666666667	-0.000141330748515031\\
26.625	-0.000140017628481567\\
26.6458333333333	-0.0001387165099191\\
26.6666666666667	-0.000137427283909427\\
26.6875	-0.000136149842542835\\
26.7083333333333	-0.00013488407886022\\
26.7291666666667	-0.000133629886857854\\
26.75	-0.000132387161525643\\
26.7708333333333	-0.00013115579875609\\
26.7916666666667	-0.000129935695414293\\
26.8125	-0.000128726749263825\\
26.8333333333333	-0.000127528859020571\\
26.8541666666667	-0.000126341924262105\\
26.875	-0.000125165845515116\\
26.8958333333333	-0.000124000524180274\\
26.9166666666667	-0.000122845862554922\\
26.9375	-0.000121701763807355\\
26.9583333333333	-0.000120568132000094\\
26.9791666666667	-0.000119444872030584\\
27	-0.00011833188965531\\
27.0208333333333	-0.000117229091512144\\
27.0416666666667	-0.000116136385030231\\
27.0625	-0.000115053678534158\\
27.0833333333333	-0.000113980881121765\\
27.1041666666667	-0.000112917902719826\\
27.125	-0.000111864654106489\\
27.1458333333333	-0.000110821046823166\\
27.1666666666667	-0.000109786993212632\\
27.1875	-0.000108762406395737\\
27.2083333333333	-0.000107747200325833\\
27.2291666666667	-0.000106741289700501\\
27.25	-0.000105744589985077\\
27.2708333333333	-0.00010475701740377\\
27.2916666666667	-0.000103778488964525\\
27.3125	-0.000102808922369248\\
27.3333333333333	-0.000101848236102898\\
27.3541666666667	-0.000100896349408614\\
27.375	-9.99531821678704e-05\\
27.3958333333333	-9.90186551009518e-05\\
27.4166666666667	-9.80926895664686e-05\\
27.4375	-9.71752076658614e-05\\
27.4583333333333	-9.62661321710425e-05\\
27.4791666666667	-9.53653865978324e-05\\
27.5	-9.44728951011932e-05\\
27.5208333333333	-9.35885825801523e-05\\
27.5416666666667	-9.2712374542554e-05\\
27.5625	-9.18441972253082e-05\\
27.5833333333333	-9.098397750721e-05\\
27.6041666666667	-9.01316429332202e-05\\
27.625	-8.92871216918501e-05\\
27.6458333333333	-8.84503426236989e-05\\
27.6666666666667	-8.76212352463203e-05\\
27.6875	-8.67997296509646e-05\\
27.7083333333333	-8.59857566087585e-05\\
27.7291666666667	-8.5179247529668e-05\\
27.75	-8.43801343618361e-05\\
27.7708333333333	-8.35883497750571e-05\\
27.7916666666667	-8.28038269633931e-05\\
27.8125	-8.20264997815856e-05\\
27.8333333333333	-8.12563026268917e-05\\
27.8541666666667	-8.04931705602548e-05\\
27.875	-7.97370391559841e-05\\
27.8958333333333	-7.8987844639088e-05\\
27.9166666666667	-7.82455237515341e-05\\
27.9375	-7.75100138410963e-05\\
27.9583333333333	-7.67812528070864e-05\\
27.9791666666667	-7.60591791433101e-05\\
28	-7.53437318662135e-05\\
28.0208333333333	-7.46348505420954e-05\\
28.0416666666667	-7.39324753127297e-05\\
28.0625	-7.32365468246836e-05\\
28.0833333333333	-7.25470062718555e-05\\
28.1041666666667	-7.18637954382641e-05\\
28.125	-7.1186856531148e-05\\
28.1458333333333	-7.05161323513771e-05\\
28.1666666666667	-6.98515662084518e-05\\
28.1875	-6.91931019296282e-05\\
28.2083333333333	-6.85406838395661e-05\\
28.2291666666667	-6.78942567534592e-05\\
28.25	-6.72537660046673e-05\\
28.2708333333333	-6.66191574220198e-05\\
28.2916666666667	-6.59903773257094e-05\\
28.3125	-6.53673725048471e-05\\
28.3333333333333	-6.47500902446758e-05\\
28.3541666666667	-6.41384783207892e-05\\
28.375	-6.35324849462053e-05\\
28.3958333333333	-6.29320588464797e-05\\
28.4166666666667	-6.23371491737011e-05\\
28.4375	-6.17477055501182e-05\\
28.4583333333333	-6.11636780788561e-05\\
28.4791666666667	-6.05850172742417e-05\\
28.5	-6.0011674154168e-05\\
28.5208333333333	-5.94436001543408e-05\\
28.5416666666667	-5.88807471229173e-05\\
28.5625	-5.83230673806303e-05\\
28.5833333333333	-5.77705136351187e-05\\
28.6041666666667	-5.72230390890355e-05\\
28.625	-5.66805973225571e-05\\
28.6458333333333	-5.61431423533399e-05\\
28.6666666666667	-5.56106286313268e-05\\
28.6875	-5.50830109542497e-05\\
28.7083333333333	-5.45602446233037e-05\\
28.7291666666667	-5.40422852621795e-05\\
28.75	-5.35290889579991e-05\\
28.7708333333333	-5.30206121746409e-05\\
28.7916666666667	-5.25168117663888e-05\\
28.8125	-5.2017644971817e-05\\
28.8333333333333	-5.15230694594271e-05\\
28.8541666666667	-5.10330432091532e-05\\
28.875	-5.05475246383071e-05\\
28.8958333333333	-5.00664725473954e-05\\
28.9166666666667	-4.95898460532937e-05\\
28.9375	-4.91176046970193e-05\\
28.9583333333333	-4.86497083584813e-05\\
28.9791666666667	-4.81861173342749e-05\\
29	-4.77267922199398e-05\\
29.0208333333333	-4.72716939706713e-05\\
29.0416666666667	-4.68207839297909e-05\\
29.0625	-4.63740237920663e-05\\
29.0833333333333	-4.5931375584617e-05\\
29.1041666666667	-4.54928016777999e-05\\
29.125	-4.50582647829462e-05\\
29.1458333333333	-4.46277279637498e-05\\
29.1666666666667	-4.42011546003408e-05\\
29.1875	-4.37785084341693e-05\\
29.2083333333333	-4.33597535159178e-05\\
29.2291666666667	-4.29448542016475e-05\\
29.25	-4.25337752136773e-05\\
29.2708333333333	-4.21264815731708e-05\\
29.2916666666667	-4.17229386438485e-05\\
29.3125	-4.13231120490827e-05\\
29.3333333333333	-4.09269677795876e-05\\
29.3541666666667	-4.05344721116034e-05\\
29.375	-4.0145591649854e-05\\
29.3958333333333	-3.97602932608051e-05\\
29.4166666666667	-3.93785441328726e-05\\
29.4375	-3.90003117898201e-05\\
29.4583333333333	-3.86255639913579e-05\\
29.4791666666667	-3.82542688246705e-05\\
29.5	-3.78863946388467e-05\\
29.5208333333333	-3.75219101048372e-05\\
29.5416666666667	-3.71607841639534e-05\\
29.5625	-3.6802986073672e-05\\
29.5833333333333	-3.64484853074812e-05\\
29.6041666666667	-3.60972516641606e-05\\
29.625	-3.57492551685485e-05\\
29.6458333333333	-3.54044661814919e-05\\
29.6666666666667	-3.50628552992735e-05\\
29.6875	-3.47243933999198e-05\\
29.7083333333333	-3.43890516075263e-05\\
29.7291666666667	-3.40568013213149e-05\\
29.75	-3.37276141808812e-05\\
29.7708333333333	-3.34014621113294e-05\\
29.7916666666667	-3.30783173047655e-05\\
29.8125	-3.27581521523825e-05\\
29.8333333333333	-3.24409393390031e-05\\
29.8541666666667	-3.21266518236513e-05\\
29.875	-3.18152627561458e-05\\
29.8958333333333	-3.15067455395704e-05\\
29.9166666666667	-3.12010738586606e-05\\
29.9375	-3.0898221597738e-05\\
29.9583333333333	-3.05981628694324e-05\\
29.9791666666667	-3.03008720599848e-05\\
30	-3.00063237801748e-05\\
30.0208333333333	-2.97144928928711e-05\\
30.0416666666667	-2.94253544310484e-05\\
30.0625	-2.91388836914089e-05\\
30.0833333333333	-2.88550561838865e-05\\
30.1041666666667	-2.85738476767822e-05\\
30.125	-2.82952341471055e-05\\
30.1458333333333	-2.80191917609785e-05\\
30.1666666666667	-2.77456969039496e-05\\
30.1875	-2.74747261945589e-05\\
30.2083333333333	-2.72062564814069e-05\\
30.2291666666667	-2.69402647774176e-05\\
30.25	-2.66767283372979e-05\\
30.2708333333333	-2.64156246232039e-05\\
30.2916666666667	-2.61569313023117e-05\\
30.3125	-2.59006262443885e-05\\
30.3333333333333	-2.564668751995e-05\\
30.3541666666667	-2.5395093382088e-05\\
30.375	-2.51458223113553e-05\\
30.3958333333333	-2.48988529662745e-05\\
30.4166666666667	-2.46541641811601e-05\\
30.4375	-2.44117350439133e-05\\
30.4583333333333	-2.41715447978777e-05\\
30.4791666666667	-2.39335728389918e-05\\
30.5	-2.36977988111689e-05\\
30.5208333333333	-2.346420252264e-05\\
30.5416666666667	-2.32327639611942e-05\\
30.5625	-2.30034632909966e-05\\
30.5833333333333	-2.27762808834037e-05\\
30.6041666666667	-2.25511972503065e-05\\
30.625	-2.23281931227616e-05\\
30.6458333333333	-2.21072493846691e-05\\
30.6666666666667	-2.18883470867567e-05\\
30.6875	-2.16714674764746e-05\\
30.7083333333333	-2.14565919487561e-05\\
30.7291666666667	-2.12437020909856e-05\\
30.75	-2.10327796346802e-05\\
30.7708333333333	-2.08238064999557e-05\\
30.7916666666667	-2.06167647626998e-05\\
30.8125	-2.04116366523111e-05\\
30.8333333333333	-2.02084045822639e-05\\
30.8541666666667	-2.00070511483493e-05\\
30.875	-1.9807559029443e-05\\
30.8958333333333	-1.96099111158785e-05\\
30.9166666666667	-1.94140904422035e-05\\
30.9375	-1.92200802179964e-05\\
30.9583333333333	-1.9027863794537e-05\\
30.9791666666667	-1.8837424662043e-05\\
31	-1.86487464641568e-05\\
31.0208333333333	-1.84618129975265e-05\\
31.0416666666667	-1.8276608224367e-05\\
31.0625	-1.80931162083981e-05\\
31.0833333333333	-1.79113212080472e-05\\
31.1041666666667	-1.77312076278802e-05\\
31.125	-1.75527599511061e-05\\
31.1458333333333	-1.73759628846151e-05\\
31.1666666666667	-1.72008012273387e-05\\
31.1875	-1.70272599174792e-05\\
31.2083333333333	-1.68553240629069e-05\\
31.2291666666667	-1.66849788432677e-05\\
31.25	-1.65162096371843e-05\\
31.2708333333333	-1.63490019402745e-05\\
31.2916666666667	-1.61833413795539e-05\\
31.3125	-1.60192137120128e-05\\
31.3333333333333	-1.58566048073648e-05\\
31.3541666666667	-1.56955006942717e-05\\
31.375	-1.55358875114389e-05\\
31.3958333333333	-1.53777515375104e-05\\
31.4166666666667	-1.52210791581592e-05\\
31.4375	-1.50658568965677e-05\\
31.4583333333333	-1.49120713794298e-05\\
31.4791666666667	-1.47597094169223e-05\\
31.5	-1.46087578395789e-05\\
31.5208333333333	-1.44592036905576e-05\\
31.5416666666667	-1.43110340954242e-05\\
31.5625	-1.41642363092148e-05\\
31.5833333333333	-1.40187976502803e-05\\
31.6041666666667	-1.38747056442358e-05\\
31.625	-1.37319478619234e-05\\
31.6458333333333	-1.35905120137872e-05\\
31.6666666666667	-1.34503858855604e-05\\
31.6875	-1.33115574322221e-05\\
31.7083333333333	-1.31740146811094e-05\\
31.7291666666667	-1.30377457947226e-05\\
31.75	-1.29027390529723e-05\\
31.7708333333333	-1.27689828050281e-05\\
31.7916666666667	-1.26364655147066e-05\\
31.8125	-1.25051757604704e-05\\
31.8333333333333	-1.2375102233586e-05\\
31.8541666666667	-1.22462337212921e-05\\
31.875	-1.21185591054596e-05\\
31.8958333333333	-1.19920673935751e-05\\
31.9166666666667	-1.18667476529211e-05\\
31.9375	-1.17425891070449e-05\\
31.9583333333333	-1.16195810208665e-05\\
31.9791666666667	-1.14977128124721e-05\\
32	-1.1376973939813e-05\\
32.0208333333333	-1.12573539958349e-05\\
32.0416666666667	-1.11388426430764e-05\\
32.0625	-1.10214296930546e-05\\
32.0833333333333	-1.09051049925462e-05\\
32.1041666666667	-1.07898585028886e-05\\
32.125	-1.06756802670708e-05\\
32.1458333333333	-1.05625604569622e-05\\
32.1666666666667	-1.04504892907449e-05\\
32.1875	-1.03394570820691e-05\\
32.2083333333333	-1.02294542375408e-05\\
32.2291666666667	-1.01204713047047e-05\\
32.25	-1.00124988260016e-05\\
32.2708333333333	-9.905527482466e-06\\
32.2916666666667	-9.79954804532465e-06\\
32.3125	-9.69455137314899e-06\\
32.3333333333333	-9.59052836521196e-06\\
32.3541666666667	-9.48747005477443e-06\\
32.375	-9.38536751261647e-06\\
32.3958333333333	-9.28421192709286e-06\\
32.4166666666667	-9.18399457005077e-06\\
32.4375	-9.08470676408736e-06\\
32.4583333333333	-8.98633994619211e-06\\
32.4791666666667	-8.88888560217834e-06\\
32.5	-8.79233529833688e-06\\
32.5208333333333	-8.69668068043108e-06\\
32.5416666666667	-8.60191350468064e-06\\
32.5625	-8.50802554079051e-06\\
32.5833333333333	-8.41500868374382e-06\\
32.6041666666667	-8.32285487190407e-06\\
32.625	-8.23155618348361e-06\\
32.6458333333333	-8.14110469050087e-06\\
32.6666666666667	-8.05149253833344e-06\\
32.6875	-7.96271202535476e-06\\
32.7083333333333	-7.87475542557265e-06\\
32.7291666666667	-7.78761513215969e-06\\
32.75	-7.70128362487833e-06\\
32.7708333333333	-7.61575340400988e-06\\
32.7916666666667	-7.53101710357106e-06\\
32.8125	-7.44706736101441e-06\\
32.8333333333333	-7.36389689694878e-06\\
32.8541666666667	-7.28149854662551e-06\\
32.875	-7.1998651303926e-06\\
32.8958333333333	-7.11898963063731e-06\\
32.9166666666667	-7.0388649802588e-06\\
32.9375	-6.95948428901741e-06\\
32.9583333333333	-6.88084066474966e-06\\
32.9791666666667	-6.80292727717807e-06\\
33	-6.7257374054755e-06\\
33.0208333333333	-6.64926434162907e-06\\
33.0416666666667	-6.5735014369159e-06\\
33.0625	-6.49844215013726e-06\\
33.0833333333333	-6.42407996680946e-06\\
33.1041666666667	-6.35040844580697e-06\\
33.125	-6.2774212195299e-06\\
33.1458333333333	-6.20511196091033e-06\\
33.1666666666667	-6.13347436624566e-06\\
33.1875	-6.06250225133205e-06\\
33.2083333333333	-5.99218943808041e-06\\
33.2291666666667	-5.92252985081743e-06\\
33.25	-5.8535174185609e-06\\
33.2708333333333	-5.78514617115323e-06\\
33.2916666666667	-5.71741017444667e-06\\
33.3125	-5.65030356170574e-06\\
33.3333333333333	-5.58382050052993e-06\\
33.3541666666667	-5.51795522509359e-06\\
33.375	-5.45270203514095e-06\\
33.3958333333333	-5.38805523050148e-06\\
33.4166666666667	-5.32400924055187e-06\\
33.4375	-5.2605584933304e-06\\
33.4583333333333	-5.19769746444105e-06\\
33.4791666666667	-5.13542070845599e-06\\
33.5	-5.07372280917398e-06\\
33.5208333333333	-5.01259842835706e-06\\
33.5416666666667	-4.95204222450266e-06\\
33.5625	-4.89204896430158e-06\\
33.5833333333333	-4.83261342642069e-06\\
33.6041666666667	-4.77373044856474e-06\\
33.625	-4.71539491131458e-06\\
33.6458333333333	-4.65760176927839e-06\\
33.6666666666667	-4.60034598661183e-06\\
33.6875	-4.54362260049301e-06\\
33.7083333333333	-4.48742665697754e-06\\
33.7291666666667	-4.43175325780923e-06\\
33.75	-4.37659760857057e-06\\
33.7708333333333	-4.32195488972306e-06\\
33.7916666666667	-4.26782035207083e-06\\
33.8125	-4.21418931667689e-06\\
33.8333333333333	-4.16105707797589e-06\\
33.8541666666667	-4.10841904747197e-06\\
33.875	-4.05627064152713e-06\\
33.8958333333333	-4.00460731192634e-06\\
33.9166666666667	-3.95342457870354e-06\\
33.9375	-3.90271796448955e-06\\
33.9583333333333	-3.85248309098042e-06\\
33.9791666666667	-3.80271558179914e-06\\
34	-3.75341107832238e-06\\
34.0208333333333	-3.70456533556283e-06\\
34.0416666666667	-3.65617407662903e-06\\
34.0625	-3.60823307345078e-06\\
34.0833333333333	-3.56073817818151e-06\\
34.1041666666667	-3.51368525804867e-06\\
34.125	-3.46707021134795e-06\\
34.1458333333333	-3.42088896702465e-06\\
34.1666666666667	-3.37513751615986e-06\\
34.1875	-3.32981189631104e-06\\
34.2083333333333	-3.28490812502254e-06\\
34.2291666666667	-3.24042231413058e-06\\
34.25	-3.19635057120133e-06\\
34.2708333333333	-3.15268906392692e-06\\
34.2916666666667	-3.10943398830423e-06\\
34.3125	-3.06658158320566e-06\\
34.3333333333333	-3.02412813037909e-06\\
34.3541666666667	-2.98206990638115e-06\\
34.375	-2.94040324571711e-06\\
34.3958333333333	-2.89912454092464e-06\\
34.4166666666667	-2.85823017708914e-06\\
34.4375	-2.81771658141778e-06\\
34.4583333333333	-2.77758023688909e-06\\
34.4791666666667	-2.73781763510739e-06\\
34.5	-2.69842530720277e-06\\
34.5208333333333	-2.65939985640598e-06\\
34.5416666666667	-2.62073784441327e-06\\
34.5625	-2.58243590410033e-06\\
34.5833333333333	-2.54449070686377e-06\\
34.6041666666667	-2.50689891380067e-06\\
34.625	-2.4696572720095e-06\\
34.6458333333333	-2.43276255002664e-06\\
34.6666666666667	-2.3962114894247e-06\\
34.6875	-2.36000091618657e-06\\
34.7083333333333	-2.32412769280623e-06\\
34.7291666666667	-2.28858865364148e-06\\
34.75	-2.25338070129859e-06\\
34.7708333333333	-2.2185007889632e-06\\
34.7916666666667	-2.18394585767906e-06\\
34.8125	-2.14971288265623e-06\\
34.8333333333333	-2.11579890567842e-06\\
34.8541666666667	-2.08220093880205e-06\\
34.875	-2.0489160755629e-06\\
34.8958333333333	-2.01594137893204e-06\\
34.9166666666667	-1.98327399352735e-06\\
34.9375	-1.95091104805649e-06\\
34.9583333333333	-1.91884972038282e-06\\
34.9791666666667	-1.8870871880351e-06\\
35	-1.85562074184254e-06\\
35.0208333333333	-1.82444757432403e-06\\
35.0416666666667	-1.7935649910477e-06\\
35.0625	-1.76297026375105e-06\\
35.0833333333333	-1.73266075921675e-06\\
35.1041666666667	-1.70263379482121e-06\\
35.125	-1.67288676623798e-06\\
35.1458333333333	-1.64341706687994e-06\\
35.1666666666667	-1.61422211997167e-06\\
35.1875	-1.58529939420883e-06\\
35.2083333333333	-1.55664632328409e-06\\
35.2291666666667	-1.52826043426038e-06\\
35.25	-1.50013921769032e-06\\
35.2708333333333	-1.47228025766432e-06\\
35.2916666666667	-1.44468106952252e-06\\
35.3125	-1.41733929312663e-06\\
35.3333333333333	-1.39025249942064e-06\\
35.3541666666667	-1.36341833488221e-06\\
35.375	-1.33683442463555e-06\\
35.3958333333333	-1.3104984692548e-06\\
35.4166666666667	-1.28440816353626e-06\\
35.4375	-1.2585612289895e-06\\
35.4583333333333	-1.23295536409586e-06\\
35.4791666666667	-1.20758837444023e-06\\
35.5	-1.18245804291422e-06\\
35.5208333333333	-1.15756212929742e-06\\
35.5416666666667	-1.1328984989657e-06\\
35.5625	-1.10846494569746e-06\\
35.5833333333333	-1.08425936886738e-06\\
35.6041666666667	-1.06027962715271e-06\\
35.625	-1.03652365267081e-06\\
35.6458333333333	-1.01298933667417e-06\\
35.6666666666667	-9.89674642515502e-07\\
35.6875	-9.66577492598908e-07\\
35.7083333333333	-9.43695881679947e-07\\
35.7291666666667	-9.21027842867235e-07\\
35.75	-8.98571336415841e-07\\
35.7708333333333	-8.76324425162395e-07\\
35.7916666666667	-8.54285146905459e-07\\
35.8125	-8.3245156088118e-07\\
35.8333333333333	-8.10821781342985e-07\\
35.8541666666667	-7.89393895747686e-07\\
35.875	-7.68166013575851e-07\\
35.8958333333333	-7.4713631381232e-07\\
35.9166666666667	-7.26302916489188e-07\\
35.9375	-7.05664010975341e-07\\
35.9583333333333	-6.85217807407304e-07\\
35.9791666666667	-6.64962472628213e-07\\
36	-6.44896257974907e-07\\
36.0208333333333	-6.2501738706645e-07\\
36.0416666666667	-6.05324152188765e-07\\
36.0625	-5.85814800994532e-07\\
36.0833333333333	-5.66487616642281e-07\\
36.1041666666667	-5.47340918801267e-07\\
36.125	-5.28373029569322e-07\\
36.1458333333333	-5.09582274812698e-07\\
36.1666666666667	-4.90966999574202e-07\\
36.1875	-4.72525583230115e-07\\
36.2083333333333	-4.54256408422693e-07\\
36.2291666666667	-4.36157876133338e-07\\
36.25	-4.18228373442741e-07\\
36.2708333333333	-4.00466370082981e-07\\
36.2916666666667	-3.82870257154477e-07\\
36.3125	-3.65438508325295e-07\\
36.3333333333333	-3.48169598435959e-07\\
36.3541666666667	-3.31062020163691e-07\\
36.375	-3.1411426735817e-07\\
36.3958333333333	-2.97324851287071e-07\\
36.4166666666667	-2.80692283804341e-07\\
36.4375	-2.64215142499839e-07\\
36.4583333333333	-2.47891956896815e-07\\
36.4791666666667	-2.31721273266586e-07\\
36.5	-2.15701686533437e-07\\
36.5208333333333	-1.99831807951017e-07\\
36.5416666666667	-1.84110232946221e-07\\
36.5625	-1.68535588432223e-07\\
36.5833333333333	-1.53106485411701e-07\\
36.6041666666667	-1.37821582451672e-07\\
36.625	-1.2267952204117e-07\\
36.6458333333333	-1.07678977904285e-07\\
36.6666666666667	-9.28186546652055e-08\\
36.6875	-7.809724087013e-08\\
36.7083333333333	-6.3513422888094e-08\\
36.7291666666667	-4.90659187418825e-08\\
36.75	-3.47534770194102e-08\\
36.7708333333333	-2.05748128127031e-08\\
36.7916666666667	-6.52870376755248e-09\\
36.8125	7.38607456368248e-09\\
36.8333333333333	2.11707798733148e-08\\
36.8541666666667	3.48265924779362e-08\\
36.875	4.83547262737728e-08\\
36.8958333333333	6.17563654293293e-08\\
36.9166666666667	7.50327132057455e-08\\
36.9375	8.81848940648681e-08\\
36.9583333333333	1.01214116124635e-07\\
36.9791666666667	1.14121477719935e-07\\
37	1.26908144344992e-07\\
37.0208333333333	1.39575220028899e-07\\
37.0416666666667	1.52123860384465e-07\\
37.0625	1.64555127821955e-07\\
37.0833333333333	1.76870120257294e-07\\
37.1041666666667	1.89069939207173e-07\\
37.125	2.01155641303656e-07\\
37.1458333333333	2.13128287365751e-07\\
37.1666666666667	2.24988941562016e-07\\
37.1875	2.36738640175581e-07\\
37.2083333333333	2.48378439587103e-07\\
37.2291666666667	2.59909352213756e-07\\
37.25	2.71332378497865e-07\\
37.2708333333333	2.82648539481726e-07\\
37.2916666666667	2.93858844902708e-07\\
37.3125	3.04964260618439e-07\\
37.3333333333333	3.1596577317026e-07\\
37.3541666666667	3.26864325973432e-07\\
37.375	3.37660899204985e-07\\
37.3958333333333	3.4835644632889e-07\\
37.4166666666667	3.58951925833472e-07\\
37.4375	3.69448253332202e-07\\
37.4583333333333	3.79846349127946e-07\\
37.4791666666667	3.90147139804029e-07\\
37.5	4.00351524560798e-07\\
37.5208333333333	4.10460393052221e-07\\
37.5416666666667	4.2047467211274e-07\\
37.5625	4.30395214132011e-07\\
37.5833333333333	4.40222893690726e-07\\
37.6041666666667	4.49958591482556e-07\\
37.625	4.59603161739341e-07\\
37.6458333333333	4.69157449062806e-07\\
37.6666666666667	4.78622288424557e-07\\
37.6875	4.87998520909185e-07\\
37.7083333333333	4.97286962311809e-07\\
37.7291666666667	5.06488450451107e-07\\
37.75	5.15603798191249e-07\\
37.7708333333333	5.24633808598808e-07\\
37.7916666666667	5.33579276031388e-07\\
37.8125	5.42440953144107e-07\\
37.8333333333333	5.51219664105911e-07\\
37.8541666666667	5.59916175388949e-07\\
37.875	5.68531245258836e-07\\
37.8958333333333	5.77065654758411e-07\\
37.9166666666667	5.85520144567869e-07\\
37.9375	5.93895462066571e-07\\
37.9583333333333	6.02192330433032e-07\\
37.9791666666667	6.10411496460393e-07\\
38	6.18553682322245e-07\\
38.0208333333333	6.26619601818176e-07\\
38.0416666666667	6.34609976619297e-07\\
38.0625	6.42525503944658e-07\\
38.0833333333333	6.50366889387276e-07\\
38.1041666666667	6.58134846327956e-07\\
38.125	6.6583003170681e-07\\
38.1458333333333	6.73453127167192e-07\\
38.1666666666667	6.81004790067877e-07\\
38.1875	6.88485702470884e-07\\
38.2083333333333	6.95896538315446e-07\\
38.2291666666667	7.03237948596054e-07\\
38.25	7.10510559855138e-07\\
38.2708333333333	7.1771503983513e-07\\
38.2916666666667	7.24852016753226e-07\\
38.3125	7.31922127368073e-07\\
38.3333333333333	7.38925985493576e-07\\
38.3541666666667	7.45864229228189e-07\\
38.375	7.52737441904475e-07\\
38.3958333333333	7.59546231809462e-07\\
38.4166666666667	7.66291215855373e-07\\
38.4375	7.72972972517814e-07\\
38.4583333333333	7.79592121388656e-07\\
38.4791666666667	7.86149210713383e-07\\
38.5	7.92644846601721e-07\\
38.5208333333333	7.99079612218653e-07\\
38.5416666666667	8.05454052208814e-07\\
38.5625	8.11768768578634e-07\\
38.5833333333333	8.18024276831246e-07\\
38.6041666666667	8.24221150082801e-07\\
38.625	8.30359906934784e-07\\
38.6458333333333	8.36441123769179e-07\\
38.6666666666667	8.42465339201275e-07\\
38.6875	8.48433084728464e-07\\
38.7083333333333	8.54344886405033e-07\\
38.7291666666667	8.6020126400477e-07\\
38.75	8.66002715194125e-07\\
38.7708333333333	8.71749763598899e-07\\
38.7916666666667	8.77442911072518e-07\\
38.8125	8.83082685678976e-07\\
38.8333333333333	8.8866959379363e-07\\
38.8541666666667	8.94204119433284e-07\\
38.875	8.9968670935049e-07\\
38.8958333333333	9.05117884658798e-07\\
38.9166666666667	9.10498145034339e-07\\
38.9375	9.15827952302815e-07\\
38.9583333333333	9.2110776284683e-07\\
38.9791666666667	9.26338059845736e-07\\
39	9.31519304790253e-07\\
39.0208333333333	9.36651953895478e-07\\
39.0416666666667	9.41736442190317e-07\\
39.0625	9.46773231332944e-07\\
39.0833333333333	9.51762777873395e-07\\
39.1041666666667	9.56705517342992e-07\\
39.125	9.61601895824273e-07\\
39.1458333333333	9.66452322637964e-07\\
39.1666666666667	9.71257266308877e-07\\
39.1875	9.7601712619268e-07\\
39.2083333333333	9.80732312112521e-07\\
39.2291666666667	9.85403278189932e-07\\
39.25	9.90030408874868e-07\\
39.2708333333333	9.94614132162009e-07\\
39.2916666666667	9.99154839200487e-07\\
39.3125	1.00365294843863e-06\\
39.3333333333333	1.0081088418979e-06\\
39.3541666666667	1.01252289649165e-06\\
39.375	1.01689554917469e-06\\
39.3958333333333	1.02122716831888e-06\\
39.4166666666667	1.02551813343347e-06\\
39.4375	1.02976883591879e-06\\
39.4583333333333	1.03397964674261e-06\\
39.4791666666667	1.03815093226701e-06\\
39.5	1.04228305475082e-06\\
39.5208333333333	1.04637640425449e-06\\
39.5416666666667	1.05043133466286e-06\\
39.5625	1.05444817926074e-06\\
39.5833333333333	1.05842733162565e-06\\
39.6041666666667	1.06236914915946e-06\\
39.625	1.06627393684293e-06\\
39.6458333333333	1.0701420757763e-06\\
39.6666666666667	1.07397389555982e-06\\
39.6875	1.07776975275797e-06\\
39.7083333333333	1.0815299692669e-06\\
39.7291666666667	1.08525487812019e-06\\
39.75	1.08894482516359e-06\\
39.7708333333333	1.09260011998349e-06\\
39.7916666666667	1.09622110038663e-06\\
39.8125	1.09980806867403e-06\\
39.8333333333333	1.10336133928897e-06\\
39.8541666666667	1.10688127122436e-06\\
39.875	1.11036813956575e-06\\
39.8958333333333	1.11382224778651e-06\\
39.9166666666667	1.11724391200471e-06\\
39.9375	1.12063346056446e-06\\
39.9583333333333	1.12399117047731e-06\\
39.9791666666667	1.12731734714263e-06\\
40	1.13061227661588e-06\\
40.0208333333333	1.1338762735078e-06\\
40.0416666666667	1.13710960092913e-06\\
40.0625	1.14031256704263e-06\\
40.0833333333333	1.14348544408668e-06\\
40.1041666666667	1.14662850111752e-06\\
40.125	1.1497420365841e-06\\
40.1458333333333	1.15282632883779e-06\\
40.1666666666667	1.15588163789092e-06\\
40.1875	1.15890825197617e-06\\
40.2083333333333	1.16190644023352e-06\\
40.2291666666667	1.16487646903952e-06\\
40.25	1.16781856901382e-06\\
40.2708333333333	1.17073303274355e-06\\
40.2916666666667	1.17362010089711e-06\\
40.3125	1.17648004370312e-06\\
40.3333333333333	1.17931312804054e-06\\
40.3541666666667	1.1821196023656e-06\\
40.375	1.18489969562312e-06\\
40.3958333333333	1.18765365007258e-06\\
40.4166666666667	1.19038173703116e-06\\
40.4375	1.19308419356646e-06\\
40.4583333333333	1.19576125306151e-06\\
40.4791666666667	1.19841313064405e-06\\
40.5	1.20104007049955e-06\\
40.5208333333333	1.20364234645739e-06\\
40.5416666666667	1.20622014894206e-06\\
40.5625	1.20877371468617e-06\\
40.5833333333333	1.21130329273209e-06\\
40.6041666666667	1.21380909829132e-06\\
40.625	1.21629135955498e-06\\
40.6458333333333	1.21875027004593e-06\\
40.6666666666667	1.22118606926019e-06\\
40.6875	1.22359896135558e-06\\
40.7083333333333	1.22598918088745e-06\\
40.7291666666667	1.22835692732419e-06\\
40.75	1.23070243002929e-06\\
40.7708333333333	1.23302586728494e-06\\
40.7916666666667	1.23532746393268e-06\\
40.8125	1.23760742530266e-06\\
40.8333333333333	1.23986592348031e-06\\
40.8541666666667	1.24210320725678e-06\\
40.875	1.24431944386058e-06\\
40.8958333333333	1.24651482957796e-06\\
40.9166666666667	1.24868960691957e-06\\
40.9375	1.25084391991796e-06\\
40.9583333333333	1.25297797432201e-06\\
40.9791666666667	1.25509195762525e-06\\
41	1.25718605497653e-06\\
41.0208333333333	1.25926046592795e-06\\
41.0416666666667	1.26131535527955e-06\\
41.0625	1.26335091797774e-06\\
41.0833333333333	1.26536734695917e-06\\
41.1041666666667	1.2673648005759e-06\\
41.125	1.26934346749385e-06\\
41.1458333333333	1.27130351803989e-06\\
41.1666666666667	1.27324512128482e-06\\
41.1875	1.27516847518965e-06\\
41.2083333333333	1.27707374438696e-06\\
41.2291666666667	1.27896109141581e-06\\
41.25	1.28083067663803e-06\\
41.2708333333333	1.28268267490246e-06\\
41.2916666666667	1.28451725837823e-06\\
41.3125	1.28633456598978e-06\\
41.3333333333333	1.28813478255098e-06\\
41.3541666666667	1.28991804296673e-06\\
41.375	1.29168454436066e-06\\
41.3958333333333	1.29343441786939e-06\\
41.4166666666667	1.29516780886531e-06\\
41.4375	1.29688490902896e-06\\
41.4583333333333	1.29858586038312e-06\\
41.4791666666667	1.30027080285711e-06\\
41.5	1.30193987445419e-06\\
41.5208333333333	1.30359324391019e-06\\
41.5416666666667	1.30523104621374e-06\\
41.5625	1.30685346249416e-06\\
41.5833333333333	1.30846059189943e-06\\
41.6041666666667	1.3100525962987e-06\\
41.625	1.3116296197245e-06\\
41.6458333333333	1.31319178845654e-06\\
41.6666666666667	1.31473925950705e-06\\
41.6875	1.31627215588987e-06\\
41.7083333333333	1.31779064734568e-06\\
41.7291666666667	1.31929482180133e-06\\
41.75	1.32078484548043e-06\\
41.7708333333333	1.32226085161308e-06\\
41.7916666666667	1.32372295525783e-06\\
41.8125	1.3251712862952e-06\\
41.8333333333333	1.32660600517074e-06\\
41.8541666666667	1.32802720642675e-06\\
41.875	1.32943501575674e-06\\
41.8958333333333	1.33082957258756e-06\\
41.9166666666667	1.33221101542492e-06\\
41.9375	1.33357944927861e-06\\
41.9583333333333	1.33493499339415e-06\\
41.9791666666667	1.33627778209028e-06\\
42	1.33760789960928e-06\\
42.0208333333333	1.33892550999751e-06\\
42.0416666666667	1.34023071064443e-06\\
42.0625	1.34152363025817e-06\\
42.0833333333333	1.34280434788916e-06\\
42.1041666666667	1.34407302163822e-06\\
42.125	1.34532974378668e-06\\
42.1458333333333	1.34657465376137e-06\\
42.1666666666667	1.34780782533711e-06\\
42.1875	1.34902936293748e-06\\
42.2083333333333	1.3502394181316e-06\\
42.2291666666667	1.35143806084226e-06\\
42.25	1.35262542413206e-06\\
42.2708333333333	1.35380160723272e-06\\
42.2916666666667	1.35496670853857e-06\\
42.3125	1.35612082527155e-06\\
42.3333333333333	1.35726408538617e-06\\
42.3541666666667	1.35839656776535e-06\\
42.375	1.35951838160585e-06\\
42.3958333333333	1.36062963568573e-06\\
42.4166666666667	1.36173038837166e-06\\
42.4375	1.36282077842057e-06\\
42.4583333333333	1.36390092683654e-06\\
42.4791666666667	1.36497087272605e-06\\
42.5	1.3660307511615e-06\\
42.5208333333333	1.36708063156321e-06\\
42.5416666666667	1.3681206142515e-06\\
42.5625	1.36915079862558e-06\\
42.5833333333333	1.37017128324724e-06\\
42.6041666666667	1.3711821488417e-06\\
42.625	1.3721834917935e-06\\
42.6458333333333	1.37317540723112e-06\\
42.6666666666667	1.37415797311634e-06\\
42.6875	1.37513128248413e-06\\
42.7083333333333	1.37609541137027e-06\\
42.7291666666667	1.37705045029753e-06\\
42.75	1.37799648987241e-06\\
42.7708333333333	1.37893361844045e-06\\
42.7916666666667	1.37986190868784e-06\\
42.8125	1.38078144703408e-06\\
42.8333333333333	1.38169233589301e-06\\
42.8541666666667	1.38259462827194e-06\\
42.875	1.3834884080782e-06\\
42.8958333333333	1.38437379120772e-06\\
42.9166666666667	1.38525079532961e-06\\
42.9375	1.38611955007315e-06\\
42.9583333333333	1.38698010383996e-06\\
42.9791666666667	1.38783253584793e-06\\
43	1.38867694130926e-06\\
43.0208333333333	1.38951338185648e-06\\
43.0416666666667	1.39034195035706e-06\\
43.0625	1.39116270660125e-06\\
43.0833333333333	1.39197572612238e-06\\
43.1041666666667	1.39278109902453e-06\\
43.125	1.39357885051338e-06\\
43.1458333333333	1.39436908568244e-06\\
43.1666666666667	1.3951518600512e-06\\
43.1875	1.39592727678717e-06\\
43.2083333333333	1.39669535766269e-06\\
43.2291666666667	1.39745620417045e-06\\
43.25	1.39820986881533e-06\\
43.2708333333333	1.39895643567212e-06\\
43.2916666666667	1.39969597156522e-06\\
43.3125	1.40042852657105e-06\\
43.3333333333333	1.40115416625791e-06\\
43.3541666666667	1.40187295493797e-06\\
43.375	1.40258495667223e-06\\
43.3958333333333	1.40329025059484e-06\\
43.4166666666667	1.40398889942692e-06\\
43.4375	1.40468098071158e-06\\
43.4583333333333	1.40536652350653e-06\\
43.4791666666667	1.40604560351258e-06\\
43.5	1.40671824844761e-06\\
43.5208333333333	1.40738456549863e-06\\
43.5416666666667	1.40804459636807e-06\\
43.5625	1.40869841457951e-06\\
43.5833333333333	1.4093460608305e-06\\
43.6041666666667	1.40998760730479e-06\\
43.625	1.41062309319262e-06\\
43.6458333333333	1.41125258917041e-06\\
43.6666666666667	1.41187611709425e-06\\
43.6875	1.41249379478611e-06\\
43.7083333333333	1.41310561052239e-06\\
43.7291666666667	1.41371166462342e-06\\
43.75	1.41431200858921e-06\\
43.7708333333333	1.41490669308235e-06\\
43.7916666666667	1.41549575235243e-06\\
43.8125	1.4160792680458e-06\\
43.8333333333333	1.41665727298847e-06\\
43.8541666666667	1.41722981549832e-06\\
43.875	1.41779695955259e-06\\
43.8958333333333	1.41835876778867e-06\\
43.9166666666667	1.418915255196e-06\\
43.9375	1.41946648349083e-06\\
43.9583333333333	1.42001251405446e-06\\
43.9791666666667	1.42055339185518e-06\\
44	1.42108916085641e-06\\
44.0208333333333	1.42161988059717e-06\\
44.0416666666667	1.42214561086771e-06\\
44.0625	1.42266636129808e-06\\
44.0833333333333	1.42318219058993e-06\\
44.1041666666667	1.42369317201562e-06\\
44.125	1.42419931436781e-06\\
44.1458333333333	1.42470067400342e-06\\
44.1666666666667	1.42519730677692e-06\\
44.1875	1.42568925212977e-06\\
44.2083333333333	1.42617654874976e-06\\
44.2291666666667	1.42665925098407e-06\\
44.25	1.42713739676682e-06\\
44.2708333333333	1.42761102311103e-06\\
44.2916666666667	1.42808018285653e-06\\
44.3125	1.42854491251388e-06\\
44.3333333333333	1.42900526358309e-06\\
44.3541666666667	1.42946127156984e-06\\
44.375	1.42991295506438e-06\\
44.3958333333333	1.43036036439433e-06\\
44.4166666666667	1.43080356579793e-06\\
44.4375	1.43124257635808e-06\\
44.4583333333333	1.43167744531381e-06\\
44.4791666666667	1.43210822081553e-06\\
44.5	1.43253490319818e-06\\
44.5208333333333	1.43295758809268e-06\\
44.5416666666667	1.43337627449412e-06\\
44.5625	1.43379100896187e-06\\
44.5833333333333	1.43420182197721e-06\\
44.6041666666667	1.43460874301656e-06\\
44.625	1.43501183362872e-06\\
44.6458333333333	1.43541110679334e-06\\
44.6666666666667	1.43580660706002e-06\\
44.6875	1.43619836239787e-06\\
44.7083333333333	1.43658643251338e-06\\
44.7291666666667	1.43697082871142e-06\\
44.75	1.43735157778875e-06\\
44.7708333333333	1.43772873853073e-06\\
44.7916666666667	1.43810236888534e-06\\
44.8125	1.4384724626558e-06\\
44.8333333333333	1.43883904471285e-06\\
44.8541666666667	1.43920217241828e-06\\
44.875	1.4395618699729e-06\\
44.8958333333333	1.43991814566695e-06\\
44.9166666666667	1.44027107143295e-06\\
44.9375	1.44062065438877e-06\\
44.9583333333333	1.44096696579704e-06\\
44.9791666666667	1.44130998003334e-06\\
45	1.44164975161231e-06\\
45.0208333333333	1.44198631830061e-06\\
45.0416666666667	1.44231968579255e-06\\
45.0625	1.4426499074304e-06\\
45.0833333333333	1.44297701980847e-06\\
45.1041666666667	1.4433010276162e-06\\
45.125	1.44362198327471e-06\\
45.1458333333333	1.44393990621164e-06\\
45.1666666666667	1.4442548483457e-06\\
45.1875	1.44456679686468e-06\\
45.2083333333333	1.44487580201248e-06\\
45.2291666666667	1.44518188271431e-06\\
45.25	1.44548508929781e-06\\
45.2708333333333	1.44578542343776e-06\\
45.2916666666667	1.44608290255205e-06\\
45.3125	1.44637757613092e-06\\
45.3333333333333	1.4466694608386e-06\\
45.3541666666667	1.44695858975233e-06\\
45.375	1.44724499477697e-06\\
45.3958333333333	1.44752865991821e-06\\
45.4166666666667	1.44780966498013e-06\\
45.4375	1.44808800920905e-06\\
45.4583333333333	1.44836372392368e-06\\
45.4791666666667	1.44863685585084e-06\\
45.5	1.44890737132711e-06\\
45.5208333333333	1.44917536506225e-06\\
45.5416666666667	1.44944081871724e-06\\
45.5625	1.44970376218718e-06\\
45.5833333333333	1.4499642085355e-06\\
45.6041666666667	1.45022218681991e-06\\
45.625	1.45047772634935e-06\\
45.6458333333333	1.45073083918236e-06\\
45.6666666666667	1.45098157003601e-06\\
45.6875	1.45122991447209e-06\\
45.7083333333333	1.45147591662148e-06\\
45.7291666666667	1.45171960420208e-06\\
45.75	1.45196098810006e-06\\
45.7708333333333	1.45220009544712e-06\\
45.7916666666667	1.45243693704571e-06\\
45.8125	1.4526715231958e-06\\
45.8333333333333	1.45290391243157e-06\\
45.8541666666667	1.45313408239445e-06\\
45.875	1.45336210744544e-06\\
45.8958333333333	1.45358796455606e-06\\
45.9166666666667	1.45381169542876e-06\\
45.9375	1.454033308605e-06\\
45.9583333333333	1.45425281312867e-06\\
45.9791666666667	1.45447024961361e-06\\
46	1.45468562609881e-06\\
46.0208333333333	1.45489895087454e-06\\
46.0416666666667	1.45511026371721e-06\\
46.0625	1.45531957241462e-06\\
46.0833333333333	1.45552693265377e-06\\
46.1041666666667	1.45573230306717e-06\\
46.125	1.45593575516864e-06\\
46.1458333333333	1.45613726341753e-06\\
46.1666666666667	1.45633688266343e-06\\
46.1875	1.4565346029413e-06\\
46.2083333333333	1.45673046277146e-06\\
46.2291666666667	1.45692446751325e-06\\
46.25	1.45711663952522e-06\\
46.2708333333333	1.45730698383174e-06\\
46.2916666666667	1.45749552195397e-06\\
46.3125	1.45768227482684e-06\\
46.3333333333333	1.4578672797146e-06\\
46.3541666666667	1.45805052514488e-06\\
46.375	1.45823203155019e-06\\
46.3958333333333	1.4584118194468e-06\\
46.4166666666667	1.45858989268673e-06\\
46.4375	1.45876628752935e-06\\
46.4583333333333	1.45894102365349e-06\\
46.4791666666667	1.45911410474373e-06\\
46.5	1.45928554997647e-06\\
46.5208333333333	1.45945537877936e-06\\
46.5416666666667	1.4596236100776e-06\\
46.5625	1.45979024680208e-06\\
46.5833333333333	1.45995529138125e-06\\
46.6041666666667	1.4601187946452e-06\\
46.625	1.4602807426931e-06\\
46.6458333333333	1.46044113753471e-06\\
46.6666666666667	1.46060002958143e-06\\
46.6875	1.46075743633486e-06\\
46.7083333333333	1.46091332739744e-06\\
46.7291666666667	1.46106775251064e-06\\
46.75	1.46122072875739e-06\\
46.7708333333333	1.46137224131572e-06\\
46.7916666666667	1.46152232317913e-06\\
46.8125	1.46167097510128e-06\\
46.8333333333333	1.46181822965697e-06\\
46.8541666666667	1.46196407160554e-06\\
46.875	1.46210854926488e-06\\
46.8958333333333	1.46225166263498e-06\\
46.9166666666667	1.46239341205081e-06\\
46.9375	1.4625338131717e-06\\
46.9583333333333	1.46267289807003e-06\\
46.9791666666667	1.46281066582464e-06\\
47	1.46294711643554e-06\\
47.0208333333333	1.4630822809702e-06\\
47.0416666666667	1.46321615850749e-06\\
47.0625	1.46334878028236e-06\\
47.0833333333333	1.46348014495497e-06\\
47.1041666666667	1.46361025143671e-06\\
47.125	1.46373913029261e-06\\
47.1458333333333	1.46386679584218e-06\\
47.1666666666667	1.46399326282364e-06\\
47.1875	1.46411854522153e-06\\
47.2083333333333	1.46424260887e-06\\
47.2291666666667	1.46436551590401e-06\\
47.25	1.46448724806827e-06\\
47.2708333333333	1.46460783500668e-06\\
47.2916666666667	1.46472729020136e-06\\
47.3125	1.46484559531328e-06\\
47.3333333333333	1.46496277923268e-06\\
47.3541666666667	1.46507885544167e-06\\
47.375	1.46519383666871e-06\\
47.3958333333333	1.46530772006664e-06\\
47.4166666666667	1.46542053419074e-06\\
47.4375	1.46553227611013e-06\\
47.4583333333333	1.46564295805081e-06\\
47.4791666666667	1.46575260848433e-06\\
47.5	1.46586122397735e-06\\
47.5208333333333	1.46596878409735e-06\\
47.5416666666667	1.46607533356141e-06\\
47.5625	1.4661808679313e-06\\
47.5833333333333	1.46628541542736e-06\\
47.6041666666667	1.46638897169511e-06\\
47.625	1.46649153204512e-06\\
47.6458333333333	1.46659312427902e-06\\
47.6666666666667	1.46669375986915e-06\\
47.6875	1.46679344986919e-06\\
47.7083333333333	1.46689220583522e-06\\
47.7291666666667	1.46699002257537e-06\\
47.75	1.46708691122705e-06\\
47.7708333333333	1.46718288267642e-06\\
47.7916666666667	1.46727793164788e-06\\
47.8125	1.46737206877637e-06\\
47.8333333333333	1.46746532069119e-06\\
47.8541666666667	1.46755769794353e-06\\
47.875	1.46764919500657e-06\\
47.8958333333333	1.46773982209658e-06\\
47.9166666666667	1.4678295890111e-06\\
47.9375	1.46791852246315e-06\\
47.9583333333333	1.46800661592102e-06\\
47.9791666666667	1.46809386369039e-06\\
48	1.46818027515013e-06\\
48.0208333333333	1.46826587667829e-06\\
48.0416666666667	1.46835066132445e-06\\
48.0625	1.46843463880244e-06\\
48.0833333333333	1.46851781857486e-06\\
48.1041666666667	1.46860020985309e-06\\
48.125	1.46868182218348e-06\\
48.1458333333333	1.46876266444243e-06\\
48.1666666666667	1.46884276208687e-06\\
48.1875	1.46892209183712e-06\\
48.2083333333333	1.4690006628208e-06\\
48.2291666666667	1.4690784835794e-06\\
48.25	1.46915556307307e-06\\
48.2708333333333	1.46923190992701e-06\\
48.2916666666667	1.46930754884448e-06\\
48.3125	1.46938247212141e-06\\
48.3333333333333	1.46945667238868e-06\\
48.3541666666667	1.46953017393086e-06\\
48.375	1.46960296870892e-06\\
48.3958333333333	1.46967508134237e-06\\
48.4166666666667	1.46974651987023e-06\\
48.4375	1.46981727600226e-06\\
48.4583333333333	1.46988735819618e-06\\
48.4791666666667	1.46995677407232e-06\\
48.5	1.47002554758026e-06\\
48.5208333333333	1.47009365443546e-06\\
48.5416666666667	1.47016111808506e-06\\
48.5625	1.4702279465681e-06\\
48.5833333333333	1.47029413075692e-06\\
48.6041666666667	1.47035969460112e-06\\
48.625	1.47042464546981e-06\\
48.6458333333333	1.47048897440282e-06\\
48.6666666666667	1.47055268868552e-06\\
48.6875	1.47061579577075e-06\\
48.7083333333333	1.47067831843574e-06\\
48.7291666666667	1.47074023197725e-06\\
48.75	1.47080154301071e-06\\
48.7708333333333	1.47086227456459e-06\\
48.7916666666667	1.47092244966734e-06\\
48.8125	1.47098205927506e-06\\
48.8333333333333	1.47104110958449e-06\\
48.8541666666667	1.47109959171921e-06\\
48.875	1.47115749596539e-06\\
48.8958333333333	1.4712148770889e-06\\
48.9166666666667	1.47127169338728e-06\\
48.9375	1.47132799945893e-06\\
48.9583333333333	1.47138376942821e-06\\
48.9791666666667	1.47143897750326e-06\\
49	1.4714936941093e-06\\
49.0208333333333	1.4715478772089e-06\\
49.0416666666667	1.47160154907688e-06\\
49.0625	1.47165469958071e-06\\
49.0833333333333	1.47170736707324e-06\\
49.1041666666667	1.47175952509267e-06\\
49.125	1.47181117966827e-06\\
49.1458333333333	1.47186235257241e-06\\
49.1666666666667	1.47191303367255e-06\\
49.1875	1.47196324457359e-06\\
49.2083333333333	1.47201297497551e-06\\
49.2291666666667	1.47206223065636e-06\\
49.25	1.47211101689176e-06\\
49.2708333333333	1.47215933920853e-06\\
49.2916666666667	1.47220720330098e-06\\
49.3125	1.47225463035529e-06\\
49.3333333333333	1.47230157774788e-06\\
49.3541666666667	1.47234809890477e-06\\
49.375	1.47239416686173e-06\\
49.3958333333333	1.4724398191342e-06\\
49.4166666666667	1.47248502867422e-06\\
49.4375	1.47252981666797e-06\\
49.4583333333333	1.47257415598373e-06\\
49.4791666666667	1.47261809996378e-06\\
49.5	1.47266162122521e-06\\
49.5208333333333	1.47270472479238e-06\\
49.5416666666667	1.47274743160027e-06\\
49.5625	1.472789730344e-06\\
49.5833333333333	1.47283162579673e-06\\
49.6041666666667	1.47287310665359e-06\\
49.625	1.47291419368205e-06\\
49.6458333333333	1.47295490773334e-06\\
49.6666666666667	1.47299522092208e-06\\
49.6875	1.47303517034504e-06\\
49.7083333333333	1.47307474419488e-06\\
49.7291666666667	1.47311393108299e-06\\
49.75	1.47315273519636e-06\\
49.7708333333333	1.47319117696751e-06\\
49.7916666666667	1.4732292609184e-06\\
49.8125	1.47326697507422e-06\\
49.8333333333333	1.47330433995123e-06\\
49.8541666666667	1.47334134365838e-06\\
49.875	1.47337799021518e-06\\
49.8958333333333	1.47341428380861e-06\\
49.9166666666667	1.47345026086552e-06\\
49.9375	1.47348589324931e-06\\
49.9583333333333	1.47352118489576e-06\\
49.9791666666667	1.47355613990811e-06\\
50	1.47359076230588e-06\\
50.0208333333333	1.47362503977931e-06\\
50.0416666666667	1.47365900842027e-06\\
50.0625	1.47369263984095e-06\\
50.0833333333333	1.47372597013323e-06\\
50.1041666666667	1.47375898698735e-06\\
50.125	1.47379167792607e-06\\
50.1458333333333	1.4738240465502e-06\\
50.1666666666667	1.4738561287004e-06\\
50.1875	1.4738878799108e-06\\
50.2083333333333	1.47391933585459e-06\\
50.2291666666667	1.47395049996509e-06\\
50.25	1.47398137592686e-06\\
50.2708333333333	1.47401196725697e-06\\
50.2916666666667	1.47404226139444e-06\\
50.3125	1.47407227785065e-06\\
50.3333333333333	1.47410198748415e-06\\
50.3541666666667	1.47413142613557e-06\\
50.375	1.47416056483094e-06\\
50.3958333333333	1.47418943932716e-06\\
50.4166666666667	1.47421805263888e-06\\
50.4375	1.4742463757921e-06\\
50.4583333333333	1.47427442813073e-06\\
50.4791666666667	1.47430222908242e-06\\
50.5	1.47432974950568e-06\\
50.5208333333333	1.47435702482249e-06\\
50.5416666666667	1.4743840417182e-06\\
50.5625	1.47441078746435e-06\\
50.5833333333333	1.47443728090241e-06\\
50.6041666666667	1.47446352529824e-06\\
50.625	1.47448952324776e-06\\
50.6458333333333	1.47451526210627e-06\\
50.6666666666667	1.47454076029652e-06\\
50.6875	1.47456603724616e-06\\
50.7083333333333	1.47459104740072e-06\\
50.7291666666667	1.47461585791954e-06\\
50.75	1.47464040742133e-06\\
50.7708333333333	1.4746647146638e-06\\
50.7916666666667	1.47468879832094e-06\\
50.8125	1.47471266123991e-06\\
50.8333333333333	1.47473630610038e-06\\
50.8541666666667	1.47475970384462e-06\\
50.875	1.47478287264418e-06\\
50.8958333333333	1.4748058476698e-06\\
50.9166666666667	1.4748285989426e-06\\
50.9375	1.47485112930974e-06\\
50.9583333333333	1.47487344145091e-06\\
50.9791666666667	1.47489555353763e-06\\
51	1.47491745242277e-06\\
51.0208333333333	1.47493914036728e-06\\
51.0416666666667	1.47496061996711e-06\\
51.0625	1.4749818933995e-06\\
51.0833333333333	1.47500297942216e-06\\
51.1041666666667	1.47502384813997e-06\\
51.125	1.47504453405375e-06\\
51.1458333333333	1.47506500735211e-06\\
51.1666666666667	1.4750853027871e-06\\
51.1875	1.4751054062904e-06\\
51.2083333333333	1.47512532037422e-06\\
51.2291666666667	1.47514504713206e-06\\
51.25	1.4751645726631e-06\\
51.2708333333333	1.47518391513888e-06\\
51.2916666666667	1.4752030770716e-06\\
51.3125	1.47522206021979e-06\\
51.3333333333333	1.4752408350233e-06\\
51.3541666666667	1.47525946755285e-06\\
51.375	1.47527791191902e-06\\
51.3958333333333	1.47529618612586e-06\\
51.4166666666667	1.47531427644005e-06\\
51.4375	1.47533220069817e-06\\
51.4583333333333	1.47534994499941e-06\\
51.4791666666667	1.47536752734782e-06\\
51.5	1.47538495008813e-06\\
51.5208333333333	1.47540219873335e-06\\
51.5416666666667	1.47541927554444e-06\\
51.5625	1.47543618202873e-06\\
51.5833333333333	1.47545293644151e-06\\
51.6041666666667	1.47546954062504e-06\\
51.625	1.47548598034355e-06\\
51.6458333333333	1.47550225735558e-06\\
51.6666666666667	1.47551840591073e-06\\
51.6875	1.47553436328785e-06\\
51.7083333333333	1.47555019597639e-06\\
51.7291666666667	1.47556587316006e-06\\
51.75	1.47558139684864e-06\\
51.7708333333333	1.47559678479497e-06\\
51.7916666666667	1.47561202284701e-06\\
51.8125	1.47562711251208e-06\\
51.8333333333333	1.47564207179425e-06\\
51.8541666666667	1.47565687021221e-06\\
51.875	1.47567150927328e-06\\
51.8958333333333	1.47568603897014e-06\\
51.9166666666667	1.47570042873777e-06\\
51.9375	1.47571468041842e-06\\
51.9583333333333	1.47572881168121e-06\\
51.9791666666667	1.47574279154239e-06\\
52	1.47575663834099e-06\\
52.0208333333333	1.47577033700384e-06\\
52.0416666666667	1.47578390528377e-06\\
52.0625	1.4757973610174e-06\\
52.0833333333333	1.4758106733047e-06\\
52.1041666666667	1.47582385989852e-06\\
52.125	1.47583693838423e-06\\
52.1458333333333	1.47584989419111e-06\\
52.1666666666667	1.47586271274841e-06\\
52.1875	1.47587539531222e-06\\
52.2083333333333	1.47588799170778e-06\\
52.2291666666667	1.47590045504074e-06\\
52.25	1.47591280306397e-06\\
52.2708333333333	1.47592502070429e-06\\
52.2916666666667	1.4759371417926e-06\\
52.3125	1.4759491354289e-06\\
52.3333333333333	1.47596100286927e-06\\
52.3541666666667	1.47597277786088e-06\\
52.375	1.47598444558179e-06\\
52.3958333333333	1.47599599129376e-06\\
52.4166666666667	1.47600741608542e-06\\
52.4375	1.47601873745841e-06\\
52.4583333333333	1.47602995692003e-06\\
52.4791666666667	1.47604105939711e-06\\
52.5	1.47605207855308e-06\\
52.5208333333333	1.47606299939849e-06\\
52.5416666666667	1.47607379103335e-06\\
52.5625	1.47608448686985e-06\\
52.5833333333333	1.47609508808035e-06\\
52.6041666666667	1.47610557975916e-06\\
52.625	1.47611597907294e-06\\
52.6458333333333	1.47612628761276e-06\\
52.6666666666667	1.47613649005422e-06\\
52.6875	1.47614660373146e-06\\
52.7083333333333	1.47615661373881e-06\\
52.7291666666667	1.4761665212486e-06\\
52.75	1.47617632734947e-06\\
52.7708333333333	1.47618606528613e-06\\
52.7916666666667	1.47619568816426e-06\\
52.8125	1.47620521298305e-06\\
52.8333333333333	1.47621465682544e-06\\
52.8541666666667	1.47622400461825e-06\\
52.875	1.47623327377937e-06\\
52.8958333333333	1.47624244915188e-06\\
52.9166666666667	1.47625153174067e-06\\
52.9375	1.47626052271808e-06\\
52.9583333333333	1.47626945507763e-06\\
52.9791666666667	1.476278281925e-06\\
53	1.47628702009188e-06\\
53.0208333333333	1.47629568641001e-06\\
53.0416666666667	1.47630426622489e-06\\
53.0625	1.47631277620077e-06\\
53.0833333333333	1.47632118552137e-06\\
53.1041666666667	1.47632954292329e-06\\
53.125	1.47633778560163e-06\\
53.1458333333333	1.476345962293e-06\\
53.1666666666667	1.47635407408601e-06\\
53.1875	1.47636210590749e-06\\
53.2083333333333	1.47637007467289e-06\\
53.2291666666667	1.47637793306918e-06\\
53.25	1.47638573033541e-06\\
53.2708333333333	1.47639348313581e-06\\
53.2916666666667	1.47640114432483e-06\\
53.3125	1.47640873090166e-06\\
53.3333333333333	1.47641624370371e-06\\
53.3541666666667	1.47642368340089e-06\\
53.375	1.47643105091435e-06\\
53.3958333333333	1.47643834708147e-06\\
53.4166666666667	1.47644557273966e-06\\
53.4375	1.47645274480437e-06\\
53.4583333333333	1.47645983204063e-06\\
53.4791666666667	1.47646685102893e-06\\
53.5	1.4764738028579e-06\\
53.5208333333333	1.4764806881137e-06\\
53.5416666666667	1.47648750771748e-06\\
53.5625	1.4764942785847e-06\\
53.5833333333333	1.47650096914541e-06\\
53.6041666666667	1.47650761230939e-06\\
53.625	1.47651419325468e-06\\
53.6458333333333	1.47652069615445e-06\\
53.6666666666667	1.47652713817537e-06\\
53.6875	1.47653351948491e-06\\
53.7083333333333	1.47653984125544e-06\\
53.7291666666667	1.47654610432436e-06\\
53.75	1.47655230894287e-06\\
53.7708333333333	1.47655845619961e-06\\
53.7916666666667	1.47656453051896e-06\\
53.8125	1.47657056489442e-06\\
53.8333333333333	1.47657652775606e-06\\
53.8541666666667	1.47658243585186e-06\\
53.875	1.47658827368994e-06\\
53.8958333333333	1.4765940742638e-06\\
53.9166666666667	1.47659980591979e-06\\
53.9375	1.47660548565709e-06\\
53.9583333333333	1.47661112997244e-06\\
53.9791666666667	1.47661670737968e-06\\
54	1.47662223454302e-06\\
54.0208333333333	1.4766277119649e-06\\
54.0416666666667	1.47663314065021e-06\\
54.0625	1.47663850477211e-06\\
54.0833333333333	1.47664382124605e-06\\
54.1041666666667	1.47664909074196e-06\\
54.125	1.47665429760047e-06\\
54.1458333333333	1.47665947473134e-06\\
54.1666666666667	1.47666459031345e-06\\
54.1875	1.47666967750776e-06\\
54.2083333333333	1.47667468849882e-06\\
54.2291666666667	1.47667967185575e-06\\
54.25	1.47668461225415e-06\\
54.2708333333333	1.4766894941184e-06\\
54.2916666666667	1.47669433411275e-06\\
54.3125	1.47669913273963e-06\\
54.3333333333333	1.47670387450716e-06\\
54.3541666666667	1.47670855983404e-06\\
54.375	1.47671322163004e-06\\
54.3958333333333	1.47671782815776e-06\\
54.4166666666667	1.47672241215947e-06\\
54.4375	1.47672692581972e-06\\
54.4583333333333	1.47673140188078e-06\\
54.4791666666667	1.47673585692317e-06\\
54.5	1.47674024321514e-06\\
54.5208333333333	1.47674459341525e-06\\
54.5416666666667	1.4767489079422e-06\\
54.5625	1.47675318738217e-06\\
54.5833333333333	1.47675740016523e-06\\
54.6041666666667	1.47676161102228e-06\\
54.625	1.47676575597609e-06\\
54.6458333333333	1.47676986776892e-06\\
54.6666666666667	1.47677394673575e-06\\
54.6875	1.47677797746844e-06\\
54.7083333333333	1.47678196038568e-06\\
54.7291666666667	1.47678591206797e-06\\
54.75	1.47678983268279e-06\\
54.7708333333333	1.476793706822e-06\\
54.7916666666667	1.47679756706041e-06\\
54.8125	1.47680138166061e-06\\
54.8333333333333	1.47680515095757e-06\\
54.8541666666667	1.47680887536997e-06\\
54.875	1.4768125716458e-06\\
54.8958333333333	1.47681624012001e-06\\
54.9166666666667	1.47681986504951e-06\\
54.9375	1.47682344660177e-06\\
54.9583333333333	1.476827001776e-06\\
54.9791666666667	1.47683051432665e-06\\
55	1.47683400142039e-06\\
55.0208333333333	1.47683747913529e-06\\
55.0416666666667	1.47684089957213e-06\\
55.0625	1.47684429538948e-06\\
55.0833333333333	1.4768476510117e-06\\
55.1041666666667	1.47685096669002e-06\\
55.125	1.47685424292689e-06\\
55.1458333333333	1.47685749580034e-06\\
55.1666666666667	1.47686072606405e-06\\
55.1875	1.47686393396923e-06\\
55.2083333333333	1.47686711993458e-06\\
55.2291666666667	1.47687026813326e-06\\
55.25	1.47687336298967e-06\\
55.2708333333333	1.47687645307291e-06\\
55.2916666666667	1.47687950631063e-06\\
55.3125	1.47688252328901e-06\\
55.3333333333333	1.47688552050479e-06\\
55.3541666666667	1.47688848196366e-06\\
55.375	1.47689140816806e-06\\
55.3958333333333	1.4768943312741e-06\\
55.4166666666667	1.47689722013055e-06\\
55.4375	1.47690009073172e-06\\
55.4583333333333	1.47690291125647e-06\\
55.4791666666667	1.47690571411212e-06\\
55.5	1.47690848363931e-06\\
55.5208333333333	1.47691123641855e-06\\
55.5416666666667	1.47691397278478e-06\\
55.5625	1.47691667665996e-06\\
55.5833333333333	1.47691933246847e-06\\
55.6041666666667	1.47692197261764e-06\\
55.625	1.47692458111315e-06\\
55.6458333333333	1.47692717470298e-06\\
55.6666666666667	1.47692975363834e-06\\
55.6875	1.47693230184118e-06\\
55.7083333333333	1.47693481981395e-06\\
55.7291666666667	1.47693730772411e-06\\
55.75	1.47693976590664e-06\\
55.7708333333333	1.47694221077454e-06\\
55.7916666666667	1.47694464249529e-06\\
55.8125	1.47694704540954e-06\\
55.8333333333333	1.47694941985224e-06\\
55.8541666666667	1.47695176590715e-06\\
55.875	1.47695409998726e-06\\
55.8958333333333	1.47695640618201e-06\\
55.9166666666667	1.47695870090441e-06\\
55.9375	1.4769609684951e-06\\
55.9583333333333	1.47696320920531e-06\\
55.9791666666667	1.47696543911308e-06\\
56	1.47696762639728e-06\\
56.0208333333333	1.47696981962701e-06\\
56.0416666666667	1.4769719868974e-06\\
56.0625	1.47697414453771e-06\\
56.0833333333333	1.4769762607268e-06\\
56.1041666666667	1.47697836762077e-06\\
56.125	1.47698043356596e-06\\
56.1458333333333	1.47698250679653e-06\\
56.1666666666667	1.47698455549133e-06\\
56.1875	1.47698657998531e-06\\
56.2083333333333	1.47698859660776e-06\\
56.2291666666667	1.47699058919687e-06\\
56.25	1.47699255833883e-06\\
56.2708333333333	1.47699448812307e-06\\
56.2916666666667	1.47699641062195e-06\\
56.3125	1.47699832650538e-06\\
56.3333333333333	1.47700020361727e-06\\
56.3541666666667	1.47700205811941e-06\\
56.375	1.4770039064248e-06\\
56.3958333333333	1.47700574878467e-06\\
56.4166666666667	1.4770075692047e-06\\
56.4375	1.47700936801986e-06\\
56.4583333333333	1.47701114539762e-06\\
56.4791666666667	1.47701290142173e-06\\
56.5	1.47701465242145e-06\\
56.5208333333333	1.47701639881548e-06\\
56.5416666666667	1.47701810836398e-06\\
56.5625	1.47701979756371e-06\\
56.5833333333333	1.47702148257645e-06\\
56.6041666666667	1.47702316348594e-06\\
56.625	1.47702482454909e-06\\
56.6458333333333	1.47702645010655e-06\\
56.6666666666667	1.47702805598515e-06\\
56.6875	1.47702965876538e-06\\
56.7083333333333	1.47703127460903e-06\\
56.7291666666667	1.47703287144375e-06\\
56.75	1.47703443344268e-06\\
56.7708333333333	1.47703597693512e-06\\
56.7916666666667	1.47703750200479e-06\\
56.8125	1.47703902506471e-06\\
56.8333333333333	1.4770405459474e-06\\
56.8541666666667	1.4770420329992e-06\\
56.875	1.4770435183762e-06\\
56.8958333333333	1.47704498616784e-06\\
56.9166666666667	1.47704642046354e-06\\
56.9375	1.47704786966494e-06\\
56.9583333333333	1.47704928587284e-06\\
56.9791666666667	1.47705068541652e-06\\
57	1.47705210011711e-06\\
57.0208333333333	1.47705348232665e-06\\
57.0416666666667	1.47705484820692e-06\\
57.0625	1.47705619784166e-06\\
57.0833333333333	1.47705753139835e-06\\
57.1041666666667	1.477058848877e-06\\
57.125	1.4770601506963e-06\\
57.1458333333333	1.47706143677251e-06\\
57.1666666666667	1.47706272351865e-06\\
57.1875	1.47706399502413e-06\\
57.2083333333333	1.47706525137271e-06\\
57.2291666666667	1.47706652488796e-06\\
57.25	1.47706776733573e-06\\
57.2708333333333	1.47706901112334e-06\\
57.2916666666667	1.47707024042396e-06\\
57.3125	1.47707143890832e-06\\
57.3333333333333	1.47707262315691e-06\\
57.3541666666667	1.47707380916404e-06\\
57.375	1.47707498110287e-06\\
57.3958333333333	1.47707615513521e-06\\
57.4166666666667	1.47707729935616e-06\\
57.4375	1.47707844600558e-06\\
57.4583333333333	1.4770795790054e-06\\
57.4791666666667	1.47708069877433e-06\\
57.5	1.47708180531236e-06\\
57.5208333333333	1.47708289870324e-06\\
57.5416666666667	1.47708397894697e-06\\
57.5625	1.4770850463785e-06\\
57.5833333333333	1.47708613315395e-06\\
57.6041666666667	1.47708717512857e-06\\
57.625	1.47708820462596e-06\\
57.6458333333333	1.47708923780791e-06\\
57.6666666666667	1.47709027459068e-06\\
57.6875	1.47709129923117e-06\\
57.7083333333333	1.47709231181312e-06\\
57.7291666666667	1.47709331233654e-06\\
57.75	1.47709428480711e-06\\
57.7708333333333	1.47709526163216e-06\\
57.7916666666667	1.4770962430629e-06\\
57.8125	1.47709719694323e-06\\
57.8333333333333	1.47709813926747e-06\\
57.8541666666667	1.47709908653236e-06\\
57.875	1.47710000649806e-06\\
57.8958333333333	1.47710093140442e-06\\
57.9166666666667	1.47710184534086e-06\\
57.9375	1.47710274847486e-06\\
57.9583333333333	1.47710364080643e-06\\
57.9791666666667	1.47710452250303e-06\\
58	1.47710540972647e-06\\
58.0208333333333	1.47710628656617e-06\\
58.0416666666667	1.47710715285465e-06\\
58.0625	1.47710800901061e-06\\
58.0833333333333	1.47710887094462e-06\\
58.1041666666667	1.47710970666807e-06\\
58.125	1.47711053225899e-06\\
58.1458333333333	1.47711138037594e-06\\
58.1666666666667	1.47711220261727e-06\\
58.1875	1.47711301514478e-06\\
58.2083333333333	1.47711380204791e-06\\
58.2291666666667	1.47711459548274e-06\\
58.25	1.47711536337692e-06\\
58.2708333333333	1.47711613805403e-06\\
58.2916666666667	1.47711691968155e-06\\
58.3125	1.47711767601964e-06\\
58.3333333333333	1.47711842323008e-06\\
58.3541666666667	1.47711916148037e-06\\
58.375	1.47711989085423e-06\\
58.3958333333333	1.47712062734598e-06\\
58.4166666666667	1.47712135521253e-06\\
58.4375	1.47712205845957e-06\\
58.4583333333333	1.47712276915946e-06\\
58.4791666666667	1.47712347148536e-06\\
58.5	1.47712416543728e-06\\
58.5208333333333	1.47712486717701e-06\\
58.5416666666667	1.47712556079397e-06\\
58.5625	1.47712624620443e-06\\
58.5833333333333	1.47712690749782e-06\\
58.6041666666667	1.47712757691397e-06\\
58.625	1.4771282382911e-06\\
58.6458333333333	1.47712890812596e-06\\
58.6666666666667	1.47712955392748e-06\\
58.6875	1.47713020827047e-06\\
58.7083333333333	1.47713085499314e-06\\
58.7291666666667	1.47713147793369e-06\\
58.75	1.47713210949944e-06\\
58.7708333333333	1.47713273369609e-06\\
58.7916666666667	1.47713335052364e-06\\
58.8125	1.47713396006582e-06\\
58.8333333333333	1.47713456257385e-06\\
58.8541666666667	1.47713517387457e-06\\
58.875	1.47713577822488e-06\\
58.8958333333333	1.47713635929552e-06\\
58.9166666666667	1.47713694966128e-06\\
58.9375	1.47713751708233e-06\\
58.9583333333333	1.47713807772044e-06\\
58.9791666666667	1.47713864756995e-06\\
59	1.47713921113897e-06\\
59.0208333333333	1.47713976775758e-06\\
59.0416666666667	1.47714028560464e-06\\
59.0625	1.47714084523788e-06\\
59.0833333333333	1.47714136618332e-06\\
59.1041666666667	1.47714189701007e-06\\
59.125	1.47714242147258e-06\\
59.1458333333333	1.47714293973835e-06\\
59.1666666666667	1.47714345189111e-06\\
59.1875	1.47714395776338e-06\\
59.2083333333333	1.47714445752265e-06\\
59.2291666666667	1.47714495158761e-06\\
59.25	1.47714543945582e-06\\
59.2708333333333	1.47714593754029e-06\\
59.2916666666667	1.47714641376867e-06\\
59.3125	1.47714688430273e-06\\
59.3333333333333	1.47714736522054e-06\\
59.3541666666667	1.47714784044404e-06\\
59.375	1.47714829406266e-06\\
59.3958333333333	1.47714874215445e-06\\
59.4166666666667	1.47714920079747e-06\\
59.4375	1.47714967007545e-06\\
59.4583333333333	1.47715011783228e-06\\
59.4791666666667	1.47715056031351e-06\\
59.5	1.47715099743539e-06\\
59.5208333333333	1.4771514293654e-06\\
59.5416666666667	1.47715187209785e-06\\
59.5625	1.47715230980591e-06\\
59.5833333333333	1.47715271008226e-06\\
59.6041666666667	1.47715312132853e-06\\
59.625	1.47715355979026e-06\\
59.6458333333333	1.47715399347881e-06\\
59.6666666666667	1.47715438990313e-06\\
59.6875	1.47715479754859e-06\\
59.7083333333333	1.4771552164152e-06\\
59.7291666666667	1.47715559835253e-06\\
59.75	1.47715597543295e-06\\
59.7708333333333	1.47715636406947e-06\\
59.7916666666667	1.4771567481003e-06\\
59.8125	1.47715712752544e-06\\
59.8333333333333	1.47715751850668e-06\\
59.8541666666667	1.47715790504971e-06\\
59.875	1.47715827099274e-06\\
59.8958333333333	1.47715863266504e-06\\
59.9166666666667	1.47715898981538e-06\\
59.9375	1.47715935877305e-06\\
59.9583333333333	1.47715972337624e-06\\
59.9791666666667	1.47716008379245e-06\\
60	1.47716042377612e-06\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure7c.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=800,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	770\\
0.0208333333333333	768.530658196561\\
0.0416666666666667	767.094791050157\\
0.0625	765.685300623573\\
0.0833333333333333	764.296101499125\\
0.104166666666667	762.921275501377\\
0.125	761.555025160822\\
0.145833333333333	760.191629650192\\
0.166666666666667	758.825402867944\\
0.1875	757.450653417065\\
0.208333333333333	756.061646298582\\
0.229166666666667	754.652566209678\\
0.25	753.21748240767\\
0.270833333333333	751.750315174387\\
0.291666666666667	750.24480399129\\
0.3125	748.69447761447\\
0.333333333333333	747.092626320071\\
0.354166666666667	745.432276674124\\
0.375	743.706169264816\\
0.395833333333333	741.906739918045\\
0.416666666666667	740.026104995881\\
0.4375	738.05605144916\\
0.458333333333333	735.988032355625\\
0.479166666666667	733.813168719409\\
0.5	731.522258331036\\
0.520833333333333	729.105792484162\\
0.541666666666667	726.553981310856\\
0.5625	723.856788426225\\
0.583333333333333	721.003975461709\\
0.604166666666667	717.985156911404\\
0.625	714.789865516368\\
0.645833333333333	711.407628168932\\
0.666666666666667	707.828052036287\\
0.6875	704.04092028642\\
0.708333333333333	700.036296459034\\
0.729166666666667	695.804636171485\\
0.75	691.336904499207\\
0.770833333333333	686.624697037786\\
0.791666666666667	681.660362356541\\
0.8125	676.437123308261\\
0.833333333333333	670.949194481924\\
0.854166666666667	665.191892988376\\
0.875	659.161739762691\\
0.895833333333333	652.856548657161\\
0.916666666666667	646.275500786446\\
0.9375	639.41920186745\\
0.958333333333333	632.28972066213\\
0.979166666666667	624.890607068749\\
1	617.226888899487\\
1.02083333333333	609.305046910872\\
1.04166666666667	601.132968197982\\
1.0625	592.719878603406\\
1.08333333333333	584.076255308145\\
1.10416666666667	575.213721246581\\
1.125	566.144923406355\\
1.14583333333333	556.883397424905\\
1.16666666666667	547.443421169073\\
1.1875	537.839860177605\\
1.20833333333333	528.08800795697\\
1.22916666666667	518.203424149874\\
1.25	508.201773547242\\
1.27083333333333	498.098668794335\\
1.29166666666667	487.909519458268\\
1.3125	477.649389886824\\
1.33333333333333	467.332868007728\\
1.35416666666667	456.973946904444\\
1.375	446.585920670597\\
1.39583333333333	436.181295701425\\
1.41666666666667	425.771718238115\\
1.4375	415.367918649345\\
1.45833333333333	404.979672622769\\
1.47916666666667	394.615779154952\\
1.5	384.284054977218\\
1.52083333333333	373.991344841099\\
1.54166666666667	363.743546912716\\
1.5625	353.54565239083\\
1.58333333333333	343.401798366869\\
1.60416666666667	333.315332883766\\
1.625	323.288891119092\\
1.64583333333333	313.324481610637\\
1.66666666666667	303.423581452071\\
1.6875	293.587239404638\\
1.70833333333333	283.816185889437\\
1.72916666666667	274.110948835115\\
1.75	264.471974349004\\
1.77083333333333	254.899751147796\\
1.79166666666667	245.394937619327\\
1.8125	235.958490283774\\
1.83333333333333	226.591792276065\\
1.85416666666667	217.296780279176\\
1.875	208.076068100838\\
1.89583333333333	198.933064807865\\
1.91666666666667	189.872085020895\\
1.9375	180.89844864084\\
1.95833333333333	172.018566944793\\
1.97916666666667	163.240011677705\\
2	154.571563506281\\
2.02083333333333	146.0232360283\\
2.04166666666667	137.606271482827\\
2.0625	129.333104425698\\
2.08333333333333	121.217289960928\\
2.10416666666667	113.273393688503\\
2.125	105.516841370283\\
2.14583333333333	97.9637274426085\\
2.16666666666667	90.6305829127127\\
2.1875	83.534104839247\\
2.20833333333333	76.6908514623834\\
2.22916666666667	70.1169090361209\\
2.25	63.8275384186596\\
2.27083333333333	57.836811368556\\
2.29166666666667	52.1572481330271\\
2.3125	46.7994691543419\\
2.33333333333333	41.7718744229336\\
2.35416666666667	37.0803640553078\\
2.375	32.7281129888971\\
2.39583333333333	28.7154112281505\\
2.41666666666667	25.0395788634043\\
2.4375	21.6949621912989\\
2.45833333333333	18.6730138246993\\
2.47916666666667	15.9624558748823\\
2.5	13.5495213442089\\
2.52083333333333	11.4182650353375\\
2.54166666666667	9.55093182370701\\
2.5625	7.92836730200834\\
2.58333333333333	6.53045380366623\\
2.60416666666667	5.3365538075324\\
2.625	4.32594280621128\\
2.64583333333333	3.47821488873875\\
2.66666666666667	2.77364645746835\\
2.6875	2.19350649563371\\
2.70833333333333	1.72030538087414\\
2.72916666666667	1.33797810726521\\
2.75	1.03200162209076\\
2.77083333333333	0.789449506738245\\
2.79166666666667	0.598990183236551\\
2.8125	0.450837030281612\\
2.83333333333333	0.336660152991654\\
2.85416666666667	0.249470066641592\\
2.875	0.183483304551453\\
2.89583333333333	0.133979084702801\\
2.91666666666667	0.0971548469237357\\
2.9375	0.0699868929178957\\
2.95833333333333	0.0501007038637954\\
2.97916666666667	0.0356539244392462\\
3	0.0252335978945666\\
3.02083333333333	0.0177680812688974\\
3.04166666666667	0.0124531901413128\\
3.0625	0.00869151286693067\\
3.08333333333333	0.006043466218277\\
3.10416666666667	0.00418849526140587\\
3.125	0.00289480255060563\\
3.14583333333333	0.00199607913263924\\
3.16666666666667	0.00137386190591747\\
3.1875	0.000944325971033471\\
3.20833333333333	0.000648512567015421\\
3.22916666666667	0.000445176681956907\\
3.25	0.000305603708565462\\
3.27083333333333	0.000209886906279191\\
3.29166666666667	0.000144275841854362\\
3.3125	9.9301622500163e-05\\
3.33333333333333	6.84601105645843e-05\\
3.35416666666667	4.72924690033739e-05\\
3.375	3.27464473647563e-05\\
3.39583333333333	2.27346646503156e-05\\
3.41666666666667	1.58302885581671e-05\\
3.4375	1.10580369044592e-05\\
3.45833333333333	7.75101116432157e-06\\
3.47916666666667	5.45282098773998e-06\\
3.5	3.85076882472312e-06\\
3.52083333333333	2.73028081458248e-06\\
3.54166666666667	1.94384224990793e-06\\
3.5625	1.38982105175375e-06\\
3.58333333333333	9.98025936494649e-07\\
3.60416666666667	7.1984958549975e-07\\
3.625	5.21533351094007e-07\\
3.64583333333333	3.79558062855204e-07\\
3.66666666666667	2.77484112291676e-07\\
3.6875	2.03780604195281e-07\\
3.70833333333333	1.50330506057151e-07\\
3.72916666666667	1.11398647024058e-07\\
3.75	8.29172767066383e-08\\
3.77083333333333	6.1990001849572e-08\\
3.79166666666667	4.65462742543594e-08\\
3.8125	3.5099951802278e-08\\
3.83333333333333	2.65800112910892e-08\\
3.85416666666667	2.02114352065222e-08\\
3.875	1.54311003009307e-08\\
3.89583333333333	1.18281644574779e-08\\
3.91666666666667	9.10165869085496e-09\\
3.9375	7.03020452674837e-09\\
3.95833333333333	5.45030725836339e-09\\
3.97916666666667	4.24073662335908e-09\\
4	3.31124438328044e-09\\
4.02083333333333	2.59438312435085e-09\\
4.04166666666667	2.03955094564171e-09\\
4.0625	1.6086397518303e-09\\
4.08333333333333	1.27284317106098e-09\\
4.10416666666667	1.01030618411701e-09\\
4.125	8.04387992611193e-10\\
4.14583333333333	6.4237333340865e-10\\
4.16666666666667	5.14512944101224e-10\\
4.1875	4.13306506451302e-10\\
4.20833333333333	3.32964867939988e-10\\
4.22916666666667	2.69005291589996e-10\\
4.25	2.17945767193455e-10\\
4.27083333333333	1.77073349400805e-10\\
4.29166666666667	1.44268006626666e-10\\
4.3125	1.1786823829236e-10\\
4.33333333333333	9.65682257539494e-11\\
4.35416666666667	7.93388688200269e-11\\
4.375	6.53669734834379e-11\\
4.39583333333333	5.4008277158766e-11\\
4.41666666666667	4.47510558678008e-11\\
4.4375	3.71878485396784e-11\\
4.45833333333333	3.09934263910689e-11\\
4.47916666666667	2.59075811866475e-11\\
4.5	2.17216425408909e-11\\
4.52083333333333	1.82678889765455e-11\\
4.54166666666667	1.5411210686556e-11\\
4.5625	1.30425290674696e-11\\
4.58333333333333	1.10735904365138e-11\\
4.60416666666667	9.43283738055272e-12\\
4.625	8.06212726068843e-12\\
4.64583333333333	6.91411828338991e-12\\
4.66666666666667	5.95018284580246e-12\\
4.6875	5.13873829009666e-12\\
4.70833333333333	4.45390882270919e-12\\
4.72916666666667	3.87445073826341e-12\\
4.75	3.38288743150531e-12\\
4.77083333333333	2.96481189884816e-12\\
4.79166666666667	2.60832322575519e-12\\
4.8125	2.30357046664565e-12\\
4.83333333333333	2.04238276608903e-12\\
4.85416666666667	1.81796886507592e-12\\
4.875	1.62467253305052e-12\\
4.89583333333333	1.4577731584796e-12\\
4.91666666666667	1.31332286850905e-12\\
4.9375	1.18801324915032e-12\\
4.95833333333333	1.07906609328379e-12\\
4.97916666666667	9.84143686547169e-13\\
5	9.01275007439514e-13\\
5.02083333333333	8.28794912224138e-13\\
5.04166666666667	7.65293932565099e-13\\
5.0625	7.09576762029052e-13\\
5.08333333333333	6.60627868599133e-13\\
5.10416666666667	6.17582961611626e-13\\
5.125	5.79705276893544e-13\\
5.14583333333333	5.46365834380417e-13\\
5.16666666666667	5.17026976925941e-13\\
5.1875	4.91228624406803e-13\\
5.20833333333333	4.68576779200879e-13\\
5.22916666666667	4.48733902182456e-13\\
5.25	4.31410846152596e-13\\
5.27083333333333	4.16360089015325e-13\\
5.29166666666667	4.03365298659385e-13\\
5.3125	3.92237546157991e-13\\
5.33333333333333	3.82816654322003e-13\\
5.35416666666667	3.74967642491385e-13\\
5.375	3.68577466973657e-13\\
5.39583333333333	3.63552325729912e-13\\
5.41666666666667	3.59815435119955e-13\\
5.4375	3.57305204036589e-13\\
5.45833333333333	3.55973744945257e-13\\
5.47916666666667	3.55785672889414e-13\\
5.5	3.56717152968223e-13\\
5.52083333333333	3.58755164571729e-13\\
5.54166666666667	3.61896957111516e-13\\
5.5625	3.66149677384888e-13\\
5.58333333333333	3.71530153277085e-13\\
5.60416666666667	3.78064822415853e-13\\
5.625	3.85789797789986e-13\\
5.64583333333333	3.94751065346583e-13\\
5.66666666666667	4.05004811289029e-13\\
5.6875	4.16617879291832e-13\\
5.70833333333333	4.2966836020032e-13\\
5.72916666666667	4.44246319054551e-13\\
5.75	4.60454666522801e-13\\
5.77083333333333	4.78410184101121e-13\\
5.79166666666667	4.98244714779114e-13\\
5.8125	5.20106533334151e-13\\
5.83333333333333	5.44161913042054e-13\\
5.85416666666667	5.70596908428276e-13\\
5.875	5.99619376777653e-13\\
5.89583333333333	6.31461264523942e-13\\
5.91666666666667	6.66381188407319e-13\\
5.9375	7.04667345478361e-13\\
5.95833333333333	7.46640790706374e-13\\
5.97916666666667	7.92659126190764e-13\\
6	8.43120651857327e-13\\
6.02083333333333	8.98469034137208e-13\\
6.04166666666667	9.59198556576189e-13\\
6.0625	1.02586002471996e-12\\
6.08333333333333	1.09906740709529e-12\\
6.10416666666667	1.17950530480266e-12\\
6.125	1.26793735431552e-12\\
6.14583333333333	1.36521568173085e-12\\
6.16666666666667	1.47229154214138e-12\\
6.1875	1.59022729523985e-12\\
6.20833333333333	1.72020988798412e-12\\
6.22916666666667	1.86356603745106e-12\\
6.25	2.02177933222739e-12\\
6.27083333333333	2.19650949921089e-12\\
6.29166666666667	2.38961411496179e-12\\
6.3125	2.60317307724239e-12\\
6.33333333333333	2.83951619366992e-12\\
6.35416666666667	3.10125429111002e-12\\
6.375	3.3913143022669e-12\\
6.39583333333333	3.71297884568219e-12\\
6.41666666666667	4.0699308829434e-12\\
6.4375	4.46630411334715e-12\\
6.45833333333333	4.90673985271643e-12\\
6.47916666666667	5.3964512408384e-12\\
6.5	5.94129573253916e-12\\
6.52083333333333	6.54785695240475e-12\\
6.54166666666667	7.22353713446319e-12\\
6.5625	7.97666152787112e-12\\
6.58333333333333	8.81659633017876e-12\\
6.60416666666667	9.75388191375807e-12\\
6.625	1.0800383341491e-11\\
6.64583333333333	1.19694604282281e-11\\
6.66666666666667	1.32761598986688e-11\\
6.6875	1.47374325244989e-11\\
6.70833333333333	1.63723784986815e-11\\
6.72916666666667	1.82025247282107e-11\\
6.75	2.02521382045018e-11\\
6.77083333333333	2.25485801498302e-11\\
6.79166666666667	2.51227062465545e-11\\
6.8125	2.8009318941977e-11\\
6.83333333333333	3.1247678595358e-11\\
6.85416666666667	3.48820811057571e-11\\
6.875	3.89625106423026e-11\\
6.89583333333333	4.35453772059636e-11\\
6.91666666666667	4.86943499993393e-11\\
6.9375	5.44812989856735e-11\\
6.95833333333333	6.09873585995979e-11\\
6.97916666666667	6.83041293516638e-11\\
7	7.65350350707587e-11\\
7.02083333333333	8.57968557801125e-11\\
7.04166666666667	9.62214587340394e-11\\
7.0625	1.07957752987651e-10\\
7.08333333333333	1.21173896068255e-10\\
7.10416666666667	1.36059784907135e-10\\
7.125	1.52829867220887e-10\\
7.14583333333333	1.71726314054757e-10\\
7.16666666666667	1.93022599274926e-10\\
7.1875	2.17027537487257e-10\\
7.20833333333333	2.44089838238975e-10\\
7.22916666666667	2.74603241507526e-10\\
7.25	3.09012307486753e-10\\
7.27083333333333	3.47818942643807e-10\\
7.29166666666667	3.91589754051184e-10\\
7.3125	4.409643352191e-10\\
7.33333333333333	4.96664599199928e-10\\
7.35416666666667	5.5950528875868e-10\\
7.375	6.30405809068308e-10\\
7.39583333333333	7.10403545879953e-10\\
7.41666666666667	8.00668851640255e-10\\
7.4375	9.02521903805752e-10\\
7.45833333333333	1.0174516638872e-09\\
7.47916666666667	1.1471371928194e-09\\
7.5	1.29347160839789e-09\\
7.52083333333333	1.45858900408753e-09\\
7.54166666666667	1.64489468585742e-09\\
7.5625	1.85509912523828e-09\\
7.58333333333333	2.09225607297815e-09\\
7.60416666666667	2.35980532898148e-09\\
7.625	2.66162072119465e-09\\
7.64583333333333	3.00206390933941e-09\\
7.66666666666667	3.38604469954582e-09\\
7.6875	3.81908863370902e-09\\
7.70833333333333	4.30741270357099e-09\\
7.72916666666667	4.85801013496408e-09\\
7.75	5.47874529328192e-09\\
7.77083333333333	6.17845987808733e-09\\
7.79166666666667	6.96709170394283e-09\\
7.8125	7.85580750727504e-09\\
7.83333333333333	8.85715137668847e-09\\
7.85416666666667	9.98521057807487e-09\\
7.875	1.12558007376982e-08\\
7.89583333333333	1.26866725578866e-08\\
7.91666666666667	1.42977424728975e-08\\
7.9375	1.61113499089641e-08\\
7.95833333333333	1.81525440946798e-08\\
7.97916666666667	2.04494036781131e-08\\
8	2.30333927479567e-08\\
8.02083333333333	2.59397572303865e-08\\
8.04166666666667	2.92079660441757e-08\\
8.0625	3.28822018472281e-08\\
8.08333333333333	3.70119067016062e-08\\
8.10416666666667	4.1652388525127e-08\\
8.125	4.68654947897857e-08\\
8.14583333333333	5.27203605750675e-08\\
8.16666666666667	5.92942387923614e-08\\
8.1875	6.66734211703063e-08\\
8.20833333333333	7.49542594354658e-08\\
8.22916666666667	8.42442970441185e-08\\
8.25	9.46635228254711e-08\\
8.27083333333333	1.06345758991e-07\\
8.29166666666667	1.19440197156124e-07\\
8.3125	1.34113097316704e-07\\
8.33333333333333	1.50549666132235e-07\\
8.35416666666667	1.68956132398712e-07\\
8.375	1.89562039256551e-07\\
8.39583333333333	2.12622774482345e-07\\
8.41666666666667	2.38422362168441e-07\\
8.4375	2.67276541212402e-07\\
8.45833333333333	2.99536158331382e-07\\
8.47916666666667	3.35590905796844e-07\\
8.5	3.7587343676635e-07\\
8.52083333333333	4.20863893985326e-07\\
8.54166666666667	4.71094890757831e-07\\
8.5625	5.27156986457032e-07\\
8.58333333333333	5.89704702479921e-07\\
8.60416666666667	6.59463128464264e-07\\
8.625	7.3723517279711e-07\\
8.64583333333333	8.23909515972611e-07\\
8.66666666666667	9.20469330222634e-07\\
8.6875	1.02800183406766e-06\\
8.70833333333333	1.14770875603984e-06\\
8.72916666666667	1.28091778783783e-06\\
8.75	1.42909511360804e-06\\
8.77083333333333	1.59385910893412e-06\\
8.79166666666667	1.77699531048222e-06\\
8.8125	1.98047276511947e-06\\
8.83333333333333	2.20646187572716e-06\\
8.85416666666667	2.45735386989434e-06\\
8.875	2.73578202723463e-06\\
8.89583333333333	3.04464481124691e-06\\
8.91666666666667	3.38713106247278e-06\\
8.9375	3.76674742122151e-06\\
8.95833333333333	4.18734816036976e-06\\
8.97916666666667	4.65316762173348e-06\\
9	5.1688554632864e-06\\
9.02083333333333	5.73951493909932e-06\\
9.04166666666667	6.37074444933304e-06\\
9.0625	7.06868261397037e-06\\
9.08333333333333	7.84005714125691e-06\\
9.10416666666667	8.6922377800723e-06\\
9.125	9.63329366471066e-06\\
9.14583333333333	1.06720553808478e-05\\
9.16666666666667	1.18181821028512e-05\\
9.1875	1.30822341750803e-05\\
9.20833333333333	1.44757515334732e-05\\
9.22916666666667	1.60113383885434e-05\\
9.25	1.77027546169698e-05\\
9.27083333333333	1.95650143362707e-05\\
9.29166666666667	2.16144921656548e-05\\
9.3125	2.3869037706061e-05\\
9.33333333333333	2.63480988036729e-05\\
9.35416666666667	2.9072854193841e-05\\
9.375	3.20663561564019e-05\\
9.39583333333333	3.53536838488679e-05\\
9.41666666666667	3.89621080208911e-05\\
9.4375	4.29212678518119e-05\\
9.45833333333333	4.72633606929803e-05\\
9.47916666666667	5.20233455379275e-05\\
9.5	5.72391610863411e-05\\
9.52083333333333	6.29519593121962e-05\\
9.54166666666667	6.92063554922899e-05\\
9.5625	7.60506956988352e-05\\
9.58333333333333	8.35373428086619e-05\\
9.60416666666667	9.17229821319539e-05\\
9.625	0.000100668947815281\\
9.64583333333333	0.000110441571226958\\
9.66666666666667	0.000121112552587415\\
9.6875	0.000132759357163317\\
9.70833333333333	0.000145465637401482\\
9.72916666666667	0.000159321682437266\\
9.75	0.0001744248964719\\
9.77083333333333	0.000190880307574181\\
9.79166666666667	0.000208801108523929\\
9.8125	0.00022830923137759\\
9.83333333333333	0.000249535957500219\\
9.85416666666667	0.000272622564872695\\
9.875	0.000297721014548331\\
9.89583333333333	0.000324994678198882\\
9.91666666666667	0.000354619108756225\\
9.9375	0.000386782856222523\\
9.95833333333333	0.000421688330788389\\
9.97916666666667	0.000459552715465203\\
10	0.00050060893050422\\
10.0208333333333	0.000545106651941201\\
10.0416666666667	0.000593313386670858\\
10.0625	0.000645515606520186\\
10.0833333333333	0.000702019943853619\\
10.1041666666667	0.000763154451305601\\
10.125	0.000829269928297463\\
10.1458333333333	0.000900741317055132\\
10.1666666666667	0.000977969170901989\\
10.1875	0.00106138119765685\\
10.2083333333333	0.00115143388102031\\
10.2291666666667	0.00124861418288341\\
10.25	0.00135344132954015\\
10.2708333333333	0.00146646868483004\\
10.2916666666667	0.00158828571327785\\
10.3125	0.00171952003633498\\
10.3333333333333	0.00186083958485997\\
10.3541666666667	0.00201295485100474\\
10.375	0.00217662124269678\\
10.3958333333333	0.00235264154392722\\
10.4166666666667	0.00254186848406802\\
10.4375	0.00274520741945001\\
10.4583333333333	0.00296361913043571\\
10.4791666666667	0.00319812273721687\\
10.5	0.00344979873755618\\
10.5208333333333	0.00371979216967518\\
10.5416666666667	0.00400931590346596\\
10.5625	0.00431965406317203\\
10.5833333333333	0.00465216558464432\\
10.6041666666667	0.00500828791023\\
10.625	0.0053895408242961\\
10.6458333333333	0.00579753043232486\\
10.6666666666667	0.00623395328644445\\
10.6875	0.0067006006601755\\
10.7083333333333	0.00719936297508247\\
10.7291666666667	0.00773223438191667\\
10.75	0.00830131749872672\\
10.7708333333333	0.00890882830829064\\
10.7916666666667	0.00955710121709229\\
10.8125	0.010248594277923\\
10.8333333333333	0.0109858945780372\\
10.8541666666667	0.0117717237946269\\
10.875	0.0126089439192084\\
10.8958333333333	0.0135005631523278\\
10.9166666666667	0.0144497419697987\\
10.9375	0.0154597993614784\\
10.9583333333333	0.0165342192433725\\
10.9791666666667	0.017676657043631\\
11	0.018890946462758\\
11.0208333333333	0.0201811064081115\\
11.0416666666667	0.021551348102507\\
11.0625	0.0230060823664704\\
11.0833333333333	0.0245499270734037\\
11.1041666666667	0.0261877147766375\\
11.125	0.0279245005070426\\
11.1458333333333	0.029765569739563\\
11.1666666666667	0.0317164465267133\\
11.1875	0.0337829017967537\\
11.2083333333333	0.0359709618139184\\
11.2291666666667	0.038286916797727\\
11.25	0.0407373296980542\\
11.2708333333333	0.043329045122271\\
11.2916666666667	0.0460691984104013\\
11.3125	0.0489652248538623\\
11.3333333333333	0.0520248690529739\\
11.3541666666667	0.0552561944080355\\
11.375	0.0586675927383738\\
11.3958333333333	0.0622677940233696\\
11.4166666666667	0.0660658762590667\\
11.4375	0.0700712754235631\\
11.4583333333333	0.0742937955439756\\
11.4791666666667	0.0787436188573575\\
11.5	0.0834313160575389\\
11.5208333333333	0.0883678566194455\\
11.5416666666667	0.0935646191920389\\
11.5625	0.0990334020506088\\
11.5833333333333	0.104786433598739\\
11.6041666666667	0.110836382909854\\
11.625	0.117196370297859\\
11.6458333333333	0.12387997790597\\
11.6666666666667	0.130901260302438\\
11.6875	0.138274755071483\\
11.7083333333333	0.146015493387369\\
11.7291666666667	0.154139010559144\\
11.75	0.162661356533242\\
11.7708333333333	0.171599106340737\\
11.7916666666667	0.180969370475706\\
11.8125	0.190789805190813\\
11.8333333333333	0.20107862269587\\
11.8541666666667	0.211854601244838\\
11.875	0.223137095096391\\
11.8958333333333	0.23494604433289\\
11.9166666666667	0.247301984522299\\
11.9375	0.260226056207345\\
11.9583333333333	0.273740014205928\\
11.9791666666667	0.287866236706564\\
12	0.302627734142428\\
12.0208333333333	0.318048157827332\\
12.0416666666667	0.334151808336811\\
12.0625	0.350963643617292\\
12.0833333333333	0.368509286806189\\
12.1041666666667	0.386815033745616\\
12.125	0.405907860172305\\
12.1458333333333	0.425815428566228\\
12.1666666666667	0.446566094640326\\
12.1875	0.468188913453726\\
12.2083333333333	0.490713645130766\\
12.2291666666667	0.514170760168168\\
12.25	0.538591444312698\\
12.2708333333333	0.564007602991679\\
12.2916666666667	0.590451865278815\\
12.3125	0.617957587377824\\
12.3333333333333	0.646558855606534\\
12.3541666666667	0.676290488864175\\
12.375	0.707188040564805\\
12.3958333333333	0.739287800019944\\
12.4166666666667	0.77262679325373\\
12.4375	0.807242783234107\\
12.4583333333333	0.843174269503833\\
12.4791666666667	0.880460487195363\\
12.5	0.919141405413956\\
12.5208333333333	0.959257724973705\\
12.5416666666667	1.00085087547151\\
12.5625	1.04396301168441\\
12.5833333333333	1.08863700927613\\
12.6041666666667	1.13491645979895\\
12.625	1.18284566497777\\
12.6458333333333	1.23246963026341\\
12.6666666666667	1.28383405764278\\
12.6875	1.33698533769418\\
12.7083333333333	1.39197054087646\\
12.7291666666667	1.44883740804122\\
12.75	1.50763434015803\\
12.7708333333333	1.56841038724317\\
12.7916666666667	1.63121523648293\\
12.8125	1.69609919954339\\
12.8333333333333	1.76311319905898\\
12.8541666666667	1.83230875429316\\
12.875	1.903737965965\\
12.8958333333333	1.9774535002363\\
12.9166666666667	2.05350857185466\\
12.9375	2.13195692644868\\
12.9583333333333	2.21285282197219\\
12.9791666666667	2.29625100929542\\
13	2.38220671194152\\
13.0208333333333	2.47077560496814\\
13.0416666666667	2.5620137929942\\
13.0625	2.65597778737316\\
13.0833333333333	2.75272448251493\\
13.1041666666667	2.85231113135931\\
13.125	2.95479532000503\\
13.1458333333333	3.0602349414993\\
13.1666666666667	3.16868816879347\\
13.1875	3.28021342687193\\
13.2083333333333	3.39486936406169\\
13.2291666666667	3.51271482253159\\
13.25	3.63380880799077\\
13.2708333333333	3.75821045859714\\
13.2916666666667	3.88597901308754\\
13.3125	4.01717377814238\\
13.3333333333333	4.15185409499845\\
13.3541666666667	4.29007930532461\\
13.375	4.43190871637618\\
13.3958333333333	4.57740156544485\\
13.4166666666667	4.72661698362176\\
13.4375	4.87961395889269\\
13.4583333333333	5.03645129858517\\
13.4791666666667	5.19718759118827\\
13.5	5.36188116756698\\
13.5208333333333	5.53059006159399\\
13.5416666666667	5.70337197022272\\
13.5625	5.88028421302632\\
13.5833333333333	6.06138369122856\\
13.6041666666667	6.24672684625328\\
13.625	6.43636961782002\\
13.6458333333333	6.63036740161464\\
13.6666666666667	6.82877500656425\\
13.6875	7.03164661174713\\
13.7083333333333	7.23903572296868\\
13.7291666666667	7.45099512903595\\
13.75	7.66757685776342\\
13.7708333333333	7.88883213174416\\
13.7916666666667	8.11481132392086\\
13.8125	8.34556391299222\\
13.8333333333333	8.5811384386908\\
13.8541666666667	8.82158245696932\\
13.875	9.06694249513278\\
13.8958333333333	9.31726400695479\\
13.9166666666667	9.57259132781687\\
13.9375	9.83296762991006\\
13.9583333333333	10.098434877539\\
13.9791666666667	10.3690337825686\\
14	10.6448037600548\\
14.0208333333333	10.9257828841003\\
14.0416666666667	11.2120078439772\\
14.0625	11.5035139005587\\
14.0833333333333	11.8003348431023\\
14.1041666666667	12.1025029464278\\
14.125	12.4100489285309\\
14.1458333333333	12.723001908679\\
14.1666666666667	13.0413893660287\\
14.1875	13.3652370988112\\
14.2083333333333	13.694569184127\\
14.2291666666667	14.0294079383941\\
14.25	14.369773878493\\
14.2708333333333	14.715685683651\\
14.2916666666667	15.0671601581087\\
14.3125	15.4242121946124\\
14.3333333333333	15.7868547387735\\
14.3541666666667	16.1550987543374\\
14.375	16.5289531894034\\
14.3958333333333	16.9084249436378\\
14.4166666666667	17.293518836519\\
14.4375	17.6842375766562\\
14.4583333333333	18.0805817322204\\
14.4791666666667	18.4825497025273\\
14.5	18.8901376908088\\
14.5208333333333	19.3033396782123\\
14.5416666666667	19.7221473990624\\
14.5625	20.1465503174217\\
14.5833333333333	20.5765356049852\\
14.6041666666667	21.012088120341\\
14.625	21.4531903896318\\
14.6458333333333	21.8998225886464\\
14.6666666666667	22.351962526373\\
14.6875	22.8095856300433\\
14.7083333333333	23.2726649316945\\
14.7291666666667	23.7411710562768\\
14.75	24.2150722113309\\
14.7708333333333	24.6943341782592\\
14.7916666666667	25.1789203052144\\
14.8125	25.668791501625\\
14.8333333333333	26.1639062343775\\
14.8541666666667	26.6642205256743\\
14.875	27.1696879525819\\
14.8958333333333	27.6802596482856\\
14.9166666666667	28.1958843050628\\
14.9375	28.7165081789868\\
14.9583333333333	29.2420750963703\\
14.9791666666667	29.7725264619576\\
15	30.30780126887\\
15.0208333333333	30.8478361103103\\
15.0416666666667	31.3925651930287\\
15.0625	31.9419203525495\\
15.0833333333333	32.4958310701602\\
15.1041666666667	33.0542244916578\\
15.125	33.6170254478481\\
15.1458333333333	34.1841564767927\\
15.1666666666667	34.7555378477935\\
15.1875	35.3310875871054\\
15.2083333333333	35.9107215053646\\
15.2291666666667	36.4943532267193\\
15.25	37.0818942196454\\
15.2708333333333	37.6732538294308\\
15.2916666666667	38.2683393123082\\
15.3125	38.8670558712149\\
15.3333333333333	39.4693066931569\\
15.3541666666667	40.0749929881517\\
15.375	40.6840140297232\\
15.3958333333333	41.2962671969209\\
15.4166666666667	41.9116480178321\\
15.4375	42.5300502145559\\
15.4583333333333	43.1513657496061\\
15.4791666666667	43.7754848737057\\
15.5	44.4022961749394\\
15.5208333333333	45.0316866292227\\
15.5416666666667	45.6635416520504\\
15.5625	46.2977451514817\\
15.5833333333333	46.9341795823197\\
15.6041666666667	47.5727260014421\\
15.625	48.2132641242366\\
15.6458333333333	48.8556723820956\\
15.6666666666667	49.4998279809215\\
15.6875	50.1456069605948\\
15.7083333333333	50.7928842553539\\
15.7291666666667	51.4415337550373\\
15.75	52.0914283671338\\
15.7708333333333	52.7424400795912\\
15.7916666666667	53.3944400243262\\
15.8125	54.0472985413847\\
15.8333333333333	54.7008852436945\\
15.8541666666667	55.3550690823564\\
15.875	56.0097184124173\\
15.8958333333333	56.6647010590672\\
15.9166666666667	57.3198843842052\\
15.9375	57.9751353533149\\
15.9583333333333	58.6303206025929\\
15.9791666666667	59.2853065062713\\
16	59.9399592440778\\
16.0208333333333	60.5941448687727\\
16.0416666666667	61.247729373708\\
16.0625	61.9005787603475\\
16.0833333333333	62.5525591056926\\
16.1041666666667	63.2035366295542\\
16.125	63.8533777616157\\
16.1458333333333	64.501949208228\\
16.1666666666667	65.1491180188823\\
16.1875	65.7947516523031\\
16.2083333333333	66.4387180421075\\
16.2291666666667	67.0808856619759\\
16.25	67.7211235902803\\
16.2708333333333	68.3593015741171\\
16.2916666666667	68.9952900926934\\
16.3125	69.6289604200138\\
16.3333333333333	70.2601846868201\\
16.3541666666667	70.8888359417324\\
16.375	71.5147882115461\\
16.3958333333333	72.1379165606358\\
16.4166666666667	72.7580971494231\\
16.4375	73.3752072918619\\
16.4583333333333	73.9891255118998\\
16.4791666666667	74.599731598874\\
16.5	75.206906661801\\
16.5208333333333	75.8105331825229\\
16.5416666666667	76.4104950676714\\
16.5625	77.0066776994167\\
16.5833333333333	77.5989679849642\\
16.6041666666667	78.1872544047705\\
16.625	78.7714270594442\\
16.6458333333333	79.3513777153062\\
16.6666666666667	79.9269998485798\\
16.6875	80.4981886881858\\
16.7083333333333	81.0648412571196\\
16.7291666666667	81.6268564123873\\
16.75	82.1841348834811\\
16.7708333333333	82.736579309375\\
16.7916666666667	83.2840942740246\\
16.8125	83.8265863403561\\
16.8333333333333	84.3639640827304\\
16.8541666666667	84.896138117872\\
16.875	85.4230211342526\\
16.8958333333333	85.9445279199207\\
16.9166666666667	86.460575388773\\
16.9375	86.9710826052606\\
16.9583333333333	87.4759708075295\\
16.9791666666667	87.9751634289925\\
17	88.4685861183349\\
17.0208333333333	88.9561667579543\\
17.0416666666667	89.4378354808397\\
17.0625	89.9135246858954\\
17.0833333333333	90.3831690517147\\
17.1041666666667	90.8467055488149\\
17.125	91.3040734503407\\
17.1458333333333	91.7552143412489\\
17.1666666666667	92.2000721259871\\
17.1875	92.6385930346798\\
17.2083333333333	93.0707256278376\\
17.2291666666667	93.4964207996069\\
17.25	93.915631779577\\
17.2708333333333	94.3283141331638\\
17.2916666666667	94.7344257605912\\
17.3125	95.1339268944907\\
17.3333333333333	95.5267800961413\\
17.3541666666667	95.9129502503737\\
17.375	96.2924045591628\\
17.3958333333333	96.6651125339333\\
17.4166666666667	97.0310459866044\\
17.4375	97.3901790194006\\
17.4583333333333	97.7424880134558\\
17.4791666666667	98.0879516162388\\
17.5	98.4265507278287\\
17.5208333333333	98.75826848607\\
17.5416666666667	99.0830902506364\\
17.5625	99.4010035860347\\
17.5833333333333	99.7119982435778\\
17.6041666666667	100.01606614236\\
17.625	100.313201349264\\
17.6458333333333	100.603400058032\\
17.6666666666667	100.886660567432\\
17.6875	101.162983258555\\
17.7083333333333	101.432370571269\\
17.7291666666667	101.694826979866\\
17.75	101.950358967937\\
17.7708333333333	102.198975002497\\
17.7916666666667	102.440685507408\\
17.8125	102.675502836115\\
17.8333333333333	102.903441243743\\
17.8541666666667	103.124516858573\\
17.875	103.338747652939\\
17.8958333333333	103.546153413575\\
17.9166666666667	103.746755711435\\
17.9375	103.940577871031\\
17.9583333333333	104.127644939313\\
17.9791666666667	104.307983654113\\
18	104.4816224122\\
18.0208333333333	104.648591236963\\
18.0416666666667	104.808921745752\\
18.0625	104.962647116914\\
18.0833333333333	105.109802056545\\
18.1041666666667	105.250422764983\\
18.125	105.384546903082\\
18.1458333333333	105.512213558282\\
18.1666666666667	105.633463210502\\
18.1875	105.748337697894\\
18.2083333333333	105.856880182464\\
18.2291666666667	105.959135115604\\
18.25	106.055148203543\\
18.2708333333333	106.144966372757\\
18.2916666666667	106.228637735339\\
18.3125	106.306211554378\\
18.3333333333333	106.377738209345\\
18.3541666666667	106.443269161522\\
18.375	106.50285691949\\
18.3958333333333	106.556555004697\\
18.4166666666667	106.604417917119\\
18.4375	106.646501101045\\
18.4583333333333	106.682860910997\\
18.4791666666667	106.713554577797\\
18.5	106.738640174816\\
18.5208333333333	106.758176584397\\
18.5416666666667	106.772223464492\\
18.5625	106.780841215511\\
18.5833333333333	106.784090947406\\
18.6041666666667	106.782034447006\\
18.625	106.774734145604\\
18.6458333333333	106.762253086828\\
18.6666666666667	106.744654894794\\
18.6875	106.722003742559\\
18.7083333333333	106.694364320883\\
18.7291666666667	106.661801807313\\
18.75	106.624381835601\\
18.7708333333333	106.58217046546\\
18.7916666666667	106.535234152677\\
18.8125	106.483639719576\\
18.8333333333333	106.427454325864\\
18.8541666666667	106.366745439843\\
18.875	106.301580810007\\
18.8958333333333	106.23202843704\\
18.9166666666667	106.158156546203\\
18.9375	106.080033560126\\
18.9583333333333	105.997728072018\\
18.9791666666667	105.911308819288\\
19	105.820844657585\\
19.0208333333333	105.726404535268\\
19.0416666666667	105.628057468307\\
19.0625	105.525872515614\\
19.0833333333333	105.419918754811\\
19.1041666666667	105.310265258448\\
19.125	105.196981070655\\
19.1458333333333	105.080135184243\\
19.1666666666667	104.959796518258\\
19.1875	104.83603389598\\
19.2083333333333	104.708916023378\\
19.2291666666667	104.578511468019\\
19.25	104.444888638425\\
19.2708333333333	104.308115763896\\
19.2916666666667	104.168260874781\\
19.3125	104.025391783209\\
19.3333333333333	103.879576064271\\
19.3541666666667	103.730881037667\\
19.375	103.5793737498\\
19.3958333333333	103.425120956325\\
19.4166666666667	103.26818910516\\
19.4375	103.10864431994\\
19.4583333333333	102.946552383924\\
19.4791666666667	102.781978724356\\
19.5	102.61498839727\\
19.5208333333333	102.445646072738\\
19.5416666666667	102.274016020568\\
19.5625	102.100162096434\\
19.5833333333333	101.924147728456\\
19.6041666666667	101.746035904203\\
19.625	101.565889158136\\
19.6458333333333	101.383769559483\\
19.6666666666667	101.19973870053\\
19.6875	101.013857685347\\
19.7083333333333	100.826187118923\\
19.7291666666667	100.636787096729\\
19.75	100.445717194675\\
19.7708333333333	100.253036459495\\
19.7916666666667	100.058803399524\\
19.8125	99.8630759758727\\
19.8333333333333	99.6659115940105\\
19.8541666666667	99.467367095725\\
19.875	99.2674987514778\\
19.8958333333333	99.0663622531383\\
19.9166666666667	98.8640127070956\\
19.9375	98.6605046277431\\
19.9583333333333	98.4558916720961\\
19.9791666666667	98.2502268836667\\
20	98.0435629537145\\
20.0208333333333	97.8359519606334\\
20.0416666666667	97.6274453654545\\
20.0625	97.4180940076634\\
20.0833333333333	97.2079481013278\\
20.1041666666667	96.9970572315282\\
20.125	96.7854703510869\\
20.1458333333333	96.5732357775905\\
20.1666666666667	96.3604011906985\\
20.1875	96.1470136297354\\
20.2083333333333	95.93311949156\\
20.2291666666667	95.7187645287061\\
20.25	95.5039938477923\\
20.2708333333333	95.2888519081934\\
20.2916666666667	95.0733825209706\\
20.3125	94.8576288480558\\
20.3333333333333	94.6416334016844\\
20.3541666666667	94.4254380440736\\
20.375	94.2090839873414\\
20.3958333333333	93.9926117936612\\
20.4166666666667	93.7760613756498\\
20.4375	93.5594719969818\\
20.4583333333333	93.3428822732292\\
20.4791666666667	93.1263301729196\\
20.5	92.9098530188106\\
20.5208333333333	92.6934874893749\\
20.5416666666667	92.4772696204937\\
20.5625	92.2612348073516\\
20.5833333333333	92.0454178065321\\
20.6041666666667	91.8298527383064\\
20.625	91.6145730891135\\
20.6458333333333	91.3996117142264\\
20.6666666666667	91.1850008405996\\
20.6875	90.9707720698952\\
20.7083333333333	90.756956381681\\
20.7291666666667	90.5435841367982\\
20.75	90.3306850808925\\
20.7708333333333	90.1182883481056\\
20.7916666666667	89.9064224649213\\
20.8125	89.6951153541616\\
20.8333333333333	89.4843943391293\\
20.8541666666667	89.2742861478907\\
20.875	89.0648169176949\\
20.8958333333333	88.8560121995234\\
20.9166666666667	88.6478969627673\\
20.9375	88.4404956000247\\
20.9583333333333	88.2338319320146\\
20.9791666666667	88.0279292126027\\
21	87.8228101339328\\
21.0208333333333	87.6184968316597\\
21.0416666666667	87.4150108902783\\
21.0625	87.2123733485433\\
21.0833333333333	87.0106047049753\\
21.1041666666667	86.8097249234472\\
21.125	86.6097534388472\\
21.1458333333333	86.4107091628113\\
21.1666666666667	86.2126104895223\\
21.1875	86.0154753015694\\
21.2083333333333	85.8193209758626\\
21.2291666666667	85.6241643895992\\
21.25	85.4300219262747\\
21.2708333333333	85.2369094817357\\
21.2916666666667	85.044842470269\\
21.3125	84.8538358307217\\
21.3333333333333	84.6639040326492\\
21.3541666666667	84.4750610824849\\
21.375	84.2873205297285\\
21.3958333333333	84.1006954731481\\
21.4166666666667	83.9151985669915\\
21.4375	83.7308420272034\\
21.4583333333333	83.5476376376439\\
21.4791666666667	83.3655967563047\\
21.5	83.184730321519\\
21.5208333333333	83.005048858162\\
21.5416666666667	82.8265624838381\\
21.5625	82.649280915051\\
21.5833333333333	82.4732134733549\\
21.6041666666667	82.2983690914826\\
21.625	82.124756319447\\
21.6458333333333	81.9523833306149\\
21.6666666666667	81.7812579277497\\
21.6875	81.6113875490193\\
21.7083333333333	81.4427792739688\\
21.7291666666667	81.2754398294544\\
21.75	81.1093755955371\\
21.7708333333333	80.9445926113339\\
21.7916666666667	80.7810965808243\\
21.8125	80.618892878612\\
21.8333333333333	80.4579865556377\\
21.8541666666667	80.2983823448445\\
21.875	80.1400846667921\\
21.8958333333333	79.9830976352202\\
21.9166666666667	79.8274250625591\\
21.9375	79.6730704653876\\
21.9583333333333	79.5200370698365\\
21.9791666666667	79.3683278169368\\
22	79.2179453679135\\
22.0208333333333	79.0688921094223\\
22.0416666666667	78.921170158731\\
22.0625	78.7747813688436\\
22.0833333333333	78.6297273335673\\
22.1041666666667	78.4860093925233\\
22.125	78.3436286360991\\
22.1458333333333	78.2025859103451\\
22.1666666666667	78.0628818218127\\
22.1875	77.9245167423358\\
22.2083333333333	77.7874908137557\\
22.2291666666667	77.6518039525889\\
22.25	77.5174558546383\\
22.2708333333333	77.3844459995482\\
22.2916666666667	77.2527736553039\\
22.3125	77.1224378826748\\
22.3333333333333	76.9934375396027\\
22.3541666666667	76.8657712855355\\
22.375	76.7394375857059\\
22.3958333333333	76.6144347153564\\
22.4166666666667	76.49076076391\\
22.4375	76.3684136390887\\
22.4583333333333	76.2473910709779\\
22.4791666666667	76.1276906160393\\
22.5	76.0093096610711\\
22.5208333333333	75.8922454271171\\
22.5416666666667	75.7764949733241\\
22.5625	75.6620552007486\\
22.5833333333333	75.5489228561128\\
22.6041666666667	75.4370945355106\\
22.625	75.326566688064\\
22.6458333333333	75.2173356195289\\
22.6666666666667	75.1093974958532\\
22.6875	75.0027483466843\\
22.7083333333333	74.8973840688294\\
22.7291666666667	74.7933004296662\\
22.75	74.6904930705057\\
22.7708333333333	74.5889575099076\\
22.7916666666667	74.4886891469463\\
22.8125	74.389683264431\\
22.8333333333333	74.2919350320771\\
22.8541666666667	74.1954395096304\\
22.875	74.1001916499446\\
22.8958333333333	74.0061863020105\\
22.9166666666667	73.9134182139395\\
22.9375	73.8218820358992\\
22.9583333333333	73.7315723230028\\
22.9791666666667	73.6424835381511\\
23	73.5546100548279\\
23.0208333333333	73.4679461598499\\
23.0416666666667	73.3824860560681\\
23.0625	73.298223865025\\
23.0833333333333	73.2151536295635\\
23.1041666666667	73.1332693163912\\
23.125	73.0525648185971\\
23.1458333333333	72.9730339581238\\
23.1666666666667	72.8946704881928\\
23.1875	72.8174680956844\\
23.2083333333333	72.7414204034723\\
23.2291666666667	72.6665209727123\\
23.25	72.5927633050869\\
23.2708333333333	72.5201408450038\\
23.2916666666667	72.4486469817508\\
23.3125	72.3782750516053\\
23.3333333333333	72.3090183399009\\
23.3541666666667	72.2408700830496\\
23.375	72.1738234705203\\
23.3958333333333	72.1078716467754\\
23.4166666666667	72.043007713164\\
23.4375	71.9792247297728\\
23.4583333333333	71.9165157172366\\
23.4791666666667	71.8548736585062\\
23.5	71.7942915005767\\
23.5208333333333	71.7347621561753\\
23.5416666666667	71.6762785054098\\
23.5625	71.6188333973786\\
23.5833333333333	71.5624196517416\\
23.6041666666667	71.5070300602551\\
23.625	71.4526573882683\\
23.6458333333333	71.3992943761849\\
23.6666666666667	71.3469337408887\\
23.6875	71.2955681771351\\
23.7083333333333	71.2451903589087\\
23.7291666666667	71.1957929407477\\
23.75	71.1473685590363\\
23.7708333333333	71.0999098332661\\
23.7916666666667	71.0534093672668\\
23.8125	71.0078597504067\\
23.8333333333333	70.9632535587661\\
23.8541666666667	70.9195833562808\\
23.875	70.8768416958605\\
23.8958333333333	70.8350211204797\\
23.9166666666667	70.7941141191119\\
23.9375	70.7541131686035\\
23.9583333333333	70.7150107832194\\
23.9791666666667	70.6767994714412\\
24	70.6394717369991\\
24.0208333333333	70.6030200798828\\
24.0416666666667	70.5674369973298\\
24.0625	70.5327149847943\\
24.0833333333333	70.4988465368939\\
24.1041666666667	70.4658241483373\\
24.125	70.433640314832\\
24.1458333333333	70.4022875339726\\
24.1666666666667	70.3717583061109\\
24.1875	70.3420451352063\\
24.2083333333333	70.3131405296598\\
24.2291666666667	70.2850370031292\\
24.25	70.2577270753271\\
24.2708333333333	70.2312032728031\\
24.2916666666667	70.2054581297079\\
24.3125	70.1804841885427\\
24.3333333333333	70.156274000892\\
24.3541666666667	70.1328201281413\\
24.375	70.1101151421796\\
24.3958333333333	70.0881516260871\\
24.4166666666667	70.066922174809\\
24.4375	70.0464193958141\\
24.4583333333333	70.0266359097411\\
24.4791666666667	70.0075643510303\\
24.5	69.9891973685422\\
24.5208333333333	69.9715276261644\\
24.5416666666667	69.9545478034041\\
24.5625	69.9382505959701\\
24.5833333333333	69.9226287163416\\
24.6041666666667	69.9076748943257\\
24.625	69.8933818776033\\
24.6458333333333	69.8797424322641\\
24.6666666666667	69.8667493433301\\
24.6875	69.8543954152691\\
24.7083333333333	69.8426734724967\\
24.7291666666667	69.8315763598691\\
24.75	69.8210969431654\\
24.7708333333333	69.8112281095599\\
24.7916666666667	69.8019627680853\\
24.8125	69.7932938500863\\
24.8333333333333	69.7852143096638\\
24.8541666666667	69.7777171241107\\
24.875	69.7707952943383\\
24.8958333333333	69.7644418452948\\
24.9166666666667	69.7586498263748\\
24.9375	69.7534123118208\\
24.9583333333333	69.7487224011169\\
24.9791666666667	69.7445732193743\\
25	69.7409579177093\\
25.0208333333333	69.7378696736136\\
25.0416666666667	69.7353016913174\\
25.0625	69.733247202145\\
25.0833333333333	69.7316994648637\\
25.1041666666667	69.7306517660253\\
25.125	69.730097420301\\
25.1458333333333	69.7300297708098\\
25.1666666666667	69.7304421894401\\
25.1875	69.7313280771645\\
25.2083333333333	69.7326808643494\\
25.2291666666667	69.7344940110574\\
25.25	69.7367610073438\\
25.2708333333333	69.7394753735475\\
25.2916666666667	69.7426306605757\\
25.3125	69.7462204501829\\
25.3333333333333	69.7502383552444\\
25.3541666666667	69.7546780200242\\
25.375	69.7595331204367\\
25.3958333333333	69.7647973643046\\
25.4166666666667	69.7704644916095\\
25.4375	69.7765282747392\\
25.4583333333333	69.7829825187283\\
25.4791666666667	69.7898210614947\\
25.5	69.7970377740706\\
25.5208333333333	69.8046265608288\\
25.5416666666667	69.8125813597043\\
25.5625	69.8208961424103\\
25.5833333333333	69.8295649146508\\
25.6041666666667	69.8385817163273\\
25.625	69.8479406217413\\
25.6458333333333	69.8576357397925\\
25.6666666666667	69.8676612141725\\
25.6875	69.8780112235532\\
25.7083333333333	69.8886799817719\\
25.7291666666667	69.8996617380115\\
25.75	69.9109507769762\\
25.7708333333333	69.9225414190634\\
25.7916666666667	69.9344280205309\\
25.8125	69.9466049736602\\
25.8333333333333	69.9590667069156\\
25.8541666666667	69.9718076850989\\
25.875	69.9848224095005\\
25.8958333333333	69.998105418046\\
25.9166666666667	70.011651285439\\
25.9375	70.0254546232997\\
25.9583333333333	70.0395100802998\\
25.9791666666667	70.0538123422932\\
26	70.0683561324428\\
26.0208333333333	70.0831362113439\\
26.0416666666667	70.0981473771428\\
26.0625	70.1133844656522\\
26.0833333333333	70.1288423504627\\
26.1041666666667	70.1445159430504\\
26.125	70.1604001928808\\
26.1458333333333	70.1764900875086\\
26.1666666666667	70.1927806526739\\
26.1875	70.2092669523953\\
26.2083333333333	70.2259440890579\\
26.2291666666667	70.242807203499\\
26.25	70.2598514750893\\
26.2708333333333	70.2770721218106\\
26.2916666666667	70.2944644003296\\
26.3125	70.3120236060687\\
26.3333333333333	70.3297450732723\\
26.3541666666667	70.3476241750703\\
26.375	70.3656563235372\\
26.3958333333333	70.3838369697481\\
26.4166666666667	70.4021616038309\\
26.4375	70.420625755015\\
26.4583333333333	70.4392249916763\\
26.4791666666667	70.4579549213788\\
26.5	70.4768111909122\\
26.5208333333333	70.4957894863269\\
26.5416666666667	70.5148855329641\\
26.5625	70.5340950954835\\
26.5833333333333	70.553413977887\\
26.6041666666667	70.5728380235389\\
26.625	70.5923631151826\\
26.6458333333333	70.6119851749537\\
26.6666666666667	70.6317001643903\\
26.6875	70.6515040844383\\
26.7083333333333	70.671392975455\\
26.7291666666667	70.6913629172082\\
26.75	70.7114100288718\\
26.7708333333333	70.7315304690182\\
26.7916666666667	70.7517204356079\\
26.8125	70.7719761659741\\
26.8333333333333	70.7922939368056\\
26.8541666666667	70.8126700641253\\
26.875	70.8331009032652\\
26.8958333333333	70.8535828488388\\
26.9166666666667	70.8741123347095\\
26.9375	70.8946858339556\\
26.9583333333333	70.9152998588326\\
26.9791666666667	70.9359509607314\\
27	70.9566357301334\\
27.0208333333333	70.9773507965629\\
27.0416666666667	70.9980928285352\\
27.0625	71.0188585335018\\
27.0833333333333	71.0396446577931\\
27.1041666666667	71.0604479865565\\
27.125	71.0812653436924\\
27.1458333333333	71.1020935917861\\
27.1666666666667	71.1229296320373\\
27.1875	71.1437704041857\\
27.2083333333333	71.1646128864338\\
27.2291666666667	71.1854540953667\\
27.25	71.2062910858681\\
27.2708333333333	71.2271209510338\\
27.2916666666667	71.2479408220821\\
27.3125	71.2687478682606\\
27.3333333333333	71.2895392967503\\
27.3541666666667	71.3103123525665\\
27.375	71.3310643184571\\
27.3958333333333	71.351792514797\\
27.4166666666667	71.3724942994806\\
27.4375	71.3931670678105\\
27.4583333333333	71.4138082523835\\
27.4791666666667	71.4344153229737\\
27.5	71.4549857864131\\
27.5208333333333	71.4755171864685\\
27.5416666666667	71.4960071037161\\
27.5625	71.5164531554136\\
27.5833333333333	71.5368529953683\\
27.6041666666667	71.5572043138039\\
27.625	71.5775048372235\\
27.6458333333333	71.5977523282704\\
27.6666666666667	71.6179445855858\\
27.6875	71.6380794436643\\
27.7083333333333	71.6581547727063\\
27.7291666666667	71.6781684784684\\
27.75	71.6981185021102\\
27.7708333333333	71.7180028200398\\
27.7916666666667	71.7378194437556\\
27.8125	71.7575664196866\\
27.8333333333333	71.7772418290296\\
27.8541666666667	71.796843787584\\
27.875	71.8163704455845\\
27.8958333333333	71.8358199875313\\
27.9166666666667	71.8551906320177\\
27.9375	71.8744806315559\\
27.9583333333333	71.8936882724002\\
27.9791666666667	71.9128118743677\\
28	71.9318497906573\\
28.0208333333333	71.9508004076665\\
28.0416666666667	71.9696621448056\\
28.0625	71.9884334543098\\
28.0833333333333	72.0071128210503\\
28.1041666666667	72.0256987623417\\
28.125	72.0441898277487\\
28.1458333333333	72.0625845988903\\
28.1666666666667	72.0808816892421\\
28.1875	72.0990797439367\\
28.2083333333333	72.1171774395622\\
28.2291666666667	72.1351734839593\\
28.25	72.1530666160159\\
28.2708333333333	72.1708556054603\\
28.2916666666667	72.1885392526533\\
28.3125	72.206116388377\\
28.3333333333333	72.223585873624\\
28.3541666666667	72.2409465993835\\
28.375	72.258197486426\\
28.3958333333333	72.2753374850876\\
28.4166666666667	72.2923655750513\\
28.4375	72.3092807651279\\
28.4583333333333	72.326082093035\\
28.4791666666667	72.3427686251749\\
28.5	72.3593394564109\\
28.5208333333333	72.3757937098424\\
28.5416666666667	72.3921305365792\\
28.5625	72.4083491155136\\
28.5833333333333	72.424448653092\\
28.6041666666667	72.4404283830857\\
28.625	72.4562875663597\\
28.6458333333333	72.4720254906408\\
28.6666666666667	72.4876414702852\\
28.6875	72.5031348460442\\
28.7083333333333	72.5185049848298\\
28.7291666666667	72.5337512794788\\
28.75	72.5488731485163\\
28.7708333333333	72.5638700359183\\
28.7916666666667	72.5787414108735\\
28.8125	72.5934867675445\\
28.8333333333333	72.6081056248281\\
28.8541666666667	72.6225975261149\\
28.875	72.6369620390485\\
28.8958333333333	72.6511987552836\\
28.9166666666667	72.6653072902447\\
28.9375	72.6792872828823\\
28.9583333333333	72.6931383954309\\
28.9791666666667	72.7068603131648\\
29	72.7204527441542\\
29.0208333333333	72.7339154190212\\
29.0416666666667	72.7472480906948\\
29.0625	72.7604505341658\\
29.0833333333333	72.7735225462422\\
29.1041666666667	72.7864639453032\\
29.125	72.7992745710536\\
29.1458333333333	72.8119542842783\\
29.1666666666667	72.8245029665964\\
29.1875	72.8369205202148\\
29.2083333333333	72.8492068676828\\
29.2291666666667	72.8613619516455\\
29.25	72.8733857345985\\
29.2708333333333	72.8852781986412\\
29.2916666666667	72.8970393452315\\
29.3125	72.9086691949402\\
29.3333333333333	72.920167787205\\
29.3541666666667	72.9315351800856\\
29.375	72.9427714500186\\
29.3958333333333	72.9538766915724\\
29.4166666666667	72.964851017203\\
29.4375	72.9756945570098\\
29.4583333333333	72.9864074584917\\
29.4791666666667	72.9969898863036\\
29.5	73.0074420220138\\
29.5208333333333	73.0177640638611\\
29.5416666666667	73.0279562265132\\
29.5625	73.0380187408246\\
29.5833333333333	73.0479518535965\\
29.6041666666667	73.0577558273358\\
29.625	73.0674309400154\\
29.6458333333333	73.0769774848359\\
29.6666666666667	73.0863957699859\\
29.6875	73.0956861184055\\
29.7083333333333	73.1048488675488\\
29.7291666666667	73.1138843691473\\
29.75	73.1227929889754\\
29.7708333333333	73.1315751066149\\
29.7916666666667	73.1402311152218\\
29.8125	73.1487614212931\\
29.8333333333333	73.1571664444348\\
29.8541666666667	73.1654466171309\\
29.875	73.1736023845132\\
29.8958333333333	73.1816342041321\\
29.9166666666667	73.1895425457283\\
29.9375	73.1973278910058\\
29.9583333333333	73.2049907334056\\
29.9791666666667	73.2125315778807\\
30	73.219950940672\\
30.0208333333333	73.2272493490855\\
30.0416666666667	73.2344273412705\\
30.0625	73.2414854659989\\
30.0833333333333	73.2484242824459\\
30.1041666666667	73.2552443599717\\
30.125	73.2619462779044\\
30.1458333333333	73.2685306253241\\
30.1666666666667	73.2749980008485\\
30.1875	73.2813490124197\\
30.2083333333333	73.2875842770918\\
30.2291666666667	73.2937044208206\\
30.25	73.299710078254\\
30.2708333333333	73.305601892524\\
30.2916666666667	73.3113805150402\\
30.3125	73.3170466052842\\
30.3333333333333	73.3226008306058\\
30.3541666666667	73.3280438660206\\
30.375	73.3333763940088\\
30.3958333333333	73.3385991043156\\
30.4166666666667	73.3437126937529\\
30.4375	73.3487178660027\\
30.4583333333333	73.3536153314216\\
30.4791666666667	73.3584058068475\\
30.5	73.3630900154065\\
30.5208333333333	73.3676686863232\\
30.5416666666667	73.3721425547305\\
30.5625	73.3765123614826\\
30.5833333333333	73.3807788529683\\
30.6041666666667	73.3849427809268\\
30.625	73.3890049022647\\
30.6458333333333	73.3929659788742\\
30.6666666666667	73.3968267774535\\
30.6875	73.4005880693287\\
30.7083333333333	73.4042506302767\\
30.7291666666667	73.4078152403507\\
30.75	73.4112826837062\\
30.7708333333333	73.4146537484298\\
30.7916666666667	73.4179292263687\\
30.8125	73.4211099129622\\
30.8333333333333	73.4241966070752\\
30.8541666666667	73.4271901108323\\
30.875	73.4300912294552\\
30.8958333333333	73.4329007711\\
30.9166666666667	73.4356195466973\\
30.9375	73.4382483697939\\
30.9583333333333	73.4407880563956\\
30.9791666666667	73.4432394248123\\
31	73.4456032955045\\
31.0208333333333	73.4478804909312\\
31.0416666666667	73.4500718354002\\
31.0625	73.4521781549196\\
31.0833333333333	73.454200277051\\
31.1041666666667	73.4561390307645\\
31.125	73.4579952462956\\
31.1458333333333	73.4597697550033\\
31.1666666666667	73.4614633892305\\
31.1875	73.4630769821656\\
31.2083333333333	73.4646113677061\\
31.2291666666667	73.4660673803238\\
31.25	73.4674458549316\\
31.2708333333333	73.4687476267525\\
31.2916666666667	73.4699735311894\\
31.3125	73.4711244036974\\
31.3333333333333	73.4722010796576\\
31.3541666666667	73.4732043942523\\
31.375	73.4741351823421\\
31.3958333333333	73.4749942783449\\
31.4166666666667	73.4757825161161\\
31.4375	73.4765007288313\\
31.4583333333333	73.4771497488693\\
31.4791666666667	73.4777304076984\\
31.5	73.4782435357633\\
31.5208333333333	73.4786899623737\\
31.5416666666667	73.4790705155955\\
31.5625	73.4793860221422\\
31.5833333333333	73.4796373072696\\
31.6041666666667	73.4798251946706\\
31.625	73.4799505063725\\
31.6458333333333	73.4800140626364\\
31.6666666666667	73.4800166818568\\
31.6875	73.479959180464\\
31.7083333333333	73.4798423728279\\
31.7291666666667	73.4796670711633\\
31.75	73.4794340854367\\
31.7708333333333	73.4791442232747\\
31.7916666666667	73.4787982898743\\
31.8125	73.4783970879148\\
31.8333333333333	73.4779414174704\\
31.8541666666667	73.4774320759259\\
31.875	73.4768698578927\\
31.8958333333333	73.4762555551267\\
31.9166666666667	73.4755899564481\\
31.9375	73.4748738476623\\
31.9583333333333	73.4741080114826\\
31.9791666666667	73.4732932274545\\
32	73.4724302718811\\
32.0208333333333	73.4715199177503\\
32.0416666666667	73.4705629346639\\
32.0625	73.4695600887671\\
32.0833333333333	73.4685121426808\\
32.1041666666667	73.4674198554342\\
32.125	73.4662839823998\\
32.1458333333333	73.4651052752293\\
32.1666666666667	73.463884481791\\
32.1875	73.4626223461088\\
32.2083333333333	73.4613196083026\\
32.2291666666667	73.45997700453\\
32.25	73.4585952669296\\
32.2708333333333	73.4571751235653\\
32.2916666666667	73.4557172983726\\
32.3125	73.4542225111055\\
32.3333333333333	73.4526914772856\\
32.3541666666667	73.451124908152\\
32.375	73.4495235106126\\
32.3958333333333	73.4478879871969\\
32.4166666666667	73.4462190360099\\
32.4375	73.4445173506877\\
32.4583333333333	73.4427836203539\\
32.4791666666667	73.4410185295776\\
32.5	73.4392227583327\\
32.5208333333333	73.4373969819582\\
32.5416666666667	73.4355418711201\\
32.5625	73.4336580917742\\
32.5833333333333	73.4317463051304\\
32.6041666666667	73.4298071676182\\
32.625	73.4278413308531\\
32.6458333333333	73.4258494416045\\
32.6666666666667	73.4238321417649\\
32.6875	73.4217900683197\\
32.7083333333333	73.419723853319\\
32.7291666666667	73.4176341238496\\
32.75	73.415521502009\\
32.7708333333333	73.41338660488\\
32.7916666666667	73.4112300445066\\
32.8125	73.4090524278709\\
32.8333333333333	73.4068543568714\\
32.8541666666667	73.4046364283016\\
32.875	73.4023992338309\\
32.8958333333333	73.4001433599854\\
32.9166666666667	73.3978693881304\\
32.9375	73.3955778944536\\
32.9583333333333	73.3932694499495\\
32.9791666666667	73.3909446204048\\
33	73.3886039663848\\
33.0208333333333	73.3862480432209\\
33.0416666666667	73.3838774009982\\
33.0625	73.3814925845459\\
33.0833333333333	73.3790941334264\\
33.1041666666667	73.3766825819275\\
33.125	73.3742584590536\\
33.1458333333333	73.3718222885193\\
33.1666666666667	73.3693745887429\\
33.1875	73.3669158728415\\
33.2083333333333	73.3644466486267\\
33.2291666666667	73.3619674186007\\
33.25	73.3594786799542\\
33.2708333333333	73.3569809245644\\
33.2916666666667	73.354474638994\\
33.3125	73.3519603044914\\
33.3333333333333	73.349438396991\\
33.3541666666667	73.3469093871148\\
33.375	73.344373740175\\
33.3958333333333	73.3418319161766\\
33.4166666666667	73.3392843698215\\
33.4375	73.336731550513\\
33.4583333333333	73.334173902361\\
33.4791666666667	73.3316118641882\\
33.5	73.3290458695367\\
33.5208333333333	73.3264763466757\\
33.5416666666667	73.3239037186092\\
33.5625	73.3213284030853\\
33.5833333333333	73.3187508126054\\
33.6041666666667	73.3161713544347\\
33.625	73.3135904306125\\
33.6458333333333	73.3110084379641\\
33.6666666666667	73.308425768113\\
33.6875	73.3058428074928\\
33.7083333333333	73.3032599373616\\
33.7291666666667	73.300677533815\\
33.75	73.2980959678012\\
33.7708333333333	73.2955156051357\\
33.7916666666667	73.2929368065172\\
33.8125	73.2903599275435\\
33.8333333333333	73.2877853187287\\
33.8541666666667	73.2852133255197\\
33.875	73.282644288315\\
33.8958333333333	73.2800785424821\\
33.9166666666667	73.2775164183768\\
33.9375	73.2749582413624\\
33.9583333333333	73.2724043318294\\
33.9791666666667	73.269855005216\\
34	73.2673105720284\\
34.0208333333333	73.2647713378624\\
34.0416666666667	73.2622376034248\\
34.0625	73.2597096645557\\
34.0833333333333	73.2571878122504\\
34.1041666666667	73.254672332683\\
34.125	73.2521635072295\\
34.1458333333333	73.249661612491\\
34.1666666666667	73.2471669203185\\
34.1875	73.244679697837\\
34.2083333333333	73.2422002074703\\
34.2291666666667	73.2397287069664\\
34.25	73.2372654494229\\
34.2708333333333	73.2348106833129\\
34.2916666666667	73.2323646525113\\
34.3125	73.2299275963212\\
34.3333333333333	73.2274997495012\\
34.3541666666667	73.2250813422919\\
34.375	73.2226726004438\\
34.3958333333333	73.2202737452451\\
34.4166666666667	73.2178849935496\\
34.4375	73.2155065578051\\
34.4583333333333	73.2131386460818\\
34.4791666666667	73.2107814621015\\
34.5	73.2084352052664\\
34.5208333333333	73.2061000706884\\
34.5416666666667	73.2037762492191\\
34.5625	73.2014639274791\\
34.5833333333333	73.1991632878883\\
34.6041666666667	73.1968745086961\\
34.625	73.1945977640117\\
34.6458333333333	73.1923332238349\\
34.6666666666667	73.1900810540868\\
34.6875	73.1878414166409\\
34.7083333333333	73.185614469354\\
34.7291666666667	73.1834003660982\\
34.75	73.1811992567915\\
34.7708333333333	73.1790112874302\\
34.7916666666667	73.1768366001204\\
34.8125	73.1746753331098\\
34.8333333333333	73.1725276208201\\
34.8541666666667	73.1703935938789\\
34.875	73.1682733791523\\
34.8958333333333	73.1661670997769\\
34.9166666666667	73.164074875193\\
34.9375	73.1619968211766\\
34.9583333333333	73.1599330498723\\
34.9791666666667	73.1578836698265\\
35	73.1558487860198\\
35.0208333333333	73.1538284999001\\
35.0416666666667	73.1518229094159\\
35.0625	73.1498321090491\\
35.0833333333333	73.1478561898484\\
35.1041666666667	73.1458952394623\\
35.125	73.1439493421724\\
35.1458333333333	73.142018578927\\
35.1666666666667	73.1401030273739\\
35.1875	73.1382027618943\\
35.2083333333333	73.1363178536359\\
35.2291666666667	73.1344483705464\\
35.25	73.1325943774068\\
35.2708333333333	73.1307559358648\\
35.2916666666667	73.1289331044688\\
35.3125	73.1271259387004\\
35.3333333333333	73.1253344910087\\
35.3541666666667	73.1235588108429\\
35.375	73.1217989446866\\
35.3958333333333	73.1200549360903\\
35.4166666666667	73.1183268257055\\
35.4375	73.1166146513174\\
35.4583333333333	73.1149184478787\\
35.4791666666667	73.1132382475423\\
35.5	73.1115740796951\\
35.5208333333333	73.1099259709908\\
35.5416666666667	73.1082939453829\\
35.5625	73.1066780241581\\
35.5833333333333	73.1050782259692\\
35.6041666666667	73.1034945668675\\
35.625	73.1019270603366\\
35.6458333333333	73.1003757173244\\
35.6666666666667	73.0988405462759\\
35.6875	73.0973215531664\\
35.7083333333333	73.0958187415334\\
35.7291666666667	73.0943321125092\\
35.75	73.0928616648535\\
35.7708333333333	73.0914073949856\\
35.7916666666667	73.0899692970162\\
35.8125	73.0885473627801\\
35.8333333333333	73.0871415818677\\
35.8541666666667	73.085751941657\\
35.875	73.0843784273452\\
35.8958333333333	73.0830210219807\\
35.9166666666667	73.0816797064943\\
35.9375	73.0803544597307\\
35.9583333333333	73.0790452584798\\
35.9791666666667	73.0777520775077\\
36	73.0764748895881\\
36.0208333333333	73.0752136655326\\
36.0416666666667	73.0739683742221\\
36.0625	73.0727389826367\\
36.0833333333333	73.071525455887\\
36.1041666666667	73.0703277572438\\
36.125	73.0691458481686\\
36.1458333333333	73.0679796883434\\
36.1666666666667	73.066829235701\\
36.1875	73.0656944464542\\
36.2083333333333	73.0645752751259\\
36.2291666666667	73.0634716745784\\
36.25	73.0623835960425\\
36.2708333333333	73.0613109891465\\
36.2916666666667	73.0602538019457\\
36.3125	73.0592119809509\\
36.3333333333333	73.0581854711568\\
36.3541666666667	73.0571742160706\\
36.375	73.0561781577406\\
36.3958333333333	73.055197236784\\
36.4166666666667	73.0542313924148\\
36.4375	73.0532805624716\\
36.4583333333333	73.0523446834456\\
36.4791666666667	73.0514236905073\\
36.5	73.0505175175343\\
36.5208333333333	73.0496260971382\\
36.5416666666667	73.0487493606915\\
36.5625	73.0478872383539\\
36.5833333333333	73.0470396590995\\
36.6041666666667	73.0462065507426\\
36.625	73.0453878399639\\
36.6458333333333	73.0445834523366\\
36.6666666666667	73.0437933123519\\
36.6875	73.0430173434449\\
36.7083333333333	73.0422554680196\\
36.7291666666667	73.0415076074744\\
36.75	73.0407736822268\\
36.7708333333333	73.0400536117383\\
36.7916666666667	73.039347314539\\
36.8125	73.0386547082519\\
36.8333333333333	73.0379757095084\\
36.8541666666667	73.037310233884\\
36.875	73.0366581960419\\
36.8958333333333	73.0360195098559\\
36.9166666666667	73.0353940884346\\
36.9375	73.0347818441452\\
36.9583333333333	73.0341826886372\\
36.9791666666667	73.0335965328651\\
37	73.0330232871116\\
37.0208333333333	73.0324628610096\\
37.0416666666667	73.0319151635647\\
37.0625	73.0313801031765\\
37.0833333333333	73.03085758766\\
37.1041666666667	73.0303475242666\\
37.125	73.0298498197047\\
37.1458333333333	73.0293643801599\\
37.1666666666667	73.0288911113152\\
37.1875	73.02842991837\\
37.2083333333333	73.0279807060598\\
37.2291666666667	73.0275433786752\\
37.25	73.02711784008\\
37.2708333333333	73.0267039937302\\
37.2916666666667	73.0263017426915\\
37.3125	73.0259109896574\\
37.3333333333333	73.0255316369665\\
37.3541666666667	73.0251635866197\\
37.375	73.0248067402974\\
37.3958333333333	73.0244609993762\\
37.4166666666667	73.0241262649454\\
37.4375	73.0238024378232\\
37.4583333333333	73.023489418573\\
37.4791666666667	73.0231871075195\\
37.5	73.0228954047643\\
37.5208333333333	73.0226142102016\\
37.5416666666667	73.0223434235336\\
37.5625	73.022082944286\\
37.5833333333333	73.0218326718233\\
37.6041666666667	73.0215925053636\\
37.625	73.0213623439942\\
37.6458333333333	73.0211420866859\\
37.6666666666667	73.0209316323083\\
37.6875	73.0207308796442\\
37.7083333333333	73.020539727405\\
37.7291666666667	73.0203580742445\\
37.75	73.0201858187739\\
37.7708333333333	73.0200228595766\\
37.7916666666667	73.0198690952222\\
37.8125	73.0197244242813\\
37.8333333333333	73.0195887453398\\
37.8541666666667	73.0194619570134\\
37.875	73.0193439579617\\
37.8958333333333	73.0192346469028\\
37.9166666666667	73.0191339226273\\
37.9375	73.0190416840127\\
37.9583333333333	73.0189578300375\\
37.9791666666667	73.0188822597956\\
38	73.01881487251\\
38.0208333333333	73.0187555675469\\
38.0416666666667	73.01870424443\\
38.0625	73.0186608028539\\
38.0833333333333	73.0186251426984\\
38.1041666666667	73.0185971640419\\
38.125	73.0185767671751\\
38.1458333333333	73.0185638526146\\
38.1666666666667	73.0185583211164\\
38.1875	73.0185600736888\\
38.2083333333333	73.0185690116061\\
38.2291666666667	73.0185850364212\\
38.25	73.0186080499785\\
38.2708333333333	73.0186379544268\\
38.2916666666667	73.0186746522316\\
38.3125	73.0187180461873\\
38.3333333333333	73.0187680394297\\
38.3541666666667	73.0188245354475\\
38.375	73.0188874380939\\
38.3958333333333	73.0189566515984\\
38.4166666666667	73.0190320805776\\
38.4375	73.0191136300464\\
38.4583333333333	73.0192012054283\\
38.4791666666667	73.0192947125659\\
38.5	73.0193940577309\\
38.5208333333333	73.019499147634\\
38.5416666666667	73.0196098894342\\
38.5625	73.0197261907479\\
38.5833333333333	73.0198479596578\\
38.6041666666667	73.0199751047211\\
38.625	73.0201075349783\\
38.6458333333333	73.02024515996\\
38.6666666666667	73.0203878896955\\
38.6875	73.0205356347187\\
38.7083333333333	73.020688306076\\
38.7291666666667	73.0208458153318\\
38.75	73.0210080745752\\
38.7708333333333	73.0211749964254\\
38.7916666666667	73.0213464940372\\
38.8125	73.021522481106\\
38.8333333333333	73.0217028718724\\
38.8541666666667	73.0218875811268\\
38.875	73.0220765242132\\
38.8958333333333	73.0222696170332\\
38.9166666666667	73.022466776049\\
38.9375	73.022667918287\\
38.9583333333333	73.0228729613402\\
38.9791666666667	73.0230818233711\\
39	73.0232944231136\\
39.0208333333333	73.0235106798752\\
39.0416666666667	73.0237305135389\\
39.0625	73.0239538445642\\
39.0833333333333	73.0241805939891\\
39.1041666666667	73.0244106834305\\
39.125	73.0246440350856\\
39.1458333333333	73.0248805717325\\
39.1666666666667	73.0251202167305\\
39.1875	73.0253628940208\\
39.2083333333333	73.0256085281264\\
39.2291666666667	73.0258570441528\\
39.25	73.0261083677876\\
39.2708333333333	73.0263624253007\\
39.2916666666667	73.0266191435438\\
39.3125	73.0268784499508\\
39.3333333333333	73.0271402725372\\
39.3541666666667	73.0274045399\\
39.375	73.0276711812173\\
39.3958333333333	73.0279401262483\\
39.4166666666667	73.028211305333\\
39.4375	73.0284846493916\\
39.4583333333333	73.0287600899251\\
39.4791666666667	73.0290375590144\\
39.5	73.0293169893207\\
39.5208333333333	73.0295983140855\\
39.5416666666667	73.0298814671305\\
39.5625	73.0301663828579\\
39.5833333333333	73.0304529962507\\
39.6041666666667	73.0307412428731\\
39.625	73.031031058871\\
39.6458333333333	73.0313223809723\\
39.6666666666667	73.0316151464881\\
39.6875	73.0319092933134\\
39.7083333333333	73.0322047599279\\
39.7291666666667	73.0325014853972\\
39.75	73.0327994093738\\
39.7708333333333	73.033098472099\\
39.7916666666667	73.0333986144037\\
39.8125	73.0336997777101\\
39.8333333333333	73.0340019040337\\
39.8541666666667	73.0343049359847\\
39.875	73.03460881677\\
39.8958333333333	73.0349134901951\\
39.9166666666667	73.0352189006663\\
39.9375	73.0355249931923\\
39.9583333333333	73.0358317133872\\
39.9791666666667	73.0361390074718\\
40	73.0364468222765\\
40.0208333333333	73.0367551052434\\
40.0416666666667	73.0370638044283\\
40.0625	73.0373728685034\\
40.0833333333333	73.0376822467595\\
40.1041666666667	73.0379918891079\\
40.125	73.0383017460833\\
40.1458333333333	73.0386117688453\\
40.1666666666667	73.0389219091807\\
40.1875	73.0392321195059\\
40.2083333333333	73.0395423528683\\
40.2291666666667	73.0398525629483\\
40.25	73.0401627040612\\
40.2708333333333	73.0404727311585\\
40.2916666666667	73.0407825998293\\
40.3125	73.0410922663017\\
40.3333333333333	73.0414016874435\\
40.3541666666667	73.0417108207637\\
40.375	73.0420196244124\\
40.3958333333333	73.0423280571817\\
40.4166666666667	73.042636078506\\
40.4375	73.0429436484615\\
40.4583333333333	73.0432507277664\\
40.4791666666667	73.04355727778\\
40.5	73.0438632605022\\
40.5208333333333	73.0441686385724\\
40.5416666666667	73.0444733752679\\
40.5625	73.0447774345026\\
40.5833333333333	73.0450807808249\\
40.6041666666667	73.0453833794158\\
40.625	73.0456851960858\\
40.6458333333333	73.045986197273\\
40.6666666666667	73.0462863500393\\
40.6875	73.0465856220674\\
40.7083333333333	73.0468839816571\\
40.7291666666667	73.0471813977215\\
40.75	73.0474778397826\\
40.7708333333333	73.047773277967\\
40.7916666666667	73.0480676830012\\
40.8125	73.0483610262064\\
40.8333333333333	73.0486532794935\\
40.8541666666667	73.0489444153576\\
40.875	73.0492344068721\\
40.8958333333333	73.0495232276829\\
40.9166666666667	73.0498108520026\\
40.9375	73.0500972546036\\
40.9583333333333	73.050382410812\\
40.9791666666667	73.0506662965009\\
41	73.0509488880835\\
41.0208333333333	73.0512301625061\\
41.0416666666667	73.0515100972414\\
41.0625	73.051788670281\\
41.0833333333333	73.0520658601283\\
41.1041666666667	73.052341645791\\
41.125	73.0526160067744\\
41.1458333333333	73.0528889230731\\
41.1666666666667	73.0531603751643\\
41.1875	73.053430344\\
41.2083333333333	73.0536988110002\\
41.2291666666667	73.0539657580447\\
41.25	73.0542311674668\\
41.2708333333333	73.0544950220451\\
41.2916666666667	73.0547573049975\\
41.3125	73.0550179999732\\
41.3333333333333	73.0552770910463\\
41.3541666666667	73.0555345627092\\
41.375	73.0557903998656\\
41.3958333333333	73.0560445878243\\
41.4166666666667	73.056297112293\\
41.4375	73.0565479593721\\
41.4583333333333	73.0567971155488\\
41.4791666666667	73.0570445676914\\
41.5	73.0572903030444\\
41.5208333333333	73.0575343092223\\
41.5416666666667	73.0577765742056\\
41.5625	73.0580170863354\\
41.5833333333333	73.0582558343092\\
41.6041666666667	73.0584928071764\\
41.625	73.0587279943347\\
41.6458333333333	73.0589613855261\\
41.6666666666667	73.0591929708332\\
41.6875	73.0594227406763\\
41.7083333333333	73.0596506858103\\
41.7291666666667	73.0598767973221\\
41.75	73.0601010666275\\
41.7708333333333	73.0603234854698\\
41.7916666666667	73.060544045917\\
41.8125	73.0607627403605\\
41.8333333333333	73.0609795615133\\
41.8541666666667	73.0611945024085\\
41.875	73.0614075563985\\
41.8958333333333	73.0616187171534\\
41.9166666666667	73.0618279786606\\
41.9375	73.0620353352242\\
41.9583333333333	73.062240781464\\
41.9791666666667	73.0624443123155\\
42	73.0626459230295\\
42.0208333333333	73.0628456091721\\
42.0416666666667	73.0630433666241\\
42.0625	73.0632391915815\\
42.0833333333333	73.0634330805554\\
42.1041666666667	73.063625030372\\
42.125	73.0638150381725\\
42.1458333333333	73.0640031014138\\
42.1666666666667	73.0641892178678\\
42.1875	73.0643733856221\\
42.2083333333333	73.0645556030796\\
42.2291666666667	73.0647358689586\\
42.25	73.0649141822928\\
42.2708333333333	73.0650905424306\\
42.2916666666667	73.0652649490354\\
42.3125	73.0654374020846\\
42.3333333333333	73.065607901869\\
42.3541666666667	73.0657764489927\\
42.375	73.065943044371\\
42.3958333333333	73.0661076892304\\
42.4166666666667	73.0662703851068\\
42.4375	73.0664311338437\\
42.4583333333333	73.0665899375911\\
42.4791666666667	73.0667467988031\\
42.5	73.0669017202358\\
42.5208333333333	73.067054704945\\
42.5416666666667	73.0672057562836\\
42.5625	73.0673548778984\\
42.5833333333333	73.0675020737271\\
42.6041666666667	73.0676473479953\\
42.625	73.0677907052121\\
42.6458333333333	73.0679321501667\\
42.6666666666667	73.0680716879241\\
42.6875	73.0682093238209\\
42.7083333333333	73.0683450634601\\
42.7291666666667	73.0684789127068\\
42.75	73.0686108776829\\
42.7708333333333	73.0687409647614\\
42.7916666666667	73.0688691805613\\
42.8125	73.0689955319416\\
42.8333333333333	73.0691200259952\\
42.8541666666667	73.0692426700429\\
42.875	73.0693634716271\\
42.8958333333333	73.0694824385047\\
42.9166666666667	73.0695995786414\\
42.9375	73.0697149002041\\
42.9583333333333	73.069828411554\\
42.9791666666667	73.0699401212402\\
43	73.0700500379916\\
43.0208333333333	73.0701581707106\\
43.0416666666667	73.0702645284652\\
43.0625	73.0703691204821\\
43.0833333333333	73.0704719561391\\
43.1041666666667	73.0705730449576\\
43.125	73.0706723965959\\
43.1458333333333	73.0707700208413\\
43.1666666666667	73.0708659276031\\
43.1875	73.0709601269055\\
43.2083333333333	73.0710526288804\\
43.2291666666667	73.0711434437602\\
43.25	73.0712325818716\\
43.2708333333333	73.0713200536281\\
43.2916666666667	73.0714058695239\\
43.3125	73.0714900401273\\
43.3333333333333	73.0715725760747\\
43.3541666666667	73.0716534880642\\
43.375	73.0717327868502\\
43.3958333333333	73.0718104832376\\
43.4166666666667	73.0718865880766\\
43.4375	73.0719611122572\\
43.4583333333333	73.072034066705\\
43.4791666666667	73.0721054623761\\
43.5	73.0721753102531\\
43.5208333333333	73.0722436213409\\
43.5416666666667	73.0723104066633\\
43.5625	73.0723756772591\\
43.5833333333333	73.0724394441794\\
43.6041666666667	73.0725017184844\\
43.625	73.0725625112413\\
43.6458333333333	73.0726218335218\\
43.6666666666667	73.0726796964\\
43.6875	73.0727361109512\\
43.7083333333333	73.0727910882503\\
43.7291666666667	73.0728446393706\\
43.75	73.0728967753834\\
43.7708333333333	73.0729475073574\\
43.7916666666667	73.0729968463582\\
43.8125	73.0730448034486\\
43.8333333333333	73.0730913896889\\
43.8541666666667	73.0731366161372\\
43.875	73.0731804938505\\
43.8958333333333	73.0732230338851\\
43.9166666666667	73.0732642472985\\
43.9375	73.0733041451499\\
43.9583333333333	73.0733427385024\\
43.9791666666667	73.0733800384244\\
44	73.0734160559911\\
44.0208333333333	73.073450802287\\
44.0416666666667	73.0734842884074\\
44.0625	73.0735165254608\\
44.0833333333333	73.0735475245708\\
44.1041666666667	73.0735772968788\\
44.125	73.0736058535454\\
44.1458333333333	73.0736332057537\\
44.1666666666667	73.0736593647105\\
44.1875	73.0736843416493\\
44.2083333333333	73.0737081478322\\
44.2291666666667	73.0737307945518\\
44.25	73.0737522931336\\
44.2708333333333	73.0737726549375\\
44.2916666666667	73.0737918913603\\
44.3125	73.0738100138366\\
44.3333333333333	73.0738270338409\\
44.3541666666667	73.073842962889\\
44.375	73.0738578125387\\
44.3958333333333	73.0738715943915\\
44.4166666666667	73.073884320093\\
44.4375	73.0738960013338\\
44.4583333333333	73.0739066498497\\
44.4791666666667	73.0739162774222\\
44.5	73.0739248958781\\
44.5208333333333	73.0739325170894\\
44.5416666666667	73.073939152973\\
44.5625	73.0739448154893\\
44.5833333333333	73.0739495166421\\
44.6041666666667	73.0739532684763\\
44.625	73.0739560830772\\
44.6458333333333	73.0739579725682\\
44.6666666666667	73.0739589491088\\
44.6875	73.0739590248926\\
44.7083333333333	73.0739582121444\\
44.7291666666667	73.0739565231175\\
44.75	73.0739539700909\\
44.7708333333333	73.0739505653655\\
44.7916666666667	73.073946321261\\
44.8125	73.0739412501124\\
44.8333333333333	73.0739353642654\\
44.8541666666667	73.0739286760729\\
44.875	73.0739211978906\\
44.8958333333333	73.0739129420723\\
44.9166666666667	73.0739039209655\\
44.9375	73.0738941469067\\
44.9583333333333	73.0738836322165\\
44.9791666666667	73.0738723891945\\
45	73.0738604301144\\
45.0208333333333	73.073847767219\\
45.0416666666667	73.0738344127147\\
45.0625	73.0738203787664\\
45.0833333333333	73.0738056774925\\
45.1041666666667	73.0737903209592\\
45.125	73.0737743211758\\
45.1458333333333	73.0737576900893\\
45.1666666666667	73.0737404395789\\
45.1875	73.0737225814517\\
45.2083333333333	73.0737041274372\\
45.2291666666667	73.0736850891825\\
45.25	73.0736654782477\\
45.2708333333333	73.0736453061013\\
45.2916666666667	73.0736245841157\\
45.3125	73.073603323563\\
45.3333333333333	73.073581535611\\
45.3541666666667	73.0735592313191\\
45.375	73.0735364216349\\
45.3958333333333	73.0735131173907\\
45.4166666666667	73.0734893293005\\
45.4375	73.0734650679565\\
45.4583333333333	73.0734403438273\\
45.4791666666667	73.0734151672548\\
45.5	73.0733895484524\\
45.5208333333333	73.0733634975032\\
45.5416666666667	73.0733370243584\\
45.5625	73.0733101388359\\
45.5833333333333	73.0732828506198\\
45.6041666666667	73.0732551692594\\
45.625	73.0732271041686\\
45.6458333333333	73.0731986646267\\
45.6666666666667	73.0731698597777\\
45.6875	73.0731406986318\\
45.7083333333333	73.0731111900652\\
45.7291666666667	73.073081342822\\
45.75	73.0730511655156\\
45.7708333333333	73.0730206666296\\
45.7916666666667	73.0729898545208\\
45.8125	73.0729587374205\\
45.8333333333333	73.0729273234374\\
45.8541666666667	73.0728956205603\\
45.875	73.0728636366604\\
45.8958333333333	73.0728313794953\\
45.9166666666667	73.0727988567112\\
45.9375	73.0727660758474\\
45.9583333333333	73.0727330443389\\
45.9791666666667	73.072699769521\\
46	73.0726662586325\\
46.0208333333333	73.07263251882\\
46.0416666666667	73.0725985571418\\
46.0625	73.0725643805723\\
46.0833333333333	73.0725299960058\\
46.1041666666667	73.0724954102608\\
46.125	73.0724606300844\\
46.1458333333333	73.0724256621562\\
46.1666666666667	73.072390513093\\
46.1875	73.0723551894522\\
46.2083333333333	73.0723196977368\\
46.2291666666667	73.0722840443984\\
46.25	73.072248235842\\
46.2708333333333	73.072212278429\\
46.2916666666667	73.0721761784818\\
46.3125	73.0721399422864\\
46.3333333333333	73.0721035760962\\
46.3541666666667	73.0720670861353\\
46.375	73.0720304786011\\
46.3958333333333	73.0719937596675\\
46.4166666666667	73.0719569354872\\
46.4375	73.0719200121941\\
46.4583333333333	73.0718829959054\\
46.4791666666667	73.0718458927236\\
46.5	73.071808708738\\
46.5208333333333	73.071771450026\\
46.5416666666667	73.0717341226544\\
46.5625	73.0716967326799\\
46.5833333333333	73.07165928615\\
46.6041666666667	73.0716217891029\\
46.625	73.0715842475679\\
46.6458333333333	73.0715466675646\\
46.6666666666667	73.0715090551031\\
46.6875	73.0714714161822\\
46.7083333333333	73.0714337567892\\
46.7291666666667	73.0713960828982\\
46.75	73.0713584004681\\
46.7708333333333	73.0713207154415\\
46.7916666666667	73.0712830337421\\
46.8125	73.0712453612723\\
46.8333333333333	73.071207703911\\
46.8541666666667	73.0711700675108\\
46.875	73.0711324578948\\
46.8958333333333	73.0710948808537\\
46.9166666666667	73.0710573421423\\
46.9375	73.0710198474763\\
46.9583333333333	73.0709824025287\\
46.9791666666667	73.0709450129257\\
47	73.0709076842436\\
47.0208333333333	73.0708704220043\\
47.0416666666667	73.0708332316715\\
47.0625	73.0707961186469\\
47.0833333333333	73.070759088266\\
47.1041666666667	73.0707221457942\\
47.125	73.0706852964224\\
47.1458333333333	73.0706485452634\\
47.1666666666667	73.0706118973477\\
47.1875	73.0705753576197\\
47.2083333333333	73.0705389309338\\
47.2291666666667	73.0705026220507\\
47.25	73.0704664356337\\
47.2708333333333	73.0704303762454\\
47.2916666666667	73.0703944483441\\
47.3125	73.0703586562809\\
47.3333333333333	73.0703230042965\\
47.3541666666667	73.0702874965185\\
47.375	73.0702521369587\\
47.3958333333333	73.0702169295109\\
47.4166666666667	73.0701818779487\\
47.4375	73.0701469859234\\
47.4583333333333	73.0701122569626\\
47.4791666666667	73.0700776944687\\
47.5	73.0700433017178\\
47.5208333333333	73.070009081859\\
47.5416666666667	73.0699750379134\\
47.5625	73.0699411727743\\
47.5833333333333	73.0699074892069\\
47.6041666666667	73.0698739898488\\
47.625	73.0698406772105\\
47.6458333333333	73.0698075536762\\
47.6666666666667	73.0697746215049\\
47.6875	73.0697418828323\\
47.7083333333333	73.0697093396719\\
47.7291666666667	73.0696769939173\\
47.75	73.0696448473446\\
47.7708333333333	73.0696129016146\\
47.7916666666667	73.0695811582759\\
47.8125	73.0695496187674\\
47.8333333333333	73.0695182844224\\
47.8541666666667	73.0694871564712\\
47.875	73.0694562360452\\
47.8958333333333	73.0694255241805\\
47.9166666666667	73.0693950218223\\
47.9375	73.0693647298288\\
47.9583333333333	73.0693346489756\\
47.9791666666667	73.0693047799601\\
48	73.0692751234062\\
48.0208333333333	73.0692456798689\\
48.0416666666667	73.069216449839\\
48.0625	73.0691874337478\\
48.0833333333333	73.0691586319723\\
48.1041666666667	73.0691300448397\\
48.125	73.0691016726321\\
48.1458333333333	73.0690735155921\\
48.1666666666667	73.0690455739266\\
48.1875	73.0690178478122\\
48.2083333333333	73.0689903373998\\
48.2291666666667	73.0689630428188\\
48.25	73.068935964182\\
48.2708333333333	73.0689091015897\\
48.2916666666667	73.0688824551339\\
48.3125	73.0688560249024\\
48.3333333333333	73.0688298109826\\
48.3541666666667	73.0688038134652\\
48.375	73.0687780324476\\
48.3958333333333	73.0687524680373\\
48.4166666666667	73.0687271203547\\
48.4375	73.0687019895361\\
48.4583333333333	73.068677075736\\
48.4791666666667	73.0686523791296\\
48.5	73.0686278999146\\
48.5208333333333	73.068603638313\\
48.5416666666667	73.0685795945728\\
48.5625	73.0685557689688\\
48.5833333333333	73.0685321618035\\
48.6041666666667	73.0685087734082\\
48.625	73.0684856041427\\
48.6458333333333	73.0684626543956\\
48.6666666666667	73.0684399245843\\
48.6875	73.0684174151537\\
48.7083333333333	73.0683951265762\\
48.7291666666667	73.0683730593504\\
48.75	73.0683512139992\\
48.7708333333333	73.0683295910689\\
48.7916666666667	73.0683081911271\\
48.8125	73.0682870147603\\
48.8333333333333	73.068266062572\\
48.8541666666667	73.0682453351797\\
48.875	73.0682248332126\\
48.8958333333333	73.0682045573086\\
48.9166666666667	73.0681845081106\\
48.9375	73.0681646862641\\
48.9583333333333	73.0681450924131\\
48.9791666666667	73.0681257271969\\
49	73.0681065912462\\
49.0208333333333	73.0680876851796\\
49.0416666666667	73.0680690095995\\
49.0625	73.0680505650886\\
49.0833333333333	73.0680323522056\\
49.1041666666667	73.0680143714813\\
49.125	73.0679966234149\\
49.1458333333333	73.0679791084698\\
49.1666666666667	73.0679618270701\\
49.1875	73.0679447795961\\
49.2083333333333	73.0679279663814\\
49.2291666666667	73.0679113877083\\
49.25	73.067895043805\\
49.2708333333333	73.0678789348418\\
49.2916666666667	73.067863060928\\
49.3125	73.0678474221086\\
49.3333333333333	73.0678320183612\\
49.3541666666667	73.0678168495936\\
49.375	73.0678019156411\\
49.3958333333333	73.067787216264\\
49.4166666666667	73.0677727511455\\
49.4375	73.06775851989\\
49.4583333333333	73.0677445220213\\
49.4791666666667	73.0677307569811\\
49.5	73.0677172241283\\
49.5208333333333	73.0677039227374\\
49.5416666666667	73.0676908519988\\
49.5625	73.0676780110179\\
49.5833333333333	73.0676653988152\\
49.6041666666667	73.0676530143266\\
49.625	73.0676408564041\\
49.6458333333333	73.0676289238164\\
49.6666666666667	73.06761721525\\
49.6875	73.0676057293109\\
49.7083333333333	73.0675944645261\\
49.7291666666667	73.0675834193452\\
49.75	73.0675725921432\\
49.7708333333333	73.0675619812227\\
49.7916666666667	73.0675515848162\\
49.8125	73.0675414010898\\
49.8333333333333	73.0675314281457\\
49.8541666666667	73.067521664026\\
49.875	73.0675121067161\\
49.8958333333333	73.0675027541482\\
49.9166666666667	73.0674936042058\\
49.9375	73.0674846547273\\
49.9583333333333	73.0674759035105\\
49.9791666666667	73.0674673483167\\
50	73.0674589868755\\
50.0208333333333	73.0674508168889\\
50.0416666666667	73.0674428360363\\
50.0625	73.067435041979\\
50.0833333333333	73.0674274323649\\
50.1041666666667	73.0674200048331\\
50.125	73.0674127570189\\
50.1458333333333	73.0674056865581\\
50.1666666666667	73.0673987910922\\
50.1875	73.0673920682721\\
50.2083333333333	73.0673855157636\\
50.2291666666667	73.067379131251\\
50.25	73.0673729124421\\
50.2708333333333	73.0673668570715\\
50.2916666666667	73.0673609629055\\
50.3125	73.0673552277454\\
50.3333333333333	73.0673496494311\\
50.3541666666667	73.0673442258452\\
50.375	73.0673389549155\\
50.3958333333333	73.0673338346186\\
50.4166666666667	73.0673288629824\\
50.4375	73.0673240380888\\
50.4583333333333	73.067319358076\\
50.4791666666667	73.0673148211407\\
50.5	73.0673104255396\\
50.5208333333333	73.0673061695911\\
50.5416666666667	73.0673020516764\\
50.5625	73.0672980702407\\
50.5833333333333	73.0672942237936\\
50.6041666666667	73.0672905109096\\
50.625	73.0672869302281\\
50.6458333333333	73.0672834804534\\
50.6666666666667	73.0672801603537\\
50.6875	73.0672769687609\\
50.7083333333333	73.0672739045692\\
50.7291666666667	73.067270966734\\
50.75	73.0672681542697\\
50.7708333333333	73.0672654662486\\
50.7916666666667	73.0672629017985\\
50.8125	73.0672604600999\\
50.8333333333333	73.0672581403841\\
50.8541666666667	73.06725594193\\
50.875	73.0672538640611\\
50.8958333333333	73.0672519061423\\
50.9166666666667	73.0672500675768\\
50.9375	73.0672483478019\\
50.9583333333333	73.0672467462861\\
50.9791666666667	73.0672452625248\\
51	73.0672438960364\\
51.0208333333333	73.0672426463585\\
51.0416666666667	73.0672415130433\\
51.0625	73.0672404956542\\
51.0833333333333	73.0672395937609\\
51.1041666666667	73.0672388069357\\
51.125	73.0672381347489\\
51.1458333333333	73.0672375767648\\
51.1666666666667	73.0672371325374\\
51.1875	73.0672368016066\\
51.2083333333333	73.0672365834936\\
51.2291666666667	73.0672364776976\\
51.25	73.0672364836915\\
51.2708333333333	73.0672366009184\\
51.2916666666667	73.067236828788\\
51.3125	73.0672371666731\\
51.3333333333333	73.0672376139065\\
51.3541666666667	73.0672381697777\\
51.375	73.0672388335306\\
51.3958333333333	73.0672396043602\\
51.4166666666667	73.0672404814106\\
51.4375	73.0672414637727\\
51.4583333333333	73.0672425504823\\
51.4791666666667	73.0672437405186\\
51.5	73.0672450328026\\
51.5208333333333	73.0672464261958\\
51.5416666666667	73.0672479194999\\
51.5625	73.0672495114558\\
51.5833333333333	73.0672512007431\\
51.6041666666667	73.0672529859809\\
51.625	73.0672548657273\\
51.6458333333333	73.0672568384803\\
51.6666666666667	73.0672589026785\\
51.6875	73.0672610567026\\
51.7083333333333	73.0672632988763\\
51.7291666666667	73.0672656274682\\
51.75	73.0672680406939\\
51.7708333333333	73.0672705367178\\
51.7916666666667	73.0672731136561\\
51.8125	73.0672757695787\\
51.8333333333333	73.0672785025129\\
51.8541666666667	73.067281310446\\
51.875	73.0672841913288\\
51.8958333333333	73.067287143079\\
51.9166666666667	73.067290163585\\
51.9375	73.0672932507096\\
51.9583333333333	73.0672964022939\\
51.9791666666667	73.0672996161619\\
52	73.0673028901239\\
52.0208333333333	73.0673062219814\\
52.0416666666667	73.0673096095312\\
52.0625	73.0673130505698\\
52.0833333333333	73.0673165428979\\
52.1041666666667	73.067320084325\\
52.125	73.0673236726736\\
52.1458333333333	73.0673273057838\\
52.1666666666667	73.0673309815175\\
52.1875	73.0673346977631\\
52.2083333333333	73.0673384524392\\
52.2291666666667	73.0673422434995\\
52.25	73.067346068936\\
52.2708333333333	73.0673499267837\\
52.2916666666667	73.0673538151237\\
52.3125	73.0673577320871\\
52.3333333333333	73.0673616758588\\
52.3541666666667	73.06736564468\\
52.375	73.0673696368516\\
52.3958333333333	73.0673736507371\\
52.4166666666667	73.0673776847651\\
52.4375	73.0673817374315\\
52.4583333333333	73.0673858073017\\
52.4791666666667	73.0673898930124\\
52.5	73.0673939932732\\
52.5208333333333	73.0673981068676\\
52.5416666666667	73.0674022326544\\
52.5625	73.0674063695683\\
52.5833333333333	73.06741051662\\
52.6041666666667	73.067414672897\\
52.625	73.0674188375626\\
52.6458333333333	73.0674230098561\\
52.6666666666667	73.0674271890918\\
52.6875	73.0674313746582\\
52.7083333333333	73.0674355660164\\
52.7291666666667	73.0674397626988\\
52.75	73.0674439643069\\
52.7708333333333	73.0674481705099\\
52.7916666666667	73.0674523810416\\
52.8125	73.0674565956982\\
52.8333333333333	73.0674608143356\\
52.8541666666667	73.0674650368659\\
52.875	73.0674692632549\\
52.8958333333333	73.0674734935178\\
52.9166666666667	73.0674777277164\\
52.9375	73.0674819659549\\
52.9583333333333	73.0674862083761\\
52.9791666666667	73.0674904551572\\
53	73.0674947065062\\
53.0208333333333	73.0674989626571\\
53.0416666666667	73.0675032238658\\
53.0625	73.0675074904058\\
53.0833333333333	73.0675117625637\\
53.1041666666667	73.0675160406349\\
53.125	73.0675203249192\\
53.1458333333333	73.0675246157161\\
53.1666666666667	73.0675289133209\\
53.1875	73.06753321802\\
53.2083333333333	73.0675375300871\\
53.2291666666667	73.0675418497786\\
53.25	73.0675461773299\\
53.2708333333333	73.0675505129513\\
53.2916666666667	73.0675548568245\\
53.3125	73.0675592090989\\
53.3333333333333	73.0675635698879\\
53.3541666666667	73.0675679392662\\
53.375	73.0675723172665\\
53.3958333333333	73.0675767038766\\
53.4166666666667	73.067581099037\\
53.4375	73.0675855026386\\
53.4583333333333	73.0675899145204\\
53.4791666666667	73.0675943344679\\
53.5	73.0675987622113\\
53.5208333333333	73.0676031974246\\
53.5416666666667	73.0676076397242\\
53.5625	73.0676120886684\\
53.5833333333333	73.0676165437567\\
53.6041666666667	73.06762100443\\
53.625	73.0676254700706\\
53.6458333333333	73.0676299400024\\
53.6666666666667	73.067634413492\\
53.6875	73.0676388897492\\
53.7083333333333	73.0676433679287\\
53.7291666666667	73.0676478471315\\
53.75	73.0676523264065\\
53.7708333333333	73.0676568047528\\
53.7916666666667	73.067661281122\\
53.8125	73.0676657544204\\
53.8333333333333	73.0676702235124\\
53.8541666666667	73.0676746872227\\
53.875	73.0676791443402\\
53.8958333333333	73.067683593621\\
53.9166666666667	73.0676880337919\\
53.9375	73.0676924635542\\
53.9583333333333	73.0676968815877\\
53.9791666666667	73.0677012865545\\
54	73.067705677103\\
54.0208333333333	73.0677100518724\\
54.0416666666667	73.0677144094965\\
54.0625	73.0677187486082\\
54.0833333333333	73.0677230678442\\
54.1041666666667	73.0677273658485\\
54.125	73.0677316412777\\
54.1458333333333	73.0677358928046\\
54.1666666666667	73.0677401191229\\
54.1875	73.0677443189511\\
54.2083333333333	73.067748491037\\
54.2291666666667	73.0677526341617\\
54.25	73.0677567471433\\
54.2708333333333	73.0677608288407\\
54.2916666666667	73.0677648781578\\
54.3125	73.0677688940463\\
54.3333333333333	73.0677728755095\\
54.3541666666667	73.0677768216053\\
54.375	73.0677807314493\\
54.3958333333333	73.067784604217\\
54.4166666666667	73.067788439147\\
54.4375	73.0677922355427\\
54.4583333333333	73.0677959927744\\
54.4791666666667	73.0677997102814\\
54.5	73.067803387573\\
54.5208333333333	73.0678070242299\\
54.5416666666667	73.0678106199051\\
54.5625	73.0678141743246\\
54.5833333333333	73.0678176872876\\
54.6041666666667	73.0678211586668\\
54.625	73.0678245884078\\
54.6458333333333	73.067827976529\\
54.6666666666667	73.0678313231205\\
54.6875	73.0678346283432\\
54.7083333333333	73.0678378924271\\
54.7291666666667	73.0678411156703\\
54.75	73.0678442984364\\
54.7708333333333	73.067847441153\\
54.7916666666667	73.0678505443087\\
54.8125	73.0678536084508\\
54.8333333333333	73.0678566341824\\
54.8541666666667	73.0678596221591\\
54.875	73.0678625730861\\
54.8958333333333	73.0678654877144\\
54.9166666666667	73.0678683668372\\
54.9375	73.0678712112861\\
54.9583333333333	73.0678740219274\\
54.9791666666667	73.0678767996576\\
55	73.0678795453994\\
55.0208333333333	73.0678822600977\\
55.0416666666667	73.0678849447146\\
55.0625	73.0678876002257\\
55.0833333333333	73.0678902276152\\
55.1041666666667	73.0678928278716\\
55.125	73.0678954019833\\
55.1458333333333	73.067897950934\\
55.1666666666667	73.0679004756984\\
55.1875	73.067902977238\\
55.2083333333333	73.0679054564964\\
55.2291666666667	73.0679079143957\\
55.25	73.067910351832\\
55.2708333333333	73.0679127696719\\
55.2916666666667	73.0679151687482\\
55.3125	73.0679175498566\\
55.3333333333333	73.0679199137522\\
55.3541666666667	73.0679222611465\\
55.375	73.0679245927038\\
55.3958333333333	73.0679269090387\\
55.4166666666667	73.0679292107137\\
55.4375	73.0679314982364\\
55.4583333333333	73.0679337720578\\
55.4791666666667	73.0679360325701\\
55.5	73.0679382801054\\
55.5208333333333	73.0679405149342\\
55.5416666666667	73.0679427372647\\
55.5625	73.0679449472414\\
55.5833333333333	73.0679471449454\\
55.6041666666667	73.0679493303938\\
55.625	73.0679515035398\\
55.6458333333333	73.0679536642732\\
55.6666666666667	73.0679558124213\\
55.6875	73.0679579477493\\
55.7083333333333	73.0679600699624\\
55.7291666666667	73.0679621787065\\
55.75	73.0679642735704\\
55.7708333333333	73.0679663540877\\
55.7916666666667	73.0679684197395\\
55.8125	73.0679704699562\\
55.8333333333333	73.0679725041209\\
55.8541666666667	73.0679745215722\\
55.875	73.0679765216071\\
55.8958333333333	73.0679785034849\\
55.9166666666667	73.0679804664301\\
55.9375	73.0679824096369\\
55.9583333333333	73.0679843322721\\
55.9791666666667	73.0679862334799\\
56	73.0679881123856\\
56.0208333333333	73.0679899680998\\
56.0416666666667	73.0679917997226\\
56.0625	73.0679936063481\\
56.0833333333333	73.0679953870685\\
56.1041666666667	73.0679971409785\\
56.125	73.0679988671799\\
56.1458333333333	73.0680005647855\\
56.1666666666667	73.0680022329241\\
56.1875	73.0680038707436\\
56.2083333333333	73.0680054774165\\
56.2291666666667	73.0680070521427\\
56.25	73.0680085941546\\
56.2708333333333	73.0680101027201\\
56.2916666666667	73.0680115771464\\
56.3125	73.068013016784\\
56.3333333333333	73.0680144210296\\
56.3541666666667	73.0680157893294\\
56.375	73.0680171211819\\
56.3958333333333	73.0680184161408\\
56.4166666666667	73.0680196738176\\
56.4375	73.0680208938835\\
56.4583333333333	73.0680220760719\\
56.4791666666667	73.0680232201795\\
56.5	73.0680243260684\\
56.5208333333333	73.0680253936671\\
56.5416666666667	73.0680264229713\\
56.5625	73.0680274140447\\
56.5833333333333	73.0680283670194\\
56.6041666666667	73.0680292820956\\
56.625	73.068030159542\\
56.6458333333333	73.068030999695\\
56.6666666666667	73.0680318029576\\
56.6875	73.0680325697992\\
56.7083333333333	73.068033300753\\
56.7291666666667	73.0680339964157\\
56.75	73.0680346574446\\
56.7708333333333	73.0680352845563\\
56.7916666666667	73.0680358785234\\
56.8125	73.0680364401729\\
56.8333333333333	73.0680369703825\\
56.8541666666667	73.0680374700778\\
56.875	73.0680379402294\\
56.8958333333333	73.0680383818489\\
56.9166666666667	73.0680387959857\\
56.9375	73.0680391837229\\
56.9583333333333	73.0680395461734\\
56.9791666666667	73.0680398844763\\
57	73.0680401997921\\
57.0208333333333	73.0680404932988\\
57.0416666666667	73.0680407661875\\
57.0625	73.0680410196581\\
57.0833333333333	73.0680412549148\\
57.1041666666667	73.0680414731616\\
57.125	73.0680416755981\\
57.1458333333333	73.0680418634148\\
57.1666666666667	73.068042037789\\
57.1875	73.0680421998802\\
57.2083333333333	73.0680423508263\\
57.2291666666667	73.0680424917389\\
57.25	73.0680426236998\\
57.2708333333333	73.0680427477568\\
57.2916666666667	73.0680428649201\\
57.3125	73.0680429761583\\
57.3333333333333	73.0680430823957\\
57.3541666666667	73.0680431845086\\
57.375	73.0680432833223\\
57.3958333333333	73.0680433796084\\
57.4166666666667	73.0680434740823\\
57.4375	73.0680435674007\\
57.4583333333333	73.0680436601596\\
57.4791666666667	73.0680437528926\\
57.5	73.0680438460692\\
57.5208333333333	73.0680439400936\\
57.5416666666667	73.0680440353037\\
57.5625	73.0680441319702\\
57.5833333333333	73.0680442302965\\
57.6041666666667	73.0680443304184\\
57.625	73.0680444324043\\
57.6458333333333	73.0680445362553\\
57.6666666666667	73.0680446419065\\
57.6875	73.0680447492276\\
57.7083333333333	73.0680448580245\\
57.7291666666667	73.0680449680403\\
57.75	73.0680450789577\\
57.7708333333333	73.0680451904008\\
57.7916666666667	73.0680453019377\\
57.8125	73.0680454130824\\
57.8333333333333	73.0680455232986\\
57.8541666666667	73.0680456320017\\
57.875	73.0680457385627\\
57.8958333333333	73.0680458423114\\
57.9166666666667	73.0680459425399\\
57.9375	73.0680460385064\\
57.9583333333333	73.0680461294391\\
57.9791666666667	73.0680462145402\\
58	73.06804629299\\
58.0208333333333	73.068046363951\\
58.0416666666667	73.0680464265723\\
58.0625	73.0680464799942\\
58.0833333333333	73.0680465233518\\
58.1041666666667	73.0680465557803\\
58.125	73.0680465764188\\
58.1458333333333	73.0680465844147\\
58.1666666666667	73.0680465789283\\
58.1875	73.068046559137\\
58.2083333333333	73.0680465242392\\
58.2291666666667	73.0680464734588\\
58.25	73.0680464060488\\
58.2708333333333	73.0680463212956\\
58.2916666666667	73.0680462185223\\
58.3125	73.0680460970925\\
58.3333333333333	73.0680459564135\\
58.3541666666667	73.0680457959397\\
58.375	73.0680456151755\\
58.3958333333333	73.0680454136779\\
58.4166666666667	73.0680451910591\\
58.4375	73.068044946989\\
58.4583333333333	73.0680446811971\\
58.4791666666667	73.0680443934742\\
58.5	73.0680440836741\\
58.5208333333333	73.0680437517145\\
58.5416666666667	73.0680433975784\\
58.5625	73.0680430213146\\
58.5833333333333	73.068042623038\\
58.6041666666667	73.0680422029298\\
58.625	73.0680417612374\\
58.6458333333333	73.0680412982737\\
58.6666666666667	73.0680408144166\\
58.6875	73.0680403101078\\
58.7083333333333	73.0680397858516\\
58.7291666666667	73.0680392422133\\
58.75	73.0680386798173\\
58.7708333333333	73.0680380993449\\
58.7916666666667	73.0680375015323\\
58.8125	73.0680368871677\\
58.8333333333333	73.0680362570883\\
58.8541666666667	73.0680356121778\\
58.875	73.0680349533628\\
58.8958333333333	73.0680342816095\\
58.9166666666667	73.0680335979201\\
58.9375	73.0680329033287\\
58.9583333333333	73.0680321988982\\
58.9791666666667	73.0680314857153\\
59	73.0680307648871\\
59.0208333333333	73.0680300375367\\
59.0416666666667	73.0680293047985\\
59.0625	73.0680285678145\\
59.0833333333333	73.0680278277295\\
59.1041666666667	73.0680270856866\\
59.125	73.0680263428232\\
59.1458333333333	73.0680256002663\\
59.1666666666667	73.0680248591282\\
59.1875	73.0680241205025\\
59.2083333333333	73.0680233854595\\
59.2291666666667	73.0680226550421\\
59.25	73.0680219302623\\
59.2708333333333	73.0680212120968\\
59.2916666666667	73.0680205014833\\
59.3125	73.0680197993175\\
59.3333333333333	73.0680191064489\\
59.3541666666667	73.0680184236784\\
59.375	73.0680177517544\\
59.3958333333333	73.068017091371\\
59.4166666666667	73.0680164431649\\
59.4375	73.0680158077132\\
59.4583333333333	73.0680151855313\\
59.4791666666667	73.0680145770712\\
59.5	73.0680139827199\\
59.5208333333333	73.0680134027982\\
59.5416666666667	73.0680128375598\\
59.5625	73.0680122871905\\
59.5833333333333	73.0680117518078\\
59.6041666666667	73.0680112314607\\
59.625	73.0680107261302\\
59.6458333333333	73.0680102357294\\
59.6666666666667	73.0680097601043\\
59.6875	73.0680092990353\\
59.7083333333333	73.0680088522376\\
59.7291666666667	73.0680084193637\\
59.75	73.0680080000047\\
59.7708333333333	73.0680075936925\\
59.7916666666667	73.0680071999024\\
59.8125	73.0680068180552\\
59.8333333333333	73.0680064475206\\
59.8541666666667	73.0680060876197\\
59.875	73.0680057376286\\
59.8958333333333	73.0680053967817\\
59.9166666666667	73.0680050642754\\
59.9375	73.0680047392714\\
59.9583333333333	73.0680044209013\\
59.9791666666667	73.0680041082703\\
60	73.068003800461\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	769.931680050975\\
0.0208333333333333	769.796393023204\\
0.0416666666666667	769.59547169483\\
0.0625	769.330229017109\\
0.0833333333333333	769.001958376366\\
0.104166666666667	768.61193385271\\
0.125	768.16141047555\\
0.145833333333333	767.651624475934\\
0.166666666666667	767.083793535768\\
0.1875	766.459117033936\\
0.208333333333333	765.778776289366\\
0.229166666666667	765.043934801081\\
0.25	764.255738485264\\
0.270833333333333	763.415315909374\\
0.291666666666667	762.523778523352\\
0.3125	761.582220887949\\
0.333333333333333	760.59172090021\\
0.354166666666667	759.553340016152\\
0.375	758.468123470656\\
0.395833333333333	757.337100494631\\
0.416666666666667	756.161284529456\\
0.4375	754.941673438752\\
0.458333333333333	753.6792497175\\
0.479166666666667	752.374980698558\\
0.5	751.02981875658\\
0.520833333333333	749.644701509395\\
0.541666666666667	748.220552016858\\
0.5625	746.758278977216\\
0.583333333333333	745.258776921007\\
0.604166666666667	743.722926402527\\
0.625	742.151594188901\\
0.645833333333333	740.545633446773\\
0.666666666666667	738.905883926654\\
0.6875	737.233172144955\\
0.708333333333333	735.528311563724\\
0.729166666666667	733.792102768128\\
0.75	732.025333641696\\
0.770833333333333	730.228779539358\\
0.791666666666667	728.403203458294\\
0.8125	726.549356206643\\
0.833333333333333	724.667976570067\\
0.854166666666667	722.75979147622\\
0.875	720.825516157138\\
0.895833333333333	718.865854309577\\
0.916666666666667	716.881498253316\\
0.9375	714.873129087463\\
0.958333333333333	712.841416844779\\
0.979166666666667	710.787020644045\\
1	708.710588840498\\
1.02083333333333	706.612759174357\\
1.04166666666667	704.494158917462\\
1.0625	702.355405018053\\
1.08333333333333	700.197104243706\\
1.10416666666667	698.019853322453\\
1.125	695.824239082098\\
1.14583333333333	693.610838587771\\
1.16666666666667	691.380219277717\\
1.1875	689.13293909736\\
1.20833333333333	686.869546631655\\
1.22916666666667	684.590581235744\\
1.25	682.296573163952\\
1.27083333333333	679.988043697127\\
1.29166666666667	677.665505268351\\
1.3125	675.329461587042\\
1.33333333333333	672.980407761468\\
1.35416666666667	670.618830419688\\
1.375	668.24520782894\\
1.39583333333333	665.8600100135\\
1.41666666666667	663.463698871022\\
1.4375	661.056728287387\\
1.45833333333333	658.639544250074\\
1.47916666666667	656.212584960065\\
1.5	653.776280942317\\
1.52083333333333	651.331055154803\\
1.54166666666667	648.877323096153\\
1.5625	646.415492911897\\
1.58333333333333	643.945965499342\\
1.60416666666667	641.469134611091\\
1.625	638.985386957221\\
1.64583333333333	636.495102306142\\
1.66666666666667	633.998653584145\\
1.6875	631.496406973661\\
1.70833333333333	628.988722010243\\
1.72916666666667	626.475951678297\\
1.75	623.958442505555\\
1.77083333333333	621.436534656332\\
1.79166666666667	618.910562023561\\
1.8125	616.380852319637\\
1.83333333333333	613.847727166068\\
1.85416666666667	611.311502181963\\
1.875	608.772487071363\\
1.89583333333333	606.23098570943\\
1.91666666666667	603.687296227513\\
1.9375	601.141711097095\\
1.95833333333333	598.594517212644\\
1.97916666666667	596.045995973381\\
2	593.496423363969\\
2.02083333333333	590.946070034151\\
2.04166666666667	588.395201377331\\
2.0625	585.844077608134\\
2.08333333333333	583.292953838938\\
2.10416666666667	580.742080155396\\
2.125	578.191701690973\\
2.14583333333333	575.642058700491\\
2.16666666666667	573.0933866327\\
2.1875	570.545916201906\\
2.20833333333333	567.999873458631\\
2.22916666666667	565.455479859355\\
2.25	562.912952335326\\
2.27083333333333	560.372503360459\\
2.29166666666667	557.834341018332\\
2.3125	555.2986690683\\
2.33333333333333	552.765687010717\\
2.35416666666667	550.235590151308\\
2.375	547.708569664665\\
2.39583333333333	545.184812656911\\
2.41666666666667	542.664502227523\\
2.4375	540.147817530325\\
2.45833333333333	537.634933833677\\
2.47916666666667	535.126022579847\\
2.5	532.621251443598\\
2.52083333333333	530.120784389983\\
2.54166666666667	527.624781731366\\
2.5625	525.133400183685\\
2.58333333333333	522.646792921946\\
2.60416666666667	520.165109634983\\
2.625	517.688496579472\\
2.64583333333333	515.217096633223\\
2.66666666666667	512.751049347749\\
2.6875	510.290491000127\\
2.70833333333333	507.83555464416\\
2.72916666666667	505.386370160843\\
2.75	502.943064308149\\
2.77083333333333	500.505760770138\\
2.79166666666667	498.074580205402\\
2.8125	495.649640294847\\
2.83333333333333	493.231055788833\\
2.85416666666667	490.818938553668\\
2.875	488.413397617464\\
2.89583333333333	486.014539215381\\
2.91666666666667	483.622466834237\\
2.9375	481.237281256522\\
2.95833333333333	478.859080603801\\
2.97916666666667	476.487960379527\\
3	474.124013511267\\
3.02083333333333	471.767330392347\\
3.04166666666667	469.417998922922\\
3.0625	467.076104550491\\
3.08333333333333	464.741730309842\\
3.10416666666667	462.414956862455\\
3.125	460.095862535356\\
3.14583333333333	457.784523359439\\
3.16666666666667	455.481013107255\\
3.1875	453.185403330278\\
3.20833333333333	450.897763395653\\
3.22916666666667	448.618160522441\\
3.25	446.346659817348\\
3.27083333333333	444.083324309972\\
3.29166666666667	441.828214987546\\
3.3125	439.581390829204\\
3.33333333333333	437.342908839766\\
3.35416666666667	435.112824083055\\
3.375	432.891189714738\\
3.39583333333333	430.67805701472\\
3.41666666666667	428.473475419072\\
3.4375	426.277492551521\\
3.45833333333333	424.090154254485\\
3.47916666666667	421.911504619683\\
3.5	419.741586018306\\
3.52083333333333	417.580439130768\\
3.54166666666667	415.428102976026\\
3.5625	413.284614940501\\
3.58333333333333	411.150010806574\\
3.60416666666667	409.024324780686\\
3.625	406.907589521039\\
3.64583333333333	404.799836164899\\
3.66666666666667	402.70109435551\\
3.6875	400.611392268632\\
3.70833333333333	398.53075663869\\
3.72916666666667	396.459212784551\\
3.75	394.396784634941\\
3.77083333333333	392.343494753485\\
3.79166666666667	390.299364363394\\
3.8125	388.264413371798\\
3.83333333333333	386.238660393724\\
3.85416666666667	384.222122775732\\
3.875	382.214816619209\\
3.89583333333333	380.216756803323\\
3.91666666666667	378.227957007649\\
3.9375	376.248429734466\\
3.95833333333333	374.278186330725\\
3.97916666666667	372.317237009703\\
4	370.36559087234\\
4.02083333333333	368.423255928267\\
4.04166666666667	366.490239116517\\
4.0625	364.566546325946\\
4.08333333333333	362.652182415345\\
4.10416666666667	360.747151233262\\
4.125	358.85145563753\\
4.14583333333333	356.965097514507\\
4.16666666666667	355.088077798034\\
4.1875	353.220396488111\\
4.20833333333333	351.362052669296\\
4.22916666666667	349.513044528838\\
4.25	347.673369374529\\
4.27083333333333	345.843023652299\\
4.29166666666667	344.022002963548\\
4.3125	342.210302082215\\
4.33333333333333	340.407914971597\\
4.35416666666667	338.614834800913\\
4.375	336.831053961618\\
4.39583333333333	335.056564083478\\
4.41666666666667	333.291356050395\\
4.4375	331.535420015997\\
4.45833333333333	329.788745418998\\
4.47916666666667	328.051320998313\\
4.5	326.323134807954\\
4.52083333333333	324.604174231697\\
4.54166666666667	322.894425997524\\
4.5625	321.193876191844\\
4.58333333333333	319.502510273505\\
4.60416666666667	317.820313087575\\
4.625	316.14726887893\\
4.64583333333333	314.483361305621\\
4.66666666666667	312.828573452038\\
4.6875	311.182887841874\\
4.70833333333333	309.546286450885\\
4.72916666666667	307.918750719452\\
4.75	306.300261564953\\
4.77083333333333	304.690799393935\\
4.79166666666667	303.090344114102\\
4.8125	301.498875146114\\
4.83333333333333	299.916371435201\\
4.85416666666667	298.342811462594\\
4.875	296.778173256777\\
4.89583333333333	295.222434404564\\
4.91666666666667	293.675572061997\\
4.9375	292.137562965071\\
4.95833333333333	290.608383440297\\
4.97916666666667	289.088009415085\\
5	287.576416427973\\
5.02083333333333	286.073579638682\\
5.04166666666667	284.579473838021\\
5.0625	283.094073457622\\
5.08333333333333	281.617352579527\\
5.10416666666667	280.149284945616\\
5.125	278.689843966883\\
5.14583333333333	277.239002732563\\
5.16666666666667	275.79673401911\\
5.1875	274.363010299028\\
5.20833333333333	272.937803749561\\
5.22916666666667	271.521086261235\\
5.25	270.112829446263\\
5.27083333333333	268.713004646815\\
5.29166666666667	267.321582943147\\
5.3125	265.938535161593\\
5.33333333333333	264.563831882435\\
5.35416666666667	263.197443447627\\
5.375	261.839339968407\\
5.39583333333333	260.489491332767\\
5.41666666666667	259.147867212805\\
5.4375	257.814437071952\\
5.45833333333333	256.48917017208\\
5.47916666666667	255.172035580481\\
5.5	253.86300217674\\
5.52083333333333	252.562038659478\\
5.54166666666667	251.26911355299\\
5.5625	249.984195213766\\
5.58333333333333	248.707251836895\\
5.60416666666667	247.438251462368\\
5.625	246.177161981265\\
5.64583333333333	244.923951141837\\
5.66666666666667	243.67858655548\\
5.6875	242.44103570261\\
5.70833333333333	241.21126593843\\
5.72916666666667	239.989244498597\\
5.75	238.774938504789\\
5.77083333333333	237.568314970177\\
5.79166666666667	236.369340804792\\
5.8125	235.177982820804\\
5.83333333333333	233.994207737704\\
5.85416666666667	232.817982187393\\
5.875	231.649272719173\\
5.89583333333333	230.488045804663\\
5.91666666666667	229.33426784261\\
5.9375	228.18790516362\\
5.95833333333333	227.048924034804\\
5.97916666666667	225.91729066433\\
6	224.792971205904\\
6.02083333333333	223.675931763157\\
6.04166666666667	222.566138393954\\
6.0625	221.463557114626\\
6.08333333333333	220.368153904118\\
6.10416666666667	219.279894708061\\
6.125	218.198745442765\\
6.14583333333333	217.124671999141\\
6.16666666666667	216.057640246545\\
6.1875	214.997616036545\\
6.20833333333333	213.944565206623\\
6.22916666666667	212.898453583798\\
6.25	211.859246988188\\
6.27083333333333	210.826911236487\\
6.29166666666667	209.801412145394\\
6.3125	208.782715534956\\
6.33333333333333	207.770787231857\\
6.35416666666667	206.765593072634\\
6.375	205.767098906838\\
6.39583333333333	204.775270600115\\
6.41666666666667	203.790074037246\\
6.4375	202.811475125108\\
6.45833333333333	201.83943979558\\
6.47916666666667	200.873934008396\\
6.5	199.914923753925\\
6.52083333333333	198.962375055909\\
6.54166666666667	198.016253974131\\
6.5625	197.076526607035\\
6.58333333333333	196.143159094284\\
6.60416666666667	195.216117619271\\
6.625	194.295368411571\\
6.64583333333333	193.380877749341\\
6.66666666666667	192.472611961668\\
6.6875	191.570537430868\\
6.70833333333333	190.674620594732\\
6.72916666666667	189.78482794872\\
6.75	188.901126048116\\
6.77083333333333	188.023481510121\\
6.79166666666667	187.151861015909\\
6.8125	186.286231312631\\
6.83333333333333	185.426559215376\\
6.85416666666667	184.572811609087\\
6.875	183.724955450425\\
6.89583333333333	182.882957769603\\
6.91666666666667	182.046785672163\\
6.9375	181.216406340718\\
6.95833333333333	180.39178703665\\
6.97916666666667	179.57289510177\\
7	178.75969795993\\
7.02083333333333	177.952163118605\\
7.04166666666667	177.150258170427\\
7.0625	176.353950794684\\
7.08333333333333	175.563208758783\\
7.10416666666667	174.777999919673\\
7.125	173.998292225229\\
7.14583333333333	173.224053715606\\
7.16666666666667	172.455252524551\\
7.1875	171.691856880686\\
7.20833333333333	170.933835108749\\
7.22916666666667	170.181155630807\\
7.25	169.433786967436\\
7.27083333333333	168.691697738863\\
7.29166666666667	167.954856666078\\
7.3125	167.22323257192\\
7.33333333333333	166.49679438212\\
7.35416666666667	165.775511126322\\
7.375	165.059351939076\\
7.39583333333333	164.34828606079\\
7.41666666666667	163.642282838662\\
7.4375	162.941311727583\\
7.45833333333333	162.245342291007\\
7.47916666666667	161.554344201794\\
7.5	160.868287243033\\
7.52083333333333	160.187141308825\\
7.54166666666667	159.510876405052\\
7.5625	158.839462650112\\
7.58333333333333	158.172870275635\\
7.60416666666667	157.511069627164\\
7.625	156.854031164824\\
7.64583333333333	156.201725463954\\
7.66666666666667	155.554123215728\\
7.6875	154.911195227739\\
7.70833333333333	154.27291242457\\
7.72916666666667	153.639245848342\\
7.75	153.010166659229\\
7.77083333333333	152.385646135969\\
7.79166666666667	151.765655676333\\
7.8125	151.150166797593\\
7.83333333333333	150.539151136951\\
7.85416666666667	149.932580451964\\
7.875	149.330426620936\\
7.89583333333333	148.732661643296\\
7.91666666666667	148.139257639959\\
7.9375	147.550186853663\\
7.95833333333333	146.965421649289\\
7.97916666666667	146.384934514166\\
8	145.808698058353\\
8.02083333333333	145.236685014908\\
8.04166666666667	144.668868240135\\
8.0625	144.105220713816\\
8.08333333333333	143.545715539432\\
8.10416666666667	142.990325944354\\
8.125	142.439025280035\\
8.14583333333333	141.891787022171\\
8.16666666666667	141.348584770856\\
8.1875	140.809392250718\\
8.20833333333333	140.274183311044\\
8.22916666666667	139.74293192588\\
8.25	139.215612194131\\
8.27083333333333	138.692198339638\\
8.29166666666667	138.172664711243\\
8.3125	137.656985782837\\
8.33333333333333	137.145136153404\\
8.35416666666667	136.637090547044\\
8.375	136.132823812983\\
8.39583333333333	135.632310925579\\
8.41666666666667	135.135526984301\\
8.4375	134.642447213714\\
8.45833333333333	134.153046963435\\
8.47916666666667	133.667301708093\\
8.5	133.185187047263\\
8.52083333333333	132.7066787054\\
8.54166666666667	132.231752531756\\
8.5625	131.760384500292\\
8.58333333333333	131.292550709571\\
8.60416666666667	130.82822738265\\
8.625	130.367390866957\\
8.64583333333333	129.910017634156\\
8.66666666666667	129.45608428001\\
8.6875	129.005567524227\\
8.70833333333333	128.558444210302\\
8.72916666666667	128.114691305345\\
8.75	127.674285899907\\
8.77083333333333	127.237205207791\\
8.79166666666667	126.803426565857\\
8.8125	126.37292743382\\
8.83333333333333	125.94568539404\\
8.85416666666667	125.521678151299\\
8.875	125.100883532579\\
8.89583333333333	124.683279486826\\
8.91666666666667	124.268844084706\\
8.9375	123.857555518362\\
8.95833333333333	123.449392101152\\
8.97916666666667	123.04433226739\\
9	122.642354572078\\
9.02083333333333	122.243437690625\\
9.04166666666667	121.847560418572\\
9.0625	121.454701671297\\
9.08333333333333	121.064840483725\\
9.10416666666667	120.677956010026\\
9.125	120.294027523309\\
9.14583333333333	119.913034415311\\
9.16666666666667	119.534956196077\\
9.1875	119.159772493643\\
9.20833333333333	118.787463053703\\
9.22916666666667	118.418007739277\\
9.25	118.051386530376\\
9.27083333333333	117.687579523657\\
9.29166666666667	117.326566932076\\
9.3125	116.968329084538\\
9.33333333333333	116.612846425537\\
9.35416666666667	116.260099514799\\
9.375	115.910069026917\\
9.39583333333333	115.562735750978\\
9.41666666666667	115.218080590195\\
9.4375	114.87608456153\\
9.45833333333333	114.53672879531\\
9.47916666666667	114.199994534846\\
9.5	113.865863136044\\
9.52083333333333	113.534316067016\\
9.54166666666667	113.205334907683\\
9.5625	112.878901349382\\
9.58333333333333	112.55499719446\\
9.60416666666667	112.233604355874\\
9.625	111.914704856784\\
9.64583333333333	111.598280830144\\
9.66666666666667	111.28431451829\\
9.6875	110.972788272523\\
9.70833333333333	110.663684552698\\
9.72916666666667	110.356985926797\\
9.75	110.052675070516\\
9.77083333333333	109.750734766831\\
9.79166666666667	109.451147905581\\
9.8125	109.153897483034\\
9.83333333333333	108.858966601458\\
9.85416666666667	108.566338468691\\
9.875	108.275996397703\\
9.89583333333333	107.987923806166\\
9.91666666666667	107.70210421601\\
9.9375	107.418521252989\\
9.95833333333333	107.137158646239\\
9.97916666666667	106.858000227834\\
10	106.581029932345\\
10.0208333333333	106.306231796396\\
10.0416666666667	106.033589958215\\
10.0625	105.763088657188\\
10.0833333333333	105.494712233414\\
10.1041666666667	105.22844512725\\
10.125	104.964271878866\\
10.1458333333333	104.702177127791\\
10.1666666666667	104.442145612461\\
10.1875	104.184162169768\\
10.2083333333333	103.928211734605\\
10.2291666666667	103.674279339412\\
10.25	103.422350113721\\
10.2708333333333	103.172409283703\\
10.2916666666667	102.924442171707\\
10.3125	102.678434195809\\
10.3333333333333	102.434370869354\\
10.3541666666667	102.192237800496\\
10.375	101.952020691744\\
10.3958333333333	101.713705339502\\
10.4166666666667	101.477277633615\\
10.4375	101.242723556906\\
10.4583333333333	101.010029184723\\
10.4791666666667	100.779180684476\\
10.5	100.550164315184\\
10.5208333333333	100.322966427012\\
10.5416666666667	100.097573460818\\
10.5625	99.8739719476919\\
10.5833333333333	99.6521485084987\\
10.6041666666667	99.4320898534218\\
10.625	99.213782781505\\
10.6458333333333	98.9972141801964\\
10.6666666666667	98.7823710248914\\
10.6875	98.5692403784768\\
10.7083333333333	98.3578093908753\\
10.7291666666667	98.1480652985896\\
10.75	97.9399954242482\\
10.7708333333333	97.7335871761513\\
10.7916666666667	97.5288280478162\\
10.8125	97.3257056175252\\
10.8333333333333	97.1242075478725\\
10.8541666666667	96.9243215853125\\
10.875	96.7260355597086\\
10.8958333333333	96.5293373838829\\
10.9166666666667	96.3342150531661\\
10.9375	96.1406566449492\\
10.9583333333333	95.9486503182348\\
10.9791666666667	95.75818431319\\
11	95.5692469506999\\
11.0208333333333	95.3818266319221\\
11.0416666666667	95.1959118378422\\
11.0625	95.0114911288296\\
11.0833333333333	94.8285531441953\\
11.1041666666667	94.6470866017498\\
11.125	94.4670802973622\\
11.1458333333333	94.2885231045211\\
11.1666666666667	94.1114039738951\\
11.1875	93.9357119328958\\
11.2083333333333	93.7614360852411\\
11.2291666666667	93.5885656105198\\
11.25	93.4170897637573\\
11.2708333333333	93.2469978749829\\
11.2916666666667	93.0782793487973\\
11.3125	92.9109236639424\\
11.3333333333333	92.7449203728717\\
11.3541666666667	92.5802591013219\\
11.375	92.416929547886\\
11.3958333333333	92.2549214835877\\
11.4166666666667	92.0942247514569\\
11.4375	91.9348292661064\\
11.4583333333333	91.7767250133106\\
11.4791666666667	91.6199020495844\\
11.5	91.4643505017644\\
11.5208333333333	91.3100605665912\\
11.5416666666667	91.157022510293\\
11.5625	91.0052266681704\\
11.5833333333333	90.8546634441831\\
11.6041666666667	90.7053233105378\\
11.625	90.5571968072769\\
11.6458333333333	90.4102745418699\\
11.6666666666667	90.2645471888054\\
11.6875	90.1200054891844\\
11.7083333333333	89.9766402503157\\
11.7291666666667	89.8344423453126\\
11.75	89.6934027126907\\
11.7708333333333	89.5535123559677\\
11.7916666666667	89.4147623432643\\
11.8125	89.2771438069075\\
11.8333333333333	89.1406479430338\\
11.8541666666667	89.0052660111957\\
11.875	88.8709893339688\\
11.8958333333333	88.7378092965605\\
11.9166666666667	88.6057173464203\\
11.9375	88.4747049928522\\
11.9583333333333	88.3447638066279\\
11.9791666666667	88.2158854196022\\
12	88.0880615243295\\
12.0208333333333	87.9612838736824\\
12.0416666666667	87.8355442804715\\
12.0625	87.710834617067\\
12.0833333333333	87.5871468150219\\
12.1041666666667	87.4644728646968\\
12.125	87.3428048148865\\
12.1458333333333	87.2221347724477\\
12.1666666666667	87.1024549019291\\
12.1875	86.9837574252025\\
12.2083333333333	86.866034621096\\
12.2291666666667	86.7492788250283\\
12.25	86.6334824286454\\
12.2708333333333	86.5186378794583\\
12.2916666666667	86.4047376804827\\
12.3125	86.2917743898802\\
12.3333333333333	86.1797406206012\\
12.3541666666667	86.0686290400296\\
12.375	85.9584323696291\\
12.3958333333333	85.8491433845909\\
12.4166666666667	85.7407549134835\\
12.4375	85.633259837904\\
12.4583333333333	85.5266510921307\\
12.4791666666667	85.4209216627781\\
12.5	85.3160645884532\\
12.5208333333333	85.2120729594132\\
12.5416666666667	85.1089399172253\\
12.5625	85.0066586544278\\
12.5833333333333	84.9052224141936\\
12.6041666666667	84.8046244899945\\
12.625	84.7048582252673\\
12.6458333333333	84.6059170130826\\
12.6666666666667	84.5077942958137\\
12.6875	84.4104835648084\\
12.7083333333333	84.313978360062\\
12.7291666666667	84.2182722698921\\
12.75	84.1233589306147\\
12.7708333333333	84.0292320262225\\
12.7916666666667	83.9358852880646\\
12.8125	83.8433124945281\\
12.8333333333333	83.7515074707206\\
12.8541666666667	83.6604640881556\\
12.875	83.5701762644386\\
12.8958333333333	83.480637962955\\
12.9166666666667	83.39184319256\\
12.9375	83.3037860072701\\
12.9583333333333	83.2164605059559\\
12.9791666666667	83.1298608320369\\
13	83.0439811731778\\
13.0208333333333	82.9588157609865\\
13.0416666666667	82.8743588707135\\
13.0625	82.7906048209536\\
13.0833333333333	82.7075479733485\\
13.1041666666667	82.6251827322914\\
13.125	82.5435035446329\\
13.1458333333333	82.4625048993894\\
13.1666666666667	82.382181327452\\
13.1875	82.3025274012974\\
13.2083333333333	82.2235377347014\\
13.2291666666667	82.1452069824521\\
13.25	82.0675298400665\\
13.2708333333333	81.9905010435077\\
13.2916666666667	81.9141153689042\\
13.3125	81.8383676322701\\
13.3333333333333	81.7632526892279\\
13.3541666666667	81.6887654347322\\
13.375	81.6149008027949\\
13.3958333333333	81.5416537662127\\
13.4166666666667	81.4690193362953\\
13.4375	81.3969925625955\\
13.4583333333333	81.3255685326416\\
13.4791666666667	81.2547423716699\\
13.5	81.1845092423602\\
13.5208333333333	81.1148643445718\\
13.5416666666667	81.0458029150818\\
13.5625	80.9773202273241\\
13.5833333333333	80.9094115911312\\
13.6041666666667	80.8420723524761\\
13.625	80.775297893217\\
13.6458333333333	80.7090836308422\\
13.6666666666667	80.6434250182181\\
13.6875	80.5783175433373\\
13.7083333333333	80.513756729069\\
13.7291666666667	80.4497381329105\\
13.75	80.3862573467408\\
13.7708333333333	80.3233099965747\\
13.7916666666667	80.2608917423196\\
13.8125	80.1989982775324\\
13.8333333333333	80.1376253291794\\
13.8541666666667	80.0767686573963\\
13.875	80.0164240552506\\
13.8958333333333	79.956587348505\\
13.9166666666667	79.8972543953823\\
13.9375	79.838421086332\\
13.9583333333333	79.780083343798\\
13.9791666666667	79.7222371219881\\
14	79.6648784066443\\
14.0208333333333	79.6080032148157\\
14.0416666666667	79.5516075946313\\
14.0625	79.4956876250755\\
14.0833333333333	79.4402394157644\\
14.1041666666667	79.3852591067234\\
14.125	79.3307428681667\\
14.1458333333333	79.2766869002779\\
14.1666666666667	79.2230874329914\\
14.1875	79.1699407257767\\
14.2083333333333	79.1172430674223\\
14.2291666666667	79.0649907758224\\
14.25	79.0131801977638\\
14.2708333333333	78.9618077087154\\
14.2916666666667	78.9108697126176\\
14.3125	78.8603626416746\\
14.3333333333333	78.8102829561465\\
14.3541666666667	78.7606271441441\\
14.375	78.7113917214239\\
14.3958333333333	78.6625732311854\\
14.4166666666667	78.6141682438689\\
14.4375	78.5661733569549\\
14.4583333333333	78.5185851947653\\
14.4791666666667	78.4714004082649\\
14.5	78.4246156748649\\
14.5208333333333	78.3782276982279\\
14.5416666666667	78.3322332080732\\
14.5625	78.2866289599843\\
14.5833333333333	78.2414117352172\\
14.6041666666667	78.1965783405102\\
14.625	78.1521256078948\\
14.6458333333333	78.1080503945076\\
14.6666666666667	78.0643495824043\\
14.6875	78.0210200783737\\
14.7083333333333	77.9780588137542\\
14.7291666666667	77.9354627442503\\
14.75	77.8932288497515\\
14.7708333333333	77.8513541341512\\
14.7916666666667	77.8098356251681\\
14.8125	77.7686703741676\\
14.8333333333333	77.7278554559852\\
14.8541666666667	77.6873879687505\\
14.875	77.6472650337133\\
14.8958333333333	77.6074837950695\\
14.9166666666667	77.5680414197893\\
14.9375	77.5289350974462\\
14.9583333333333	77.4901620400471\\
14.9791666666667	77.4517194818635\\
15	77.413604679264\\
15.0208333333333	77.3758149105477\\
15.0416666666667	77.3383474757792\\
15.0625	77.3011996966242\\
15.0833333333333	77.2643689161863\\
15.1041666666667	77.2278524988454\\
15.125	77.1916478300965\\
15.1458333333333	77.15575231639\\
15.1666666666667	77.1201633849734\\
15.1875	77.0848784837333\\
15.2083333333333	77.0498950810389\\
15.2291666666667	77.015210665587\\
15.25	76.9808227462473\\
15.2708333333333	76.9467288519091\\
15.2916666666667	76.9129265313295\\
15.3125	76.8794133529815\\
15.3333333333333	76.8461869049045\\
15.3541666666667	76.8132447945551\\
15.375	76.7805846486588\\
15.3958333333333	76.7482041130631\\
15.4166666666667	76.7161008525916\\
15.4375	76.6842725508988\\
15.4583333333333	76.6527169103264\\
15.4791666666667	76.6214316517602\\
15.5	76.590414514488\\
15.5208333333333	76.5596632560588\\
15.5416666666667	76.5291756521427\\
15.5625	76.498949496392\\
15.5833333333333	76.4689826003031\\
15.6041666666667	76.4392727930794\\
15.625	76.4098179214951\\
15.6458333333333	76.3806158497607\\
15.6666666666667	76.3516644593877\\
15.6875	76.3229616490565\\
15.7083333333333	76.2945053344833\\
15.7291666666667	76.2662934482891\\
15.75	76.2383239398694\\
15.7708333333333	76.2105947752643\\
15.7916666666667	76.1831039370301\\
15.8125	76.155849424112\\
15.8333333333333	76.1288292517166\\
15.8541666666667	76.1020414511866\\
15.875	76.0754840698759\\
15.8958333333333	76.0491551710252\\
15.9166666666667	76.0230528336388\\
15.9375	75.9971751523627\\
15.9583333333333	75.9715202373628\\
15.9791666666667	75.9460862142047\\
16	75.9208712237337\\
16.0208333333333	75.895873421956\\
16.0416666666667	75.871090979921\\
16.0625	75.846522083604\\
16.0833333333333	75.82216493379\\
16.1041666666667	75.7980177459579\\
16.125	75.7740787501667\\
16.1458333333333	75.750346190941\\
16.1666666666667	75.7268183271581\\
16.1875	75.7034934319366\\
16.2083333333333	75.680369792524\\
16.2291666666667	75.6574457101872\\
16.25	75.6347195001021\\
16.2708333333333	75.612189491245\\
16.2916666666667	75.5898540262845\\
16.3125	75.5677114614741\\
16.3333333333333	75.5457601665456\\
16.3541666666667	75.5239985246035\\
16.375	75.5024249320198\\
16.3958333333333	75.4810377983301\\
16.4166666666667	75.4598355461299\\
16.4375	75.4388166109717\\
16.4583333333333	75.4179794412635\\
16.4791666666667	75.3973224981675\\
16.5	75.3768442554992\\
16.5208333333333	75.3565431996285\\
16.5416666666667	75.3364178293798\\
16.5625	75.3164666559344\\
16.5833333333333	75.2966882027328\\
16.6041666666667	75.2770810053778\\
16.625	75.2576436115384\\
16.6458333333333	75.2383745808546\\
16.6666666666667	75.2192724848426\\
16.6875	75.2003359068008\\
16.7083333333333	75.1815634417164\\
16.7291666666667	75.1629536961734\\
16.75	75.1445052882597\\
16.7708333333333	75.126216847477\\
16.7916666666667	75.1080870146494\\
16.8125	75.0901144418339\\
16.8333333333333	75.0722977922313\\
16.8541666666667	75.0546357400973\\
16.875	75.0371269706551\\
16.8958333333333	75.0197701800079\\
16.9166666666667	75.0025640750523\\
16.9375	74.9855073733926\\
16.9583333333333	74.9685988032553\\
16.9791666666667	74.9518371034046\\
17	74.9352210230586\\
17.0208333333333	74.9187493218055\\
17.0416666666667	74.9024207695212\\
17.0625	74.8862341462869\\
17.0833333333333	74.870188242308\\
17.1041666666667	74.8542818578329\\
17.125	74.8385138030726\\
17.1458333333333	74.8228828981216\\
17.1666666666667	74.8073879728782\\
17.1875	74.7920278669663\\
17.2083333333333	74.7768014296577\\
17.2291666666667	74.7617075197943\\
17.25	74.7467450057121\\
17.2708333333333	74.7319127651643\\
17.2916666666667	74.7172096852463\\
17.3125	74.7026346623206\\
17.3333333333333	74.6881866019423\\
17.3541666666667	74.6738644187853\\
17.375	74.659667036569\\
17.3958333333333	74.6455933879855\\
17.4166666666667	74.6316424146278\\
17.4375	74.6178130669175\\
17.4583333333333	74.6041043040346\\
17.4791666666667	74.590515093846\\
17.5	74.5770444128363\\
17.5208333333333	74.563691246038\\
17.5416666666667	74.5504545869625\\
17.5625	74.5373334375319\\
17.5833333333333	74.5243268080109\\
17.6041666666667	74.5114337169397\\
17.625	74.4986531910668\\
17.6458333333333	74.4859842652831\\
17.6666666666667	74.4734259825556\\
17.6875	74.4609773938627\\
17.7083333333333	74.4486375581286\\
17.7291666666667	74.4364055421597\\
17.75	74.4242804205804\\
17.7708333333333	74.4122612757697\\
17.7916666666667	74.4003471977986\\
17.8125	74.3885372843677\\
17.8333333333333	74.3768306407452\\
17.8541666666667	74.3652263797056\\
17.875	74.3537236214685\\
17.8958333333333	74.3423214936387\\
17.9166666666667	74.3310191311457\\
17.9375	74.3198156761842\\
17.9583333333333	74.3087102781556\\
17.9791666666667	74.2977020936085\\
18	74.2867902861813\\
18.0208333333333	74.2759740265443\\
18.0416666666667	74.2652524923421\\
18.0625	74.2546248681371\\
18.0833333333333	74.2440903453533\\
18.1041666666667	74.23364812222\\
18.125	74.2232974037164\\
18.1458333333333	74.2130374015166\\
18.1666666666667	74.2028673339351\\
18.1875	74.1927864258722\\
18.2083333333333	74.1827939087607\\
18.2291666666667	74.1728890205121\\
18.25	74.163071005464\\
18.2708333333333	74.1533391143272\\
18.2916666666667	74.1436926041338\\
18.3125	74.1341307381856\\
18.3333333333333	74.1246527860024\\
18.3541666666667	74.1152580232716\\
18.375	74.105945731797\\
18.3958333333333	74.0967151994495\\
18.4166666666667	74.0875657201166\\
18.4375	74.0784965936537\\
18.4583333333333	74.0695071258345\\
18.4791666666667	74.0605966283032\\
18.5	74.0517644185255\\
18.5208333333333	74.0430098197416\\
18.5416666666667	74.034332160918\\
18.5625	74.0257307767011\\
18.5833333333333	74.0172050073701\\
18.6041666666667	74.0087541987909\\
18.625	74.0003777023698\\
18.6458333333333	73.9920748750084\\
18.6666666666667	73.9838450790581\\
18.6875	73.9756876822753\\
18.7083333333333	73.9676020577767\\
18.7291666666667	73.9595875839953\\
18.75	73.9516436446366\\
18.7708333333333	73.9437696286352\\
18.7916666666667	73.9359649301111\\
18.8125	73.9282289483279\\
18.8333333333333	73.9205610876495\\
18.8541666666667	73.9129607574985\\
18.875	73.9054273723138\\
18.8958333333333	73.8979603515101\\
18.9166666666667	73.890559119436\\
18.9375	73.8832231053333\\
18.9583333333333	73.8759517432971\\
18.9791666666667	73.8687444722349\\
19	73.8616007358273\\
19.0208333333333	73.8545199824882\\
19.0416666666667	73.8475016653258\\
19.0625	73.8405452421037\\
19.0833333333333	73.8336501752021\\
19.1041666666667	73.8268159315798\\
19.125	73.8200419827361\\
19.1458333333333	73.8133278046732\\
19.1666666666667	73.8066728778588\\
19.1875	73.8000766871891\\
19.2083333333333	73.7935387219519\\
19.2291666666667	73.7870584757905\\
19.25	73.7806354466668\\
19.2708333333333	73.7742691368263\\
19.2916666666667	73.7679590527618\\
19.3125	73.7617047051784\\
19.3333333333333	73.7555056089586\\
19.3541666666667	73.749361283127\\
19.375	73.7432712508167\\
19.3958333333333	73.7372350392341\\
19.4166666666667	73.7312521796256\\
19.4375	73.7253222072441\\
19.4583333333333	73.7194446613151\\
19.4791666666667	73.7136190850038\\
19.5	73.7078450253824\\
19.5208333333333	73.7021220333974\\
19.5416666666667	73.6964496638372\\
19.5625	73.6908274753002\\
19.5833333333333	73.685255030163\\
19.6041666666667	73.6797318945486\\
19.625	73.6742576382955\\
19.6458333333333	73.6688318349263\\
19.6666666666667	73.6634540616171\\
19.6875	73.658123899167\\
19.7083333333333	73.6528409319677\\
19.7291666666667	73.6476047479735\\
19.75	73.6424149386714\\
19.7708333333333	73.6372710990519\\
19.7916666666667	73.6321728275791\\
19.8125	73.627119726162\\
19.8333333333333	73.6221114001256\\
19.8541666666667	73.6171474581823\\
19.875	73.6122275124034\\
19.8958333333333	73.6073511781909\\
19.9166666666667	73.6025180742497\\
19.9375	73.5977278225601\\
19.9583333333333	73.5929800483499\\
19.9791666666667	73.5882743800674\\
20	73.5836104493542\\
20.0208333333333	73.5789878910186\\
20.0416666666667	73.5744063430089\\
20.0625	73.569865446387\\
20.0833333333333	73.5653648453023\\
20.1041666666667	73.5609041869656\\
20.125	73.5564831216236\\
20.1458333333333	73.5521013025332\\
20.1666666666667	73.5477583859361\\
20.1875	73.543454031034\\
20.2083333333333	73.5391878999634\\
20.2291666666667	73.5349596577708\\
20.25	73.5307689723886\\
20.2708333333333	73.5266155146105\\
20.2916666666667	73.5224989580675\\
20.3125	73.5184189792039\\
20.3333333333333	73.5143752572536\\
20.3541666666667	73.5103674742166\\
20.375	73.5063953148357\\
20.3958333333333	73.5024584665734\\
20.4166666666667	73.4985566195889\\
20.4375	73.4946894667152\\
20.4583333333333	73.4908567034367\\
20.4791666666667	73.4870580278669\\
20.5	73.4832931407258\\
20.5208333333333	73.4795617453183\\
20.5416666666667	73.4758635475122\\
20.5625	73.4721982557164\\
20.5833333333333	73.4685655808597\\
20.6041666666667	73.4649652363692\\
20.625	73.4613969381492\\
20.6458333333333	73.4578604045606\\
20.6666666666667	73.4543553563996\\
20.6875	73.4508815168773\\
20.7083333333333	73.4474386115995\\
20.7291666666667	73.4440263685459\\
20.75	73.4406445180504\\
20.7708333333333	73.437292792781\\
20.7916666666667	73.4339709277201\\
20.8125	73.4306786601447\\
20.8333333333333	73.4274157296071\\
20.8541666666667	73.4241818779155\\
20.875	73.420976849115\\
20.8958333333333	73.4178003894686\\
20.9166666666667	73.414652247438\\
20.9375	73.4115321736655\\
20.9583333333333	73.4084399209551\\
20.9791666666667	73.4053752442544\\
21	73.4023379006359\\
21.0208333333333	73.3993276492797\\
21.0416666666667	73.3963442514547\\
21.0625	73.3933874705018\\
21.0833333333333	73.3904570718155\\
21.1041666666667	73.3875528228266\\
21.125	73.3846744929853\\
21.1458333333333	73.3818218537434\\
21.1666666666667	73.3789946785379\\
21.1875	73.3761927427733\\
21.2083333333333	73.3734158238057\\
21.2291666666667	73.3706637009256\\
21.25	73.3679361553418\\
21.2708333333333	73.3652329701644\\
21.2916666666667	73.3625539303895\\
21.3125	73.3598988228825\\
21.3333333333333	73.3572674363622\\
21.3541666666667	73.3546595613854\\
21.375	73.3520749903306\\
21.3958333333333	73.3495135173831\\
21.4166666666667	73.346974938519\\
21.4375	73.3444590514903\\
21.4583333333333	73.3419656558097\\
21.4791666666667	73.3394945527353\\
21.5	73.337045545256\\
21.5208333333333	73.3346184380764\\
21.5416666666667	73.3322130376026\\
21.5625	73.3298291519271\\
21.5833333333333	73.3274665908148\\
21.6041666666667	73.3251251656884\\
21.625	73.3228046896146\\
21.6458333333333	73.3205049772895\\
21.6666666666667	73.3182258450252\\
21.6875	73.3159671107357\\
21.7083333333333	73.313728593923\\
21.7291666666667	73.311510115664\\
21.75	73.3093114985964\\
21.7708333333333	73.307132566906\\
21.7916666666667	73.3049731463128\\
21.8125	73.3028330640584\\
21.8333333333333	73.3007121488923\\
21.8541666666667	73.2986102310598\\
21.875	73.2965271422885\\
21.8958333333333	73.2944627157759\\
21.9166666666667	73.2924167861767\\
21.9375	73.2903891895902\\
21.9583333333333	73.2883797635482\\
21.9791666666667	73.2863883470024\\
22	73.2844147803125\\
22.0208333333333	73.2824589052335\\
22.0416666666667	73.2805205649047\\
22.0625	73.2785996038369\\
22.0833333333333	73.276695867901\\
22.1041666666667	73.2748092043164\\
22.125	73.2729394616392\\
22.1458333333333	73.2710864897507\\
22.1666666666667	73.2692501398464\\
22.1875	73.2674302644241\\
22.2083333333333	73.2656267172731\\
22.2291666666667	73.263839353463\\
22.25	73.2620680293325\\
22.2708333333333	73.2603126024789\\
22.2916666666667	73.2585729317467\\
22.3125	73.2568488772175\\
22.3333333333333	73.2551403001985\\
22.3541666666667	73.253447063213\\
22.375	73.2517690299889\\
22.3958333333333	73.2501060654492\\
22.4166666666667	73.2484580357008\\
22.4375	73.2468248080251\\
22.4583333333333	73.2452062508676\\
22.4791666666667	73.2436022338274\\
22.5	73.2420126276481\\
22.5208333333333	73.2404373042072\\
22.5416666666667	73.2388761365066\\
22.5625	73.2373289986631\\
22.5833333333333	73.2357957658982\\
22.6041666666667	73.2342763145293\\
22.625	73.2327705219596\\
22.6458333333333	73.2312782666691\\
22.6666666666667	73.229799428205\\
22.6875	73.2283338871728\\
22.7083333333333	73.2268815252271\\
22.7291666666667	73.2254422250621\\
22.75	73.2240158704033\\
22.7708333333333	73.222602345998\\
22.7916666666667	73.2212015376068\\
22.8125	73.2198133319946\\
22.8333333333333	73.2184376169222\\
22.8541666666667	73.2170742811374\\
22.875	73.2157232143666\\
22.8958333333333	73.2143843073063\\
22.9166666666667	73.2130574516146\\
22.9375	73.2117425399032\\
22.9583333333333	73.2104394657287\\
22.9791666666667	73.2091481235847\\
23	73.2078684088937\\
23.0208333333333	73.2066002179988\\
23.0416666666667	73.205343448156\\
23.0625	73.204097997526\\
23.0833333333333	73.2028637651667\\
23.1041666666667	73.2016406510251\\
23.125	73.2004285559298\\
23.1458333333333	73.1992273815833\\
23.1666666666667	73.1980370305543\\
23.1875	73.1968574062704\\
23.2083333333333	73.1956884130104\\
23.2291666666667	73.1945299558972\\
23.25	73.1933819408899\\
23.2708333333333	73.1922442747775\\
23.2916666666667	73.1911168651707\\
23.3125	73.1899996204953\\
23.3333333333333	73.1888924499852\\
23.3541666666667	73.187795263675\\
23.375	73.1867079723931\\
23.3958333333333	73.1856304877552\\
23.4166666666667	73.1845627221571\\
23.4375	73.1835045887678\\
23.4583333333333	73.1824560015234\\
23.4791666666667	73.1814168751195\\
23.5	73.1803871250053\\
23.5208333333333	73.179366667377\\
23.5416666666667	73.178355419171\\
23.5625	73.1773532980573\\
23.5833333333333	73.176360222434\\
23.6041666666667	73.1753761114197\\
23.625	73.1744008848484\\
23.6458333333333	73.1734344632626\\
23.6666666666667	73.172476767907\\
23.6875	73.1715277207231\\
23.7083333333333	73.1705872443424\\
23.7291666666667	73.1696552620807\\
23.75	73.1687316979322\\
23.7708333333333	73.1678164765634\\
23.7916666666667	73.1669095233074\\
23.8125	73.166010764158\\
23.8333333333333	73.165120125764\\
23.8541666666667	73.1642375354232\\
23.875	73.1633629210772\\
23.8958333333333	73.1624962113055\\
23.9166666666667	73.1616373353201\\
23.9375	73.1607862229595\\
23.9583333333333	73.159942804684\\
23.9791666666667	73.1591070115696\\
24	73.158278775303\\
24.0208333333333	73.1574580281762\\
24.0416666666667	73.156644703081\\
24.0625	73.1558387335039\\
24.0833333333333	73.1550400535212\\
24.1041666666667	73.1542485977932\\
24.125	73.1534643015598\\
24.1458333333333	73.1526871006349\\
24.1666666666667	73.1519169314014\\
24.1875	73.1511537308068\\
24.2083333333333	73.1503974363576\\
24.2291666666667	73.1496479861146\\
24.25	73.1489053186883\\
24.2708333333333	73.1481693732337\\
24.2916666666667	73.147440089446\\
24.3125	73.1467174075553\\
24.3333333333333	73.1460012683225\\
24.3541666666667	73.1452916130341\\
24.375	73.1445883834981\\
24.3958333333333	73.1438915220391\\
24.4166666666667	73.1432009714938\\
24.4375	73.1425166752068\\
24.4583333333333	73.1418385770257\\
24.4791666666667	73.1411666212971\\
24.5	73.1405007528618\\
24.5208333333333	73.1398409170511\\
24.5416666666667	73.1391870596818\\
24.5625	73.1385391270524\\
24.5833333333333	73.1378970659387\\
24.6041666666667	73.1372608235896\\
24.625	73.1366303477231\\
24.6458333333333	73.1360055865219\\
24.6666666666667	73.1353864886298\\
24.6875	73.134773003147\\
24.7083333333333	73.1341650796266\\
24.7291666666667	73.1335626680706\\
24.75	73.1329657189256\\
24.7708333333333	73.1323741830792\\
24.7916666666667	73.1317880118561\\
24.8125	73.1312071570141\\
24.8333333333333	73.1306315707405\\
24.8541666666667	73.1300612056483\\
24.875	73.1294960147721\\
24.8958333333333	73.1289359515648\\
24.9166666666667	73.1283809698941\\
24.9375	73.127831024038\\
24.9583333333333	73.1272860686822\\
24.9791666666667	73.1267460589158\\
25	73.1262109502282\\
25.0208333333333	73.1256806985052\\
25.0416666666667	73.1251552600257\\
25.0625	73.1246345914585\\
25.0833333333333	73.1241186498583\\
25.1041666666667	73.1236073926628\\
25.125	73.123100777689\\
25.1458333333333	73.12259876313\\
25.1666666666667	73.1221013075519\\
25.1875	73.12160836989\\
25.2083333333333	73.1211199094461\\
25.2291666666667	73.1206358858848\\
25.25	73.1201562592307\\
25.2708333333333	73.1196809898649\\
25.2916666666667	73.1192100385221\\
25.3125	73.1187433662874\\
25.3333333333333	73.1182809345931\\
25.3541666666667	73.1178227052158\\
25.375	73.1173686402734\\
25.3958333333333	73.1169187022219\\
25.4166666666667	73.1164728538523\\
25.4375	73.1160310582882\\
25.4583333333333	73.1155932789823\\
25.4791666666667	73.1151594797139\\
25.5	73.1147296245856\\
25.5208333333333	73.1143036780207\\
25.5416666666667	73.1138816047606\\
25.5625	73.1134633698615\\
25.5833333333333	73.113048938692\\
25.6041666666667	73.11263827693\\
25.625	73.1122313505604\\
25.6458333333333	73.1118281258719\\
25.6666666666667	73.1114285694549\\
25.6875	73.1110326481981\\
25.7083333333333	73.1106403292867\\
25.7291666666667	73.110251580199\\
25.75	73.1098663687044\\
25.7708333333333	73.1094846628604\\
25.7916666666667	73.1091064310102\\
25.8125	73.1087316417805\\
25.8333333333333	73.1083602640785\\
25.8541666666667	73.1079922670895\\
25.875	73.1076276202748\\
25.8958333333333	73.1072662933689\\
25.9166666666667	73.1069082563772\\
25.9375	73.1065534795736\\
25.9583333333333	73.1062019334982\\
25.9791666666667	73.1058535889547\\
26	73.1055084170086\\
26.0208333333333	73.105166388984\\
26.0416666666667	73.1048274764622\\
26.0625	73.1044916512789\\
26.0833333333333	73.1041588855222\\
26.1041666666667	73.1038291515303\\
26.125	73.103502421889\\
26.1458333333333	73.1031786694299\\
26.1666666666667	73.1028578672282\\
26.1875	73.1025399886001\\
26.2083333333333	73.1022250071014\\
26.2291666666667	73.1019128965245\\
26.25	73.1016036308971\\
26.2708333333333	73.1012971844796\\
26.2916666666667	73.1009935317633\\
26.3125	73.1006926474682\\
26.3333333333333	73.1003945065409\\
26.3541666666667	73.100099084153\\
26.375	73.0998063556986\\
26.3958333333333	73.0995162967926\\
26.4166666666667	73.0992288832688\\
26.4375	73.0989440911777\\
26.4583333333333	73.0986618967848\\
26.4791666666667	73.0983822765686\\
26.5	73.0981052072187\\
26.5208333333333	73.0978306656339\\
26.5416666666667	73.0975586289205\\
26.5625	73.0972890743902\\
26.5833333333333	73.0970219795587\\
26.6041666666667	73.0967573221433\\
26.625	73.0964950800615\\
26.6458333333333	73.0962352314292\\
26.6666666666667	73.0959777545589\\
26.6875	73.0957226279579\\
26.7083333333333	73.0954698303264\\
26.7291666666667	73.0952193405563\\
26.75	73.0949711377289\\
26.7708333333333	73.0947252011138\\
26.7916666666667	73.0944815101666\\
26.8125	73.0942400445278\\
26.8333333333333	73.0940007840207\\
26.8541666666667	73.0937637086502\\
26.875	73.0935287986008\\
26.8958333333333	73.0932960342354\\
26.9166666666667	73.0930653960931\\
26.9375	73.0928368648885\\
26.9583333333333	73.0926104215094\\
26.9791666666667	73.0923860470154\\
27	73.0921637226367\\
27.0208333333333	73.0919434297724\\
27.0416666666667	73.0917251499887\\
27.0625	73.0915088650179\\
27.0833333333333	73.0912945567568\\
27.1041666666667	73.0910822072647\\
27.125	73.0908717987628\\
27.1458333333333	73.0906633136322\\
27.1666666666667	73.0904567344125\\
27.1875	73.0902520438007\\
27.2083333333333	73.0900492246495\\
27.2291666666667	73.0898482599659\\
27.25	73.0896491329102\\
27.2708333333333	73.0894518267942\\
27.2916666666667	73.08925632508\\
27.3125	73.0890626113786\\
27.3333333333333	73.0888706694489\\
27.3541666666667	73.088680483196\\
27.375	73.0884920366699\\
27.3958333333333	73.0883053140645\\
27.4166666666667	73.0881202997162\\
27.4375	73.0879369781023\\
27.4583333333333	73.0877553338403\\
27.4791666666667	73.0875753516862\\
27.5	73.0873970165336\\
27.5208333333333	73.087220313412\\
27.5416666666667	73.0870452274862\\
27.5625	73.0868717440547\\
27.5833333333333	73.0866998485484\\
27.6041666666667	73.0865295265299\\
27.625	73.0863607636917\\
27.6458333333333	73.0861935458557\\
27.6666666666667	73.0860278589715\\
27.6875	73.0858636891155\\
27.7083333333333	73.0857010224897\\
27.7291666666667	73.0855398454208\\
27.75	73.0853801443587\\
27.7708333333333	73.0852219058757\\
27.7916666666667	73.0850651166652\\
27.8125	73.0849097635409\\
27.8333333333333	73.0847558334354\\
27.8541666666667	73.0846033133992\\
27.875	73.0844521906\\
27.8958333333333	73.0843024523212\\
27.9166666666667	73.0841540859609\\
27.9375	73.0840070790314\\
27.9583333333333	73.0838614191574\\
27.9791666666667	73.0837170940757\\
28	73.0835740916337\\
28.0208333333333	73.0834323997886\\
28.0416666666667	73.0832920066065\\
28.0625	73.0831529002613\\
28.0833333333333	73.0830150690337\\
28.1041666666667	73.0828785013105\\
28.125	73.0827431855833\\
28.1458333333333	73.0826091104478\\
28.1666666666667	73.0824762646027\\
28.1875	73.082344636849\\
28.2083333333333	73.0822142160889\\
28.2291666666667	73.082084991325\\
28.25	73.0819569516593\\
28.2708333333333	73.0818300862922\\
28.2916666666667	73.0817043845221\\
28.3125	73.0815798357441\\
28.3333333333333	73.0814564294489\\
28.3541666666667	73.0813341552228\\
28.375	73.081213002746\\
28.3958333333333	73.0810929617921\\
28.4166666666667	73.0809740222272\\
28.4375	73.0808561740094\\
28.4583333333333	73.0807394071873\\
28.4791666666667	73.0806237118997\\
28.5	73.0805090783748\\
28.5208333333333	73.0803954969291\\
28.5416666666667	73.0802829579669\\
28.5625	73.0801714519793\\
28.5833333333333	73.0800609695434\\
28.6041666666667	73.0799515013218\\
28.625	73.0798430380617\\
28.6458333333333	73.0797355705938\\
28.6666666666667	73.0796290898323\\
28.6875	73.0795235867732\\
28.7083333333333	73.0794190524945\\
28.7291666666667	73.0793154781548\\
28.75	73.0792128549928\\
28.7708333333333	73.0791111743267\\
28.7916666666667	73.0790104275533\\
28.8125	73.0789106061474\\
28.8333333333333	73.0788117016612\\
28.8541666666667	73.0787137057231\\
28.875	73.0786166100377\\
28.8958333333333	73.0785204063848\\
28.9166666666667	73.0784250866185\\
28.9375	73.078330642667\\
28.9583333333333	73.0782370665316\\
28.9791666666667	73.078144350286\\
29	73.0780524860761\\
29.0208333333333	73.0779614661187\\
29.0416666666667	73.0778712827014\\
29.0625	73.0777819281817\\
29.0833333333333	73.0776933949864\\
29.1041666666667	73.0776056756111\\
29.125	73.0775187626193\\
29.1458333333333	73.0774326486423\\
29.1666666666667	73.0773473263779\\
29.1875	73.0772627885904\\
29.2083333333333	73.0771790281098\\
29.2291666666667	73.077096037831\\
29.25	73.0770138107134\\
29.2708333333333	73.0769323397806\\
29.2916666666667	73.0768516181191\\
29.3125	73.0767716388786\\
29.3333333333333	73.0766923952707\\
29.3541666666667	73.0766138805688\\
29.375	73.0765360881073\\
29.3958333333333	73.0764590112812\\
29.4166666666667	73.0763826435455\\
29.4375	73.0763069784146\\
29.4583333333333	73.0762320094618\\
29.4791666666667	73.0761577303188\\
29.5	73.0760841346752\\
29.5208333333333	73.076011216278\\
29.5416666666667	73.0759389689308\\
29.5625	73.0758673864937\\
29.5833333333333	73.0757964628826\\
29.6041666666667	73.0757261920686\\
29.625	73.0756565680775\\
29.6458333333333	73.0755875849898\\
29.6666666666667	73.0755192369393\\
29.6875	73.0754515181136\\
29.7083333333333	73.0753844227528\\
29.7291666666667	73.0753179451496\\
29.75	73.0752520796484\\
29.7708333333333	73.0751868206453\\
29.7916666666667	73.075122162587\\
29.8125	73.0750580999711\\
29.8333333333333	73.074994627345\\
29.8541666666667	73.0749317393058\\
29.875	73.0748694304996\\
29.8958333333333	73.0748076956215\\
29.9166666666667	73.0747465294145\\
29.9375	73.0746859266698\\
29.9583333333333	73.0746258822258\\
29.9791666666667	73.0745663909678\\
30	73.0745074478279\\
30.0208333333333	73.074449047784\\
30.0416666666667	73.0743911858601\\
30.0625	73.0743338571251\\
30.0833333333333	73.0742770566932\\
30.1041666666667	73.0742207797227\\
30.125	73.0741650214162\\
30.1458333333333	73.0741097770199\\
30.1666666666667	73.0740550418234\\
30.1875	73.0740008111591\\
30.2083333333333	73.0739470804019\\
30.2291666666667	73.0738938449688\\
30.25	73.0738411003188\\
30.2708333333333	73.0737888419518\\
30.2916666666667	73.0737370654092\\
30.3125	73.0736857662727\\
30.3333333333333	73.0736349401644\\
30.3541666666667	73.0735845827462\\
30.375	73.0735346897195\\
30.3958333333333	73.0734852568251\\
30.4166666666667	73.0734362798424\\
30.4375	73.0733877545892\\
30.4583333333333	73.0733396769218\\
30.4791666666667	73.0732920427338\\
30.5	73.0732448479566\\
30.5208333333333	73.0731980885584\\
30.5416666666667	73.0731517605446\\
30.5625	73.0731058599565\\
30.5833333333333	73.0730603828718\\
30.6041666666667	73.0730153254039\\
30.625	73.0729706837017\\
30.6458333333333	73.0729264539491\\
30.6666666666667	73.0728826323651\\
30.6875	73.0728392152027\\
30.7083333333333	73.0727961987496\\
30.7291666666667	73.072753579327\\
30.75	73.0727113532898\\
30.7708333333333	73.0726695170262\\
30.7916666666667	73.0726280669572\\
30.8125	73.0725869995368\\
30.8333333333333	73.0725463112509\\
30.8541666666667	73.0725059986179\\
30.875	73.0724660581876\\
30.8958333333333	73.0724264865416\\
30.9166666666667	73.0723872802926\\
30.9375	73.0723484360842\\
30.9583333333333	73.0723099505905\\
30.9791666666667	73.0722718205164\\
31	73.0722340425963\\
31.0208333333333	73.072196613595\\
31.0416666666667	73.0721595303064\\
31.0625	73.0721227895538\\
31.0833333333333	73.0720863881898\\
31.1041666666667	73.0720503230954\\
31.125	73.0720145911801\\
31.1458333333333	73.0719791893819\\
31.1666666666667	73.0719441146665\\
31.1875	73.0719093640276\\
31.2083333333333	73.071874934486\\
31.2291666666667	73.07184082309\\
31.25	73.0718070269149\\
31.2708333333333	73.0717735430625\\
31.2916666666667	73.0717403686613\\
31.3125	73.071707500866\\
31.3333333333333	73.0716749368571\\
31.3541666666667	73.0716426738412\\
31.375	73.0716107090501\\
31.3958333333333	73.0715790397414\\
31.4166666666667	73.0715476631971\\
31.4375	73.0715165767247\\
31.4583333333333	73.0714857776559\\
31.4791666666667	73.0714552633469\\
31.5	73.0714250311782\\
31.5208333333333	73.0713950785542\\
31.5416666666667	73.0713654029028\\
31.5625	73.0713360016759\\
31.5833333333333	73.0713068723483\\
31.6041666666667	73.071278012418\\
31.625	73.0712494194061\\
31.6458333333333	73.0712210908561\\
31.6666666666667	73.0711930243341\\
31.6875	73.0711652174285\\
31.7083333333333	73.0711376677498\\
31.7291666666667	73.0711103729301\\
31.75	73.0710833306235\\
31.7708333333333	73.0710565385054\\
31.7916666666667	73.0710299942726\\
31.8125	73.0710036956428\\
31.8333333333333	73.0709776403547\\
31.8541666666667	73.0709518261678\\
31.875	73.0709262508619\\
31.8958333333333	73.0709009122373\\
31.9166666666667	73.0708758081144\\
31.9375	73.0708509363334\\
31.9583333333333	73.0708262947546\\
31.9791666666667	73.0708018812575\\
32	73.0707776937415\\
32.0208333333333	73.0707537301247\\
32.0416666666667	73.0707299883448\\
32.0625	73.070706466358\\
32.0833333333333	73.0706831621393\\
32.1041666666667	73.0706600736824\\
32.125	73.0706371989993\\
32.1458333333333	73.0706145361203\\
32.1666666666667	73.0705920830934\\
32.1875	73.0705698379849\\
32.2083333333333	73.0705477988787\\
32.2291666666667	73.0705259638761\\
32.25	73.070504331096\\
32.2708333333333	73.0704828986746\\
32.2916666666667	73.0704616647648\\
32.3125	73.0704406275369\\
32.3333333333333	73.0704197851776\\
32.3541666666667	73.0703991358906\\
32.375	73.0703786778956\\
32.3958333333333	73.0703584094291\\
32.4166666666667	73.0703383287434\\
32.4375	73.0703184341071\\
32.4583333333333	73.0702987238044\\
32.4791666666667	73.0702791961355\\
32.5	73.0702598494161\\
32.5208333333333	73.0702406819773\\
32.5416666666667	73.0702216921654\\
32.5625	73.0702028783422\\
32.5833333333333	73.0701842388843\\
32.6041666666667	73.0701657721832\\
32.625	73.0701474766453\\
32.6458333333333	73.0701293506913\\
32.6666666666667	73.0701113927568\\
32.6875	73.0700936012914\\
32.7083333333333	73.0700759747592\\
32.7291666666667	73.0700585116383\\
32.75	73.0700412104207\\
32.7708333333333	73.0700240696123\\
32.7916666666667	73.0700070877328\\
32.8125	73.0699902633152\\
32.8333333333333	73.0699735949063\\
32.8541666666667	73.0699570810662\\
32.875	73.069940720368\\
32.8958333333333	73.069924511398\\
32.9166666666667	73.0699084527557\\
32.9375	73.0698925430531\\
32.9583333333333	73.0698767809152\\
32.9791666666667	73.0698611649795\\
33	73.0698456938961\\
33.0208333333333	73.0698303663274\\
33.0416666666667	73.0698151809483\\
33.0625	73.0698001364455\\
33.0833333333333	73.0697852315182\\
33.1041666666667	73.0697704648772\\
33.125	73.0697558352453\\
33.1458333333333	73.0697413413571\\
33.1666666666667	73.0697269819586\\
33.1875	73.0697127558077\\
33.2083333333333	73.0696986616732\\
33.2291666666667	73.0696846983357\\
33.25	73.0696708645867\\
33.2708333333333	73.069657159229\\
33.2916666666667	73.0696435810762\\
33.3125	73.069630128953\\
33.3333333333333	73.0696168016948\\
33.3541666666667	73.0696035981477\\
33.375	73.0695905171685\\
33.3958333333333	73.0695775576245\\
33.4166666666667	73.0695647183932\\
33.4375	73.0695519983628\\
33.4583333333333	73.0695393964313\\
33.4791666666667	73.0695269115071\\
33.5	73.0695145425087\\
33.5208333333333	73.0695022883644\\
33.5416666666667	73.0694901480122\\
33.5625	73.0694781204003\\
33.5833333333333	73.0694662044863\\
33.6041666666667	73.0694543992373\\
33.625	73.0694427036301\\
33.6458333333333	73.0694311166508\\
33.6666666666667	73.0694196372949\\
33.6875	73.0694082645671\\
33.7083333333333	73.0693969974812\\
33.7291666666667	73.0693858350603\\
33.75	73.0693747763362\\
33.7708333333333	73.0693638203499\\
33.7916666666667	73.0693529661509\\
33.8125	73.0693422127977\\
33.8333333333333	73.0693315593574\\
33.8541666666667	73.0693210049056\\
33.875	73.0693105485266\\
33.8958333333333	73.0693001893129\\
33.9166666666667	73.0692899263655\\
33.9375	73.0692797587937\\
33.9583333333333	73.0692696857149\\
33.9791666666667	73.0692597062547\\
34	73.0692498195467\\
34.0208333333333	73.0692400247325\\
34.0416666666667	73.0692303209617\\
34.0625	73.0692207073915\\
34.0833333333333	73.0692111831871\\
34.1041666666667	73.0692017475213\\
34.125	73.0691923995745\\
34.1458333333333	73.0691831385347\\
34.1666666666667	73.0691739635973\\
34.1875	73.0691648739651\\
34.2083333333333	73.0691558688483\\
34.2291666666667	73.0691469474646\\
34.25	73.0691381090384\\
34.2708333333333	73.0691293528017\\
34.2916666666667	73.0691206779934\\
34.3125	73.0691120838594\\
34.3333333333333	73.0691035696525\\
34.3541666666667	73.0690951346326\\
34.375	73.0690867780662\\
34.3958333333333	73.0690784992267\\
34.4166666666667	73.0690702973942\\
34.4375	73.0690621718552\\
34.4583333333333	73.0690541219031\\
34.4791666666667	73.0690461468376\\
34.5	73.0690382459651\\
34.5208333333333	73.069030418598\\
34.5416666666667	73.0690226640553\\
34.5625	73.0690149816623\\
34.5833333333333	73.0690073707506\\
34.6041666666667	73.0689998306576\\
34.625	73.0689923607271\\
34.6458333333333	73.068984960309\\
34.6666666666667	73.0689776287591\\
34.6875	73.068970365439\\
34.7083333333333	73.0689631697164\\
34.7291666666667	73.0689560409648\\
34.75	73.0689489785633\\
34.7708333333333	73.068941981897\\
34.7916666666667	73.0689350503565\\
34.8125	73.068928183338\\
34.8333333333333	73.0689213802435\\
34.8541666666667	73.0689146404801\\
34.875	73.0689079634609\\
34.8958333333333	73.0689013486039\\
34.9166666666667	73.0688947953328\\
34.9375	73.0688883030766\\
34.9583333333333	73.0688818712694\\
34.9791666666667	73.0688754993506\\
35	73.0688691867649\\
35.0208333333333	73.068862932962\\
35.0416666666667	73.0688567373966\\
35.0625	73.0688505995287\\
35.0833333333333	73.068844518823\\
35.1041666666667	73.0688384947493\\
35.125	73.0688325267822\\
35.1458333333333	73.0688266144013\\
35.1666666666667	73.068820757091\\
35.1875	73.0688149543402\\
35.2083333333333	73.0688092056428\\
35.2291666666667	73.0688035104973\\
35.25	73.0687978684068\\
35.2708333333333	73.0687922788789\\
35.2916666666667	73.068786741426\\
35.3125	73.0687812555647\\
35.3333333333333	73.0687758208163\\
35.3541666666667	73.0687704367065\\
35.375	73.0687651027652\\
35.3958333333333	73.0687598185268\\
35.4166666666667	73.0687545835301\\
35.4375	73.0687493973178\\
35.4583333333333	73.0687442594373\\
35.4791666666667	73.0687391694397\\
35.5	73.0687341268807\\
35.5208333333333	73.0687291313197\\
35.5416666666667	73.0687241823205\\
35.5625	73.0687192794507\\
35.5833333333333	73.0687144222821\\
35.6041666666667	73.0687096103903\\
35.625	73.0687048433549\\
35.6458333333333	73.0687001207593\\
35.6666666666667	73.0686954421909\\
35.6875	73.0686908072408\\
35.7083333333333	73.0686862155039\\
35.7291666666667	73.0686816665788\\
35.75	73.068677160068\\
35.7708333333333	73.0686726955774\\
35.7916666666667	73.0686682727168\\
35.8125	73.0686638910994\\
35.8333333333333	73.0686595503421\\
35.8541666666667	73.0686552500654\\
35.875	73.0686509898931\\
35.8958333333333	73.0686467694527\\
35.9166666666667	73.0686425883751\\
35.9375	73.0686384462944\\
35.9583333333333	73.0686343428484\\
35.9791666666667	73.068630277678\\
36	73.0686262504276\\
36.0208333333333	73.0686222607447\\
36.0416666666667	73.0686183082804\\
36.0625	73.0686143926887\\
36.0833333333333	73.0686105136268\\
36.1041666666667	73.0686066707553\\
36.125	73.0686028637378\\
36.1458333333333	73.068599092241\\
36.1666666666667	73.0685953559348\\
36.1875	73.0685916544919\\
36.2083333333333	73.0685879875884\\
36.2291666666667	73.0685843549031\\
36.25	73.068580756118\\
36.2708333333333	73.0685771909177\\
36.2916666666667	73.0685736589901\\
36.3125	73.0685701600258\\
36.3333333333333	73.0685666937183\\
36.3541666666667	73.0685632597639\\
36.375	73.0685598578617\\
36.3958333333333	73.0685564877137\\
36.4166666666667	73.0685531490247\\
36.4375	73.0685498415019\\
36.4583333333333	73.0685465648556\\
36.4791666666667	73.0685433187985\\
36.5	73.0685401030461\\
36.5208333333333	73.0685369173167\\
36.5416666666667	73.0685337613308\\
36.5625	73.0685306348119\\
36.5833333333333	73.0685275374857\\
36.6041666666667	73.0685244690807\\
36.625	73.0685214293279\\
36.6458333333333	73.0685184179606\\
36.6666666666667	73.0685154347148\\
36.6875	73.0685124793288\\
36.7083333333333	73.0685095515433\\
36.7291666666667	73.0685066511016\\
36.75	73.0685037777491\\
36.7708333333333	73.0685009312338\\
36.7916666666667	73.068498111306\\
36.8125	73.0684953177182\\
36.8333333333333	73.0684925502252\\
36.8541666666667	73.0684898085842\\
36.875	73.0684870925545\\
36.8958333333333	73.0684844018978\\
36.9166666666667	73.0684817363779\\
36.9375	73.0684790957608\\
36.9583333333333	73.0684764798145\\
36.9791666666667	73.0684738883096\\
37	73.0684713210184\\
37.0208333333333	73.0684687777154\\
37.0416666666667	73.0684662581774\\
37.0625	73.0684637621831\\
37.0833333333333	73.0684612895132\\
37.1041666666667	73.0684588399506\\
37.125	73.0684564132801\\
37.1458333333333	73.0684540092885\\
37.1666666666667	73.0684516277646\\
37.1875	73.0684492684991\\
37.2083333333333	73.0684469312848\\
37.2291666666667	73.0684446159164\\
37.25	73.0684423221902\\
37.2708333333333	73.0684400499048\\
37.2916666666667	73.0684377988604\\
37.3125	73.0684355688591\\
37.3333333333333	73.068433359705\\
37.3541666666667	73.0684311712038\\
37.375	73.0684290031631\\
37.3958333333333	73.0684268553923\\
37.4166666666667	73.0684247277025\\
37.4375	73.0684226199066\\
37.4583333333333	73.0684205318193\\
37.4791666666667	73.068418463257\\
37.5	73.0684164140376\\
37.5208333333333	73.068414383981\\
37.5416666666667	73.0684123729086\\
37.5625	73.0684103806434\\
37.5833333333333	73.0684084070101\\
37.6041666666667	73.0684064518352\\
37.625	73.0684045149466\\
37.6458333333333	73.0684025961739\\
37.6666666666667	73.0684006953481\\
37.6875	73.068398812302\\
37.7083333333333	73.0683969468699\\
37.7291666666667	73.0683950988876\\
37.75	73.0683932681924\\
37.7708333333333	73.0683914546231\\
37.7916666666667	73.06838965802\\
37.8125	73.0683878782251\\
37.8333333333333	73.0683861150815\\
37.8541666666667	73.0683843684341\\
37.875	73.0683826381289\\
37.8958333333333	73.0683809240137\\
37.9166666666667	73.0683792259374\\
37.9375	73.0683775437505\\
37.9583333333333	73.0683758773047\\
37.9791666666667	73.0683742264534\\
38	73.068372591051\\
38.0208333333333	73.0683709709534\\
38.0416666666667	73.068369366018\\
38.0625	73.0683677761033\\
38.0833333333333	73.0683662010692\\
38.1041666666667	73.0683646407769\\
38.125	73.0683630950888\\
38.1458333333333	73.0683615638687\\
38.1666666666667	73.0683600469818\\
38.1875	73.0683585442941\\
38.2083333333333	73.0683570556733\\
38.2291666666667	73.0683555809881\\
38.25	73.0683541201085\\
38.2708333333333	73.0683526729056\\
38.2916666666667	73.068351239252\\
38.3125	73.068349819021\\
38.3333333333333	73.0683484120876\\
38.3541666666667	73.0683470183275\\
38.375	73.0683456376178\\
38.3958333333333	73.0683442698368\\
38.4166666666667	73.0683429148638\\
38.4375	73.0683415725792\\
38.4583333333333	73.0683402428647\\
38.4791666666667	73.0683389256028\\
38.5	73.0683376206774\\
38.5208333333333	73.0683363279733\\
38.5416666666667	73.0683350473763\\
38.5625	73.0683337787736\\
38.5833333333333	73.0683325220531\\
38.6041666666667	73.0683312771039\\
38.625	73.068330043816\\
38.6458333333333	73.0683288220807\\
38.6666666666667	73.06832761179\\
38.6875	73.0683264128371\\
38.7083333333333	73.0683252251161\\
38.7291666666667	73.0683240485222\\
38.75	73.0683228829513\\
38.7708333333333	73.0683217283007\\
38.7916666666667	73.0683205844683\\
38.8125	73.068319451353\\
38.8333333333333	73.0683183288549\\
38.8541666666667	73.0683172168746\\
38.875	73.0683161153141\\
38.8958333333333	73.0683150240759\\
38.9166666666667	73.0683139430637\\
38.9375	73.0683128721819\\
38.9583333333333	73.0683118113359\\
38.9791666666667	73.068310760432\\
39	73.0683097193772\\
39.0208333333333	73.0683086880796\\
39.0416666666667	73.0683076664479\\
39.0625	73.068306654392\\
39.0833333333333	73.0683056518223\\
39.1041666666667	73.0683046586501\\
39.125	73.0683036747878\\
39.1458333333333	73.0683027001483\\
39.1666666666667	73.0683017346453\\
39.1875	73.0683007781936\\
39.2083333333333	73.0682998307085\\
39.2291666666667	73.0682988921062\\
39.25	73.0682979623038\\
39.2708333333333	73.0682970412189\\
39.2916666666667	73.0682961287702\\
39.3125	73.0682952248768\\
39.3333333333333	73.0682943294589\\
39.3541666666667	73.0682934424372\\
39.375	73.0682925637332\\
39.3958333333333	73.0682916932692\\
39.4166666666667	73.0682908309681\\
39.4375	73.0682899767536\\
39.4583333333333	73.0682891305501\\
39.4791666666667	73.0682882922828\\
39.5	73.0682874618774\\
39.5208333333333	73.0682866392605\\
39.5416666666667	73.0682858243591\\
39.5625	73.0682850171012\\
39.5833333333333	73.0682842174153\\
39.6041666666667	73.0682834252306\\
39.625	73.0682826404769\\
39.6458333333333	73.0682818630847\\
39.6666666666667	73.0682810929852\\
39.6875	73.0682803301103\\
39.7083333333333	73.0682795743923\\
39.7291666666667	73.0682788257643\\
39.75	73.0682780841599\\
39.7708333333333	73.0682773495136\\
39.7916666666667	73.0682766217602\\
39.8125	73.0682759008352\\
39.8333333333333	73.0682751866747\\
39.8541666666667	73.0682744792156\\
39.875	73.068273778395\\
39.8958333333333	73.0682730841509\\
39.9166666666667	73.0682723964217\\
39.9375	73.0682717151466\\
39.9583333333333	73.068271040265\\
39.9791666666667	73.0682703717172\\
40	73.068269709444\\
40.0208333333333	73.0682690533866\\
40.0416666666667	73.0682684034868\\
40.0625	73.0682677596871\\
40.0833333333333	73.0682671219303\\
40.1041666666667	73.0682664901599\\
40.125	73.0682658643199\\
40.1458333333333	73.0682652443548\\
40.1666666666667	73.0682646302096\\
40.1875	73.0682640218298\\
40.2083333333333	73.0682634191614\\
40.2291666666667	73.0682628221511\\
40.25	73.0682622307458\\
40.2708333333333	73.0682616448931\\
40.2916666666667	73.068261064541\\
40.3125	73.068260489638\\
40.3333333333333	73.0682599201331\\
40.3541666666667	73.0682593559757\\
40.375	73.0682587971158\\
40.3958333333333	73.0682582435038\\
40.4166666666667	73.0682576950906\\
40.4375	73.0682571518275\\
40.4583333333333	73.0682566136662\\
40.4791666666667	73.0682560805591\\
40.5	73.0682555524587\\
40.5208333333333	73.0682550293182\\
40.5416666666667	73.0682545110911\\
40.5625	73.0682539977315\\
40.5833333333333	73.0682534891937\\
40.6041666666667	73.0682529854326\\
40.625	73.0682524864035\\
40.6458333333333	73.068251992062\\
40.6666666666667	73.0682515023642\\
40.6875	73.0682510172667\\
40.7083333333333	73.0682505367263\\
40.7291666666667	73.0682500607004\\
40.75	73.0682495891466\\
40.7708333333333	73.0682491220231\\
40.7916666666667	73.0682486592884\\
40.8125	73.0682482009014\\
40.8333333333333	73.0682477468213\\
40.8541666666667	73.0682472970078\\
40.875	73.0682468514209\\
40.8958333333333	73.0682464100209\\
40.9166666666667	73.0682459727688\\
40.9375	73.0682455396256\\
40.9583333333333	73.0682451105528\\
40.9791666666667	73.0682446855122\\
41	73.0682442644662\\
41.0208333333333	73.0682438473772\\
41.0416666666667	73.0682434342081\\
41.0625	73.0682430249223\\
41.0833333333333	73.0682426194834\\
41.1041666666667	73.0682422178552\\
41.125	73.0682418200021\\
41.1458333333333	73.0682414258887\\
41.1666666666667	73.0682410354799\\
41.1875	73.0682406487411\\
41.2083333333333	73.0682402656377\\
41.2291666666667	73.0682398861358\\
41.25	73.0682395102015\\
41.2708333333333	73.0682391378015\\
41.2916666666667	73.0682387689025\\
41.3125	73.0682384034719\\
41.3333333333333	73.068238041477\\
41.3541666666667	73.0682376828856\\
41.375	73.0682373276659\\
41.3958333333333	73.0682369757862\\
41.4166666666667	73.0682366272152\\
41.4375	73.0682362819219\\
41.4583333333333	73.0682359398756\\
41.4791666666667	73.0682356010457\\
41.5	73.0682352654022\\
41.5208333333333	73.0682349329152\\
41.5416666666667	73.068234603555\\
41.5625	73.0682342772923\\
41.5833333333333	73.0682339540981\\
41.6041666666667	73.0682336339436\\
41.625	73.0682333168003\\
41.6458333333333	73.06823300264\\
41.6666666666667	73.0682326914346\\
41.6875	73.0682323831565\\
41.7083333333333	73.0682320777782\\
41.7291666666667	73.0682317752725\\
41.75	73.0682314756124\\
41.7708333333333	73.0682311787713\\
41.7916666666667	73.0682308847227\\
41.8125	73.0682305934404\\
41.8333333333333	73.0682303048985\\
41.8541666666667	73.0682300190712\\
41.875	73.0682297359331\\
41.8958333333333	73.0682294554589\\
41.9166666666667	73.0682291776237\\
41.9375	73.0682289024027\\
41.9583333333333	73.0682286297713\\
41.9791666666667	73.0682283597053\\
42	73.0682280921806\\
42.0208333333333	73.0682278271733\\
42.0416666666667	73.0682275646598\\
42.0625	73.0682273046167\\
42.0833333333333	73.0682270470208\\
42.1041666666667	73.0682267918492\\
42.125	73.068226539079\\
42.1458333333333	73.0682262886879\\
42.1666666666667	73.0682260406533\\
42.1875	73.0682257949533\\
42.2083333333333	73.0682255515658\\
42.2291666666667	73.0682253104693\\
42.25	73.0682250716421\\
42.2708333333333	73.0682248350631\\
42.2916666666667	73.068224600711\\
42.3125	73.068224368565\\
42.3333333333333	73.0682241386044\\
42.3541666666667	73.0682239108086\\
42.375	73.0682236851573\\
42.3958333333333	73.0682234616304\\
42.4166666666667	73.0682232402079\\
42.4375	73.0682230208701\\
42.4583333333333	73.0682228035974\\
42.4791666666667	73.0682225883703\\
42.5	73.0682223751698\\
42.5208333333333	73.0682221639768\\
42.5416666666667	73.0682219547724\\
42.5625	73.0682217475379\\
42.5833333333333	73.0682215422549\\
42.6041666666667	73.068221338905\\
42.625	73.0682211374701\\
42.6458333333333	73.0682209379321\\
42.6666666666667	73.0682207402733\\
42.6875	73.068220544476\\
42.7083333333333	73.0682203505227\\
42.7291666666667	73.0682201583961\\
42.75	73.0682199680791\\
42.7708333333333	73.0682197795546\\
42.7916666666667	73.0682195928058\\
42.8125	73.0682194078161\\
42.8333333333333	73.0682192245688\\
42.8541666666667	73.0682190430477\\
42.875	73.0682188632366\\
42.8958333333333	73.0682186851192\\
42.9166666666667	73.0682185086798\\
42.9375	73.0682183339025\\
42.9583333333333	73.0682181607718\\
42.9791666666667	73.0682179892722\\
43	73.0682178193883\\
43.0208333333333	73.068217651105\\
43.0416666666667	73.0682174844072\\
43.0625	73.0682173192801\\
43.0833333333333	73.0682171557088\\
43.1041666666667	73.0682169936787\\
43.125	73.0682168331754\\
43.1458333333333	73.0682166741845\\
43.1666666666667	73.0682165166918\\
43.1875	73.0682163606833\\
43.2083333333333	73.0682162061449\\
43.2291666666667	73.0682160530628\\
43.25	73.0682159014234\\
43.2708333333333	73.0682157512131\\
43.2916666666667	73.0682156024184\\
43.3125	73.0682154550261\\
43.3333333333333	73.068215309023\\
43.3541666666667	73.068215164396\\
43.375	73.0682150211322\\
43.3958333333333	73.0682148792187\\
43.4166666666667	73.0682147386429\\
43.4375	73.0682145993921\\
43.4583333333333	73.068214461454\\
43.4791666666667	73.0682143248162\\
43.5	73.0682141894664\\
43.5208333333333	73.0682140553926\\
43.5416666666667	73.0682139225827\\
43.5625	73.0682137910249\\
43.5833333333333	73.0682136607074\\
43.6041666666667	73.0682135316185\\
43.625	73.0682134037467\\
43.6458333333333	73.0682132770805\\
43.6666666666667	73.0682131516086\\
43.6875	73.0682130273198\\
43.7083333333333	73.0682129042029\\
43.7291666666667	73.0682127822469\\
43.75	73.0682126614409\\
43.7708333333333	73.0682125417741\\
43.7916666666667	73.0682124232357\\
43.8125	73.0682123058151\\
43.8333333333333	73.0682121895019\\
43.8541666666667	73.0682120742856\\
43.875	73.0682119601558\\
43.8958333333333	73.0682118471024\\
43.9166666666667	73.0682117351152\\
43.9375	73.0682116241843\\
43.9583333333333	73.0682115142996\\
43.9791666666667	73.0682114054513\\
44	73.0682112976297\\
44.0208333333333	73.0682111908252\\
44.0416666666667	73.0682110850281\\
44.0625	73.0682109802289\\
44.0833333333333	73.0682108764184\\
44.1041666666667	73.0682107735871\\
44.125	73.0682106717259\\
44.1458333333333	73.0682105708256\\
44.1666666666667	73.0682104708772\\
44.1875	73.0682103718717\\
44.2083333333333	73.0682102738003\\
44.2291666666667	73.0682101766541\\
44.25	73.0682100804246\\
44.2708333333333	73.0682099851029\\
44.2916666666667	73.0682098906806\\
44.3125	73.0682097971493\\
44.3333333333333	73.0682097045005\\
44.3541666666667	73.0682096127259\\
44.375	73.0682095218174\\
44.3958333333333	73.0682094317667\\
44.4166666666667	73.0682093425657\\
44.4375	73.0682092542065\\
44.4583333333333	73.0682091666812\\
44.4791666666667	73.0682090799819\\
44.5	73.0682089941008\\
44.5208333333333	73.0682089090301\\
44.5416666666667	73.0682088247624\\
44.5625	73.06820874129\\
44.5833333333333	73.0682086586054\\
44.6041666666667	73.0682085767012\\
44.625	73.0682084955701\\
44.6458333333333	73.0682084152048\\
44.6666666666667	73.0682083355981\\
44.6875	73.0682082567428\\
44.7083333333333	73.0682081786319\\
44.7291666666667	73.0682081012584\\
44.75	73.0682080246153\\
44.7708333333333	73.0682079486957\\
44.7916666666667	73.0682078734928\\
44.8125	73.0682077989999\\
44.8333333333333	73.0682077252103\\
44.8541666666667	73.0682076521174\\
44.875	73.0682075797145\\
44.8958333333333	73.0682075079953\\
44.9166666666667	73.0682074369532\\
44.9375	73.0682073665819\\
44.9583333333333	73.068207296875\\
44.9791666666667	73.0682072278264\\
45	73.0682071594298\\
45.0208333333333	73.068207091679\\
45.0416666666667	73.068207024568\\
45.0625	73.0682069580907\\
45.0833333333333	73.0682068922412\\
45.1041666666667	73.0682068270136\\
45.125	73.0682067624019\\
45.1458333333333	73.0682066984005\\
45.1666666666667	73.0682066350035\\
45.1875	73.0682065722052\\
45.2083333333333	73.0682065100001\\
45.2291666666667	73.0682064483825\\
45.25	73.0682063873468\\
45.2708333333333	73.0682063268877\\
45.2916666666667	73.0682062669996\\
45.3125	73.0682062076773\\
45.3333333333333	73.0682061489152\\
45.3541666666667	73.0682060907083\\
45.375	73.0682060330512\\
45.3958333333333	73.0682059759387\\
45.4166666666667	73.0682059193658\\
45.4375	73.0682058633273\\
45.4583333333333	73.0682058078182\\
45.4791666666667	73.0682057528336\\
45.5	73.0682056983685\\
45.5208333333333	73.0682056444179\\
45.5416666666667	73.068205590977\\
45.5625	73.0682055380411\\
45.5833333333333	73.0682054856053\\
45.6041666666667	73.068205433665\\
45.625	73.0682053822155\\
45.6458333333333	73.0682053312521\\
45.6666666666667	73.0682052807703\\
45.6875	73.0682052307655\\
45.7083333333333	73.0682051812333\\
45.7291666666667	73.0682051321691\\
45.75	73.0682050835686\\
45.7708333333333	73.0682050354274\\
45.7916666666667	73.0682049877412\\
45.8125	73.0682049405056\\
45.8333333333333	73.0682048937164\\
45.8541666666667	73.0682048473695\\
45.875	73.0682048014605\\
45.8958333333333	73.0682047559855\\
45.9166666666667	73.0682047109403\\
45.9375	73.0682046663209\\
45.9583333333333	73.0682046221232\\
45.9791666666667	73.0682045783432\\
46	73.0682045349772\\
46.0208333333333	73.068204492021\\
46.0416666666667	73.0682044494709\\
46.0625	73.0682044073231\\
46.0833333333333	73.0682043655737\\
46.1041666666667	73.068204324219\\
46.125	73.0682042832552\\
46.1458333333333	73.0682042426787\\
46.1666666666667	73.0682042024858\\
46.1875	73.0682041626729\\
46.2083333333333	73.0682041232365\\
46.2291666666667	73.0682040841728\\
46.25	73.0682040454786\\
46.2708333333333	73.0682040071502\\
46.2916666666667	73.0682039691842\\
46.3125	73.0682039315772\\
46.3333333333333	73.0682038943258\\
46.3541666666667	73.0682038574266\\
46.375	73.0682038208764\\
46.3958333333333	73.0682037846718\\
46.4166666666667	73.0682037488096\\
46.4375	73.0682037132865\\
46.4583333333333	73.0682036780994\\
46.4791666666667	73.068203643245\\
46.5	73.0682036087202\\
46.5208333333333	73.068203574522\\
46.5416666666667	73.0682035406472\\
46.5625	73.0682035070928\\
46.5833333333333	73.0682034738557\\
46.6041666666667	73.068203440933\\
46.625	73.0682034083217\\
46.6458333333333	73.0682033760189\\
46.6666666666667	73.0682033440216\\
46.6875	73.068203312327\\
46.7083333333333	73.0682032809322\\
46.7291666666667	73.0682032498344\\
46.75	73.0682032190307\\
46.7708333333333	73.0682031885185\\
46.7916666666667	73.0682031582949\\
46.8125	73.0682031283573\\
46.8333333333333	73.0682030987029\\
46.8541666666667	73.068203069329\\
46.875	73.0682030402331\\
46.8958333333333	73.0682030114124\\
46.9166666666667	73.0682029828644\\
46.9375	73.0682029545866\\
46.9583333333333	73.0682029265763\\
46.9791666666667	73.068202898831\\
47	73.0682028713483\\
47.0208333333333	73.0682028441256\\
47.0416666666667	73.0682028171606\\
47.0625	73.0682027904506\\
47.0833333333333	73.0682027639935\\
47.1041666666667	73.0682027377867\\
47.125	73.0682027118279\\
47.1458333333333	73.0682026861148\\
47.1666666666667	73.068202660645\\
47.1875	73.0682026354162\\
47.2083333333333	73.0682026104262\\
47.2291666666667	73.0682025856727\\
47.25	73.0682025611535\\
47.2708333333333	73.0682025368664\\
47.2916666666667	73.0682025128091\\
47.3125	73.0682024889795\\
47.3333333333333	73.0682024653755\\
47.3541666666667	73.0682024419949\\
47.375	73.0682024188356\\
47.3958333333333	73.0682023958956\\
47.4166666666667	73.0682023731727\\
47.4375	73.0682023506649\\
47.4583333333333	73.0682023283701\\
47.4791666666667	73.0682023062865\\
47.5	73.0682022844119\\
47.5208333333333	73.0682022627444\\
47.5416666666667	73.068202241282\\
47.5625	73.0682022200228\\
47.5833333333333	73.0682021989649\\
47.6041666666667	73.0682021781064\\
47.625	73.0682021574453\\
47.6458333333333	73.0682021369799\\
47.6666666666667	73.0682021167083\\
47.6875	73.0682020966286\\
47.7083333333333	73.068202076739\\
47.7291666666667	73.0682020570378\\
47.75	73.0682020375232\\
47.7708333333333	73.0682020181933\\
47.7916666666667	73.0682019990465\\
47.8125	73.0682019800809\\
47.8333333333333	73.068201961295\\
47.8541666666667	73.068201942687\\
47.875	73.0682019242552\\
47.8958333333333	73.0682019059979\\
47.9166666666667	73.0682018879135\\
47.9375	73.0682018700005\\
47.9583333333333	73.0682018522571\\
47.9791666666667	73.0682018346817\\
48	73.0682018172728\\
48.0208333333333	73.0682018000288\\
48.0416666666667	73.0682017829481\\
48.0625	73.0682017660291\\
48.0833333333333	73.0682017492705\\
48.1041666666667	73.0682017326706\\
48.125	73.0682017162279\\
48.1458333333333	73.0682016999409\\
48.1666666666667	73.0682016838083\\
48.1875	73.0682016678285\\
48.2083333333333	73.068201652\\
48.2291666666667	73.0682016363215\\
48.25	73.0682016207915\\
48.2708333333333	73.0682016054087\\
48.2916666666667	73.0682015901716\\
48.3125	73.0682015750788\\
48.3333333333333	73.068201560129\\
48.3541666666667	73.0682015453209\\
48.375	73.0682015306531\\
48.3958333333333	73.0682015161242\\
48.4166666666667	73.068201501733\\
48.4375	73.0682014874782\\
48.4583333333333	73.0682014733584\\
48.4791666666667	73.0682014593725\\
48.5	73.068201445519\\
48.5208333333333	73.0682014317968\\
48.5416666666667	73.0682014182047\\
48.5625	73.0682014047413\\
48.5833333333333	73.0682013914055\\
48.6041666666667	73.0682013781961\\
48.625	73.0682013651119\\
48.6458333333333	73.0682013521517\\
48.6666666666667	73.0682013393143\\
48.6875	73.0682013265986\\
48.7083333333333	73.0682013140033\\
48.7291666666667	73.0682013015275\\
48.75	73.0682012891699\\
48.7708333333333	73.0682012769295\\
48.7916666666667	73.068201264805\\
48.8125	73.0682012527955\\
48.8333333333333	73.0682012408998\\
48.8541666666667	73.0682012291169\\
48.875	73.0682012174457\\
48.8958333333333	73.068201205885\\
48.9166666666667	73.068201194434\\
48.9375	73.0682011830915\\
48.9583333333333	73.0682011718565\\
48.9791666666667	73.0682011607281\\
49	73.0682011497051\\
49.0208333333333	73.0682011387866\\
49.0416666666667	73.0682011279717\\
49.0625	73.0682011172593\\
49.0833333333333	73.0682011066484\\
49.1041666666667	73.0682010961382\\
49.125	73.0682010857276\\
49.1458333333333	73.0682010754157\\
49.1666666666667	73.0682010652016\\
49.1875	73.0682010550844\\
49.2083333333333	73.068201045063\\
49.2291666666667	73.0682010351367\\
49.25	73.0682010253046\\
49.2708333333333	73.0682010155656\\
49.2916666666667	73.0682010059191\\
49.3125	73.068200996364\\
49.3333333333333	73.0682009868995\\
49.3541666666667	73.0682009775248\\
49.375	73.0682009682389\\
49.3958333333333	73.0682009590412\\
49.4166666666667	73.0682009499306\\
49.4375	73.0682009409065\\
49.4583333333333	73.0682009319679\\
49.4791666666667	73.0682009231141\\
49.5	73.0682009143443\\
49.5208333333333	73.0682009056576\\
49.5416666666667	73.0682008970534\\
49.5625	73.0682008885308\\
49.5833333333333	73.068200880089\\
49.6041666666667	73.0682008717272\\
49.625	73.0682008634448\\
49.6458333333333	73.068200855241\\
49.6666666666667	73.0682008471149\\
49.6875	73.068200839066\\
49.7083333333333	73.0682008310933\\
49.7291666666667	73.0682008231963\\
49.75	73.0682008153743\\
49.7708333333333	73.0682008076264\\
49.7916666666667	73.068200799952\\
49.8125	73.0682007923505\\
49.8333333333333	73.068200784821\\
49.8541666666667	73.068200777363\\
49.875	73.0682007699758\\
49.8958333333333	73.0682007626586\\
49.9166666666667	73.0682007554109\\
49.9375	73.0682007482319\\
49.9583333333333	73.0682007411211\\
49.9791666666667	73.0682007340777\\
50	73.0682007271011\\
50.0208333333333	73.0682007201908\\
50.0416666666667	73.068200713346\\
50.0625	73.0682007065661\\
50.0833333333333	73.0682006998506\\
50.1041666666667	73.0682006931988\\
50.125	73.0682006866101\\
50.1458333333333	73.0682006800839\\
50.1666666666667	73.0682006736197\\
50.1875	73.0682006672168\\
50.2083333333333	73.0682006608747\\
50.2291666666667	73.0682006545928\\
50.25	73.0682006483705\\
50.2708333333333	73.0682006422073\\
50.2916666666667	73.0682006361026\\
50.3125	73.0682006300558\\
50.3333333333333	73.0682006240663\\
50.3541666666667	73.0682006181338\\
50.375	73.0682006122576\\
50.3958333333333	73.0682006064371\\
50.4166666666667	73.0682006006719\\
50.4375	73.0682005949614\\
50.4583333333333	73.0682005893051\\
50.4791666666667	73.0682005837025\\
50.5	73.0682005781531\\
50.5208333333333	73.0682005726563\\
50.5416666666667	73.0682005672117\\
50.5625	73.0682005618188\\
50.5833333333333	73.0682005564771\\
50.6041666666667	73.0682005511862\\
50.625	73.0682005459454\\
50.6458333333333	73.0682005407544\\
50.6666666666667	73.0682005356127\\
50.6875	73.0682005305198\\
50.7083333333333	73.0682005254753\\
50.7291666666667	73.0682005204787\\
50.75	73.0682005155295\\
50.7708333333333	73.0682005106272\\
50.7916666666667	73.0682005057716\\
50.8125	73.0682005009621\\
50.8333333333333	73.0682004961982\\
50.8541666666667	73.0682004914795\\
50.875	73.0682004868057\\
50.8958333333333	73.0682004821762\\
50.9166666666667	73.0682004775907\\
50.9375	73.0682004730487\\
50.9583333333333	73.0682004685499\\
50.9791666666667	73.0682004640938\\
51	73.06820045968\\
51.0208333333333	73.0682004553081\\
51.0416666666667	73.0682004509778\\
51.0625	73.0682004466885\\
51.0833333333333	73.0682004424401\\
51.1041666666667	73.0682004382319\\
51.125	73.0682004340638\\
51.1458333333333	73.0682004299352\\
51.1666666666667	73.0682004258458\\
51.1875	73.0682004217953\\
51.2083333333333	73.0682004177832\\
51.2291666666667	73.0682004138092\\
51.25	73.068200409873\\
51.2708333333333	73.0682004059742\\
51.2916666666667	73.0682004021124\\
51.3125	73.0682003982873\\
51.3333333333333	73.0682003944985\\
51.3541666666667	73.0682003907458\\
51.375	73.0682003870287\\
51.3958333333333	73.0682003833469\\
51.4166666666667	73.0682003797001\\
51.4375	73.0682003760879\\
51.4583333333333	73.06820037251\\
51.4791666666667	73.0682003689662\\
51.5	73.068200365456\\
51.5208333333333	73.0682003619791\\
51.5416666666667	73.0682003585353\\
51.5625	73.0682003551241\\
51.5833333333333	73.0682003517454\\
51.6041666666667	73.0682003483988\\
51.625	73.0682003450841\\
51.6458333333333	73.0682003418008\\
51.6666666666667	73.0682003385487\\
51.6875	73.0682003353275\\
51.7083333333333	73.0682003321369\\
51.7291666666667	73.0682003289767\\
51.75	73.0682003258465\\
51.7708333333333	73.068200322746\\
51.7916666666667	73.0682003196751\\
51.8125	73.0682003166333\\
51.8333333333333	73.0682003136204\\
51.8541666666667	73.0682003106362\\
51.875	73.0682003076803\\
51.8958333333333	73.0682003047525\\
51.9166666666667	73.0682003018525\\
51.9375	73.0682002989801\\
51.9583333333333	73.068200296135\\
51.9791666666667	73.0682002933169\\
52	73.0682002905257\\
52.0208333333333	73.0682002877609\\
52.0416666666667	73.0682002850225\\
52.0625	73.0682002823101\\
52.0833333333333	73.0682002796234\\
52.1041666666667	73.0682002769623\\
52.125	73.0682002743265\\
52.1458333333333	73.0682002717157\\
52.1666666666667	73.0682002691298\\
52.1875	73.0682002665684\\
52.2083333333333	73.0682002640314\\
52.2291666666667	73.0682002615185\\
52.25	73.0682002590294\\
52.2708333333333	73.0682002565641\\
52.2916666666667	73.0682002541221\\
52.3125	73.0682002517034\\
52.3333333333333	73.0682002493077\\
52.3541666666667	73.0682002469348\\
52.375	73.0682002445844\\
52.3958333333333	73.0682002422564\\
52.4166666666667	73.0682002399505\\
52.4375	73.0682002376665\\
52.4583333333333	73.0682002354042\\
52.4791666666667	73.0682002331635\\
52.5	73.068200230944\\
52.5208333333333	73.0682002287457\\
52.5416666666667	73.0682002265682\\
52.5625	73.0682002244115\\
52.5833333333333	73.0682002222752\\
52.6041666666667	73.0682002201593\\
52.625	73.0682002180635\\
52.6458333333333	73.0682002159876\\
52.6666666666667	73.0682002139315\\
52.6875	73.0682002118949\\
52.7083333333333	73.0682002098778\\
52.7291666666667	73.0682002078798\\
52.75	73.0682002059008\\
52.7708333333333	73.0682002039406\\
52.7916666666667	73.068200201999\\
52.8125	73.0682002000759\\
52.8333333333333	73.0682001981712\\
52.8541666666667	73.0682001962845\\
52.875	73.0682001944157\\
52.8958333333333	73.0682001925648\\
52.9166666666667	73.0682001907314\\
52.9375	73.0682001889155\\
52.9583333333333	73.0682001871168\\
52.9791666666667	73.0682001853352\\
53	73.0682001835706\\
53.0208333333333	73.0682001818228\\
53.0416666666667	73.0682001800916\\
53.0625	73.0682001783768\\
53.0833333333333	73.0682001766784\\
53.1041666666667	73.0682001749961\\
53.125	73.0682001733298\\
53.1458333333333	73.0682001716794\\
53.1666666666667	73.0682001700447\\
53.1875	73.0682001684255\\
53.2083333333333	73.0682001668217\\
53.2291666666667	73.0682001652332\\
53.25	73.0682001636598\\
53.2708333333333	73.0682001621013\\
53.2916666666667	73.0682001605577\\
53.3125	73.0682001590288\\
53.3333333333333	73.0682001575144\\
53.3541666666667	73.0682001560144\\
53.375	73.0682001545287\\
53.3958333333333	73.0682001530572\\
53.4166666666667	73.0682001515996\\
53.4375	73.0682001501559\\
53.4583333333333	73.068200148726\\
53.4791666666667	73.0682001473097\\
53.5	73.0682001459068\\
53.5208333333333	73.0682001445173\\
53.5416666666667	73.0682001431411\\
53.5625	73.0682001417779\\
53.5833333333333	73.0682001404277\\
53.6041666666667	73.0682001390904\\
53.625	73.0682001377658\\
53.6458333333333	73.0682001364538\\
53.6666666666667	73.0682001351542\\
53.6875	73.0682001338671\\
53.7083333333333	73.0682001325922\\
53.7291666666667	73.0682001313294\\
53.75	73.0682001300786\\
53.7708333333333	73.0682001288397\\
53.7916666666667	73.0682001276126\\
53.8125	73.0682001263972\\
53.8333333333333	73.0682001251934\\
53.8541666666667	73.068200124001\\
53.875	73.06820012282\\
53.8958333333333	73.0682001216502\\
53.9166666666667	73.0682001204915\\
53.9375	73.0682001193439\\
53.9583333333333	73.0682001182071\\
53.9791666666667	73.0682001170812\\
54	73.0682001159661\\
54.0208333333333	73.0682001148615\\
54.0416666666667	73.0682001137675\\
54.0625	73.0682001126839\\
54.0833333333333	73.0682001116106\\
54.1041666666667	73.0682001105475\\
54.125	73.0682001094946\\
54.1458333333333	73.0682001084516\\
54.1666666666667	73.0682001074186\\
54.1875	73.0682001063954\\
54.2083333333333	73.0682001053819\\
54.2291666666667	73.0682001043781\\
54.25	73.0682001033839\\
54.2708333333333	73.0682001023991\\
54.2916666666667	73.0682001014237\\
54.3125	73.0682001004576\\
54.3333333333333	73.0682000995007\\
54.3541666666667	73.0682000985529\\
54.375	73.0682000976141\\
54.3958333333333	73.0682000966843\\
54.4166666666667	73.0682000957633\\
54.4375	73.0682000948511\\
54.4583333333333	73.0682000939476\\
54.4791666666667	73.0682000930527\\
54.5	73.0682000921663\\
54.5208333333333	73.0682000912883\\
54.5416666666667	73.0682000904187\\
54.5625	73.0682000895574\\
54.5833333333333	73.0682000887043\\
54.6041666666667	73.0682000878593\\
54.625	73.0682000870223\\
54.6458333333333	73.0682000861933\\
54.6666666666667	73.0682000853723\\
54.6875	73.068200084559\\
54.7083333333333	73.0682000837534\\
54.7291666666667	73.0682000829556\\
54.75	73.0682000821653\\
54.7708333333333	73.0682000813825\\
54.7916666666667	73.0682000806073\\
54.8125	73.0682000798394\\
54.8333333333333	73.0682000790788\\
54.8541666666667	73.0682000783255\\
54.875	73.0682000775793\\
54.8958333333333	73.0682000768402\\
54.9166666666667	73.0682000761082\\
54.9375	73.0682000753832\\
54.9583333333333	73.0682000746651\\
54.9791666666667	73.0682000739538\\
55	73.0682000732493\\
55.0208333333333	73.0682000725515\\
55.0416666666667	73.0682000718603\\
55.0625	73.0682000711757\\
55.0833333333333	73.0682000704977\\
55.1041666666667	73.0682000698261\\
55.125	73.0682000691609\\
55.1458333333333	73.068200068502\\
55.1666666666667	73.0682000678494\\
55.1875	73.068200067203\\
55.2083333333333	73.0682000665628\\
55.2291666666667	73.0682000659287\\
55.25	73.0682000653006\\
55.2708333333333	73.0682000646785\\
55.2916666666667	73.0682000640623\\
55.3125	73.068200063452\\
55.3333333333333	73.0682000628475\\
55.3541666666667	73.0682000622488\\
55.375	73.0682000616558\\
55.3958333333333	73.0682000610685\\
55.4166666666667	73.0682000604867\\
55.4375	73.0682000599105\\
55.4583333333333	73.0682000593398\\
55.4791666666667	73.0682000587746\\
55.5	73.0682000582147\\
55.5208333333333	73.0682000576601\\
55.5416666666667	73.0682000571109\\
55.5625	73.0682000565668\\
55.5833333333333	73.068200056028\\
55.6041666666667	73.0682000554943\\
55.625	73.0682000549656\\
55.6458333333333	73.068200054442\\
55.6666666666667	73.0682000539234\\
55.6875	73.0682000534098\\
55.7083333333333	73.068200052901\\
55.7291666666667	73.0682000523971\\
55.75	73.068200051898\\
55.7708333333333	73.0682000514037\\
55.7916666666667	73.068200050914\\
55.8125	73.0682000504291\\
55.8333333333333	73.0682000499487\\
55.8541666666667	73.068200049473\\
55.875	73.0682000490017\\
55.8958333333333	73.068200048535\\
55.9166666666667	73.0682000480728\\
55.9375	73.0682000476149\\
55.9583333333333	73.0682000471614\\
55.9791666666667	73.0682000467122\\
56	73.0682000462673\\
56.0208333333333	73.0682000458267\\
56.0416666666667	73.0682000453902\\
56.0625	73.0682000449579\\
56.0833333333333	73.0682000445298\\
56.1041666666667	73.0682000441057\\
56.125	73.0682000436856\\
56.1458333333333	73.0682000432696\\
56.1666666666667	73.0682000428576\\
56.1875	73.0682000424494\\
56.2083333333333	73.0682000420452\\
56.2291666666667	73.0682000416448\\
56.25	73.0682000412482\\
56.2708333333333	73.0682000408554\\
56.2916666666667	73.0682000404664\\
56.3125	73.068200040081\\
56.3333333333333	73.0682000396993\\
56.3541666666667	73.0682000393213\\
56.375	73.0682000389468\\
56.3958333333333	73.0682000385759\\
56.4166666666667	73.0682000382086\\
56.4375	73.0682000378448\\
56.4583333333333	73.0682000374844\\
56.4791666666667	73.0682000371275\\
56.5	73.0682000367739\\
56.5208333333333	73.0682000364238\\
56.5416666666667	73.068200036077\\
56.5625	73.0682000357335\\
56.5833333333333	73.0682000353932\\
56.6041666666667	73.0682000350563\\
56.625	73.0682000347225\\
56.6458333333333	73.0682000343919\\
56.6666666666667	73.0682000340644\\
56.6875	73.0682000337401\\
56.7083333333333	73.0682000334189\\
56.7291666666667	73.0682000331007\\
56.75	73.0682000327856\\
56.7708333333333	73.0682000324734\\
56.7916666666667	73.0682000321643\\
56.8125	73.0682000318581\\
56.8333333333333	73.0682000315548\\
56.8541666666667	73.0682000312544\\
56.875	73.0682000309569\\
56.8958333333333	73.0682000306622\\
56.9166666666667	73.0682000303703\\
56.9375	73.0682000300812\\
56.9583333333333	73.0682000297949\\
56.9791666666667	73.0682000295113\\
57	73.0682000292304\\
57.0208333333333	73.0682000289522\\
57.0416666666667	73.0682000286766\\
57.0625	73.0682000284036\\
57.0833333333333	73.0682000281333\\
57.1041666666667	73.0682000278655\\
57.125	73.0682000276003\\
57.1458333333333	73.0682000273376\\
57.1666666666667	73.0682000270774\\
57.1875	73.0682000268197\\
57.2083333333333	73.0682000265644\\
57.2291666666667	73.0682000263115\\
57.25	73.0682000260611\\
57.2708333333333	73.0682000258131\\
57.2916666666667	73.0682000255674\\
57.3125	73.068200025324\\
57.3333333333333	73.068200025083\\
57.3541666666667	73.0682000248443\\
57.375	73.0682000246079\\
57.3958333333333	73.0682000243738\\
57.4166666666667	73.0682000241419\\
57.4375	73.0682000239121\\
57.4583333333333	73.0682000236846\\
57.4791666666667	73.0682000234593\\
57.5	73.068200023236\\
57.5208333333333	73.0682000230149\\
57.5416666666667	73.0682000227959\\
57.5625	73.068200022579\\
57.5833333333333	73.0682000223642\\
57.6041666666667	73.0682000221514\\
57.625	73.0682000219406\\
57.6458333333333	73.0682000217319\\
57.6666666666667	73.0682000215251\\
57.6875	73.0682000213204\\
57.7083333333333	73.0682000211175\\
57.7291666666667	73.0682000209167\\
57.75	73.0682000207177\\
57.7708333333333	73.0682000205207\\
57.7916666666667	73.0682000203255\\
57.8125	73.0682000201322\\
57.8333333333333	73.0682000199407\\
57.8541666666667	73.068200019751\\
57.875	73.0682000195632\\
57.8958333333333	73.0682000193772\\
57.9166666666667	73.0682000191929\\
57.9375	73.0682000190104\\
57.9583333333333	73.0682000188296\\
57.9791666666667	73.0682000186505\\
58	73.0682000184732\\
58.0208333333333	73.0682000182975\\
58.0416666666667	73.0682000181236\\
58.0625	73.0682000179513\\
58.0833333333333	73.0682000177806\\
58.1041666666667	73.0682000176116\\
58.125	73.0682000174442\\
58.1458333333333	73.0682000172784\\
58.1666666666667	73.0682000171142\\
58.1875	73.0682000169516\\
58.2083333333333	73.0682000167905\\
58.2291666666667	73.0682000166309\\
58.25	73.0682000164729\\
58.2708333333333	73.0682000163164\\
58.2916666666667	73.0682000161613\\
58.3125	73.0682000160078\\
58.3333333333333	73.0682000158557\\
58.3541666666667	73.068200015705\\
58.375	73.0682000155558\\
58.3958333333333	73.0682000154081\\
58.4166666666667	73.0682000152617\\
58.4375	73.0682000151168\\
58.4583333333333	73.0682000149732\\
58.4791666666667	73.0682000148309\\
58.5	73.0682000146901\\
58.5208333333333	73.0682000145505\\
58.5416666666667	73.0682000144123\\
58.5625	73.0682000142754\\
58.5833333333333	73.0682000141398\\
58.6041666666667	73.0682000140056\\
58.625	73.0682000138725\\
58.6458333333333	73.0682000137408\\
58.6666666666667	73.0682000136103\\
58.6875	73.0682000134811\\
58.7083333333333	73.068200013353\\
58.7291666666667	73.0682000132263\\
58.75	73.0682000131007\\
58.7708333333333	73.0682000129763\\
58.7916666666667	73.0682000128532\\
58.8125	73.0682000127312\\
58.8333333333333	73.0682000126103\\
58.8541666666667	73.0682000124907\\
58.875	73.0682000123721\\
58.8958333333333	73.0682000122547\\
58.9166666666667	73.0682000121385\\
58.9375	73.0682000120233\\
58.9583333333333	73.0682000119092\\
58.9791666666667	73.0682000117963\\
59	73.0682000116844\\
59.0208333333333	73.0682000115736\\
59.0416666666667	73.0682000114638\\
59.0625	73.0682000113551\\
59.0833333333333	73.0682000112474\\
59.1041666666667	73.0682000111408\\
59.125	73.0682000110352\\
59.1458333333333	73.0682000109306\\
59.1666666666667	73.068200010827\\
59.1875	73.0682000107244\\
59.2083333333333	73.0682000106227\\
59.2291666666667	73.0682000105221\\
59.25	73.0682000104223\\
59.2708333333333	73.0682000103236\\
59.2916666666667	73.0682000102258\\
59.3125	73.0682000101289\\
59.3333333333333	73.0682000100329\\
59.3541666666667	73.0682000099379\\
59.375	73.0682000098437\\
59.3958333333333	73.0682000097504\\
59.4166666666667	73.0682000096581\\
59.4375	73.0682000095666\\
59.4583333333333	73.068200009476\\
59.4791666666667	73.0682000093862\\
59.5	73.0682000092973\\
59.5208333333333	73.0682000092092\\
59.5416666666667	73.0682000091221\\
59.5625	73.0682000090357\\
59.5833333333333	73.0682000089501\\
59.6041666666667	73.0682000088654\\
59.625	73.0682000087815\\
59.6458333333333	73.0682000086984\\
59.6666666666667	73.0682000086161\\
59.6875	73.0682000085346\\
59.7083333333333	73.0682000084538\\
59.7291666666667	73.0682000083739\\
59.75	73.0682000082947\\
59.7708333333333	73.0682000082163\\
59.7916666666667	73.0682000081386\\
59.8125	73.0682000080616\\
59.8333333333333	73.0682000079854\\
59.8541666666667	73.0682000079099\\
59.875	73.0682000078351\\
59.8958333333333	73.068200007761\\
59.9166666666667	73.0682000076877\\
59.9375	73.068200007615\\
59.9583333333333	73.0682000075431\\
59.9791666666667	73.0682000074718\\
60	73.0682000074012\\
};
\addplot [color=green,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	73.0682\\
0.0208333333333333	73.0682\\
0.0416666666666667	73.0682\\
0.0625	73.0682\\
0.0833333333333333	73.0682\\
0.104166666666667	73.0682\\
0.125	73.0682\\
0.145833333333333	73.0682\\
0.166666666666667	73.0682\\
0.1875	73.0682\\
0.208333333333333	73.0682\\
0.229166666666667	73.0682\\
0.25	73.0682\\
0.270833333333333	73.0682\\
0.291666666666667	73.0682\\
0.3125	73.0682\\
0.333333333333333	73.0682\\
0.354166666666667	73.0682\\
0.375	73.0682\\
0.395833333333333	73.0682\\
0.416666666666667	73.0682\\
0.4375	73.0682\\
0.458333333333333	73.0682\\
0.479166666666667	73.0682\\
0.5	73.0682\\
0.520833333333333	73.0682\\
0.541666666666667	73.0682\\
0.5625	73.0682\\
0.583333333333333	73.0682\\
0.604166666666667	73.0682\\
0.625	73.0682\\
0.645833333333333	73.0682\\
0.666666666666667	73.0682\\
0.6875	73.0682\\
0.708333333333333	73.0682\\
0.729166666666667	73.0682\\
0.75	73.0682\\
0.770833333333333	73.0682\\
0.791666666666667	73.0682\\
0.8125	73.0682\\
0.833333333333333	73.0682\\
0.854166666666667	73.0682\\
0.875	73.0682\\
0.895833333333333	73.0682\\
0.916666666666667	73.0682\\
0.9375	73.0682\\
0.958333333333333	73.0682\\
0.979166666666667	73.0682\\
1	73.0682\\
1.02083333333333	73.0682\\
1.04166666666667	73.0682\\
1.0625	73.0682\\
1.08333333333333	73.0682\\
1.10416666666667	73.0682\\
1.125	73.0682\\
1.14583333333333	73.0682\\
1.16666666666667	73.0682\\
1.1875	73.0682\\
1.20833333333333	73.0682\\
1.22916666666667	73.0682\\
1.25	73.0682\\
1.27083333333333	73.0682\\
1.29166666666667	73.0682\\
1.3125	73.0682\\
1.33333333333333	73.0682\\
1.35416666666667	73.0682\\
1.375	73.0682\\
1.39583333333333	73.0682\\
1.41666666666667	73.0682\\
1.4375	73.0682\\
1.45833333333333	73.0682\\
1.47916666666667	73.0682\\
1.5	73.0682\\
1.52083333333333	73.0682\\
1.54166666666667	73.0682\\
1.5625	73.0682\\
1.58333333333333	73.0682\\
1.60416666666667	73.0682\\
1.625	73.0682\\
1.64583333333333	73.0682\\
1.66666666666667	73.0682\\
1.6875	73.0682\\
1.70833333333333	73.0682\\
1.72916666666667	73.0682\\
1.75	73.0682\\
1.77083333333333	73.0682\\
1.79166666666667	73.0682\\
1.8125	73.0682\\
1.83333333333333	73.0682\\
1.85416666666667	73.0682\\
1.875	73.0682\\
1.89583333333333	73.0682\\
1.91666666666667	73.0682\\
1.9375	73.0682\\
1.95833333333333	73.0682\\
1.97916666666667	73.0682\\
2	73.0682\\
2.02083333333333	73.0682\\
2.04166666666667	73.0682\\
2.0625	73.0682\\
2.08333333333333	73.0682\\
2.10416666666667	73.0682\\
2.125	73.0682\\
2.14583333333333	73.0682\\
2.16666666666667	73.0682\\
2.1875	73.0682\\
2.20833333333333	73.0682\\
2.22916666666667	73.0682\\
2.25	73.0682\\
2.27083333333333	73.0682\\
2.29166666666667	73.0682\\
2.3125	73.0682\\
2.33333333333333	73.0682\\
2.35416666666667	73.0682\\
2.375	73.0682\\
2.39583333333333	73.0682\\
2.41666666666667	73.0682\\
2.4375	73.0682\\
2.45833333333333	73.0682\\
2.47916666666667	73.0682\\
2.5	73.0682\\
2.52083333333333	73.0682\\
2.54166666666667	73.0682\\
2.5625	73.0682\\
2.58333333333333	73.0682\\
2.60416666666667	73.0682\\
2.625	73.0682\\
2.64583333333333	73.0682\\
2.66666666666667	73.0682\\
2.6875	73.0682\\
2.70833333333333	73.0682\\
2.72916666666667	73.0682\\
2.75	73.0682\\
2.77083333333333	73.0682\\
2.79166666666667	73.0682\\
2.8125	73.0682\\
2.83333333333333	73.0682\\
2.85416666666667	73.0682\\
2.875	73.0682\\
2.89583333333333	73.0682\\
2.91666666666667	73.0682\\
2.9375	73.0682\\
2.95833333333333	73.0682\\
2.97916666666667	73.0682\\
3	73.0682\\
3.02083333333333	73.0682\\
3.04166666666667	73.0682\\
3.0625	73.0682\\
3.08333333333333	73.0682\\
3.10416666666667	73.0682\\
3.125	73.0682\\
3.14583333333333	73.0682\\
3.16666666666667	73.0682\\
3.1875	73.0682\\
3.20833333333333	73.0682\\
3.22916666666667	73.0682\\
3.25	73.0682\\
3.27083333333333	73.0682\\
3.29166666666667	73.0682\\
3.3125	73.0682\\
3.33333333333333	73.0682\\
3.35416666666667	73.0682\\
3.375	73.0682\\
3.39583333333333	73.0682\\
3.41666666666667	73.0682\\
3.4375	73.0682\\
3.45833333333333	73.0682\\
3.47916666666667	73.0682\\
3.5	73.0682\\
3.52083333333333	73.0682\\
3.54166666666667	73.0682\\
3.5625	73.0682\\
3.58333333333333	73.0682\\
3.60416666666667	73.0682\\
3.625	73.0682\\
3.64583333333333	73.0682\\
3.66666666666667	73.0682\\
3.6875	73.0682\\
3.70833333333333	73.0682\\
3.72916666666667	73.0682\\
3.75	73.0682\\
3.77083333333333	73.0682\\
3.79166666666667	73.0682\\
3.8125	73.0682\\
3.83333333333333	73.0682\\
3.85416666666667	73.0682\\
3.875	73.0682\\
3.89583333333333	73.0682\\
3.91666666666667	73.0682\\
3.9375	73.0682\\
3.95833333333333	73.0682\\
3.97916666666667	73.0682\\
4	73.0682\\
4.02083333333333	73.0682\\
4.04166666666667	73.0682\\
4.0625	73.0682\\
4.08333333333333	73.0682\\
4.10416666666667	73.0682\\
4.125	73.0682\\
4.14583333333333	73.0682\\
4.16666666666667	73.0682\\
4.1875	73.0682\\
4.20833333333333	73.0682\\
4.22916666666667	73.0682\\
4.25	73.0682\\
4.27083333333333	73.0682\\
4.29166666666667	73.0682\\
4.3125	73.0682\\
4.33333333333333	73.0682\\
4.35416666666667	73.0682\\
4.375	73.0682\\
4.39583333333333	73.0682\\
4.41666666666667	73.0682\\
4.4375	73.0682\\
4.45833333333333	73.0682\\
4.47916666666667	73.0682\\
4.5	73.0682\\
4.52083333333333	73.0682\\
4.54166666666667	73.0682\\
4.5625	73.0682\\
4.58333333333333	73.0682\\
4.60416666666667	73.0682\\
4.625	73.0682\\
4.64583333333333	73.0682\\
4.66666666666667	73.0682\\
4.6875	73.0682\\
4.70833333333333	73.0682\\
4.72916666666667	73.0682\\
4.75	73.0682\\
4.77083333333333	73.0682\\
4.79166666666667	73.0682\\
4.8125	73.0682\\
4.83333333333333	73.0682\\
4.85416666666667	73.0682\\
4.875	73.0682\\
4.89583333333333	73.0682\\
4.91666666666667	73.0682\\
4.9375	73.0682\\
4.95833333333333	73.0682\\
4.97916666666667	73.0682\\
5	73.0682\\
5.02083333333333	73.0682\\
5.04166666666667	73.0682\\
5.0625	73.0682\\
5.08333333333333	73.0682\\
5.10416666666667	73.0682\\
5.125	73.0682\\
5.14583333333333	73.0682\\
5.16666666666667	73.0682\\
5.1875	73.0682\\
5.20833333333333	73.0682\\
5.22916666666667	73.0682\\
5.25	73.0682\\
5.27083333333333	73.0682\\
5.29166666666667	73.0682\\
5.3125	73.0682\\
5.33333333333333	73.0682\\
5.35416666666667	73.0682\\
5.375	73.0682\\
5.39583333333333	73.0682\\
5.41666666666667	73.0682\\
5.4375	73.0682\\
5.45833333333333	73.0682\\
5.47916666666667	73.0682\\
5.5	73.0682\\
5.52083333333333	73.0682\\
5.54166666666667	73.0682\\
5.5625	73.0682\\
5.58333333333333	73.0682\\
5.60416666666667	73.0682\\
5.625	73.0682\\
5.64583333333333	73.0682\\
5.66666666666667	73.0682\\
5.6875	73.0682\\
5.70833333333333	73.0682\\
5.72916666666667	73.0682\\
5.75	73.0682\\
5.77083333333333	73.0682\\
5.79166666666667	73.0682\\
5.8125	73.0682\\
5.83333333333333	73.0682\\
5.85416666666667	73.0682\\
5.875	73.0682\\
5.89583333333333	73.0682\\
5.91666666666667	73.0682\\
5.9375	73.0682\\
5.95833333333333	73.0682\\
5.97916666666667	73.0682\\
6	73.0682\\
6.02083333333333	73.0682\\
6.04166666666667	73.0682\\
6.0625	73.0682\\
6.08333333333333	73.0682\\
6.10416666666667	73.0682\\
6.125	73.0682\\
6.14583333333333	73.0682\\
6.16666666666667	73.0682\\
6.1875	73.0682\\
6.20833333333333	73.0682\\
6.22916666666667	73.0682\\
6.25	73.0682\\
6.27083333333333	73.0682\\
6.29166666666667	73.0682\\
6.3125	73.0682\\
6.33333333333333	73.0682\\
6.35416666666667	73.0682\\
6.375	73.0682\\
6.39583333333333	73.0682\\
6.41666666666667	73.0682\\
6.4375	73.0682\\
6.45833333333333	73.0682\\
6.47916666666667	73.0682\\
6.5	73.0682\\
6.52083333333333	73.0682\\
6.54166666666667	73.0682\\
6.5625	73.0682\\
6.58333333333333	73.0682\\
6.60416666666667	73.0682\\
6.625	73.0682\\
6.64583333333333	73.0682\\
6.66666666666667	73.0682\\
6.6875	73.0682\\
6.70833333333333	73.0682\\
6.72916666666667	73.0682\\
6.75	73.0682\\
6.77083333333333	73.0682\\
6.79166666666667	73.0682\\
6.8125	73.0682\\
6.83333333333333	73.0682\\
6.85416666666667	73.0682\\
6.875	73.0682\\
6.89583333333333	73.0682\\
6.91666666666667	73.0682\\
6.9375	73.0682\\
6.95833333333333	73.0682\\
6.97916666666667	73.0682\\
7	73.0682\\
7.02083333333333	73.0682\\
7.04166666666667	73.0682\\
7.0625	73.0682\\
7.08333333333333	73.0682\\
7.10416666666667	73.0682\\
7.125	73.0682\\
7.14583333333333	73.0682\\
7.16666666666667	73.0682\\
7.1875	73.0682\\
7.20833333333333	73.0682\\
7.22916666666667	73.0682\\
7.25	73.0682\\
7.27083333333333	73.0682\\
7.29166666666667	73.0682\\
7.3125	73.0682\\
7.33333333333333	73.0682\\
7.35416666666667	73.0682\\
7.375	73.0682\\
7.39583333333333	73.0682\\
7.41666666666667	73.0682\\
7.4375	73.0682\\
7.45833333333333	73.0682\\
7.47916666666667	73.0682\\
7.5	73.0682\\
7.52083333333333	73.0682\\
7.54166666666667	73.0682\\
7.5625	73.0682\\
7.58333333333333	73.0682\\
7.60416666666667	73.0682\\
7.625	73.0682\\
7.64583333333333	73.0682\\
7.66666666666667	73.0682\\
7.6875	73.0682\\
7.70833333333333	73.0682\\
7.72916666666667	73.0682\\
7.75	73.0682\\
7.77083333333333	73.0682\\
7.79166666666667	73.0682\\
7.8125	73.0682\\
7.83333333333333	73.0682\\
7.85416666666667	73.0682\\
7.875	73.0682\\
7.89583333333333	73.0682\\
7.91666666666667	73.0682\\
7.9375	73.0682\\
7.95833333333333	73.0682\\
7.97916666666667	73.0682\\
8	73.0682\\
8.02083333333333	73.0682\\
8.04166666666667	73.0682\\
8.0625	73.0682\\
8.08333333333333	73.0682\\
8.10416666666667	73.0682\\
8.125	73.0682\\
8.14583333333333	73.0682\\
8.16666666666667	73.0682\\
8.1875	73.0682\\
8.20833333333333	73.0682\\
8.22916666666667	73.0682\\
8.25	73.0682\\
8.27083333333333	73.0682\\
8.29166666666667	73.0682\\
8.3125	73.0682\\
8.33333333333333	73.0682\\
8.35416666666667	73.0682\\
8.375	73.0682\\
8.39583333333333	73.0682\\
8.41666666666667	73.0682\\
8.4375	73.0682\\
8.45833333333333	73.0682\\
8.47916666666667	73.0682\\
8.5	73.0682\\
8.52083333333333	73.0682\\
8.54166666666667	73.0682\\
8.5625	73.0682\\
8.58333333333333	73.0682\\
8.60416666666667	73.0682\\
8.625	73.0682\\
8.64583333333333	73.0682\\
8.66666666666667	73.0682\\
8.6875	73.0682\\
8.70833333333333	73.0682\\
8.72916666666667	73.0682\\
8.75	73.0682\\
8.77083333333333	73.0682\\
8.79166666666667	73.0682\\
8.8125	73.0682\\
8.83333333333333	73.0682\\
8.85416666666667	73.0682\\
8.875	73.0682\\
8.89583333333333	73.0682\\
8.91666666666667	73.0682\\
8.9375	73.0682\\
8.95833333333333	73.0682\\
8.97916666666667	73.0682\\
9	73.0682\\
9.02083333333333	73.0682\\
9.04166666666667	73.0682\\
9.0625	73.0682\\
9.08333333333333	73.0682\\
9.10416666666667	73.0682\\
9.125	73.0682\\
9.14583333333333	73.0682\\
9.16666666666667	73.0682\\
9.1875	73.0682\\
9.20833333333333	73.0682\\
9.22916666666667	73.0682\\
9.25	73.0682\\
9.27083333333333	73.0682\\
9.29166666666667	73.0682\\
9.3125	73.0682\\
9.33333333333333	73.0682\\
9.35416666666667	73.0682\\
9.375	73.0682\\
9.39583333333333	73.0682\\
9.41666666666667	73.0682\\
9.4375	73.0682\\
9.45833333333333	73.0682\\
9.47916666666667	73.0682\\
9.5	73.0682\\
9.52083333333333	73.0682\\
9.54166666666667	73.0682\\
9.5625	73.0682\\
9.58333333333333	73.0682\\
9.60416666666667	73.0682\\
9.625	73.0682\\
9.64583333333333	73.0682\\
9.66666666666667	73.0682\\
9.6875	73.0682\\
9.70833333333333	73.0682\\
9.72916666666667	73.0682\\
9.75	73.0682\\
9.77083333333333	73.0682\\
9.79166666666667	73.0682\\
9.8125	73.0682\\
9.83333333333333	73.0682\\
9.85416666666667	73.0682\\
9.875	73.0682\\
9.89583333333333	73.0682\\
9.91666666666667	73.0682\\
9.9375	73.0682\\
9.95833333333333	73.0682\\
9.97916666666667	73.0682\\
10	73.0682\\
10.0208333333333	73.0682\\
10.0416666666667	73.0682\\
10.0625	73.0682\\
10.0833333333333	73.0682\\
10.1041666666667	73.0682\\
10.125	73.0682\\
10.1458333333333	73.0682\\
10.1666666666667	73.0682\\
10.1875	73.0682\\
10.2083333333333	73.0682\\
10.2291666666667	73.0682\\
10.25	73.0682\\
10.2708333333333	73.0682\\
10.2916666666667	73.0682\\
10.3125	73.0682\\
10.3333333333333	73.0682\\
10.3541666666667	73.0682\\
10.375	73.0682\\
10.3958333333333	73.0682\\
10.4166666666667	73.0682\\
10.4375	73.0682\\
10.4583333333333	73.0682\\
10.4791666666667	73.0682\\
10.5	73.0682\\
10.5208333333333	73.0682\\
10.5416666666667	73.0682\\
10.5625	73.0682\\
10.5833333333333	73.0682\\
10.6041666666667	73.0682\\
10.625	73.0682\\
10.6458333333333	73.0682\\
10.6666666666667	73.0682\\
10.6875	73.0682\\
10.7083333333333	73.0682\\
10.7291666666667	73.0682\\
10.75	73.0682\\
10.7708333333333	73.0682\\
10.7916666666667	73.0682\\
10.8125	73.0682\\
10.8333333333333	73.0682\\
10.8541666666667	73.0682\\
10.875	73.0682\\
10.8958333333333	73.0682\\
10.9166666666667	73.0682\\
10.9375	73.0682\\
10.9583333333333	73.0682\\
10.9791666666667	73.0682\\
11	73.0682\\
11.0208333333333	73.0682\\
11.0416666666667	73.0682\\
11.0625	73.0682\\
11.0833333333333	73.0682\\
11.1041666666667	73.0682\\
11.125	73.0682\\
11.1458333333333	73.0682\\
11.1666666666667	73.0682\\
11.1875	73.0682\\
11.2083333333333	73.0682\\
11.2291666666667	73.0682\\
11.25	73.0682\\
11.2708333333333	73.0682\\
11.2916666666667	73.0682\\
11.3125	73.0682\\
11.3333333333333	73.0682\\
11.3541666666667	73.0682\\
11.375	73.0682\\
11.3958333333333	73.0682\\
11.4166666666667	73.0682\\
11.4375	73.0682\\
11.4583333333333	73.0682\\
11.4791666666667	73.0682\\
11.5	73.0682\\
11.5208333333333	73.0682\\
11.5416666666667	73.0682\\
11.5625	73.0682\\
11.5833333333333	73.0682\\
11.6041666666667	73.0682\\
11.625	73.0682\\
11.6458333333333	73.0682\\
11.6666666666667	73.0682\\
11.6875	73.0682\\
11.7083333333333	73.0682\\
11.7291666666667	73.0682\\
11.75	73.0682\\
11.7708333333333	73.0682\\
11.7916666666667	73.0682\\
11.8125	73.0682\\
11.8333333333333	73.0682\\
11.8541666666667	73.0682\\
11.875	73.0682\\
11.8958333333333	73.0682\\
11.9166666666667	73.0682\\
11.9375	73.0682\\
11.9583333333333	73.0682\\
11.9791666666667	73.0682\\
12	73.0682\\
12.0208333333333	73.0682\\
12.0416666666667	73.0682\\
12.0625	73.0682\\
12.0833333333333	73.0682\\
12.1041666666667	73.0682\\
12.125	73.0682\\
12.1458333333333	73.0682\\
12.1666666666667	73.0682\\
12.1875	73.0682\\
12.2083333333333	73.0682\\
12.2291666666667	73.0682\\
12.25	73.0682\\
12.2708333333333	73.0682\\
12.2916666666667	73.0682\\
12.3125	73.0682\\
12.3333333333333	73.0682\\
12.3541666666667	73.0682\\
12.375	73.0682\\
12.3958333333333	73.0682\\
12.4166666666667	73.0682\\
12.4375	73.0682\\
12.4583333333333	73.0682\\
12.4791666666667	73.0682\\
12.5	73.0682\\
12.5208333333333	73.0682\\
12.5416666666667	73.0682\\
12.5625	73.0682\\
12.5833333333333	73.0682\\
12.6041666666667	73.0682\\
12.625	73.0682\\
12.6458333333333	73.0682\\
12.6666666666667	73.0682\\
12.6875	73.0682\\
12.7083333333333	73.0682\\
12.7291666666667	73.0682\\
12.75	73.0682\\
12.7708333333333	73.0682\\
12.7916666666667	73.0682\\
12.8125	73.0682\\
12.8333333333333	73.0682\\
12.8541666666667	73.0682\\
12.875	73.0682\\
12.8958333333333	73.0682\\
12.9166666666667	73.0682\\
12.9375	73.0682\\
12.9583333333333	73.0682\\
12.9791666666667	73.0682\\
13	73.0682\\
13.0208333333333	73.0682\\
13.0416666666667	73.0682\\
13.0625	73.0682\\
13.0833333333333	73.0682\\
13.1041666666667	73.0682\\
13.125	73.0682\\
13.1458333333333	73.0682\\
13.1666666666667	73.0682\\
13.1875	73.0682\\
13.2083333333333	73.0682\\
13.2291666666667	73.0682\\
13.25	73.0682\\
13.2708333333333	73.0682\\
13.2916666666667	73.0682\\
13.3125	73.0682\\
13.3333333333333	73.0682\\
13.3541666666667	73.0682\\
13.375	73.0682\\
13.3958333333333	73.0682\\
13.4166666666667	73.0682\\
13.4375	73.0682\\
13.4583333333333	73.0682\\
13.4791666666667	73.0682\\
13.5	73.0682\\
13.5208333333333	73.0682\\
13.5416666666667	73.0682\\
13.5625	73.0682\\
13.5833333333333	73.0682\\
13.6041666666667	73.0682\\
13.625	73.0682\\
13.6458333333333	73.0682\\
13.6666666666667	73.0682\\
13.6875	73.0682\\
13.7083333333333	73.0682\\
13.7291666666667	73.0682\\
13.75	73.0682\\
13.7708333333333	73.0682\\
13.7916666666667	73.0682\\
13.8125	73.0682\\
13.8333333333333	73.0682\\
13.8541666666667	73.0682\\
13.875	73.0682\\
13.8958333333333	73.0682\\
13.9166666666667	73.0682\\
13.9375	73.0682\\
13.9583333333333	73.0682\\
13.9791666666667	73.0682\\
14	73.0682\\
14.0208333333333	73.0682\\
14.0416666666667	73.0682\\
14.0625	73.0682\\
14.0833333333333	73.0682\\
14.1041666666667	73.0682\\
14.125	73.0682\\
14.1458333333333	73.0682\\
14.1666666666667	73.0682\\
14.1875	73.0682\\
14.2083333333333	73.0682\\
14.2291666666667	73.0682\\
14.25	73.0682\\
14.2708333333333	73.0682\\
14.2916666666667	73.0682\\
14.3125	73.0682\\
14.3333333333333	73.0682\\
14.3541666666667	73.0682\\
14.375	73.0682\\
14.3958333333333	73.0682\\
14.4166666666667	73.0682\\
14.4375	73.0682\\
14.4583333333333	73.0682\\
14.4791666666667	73.0682\\
14.5	73.0682\\
14.5208333333333	73.0682\\
14.5416666666667	73.0682\\
14.5625	73.0682\\
14.5833333333333	73.0682\\
14.6041666666667	73.0682\\
14.625	73.0682\\
14.6458333333333	73.0682\\
14.6666666666667	73.0682\\
14.6875	73.0682\\
14.7083333333333	73.0682\\
14.7291666666667	73.0682\\
14.75	73.0682\\
14.7708333333333	73.0682\\
14.7916666666667	73.0682\\
14.8125	73.0682\\
14.8333333333333	73.0682\\
14.8541666666667	73.0682\\
14.875	73.0682\\
14.8958333333333	73.0682\\
14.9166666666667	73.0682\\
14.9375	73.0682\\
14.9583333333333	73.0682\\
14.9791666666667	73.0682\\
15	73.0682\\
15.0208333333333	73.0682\\
15.0416666666667	73.0682\\
15.0625	73.0682\\
15.0833333333333	73.0682\\
15.1041666666667	73.0682\\
15.125	73.0682\\
15.1458333333333	73.0682\\
15.1666666666667	73.0682\\
15.1875	73.0682\\
15.2083333333333	73.0682\\
15.2291666666667	73.0682\\
15.25	73.0682\\
15.2708333333333	73.0682\\
15.2916666666667	73.0682\\
15.3125	73.0682\\
15.3333333333333	73.0682\\
15.3541666666667	73.0682\\
15.375	73.0682\\
15.3958333333333	73.0682\\
15.4166666666667	73.0682\\
15.4375	73.0682\\
15.4583333333333	73.0682\\
15.4791666666667	73.0682\\
15.5	73.0682\\
15.5208333333333	73.0682\\
15.5416666666667	73.0682\\
15.5625	73.0682\\
15.5833333333333	73.0682\\
15.6041666666667	73.0682\\
15.625	73.0682\\
15.6458333333333	73.0682\\
15.6666666666667	73.0682\\
15.6875	73.0682\\
15.7083333333333	73.0682\\
15.7291666666667	73.0682\\
15.75	73.0682\\
15.7708333333333	73.0682\\
15.7916666666667	73.0682\\
15.8125	73.0682\\
15.8333333333333	73.0682\\
15.8541666666667	73.0682\\
15.875	73.0682\\
15.8958333333333	73.0682\\
15.9166666666667	73.0682\\
15.9375	73.0682\\
15.9583333333333	73.0682\\
15.9791666666667	73.0682\\
16	73.0682\\
16.0208333333333	73.0682\\
16.0416666666667	73.0682\\
16.0625	73.0682\\
16.0833333333333	73.0682\\
16.1041666666667	73.0682\\
16.125	73.0682\\
16.1458333333333	73.0682\\
16.1666666666667	73.0682\\
16.1875	73.0682\\
16.2083333333333	73.0682\\
16.2291666666667	73.0682\\
16.25	73.0682\\
16.2708333333333	73.0682\\
16.2916666666667	73.0682\\
16.3125	73.0682\\
16.3333333333333	73.0682\\
16.3541666666667	73.0682\\
16.375	73.0682\\
16.3958333333333	73.0682\\
16.4166666666667	73.0682\\
16.4375	73.0682\\
16.4583333333333	73.0682\\
16.4791666666667	73.0682\\
16.5	73.0682\\
16.5208333333333	73.0682\\
16.5416666666667	73.0682\\
16.5625	73.0682\\
16.5833333333333	73.0682\\
16.6041666666667	73.0682\\
16.625	73.0682\\
16.6458333333333	73.0682\\
16.6666666666667	73.0682\\
16.6875	73.0682\\
16.7083333333333	73.0682\\
16.7291666666667	73.0682\\
16.75	73.0682\\
16.7708333333333	73.0682\\
16.7916666666667	73.0682\\
16.8125	73.0682\\
16.8333333333333	73.0682\\
16.8541666666667	73.0682\\
16.875	73.0682\\
16.8958333333333	73.0682\\
16.9166666666667	73.0682\\
16.9375	73.0682\\
16.9583333333333	73.0682\\
16.9791666666667	73.0682\\
17	73.0682\\
17.0208333333333	73.0682\\
17.0416666666667	73.0682\\
17.0625	73.0682\\
17.0833333333333	73.0682\\
17.1041666666667	73.0682\\
17.125	73.0682\\
17.1458333333333	73.0682\\
17.1666666666667	73.0682\\
17.1875	73.0682\\
17.2083333333333	73.0682\\
17.2291666666667	73.0682\\
17.25	73.0682\\
17.2708333333333	73.0682\\
17.2916666666667	73.0682\\
17.3125	73.0682\\
17.3333333333333	73.0682\\
17.3541666666667	73.0682\\
17.375	73.0682\\
17.3958333333333	73.0682\\
17.4166666666667	73.0682\\
17.4375	73.0682\\
17.4583333333333	73.0682\\
17.4791666666667	73.0682\\
17.5	73.0682\\
17.5208333333333	73.0682\\
17.5416666666667	73.0682\\
17.5625	73.0682\\
17.5833333333333	73.0682\\
17.6041666666667	73.0682\\
17.625	73.0682\\
17.6458333333333	73.0682\\
17.6666666666667	73.0682\\
17.6875	73.0682\\
17.7083333333333	73.0682\\
17.7291666666667	73.0682\\
17.75	73.0682\\
17.7708333333333	73.0682\\
17.7916666666667	73.0682\\
17.8125	73.0682\\
17.8333333333333	73.0682\\
17.8541666666667	73.0682\\
17.875	73.0682\\
17.8958333333333	73.0682\\
17.9166666666667	73.0682\\
17.9375	73.0682\\
17.9583333333333	73.0682\\
17.9791666666667	73.0682\\
18	73.0682\\
18.0208333333333	73.0682\\
18.0416666666667	73.0682\\
18.0625	73.0682\\
18.0833333333333	73.0682\\
18.1041666666667	73.0682\\
18.125	73.0682\\
18.1458333333333	73.0682\\
18.1666666666667	73.0682\\
18.1875	73.0682\\
18.2083333333333	73.0682\\
18.2291666666667	73.0682\\
18.25	73.0682\\
18.2708333333333	73.0682\\
18.2916666666667	73.0682\\
18.3125	73.0682\\
18.3333333333333	73.0682\\
18.3541666666667	73.0682\\
18.375	73.0682\\
18.3958333333333	73.0682\\
18.4166666666667	73.0682\\
18.4375	73.0682\\
18.4583333333333	73.0682\\
18.4791666666667	73.0682\\
18.5	73.0682\\
18.5208333333333	73.0682\\
18.5416666666667	73.0682\\
18.5625	73.0682\\
18.5833333333333	73.0682\\
18.6041666666667	73.0682\\
18.625	73.0682\\
18.6458333333333	73.0682\\
18.6666666666667	73.0682\\
18.6875	73.0682\\
18.7083333333333	73.0682\\
18.7291666666667	73.0682\\
18.75	73.0682\\
18.7708333333333	73.0682\\
18.7916666666667	73.0682\\
18.8125	73.0682\\
18.8333333333333	73.0682\\
18.8541666666667	73.0682\\
18.875	73.0682\\
18.8958333333333	73.0682\\
18.9166666666667	73.0682\\
18.9375	73.0682\\
18.9583333333333	73.0682\\
18.9791666666667	73.0682\\
19	73.0682\\
19.0208333333333	73.0682\\
19.0416666666667	73.0682\\
19.0625	73.0682\\
19.0833333333333	73.0682\\
19.1041666666667	73.0682\\
19.125	73.0682\\
19.1458333333333	73.0682\\
19.1666666666667	73.0682\\
19.1875	73.0682\\
19.2083333333333	73.0682\\
19.2291666666667	73.0682\\
19.25	73.0682\\
19.2708333333333	73.0682\\
19.2916666666667	73.0682\\
19.3125	73.0682\\
19.3333333333333	73.0682\\
19.3541666666667	73.0682\\
19.375	73.0682\\
19.3958333333333	73.0682\\
19.4166666666667	73.0682\\
19.4375	73.0682\\
19.4583333333333	73.0682\\
19.4791666666667	73.0682\\
19.5	73.0682\\
19.5208333333333	73.0682\\
19.5416666666667	73.0682\\
19.5625	73.0682\\
19.5833333333333	73.0682\\
19.6041666666667	73.0682\\
19.625	73.0682\\
19.6458333333333	73.0682\\
19.6666666666667	73.0682\\
19.6875	73.0682\\
19.7083333333333	73.0682\\
19.7291666666667	73.0682\\
19.75	73.0682\\
19.7708333333333	73.0682\\
19.7916666666667	73.0682\\
19.8125	73.0682\\
19.8333333333333	73.0682\\
19.8541666666667	73.0682\\
19.875	73.0682\\
19.8958333333333	73.0682\\
19.9166666666667	73.0682\\
19.9375	73.0682\\
19.9583333333333	73.0682\\
19.9791666666667	73.0682\\
20	73.0682\\
20.0208333333333	73.0682\\
20.0416666666667	73.0682\\
20.0625	73.0682\\
20.0833333333333	73.0682\\
20.1041666666667	73.0682\\
20.125	73.0682\\
20.1458333333333	73.0682\\
20.1666666666667	73.0682\\
20.1875	73.0682\\
20.2083333333333	73.0682\\
20.2291666666667	73.0682\\
20.25	73.0682\\
20.2708333333333	73.0682\\
20.2916666666667	73.0682\\
20.3125	73.0682\\
20.3333333333333	73.0682\\
20.3541666666667	73.0682\\
20.375	73.0682\\
20.3958333333333	73.0682\\
20.4166666666667	73.0682\\
20.4375	73.0682\\
20.4583333333333	73.0682\\
20.4791666666667	73.0682\\
20.5	73.0682\\
20.5208333333333	73.0682\\
20.5416666666667	73.0682\\
20.5625	73.0682\\
20.5833333333333	73.0682\\
20.6041666666667	73.0682\\
20.625	73.0682\\
20.6458333333333	73.0682\\
20.6666666666667	73.0682\\
20.6875	73.0682\\
20.7083333333333	73.0682\\
20.7291666666667	73.0682\\
20.75	73.0682\\
20.7708333333333	73.0682\\
20.7916666666667	73.0682\\
20.8125	73.0682\\
20.8333333333333	73.0682\\
20.8541666666667	73.0682\\
20.875	73.0682\\
20.8958333333333	73.0682\\
20.9166666666667	73.0682\\
20.9375	73.0682\\
20.9583333333333	73.0682\\
20.9791666666667	73.0682\\
21	73.0682\\
21.0208333333333	73.0682\\
21.0416666666667	73.0682\\
21.0625	73.0682\\
21.0833333333333	73.0682\\
21.1041666666667	73.0682\\
21.125	73.0682\\
21.1458333333333	73.0682\\
21.1666666666667	73.0682\\
21.1875	73.0682\\
21.2083333333333	73.0682\\
21.2291666666667	73.0682\\
21.25	73.0682\\
21.2708333333333	73.0682\\
21.2916666666667	73.0682\\
21.3125	73.0682\\
21.3333333333333	73.0682\\
21.3541666666667	73.0682\\
21.375	73.0682\\
21.3958333333333	73.0682\\
21.4166666666667	73.0682\\
21.4375	73.0682\\
21.4583333333333	73.0682\\
21.4791666666667	73.0682\\
21.5	73.0682\\
21.5208333333333	73.0682\\
21.5416666666667	73.0682\\
21.5625	73.0682\\
21.5833333333333	73.0682\\
21.6041666666667	73.0682\\
21.625	73.0682\\
21.6458333333333	73.0682\\
21.6666666666667	73.0682\\
21.6875	73.0682\\
21.7083333333333	73.0682\\
21.7291666666667	73.0682\\
21.75	73.0682\\
21.7708333333333	73.0682\\
21.7916666666667	73.0682\\
21.8125	73.0682\\
21.8333333333333	73.0682\\
21.8541666666667	73.0682\\
21.875	73.0682\\
21.8958333333333	73.0682\\
21.9166666666667	73.0682\\
21.9375	73.0682\\
21.9583333333333	73.0682\\
21.9791666666667	73.0682\\
22	73.0682\\
22.0208333333333	73.0682\\
22.0416666666667	73.0682\\
22.0625	73.0682\\
22.0833333333333	73.0682\\
22.1041666666667	73.0682\\
22.125	73.0682\\
22.1458333333333	73.0682\\
22.1666666666667	73.0682\\
22.1875	73.0682\\
22.2083333333333	73.0682\\
22.2291666666667	73.0682\\
22.25	73.0682\\
22.2708333333333	73.0682\\
22.2916666666667	73.0682\\
22.3125	73.0682\\
22.3333333333333	73.0682\\
22.3541666666667	73.0682\\
22.375	73.0682\\
22.3958333333333	73.0682\\
22.4166666666667	73.0682\\
22.4375	73.0682\\
22.4583333333333	73.0682\\
22.4791666666667	73.0682\\
22.5	73.0682\\
22.5208333333333	73.0682\\
22.5416666666667	73.0682\\
22.5625	73.0682\\
22.5833333333333	73.0682\\
22.6041666666667	73.0682\\
22.625	73.0682\\
22.6458333333333	73.0682\\
22.6666666666667	73.0682\\
22.6875	73.0682\\
22.7083333333333	73.0682\\
22.7291666666667	73.0682\\
22.75	73.0682\\
22.7708333333333	73.0682\\
22.7916666666667	73.0682\\
22.8125	73.0682\\
22.8333333333333	73.0682\\
22.8541666666667	73.0682\\
22.875	73.0682\\
22.8958333333333	73.0682\\
22.9166666666667	73.0682\\
22.9375	73.0682\\
22.9583333333333	73.0682\\
22.9791666666667	73.0682\\
23	73.0682\\
23.0208333333333	73.0682\\
23.0416666666667	73.0682\\
23.0625	73.0682\\
23.0833333333333	73.0682\\
23.1041666666667	73.0682\\
23.125	73.0682\\
23.1458333333333	73.0682\\
23.1666666666667	73.0682\\
23.1875	73.0682\\
23.2083333333333	73.0682\\
23.2291666666667	73.0682\\
23.25	73.0682\\
23.2708333333333	73.0682\\
23.2916666666667	73.0682\\
23.3125	73.0682\\
23.3333333333333	73.0682\\
23.3541666666667	73.0682\\
23.375	73.0682\\
23.3958333333333	73.0682\\
23.4166666666667	73.0682\\
23.4375	73.0682\\
23.4583333333333	73.0682\\
23.4791666666667	73.0682\\
23.5	73.0682\\
23.5208333333333	73.0682\\
23.5416666666667	73.0682\\
23.5625	73.0682\\
23.5833333333333	73.0682\\
23.6041666666667	73.0682\\
23.625	73.0682\\
23.6458333333333	73.0682\\
23.6666666666667	73.0682\\
23.6875	73.0682\\
23.7083333333333	73.0682\\
23.7291666666667	73.0682\\
23.75	73.0682\\
23.7708333333333	73.0682\\
23.7916666666667	73.0682\\
23.8125	73.0682\\
23.8333333333333	73.0682\\
23.8541666666667	73.0682\\
23.875	73.0682\\
23.8958333333333	73.0682\\
23.9166666666667	73.0682\\
23.9375	73.0682\\
23.9583333333333	73.0682\\
23.9791666666667	73.0682\\
24	73.0682\\
24.0208333333333	73.0682\\
24.0416666666667	73.0682\\
24.0625	73.0682\\
24.0833333333333	73.0682\\
24.1041666666667	73.0682\\
24.125	73.0682\\
24.1458333333333	73.0682\\
24.1666666666667	73.0682\\
24.1875	73.0682\\
24.2083333333333	73.0682\\
24.2291666666667	73.0682\\
24.25	73.0682\\
24.2708333333333	73.0682\\
24.2916666666667	73.0682\\
24.3125	73.0682\\
24.3333333333333	73.0682\\
24.3541666666667	73.0682\\
24.375	73.0682\\
24.3958333333333	73.0682\\
24.4166666666667	73.0682\\
24.4375	73.0682\\
24.4583333333333	73.0682\\
24.4791666666667	73.0682\\
24.5	73.0682\\
24.5208333333333	73.0682\\
24.5416666666667	73.0682\\
24.5625	73.0682\\
24.5833333333333	73.0682\\
24.6041666666667	73.0682\\
24.625	73.0682\\
24.6458333333333	73.0682\\
24.6666666666667	73.0682\\
24.6875	73.0682\\
24.7083333333333	73.0682\\
24.7291666666667	73.0682\\
24.75	73.0682\\
24.7708333333333	73.0682\\
24.7916666666667	73.0682\\
24.8125	73.0682\\
24.8333333333333	73.0682\\
24.8541666666667	73.0682\\
24.875	73.0682\\
24.8958333333333	73.0682\\
24.9166666666667	73.0682\\
24.9375	73.0682\\
24.9583333333333	73.0682\\
24.9791666666667	73.0682\\
25	73.0682\\
25.0208333333333	73.0682\\
25.0416666666667	73.0682\\
25.0625	73.0682\\
25.0833333333333	73.0682\\
25.1041666666667	73.0682\\
25.125	73.0682\\
25.1458333333333	73.0682\\
25.1666666666667	73.0682\\
25.1875	73.0682\\
25.2083333333333	73.0682\\
25.2291666666667	73.0682\\
25.25	73.0682\\
25.2708333333333	73.0682\\
25.2916666666667	73.0682\\
25.3125	73.0682\\
25.3333333333333	73.0682\\
25.3541666666667	73.0682\\
25.375	73.0682\\
25.3958333333333	73.0682\\
25.4166666666667	73.0682\\
25.4375	73.0682\\
25.4583333333333	73.0682\\
25.4791666666667	73.0682\\
25.5	73.0682\\
25.5208333333333	73.0682\\
25.5416666666667	73.0682\\
25.5625	73.0682\\
25.5833333333333	73.0682\\
25.6041666666667	73.0682\\
25.625	73.0682\\
25.6458333333333	73.0682\\
25.6666666666667	73.0682\\
25.6875	73.0682\\
25.7083333333333	73.0682\\
25.7291666666667	73.0682\\
25.75	73.0682\\
25.7708333333333	73.0682\\
25.7916666666667	73.0682\\
25.8125	73.0682\\
25.8333333333333	73.0682\\
25.8541666666667	73.0682\\
25.875	73.0682\\
25.8958333333333	73.0682\\
25.9166666666667	73.0682\\
25.9375	73.0682\\
25.9583333333333	73.0682\\
25.9791666666667	73.0682\\
26	73.0682\\
26.0208333333333	73.0682\\
26.0416666666667	73.0682\\
26.0625	73.0682\\
26.0833333333333	73.0682\\
26.1041666666667	73.0682\\
26.125	73.0682\\
26.1458333333333	73.0682\\
26.1666666666667	73.0682\\
26.1875	73.0682\\
26.2083333333333	73.0682\\
26.2291666666667	73.0682\\
26.25	73.0682\\
26.2708333333333	73.0682\\
26.2916666666667	73.0682\\
26.3125	73.0682\\
26.3333333333333	73.0682\\
26.3541666666667	73.0682\\
26.375	73.0682\\
26.3958333333333	73.0682\\
26.4166666666667	73.0682\\
26.4375	73.0682\\
26.4583333333333	73.0682\\
26.4791666666667	73.0682\\
26.5	73.0682\\
26.5208333333333	73.0682\\
26.5416666666667	73.0682\\
26.5625	73.0682\\
26.5833333333333	73.0682\\
26.6041666666667	73.0682\\
26.625	73.0682\\
26.6458333333333	73.0682\\
26.6666666666667	73.0682\\
26.6875	73.0682\\
26.7083333333333	73.0682\\
26.7291666666667	73.0682\\
26.75	73.0682\\
26.7708333333333	73.0682\\
26.7916666666667	73.0682\\
26.8125	73.0682\\
26.8333333333333	73.0682\\
26.8541666666667	73.0682\\
26.875	73.0682\\
26.8958333333333	73.0682\\
26.9166666666667	73.0682\\
26.9375	73.0682\\
26.9583333333333	73.0682\\
26.9791666666667	73.0682\\
27	73.0682\\
27.0208333333333	73.0682\\
27.0416666666667	73.0682\\
27.0625	73.0682\\
27.0833333333333	73.0682\\
27.1041666666667	73.0682\\
27.125	73.0682\\
27.1458333333333	73.0682\\
27.1666666666667	73.0682\\
27.1875	73.0682\\
27.2083333333333	73.0682\\
27.2291666666667	73.0682\\
27.25	73.0682\\
27.2708333333333	73.0682\\
27.2916666666667	73.0682\\
27.3125	73.0682\\
27.3333333333333	73.0682\\
27.3541666666667	73.0682\\
27.375	73.0682\\
27.3958333333333	73.0682\\
27.4166666666667	73.0682\\
27.4375	73.0682\\
27.4583333333333	73.0682\\
27.4791666666667	73.0682\\
27.5	73.0682\\
27.5208333333333	73.0682\\
27.5416666666667	73.0682\\
27.5625	73.0682\\
27.5833333333333	73.0682\\
27.6041666666667	73.0682\\
27.625	73.0682\\
27.6458333333333	73.0682\\
27.6666666666667	73.0682\\
27.6875	73.0682\\
27.7083333333333	73.0682\\
27.7291666666667	73.0682\\
27.75	73.0682\\
27.7708333333333	73.0682\\
27.7916666666667	73.0682\\
27.8125	73.0682\\
27.8333333333333	73.0682\\
27.8541666666667	73.0682\\
27.875	73.0682\\
27.8958333333333	73.0682\\
27.9166666666667	73.0682\\
27.9375	73.0682\\
27.9583333333333	73.0682\\
27.9791666666667	73.0682\\
28	73.0682\\
28.0208333333333	73.0682\\
28.0416666666667	73.0682\\
28.0625	73.0682\\
28.0833333333333	73.0682\\
28.1041666666667	73.0682\\
28.125	73.0682\\
28.1458333333333	73.0682\\
28.1666666666667	73.0682\\
28.1875	73.0682\\
28.2083333333333	73.0682\\
28.2291666666667	73.0682\\
28.25	73.0682\\
28.2708333333333	73.0682\\
28.2916666666667	73.0682\\
28.3125	73.0682\\
28.3333333333333	73.0682\\
28.3541666666667	73.0682\\
28.375	73.0682\\
28.3958333333333	73.0682\\
28.4166666666667	73.0682\\
28.4375	73.0682\\
28.4583333333333	73.0682\\
28.4791666666667	73.0682\\
28.5	73.0682\\
28.5208333333333	73.0682\\
28.5416666666667	73.0682\\
28.5625	73.0682\\
28.5833333333333	73.0682\\
28.6041666666667	73.0682\\
28.625	73.0682\\
28.6458333333333	73.0682\\
28.6666666666667	73.0682\\
28.6875	73.0682\\
28.7083333333333	73.0682\\
28.7291666666667	73.0682\\
28.75	73.0682\\
28.7708333333333	73.0682\\
28.7916666666667	73.0682\\
28.8125	73.0682\\
28.8333333333333	73.0682\\
28.8541666666667	73.0682\\
28.875	73.0682\\
28.8958333333333	73.0682\\
28.9166666666667	73.0682\\
28.9375	73.0682\\
28.9583333333333	73.0682\\
28.9791666666667	73.0682\\
29	73.0682\\
29.0208333333333	73.0682\\
29.0416666666667	73.0682\\
29.0625	73.0682\\
29.0833333333333	73.0682\\
29.1041666666667	73.0682\\
29.125	73.0682\\
29.1458333333333	73.0682\\
29.1666666666667	73.0682\\
29.1875	73.0682\\
29.2083333333333	73.0682\\
29.2291666666667	73.0682\\
29.25	73.0682\\
29.2708333333333	73.0682\\
29.2916666666667	73.0682\\
29.3125	73.0682\\
29.3333333333333	73.0682\\
29.3541666666667	73.0682\\
29.375	73.0682\\
29.3958333333333	73.0682\\
29.4166666666667	73.0682\\
29.4375	73.0682\\
29.4583333333333	73.0682\\
29.4791666666667	73.0682\\
29.5	73.0682\\
29.5208333333333	73.0682\\
29.5416666666667	73.0682\\
29.5625	73.0682\\
29.5833333333333	73.0682\\
29.6041666666667	73.0682\\
29.625	73.0682\\
29.6458333333333	73.0682\\
29.6666666666667	73.0682\\
29.6875	73.0682\\
29.7083333333333	73.0682\\
29.7291666666667	73.0682\\
29.75	73.0682\\
29.7708333333333	73.0682\\
29.7916666666667	73.0682\\
29.8125	73.0682\\
29.8333333333333	73.0682\\
29.8541666666667	73.0682\\
29.875	73.0682\\
29.8958333333333	73.0682\\
29.9166666666667	73.0682\\
29.9375	73.0682\\
29.9583333333333	73.0682\\
29.9791666666667	73.0682\\
30	73.0682\\
30.0208333333333	73.0682\\
30.0416666666667	73.0682\\
30.0625	73.0682\\
30.0833333333333	73.0682\\
30.1041666666667	73.0682\\
30.125	73.0682\\
30.1458333333333	73.0682\\
30.1666666666667	73.0682\\
30.1875	73.0682\\
30.2083333333333	73.0682\\
30.2291666666667	73.0682\\
30.25	73.0682\\
30.2708333333333	73.0682\\
30.2916666666667	73.0682\\
30.3125	73.0682\\
30.3333333333333	73.0682\\
30.3541666666667	73.0682\\
30.375	73.0682\\
30.3958333333333	73.0682\\
30.4166666666667	73.0682\\
30.4375	73.0682\\
30.4583333333333	73.0682\\
30.4791666666667	73.0682\\
30.5	73.0682\\
30.5208333333333	73.0682\\
30.5416666666667	73.0682\\
30.5625	73.0682\\
30.5833333333333	73.0682\\
30.6041666666667	73.0682\\
30.625	73.0682\\
30.6458333333333	73.0682\\
30.6666666666667	73.0682\\
30.6875	73.0682\\
30.7083333333333	73.0682\\
30.7291666666667	73.0682\\
30.75	73.0682\\
30.7708333333333	73.0682\\
30.7916666666667	73.0682\\
30.8125	73.0682\\
30.8333333333333	73.0682\\
30.8541666666667	73.0682\\
30.875	73.0682\\
30.8958333333333	73.0682\\
30.9166666666667	73.0682\\
30.9375	73.0682\\
30.9583333333333	73.0682\\
30.9791666666667	73.0682\\
31	73.0682\\
31.0208333333333	73.0682\\
31.0416666666667	73.0682\\
31.0625	73.0682\\
31.0833333333333	73.0682\\
31.1041666666667	73.0682\\
31.125	73.0682\\
31.1458333333333	73.0682\\
31.1666666666667	73.0682\\
31.1875	73.0682\\
31.2083333333333	73.0682\\
31.2291666666667	73.0682\\
31.25	73.0682\\
31.2708333333333	73.0682\\
31.2916666666667	73.0682\\
31.3125	73.0682\\
31.3333333333333	73.0682\\
31.3541666666667	73.0682\\
31.375	73.0682\\
31.3958333333333	73.0682\\
31.4166666666667	73.0682\\
31.4375	73.0682\\
31.4583333333333	73.0682\\
31.4791666666667	73.0682\\
31.5	73.0682\\
31.5208333333333	73.0682\\
31.5416666666667	73.0682\\
31.5625	73.0682\\
31.5833333333333	73.0682\\
31.6041666666667	73.0682\\
31.625	73.0682\\
31.6458333333333	73.0682\\
31.6666666666667	73.0682\\
31.6875	73.0682\\
31.7083333333333	73.0682\\
31.7291666666667	73.0682\\
31.75	73.0682\\
31.7708333333333	73.0682\\
31.7916666666667	73.0682\\
31.8125	73.0682\\
31.8333333333333	73.0682\\
31.8541666666667	73.0682\\
31.875	73.0682\\
31.8958333333333	73.0682\\
31.9166666666667	73.0682\\
31.9375	73.0682\\
31.9583333333333	73.0682\\
31.9791666666667	73.0682\\
32	73.0682\\
32.0208333333333	73.0682\\
32.0416666666667	73.0682\\
32.0625	73.0682\\
32.0833333333333	73.0682\\
32.1041666666667	73.0682\\
32.125	73.0682\\
32.1458333333333	73.0682\\
32.1666666666667	73.0682\\
32.1875	73.0682\\
32.2083333333333	73.0682\\
32.2291666666667	73.0682\\
32.25	73.0682\\
32.2708333333333	73.0682\\
32.2916666666667	73.0682\\
32.3125	73.0682\\
32.3333333333333	73.0682\\
32.3541666666667	73.0682\\
32.375	73.0682\\
32.3958333333333	73.0682\\
32.4166666666667	73.0682\\
32.4375	73.0682\\
32.4583333333333	73.0682\\
32.4791666666667	73.0682\\
32.5	73.0682\\
32.5208333333333	73.0682\\
32.5416666666667	73.0682\\
32.5625	73.0682\\
32.5833333333333	73.0682\\
32.6041666666667	73.0682\\
32.625	73.0682\\
32.6458333333333	73.0682\\
32.6666666666667	73.0682\\
32.6875	73.0682\\
32.7083333333333	73.0682\\
32.7291666666667	73.0682\\
32.75	73.0682\\
32.7708333333333	73.0682\\
32.7916666666667	73.0682\\
32.8125	73.0682\\
32.8333333333333	73.0682\\
32.8541666666667	73.0682\\
32.875	73.0682\\
32.8958333333333	73.0682\\
32.9166666666667	73.0682\\
32.9375	73.0682\\
32.9583333333333	73.0682\\
32.9791666666667	73.0682\\
33	73.0682\\
33.0208333333333	73.0682\\
33.0416666666667	73.0682\\
33.0625	73.0682\\
33.0833333333333	73.0682\\
33.1041666666667	73.0682\\
33.125	73.0682\\
33.1458333333333	73.0682\\
33.1666666666667	73.0682\\
33.1875	73.0682\\
33.2083333333333	73.0682\\
33.2291666666667	73.0682\\
33.25	73.0682\\
33.2708333333333	73.0682\\
33.2916666666667	73.0682\\
33.3125	73.0682\\
33.3333333333333	73.0682\\
33.3541666666667	73.0682\\
33.375	73.0682\\
33.3958333333333	73.0682\\
33.4166666666667	73.0682\\
33.4375	73.0682\\
33.4583333333333	73.0682\\
33.4791666666667	73.0682\\
33.5	73.0682\\
33.5208333333333	73.0682\\
33.5416666666667	73.0682\\
33.5625	73.0682\\
33.5833333333333	73.0682\\
33.6041666666667	73.0682\\
33.625	73.0682\\
33.6458333333333	73.0682\\
33.6666666666667	73.0682\\
33.6875	73.0682\\
33.7083333333333	73.0682\\
33.7291666666667	73.0682\\
33.75	73.0682\\
33.7708333333333	73.0682\\
33.7916666666667	73.0682\\
33.8125	73.0682\\
33.8333333333333	73.0682\\
33.8541666666667	73.0682\\
33.875	73.0682\\
33.8958333333333	73.0682\\
33.9166666666667	73.0682\\
33.9375	73.0682\\
33.9583333333333	73.0682\\
33.9791666666667	73.0682\\
34	73.0682\\
34.0208333333333	73.0682\\
34.0416666666667	73.0682\\
34.0625	73.0682\\
34.0833333333333	73.0682\\
34.1041666666667	73.0682\\
34.125	73.0682\\
34.1458333333333	73.0682\\
34.1666666666667	73.0682\\
34.1875	73.0682\\
34.2083333333333	73.0682\\
34.2291666666667	73.0682\\
34.25	73.0682\\
34.2708333333333	73.0682\\
34.2916666666667	73.0682\\
34.3125	73.0682\\
34.3333333333333	73.0682\\
34.3541666666667	73.0682\\
34.375	73.0682\\
34.3958333333333	73.0682\\
34.4166666666667	73.0682\\
34.4375	73.0682\\
34.4583333333333	73.0682\\
34.4791666666667	73.0682\\
34.5	73.0682\\
34.5208333333333	73.0682\\
34.5416666666667	73.0682\\
34.5625	73.0682\\
34.5833333333333	73.0682\\
34.6041666666667	73.0682\\
34.625	73.0682\\
34.6458333333333	73.0682\\
34.6666666666667	73.0682\\
34.6875	73.0682\\
34.7083333333333	73.0682\\
34.7291666666667	73.0682\\
34.75	73.0682\\
34.7708333333333	73.0682\\
34.7916666666667	73.0682\\
34.8125	73.0682\\
34.8333333333333	73.0682\\
34.8541666666667	73.0682\\
34.875	73.0682\\
34.8958333333333	73.0682\\
34.9166666666667	73.0682\\
34.9375	73.0682\\
34.9583333333333	73.0682\\
34.9791666666667	73.0682\\
35	73.0682\\
35.0208333333333	73.0682\\
35.0416666666667	73.0682\\
35.0625	73.0682\\
35.0833333333333	73.0682\\
35.1041666666667	73.0682\\
35.125	73.0682\\
35.1458333333333	73.0682\\
35.1666666666667	73.0682\\
35.1875	73.0682\\
35.2083333333333	73.0682\\
35.2291666666667	73.0682\\
35.25	73.0682\\
35.2708333333333	73.0682\\
35.2916666666667	73.0682\\
35.3125	73.0682\\
35.3333333333333	73.0682\\
35.3541666666667	73.0682\\
35.375	73.0682\\
35.3958333333333	73.0682\\
35.4166666666667	73.0682\\
35.4375	73.0682\\
35.4583333333333	73.0682\\
35.4791666666667	73.0682\\
35.5	73.0682\\
35.5208333333333	73.0682\\
35.5416666666667	73.0682\\
35.5625	73.0682\\
35.5833333333333	73.0682\\
35.6041666666667	73.0682\\
35.625	73.0682\\
35.6458333333333	73.0682\\
35.6666666666667	73.0682\\
35.6875	73.0682\\
35.7083333333333	73.0682\\
35.7291666666667	73.0682\\
35.75	73.0682\\
35.7708333333333	73.0682\\
35.7916666666667	73.0682\\
35.8125	73.0682\\
35.8333333333333	73.0682\\
35.8541666666667	73.0682\\
35.875	73.0682\\
35.8958333333333	73.0682\\
35.9166666666667	73.0682\\
35.9375	73.0682\\
35.9583333333333	73.0682\\
35.9791666666667	73.0682\\
36	73.0682\\
36.0208333333333	73.0682\\
36.0416666666667	73.0682\\
36.0625	73.0682\\
36.0833333333333	73.0682\\
36.1041666666667	73.0682\\
36.125	73.0682\\
36.1458333333333	73.0682\\
36.1666666666667	73.0682\\
36.1875	73.0682\\
36.2083333333333	73.0682\\
36.2291666666667	73.0682\\
36.25	73.0682\\
36.2708333333333	73.0682\\
36.2916666666667	73.0682\\
36.3125	73.0682\\
36.3333333333333	73.0682\\
36.3541666666667	73.0682\\
36.375	73.0682\\
36.3958333333333	73.0682\\
36.4166666666667	73.0682\\
36.4375	73.0682\\
36.4583333333333	73.0682\\
36.4791666666667	73.0682\\
36.5	73.0682\\
36.5208333333333	73.0682\\
36.5416666666667	73.0682\\
36.5625	73.0682\\
36.5833333333333	73.0682\\
36.6041666666667	73.0682\\
36.625	73.0682\\
36.6458333333333	73.0682\\
36.6666666666667	73.0682\\
36.6875	73.0682\\
36.7083333333333	73.0682\\
36.7291666666667	73.0682\\
36.75	73.0682\\
36.7708333333333	73.0682\\
36.7916666666667	73.0682\\
36.8125	73.0682\\
36.8333333333333	73.0682\\
36.8541666666667	73.0682\\
36.875	73.0682\\
36.8958333333333	73.0682\\
36.9166666666667	73.0682\\
36.9375	73.0682\\
36.9583333333333	73.0682\\
36.9791666666667	73.0682\\
37	73.0682\\
37.0208333333333	73.0682\\
37.0416666666667	73.0682\\
37.0625	73.0682\\
37.0833333333333	73.0682\\
37.1041666666667	73.0682\\
37.125	73.0682\\
37.1458333333333	73.0682\\
37.1666666666667	73.0682\\
37.1875	73.0682\\
37.2083333333333	73.0682\\
37.2291666666667	73.0682\\
37.25	73.0682\\
37.2708333333333	73.0682\\
37.2916666666667	73.0682\\
37.3125	73.0682\\
37.3333333333333	73.0682\\
37.3541666666667	73.0682\\
37.375	73.0682\\
37.3958333333333	73.0682\\
37.4166666666667	73.0682\\
37.4375	73.0682\\
37.4583333333333	73.0682\\
37.4791666666667	73.0682\\
37.5	73.0682\\
37.5208333333333	73.0682\\
37.5416666666667	73.0682\\
37.5625	73.0682\\
37.5833333333333	73.0682\\
37.6041666666667	73.0682\\
37.625	73.0682\\
37.6458333333333	73.0682\\
37.6666666666667	73.0682\\
37.6875	73.0682\\
37.7083333333333	73.0682\\
37.7291666666667	73.0682\\
37.75	73.0682\\
37.7708333333333	73.0682\\
37.7916666666667	73.0682\\
37.8125	73.0682\\
37.8333333333333	73.0682\\
37.8541666666667	73.0682\\
37.875	73.0682\\
37.8958333333333	73.0682\\
37.9166666666667	73.0682\\
37.9375	73.0682\\
37.9583333333333	73.0682\\
37.9791666666667	73.0682\\
38	73.0682\\
38.0208333333333	73.0682\\
38.0416666666667	73.0682\\
38.0625	73.0682\\
38.0833333333333	73.0682\\
38.1041666666667	73.0682\\
38.125	73.0682\\
38.1458333333333	73.0682\\
38.1666666666667	73.0682\\
38.1875	73.0682\\
38.2083333333333	73.0682\\
38.2291666666667	73.0682\\
38.25	73.0682\\
38.2708333333333	73.0682\\
38.2916666666667	73.0682\\
38.3125	73.0682\\
38.3333333333333	73.0682\\
38.3541666666667	73.0682\\
38.375	73.0682\\
38.3958333333333	73.0682\\
38.4166666666667	73.0682\\
38.4375	73.0682\\
38.4583333333333	73.0682\\
38.4791666666667	73.0682\\
38.5	73.0682\\
38.5208333333333	73.0682\\
38.5416666666667	73.0682\\
38.5625	73.0682\\
38.5833333333333	73.0682\\
38.6041666666667	73.0682\\
38.625	73.0682\\
38.6458333333333	73.0682\\
38.6666666666667	73.0682\\
38.6875	73.0682\\
38.7083333333333	73.0682\\
38.7291666666667	73.0682\\
38.75	73.0682\\
38.7708333333333	73.0682\\
38.7916666666667	73.0682\\
38.8125	73.0682\\
38.8333333333333	73.0682\\
38.8541666666667	73.0682\\
38.875	73.0682\\
38.8958333333333	73.0682\\
38.9166666666667	73.0682\\
38.9375	73.0682\\
38.9583333333333	73.0682\\
38.9791666666667	73.0682\\
39	73.0682\\
39.0208333333333	73.0682\\
39.0416666666667	73.0682\\
39.0625	73.0682\\
39.0833333333333	73.0682\\
39.1041666666667	73.0682\\
39.125	73.0682\\
39.1458333333333	73.0682\\
39.1666666666667	73.0682\\
39.1875	73.0682\\
39.2083333333333	73.0682\\
39.2291666666667	73.0682\\
39.25	73.0682\\
39.2708333333333	73.0682\\
39.2916666666667	73.0682\\
39.3125	73.0682\\
39.3333333333333	73.0682\\
39.3541666666667	73.0682\\
39.375	73.0682\\
39.3958333333333	73.0682\\
39.4166666666667	73.0682\\
39.4375	73.0682\\
39.4583333333333	73.0682\\
39.4791666666667	73.0682\\
39.5	73.0682\\
39.5208333333333	73.0682\\
39.5416666666667	73.0682\\
39.5625	73.0682\\
39.5833333333333	73.0682\\
39.6041666666667	73.0682\\
39.625	73.0682\\
39.6458333333333	73.0682\\
39.6666666666667	73.0682\\
39.6875	73.0682\\
39.7083333333333	73.0682\\
39.7291666666667	73.0682\\
39.75	73.0682\\
39.7708333333333	73.0682\\
39.7916666666667	73.0682\\
39.8125	73.0682\\
39.8333333333333	73.0682\\
39.8541666666667	73.0682\\
39.875	73.0682\\
39.8958333333333	73.0682\\
39.9166666666667	73.0682\\
39.9375	73.0682\\
39.9583333333333	73.0682\\
39.9791666666667	73.0682\\
40	73.0682\\
40.0208333333333	73.0682\\
40.0416666666667	73.0682\\
40.0625	73.0682\\
40.0833333333333	73.0682\\
40.1041666666667	73.0682\\
40.125	73.0682\\
40.1458333333333	73.0682\\
40.1666666666667	73.0682\\
40.1875	73.0682\\
40.2083333333333	73.0682\\
40.2291666666667	73.0682\\
40.25	73.0682\\
40.2708333333333	73.0682\\
40.2916666666667	73.0682\\
40.3125	73.0682\\
40.3333333333333	73.0682\\
40.3541666666667	73.0682\\
40.375	73.0682\\
40.3958333333333	73.0682\\
40.4166666666667	73.0682\\
40.4375	73.0682\\
40.4583333333333	73.0682\\
40.4791666666667	73.0682\\
40.5	73.0682\\
40.5208333333333	73.0682\\
40.5416666666667	73.0682\\
40.5625	73.0682\\
40.5833333333333	73.0682\\
40.6041666666667	73.0682\\
40.625	73.0682\\
40.6458333333333	73.0682\\
40.6666666666667	73.0682\\
40.6875	73.0682\\
40.7083333333333	73.0682\\
40.7291666666667	73.0682\\
40.75	73.0682\\
40.7708333333333	73.0682\\
40.7916666666667	73.0682\\
40.8125	73.0682\\
40.8333333333333	73.0682\\
40.8541666666667	73.0682\\
40.875	73.0682\\
40.8958333333333	73.0682\\
40.9166666666667	73.0682\\
40.9375	73.0682\\
40.9583333333333	73.0682\\
40.9791666666667	73.0682\\
41	73.0682\\
41.0208333333333	73.0682\\
41.0416666666667	73.0682\\
41.0625	73.0682\\
41.0833333333333	73.0682\\
41.1041666666667	73.0682\\
41.125	73.0682\\
41.1458333333333	73.0682\\
41.1666666666667	73.0682\\
41.1875	73.0682\\
41.2083333333333	73.0682\\
41.2291666666667	73.0682\\
41.25	73.0682\\
41.2708333333333	73.0682\\
41.2916666666667	73.0682\\
41.3125	73.0682\\
41.3333333333333	73.0682\\
41.3541666666667	73.0682\\
41.375	73.0682\\
41.3958333333333	73.0682\\
41.4166666666667	73.0682\\
41.4375	73.0682\\
41.4583333333333	73.0682\\
41.4791666666667	73.0682\\
41.5	73.0682\\
41.5208333333333	73.0682\\
41.5416666666667	73.0682\\
41.5625	73.0682\\
41.5833333333333	73.0682\\
41.6041666666667	73.0682\\
41.625	73.0682\\
41.6458333333333	73.0682\\
41.6666666666667	73.0682\\
41.6875	73.0682\\
41.7083333333333	73.0682\\
41.7291666666667	73.0682\\
41.75	73.0682\\
41.7708333333333	73.0682\\
41.7916666666667	73.0682\\
41.8125	73.0682\\
41.8333333333333	73.0682\\
41.8541666666667	73.0682\\
41.875	73.0682\\
41.8958333333333	73.0682\\
41.9166666666667	73.0682\\
41.9375	73.0682\\
41.9583333333333	73.0682\\
41.9791666666667	73.0682\\
42	73.0682\\
42.0208333333333	73.0682\\
42.0416666666667	73.0682\\
42.0625	73.0682\\
42.0833333333333	73.0682\\
42.1041666666667	73.0682\\
42.125	73.0682\\
42.1458333333333	73.0682\\
42.1666666666667	73.0682\\
42.1875	73.0682\\
42.2083333333333	73.0682\\
42.2291666666667	73.0682\\
42.25	73.0682\\
42.2708333333333	73.0682\\
42.2916666666667	73.0682\\
42.3125	73.0682\\
42.3333333333333	73.0682\\
42.3541666666667	73.0682\\
42.375	73.0682\\
42.3958333333333	73.0682\\
42.4166666666667	73.0682\\
42.4375	73.0682\\
42.4583333333333	73.0682\\
42.4791666666667	73.0682\\
42.5	73.0682\\
42.5208333333333	73.0682\\
42.5416666666667	73.0682\\
42.5625	73.0682\\
42.5833333333333	73.0682\\
42.6041666666667	73.0682\\
42.625	73.0682\\
42.6458333333333	73.0682\\
42.6666666666667	73.0682\\
42.6875	73.0682\\
42.7083333333333	73.0682\\
42.7291666666667	73.0682\\
42.75	73.0682\\
42.7708333333333	73.0682\\
42.7916666666667	73.0682\\
42.8125	73.0682\\
42.8333333333333	73.0682\\
42.8541666666667	73.0682\\
42.875	73.0682\\
42.8958333333333	73.0682\\
42.9166666666667	73.0682\\
42.9375	73.0682\\
42.9583333333333	73.0682\\
42.9791666666667	73.0682\\
43	73.0682\\
43.0208333333333	73.0682\\
43.0416666666667	73.0682\\
43.0625	73.0682\\
43.0833333333333	73.0682\\
43.1041666666667	73.0682\\
43.125	73.0682\\
43.1458333333333	73.0682\\
43.1666666666667	73.0682\\
43.1875	73.0682\\
43.2083333333333	73.0682\\
43.2291666666667	73.0682\\
43.25	73.0682\\
43.2708333333333	73.0682\\
43.2916666666667	73.0682\\
43.3125	73.0682\\
43.3333333333333	73.0682\\
43.3541666666667	73.0682\\
43.375	73.0682\\
43.3958333333333	73.0682\\
43.4166666666667	73.0682\\
43.4375	73.0682\\
43.4583333333333	73.0682\\
43.4791666666667	73.0682\\
43.5	73.0682\\
43.5208333333333	73.0682\\
43.5416666666667	73.0682\\
43.5625	73.0682\\
43.5833333333333	73.0682\\
43.6041666666667	73.0682\\
43.625	73.0682\\
43.6458333333333	73.0682\\
43.6666666666667	73.0682\\
43.6875	73.0682\\
43.7083333333333	73.0682\\
43.7291666666667	73.0682\\
43.75	73.0682\\
43.7708333333333	73.0682\\
43.7916666666667	73.0682\\
43.8125	73.0682\\
43.8333333333333	73.0682\\
43.8541666666667	73.0682\\
43.875	73.0682\\
43.8958333333333	73.0682\\
43.9166666666667	73.0682\\
43.9375	73.0682\\
43.9583333333333	73.0682\\
43.9791666666667	73.0682\\
44	73.0682\\
44.0208333333333	73.0682\\
44.0416666666667	73.0682\\
44.0625	73.0682\\
44.0833333333333	73.0682\\
44.1041666666667	73.0682\\
44.125	73.0682\\
44.1458333333333	73.0682\\
44.1666666666667	73.0682\\
44.1875	73.0682\\
44.2083333333333	73.0682\\
44.2291666666667	73.0682\\
44.25	73.0682\\
44.2708333333333	73.0682\\
44.2916666666667	73.0682\\
44.3125	73.0682\\
44.3333333333333	73.0682\\
44.3541666666667	73.0682\\
44.375	73.0682\\
44.3958333333333	73.0682\\
44.4166666666667	73.0682\\
44.4375	73.0682\\
44.4583333333333	73.0682\\
44.4791666666667	73.0682\\
44.5	73.0682\\
44.5208333333333	73.0682\\
44.5416666666667	73.0682\\
44.5625	73.0682\\
44.5833333333333	73.0682\\
44.6041666666667	73.0682\\
44.625	73.0682\\
44.6458333333333	73.0682\\
44.6666666666667	73.0682\\
44.6875	73.0682\\
44.7083333333333	73.0682\\
44.7291666666667	73.0682\\
44.75	73.0682\\
44.7708333333333	73.0682\\
44.7916666666667	73.0682\\
44.8125	73.0682\\
44.8333333333333	73.0682\\
44.8541666666667	73.0682\\
44.875	73.0682\\
44.8958333333333	73.0682\\
44.9166666666667	73.0682\\
44.9375	73.0682\\
44.9583333333333	73.0682\\
44.9791666666667	73.0682\\
45	73.0682\\
45.0208333333333	73.0682\\
45.0416666666667	73.0682\\
45.0625	73.0682\\
45.0833333333333	73.0682\\
45.1041666666667	73.0682\\
45.125	73.0682\\
45.1458333333333	73.0682\\
45.1666666666667	73.0682\\
45.1875	73.0682\\
45.2083333333333	73.0682\\
45.2291666666667	73.0682\\
45.25	73.0682\\
45.2708333333333	73.0682\\
45.2916666666667	73.0682\\
45.3125	73.0682\\
45.3333333333333	73.0682\\
45.3541666666667	73.0682\\
45.375	73.0682\\
45.3958333333333	73.0682\\
45.4166666666667	73.0682\\
45.4375	73.0682\\
45.4583333333333	73.0682\\
45.4791666666667	73.0682\\
45.5	73.0682\\
45.5208333333333	73.0682\\
45.5416666666667	73.0682\\
45.5625	73.0682\\
45.5833333333333	73.0682\\
45.6041666666667	73.0682\\
45.625	73.0682\\
45.6458333333333	73.0682\\
45.6666666666667	73.0682\\
45.6875	73.0682\\
45.7083333333333	73.0682\\
45.7291666666667	73.0682\\
45.75	73.0682\\
45.7708333333333	73.0682\\
45.7916666666667	73.0682\\
45.8125	73.0682\\
45.8333333333333	73.0682\\
45.8541666666667	73.0682\\
45.875	73.0682\\
45.8958333333333	73.0682\\
45.9166666666667	73.0682\\
45.9375	73.0682\\
45.9583333333333	73.0682\\
45.9791666666667	73.0682\\
46	73.0682\\
46.0208333333333	73.0682\\
46.0416666666667	73.0682\\
46.0625	73.0682\\
46.0833333333333	73.0682\\
46.1041666666667	73.0682\\
46.125	73.0682\\
46.1458333333333	73.0682\\
46.1666666666667	73.0682\\
46.1875	73.0682\\
46.2083333333333	73.0682\\
46.2291666666667	73.0682\\
46.25	73.0682\\
46.2708333333333	73.0682\\
46.2916666666667	73.0682\\
46.3125	73.0682\\
46.3333333333333	73.0682\\
46.3541666666667	73.0682\\
46.375	73.0682\\
46.3958333333333	73.0682\\
46.4166666666667	73.0682\\
46.4375	73.0682\\
46.4583333333333	73.0682\\
46.4791666666667	73.0682\\
46.5	73.0682\\
46.5208333333333	73.0682\\
46.5416666666667	73.0682\\
46.5625	73.0682\\
46.5833333333333	73.0682\\
46.6041666666667	73.0682\\
46.625	73.0682\\
46.6458333333333	73.0682\\
46.6666666666667	73.0682\\
46.6875	73.0682\\
46.7083333333333	73.0682\\
46.7291666666667	73.0682\\
46.75	73.0682\\
46.7708333333333	73.0682\\
46.7916666666667	73.0682\\
46.8125	73.0682\\
46.8333333333333	73.0682\\
46.8541666666667	73.0682\\
46.875	73.0682\\
46.8958333333333	73.0682\\
46.9166666666667	73.0682\\
46.9375	73.0682\\
46.9583333333333	73.0682\\
46.9791666666667	73.0682\\
47	73.0682\\
47.0208333333333	73.0682\\
47.0416666666667	73.0682\\
47.0625	73.0682\\
47.0833333333333	73.0682\\
47.1041666666667	73.0682\\
47.125	73.0682\\
47.1458333333333	73.0682\\
47.1666666666667	73.0682\\
47.1875	73.0682\\
47.2083333333333	73.0682\\
47.2291666666667	73.0682\\
47.25	73.0682\\
47.2708333333333	73.0682\\
47.2916666666667	73.0682\\
47.3125	73.0682\\
47.3333333333333	73.0682\\
47.3541666666667	73.0682\\
47.375	73.0682\\
47.3958333333333	73.0682\\
47.4166666666667	73.0682\\
47.4375	73.0682\\
47.4583333333333	73.0682\\
47.4791666666667	73.0682\\
47.5	73.0682\\
47.5208333333333	73.0682\\
47.5416666666667	73.0682\\
47.5625	73.0682\\
47.5833333333333	73.0682\\
47.6041666666667	73.0682\\
47.625	73.0682\\
47.6458333333333	73.0682\\
47.6666666666667	73.0682\\
47.6875	73.0682\\
47.7083333333333	73.0682\\
47.7291666666667	73.0682\\
47.75	73.0682\\
47.7708333333333	73.0682\\
47.7916666666667	73.0682\\
47.8125	73.0682\\
47.8333333333333	73.0682\\
47.8541666666667	73.0682\\
47.875	73.0682\\
47.8958333333333	73.0682\\
47.9166666666667	73.0682\\
47.9375	73.0682\\
47.9583333333333	73.0682\\
47.9791666666667	73.0682\\
48	73.0682\\
48.0208333333333	73.0682\\
48.0416666666667	73.0682\\
48.0625	73.0682\\
48.0833333333333	73.0682\\
48.1041666666667	73.0682\\
48.125	73.0682\\
48.1458333333333	73.0682\\
48.1666666666667	73.0682\\
48.1875	73.0682\\
48.2083333333333	73.0682\\
48.2291666666667	73.0682\\
48.25	73.0682\\
48.2708333333333	73.0682\\
48.2916666666667	73.0682\\
48.3125	73.0682\\
48.3333333333333	73.0682\\
48.3541666666667	73.0682\\
48.375	73.0682\\
48.3958333333333	73.0682\\
48.4166666666667	73.0682\\
48.4375	73.0682\\
48.4583333333333	73.0682\\
48.4791666666667	73.0682\\
48.5	73.0682\\
48.5208333333333	73.0682\\
48.5416666666667	73.0682\\
48.5625	73.0682\\
48.5833333333333	73.0682\\
48.6041666666667	73.0682\\
48.625	73.0682\\
48.6458333333333	73.0682\\
48.6666666666667	73.0682\\
48.6875	73.0682\\
48.7083333333333	73.0682\\
48.7291666666667	73.0682\\
48.75	73.0682\\
48.7708333333333	73.0682\\
48.7916666666667	73.0682\\
48.8125	73.0682\\
48.8333333333333	73.0682\\
48.8541666666667	73.0682\\
48.875	73.0682\\
48.8958333333333	73.0682\\
48.9166666666667	73.0682\\
48.9375	73.0682\\
48.9583333333333	73.0682\\
48.9791666666667	73.0682\\
49	73.0682\\
49.0208333333333	73.0682\\
49.0416666666667	73.0682\\
49.0625	73.0682\\
49.0833333333333	73.0682\\
49.1041666666667	73.0682\\
49.125	73.0682\\
49.1458333333333	73.0682\\
49.1666666666667	73.0682\\
49.1875	73.0682\\
49.2083333333333	73.0682\\
49.2291666666667	73.0682\\
49.25	73.0682\\
49.2708333333333	73.0682\\
49.2916666666667	73.0682\\
49.3125	73.0682\\
49.3333333333333	73.0682\\
49.3541666666667	73.0682\\
49.375	73.0682\\
49.3958333333333	73.0682\\
49.4166666666667	73.0682\\
49.4375	73.0682\\
49.4583333333333	73.0682\\
49.4791666666667	73.0682\\
49.5	73.0682\\
49.5208333333333	73.0682\\
49.5416666666667	73.0682\\
49.5625	73.0682\\
49.5833333333333	73.0682\\
49.6041666666667	73.0682\\
49.625	73.0682\\
49.6458333333333	73.0682\\
49.6666666666667	73.0682\\
49.6875	73.0682\\
49.7083333333333	73.0682\\
49.7291666666667	73.0682\\
49.75	73.0682\\
49.7708333333333	73.0682\\
49.7916666666667	73.0682\\
49.8125	73.0682\\
49.8333333333333	73.0682\\
49.8541666666667	73.0682\\
49.875	73.0682\\
49.8958333333333	73.0682\\
49.9166666666667	73.0682\\
49.9375	73.0682\\
49.9583333333333	73.0682\\
49.9791666666667	73.0682\\
50	73.0682\\
50.0208333333333	73.0682\\
50.0416666666667	73.0682\\
50.0625	73.0682\\
50.0833333333333	73.0682\\
50.1041666666667	73.0682\\
50.125	73.0682\\
50.1458333333333	73.0682\\
50.1666666666667	73.0682\\
50.1875	73.0682\\
50.2083333333333	73.0682\\
50.2291666666667	73.0682\\
50.25	73.0682\\
50.2708333333333	73.0682\\
50.2916666666667	73.0682\\
50.3125	73.0682\\
50.3333333333333	73.0682\\
50.3541666666667	73.0682\\
50.375	73.0682\\
50.3958333333333	73.0682\\
50.4166666666667	73.0682\\
50.4375	73.0682\\
50.4583333333333	73.0682\\
50.4791666666667	73.0682\\
50.5	73.0682\\
50.5208333333333	73.0682\\
50.5416666666667	73.0682\\
50.5625	73.0682\\
50.5833333333333	73.0682\\
50.6041666666667	73.0682\\
50.625	73.0682\\
50.6458333333333	73.0682\\
50.6666666666667	73.0682\\
50.6875	73.0682\\
50.7083333333333	73.0682\\
50.7291666666667	73.0682\\
50.75	73.0682\\
50.7708333333333	73.0682\\
50.7916666666667	73.0682\\
50.8125	73.0682\\
50.8333333333333	73.0682\\
50.8541666666667	73.0682\\
50.875	73.0682\\
50.8958333333333	73.0682\\
50.9166666666667	73.0682\\
50.9375	73.0682\\
50.9583333333333	73.0682\\
50.9791666666667	73.0682\\
51	73.0682\\
51.0208333333333	73.0682\\
51.0416666666667	73.0682\\
51.0625	73.0682\\
51.0833333333333	73.0682\\
51.1041666666667	73.0682\\
51.125	73.0682\\
51.1458333333333	73.0682\\
51.1666666666667	73.0682\\
51.1875	73.0682\\
51.2083333333333	73.0682\\
51.2291666666667	73.0682\\
51.25	73.0682\\
51.2708333333333	73.0682\\
51.2916666666667	73.0682\\
51.3125	73.0682\\
51.3333333333333	73.0682\\
51.3541666666667	73.0682\\
51.375	73.0682\\
51.3958333333333	73.0682\\
51.4166666666667	73.0682\\
51.4375	73.0682\\
51.4583333333333	73.0682\\
51.4791666666667	73.0682\\
51.5	73.0682\\
51.5208333333333	73.0682\\
51.5416666666667	73.0682\\
51.5625	73.0682\\
51.5833333333333	73.0682\\
51.6041666666667	73.0682\\
51.625	73.0682\\
51.6458333333333	73.0682\\
51.6666666666667	73.0682\\
51.6875	73.0682\\
51.7083333333333	73.0682\\
51.7291666666667	73.0682\\
51.75	73.0682\\
51.7708333333333	73.0682\\
51.7916666666667	73.0682\\
51.8125	73.0682\\
51.8333333333333	73.0682\\
51.8541666666667	73.0682\\
51.875	73.0682\\
51.8958333333333	73.0682\\
51.9166666666667	73.0682\\
51.9375	73.0682\\
51.9583333333333	73.0682\\
51.9791666666667	73.0682\\
52	73.0682\\
52.0208333333333	73.0682\\
52.0416666666667	73.0682\\
52.0625	73.0682\\
52.0833333333333	73.0682\\
52.1041666666667	73.0682\\
52.125	73.0682\\
52.1458333333333	73.0682\\
52.1666666666667	73.0682\\
52.1875	73.0682\\
52.2083333333333	73.0682\\
52.2291666666667	73.0682\\
52.25	73.0682\\
52.2708333333333	73.0682\\
52.2916666666667	73.0682\\
52.3125	73.0682\\
52.3333333333333	73.0682\\
52.3541666666667	73.0682\\
52.375	73.0682\\
52.3958333333333	73.0682\\
52.4166666666667	73.0682\\
52.4375	73.0682\\
52.4583333333333	73.0682\\
52.4791666666667	73.0682\\
52.5	73.0682\\
52.5208333333333	73.0682\\
52.5416666666667	73.0682\\
52.5625	73.0682\\
52.5833333333333	73.0682\\
52.6041666666667	73.0682\\
52.625	73.0682\\
52.6458333333333	73.0682\\
52.6666666666667	73.0682\\
52.6875	73.0682\\
52.7083333333333	73.0682\\
52.7291666666667	73.0682\\
52.75	73.0682\\
52.7708333333333	73.0682\\
52.7916666666667	73.0682\\
52.8125	73.0682\\
52.8333333333333	73.0682\\
52.8541666666667	73.0682\\
52.875	73.0682\\
52.8958333333333	73.0682\\
52.9166666666667	73.0682\\
52.9375	73.0682\\
52.9583333333333	73.0682\\
52.9791666666667	73.0682\\
53	73.0682\\
53.0208333333333	73.0682\\
53.0416666666667	73.0682\\
53.0625	73.0682\\
53.0833333333333	73.0682\\
53.1041666666667	73.0682\\
53.125	73.0682\\
53.1458333333333	73.0682\\
53.1666666666667	73.0682\\
53.1875	73.0682\\
53.2083333333333	73.0682\\
53.2291666666667	73.0682\\
53.25	73.0682\\
53.2708333333333	73.0682\\
53.2916666666667	73.0682\\
53.3125	73.0682\\
53.3333333333333	73.0682\\
53.3541666666667	73.0682\\
53.375	73.0682\\
53.3958333333333	73.0682\\
53.4166666666667	73.0682\\
53.4375	73.0682\\
53.4583333333333	73.0682\\
53.4791666666667	73.0682\\
53.5	73.0682\\
53.5208333333333	73.0682\\
53.5416666666667	73.0682\\
53.5625	73.0682\\
53.5833333333333	73.0682\\
53.6041666666667	73.0682\\
53.625	73.0682\\
53.6458333333333	73.0682\\
53.6666666666667	73.0682\\
53.6875	73.0682\\
53.7083333333333	73.0682\\
53.7291666666667	73.0682\\
53.75	73.0682\\
53.7708333333333	73.0682\\
53.7916666666667	73.0682\\
53.8125	73.0682\\
53.8333333333333	73.0682\\
53.8541666666667	73.0682\\
53.875	73.0682\\
53.8958333333333	73.0682\\
53.9166666666667	73.0682\\
53.9375	73.0682\\
53.9583333333333	73.0682\\
53.9791666666667	73.0682\\
54	73.0682\\
54.0208333333333	73.0682\\
54.0416666666667	73.0682\\
54.0625	73.0682\\
54.0833333333333	73.0682\\
54.1041666666667	73.0682\\
54.125	73.0682\\
54.1458333333333	73.0682\\
54.1666666666667	73.0682\\
54.1875	73.0682\\
54.2083333333333	73.0682\\
54.2291666666667	73.0682\\
54.25	73.0682\\
54.2708333333333	73.0682\\
54.2916666666667	73.0682\\
54.3125	73.0682\\
54.3333333333333	73.0682\\
54.3541666666667	73.0682\\
54.375	73.0682\\
54.3958333333333	73.0682\\
54.4166666666667	73.0682\\
54.4375	73.0682\\
54.4583333333333	73.0682\\
54.4791666666667	73.0682\\
54.5	73.0682\\
54.5208333333333	73.0682\\
54.5416666666667	73.0682\\
54.5625	73.0682\\
54.5833333333333	73.0682\\
54.6041666666667	73.0682\\
54.625	73.0682\\
54.6458333333333	73.0682\\
54.6666666666667	73.0682\\
54.6875	73.0682\\
54.7083333333333	73.0682\\
54.7291666666667	73.0682\\
54.75	73.0682\\
54.7708333333333	73.0682\\
54.7916666666667	73.0682\\
54.8125	73.0682\\
54.8333333333333	73.0682\\
54.8541666666667	73.0682\\
54.875	73.0682\\
54.8958333333333	73.0682\\
54.9166666666667	73.0682\\
54.9375	73.0682\\
54.9583333333333	73.0682\\
54.9791666666667	73.0682\\
55	73.0682\\
55.0208333333333	73.0682\\
55.0416666666667	73.0682\\
55.0625	73.0682\\
55.0833333333333	73.0682\\
55.1041666666667	73.0682\\
55.125	73.0682\\
55.1458333333333	73.0682\\
55.1666666666667	73.0682\\
55.1875	73.0682\\
55.2083333333333	73.0682\\
55.2291666666667	73.0682\\
55.25	73.0682\\
55.2708333333333	73.0682\\
55.2916666666667	73.0682\\
55.3125	73.0682\\
55.3333333333333	73.0682\\
55.3541666666667	73.0682\\
55.375	73.0682\\
55.3958333333333	73.0682\\
55.4166666666667	73.0682\\
55.4375	73.0682\\
55.4583333333333	73.0682\\
55.4791666666667	73.0682\\
55.5	73.0682\\
55.5208333333333	73.0682\\
55.5416666666667	73.0682\\
55.5625	73.0682\\
55.5833333333333	73.0682\\
55.6041666666667	73.0682\\
55.625	73.0682\\
55.6458333333333	73.0682\\
55.6666666666667	73.0682\\
55.6875	73.0682\\
55.7083333333333	73.0682\\
55.7291666666667	73.0682\\
55.75	73.0682\\
55.7708333333333	73.0682\\
55.7916666666667	73.0682\\
55.8125	73.0682\\
55.8333333333333	73.0682\\
55.8541666666667	73.0682\\
55.875	73.0682\\
55.8958333333333	73.0682\\
55.9166666666667	73.0682\\
55.9375	73.0682\\
55.9583333333333	73.0682\\
55.9791666666667	73.0682\\
56	73.0682\\
56.0208333333333	73.0682\\
56.0416666666667	73.0682\\
56.0625	73.0682\\
56.0833333333333	73.0682\\
56.1041666666667	73.0682\\
56.125	73.0682\\
56.1458333333333	73.0682\\
56.1666666666667	73.0682\\
56.1875	73.0682\\
56.2083333333333	73.0682\\
56.2291666666667	73.0682\\
56.25	73.0682\\
56.2708333333333	73.0682\\
56.2916666666667	73.0682\\
56.3125	73.0682\\
56.3333333333333	73.0682\\
56.3541666666667	73.0682\\
56.375	73.0682\\
56.3958333333333	73.0682\\
56.4166666666667	73.0682\\
56.4375	73.0682\\
56.4583333333333	73.0682\\
56.4791666666667	73.0682\\
56.5	73.0682\\
56.5208333333333	73.0682\\
56.5416666666667	73.0682\\
56.5625	73.0682\\
56.5833333333333	73.0682\\
56.6041666666667	73.0682\\
56.625	73.0682\\
56.6458333333333	73.0682\\
56.6666666666667	73.0682\\
56.6875	73.0682\\
56.7083333333333	73.0682\\
56.7291666666667	73.0682\\
56.75	73.0682\\
56.7708333333333	73.0682\\
56.7916666666667	73.0682\\
56.8125	73.0682\\
56.8333333333333	73.0682\\
56.8541666666667	73.0682\\
56.875	73.0682\\
56.8958333333333	73.0682\\
56.9166666666667	73.0682\\
56.9375	73.0682\\
56.9583333333333	73.0682\\
56.9791666666667	73.0682\\
57	73.0682\\
57.0208333333333	73.0682\\
57.0416666666667	73.0682\\
57.0625	73.0682\\
57.0833333333333	73.0682\\
57.1041666666667	73.0682\\
57.125	73.0682\\
57.1458333333333	73.0682\\
57.1666666666667	73.0682\\
57.1875	73.0682\\
57.2083333333333	73.0682\\
57.2291666666667	73.0682\\
57.25	73.0682\\
57.2708333333333	73.0682\\
57.2916666666667	73.0682\\
57.3125	73.0682\\
57.3333333333333	73.0682\\
57.3541666666667	73.0682\\
57.375	73.0682\\
57.3958333333333	73.0682\\
57.4166666666667	73.0682\\
57.4375	73.0682\\
57.4583333333333	73.0682\\
57.4791666666667	73.0682\\
57.5	73.0682\\
57.5208333333333	73.0682\\
57.5416666666667	73.0682\\
57.5625	73.0682\\
57.5833333333333	73.0682\\
57.6041666666667	73.0682\\
57.625	73.0682\\
57.6458333333333	73.0682\\
57.6666666666667	73.0682\\
57.6875	73.0682\\
57.7083333333333	73.0682\\
57.7291666666667	73.0682\\
57.75	73.0682\\
57.7708333333333	73.0682\\
57.7916666666667	73.0682\\
57.8125	73.0682\\
57.8333333333333	73.0682\\
57.8541666666667	73.0682\\
57.875	73.0682\\
57.8958333333333	73.0682\\
57.9166666666667	73.0682\\
57.9375	73.0682\\
57.9583333333333	73.0682\\
57.9791666666667	73.0682\\
58	73.0682\\
58.0208333333333	73.0682\\
58.0416666666667	73.0682\\
58.0625	73.0682\\
58.0833333333333	73.0682\\
58.1041666666667	73.0682\\
58.125	73.0682\\
58.1458333333333	73.0682\\
58.1666666666667	73.0682\\
58.1875	73.0682\\
58.2083333333333	73.0682\\
58.2291666666667	73.0682\\
58.25	73.0682\\
58.2708333333333	73.0682\\
58.2916666666667	73.0682\\
58.3125	73.0682\\
58.3333333333333	73.0682\\
58.3541666666667	73.0682\\
58.375	73.0682\\
58.3958333333333	73.0682\\
58.4166666666667	73.0682\\
58.4375	73.0682\\
58.4583333333333	73.0682\\
58.4791666666667	73.0682\\
58.5	73.0682\\
58.5208333333333	73.0682\\
58.5416666666667	73.0682\\
58.5625	73.0682\\
58.5833333333333	73.0682\\
58.6041666666667	73.0682\\
58.625	73.0682\\
58.6458333333333	73.0682\\
58.6666666666667	73.0682\\
58.6875	73.0682\\
58.7083333333333	73.0682\\
58.7291666666667	73.0682\\
58.75	73.0682\\
58.7708333333333	73.0682\\
58.7916666666667	73.0682\\
58.8125	73.0682\\
58.8333333333333	73.0682\\
58.8541666666667	73.0682\\
58.875	73.0682\\
58.8958333333333	73.0682\\
58.9166666666667	73.0682\\
58.9375	73.0682\\
58.9583333333333	73.0682\\
58.9791666666667	73.0682\\
59	73.0682\\
59.0208333333333	73.0682\\
59.0416666666667	73.0682\\
59.0625	73.0682\\
59.0833333333333	73.0682\\
59.1041666666667	73.0682\\
59.125	73.0682\\
59.1458333333333	73.0682\\
59.1666666666667	73.0682\\
59.1875	73.0682\\
59.2083333333333	73.0682\\
59.2291666666667	73.0682\\
59.25	73.0682\\
59.2708333333333	73.0682\\
59.2916666666667	73.0682\\
59.3125	73.0682\\
59.3333333333333	73.0682\\
59.3541666666667	73.0682\\
59.375	73.0682\\
59.3958333333333	73.0682\\
59.4166666666667	73.0682\\
59.4375	73.0682\\
59.4583333333333	73.0682\\
59.4791666666667	73.0682\\
59.5	73.0682\\
59.5208333333333	73.0682\\
59.5416666666667	73.0682\\
59.5625	73.0682\\
59.5833333333333	73.0682\\
59.6041666666667	73.0682\\
59.625	73.0682\\
59.6458333333333	73.0682\\
59.6666666666667	73.0682\\
59.6875	73.0682\\
59.7083333333333	73.0682\\
59.7291666666667	73.0682\\
59.75	73.0682\\
59.7708333333333	73.0682\\
59.7916666666667	73.0682\\
59.8125	73.0682\\
59.8333333333333	73.0682\\
59.8541666666667	73.0682\\
59.875	73.0682\\
59.8958333333333	73.0682\\
59.9166666666667	73.0682\\
59.9375	73.0682\\
59.9583333333333	73.0682\\
59.9791666666667	73.0682\\
60	73.0682\\
};
\addplot [color=red,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	737.3709\\
0.0208333333333333	737.3709\\
0.0416666666666667	737.3709\\
0.0625	737.3709\\
0.0833333333333333	737.3709\\
0.104166666666667	737.3709\\
0.125	737.3709\\
0.145833333333333	737.3709\\
0.166666666666667	737.3709\\
0.1875	737.3709\\
0.208333333333333	737.3709\\
0.229166666666667	737.3709\\
0.25	737.3709\\
0.270833333333333	737.3709\\
0.291666666666667	737.3709\\
0.3125	737.3709\\
0.333333333333333	737.3709\\
0.354166666666667	737.3709\\
0.375	737.3709\\
0.395833333333333	737.3709\\
0.416666666666667	737.3709\\
0.4375	737.3709\\
0.458333333333333	737.3709\\
0.479166666666667	737.3709\\
0.5	737.3709\\
0.520833333333333	737.3709\\
0.541666666666667	737.3709\\
0.5625	737.3709\\
0.583333333333333	737.3709\\
0.604166666666667	737.3709\\
0.625	737.3709\\
0.645833333333333	737.3709\\
0.666666666666667	737.3709\\
0.6875	737.3709\\
0.708333333333333	737.3709\\
0.729166666666667	737.3709\\
0.75	737.3709\\
0.770833333333333	737.3709\\
0.791666666666667	737.3709\\
0.8125	737.3709\\
0.833333333333333	737.3709\\
0.854166666666667	737.3709\\
0.875	737.3709\\
0.895833333333333	737.3709\\
0.916666666666667	737.3709\\
0.9375	737.3709\\
0.958333333333333	737.3709\\
0.979166666666667	737.3709\\
1	737.3709\\
1.02083333333333	737.3709\\
1.04166666666667	737.3709\\
1.0625	737.3709\\
1.08333333333333	737.3709\\
1.10416666666667	737.3709\\
1.125	737.3709\\
1.14583333333333	737.3709\\
1.16666666666667	737.3709\\
1.1875	737.3709\\
1.20833333333333	737.3709\\
1.22916666666667	737.3709\\
1.25	737.3709\\
1.27083333333333	737.3709\\
1.29166666666667	737.3709\\
1.3125	737.3709\\
1.33333333333333	737.3709\\
1.35416666666667	737.3709\\
1.375	737.3709\\
1.39583333333333	737.3709\\
1.41666666666667	737.3709\\
1.4375	737.3709\\
1.45833333333333	737.3709\\
1.47916666666667	737.3709\\
1.5	737.3709\\
1.52083333333333	737.3709\\
1.54166666666667	737.3709\\
1.5625	737.3709\\
1.58333333333333	737.3709\\
1.60416666666667	737.3709\\
1.625	737.3709\\
1.64583333333333	737.3709\\
1.66666666666667	737.3709\\
1.6875	737.3709\\
1.70833333333333	737.3709\\
1.72916666666667	737.3709\\
1.75	737.3709\\
1.77083333333333	737.3709\\
1.79166666666667	737.3709\\
1.8125	737.3709\\
1.83333333333333	737.3709\\
1.85416666666667	737.3709\\
1.875	737.3709\\
1.89583333333333	737.3709\\
1.91666666666667	737.3709\\
1.9375	737.3709\\
1.95833333333333	737.3709\\
1.97916666666667	737.3709\\
2	737.3709\\
2.02083333333333	737.3709\\
2.04166666666667	737.3709\\
2.0625	737.3709\\
2.08333333333333	737.3709\\
2.10416666666667	737.3709\\
2.125	737.3709\\
2.14583333333333	737.3709\\
2.16666666666667	737.3709\\
2.1875	737.3709\\
2.20833333333333	737.3709\\
2.22916666666667	737.3709\\
2.25	737.3709\\
2.27083333333333	737.3709\\
2.29166666666667	737.3709\\
2.3125	737.3709\\
2.33333333333333	737.3709\\
2.35416666666667	737.3709\\
2.375	737.3709\\
2.39583333333333	737.3709\\
2.41666666666667	737.3709\\
2.4375	737.3709\\
2.45833333333333	737.3709\\
2.47916666666667	737.3709\\
2.5	737.3709\\
2.52083333333333	737.3709\\
2.54166666666667	737.3709\\
2.5625	737.3709\\
2.58333333333333	737.3709\\
2.60416666666667	737.3709\\
2.625	737.3709\\
2.64583333333333	737.3709\\
2.66666666666667	737.3709\\
2.6875	737.3709\\
2.70833333333333	737.3709\\
2.72916666666667	737.3709\\
2.75	737.3709\\
2.77083333333333	737.3709\\
2.79166666666667	737.3709\\
2.8125	737.3709\\
2.83333333333333	737.3709\\
2.85416666666667	737.3709\\
2.875	737.3709\\
2.89583333333333	737.3709\\
2.91666666666667	737.3709\\
2.9375	737.3709\\
2.95833333333333	737.3709\\
2.97916666666667	737.3709\\
3	737.3709\\
3.02083333333333	737.3709\\
3.04166666666667	737.3709\\
3.0625	737.3709\\
3.08333333333333	737.3709\\
3.10416666666667	737.3709\\
3.125	737.3709\\
3.14583333333333	737.3709\\
3.16666666666667	737.3709\\
3.1875	737.3709\\
3.20833333333333	737.3709\\
3.22916666666667	737.3709\\
3.25	737.3709\\
3.27083333333333	737.3709\\
3.29166666666667	737.3709\\
3.3125	737.3709\\
3.33333333333333	737.3709\\
3.35416666666667	737.3709\\
3.375	737.3709\\
3.39583333333333	737.3709\\
3.41666666666667	737.3709\\
3.4375	737.3709\\
3.45833333333333	737.3709\\
3.47916666666667	737.3709\\
3.5	737.3709\\
3.52083333333333	737.3709\\
3.54166666666667	737.3709\\
3.5625	737.3709\\
3.58333333333333	737.3709\\
3.60416666666667	737.3709\\
3.625	737.3709\\
3.64583333333333	737.3709\\
3.66666666666667	737.3709\\
3.6875	737.3709\\
3.70833333333333	737.3709\\
3.72916666666667	737.3709\\
3.75	737.3709\\
3.77083333333333	737.3709\\
3.79166666666667	737.3709\\
3.8125	737.3709\\
3.83333333333333	737.3709\\
3.85416666666667	737.3709\\
3.875	737.3709\\
3.89583333333333	737.3709\\
3.91666666666667	737.3709\\
3.9375	737.3709\\
3.95833333333333	737.3709\\
3.97916666666667	737.3709\\
4	737.3709\\
4.02083333333333	737.3709\\
4.04166666666667	737.3709\\
4.0625	737.3709\\
4.08333333333333	737.3709\\
4.10416666666667	737.3709\\
4.125	737.3709\\
4.14583333333333	737.3709\\
4.16666666666667	737.3709\\
4.1875	737.3709\\
4.20833333333333	737.3709\\
4.22916666666667	737.3709\\
4.25	737.3709\\
4.27083333333333	737.3709\\
4.29166666666667	737.3709\\
4.3125	737.3709\\
4.33333333333333	737.3709\\
4.35416666666667	737.3709\\
4.375	737.3709\\
4.39583333333333	737.3709\\
4.41666666666667	737.3709\\
4.4375	737.3709\\
4.45833333333333	737.3709\\
4.47916666666667	737.3709\\
4.5	737.3709\\
4.52083333333333	737.3709\\
4.54166666666667	737.3709\\
4.5625	737.3709\\
4.58333333333333	737.3709\\
4.60416666666667	737.3709\\
4.625	737.3709\\
4.64583333333333	737.3709\\
4.66666666666667	737.3709\\
4.6875	737.3709\\
4.70833333333333	737.3709\\
4.72916666666667	737.3709\\
4.75	737.3709\\
4.77083333333333	737.3709\\
4.79166666666667	737.3709\\
4.8125	737.3709\\
4.83333333333333	737.3709\\
4.85416666666667	737.3709\\
4.875	737.3709\\
4.89583333333333	737.3709\\
4.91666666666667	737.3709\\
4.9375	737.3709\\
4.95833333333333	737.3709\\
4.97916666666667	737.3709\\
5	737.3709\\
5.02083333333333	737.3709\\
5.04166666666667	737.3709\\
5.0625	737.3709\\
5.08333333333333	737.3709\\
5.10416666666667	737.3709\\
5.125	737.3709\\
5.14583333333333	737.3709\\
5.16666666666667	737.3709\\
5.1875	737.3709\\
5.20833333333333	737.3709\\
5.22916666666667	737.3709\\
5.25	737.3709\\
5.27083333333333	737.3709\\
5.29166666666667	737.3709\\
5.3125	737.3709\\
5.33333333333333	737.3709\\
5.35416666666667	737.3709\\
5.375	737.3709\\
5.39583333333333	737.3709\\
5.41666666666667	737.3709\\
5.4375	737.3709\\
5.45833333333333	737.3709\\
5.47916666666667	737.3709\\
5.5	737.3709\\
5.52083333333333	737.3709\\
5.54166666666667	737.3709\\
5.5625	737.3709\\
5.58333333333333	737.3709\\
5.60416666666667	737.3709\\
5.625	737.3709\\
5.64583333333333	737.3709\\
5.66666666666667	737.3709\\
5.6875	737.3709\\
5.70833333333333	737.3709\\
5.72916666666667	737.3709\\
5.75	737.3709\\
5.77083333333333	737.3709\\
5.79166666666667	737.3709\\
5.8125	737.3709\\
5.83333333333333	737.3709\\
5.85416666666667	737.3709\\
5.875	737.3709\\
5.89583333333333	737.3709\\
5.91666666666667	737.3709\\
5.9375	737.3709\\
5.95833333333333	737.3709\\
5.97916666666667	737.3709\\
6	737.3709\\
6.02083333333333	737.3709\\
6.04166666666667	737.3709\\
6.0625	737.3709\\
6.08333333333333	737.3709\\
6.10416666666667	737.3709\\
6.125	737.3709\\
6.14583333333333	737.3709\\
6.16666666666667	737.3709\\
6.1875	737.3709\\
6.20833333333333	737.3709\\
6.22916666666667	737.3709\\
6.25	737.3709\\
6.27083333333333	737.3709\\
6.29166666666667	737.3709\\
6.3125	737.3709\\
6.33333333333333	737.3709\\
6.35416666666667	737.3709\\
6.375	737.3709\\
6.39583333333333	737.3709\\
6.41666666666667	737.3709\\
6.4375	737.3709\\
6.45833333333333	737.3709\\
6.47916666666667	737.3709\\
6.5	737.3709\\
6.52083333333333	737.3709\\
6.54166666666667	737.3709\\
6.5625	737.3709\\
6.58333333333333	737.3709\\
6.60416666666667	737.3709\\
6.625	737.3709\\
6.64583333333333	737.3709\\
6.66666666666667	737.3709\\
6.6875	737.3709\\
6.70833333333333	737.3709\\
6.72916666666667	737.3709\\
6.75	737.3709\\
6.77083333333333	737.3709\\
6.79166666666667	737.3709\\
6.8125	737.3709\\
6.83333333333333	737.3709\\
6.85416666666667	737.3709\\
6.875	737.3709\\
6.89583333333333	737.3709\\
6.91666666666667	737.3709\\
6.9375	737.3709\\
6.95833333333333	737.3709\\
6.97916666666667	737.3709\\
7	737.3709\\
7.02083333333333	737.3709\\
7.04166666666667	737.3709\\
7.0625	737.3709\\
7.08333333333333	737.3709\\
7.10416666666667	737.3709\\
7.125	737.3709\\
7.14583333333333	737.3709\\
7.16666666666667	737.3709\\
7.1875	737.3709\\
7.20833333333333	737.3709\\
7.22916666666667	737.3709\\
7.25	737.3709\\
7.27083333333333	737.3709\\
7.29166666666667	737.3709\\
7.3125	737.3709\\
7.33333333333333	737.3709\\
7.35416666666667	737.3709\\
7.375	737.3709\\
7.39583333333333	737.3709\\
7.41666666666667	737.3709\\
7.4375	737.3709\\
7.45833333333333	737.3709\\
7.47916666666667	737.3709\\
7.5	737.3709\\
7.52083333333333	737.3709\\
7.54166666666667	737.3709\\
7.5625	737.3709\\
7.58333333333333	737.3709\\
7.60416666666667	737.3709\\
7.625	737.3709\\
7.64583333333333	737.3709\\
7.66666666666667	737.3709\\
7.6875	737.3709\\
7.70833333333333	737.3709\\
7.72916666666667	737.3709\\
7.75	737.3709\\
7.77083333333333	737.3709\\
7.79166666666667	737.3709\\
7.8125	737.3709\\
7.83333333333333	737.3709\\
7.85416666666667	737.3709\\
7.875	737.3709\\
7.89583333333333	737.3709\\
7.91666666666667	737.3709\\
7.9375	737.3709\\
7.95833333333333	737.3709\\
7.97916666666667	737.3709\\
8	737.3709\\
8.02083333333333	737.3709\\
8.04166666666667	737.3709\\
8.0625	737.3709\\
8.08333333333333	737.3709\\
8.10416666666667	737.3709\\
8.125	737.3709\\
8.14583333333333	737.3709\\
8.16666666666667	737.3709\\
8.1875	737.3709\\
8.20833333333333	737.3709\\
8.22916666666667	737.3709\\
8.25	737.3709\\
8.27083333333333	737.3709\\
8.29166666666667	737.3709\\
8.3125	737.3709\\
8.33333333333333	737.3709\\
8.35416666666667	737.3709\\
8.375	737.3709\\
8.39583333333333	737.3709\\
8.41666666666667	737.3709\\
8.4375	737.3709\\
8.45833333333333	737.3709\\
8.47916666666667	737.3709\\
8.5	737.3709\\
8.52083333333333	737.3709\\
8.54166666666667	737.3709\\
8.5625	737.3709\\
8.58333333333333	737.3709\\
8.60416666666667	737.3709\\
8.625	737.3709\\
8.64583333333333	737.3709\\
8.66666666666667	737.3709\\
8.6875	737.3709\\
8.70833333333333	737.3709\\
8.72916666666667	737.3709\\
8.75	737.3709\\
8.77083333333333	737.3709\\
8.79166666666667	737.3709\\
8.8125	737.3709\\
8.83333333333333	737.3709\\
8.85416666666667	737.3709\\
8.875	737.3709\\
8.89583333333333	737.3709\\
8.91666666666667	737.3709\\
8.9375	737.3709\\
8.95833333333333	737.3709\\
8.97916666666667	737.3709\\
9	737.3709\\
9.02083333333333	737.3709\\
9.04166666666667	737.3709\\
9.0625	737.3709\\
9.08333333333333	737.3709\\
9.10416666666667	737.3709\\
9.125	737.3709\\
9.14583333333333	737.3709\\
9.16666666666667	737.3709\\
9.1875	737.3709\\
9.20833333333333	737.3709\\
9.22916666666667	737.3709\\
9.25	737.3709\\
9.27083333333333	737.3709\\
9.29166666666667	737.3709\\
9.3125	737.3709\\
9.33333333333333	737.3709\\
9.35416666666667	737.3709\\
9.375	737.3709\\
9.39583333333333	737.3709\\
9.41666666666667	737.3709\\
9.4375	737.3709\\
9.45833333333333	737.3709\\
9.47916666666667	737.3709\\
9.5	737.3709\\
9.52083333333333	737.3709\\
9.54166666666667	737.3709\\
9.5625	737.3709\\
9.58333333333333	737.3709\\
9.60416666666667	737.3709\\
9.625	737.3709\\
9.64583333333333	737.3709\\
9.66666666666667	737.3709\\
9.6875	737.3709\\
9.70833333333333	737.3709\\
9.72916666666667	737.3709\\
9.75	737.3709\\
9.77083333333333	737.3709\\
9.79166666666667	737.3709\\
9.8125	737.3709\\
9.83333333333333	737.3709\\
9.85416666666667	737.3709\\
9.875	737.3709\\
9.89583333333333	737.3709\\
9.91666666666667	737.3709\\
9.9375	737.3709\\
9.95833333333333	737.3709\\
9.97916666666667	737.3709\\
10	737.3709\\
10.0208333333333	737.3709\\
10.0416666666667	737.3709\\
10.0625	737.3709\\
10.0833333333333	737.3709\\
10.1041666666667	737.3709\\
10.125	737.3709\\
10.1458333333333	737.3709\\
10.1666666666667	737.3709\\
10.1875	737.3709\\
10.2083333333333	737.3709\\
10.2291666666667	737.3709\\
10.25	737.3709\\
10.2708333333333	737.3709\\
10.2916666666667	737.3709\\
10.3125	737.3709\\
10.3333333333333	737.3709\\
10.3541666666667	737.3709\\
10.375	737.3709\\
10.3958333333333	737.3709\\
10.4166666666667	737.3709\\
10.4375	737.3709\\
10.4583333333333	737.3709\\
10.4791666666667	737.3709\\
10.5	737.3709\\
10.5208333333333	737.3709\\
10.5416666666667	737.3709\\
10.5625	737.3709\\
10.5833333333333	737.3709\\
10.6041666666667	737.3709\\
10.625	737.3709\\
10.6458333333333	737.3709\\
10.6666666666667	737.3709\\
10.6875	737.3709\\
10.7083333333333	737.3709\\
10.7291666666667	737.3709\\
10.75	737.3709\\
10.7708333333333	737.3709\\
10.7916666666667	737.3709\\
10.8125	737.3709\\
10.8333333333333	737.3709\\
10.8541666666667	737.3709\\
10.875	737.3709\\
10.8958333333333	737.3709\\
10.9166666666667	737.3709\\
10.9375	737.3709\\
10.9583333333333	737.3709\\
10.9791666666667	737.3709\\
11	737.3709\\
11.0208333333333	737.3709\\
11.0416666666667	737.3709\\
11.0625	737.3709\\
11.0833333333333	737.3709\\
11.1041666666667	737.3709\\
11.125	737.3709\\
11.1458333333333	737.3709\\
11.1666666666667	737.3709\\
11.1875	737.3709\\
11.2083333333333	737.3709\\
11.2291666666667	737.3709\\
11.25	737.3709\\
11.2708333333333	737.3709\\
11.2916666666667	737.3709\\
11.3125	737.3709\\
11.3333333333333	737.3709\\
11.3541666666667	737.3709\\
11.375	737.3709\\
11.3958333333333	737.3709\\
11.4166666666667	737.3709\\
11.4375	737.3709\\
11.4583333333333	737.3709\\
11.4791666666667	737.3709\\
11.5	737.3709\\
11.5208333333333	737.3709\\
11.5416666666667	737.3709\\
11.5625	737.3709\\
11.5833333333333	737.3709\\
11.6041666666667	737.3709\\
11.625	737.3709\\
11.6458333333333	737.3709\\
11.6666666666667	737.3709\\
11.6875	737.3709\\
11.7083333333333	737.3709\\
11.7291666666667	737.3709\\
11.75	737.3709\\
11.7708333333333	737.3709\\
11.7916666666667	737.3709\\
11.8125	737.3709\\
11.8333333333333	737.3709\\
11.8541666666667	737.3709\\
11.875	737.3709\\
11.8958333333333	737.3709\\
11.9166666666667	737.3709\\
11.9375	737.3709\\
11.9583333333333	737.3709\\
11.9791666666667	737.3709\\
12	737.3709\\
12.0208333333333	737.3709\\
12.0416666666667	737.3709\\
12.0625	737.3709\\
12.0833333333333	737.3709\\
12.1041666666667	737.3709\\
12.125	737.3709\\
12.1458333333333	737.3709\\
12.1666666666667	737.3709\\
12.1875	737.3709\\
12.2083333333333	737.3709\\
12.2291666666667	737.3709\\
12.25	737.3709\\
12.2708333333333	737.3709\\
12.2916666666667	737.3709\\
12.3125	737.3709\\
12.3333333333333	737.3709\\
12.3541666666667	737.3709\\
12.375	737.3709\\
12.3958333333333	737.3709\\
12.4166666666667	737.3709\\
12.4375	737.3709\\
12.4583333333333	737.3709\\
12.4791666666667	737.3709\\
12.5	737.3709\\
12.5208333333333	737.3709\\
12.5416666666667	737.3709\\
12.5625	737.3709\\
12.5833333333333	737.3709\\
12.6041666666667	737.3709\\
12.625	737.3709\\
12.6458333333333	737.3709\\
12.6666666666667	737.3709\\
12.6875	737.3709\\
12.7083333333333	737.3709\\
12.7291666666667	737.3709\\
12.75	737.3709\\
12.7708333333333	737.3709\\
12.7916666666667	737.3709\\
12.8125	737.3709\\
12.8333333333333	737.3709\\
12.8541666666667	737.3709\\
12.875	737.3709\\
12.8958333333333	737.3709\\
12.9166666666667	737.3709\\
12.9375	737.3709\\
12.9583333333333	737.3709\\
12.9791666666667	737.3709\\
13	737.3709\\
13.0208333333333	737.3709\\
13.0416666666667	737.3709\\
13.0625	737.3709\\
13.0833333333333	737.3709\\
13.1041666666667	737.3709\\
13.125	737.3709\\
13.1458333333333	737.3709\\
13.1666666666667	737.3709\\
13.1875	737.3709\\
13.2083333333333	737.3709\\
13.2291666666667	737.3709\\
13.25	737.3709\\
13.2708333333333	737.3709\\
13.2916666666667	737.3709\\
13.3125	737.3709\\
13.3333333333333	737.3709\\
13.3541666666667	737.3709\\
13.375	737.3709\\
13.3958333333333	737.3709\\
13.4166666666667	737.3709\\
13.4375	737.3709\\
13.4583333333333	737.3709\\
13.4791666666667	737.3709\\
13.5	737.3709\\
13.5208333333333	737.3709\\
13.5416666666667	737.3709\\
13.5625	737.3709\\
13.5833333333333	737.3709\\
13.6041666666667	737.3709\\
13.625	737.3709\\
13.6458333333333	737.3709\\
13.6666666666667	737.3709\\
13.6875	737.3709\\
13.7083333333333	737.3709\\
13.7291666666667	737.3709\\
13.75	737.3709\\
13.7708333333333	737.3709\\
13.7916666666667	737.3709\\
13.8125	737.3709\\
13.8333333333333	737.3709\\
13.8541666666667	737.3709\\
13.875	737.3709\\
13.8958333333333	737.3709\\
13.9166666666667	737.3709\\
13.9375	737.3709\\
13.9583333333333	737.3709\\
13.9791666666667	737.3709\\
14	737.3709\\
14.0208333333333	737.3709\\
14.0416666666667	737.3709\\
14.0625	737.3709\\
14.0833333333333	737.3709\\
14.1041666666667	737.3709\\
14.125	737.3709\\
14.1458333333333	737.3709\\
14.1666666666667	737.3709\\
14.1875	737.3709\\
14.2083333333333	737.3709\\
14.2291666666667	737.3709\\
14.25	737.3709\\
14.2708333333333	737.3709\\
14.2916666666667	737.3709\\
14.3125	737.3709\\
14.3333333333333	737.3709\\
14.3541666666667	737.3709\\
14.375	737.3709\\
14.3958333333333	737.3709\\
14.4166666666667	737.3709\\
14.4375	737.3709\\
14.4583333333333	737.3709\\
14.4791666666667	737.3709\\
14.5	737.3709\\
14.5208333333333	737.3709\\
14.5416666666667	737.3709\\
14.5625	737.3709\\
14.5833333333333	737.3709\\
14.6041666666667	737.3709\\
14.625	737.3709\\
14.6458333333333	737.3709\\
14.6666666666667	737.3709\\
14.6875	737.3709\\
14.7083333333333	737.3709\\
14.7291666666667	737.3709\\
14.75	737.3709\\
14.7708333333333	737.3709\\
14.7916666666667	737.3709\\
14.8125	737.3709\\
14.8333333333333	737.3709\\
14.8541666666667	737.3709\\
14.875	737.3709\\
14.8958333333333	737.3709\\
14.9166666666667	737.3709\\
14.9375	737.3709\\
14.9583333333333	737.3709\\
14.9791666666667	737.3709\\
15	737.3709\\
15.0208333333333	737.3709\\
15.0416666666667	737.3709\\
15.0625	737.3709\\
15.0833333333333	737.3709\\
15.1041666666667	737.3709\\
15.125	737.3709\\
15.1458333333333	737.3709\\
15.1666666666667	737.3709\\
15.1875	737.3709\\
15.2083333333333	737.3709\\
15.2291666666667	737.3709\\
15.25	737.3709\\
15.2708333333333	737.3709\\
15.2916666666667	737.3709\\
15.3125	737.3709\\
15.3333333333333	737.3709\\
15.3541666666667	737.3709\\
15.375	737.3709\\
15.3958333333333	737.3709\\
15.4166666666667	737.3709\\
15.4375	737.3709\\
15.4583333333333	737.3709\\
15.4791666666667	737.3709\\
15.5	737.3709\\
15.5208333333333	737.3709\\
15.5416666666667	737.3709\\
15.5625	737.3709\\
15.5833333333333	737.3709\\
15.6041666666667	737.3709\\
15.625	737.3709\\
15.6458333333333	737.3709\\
15.6666666666667	737.3709\\
15.6875	737.3709\\
15.7083333333333	737.3709\\
15.7291666666667	737.3709\\
15.75	737.3709\\
15.7708333333333	737.3709\\
15.7916666666667	737.3709\\
15.8125	737.3709\\
15.8333333333333	737.3709\\
15.8541666666667	737.3709\\
15.875	737.3709\\
15.8958333333333	737.3709\\
15.9166666666667	737.3709\\
15.9375	737.3709\\
15.9583333333333	737.3709\\
15.9791666666667	737.3709\\
16	737.3709\\
16.0208333333333	737.3709\\
16.0416666666667	737.3709\\
16.0625	737.3709\\
16.0833333333333	737.3709\\
16.1041666666667	737.3709\\
16.125	737.3709\\
16.1458333333333	737.3709\\
16.1666666666667	737.3709\\
16.1875	737.3709\\
16.2083333333333	737.3709\\
16.2291666666667	737.3709\\
16.25	737.3709\\
16.2708333333333	737.3709\\
16.2916666666667	737.3709\\
16.3125	737.3709\\
16.3333333333333	737.3709\\
16.3541666666667	737.3709\\
16.375	737.3709\\
16.3958333333333	737.3709\\
16.4166666666667	737.3709\\
16.4375	737.3709\\
16.4583333333333	737.3709\\
16.4791666666667	737.3709\\
16.5	737.3709\\
16.5208333333333	737.3709\\
16.5416666666667	737.3709\\
16.5625	737.3709\\
16.5833333333333	737.3709\\
16.6041666666667	737.3709\\
16.625	737.3709\\
16.6458333333333	737.3709\\
16.6666666666667	737.3709\\
16.6875	737.3709\\
16.7083333333333	737.3709\\
16.7291666666667	737.3709\\
16.75	737.3709\\
16.7708333333333	737.3709\\
16.7916666666667	737.3709\\
16.8125	737.3709\\
16.8333333333333	737.3709\\
16.8541666666667	737.3709\\
16.875	737.3709\\
16.8958333333333	737.3709\\
16.9166666666667	737.3709\\
16.9375	737.3709\\
16.9583333333333	737.3709\\
16.9791666666667	737.3709\\
17	737.3709\\
17.0208333333333	737.3709\\
17.0416666666667	737.3709\\
17.0625	737.3709\\
17.0833333333333	737.3709\\
17.1041666666667	737.3709\\
17.125	737.3709\\
17.1458333333333	737.3709\\
17.1666666666667	737.3709\\
17.1875	737.3709\\
17.2083333333333	737.3709\\
17.2291666666667	737.3709\\
17.25	737.3709\\
17.2708333333333	737.3709\\
17.2916666666667	737.3709\\
17.3125	737.3709\\
17.3333333333333	737.3709\\
17.3541666666667	737.3709\\
17.375	737.3709\\
17.3958333333333	737.3709\\
17.4166666666667	737.3709\\
17.4375	737.3709\\
17.4583333333333	737.3709\\
17.4791666666667	737.3709\\
17.5	737.3709\\
17.5208333333333	737.3709\\
17.5416666666667	737.3709\\
17.5625	737.3709\\
17.5833333333333	737.3709\\
17.6041666666667	737.3709\\
17.625	737.3709\\
17.6458333333333	737.3709\\
17.6666666666667	737.3709\\
17.6875	737.3709\\
17.7083333333333	737.3709\\
17.7291666666667	737.3709\\
17.75	737.3709\\
17.7708333333333	737.3709\\
17.7916666666667	737.3709\\
17.8125	737.3709\\
17.8333333333333	737.3709\\
17.8541666666667	737.3709\\
17.875	737.3709\\
17.8958333333333	737.3709\\
17.9166666666667	737.3709\\
17.9375	737.3709\\
17.9583333333333	737.3709\\
17.9791666666667	737.3709\\
18	737.3709\\
18.0208333333333	737.3709\\
18.0416666666667	737.3709\\
18.0625	737.3709\\
18.0833333333333	737.3709\\
18.1041666666667	737.3709\\
18.125	737.3709\\
18.1458333333333	737.3709\\
18.1666666666667	737.3709\\
18.1875	737.3709\\
18.2083333333333	737.3709\\
18.2291666666667	737.3709\\
18.25	737.3709\\
18.2708333333333	737.3709\\
18.2916666666667	737.3709\\
18.3125	737.3709\\
18.3333333333333	737.3709\\
18.3541666666667	737.3709\\
18.375	737.3709\\
18.3958333333333	737.3709\\
18.4166666666667	737.3709\\
18.4375	737.3709\\
18.4583333333333	737.3709\\
18.4791666666667	737.3709\\
18.5	737.3709\\
18.5208333333333	737.3709\\
18.5416666666667	737.3709\\
18.5625	737.3709\\
18.5833333333333	737.3709\\
18.6041666666667	737.3709\\
18.625	737.3709\\
18.6458333333333	737.3709\\
18.6666666666667	737.3709\\
18.6875	737.3709\\
18.7083333333333	737.3709\\
18.7291666666667	737.3709\\
18.75	737.3709\\
18.7708333333333	737.3709\\
18.7916666666667	737.3709\\
18.8125	737.3709\\
18.8333333333333	737.3709\\
18.8541666666667	737.3709\\
18.875	737.3709\\
18.8958333333333	737.3709\\
18.9166666666667	737.3709\\
18.9375	737.3709\\
18.9583333333333	737.3709\\
18.9791666666667	737.3709\\
19	737.3709\\
19.0208333333333	737.3709\\
19.0416666666667	737.3709\\
19.0625	737.3709\\
19.0833333333333	737.3709\\
19.1041666666667	737.3709\\
19.125	737.3709\\
19.1458333333333	737.3709\\
19.1666666666667	737.3709\\
19.1875	737.3709\\
19.2083333333333	737.3709\\
19.2291666666667	737.3709\\
19.25	737.3709\\
19.2708333333333	737.3709\\
19.2916666666667	737.3709\\
19.3125	737.3709\\
19.3333333333333	737.3709\\
19.3541666666667	737.3709\\
19.375	737.3709\\
19.3958333333333	737.3709\\
19.4166666666667	737.3709\\
19.4375	737.3709\\
19.4583333333333	737.3709\\
19.4791666666667	737.3709\\
19.5	737.3709\\
19.5208333333333	737.3709\\
19.5416666666667	737.3709\\
19.5625	737.3709\\
19.5833333333333	737.3709\\
19.6041666666667	737.3709\\
19.625	737.3709\\
19.6458333333333	737.3709\\
19.6666666666667	737.3709\\
19.6875	737.3709\\
19.7083333333333	737.3709\\
19.7291666666667	737.3709\\
19.75	737.3709\\
19.7708333333333	737.3709\\
19.7916666666667	737.3709\\
19.8125	737.3709\\
19.8333333333333	737.3709\\
19.8541666666667	737.3709\\
19.875	737.3709\\
19.8958333333333	737.3709\\
19.9166666666667	737.3709\\
19.9375	737.3709\\
19.9583333333333	737.3709\\
19.9791666666667	737.3709\\
20	737.3709\\
20.0208333333333	737.3709\\
20.0416666666667	737.3709\\
20.0625	737.3709\\
20.0833333333333	737.3709\\
20.1041666666667	737.3709\\
20.125	737.3709\\
20.1458333333333	737.3709\\
20.1666666666667	737.3709\\
20.1875	737.3709\\
20.2083333333333	737.3709\\
20.2291666666667	737.3709\\
20.25	737.3709\\
20.2708333333333	737.3709\\
20.2916666666667	737.3709\\
20.3125	737.3709\\
20.3333333333333	737.3709\\
20.3541666666667	737.3709\\
20.375	737.3709\\
20.3958333333333	737.3709\\
20.4166666666667	737.3709\\
20.4375	737.3709\\
20.4583333333333	737.3709\\
20.4791666666667	737.3709\\
20.5	737.3709\\
20.5208333333333	737.3709\\
20.5416666666667	737.3709\\
20.5625	737.3709\\
20.5833333333333	737.3709\\
20.6041666666667	737.3709\\
20.625	737.3709\\
20.6458333333333	737.3709\\
20.6666666666667	737.3709\\
20.6875	737.3709\\
20.7083333333333	737.3709\\
20.7291666666667	737.3709\\
20.75	737.3709\\
20.7708333333333	737.3709\\
20.7916666666667	737.3709\\
20.8125	737.3709\\
20.8333333333333	737.3709\\
20.8541666666667	737.3709\\
20.875	737.3709\\
20.8958333333333	737.3709\\
20.9166666666667	737.3709\\
20.9375	737.3709\\
20.9583333333333	737.3709\\
20.9791666666667	737.3709\\
21	737.3709\\
21.0208333333333	737.3709\\
21.0416666666667	737.3709\\
21.0625	737.3709\\
21.0833333333333	737.3709\\
21.1041666666667	737.3709\\
21.125	737.3709\\
21.1458333333333	737.3709\\
21.1666666666667	737.3709\\
21.1875	737.3709\\
21.2083333333333	737.3709\\
21.2291666666667	737.3709\\
21.25	737.3709\\
21.2708333333333	737.3709\\
21.2916666666667	737.3709\\
21.3125	737.3709\\
21.3333333333333	737.3709\\
21.3541666666667	737.3709\\
21.375	737.3709\\
21.3958333333333	737.3709\\
21.4166666666667	737.3709\\
21.4375	737.3709\\
21.4583333333333	737.3709\\
21.4791666666667	737.3709\\
21.5	737.3709\\
21.5208333333333	737.3709\\
21.5416666666667	737.3709\\
21.5625	737.3709\\
21.5833333333333	737.3709\\
21.6041666666667	737.3709\\
21.625	737.3709\\
21.6458333333333	737.3709\\
21.6666666666667	737.3709\\
21.6875	737.3709\\
21.7083333333333	737.3709\\
21.7291666666667	737.3709\\
21.75	737.3709\\
21.7708333333333	737.3709\\
21.7916666666667	737.3709\\
21.8125	737.3709\\
21.8333333333333	737.3709\\
21.8541666666667	737.3709\\
21.875	737.3709\\
21.8958333333333	737.3709\\
21.9166666666667	737.3709\\
21.9375	737.3709\\
21.9583333333333	737.3709\\
21.9791666666667	737.3709\\
22	737.3709\\
22.0208333333333	737.3709\\
22.0416666666667	737.3709\\
22.0625	737.3709\\
22.0833333333333	737.3709\\
22.1041666666667	737.3709\\
22.125	737.3709\\
22.1458333333333	737.3709\\
22.1666666666667	737.3709\\
22.1875	737.3709\\
22.2083333333333	737.3709\\
22.2291666666667	737.3709\\
22.25	737.3709\\
22.2708333333333	737.3709\\
22.2916666666667	737.3709\\
22.3125	737.3709\\
22.3333333333333	737.3709\\
22.3541666666667	737.3709\\
22.375	737.3709\\
22.3958333333333	737.3709\\
22.4166666666667	737.3709\\
22.4375	737.3709\\
22.4583333333333	737.3709\\
22.4791666666667	737.3709\\
22.5	737.3709\\
22.5208333333333	737.3709\\
22.5416666666667	737.3709\\
22.5625	737.3709\\
22.5833333333333	737.3709\\
22.6041666666667	737.3709\\
22.625	737.3709\\
22.6458333333333	737.3709\\
22.6666666666667	737.3709\\
22.6875	737.3709\\
22.7083333333333	737.3709\\
22.7291666666667	737.3709\\
22.75	737.3709\\
22.7708333333333	737.3709\\
22.7916666666667	737.3709\\
22.8125	737.3709\\
22.8333333333333	737.3709\\
22.8541666666667	737.3709\\
22.875	737.3709\\
22.8958333333333	737.3709\\
22.9166666666667	737.3709\\
22.9375	737.3709\\
22.9583333333333	737.3709\\
22.9791666666667	737.3709\\
23	737.3709\\
23.0208333333333	737.3709\\
23.0416666666667	737.3709\\
23.0625	737.3709\\
23.0833333333333	737.3709\\
23.1041666666667	737.3709\\
23.125	737.3709\\
23.1458333333333	737.3709\\
23.1666666666667	737.3709\\
23.1875	737.3709\\
23.2083333333333	737.3709\\
23.2291666666667	737.3709\\
23.25	737.3709\\
23.2708333333333	737.3709\\
23.2916666666667	737.3709\\
23.3125	737.3709\\
23.3333333333333	737.3709\\
23.3541666666667	737.3709\\
23.375	737.3709\\
23.3958333333333	737.3709\\
23.4166666666667	737.3709\\
23.4375	737.3709\\
23.4583333333333	737.3709\\
23.4791666666667	737.3709\\
23.5	737.3709\\
23.5208333333333	737.3709\\
23.5416666666667	737.3709\\
23.5625	737.3709\\
23.5833333333333	737.3709\\
23.6041666666667	737.3709\\
23.625	737.3709\\
23.6458333333333	737.3709\\
23.6666666666667	737.3709\\
23.6875	737.3709\\
23.7083333333333	737.3709\\
23.7291666666667	737.3709\\
23.75	737.3709\\
23.7708333333333	737.3709\\
23.7916666666667	737.3709\\
23.8125	737.3709\\
23.8333333333333	737.3709\\
23.8541666666667	737.3709\\
23.875	737.3709\\
23.8958333333333	737.3709\\
23.9166666666667	737.3709\\
23.9375	737.3709\\
23.9583333333333	737.3709\\
23.9791666666667	737.3709\\
24	737.3709\\
24.0208333333333	737.3709\\
24.0416666666667	737.3709\\
24.0625	737.3709\\
24.0833333333333	737.3709\\
24.1041666666667	737.3709\\
24.125	737.3709\\
24.1458333333333	737.3709\\
24.1666666666667	737.3709\\
24.1875	737.3709\\
24.2083333333333	737.3709\\
24.2291666666667	737.3709\\
24.25	737.3709\\
24.2708333333333	737.3709\\
24.2916666666667	737.3709\\
24.3125	737.3709\\
24.3333333333333	737.3709\\
24.3541666666667	737.3709\\
24.375	737.3709\\
24.3958333333333	737.3709\\
24.4166666666667	737.3709\\
24.4375	737.3709\\
24.4583333333333	737.3709\\
24.4791666666667	737.3709\\
24.5	737.3709\\
24.5208333333333	737.3709\\
24.5416666666667	737.3709\\
24.5625	737.3709\\
24.5833333333333	737.3709\\
24.6041666666667	737.3709\\
24.625	737.3709\\
24.6458333333333	737.3709\\
24.6666666666667	737.3709\\
24.6875	737.3709\\
24.7083333333333	737.3709\\
24.7291666666667	737.3709\\
24.75	737.3709\\
24.7708333333333	737.3709\\
24.7916666666667	737.3709\\
24.8125	737.3709\\
24.8333333333333	737.3709\\
24.8541666666667	737.3709\\
24.875	737.3709\\
24.8958333333333	737.3709\\
24.9166666666667	737.3709\\
24.9375	737.3709\\
24.9583333333333	737.3709\\
24.9791666666667	737.3709\\
25	737.3709\\
25.0208333333333	737.3709\\
25.0416666666667	737.3709\\
25.0625	737.3709\\
25.0833333333333	737.3709\\
25.1041666666667	737.3709\\
25.125	737.3709\\
25.1458333333333	737.3709\\
25.1666666666667	737.3709\\
25.1875	737.3709\\
25.2083333333333	737.3709\\
25.2291666666667	737.3709\\
25.25	737.3709\\
25.2708333333333	737.3709\\
25.2916666666667	737.3709\\
25.3125	737.3709\\
25.3333333333333	737.3709\\
25.3541666666667	737.3709\\
25.375	737.3709\\
25.3958333333333	737.3709\\
25.4166666666667	737.3709\\
25.4375	737.3709\\
25.4583333333333	737.3709\\
25.4791666666667	737.3709\\
25.5	737.3709\\
25.5208333333333	737.3709\\
25.5416666666667	737.3709\\
25.5625	737.3709\\
25.5833333333333	737.3709\\
25.6041666666667	737.3709\\
25.625	737.3709\\
25.6458333333333	737.3709\\
25.6666666666667	737.3709\\
25.6875	737.3709\\
25.7083333333333	737.3709\\
25.7291666666667	737.3709\\
25.75	737.3709\\
25.7708333333333	737.3709\\
25.7916666666667	737.3709\\
25.8125	737.3709\\
25.8333333333333	737.3709\\
25.8541666666667	737.3709\\
25.875	737.3709\\
25.8958333333333	737.3709\\
25.9166666666667	737.3709\\
25.9375	737.3709\\
25.9583333333333	737.3709\\
25.9791666666667	737.3709\\
26	737.3709\\
26.0208333333333	737.3709\\
26.0416666666667	737.3709\\
26.0625	737.3709\\
26.0833333333333	737.3709\\
26.1041666666667	737.3709\\
26.125	737.3709\\
26.1458333333333	737.3709\\
26.1666666666667	737.3709\\
26.1875	737.3709\\
26.2083333333333	737.3709\\
26.2291666666667	737.3709\\
26.25	737.3709\\
26.2708333333333	737.3709\\
26.2916666666667	737.3709\\
26.3125	737.3709\\
26.3333333333333	737.3709\\
26.3541666666667	737.3709\\
26.375	737.3709\\
26.3958333333333	737.3709\\
26.4166666666667	737.3709\\
26.4375	737.3709\\
26.4583333333333	737.3709\\
26.4791666666667	737.3709\\
26.5	737.3709\\
26.5208333333333	737.3709\\
26.5416666666667	737.3709\\
26.5625	737.3709\\
26.5833333333333	737.3709\\
26.6041666666667	737.3709\\
26.625	737.3709\\
26.6458333333333	737.3709\\
26.6666666666667	737.3709\\
26.6875	737.3709\\
26.7083333333333	737.3709\\
26.7291666666667	737.3709\\
26.75	737.3709\\
26.7708333333333	737.3709\\
26.7916666666667	737.3709\\
26.8125	737.3709\\
26.8333333333333	737.3709\\
26.8541666666667	737.3709\\
26.875	737.3709\\
26.8958333333333	737.3709\\
26.9166666666667	737.3709\\
26.9375	737.3709\\
26.9583333333333	737.3709\\
26.9791666666667	737.3709\\
27	737.3709\\
27.0208333333333	737.3709\\
27.0416666666667	737.3709\\
27.0625	737.3709\\
27.0833333333333	737.3709\\
27.1041666666667	737.3709\\
27.125	737.3709\\
27.1458333333333	737.3709\\
27.1666666666667	737.3709\\
27.1875	737.3709\\
27.2083333333333	737.3709\\
27.2291666666667	737.3709\\
27.25	737.3709\\
27.2708333333333	737.3709\\
27.2916666666667	737.3709\\
27.3125	737.3709\\
27.3333333333333	737.3709\\
27.3541666666667	737.3709\\
27.375	737.3709\\
27.3958333333333	737.3709\\
27.4166666666667	737.3709\\
27.4375	737.3709\\
27.4583333333333	737.3709\\
27.4791666666667	737.3709\\
27.5	737.3709\\
27.5208333333333	737.3709\\
27.5416666666667	737.3709\\
27.5625	737.3709\\
27.5833333333333	737.3709\\
27.6041666666667	737.3709\\
27.625	737.3709\\
27.6458333333333	737.3709\\
27.6666666666667	737.3709\\
27.6875	737.3709\\
27.7083333333333	737.3709\\
27.7291666666667	737.3709\\
27.75	737.3709\\
27.7708333333333	737.3709\\
27.7916666666667	737.3709\\
27.8125	737.3709\\
27.8333333333333	737.3709\\
27.8541666666667	737.3709\\
27.875	737.3709\\
27.8958333333333	737.3709\\
27.9166666666667	737.3709\\
27.9375	737.3709\\
27.9583333333333	737.3709\\
27.9791666666667	737.3709\\
28	737.3709\\
28.0208333333333	737.3709\\
28.0416666666667	737.3709\\
28.0625	737.3709\\
28.0833333333333	737.3709\\
28.1041666666667	737.3709\\
28.125	737.3709\\
28.1458333333333	737.3709\\
28.1666666666667	737.3709\\
28.1875	737.3709\\
28.2083333333333	737.3709\\
28.2291666666667	737.3709\\
28.25	737.3709\\
28.2708333333333	737.3709\\
28.2916666666667	737.3709\\
28.3125	737.3709\\
28.3333333333333	737.3709\\
28.3541666666667	737.3709\\
28.375	737.3709\\
28.3958333333333	737.3709\\
28.4166666666667	737.3709\\
28.4375	737.3709\\
28.4583333333333	737.3709\\
28.4791666666667	737.3709\\
28.5	737.3709\\
28.5208333333333	737.3709\\
28.5416666666667	737.3709\\
28.5625	737.3709\\
28.5833333333333	737.3709\\
28.6041666666667	737.3709\\
28.625	737.3709\\
28.6458333333333	737.3709\\
28.6666666666667	737.3709\\
28.6875	737.3709\\
28.7083333333333	737.3709\\
28.7291666666667	737.3709\\
28.75	737.3709\\
28.7708333333333	737.3709\\
28.7916666666667	737.3709\\
28.8125	737.3709\\
28.8333333333333	737.3709\\
28.8541666666667	737.3709\\
28.875	737.3709\\
28.8958333333333	737.3709\\
28.9166666666667	737.3709\\
28.9375	737.3709\\
28.9583333333333	737.3709\\
28.9791666666667	737.3709\\
29	737.3709\\
29.0208333333333	737.3709\\
29.0416666666667	737.3709\\
29.0625	737.3709\\
29.0833333333333	737.3709\\
29.1041666666667	737.3709\\
29.125	737.3709\\
29.1458333333333	737.3709\\
29.1666666666667	737.3709\\
29.1875	737.3709\\
29.2083333333333	737.3709\\
29.2291666666667	737.3709\\
29.25	737.3709\\
29.2708333333333	737.3709\\
29.2916666666667	737.3709\\
29.3125	737.3709\\
29.3333333333333	737.3709\\
29.3541666666667	737.3709\\
29.375	737.3709\\
29.3958333333333	737.3709\\
29.4166666666667	737.3709\\
29.4375	737.3709\\
29.4583333333333	737.3709\\
29.4791666666667	737.3709\\
29.5	737.3709\\
29.5208333333333	737.3709\\
29.5416666666667	737.3709\\
29.5625	737.3709\\
29.5833333333333	737.3709\\
29.6041666666667	737.3709\\
29.625	737.3709\\
29.6458333333333	737.3709\\
29.6666666666667	737.3709\\
29.6875	737.3709\\
29.7083333333333	737.3709\\
29.7291666666667	737.3709\\
29.75	737.3709\\
29.7708333333333	737.3709\\
29.7916666666667	737.3709\\
29.8125	737.3709\\
29.8333333333333	737.3709\\
29.8541666666667	737.3709\\
29.875	737.3709\\
29.8958333333333	737.3709\\
29.9166666666667	737.3709\\
29.9375	737.3709\\
29.9583333333333	737.3709\\
29.9791666666667	737.3709\\
30	737.3709\\
30.0208333333333	737.3709\\
30.0416666666667	737.3709\\
30.0625	737.3709\\
30.0833333333333	737.3709\\
30.1041666666667	737.3709\\
30.125	737.3709\\
30.1458333333333	737.3709\\
30.1666666666667	737.3709\\
30.1875	737.3709\\
30.2083333333333	737.3709\\
30.2291666666667	737.3709\\
30.25	737.3709\\
30.2708333333333	737.3709\\
30.2916666666667	737.3709\\
30.3125	737.3709\\
30.3333333333333	737.3709\\
30.3541666666667	737.3709\\
30.375	737.3709\\
30.3958333333333	737.3709\\
30.4166666666667	737.3709\\
30.4375	737.3709\\
30.4583333333333	737.3709\\
30.4791666666667	737.3709\\
30.5	737.3709\\
30.5208333333333	737.3709\\
30.5416666666667	737.3709\\
30.5625	737.3709\\
30.5833333333333	737.3709\\
30.6041666666667	737.3709\\
30.625	737.3709\\
30.6458333333333	737.3709\\
30.6666666666667	737.3709\\
30.6875	737.3709\\
30.7083333333333	737.3709\\
30.7291666666667	737.3709\\
30.75	737.3709\\
30.7708333333333	737.3709\\
30.7916666666667	737.3709\\
30.8125	737.3709\\
30.8333333333333	737.3709\\
30.8541666666667	737.3709\\
30.875	737.3709\\
30.8958333333333	737.3709\\
30.9166666666667	737.3709\\
30.9375	737.3709\\
30.9583333333333	737.3709\\
30.9791666666667	737.3709\\
31	737.3709\\
31.0208333333333	737.3709\\
31.0416666666667	737.3709\\
31.0625	737.3709\\
31.0833333333333	737.3709\\
31.1041666666667	737.3709\\
31.125	737.3709\\
31.1458333333333	737.3709\\
31.1666666666667	737.3709\\
31.1875	737.3709\\
31.2083333333333	737.3709\\
31.2291666666667	737.3709\\
31.25	737.3709\\
31.2708333333333	737.3709\\
31.2916666666667	737.3709\\
31.3125	737.3709\\
31.3333333333333	737.3709\\
31.3541666666667	737.3709\\
31.375	737.3709\\
31.3958333333333	737.3709\\
31.4166666666667	737.3709\\
31.4375	737.3709\\
31.4583333333333	737.3709\\
31.4791666666667	737.3709\\
31.5	737.3709\\
31.5208333333333	737.3709\\
31.5416666666667	737.3709\\
31.5625	737.3709\\
31.5833333333333	737.3709\\
31.6041666666667	737.3709\\
31.625	737.3709\\
31.6458333333333	737.3709\\
31.6666666666667	737.3709\\
31.6875	737.3709\\
31.7083333333333	737.3709\\
31.7291666666667	737.3709\\
31.75	737.3709\\
31.7708333333333	737.3709\\
31.7916666666667	737.3709\\
31.8125	737.3709\\
31.8333333333333	737.3709\\
31.8541666666667	737.3709\\
31.875	737.3709\\
31.8958333333333	737.3709\\
31.9166666666667	737.3709\\
31.9375	737.3709\\
31.9583333333333	737.3709\\
31.9791666666667	737.3709\\
32	737.3709\\
32.0208333333333	737.3709\\
32.0416666666667	737.3709\\
32.0625	737.3709\\
32.0833333333333	737.3709\\
32.1041666666667	737.3709\\
32.125	737.3709\\
32.1458333333333	737.3709\\
32.1666666666667	737.3709\\
32.1875	737.3709\\
32.2083333333333	737.3709\\
32.2291666666667	737.3709\\
32.25	737.3709\\
32.2708333333333	737.3709\\
32.2916666666667	737.3709\\
32.3125	737.3709\\
32.3333333333333	737.3709\\
32.3541666666667	737.3709\\
32.375	737.3709\\
32.3958333333333	737.3709\\
32.4166666666667	737.3709\\
32.4375	737.3709\\
32.4583333333333	737.3709\\
32.4791666666667	737.3709\\
32.5	737.3709\\
32.5208333333333	737.3709\\
32.5416666666667	737.3709\\
32.5625	737.3709\\
32.5833333333333	737.3709\\
32.6041666666667	737.3709\\
32.625	737.3709\\
32.6458333333333	737.3709\\
32.6666666666667	737.3709\\
32.6875	737.3709\\
32.7083333333333	737.3709\\
32.7291666666667	737.3709\\
32.75	737.3709\\
32.7708333333333	737.3709\\
32.7916666666667	737.3709\\
32.8125	737.3709\\
32.8333333333333	737.3709\\
32.8541666666667	737.3709\\
32.875	737.3709\\
32.8958333333333	737.3709\\
32.9166666666667	737.3709\\
32.9375	737.3709\\
32.9583333333333	737.3709\\
32.9791666666667	737.3709\\
33	737.3709\\
33.0208333333333	737.3709\\
33.0416666666667	737.3709\\
33.0625	737.3709\\
33.0833333333333	737.3709\\
33.1041666666667	737.3709\\
33.125	737.3709\\
33.1458333333333	737.3709\\
33.1666666666667	737.3709\\
33.1875	737.3709\\
33.2083333333333	737.3709\\
33.2291666666667	737.3709\\
33.25	737.3709\\
33.2708333333333	737.3709\\
33.2916666666667	737.3709\\
33.3125	737.3709\\
33.3333333333333	737.3709\\
33.3541666666667	737.3709\\
33.375	737.3709\\
33.3958333333333	737.3709\\
33.4166666666667	737.3709\\
33.4375	737.3709\\
33.4583333333333	737.3709\\
33.4791666666667	737.3709\\
33.5	737.3709\\
33.5208333333333	737.3709\\
33.5416666666667	737.3709\\
33.5625	737.3709\\
33.5833333333333	737.3709\\
33.6041666666667	737.3709\\
33.625	737.3709\\
33.6458333333333	737.3709\\
33.6666666666667	737.3709\\
33.6875	737.3709\\
33.7083333333333	737.3709\\
33.7291666666667	737.3709\\
33.75	737.3709\\
33.7708333333333	737.3709\\
33.7916666666667	737.3709\\
33.8125	737.3709\\
33.8333333333333	737.3709\\
33.8541666666667	737.3709\\
33.875	737.3709\\
33.8958333333333	737.3709\\
33.9166666666667	737.3709\\
33.9375	737.3709\\
33.9583333333333	737.3709\\
33.9791666666667	737.3709\\
34	737.3709\\
34.0208333333333	737.3709\\
34.0416666666667	737.3709\\
34.0625	737.3709\\
34.0833333333333	737.3709\\
34.1041666666667	737.3709\\
34.125	737.3709\\
34.1458333333333	737.3709\\
34.1666666666667	737.3709\\
34.1875	737.3709\\
34.2083333333333	737.3709\\
34.2291666666667	737.3709\\
34.25	737.3709\\
34.2708333333333	737.3709\\
34.2916666666667	737.3709\\
34.3125	737.3709\\
34.3333333333333	737.3709\\
34.3541666666667	737.3709\\
34.375	737.3709\\
34.3958333333333	737.3709\\
34.4166666666667	737.3709\\
34.4375	737.3709\\
34.4583333333333	737.3709\\
34.4791666666667	737.3709\\
34.5	737.3709\\
34.5208333333333	737.3709\\
34.5416666666667	737.3709\\
34.5625	737.3709\\
34.5833333333333	737.3709\\
34.6041666666667	737.3709\\
34.625	737.3709\\
34.6458333333333	737.3709\\
34.6666666666667	737.3709\\
34.6875	737.3709\\
34.7083333333333	737.3709\\
34.7291666666667	737.3709\\
34.75	737.3709\\
34.7708333333333	737.3709\\
34.7916666666667	737.3709\\
34.8125	737.3709\\
34.8333333333333	737.3709\\
34.8541666666667	737.3709\\
34.875	737.3709\\
34.8958333333333	737.3709\\
34.9166666666667	737.3709\\
34.9375	737.3709\\
34.9583333333333	737.3709\\
34.9791666666667	737.3709\\
35	737.3709\\
35.0208333333333	737.3709\\
35.0416666666667	737.3709\\
35.0625	737.3709\\
35.0833333333333	737.3709\\
35.1041666666667	737.3709\\
35.125	737.3709\\
35.1458333333333	737.3709\\
35.1666666666667	737.3709\\
35.1875	737.3709\\
35.2083333333333	737.3709\\
35.2291666666667	737.3709\\
35.25	737.3709\\
35.2708333333333	737.3709\\
35.2916666666667	737.3709\\
35.3125	737.3709\\
35.3333333333333	737.3709\\
35.3541666666667	737.3709\\
35.375	737.3709\\
35.3958333333333	737.3709\\
35.4166666666667	737.3709\\
35.4375	737.3709\\
35.4583333333333	737.3709\\
35.4791666666667	737.3709\\
35.5	737.3709\\
35.5208333333333	737.3709\\
35.5416666666667	737.3709\\
35.5625	737.3709\\
35.5833333333333	737.3709\\
35.6041666666667	737.3709\\
35.625	737.3709\\
35.6458333333333	737.3709\\
35.6666666666667	737.3709\\
35.6875	737.3709\\
35.7083333333333	737.3709\\
35.7291666666667	737.3709\\
35.75	737.3709\\
35.7708333333333	737.3709\\
35.7916666666667	737.3709\\
35.8125	737.3709\\
35.8333333333333	737.3709\\
35.8541666666667	737.3709\\
35.875	737.3709\\
35.8958333333333	737.3709\\
35.9166666666667	737.3709\\
35.9375	737.3709\\
35.9583333333333	737.3709\\
35.9791666666667	737.3709\\
36	737.3709\\
36.0208333333333	737.3709\\
36.0416666666667	737.3709\\
36.0625	737.3709\\
36.0833333333333	737.3709\\
36.1041666666667	737.3709\\
36.125	737.3709\\
36.1458333333333	737.3709\\
36.1666666666667	737.3709\\
36.1875	737.3709\\
36.2083333333333	737.3709\\
36.2291666666667	737.3709\\
36.25	737.3709\\
36.2708333333333	737.3709\\
36.2916666666667	737.3709\\
36.3125	737.3709\\
36.3333333333333	737.3709\\
36.3541666666667	737.3709\\
36.375	737.3709\\
36.3958333333333	737.3709\\
36.4166666666667	737.3709\\
36.4375	737.3709\\
36.4583333333333	737.3709\\
36.4791666666667	737.3709\\
36.5	737.3709\\
36.5208333333333	737.3709\\
36.5416666666667	737.3709\\
36.5625	737.3709\\
36.5833333333333	737.3709\\
36.6041666666667	737.3709\\
36.625	737.3709\\
36.6458333333333	737.3709\\
36.6666666666667	737.3709\\
36.6875	737.3709\\
36.7083333333333	737.3709\\
36.7291666666667	737.3709\\
36.75	737.3709\\
36.7708333333333	737.3709\\
36.7916666666667	737.3709\\
36.8125	737.3709\\
36.8333333333333	737.3709\\
36.8541666666667	737.3709\\
36.875	737.3709\\
36.8958333333333	737.3709\\
36.9166666666667	737.3709\\
36.9375	737.3709\\
36.9583333333333	737.3709\\
36.9791666666667	737.3709\\
37	737.3709\\
37.0208333333333	737.3709\\
37.0416666666667	737.3709\\
37.0625	737.3709\\
37.0833333333333	737.3709\\
37.1041666666667	737.3709\\
37.125	737.3709\\
37.1458333333333	737.3709\\
37.1666666666667	737.3709\\
37.1875	737.3709\\
37.2083333333333	737.3709\\
37.2291666666667	737.3709\\
37.25	737.3709\\
37.2708333333333	737.3709\\
37.2916666666667	737.3709\\
37.3125	737.3709\\
37.3333333333333	737.3709\\
37.3541666666667	737.3709\\
37.375	737.3709\\
37.3958333333333	737.3709\\
37.4166666666667	737.3709\\
37.4375	737.3709\\
37.4583333333333	737.3709\\
37.4791666666667	737.3709\\
37.5	737.3709\\
37.5208333333333	737.3709\\
37.5416666666667	737.3709\\
37.5625	737.3709\\
37.5833333333333	737.3709\\
37.6041666666667	737.3709\\
37.625	737.3709\\
37.6458333333333	737.3709\\
37.6666666666667	737.3709\\
37.6875	737.3709\\
37.7083333333333	737.3709\\
37.7291666666667	737.3709\\
37.75	737.3709\\
37.7708333333333	737.3709\\
37.7916666666667	737.3709\\
37.8125	737.3709\\
37.8333333333333	737.3709\\
37.8541666666667	737.3709\\
37.875	737.3709\\
37.8958333333333	737.3709\\
37.9166666666667	737.3709\\
37.9375	737.3709\\
37.9583333333333	737.3709\\
37.9791666666667	737.3709\\
38	737.3709\\
38.0208333333333	737.3709\\
38.0416666666667	737.3709\\
38.0625	737.3709\\
38.0833333333333	737.3709\\
38.1041666666667	737.3709\\
38.125	737.3709\\
38.1458333333333	737.3709\\
38.1666666666667	737.3709\\
38.1875	737.3709\\
38.2083333333333	737.3709\\
38.2291666666667	737.3709\\
38.25	737.3709\\
38.2708333333333	737.3709\\
38.2916666666667	737.3709\\
38.3125	737.3709\\
38.3333333333333	737.3709\\
38.3541666666667	737.3709\\
38.375	737.3709\\
38.3958333333333	737.3709\\
38.4166666666667	737.3709\\
38.4375	737.3709\\
38.4583333333333	737.3709\\
38.4791666666667	737.3709\\
38.5	737.3709\\
38.5208333333333	737.3709\\
38.5416666666667	737.3709\\
38.5625	737.3709\\
38.5833333333333	737.3709\\
38.6041666666667	737.3709\\
38.625	737.3709\\
38.6458333333333	737.3709\\
38.6666666666667	737.3709\\
38.6875	737.3709\\
38.7083333333333	737.3709\\
38.7291666666667	737.3709\\
38.75	737.3709\\
38.7708333333333	737.3709\\
38.7916666666667	737.3709\\
38.8125	737.3709\\
38.8333333333333	737.3709\\
38.8541666666667	737.3709\\
38.875	737.3709\\
38.8958333333333	737.3709\\
38.9166666666667	737.3709\\
38.9375	737.3709\\
38.9583333333333	737.3709\\
38.9791666666667	737.3709\\
39	737.3709\\
39.0208333333333	737.3709\\
39.0416666666667	737.3709\\
39.0625	737.3709\\
39.0833333333333	737.3709\\
39.1041666666667	737.3709\\
39.125	737.3709\\
39.1458333333333	737.3709\\
39.1666666666667	737.3709\\
39.1875	737.3709\\
39.2083333333333	737.3709\\
39.2291666666667	737.3709\\
39.25	737.3709\\
39.2708333333333	737.3709\\
39.2916666666667	737.3709\\
39.3125	737.3709\\
39.3333333333333	737.3709\\
39.3541666666667	737.3709\\
39.375	737.3709\\
39.3958333333333	737.3709\\
39.4166666666667	737.3709\\
39.4375	737.3709\\
39.4583333333333	737.3709\\
39.4791666666667	737.3709\\
39.5	737.3709\\
39.5208333333333	737.3709\\
39.5416666666667	737.3709\\
39.5625	737.3709\\
39.5833333333333	737.3709\\
39.6041666666667	737.3709\\
39.625	737.3709\\
39.6458333333333	737.3709\\
39.6666666666667	737.3709\\
39.6875	737.3709\\
39.7083333333333	737.3709\\
39.7291666666667	737.3709\\
39.75	737.3709\\
39.7708333333333	737.3709\\
39.7916666666667	737.3709\\
39.8125	737.3709\\
39.8333333333333	737.3709\\
39.8541666666667	737.3709\\
39.875	737.3709\\
39.8958333333333	737.3709\\
39.9166666666667	737.3709\\
39.9375	737.3709\\
39.9583333333333	737.3709\\
39.9791666666667	737.3709\\
40	737.3709\\
40.0208333333333	737.3709\\
40.0416666666667	737.3709\\
40.0625	737.3709\\
40.0833333333333	737.3709\\
40.1041666666667	737.3709\\
40.125	737.3709\\
40.1458333333333	737.3709\\
40.1666666666667	737.3709\\
40.1875	737.3709\\
40.2083333333333	737.3709\\
40.2291666666667	737.3709\\
40.25	737.3709\\
40.2708333333333	737.3709\\
40.2916666666667	737.3709\\
40.3125	737.3709\\
40.3333333333333	737.3709\\
40.3541666666667	737.3709\\
40.375	737.3709\\
40.3958333333333	737.3709\\
40.4166666666667	737.3709\\
40.4375	737.3709\\
40.4583333333333	737.3709\\
40.4791666666667	737.3709\\
40.5	737.3709\\
40.5208333333333	737.3709\\
40.5416666666667	737.3709\\
40.5625	737.3709\\
40.5833333333333	737.3709\\
40.6041666666667	737.3709\\
40.625	737.3709\\
40.6458333333333	737.3709\\
40.6666666666667	737.3709\\
40.6875	737.3709\\
40.7083333333333	737.3709\\
40.7291666666667	737.3709\\
40.75	737.3709\\
40.7708333333333	737.3709\\
40.7916666666667	737.3709\\
40.8125	737.3709\\
40.8333333333333	737.3709\\
40.8541666666667	737.3709\\
40.875	737.3709\\
40.8958333333333	737.3709\\
40.9166666666667	737.3709\\
40.9375	737.3709\\
40.9583333333333	737.3709\\
40.9791666666667	737.3709\\
41	737.3709\\
41.0208333333333	737.3709\\
41.0416666666667	737.3709\\
41.0625	737.3709\\
41.0833333333333	737.3709\\
41.1041666666667	737.3709\\
41.125	737.3709\\
41.1458333333333	737.3709\\
41.1666666666667	737.3709\\
41.1875	737.3709\\
41.2083333333333	737.3709\\
41.2291666666667	737.3709\\
41.25	737.3709\\
41.2708333333333	737.3709\\
41.2916666666667	737.3709\\
41.3125	737.3709\\
41.3333333333333	737.3709\\
41.3541666666667	737.3709\\
41.375	737.3709\\
41.3958333333333	737.3709\\
41.4166666666667	737.3709\\
41.4375	737.3709\\
41.4583333333333	737.3709\\
41.4791666666667	737.3709\\
41.5	737.3709\\
41.5208333333333	737.3709\\
41.5416666666667	737.3709\\
41.5625	737.3709\\
41.5833333333333	737.3709\\
41.6041666666667	737.3709\\
41.625	737.3709\\
41.6458333333333	737.3709\\
41.6666666666667	737.3709\\
41.6875	737.3709\\
41.7083333333333	737.3709\\
41.7291666666667	737.3709\\
41.75	737.3709\\
41.7708333333333	737.3709\\
41.7916666666667	737.3709\\
41.8125	737.3709\\
41.8333333333333	737.3709\\
41.8541666666667	737.3709\\
41.875	737.3709\\
41.8958333333333	737.3709\\
41.9166666666667	737.3709\\
41.9375	737.3709\\
41.9583333333333	737.3709\\
41.9791666666667	737.3709\\
42	737.3709\\
42.0208333333333	737.3709\\
42.0416666666667	737.3709\\
42.0625	737.3709\\
42.0833333333333	737.3709\\
42.1041666666667	737.3709\\
42.125	737.3709\\
42.1458333333333	737.3709\\
42.1666666666667	737.3709\\
42.1875	737.3709\\
42.2083333333333	737.3709\\
42.2291666666667	737.3709\\
42.25	737.3709\\
42.2708333333333	737.3709\\
42.2916666666667	737.3709\\
42.3125	737.3709\\
42.3333333333333	737.3709\\
42.3541666666667	737.3709\\
42.375	737.3709\\
42.3958333333333	737.3709\\
42.4166666666667	737.3709\\
42.4375	737.3709\\
42.4583333333333	737.3709\\
42.4791666666667	737.3709\\
42.5	737.3709\\
42.5208333333333	737.3709\\
42.5416666666667	737.3709\\
42.5625	737.3709\\
42.5833333333333	737.3709\\
42.6041666666667	737.3709\\
42.625	737.3709\\
42.6458333333333	737.3709\\
42.6666666666667	737.3709\\
42.6875	737.3709\\
42.7083333333333	737.3709\\
42.7291666666667	737.3709\\
42.75	737.3709\\
42.7708333333333	737.3709\\
42.7916666666667	737.3709\\
42.8125	737.3709\\
42.8333333333333	737.3709\\
42.8541666666667	737.3709\\
42.875	737.3709\\
42.8958333333333	737.3709\\
42.9166666666667	737.3709\\
42.9375	737.3709\\
42.9583333333333	737.3709\\
42.9791666666667	737.3709\\
43	737.3709\\
43.0208333333333	737.3709\\
43.0416666666667	737.3709\\
43.0625	737.3709\\
43.0833333333333	737.3709\\
43.1041666666667	737.3709\\
43.125	737.3709\\
43.1458333333333	737.3709\\
43.1666666666667	737.3709\\
43.1875	737.3709\\
43.2083333333333	737.3709\\
43.2291666666667	737.3709\\
43.25	737.3709\\
43.2708333333333	737.3709\\
43.2916666666667	737.3709\\
43.3125	737.3709\\
43.3333333333333	737.3709\\
43.3541666666667	737.3709\\
43.375	737.3709\\
43.3958333333333	737.3709\\
43.4166666666667	737.3709\\
43.4375	737.3709\\
43.4583333333333	737.3709\\
43.4791666666667	737.3709\\
43.5	737.3709\\
43.5208333333333	737.3709\\
43.5416666666667	737.3709\\
43.5625	737.3709\\
43.5833333333333	737.3709\\
43.6041666666667	737.3709\\
43.625	737.3709\\
43.6458333333333	737.3709\\
43.6666666666667	737.3709\\
43.6875	737.3709\\
43.7083333333333	737.3709\\
43.7291666666667	737.3709\\
43.75	737.3709\\
43.7708333333333	737.3709\\
43.7916666666667	737.3709\\
43.8125	737.3709\\
43.8333333333333	737.3709\\
43.8541666666667	737.3709\\
43.875	737.3709\\
43.8958333333333	737.3709\\
43.9166666666667	737.3709\\
43.9375	737.3709\\
43.9583333333333	737.3709\\
43.9791666666667	737.3709\\
44	737.3709\\
44.0208333333333	737.3709\\
44.0416666666667	737.3709\\
44.0625	737.3709\\
44.0833333333333	737.3709\\
44.1041666666667	737.3709\\
44.125	737.3709\\
44.1458333333333	737.3709\\
44.1666666666667	737.3709\\
44.1875	737.3709\\
44.2083333333333	737.3709\\
44.2291666666667	737.3709\\
44.25	737.3709\\
44.2708333333333	737.3709\\
44.2916666666667	737.3709\\
44.3125	737.3709\\
44.3333333333333	737.3709\\
44.3541666666667	737.3709\\
44.375	737.3709\\
44.3958333333333	737.3709\\
44.4166666666667	737.3709\\
44.4375	737.3709\\
44.4583333333333	737.3709\\
44.4791666666667	737.3709\\
44.5	737.3709\\
44.5208333333333	737.3709\\
44.5416666666667	737.3709\\
44.5625	737.3709\\
44.5833333333333	737.3709\\
44.6041666666667	737.3709\\
44.625	737.3709\\
44.6458333333333	737.3709\\
44.6666666666667	737.3709\\
44.6875	737.3709\\
44.7083333333333	737.3709\\
44.7291666666667	737.3709\\
44.75	737.3709\\
44.7708333333333	737.3709\\
44.7916666666667	737.3709\\
44.8125	737.3709\\
44.8333333333333	737.3709\\
44.8541666666667	737.3709\\
44.875	737.3709\\
44.8958333333333	737.3709\\
44.9166666666667	737.3709\\
44.9375	737.3709\\
44.9583333333333	737.3709\\
44.9791666666667	737.3709\\
45	737.3709\\
45.0208333333333	737.3709\\
45.0416666666667	737.3709\\
45.0625	737.3709\\
45.0833333333333	737.3709\\
45.1041666666667	737.3709\\
45.125	737.3709\\
45.1458333333333	737.3709\\
45.1666666666667	737.3709\\
45.1875	737.3709\\
45.2083333333333	737.3709\\
45.2291666666667	737.3709\\
45.25	737.3709\\
45.2708333333333	737.3709\\
45.2916666666667	737.3709\\
45.3125	737.3709\\
45.3333333333333	737.3709\\
45.3541666666667	737.3709\\
45.375	737.3709\\
45.3958333333333	737.3709\\
45.4166666666667	737.3709\\
45.4375	737.3709\\
45.4583333333333	737.3709\\
45.4791666666667	737.3709\\
45.5	737.3709\\
45.5208333333333	737.3709\\
45.5416666666667	737.3709\\
45.5625	737.3709\\
45.5833333333333	737.3709\\
45.6041666666667	737.3709\\
45.625	737.3709\\
45.6458333333333	737.3709\\
45.6666666666667	737.3709\\
45.6875	737.3709\\
45.7083333333333	737.3709\\
45.7291666666667	737.3709\\
45.75	737.3709\\
45.7708333333333	737.3709\\
45.7916666666667	737.3709\\
45.8125	737.3709\\
45.8333333333333	737.3709\\
45.8541666666667	737.3709\\
45.875	737.3709\\
45.8958333333333	737.3709\\
45.9166666666667	737.3709\\
45.9375	737.3709\\
45.9583333333333	737.3709\\
45.9791666666667	737.3709\\
46	737.3709\\
46.0208333333333	737.3709\\
46.0416666666667	737.3709\\
46.0625	737.3709\\
46.0833333333333	737.3709\\
46.1041666666667	737.3709\\
46.125	737.3709\\
46.1458333333333	737.3709\\
46.1666666666667	737.3709\\
46.1875	737.3709\\
46.2083333333333	737.3709\\
46.2291666666667	737.3709\\
46.25	737.3709\\
46.2708333333333	737.3709\\
46.2916666666667	737.3709\\
46.3125	737.3709\\
46.3333333333333	737.3709\\
46.3541666666667	737.3709\\
46.375	737.3709\\
46.3958333333333	737.3709\\
46.4166666666667	737.3709\\
46.4375	737.3709\\
46.4583333333333	737.3709\\
46.4791666666667	737.3709\\
46.5	737.3709\\
46.5208333333333	737.3709\\
46.5416666666667	737.3709\\
46.5625	737.3709\\
46.5833333333333	737.3709\\
46.6041666666667	737.3709\\
46.625	737.3709\\
46.6458333333333	737.3709\\
46.6666666666667	737.3709\\
46.6875	737.3709\\
46.7083333333333	737.3709\\
46.7291666666667	737.3709\\
46.75	737.3709\\
46.7708333333333	737.3709\\
46.7916666666667	737.3709\\
46.8125	737.3709\\
46.8333333333333	737.3709\\
46.8541666666667	737.3709\\
46.875	737.3709\\
46.8958333333333	737.3709\\
46.9166666666667	737.3709\\
46.9375	737.3709\\
46.9583333333333	737.3709\\
46.9791666666667	737.3709\\
47	737.3709\\
47.0208333333333	737.3709\\
47.0416666666667	737.3709\\
47.0625	737.3709\\
47.0833333333333	737.3709\\
47.1041666666667	737.3709\\
47.125	737.3709\\
47.1458333333333	737.3709\\
47.1666666666667	737.3709\\
47.1875	737.3709\\
47.2083333333333	737.3709\\
47.2291666666667	737.3709\\
47.25	737.3709\\
47.2708333333333	737.3709\\
47.2916666666667	737.3709\\
47.3125	737.3709\\
47.3333333333333	737.3709\\
47.3541666666667	737.3709\\
47.375	737.3709\\
47.3958333333333	737.3709\\
47.4166666666667	737.3709\\
47.4375	737.3709\\
47.4583333333333	737.3709\\
47.4791666666667	737.3709\\
47.5	737.3709\\
47.5208333333333	737.3709\\
47.5416666666667	737.3709\\
47.5625	737.3709\\
47.5833333333333	737.3709\\
47.6041666666667	737.3709\\
47.625	737.3709\\
47.6458333333333	737.3709\\
47.6666666666667	737.3709\\
47.6875	737.3709\\
47.7083333333333	737.3709\\
47.7291666666667	737.3709\\
47.75	737.3709\\
47.7708333333333	737.3709\\
47.7916666666667	737.3709\\
47.8125	737.3709\\
47.8333333333333	737.3709\\
47.8541666666667	737.3709\\
47.875	737.3709\\
47.8958333333333	737.3709\\
47.9166666666667	737.3709\\
47.9375	737.3709\\
47.9583333333333	737.3709\\
47.9791666666667	737.3709\\
48	737.3709\\
48.0208333333333	737.3709\\
48.0416666666667	737.3709\\
48.0625	737.3709\\
48.0833333333333	737.3709\\
48.1041666666667	737.3709\\
48.125	737.3709\\
48.1458333333333	737.3709\\
48.1666666666667	737.3709\\
48.1875	737.3709\\
48.2083333333333	737.3709\\
48.2291666666667	737.3709\\
48.25	737.3709\\
48.2708333333333	737.3709\\
48.2916666666667	737.3709\\
48.3125	737.3709\\
48.3333333333333	737.3709\\
48.3541666666667	737.3709\\
48.375	737.3709\\
48.3958333333333	737.3709\\
48.4166666666667	737.3709\\
48.4375	737.3709\\
48.4583333333333	737.3709\\
48.4791666666667	737.3709\\
48.5	737.3709\\
48.5208333333333	737.3709\\
48.5416666666667	737.3709\\
48.5625	737.3709\\
48.5833333333333	737.3709\\
48.6041666666667	737.3709\\
48.625	737.3709\\
48.6458333333333	737.3709\\
48.6666666666667	737.3709\\
48.6875	737.3709\\
48.7083333333333	737.3709\\
48.7291666666667	737.3709\\
48.75	737.3709\\
48.7708333333333	737.3709\\
48.7916666666667	737.3709\\
48.8125	737.3709\\
48.8333333333333	737.3709\\
48.8541666666667	737.3709\\
48.875	737.3709\\
48.8958333333333	737.3709\\
48.9166666666667	737.3709\\
48.9375	737.3709\\
48.9583333333333	737.3709\\
48.9791666666667	737.3709\\
49	737.3709\\
49.0208333333333	737.3709\\
49.0416666666667	737.3709\\
49.0625	737.3709\\
49.0833333333333	737.3709\\
49.1041666666667	737.3709\\
49.125	737.3709\\
49.1458333333333	737.3709\\
49.1666666666667	737.3709\\
49.1875	737.3709\\
49.2083333333333	737.3709\\
49.2291666666667	737.3709\\
49.25	737.3709\\
49.2708333333333	737.3709\\
49.2916666666667	737.3709\\
49.3125	737.3709\\
49.3333333333333	737.3709\\
49.3541666666667	737.3709\\
49.375	737.3709\\
49.3958333333333	737.3709\\
49.4166666666667	737.3709\\
49.4375	737.3709\\
49.4583333333333	737.3709\\
49.4791666666667	737.3709\\
49.5	737.3709\\
49.5208333333333	737.3709\\
49.5416666666667	737.3709\\
49.5625	737.3709\\
49.5833333333333	737.3709\\
49.6041666666667	737.3709\\
49.625	737.3709\\
49.6458333333333	737.3709\\
49.6666666666667	737.3709\\
49.6875	737.3709\\
49.7083333333333	737.3709\\
49.7291666666667	737.3709\\
49.75	737.3709\\
49.7708333333333	737.3709\\
49.7916666666667	737.3709\\
49.8125	737.3709\\
49.8333333333333	737.3709\\
49.8541666666667	737.3709\\
49.875	737.3709\\
49.8958333333333	737.3709\\
49.9166666666667	737.3709\\
49.9375	737.3709\\
49.9583333333333	737.3709\\
49.9791666666667	737.3709\\
50	737.3709\\
50.0208333333333	737.3709\\
50.0416666666667	737.3709\\
50.0625	737.3709\\
50.0833333333333	737.3709\\
50.1041666666667	737.3709\\
50.125	737.3709\\
50.1458333333333	737.3709\\
50.1666666666667	737.3709\\
50.1875	737.3709\\
50.2083333333333	737.3709\\
50.2291666666667	737.3709\\
50.25	737.3709\\
50.2708333333333	737.3709\\
50.2916666666667	737.3709\\
50.3125	737.3709\\
50.3333333333333	737.3709\\
50.3541666666667	737.3709\\
50.375	737.3709\\
50.3958333333333	737.3709\\
50.4166666666667	737.3709\\
50.4375	737.3709\\
50.4583333333333	737.3709\\
50.4791666666667	737.3709\\
50.5	737.3709\\
50.5208333333333	737.3709\\
50.5416666666667	737.3709\\
50.5625	737.3709\\
50.5833333333333	737.3709\\
50.6041666666667	737.3709\\
50.625	737.3709\\
50.6458333333333	737.3709\\
50.6666666666667	737.3709\\
50.6875	737.3709\\
50.7083333333333	737.3709\\
50.7291666666667	737.3709\\
50.75	737.3709\\
50.7708333333333	737.3709\\
50.7916666666667	737.3709\\
50.8125	737.3709\\
50.8333333333333	737.3709\\
50.8541666666667	737.3709\\
50.875	737.3709\\
50.8958333333333	737.3709\\
50.9166666666667	737.3709\\
50.9375	737.3709\\
50.9583333333333	737.3709\\
50.9791666666667	737.3709\\
51	737.3709\\
51.0208333333333	737.3709\\
51.0416666666667	737.3709\\
51.0625	737.3709\\
51.0833333333333	737.3709\\
51.1041666666667	737.3709\\
51.125	737.3709\\
51.1458333333333	737.3709\\
51.1666666666667	737.3709\\
51.1875	737.3709\\
51.2083333333333	737.3709\\
51.2291666666667	737.3709\\
51.25	737.3709\\
51.2708333333333	737.3709\\
51.2916666666667	737.3709\\
51.3125	737.3709\\
51.3333333333333	737.3709\\
51.3541666666667	737.3709\\
51.375	737.3709\\
51.3958333333333	737.3709\\
51.4166666666667	737.3709\\
51.4375	737.3709\\
51.4583333333333	737.3709\\
51.4791666666667	737.3709\\
51.5	737.3709\\
51.5208333333333	737.3709\\
51.5416666666667	737.3709\\
51.5625	737.3709\\
51.5833333333333	737.3709\\
51.6041666666667	737.3709\\
51.625	737.3709\\
51.6458333333333	737.3709\\
51.6666666666667	737.3709\\
51.6875	737.3709\\
51.7083333333333	737.3709\\
51.7291666666667	737.3709\\
51.75	737.3709\\
51.7708333333333	737.3709\\
51.7916666666667	737.3709\\
51.8125	737.3709\\
51.8333333333333	737.3709\\
51.8541666666667	737.3709\\
51.875	737.3709\\
51.8958333333333	737.3709\\
51.9166666666667	737.3709\\
51.9375	737.3709\\
51.9583333333333	737.3709\\
51.9791666666667	737.3709\\
52	737.3709\\
52.0208333333333	737.3709\\
52.0416666666667	737.3709\\
52.0625	737.3709\\
52.0833333333333	737.3709\\
52.1041666666667	737.3709\\
52.125	737.3709\\
52.1458333333333	737.3709\\
52.1666666666667	737.3709\\
52.1875	737.3709\\
52.2083333333333	737.3709\\
52.2291666666667	737.3709\\
52.25	737.3709\\
52.2708333333333	737.3709\\
52.2916666666667	737.3709\\
52.3125	737.3709\\
52.3333333333333	737.3709\\
52.3541666666667	737.3709\\
52.375	737.3709\\
52.3958333333333	737.3709\\
52.4166666666667	737.3709\\
52.4375	737.3709\\
52.4583333333333	737.3709\\
52.4791666666667	737.3709\\
52.5	737.3709\\
52.5208333333333	737.3709\\
52.5416666666667	737.3709\\
52.5625	737.3709\\
52.5833333333333	737.3709\\
52.6041666666667	737.3709\\
52.625	737.3709\\
52.6458333333333	737.3709\\
52.6666666666667	737.3709\\
52.6875	737.3709\\
52.7083333333333	737.3709\\
52.7291666666667	737.3709\\
52.75	737.3709\\
52.7708333333333	737.3709\\
52.7916666666667	737.3709\\
52.8125	737.3709\\
52.8333333333333	737.3709\\
52.8541666666667	737.3709\\
52.875	737.3709\\
52.8958333333333	737.3709\\
52.9166666666667	737.3709\\
52.9375	737.3709\\
52.9583333333333	737.3709\\
52.9791666666667	737.3709\\
53	737.3709\\
53.0208333333333	737.3709\\
53.0416666666667	737.3709\\
53.0625	737.3709\\
53.0833333333333	737.3709\\
53.1041666666667	737.3709\\
53.125	737.3709\\
53.1458333333333	737.3709\\
53.1666666666667	737.3709\\
53.1875	737.3709\\
53.2083333333333	737.3709\\
53.2291666666667	737.3709\\
53.25	737.3709\\
53.2708333333333	737.3709\\
53.2916666666667	737.3709\\
53.3125	737.3709\\
53.3333333333333	737.3709\\
53.3541666666667	737.3709\\
53.375	737.3709\\
53.3958333333333	737.3709\\
53.4166666666667	737.3709\\
53.4375	737.3709\\
53.4583333333333	737.3709\\
53.4791666666667	737.3709\\
53.5	737.3709\\
53.5208333333333	737.3709\\
53.5416666666667	737.3709\\
53.5625	737.3709\\
53.5833333333333	737.3709\\
53.6041666666667	737.3709\\
53.625	737.3709\\
53.6458333333333	737.3709\\
53.6666666666667	737.3709\\
53.6875	737.3709\\
53.7083333333333	737.3709\\
53.7291666666667	737.3709\\
53.75	737.3709\\
53.7708333333333	737.3709\\
53.7916666666667	737.3709\\
53.8125	737.3709\\
53.8333333333333	737.3709\\
53.8541666666667	737.3709\\
53.875	737.3709\\
53.8958333333333	737.3709\\
53.9166666666667	737.3709\\
53.9375	737.3709\\
53.9583333333333	737.3709\\
53.9791666666667	737.3709\\
54	737.3709\\
54.0208333333333	737.3709\\
54.0416666666667	737.3709\\
54.0625	737.3709\\
54.0833333333333	737.3709\\
54.1041666666667	737.3709\\
54.125	737.3709\\
54.1458333333333	737.3709\\
54.1666666666667	737.3709\\
54.1875	737.3709\\
54.2083333333333	737.3709\\
54.2291666666667	737.3709\\
54.25	737.3709\\
54.2708333333333	737.3709\\
54.2916666666667	737.3709\\
54.3125	737.3709\\
54.3333333333333	737.3709\\
54.3541666666667	737.3709\\
54.375	737.3709\\
54.3958333333333	737.3709\\
54.4166666666667	737.3709\\
54.4375	737.3709\\
54.4583333333333	737.3709\\
54.4791666666667	737.3709\\
54.5	737.3709\\
54.5208333333333	737.3709\\
54.5416666666667	737.3709\\
54.5625	737.3709\\
54.5833333333333	737.3709\\
54.6041666666667	737.3709\\
54.625	737.3709\\
54.6458333333333	737.3709\\
54.6666666666667	737.3709\\
54.6875	737.3709\\
54.7083333333333	737.3709\\
54.7291666666667	737.3709\\
54.75	737.3709\\
54.7708333333333	737.3709\\
54.7916666666667	737.3709\\
54.8125	737.3709\\
54.8333333333333	737.3709\\
54.8541666666667	737.3709\\
54.875	737.3709\\
54.8958333333333	737.3709\\
54.9166666666667	737.3709\\
54.9375	737.3709\\
54.9583333333333	737.3709\\
54.9791666666667	737.3709\\
55	737.3709\\
55.0208333333333	737.3709\\
55.0416666666667	737.3709\\
55.0625	737.3709\\
55.0833333333333	737.3709\\
55.1041666666667	737.3709\\
55.125	737.3709\\
55.1458333333333	737.3709\\
55.1666666666667	737.3709\\
55.1875	737.3709\\
55.2083333333333	737.3709\\
55.2291666666667	737.3709\\
55.25	737.3709\\
55.2708333333333	737.3709\\
55.2916666666667	737.3709\\
55.3125	737.3709\\
55.3333333333333	737.3709\\
55.3541666666667	737.3709\\
55.375	737.3709\\
55.3958333333333	737.3709\\
55.4166666666667	737.3709\\
55.4375	737.3709\\
55.4583333333333	737.3709\\
55.4791666666667	737.3709\\
55.5	737.3709\\
55.5208333333333	737.3709\\
55.5416666666667	737.3709\\
55.5625	737.3709\\
55.5833333333333	737.3709\\
55.6041666666667	737.3709\\
55.625	737.3709\\
55.6458333333333	737.3709\\
55.6666666666667	737.3709\\
55.6875	737.3709\\
55.7083333333333	737.3709\\
55.7291666666667	737.3709\\
55.75	737.3709\\
55.7708333333333	737.3709\\
55.7916666666667	737.3709\\
55.8125	737.3709\\
55.8333333333333	737.3709\\
55.8541666666667	737.3709\\
55.875	737.3709\\
55.8958333333333	737.3709\\
55.9166666666667	737.3709\\
55.9375	737.3709\\
55.9583333333333	737.3709\\
55.9791666666667	737.3709\\
56	737.3709\\
56.0208333333333	737.3709\\
56.0416666666667	737.3709\\
56.0625	737.3709\\
56.0833333333333	737.3709\\
56.1041666666667	737.3709\\
56.125	737.3709\\
56.1458333333333	737.3709\\
56.1666666666667	737.3709\\
56.1875	737.3709\\
56.2083333333333	737.3709\\
56.2291666666667	737.3709\\
56.25	737.3709\\
56.2708333333333	737.3709\\
56.2916666666667	737.3709\\
56.3125	737.3709\\
56.3333333333333	737.3709\\
56.3541666666667	737.3709\\
56.375	737.3709\\
56.3958333333333	737.3709\\
56.4166666666667	737.3709\\
56.4375	737.3709\\
56.4583333333333	737.3709\\
56.4791666666667	737.3709\\
56.5	737.3709\\
56.5208333333333	737.3709\\
56.5416666666667	737.3709\\
56.5625	737.3709\\
56.5833333333333	737.3709\\
56.6041666666667	737.3709\\
56.625	737.3709\\
56.6458333333333	737.3709\\
56.6666666666667	737.3709\\
56.6875	737.3709\\
56.7083333333333	737.3709\\
56.7291666666667	737.3709\\
56.75	737.3709\\
56.7708333333333	737.3709\\
56.7916666666667	737.3709\\
56.8125	737.3709\\
56.8333333333333	737.3709\\
56.8541666666667	737.3709\\
56.875	737.3709\\
56.8958333333333	737.3709\\
56.9166666666667	737.3709\\
56.9375	737.3709\\
56.9583333333333	737.3709\\
56.9791666666667	737.3709\\
57	737.3709\\
57.0208333333333	737.3709\\
57.0416666666667	737.3709\\
57.0625	737.3709\\
57.0833333333333	737.3709\\
57.1041666666667	737.3709\\
57.125	737.3709\\
57.1458333333333	737.3709\\
57.1666666666667	737.3709\\
57.1875	737.3709\\
57.2083333333333	737.3709\\
57.2291666666667	737.3709\\
57.25	737.3709\\
57.2708333333333	737.3709\\
57.2916666666667	737.3709\\
57.3125	737.3709\\
57.3333333333333	737.3709\\
57.3541666666667	737.3709\\
57.375	737.3709\\
57.3958333333333	737.3709\\
57.4166666666667	737.3709\\
57.4375	737.3709\\
57.4583333333333	737.3709\\
57.4791666666667	737.3709\\
57.5	737.3709\\
57.5208333333333	737.3709\\
57.5416666666667	737.3709\\
57.5625	737.3709\\
57.5833333333333	737.3709\\
57.6041666666667	737.3709\\
57.625	737.3709\\
57.6458333333333	737.3709\\
57.6666666666667	737.3709\\
57.6875	737.3709\\
57.7083333333333	737.3709\\
57.7291666666667	737.3709\\
57.75	737.3709\\
57.7708333333333	737.3709\\
57.7916666666667	737.3709\\
57.8125	737.3709\\
57.8333333333333	737.3709\\
57.8541666666667	737.3709\\
57.875	737.3709\\
57.8958333333333	737.3709\\
57.9166666666667	737.3709\\
57.9375	737.3709\\
57.9583333333333	737.3709\\
57.9791666666667	737.3709\\
58	737.3709\\
58.0208333333333	737.3709\\
58.0416666666667	737.3709\\
58.0625	737.3709\\
58.0833333333333	737.3709\\
58.1041666666667	737.3709\\
58.125	737.3709\\
58.1458333333333	737.3709\\
58.1666666666667	737.3709\\
58.1875	737.3709\\
58.2083333333333	737.3709\\
58.2291666666667	737.3709\\
58.25	737.3709\\
58.2708333333333	737.3709\\
58.2916666666667	737.3709\\
58.3125	737.3709\\
58.3333333333333	737.3709\\
58.3541666666667	737.3709\\
58.375	737.3709\\
58.3958333333333	737.3709\\
58.4166666666667	737.3709\\
58.4375	737.3709\\
58.4583333333333	737.3709\\
58.4791666666667	737.3709\\
58.5	737.3709\\
58.5208333333333	737.3709\\
58.5416666666667	737.3709\\
58.5625	737.3709\\
58.5833333333333	737.3709\\
58.6041666666667	737.3709\\
58.625	737.3709\\
58.6458333333333	737.3709\\
58.6666666666667	737.3709\\
58.6875	737.3709\\
58.7083333333333	737.3709\\
58.7291666666667	737.3709\\
58.75	737.3709\\
58.7708333333333	737.3709\\
58.7916666666667	737.3709\\
58.8125	737.3709\\
58.8333333333333	737.3709\\
58.8541666666667	737.3709\\
58.875	737.3709\\
58.8958333333333	737.3709\\
58.9166666666667	737.3709\\
58.9375	737.3709\\
58.9583333333333	737.3709\\
58.9791666666667	737.3709\\
59	737.3709\\
59.0208333333333	737.3709\\
59.0416666666667	737.3709\\
59.0625	737.3709\\
59.0833333333333	737.3709\\
59.1041666666667	737.3709\\
59.125	737.3709\\
59.1458333333333	737.3709\\
59.1666666666667	737.3709\\
59.1875	737.3709\\
59.2083333333333	737.3709\\
59.2291666666667	737.3709\\
59.25	737.3709\\
59.2708333333333	737.3709\\
59.2916666666667	737.3709\\
59.3125	737.3709\\
59.3333333333333	737.3709\\
59.3541666666667	737.3709\\
59.375	737.3709\\
59.3958333333333	737.3709\\
59.4166666666667	737.3709\\
59.4375	737.3709\\
59.4583333333333	737.3709\\
59.4791666666667	737.3709\\
59.5	737.3709\\
59.5208333333333	737.3709\\
59.5416666666667	737.3709\\
59.5625	737.3709\\
59.5833333333333	737.3709\\
59.6041666666667	737.3709\\
59.625	737.3709\\
59.6458333333333	737.3709\\
59.6666666666667	737.3709\\
59.6875	737.3709\\
59.7083333333333	737.3709\\
59.7291666666667	737.3709\\
59.75	737.3709\\
59.7708333333333	737.3709\\
59.7916666666667	737.3709\\
59.8125	737.3709\\
59.8333333333333	737.3709\\
59.8541666666667	737.3709\\
59.875	737.3709\\
59.8958333333333	737.3709\\
59.9166666666667	737.3709\\
59.9375	737.3709\\
59.9583333333333	737.3709\\
59.9791666666667	737.3709\\
60	737.3709\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure7d.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=30,
xlabel={Time (Day)},
xmajorgrids,
ymin=0,
ymax=30,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.1\\
0.0208333333333333	0.0989026225023805\\
0.0416666666666667	0.0982735809721547\\
0.0625	0.0980056877019042\\
0.0833333333333333	0.0980941998236349\\
0.104166666666667	0.0985371191350695\\
0.125	0.0993351189938128\\
0.145833333333333	0.100491488947588\\
0.166666666666667	0.102012094017037\\
0.1875	0.10390534557975\\
0.208333333333333	0.106182180744362\\
0.229166666666667	0.108856046965251\\
0.25	0.111942888445779\\
0.270833333333333	0.115461130626332\\
0.291666666666667	0.11943165877045\\
0.3125	0.123877786368275\\
0.333333333333333	0.128825208795208\\
0.354166666666667	0.134301937422342\\
0.375	0.140338209204633\\
0.395833333333333	0.14696636670673\\
0.416666666666667	0.154220703600671\\
0.4375	0.162137270920623\\
0.458333333333333	0.170753639822107\\
0.479166666666667	0.180108617297241\\
0.5	0.190241912266191\\
0.520833333333333	0.201193750710539\\
0.541666666666667	0.213004440034127\\
0.5625	0.225713884611423\\
0.583333333333333	0.239361056472708\\
0.604166666666667	0.253983427218466\\
0.625	0.269616369470329\\
0.645833333333333	0.28629253835258\\
0.666666666666667	0.304041245541752\\
0.6875	0.322887840200484\\
0.708333333333333	0.342853112503702\\
0.729166666666667	0.363952736359556\\
0.75	0.386196768232986\\
0.770833333333333	0.409589218634844\\
0.791666666666667	0.434127711819347\\
0.8125	0.459803247554171\\
0.833333333333333	0.486600076550463\\
0.854166666666667	0.514495698364248\\
0.875	0.543460987439114\\
0.895833333333333	0.573460449608901\\
0.916666666666667	0.604452607985149\\
0.9375	0.636390513881214\\
0.958333333333333	0.669222375421053\\
0.979166666666667	0.702892293866718\\
1	0.737341095560408\\
1.02083333333333	0.772507245761702\\
1.04166666666667	0.808327829576627\\
1.0625	0.844739584596663\\
1.08333333333333	0.881679969739529\\
1.10416666666667	0.919088255038817\\
1.125	0.956906617687973\\
1.14583333333333	0.995081230429189\\
1.16666666666667	1.03356332932295\\
1.1875	1.0723102489878\\
1.20833333333333	1.11128641452864\\
1.22916666666667	1.1504642805597\\
1.25	1.18982520897275\\
1.27083333333333	1.22936027841117\\
1.29166666666667	1.26907101979723\\
1.3125	1.30897007373349\\
1.33333333333333	1.34908176716162\\
1.35416666666667	1.3894426083029\\
1.375	1.43010170060082\\
1.39583333333333	1.47112107809771\\
1.41666666666667	1.51257596635311\\
1.4375	1.55455497458809\\
1.45833333333333	1.59716022615041\\
1.47916666666667	1.64050743556905\\
1.5	1.68472594134156\\
1.52083333333333	1.72995870411527\\
1.54166666666667	1.77636228004373\\
1.5625	1.82410677879383\\
1.58333333333333	1.87337581493869\\
1.60416666666667	1.92436646030335\\
1.625	1.97728920325913\\
1.64583333333333	2.03236791902817\\
1.66666666666667	2.08983985281361\\
1.6875	2.14995561507764\\
1.70833333333333	2.21297918562068\\
1.72916666666667	2.27918792034995\\
1.75	2.34887255185091\\
1.77083333333333	2.42233717218106\\
1.79166666666667	2.49989918378928\\
1.8125	2.58188920222688\\
1.83333333333333	2.66865089246391\\
1.85416666666667	2.76054071926592\\
1.875	2.85792759132887\\
1.89583333333333	2.96119237881898\\
1.91666666666667	3.07072728470954\\
1.9375	3.18693505191819\\
1.95833333333333	3.31022799076003\\
1.97916666666667	3.44102681462918\\
2	3.57975927602421\\
2.02083333333333	3.7268585998806\\
2.04166666666667	3.88276171641566\\
2.0625	4.04790730097825\\
2.08333333333333	4.22273363328849\\
2.10416666666667	4.40767629243662\\
2.125	4.60316570653248\\
2.14583333333333	4.8096245764177\\
2.16666666666667	5.02746519091197\\
2.1875	5.25708664636334\\
2.20833333333333	5.49887197575659\\
2.22916666666667	5.75318518256836\\
2.25	6.02036816258479\\
2.27083333333333	6.30073748405232\\
2.29166666666667	6.5945809842169\\
2.3125	6.9021541302029\\
2.33333333333333	7.22367608611437\\
2.35416666666667	7.55932542797985\\
2.375	7.90923545521721\\
2.39583333333333	8.27348906268533\\
2.41666666666667	8.65211316145372\\
2.4375	9.04507266867642\\
2.45833333333333	9.45226412604456\\
2.47916666666667	9.87350905002011\\
2.5	10.3085471625316\\
2.52083333333333	10.7570296946841\\
2.54166666666667	11.2185129947658\\
2.5625	11.6924527020367\\
2.58333333333333	12.1781987665333\\
2.60416666666667	12.6749916002345\\
2.625	13.1819596351783\\
2.64583333333333	13.6981185392958\\
2.66666666666667	14.2223723017495\\
2.6875	14.7535163482678\\
2.70833333333333	15.2902427860327\\
2.72916666666667	15.8311478103237\\
2.75	16.374741234868\\
2.77083333333333	16.9194580382148\\
2.79166666666667	17.463671752741\\
2.8125	18.0057094639384\\
2.83333333333333	18.5438681376917\\
2.85416666666667	19.0764319539326\\
2.875	19.6016902972682\\
2.89583333333333	20.1179560392585\\
2.91666666666667	20.6235837427299\\
2.9375	21.1169874252271\\
2.95833333333333	21.5966575354717\\
2.97916666666667	22.0611768223357\\
3	22.5092348090613\\
3.02083333333333	22.9396406248612\\
3.04166666666667	23.3513339901995\\
3.0625	23.7433941995225\\
3.08333333333333	24.1150469945433\\
3.10416666666667	24.4656692709468\\
3.125	24.7947916102128\\
3.14583333333333	25.1020986748407\\
3.16666666666667	25.3874275484288\\
3.1875	25.6507641407865\\
3.20833333333333	25.8922378116901\\
3.22916666666667	26.1121143944108\\
3.25	26.3107878213438\\
3.27083333333333	26.4887705687876\\
3.29166666666667	26.6466831462325\\
3.3125	26.7852428576896\\
3.33333333333333	26.90525205909\\
3.35416666666667	27.0075861272245\\
3.375	27.0931813427921\\
3.39583333333333	27.1630228736909\\
3.41666666666667	27.2181330255356\\
3.4375	27.2595599053605\\
3.45833333333333	27.2883666223545\\
3.47916666666667	27.3056211270118\\
3.5	27.3123867679273\\
3.52083333333333	27.3097136241807\\
3.54166666666667	27.298630651292\\
3.5625	27.2801386604715\\
3.58333333333333	27.2552041345594\\
3.60416666666667	27.2247538698419\\
3.625	27.1896704208965\\
3.64583333333333	27.1507883157734\\
3.66666666666667	27.1088910010845\\
3.6875	27.0647084708423\\
3.70833333333333	27.018915529001\\
3.72916666666667	26.9721306334232\\
3.75	26.9249152682229\\
3.77083333333333	26.8777737919056\\
3.79166666666667	26.8311537102333\\
3.8125	26.7854463250704\\
3.83333333333333	26.7409877134274\\
3.85416666666667	26.6980599943254\\
3.875	26.6568928447938\\
3.89583333333333	26.6176652301361\\
3.91666666666667	26.5805073174292\\
3.9375	26.5455025449487\\
3.95833333333333	26.5126898237499\\
3.97916666666667	26.4820658509054\\
4	26.4535875168558\\
4.02083333333333	26.4271743919226\\
4.04166666666667	26.4027112792497\\
4.0625	26.3800508232568\\
4.08333333333333	26.3590161641116\\
4.10416666666667	26.3394036297686\\
4.125	26.3209854577981\\
4.14583333333333	26.3035125395641\\
4.16666666666667	26.2867171793429\\
4.1875	26.2703158607441\\
4.20833333333333	26.2540120123412\\
4.22916666666667	26.2374987637931\\
4.25	26.2204616829873\\
4.27083333333333	26.2025814839109\\
4.29166666666667	26.1835366941077\\
4.3125	26.1630062697565\\
4.33333333333333	26.1406721456584\\
4.35416666666667	26.1162217067881\\
4.375	26.0893501675879\\
4.39583333333333	26.0597628449034\\
4.41666666666667	26.0271773103888\\
4.4375	25.9913254083956\\
4.45833333333333	25.9519551257838\\
4.47916666666667	25.9088323007991\\
4.5	25.8617421591124\\
4.52083333333333	25.8104906663364\\
4.54166666666667	25.7549056877833\\
4.5625	25.6948379478956\\
4.58333333333333	25.6301617836355\\
4.60416666666667	25.5607756881283\\
4.625	25.4866026429697\\
4.64583333333333	25.4075902398064\\
4.66666666666667	25.3237105940143\\
4.6875	25.234960055506\\
4.70833333333333	25.1413587238448\\
4.72916666666667	25.0429497768817\\
4.75	24.9397986240371\\
4.77083333333333	24.8319918970702\\
4.79166666666667	24.7196362927036\\
4.8125	24.6028572827514\\
4.83333333333333	24.4817977084451\\
4.85416666666667	24.3566162764204\\
4.875	24.227485974343\\
4.89583333333333	24.0945924243859\\
4.91666666666667	23.9581321927546\\
4.9375	23.8183110731822\\
4.95833333333333	23.6753423618139\\
4.97916666666667	23.5294451401833\\
5	23.3808425820781\\
5.02083333333333	23.2297602990249\\
5.04166666666667	23.0764247379231\\
5.0625	22.9210616430523\\
5.08333333333333	22.7638945932962\\
5.10416666666667	22.6051436240017\\
5.125	22.4450239414381\\
5.14583333333333	22.2837447363872\\
5.16666666666667	22.1215081019728\\
5.1875	21.9585080594787\\
5.20833333333333	21.7949296945981\\
5.22916666666667	21.6309484053405\\
5.25	21.4667292616876\\
5.27083333333333	21.3024264760596\\
5.29166666666667	21.139316292217\\
5.3125	20.9774737897616\\
5.33333333333333	20.816889116359\\
5.35416666666667	20.6575524962463\\
5.375	20.4994542296372\\
5.39583333333333	20.3425846921314\\
5.41666666666667	20.1869343341289\\
5.4375	20.0324936802487\\
5.45833333333333	19.8792533287515\\
5.47916666666667	19.7272039509679\\
5.5	19.5763362907302\\
5.52083333333333	19.4266411638091\\
5.54166666666667	19.2781094573544\\
5.5625	19.1307321293405\\
5.58333333333333	18.9845002080157\\
5.60416666666667	18.8394047913561\\
5.625	18.6954370465239\\
5.64583333333333	18.5525882093295\\
5.66666666666667	18.4108495836979\\
5.6875	18.2702125411393\\
5.70833333333333	18.1306685202243\\
5.72916666666667	17.992209026062\\
5.75	17.8548256297834\\
5.77083333333333	17.7185099680281\\
5.79166666666667	17.583253742435\\
5.8125	17.4490487191377\\
5.83333333333333	17.3158867282623\\
5.85416666666667	17.1837596634312\\
5.875	17.0526594812685\\
5.89583333333333	16.9225782009113\\
5.91666666666667	16.7935079035231\\
5.9375	16.6654407318123\\
5.95833333333333	16.5383688895535\\
5.97916666666667	16.412284641113\\
6	16.2871803109782\\
6.02083333333333	16.1630482832898\\
6.04166666666667	16.0398810013785\\
6.0625	15.917670967305\\
6.08333333333333	15.7964107414033\\
6.10416666666667	15.6760929418283\\
6.125	15.5567102441059\\
6.14583333333333	15.4382553806872\\
6.16666666666667	15.3207211405065\\
6.1875	15.2041003685418\\
6.20833333333333	15.0883859653795\\
6.22916666666667	14.9735708867822\\
6.25	14.8596481432598\\
6.27083333333333	14.7466107996441\\
6.29166666666667	14.6344519746665\\
6.3125	14.5231648405392\\
6.33333333333333	14.4127426225395\\
6.35416666666667	14.3031785985973\\
6.375	14.1944660988861\\
6.39583333333333	14.0865985054169\\
6.41666666666667	13.9795692516351\\
6.4375	13.8733718220209\\
6.45833333333333	13.7679997516929\\
6.47916666666667	13.6634466260142\\
6.5	13.5597060802019\\
6.52083333333333	13.4567717989399\\
6.54166666666667	13.3546375159944\\
6.5625	13.2532970138323\\
6.58333333333333	13.1527441232425\\
6.60416666666667	13.0529727229608\\
6.625	12.9539767392973\\
6.64583333333333	12.8557501457659\\
6.66666666666667	12.7582869627182\\
6.6875	12.6615812569794\\
6.70833333333333	12.5656271414867\\
6.72916666666667	12.4704187749311\\
6.75	12.3759503614021\\
6.77083333333333	12.2822161500345\\
6.79166666666667	12.1892104346584\\
6.8125	12.0969275534519\\
6.83333333333333	12.0053618885964\\
6.85416666666667	11.9145078659347\\
6.875	11.8243599546314\\
6.89583333333333	11.7349126668365\\
6.91666666666667	11.6461605573513\\
6.9375	11.5580982232965\\
6.95833333333333	11.470720303784\\
6.97916666666667	11.3840214795898\\
7	11.2979964728308\\
7.02083333333333	11.2126400466432\\
7.04166666666667	11.1279470048638\\
7.0625	11.0439121917134\\
7.08333333333333	10.9605304914834\\
7.10416666666667	10.8777968282241\\
7.125	10.7957061654356\\
7.14583333333333	10.7142535057617\\
7.16666666666667	10.6334338906848\\
7.1875	10.553242400225\\
7.20833333333333	10.47367415264\\
7.22916666666667	10.394724304128\\
7.25	10.3163880485329\\
7.27083333333333	10.238660617052\\
7.29166666666667	10.161537277945\\
7.3125	10.0850133362466\\
7.33333333333333	10.0090841334806\\
7.35416666666667	9.93374504737574\\
7.375	9.85899149158517\\
7.39583333333333	9.78481891540659\\
7.41666666666667	9.71122280350551\\
7.4375	9.63819867564032\\
7.45833333333333	9.56574208638953\\
7.47916666666667	9.4938486248812\\
7.5	9.42251391452435\\
7.52083333333333	9.35173361274261\\
7.54166666666667	9.28150341070981\\
7.5625	9.21181903308769\\
7.58333333333333	9.14267623776562\\
7.60416666666667	9.07407081560239\\
7.625	9.00599859016995\\
7.64583333333333	8.93845541749917\\
7.66666666666667	8.87143718582757\\
7.6875	8.80493981534902\\
7.70833333333333	8.73895925796537\\
7.72916666666667	8.67349149704003\\
7.75	8.60853254715343\\
7.77083333333333	8.54407845386043\\
7.79166666666667	8.48012529344958\\
7.8125	8.41666917270425\\
7.83333333333333	8.35370622866564\\
7.85416666666667	8.29123262839763\\
7.875	8.2292445687534\\
7.89583333333333	8.16773827614398\\
7.91666666666667	8.10671000630846\\
7.9375	8.04615604408611\\
7.95833333333333	7.98607270319019\\
7.97916666666667	7.92645632598354\\
8	7.86730328325595\\
8.02083333333333	7.80860997400319\\
8.04166666666667	7.75037282520783\\
8.0625	7.69258829162171\\
8.08333333333333	7.63525285555014\\
8.10416666666667	7.57836302663773\\
8.125	7.52191534165595\\
8.14583333333333	7.4659063642923\\
8.16666666666667	7.41033268494109\\
8.1875	7.35519092049593\\
8.20833333333333	7.30047771414374\\
8.22916666666667	7.24618973516043\\
8.25	7.19232367870817\\
8.27083333333333	7.13887626563414\\
8.29166666666667	7.08584424227098\\
8.3125	7.03322438023871\\
8.33333333333333	6.9810134762482\\
8.35416666666667	6.92920835190618\\
8.375	6.87780585352176\\
8.39583333333333	6.82680285191446\\
8.41666666666667	6.77619624222373\\
8.4375	6.72598294371996\\
8.45833333333333	6.67615989961694\\
8.47916666666667	6.6267240768858\\
8.5	6.5776724660704\\
8.52083333333333	6.52900208110412\\
8.54166666666667	6.48070995912813\\
8.5625	6.43279316031103\\
8.58333333333333	6.38524876766992\\
8.60416666666667	6.33807388689286\\
8.625	6.29126564616269\\
8.64583333333333	6.24482119598225\\
8.66666666666667	6.19873770900098\\
8.6875	6.15301237984279\\
8.70833333333333	6.10764242493536\\
8.72916666666667	6.06262508234076\\
8.75	6.0179576115873\\
8.77083333333333	5.97363729350284\\
8.79166666666667	5.92966143004925\\
8.8125	5.8860273441583\\
8.83333333333333	5.84273237956872\\
8.85416666666667	5.7997739006646\\
8.875	5.75714929231503\\
8.89583333333333	5.71485595971502\\
8.91666666666667	5.67289132822759\\
8.9375	5.63125284322723\\
8.95833333333333	5.58993796994444\\
8.97916666666667	5.54894419331162\\
9	5.50826901781004\\
9.02083333333333	5.46790996731816\\
9.04166666666667	5.427864584961\\
9.0625	5.3881304329608\\
9.08333333333333	5.34870509248881\\
9.10416666666667	5.30958616351825\\
9.125	5.27077126467844\\
9.14583333333333	5.23225803311012\\
9.16666666666667	5.19404412432181\\
9.1875	5.15612721204747\\
9.20833333333333	5.11850498810511\\
9.22916666666667	5.08117516225671\\
9.25	5.04413546206907\\
9.27083333333333	5.00738363277596\\
9.29166666666667	4.9709174371412\\
9.3125	4.93473465532299\\
9.33333333333333	4.8988330847392\\
9.35416666666667	4.86321053993386\\
9.375	4.82786485244464\\
9.39583333333333	4.79279387067146\\
9.41666666666667	4.75799545974615\\
9.4375	4.72346750140319\\
9.45833333333333	4.68920789385147\\
9.47916666666667	4.65521455164711\\
9.5	4.6214854055674\\
9.52083333333333	4.58801840248571\\
9.54166666666667	4.55481150524742\\
9.5625	4.52186269254697\\
9.58333333333333	4.4891699588059\\
9.60416666666667	4.45673131405189\\
9.625	4.42454478379887\\
9.64583333333333	4.39260840892812\\
9.66666666666667	4.36092024557041\\
9.6875	4.32947836498914\\
9.70833333333333	4.29828085346452\\
9.72916666666667	4.26732581217872\\
9.75	4.23661135710206\\
9.77083333333333	4.2061356188802\\
9.79166666666667	4.17589674272234\\
9.8125	4.14589288829038\\
9.83333333333333	4.11612222958919\\
9.85416666666667	4.08658295485776\\
9.875	4.05727326646143\\
9.89583333333333	4.02819138078508\\
9.91666666666667	3.99933552812736\\
9.9375	3.97070395259589\\
9.95833333333333	3.94229491200349\\
9.97916666666667	3.91410667776537\\
10	3.88613753479736\\
10.0208333333333	3.85838578141515\\
10.0416666666667	3.8308497292345\\
10.0625	3.8035277030725\\
10.0833333333333	3.7764180408498\\
10.1041666666667	3.74951909349387\\
10.125	3.72282922484329\\
10.1458333333333	3.69634681155304\\
10.1666666666667	3.67007024300078\\
10.1875	3.64399792119421\\
10.2083333333333	3.61812826067941\\
10.2291666666667	3.59245968845023\\
10.25	3.5669906438587\\
10.2708333333333	3.54171957852649\\
10.2916666666667	3.51664495625735\\
10.3125	3.49176525295071\\
10.3333333333333	3.46707895651618\\
10.3541666666667	3.44258456678923\\
10.375	3.41828059544781\\
10.3958333333333	3.39416556593013\\
10.4166666666667	3.37023801335342\\
10.4375	3.3464964844338\\
10.4583333333333	3.3229395374072\\
10.4791666666667	3.29956574195135\\
10.5	3.27637367910886\\
10.5208333333333	3.2533619412114\\
10.5416666666667	3.23052913180488\\
10.5625	3.20787386557584\\
10.5833333333333	3.1853947682788\\
10.6041666666667	3.16309047666483\\
10.625	3.14095963841111\\
10.6458333333333	3.11900091205167\\
10.6666666666667	3.09721296690917\\
10.6875	3.07559448302783\\
10.7083333333333	3.05414415110745\\
10.7291666666667	3.03286067243851\\
10.75	3.01174275883846\\
10.7708333333333	2.99078913258899\\
10.7916666666667	2.96999852637457\\
10.8125	2.94936968322193\\
10.8333333333333	2.92890135644081\\
10.8541666666667	2.90859230956569\\
10.875	2.88844131629871\\
10.8958333333333	2.86844716045363\\
10.9166666666667	2.84860863590098\\
10.9375	2.8289245465142\\
10.9583333333333	2.80939370611694\\
10.9791666666667	2.79001493843148\\
11	2.7707870770281\\
11.0208333333333	2.75170896527569\\
11.0416666666667	2.73277945629333\\
11.0625	2.71399741290294\\
11.0833333333333	2.69536170758301\\
11.1041666666667	2.67687122242337\\
11.125	2.65852484908096\\
11.1458333333333	2.64032148873665\\
11.1666666666667	2.62226005205307\\
11.1875	2.60433945913339\\
11.2083333333333	2.58655863948116\\
11.2291666666667	2.56891653196103\\
11.25	2.55141208476048\\
11.2708333333333	2.53404425535243\\
11.2916666666667	2.5168120104588\\
11.3125	2.49971432601496\\
11.3333333333333	2.48275018713501\\
11.3541666666667	2.46591858807796\\
11.375	2.44921853221472\\
11.3958333333333	2.43264903199586\\
11.4166666666667	2.41620910892022\\
11.4375	2.39989779350416\\
11.4583333333333	2.38371412525167\\
11.4791666666667	2.36765715262505\\
11.5	2.35172593301636\\
11.5208333333333	2.33591953271939\\
11.5416666666667	2.32023702690238\\
11.5625	2.30467749958118\\
11.5833333333333	2.289240043593\\
11.6041666666667	2.27392376057068\\
11.625	2.25872776091741\\
11.6458333333333	2.24365116378187\\
11.6666666666667	2.22869309703376\\
11.6875	2.21385269723974\\
11.7083333333333	2.19912910963958\\
11.7291666666667	2.1845214881227\\
11.75	2.17002899520487\\
11.7708333333333	2.15565080200511\\
11.7916666666667	2.14138608822276\\
11.8125	2.12723404211464\\
11.8333333333333	2.11319386047229\\
11.8541666666667	2.0992647485992\\
11.875	2.08544592028802\\
11.8958333333333	2.07173659779772\\
11.9166666666667	2.05813601183059\\
11.9375	2.04464340150908\\
11.9583333333333	2.03125801435249\\
11.9791666666667	2.01797910625329\\
12	2.00480594145323\\
12.0208333333333	1.99173779251901\\
12.0416666666667	1.97877394031763\\
12.0625	1.96591367399121\\
12.0833333333333	1.95315629093136\\
12.1041666666667	1.94050109675298\\
12.125	1.9279474052675\\
12.1458333333333	1.91549453845538\\
12.1666666666667	1.90314182643806\\
12.1875	1.89088860744908\\
12.2083333333333	1.8787342278044\\
12.2291666666667	1.866678041872\\
12.25	1.85471941204048\\
12.2708333333333	1.84285770868683\\
12.2916666666667	1.83109231014318\\
12.3125	1.81942260266261\\
12.3333333333333	1.80784798038386\\
12.3541666666667	1.79636784529494\\
12.375	1.78498160719571\\
12.3958333333333	1.77368868365914\\
12.4166666666667	1.76248849999153\\
12.4375	1.75138048919133\\
12.4583333333333	1.74036409190685\\
12.4791666666667	1.72943875639251\\
12.5	1.71860393846381\\
12.5208333333333	1.70785910145099\\
12.5416666666667	1.69720371615116\\
12.5625	1.68663726077908\\
12.5833333333333	1.67615922091653\\
12.6041666666667	1.66576908946003\\
12.625	1.65546636656729\\
12.6458333333333	1.64525055960192\\
12.6666666666667	1.63512118307676\\
12.6875	1.62507775859554\\
12.7083333333333	1.61511981479304\\
12.7291666666667	1.60524688727365\\
12.75	1.59545851854831\\
12.7708333333333	1.58575425796986\\
12.7916666666667	1.5761336616668\\
12.8125	1.5665962924754\\
12.8333333333333	1.55714171987023\\
12.8541666666667	1.54776951989306\\
12.875	1.53847927508015\\
12.8958333333333	1.52927057438795\\
12.9166666666667	1.52014301311716\\
12.9375	1.51109619283522\\
12.9583333333333	1.5021297212973\\
12.9791666666667	1.49324321236558\\
13	1.4844362859271\\
13.0208333333333	1.47570856781007\\
13.0416666666667	1.46705968969859\\
13.0625	1.45848928904604\\
13.0833333333333	1.44999700898684\\
13.1041666666667	1.44158249824694\\
13.125	1.43324541105279\\
13.1458333333333	1.42498540703902\\
13.1666666666667	1.41680215115478\\
13.1875	1.40869531356873\\
13.2083333333333	1.40066456957289\\
13.2291666666667	1.39270959948512\\
13.25	1.38483008855056\\
13.2708333333333	1.37702572684189\\
13.2916666666667	1.36929620915852\\
13.3125	1.36164123492469\\
13.3333333333333	1.3540605080867\\
13.3541666666667	1.34655373700911\\
13.375	1.33912063437008\\
13.3958333333333	1.33176091705592\\
13.4166666666667	1.32447430605484\\
13.4375	1.31726052634999\\
13.4583333333333	1.31011930681184\\
13.4791666666667	1.30305038008999\\
13.5	1.29605348250442\\
13.5208333333333	1.28912835393625\\
13.5416666666667	1.28227473771813\\
13.5625	1.27549238052427\\
13.5833333333333	1.26878103226014\\
13.6041666666667	1.26214044595198\\
13.625	1.25557037763617\\
13.6458333333333	1.24907058624847\\
13.6666666666667	1.24264083351325\\
13.6875	1.23628088383272\\
13.7083333333333	1.22999050417634\\
13.7291666666667	1.2237694639703\\
13.75	1.2176175349873\\
13.7708333333333	1.21153449123656\\
13.7916666666667	1.20552010885429\\
13.8125	1.19957416599443\\
13.8333333333333	1.19369644272003\\
13.8541666666667	1.18788672089508\\
13.875	1.18214478407697\\
13.8958333333333	1.17647041740962\\
13.9166666666667	1.17086340751737\\
13.9375	1.16532354239957\\
13.9583333333333	1.15985061132612\\
13.9791666666667	1.15444440473386\\
14	1.14910471412389\\
14.0208333333333	1.14383133195993\\
14.0416666666667	1.13862405156775\\
14.0625	1.13348266703572\\
14.0833333333333	1.12840697311645\\
14.1041666666667	1.12339676512973\\
14.125	1.11845183886668\\
14.1458333333333	1.11357199049517\\
14.1666666666667	1.10875701646668\\
14.1875	1.10400671342445\\
14.2083333333333	1.09932087811304\\
14.2291666666667	1.09469930728948\\
14.25	1.09014179763574\\
14.2708333333333	1.08564814567288\\
14.2916666666667	1.08121814767666\\
14.3125	1.07685159959478\\
14.3333333333333	1.07254829696573\\
14.3541666666667	1.06830803483928\\
14.375	1.06413060769867\\
14.3958333333333	1.06001580938442\\
14.4166666666667	1.05596343301992\\
14.4375	1.05197327093868\\
14.4583333333333	1.04804511461341\\
14.4791666666667	1.04417875458679\\
14.5	1.04037398040402\\
14.5208333333333	1.03663058054719\\
14.5416666666667	1.03294834237141\\
14.5625	1.02932705204273\\
14.5833333333333	1.02576649447795\\
14.6041666666667	1.02226645328612\\
14.625	1.01882671071194\\
14.6458333333333	1.01544704758099\\
14.6666666666667	1.01212724324667\\
14.6875	1.00886707553912\\
14.7083333333333	1.00566632071581\\
14.7291666666667	1.002524753414\\
14.75	0.999442146605074\\
14.7708333333333	0.996418271550529\\
14.7916666666667	0.993452897759907\\
14.8125	0.99054579295043\\
14.8333333333333	0.987696723008449\\
14.8541666666667	0.984905451952657\\
14.875	0.982171741899071\\
14.8958333333333	0.979495353027761\\
14.9166666666667	0.976876043551327\\
14.9375	0.974313569685105\\
14.9583333333333	0.971807685619089\\
14.9791666666667	0.969358143491566\\
15	0.966964693364444\\
15.0208333333333	0.964627083200259\\
15.0416666666667	0.962345058840854\\
15.0625	0.960118363987714\\
15.0833333333333	0.95794674018394\\
15.1041666666667	0.955829926797855\\
15.125	0.953767661008229\\
15.1458333333333	0.951759677791095\\
15.1666666666667	0.949805709908164\\
15.1875	0.947905487896812\\
15.2083333333333	0.946058740061627\\
15.2291666666667	0.944265192467508\\
15.25	0.94252456893429\\
15.2708333333333	0.940836591032907\\
15.2916666666667	0.939200978083051\\
15.3125	0.93761744715233\\
15.3333333333333	0.936085713056918\\
15.3541666666667	0.934605488363662\\
15.375	0.933176483393664\\
15.3958333333333	0.931798406227295\\
15.4166666666667	0.930470962710655\\
15.4375	0.929193856463448\\
15.4583333333333	0.927966788888268\\
15.4791666666667	0.926789459181289\\
15.5	0.925661564344332\\
15.5208333333333	0.924582799198312\\
15.5416666666667	0.923552856398045\\
15.5625	0.922571426448405\\
15.5833333333333	0.921638197721816\\
15.6041666666667	0.920752856477067\\
15.625	0.919915086879446\\
15.6458333333333	0.91912457102216\\
15.6666666666667	0.918380988949044\\
15.6875	0.917684018678547\\
15.7083333333333	0.917033336228964\\
15.7291666666667	0.916428615644911\\
15.75	0.915869529025025\\
15.7708333333333	0.915355746550878\\
15.7916666666667	0.914886936517073\\
15.8125	0.914462765362523\\
15.8333333333333	0.914082897702879\\
15.8541666666667	0.913746996364103\\
15.875	0.913454722417146\\
15.8958333333333	0.913205735213732\\
15.9166666666667	0.912999692423209\\
15.9375	0.912836250070455\\
15.9583333333333	0.912715062574808\\
15.9791666666667	0.912635782789998\\
16	0.912598062045054\\
16.0208333333333	0.912601550186163\\
16.0416666666667	0.912645895619443\\
16.0625	0.912730745354609\\
16.0833333333333	0.912855745049501\\
16.1041666666667	0.913020539055433\\
16.125	0.913224770463346\\
16.1458333333333	0.91346808115071\\
16.1666666666667	0.913750111829156\\
16.1875	0.914070502092799\\
16.2083333333333	0.914428890467205\\
16.2291666666667	0.914824914458971\\
16.25	0.915258210605875\\
16.2708333333333	0.915728414527557\\
16.2916666666667	0.916235160976686\\
16.3125	0.916778083890571\\
16.3333333333333	0.917356816443172\\
16.3541666666667	0.91797099109746\\
16.375	0.918620239658098\\
16.3958333333333	0.919304193324369\\
16.4166666666667	0.920022482743328\\
16.4375	0.920774738063113\\
16.4583333333333	0.921560588986379\\
16.4791666666667	0.922379664823796\\
16.5	0.923231594547563\\
16.5208333333333	0.924116006844896\\
16.5416666666667	0.925032530171428\\
16.5625	0.925980792804477\\
16.5833333333333	0.926960422896136\\
16.6041666666667	0.92797104852612\\
16.625	0.929012297754334\\
16.6458333333333	0.930083798673112\\
16.6666666666667	0.931185179459059\\
16.6875	0.932316068424475\\
16.7083333333333	0.933476094068282\\
16.7291666666667	0.934664885126434\\
16.75	0.935882070621743\\
16.7708333333333	0.937127279913079\\
16.7916666666667	0.938400142743908\\
16.8125	0.939700289290113\\
16.8333333333333	0.941027350207052\\
16.8541666666667	0.94238095667583\\
16.875	0.94376074044872\\
16.8958333333333	0.945166333893711\\
16.9166666666667	0.946597370038139\\
16.9375	0.948053482611363\\
16.9583333333333	0.949534306086461\\
16.9791666666667	0.951039475720901\\
17	0.952568627596163\\
17.0208333333333	0.954121398656286\\
17.0416666666667	0.95569742674531\\
17.0625	0.957296350643585\\
17.0833333333333	0.958917810102928\\
17.1041666666667	0.960561445880614\\
17.125	0.962226899772172\\
17.1458333333333	0.963913814642971\\
17.1666666666667	0.965621834458595\\
17.1875	0.967350604313983\\
17.2083333333333	0.969099770461324\\
17.2291666666667	0.970868980336713\\
17.25	0.972657882585555\\
17.2708333333333	0.974466127086713\\
17.2916666666667	0.976293364975407\\
17.3125	0.978139248664864\\
17.3333333333333	0.980003431866722\\
17.3541666666667	0.981885569610202\\
17.375	0.983785318260046\\
17.3958333333333	0.985702335533254\\
17.4166666666667	0.987636280514605\\
17.4375	0.989586813671011\\
17.4583333333333	0.991553596864691\\
17.4791666666667	0.993536293365214\\
17.5	0.995534567860417\\
17.5208333333333	0.997548086466223\\
17.5416666666667	0.999576516735394\\
17.5625	1.00161952766524\\
17.5833333333333	1.00367678970434\\
17.6041666666667	1.00574797475822\\
17.625	1.00783275619418\\
17.6458333333333	1.00993080884513\\
17.6666666666667	1.01204180901261\\
17.6875	1.01416543446893\\
17.7083333333333	1.01630136445854\\
17.7291666666667	1.01844927969864\\
17.75	1.0206088623791\\
17.7708333333333	1.02277979616164\\
17.7916666666667	1.02496176617844\\
17.8125	1.02715445903018\\
17.8333333333333	1.02935756278348\\
17.8541666666667	1.03157076696788\\
17.875	1.03379376257238\\
17.8958333333333	1.03602624204155\\
17.9166666666667	1.03826789927132\\
17.9375	1.04051842960441\\
17.9583333333333	1.04277752982554\\
17.9791666666667	1.04504489815643\\
18	1.04732023425056\\
18.0208333333333	1.04960323918789\\
18.0416666666667	1.05189361546945\\
18.0625	1.05419106701191\\
18.0833333333333	1.05649529914218\\
18.1041666666667	1.05880601859201\\
18.125	1.06112293349277\\
18.1458333333333	1.06344575337029\\
18.1666666666667	1.06577418913995\\
18.1875	1.06810795310195\\
18.2083333333333	1.0704467589369\\
18.2291666666667	1.0727903217016\\
18.25	1.07513835782532\\
18.2708333333333	1.07749058510633\\
18.2916666666667	1.07984672270888\\
18.3125	1.08220649116068\\
18.3333333333333	1.08456961235077\\
18.3541666666667	1.08693580952798\\
18.375	1.08930480729985\\
18.3958333333333	1.09167633163224\\
18.4166666666667	1.09405010984939\\
18.4375	1.09642587063468\\
18.4583333333333	1.09880334403208\\
18.4791666666667	1.10118226144811\\
18.5	1.10356235565469\\
18.5208333333333	1.10594336079248\\
18.5416666666667	1.10832501237513\\
18.5625	1.11070704729412\\
18.5833333333333	1.11308920382442\\
18.6041666666667	1.11547122163091\\
18.625	1.1178528417755\\
18.6458333333333	1.12023380672512\\
18.6666666666667	1.12261386036043\\
18.6875	1.1249927479853\\
18.7083333333333	1.12737021633715\\
18.7291666666667	1.12974601359797\\
18.75	1.13211988940627\\
18.7708333333333	1.13449159486963\\
18.7916666666667	1.13686088257821\\
18.8125	1.13922750661892\\
18.8333333333333	1.14159122259037\\
18.8541666666667	1.14395178761862\\
18.875	1.14630896037363\\
18.8958333333333	1.14866250108646\\
18.9166666666667	1.15101217156716\\
18.9375	1.15335773522344\\
18.9583333333333	1.15569895707991\\
18.9791666666667	1.15803560379809\\
19	1.16036744369701\\
19.0208333333333	1.16269424677444\\
19.0416666666667	1.16501578472877\\
19.0625	1.1673318309814\\
19.0833333333333	1.16964216069974\\
19.1041666666667	1.17194655082073\\
19.125	1.17424478007486\\
19.1458333333333	1.17653662901065\\
19.1666666666667	1.17882188001963\\
19.1875	1.18110031736167\\
19.2083333333333	1.18337172719076\\
19.2291666666667	1.18563589758114\\
19.25	1.18789261855371\\
19.2708333333333	1.19014168210281\\
19.2916666666667	1.19238288222317\\
19.3125	1.19461601493724\\
19.3333333333333	1.19684087832251\\
19.3541666666667	1.19905727253921\\
19.375	1.20126499985799\\
19.3958333333333	1.20346386468772\\
19.4166666666667	1.20565367360344\\
19.4375	1.2078342353742\\
19.4583333333333	1.21000536099103\\
19.4791666666667	1.21216686369475\\
19.5	1.21431855900377\\
19.5208333333333	1.21646026474175\\
19.5416666666667	1.21859180106516\\
19.5625	1.22071299049056\\
19.5833333333333	1.22282365792177\\
19.6041666666667	1.22492363067674\\
19.625	1.22701273851413\\
19.6458333333333	1.22909081365962\\
19.6666666666667	1.23115769083181\\
19.6875	1.23321320726778\\
19.7083333333333	1.23525720274824\\
19.7291666666667	1.23728951962222\\
19.75	1.23931000283132\\
19.7708333333333	1.24131849993339\\
19.7916666666667	1.24331486112574\\
19.8125	1.24529893926781\\
19.8333333333333	1.24727058990315\\
19.8541666666667	1.24922967128088\\
19.875	1.25117604437652\\
19.8958333333333	1.25310957291206\\
19.9166666666667	1.2550301233754\\
19.9375	1.25693756503911\\
19.9583333333333	1.25883176997051\\
19.9791666666667	1.26071261304056\\
20	1.26257997194776\\
20.0208333333333	1.26443372724154\\
20.0416666666667	1.26627376233729\\
20.0625	1.2680999635304\\
20.0833333333333	1.26991222000961\\
20.1041666666667	1.27171042386943\\
20.125	1.27349447012169\\
20.1458333333333	1.27526425670627\\
20.1666666666667	1.27701968450085\\
20.1875	1.27876065732984\\
20.2083333333333	1.28048708197232\\
20.2291666666667	1.28219886816906\\
20.25	1.28389592862864\\
20.2708333333333	1.28557817903258\\
20.2916666666667	1.28724553803953\\
20.3125	1.28889792728848\\
20.3333333333333	1.290535271401\\
20.3541666666667	1.29215749798259\\
20.375	1.29376453762287\\
20.3958333333333	1.29535632389501\\
20.4166666666667	1.29693279335399\\
20.4375	1.29849388553401\\
20.4583333333333	1.30003954294488\\
20.4791666666667	1.30156971106738\\
20.5	1.30308433834772\\
20.5208333333333	1.30458337619103\\
20.5416666666667	1.3060667789538\\
20.5625	1.30753450393544\\
20.5833333333333	1.3089865113689\\
20.6041666666667	1.31042276441026\\
20.625	1.31184322912746\\
20.6458333333333	1.31324787448808\\
20.6666666666667	1.3146366723462\\
20.6875	1.31600959742836\\
20.7083333333333	1.31736662731863\\
20.7291666666667	1.31870774244279\\
20.75	1.32003292605169\\
20.7708333333333	1.32134216420365\\
20.7916666666667	1.32263544574618\\
20.8125	1.32391276229674\\
20.8333333333333	1.32517410822276\\
20.8541666666667	1.32641948062089\\
20.875	1.32764887929542\\
20.8958333333333	1.32886230673601\\
20.9166666666667	1.33005976809465\\
20.9375	1.33124127116189\\
20.9583333333333	1.33240682634244\\
20.9791666666667	1.33355644663001\\
21	1.33469014758157\\
21.0208333333333	1.33580794729091\\
21.0416666666667	1.33690986636161\\
21.0625	1.33799592787945\\
21.0833333333333	1.33906615738419\\
21.1041666666667	1.3401205828408\\
21.125	1.34115923461022\\
21.1458333333333	1.34218214541952\\
21.1666666666667	1.34318935033165\\
21.1875	1.34418088671468\\
21.2083333333333	1.34515679421058\\
21.2291666666667	1.34611711470362\\
21.25	1.34706189228833\\
21.2708333333333	1.34799117323706\\
21.2916666666667	1.34890500596726\\
21.3125	1.34980344100832\\
21.3333333333333	1.35068653096815\\
21.3541666666667	1.35155433049943\\
21.375	1.35240689626561\\
21.3958333333333	1.35324428690663\\
21.4166666666667	1.3540665630044\\
21.4375	1.35487378704808\\
21.4583333333333	1.35566602339915\\
21.4791666666667	1.35644333825629\\
21.5	1.35720579962011\\
21.5208333333333	1.35795347725775\\
21.5416666666667	1.35868644266734\\
21.5625	1.35940476904233\\
21.5833333333333	1.36010853123583\\
21.6041666666667	1.36079780572475\\
21.625	1.36147267057396\\
21.6458333333333	1.36213320540045\\
21.6666666666667	1.36277949133736\\
21.6875	1.36341161099813\\
21.7083333333333	1.36402964844059\\
21.7291666666667	1.36463368913106\\
21.75	1.3652238199086\\
21.7708333333333	1.36580012894919\\
21.7916666666667	1.36636270573004\\
21.8125	1.36691164099405\\
21.8333333333333	1.36744702671423\\
21.8541666666667	1.36796895605837\\
21.875	1.36847752335377\\
21.8958333333333	1.36897282405209\\
21.9166666666667	1.36945495469442\\
21.9375	1.36992401287647\\
21.9583333333333	1.37038009721392\\
21.9791666666667	1.37082330730801\\
22	1.37125374371127\\
22.0208333333333	1.37167150789353\\
22.0416666666667	1.37207670220805\\
22.0625	1.37246942985798\\
22.0833333333333	1.37284979486297\\
22.1041666666667	1.37321790202614\\
22.125	1.37357385690116\\
22.1458333333333	1.37391776575972\\
22.1666666666667	1.37424973555921\\
22.1875	1.37456987391073\\
22.2083333333333	1.37487828904731\\
22.2291666666667	1.3751750897925\\
22.25	1.37546038552926\\
22.2708333333333	1.37573428616911\\
22.2916666666667	1.37599690212165\\
22.3125	1.37624834426437\\
22.3333333333333	1.37648872391282\\
22.3541666666667	1.37671815279111\\
22.375	1.37693674300268\\
22.3958333333333	1.37714460700157\\
22.4166666666667	1.37734185756389\\
22.4375	1.3775286077597\\
22.4583333333333	1.37770497092532\\
22.4791666666667	1.37787106063587\\
22.5	1.37802699067831\\
22.5208333333333	1.37817287502474\\
22.5416666666667	1.37830882780619\\
22.5625	1.37843496328669\\
22.5833333333333	1.37855139583776\\
22.6041666666667	1.37865823991333\\
22.625	1.37875561002495\\
22.6458333333333	1.37884362071747\\
22.6666666666667	1.3789223865451\\
22.6875	1.37899202204779\\
22.7083333333333	1.37905264172816\\
22.7291666666667	1.37910436002862\\
22.75	1.37914729130907\\
22.7708333333333	1.3791815498249\\
22.7916666666667	1.37920724970541\\
22.8125	1.37922450493262\\
22.8333333333333	1.37923342932051\\
22.8541666666667	1.3792341364946\\
22.875	1.379226739872\\
22.8958333333333	1.37921135264183\\
22.9166666666667	1.37918808774598\\
22.9375	1.37915705786034\\
22.9583333333333	1.37911837537644\\
22.9791666666667	1.37907215238338\\
23	1.37901850065023\\
23.0208333333333	1.37895753160887\\
23.0416666666667	1.37888935633704\\
23.0625	1.37881408554201\\
23.0833333333333	1.37873182954444\\
23.1041666666667	1.37864269826271\\
23.125	1.37854680119764\\
23.1458333333333	1.37844424741754\\
23.1666666666667	1.37833514554369\\
23.1875	1.3782196037361\\
23.2083333333333	1.37809772967977\\
23.2291666666667	1.37796963057119\\
23.25	1.37783541310525\\
23.2708333333333	1.37769518346255\\
23.2916666666667	1.377549047297\\
23.3125	1.37739710972379\\
23.3333333333333	1.37723947530773\\
23.3541666666667	1.37707624805188\\
23.375	1.37690753138661\\
23.3958333333333	1.37673342815887\\
23.4166666666667	1.37655404062194\\
23.4375	1.37636947042533\\
23.4583333333333	1.37617981860518\\
23.4791666666667	1.37598518557487\\
23.5	1.37578567111595\\
23.5208333333333	1.37558137436943\\
23.5416666666667	1.3753723938273\\
23.5625	1.37515882732446\\
23.5833333333333	1.37494077203083\\
23.6041666666667	1.37471832444382\\
23.625	1.37449158038106\\
23.6458333333333	1.37426063497346\\
23.6666666666667	1.37402558265845\\
23.6875	1.37378651717361\\
23.7083333333333	1.37354353155048\\
23.7291666666667	1.37329671810871\\
23.75	1.37304616845036\\
23.7708333333333	1.3727919734546\\
23.7916666666667	1.37253422327256\\
23.8125	1.37227300732245\\
23.8333333333333	1.37200841428491\\
23.8541666666667	1.37174053209868\\
23.875	1.37146944795639\\
23.8958333333333	1.37119524830064\\
23.9166666666667	1.37091801881836\\
23.9375	1.37063784443522\\
23.9583333333333	1.37035480931406\\
23.9791666666667	1.37006899685381\\
24	1.36978048968662\\
24.0208333333333	1.3694893696753\\
24.0416666666667	1.36919571791087\\
24.0625	1.36889961471038\\
24.0833333333333	1.36860113961489\\
24.1041666666667	1.36830037138769\\
24.125	1.36799738801269\\
24.1458333333333	1.36769226669298\\
24.1666666666667	1.36738508384959\\
24.1875	1.36707591512047\\
24.2083333333333	1.36676483535957\\
24.2291666666667	1.36645191863619\\
24.25	1.36613723823441\\
24.2708333333333	1.36582086665272\\
24.2916666666667	1.36550287560388\\
24.3125	1.36518333601481\\
24.3333333333333	1.36486231802677\\
24.3541666666667	1.36453989099558\\
24.375	1.3642161234921\\
24.3958333333333	1.36389108330275\\
24.4166666666667	1.36356483743026\\
24.4375	1.36323745209449\\
24.4583333333333	1.36290899273345\\
24.4791666666667	1.36257952400445\\
24.5	1.36224910978527\\
24.5208333333333	1.36191781317566\\
24.5416666666667	1.36158569649874\\
24.5625	1.36125282130273\\
24.5833333333333	1.36091924836264\\
24.6041666666667	1.36058503768213\\
24.625	1.36025024849555\\
24.6458333333333	1.35991493926997\\
24.6666666666667	1.35957916770741\\
24.6875	1.35924299074713\\
24.7083333333333	1.35890646456806\\
24.7291666666667	1.35856964459125\\
24.75	1.35823258548254\\
24.7708333333333	1.35789534115519\\
24.7916666666667	1.3575579647727\\
24.8125	1.3572205087517\\
24.8333333333333	1.35688302476486\\
24.8541666666667	1.35654556374399\\
24.875	1.35620817588314\\
24.8958333333333	1.35587091064179\\
24.9166666666667	1.35553381674818\\
24.9375	1.35519694220262\\
24.9583333333333	1.35486033428095\\
24.9791666666667	1.354524039538\\
25	1.35418810381123\\
25.0208333333333	1.35385257222429\\
25.0416666666667	1.35351748919075\\
25.0625	1.35318289841787\\
25.0833333333333	1.35284884291037\\
25.1041666666667	1.35251536497437\\
25.125	1.35218250622127\\
25.1458333333333	1.35185030757176\\
25.1666666666667	1.35151880925984\\
25.1875	1.35118805083693\\
25.2083333333333	1.35085807117597\\
25.2291666666667	1.35052890847563\\
25.25	1.35020060026452\\
25.2708333333333	1.34987318340546\\
25.2916666666667	1.34954669409977\\
25.3125	1.34922116789167\\
25.3333333333333	1.34889663967261\\
25.3541666666667	1.34857314368569\\
25.375	1.34825071353018\\
25.3958333333333	1.34792938216593\\
25.4166666666667	1.34760918191794\\
25.4375	1.34729014448088\\
25.4583333333333	1.34697230092372\\
25.4791666666667	1.34665568169424\\
25.5	1.34634031662378\\
25.5208333333333	1.34602623493179\\
25.5416666666667	1.34571346523057\\
25.5625	1.34540203552996\\
25.5833333333333	1.34509197324204\\
25.6041666666667	1.3447833051859\\
25.625	1.34447605759236\\
25.6458333333333	1.34417025610877\\
25.6666666666667	1.34386592580382\\
25.6875	1.34356309117227\\
25.7083333333333	1.34326177613987\\
25.7291666666667	1.34296200406808\\
25.75	1.34266379775901\\
25.7708333333333	1.34236717946019\\
25.7916666666667	1.34207217086949\\
25.8125	1.34177879313994\\
25.8333333333333	1.34148706688464\\
25.8541666666667	1.34119701218161\\
25.875	1.34090864857869\\
25.8958333333333	1.34062199509844\\
25.9166666666667	1.34033707024301\\
25.9375	1.34005389199903\\
25.9583333333333	1.33977247784254\\
25.9791666666667	1.33949284474386\\
26	1.33921500917248\\
26.0208333333333	1.33893898710197\\
26.0416666666667	1.33866479401486\\
26.0625	1.33839244490756\\
26.0833333333333	1.33812195429519\\
26.1041666666667	1.33785333621654\\
26.125	1.33758660423885\\
26.1458333333333	1.33732177146279\\
26.1666666666667	1.33705885052724\\
26.1875	1.33679785361419\\
26.2083333333333	1.33653879245357\\
26.2291666666667	1.33628167832814\\
26.25	1.33602652207824\\
26.2708333333333	1.33577333410672\\
26.2916666666667	1.33552212438365\\
26.3125	1.3352729024512\\
26.3333333333333	1.33502567742841\\
26.3541666666667	1.33478045801596\\
26.375	1.33453725250096\\
26.3958333333333	1.33429606876166\\
26.4166666666667	1.33405691427228\\
26.4375	1.33381979610765\\
26.4583333333333	1.33358472094797\\
26.4791666666667	1.33335169508352\\
26.5	1.33312072441932\\
26.5208333333333	1.3328918144798\\
26.5416666666667	1.33266497041347\\
26.5625	1.33244019699756\\
26.5833333333333	1.33221749864263\\
26.6041666666667	1.33199687939718\\
26.625	1.3317783429522\\
26.6458333333333	1.33156189264582\\
26.6666666666667	1.33134753146779\\
26.6875	1.33113526206401\\
26.7083333333333	1.33092508674109\\
26.7291666666667	1.33071700747081\\
26.75	1.33051102589461\\
26.7708333333333	1.33030714332801\\
26.7916666666667	1.33010536076509\\
26.8125	1.32990567888286\\
26.8333333333333	1.32970809804567\\
26.8541666666667	1.32951261830961\\
26.875	1.3293192394268\\
26.8958333333333	1.32912796084975\\
26.9166666666667	1.32893878173567\\
26.9375	1.32875170095076\\
26.9583333333333	1.32856671707442\\
26.9791666666667	1.32838382840356\\
27	1.32820303295677\\
27.0208333333333	1.32802432847852\\
27.0416666666667	1.32784771244334\\
27.0625	1.32767318205994\\
27.0833333333333	1.32750073427538\\
27.1041666666667	1.32733036577912\\
27.125	1.32716207300712\\
27.1458333333333	1.32699585214589\\
27.1666666666667	1.32683169913651\\
27.1875	1.32666960967861\\
27.2083333333333	1.32650957923441\\
27.2291666666667	1.32635160303259\\
27.25	1.3261956760723\\
27.2708333333333	1.32604179312698\\
27.2916666666667	1.32588994874832\\
27.3125	1.32574013727003\\
27.3333333333333	1.32559235281174\\
27.3541666666667	1.32544658928276\\
27.375	1.32530284038584\\
27.3958333333333	1.32516109962098\\
27.4166666666667	1.32502136028909\\
27.4375	1.32488361549574\\
27.4583333333333	1.32474785815477\\
27.4791666666667	1.324614080992\\
27.5	1.32448227654884\\
27.5208333333333	1.32435243718581\\
27.5416666666667	1.32422455508623\\
27.5625	1.32409862225964\\
27.5833333333333	1.32397463054541\\
27.6041666666667	1.32385257161615\\
27.625	1.32373243698124\\
27.6458333333333	1.32361421799023\\
27.6666666666667	1.32349790583623\\
27.6875	1.32338349155933\\
27.7083333333333	1.32327096604995\\
27.7291666666667	1.32316032005214\\
27.75	1.3230515441669\\
27.7708333333333	1.32294462885547\\
27.7916666666667	1.32283956444254\\
27.8125	1.3227363411195\\
27.8333333333333	1.32263494894765\\
27.8541666666667	1.32253537786133\\
27.875	1.32243761767105\\
27.8958333333333	1.32234165806668\\
27.9166666666667	1.32224748862044\\
27.9375	1.32215509879005\\
27.9583333333333	1.32206447792169\\
27.9791666666667	1.32197561525305\\
28	1.32188849991629\\
28.0208333333333	1.32180312094102\\
28.0416666666667	1.32171946725718\\
28.0625	1.32163752769797\\
28.0833333333333	1.32155729100274\\
28.1041666666667	1.32147874581979\\
28.125	1.32140188070922\\
28.1458333333333	1.32132668414571\\
28.1666666666667	1.32125314452131\\
28.1875	1.32118125014813\\
28.2083333333333	1.32111098926111\\
28.2291666666667	1.32104235002066\\
28.25	1.32097532051533\\
28.2708333333333	1.32090988876448\\
28.2916666666667	1.32084604272082\\
28.3125	1.32078377027306\\
28.3333333333333	1.32072305924839\\
28.3541666666667	1.32066389741509\\
28.375	1.32060627248496\\
28.3958333333333	1.32055017211583\\
28.4166666666667	1.32049558391399\\
28.4375	1.32044249543665\\
28.4583333333333	1.32039089419428\\
28.4791666666667	1.32034076765302\\
28.5	1.32029210323704\\
28.5208333333333	1.32024488833079\\
28.5416666666667	1.32019911028137\\
28.5625	1.32015475640075\\
28.5833333333333	1.32011181396802\\
28.6041666666667	1.32007027023164\\
28.625	1.32003011241155\\
28.6458333333333	1.31999132770144\\
28.6666666666667	1.3199539032708\\
28.6875	1.31991782626709\\
28.7083333333333	1.3198830838178\\
28.7291666666667	1.31984966303252\\
28.75	1.31981755100499\\
28.7708333333333	1.31978673481511\\
28.7916666666667	1.3197572015309\\
28.8125	1.31972893821052\\
28.8333333333333	1.31970193190417\\
28.8541666666667	1.319676169656\\
28.875	1.31965163850603\\
28.8958333333333	1.31962832549199\\
28.9166666666667	1.31960621765116\\
28.9375	1.31958530202224\\
28.9583333333333	1.31956556564704\\
28.9791666666667	1.31954699557237\\
29	1.31952957885168\\
29.0208333333333	1.31951330254685\\
29.0416666666667	1.31949815372986\\
29.0625	1.31948411948447\\
29.0833333333333	1.31947118690784\\
29.1041666666667	1.31945934311221\\
29.125	1.31944857522649\\
29.1458333333333	1.31943887039778\\
29.1666666666667	1.31943021579301\\
29.1875	1.31942259860043\\
29.2083333333333	1.31941600603112\\
29.2291666666667	1.31941042532047\\
29.25	1.3194058437297\\
29.2708333333333	1.31940224854721\\
29.2916666666667	1.3193996270901\\
29.3125	1.31939796670549\\
29.3333333333333	1.31939725477193\\
29.3541666666667	1.31939747870075\\
29.375	1.31939862593738\\
29.3958333333333	1.31940068396267\\
29.4166666666667	1.31940364029418\\
29.4375	1.31940748248743\\
29.4583333333333	1.31941219813716\\
29.4791666666667	1.31941777487852\\
29.5	1.31942420038834\\
29.5208333333333	1.31943146238621\\
29.5416666666667	1.31943954863574\\
29.5625	1.31944844694562\\
29.5833333333333	1.31945814517077\\
29.6041666666667	1.31946863121345\\
29.625	1.3194798930243\\
29.6458333333333	1.31949191860342\\
29.6666666666667	1.31950469600139\\
29.6875	1.31951821332029\\
29.7083333333333	1.31953245871469\\
29.7291666666667	1.31954742039263\\
29.75	1.31956308661658\\
29.7708333333333	1.31957944570435\\
29.7916666666667	1.31959648603003\\
29.8125	1.31961419602486\\
29.8333333333333	1.31963256417813\\
29.8541666666667	1.31965157903803\\
29.875	1.31967122921248\\
29.8958333333333	1.31969150336993\\
29.9166666666667	1.31971239024021\\
29.9375	1.31973387861526\\
29.9583333333333	1.31975595734993\\
29.9791666666667	1.31977861536269\\
30	1.31980184163638\\
30.0208333333333	1.31982562521892\\
30.0416666666667	1.31984995522396\\
30.0625	1.31987482083161\\
30.0833333333333	1.31990021128905\\
30.1041666666667	1.31992611591116\\
30.125	1.31995252408119\\
30.1458333333333	1.3199794252513\\
30.1666666666667	1.3200068089432\\
30.1875	1.32003466474865\\
30.2083333333333	1.32006298233009\\
30.2291666666667	1.32009175142109\\
30.25	1.32012096182694\\
30.2708333333333	1.3201506034251\\
30.2916666666667	1.32018066616571\\
30.3125	1.32021114007202\\
30.3333333333333	1.32024201524091\\
30.3541666666667	1.32027328184325\\
30.375	1.32030493012436\\
30.3958333333333	1.32033695040442\\
30.4166666666667	1.32036933307882\\
30.4375	1.32040206861858\\
30.4583333333333	1.32043514757066\\
30.4791666666667	1.32046856055835\\
30.5	1.32050229828155\\
30.5208333333333	1.32053635151713\\
30.5416666666667	1.32057071111917\\
30.5625	1.32060536801931\\
30.5833333333333	1.32064031322696\\
30.6041666666667	1.32067553782959\\
30.625	1.32071103299297\\
30.6458333333333	1.32074678996136\\
30.6666666666667	1.32078280005777\\
30.6875	1.32081905468413\\
30.7083333333333	1.32085554532148\\
30.7291666666667	1.32089226353015\\
30.75	1.32092920094991\\
30.7708333333333	1.32096634930012\\
30.7916666666667	1.32100370037986\\
30.8125	1.32104124606806\\
30.8333333333333	1.32107897832358\\
30.8541666666667	1.32111688918533\\
30.875	1.32115497077236\\
30.8958333333333	1.32119321528389\\
30.9166666666667	1.32123161499942\\
30.9375	1.32127016227871\\
30.9583333333333	1.32130884956188\\
30.9791666666667	1.3213476693694\\
31	1.3213866143021\\
31.0208333333333	1.32142567704117\\
31.0416666666667	1.32146485034816\\
31.0625	1.32150412706494\\
31.0833333333333	1.32154350011369\\
31.1041666666667	1.32158296249681\\
31.125	1.32162250729692\\
31.1458333333333	1.32166212767675\\
31.1666666666667	1.3217018168791\\
31.1875	1.32174156822671\\
31.2083333333333	1.32178137512221\\
31.2291666666667	1.32182123104796\\
31.25	1.32186112956599\\
31.2708333333333	1.32190106431782\\
31.2916666666667	1.32194102902438\\
31.3125	1.32198101748581\\
31.3333333333333	1.32202102358133\\
31.3541666666667	1.32206104126907\\
31.375	1.32210106458592\\
31.3958333333333	1.32214108764731\\
31.4166666666667	1.32218110464704\\
31.4375	1.32222110985708\\
31.4583333333333	1.32226109762736\\
31.4791666666667	1.32230106238556\\
31.5	1.32234099863686\\
31.5208333333333	1.32238090096374\\
31.5416666666667	1.32242076402572\\
31.5625	1.32246058255912\\
31.5833333333333	1.32250035137679\\
31.6041666666667	1.32254006536786\\
31.625	1.32257971949748\\
31.6458333333333	1.32261930880649\\
31.6666666666667	1.32265882841122\\
31.6875	1.32269827350309\\
31.7083333333333	1.32273763934842\\
31.7291666666667	1.32277692128805\\
31.75	1.32281611473703\\
31.7708333333333	1.32285521518435\\
31.7916666666667	1.32289421819256\\
31.8125	1.32293311939747\\
31.8333333333333	1.32297191450779\\
31.8541666666667	1.32301059930483\\
31.875	1.32304916964207\\
31.8958333333333	1.32308762144488\\
31.9166666666667	1.32312595071013\\
31.9375	1.3231641535058\\
31.9583333333333	1.32320222597064\\
31.9791666666667	1.32324016431379\\
32	1.32327796481438\\
32.0208333333333	1.32331562382114\\
32.0416666666667	1.32335313775202\\
32.0625	1.3233905030938\\
32.0833333333333	1.32342771640165\\
32.1041666666667	1.32346477429877\\
32.125	1.32350167347595\\
32.1458333333333	1.32353841069115\\
32.1666666666667	1.32357498276909\\
32.1875	1.32361138660085\\
32.2083333333333	1.32364761914338\\
32.2291666666667	1.32368367741912\\
32.25	1.32371955851555\\
32.2708333333333	1.32375525958475\\
32.2916666666667	1.32379077784295\\
32.3125	1.32382611057008\\
32.3333333333333	1.32386125510933\\
32.3541666666667	1.32389620886671\\
32.375	1.32393096931056\\
32.3958333333333	1.32396553397112\\
32.4166666666667	1.32399990044003\\
32.4375	1.32403406636992\\
32.4583333333333	1.3240680294739\\
32.4791666666667	1.3241017875251\\
32.5	1.32413533835619\\
32.5208333333333	1.32416867985893\\
32.5416666666667	1.32420180998365\\
32.5625	1.32423472673882\\
32.5833333333333	1.32426742819053\\
32.6041666666667	1.32429991246202\\
32.625	1.32433217773317\\
32.6458333333333	1.32436422224007\\
32.6666666666667	1.32439604427447\\
32.6875	1.32442764218332\\
32.7083333333333	1.32445901436826\\
32.7291666666667	1.32449015928515\\
32.75	1.32452107544353\\
32.7708333333333	1.3245517614062\\
32.7916666666667	1.32458221578862\\
32.8125	1.3246124372585\\
32.8333333333333	1.32464242453525\\
32.8541666666667	1.32467217638949\\
32.875	1.32470169164257\\
32.8958333333333	1.32473096916601\\
32.9166666666667	1.32476000788107\\
32.9375	1.32478880675819\\
32.9583333333333	1.3248173648165\\
32.9791666666667	1.32484568112334\\
33	1.32487375479372\\
33.0208333333333	1.32490158498982\\
33.0416666666667	1.32492917092052\\
33.0625	1.32495651184083\\
33.0833333333333	1.32498360705144\\
33.1041666666667	1.32501045589819\\
33.125	1.32503705777158\\
33.1458333333333	1.32506341210623\\
33.1666666666667	1.3250895183804\\
33.1875	1.32511537611548\\
33.2083333333333	1.32514098487551\\
33.2291666666667	1.32516634426663\\
33.25	1.32519145393658\\
33.2708333333333	1.32521631357424\\
33.2916666666667	1.3252409229091\\
33.3125	1.32526528171075\\
33.3333333333333	1.32528938978839\\
33.3541666666667	1.32531324699031\\
33.375	1.32533685320345\\
33.3958333333333	1.32536020835282\\
33.4166666666667	1.32538331240105\\
33.4375	1.3254061653479\\
33.4583333333333	1.32542876722973\\
33.4791666666667	1.32545111811905\\
33.5	1.32547321812398\\
33.5208333333333	1.32549506738779\\
33.5416666666667	1.32551666608841\\
33.5625	1.32553801443792\\
33.5833333333333	1.32555911268209\\
33.6041666666667	1.32557996109986\\
33.625	1.3256005600029\\
33.6458333333333	1.32562090973509\\
33.6666666666667	1.32564101067205\\
33.6875	1.32566086322067\\
33.7083333333333	1.32568046781862\\
33.7291666666667	1.32569982493391\\
33.75	1.32571893506434\\
33.7708333333333	1.32573779873712\\
33.7916666666667	1.32575641650834\\
33.8125	1.3257747889625\\
33.8333333333333	1.3257929167121\\
33.8541666666667	1.32581080039712\\
33.875	1.32582844068458\\
33.8958333333333	1.32584583826807\\
33.9166666666667	1.32586299386733\\
33.9375	1.32587990822774\\
33.9583333333333	1.32589658211992\\
33.9791666666667	1.32591301633924\\
34	1.32592921170539\\
34.0208333333333	1.32594516906193\\
34.0416666666667	1.32596088927587\\
34.0625	1.32597637323718\\
34.0833333333333	1.3259916218584\\
34.1041666666667	1.32600663607418\\
34.125	1.32602141684086\\
34.1458333333333	1.32603596513603\\
34.1666666666667	1.32605028195811\\
34.1875	1.3260643683259\\
34.2083333333333	1.3260782252782\\
34.2291666666667	1.32609185387336\\
34.25	1.32610525518889\\
34.2708333333333	1.32611843032099\\
34.2916666666667	1.32613138038421\\
34.3125	1.326144106511\\
34.3333333333333	1.3261566098513\\
34.3541666666667	1.32616889157217\\
34.375	1.32618095285735\\
34.3958333333333	1.3261927949069\\
34.4166666666667	1.32620441893676\\
34.4375	1.32621582617843\\
34.4583333333333	1.3262270178785\\
34.4791666666667	1.32623799529833\\
34.5	1.32624875971362\\
34.5208333333333	1.32625931241406\\
34.5416666666667	1.32626965470297\\
34.5625	1.32627978789686\\
34.5833333333333	1.32628971332513\\
34.6041666666667	1.32629943232967\\
34.625	1.32630894626449\\
34.6458333333333	1.3263182564954\\
34.6666666666667	1.32632736439959\\
34.6875	1.32633627136531\\
34.7083333333333	1.32634497879154\\
34.7291666666667	1.32635348808761\\
34.75	1.32636180067284\\
34.7708333333333	1.32636991797624\\
34.7916666666667	1.32637784143616\\
34.8125	1.32638557249991\\
34.8333333333333	1.32639311262351\\
34.8541666666667	1.32640046327127\\
34.875	1.32640762591553\\
34.8958333333333	1.32641460203632\\
34.9166666666667	1.32642139312102\\
34.9375	1.32642800066405\\
34.9583333333333	1.32643442616659\\
34.9791666666667	1.32644067113621\\
35	1.32644673708664\\
35.0208333333333	1.32645262553739\\
35.0416666666667	1.32645833801349\\
35.0625	1.32646387604518\\
35.0833333333333	1.32646924116764\\
35.1041666666667	1.32647443492066\\
35.125	1.32647945884839\\
35.1458333333333	1.32648431449903\\
35.1666666666667	1.32648900342454\\
35.1875	1.32649352718042\\
35.2083333333333	1.32649788732535\\
35.2291666666667	1.32650208542099\\
35.25	1.32650612303168\\
35.2708333333333	1.32651000172418\\
35.2916666666667	1.32651372306739\\
35.3125	1.32651728863214\\
35.3333333333333	1.32652069999088\\
35.3541666666667	1.32652395871746\\
35.375	1.32652706638687\\
35.3958333333333	1.32653002457499\\
35.4166666666667	1.32653283485836\\
35.4375	1.32653549881394\\
35.4583333333333	1.32653801801887\\
35.4791666666667	1.3265403940502\\
35.5	1.32654262848474\\
35.5208333333333	1.32654472289876\\
35.5416666666667	1.3265466788678\\
35.5625	1.32654849796643\\
35.5833333333333	1.32655018176808\\
35.6041666666667	1.32655173184475\\
35.625	1.32655314976687\\
35.6458333333333	1.32655443710304\\
35.6666666666667	1.32655559541985\\
35.6875	1.32655662628168\\
35.7083333333333	1.32655753125049\\
35.7291666666667	1.32655831188563\\
35.75	1.32655896974365\\
35.7708333333333	1.32655950637808\\
35.7916666666667	1.32655992333931\\
35.8125	1.32656022217433\\
35.8333333333333	1.32656040442658\\
35.8541666666667	1.32656047163581\\
35.875	1.32656042533784\\
35.8958333333333	1.32656026706442\\
35.9166666666667	1.32655999834306\\
35.9375	1.32655962069687\\
35.9583333333333	1.32655913564437\\
35.9791666666667	1.32655854469938\\
36	1.32655784937079\\
36.0208333333333	1.32655705116247\\
36.0416666666667	1.32655615157309\\
36.0625	1.32655515209595\\
36.0833333333333	1.32655405421889\\
36.1041666666667	1.32655285942409\\
36.125	1.32655156918796\\
36.1458333333333	1.32655018498099\\
36.1666666666667	1.32654870826763\\
36.1875	1.32654714050613\\
36.2083333333333	1.32654548314842\\
36.2291666666667	1.32654373764002\\
36.25	1.32654190541984\\
36.2708333333333	1.32653998792015\\
36.2916666666667	1.32653798656636\\
36.3125	1.32653590277698\\
36.3333333333333	1.3265337379635\\
36.3541666666667	1.32653149353023\\
36.375	1.32652917087422\\
36.3958333333333	1.32652677138518\\
36.4166666666667	1.32652429644531\\
36.4375	1.32652174742928\\
36.4583333333333	1.32651912570405\\
36.4791666666667	1.32651643262883\\
36.5	1.32651366955498\\
36.5208333333333	1.32651083782589\\
36.5416666666667	1.3265079387769\\
36.5625	1.32650497373524\\
36.5833333333333	1.32650194401991\\
36.6041666666667	1.32649885094162\\
36.625	1.32649569580269\\
36.6458333333333	1.32649247989701\\
36.6666666666667	1.32648920450992\\
36.6875	1.32648587091816\\
36.7083333333333	1.32648248038981\\
36.7291666666667	1.32647903418418\\
36.75	1.3264755335518\\
36.7708333333333	1.32647197973431\\
36.7916666666667	1.32646837396442\\
36.8125	1.32646471746585\\
36.8333333333333	1.3264610115969\\
36.8541666666667	1.32645725768151\\
36.875	1.32645345690481\\
36.8958333333333	1.32644961044195\\
36.9166666666667	1.32644571945815\\
36.9375	1.32644178510876\\
36.9583333333333	1.32643780853931\\
36.9791666666667	1.32643379088557\\
37	1.32642973327362\\
37.0208333333333	1.32642563681987\\
37.0416666666667	1.3264215026312\\
37.0625	1.32641733180498\\
37.0833333333333	1.32641312542914\\
37.1041666666667	1.32640888458229\\
37.125	1.32640461033371\\
37.1458333333333	1.32640030374349\\
37.1666666666667	1.32639596586258\\
37.1875	1.32639159773283\\
37.2083333333333	1.32638720038707\\
37.2291666666667	1.32638277484919\\
37.25	1.32637832213416\\
37.2708333333333	1.3263738432481\\
37.2916666666667	1.32636933918832\\
37.3125	1.32636481094339\\
37.3333333333333	1.32636025949312\\
37.3541666666667	1.32635568580865\\
37.375	1.32635109085242\\
37.3958333333333	1.32634647557823\\
37.4166666666667	1.32634184093125\\
37.4375	1.32633718784797\\
37.4583333333333	1.32633251725629\\
37.4791666666667	1.32632783007541\\
37.5	1.32632312721591\\
37.5208333333333	1.32631840957965\\
37.5416666666667	1.32631367805979\\
37.5625	1.32630893354074\\
37.5833333333333	1.32630417689812\\
37.6041666666667	1.3262994089987\\
37.625	1.32629463070038\\
37.6458333333333	1.32628984285211\\
37.6666666666667	1.32628504629381\\
37.6875	1.32628024185634\\
37.7083333333333	1.32627543036142\\
37.7291666666667	1.32627061262151\\
37.75	1.32626578943982\\
37.7708333333333	1.32626096161013\\
37.7916666666667	1.32625612991678\\
37.8125	1.32625129513456\\
37.8333333333333	1.32624645802861\\
37.8541666666667	1.32624161935438\\
37.875	1.32623677985747\\
37.8958333333333	1.32623194027363\\
37.9166666666667	1.3262271013286\\
37.9375	1.32622226373809\\
37.9583333333333	1.32621742820766\\
37.9791666666667	1.32621259543266\\
38	1.32620776609817\\
38.0208333333333	1.32620294087888\\
38.0416666666667	1.32619812043912\\
38.0625	1.32619330543271\\
38.0833333333333	1.32618849650296\\
38.1041666666667	1.32618369428261\\
38.125	1.32617889939379\\
38.1458333333333	1.32617411244799\\
38.1666666666667	1.32616933404604\\
38.1875	1.32616456477809\\
38.2083333333333	1.32615980522362\\
38.2291666666667	1.32615505595141\\
38.25	1.32615031751956\\
38.2708333333333	1.32614559047553\\
38.2916666666667	1.32614087535615\\
38.3125	1.32613617268765\\
38.3333333333333	1.32613148298574\\
38.3541666666667	1.32612680675562\\
38.375	1.32612214449209\\
38.3958333333333	1.32611749667957\\
38.4166666666667	1.32611286379226\\
38.4375	1.32610824629417\\
38.4583333333333	1.32610364463922\\
38.4791666666667	1.32609905927142\\
38.5	1.32609449062489\\
38.5208333333333	1.32608993912409\\
38.5416666666667	1.32608540518384\\
38.5625	1.32608088920958\\
38.5833333333333	1.32607639159742\\
38.6041666666667	1.32607191273435\\
38.625	1.32606745299837\\
38.6458333333333	1.32606301275869\\
38.6666666666667	1.32605859237585\\
38.6875	1.32605419220195\\
38.7083333333333	1.32604981258078\\
38.7291666666667	1.32604545384801\\
38.75	1.3260411163314\\
38.7708333333333	1.32603680035095\\
38.7916666666667	1.3260325062191\\
38.8125	1.32602823424093\\
38.8333333333333	1.32602398471431\\
38.8541666666667	1.3260197579301\\
38.875	1.32601555417235\\
38.8958333333333	1.32601137371844\\
38.9166666666667	1.3260072168393\\
38.9375	1.32600308379956\\
38.9583333333333	1.3259989748577\\
38.9791666666667	1.32599489026626\\
39	1.32599083027196\\
39.0208333333333	1.32598679511587\\
39.0416666666667	1.32598278503356\\
39.0625	1.32597880025521\\
39.0833333333333	1.32597484100579\\
39.1041666666667	1.32597090750514\\
39.125	1.32596699996812\\
39.1458333333333	1.32596311860469\\
39.1666666666667	1.32595926362003\\
39.1875	1.32595543521463\\
39.2083333333333	1.32595163358434\\
39.2291666666667	1.32594785892049\\
39.25	1.32594411140992\\
39.2708333333333	1.32594039123505\\
39.2916666666667	1.32593669857389\\
39.3125	1.32593303360013\\
39.3333333333333	1.32592939648312\\
39.3541666666667	1.32592578738789\\
39.375	1.32592220647519\\
39.3958333333333	1.32591865390143\\
39.4166666666667	1.32591512981872\\
39.4375	1.32591163437484\\
39.4583333333333	1.32590816771317\\
39.4791666666667	1.32590472997273\\
39.5	1.32590132128805\\
39.5208333333333	1.3258979417892\\
39.5416666666667	1.32589459160168\\
39.5625	1.32589127084637\\
39.5833333333333	1.32588797963949\\
39.6041666666667	1.32588471809248\\
39.625	1.32588148631198\\
39.6458333333333	1.32587828439969\\
39.6666666666667	1.32587511245234\\
39.6875	1.32587197056157\\
39.7083333333333	1.32586885881387\\
39.7291666666667	1.32586577729046\\
39.75	1.32586272606725\\
39.7708333333333	1.32585970521469\\
39.7916666666667	1.32585671479775\\
39.8125	1.32585375487578\\
39.8333333333333	1.32585082550248\\
39.8541666666667	1.32584792672577\\
39.875	1.32584505858776\\
39.8958333333333	1.32584222112465\\
39.9166666666667	1.32583941436667\\
39.9375	1.32583663833804\\
39.9583333333333	1.3258338930569\\
39.9791666666667	1.32583117853526\\
40	1.32582849477897\\
40.0208333333333	1.32582584178769\\
40.0416666666667	1.32582321955487\\
40.0625	1.3258206280677\\
40.0833333333333	1.32581806730717\\
40.1041666666667	1.32581553724801\\
40.125	1.32581303785875\\
40.1458333333333	1.3258105691017\\
40.1666666666667	1.32580813093303\\
40.1875	1.32580572330277\\
40.2083333333333	1.3258033461549\\
40.2291666666667	1.32580099942738\\
40.25	1.32579868305227\\
40.2708333333333	1.32579639695575\\
40.2916666666667	1.32579414105827\\
40.3125	1.32579191527463\\
40.3333333333333	1.32578971951411\\
40.3541666666667	1.32578755368057\\
40.375	1.3257854176726\\
40.3958333333333	1.32578331138366\\
40.4166666666667	1.32578123470224\\
40.4375	1.325779187512\\
40.4583333333333	1.32577716969195\\
40.4791666666667	1.32577518111662\\
40.5	1.32577322165625\\
40.5208333333333	1.32577129117695\\
40.5416666666667	1.32576938954095\\
40.5625	1.32576751660673\\
40.5833333333333	1.32576567222928\\
40.6041666666667	1.32576385626025\\
40.625	1.32576206854822\\
40.6458333333333	1.32576030893886\\
40.6666666666667	1.32575857727519\\
40.6875	1.32575687339776\\
40.7083333333333	1.32575519714486\\
40.7291666666667	1.32575354835277\\
40.75	1.32575192685594\\
40.7708333333333	1.32575033248721\\
40.7916666666667	1.32574876507804\\
40.8125	1.32574722445868\\
40.8333333333333	1.32574571045838\\
40.8541666666667	1.3257442229056\\
40.875	1.3257427616282\\
40.8958333333333	1.3257413264536\\
40.9166666666667	1.32573991720898\\
40.9375	1.32573853372145\\
40.9583333333333	1.32573717581819\\
40.9791666666667	1.32573584332661\\
41	1.32573453607454\\
41.0208333333333	1.32573325389029\\
41.0416666666667	1.32573199660284\\
41.0625	1.32573076404189\\
41.0833333333333	1.32572955603804\\
41.1041666666667	1.32572837242282\\
41.125	1.32572721302881\\
41.1458333333333	1.3257260776897\\
41.1666666666667	1.32572496624033\\
41.1875	1.32572387851677\\
41.2083333333333	1.32572281435634\\
41.2291666666667	1.32572177359764\\
41.25	1.32572075608054\\
41.2708333333333	1.32571976164623\\
41.2916666666667	1.32571879013717\\
41.3125	1.32571784139706\\
41.3333333333333	1.32571691527086\\
41.3541666666667	1.32571601160471\\
41.375	1.32571513024587\\
41.3958333333333	1.32571427104268\\
41.4166666666667	1.32571343384449\\
41.4375	1.32571261850157\\
41.4583333333333	1.32571182486499\\
41.4791666666667	1.3257110527866\\
41.5	1.32571030211885\\
41.5208333333333	1.3257095727147\\
41.5416666666667	1.32570886442755\\
41.5625	1.32570817711103\\
41.5833333333333	1.32570751061896\\
41.6041666666667	1.32570686480515\\
41.625	1.32570623952331\\
41.6458333333333	1.32570563462691\\
41.6666666666667	1.32570504996899\\
41.6875	1.3257044854021\\
41.7083333333333	1.32570394077808\\
41.7291666666667	1.32570341594798\\
41.75	1.3257029107619\\
41.7708333333333	1.32570242506883\\
41.7916666666667	1.32570195871655\\
41.8125	1.3257015115515\\
41.8333333333333	1.32570108341861\\
41.8541666666667	1.32570067416124\\
41.875	1.325700283621\\
41.8958333333333	1.32569991163769\\
41.9166666666667	1.32569955804919\\
41.9375	1.32569922269132\\
41.9583333333333	1.32569890539782\\
41.9791666666667	1.32569860600021\\
42	1.32569832432776\\
42.0208333333333	1.32569806020741\\
42.0416666666667	1.32569781346373\\
42.0625	1.32569758391886\\
42.0833333333333	1.32569737139251\\
42.1041666666667	1.32569717570191\\
42.125	1.32569699666182\\
42.1458333333333	1.32569683408452\\
42.1666666666667	1.32569668777984\\
42.1875	1.32569655755518\\
42.2083333333333	1.32569644321553\\
42.2291666666667	1.32569634456354\\
42.25	1.32569626139956\\
42.2708333333333	1.32569619352173\\
42.2916666666667	1.32569614072604\\
42.3125	1.32569610280645\\
42.3333333333333	1.32569607955494\\
42.3541666666667	1.32569607076171\\
42.375	1.32569607621519\\
42.3958333333333	1.32569609570226\\
42.4166666666667	1.32569612900837\\
42.4375	1.32569617591766\\
42.4583333333333	1.32569623621312\\
42.4791666666667	1.32569630967679\\
42.5	1.32569639608989\\
42.5208333333333	1.32569649523302\\
42.5416666666667	1.32569660688633\\
42.5625	1.32569673082969\\
42.5833333333333	1.32569686684292\\
42.6041666666667	1.32569701470593\\
42.625	1.32569717419896\\
42.6458333333333	1.32569734510275\\
42.6666666666667	1.32569752719875\\
42.6875	1.32569772026928\\
42.7083333333333	1.3256979240978\\
42.7291666666667	1.32569813846902\\
42.75	1.32569836316916\\
42.7708333333333	1.32569859798609\\
42.7916666666667	1.32569884270953\\
42.8125	1.32569909713127\\
42.8333333333333	1.32569936104526\\
42.8541666666667	1.32569963424786\\
42.875	1.32569991653796\\
42.8958333333333	1.32570020771716\\
42.9166666666667	1.32570050758987\\
42.9375	1.3257008159635\\
42.9583333333333	1.32570113264856\\
42.9791666666667	1.32570145745881\\
43	1.32570179021132\\
43.0208333333333	1.3257021307266\\
43.0416666666667	1.32570247882869\\
43.0625	1.32570283434522\\
43.0833333333333	1.32570319710751\\
43.1041666666667	1.32570356695056\\
43.125	1.32570394371315\\
43.1458333333333	1.32570432723785\\
43.1666666666667	1.32570471737103\\
43.1875	1.32570511396285\\
43.2083333333333	1.3257055168673\\
43.2291666666667	1.32570592594213\\
43.25	1.32570634104885\\
43.2708333333333	1.32570676205265\\
43.2916666666667	1.32570718882239\\
43.3125	1.3257076212305\\
43.3333333333333	1.32570805915292\\
43.3541666666667	1.325708502469\\
43.375	1.32570895106138\\
43.3958333333333	1.32570940481594\\
43.4166666666667	1.32570986362161\\
43.4375	1.3257103273703\\
43.4583333333333	1.32571079595673\\
43.4791666666667	1.32571126927828\\
43.5	1.32571174723489\\
43.5208333333333	1.32571222972883\\
43.5416666666667	1.3257127166646\\
43.5625	1.32571320794873\\
43.5833333333333	1.32571370348961\\
43.6041666666667	1.32571420319732\\
43.625	1.32571470698345\\
43.6458333333333	1.32571521476092\\
43.6666666666667	1.32571572644381\\
43.6875	1.32571624194715\\
43.7083333333333	1.32571676118676\\
43.7291666666667	1.32571728407909\\
43.75	1.32571781054097\\
43.7708333333333	1.32571834048954\\
43.7916666666667	1.32571887384199\\
43.8125	1.32571941051543\\
43.8333333333333	1.32571995042673\\
43.8541666666667	1.32572049349236\\
43.875	1.32572103962823\\
43.8958333333333	1.32572158874957\\
43.9166666666667	1.32572214077078\\
43.9375	1.32572269560531\\
43.9583333333333	1.32572325316553\\
43.9791666666667	1.32572381336264\\
44	1.32572437610658\\
44.0208333333333	1.3257249413059\\
44.0416666666667	1.32572550886775\\
44.0625	1.32572607869775\\
44.0833333333333	1.32572665069997\\
44.1041666666667	1.32572722477689\\
44.125	1.32572780082935\\
44.1458333333333	1.32572837875656\\
44.1666666666667	1.32572895845605\\
44.1875	1.32572953982374\\
44.2083333333333	1.32573012275389\\
44.2291666666667	1.32573070713917\\
44.25	1.32573129287069\\
44.2708333333333	1.32573187983807\\
44.2916666666667	1.32573246792947\\
44.3125	1.3257330570317\\
44.3333333333333	1.32573364703028\\
44.3541666666667	1.32573423780956\\
44.375	1.32573482925282\\
44.3958333333333	1.32573542124237\\
44.4166666666667	1.3257360136597\\
44.4375	1.3257366063856\\
44.4583333333333	1.32573719930032\\
44.4791666666667	1.32573779228368\\
44.5	1.32573838521528\\
44.5208333333333	1.32573897797462\\
44.5416666666667	1.32573957044127\\
44.5625	1.32574016249509\\
44.5833333333333	1.32574075401633\\
44.6041666666667	1.32574134488588\\
44.625	1.3257419349854\\
44.6458333333333	1.32574252419753\\
44.6666666666667	1.32574311240607\\
44.6875	1.32574369949616\\
44.7083333333333	1.32574428535443\\
44.7291666666667	1.32574486986926\\
44.75	1.32574545293087\\
44.7708333333333	1.32574603443155\\
44.7916666666667	1.32574661426581\\
44.8125	1.32574719233055\\
44.8333333333333	1.3257477685252\\
44.8541666666667	1.32574834275192\\
44.875	1.32574891491569\\
44.8958333333333	1.3257494849245\\
44.9166666666667	1.32575005268943\\
44.9375	1.32575061812481\\
44.9583333333333	1.32575118114833\\
44.9791666666667	1.32575174168112\\
45	1.32575229964785\\
45.0208333333333	1.32575285497682\\
45.0416666666667	1.32575340760003\\
45.0625	1.32575395745321\\
45.0833333333333	1.32575450447592\\
45.1041666666667	1.32575504861153\\
45.125	1.32575558980727\\
45.1458333333333	1.32575612801424\\
45.1666666666667	1.3257566631874\\
45.1875	1.32575719528555\\
45.2083333333333	1.32575772427132\\
45.2291666666667	1.32575825011112\\
45.25	1.32575877277508\\
45.2708333333333	1.325759292237\\
45.2916666666667	1.32575980847427\\
45.3125	1.32576032146779\\
45.3333333333333	1.32576083120184\\
45.3541666666667	1.32576133766402\\
45.375	1.32576184084511\\
45.3958333333333	1.32576234073891\\
45.4166666666667	1.32576283734215\\
45.4375	1.32576333065432\\
45.4583333333333	1.32576382067753\\
45.4791666666667	1.3257643074163\\
45.5	1.32576479087748\\
45.5208333333333	1.32576527106998\\
45.5416666666667	1.32576574800464\\
45.5625	1.32576622169406\\
45.5833333333333	1.32576669215235\\
45.6041666666667	1.32576715939501\\
45.625	1.32576762343868\\
45.6458333333333	1.32576808430098\\
45.6666666666667	1.32576854200028\\
45.6875	1.32576899655554\\
45.7083333333333	1.32576944798608\\
45.7291666666667	1.32576989631143\\
45.75	1.32577034155109\\
45.7708333333333	1.32577078372436\\
45.7916666666667	1.32577122285018\\
45.8125	1.32577165894693\\
45.8333333333333	1.32577209203224\\
45.8541666666667	1.32577252212286\\
45.875	1.32577294923449\\
45.8958333333333	1.32577337338159\\
45.9166666666667	1.3257737945773\\
45.9375	1.32577421283325\\
45.9583333333333	1.32577462815948\\
45.9791666666667	1.32577504056428\\
46	1.32577545005412\\
46.0208333333333	1.32577585663353\\
46.0416666666667	1.32577626030504\\
46.0625	1.32577666106911\\
46.0833333333333	1.32577705892404\\
46.1041666666667	1.32577745386596\\
46.125	1.32577784588875\\
46.1458333333333	1.32577823498408\\
46.1666666666667	1.32577862114134\\
46.1875	1.32577900434767\\
46.2083333333333	1.32577938458798\\
46.2291666666667	1.32577976184496\\
46.25	1.32578013609913\\
46.2708333333333	1.32578050732889\\
46.2916666666667	1.32578087551058\\
46.3125	1.32578124061854\\
46.3333333333333	1.32578160262524\\
46.3541666666667	1.32578196150133\\
46.375	1.32578231721575\\
46.3958333333333	1.32578266973588\\
46.4166666666667	1.32578301902763\\
46.4375	1.32578336505561\\
46.4583333333333	1.32578370778321\\
46.4791666666667	1.32578404717283\\
46.5	1.32578438318597\\
46.5208333333333	1.32578471578342\\
46.5416666666667	1.32578504492545\\
46.5625	1.32578537057193\\
46.5833333333333	1.32578569268253\\
46.6041666666667	1.32578601121693\\
46.625	1.32578632613496\\
46.6458333333333	1.32578663739678\\
46.6666666666667	1.32578694496311\\
46.6875	1.32578724879537\\
46.7083333333333	1.32578754885586\\
46.7291666666667	1.32578784510799\\
46.75	1.32578813751638\\
46.7708333333333	1.32578842604711\\
46.7916666666667	1.32578871066786\\
46.8125	1.32578899134804\\
46.8333333333333	1.32578926805902\\
46.8541666666667	1.32578954077422\\
46.875	1.32578980946928\\
46.8958333333333	1.32579007412222\\
46.9166666666667	1.32579033471353\\
46.9375	1.32579059122633\\
46.9583333333333	1.32579084364642\\
46.9791666666667	1.32579109196247\\
47	1.32579133616604\\
47.0208333333333	1.32579157625168\\
47.0416666666667	1.32579181221701\\
47.0625	1.32579204406276\\
47.0833333333333	1.32579227179283\\
47.1041666666667	1.32579249541432\\
47.125	1.32579271493755\\
47.1458333333333	1.32579293037605\\
47.1666666666667	1.32579314174658\\
47.1875	1.32579334906911\\
47.2083333333333	1.32579355236679\\
47.2291666666667	1.32579375166589\\
47.25	1.32579394699579\\
47.2708333333333	1.32579413838885\\
47.2916666666667	1.32579432588039\\
47.3125	1.3257945095086\\
47.3333333333333	1.32579468931438\\
47.3541666666667	1.32579486534131\\
47.375	1.32579503763546\\
47.3958333333333	1.32579520624533\\
47.4166666666667	1.32579537122163\\
47.4375	1.3257955326172\\
47.4583333333333	1.32579569048682\\
47.4791666666667	1.32579584488707\\
47.5	1.32579599587611\\
47.5208333333333	1.32579614351357\\
47.5416666666667	1.32579628786034\\
47.5625	1.32579642897835\\
47.5833333333333	1.32579656693046\\
47.6041666666667	1.32579670178017\\
47.625	1.32579683359151\\
47.6458333333333	1.3257969624288\\
47.6666666666667	1.32579708835646\\
47.6875	1.32579721143883\\
47.7083333333333	1.32579733173995\\
47.7291666666667	1.32579744932338\\
47.75	1.32579756425202\\
47.7708333333333	1.32579767658789\\
47.7916666666667	1.32579778639201\\
47.8125	1.32579789372415\\
47.8333333333333	1.32579799864269\\
47.8541666666667	1.32579810120448\\
47.875	1.32579820146465\\
47.8958333333333	1.32579829947646\\
47.9166666666667	1.32579839529117\\
47.9375	1.32579848895792\\
47.9583333333333	1.32579858052358\\
47.9791666666667	1.32579867003265\\
48	1.32579875752717\\
48.0208333333333	1.3257988430466\\
48.0416666666667	1.32579892662778\\
48.0625	1.32579900830482\\
48.0833333333333	1.32579908810909\\
48.1041666666667	1.32579916606912\\
48.125	1.32579924221064\\
48.1458333333333	1.32579931655648\\
48.1666666666667	1.32579938912664\\
48.1875	1.32579945993824\\
48.2083333333333	1.32579952900557\\
48.2291666666667	1.32579959634013\\
48.25	1.32579966195063\\
48.2708333333333	1.32579972584308\\
48.2916666666667	1.32579978802087\\
48.3125	1.3257998484848\\
48.3333333333333	1.32579990723322\\
48.3541666666667	1.32579996426212\\
48.375	1.3258000195652\\
48.3958333333333	1.32580007313405\\
48.4166666666667	1.32580012495825\\
48.4375	1.32580017502551\\
48.4583333333333	1.32580022332183\\
48.4791666666667	1.32580026983164\\
48.5	1.32580031453796\\
48.5208333333333	1.32580035742258\\
48.5416666666667	1.32580039846624\\
48.5625	1.32580043764879\\
48.5833333333333	1.32580047494935\\
48.6041666666667	1.32580051034657\\
48.625	1.32580054381874\\
48.6458333333333	1.32580057534399\\
48.6666666666667	1.32580060490053\\
48.6875	1.32580063246679\\
48.7083333333333	1.32580065802161\\
48.7291666666667	1.32580068154444\\
48.75	1.32580070301552\\
48.7708333333333	1.32580072241607\\
48.7916666666667	1.32580073972843\\
48.8125	1.32580075493626\\
48.8333333333333	1.32580076802471\\
48.8541666666667	1.32580077898055\\
48.875	1.32580078779234\\
48.8958333333333	1.32580079445056\\
48.9166666666667	1.32580079894775\\
48.9375	1.32580080127867\\
48.9583333333333	1.32580080144033\\
48.9791666666667	1.32580079943218\\
49	1.32580079525618\\
49.0208333333333	1.32580078891685\\
49.0416666666667	1.32580078042139\\
49.0625	1.32580076977971\\
49.0833333333333	1.3258007570045\\
49.1041666666667	1.32580074211125\\
49.125	1.32580072511827\\
49.1458333333333	1.32580070604674\\
49.1666666666667	1.32580068492066\\
49.1875	1.32580066176687\\
49.2083333333333	1.32580063661502\\
49.2291666666667	1.32580060949751\\
49.25	1.32580058044946\\
49.2708333333333	1.32580054950868\\
49.2916666666667	1.3258005167155\\
49.3125	1.32580048211281\\
49.3333333333333	1.32580044574586\\
49.3541666666667	1.3258004076622\\
49.375	1.32580036791157\\
49.3958333333333	1.32580032654575\\
49.4166666666667	1.32580028361843\\
49.4375	1.32580023918507\\
49.4583333333333	1.32580019330276\\
49.4791666666667	1.32580014603004\\
49.5	1.32580009742672\\
49.5208333333333	1.32580004755375\\
49.5416666666667	1.32579999647302\\
49.5625	1.32579994424715\\
49.5833333333333	1.32579989093937\\
49.6041666666667	1.32579983661325\\
49.625	1.32579978133257\\
49.6458333333333	1.32579972516112\\
49.6666666666667	1.32579966816247\\
49.6875	1.32579961039982\\
49.7083333333333	1.32579955193578\\
49.7291666666667	1.32579949283218\\
49.75	1.32579943314993\\
49.7708333333333	1.32579937294877\\
49.7916666666667	1.32579931228712\\
49.8125	1.32579925122193\\
49.8333333333333	1.32579918980847\\
49.8541666666667	1.32579912810021\\
49.875	1.32579906614862\\
49.8958333333333	1.32579900400307\\
49.9166666666667	1.32579894171066\\
49.9375	1.32579887931611\\
49.9583333333333	1.32579881686162\\
49.9791666666667	1.3257987543868\\
50	1.32579869192852\\
50.0208333333333	1.32579862952088\\
50.0416666666667	1.32579856719508\\
50.0625	1.32579850497939\\
50.0833333333333	1.32579844289909\\
50.1041666666667	1.32579838097645\\
50.125	1.32579831923065\\
50.1458333333333	1.32579825767781\\
50.1666666666667	1.325798196331\\
50.1875	1.3257981352002\\
50.2083333333333	1.32579807429235\\
50.2291666666667	1.32579801361142\\
50.25	1.32579795315838\\
50.2708333333333	1.32579789293134\\
50.2916666666667	1.32579783292556\\
50.3125	1.32579777313358\\
50.3333333333333	1.32579771354529\\
50.3541666666667	1.32579765414802\\
50.375	1.32579759492671\\
50.3958333333333	1.32579753586396\\
50.4166666666667	1.32579747694024\\
50.4375	1.32579741813397\\
50.4583333333333	1.32579735942173\\
50.4791666666667	1.32579730077835\\
50.5	1.32579724217715\\
50.5208333333333	1.32579718359005\\
50.5416666666667	1.32579712498779\\
50.5625	1.32579706634007\\
50.5833333333333	1.32579700761579\\
50.6041666666667	1.32579694878318\\
50.625	1.32579688981003\\
50.6458333333333	1.32579683066387\\
50.6666666666667	1.32579677131216\\
50.6875	1.32579671172246\\
50.7083333333333	1.32579665186269\\
50.7291666666667	1.32579659170123\\
50.75	1.32579653120716\\
50.7708333333333	1.32579647035045\\
50.7916666666667	1.3257964091021\\
50.8125	1.32579634743433\\
50.8333333333333	1.32579628532077\\
50.8541666666667	1.32579622273657\\
50.875	1.32579615965862\\
50.8958333333333	1.32579609606563\\
50.9166666666667	1.32579603193831\\
50.9375	1.32579596725949\\
50.9583333333333	1.32579590201421\\
50.9791666666667	1.3257958361899\\
51	1.32579576977637\\
51.0208333333333	1.325795702766\\
51.0416666666667	1.32579563515375\\
51.0625	1.32579556693726\\
51.0833333333333	1.32579549811688\\
51.1041666666667	1.3257954286957\\
51.125	1.32579535867961\\
51.1458333333333	1.32579528807731\\
51.1666666666667	1.32579521690027\\
51.1875	1.32579514516277\\
51.2083333333333	1.32579507288184\\
51.2291666666667	1.32579500007726\\
51.25	1.32579492677148\\
51.2708333333333	1.32579485298957\\
51.2916666666667	1.32579477875916\\
51.3125	1.32579470411033\\
51.3333333333333	1.32579462907555\\
51.3541666666667	1.32579455368957\\
51.375	1.32579447798925\\
51.3958333333333	1.32579440201353\\
51.4166666666667	1.32579432580322\\
51.4375	1.32579424940086\\
51.4583333333333	1.32579417285063\\
51.4791666666667	1.32579409619814\\
51.5	1.32579401949025\\
51.5208333333333	1.32579394277496\\
51.5416666666667	1.32579386610118\\
51.5625	1.32579378951859\\
51.5833333333333	1.3257937130774\\
51.6041666666667	1.32579363682823\\
51.625	1.32579356082188\\
51.6458333333333	1.32579348510913\\
51.6666666666667	1.32579340974057\\
51.6875	1.32579333476643\\
51.7083333333333	1.32579326023633\\
51.7291666666667	1.32579318619914\\
51.75	1.32579311270278\\
51.7708333333333	1.32579303979405\\
51.7916666666667	1.32579296751842\\
51.8125	1.32579289591991\\
51.8333333333333	1.32579282504085\\
51.8541666666667	1.3257927549218\\
51.875	1.32579268560136\\
51.8958333333333	1.325792617116\\
51.9166666666667	1.32579254949998\\
51.9375	1.32579248278518\\
51.9583333333333	1.32579241700099\\
51.9791666666667	1.32579235217421\\
52	1.32579228832898\\
52.0208333333333	1.32579222548664\\
52.0416666666667	1.32579216366568\\
52.0625	1.3257921028817\\
52.0833333333333	1.32579204314733\\
52.1041666666667	1.32579198447221\\
52.125	1.32579192686295\\
52.1458333333333	1.32579187032313\\
52.1666666666667	1.32579181485329\\
52.1875	1.32579176045095\\
52.2083333333333	1.32579170711063\\
52.2291666666667	1.32579165482389\\
52.25	1.32579160357937\\
52.2708333333333	1.32579155336285\\
52.2916666666667	1.32579150415737\\
52.3125	1.32579145594323\\
52.3333333333333	1.32579140869815\\
52.3541666666667	1.32579136239738\\
52.375	1.32579131701376\\
52.3958333333333	1.32579127251791\\
52.4166666666667	1.32579122887832\\
52.4375	1.32579118606153\\
52.4583333333333	1.32579114403223\\
52.4791666666667	1.3257911027535\\
52.5	1.32579106218691\\
52.5208333333333	1.32579102229272\\
52.5416666666667	1.32579098303003\\
52.5625	1.32579094435702\\
52.5833333333333	1.32579090623108\\
52.6041666666667	1.32579086860902\\
52.625	1.32579083144728\\
52.6458333333333	1.32579079470208\\
52.6666666666667	1.32579075832965\\
52.6875	1.32579072228641\\
52.7083333333333	1.32579068652917\\
52.7291666666667	1.32579065101529\\
52.75	1.32579061570291\\
52.7708333333333	1.3257905805511\\
52.7916666666667	1.32579054552005\\
52.8125	1.32579051057126\\
52.8333333333333	1.32579047566768\\
52.8541666666667	1.32579044077388\\
52.875	1.32579040585622\\
52.8958333333333	1.32579037088298\\
52.9166666666667	1.32579033582451\\
52.9375	1.32579030065334\\
52.9583333333333	1.32579026534431\\
52.9791666666667	1.32579022987469\\
53	1.32579019422427\\
53.0208333333333	1.32579015837542\\
53.0416666666667	1.32579012231322\\
53.0625	1.32579008602547\\
53.0833333333333	1.32579004950279\\
53.1041666666667	1.32579001273862\\
53.125	1.32578997572926\\
53.1458333333333	1.32578993847389\\
53.1666666666667	1.32578990097459\\
53.1875	1.32578986323627\\
53.2083333333333	1.32578982526673\\
53.2291666666667	1.32578978707655\\
53.25	1.32578974867908\\
53.2708333333333	1.32578971009039\\
53.2916666666667	1.32578967132916\\
53.3125	1.32578963241664\\
53.3333333333333	1.32578959337652\\
53.3541666666667	1.32578955423484\\
53.375	1.32578951501989\\
53.3958333333333	1.32578947576206\\
53.4166666666667	1.3257894364937\\
53.4375	1.32578939724903\\
53.4583333333333	1.32578935806393\\
53.4791666666667	1.32578931897579\\
53.5	1.32578928002339\\
53.5208333333333	1.32578924124667\\
53.5416666666667	1.3257892026866\\
53.5625	1.32578916438497\\
53.5833333333333	1.32578912638422\\
53.6041666666667	1.32578908872726\\
53.625	1.32578905145724\\
53.6458333333333	1.3257890146174\\
53.6666666666667	1.32578897825089\\
53.6875	1.32578894240052\\
53.7083333333333	1.32578890710862\\
53.7291666666667	1.32578887241684\\
53.75	1.32578883836596\\
53.7708333333333	1.3257888049957\\
53.7916666666667	1.32578877234456\\
53.8125	1.32578874044963\\
53.8333333333333	1.32578870934646\\
53.8541666666667	1.32578867906885\\
53.875	1.32578864964872\\
53.8958333333333	1.32578862111597\\
53.9166666666667	1.32578859349835\\
53.9375	1.32578856682132\\
53.9583333333333	1.32578854110791\\
53.9791666666667	1.32578851637867\\
54	1.32578849265154\\
54.0208333333333	1.32578846994174\\
54.0416666666667	1.32578844826174\\
54.0625	1.32578842762118\\
54.0833333333333	1.32578840802681\\
54.1041666666667	1.32578838948248\\
54.125	1.32578837198908\\
54.1458333333333	1.32578835554453\\
54.1666666666667	1.32578834014381\\
54.1875	1.32578832577896\\
54.2083333333333	1.32578831243908\\
54.2291666666667	1.32578830011038\\
54.25	1.32578828877626\\
54.2708333333333	1.32578827841732\\
54.2916666666667	1.32578826901146\\
54.3125	1.32578826053398\\
54.3333333333333	1.32578825295765\\
54.3541666666667	1.32578824625281\\
54.375	1.32578824038751\\
54.3958333333333	1.32578823532764\\
54.4166666666667	1.32578823103704\\
54.4375	1.32578822747765\\
54.4583333333333	1.32578822460968\\
54.4791666666667	1.32578822239176\\
54.5	1.3257882207811\\
54.5208333333333	1.32578821973367\\
54.5416666666667	1.32578821920439\\
54.5625	1.32578821914727\\
54.5833333333333	1.32578821951564\\
54.6041666666667	1.32578822026233\\
54.625	1.32578822133984\\
54.6458333333333	1.32578822270054\\
54.6666666666667	1.3257882242969\\
54.6875	1.32578822608162\\
54.7083333333333	1.32578822800787\\
54.7291666666667	1.32578823002946\\
54.75	1.32578823210101\\
54.7708333333333	1.32578823417818\\
54.7916666666667	1.3257882362178\\
54.8125	1.32578823817808\\
54.8333333333333	1.32578824001875\\
54.8541666666667	1.32578824170123\\
54.875	1.32578824318879\\
54.8958333333333	1.32578824444671\\
54.9166666666667	1.32578824544237\\
54.9375	1.32578824614542\\
54.9583333333333	1.3257882465279\\
54.9791666666667	1.32578824656431\\
55	1.32578824623175\\
55.0208333333333	1.32578824550999\\
55.0416666666667	1.32578824438153\\
55.0625	1.32578824283169\\
55.0833333333333	1.32578824084865\\
55.1041666666667	1.32578823842348\\
55.125	1.32578823555017\\
55.1458333333333	1.32578823222567\\
55.1666666666667	1.32578822844985\\
55.1875	1.32578822422553\\
55.2083333333333	1.32578821955841\\
55.2291666666667	1.32578821445709\\
55.25	1.32578820893297\\
55.2708333333333	1.32578820300023\\
55.2916666666667	1.32578819667572\\
55.3125	1.32578818997892\\
55.3333333333333	1.32578818293179\\
55.3541666666667	1.32578817555874\\
55.375	1.32578816788642\\
55.3958333333333	1.3257881599437\\
55.4166666666667	1.32578815176143\\
55.4375	1.32578814337237\\
55.4583333333333	1.32578813481103\\
55.4791666666667	1.32578812611347\\
55.5	1.32578811731717\\
55.5208333333333	1.32578810846085\\
55.5416666666667	1.3257880995843\\
55.5625	1.32578809072818\\
55.5833333333333	1.32578808193385\\
55.6041666666667	1.32578807324318\\
55.625	1.32578806469834\\
55.6458333333333	1.32578805634166\\
55.6666666666667	1.32578804821537\\
55.6875	1.32578804036146\\
55.7083333333333	1.32578803282147\\
55.7291666666667	1.32578802563629\\
55.75	1.325788018846\\
55.7708333333333	1.32578801248968\\
55.7916666666667	1.3257880066052\\
55.8125	1.3257880012291\\
55.8333333333333	1.32578799639638\\
55.8541666666667	1.32578799214037\\
55.875	1.32578798849255\\
55.8958333333333	1.32578798548243\\
55.9166666666667	1.32578798313739\\
55.9375	1.32578798148257\\
55.9583333333333	1.32578798054074\\
55.9791666666667	1.32578798033221\\
56	1.32578798087469\\
56.0208333333333	1.32578798218328\\
56.0416666666667	1.32578798427031\\
56.0625	1.32578798714533\\
56.0833333333333	1.32578799081507\\
56.1041666666667	1.32578799528333\\
56.125	1.32578800055105\\
56.1458333333333	1.32578800661621\\
56.1666666666667	1.32578801347389\\
56.1875	1.32578802111625\\
56.2083333333333	1.32578802953256\\
56.2291666666667	1.32578803870923\\
56.25	1.32578804862989\\
56.2708333333333	1.32578805927541\\
56.2916666666667	1.32578807062399\\
56.3125	1.32578808265125\\
56.3333333333333	1.32578809533032\\
56.3541666666667	1.32578810863194\\
56.375	1.32578812252459\\
56.3958333333333	1.32578813697459\\
56.4166666666667	1.32578815194628\\
56.4375	1.32578816740211\\
56.4583333333333	1.32578818330283\\
56.4791666666667	1.32578819960765\\
56.5	1.32578821627436\\
56.5208333333333	1.32578823325956\\
56.5416666666667	1.32578825051883\\
56.5625	1.32578826800685\\
56.5833333333333	1.32578828567766\\
56.6041666666667	1.32578830348481\\
56.625	1.32578832138158\\
56.6458333333333	1.32578833932111\\
56.6666666666667	1.32578835725667\\
56.6875	1.3257883751418\\
56.7083333333333	1.32578839293051\\
56.7291666666667	1.3257884105775\\
56.75	1.3257884280383\\
56.7708333333333	1.32578844526948\\
56.7916666666667	1.32578846222882\\
56.8125	1.32578847887549\\
56.8333333333333	1.32578849517022\\
56.8541666666667	1.32578851107543\\
56.875	1.32578852655543\\
56.8958333333333	1.32578854157653\\
56.9166666666667	1.32578855610721\\
56.9375	1.32578857011819\\
56.9583333333333	1.32578858358261\\
56.9791666666667	1.32578859647612\\
57	1.32578860877695\\
57.0208333333333	1.32578862046603\\
57.0416666666667	1.32578863152705\\
57.0625	1.32578864194651\\
57.0833333333333	1.32578865171382\\
57.1041666666667	1.32578866082126\\
57.125	1.32578866926409\\
57.1458333333333	1.32578867704049\\
57.1666666666667	1.32578868415163\\
57.1875	1.3257886906016\\
57.2083333333333	1.32578869639741\\
57.2291666666667	1.32578870154898\\
57.25	1.32578870606904\\
57.2708333333333	1.3257887099731\\
57.2916666666667	1.32578871327938\\
57.3125	1.32578871600871\\
57.3333333333333	1.32578871818445\\
57.3541666666667	1.32578871983238\\
57.375	1.32578872098058\\
57.3958333333333	1.32578872165929\\
57.4166666666667	1.32578872190082\\
57.4375	1.32578872173935\\
57.4583333333333	1.32578872121082\\
57.4791666666667	1.32578872035274\\
57.5	1.32578871920407\\
57.5208333333333	1.32578871780499\\
57.5416666666667	1.32578871619675\\
57.5625	1.3257887144215\\
57.5833333333333	1.3257887125221\\
57.6041666666667	1.32578871054191\\
57.625	1.32578870852462\\
57.6458333333333	1.32578870651405\\
57.6666666666667	1.32578870455395\\
57.6875	1.32578870268784\\
57.7083333333333	1.32578870095879\\
57.7291666666667	1.32578869940922\\
57.75	1.32578869808075\\
57.7708333333333	1.32578869701399\\
57.7916666666667	1.32578869624837\\
57.8125	1.32578869582198\\
57.8333333333333	1.32578869577138\\
57.8541666666667	1.32578869613144\\
57.875	1.32578869693522\\
57.8958333333333	1.32578869821378\\
57.9166666666667	1.32578869999606\\
57.9375	1.32578870230878\\
57.9583333333333	1.32578870517628\\
57.9791666666667	1.32578870862043\\
58	1.32578871266054\\
58.0208333333333	1.32578871731325\\
58.0416666666667	1.32578872259249\\
58.0625	1.32578872850938\\
58.0833333333333	1.32578873507221\\
58.1041666666667	1.32578874228639\\
58.125	1.32578875015441\\
58.1458333333333	1.32578875867583\\
58.1666666666667	1.32578876784731\\
58.1875	1.32578877766259\\
58.2083333333333	1.3257887881125\\
58.2291666666667	1.32578879918504\\
58.25	1.32578881086541\\
58.2708333333333	1.32578882313604\\
58.2916666666667	1.3257888359767\\
58.3125	1.32578884936459\\
58.3333333333333	1.32578886327439\\
58.3541666666667	1.32578887767841\\
58.375	1.3257888925467\\
58.3958333333333	1.32578890784712\\
58.4166666666667	1.32578892354557\\
58.4375	1.32578893960606\\
58.4583333333333	1.32578895599088\\
58.4791666666667	1.32578897266078\\
58.5	1.32578898957511\\
58.5208333333333	1.32578900669201\\
58.5416666666667	1.32578902396856\\
58.5625	1.325789041361\\
58.5833333333333	1.3257890588249\\
58.6041666666667	1.32578907631532\\
58.625	1.32578909378705\\
58.6458333333333	1.32578911119477\\
58.6666666666667	1.32578912849323\\
58.6875	1.32578914563749\\
58.7083333333333	1.32578916258305\\
58.7291666666667	1.32578917928611\\
58.75	1.32578919570368\\
58.7708333333333	1.32578921179382\\
58.7916666666667	1.32578922751579\\
58.8125	1.32578924283023\\
58.8333333333333	1.32578925769932\\
58.8541666666667	1.32578927208696\\
58.875	1.3257892859589\\
58.8958333333333	1.32578929928292\\
58.9166666666667	1.3257893120289\\
58.9375	1.32578932416904\\
58.9583333333333	1.32578933567788\\
58.9791666666667	1.3257893465325\\
59	1.32578935671254\\
59.0208333333333	1.32578936620035\\
59.0416666666667	1.325789374981\\
59.0625	1.32578938304241\\
59.0833333333333	1.32578939037535\\
59.1041666666667	1.3257893969735\\
59.125	1.32578940283348\\
59.1458333333333	1.32578940795484\\
59.1666666666667	1.32578941234011\\
59.1875	1.32578941599471\\
59.2083333333333	1.32578941892702\\
59.2291666666667	1.32578942114826\\
59.25	1.32578942267251\\
59.2708333333333	1.32578942351659\\
59.2916666666667	1.32578942370002\\
59.3125	1.32578942324495\\
59.3333333333333	1.32578942217601\\
59.3541666666667	1.32578942052028\\
59.375	1.3257894183071\\
59.3958333333333	1.32578941556799\\
59.4166666666667	1.32578941233651\\
59.4375	1.32578940864809\\
59.4583333333333	1.3257894045399\\
59.4791666666667	1.32578940005071\\
59.5	1.32578939522067\\
59.5208333333333	1.32578939009119\\
59.5416666666667	1.32578938470472\\
59.5625	1.32578937910461\\
59.5833333333333	1.3257893733349\\
59.6041666666667	1.32578936744012\\
59.625	1.32578936146513\\
59.6458333333333	1.32578935545492\\
59.6666666666667	1.32578934945438\\
59.6875	1.32578934350816\\
59.7083333333333	1.32578933766046\\
59.7291666666667	1.32578933195483\\
59.75	1.325789326434\\
59.7708333333333	1.32578932113966\\
59.7916666666667	1.32578931611236\\
59.8125	1.32578931139125\\
59.8333333333333	1.32578930701395\\
59.8541666666667	1.32578930301642\\
59.875	1.32578929943275\\
59.8958333333333	1.32578929629505\\
59.9166666666667	1.32578929363329\\
59.9375	1.32578929147522\\
59.9583333333333	1.32578928984617\\
59.9791666666667	1.32578928876902\\
60	1.32578928826407\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.100120164689736\\
0.0208333333333333	0.100358114570402\\
0.0416666666666667	0.100711505482282\\
0.0625	0.10117802813823\\
0.0833333333333333	0.101755407662917\\
0.104166666666667	0.102441403137793\\
0.125	0.103233807151676\\
0.145833333333333	0.104130445356919\\
0.166666666666667	0.105129176031075\\
0.1875	0.106227889644009\\
0.208333333333333	0.107424508430372\\
0.229166666666667	0.108716985967398\\
0.25	0.110103306757937\\
0.270833333333333	0.11158148581868\\
0.291666666666667	0.113149568273499\\
0.3125	0.114805628951855\\
0.333333333333333	0.116547771992205\\
0.354166666666667	0.118374130450348\\
0.375	0.120282865912653\\
0.395833333333333	0.122272168114117\\
0.416666666666667	0.124340254561184\\
0.4375	0.126485370159274\\
0.458333333333333	0.128705786844965\\
0.479166666666667	0.130999803222777\\
0.5	0.133365744206494\\
0.520833333333333	0.135801960664976\\
0.541666666666667	0.138306829072401\\
0.5625	0.140878751162901\\
0.583333333333333	0.143516153589509\\
0.604166666666667	0.1462174875874\\
0.625	0.148981228641349\\
0.645833333333333	0.151805876157362\\
0.666666666666667	0.154689953138439\\
0.6875	0.15763200586441\\
0.708333333333333	0.160630603575796\\
0.729166666666667	0.163684338161649\\
0.75	0.166791823851323\\
0.770833333333333	0.16995169691013\\
0.791666666666667	0.173162615338829\\
0.8125	0.176423258576909\\
0.833333333333333	0.179732327209614\\
0.854166666666667	0.18308854267867\\
0.875	0.186490646996666\\
0.895833333333333	0.189937402465048\\
0.916666666666667	0.193427591395678\\
0.9375	0.19696001583592\\
0.958333333333333	0.200533497297206\\
0.979166666666667	0.204146876487046\\
1	0.207799013044435\\
1.02083333333333	0.211488785278612\\
1.04166666666667	0.215215089911147\\
1.0625	0.218976841821297\\
1.08333333333333	0.222772973794601\\
1.10416666666667	0.226602436274676\\
1.125	0.23046419711817\\
1.14583333333333	0.234357241352835\\
1.16666666666667	0.238280570938689\\
1.1875	0.242233204532219\\
1.20833333333333	0.246214177253597\\
1.22916666666667	0.250222540456863\\
1.25	0.254257361503055\\
1.27083333333333	0.25831772353623\\
1.29166666666667	0.262402725262356\\
1.3125	0.266511480731035\\
1.33333333333333	0.270643119120023\\
1.35416666666667	0.274796784522508\\
1.375	0.278971635737128\\
1.39583333333333	0.28316684606067\\
1.41666666666667	0.287381603083449\\
1.4375	0.291615108487301\\
1.45833333333333	0.295866577846191\\
1.47916666666667	0.300135240429375\\
1.5	0.304420339007103\\
1.52083333333333	0.308721129658831\\
1.54166666666667	0.313036881583899\\
1.5625	0.31736687691466\\
1.58333333333333	0.32171041053202\\
1.60416666666667	0.326066789883366\\
1.625	0.330435334802841\\
1.64583333333333	0.334815377333961\\
1.66666666666667	0.339206261554514\\
1.6875	0.343607343403742\\
1.70833333333333	0.348017990511759\\
1.72916666666667	0.352437582031184\\
1.75	0.356865508470966\\
1.77083333333333	0.361301171532367\\
1.79166666666667	0.365743983947079\\
1.8125	0.370193369317452\\
1.83333333333333	0.374648761958801\\
1.85416666666667	0.379109606743777\\
1.875	0.383575358948758\\
1.89583333333333	0.388045484102259\\
1.91666666666667	0.392519457835315\\
1.9375	0.396996765733828\\
1.95833333333333	0.401476903192841\\
1.97916666666667	0.405959375272729\\
2	0.41044369655727\\
2.02083333333333	0.414929391013584\\
2.04166666666667	0.419415991853906\\
2.0625	0.423903041399183\\
2.08333333333333	0.428390090944459\\
2.10416666666667	0.432876700626041\\
2.125	0.437362439290407\\
2.14583333333333	0.441846884364848\\
2.16666666666667	0.446329621729817\\
2.1875	0.450810245592963\\
2.20833333333333	0.455288358364835\\
2.22916666666667	0.459763570536226\\
2.25	0.464235500557143\\
2.27083333333333	0.468703774717383\\
2.29166666666667	0.473168027028695\\
2.3125	0.477627899108499\\
2.33333333333333	0.482083040065164\\
2.35416666666667	0.486533106384798\\
2.375	0.490977761819554\\
2.39583333333333	0.495416677277426\\
2.41666666666667	0.499849530713504\\
2.4375	0.504276007022697\\
2.45833333333333	0.508695797933873\\
2.47916666666667	0.513108601905427\\
2.5	0.517514124022243\\
2.52083333333333	0.521912075894033\\
2.54166666666667	0.526302175555048\\
2.5625	0.530684147365125\\
2.58333333333333	0.535057721912071\\
2.60416666666667	0.539422635915361\\
2.625	0.543778632131122\\
2.64583333333333	0.548125459258411\\
2.66666666666667	0.55246287184675\\
2.6875	0.556790630204904\\
2.70833333333333	0.561108500310908\\
2.72916666666667	0.565416253723291\\
2.75	0.569713667493521\\
2.77083333333333	0.57400052407962\\
2.79166666666667	0.578276611260967\\
2.8125	0.582541722054243\\
2.83333333333333	0.58679565463053\\
2.85416666666667	0.591038212233534\\
2.875	0.59526920309892\\
2.89583333333333	0.599488440374752\\
2.91666666666667	0.603695742043015\\
2.9375	0.607890930842209\\
2.95833333333333	0.612073834191009\\
2.97916666666667	0.616244284112958\\
3	0.620402117162207\\
3.02083333333333	0.624547174350259\\
3.04166666666667	0.628679301073734\\
3.0625	0.632798347043118\\
3.08333333333333	0.636904166212492\\
3.10416666666667	0.640996616710241\\
3.125	0.645075560770703\\
3.14583333333333	0.649140864666778\\
3.16666666666667	0.653192398643454\\
3.1875	0.65723003685227\\
3.20833333333333	0.661253657286668\\
3.22916666666667	0.665263141718263\\
3.25	0.669258375633981\\
3.27083333333333	0.673239248174079\\
3.29166666666667	0.677205652071031\\
3.3125	0.681157483589259\\
3.33333333333333	0.685094642465712\\
3.35416666666667	0.689017031851269\\
3.375	0.692924558252966\\
3.39583333333333	0.696817131477035\\
3.41666666666667	0.700694664572732\\
3.4375	0.704557073776967\\
3.45833333333333	0.708404278459701\\
3.47916666666667	0.71223620107012\\
3.5	0.716052767083562\\
3.52083333333333	0.719853904949196\\
3.54166666666667	0.723639546038442\\
3.5625	0.727409624594115\\
3.58333333333333	0.731164077680296\\
3.60416666666667	0.734902845132911\\
3.625	0.738625869511014\\
3.64583333333333	0.742333096048757\\
3.66666666666667	0.746024472608053\\
3.6875	0.749699949631909\\
3.70833333333333	0.753359480098425\\
3.72916666666667	0.757003019475453\\
3.75	0.760630525675904\\
3.77083333333333	0.764241959013698\\
3.79166666666667	0.767837282160343\\
3.8125	0.771416460102141\\
3.83333333333333	0.774979460098013\\
3.85416666666667	0.778526251637923\\
3.875	0.782056806401912\\
3.89583333333333	0.785571098219724\\
3.91666666666667	0.789069103031007\\
3.9375	0.792550798846103\\
3.95833333333333	0.796016165707403\\
3.97916666666667	0.799465185651261\\
4	0.802897842670467\\
4.02083333333333	0.80631412267727\\
4.04166666666667	0.809714013466933\\
4.0625	0.81309750468183\\
4.08333333333333	0.816464587776064\\
4.10416666666667	0.819815255980609\\
4.125	0.82314950426896\\
4.14583333333333	0.826467329323292\\
4.16666666666667	0.829768729501117\\
4.1875	0.833053704802436\\
4.20833333333333	0.836322256837372\\
4.22916666666667	0.83957438879429\\
4.25	0.842810105408385\\
4.27083333333333	0.84602941293074\\
4.29166666666667	0.849232319097843\\
4.3125	0.852418833101561\\
4.33333333333333	0.855588965559563\\
4.35416666666667	0.858742728486183\\
4.375	0.861880135263727\\
4.39583333333333	0.865001200614199\\
4.41666666666667	0.868105940571468\\
4.4375	0.871194372453844\\
4.45833333333333	0.874266514837072\\
4.47916666666667	0.877322387527734\\
4.5	0.880362011537055\\
4.52083333333333	0.883385409055109\\
4.54166666666667	0.886392603425415\\
4.5625	0.889383619119919\\
4.58333333333333	0.892358481714362\\
4.60416666666667	0.895317217864026\\
4.625	0.898259855279845\\
4.64583333333333	0.901186422704893\\
4.66666666666667	0.904096949891225\\
4.6875	0.906991467577082\\
4.70833333333333	0.909870007464445\\
4.72916666666667	0.912732602196939\\
4.75	0.915579285338075\\
4.77083333333333	0.918410091349841\\
4.79166666666667	0.921225055571615\\
4.8125	0.924024214199412\\
4.83333333333333	0.926807604265461\\
4.85416666666667	0.929575263618096\\
4.875	0.932327230901963\\
4.89583333333333	0.935063545538545\\
4.91666666666667	0.937784247706986\\
4.9375	0.94048937832523\\
4.95833333333333	0.943178979031446\\
4.97916666666667	0.94585309216576\\
5	0.948511760752268\\
5.02083333333333	0.951155028481346\\
5.04166666666667	0.953782939692236\\
5.0625	0.956395539355918\\
5.08333333333333	0.958992873058247\\
5.10416666666667	0.961574986983375\\
5.125	0.964141927897432\\
5.14583333333333	0.966693743132475\\
5.16666666666667	0.969230480570697\\
5.1875	0.971752188628892\\
5.20833333333333	0.974258916243176\\
5.22916666666667	0.97675071285396\\
5.25	0.97922762839116\\
5.27083333333333	0.981689713259664\\
5.29166666666667	0.984137018325027\\
5.3125	0.986569594899413\\
5.33333333333333	0.98898749472776\\
5.35416666666667	0.99139076997418\\
5.375	0.993779473208591\\
5.39583333333333	0.996153657393562\\
5.41666666666667	0.99851337587139\\
5.4375	1.00085868235138\\
5.45833333333333	1.00318963089737\\
5.47916666666667	1.0055062759154\\
5.5	1.00780867214169\\
5.52083333333333	1.01009687463074\\
5.54166666666667	1.01237093874365\\
5.5625	1.01463092013669\\
5.58333333333333	1.01687687474999\\
5.60416666666667	1.01910885879648\\
5.625	1.021326928751\\
5.64583333333333	1.02353114133962\\
5.66666666666667	1.02572155352909\\
5.6875	1.02789822251657\\
5.70833333333333	1.03006120571941\\
5.72916666666667	1.03221056076526\\
5.75	1.03434634548223\\
5.77083333333333	1.03646861788926\\
5.79166666666667	1.03857743618672\\
5.8125	1.04067285874711\\
5.83333333333333	1.0427549441059\\
5.85416666666667	1.04482375095267\\
5.875	1.04687933812223\\
5.89583333333333	1.04892176458606\\
5.91666666666667	1.05095108944379\\
5.9375	1.0529673719149\\
5.95833333333333	1.05497067133057\\
5.97916666666667	1.05696104712562\\
6	1.05893855883069\\
6.02083333333333	1.06090326606448\\
6.04166666666667	1.06285522852618\\
6.0625	1.06479450598805\\
6.08333333333333	1.06672115828808\\
6.10416666666667	1.06863524532289\\
6.125	1.07053682704063\\
6.14583333333333	1.07242596343417\\
6.16666666666667	1.07430271453424\\
6.1875	1.07616714040291\\
6.20833333333333	1.07801930112698\\
6.22916666666667	1.07985925681167\\
6.25	1.08168706757436\\
6.27083333333333	1.0835027935384\\
6.29166666666667	1.08530649482719\\
6.3125	1.08709823155821\\
6.33333333333333	1.08887806383726\\
6.35416666666667	1.09064605175282\\
6.375	1.09240225537049\\
6.39583333333333	1.09414673472755\\
6.41666666666667	1.09587954982762\\
6.4375	1.09760076063548\\
6.45833333333333	1.09931042707189\\
6.47916666666667	1.10100860900867\\
6.5	1.10269536626373\\
6.52083333333333	1.10437075859627\\
6.54166666666667	1.10603484570212\\
6.5625	1.10768768720912\\
6.58333333333333	1.10932934267258\\
6.60416666666667	1.11095987157091\\
6.625	1.11257933330131\\
6.64583333333333	1.1141877871755\\
6.66666666666667	1.11578529241565\\
6.6875	1.11737190815029\\
6.70833333333333	1.11894769341039\\
6.72916666666667	1.12051270712547\\
6.75	1.12206700811986\\
6.77083333333333	1.12361065510895\\
6.79166666666667	1.12514370669563\\
6.8125	1.12666622136676\\
6.83333333333333	1.12817825748968\\
6.85416666666667	1.12967987330889\\
6.875	1.13117112694272\\
6.89583333333333	1.13265207638017\\
6.91666666666667	1.13412277947772\\
6.9375	1.1355832939563\\
6.95833333333333	1.1370336773983\\
6.97916666666667	1.13847398724465\\
7	1.13990428079198\\
7.02083333333333	1.14132461518983\\
7.04166666666667	1.14273504743797\\
7.0625	1.14413563438375\\
7.08333333333333	1.14552643271955\\
7.10416666666667	1.14690749898024\\
7.125	1.14827888954076\\
7.14583333333333	1.14964066061376\\
7.16666666666667	1.15099286824727\\
7.1875	1.15233556832244\\
7.20833333333333	1.15366881655138\\
7.22916666666667	1.15499266847499\\
7.25	1.15630717946094\\
7.27083333333333	1.15761240470161\\
7.29166666666667	1.15890839921215\\
7.3125	1.16019521782857\\
7.33333333333333	1.16147291520593\\
7.35416666666667	1.16274154581649\\
7.375	1.16400116394803\\
7.39583333333333	1.16525182370211\\
7.41666666666667	1.16649357899249\\
7.4375	1.1677264835435\\
7.45833333333333	1.16895059088851\\
7.47916666666667	1.17016595436849\\
7.5	1.17137262713052\\
7.52083333333333	1.17257066212641\\
7.54166666666667	1.1737601121114\\
7.5625	1.17494102964279\\
7.58333333333333	1.17611346707875\\
7.60416666666667	1.17727747657709\\
7.625	1.17843311009408\\
7.64583333333333	1.17958041938335\\
7.66666666666667	1.18071945599478\\
7.6875	1.18185027127352\\
7.70833333333333	1.18297291635891\\
7.72916666666667	1.18408744218359\\
7.75	1.18519389947254\\
7.77083333333333	1.18629233874223\\
7.79166666666667	1.18738281029973\\
7.8125	1.18846536424197\\
7.83333333333333	1.1895400504549\\
7.85416666666667	1.19060691861281\\
7.875	1.19166601817761\\
7.89583333333333	1.19271739839815\\
7.91666666666667	1.19376110830964\\
7.9375	1.19479719673299\\
7.95833333333333	1.19582571227428\\
7.97916666666667	1.19684670332424\\
8	1.19786021805772\\
8.02083333333333	1.19886630443325\\
8.04166666666667	1.19986501019258\\
8.0625	1.20085638286026\\
8.08333333333333	1.20184046974331\\
8.10416666666667	1.20281731793082\\
8.125	1.20378697429364\\
8.14583333333333	1.2047494854841\\
8.16666666666667	1.20570489793574\\
8.1875	1.20665325786304\\
8.20833333333333	1.20759461126126\\
8.22916666666667	1.20852900390618\\
8.25	1.20945648135401\\
8.27083333333333	1.2103770889412\\
8.29166666666667	1.21129087178436\\
8.3125	1.21219787478011\\
8.33333333333333	1.21309814260511\\
8.35416666666667	1.21399171971592\\
8.375	1.21487865034904\\
8.39583333333333	1.21575897852086\\
8.41666666666667	1.21663274802774\\
8.4375	1.21750000244602\\
8.45833333333333	1.21836078513206\\
8.47916666666667	1.21921513922237\\
8.5	1.22006310763369\\
8.52083333333333	1.22090473306311\\
8.54166666666667	1.22174005798824\\
8.5625	1.22256912466731\\
8.58333333333333	1.22339197513943\\
8.60416666666667	1.22420865122472\\
8.625	1.22501919452456\\
8.64583333333333	1.22582364642181\\
8.66666666666667	1.22662204808107\\
8.6875	1.22741444044893\\
8.70833333333333	1.22820086425426\\
8.72916666666667	1.2289813600085\\
8.75	1.22975596800599\\
8.77083333333333	1.23052472832428\\
8.79166666666667	1.23128768082448\\
8.8125	1.23204486515163\\
8.83333333333333	1.23279632073503\\
8.85416666666667	1.23354208678868\\
8.875	1.23428220231164\\
8.89583333333333	1.23501670608846\\
8.91666666666667	1.23574563668958\\
8.9375	1.23646903247181\\
8.95833333333333	1.23718693157875\\
8.97916666666667	1.23789937194124\\
9	1.23860639127787\\
9.02083333333333	1.23930802709544\\
9.04166666666667	1.24000431668946\\
9.0625	1.24069529714466\\
9.08333333333333	1.24138100533551\\
9.10416666666667	1.24206147792675\\
9.125	1.2427367513739\\
9.14583333333333	1.24340686192386\\
9.16666666666667	1.24407184561543\\
9.1875	1.24473173827988\\
9.20833333333333	1.24538657554155\\
9.22916666666667	1.24603639281839\\
9.25	1.24668122532262\\
9.27083333333333	1.24732110806127\\
9.29166666666667	1.24795607583682\\
9.3125	1.24858616324783\\
9.33333333333333	1.24921140468954\\
9.35416666666667	1.24983183435451\\
9.375	1.25044748623328\\
9.39583333333333	1.251058394115\\
9.41666666666667	1.25166459158811\\
9.4375	1.25226611204095\\
9.45833333333333	1.25286298866249\\
9.47916666666667	1.25345525444299\\
9.5	1.25404294217463\\
9.52083333333333	1.25462608445227\\
9.54166666666667	1.25520471367411\\
9.5625	1.25577886204238\\
9.58333333333333	1.25634856156406\\
9.60416666666667	1.25691384405158\\
9.625	1.25747474112355\\
9.64583333333333	1.25803128420546\\
9.66666666666667	1.25858350453042\\
9.6875	1.25913143313988\\
9.70833333333333	1.25967510088436\\
9.72916666666667	1.2602145384242\\
9.75	1.26074977623029\\
9.77083333333333	1.26128084458483\\
9.79166666666667	1.26180777358208\\
9.8125	1.26233059312906\\
9.83333333333333	1.26284933294641\\
9.85416666666667	1.26336402256905\\
9.875	1.26387469134699\\
9.89583333333333	1.26438136844611\\
9.91666666666667	1.26488408284888\\
9.9375	1.2653828633552\\
9.95833333333333	1.26587773858309\\
9.97916666666667	1.26636873696956\\
10	1.26685588677132\\
10.0208333333333	1.26733921606559\\
10.0416666666667	1.26781875275087\\
10.0625	1.26829452454777\\
10.0833333333333	1.26876655899972\\
10.1041666666667	1.26923488347384\\
10.125	1.26969952516169\\
10.1458333333333	1.27016051108007\\
10.1666666666667	1.2706178680718\\
10.1875	1.27107162280656\\
10.2083333333333	1.27152180178163\\
10.2291666666667	1.27196843132276\\
10.25	1.27241153758488\\
10.2708333333333	1.27285114655298\\
10.2916666666667	1.27328728404288\\
10.3125	1.27371997570203\\
10.3333333333333	1.27414924701031\\
10.3541666666667	1.27457512328085\\
10.375	1.27499762966083\\
10.3958333333333	1.27541679113227\\
10.4166666666667	1.27583263251284\\
10.4375	1.27624517845668\\
10.4583333333333	1.27665445345522\\
10.4791666666667	1.27706048183791\\
10.5	1.27746328777312\\
10.5208333333333	1.27786289526889\\
10.5416666666667	1.27825932817375\\
10.5625	1.27865261017751\\
10.5833333333333	1.2790427648121\\
10.6041666666667	1.27942981545234\\
10.625	1.27981378531676\\
10.6458333333333	1.2801946974684\\
10.6666666666667	1.28057257481561\\
10.6875	1.28094744011287\\
10.7083333333333	1.28131931596156\\
10.7291666666667	1.28168822481078\\
10.75	1.28205418895815\\
10.7708333333333	1.28241723055063\\
10.7916666666667	1.28277737158525\\
10.8125	1.28313463390998\\
10.8333333333333	1.28348903922451\\
10.8541666666667	1.28384060908099\\
10.875	1.28418936488491\\
10.8958333333333	1.28453532789582\\
10.9166666666667	1.28487851922816\\
10.9375	1.28521895985204\\
10.9583333333333	1.28555667059402\\
10.9791666666667	1.2858916721379\\
11	1.28622398502553\\
11.0208333333333	1.28655362965756\\
11.0416666666667	1.28688062629422\\
11.0625	1.28720499505614\\
11.0833333333333	1.28752675592508\\
11.1041666666667	1.28784592874476\\
11.125	1.28816253322158\\
11.1458333333333	1.28847658892543\\
11.1666666666667	1.28878811529045\\
11.1875	1.2890971316158\\
11.2083333333333	1.28940365706643\\
11.2291666666667	1.28970771067385\\
11.25	1.29000931133687\\
11.2708333333333	1.2903084778224\\
11.2916666666667	1.29060522876618\\
11.3125	1.29089958267354\\
11.3333333333333	1.29119155792018\\
11.3541666666667	1.29148117275289\\
11.375	1.29176844529032\\
11.3958333333333	1.29205339352372\\
11.4166666666667	1.29233603531772\\
11.4375	1.29261638841101\\
11.4583333333333	1.29289447041714\\
11.4791666666667	1.29317029882522\\
11.5	1.29344389100069\\
11.5208333333333	1.29371526418604\\
11.5416666666667	1.29398443550152\\
11.5625	1.29425142194593\\
11.5833333333333	1.29451624039726\\
11.6041666666667	1.29477890761351\\
11.625	1.29503944023334\\
11.6458333333333	1.29529785477683\\
11.6666666666667	1.29555416764616\\
11.6875	1.29580839512637\\
11.7083333333333	1.29606055338605\\
11.7291666666667	1.29631065847805\\
11.75	1.29655872634017\\
11.7708333333333	1.29680477279589\\
11.7916666666667	1.29704881355507\\
11.8125	1.29729086421464\\
11.8333333333333	1.2975309402593\\
11.8541666666667	1.29776905706218\\
11.875	1.29800522988561\\
11.8958333333333	1.29823947388173\\
11.9166666666667	1.29847180409321\\
11.9375	1.29870223545394\\
11.9583333333333	1.29893078278966\\
11.9791666666667	1.29915746081873\\
12	1.29938228415269\\
12.0208333333333	1.29960526729705\\
12.0416666666667	1.29982642465184\\
12.0625	1.30004577051237\\
12.0833333333333	1.30026331906984\\
12.1041666666667	1.30047908441203\\
12.125	1.30069308052392\\
12.1458333333333	1.3009053212884\\
12.1666666666667	1.30111582048686\\
12.1875	1.30132459179988\\
12.2083333333333	1.30153164880786\\
12.2291666666667	1.30173700499167\\
12.25	1.30194067373327\\
12.2708333333333	1.30214266831637\\
12.2916666666667	1.30234300192707\\
12.3125	1.30254168765445\\
12.3333333333333	1.30273873849125\\
12.3541666666667	1.30293416733446\\
12.375	1.30312798698593\\
12.3958333333333	1.30332021015305\\
12.4166666666667	1.30351084944929\\
12.4375	1.30369991739489\\
12.4583333333333	1.30388742641739\\
12.4791666666667	1.30407338885231\\
12.5	1.30425781694371\\
12.5208333333333	1.3044407228448\\
12.5416666666667	1.30462211861855\\
12.5625	1.30480201623828\\
12.5833333333333	1.30498042758826\\
12.6041666666667	1.30515736446427\\
12.625	1.30533283857422\\
12.6458333333333	1.30550686153873\\
12.6666666666667	1.30567944489169\\
12.6875	1.30585060008086\\
12.7083333333333	1.30602033846843\\
12.7291666666667	1.3061886713316\\
12.75	1.30635560986316\\
12.7708333333333	1.30652116517202\\
12.7916666666667	1.30668534828381\\
12.8125	1.30684817014144\\
12.8333333333333	1.30700964160563\\
12.8541666666667	1.30716977345547\\
12.875	1.30732857638901\\
12.8958333333333	1.30748606102374\\
12.9166666666667	1.30764223789722\\
12.9375	1.30779711746754\\
12.9583333333333	1.30795071011393\\
12.9791666666667	1.30810302613723\\
13	1.3082540757605\\
13.0208333333333	1.30840386912947\\
13.0416666666667	1.30855241631313\\
13.0625	1.30869972730424\\
13.0833333333333	1.30884581201984\\
13.1041666666667	1.30899068030177\\
13.125	1.3091343419172\\
13.1458333333333	1.30927680655914\\
13.1666666666667	1.30941808384693\\
13.1875	1.3095581833268\\
13.2083333333333	1.3096971144723\\
13.2291666666667	1.30983488668489\\
13.25	1.30997150929435\\
13.2708333333333	1.31010699155937\\
13.2916666666667	1.31024134266794\\
13.3125	1.31037457173794\\
13.3333333333333	1.31050668781756\\
13.3541666666667	1.31063769988583\\
13.375	1.31076761685307\\
13.3958333333333	1.31089644756139\\
13.4166666666667	1.31102420078515\\
13.4375	1.31115088523146\\
13.4583333333333	1.31127650954064\\
13.4791666666667	1.31140108228667\\
13.5	1.31152461197768\\
13.5208333333333	1.3116471070564\\
13.5416666666667	1.31176857590066\\
13.5625	1.31188902682377\\
13.5833333333333	1.31200846807504\\
13.6041666666667	1.31212690784023\\
13.625	1.31224435424196\\
13.6458333333333	1.31236081534019\\
13.6666666666667	1.31247629913265\\
13.6875	1.31259081355531\\
13.7083333333333	1.31270436648277\\
13.7291666666667	1.31281696572874\\
13.75	1.31292861904645\\
13.7708333333333	1.31303933412909\\
13.7916666666667	1.31314911861025\\
13.8125	1.31325798006433\\
13.8333333333333	1.31336592600694\\
13.8541666666667	1.3134729638954\\
13.875	1.31357910112908\\
13.8958333333333	1.31368434504983\\
13.9166666666667	1.31378870294244\\
13.9375	1.31389218203499\\
13.9583333333333	1.3139947894993\\
13.9791666666667	1.31409653245133\\
14	1.31419741795156\\
14.0208333333333	1.31429745300541\\
14.0416666666667	1.31439664456365\\
14.0625	1.31449499952274\\
14.0833333333333	1.31459252472532\\
14.1041666666667	1.31468922696049\\
14.125	1.31478511296429\\
14.1458333333333	1.31488018942003\\
14.1666666666667	1.31497446295871\\
14.1875	1.31506794015935\\
14.2083333333333	1.31516062754944\\
14.2291666666667	1.31525253160525\\
14.25	1.31534365875225\\
14.2708333333333	1.31543401536544\\
14.2916666666667	1.31552360776977\\
14.3125	1.31561244224047\\
14.3333333333333	1.3157005250034\\
14.3541666666667	1.31578786223547\\
14.375	1.31587446006494\\
14.3958333333333	1.31596032457182\\
14.4166666666667	1.31604546178819\\
14.4375	1.31612987769859\\
14.4583333333333	1.31621357824032\\
14.4791666666667	1.31629656930385\\
14.5	1.31637885673313\\
14.5208333333333	1.31646044632591\\
14.5416666666667	1.31654134383415\\
14.5625	1.31662155496429\\
14.5833333333333	1.31670108537762\\
14.6041666666667	1.31677994069063\\
14.625	1.31685812647529\\
14.6458333333333	1.31693564825945\\
14.6666666666667	1.3170125115271\\
14.6875	1.31708872171874\\
14.7083333333333	1.3171642842317\\
14.7291666666667	1.31723920442045\\
14.75	1.3173134875969\\
14.7708333333333	1.31738713903078\\
14.7916666666667	1.31746016394988\\
14.8125	1.31753256754041\\
14.8333333333333	1.31760435494731\\
14.8541666666667	1.31767553127454\\
14.875	1.31774610158539\\
14.8958333333333	1.3178160709028\\
14.9166666666667	1.31788544420966\\
14.9375	1.31795422644908\\
14.9583333333333	1.31802242252474\\
14.9791666666667	1.31809003730113\\
15	1.31815707560392\\
15.0208333333333	1.31822354222015\\
15.0416666666667	1.31828944189863\\
15.0625	1.31835477935014\\
15.0833333333333	1.31841955924777\\
15.1041666666667	1.31848378622719\\
15.125	1.31854746488693\\
15.1458333333333	1.31861059978865\\
15.1666666666667	1.31867319545745\\
15.1875	1.31873525638212\\
15.2083333333333	1.31879678701543\\
15.2291666666667	1.31885779177437\\
15.25	1.31891827504049\\
15.2708333333333	1.3189782411601\\
15.2916666666667	1.31903769444458\\
15.3125	1.31909663917062\\
15.3333333333333	1.3191550795805\\
15.3541666666667	1.31921301988236\\
15.375	1.31927046425043\\
15.3958333333333	1.31932741682533\\
15.4166666666667	1.31938388171427\\
15.4375	1.31943986299136\\
15.4583333333333	1.31949536469786\\
15.4791666666667	1.31955039084239\\
15.5	1.3196049454012\\
15.5208333333333	1.31965903231843\\
15.5416666666667	1.31971265550635\\
15.5625	1.3197658188456\\
15.5833333333333	1.31981852618544\\
15.6041666666667	1.31987078134397\\
15.625	1.3199225881084\\
15.6458333333333	1.31997395023527\\
15.6666666666667	1.32002487145069\\
15.6875	1.32007535545057\\
15.7083333333333	1.32012540590084\\
15.7291666666667	1.32017502643774\\
15.75	1.32022422066797\\
15.7708333333333	1.32027299216896\\
15.7916666666667	1.32032134448909\\
15.8125	1.32036928114794\\
15.8333333333333	1.32041680563645\\
15.8541666666667	1.3204639214172\\
15.875	1.32051063192461\\
15.8958333333333	1.32055694056516\\
15.9166666666667	1.32060285071759\\
15.9375	1.32064836573313\\
15.9583333333333	1.32069348893572\\
15.9791666666667	1.32073822362222\\
16	1.32078257306261\\
16.0208333333333	1.3208265405002\\
16.0416666666667	1.32087012915184\\
16.0625	1.32091334220813\\
16.0833333333333	1.32095618283363\\
16.1041666666667	1.32099865416704\\
16.125	1.32104075932143\\
16.1458333333333	1.32108250138443\\
16.1666666666667	1.3211238834184\\
16.1875	1.32116490846068\\
16.2083333333333	1.32120557952375\\
16.2291666666667	1.32124589959543\\
16.25	1.32128587163906\\
16.2708333333333	1.32132549859375\\
16.2916666666667	1.32136478337448\\
16.3125	1.32140372887237\\
16.3333333333333	1.32144233795481\\
16.3541666666667	1.32148061346569\\
16.375	1.32151855822555\\
16.3958333333333	1.32155617503178\\
16.4166666666667	1.32159346665881\\
16.4375	1.32163043585826\\
16.4583333333333	1.32166708535916\\
16.4791666666667	1.32170341786809\\
16.5	1.32173943606938\\
16.5208333333333	1.3217751426253\\
16.5416666666667	1.32181054017618\\
16.5625	1.32184563134064\\
16.5833333333333	1.32188041871572\\
16.6041666666667	1.32191490487709\\
16.625	1.32194909237918\\
16.6458333333333	1.32198298375537\\
16.6666666666667	1.32201658151815\\
16.6875	1.3220498881593\\
16.7083333333333	1.32208290615001\\
16.7291666666667	1.32211563794111\\
16.75	1.32214808596317\\
16.7708333333333	1.32218025262669\\
16.7916666666667	1.32221214032228\\
16.8125	1.32224375142075\\
16.8333333333333	1.32227508827334\\
16.8541666666667	1.32230615321184\\
16.875	1.32233694854874\\
16.8958333333333	1.32236747657742\\
16.9166666666667	1.32239773957224\\
16.9375	1.32242773978875\\
16.9583333333333	1.32245747946382\\
16.9791666666667	1.32248696081576\\
17	1.32251618604452\\
17.0208333333333	1.32254515733181\\
17.0416666666667	1.32257387684122\\
17.0625	1.32260234671842\\
17.0833333333333	1.32263056909125\\
17.1041666666667	1.3226585460699\\
17.125	1.32268627974703\\
17.1458333333333	1.32271377219793\\
17.1666666666667	1.32274102548062\\
17.1875	1.32276804163604\\
17.2083333333333	1.32279482268815\\
17.2291666666667	1.32282137064408\\
17.25	1.32284768749425\\
17.2708333333333	1.32287377521254\\
17.2916666666667	1.32289963575637\\
17.3125	1.32292527106689\\
17.3333333333333	1.32295068306906\\
17.3541666666667	1.3229758736718\\
17.375	1.32300084476814\\
17.3958333333333	1.32302559823531\\
17.4166666666667	1.3230501359349\\
17.4375	1.32307445971296\\
17.4583333333333	1.32309857140013\\
17.4791666666667	1.32312247281179\\
17.5	1.32314616574814\\
17.5208333333333	1.32316965199437\\
17.5416666666667	1.32319293332074\\
17.5625	1.32321601148273\\
17.5833333333333	1.32323888822112\\
17.6041666666667	1.32326156526216\\
17.625	1.32328404431767\\
17.6458333333333	1.32330632708512\\
17.6666666666667	1.32332841524778\\
17.6875	1.32335031047486\\
17.7083333333333	1.32337201442157\\
17.7291666666667	1.32339352872924\\
17.75	1.32341485502549\\
17.7708333333333	1.32343599492427\\
17.7916666666667	1.32345695002601\\
17.8125	1.32347772191773\\
17.8333333333333	1.32349831217312\\
17.8541666666667	1.32351872235268\\
17.875	1.32353895400383\\
17.8958333333333	1.32355900866096\\
17.9166666666667	1.32357888784561\\
17.9375	1.32359859306654\\
17.9583333333333	1.32361812581983\\
17.9791666666667	1.32363748758897\\
18	1.323656679845\\
18.0208333333333	1.3236757040466\\
18.0416666666667	1.32369456164016\\
18.0625	1.32371325405992\\
18.0833333333333	1.32373178272805\\
18.1041666666667	1.32375014905473\\
18.125	1.32376835443831\\
18.1458333333333	1.32378640026531\\
18.1666666666667	1.32380428791062\\
18.1875	1.32382201873751\\
18.2083333333333	1.32383959409779\\
18.2291666666667	1.32385701533186\\
18.25	1.32387428376881\\
18.2708333333333	1.32389140072653\\
18.2916666666667	1.32390836751179\\
18.3125	1.32392518542035\\
18.3333333333333	1.32394185573699\\
18.3541666666667	1.32395837973569\\
18.375	1.32397475867964\\
18.3958333333333	1.32399099382137\\
18.4166666666667	1.32400708640284\\
18.4375	1.32402303765548\\
18.4583333333333	1.32403884880035\\
18.4791666666667	1.32405452104815\\
18.5	1.32407005559938\\
18.5208333333333	1.32408545364433\\
18.5416666666667	1.32410071636328\\
18.5625	1.32411584492646\\
18.5833333333333	1.32413084049424\\
18.6041666666667	1.32414570421715\\
18.625	1.32416043723595\\
18.6458333333333	1.32417504068176\\
18.6666666666667	1.32418951567612\\
18.6875	1.32420386333105\\
18.7083333333333	1.32421808474915\\
18.7291666666667	1.32423218102365\\
18.75	1.32424615323853\\
18.7708333333333	1.32426000246856\\
18.7916666666667	1.32427372977939\\
18.8125	1.32428733622764\\
18.8333333333333	1.32430082286094\\
18.8541666666667	1.32431419071802\\
18.875	1.32432744082881\\
18.8958333333333	1.32434057421446\\
18.9166666666667	1.32435359188746\\
18.9375	1.32436649485169\\
18.9583333333333	1.32437928410249\\
18.9791666666667	1.32439196062675\\
19	1.32440452540294\\
19.0208333333333	1.32441697940123\\
19.0416666666667	1.32442932358351\\
19.0625	1.3244415589035\\
19.0833333333333	1.3244536863068\\
19.1041666666667	1.32446570673094\\
19.125	1.32447762110547\\
19.1458333333333	1.32448943035205\\
19.1666666666667	1.32450113538443\\
19.1875	1.32451273710862\\
19.2083333333333	1.32452423642288\\
19.2291666666667	1.32453563421783\\
19.25	1.32454693137646\\
19.2708333333333	1.32455812877426\\
19.2916666666667	1.32456922727923\\
19.3125	1.32458022775197\\
19.3333333333333	1.32459113104573\\
19.3541666666667	1.32460193800647\\
19.375	1.32461264947294\\
19.3958333333333	1.32462326627671\\
19.4166666666667	1.32463378924224\\
19.4375	1.32464421918696\\
19.4583333333333	1.3246545569213\\
19.4791666666667	1.32466480324876\\
19.5	1.32467495896598\\
19.5208333333333	1.32468502486278\\
19.5416666666667	1.32469500172222\\
19.5625	1.32470489032066\\
19.5833333333333	1.32471469142781\\
19.6041666666667	1.32472440580681\\
19.625	1.32473403421423\\
19.6458333333333	1.32474357740019\\
19.6666666666667	1.32475303610838\\
19.6875	1.3247624110761\\
19.7083333333333	1.32477170303436\\
19.7291666666667	1.32478091270787\\
19.75	1.32479004081516\\
19.7708333333333	1.32479908806857\\
19.7916666666667	1.32480805517435\\
19.8125	1.32481694283268\\
19.8333333333333	1.32482575173773\\
19.8541666666667	1.32483448257773\\
19.875	1.32484313603498\\
19.8958333333333	1.32485171278593\\
19.9166666666667	1.32486021350122\\
19.9375	1.32486863884574\\
19.9583333333333	1.32487698947865\\
19.9791666666667	1.32488526605347\\
20	1.32489346921806\\
20.0208333333333	1.32490159961476\\
20.0416666666667	1.32490965788037\\
20.0625	1.32491764464619\\
20.0833333333333	1.32492556053811\\
20.1041666666667	1.32493340617665\\
20.125	1.32494118217697\\
20.1458333333333	1.32494888914893\\
20.1666666666667	1.32495652769716\\
20.1875	1.32496409842106\\
20.2083333333333	1.3249716019149\\
20.2291666666667	1.32497903876781\\
20.25	1.32498640956383\\
20.2708333333333	1.32499371488201\\
20.2916666666667	1.32500095529636\\
20.3125	1.32500813137599\\
20.3333333333333	1.32501524368507\\
20.3541666666667	1.32502229278291\\
20.375	1.32502927922401\\
20.3958333333333	1.32503620355807\\
20.4166666666667	1.32504306633005\\
20.4375	1.32504986808023\\
20.4583333333333	1.32505660934419\\
20.4791666666667	1.32506329065291\\
20.5	1.32506991253278\\
20.5208333333333	1.32507647550564\\
20.5416666666667	1.32508298008883\\
20.5625	1.32508942679522\\
20.5833333333333	1.32509581613323\\
20.6041666666667	1.3251021486069\\
20.625	1.32510842471592\\
20.6458333333333	1.32511464495566\\
20.6666666666667	1.32512080981718\\
20.6875	1.32512691978731\\
20.7083333333333	1.32513297534869\\
20.7291666666667	1.32513897697975\\
20.75	1.32514492515479\\
20.7708333333333	1.32515082034401\\
20.7916666666667	1.32515666301354\\
20.8125	1.32516245362546\\
20.8333333333333	1.32516819263788\\
20.8541666666667	1.3251738805049\\
20.875	1.32517951767672\\
20.8958333333333	1.32518510459963\\
20.9166666666667	1.32519064171603\\
20.9375	1.32519612946451\\
20.9583333333333	1.32520156827987\\
20.9791666666667	1.32520695859309\\
21	1.32521230083147\\
21.0208333333333	1.32521759541856\\
21.0416666666667	1.32522284277426\\
21.0625	1.32522804331482\\
21.0833333333333	1.32523319745287\\
21.1041666666667	1.32523830559747\\
21.125	1.32524336815412\\
21.1458333333333	1.3252483855248\\
21.1666666666667	1.32525335810801\\
21.1875	1.32525828629878\\
21.2083333333333	1.32526317048869\\
21.2291666666667	1.32526801106596\\
21.25	1.32527280841539\\
21.2708333333333	1.32527756291847\\
21.2916666666667	1.32528227495336\\
21.3125	1.32528694489493\\
21.3333333333333	1.32529157311478\\
21.3541666666667	1.32529615998131\\
21.375	1.32530070585969\\
21.3958333333333	1.32530521111191\\
21.4166666666667	1.32530967609682\\
21.4375	1.32531410117015\\
21.4583333333333	1.32531848668452\\
21.4791666666667	1.32532283298949\\
21.5	1.32532714043158\\
21.5208333333333	1.32533140935428\\
21.5416666666667	1.32533564009809\\
21.5625	1.32533983300055\\
21.5833333333333	1.32534398839626\\
21.6041666666667	1.3253481066169\\
21.625	1.32535218799124\\
21.6458333333333	1.32535623284523\\
21.6666666666667	1.32536024150193\\
21.6875	1.3253642142816\\
21.7083333333333	1.32536815150173\\
21.7291666666667	1.325372053477\\
21.75	1.32537592051937\\
21.7708333333333	1.32537975293807\\
21.7916666666667	1.32538355103964\\
21.8125	1.32538731512793\\
21.8333333333333	1.32539104550415\\
21.8541666666667	1.32539474246686\\
21.875	1.32539840631204\\
21.8958333333333	1.32540203733306\\
21.9166666666667	1.32540563582075\\
21.9375	1.32540920206338\\
21.9583333333333	1.32541273634671\\
21.9791666666667	1.325416238954\\
22	1.32541971016603\\
22.0208333333333	1.32542315026113\\
22.0416666666667	1.3254265595152\\
22.0625	1.32542993820171\\
22.0833333333333	1.32543328659177\\
22.1041666666667	1.32543660495409\\
22.125	1.32543989355503\\
22.1458333333333	1.32544315265863\\
22.1666666666667	1.32544638252662\\
22.1875	1.32544958341843\\
22.2083333333333	1.32545275559123\\
22.2291666666667	1.32545589929992\\
22.25	1.32545901479719\\
22.2708333333333	1.3254621023335\\
22.2916666666667	1.32546516215712\\
22.3125	1.32546819451415\\
22.3333333333333	1.32547119964852\\
22.3541666666667	1.32547417780204\\
22.375	1.3254771292144\\
22.3958333333333	1.32548005412317\\
22.4166666666667	1.32548295276385\\
22.4375	1.32548582536987\\
22.4583333333333	1.32548867217261\\
22.4791666666667	1.32549149340144\\
22.5	1.3254942892837\\
22.5208333333333	1.32549706004473\\
22.5416666666667	1.32549980590791\\
22.5625	1.32550252709464\\
22.5833333333333	1.3255052238244\\
22.6041666666667	1.32550789631472\\
22.625	1.32551054478123\\
22.6458333333333	1.32551316943766\\
22.6666666666667	1.32551577049588\\
22.6875	1.32551834816589\\
22.7083333333333	1.32552090265583\\
22.7291666666667	1.32552343417203\\
22.75	1.325525942919\\
22.7708333333333	1.32552842909945\\
22.7916666666667	1.32553089291431\\
22.8125	1.32553333456274\\
22.8333333333333	1.32553575424217\\
22.8541666666667	1.32553815214825\\
22.875	1.32554052847496\\
22.8958333333333	1.32554288341453\\
22.9166666666667	1.32554521715753\\
22.9375	1.32554752989283\\
22.9583333333333	1.32554982180765\\
22.9791666666667	1.32555209308757\\
23	1.32555434391651\\
23.0208333333333	1.3255565744768\\
23.0416666666667	1.32555878494915\\
23.0625	1.32556097551268\\
23.0833333333333	1.32556314634493\\
23.1041666666667	1.32556529762188\\
23.125	1.32556742951795\\
23.1458333333333	1.32556954220604\\
23.1666666666667	1.32557163585751\\
23.1875	1.32557371064223\\
23.2083333333333	1.32557576672855\\
23.2291666666667	1.32557780428334\\
23.25	1.32557982347201\\
23.2708333333333	1.32558182445851\\
23.2916666666667	1.32558380740533\\
23.3125	1.32558577247354\\
23.3333333333333	1.32558771982278\\
23.3541666666667	1.32558964961129\\
23.375	1.3255915619959\\
23.3958333333333	1.32559345713208\\
23.4166666666667	1.32559533517391\\
23.4375	1.3255971962741\\
23.4583333333333	1.32559904058404\\
23.4791666666667	1.32560086825376\\
23.5	1.32560267943197\\
23.5208333333333	1.32560447426607\\
23.5416666666667	1.32560625290216\\
23.5625	1.32560801548504\\
23.5833333333333	1.32560976215824\\
23.6041666666667	1.32561149306402\\
23.625	1.32561320834338\\
23.6458333333333	1.32561490813608\\
23.6666666666667	1.32561659258062\\
23.6875	1.32561826181431\\
23.7083333333333	1.32561991597322\\
23.7291666666667	1.32562155519223\\
23.75	1.32562317960503\\
23.7708333333333	1.3256247893441\\
23.7916666666667	1.3256263845408\\
23.8125	1.32562796532527\\
23.8333333333333	1.32562953182653\\
23.8541666666667	1.32563108417245\\
23.875	1.32563262248978\\
23.8958333333333	1.32563414690414\\
23.9166666666667	1.32563565754002\\
23.9375	1.32563715452083\\
23.9583333333333	1.32563863796888\\
23.9791666666667	1.32564010800541\\
24	1.32564156475055\\
24.0208333333333	1.32564300832341\\
24.0416666666667	1.32564443884201\\
24.0625	1.32564585642334\\
24.0833333333333	1.32564726118335\\
24.1041666666667	1.32564865323696\\
24.125	1.32565003269809\\
24.1458333333333	1.32565139967961\\
24.1666666666667	1.32565275429343\\
24.1875	1.32565409665044\\
24.2083333333333	1.32565542686057\\
24.2291666666667	1.32565674503275\\
24.25	1.32565805127495\\
24.2708333333333	1.3256593456942\\
24.2916666666667	1.32566062839657\\
24.3125	1.32566189948717\\
24.3333333333333	1.32566315907021\\
24.3541666666667	1.32566440724894\\
24.375	1.32566564412573\\
24.3958333333333	1.32566686980201\\
24.4166666666667	1.32566808437833\\
24.4375	1.32566928795433\\
24.4583333333333	1.32567048062878\\
24.4791666666667	1.32567166249956\\
24.5	1.32567283366369\\
24.5208333333333	1.32567399421733\\
24.5416666666667	1.32567514425578\\
24.5625	1.32567628387348\\
24.5833333333333	1.32567741316406\\
24.6041666666667	1.32567853222029\\
24.625	1.32567964113412\\
24.6458333333333	1.32568073999671\\
24.6666666666667	1.32568182889837\\
24.6875	1.32568290792864\\
24.7083333333333	1.32568397717623\\
24.7291666666667	1.3256850367291\\
24.75	1.32568608667439\\
24.7708333333333	1.32568712709849\\
24.7916666666667	1.32568815808701\\
24.8125	1.32568917972481\\
24.8333333333333	1.32569019209597\\
24.8541666666667	1.32569119528384\\
24.875	1.32569218937103\\
24.8958333333333	1.32569317443941\\
24.9166666666667	1.32569415057012\\
24.9375	1.32569511784358\\
24.9583333333333	1.32569607633948\\
24.9791666666667	1.32569702613682\\
25	1.32569796731389\\
25.0208333333333	1.32569889994828\\
25.0416666666667	1.32569982411688\\
25.0625	1.32570073989592\\
25.0833333333333	1.32570164736091\\
25.1041666666667	1.32570254658673\\
25.125	1.32570343764757\\
25.1458333333333	1.32570432061696\\
25.1666666666667	1.32570519556778\\
25.1875	1.32570606257225\\
25.2083333333333	1.32570692170196\\
25.2291666666667	1.32570777302784\\
25.25	1.32570861662022\\
25.2708333333333	1.32570945254876\\
25.2916666666667	1.32571028088255\\
25.3125	1.32571110169002\\
25.3333333333333	1.325711915039\\
25.3541666666667	1.32571272099673\\
25.375	1.32571351962983\\
25.3958333333333	1.32571431100434\\
25.4166666666667	1.32571509518571\\
25.4375	1.32571587223879\\
25.4583333333333	1.32571664222787\\
25.4791666666667	1.32571740521665\\
25.5	1.32571816126827\\
25.5208333333333	1.3257189104453\\
25.5416666666667	1.32571965280977\\
25.5625	1.32572038842312\\
25.5833333333333	1.32572111734628\\
25.6041666666667	1.3257218396396\\
25.625	1.32572255536293\\
25.6458333333333	1.32572326457554\\
25.6666666666667	1.32572396733621\\
25.6875	1.32572466370316\\
25.7083333333333	1.32572535373413\\
25.7291666666667	1.3257260374863\\
25.75	1.32572671501637\\
25.7708333333333	1.32572738638051\\
25.7916666666667	1.32572805163442\\
25.8125	1.32572871083326\\
25.8333333333333	1.32572936403173\\
25.8541666666667	1.32573001128403\\
25.875	1.32573065264387\\
25.8958333333333	1.32573128816448\\
25.9166666666667	1.32573191789861\\
25.9375	1.32573254189856\\
25.9583333333333	1.32573316021613\\
25.9791666666667	1.32573377290268\\
26	1.3257343800091\\
26.0208333333333	1.32573498158583\\
26.0416666666667	1.32573557768285\\
26.0625	1.32573616834969\\
26.0833333333333	1.32573675363546\\
26.1041666666667	1.3257373335888\\
26.125	1.32573790825794\\
26.1458333333333	1.32573847769065\\
26.1666666666667	1.32573904193429\\
26.1875	1.3257396010358\\
26.2083333333333	1.32574015504169\\
26.2291666666667	1.32574070399805\\
26.25	1.32574124795056\\
26.2708333333333	1.32574178694451\\
26.2916666666667	1.32574232102474\\
26.3125	1.32574285023573\\
26.3333333333333	1.32574337462154\\
26.3541666666667	1.32574389422585\\
26.375	1.32574440909192\\
26.3958333333333	1.32574491926265\\
26.4166666666667	1.32574542478055\\
26.4375	1.32574592568773\\
26.4583333333333	1.32574642202594\\
26.4791666666667	1.32574691383656\\
26.5	1.32574740116059\\
26.5208333333333	1.32574788403865\\
26.5416666666667	1.32574836251101\\
26.5625	1.32574883661757\\
26.5833333333333	1.32574930639789\\
26.6041666666667	1.32574977189116\\
26.625	1.32575023313621\\
26.6458333333333	1.32575069017153\\
26.6666666666667	1.32575114303528\\
26.6875	1.32575159176525\\
26.7083333333333	1.32575203639891\\
26.7291666666667	1.32575247697339\\
26.75	1.32575291352546\\
26.7708333333333	1.32575334609161\\
26.7916666666667	1.32575377470796\\
26.8125	1.32575419941032\\
26.8333333333333	1.32575462023418\\
26.8541666666667	1.3257550372147\\
26.875	1.32575545038675\\
26.8958333333333	1.32575585978486\\
26.9166666666667	1.32575626544325\\
26.9375	1.32575666739585\\
26.9583333333333	1.32575706567628\\
26.9791666666667	1.32575746031784\\
27	1.32575785135355\\
27.0208333333333	1.32575823881613\\
27.0416666666667	1.325758622738\\
27.0625	1.32575900315129\\
27.0833333333333	1.32575938008784\\
27.1041666666667	1.3257597535792\\
27.125	1.32576012365665\\
27.1458333333333	1.32576049035117\\
27.1666666666667	1.32576085369348\\
27.1875	1.325761213714\\
27.2083333333333	1.32576157044291\\
27.2291666666667	1.32576192391008\\
27.25	1.32576227414513\\
27.2708333333333	1.32576262117742\\
27.2916666666667	1.32576296503603\\
27.3125	1.32576330574979\\
27.3333333333333	1.32576364334727\\
27.3541666666667	1.32576397785677\\
27.375	1.32576430930635\\
27.3958333333333	1.32576463772381\\
27.4166666666667	1.3257649631367\\
27.4375	1.32576528557232\\
27.4583333333333	1.32576560505772\\
27.4791666666667	1.32576592161972\\
27.5	1.32576623528489\\
27.5208333333333	1.32576654607956\\
27.5416666666667	1.32576685402982\\
27.5625	1.32576715916152\\
27.5833333333333	1.32576746150031\\
27.6041666666667	1.32576776107156\\
27.625	1.32576805790044\\
27.6458333333333	1.32576835201189\\
27.6666666666667	1.32576864343063\\
27.6875	1.32576893218113\\
27.7083333333333	1.32576921828768\\
27.7291666666667	1.32576950177431\\
27.75	1.32576978266487\\
27.7708333333333	1.32577006098297\\
27.7916666666667	1.32577033675201\\
27.8125	1.32577060999519\\
27.8333333333333	1.32577088073549\\
27.8541666666667	1.32577114899568\\
27.875	1.32577141479835\\
27.8958333333333	1.32577167816584\\
27.9166666666667	1.32577193912034\\
27.9375	1.32577219768379\\
27.9583333333333	1.32577245387798\\
27.9791666666667	1.32577270772446\\
28	1.32577295924461\\
28.0208333333333	1.32577320845962\\
28.0416666666667	1.32577345539047\\
28.0625	1.32577370005797\\
28.0833333333333	1.32577394248272\\
28.1041666666667	1.32577418268515\\
28.125	1.32577442068551\\
28.1458333333333	1.32577465650385\\
28.1666666666667	1.32577489016006\\
28.1875	1.32577512167381\\
28.2083333333333	1.32577535106465\\
28.2291666666667	1.3257755783519\\
28.25	1.32577580355475\\
28.2708333333333	1.32577602669217\\
28.2916666666667	1.325776247783\\
28.3125	1.32577646684589\\
28.3333333333333	1.32577668389932\\
28.3541666666667	1.3257768989616\\
28.375	1.3257771120509\\
28.3958333333333	1.32577732318519\\
28.4166666666667	1.3257775323823\\
28.4375	1.32577773965989\\
28.4583333333333	1.32577794503547\\
28.4791666666667	1.32577814852638\\
28.5	1.3257783501498\\
28.5208333333333	1.32577854992277\\
28.5416666666667	1.32577874786217\\
28.5625	1.32577894398471\\
28.5833333333333	1.32577913830698\\
28.6041666666667	1.3257793308454\\
28.625	1.32577952161624\\
28.6458333333333	1.32577971063563\\
28.6666666666667	1.32577989791954\\
28.6875	1.32578008348383\\
28.7083333333333	1.32578026734417\\
28.7291666666667	1.32578044951612\\
28.75	1.32578063001509\\
28.7708333333333	1.32578080885635\\
28.7916666666667	1.32578098605503\\
28.8125	1.32578116162612\\
28.8333333333333	1.32578133558449\\
28.8541666666667	1.32578150794486\\
28.875	1.32578167872182\\
28.8958333333333	1.32578184792982\\
28.9166666666667	1.32578201558319\\
28.9375	1.32578218169614\\
28.9583333333333	1.32578234628273\\
28.9791666666667	1.3257825093569\\
29	1.32578267093246\\
29.0208333333333	1.32578283102311\\
29.0416666666667	1.32578298964241\\
29.0625	1.3257831468038\\
29.0833333333333	1.3257833025206\\
29.1041666666667	1.32578345680601\\
29.125	1.32578360967312\\
29.1458333333333	1.32578376113487\\
29.1666666666667	1.32578391120412\\
29.1875	1.32578405989359\\
29.2083333333333	1.32578420721589\\
29.2291666666667	1.32578435318353\\
29.25	1.32578449780887\\
29.2708333333333	1.3257846411042\\
29.2916666666667	1.32578478308166\\
29.3125	1.32578492375332\\
29.3333333333333	1.32578506313112\\
29.3541666666667	1.32578520122687\\
29.375	1.32578533805231\\
29.3958333333333	1.32578547361905\\
29.4166666666667	1.32578560793861\\
29.4375	1.32578574102239\\
29.4583333333333	1.32578587288169\\
29.4791666666667	1.32578600352772\\
29.5	1.32578613297158\\
29.5208333333333	1.32578626122426\\
29.5416666666667	1.32578638829666\\
29.5625	1.32578651419958\\
29.5833333333333	1.32578663894373\\
29.6041666666667	1.3257867625397\\
29.625	1.32578688499801\\
29.6458333333333	1.32578700632906\\
29.6666666666667	1.32578712654318\\
29.6875	1.32578724565058\\
29.7083333333333	1.3257873636614\\
29.7291666666667	1.32578748058568\\
29.75	1.32578759643335\\
29.7708333333333	1.32578771121429\\
29.7916666666667	1.32578782493826\\
29.8125	1.32578793761493\\
29.8333333333333	1.32578804925389\\
29.8541666666667	1.32578815986465\\
29.875	1.32578826945663\\
29.8958333333333	1.32578837803915\\
29.9166666666667	1.32578848562147\\
29.9375	1.32578859221273\\
29.9583333333333	1.32578869782203\\
29.9791666666667	1.32578880245836\\
30	1.32578890613063\\
30.0208333333333	1.32578900884767\\
30.0416666666667	1.32578911061824\\
30.0625	1.32578921145101\\
30.0833333333333	1.32578931135457\\
30.1041666666667	1.32578941033744\\
30.125	1.32578950840806\\
30.1458333333333	1.32578960557478\\
30.1666666666667	1.3257897018459\\
30.1875	1.32578979722962\\
30.2083333333333	1.32578989173408\\
30.2291666666667	1.32578998536733\\
30.25	1.32579007813738\\
30.2708333333333	1.32579017005212\\
30.2916666666667	1.3257902611194\\
30.3125	1.325790351347\\
30.3333333333333	1.32579044074261\\
30.3541666666667	1.32579052931386\\
30.375	1.32579061706832\\
30.3958333333333	1.32579070401347\\
30.4166666666667	1.32579079015674\\
30.4375	1.32579087550549\\
30.4583333333333	1.32579096006699\\
30.4791666666667	1.32579104384849\\
30.5	1.32579112685712\\
30.5208333333333	1.32579120909999\\
30.5416666666667	1.32579129058412\\
30.5625	1.32579137131647\\
30.5833333333333	1.32579145130394\\
30.6041666666667	1.32579153055336\\
30.625	1.32579160907151\\
30.6458333333333	1.32579168686511\\
30.6666666666667	1.3257917639408\\
30.6875	1.32579184030517\\
30.7083333333333	1.32579191596475\\
30.7291666666667	1.32579199092601\\
30.75	1.32579206519537\\
30.7708333333333	1.32579213877917\\
30.7916666666667	1.32579221168371\\
30.8125	1.32579228391523\\
30.8333333333333	1.32579235547991\\
30.8541666666667	1.32579242638388\\
30.875	1.32579249663319\\
30.8958333333333	1.32579256623386\\
30.9166666666667	1.32579263519186\\
30.9375	1.32579270351308\\
30.9583333333333	1.32579277120337\\
30.9791666666667	1.32579283826854\\
31	1.32579290471431\\
31.0208333333333	1.32579297054639\\
31.0416666666667	1.32579303577042\\
31.0625	1.32579310039197\\
31.0833333333333	1.32579316441659\\
31.1041666666667	1.32579322784976\\
31.125	1.32579329069691\\
31.1458333333333	1.32579335296344\\
31.1666666666667	1.32579341465468\\
31.1875	1.32579347577592\\
31.2083333333333	1.32579353633239\\
31.2291666666667	1.32579359632929\\
31.25	1.32579365577177\\
31.2708333333333	1.32579371466491\\
31.2916666666667	1.32579377301378\\
31.3125	1.32579383082337\\
31.3333333333333	1.32579388809865\\
31.3541666666667	1.32579394484453\\
31.375	1.32579400106587\\
31.3958333333333	1.3257940567675\\
31.4166666666667	1.3257941119542\\
31.4375	1.32579416663071\\
31.4583333333333	1.32579422080172\\
31.4791666666667	1.32579427447188\\
31.5	1.32579432764579\\
31.5208333333333	1.32579438032803\\
31.5416666666667	1.32579443252311\\
31.5625	1.32579448423552\\
31.5833333333333	1.3257945354697\\
31.6041666666667	1.32579458623005\\
31.625	1.32579463652093\\
31.6458333333333	1.32579468634667\\
31.6666666666667	1.32579473571153\\
31.6875	1.32579478461976\\
31.7083333333333	1.32579483307557\\
31.7291666666667	1.32579488108313\\
31.75	1.32579492864655\\
31.7708333333333	1.32579497576992\\
31.7916666666667	1.3257950224573\\
31.8125	1.3257950687127\\
31.8333333333333	1.3257951145401\\
31.8541666666667	1.32579515994344\\
31.875	1.32579520492663\\
31.8958333333333	1.32579524949352\\
31.9166666666667	1.32579529364796\\
31.9375	1.32579533739375\\
31.9583333333333	1.32579538073464\\
31.9791666666667	1.32579542367437\\
32	1.32579546621664\\
32.0208333333333	1.3257955083651\\
32.0416666666667	1.32579555012338\\
32.0625	1.32579559149508\\
32.0833333333333	1.32579563248375\\
32.1041666666667	1.32579567309293\\
32.125	1.32579571332612\\
32.1458333333333	1.32579575318677\\
32.1666666666667	1.32579579267833\\
32.1875	1.32579583180419\\
32.2083333333333	1.32579587056772\\
32.2291666666667	1.32579590897226\\
32.25	1.32579594702112\\
32.2708333333333	1.32579598471758\\
32.2916666666667	1.32579602206489\\
32.3125	1.32579605906626\\
32.3333333333333	1.32579609572489\\
32.3541666666667	1.32579613204393\\
32.375	1.32579616802652\\
32.3958333333333	1.32579620367576\\
32.4166666666667	1.32579623899472\\
32.4375	1.32579627398644\\
32.4583333333333	1.32579630865395\\
32.4791666666667	1.32579634300023\\
32.5	1.32579637702825\\
32.5208333333333	1.32579641074094\\
32.5416666666667	1.32579644414121\\
32.5625	1.32579647723195\\
32.5833333333333	1.325796510016\\
32.6041666666667	1.3257965424962\\
32.625	1.32579657467534\\
32.6458333333333	1.32579660655622\\
32.6666666666667	1.32579663814157\\
32.6875	1.32579666943413\\
32.7083333333333	1.32579670043659\\
32.7291666666667	1.32579673115164\\
32.75	1.32579676158192\\
32.7708333333333	1.32579679173007\\
32.7916666666667	1.32579682159869\\
32.8125	1.32579685119035\\
32.8333333333333	1.32579688050762\\
32.8541666666667	1.32579690955302\\
32.875	1.32579693832907\\
32.8958333333333	1.32579696683826\\
32.9166666666667	1.32579699508303\\
32.9375	1.32579702306585\\
32.9583333333333	1.32579705078912\\
32.9791666666667	1.32579707825524\\
33	1.32579710546659\\
33.0208333333333	1.32579713242552\\
33.0416666666667	1.32579715913435\\
33.0625	1.32579718559541\\
33.0833333333333	1.32579721181097\\
33.1041666666667	1.32579723778331\\
33.125	1.32579726351467\\
33.1458333333333	1.32579728900728\\
33.1666666666667	1.32579731426334\\
33.1875	1.32579733928504\\
33.2083333333333	1.32579736407454\\
33.2291666666667	1.32579738863398\\
33.25	1.3257974129655\\
33.2708333333333	1.3257974370712\\
33.2916666666667	1.32579746095316\\
33.3125	1.32579748461346\\
33.3333333333333	1.32579750805414\\
33.3541666666667	1.32579753127722\\
33.375	1.32579755428473\\
33.3958333333333	1.32579757707865\\
33.4166666666667	1.32579759966096\\
33.4375	1.32579762203362\\
33.4583333333333	1.32579764419855\\
33.4791666666667	1.32579766615769\\
33.5	1.32579768791293\\
33.5208333333333	1.32579770946616\\
33.5416666666667	1.32579773081924\\
33.5625	1.32579775197403\\
33.5833333333333	1.32579777293236\\
33.6041666666667	1.32579779369605\\
33.625	1.32579781426689\\
33.6458333333333	1.32579783464668\\
33.6666666666667	1.32579785483717\\
33.6875	1.32579787484011\\
33.7083333333333	1.32579789465725\\
33.7291666666667	1.3257979142903\\
33.75	1.32579793374096\\
33.7708333333333	1.32579795301092\\
33.7916666666667	1.32579797210185\\
33.8125	1.32579799101541\\
33.8333333333333	1.32579800975324\\
33.8541666666667	1.32579802831696\\
33.875	1.32579804670818\\
33.8958333333333	1.32579806492851\\
33.9166666666667	1.32579808297952\\
33.9375	1.32579810086277\\
33.9583333333333	1.32579811857983\\
33.9791666666667	1.32579813613222\\
34	1.32579815352148\\
34.0208333333333	1.32579817074911\\
34.0416666666667	1.32579818781661\\
34.0625	1.32579820472546\\
34.0833333333333	1.32579822147712\\
34.1041666666667	1.32579823807306\\
34.125	1.32579825451472\\
34.1458333333333	1.32579827080352\\
34.1666666666667	1.32579828694088\\
34.1875	1.3257983029282\\
34.2083333333333	1.32579831876687\\
34.2291666666667	1.32579833445826\\
34.25	1.32579835000374\\
34.2708333333333	1.32579836540467\\
34.2916666666667	1.32579838066237\\
34.3125	1.32579839577819\\
34.3333333333333	1.32579841075342\\
34.3541666666667	1.32579842558937\\
34.375	1.32579844028733\\
34.3958333333333	1.32579845484859\\
34.4166666666667	1.3257984692744\\
34.4375	1.32579848356602\\
34.4583333333333	1.3257984977247\\
34.4791666666667	1.32579851175166\\
34.5	1.32579852564812\\
34.5208333333333	1.32579853941531\\
34.5416666666667	1.3257985530544\\
34.5625	1.32579856656659\\
34.5833333333333	1.32579857995306\\
34.6041666666667	1.32579859321497\\
34.625	1.32579860635347\\
34.6458333333333	1.32579861936971\\
34.6666666666667	1.32579863226482\\
34.6875	1.32579864503993\\
34.7083333333333	1.32579865769614\\
34.7291666666667	1.32579867023456\\
34.75	1.32579868265628\\
34.7708333333333	1.32579869496238\\
34.7916666666667	1.32579870715394\\
34.8125	1.32579871923201\\
34.8333333333333	1.32579873119764\\
34.8541666666667	1.32579874305189\\
34.875	1.32579875479578\\
34.8958333333333	1.32579876643033\\
34.9166666666667	1.32579877795657\\
34.9375	1.32579878937549\\
34.9583333333333	1.32579880068808\\
34.9791666666667	1.32579881189535\\
35	1.32579882299825\\
35.0208333333333	1.32579883399776\\
35.0416666666667	1.32579884489485\\
35.0625	1.32579885569045\\
35.0833333333333	1.32579886638551\\
35.1041666666667	1.32579887698096\\
35.125	1.32579888747773\\
35.1458333333333	1.32579889787674\\
35.1666666666667	1.32579890817888\\
35.1875	1.32579891838506\\
35.2083333333333	1.32579892849617\\
35.2291666666667	1.32579893851309\\
35.25	1.32579894843669\\
35.2708333333333	1.32579895826784\\
35.2916666666667	1.3257989680074\\
35.3125	1.32579897765622\\
35.3333333333333	1.32579898721514\\
35.3541666666667	1.325798996685\\
35.375	1.32579900606661\\
35.3958333333333	1.3257990153608\\
35.4166666666667	1.32579902456839\\
35.4375	1.32579903369017\\
35.4583333333333	1.32579904272694\\
35.4791666666667	1.32579905167949\\
35.5	1.32579906054861\\
35.5208333333333	1.32579906933506\\
35.5416666666667	1.32579907803962\\
35.5625	1.32579908666304\\
35.5833333333333	1.32579909520608\\
35.6041666666667	1.32579910366949\\
35.625	1.325799112054\\
35.6458333333333	1.32579912036035\\
35.6666666666667	1.32579912858926\\
35.6875	1.32579913674145\\
35.7083333333333	1.32579914481764\\
35.7291666666667	1.32579915281853\\
35.75	1.32579916074481\\
35.7708333333333	1.32579916859719\\
35.7916666666667	1.32579917637635\\
35.8125	1.32579918408297\\
35.8333333333333	1.32579919171772\\
35.8541666666667	1.32579919928127\\
35.875	1.32579920677428\\
35.8958333333333	1.32579921419742\\
35.9166666666667	1.32579922155131\\
35.9375	1.32579922883662\\
35.9583333333333	1.32579923605398\\
35.9791666666667	1.32579924320401\\
36	1.32579925028735\\
36.0208333333333	1.32579925730461\\
36.0416666666667	1.32579926425642\\
36.0625	1.32579927114336\\
36.0833333333333	1.32579927796606\\
36.1041666666667	1.32579928472511\\
36.125	1.32579929142109\\
36.1458333333333	1.32579929805459\\
36.1666666666667	1.32579930462621\\
36.1875	1.3257993111365\\
36.2083333333333	1.32579931758604\\
36.2291666666667	1.3257993239754\\
36.25	1.32579933030513\\
36.2708333333333	1.32579933657579\\
36.2916666666667	1.32579934278793\\
36.3125	1.32579934894209\\
36.3333333333333	1.32579935503881\\
36.3541666666667	1.32579936107863\\
36.375	1.32579936706208\\
36.3958333333333	1.32579937298967\\
36.4166666666667	1.32579937886193\\
36.4375	1.32579938467938\\
36.4583333333333	1.32579939044251\\
36.4791666666667	1.32579939615185\\
36.5	1.32579940180788\\
36.5208333333333	1.32579940741111\\
36.5416666666667	1.32579941296203\\
36.5625	1.32579941846111\\
36.5833333333333	1.32579942390885\\
36.6041666666667	1.32579942930572\\
36.625	1.3257994346522\\
36.6458333333333	1.32579943994875\\
36.6666666666667	1.32579944519584\\
36.6875	1.32579945039393\\
36.7083333333333	1.32579945554347\\
36.7291666666667	1.32579946064492\\
36.75	1.32579946569872\\
36.7708333333333	1.32579947070533\\
36.7916666666667	1.32579947566516\\
36.8125	1.32579948057867\\
36.8333333333333	1.32579948544628\\
36.8541666666667	1.32579949026843\\
36.875	1.32579949504552\\
36.8958333333333	1.32579949977799\\
36.9166666666667	1.32579950446625\\
36.9375	1.3257995091107\\
36.9583333333333	1.32579951371177\\
36.9791666666667	1.32579951826984\\
37	1.32579952278533\\
37.0208333333333	1.32579952725862\\
37.0416666666667	1.32579953169012\\
37.0625	1.32579953608021\\
37.0833333333333	1.32579954042927\\
37.1041666666667	1.32579954473769\\
37.125	1.32579954900584\\
37.1458333333333	1.32579955323411\\
37.1666666666667	1.32579955742286\\
37.1875	1.32579956157246\\
37.2083333333333	1.32579956568327\\
37.2291666666667	1.32579956975567\\
37.25	1.32579957378999\\
37.2708333333333	1.32579957778661\\
37.2916666666667	1.32579958174586\\
37.3125	1.3257995856681\\
37.3333333333333	1.32579958955368\\
37.3541666666667	1.32579959340293\\
37.375	1.32579959721619\\
37.3958333333333	1.32579960099381\\
37.4166666666667	1.3257996047361\\
37.4375	1.3257996084434\\
37.4583333333333	1.32579961211604\\
37.4791666666667	1.32579961575433\\
37.5	1.32579961935861\\
37.5208333333333	1.32579962292918\\
37.5416666666667	1.32579962646636\\
37.5625	1.32579962997046\\
37.5833333333333	1.32579963344179\\
37.6041666666667	1.32579963688065\\
37.625	1.32579964028735\\
37.6458333333333	1.32579964366219\\
37.6666666666667	1.32579964700546\\
37.6875	1.32579965031746\\
37.7083333333333	1.32579965359848\\
37.7291666666667	1.32579965684881\\
37.75	1.32579966006873\\
37.7708333333333	1.32579966325853\\
37.7916666666667	1.32579966641849\\
37.8125	1.32579966954889\\
37.8333333333333	1.32579967265\\
37.8541666666667	1.32579967572209\\
37.875	1.32579967876544\\
37.8958333333333	1.32579968178032\\
37.9166666666667	1.32579968476699\\
37.9375	1.3257996877257\\
37.9583333333333	1.32579969065674\\
37.9791666666667	1.32579969356034\\
38	1.32579969643677\\
38.0208333333333	1.32579969928628\\
38.0416666666667	1.32579970210912\\
38.0625	1.32579970490555\\
38.0833333333333	1.3257997076758\\
38.1041666666667	1.32579971042012\\
38.125	1.32579971313876\\
38.1458333333333	1.32579971583195\\
38.1666666666667	1.32579971849993\\
38.1875	1.32579972114294\\
38.2083333333333	1.3257997237612\\
38.2291666666667	1.32579972635495\\
38.25	1.32579972892442\\
38.2708333333333	1.32579973146984\\
38.2916666666667	1.32579973399142\\
38.3125	1.3257997364894\\
38.3333333333333	1.32579973896399\\
38.3541666666667	1.3257997414154\\
38.375	1.32579974384387\\
38.3958333333333	1.32579974624959\\
38.4166666666667	1.32579974863279\\
38.4375	1.32579975099367\\
38.4583333333333	1.32579975333244\\
38.4791666666667	1.32579975564931\\
38.5	1.32579975794448\\
38.5208333333333	1.32579976021816\\
38.5416666666667	1.32579976247054\\
38.5625	1.32579976470182\\
38.5833333333333	1.32579976691221\\
38.6041666666667	1.32579976910189\\
38.625	1.32579977127106\\
38.6458333333333	1.32579977341991\\
38.6666666666667	1.32579977554863\\
38.6875	1.32579977765741\\
38.7083333333333	1.32579977974644\\
38.7291666666667	1.3257997818159\\
38.75	1.32579978386596\\
38.7708333333333	1.32579978589682\\
38.7916666666667	1.32579978790865\\
38.8125	1.32579978990164\\
38.8333333333333	1.32579979187594\\
38.8541666666667	1.32579979383175\\
38.875	1.32579979576923\\
38.8958333333333	1.32579979768856\\
38.9166666666667	1.3257997995899\\
38.9375	1.32579980147342\\
38.9583333333333	1.32579980333929\\
38.9791666666667	1.32579980518768\\
39	1.32579980701874\\
39.0208333333333	1.32579980883264\\
39.0416666666667	1.32579981062954\\
39.0625	1.3257998124096\\
39.0833333333333	1.32579981417297\\
39.1041666666667	1.32579981591981\\
39.125	1.32579981765028\\
39.1458333333333	1.32579981936453\\
39.1666666666667	1.32579982106271\\
39.1875	1.32579982274497\\
39.2083333333333	1.32579982441145\\
39.2291666666667	1.32579982606231\\
39.25	1.3257998276977\\
39.2708333333333	1.32579982931775\\
39.2916666666667	1.32579983092262\\
39.3125	1.32579983251243\\
39.3333333333333	1.32579983408734\\
39.3541666666667	1.32579983564748\\
39.375	1.32579983719299\\
39.3958333333333	1.32579983872401\\
39.4166666666667	1.32579984024067\\
39.4375	1.32579984174311\\
39.4583333333333	1.32579984323145\\
39.4791666666667	1.32579984470584\\
39.5	1.3257998461664\\
39.5208333333333	1.32579984761327\\
39.5416666666667	1.32579984904656\\
39.5625	1.32579985046641\\
39.5833333333333	1.32579985187294\\
39.6041666666667	1.32579985326627\\
39.625	1.32579985464654\\
39.6458333333333	1.32579985601386\\
39.6666666666667	1.32579985736835\\
39.6875	1.32579985871014\\
39.7083333333333	1.32579986003933\\
39.7291666666667	1.32579986135606\\
39.75	1.32579986266043\\
39.7708333333333	1.32579986395257\\
39.7916666666667	1.32579986523258\\
39.8125	1.32579986650058\\
39.8333333333333	1.32579986775669\\
39.8541666666667	1.325799869001\\
39.875	1.32579987023365\\
39.8958333333333	1.32579987145472\\
39.9166666666667	1.32579987266433\\
39.9375	1.3257998738626\\
39.9583333333333	1.32579987504962\\
39.9791666666667	1.32579987622549\\
40	1.32579987739034\\
40.0208333333333	1.32579987854425\\
40.0416666666667	1.32579987968732\\
40.0625	1.32579988081967\\
40.0833333333333	1.32579988194139\\
40.1041666666667	1.32579988305259\\
40.125	1.32579988415335\\
40.1458333333333	1.32579988524378\\
40.1666666666667	1.32579988632397\\
40.1875	1.32579988739402\\
40.2083333333333	1.32579988845402\\
40.2291666666667	1.32579988950408\\
40.25	1.32579989054427\\
40.2708333333333	1.3257998915747\\
40.2916666666667	1.32579989259546\\
40.3125	1.32579989360663\\
40.3333333333333	1.3257998946083\\
40.3541666666667	1.32579989560057\\
40.375	1.32579989658353\\
40.3958333333333	1.32579989755725\\
40.4166666666667	1.32579989852183\\
40.4375	1.32579989947735\\
40.4583333333333	1.32579990042389\\
40.4791666666667	1.32579990136155\\
40.5	1.3257999022904\\
40.5208333333333	1.32579990321053\\
40.5416666666667	1.32579990412202\\
40.5625	1.32579990502494\\
40.5833333333333	1.32579990591938\\
40.6041666666667	1.32579990680542\\
40.625	1.32579990768314\\
40.6458333333333	1.32579990855262\\
40.6666666666667	1.32579990941392\\
40.6875	1.32579991026714\\
40.7083333333333	1.32579991111234\\
40.7291666666667	1.3257999119496\\
40.75	1.32579991277899\\
40.7708333333333	1.32579991360059\\
40.7916666666667	1.32579991441447\\
40.8125	1.32579991522071\\
40.8333333333333	1.32579991601937\\
40.8541666666667	1.32579991681052\\
40.875	1.32579991759425\\
40.8958333333333	1.3257999183706\\
40.9166666666667	1.32579991913966\\
40.9375	1.3257999199015\\
40.9583333333333	1.32579992065618\\
40.9791666666667	1.32579992140376\\
41	1.32579992214432\\
41.0208333333333	1.32579992287792\\
41.0416666666667	1.32579992360462\\
41.0625	1.32579992432449\\
41.0833333333333	1.3257999250376\\
41.1041666666667	1.32579992574401\\
41.125	1.32579992644377\\
41.1458333333333	1.32579992713696\\
41.1666666666667	1.32579992782363\\
41.1875	1.32579992850385\\
41.2083333333333	1.32579992917767\\
41.2291666666667	1.32579992984516\\
41.25	1.32579993050637\\
41.2708333333333	1.32579993116137\\
41.2916666666667	1.32579993181021\\
41.3125	1.32579993245294\\
41.3333333333333	1.32579993308964\\
41.3541666666667	1.32579993372035\\
41.375	1.32579993434513\\
41.3958333333333	1.32579993496403\\
41.4166666666667	1.32579993557712\\
41.4375	1.32579993618444\\
41.4583333333333	1.32579993678605\\
41.4791666666667	1.325799937382\\
41.5	1.32579993797235\\
41.5208333333333	1.32579993855714\\
41.5416666666667	1.32579993913644\\
41.5625	1.32579993971029\\
41.5833333333333	1.32579994027874\\
41.6041666666667	1.32579994084184\\
41.625	1.32579994139965\\
41.6458333333333	1.32579994195221\\
41.6666666666667	1.32579994249958\\
41.6875	1.32579994304179\\
41.7083333333333	1.32579994357891\\
41.7291666666667	1.32579994411097\\
41.75	1.32579994463803\\
41.7708333333333	1.32579994516013\\
41.7916666666667	1.32579994567732\\
41.8125	1.32579994618964\\
41.8333333333333	1.32579994669714\\
41.8541666666667	1.32579994719987\\
41.875	1.32579994769787\\
41.8958333333333	1.32579994819118\\
41.9166666666667	1.32579994867985\\
41.9375	1.32579994916393\\
41.9583333333333	1.32579994964344\\
41.9791666666667	1.32579995011845\\
42	1.32579995058899\\
42.0208333333333	1.3257999510551\\
42.0416666666667	1.32579995151682\\
42.0625	1.3257999519742\\
42.0833333333333	1.32579995242727\\
42.1041666666667	1.32579995287608\\
42.125	1.32579995332066\\
42.1458333333333	1.32579995376106\\
42.1666666666667	1.32579995419732\\
42.1875	1.32579995462947\\
42.2083333333333	1.32579995505755\\
42.2291666666667	1.3257999554816\\
42.25	1.32579995590167\\
42.2708333333333	1.32579995631777\\
42.2916666666667	1.32579995672996\\
42.3125	1.32579995713828\\
42.3333333333333	1.32579995754274\\
42.3541666666667	1.3257999579434\\
42.375	1.32579995834029\\
42.3958333333333	1.32579995873344\\
42.4166666666667	1.32579995912289\\
42.4375	1.32579995950867\\
42.4583333333333	1.32579995989082\\
42.4791666666667	1.32579996026937\\
42.5	1.32579996064436\\
42.5208333333333	1.32579996101582\\
42.5416666666667	1.32579996138378\\
42.5625	1.32579996174827\\
42.5833333333333	1.32579996210933\\
42.6041666666667	1.325799962467\\
42.625	1.32579996282129\\
42.6458333333333	1.32579996317225\\
42.6666666666667	1.3257999635199\\
42.6875	1.32579996386428\\
42.7083333333333	1.32579996420541\\
42.7291666666667	1.32579996454333\\
42.75	1.32579996487807\\
42.7708333333333	1.32579996520966\\
42.7916666666667	1.32579996553812\\
42.8125	1.32579996586349\\
42.8333333333333	1.32579996618579\\
42.8541666666667	1.32579996650506\\
42.875	1.32579996682132\\
42.8958333333333	1.3257999671346\\
42.9166666666667	1.32579996744493\\
42.9375	1.32579996775234\\
42.9583333333333	1.32579996805685\\
42.9791666666667	1.32579996835849\\
43	1.32579996865729\\
43.0208333333333	1.32579996895327\\
43.0416666666667	1.32579996924647\\
43.0625	1.3257999695369\\
43.0833333333333	1.3257999698246\\
43.1041666666667	1.32579997010959\\
43.125	1.32579997039189\\
43.1458333333333	1.32579997067153\\
43.1666666666667	1.32579997094853\\
43.1875	1.32579997122293\\
43.2083333333333	1.32579997149474\\
43.2291666666667	1.32579997176398\\
43.25	1.32579997203069\\
43.2708333333333	1.32579997229489\\
43.2916666666667	1.3257999725566\\
43.3125	1.32579997281584\\
43.3333333333333	1.32579997307263\\
43.3541666666667	1.32579997332701\\
43.375	1.32579997357899\\
43.3958333333333	1.32579997382859\\
43.4166666666667	1.32579997407584\\
43.4375	1.32579997432076\\
43.4583333333333	1.32579997456338\\
43.4791666666667	1.3257999748037\\
43.5	1.32579997504176\\
43.5208333333333	1.32579997527758\\
43.5416666666667	1.32579997551117\\
43.5625	1.32579997574256\\
43.5833333333333	1.32579997597177\\
43.6041666666667	1.32579997619881\\
43.625	1.32579997642372\\
43.6458333333333	1.32579997664651\\
43.6666666666667	1.32579997686719\\
43.6875	1.3257999770858\\
43.7083333333333	1.32579997730234\\
43.7291666666667	1.32579997751684\\
43.75	1.32579997772932\\
43.7708333333333	1.3257999779398\\
43.7916666666667	1.32579997814829\\
43.8125	1.32579997835482\\
43.8333333333333	1.32579997855939\\
43.8541666666667	1.32579997876204\\
43.875	1.32579997896278\\
43.8958333333333	1.32579997916162\\
43.9166666666667	1.32579997935859\\
43.9375	1.3257999795537\\
43.9583333333333	1.32579997974698\\
43.9791666666667	1.32579997993842\\
44	1.32579998012806\\
44.0208333333333	1.32579998031592\\
44.0416666666667	1.325799980502\\
44.0625	1.32579998068633\\
44.0833333333333	1.32579998086891\\
44.1041666666667	1.32579998104978\\
44.125	1.32579998122894\\
44.1458333333333	1.32579998140641\\
44.1666666666667	1.3257999815822\\
44.1875	1.32579998175634\\
44.2083333333333	1.32579998192883\\
44.2291666666667	1.32579998209969\\
44.25	1.32579998226895\\
44.2708333333333	1.32579998243661\\
44.2916666666667	1.32579998260268\\
44.3125	1.32579998276719\\
44.3333333333333	1.32579998293014\\
44.3541666666667	1.32579998309156\\
44.375	1.32579998325146\\
44.3958333333333	1.32579998340984\\
44.4166666666667	1.32579998356674\\
44.4375	1.32579998372215\\
44.4583333333333	1.32579998387609\\
44.4791666666667	1.32579998402858\\
44.5	1.32579998417964\\
44.5208333333333	1.32579998432926\\
44.5416666666667	1.32579998447748\\
44.5625	1.32579998462429\\
44.5833333333333	1.32579998476973\\
44.6041666666667	1.32579998491378\\
44.625	1.32579998505648\\
44.6458333333333	1.32579998519783\\
44.6666666666667	1.32579998533785\\
44.6875	1.32579998547655\\
44.7083333333333	1.32579998561393\\
44.7291666666667	1.32579998575002\\
44.75	1.32579998588483\\
44.7708333333333	1.32579998601836\\
44.7916666666667	1.32579998615063\\
44.8125	1.32579998628165\\
44.8333333333333	1.32579998641144\\
44.8541666666667	1.32579998654\\
44.875	1.32579998666735\\
44.8958333333333	1.32579998679349\\
44.9166666666667	1.32579998691845\\
44.9375	1.32579998704222\\
44.9583333333333	1.32579998716482\\
44.9791666666667	1.32579998728627\\
45	1.32579998740657\\
45.0208333333333	1.32579998752574\\
45.0416666666667	1.32579998764378\\
45.0625	1.3257999877607\\
45.0833333333333	1.32579998787652\\
45.1041666666667	1.32579998799125\\
45.125	1.32579998810489\\
45.1458333333333	1.32579998821746\\
45.1666666666667	1.32579998832896\\
45.1875	1.32579998843941\\
45.2083333333333	1.32579998854882\\
45.2291666666667	1.3257999886572\\
45.25	1.32579998876455\\
45.2708333333333	1.32579998887089\\
45.2916666666667	1.32579998897623\\
45.3125	1.32579998908057\\
45.3333333333333	1.32579998918392\\
45.3541666666667	1.3257999892863\\
45.375	1.32579998938771\\
45.3958333333333	1.32579998948816\\
45.4166666666667	1.32579998958766\\
45.4375	1.32579998968623\\
45.4583333333333	1.32579998978386\\
45.4791666666667	1.32579998988057\\
45.5	1.32579998997636\\
45.5208333333333	1.32579999007125\\
45.5416666666667	1.32579999016525\\
45.5625	1.32579999025835\\
45.5833333333333	1.32579999035058\\
45.6041666666667	1.32579999044194\\
45.625	1.32579999053243\\
45.6458333333333	1.32579999062206\\
45.6666666666667	1.32579999071085\\
45.6875	1.3257999907988\\
45.7083333333333	1.32579999088592\\
45.7291666666667	1.32579999097222\\
45.75	1.3257999910577\\
45.7708333333333	1.32579999114237\\
45.7916666666667	1.32579999122624\\
45.8125	1.32579999130932\\
45.8333333333333	1.32579999139161\\
45.8541666666667	1.32579999147313\\
45.875	1.32579999155388\\
45.8958333333333	1.32579999163386\\
45.9166666666667	1.32579999171308\\
45.9375	1.32579999179156\\
45.9583333333333	1.3257999918693\\
45.9791666666667	1.3257999919463\\
46	1.32579999202257\\
46.0208333333333	1.32579999209812\\
46.0416666666667	1.32579999217296\\
46.0625	1.32579999224709\\
46.0833333333333	1.32579999232052\\
46.1041666666667	1.32579999239326\\
46.125	1.3257999924653\\
46.1458333333333	1.32579999253667\\
46.1666666666667	1.32579999260736\\
46.1875	1.32579999267739\\
46.2083333333333	1.32579999274675\\
46.2291666666667	1.32579999281545\\
46.25	1.32579999288351\\
46.2708333333333	1.32579999295092\\
46.2916666666667	1.3257999930177\\
46.3125	1.32579999308384\\
46.3333333333333	1.32579999314936\\
46.3541666666667	1.32579999321426\\
46.375	1.32579999327855\\
46.3958333333333	1.32579999334222\\
46.4166666666667	1.3257999934053\\
46.4375	1.32579999346778\\
46.4583333333333	1.32579999352966\\
46.4791666666667	1.32579999359097\\
46.5	1.32579999365169\\
46.5208333333333	1.32579999371184\\
46.5416666666667	1.32579999377142\\
46.5625	1.32579999383043\\
46.5833333333333	1.32579999388889\\
46.6041666666667	1.3257999939468\\
46.625	1.32579999400416\\
46.6458333333333	1.32579999406097\\
46.6666666666667	1.32579999411725\\
46.6875	1.32579999417299\\
46.7083333333333	1.32579999422821\\
46.7291666666667	1.32579999428291\\
46.75	1.32579999433709\\
46.7708333333333	1.32579999439075\\
46.7916666666667	1.32579999444391\\
46.8125	1.32579999449657\\
46.8333333333333	1.32579999454873\\
46.8541666666667	1.32579999460039\\
46.875	1.32579999465157\\
46.8958333333333	1.32579999470226\\
46.9166666666667	1.32579999475247\\
46.9375	1.32579999480221\\
46.9583333333333	1.32579999485147\\
46.9791666666667	1.32579999490028\\
47	1.32579999494861\\
47.0208333333333	1.32579999499649\\
47.0416666666667	1.32579999504392\\
47.0625	1.3257999950909\\
47.0833333333333	1.32579999513744\\
47.1041666666667	1.32579999518353\\
47.125	1.32579999522919\\
47.1458333333333	1.32579999527441\\
47.1666666666667	1.32579999531921\\
47.1875	1.32579999536359\\
47.2083333333333	1.32579999540754\\
47.2291666666667	1.32579999545108\\
47.25	1.3257999954942\\
47.2708333333333	1.32579999553692\\
47.2916666666667	1.32579999557923\\
47.3125	1.32579999562115\\
47.3333333333333	1.32579999566266\\
47.3541666666667	1.32579999570379\\
47.375	1.32579999574452\\
47.3958333333333	1.32579999578487\\
47.4166666666667	1.32579999582484\\
47.4375	1.32579999586442\\
47.4583333333333	1.32579999590364\\
47.4791666666667	1.32579999594248\\
47.5	1.32579999598095\\
47.5208333333333	1.32579999601907\\
47.5416666666667	1.32579999605681\\
47.5625	1.32579999609421\\
47.5833333333333	1.32579999613125\\
47.6041666666667	1.32579999616793\\
47.625	1.32579999620427\\
47.6458333333333	1.32579999624027\\
47.6666666666667	1.32579999627592\\
47.6875	1.32579999631124\\
47.7083333333333	1.32579999634622\\
47.7291666666667	1.32579999638088\\
47.75	1.3257999964152\\
47.7708333333333	1.3257999964492\\
47.7916666666667	1.32579999648288\\
47.8125	1.32579999651624\\
47.8333333333333	1.32579999654928\\
47.8541666666667	1.32579999658201\\
47.875	1.32579999661443\\
47.8958333333333	1.32579999664654\\
47.9166666666667	1.32579999667835\\
47.9375	1.32579999670986\\
47.9583333333333	1.32579999674107\\
47.9791666666667	1.32579999677198\\
48	1.3257999968026\\
48.0208333333333	1.32579999683293\\
48.0416666666667	1.32579999686297\\
48.0625	1.32579999689273\\
48.0833333333333	1.32579999692221\\
48.1041666666667	1.32579999695141\\
48.125	1.32579999698033\\
48.1458333333333	1.32579999700897\\
48.1666666666667	1.32579999703735\\
48.1875	1.32579999706546\\
48.2083333333333	1.3257999970933\\
48.2291666666667	1.32579999712087\\
48.25	1.32579999714819\\
48.2708333333333	1.32579999717525\\
48.2916666666667	1.32579999720205\\
48.3125	1.32579999722859\\
48.3333333333333	1.32579999725489\\
48.3541666666667	1.32579999728093\\
48.375	1.32579999730673\\
48.3958333333333	1.32579999733229\\
48.4166666666667	1.3257999973576\\
48.4375	1.32579999738267\\
48.4583333333333	1.32579999740751\\
48.4791666666667	1.32579999743211\\
48.5	1.32579999745647\\
48.5208333333333	1.32579999748061\\
48.5416666666667	1.32579999750452\\
48.5625	1.3257999975282\\
48.5833333333333	1.32579999755165\\
48.6041666666667	1.32579999757489\\
48.625	1.3257999975979\\
48.6458333333333	1.3257999976207\\
48.6666666666667	1.32579999764328\\
48.6875	1.32579999766564\\
48.7083333333333	1.32579999768779\\
48.7291666666667	1.32579999770974\\
48.75	1.32579999773147\\
48.7708333333333	1.325799997753\\
48.7916666666667	1.32579999777433\\
48.8125	1.32579999779545\\
48.8333333333333	1.32579999781637\\
48.8541666666667	1.3257999978371\\
48.875	1.32579999785763\\
48.8958333333333	1.32579999787796\\
48.9166666666667	1.3257999978981\\
48.9375	1.32579999791805\\
48.9583333333333	1.32579999793781\\
48.9791666666667	1.32579999795739\\
49	1.32579999797677\\
49.0208333333333	1.32579999799598\\
49.0416666666667	1.325799998015\\
49.0625	1.32579999803384\\
49.0833333333333	1.3257999980525\\
49.1041666666667	1.32579999807099\\
49.125	1.3257999980893\\
49.1458333333333	1.32579999810744\\
49.1666666666667	1.3257999981254\\
49.1875	1.3257999981432\\
49.2083333333333	1.32579999816082\\
49.2291666666667	1.32579999817828\\
49.25	1.32579999819557\\
49.2708333333333	1.3257999982127\\
49.2916666666667	1.32579999822967\\
49.3125	1.32579999824647\\
49.3333333333333	1.32579999826312\\
49.3541666666667	1.32579999827961\\
49.375	1.32579999829594\\
49.3958333333333	1.32579999831211\\
49.4166666666667	1.32579999832814\\
49.4375	1.32579999834401\\
49.4583333333333	1.32579999835973\\
49.4791666666667	1.3257999983753\\
49.5	1.32579999839073\\
49.5208333333333	1.325799998406\\
49.5416666666667	1.32579999842114\\
49.5625	1.32579999843613\\
49.5833333333333	1.32579999845097\\
49.6041666666667	1.32579999846568\\
49.625	1.32579999848025\\
49.6458333333333	1.32579999849467\\
49.6666666666667	1.32579999850897\\
49.6875	1.32579999852312\\
49.7083333333333	1.32579999853714\\
49.7291666666667	1.32579999855103\\
49.75	1.32579999856479\\
49.7708333333333	1.32579999857842\\
49.7916666666667	1.32579999859191\\
49.8125	1.32579999860528\\
49.8333333333333	1.32579999861852\\
49.8541666666667	1.32579999863164\\
49.875	1.32579999864463\\
49.8958333333333	1.3257999986575\\
49.9166666666667	1.32579999867025\\
49.9375	1.32579999868287\\
49.9583333333333	1.32579999869538\\
49.9791666666667	1.32579999870777\\
50	1.32579999872004\\
50.0208333333333	1.32579999873219\\
50.0416666666667	1.32579999874423\\
50.0625	1.32579999875615\\
50.0833333333333	1.32579999876796\\
50.1041666666667	1.32579999877966\\
50.125	1.32579999879125\\
50.1458333333333	1.32579999880273\\
50.1666666666667	1.3257999988141\\
50.1875	1.32579999882536\\
50.2083333333333	1.32579999883651\\
50.2291666666667	1.32579999884756\\
50.25	1.32579999885851\\
50.2708333333333	1.32579999886934\\
50.2916666666667	1.32579999888008\\
50.3125	1.32579999889072\\
50.3333333333333	1.32579999890125\\
50.3541666666667	1.32579999891168\\
50.375	1.32579999892202\\
50.3958333333333	1.32579999893226\\
50.4166666666667	1.3257999989424\\
50.4375	1.32579999895244\\
50.4583333333333	1.32579999896239\\
50.4791666666667	1.32579999897224\\
50.5	1.325799998982\\
50.5208333333333	1.32579999899167\\
50.5416666666667	1.32579999900124\\
50.5625	1.32579999901073\\
50.5833333333333	1.32579999902012\\
50.6041666666667	1.32579999902943\\
50.625	1.32579999903864\\
50.6458333333333	1.32579999904777\\
50.6666666666667	1.32579999905681\\
50.6875	1.32579999906577\\
50.7083333333333	1.32579999907464\\
50.7291666666667	1.32579999908343\\
50.75	1.32579999909213\\
50.7708333333333	1.32579999910075\\
50.7916666666667	1.32579999910929\\
50.8125	1.32579999911775\\
50.8333333333333	1.32579999912613\\
50.8541666666667	1.32579999913443\\
50.875	1.32579999914265\\
50.8958333333333	1.32579999915079\\
50.9166666666667	1.32579999915885\\
50.9375	1.32579999916684\\
50.9583333333333	1.32579999917475\\
50.9791666666667	1.32579999918258\\
51	1.32579999919035\\
51.0208333333333	1.32579999919803\\
51.0416666666667	1.32579999920565\\
51.0625	1.32579999921319\\
51.0833333333333	1.32579999922066\\
51.1041666666667	1.32579999922806\\
51.125	1.32579999923539\\
51.1458333333333	1.32579999924265\\
51.1666666666667	1.32579999924984\\
51.1875	1.32579999925697\\
51.2083333333333	1.32579999926402\\
51.2291666666667	1.32579999927101\\
51.25	1.32579999927793\\
51.2708333333333	1.32579999928479\\
51.2916666666667	1.32579999929158\\
51.3125	1.32579999929831\\
51.3333333333333	1.32579999930497\\
51.3541666666667	1.32579999931157\\
51.375	1.32579999931811\\
51.3958333333333	1.32579999932459\\
51.4166666666667	1.325799999331\\
51.4375	1.32579999933735\\
51.4583333333333	1.32579999934365\\
51.4791666666667	1.32579999934988\\
51.5	1.32579999935605\\
51.5208333333333	1.32579999936217\\
51.5416666666667	1.32579999936823\\
51.5625	1.32579999937423\\
51.5833333333333	1.32579999938017\\
51.6041666666667	1.32579999938605\\
51.625	1.32579999939188\\
51.6458333333333	1.32579999939766\\
51.6666666666667	1.32579999940338\\
51.6875	1.32579999940904\\
51.7083333333333	1.32579999941465\\
51.7291666666667	1.32579999942021\\
51.75	1.32579999942572\\
51.7708333333333	1.32579999943117\\
51.7916666666667	1.32579999943657\\
51.8125	1.32579999944192\\
51.8333333333333	1.32579999944722\\
51.8541666666667	1.32579999945247\\
51.875	1.32579999945767\\
51.8958333333333	1.32579999946282\\
51.9166666666667	1.32579999946792\\
51.9375	1.32579999947297\\
51.9583333333333	1.32579999947798\\
51.9791666666667	1.32579999948294\\
52	1.32579999948785\\
52.0208333333333	1.32579999949271\\
52.0416666666667	1.32579999949753\\
52.0625	1.3257999995023\\
52.0833333333333	1.32579999950702\\
52.1041666666667	1.3257999995117\\
52.125	1.32579999951634\\
52.1458333333333	1.32579999952093\\
52.1666666666667	1.32579999952548\\
52.1875	1.32579999952998\\
52.2083333333333	1.32579999953445\\
52.2291666666667	1.32579999953887\\
52.25	1.32579999954324\\
52.2708333333333	1.32579999954758\\
52.2916666666667	1.32579999955187\\
52.3125	1.32579999955613\\
52.3333333333333	1.32579999956034\\
52.3541666666667	1.32579999956452\\
52.375	1.32579999956865\\
52.3958333333333	1.32579999957274\\
52.4166666666667	1.3257999995768\\
52.4375	1.32579999958082\\
52.4583333333333	1.3257999995848\\
52.4791666666667	1.32579999958874\\
52.5	1.32579999959264\\
52.5208333333333	1.32579999959651\\
52.5416666666667	1.32579999960034\\
52.5625	1.32579999960413\\
52.5833333333333	1.32579999960789\\
52.6041666666667	1.32579999961161\\
52.625	1.3257999996153\\
52.6458333333333	1.32579999961895\\
52.6666666666667	1.32579999962256\\
52.6875	1.32579999962615\\
52.7083333333333	1.3257999996297\\
52.7291666666667	1.32579999963321\\
52.75	1.32579999963669\\
52.7708333333333	1.32579999964014\\
52.7916666666667	1.32579999964356\\
52.8125	1.32579999964694\\
52.8333333333333	1.32579999965029\\
52.8541666666667	1.32579999965361\\
52.875	1.3257999996569\\
52.8958333333333	1.32579999966015\\
52.9166666666667	1.32579999966338\\
52.9375	1.32579999966657\\
52.9583333333333	1.32579999966974\\
52.9791666666667	1.32579999967287\\
53	1.32579999967597\\
53.0208333333333	1.32579999967905\\
53.0416666666667	1.32579999968209\\
53.0625	1.32579999968511\\
53.0833333333333	1.3257999996881\\
53.1041666666667	1.32579999969105\\
53.125	1.32579999969399\\
53.1458333333333	1.32579999969689\\
53.1666666666667	1.32579999969976\\
53.1875	1.32579999970261\\
53.2083333333333	1.32579999970543\\
53.2291666666667	1.32579999970823\\
53.25	1.32579999971099\\
53.2708333333333	1.32579999971373\\
53.2916666666667	1.32579999971645\\
53.3125	1.32579999971914\\
53.3333333333333	1.3257999997218\\
53.3541666666667	1.32579999972444\\
53.375	1.32579999972705\\
53.3958333333333	1.32579999972964\\
53.4166666666667	1.32579999973221\\
53.4375	1.32579999973475\\
53.4583333333333	1.32579999973726\\
53.4791666666667	1.32579999973975\\
53.5	1.32579999974222\\
53.5208333333333	1.32579999974467\\
53.5416666666667	1.32579999974709\\
53.5625	1.32579999974948\\
53.5833333333333	1.32579999975186\\
53.6041666666667	1.32579999975421\\
53.625	1.32579999975654\\
53.6458333333333	1.32579999975885\\
53.6666666666667	1.32579999976114\\
53.6875	1.3257999997634\\
53.7083333333333	1.32579999976565\\
53.7291666666667	1.32579999976787\\
53.75	1.32579999977007\\
53.7708333333333	1.32579999977225\\
53.7916666666667	1.32579999977441\\
53.8125	1.32579999977655\\
53.8333333333333	1.32579999977866\\
53.8541666666667	1.32579999978076\\
53.875	1.32579999978284\\
53.8958333333333	1.3257999997849\\
53.9166666666667	1.32579999978693\\
53.9375	1.32579999978895\\
53.9583333333333	1.32579999979095\\
53.9791666666667	1.32579999979293\\
54	1.3257999997949\\
54.0208333333333	1.32579999979684\\
54.0416666666667	1.32579999979876\\
54.0625	1.32579999980067\\
54.0833333333333	1.32579999980256\\
54.1041666666667	1.32579999980443\\
54.125	1.32579999980628\\
54.1458333333333	1.32579999980811\\
54.1666666666667	1.32579999980993\\
54.1875	1.32579999981173\\
54.2083333333333	1.32579999981351\\
54.2291666666667	1.32579999981528\\
54.25	1.32579999981703\\
54.2708333333333	1.32579999981876\\
54.2916666666667	1.32579999982047\\
54.3125	1.32579999982217\\
54.3333333333333	1.32579999982386\\
54.3541666666667	1.32579999982552\\
54.375	1.32579999982717\\
54.3958333333333	1.32579999982881\\
54.4166666666667	1.32579999983043\\
54.4375	1.32579999983204\\
54.4583333333333	1.32579999983362\\
54.4791666666667	1.3257999998352\\
54.5	1.32579999983676\\
54.5208333333333	1.3257999998383\\
54.5416666666667	1.32579999983983\\
54.5625	1.32579999984135\\
54.5833333333333	1.32579999984285\\
54.6041666666667	1.32579999984434\\
54.625	1.32579999984581\\
54.6458333333333	1.32579999984727\\
54.6666666666667	1.32579999984871\\
54.6875	1.32579999985014\\
54.7083333333333	1.32579999985156\\
54.7291666666667	1.32579999985296\\
54.75	1.32579999985435\\
54.7708333333333	1.32579999985573\\
54.7916666666667	1.3257999998571\\
54.8125	1.32579999985845\\
54.8333333333333	1.32579999985979\\
54.8541666666667	1.32579999986111\\
54.875	1.32579999986242\\
54.8958333333333	1.32579999986372\\
54.9166666666667	1.32579999986501\\
54.9375	1.32579999986629\\
54.9583333333333	1.32579999986755\\
54.9791666666667	1.3257999998688\\
55	1.32579999987004\\
55.0208333333333	1.32579999987127\\
55.0416666666667	1.32579999987249\\
55.0625	1.32579999987369\\
55.0833333333333	1.32579999987488\\
55.1041666666667	1.32579999987606\\
55.125	1.32579999987723\\
55.1458333333333	1.32579999987839\\
55.1666666666667	1.32579999987954\\
55.1875	1.32579999988068\\
55.2083333333333	1.3257999998818\\
55.2291666666667	1.32579999988292\\
55.25	1.32579999988402\\
55.2708333333333	1.32579999988512\\
55.2916666666667	1.3257999998862\\
55.3125	1.32579999988727\\
55.3333333333333	1.32579999988833\\
55.3541666666667	1.32579999988939\\
55.375	1.32579999989043\\
55.3958333333333	1.32579999989146\\
55.4166666666667	1.32579999989248\\
55.4375	1.3257999998935\\
55.4583333333333	1.3257999998945\\
55.4791666666667	1.32579999989549\\
55.5	1.32579999989648\\
55.5208333333333	1.32579999989745\\
55.5416666666667	1.32579999989842\\
55.5625	1.32579999989938\\
55.5833333333333	1.32579999990032\\
55.6041666666667	1.32579999990126\\
55.625	1.32579999990219\\
55.6458333333333	1.32579999990311\\
55.6666666666667	1.32579999990402\\
55.6875	1.32579999990493\\
55.7083333333333	1.32579999990582\\
55.7291666666667	1.32579999990671\\
55.75	1.32579999990758\\
55.7708333333333	1.32579999990845\\
55.7916666666667	1.32579999990931\\
55.8125	1.32579999991017\\
55.8333333333333	1.32579999991101\\
55.8541666666667	1.32579999991185\\
55.875	1.32579999991267\\
55.8958333333333	1.32579999991349\\
55.9166666666667	1.3257999999143\\
55.9375	1.32579999991511\\
55.9583333333333	1.32579999991591\\
55.9791666666667	1.32579999991669\\
56	1.32579999991748\\
56.0208333333333	1.32579999991825\\
56.0416666666667	1.32579999991902\\
56.0625	1.32579999991978\\
56.0833333333333	1.32579999992053\\
56.1041666666667	1.32579999992127\\
56.125	1.32579999992201\\
56.1458333333333	1.32579999992274\\
56.1666666666667	1.32579999992346\\
56.1875	1.32579999992418\\
56.2083333333333	1.32579999992489\\
56.2291666666667	1.3257999999256\\
56.25	1.32579999992629\\
56.2708333333333	1.32579999992698\\
56.2916666666667	1.32579999992767\\
56.3125	1.32579999992834\\
56.3333333333333	1.32579999992901\\
56.3541666666667	1.32579999992968\\
56.375	1.32579999993033\\
56.3958333333333	1.32579999993099\\
56.4166666666667	1.32579999993163\\
56.4375	1.32579999993227\\
56.4583333333333	1.3257999999329\\
56.4791666666667	1.32579999993353\\
56.5	1.32579999993415\\
56.5208333333333	1.32579999993476\\
56.5416666666667	1.32579999993537\\
56.5625	1.32579999993597\\
56.5833333333333	1.32579999993657\\
56.6041666666667	1.32579999993716\\
56.625	1.32579999993775\\
56.6458333333333	1.32579999993833\\
56.6666666666667	1.3257999999389\\
56.6875	1.32579999993947\\
56.7083333333333	1.32579999994003\\
56.7291666666667	1.32579999994059\\
56.75	1.32579999994114\\
56.7708333333333	1.32579999994169\\
56.7916666666667	1.32579999994223\\
56.8125	1.32579999994277\\
56.8333333333333	1.3257999999433\\
56.8541666666667	1.32579999994383\\
56.875	1.32579999994435\\
56.8958333333333	1.32579999994487\\
56.9166666666667	1.32579999994538\\
56.9375	1.32579999994589\\
56.9583333333333	1.32579999994639\\
56.9791666666667	1.32579999994689\\
57	1.32579999994738\\
57.0208333333333	1.32579999994787\\
57.0416666666667	1.32579999994836\\
57.0625	1.32579999994883\\
57.0833333333333	1.32579999994931\\
57.1041666666667	1.32579999994978\\
57.125	1.32579999995024\\
57.1458333333333	1.32579999995071\\
57.1666666666667	1.32579999995116\\
57.1875	1.32579999995161\\
57.2083333333333	1.32579999995206\\
57.2291666666667	1.3257999999525\\
57.25	1.32579999995294\\
57.2708333333333	1.32579999995338\\
57.2916666666667	1.32579999995381\\
57.3125	1.32579999995424\\
57.3333333333333	1.32579999995466\\
57.3541666666667	1.32579999995508\\
57.375	1.32579999995549\\
57.3958333333333	1.3257999999559\\
57.4166666666667	1.32579999995631\\
57.4375	1.32579999995671\\
57.4583333333333	1.32579999995711\\
57.4791666666667	1.32579999995751\\
57.5	1.3257999999579\\
57.5208333333333	1.32579999995829\\
57.5416666666667	1.32579999995867\\
57.5625	1.32579999995905\\
57.5833333333333	1.32579999995943\\
57.6041666666667	1.32579999995981\\
57.625	1.32579999996018\\
57.6458333333333	1.32579999996054\\
57.6666666666667	1.3257999999609\\
57.6875	1.32579999996126\\
57.7083333333333	1.32579999996162\\
57.7291666666667	1.32579999996197\\
57.75	1.32579999996232\\
57.7708333333333	1.32579999996267\\
57.7916666666667	1.32579999996301\\
57.8125	1.32579999996335\\
57.8333333333333	1.32579999996369\\
57.8541666666667	1.32579999996402\\
57.875	1.32579999996435\\
57.8958333333333	1.32579999996468\\
57.9166666666667	1.325799999965\\
57.9375	1.32579999996532\\
57.9583333333333	1.32579999996564\\
57.9791666666667	1.32579999996595\\
58	1.32579999996626\\
58.0208333333333	1.32579999996657\\
58.0416666666667	1.32579999996688\\
58.0625	1.32579999996718\\
58.0833333333333	1.32579999996748\\
58.1041666666667	1.32579999996778\\
58.125	1.32579999996807\\
58.1458333333333	1.32579999996836\\
58.1666666666667	1.32579999996865\\
58.1875	1.32579999996894\\
58.2083333333333	1.32579999996922\\
58.2291666666667	1.3257999999695\\
58.25	1.32579999996978\\
58.2708333333333	1.32579999997006\\
58.2916666666667	1.32579999997033\\
58.3125	1.3257999999706\\
58.3333333333333	1.32579999997087\\
58.3541666666667	1.32579999997113\\
58.375	1.32579999997139\\
58.3958333333333	1.32579999997165\\
58.4166666666667	1.32579999997191\\
58.4375	1.32579999997217\\
58.4583333333333	1.32579999997242\\
58.4791666666667	1.32579999997267\\
58.5	1.32579999997291\\
58.5208333333333	1.32579999997316\\
58.5416666666667	1.3257999999734\\
58.5625	1.32579999997364\\
58.5833333333333	1.32579999997388\\
58.6041666666667	1.32579999997412\\
58.625	1.32579999997435\\
58.6458333333333	1.32579999997458\\
58.6666666666667	1.32579999997481\\
58.6875	1.32579999997504\\
58.7083333333333	1.32579999997527\\
58.7291666666667	1.32579999997549\\
58.75	1.32579999997571\\
58.7708333333333	1.32579999997593\\
58.7916666666667	1.32579999997615\\
58.8125	1.32579999997636\\
58.8333333333333	1.32579999997658\\
58.8541666666667	1.32579999997679\\
58.875	1.325799999977\\
58.8958333333333	1.32579999997721\\
58.9166666666667	1.32579999997741\\
58.9375	1.32579999997762\\
58.9583333333333	1.32579999997782\\
58.9791666666667	1.32579999997802\\
59	1.32579999997822\\
59.0208333333333	1.32579999997841\\
59.0416666666667	1.32579999997861\\
59.0625	1.3257999999788\\
59.0833333333333	1.32579999997899\\
59.1041666666667	1.32579999997918\\
59.125	1.32579999997937\\
59.1458333333333	1.32579999997955\\
59.1666666666667	1.32579999997974\\
59.1875	1.32579999997992\\
59.2083333333333	1.3257999999801\\
59.2291666666667	1.32579999998028\\
59.25	1.32579999998046\\
59.2708333333333	1.32579999998063\\
59.2916666666667	1.3257999999808\\
59.3125	1.32579999998098\\
59.3333333333333	1.32579999998115\\
59.3541666666667	1.32579999998131\\
59.375	1.32579999998148\\
59.3958333333333	1.32579999998165\\
59.4166666666667	1.32579999998181\\
59.4375	1.32579999998197\\
59.4583333333333	1.32579999998213\\
59.4791666666667	1.32579999998229\\
59.5	1.32579999998245\\
59.5208333333333	1.3257999999826\\
59.5416666666667	1.32579999998276\\
59.5625	1.32579999998291\\
59.5833333333333	1.32579999998306\\
59.6041666666667	1.32579999998321\\
59.625	1.32579999998336\\
59.6458333333333	1.32579999998351\\
59.6666666666667	1.32579999998366\\
59.6875	1.3257999999838\\
59.7083333333333	1.32579999998394\\
59.7291666666667	1.32579999998409\\
59.75	1.32579999998423\\
59.7708333333333	1.32579999998437\\
59.7916666666667	1.3257999999845\\
59.8125	1.32579999998464\\
59.8333333333333	1.32579999998478\\
59.8541666666667	1.32579999998491\\
59.875	1.32579999998504\\
59.8958333333333	1.32579999998518\\
59.9166666666667	1.32579999998531\\
59.9375	1.32579999998543\\
59.9583333333333	1.32579999998556\\
59.9791666666667	1.32579999998569\\
60	1.32579999998582\\
};
\addplot [color=green,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.3258\\
0.0208333333333333	1.3258\\
0.0416666666666667	1.3258\\
0.0625	1.3258\\
0.0833333333333333	1.3258\\
0.104166666666667	1.3258\\
0.125	1.3258\\
0.145833333333333	1.3258\\
0.166666666666667	1.3258\\
0.1875	1.3258\\
0.208333333333333	1.3258\\
0.229166666666667	1.3258\\
0.25	1.3258\\
0.270833333333333	1.3258\\
0.291666666666667	1.3258\\
0.3125	1.3258\\
0.333333333333333	1.3258\\
0.354166666666667	1.3258\\
0.375	1.3258\\
0.395833333333333	1.3258\\
0.416666666666667	1.3258\\
0.4375	1.3258\\
0.458333333333333	1.3258\\
0.479166666666667	1.3258\\
0.5	1.3258\\
0.520833333333333	1.3258\\
0.541666666666667	1.3258\\
0.5625	1.3258\\
0.583333333333333	1.3258\\
0.604166666666667	1.3258\\
0.625	1.3258\\
0.645833333333333	1.3258\\
0.666666666666667	1.3258\\
0.6875	1.3258\\
0.708333333333333	1.3258\\
0.729166666666667	1.3258\\
0.75	1.3258\\
0.770833333333333	1.3258\\
0.791666666666667	1.3258\\
0.8125	1.3258\\
0.833333333333333	1.3258\\
0.854166666666667	1.3258\\
0.875	1.3258\\
0.895833333333333	1.3258\\
0.916666666666667	1.3258\\
0.9375	1.3258\\
0.958333333333333	1.3258\\
0.979166666666667	1.3258\\
1	1.3258\\
1.02083333333333	1.3258\\
1.04166666666667	1.3258\\
1.0625	1.3258\\
1.08333333333333	1.3258\\
1.10416666666667	1.3258\\
1.125	1.3258\\
1.14583333333333	1.3258\\
1.16666666666667	1.3258\\
1.1875	1.3258\\
1.20833333333333	1.3258\\
1.22916666666667	1.3258\\
1.25	1.3258\\
1.27083333333333	1.3258\\
1.29166666666667	1.3258\\
1.3125	1.3258\\
1.33333333333333	1.3258\\
1.35416666666667	1.3258\\
1.375	1.3258\\
1.39583333333333	1.3258\\
1.41666666666667	1.3258\\
1.4375	1.3258\\
1.45833333333333	1.3258\\
1.47916666666667	1.3258\\
1.5	1.3258\\
1.52083333333333	1.3258\\
1.54166666666667	1.3258\\
1.5625	1.3258\\
1.58333333333333	1.3258\\
1.60416666666667	1.3258\\
1.625	1.3258\\
1.64583333333333	1.3258\\
1.66666666666667	1.3258\\
1.6875	1.3258\\
1.70833333333333	1.3258\\
1.72916666666667	1.3258\\
1.75	1.3258\\
1.77083333333333	1.3258\\
1.79166666666667	1.3258\\
1.8125	1.3258\\
1.83333333333333	1.3258\\
1.85416666666667	1.3258\\
1.875	1.3258\\
1.89583333333333	1.3258\\
1.91666666666667	1.3258\\
1.9375	1.3258\\
1.95833333333333	1.3258\\
1.97916666666667	1.3258\\
2	1.3258\\
2.02083333333333	1.3258\\
2.04166666666667	1.3258\\
2.0625	1.3258\\
2.08333333333333	1.3258\\
2.10416666666667	1.3258\\
2.125	1.3258\\
2.14583333333333	1.3258\\
2.16666666666667	1.3258\\
2.1875	1.3258\\
2.20833333333333	1.3258\\
2.22916666666667	1.3258\\
2.25	1.3258\\
2.27083333333333	1.3258\\
2.29166666666667	1.3258\\
2.3125	1.3258\\
2.33333333333333	1.3258\\
2.35416666666667	1.3258\\
2.375	1.3258\\
2.39583333333333	1.3258\\
2.41666666666667	1.3258\\
2.4375	1.3258\\
2.45833333333333	1.3258\\
2.47916666666667	1.3258\\
2.5	1.3258\\
2.52083333333333	1.3258\\
2.54166666666667	1.3258\\
2.5625	1.3258\\
2.58333333333333	1.3258\\
2.60416666666667	1.3258\\
2.625	1.3258\\
2.64583333333333	1.3258\\
2.66666666666667	1.3258\\
2.6875	1.3258\\
2.70833333333333	1.3258\\
2.72916666666667	1.3258\\
2.75	1.3258\\
2.77083333333333	1.3258\\
2.79166666666667	1.3258\\
2.8125	1.3258\\
2.83333333333333	1.3258\\
2.85416666666667	1.3258\\
2.875	1.3258\\
2.89583333333333	1.3258\\
2.91666666666667	1.3258\\
2.9375	1.3258\\
2.95833333333333	1.3258\\
2.97916666666667	1.3258\\
3	1.3258\\
3.02083333333333	1.3258\\
3.04166666666667	1.3258\\
3.0625	1.3258\\
3.08333333333333	1.3258\\
3.10416666666667	1.3258\\
3.125	1.3258\\
3.14583333333333	1.3258\\
3.16666666666667	1.3258\\
3.1875	1.3258\\
3.20833333333333	1.3258\\
3.22916666666667	1.3258\\
3.25	1.3258\\
3.27083333333333	1.3258\\
3.29166666666667	1.3258\\
3.3125	1.3258\\
3.33333333333333	1.3258\\
3.35416666666667	1.3258\\
3.375	1.3258\\
3.39583333333333	1.3258\\
3.41666666666667	1.3258\\
3.4375	1.3258\\
3.45833333333333	1.3258\\
3.47916666666667	1.3258\\
3.5	1.3258\\
3.52083333333333	1.3258\\
3.54166666666667	1.3258\\
3.5625	1.3258\\
3.58333333333333	1.3258\\
3.60416666666667	1.3258\\
3.625	1.3258\\
3.64583333333333	1.3258\\
3.66666666666667	1.3258\\
3.6875	1.3258\\
3.70833333333333	1.3258\\
3.72916666666667	1.3258\\
3.75	1.3258\\
3.77083333333333	1.3258\\
3.79166666666667	1.3258\\
3.8125	1.3258\\
3.83333333333333	1.3258\\
3.85416666666667	1.3258\\
3.875	1.3258\\
3.89583333333333	1.3258\\
3.91666666666667	1.3258\\
3.9375	1.3258\\
3.95833333333333	1.3258\\
3.97916666666667	1.3258\\
4	1.3258\\
4.02083333333333	1.3258\\
4.04166666666667	1.3258\\
4.0625	1.3258\\
4.08333333333333	1.3258\\
4.10416666666667	1.3258\\
4.125	1.3258\\
4.14583333333333	1.3258\\
4.16666666666667	1.3258\\
4.1875	1.3258\\
4.20833333333333	1.3258\\
4.22916666666667	1.3258\\
4.25	1.3258\\
4.27083333333333	1.3258\\
4.29166666666667	1.3258\\
4.3125	1.3258\\
4.33333333333333	1.3258\\
4.35416666666667	1.3258\\
4.375	1.3258\\
4.39583333333333	1.3258\\
4.41666666666667	1.3258\\
4.4375	1.3258\\
4.45833333333333	1.3258\\
4.47916666666667	1.3258\\
4.5	1.3258\\
4.52083333333333	1.3258\\
4.54166666666667	1.3258\\
4.5625	1.3258\\
4.58333333333333	1.3258\\
4.60416666666667	1.3258\\
4.625	1.3258\\
4.64583333333333	1.3258\\
4.66666666666667	1.3258\\
4.6875	1.3258\\
4.70833333333333	1.3258\\
4.72916666666667	1.3258\\
4.75	1.3258\\
4.77083333333333	1.3258\\
4.79166666666667	1.3258\\
4.8125	1.3258\\
4.83333333333333	1.3258\\
4.85416666666667	1.3258\\
4.875	1.3258\\
4.89583333333333	1.3258\\
4.91666666666667	1.3258\\
4.9375	1.3258\\
4.95833333333333	1.3258\\
4.97916666666667	1.3258\\
5	1.3258\\
5.02083333333333	1.3258\\
5.04166666666667	1.3258\\
5.0625	1.3258\\
5.08333333333333	1.3258\\
5.10416666666667	1.3258\\
5.125	1.3258\\
5.14583333333333	1.3258\\
5.16666666666667	1.3258\\
5.1875	1.3258\\
5.20833333333333	1.3258\\
5.22916666666667	1.3258\\
5.25	1.3258\\
5.27083333333333	1.3258\\
5.29166666666667	1.3258\\
5.3125	1.3258\\
5.33333333333333	1.3258\\
5.35416666666667	1.3258\\
5.375	1.3258\\
5.39583333333333	1.3258\\
5.41666666666667	1.3258\\
5.4375	1.3258\\
5.45833333333333	1.3258\\
5.47916666666667	1.3258\\
5.5	1.3258\\
5.52083333333333	1.3258\\
5.54166666666667	1.3258\\
5.5625	1.3258\\
5.58333333333333	1.3258\\
5.60416666666667	1.3258\\
5.625	1.3258\\
5.64583333333333	1.3258\\
5.66666666666667	1.3258\\
5.6875	1.3258\\
5.70833333333333	1.3258\\
5.72916666666667	1.3258\\
5.75	1.3258\\
5.77083333333333	1.3258\\
5.79166666666667	1.3258\\
5.8125	1.3258\\
5.83333333333333	1.3258\\
5.85416666666667	1.3258\\
5.875	1.3258\\
5.89583333333333	1.3258\\
5.91666666666667	1.3258\\
5.9375	1.3258\\
5.95833333333333	1.3258\\
5.97916666666667	1.3258\\
6	1.3258\\
6.02083333333333	1.3258\\
6.04166666666667	1.3258\\
6.0625	1.3258\\
6.08333333333333	1.3258\\
6.10416666666667	1.3258\\
6.125	1.3258\\
6.14583333333333	1.3258\\
6.16666666666667	1.3258\\
6.1875	1.3258\\
6.20833333333333	1.3258\\
6.22916666666667	1.3258\\
6.25	1.3258\\
6.27083333333333	1.3258\\
6.29166666666667	1.3258\\
6.3125	1.3258\\
6.33333333333333	1.3258\\
6.35416666666667	1.3258\\
6.375	1.3258\\
6.39583333333333	1.3258\\
6.41666666666667	1.3258\\
6.4375	1.3258\\
6.45833333333333	1.3258\\
6.47916666666667	1.3258\\
6.5	1.3258\\
6.52083333333333	1.3258\\
6.54166666666667	1.3258\\
6.5625	1.3258\\
6.58333333333333	1.3258\\
6.60416666666667	1.3258\\
6.625	1.3258\\
6.64583333333333	1.3258\\
6.66666666666667	1.3258\\
6.6875	1.3258\\
6.70833333333333	1.3258\\
6.72916666666667	1.3258\\
6.75	1.3258\\
6.77083333333333	1.3258\\
6.79166666666667	1.3258\\
6.8125	1.3258\\
6.83333333333333	1.3258\\
6.85416666666667	1.3258\\
6.875	1.3258\\
6.89583333333333	1.3258\\
6.91666666666667	1.3258\\
6.9375	1.3258\\
6.95833333333333	1.3258\\
6.97916666666667	1.3258\\
7	1.3258\\
7.02083333333333	1.3258\\
7.04166666666667	1.3258\\
7.0625	1.3258\\
7.08333333333333	1.3258\\
7.10416666666667	1.3258\\
7.125	1.3258\\
7.14583333333333	1.3258\\
7.16666666666667	1.3258\\
7.1875	1.3258\\
7.20833333333333	1.3258\\
7.22916666666667	1.3258\\
7.25	1.3258\\
7.27083333333333	1.3258\\
7.29166666666667	1.3258\\
7.3125	1.3258\\
7.33333333333333	1.3258\\
7.35416666666667	1.3258\\
7.375	1.3258\\
7.39583333333333	1.3258\\
7.41666666666667	1.3258\\
7.4375	1.3258\\
7.45833333333333	1.3258\\
7.47916666666667	1.3258\\
7.5	1.3258\\
7.52083333333333	1.3258\\
7.54166666666667	1.3258\\
7.5625	1.3258\\
7.58333333333333	1.3258\\
7.60416666666667	1.3258\\
7.625	1.3258\\
7.64583333333333	1.3258\\
7.66666666666667	1.3258\\
7.6875	1.3258\\
7.70833333333333	1.3258\\
7.72916666666667	1.3258\\
7.75	1.3258\\
7.77083333333333	1.3258\\
7.79166666666667	1.3258\\
7.8125	1.3258\\
7.83333333333333	1.3258\\
7.85416666666667	1.3258\\
7.875	1.3258\\
7.89583333333333	1.3258\\
7.91666666666667	1.3258\\
7.9375	1.3258\\
7.95833333333333	1.3258\\
7.97916666666667	1.3258\\
8	1.3258\\
8.02083333333333	1.3258\\
8.04166666666667	1.3258\\
8.0625	1.3258\\
8.08333333333333	1.3258\\
8.10416666666667	1.3258\\
8.125	1.3258\\
8.14583333333333	1.3258\\
8.16666666666667	1.3258\\
8.1875	1.3258\\
8.20833333333333	1.3258\\
8.22916666666667	1.3258\\
8.25	1.3258\\
8.27083333333333	1.3258\\
8.29166666666667	1.3258\\
8.3125	1.3258\\
8.33333333333333	1.3258\\
8.35416666666667	1.3258\\
8.375	1.3258\\
8.39583333333333	1.3258\\
8.41666666666667	1.3258\\
8.4375	1.3258\\
8.45833333333333	1.3258\\
8.47916666666667	1.3258\\
8.5	1.3258\\
8.52083333333333	1.3258\\
8.54166666666667	1.3258\\
8.5625	1.3258\\
8.58333333333333	1.3258\\
8.60416666666667	1.3258\\
8.625	1.3258\\
8.64583333333333	1.3258\\
8.66666666666667	1.3258\\
8.6875	1.3258\\
8.70833333333333	1.3258\\
8.72916666666667	1.3258\\
8.75	1.3258\\
8.77083333333333	1.3258\\
8.79166666666667	1.3258\\
8.8125	1.3258\\
8.83333333333333	1.3258\\
8.85416666666667	1.3258\\
8.875	1.3258\\
8.89583333333333	1.3258\\
8.91666666666667	1.3258\\
8.9375	1.3258\\
8.95833333333333	1.3258\\
8.97916666666667	1.3258\\
9	1.3258\\
9.02083333333333	1.3258\\
9.04166666666667	1.3258\\
9.0625	1.3258\\
9.08333333333333	1.3258\\
9.10416666666667	1.3258\\
9.125	1.3258\\
9.14583333333333	1.3258\\
9.16666666666667	1.3258\\
9.1875	1.3258\\
9.20833333333333	1.3258\\
9.22916666666667	1.3258\\
9.25	1.3258\\
9.27083333333333	1.3258\\
9.29166666666667	1.3258\\
9.3125	1.3258\\
9.33333333333333	1.3258\\
9.35416666666667	1.3258\\
9.375	1.3258\\
9.39583333333333	1.3258\\
9.41666666666667	1.3258\\
9.4375	1.3258\\
9.45833333333333	1.3258\\
9.47916666666667	1.3258\\
9.5	1.3258\\
9.52083333333333	1.3258\\
9.54166666666667	1.3258\\
9.5625	1.3258\\
9.58333333333333	1.3258\\
9.60416666666667	1.3258\\
9.625	1.3258\\
9.64583333333333	1.3258\\
9.66666666666667	1.3258\\
9.6875	1.3258\\
9.70833333333333	1.3258\\
9.72916666666667	1.3258\\
9.75	1.3258\\
9.77083333333333	1.3258\\
9.79166666666667	1.3258\\
9.8125	1.3258\\
9.83333333333333	1.3258\\
9.85416666666667	1.3258\\
9.875	1.3258\\
9.89583333333333	1.3258\\
9.91666666666667	1.3258\\
9.9375	1.3258\\
9.95833333333333	1.3258\\
9.97916666666667	1.3258\\
10	1.3258\\
10.0208333333333	1.3258\\
10.0416666666667	1.3258\\
10.0625	1.3258\\
10.0833333333333	1.3258\\
10.1041666666667	1.3258\\
10.125	1.3258\\
10.1458333333333	1.3258\\
10.1666666666667	1.3258\\
10.1875	1.3258\\
10.2083333333333	1.3258\\
10.2291666666667	1.3258\\
10.25	1.3258\\
10.2708333333333	1.3258\\
10.2916666666667	1.3258\\
10.3125	1.3258\\
10.3333333333333	1.3258\\
10.3541666666667	1.3258\\
10.375	1.3258\\
10.3958333333333	1.3258\\
10.4166666666667	1.3258\\
10.4375	1.3258\\
10.4583333333333	1.3258\\
10.4791666666667	1.3258\\
10.5	1.3258\\
10.5208333333333	1.3258\\
10.5416666666667	1.3258\\
10.5625	1.3258\\
10.5833333333333	1.3258\\
10.6041666666667	1.3258\\
10.625	1.3258\\
10.6458333333333	1.3258\\
10.6666666666667	1.3258\\
10.6875	1.3258\\
10.7083333333333	1.3258\\
10.7291666666667	1.3258\\
10.75	1.3258\\
10.7708333333333	1.3258\\
10.7916666666667	1.3258\\
10.8125	1.3258\\
10.8333333333333	1.3258\\
10.8541666666667	1.3258\\
10.875	1.3258\\
10.8958333333333	1.3258\\
10.9166666666667	1.3258\\
10.9375	1.3258\\
10.9583333333333	1.3258\\
10.9791666666667	1.3258\\
11	1.3258\\
11.0208333333333	1.3258\\
11.0416666666667	1.3258\\
11.0625	1.3258\\
11.0833333333333	1.3258\\
11.1041666666667	1.3258\\
11.125	1.3258\\
11.1458333333333	1.3258\\
11.1666666666667	1.3258\\
11.1875	1.3258\\
11.2083333333333	1.3258\\
11.2291666666667	1.3258\\
11.25	1.3258\\
11.2708333333333	1.3258\\
11.2916666666667	1.3258\\
11.3125	1.3258\\
11.3333333333333	1.3258\\
11.3541666666667	1.3258\\
11.375	1.3258\\
11.3958333333333	1.3258\\
11.4166666666667	1.3258\\
11.4375	1.3258\\
11.4583333333333	1.3258\\
11.4791666666667	1.3258\\
11.5	1.3258\\
11.5208333333333	1.3258\\
11.5416666666667	1.3258\\
11.5625	1.3258\\
11.5833333333333	1.3258\\
11.6041666666667	1.3258\\
11.625	1.3258\\
11.6458333333333	1.3258\\
11.6666666666667	1.3258\\
11.6875	1.3258\\
11.7083333333333	1.3258\\
11.7291666666667	1.3258\\
11.75	1.3258\\
11.7708333333333	1.3258\\
11.7916666666667	1.3258\\
11.8125	1.3258\\
11.8333333333333	1.3258\\
11.8541666666667	1.3258\\
11.875	1.3258\\
11.8958333333333	1.3258\\
11.9166666666667	1.3258\\
11.9375	1.3258\\
11.9583333333333	1.3258\\
11.9791666666667	1.3258\\
12	1.3258\\
12.0208333333333	1.3258\\
12.0416666666667	1.3258\\
12.0625	1.3258\\
12.0833333333333	1.3258\\
12.1041666666667	1.3258\\
12.125	1.3258\\
12.1458333333333	1.3258\\
12.1666666666667	1.3258\\
12.1875	1.3258\\
12.2083333333333	1.3258\\
12.2291666666667	1.3258\\
12.25	1.3258\\
12.2708333333333	1.3258\\
12.2916666666667	1.3258\\
12.3125	1.3258\\
12.3333333333333	1.3258\\
12.3541666666667	1.3258\\
12.375	1.3258\\
12.3958333333333	1.3258\\
12.4166666666667	1.3258\\
12.4375	1.3258\\
12.4583333333333	1.3258\\
12.4791666666667	1.3258\\
12.5	1.3258\\
12.5208333333333	1.3258\\
12.5416666666667	1.3258\\
12.5625	1.3258\\
12.5833333333333	1.3258\\
12.6041666666667	1.3258\\
12.625	1.3258\\
12.6458333333333	1.3258\\
12.6666666666667	1.3258\\
12.6875	1.3258\\
12.7083333333333	1.3258\\
12.7291666666667	1.3258\\
12.75	1.3258\\
12.7708333333333	1.3258\\
12.7916666666667	1.3258\\
12.8125	1.3258\\
12.8333333333333	1.3258\\
12.8541666666667	1.3258\\
12.875	1.3258\\
12.8958333333333	1.3258\\
12.9166666666667	1.3258\\
12.9375	1.3258\\
12.9583333333333	1.3258\\
12.9791666666667	1.3258\\
13	1.3258\\
13.0208333333333	1.3258\\
13.0416666666667	1.3258\\
13.0625	1.3258\\
13.0833333333333	1.3258\\
13.1041666666667	1.3258\\
13.125	1.3258\\
13.1458333333333	1.3258\\
13.1666666666667	1.3258\\
13.1875	1.3258\\
13.2083333333333	1.3258\\
13.2291666666667	1.3258\\
13.25	1.3258\\
13.2708333333333	1.3258\\
13.2916666666667	1.3258\\
13.3125	1.3258\\
13.3333333333333	1.3258\\
13.3541666666667	1.3258\\
13.375	1.3258\\
13.3958333333333	1.3258\\
13.4166666666667	1.3258\\
13.4375	1.3258\\
13.4583333333333	1.3258\\
13.4791666666667	1.3258\\
13.5	1.3258\\
13.5208333333333	1.3258\\
13.5416666666667	1.3258\\
13.5625	1.3258\\
13.5833333333333	1.3258\\
13.6041666666667	1.3258\\
13.625	1.3258\\
13.6458333333333	1.3258\\
13.6666666666667	1.3258\\
13.6875	1.3258\\
13.7083333333333	1.3258\\
13.7291666666667	1.3258\\
13.75	1.3258\\
13.7708333333333	1.3258\\
13.7916666666667	1.3258\\
13.8125	1.3258\\
13.8333333333333	1.3258\\
13.8541666666667	1.3258\\
13.875	1.3258\\
13.8958333333333	1.3258\\
13.9166666666667	1.3258\\
13.9375	1.3258\\
13.9583333333333	1.3258\\
13.9791666666667	1.3258\\
14	1.3258\\
14.0208333333333	1.3258\\
14.0416666666667	1.3258\\
14.0625	1.3258\\
14.0833333333333	1.3258\\
14.1041666666667	1.3258\\
14.125	1.3258\\
14.1458333333333	1.3258\\
14.1666666666667	1.3258\\
14.1875	1.3258\\
14.2083333333333	1.3258\\
14.2291666666667	1.3258\\
14.25	1.3258\\
14.2708333333333	1.3258\\
14.2916666666667	1.3258\\
14.3125	1.3258\\
14.3333333333333	1.3258\\
14.3541666666667	1.3258\\
14.375	1.3258\\
14.3958333333333	1.3258\\
14.4166666666667	1.3258\\
14.4375	1.3258\\
14.4583333333333	1.3258\\
14.4791666666667	1.3258\\
14.5	1.3258\\
14.5208333333333	1.3258\\
14.5416666666667	1.3258\\
14.5625	1.3258\\
14.5833333333333	1.3258\\
14.6041666666667	1.3258\\
14.625	1.3258\\
14.6458333333333	1.3258\\
14.6666666666667	1.3258\\
14.6875	1.3258\\
14.7083333333333	1.3258\\
14.7291666666667	1.3258\\
14.75	1.3258\\
14.7708333333333	1.3258\\
14.7916666666667	1.3258\\
14.8125	1.3258\\
14.8333333333333	1.3258\\
14.8541666666667	1.3258\\
14.875	1.3258\\
14.8958333333333	1.3258\\
14.9166666666667	1.3258\\
14.9375	1.3258\\
14.9583333333333	1.3258\\
14.9791666666667	1.3258\\
15	1.3258\\
15.0208333333333	1.3258\\
15.0416666666667	1.3258\\
15.0625	1.3258\\
15.0833333333333	1.3258\\
15.1041666666667	1.3258\\
15.125	1.3258\\
15.1458333333333	1.3258\\
15.1666666666667	1.3258\\
15.1875	1.3258\\
15.2083333333333	1.3258\\
15.2291666666667	1.3258\\
15.25	1.3258\\
15.2708333333333	1.3258\\
15.2916666666667	1.3258\\
15.3125	1.3258\\
15.3333333333333	1.3258\\
15.3541666666667	1.3258\\
15.375	1.3258\\
15.3958333333333	1.3258\\
15.4166666666667	1.3258\\
15.4375	1.3258\\
15.4583333333333	1.3258\\
15.4791666666667	1.3258\\
15.5	1.3258\\
15.5208333333333	1.3258\\
15.5416666666667	1.3258\\
15.5625	1.3258\\
15.5833333333333	1.3258\\
15.6041666666667	1.3258\\
15.625	1.3258\\
15.6458333333333	1.3258\\
15.6666666666667	1.3258\\
15.6875	1.3258\\
15.7083333333333	1.3258\\
15.7291666666667	1.3258\\
15.75	1.3258\\
15.7708333333333	1.3258\\
15.7916666666667	1.3258\\
15.8125	1.3258\\
15.8333333333333	1.3258\\
15.8541666666667	1.3258\\
15.875	1.3258\\
15.8958333333333	1.3258\\
15.9166666666667	1.3258\\
15.9375	1.3258\\
15.9583333333333	1.3258\\
15.9791666666667	1.3258\\
16	1.3258\\
16.0208333333333	1.3258\\
16.0416666666667	1.3258\\
16.0625	1.3258\\
16.0833333333333	1.3258\\
16.1041666666667	1.3258\\
16.125	1.3258\\
16.1458333333333	1.3258\\
16.1666666666667	1.3258\\
16.1875	1.3258\\
16.2083333333333	1.3258\\
16.2291666666667	1.3258\\
16.25	1.3258\\
16.2708333333333	1.3258\\
16.2916666666667	1.3258\\
16.3125	1.3258\\
16.3333333333333	1.3258\\
16.3541666666667	1.3258\\
16.375	1.3258\\
16.3958333333333	1.3258\\
16.4166666666667	1.3258\\
16.4375	1.3258\\
16.4583333333333	1.3258\\
16.4791666666667	1.3258\\
16.5	1.3258\\
16.5208333333333	1.3258\\
16.5416666666667	1.3258\\
16.5625	1.3258\\
16.5833333333333	1.3258\\
16.6041666666667	1.3258\\
16.625	1.3258\\
16.6458333333333	1.3258\\
16.6666666666667	1.3258\\
16.6875	1.3258\\
16.7083333333333	1.3258\\
16.7291666666667	1.3258\\
16.75	1.3258\\
16.7708333333333	1.3258\\
16.7916666666667	1.3258\\
16.8125	1.3258\\
16.8333333333333	1.3258\\
16.8541666666667	1.3258\\
16.875	1.3258\\
16.8958333333333	1.3258\\
16.9166666666667	1.3258\\
16.9375	1.3258\\
16.9583333333333	1.3258\\
16.9791666666667	1.3258\\
17	1.3258\\
17.0208333333333	1.3258\\
17.0416666666667	1.3258\\
17.0625	1.3258\\
17.0833333333333	1.3258\\
17.1041666666667	1.3258\\
17.125	1.3258\\
17.1458333333333	1.3258\\
17.1666666666667	1.3258\\
17.1875	1.3258\\
17.2083333333333	1.3258\\
17.2291666666667	1.3258\\
17.25	1.3258\\
17.2708333333333	1.3258\\
17.2916666666667	1.3258\\
17.3125	1.3258\\
17.3333333333333	1.3258\\
17.3541666666667	1.3258\\
17.375	1.3258\\
17.3958333333333	1.3258\\
17.4166666666667	1.3258\\
17.4375	1.3258\\
17.4583333333333	1.3258\\
17.4791666666667	1.3258\\
17.5	1.3258\\
17.5208333333333	1.3258\\
17.5416666666667	1.3258\\
17.5625	1.3258\\
17.5833333333333	1.3258\\
17.6041666666667	1.3258\\
17.625	1.3258\\
17.6458333333333	1.3258\\
17.6666666666667	1.3258\\
17.6875	1.3258\\
17.7083333333333	1.3258\\
17.7291666666667	1.3258\\
17.75	1.3258\\
17.7708333333333	1.3258\\
17.7916666666667	1.3258\\
17.8125	1.3258\\
17.8333333333333	1.3258\\
17.8541666666667	1.3258\\
17.875	1.3258\\
17.8958333333333	1.3258\\
17.9166666666667	1.3258\\
17.9375	1.3258\\
17.9583333333333	1.3258\\
17.9791666666667	1.3258\\
18	1.3258\\
18.0208333333333	1.3258\\
18.0416666666667	1.3258\\
18.0625	1.3258\\
18.0833333333333	1.3258\\
18.1041666666667	1.3258\\
18.125	1.3258\\
18.1458333333333	1.3258\\
18.1666666666667	1.3258\\
18.1875	1.3258\\
18.2083333333333	1.3258\\
18.2291666666667	1.3258\\
18.25	1.3258\\
18.2708333333333	1.3258\\
18.2916666666667	1.3258\\
18.3125	1.3258\\
18.3333333333333	1.3258\\
18.3541666666667	1.3258\\
18.375	1.3258\\
18.3958333333333	1.3258\\
18.4166666666667	1.3258\\
18.4375	1.3258\\
18.4583333333333	1.3258\\
18.4791666666667	1.3258\\
18.5	1.3258\\
18.5208333333333	1.3258\\
18.5416666666667	1.3258\\
18.5625	1.3258\\
18.5833333333333	1.3258\\
18.6041666666667	1.3258\\
18.625	1.3258\\
18.6458333333333	1.3258\\
18.6666666666667	1.3258\\
18.6875	1.3258\\
18.7083333333333	1.3258\\
18.7291666666667	1.3258\\
18.75	1.3258\\
18.7708333333333	1.3258\\
18.7916666666667	1.3258\\
18.8125	1.3258\\
18.8333333333333	1.3258\\
18.8541666666667	1.3258\\
18.875	1.3258\\
18.8958333333333	1.3258\\
18.9166666666667	1.3258\\
18.9375	1.3258\\
18.9583333333333	1.3258\\
18.9791666666667	1.3258\\
19	1.3258\\
19.0208333333333	1.3258\\
19.0416666666667	1.3258\\
19.0625	1.3258\\
19.0833333333333	1.3258\\
19.1041666666667	1.3258\\
19.125	1.3258\\
19.1458333333333	1.3258\\
19.1666666666667	1.3258\\
19.1875	1.3258\\
19.2083333333333	1.3258\\
19.2291666666667	1.3258\\
19.25	1.3258\\
19.2708333333333	1.3258\\
19.2916666666667	1.3258\\
19.3125	1.3258\\
19.3333333333333	1.3258\\
19.3541666666667	1.3258\\
19.375	1.3258\\
19.3958333333333	1.3258\\
19.4166666666667	1.3258\\
19.4375	1.3258\\
19.4583333333333	1.3258\\
19.4791666666667	1.3258\\
19.5	1.3258\\
19.5208333333333	1.3258\\
19.5416666666667	1.3258\\
19.5625	1.3258\\
19.5833333333333	1.3258\\
19.6041666666667	1.3258\\
19.625	1.3258\\
19.6458333333333	1.3258\\
19.6666666666667	1.3258\\
19.6875	1.3258\\
19.7083333333333	1.3258\\
19.7291666666667	1.3258\\
19.75	1.3258\\
19.7708333333333	1.3258\\
19.7916666666667	1.3258\\
19.8125	1.3258\\
19.8333333333333	1.3258\\
19.8541666666667	1.3258\\
19.875	1.3258\\
19.8958333333333	1.3258\\
19.9166666666667	1.3258\\
19.9375	1.3258\\
19.9583333333333	1.3258\\
19.9791666666667	1.3258\\
20	1.3258\\
20.0208333333333	1.3258\\
20.0416666666667	1.3258\\
20.0625	1.3258\\
20.0833333333333	1.3258\\
20.1041666666667	1.3258\\
20.125	1.3258\\
20.1458333333333	1.3258\\
20.1666666666667	1.3258\\
20.1875	1.3258\\
20.2083333333333	1.3258\\
20.2291666666667	1.3258\\
20.25	1.3258\\
20.2708333333333	1.3258\\
20.2916666666667	1.3258\\
20.3125	1.3258\\
20.3333333333333	1.3258\\
20.3541666666667	1.3258\\
20.375	1.3258\\
20.3958333333333	1.3258\\
20.4166666666667	1.3258\\
20.4375	1.3258\\
20.4583333333333	1.3258\\
20.4791666666667	1.3258\\
20.5	1.3258\\
20.5208333333333	1.3258\\
20.5416666666667	1.3258\\
20.5625	1.3258\\
20.5833333333333	1.3258\\
20.6041666666667	1.3258\\
20.625	1.3258\\
20.6458333333333	1.3258\\
20.6666666666667	1.3258\\
20.6875	1.3258\\
20.7083333333333	1.3258\\
20.7291666666667	1.3258\\
20.75	1.3258\\
20.7708333333333	1.3258\\
20.7916666666667	1.3258\\
20.8125	1.3258\\
20.8333333333333	1.3258\\
20.8541666666667	1.3258\\
20.875	1.3258\\
20.8958333333333	1.3258\\
20.9166666666667	1.3258\\
20.9375	1.3258\\
20.9583333333333	1.3258\\
20.9791666666667	1.3258\\
21	1.3258\\
21.0208333333333	1.3258\\
21.0416666666667	1.3258\\
21.0625	1.3258\\
21.0833333333333	1.3258\\
21.1041666666667	1.3258\\
21.125	1.3258\\
21.1458333333333	1.3258\\
21.1666666666667	1.3258\\
21.1875	1.3258\\
21.2083333333333	1.3258\\
21.2291666666667	1.3258\\
21.25	1.3258\\
21.2708333333333	1.3258\\
21.2916666666667	1.3258\\
21.3125	1.3258\\
21.3333333333333	1.3258\\
21.3541666666667	1.3258\\
21.375	1.3258\\
21.3958333333333	1.3258\\
21.4166666666667	1.3258\\
21.4375	1.3258\\
21.4583333333333	1.3258\\
21.4791666666667	1.3258\\
21.5	1.3258\\
21.5208333333333	1.3258\\
21.5416666666667	1.3258\\
21.5625	1.3258\\
21.5833333333333	1.3258\\
21.6041666666667	1.3258\\
21.625	1.3258\\
21.6458333333333	1.3258\\
21.6666666666667	1.3258\\
21.6875	1.3258\\
21.7083333333333	1.3258\\
21.7291666666667	1.3258\\
21.75	1.3258\\
21.7708333333333	1.3258\\
21.7916666666667	1.3258\\
21.8125	1.3258\\
21.8333333333333	1.3258\\
21.8541666666667	1.3258\\
21.875	1.3258\\
21.8958333333333	1.3258\\
21.9166666666667	1.3258\\
21.9375	1.3258\\
21.9583333333333	1.3258\\
21.9791666666667	1.3258\\
22	1.3258\\
22.0208333333333	1.3258\\
22.0416666666667	1.3258\\
22.0625	1.3258\\
22.0833333333333	1.3258\\
22.1041666666667	1.3258\\
22.125	1.3258\\
22.1458333333333	1.3258\\
22.1666666666667	1.3258\\
22.1875	1.3258\\
22.2083333333333	1.3258\\
22.2291666666667	1.3258\\
22.25	1.3258\\
22.2708333333333	1.3258\\
22.2916666666667	1.3258\\
22.3125	1.3258\\
22.3333333333333	1.3258\\
22.3541666666667	1.3258\\
22.375	1.3258\\
22.3958333333333	1.3258\\
22.4166666666667	1.3258\\
22.4375	1.3258\\
22.4583333333333	1.3258\\
22.4791666666667	1.3258\\
22.5	1.3258\\
22.5208333333333	1.3258\\
22.5416666666667	1.3258\\
22.5625	1.3258\\
22.5833333333333	1.3258\\
22.6041666666667	1.3258\\
22.625	1.3258\\
22.6458333333333	1.3258\\
22.6666666666667	1.3258\\
22.6875	1.3258\\
22.7083333333333	1.3258\\
22.7291666666667	1.3258\\
22.75	1.3258\\
22.7708333333333	1.3258\\
22.7916666666667	1.3258\\
22.8125	1.3258\\
22.8333333333333	1.3258\\
22.8541666666667	1.3258\\
22.875	1.3258\\
22.8958333333333	1.3258\\
22.9166666666667	1.3258\\
22.9375	1.3258\\
22.9583333333333	1.3258\\
22.9791666666667	1.3258\\
23	1.3258\\
23.0208333333333	1.3258\\
23.0416666666667	1.3258\\
23.0625	1.3258\\
23.0833333333333	1.3258\\
23.1041666666667	1.3258\\
23.125	1.3258\\
23.1458333333333	1.3258\\
23.1666666666667	1.3258\\
23.1875	1.3258\\
23.2083333333333	1.3258\\
23.2291666666667	1.3258\\
23.25	1.3258\\
23.2708333333333	1.3258\\
23.2916666666667	1.3258\\
23.3125	1.3258\\
23.3333333333333	1.3258\\
23.3541666666667	1.3258\\
23.375	1.3258\\
23.3958333333333	1.3258\\
23.4166666666667	1.3258\\
23.4375	1.3258\\
23.4583333333333	1.3258\\
23.4791666666667	1.3258\\
23.5	1.3258\\
23.5208333333333	1.3258\\
23.5416666666667	1.3258\\
23.5625	1.3258\\
23.5833333333333	1.3258\\
23.6041666666667	1.3258\\
23.625	1.3258\\
23.6458333333333	1.3258\\
23.6666666666667	1.3258\\
23.6875	1.3258\\
23.7083333333333	1.3258\\
23.7291666666667	1.3258\\
23.75	1.3258\\
23.7708333333333	1.3258\\
23.7916666666667	1.3258\\
23.8125	1.3258\\
23.8333333333333	1.3258\\
23.8541666666667	1.3258\\
23.875	1.3258\\
23.8958333333333	1.3258\\
23.9166666666667	1.3258\\
23.9375	1.3258\\
23.9583333333333	1.3258\\
23.9791666666667	1.3258\\
24	1.3258\\
24.0208333333333	1.3258\\
24.0416666666667	1.3258\\
24.0625	1.3258\\
24.0833333333333	1.3258\\
24.1041666666667	1.3258\\
24.125	1.3258\\
24.1458333333333	1.3258\\
24.1666666666667	1.3258\\
24.1875	1.3258\\
24.2083333333333	1.3258\\
24.2291666666667	1.3258\\
24.25	1.3258\\
24.2708333333333	1.3258\\
24.2916666666667	1.3258\\
24.3125	1.3258\\
24.3333333333333	1.3258\\
24.3541666666667	1.3258\\
24.375	1.3258\\
24.3958333333333	1.3258\\
24.4166666666667	1.3258\\
24.4375	1.3258\\
24.4583333333333	1.3258\\
24.4791666666667	1.3258\\
24.5	1.3258\\
24.5208333333333	1.3258\\
24.5416666666667	1.3258\\
24.5625	1.3258\\
24.5833333333333	1.3258\\
24.6041666666667	1.3258\\
24.625	1.3258\\
24.6458333333333	1.3258\\
24.6666666666667	1.3258\\
24.6875	1.3258\\
24.7083333333333	1.3258\\
24.7291666666667	1.3258\\
24.75	1.3258\\
24.7708333333333	1.3258\\
24.7916666666667	1.3258\\
24.8125	1.3258\\
24.8333333333333	1.3258\\
24.8541666666667	1.3258\\
24.875	1.3258\\
24.8958333333333	1.3258\\
24.9166666666667	1.3258\\
24.9375	1.3258\\
24.9583333333333	1.3258\\
24.9791666666667	1.3258\\
25	1.3258\\
25.0208333333333	1.3258\\
25.0416666666667	1.3258\\
25.0625	1.3258\\
25.0833333333333	1.3258\\
25.1041666666667	1.3258\\
25.125	1.3258\\
25.1458333333333	1.3258\\
25.1666666666667	1.3258\\
25.1875	1.3258\\
25.2083333333333	1.3258\\
25.2291666666667	1.3258\\
25.25	1.3258\\
25.2708333333333	1.3258\\
25.2916666666667	1.3258\\
25.3125	1.3258\\
25.3333333333333	1.3258\\
25.3541666666667	1.3258\\
25.375	1.3258\\
25.3958333333333	1.3258\\
25.4166666666667	1.3258\\
25.4375	1.3258\\
25.4583333333333	1.3258\\
25.4791666666667	1.3258\\
25.5	1.3258\\
25.5208333333333	1.3258\\
25.5416666666667	1.3258\\
25.5625	1.3258\\
25.5833333333333	1.3258\\
25.6041666666667	1.3258\\
25.625	1.3258\\
25.6458333333333	1.3258\\
25.6666666666667	1.3258\\
25.6875	1.3258\\
25.7083333333333	1.3258\\
25.7291666666667	1.3258\\
25.75	1.3258\\
25.7708333333333	1.3258\\
25.7916666666667	1.3258\\
25.8125	1.3258\\
25.8333333333333	1.3258\\
25.8541666666667	1.3258\\
25.875	1.3258\\
25.8958333333333	1.3258\\
25.9166666666667	1.3258\\
25.9375	1.3258\\
25.9583333333333	1.3258\\
25.9791666666667	1.3258\\
26	1.3258\\
26.0208333333333	1.3258\\
26.0416666666667	1.3258\\
26.0625	1.3258\\
26.0833333333333	1.3258\\
26.1041666666667	1.3258\\
26.125	1.3258\\
26.1458333333333	1.3258\\
26.1666666666667	1.3258\\
26.1875	1.3258\\
26.2083333333333	1.3258\\
26.2291666666667	1.3258\\
26.25	1.3258\\
26.2708333333333	1.3258\\
26.2916666666667	1.3258\\
26.3125	1.3258\\
26.3333333333333	1.3258\\
26.3541666666667	1.3258\\
26.375	1.3258\\
26.3958333333333	1.3258\\
26.4166666666667	1.3258\\
26.4375	1.3258\\
26.4583333333333	1.3258\\
26.4791666666667	1.3258\\
26.5	1.3258\\
26.5208333333333	1.3258\\
26.5416666666667	1.3258\\
26.5625	1.3258\\
26.5833333333333	1.3258\\
26.6041666666667	1.3258\\
26.625	1.3258\\
26.6458333333333	1.3258\\
26.6666666666667	1.3258\\
26.6875	1.3258\\
26.7083333333333	1.3258\\
26.7291666666667	1.3258\\
26.75	1.3258\\
26.7708333333333	1.3258\\
26.7916666666667	1.3258\\
26.8125	1.3258\\
26.8333333333333	1.3258\\
26.8541666666667	1.3258\\
26.875	1.3258\\
26.8958333333333	1.3258\\
26.9166666666667	1.3258\\
26.9375	1.3258\\
26.9583333333333	1.3258\\
26.9791666666667	1.3258\\
27	1.3258\\
27.0208333333333	1.3258\\
27.0416666666667	1.3258\\
27.0625	1.3258\\
27.0833333333333	1.3258\\
27.1041666666667	1.3258\\
27.125	1.3258\\
27.1458333333333	1.3258\\
27.1666666666667	1.3258\\
27.1875	1.3258\\
27.2083333333333	1.3258\\
27.2291666666667	1.3258\\
27.25	1.3258\\
27.2708333333333	1.3258\\
27.2916666666667	1.3258\\
27.3125	1.3258\\
27.3333333333333	1.3258\\
27.3541666666667	1.3258\\
27.375	1.3258\\
27.3958333333333	1.3258\\
27.4166666666667	1.3258\\
27.4375	1.3258\\
27.4583333333333	1.3258\\
27.4791666666667	1.3258\\
27.5	1.3258\\
27.5208333333333	1.3258\\
27.5416666666667	1.3258\\
27.5625	1.3258\\
27.5833333333333	1.3258\\
27.6041666666667	1.3258\\
27.625	1.3258\\
27.6458333333333	1.3258\\
27.6666666666667	1.3258\\
27.6875	1.3258\\
27.7083333333333	1.3258\\
27.7291666666667	1.3258\\
27.75	1.3258\\
27.7708333333333	1.3258\\
27.7916666666667	1.3258\\
27.8125	1.3258\\
27.8333333333333	1.3258\\
27.8541666666667	1.3258\\
27.875	1.3258\\
27.8958333333333	1.3258\\
27.9166666666667	1.3258\\
27.9375	1.3258\\
27.9583333333333	1.3258\\
27.9791666666667	1.3258\\
28	1.3258\\
28.0208333333333	1.3258\\
28.0416666666667	1.3258\\
28.0625	1.3258\\
28.0833333333333	1.3258\\
28.1041666666667	1.3258\\
28.125	1.3258\\
28.1458333333333	1.3258\\
28.1666666666667	1.3258\\
28.1875	1.3258\\
28.2083333333333	1.3258\\
28.2291666666667	1.3258\\
28.25	1.3258\\
28.2708333333333	1.3258\\
28.2916666666667	1.3258\\
28.3125	1.3258\\
28.3333333333333	1.3258\\
28.3541666666667	1.3258\\
28.375	1.3258\\
28.3958333333333	1.3258\\
28.4166666666667	1.3258\\
28.4375	1.3258\\
28.4583333333333	1.3258\\
28.4791666666667	1.3258\\
28.5	1.3258\\
28.5208333333333	1.3258\\
28.5416666666667	1.3258\\
28.5625	1.3258\\
28.5833333333333	1.3258\\
28.6041666666667	1.3258\\
28.625	1.3258\\
28.6458333333333	1.3258\\
28.6666666666667	1.3258\\
28.6875	1.3258\\
28.7083333333333	1.3258\\
28.7291666666667	1.3258\\
28.75	1.3258\\
28.7708333333333	1.3258\\
28.7916666666667	1.3258\\
28.8125	1.3258\\
28.8333333333333	1.3258\\
28.8541666666667	1.3258\\
28.875	1.3258\\
28.8958333333333	1.3258\\
28.9166666666667	1.3258\\
28.9375	1.3258\\
28.9583333333333	1.3258\\
28.9791666666667	1.3258\\
29	1.3258\\
29.0208333333333	1.3258\\
29.0416666666667	1.3258\\
29.0625	1.3258\\
29.0833333333333	1.3258\\
29.1041666666667	1.3258\\
29.125	1.3258\\
29.1458333333333	1.3258\\
29.1666666666667	1.3258\\
29.1875	1.3258\\
29.2083333333333	1.3258\\
29.2291666666667	1.3258\\
29.25	1.3258\\
29.2708333333333	1.3258\\
29.2916666666667	1.3258\\
29.3125	1.3258\\
29.3333333333333	1.3258\\
29.3541666666667	1.3258\\
29.375	1.3258\\
29.3958333333333	1.3258\\
29.4166666666667	1.3258\\
29.4375	1.3258\\
29.4583333333333	1.3258\\
29.4791666666667	1.3258\\
29.5	1.3258\\
29.5208333333333	1.3258\\
29.5416666666667	1.3258\\
29.5625	1.3258\\
29.5833333333333	1.3258\\
29.6041666666667	1.3258\\
29.625	1.3258\\
29.6458333333333	1.3258\\
29.6666666666667	1.3258\\
29.6875	1.3258\\
29.7083333333333	1.3258\\
29.7291666666667	1.3258\\
29.75	1.3258\\
29.7708333333333	1.3258\\
29.7916666666667	1.3258\\
29.8125	1.3258\\
29.8333333333333	1.3258\\
29.8541666666667	1.3258\\
29.875	1.3258\\
29.8958333333333	1.3258\\
29.9166666666667	1.3258\\
29.9375	1.3258\\
29.9583333333333	1.3258\\
29.9791666666667	1.3258\\
30	1.3258\\
30.0208333333333	1.3258\\
30.0416666666667	1.3258\\
30.0625	1.3258\\
30.0833333333333	1.3258\\
30.1041666666667	1.3258\\
30.125	1.3258\\
30.1458333333333	1.3258\\
30.1666666666667	1.3258\\
30.1875	1.3258\\
30.2083333333333	1.3258\\
30.2291666666667	1.3258\\
30.25	1.3258\\
30.2708333333333	1.3258\\
30.2916666666667	1.3258\\
30.3125	1.3258\\
30.3333333333333	1.3258\\
30.3541666666667	1.3258\\
30.375	1.3258\\
30.3958333333333	1.3258\\
30.4166666666667	1.3258\\
30.4375	1.3258\\
30.4583333333333	1.3258\\
30.4791666666667	1.3258\\
30.5	1.3258\\
30.5208333333333	1.3258\\
30.5416666666667	1.3258\\
30.5625	1.3258\\
30.5833333333333	1.3258\\
30.6041666666667	1.3258\\
30.625	1.3258\\
30.6458333333333	1.3258\\
30.6666666666667	1.3258\\
30.6875	1.3258\\
30.7083333333333	1.3258\\
30.7291666666667	1.3258\\
30.75	1.3258\\
30.7708333333333	1.3258\\
30.7916666666667	1.3258\\
30.8125	1.3258\\
30.8333333333333	1.3258\\
30.8541666666667	1.3258\\
30.875	1.3258\\
30.8958333333333	1.3258\\
30.9166666666667	1.3258\\
30.9375	1.3258\\
30.9583333333333	1.3258\\
30.9791666666667	1.3258\\
31	1.3258\\
31.0208333333333	1.3258\\
31.0416666666667	1.3258\\
31.0625	1.3258\\
31.0833333333333	1.3258\\
31.1041666666667	1.3258\\
31.125	1.3258\\
31.1458333333333	1.3258\\
31.1666666666667	1.3258\\
31.1875	1.3258\\
31.2083333333333	1.3258\\
31.2291666666667	1.3258\\
31.25	1.3258\\
31.2708333333333	1.3258\\
31.2916666666667	1.3258\\
31.3125	1.3258\\
31.3333333333333	1.3258\\
31.3541666666667	1.3258\\
31.375	1.3258\\
31.3958333333333	1.3258\\
31.4166666666667	1.3258\\
31.4375	1.3258\\
31.4583333333333	1.3258\\
31.4791666666667	1.3258\\
31.5	1.3258\\
31.5208333333333	1.3258\\
31.5416666666667	1.3258\\
31.5625	1.3258\\
31.5833333333333	1.3258\\
31.6041666666667	1.3258\\
31.625	1.3258\\
31.6458333333333	1.3258\\
31.6666666666667	1.3258\\
31.6875	1.3258\\
31.7083333333333	1.3258\\
31.7291666666667	1.3258\\
31.75	1.3258\\
31.7708333333333	1.3258\\
31.7916666666667	1.3258\\
31.8125	1.3258\\
31.8333333333333	1.3258\\
31.8541666666667	1.3258\\
31.875	1.3258\\
31.8958333333333	1.3258\\
31.9166666666667	1.3258\\
31.9375	1.3258\\
31.9583333333333	1.3258\\
31.9791666666667	1.3258\\
32	1.3258\\
32.0208333333333	1.3258\\
32.0416666666667	1.3258\\
32.0625	1.3258\\
32.0833333333333	1.3258\\
32.1041666666667	1.3258\\
32.125	1.3258\\
32.1458333333333	1.3258\\
32.1666666666667	1.3258\\
32.1875	1.3258\\
32.2083333333333	1.3258\\
32.2291666666667	1.3258\\
32.25	1.3258\\
32.2708333333333	1.3258\\
32.2916666666667	1.3258\\
32.3125	1.3258\\
32.3333333333333	1.3258\\
32.3541666666667	1.3258\\
32.375	1.3258\\
32.3958333333333	1.3258\\
32.4166666666667	1.3258\\
32.4375	1.3258\\
32.4583333333333	1.3258\\
32.4791666666667	1.3258\\
32.5	1.3258\\
32.5208333333333	1.3258\\
32.5416666666667	1.3258\\
32.5625	1.3258\\
32.5833333333333	1.3258\\
32.6041666666667	1.3258\\
32.625	1.3258\\
32.6458333333333	1.3258\\
32.6666666666667	1.3258\\
32.6875	1.3258\\
32.7083333333333	1.3258\\
32.7291666666667	1.3258\\
32.75	1.3258\\
32.7708333333333	1.3258\\
32.7916666666667	1.3258\\
32.8125	1.3258\\
32.8333333333333	1.3258\\
32.8541666666667	1.3258\\
32.875	1.3258\\
32.8958333333333	1.3258\\
32.9166666666667	1.3258\\
32.9375	1.3258\\
32.9583333333333	1.3258\\
32.9791666666667	1.3258\\
33	1.3258\\
33.0208333333333	1.3258\\
33.0416666666667	1.3258\\
33.0625	1.3258\\
33.0833333333333	1.3258\\
33.1041666666667	1.3258\\
33.125	1.3258\\
33.1458333333333	1.3258\\
33.1666666666667	1.3258\\
33.1875	1.3258\\
33.2083333333333	1.3258\\
33.2291666666667	1.3258\\
33.25	1.3258\\
33.2708333333333	1.3258\\
33.2916666666667	1.3258\\
33.3125	1.3258\\
33.3333333333333	1.3258\\
33.3541666666667	1.3258\\
33.375	1.3258\\
33.3958333333333	1.3258\\
33.4166666666667	1.3258\\
33.4375	1.3258\\
33.4583333333333	1.3258\\
33.4791666666667	1.3258\\
33.5	1.3258\\
33.5208333333333	1.3258\\
33.5416666666667	1.3258\\
33.5625	1.3258\\
33.5833333333333	1.3258\\
33.6041666666667	1.3258\\
33.625	1.3258\\
33.6458333333333	1.3258\\
33.6666666666667	1.3258\\
33.6875	1.3258\\
33.7083333333333	1.3258\\
33.7291666666667	1.3258\\
33.75	1.3258\\
33.7708333333333	1.3258\\
33.7916666666667	1.3258\\
33.8125	1.3258\\
33.8333333333333	1.3258\\
33.8541666666667	1.3258\\
33.875	1.3258\\
33.8958333333333	1.3258\\
33.9166666666667	1.3258\\
33.9375	1.3258\\
33.9583333333333	1.3258\\
33.9791666666667	1.3258\\
34	1.3258\\
34.0208333333333	1.3258\\
34.0416666666667	1.3258\\
34.0625	1.3258\\
34.0833333333333	1.3258\\
34.1041666666667	1.3258\\
34.125	1.3258\\
34.1458333333333	1.3258\\
34.1666666666667	1.3258\\
34.1875	1.3258\\
34.2083333333333	1.3258\\
34.2291666666667	1.3258\\
34.25	1.3258\\
34.2708333333333	1.3258\\
34.2916666666667	1.3258\\
34.3125	1.3258\\
34.3333333333333	1.3258\\
34.3541666666667	1.3258\\
34.375	1.3258\\
34.3958333333333	1.3258\\
34.4166666666667	1.3258\\
34.4375	1.3258\\
34.4583333333333	1.3258\\
34.4791666666667	1.3258\\
34.5	1.3258\\
34.5208333333333	1.3258\\
34.5416666666667	1.3258\\
34.5625	1.3258\\
34.5833333333333	1.3258\\
34.6041666666667	1.3258\\
34.625	1.3258\\
34.6458333333333	1.3258\\
34.6666666666667	1.3258\\
34.6875	1.3258\\
34.7083333333333	1.3258\\
34.7291666666667	1.3258\\
34.75	1.3258\\
34.7708333333333	1.3258\\
34.7916666666667	1.3258\\
34.8125	1.3258\\
34.8333333333333	1.3258\\
34.8541666666667	1.3258\\
34.875	1.3258\\
34.8958333333333	1.3258\\
34.9166666666667	1.3258\\
34.9375	1.3258\\
34.9583333333333	1.3258\\
34.9791666666667	1.3258\\
35	1.3258\\
35.0208333333333	1.3258\\
35.0416666666667	1.3258\\
35.0625	1.3258\\
35.0833333333333	1.3258\\
35.1041666666667	1.3258\\
35.125	1.3258\\
35.1458333333333	1.3258\\
35.1666666666667	1.3258\\
35.1875	1.3258\\
35.2083333333333	1.3258\\
35.2291666666667	1.3258\\
35.25	1.3258\\
35.2708333333333	1.3258\\
35.2916666666667	1.3258\\
35.3125	1.3258\\
35.3333333333333	1.3258\\
35.3541666666667	1.3258\\
35.375	1.3258\\
35.3958333333333	1.3258\\
35.4166666666667	1.3258\\
35.4375	1.3258\\
35.4583333333333	1.3258\\
35.4791666666667	1.3258\\
35.5	1.3258\\
35.5208333333333	1.3258\\
35.5416666666667	1.3258\\
35.5625	1.3258\\
35.5833333333333	1.3258\\
35.6041666666667	1.3258\\
35.625	1.3258\\
35.6458333333333	1.3258\\
35.6666666666667	1.3258\\
35.6875	1.3258\\
35.7083333333333	1.3258\\
35.7291666666667	1.3258\\
35.75	1.3258\\
35.7708333333333	1.3258\\
35.7916666666667	1.3258\\
35.8125	1.3258\\
35.8333333333333	1.3258\\
35.8541666666667	1.3258\\
35.875	1.3258\\
35.8958333333333	1.3258\\
35.9166666666667	1.3258\\
35.9375	1.3258\\
35.9583333333333	1.3258\\
35.9791666666667	1.3258\\
36	1.3258\\
36.0208333333333	1.3258\\
36.0416666666667	1.3258\\
36.0625	1.3258\\
36.0833333333333	1.3258\\
36.1041666666667	1.3258\\
36.125	1.3258\\
36.1458333333333	1.3258\\
36.1666666666667	1.3258\\
36.1875	1.3258\\
36.2083333333333	1.3258\\
36.2291666666667	1.3258\\
36.25	1.3258\\
36.2708333333333	1.3258\\
36.2916666666667	1.3258\\
36.3125	1.3258\\
36.3333333333333	1.3258\\
36.3541666666667	1.3258\\
36.375	1.3258\\
36.3958333333333	1.3258\\
36.4166666666667	1.3258\\
36.4375	1.3258\\
36.4583333333333	1.3258\\
36.4791666666667	1.3258\\
36.5	1.3258\\
36.5208333333333	1.3258\\
36.5416666666667	1.3258\\
36.5625	1.3258\\
36.5833333333333	1.3258\\
36.6041666666667	1.3258\\
36.625	1.3258\\
36.6458333333333	1.3258\\
36.6666666666667	1.3258\\
36.6875	1.3258\\
36.7083333333333	1.3258\\
36.7291666666667	1.3258\\
36.75	1.3258\\
36.7708333333333	1.3258\\
36.7916666666667	1.3258\\
36.8125	1.3258\\
36.8333333333333	1.3258\\
36.8541666666667	1.3258\\
36.875	1.3258\\
36.8958333333333	1.3258\\
36.9166666666667	1.3258\\
36.9375	1.3258\\
36.9583333333333	1.3258\\
36.9791666666667	1.3258\\
37	1.3258\\
37.0208333333333	1.3258\\
37.0416666666667	1.3258\\
37.0625	1.3258\\
37.0833333333333	1.3258\\
37.1041666666667	1.3258\\
37.125	1.3258\\
37.1458333333333	1.3258\\
37.1666666666667	1.3258\\
37.1875	1.3258\\
37.2083333333333	1.3258\\
37.2291666666667	1.3258\\
37.25	1.3258\\
37.2708333333333	1.3258\\
37.2916666666667	1.3258\\
37.3125	1.3258\\
37.3333333333333	1.3258\\
37.3541666666667	1.3258\\
37.375	1.3258\\
37.3958333333333	1.3258\\
37.4166666666667	1.3258\\
37.4375	1.3258\\
37.4583333333333	1.3258\\
37.4791666666667	1.3258\\
37.5	1.3258\\
37.5208333333333	1.3258\\
37.5416666666667	1.3258\\
37.5625	1.3258\\
37.5833333333333	1.3258\\
37.6041666666667	1.3258\\
37.625	1.3258\\
37.6458333333333	1.3258\\
37.6666666666667	1.3258\\
37.6875	1.3258\\
37.7083333333333	1.3258\\
37.7291666666667	1.3258\\
37.75	1.3258\\
37.7708333333333	1.3258\\
37.7916666666667	1.3258\\
37.8125	1.3258\\
37.8333333333333	1.3258\\
37.8541666666667	1.3258\\
37.875	1.3258\\
37.8958333333333	1.3258\\
37.9166666666667	1.3258\\
37.9375	1.3258\\
37.9583333333333	1.3258\\
37.9791666666667	1.3258\\
38	1.3258\\
38.0208333333333	1.3258\\
38.0416666666667	1.3258\\
38.0625	1.3258\\
38.0833333333333	1.3258\\
38.1041666666667	1.3258\\
38.125	1.3258\\
38.1458333333333	1.3258\\
38.1666666666667	1.3258\\
38.1875	1.3258\\
38.2083333333333	1.3258\\
38.2291666666667	1.3258\\
38.25	1.3258\\
38.2708333333333	1.3258\\
38.2916666666667	1.3258\\
38.3125	1.3258\\
38.3333333333333	1.3258\\
38.3541666666667	1.3258\\
38.375	1.3258\\
38.3958333333333	1.3258\\
38.4166666666667	1.3258\\
38.4375	1.3258\\
38.4583333333333	1.3258\\
38.4791666666667	1.3258\\
38.5	1.3258\\
38.5208333333333	1.3258\\
38.5416666666667	1.3258\\
38.5625	1.3258\\
38.5833333333333	1.3258\\
38.6041666666667	1.3258\\
38.625	1.3258\\
38.6458333333333	1.3258\\
38.6666666666667	1.3258\\
38.6875	1.3258\\
38.7083333333333	1.3258\\
38.7291666666667	1.3258\\
38.75	1.3258\\
38.7708333333333	1.3258\\
38.7916666666667	1.3258\\
38.8125	1.3258\\
38.8333333333333	1.3258\\
38.8541666666667	1.3258\\
38.875	1.3258\\
38.8958333333333	1.3258\\
38.9166666666667	1.3258\\
38.9375	1.3258\\
38.9583333333333	1.3258\\
38.9791666666667	1.3258\\
39	1.3258\\
39.0208333333333	1.3258\\
39.0416666666667	1.3258\\
39.0625	1.3258\\
39.0833333333333	1.3258\\
39.1041666666667	1.3258\\
39.125	1.3258\\
39.1458333333333	1.3258\\
39.1666666666667	1.3258\\
39.1875	1.3258\\
39.2083333333333	1.3258\\
39.2291666666667	1.3258\\
39.25	1.3258\\
39.2708333333333	1.3258\\
39.2916666666667	1.3258\\
39.3125	1.3258\\
39.3333333333333	1.3258\\
39.3541666666667	1.3258\\
39.375	1.3258\\
39.3958333333333	1.3258\\
39.4166666666667	1.3258\\
39.4375	1.3258\\
39.4583333333333	1.3258\\
39.4791666666667	1.3258\\
39.5	1.3258\\
39.5208333333333	1.3258\\
39.5416666666667	1.3258\\
39.5625	1.3258\\
39.5833333333333	1.3258\\
39.6041666666667	1.3258\\
39.625	1.3258\\
39.6458333333333	1.3258\\
39.6666666666667	1.3258\\
39.6875	1.3258\\
39.7083333333333	1.3258\\
39.7291666666667	1.3258\\
39.75	1.3258\\
39.7708333333333	1.3258\\
39.7916666666667	1.3258\\
39.8125	1.3258\\
39.8333333333333	1.3258\\
39.8541666666667	1.3258\\
39.875	1.3258\\
39.8958333333333	1.3258\\
39.9166666666667	1.3258\\
39.9375	1.3258\\
39.9583333333333	1.3258\\
39.9791666666667	1.3258\\
40	1.3258\\
40.0208333333333	1.3258\\
40.0416666666667	1.3258\\
40.0625	1.3258\\
40.0833333333333	1.3258\\
40.1041666666667	1.3258\\
40.125	1.3258\\
40.1458333333333	1.3258\\
40.1666666666667	1.3258\\
40.1875	1.3258\\
40.2083333333333	1.3258\\
40.2291666666667	1.3258\\
40.25	1.3258\\
40.2708333333333	1.3258\\
40.2916666666667	1.3258\\
40.3125	1.3258\\
40.3333333333333	1.3258\\
40.3541666666667	1.3258\\
40.375	1.3258\\
40.3958333333333	1.3258\\
40.4166666666667	1.3258\\
40.4375	1.3258\\
40.4583333333333	1.3258\\
40.4791666666667	1.3258\\
40.5	1.3258\\
40.5208333333333	1.3258\\
40.5416666666667	1.3258\\
40.5625	1.3258\\
40.5833333333333	1.3258\\
40.6041666666667	1.3258\\
40.625	1.3258\\
40.6458333333333	1.3258\\
40.6666666666667	1.3258\\
40.6875	1.3258\\
40.7083333333333	1.3258\\
40.7291666666667	1.3258\\
40.75	1.3258\\
40.7708333333333	1.3258\\
40.7916666666667	1.3258\\
40.8125	1.3258\\
40.8333333333333	1.3258\\
40.8541666666667	1.3258\\
40.875	1.3258\\
40.8958333333333	1.3258\\
40.9166666666667	1.3258\\
40.9375	1.3258\\
40.9583333333333	1.3258\\
40.9791666666667	1.3258\\
41	1.3258\\
41.0208333333333	1.3258\\
41.0416666666667	1.3258\\
41.0625	1.3258\\
41.0833333333333	1.3258\\
41.1041666666667	1.3258\\
41.125	1.3258\\
41.1458333333333	1.3258\\
41.1666666666667	1.3258\\
41.1875	1.3258\\
41.2083333333333	1.3258\\
41.2291666666667	1.3258\\
41.25	1.3258\\
41.2708333333333	1.3258\\
41.2916666666667	1.3258\\
41.3125	1.3258\\
41.3333333333333	1.3258\\
41.3541666666667	1.3258\\
41.375	1.3258\\
41.3958333333333	1.3258\\
41.4166666666667	1.3258\\
41.4375	1.3258\\
41.4583333333333	1.3258\\
41.4791666666667	1.3258\\
41.5	1.3258\\
41.5208333333333	1.3258\\
41.5416666666667	1.3258\\
41.5625	1.3258\\
41.5833333333333	1.3258\\
41.6041666666667	1.3258\\
41.625	1.3258\\
41.6458333333333	1.3258\\
41.6666666666667	1.3258\\
41.6875	1.3258\\
41.7083333333333	1.3258\\
41.7291666666667	1.3258\\
41.75	1.3258\\
41.7708333333333	1.3258\\
41.7916666666667	1.3258\\
41.8125	1.3258\\
41.8333333333333	1.3258\\
41.8541666666667	1.3258\\
41.875	1.3258\\
41.8958333333333	1.3258\\
41.9166666666667	1.3258\\
41.9375	1.3258\\
41.9583333333333	1.3258\\
41.9791666666667	1.3258\\
42	1.3258\\
42.0208333333333	1.3258\\
42.0416666666667	1.3258\\
42.0625	1.3258\\
42.0833333333333	1.3258\\
42.1041666666667	1.3258\\
42.125	1.3258\\
42.1458333333333	1.3258\\
42.1666666666667	1.3258\\
42.1875	1.3258\\
42.2083333333333	1.3258\\
42.2291666666667	1.3258\\
42.25	1.3258\\
42.2708333333333	1.3258\\
42.2916666666667	1.3258\\
42.3125	1.3258\\
42.3333333333333	1.3258\\
42.3541666666667	1.3258\\
42.375	1.3258\\
42.3958333333333	1.3258\\
42.4166666666667	1.3258\\
42.4375	1.3258\\
42.4583333333333	1.3258\\
42.4791666666667	1.3258\\
42.5	1.3258\\
42.5208333333333	1.3258\\
42.5416666666667	1.3258\\
42.5625	1.3258\\
42.5833333333333	1.3258\\
42.6041666666667	1.3258\\
42.625	1.3258\\
42.6458333333333	1.3258\\
42.6666666666667	1.3258\\
42.6875	1.3258\\
42.7083333333333	1.3258\\
42.7291666666667	1.3258\\
42.75	1.3258\\
42.7708333333333	1.3258\\
42.7916666666667	1.3258\\
42.8125	1.3258\\
42.8333333333333	1.3258\\
42.8541666666667	1.3258\\
42.875	1.3258\\
42.8958333333333	1.3258\\
42.9166666666667	1.3258\\
42.9375	1.3258\\
42.9583333333333	1.3258\\
42.9791666666667	1.3258\\
43	1.3258\\
43.0208333333333	1.3258\\
43.0416666666667	1.3258\\
43.0625	1.3258\\
43.0833333333333	1.3258\\
43.1041666666667	1.3258\\
43.125	1.3258\\
43.1458333333333	1.3258\\
43.1666666666667	1.3258\\
43.1875	1.3258\\
43.2083333333333	1.3258\\
43.2291666666667	1.3258\\
43.25	1.3258\\
43.2708333333333	1.3258\\
43.2916666666667	1.3258\\
43.3125	1.3258\\
43.3333333333333	1.3258\\
43.3541666666667	1.3258\\
43.375	1.3258\\
43.3958333333333	1.3258\\
43.4166666666667	1.3258\\
43.4375	1.3258\\
43.4583333333333	1.3258\\
43.4791666666667	1.3258\\
43.5	1.3258\\
43.5208333333333	1.3258\\
43.5416666666667	1.3258\\
43.5625	1.3258\\
43.5833333333333	1.3258\\
43.6041666666667	1.3258\\
43.625	1.3258\\
43.6458333333333	1.3258\\
43.6666666666667	1.3258\\
43.6875	1.3258\\
43.7083333333333	1.3258\\
43.7291666666667	1.3258\\
43.75	1.3258\\
43.7708333333333	1.3258\\
43.7916666666667	1.3258\\
43.8125	1.3258\\
43.8333333333333	1.3258\\
43.8541666666667	1.3258\\
43.875	1.3258\\
43.8958333333333	1.3258\\
43.9166666666667	1.3258\\
43.9375	1.3258\\
43.9583333333333	1.3258\\
43.9791666666667	1.3258\\
44	1.3258\\
44.0208333333333	1.3258\\
44.0416666666667	1.3258\\
44.0625	1.3258\\
44.0833333333333	1.3258\\
44.1041666666667	1.3258\\
44.125	1.3258\\
44.1458333333333	1.3258\\
44.1666666666667	1.3258\\
44.1875	1.3258\\
44.2083333333333	1.3258\\
44.2291666666667	1.3258\\
44.25	1.3258\\
44.2708333333333	1.3258\\
44.2916666666667	1.3258\\
44.3125	1.3258\\
44.3333333333333	1.3258\\
44.3541666666667	1.3258\\
44.375	1.3258\\
44.3958333333333	1.3258\\
44.4166666666667	1.3258\\
44.4375	1.3258\\
44.4583333333333	1.3258\\
44.4791666666667	1.3258\\
44.5	1.3258\\
44.5208333333333	1.3258\\
44.5416666666667	1.3258\\
44.5625	1.3258\\
44.5833333333333	1.3258\\
44.6041666666667	1.3258\\
44.625	1.3258\\
44.6458333333333	1.3258\\
44.6666666666667	1.3258\\
44.6875	1.3258\\
44.7083333333333	1.3258\\
44.7291666666667	1.3258\\
44.75	1.3258\\
44.7708333333333	1.3258\\
44.7916666666667	1.3258\\
44.8125	1.3258\\
44.8333333333333	1.3258\\
44.8541666666667	1.3258\\
44.875	1.3258\\
44.8958333333333	1.3258\\
44.9166666666667	1.3258\\
44.9375	1.3258\\
44.9583333333333	1.3258\\
44.9791666666667	1.3258\\
45	1.3258\\
45.0208333333333	1.3258\\
45.0416666666667	1.3258\\
45.0625	1.3258\\
45.0833333333333	1.3258\\
45.1041666666667	1.3258\\
45.125	1.3258\\
45.1458333333333	1.3258\\
45.1666666666667	1.3258\\
45.1875	1.3258\\
45.2083333333333	1.3258\\
45.2291666666667	1.3258\\
45.25	1.3258\\
45.2708333333333	1.3258\\
45.2916666666667	1.3258\\
45.3125	1.3258\\
45.3333333333333	1.3258\\
45.3541666666667	1.3258\\
45.375	1.3258\\
45.3958333333333	1.3258\\
45.4166666666667	1.3258\\
45.4375	1.3258\\
45.4583333333333	1.3258\\
45.4791666666667	1.3258\\
45.5	1.3258\\
45.5208333333333	1.3258\\
45.5416666666667	1.3258\\
45.5625	1.3258\\
45.5833333333333	1.3258\\
45.6041666666667	1.3258\\
45.625	1.3258\\
45.6458333333333	1.3258\\
45.6666666666667	1.3258\\
45.6875	1.3258\\
45.7083333333333	1.3258\\
45.7291666666667	1.3258\\
45.75	1.3258\\
45.7708333333333	1.3258\\
45.7916666666667	1.3258\\
45.8125	1.3258\\
45.8333333333333	1.3258\\
45.8541666666667	1.3258\\
45.875	1.3258\\
45.8958333333333	1.3258\\
45.9166666666667	1.3258\\
45.9375	1.3258\\
45.9583333333333	1.3258\\
45.9791666666667	1.3258\\
46	1.3258\\
46.0208333333333	1.3258\\
46.0416666666667	1.3258\\
46.0625	1.3258\\
46.0833333333333	1.3258\\
46.1041666666667	1.3258\\
46.125	1.3258\\
46.1458333333333	1.3258\\
46.1666666666667	1.3258\\
46.1875	1.3258\\
46.2083333333333	1.3258\\
46.2291666666667	1.3258\\
46.25	1.3258\\
46.2708333333333	1.3258\\
46.2916666666667	1.3258\\
46.3125	1.3258\\
46.3333333333333	1.3258\\
46.3541666666667	1.3258\\
46.375	1.3258\\
46.3958333333333	1.3258\\
46.4166666666667	1.3258\\
46.4375	1.3258\\
46.4583333333333	1.3258\\
46.4791666666667	1.3258\\
46.5	1.3258\\
46.5208333333333	1.3258\\
46.5416666666667	1.3258\\
46.5625	1.3258\\
46.5833333333333	1.3258\\
46.6041666666667	1.3258\\
46.625	1.3258\\
46.6458333333333	1.3258\\
46.6666666666667	1.3258\\
46.6875	1.3258\\
46.7083333333333	1.3258\\
46.7291666666667	1.3258\\
46.75	1.3258\\
46.7708333333333	1.3258\\
46.7916666666667	1.3258\\
46.8125	1.3258\\
46.8333333333333	1.3258\\
46.8541666666667	1.3258\\
46.875	1.3258\\
46.8958333333333	1.3258\\
46.9166666666667	1.3258\\
46.9375	1.3258\\
46.9583333333333	1.3258\\
46.9791666666667	1.3258\\
47	1.3258\\
47.0208333333333	1.3258\\
47.0416666666667	1.3258\\
47.0625	1.3258\\
47.0833333333333	1.3258\\
47.1041666666667	1.3258\\
47.125	1.3258\\
47.1458333333333	1.3258\\
47.1666666666667	1.3258\\
47.1875	1.3258\\
47.2083333333333	1.3258\\
47.2291666666667	1.3258\\
47.25	1.3258\\
47.2708333333333	1.3258\\
47.2916666666667	1.3258\\
47.3125	1.3258\\
47.3333333333333	1.3258\\
47.3541666666667	1.3258\\
47.375	1.3258\\
47.3958333333333	1.3258\\
47.4166666666667	1.3258\\
47.4375	1.3258\\
47.4583333333333	1.3258\\
47.4791666666667	1.3258\\
47.5	1.3258\\
47.5208333333333	1.3258\\
47.5416666666667	1.3258\\
47.5625	1.3258\\
47.5833333333333	1.3258\\
47.6041666666667	1.3258\\
47.625	1.3258\\
47.6458333333333	1.3258\\
47.6666666666667	1.3258\\
47.6875	1.3258\\
47.7083333333333	1.3258\\
47.7291666666667	1.3258\\
47.75	1.3258\\
47.7708333333333	1.3258\\
47.7916666666667	1.3258\\
47.8125	1.3258\\
47.8333333333333	1.3258\\
47.8541666666667	1.3258\\
47.875	1.3258\\
47.8958333333333	1.3258\\
47.9166666666667	1.3258\\
47.9375	1.3258\\
47.9583333333333	1.3258\\
47.9791666666667	1.3258\\
48	1.3258\\
48.0208333333333	1.3258\\
48.0416666666667	1.3258\\
48.0625	1.3258\\
48.0833333333333	1.3258\\
48.1041666666667	1.3258\\
48.125	1.3258\\
48.1458333333333	1.3258\\
48.1666666666667	1.3258\\
48.1875	1.3258\\
48.2083333333333	1.3258\\
48.2291666666667	1.3258\\
48.25	1.3258\\
48.2708333333333	1.3258\\
48.2916666666667	1.3258\\
48.3125	1.3258\\
48.3333333333333	1.3258\\
48.3541666666667	1.3258\\
48.375	1.3258\\
48.3958333333333	1.3258\\
48.4166666666667	1.3258\\
48.4375	1.3258\\
48.4583333333333	1.3258\\
48.4791666666667	1.3258\\
48.5	1.3258\\
48.5208333333333	1.3258\\
48.5416666666667	1.3258\\
48.5625	1.3258\\
48.5833333333333	1.3258\\
48.6041666666667	1.3258\\
48.625	1.3258\\
48.6458333333333	1.3258\\
48.6666666666667	1.3258\\
48.6875	1.3258\\
48.7083333333333	1.3258\\
48.7291666666667	1.3258\\
48.75	1.3258\\
48.7708333333333	1.3258\\
48.7916666666667	1.3258\\
48.8125	1.3258\\
48.8333333333333	1.3258\\
48.8541666666667	1.3258\\
48.875	1.3258\\
48.8958333333333	1.3258\\
48.9166666666667	1.3258\\
48.9375	1.3258\\
48.9583333333333	1.3258\\
48.9791666666667	1.3258\\
49	1.3258\\
49.0208333333333	1.3258\\
49.0416666666667	1.3258\\
49.0625	1.3258\\
49.0833333333333	1.3258\\
49.1041666666667	1.3258\\
49.125	1.3258\\
49.1458333333333	1.3258\\
49.1666666666667	1.3258\\
49.1875	1.3258\\
49.2083333333333	1.3258\\
49.2291666666667	1.3258\\
49.25	1.3258\\
49.2708333333333	1.3258\\
49.2916666666667	1.3258\\
49.3125	1.3258\\
49.3333333333333	1.3258\\
49.3541666666667	1.3258\\
49.375	1.3258\\
49.3958333333333	1.3258\\
49.4166666666667	1.3258\\
49.4375	1.3258\\
49.4583333333333	1.3258\\
49.4791666666667	1.3258\\
49.5	1.3258\\
49.5208333333333	1.3258\\
49.5416666666667	1.3258\\
49.5625	1.3258\\
49.5833333333333	1.3258\\
49.6041666666667	1.3258\\
49.625	1.3258\\
49.6458333333333	1.3258\\
49.6666666666667	1.3258\\
49.6875	1.3258\\
49.7083333333333	1.3258\\
49.7291666666667	1.3258\\
49.75	1.3258\\
49.7708333333333	1.3258\\
49.7916666666667	1.3258\\
49.8125	1.3258\\
49.8333333333333	1.3258\\
49.8541666666667	1.3258\\
49.875	1.3258\\
49.8958333333333	1.3258\\
49.9166666666667	1.3258\\
49.9375	1.3258\\
49.9583333333333	1.3258\\
49.9791666666667	1.3258\\
50	1.3258\\
50.0208333333333	1.3258\\
50.0416666666667	1.3258\\
50.0625	1.3258\\
50.0833333333333	1.3258\\
50.1041666666667	1.3258\\
50.125	1.3258\\
50.1458333333333	1.3258\\
50.1666666666667	1.3258\\
50.1875	1.3258\\
50.2083333333333	1.3258\\
50.2291666666667	1.3258\\
50.25	1.3258\\
50.2708333333333	1.3258\\
50.2916666666667	1.3258\\
50.3125	1.3258\\
50.3333333333333	1.3258\\
50.3541666666667	1.3258\\
50.375	1.3258\\
50.3958333333333	1.3258\\
50.4166666666667	1.3258\\
50.4375	1.3258\\
50.4583333333333	1.3258\\
50.4791666666667	1.3258\\
50.5	1.3258\\
50.5208333333333	1.3258\\
50.5416666666667	1.3258\\
50.5625	1.3258\\
50.5833333333333	1.3258\\
50.6041666666667	1.3258\\
50.625	1.3258\\
50.6458333333333	1.3258\\
50.6666666666667	1.3258\\
50.6875	1.3258\\
50.7083333333333	1.3258\\
50.7291666666667	1.3258\\
50.75	1.3258\\
50.7708333333333	1.3258\\
50.7916666666667	1.3258\\
50.8125	1.3258\\
50.8333333333333	1.3258\\
50.8541666666667	1.3258\\
50.875	1.3258\\
50.8958333333333	1.3258\\
50.9166666666667	1.3258\\
50.9375	1.3258\\
50.9583333333333	1.3258\\
50.9791666666667	1.3258\\
51	1.3258\\
51.0208333333333	1.3258\\
51.0416666666667	1.3258\\
51.0625	1.3258\\
51.0833333333333	1.3258\\
51.1041666666667	1.3258\\
51.125	1.3258\\
51.1458333333333	1.3258\\
51.1666666666667	1.3258\\
51.1875	1.3258\\
51.2083333333333	1.3258\\
51.2291666666667	1.3258\\
51.25	1.3258\\
51.2708333333333	1.3258\\
51.2916666666667	1.3258\\
51.3125	1.3258\\
51.3333333333333	1.3258\\
51.3541666666667	1.3258\\
51.375	1.3258\\
51.3958333333333	1.3258\\
51.4166666666667	1.3258\\
51.4375	1.3258\\
51.4583333333333	1.3258\\
51.4791666666667	1.3258\\
51.5	1.3258\\
51.5208333333333	1.3258\\
51.5416666666667	1.3258\\
51.5625	1.3258\\
51.5833333333333	1.3258\\
51.6041666666667	1.3258\\
51.625	1.3258\\
51.6458333333333	1.3258\\
51.6666666666667	1.3258\\
51.6875	1.3258\\
51.7083333333333	1.3258\\
51.7291666666667	1.3258\\
51.75	1.3258\\
51.7708333333333	1.3258\\
51.7916666666667	1.3258\\
51.8125	1.3258\\
51.8333333333333	1.3258\\
51.8541666666667	1.3258\\
51.875	1.3258\\
51.8958333333333	1.3258\\
51.9166666666667	1.3258\\
51.9375	1.3258\\
51.9583333333333	1.3258\\
51.9791666666667	1.3258\\
52	1.3258\\
52.0208333333333	1.3258\\
52.0416666666667	1.3258\\
52.0625	1.3258\\
52.0833333333333	1.3258\\
52.1041666666667	1.3258\\
52.125	1.3258\\
52.1458333333333	1.3258\\
52.1666666666667	1.3258\\
52.1875	1.3258\\
52.2083333333333	1.3258\\
52.2291666666667	1.3258\\
52.25	1.3258\\
52.2708333333333	1.3258\\
52.2916666666667	1.3258\\
52.3125	1.3258\\
52.3333333333333	1.3258\\
52.3541666666667	1.3258\\
52.375	1.3258\\
52.3958333333333	1.3258\\
52.4166666666667	1.3258\\
52.4375	1.3258\\
52.4583333333333	1.3258\\
52.4791666666667	1.3258\\
52.5	1.3258\\
52.5208333333333	1.3258\\
52.5416666666667	1.3258\\
52.5625	1.3258\\
52.5833333333333	1.3258\\
52.6041666666667	1.3258\\
52.625	1.3258\\
52.6458333333333	1.3258\\
52.6666666666667	1.3258\\
52.6875	1.3258\\
52.7083333333333	1.3258\\
52.7291666666667	1.3258\\
52.75	1.3258\\
52.7708333333333	1.3258\\
52.7916666666667	1.3258\\
52.8125	1.3258\\
52.8333333333333	1.3258\\
52.8541666666667	1.3258\\
52.875	1.3258\\
52.8958333333333	1.3258\\
52.9166666666667	1.3258\\
52.9375	1.3258\\
52.9583333333333	1.3258\\
52.9791666666667	1.3258\\
53	1.3258\\
53.0208333333333	1.3258\\
53.0416666666667	1.3258\\
53.0625	1.3258\\
53.0833333333333	1.3258\\
53.1041666666667	1.3258\\
53.125	1.3258\\
53.1458333333333	1.3258\\
53.1666666666667	1.3258\\
53.1875	1.3258\\
53.2083333333333	1.3258\\
53.2291666666667	1.3258\\
53.25	1.3258\\
53.2708333333333	1.3258\\
53.2916666666667	1.3258\\
53.3125	1.3258\\
53.3333333333333	1.3258\\
53.3541666666667	1.3258\\
53.375	1.3258\\
53.3958333333333	1.3258\\
53.4166666666667	1.3258\\
53.4375	1.3258\\
53.4583333333333	1.3258\\
53.4791666666667	1.3258\\
53.5	1.3258\\
53.5208333333333	1.3258\\
53.5416666666667	1.3258\\
53.5625	1.3258\\
53.5833333333333	1.3258\\
53.6041666666667	1.3258\\
53.625	1.3258\\
53.6458333333333	1.3258\\
53.6666666666667	1.3258\\
53.6875	1.3258\\
53.7083333333333	1.3258\\
53.7291666666667	1.3258\\
53.75	1.3258\\
53.7708333333333	1.3258\\
53.7916666666667	1.3258\\
53.8125	1.3258\\
53.8333333333333	1.3258\\
53.8541666666667	1.3258\\
53.875	1.3258\\
53.8958333333333	1.3258\\
53.9166666666667	1.3258\\
53.9375	1.3258\\
53.9583333333333	1.3258\\
53.9791666666667	1.3258\\
54	1.3258\\
54.0208333333333	1.3258\\
54.0416666666667	1.3258\\
54.0625	1.3258\\
54.0833333333333	1.3258\\
54.1041666666667	1.3258\\
54.125	1.3258\\
54.1458333333333	1.3258\\
54.1666666666667	1.3258\\
54.1875	1.3258\\
54.2083333333333	1.3258\\
54.2291666666667	1.3258\\
54.25	1.3258\\
54.2708333333333	1.3258\\
54.2916666666667	1.3258\\
54.3125	1.3258\\
54.3333333333333	1.3258\\
54.3541666666667	1.3258\\
54.375	1.3258\\
54.3958333333333	1.3258\\
54.4166666666667	1.3258\\
54.4375	1.3258\\
54.4583333333333	1.3258\\
54.4791666666667	1.3258\\
54.5	1.3258\\
54.5208333333333	1.3258\\
54.5416666666667	1.3258\\
54.5625	1.3258\\
54.5833333333333	1.3258\\
54.6041666666667	1.3258\\
54.625	1.3258\\
54.6458333333333	1.3258\\
54.6666666666667	1.3258\\
54.6875	1.3258\\
54.7083333333333	1.3258\\
54.7291666666667	1.3258\\
54.75	1.3258\\
54.7708333333333	1.3258\\
54.7916666666667	1.3258\\
54.8125	1.3258\\
54.8333333333333	1.3258\\
54.8541666666667	1.3258\\
54.875	1.3258\\
54.8958333333333	1.3258\\
54.9166666666667	1.3258\\
54.9375	1.3258\\
54.9583333333333	1.3258\\
54.9791666666667	1.3258\\
55	1.3258\\
55.0208333333333	1.3258\\
55.0416666666667	1.3258\\
55.0625	1.3258\\
55.0833333333333	1.3258\\
55.1041666666667	1.3258\\
55.125	1.3258\\
55.1458333333333	1.3258\\
55.1666666666667	1.3258\\
55.1875	1.3258\\
55.2083333333333	1.3258\\
55.2291666666667	1.3258\\
55.25	1.3258\\
55.2708333333333	1.3258\\
55.2916666666667	1.3258\\
55.3125	1.3258\\
55.3333333333333	1.3258\\
55.3541666666667	1.3258\\
55.375	1.3258\\
55.3958333333333	1.3258\\
55.4166666666667	1.3258\\
55.4375	1.3258\\
55.4583333333333	1.3258\\
55.4791666666667	1.3258\\
55.5	1.3258\\
55.5208333333333	1.3258\\
55.5416666666667	1.3258\\
55.5625	1.3258\\
55.5833333333333	1.3258\\
55.6041666666667	1.3258\\
55.625	1.3258\\
55.6458333333333	1.3258\\
55.6666666666667	1.3258\\
55.6875	1.3258\\
55.7083333333333	1.3258\\
55.7291666666667	1.3258\\
55.75	1.3258\\
55.7708333333333	1.3258\\
55.7916666666667	1.3258\\
55.8125	1.3258\\
55.8333333333333	1.3258\\
55.8541666666667	1.3258\\
55.875	1.3258\\
55.8958333333333	1.3258\\
55.9166666666667	1.3258\\
55.9375	1.3258\\
55.9583333333333	1.3258\\
55.9791666666667	1.3258\\
56	1.3258\\
56.0208333333333	1.3258\\
56.0416666666667	1.3258\\
56.0625	1.3258\\
56.0833333333333	1.3258\\
56.1041666666667	1.3258\\
56.125	1.3258\\
56.1458333333333	1.3258\\
56.1666666666667	1.3258\\
56.1875	1.3258\\
56.2083333333333	1.3258\\
56.2291666666667	1.3258\\
56.25	1.3258\\
56.2708333333333	1.3258\\
56.2916666666667	1.3258\\
56.3125	1.3258\\
56.3333333333333	1.3258\\
56.3541666666667	1.3258\\
56.375	1.3258\\
56.3958333333333	1.3258\\
56.4166666666667	1.3258\\
56.4375	1.3258\\
56.4583333333333	1.3258\\
56.4791666666667	1.3258\\
56.5	1.3258\\
56.5208333333333	1.3258\\
56.5416666666667	1.3258\\
56.5625	1.3258\\
56.5833333333333	1.3258\\
56.6041666666667	1.3258\\
56.625	1.3258\\
56.6458333333333	1.3258\\
56.6666666666667	1.3258\\
56.6875	1.3258\\
56.7083333333333	1.3258\\
56.7291666666667	1.3258\\
56.75	1.3258\\
56.7708333333333	1.3258\\
56.7916666666667	1.3258\\
56.8125	1.3258\\
56.8333333333333	1.3258\\
56.8541666666667	1.3258\\
56.875	1.3258\\
56.8958333333333	1.3258\\
56.9166666666667	1.3258\\
56.9375	1.3258\\
56.9583333333333	1.3258\\
56.9791666666667	1.3258\\
57	1.3258\\
57.0208333333333	1.3258\\
57.0416666666667	1.3258\\
57.0625	1.3258\\
57.0833333333333	1.3258\\
57.1041666666667	1.3258\\
57.125	1.3258\\
57.1458333333333	1.3258\\
57.1666666666667	1.3258\\
57.1875	1.3258\\
57.2083333333333	1.3258\\
57.2291666666667	1.3258\\
57.25	1.3258\\
57.2708333333333	1.3258\\
57.2916666666667	1.3258\\
57.3125	1.3258\\
57.3333333333333	1.3258\\
57.3541666666667	1.3258\\
57.375	1.3258\\
57.3958333333333	1.3258\\
57.4166666666667	1.3258\\
57.4375	1.3258\\
57.4583333333333	1.3258\\
57.4791666666667	1.3258\\
57.5	1.3258\\
57.5208333333333	1.3258\\
57.5416666666667	1.3258\\
57.5625	1.3258\\
57.5833333333333	1.3258\\
57.6041666666667	1.3258\\
57.625	1.3258\\
57.6458333333333	1.3258\\
57.6666666666667	1.3258\\
57.6875	1.3258\\
57.7083333333333	1.3258\\
57.7291666666667	1.3258\\
57.75	1.3258\\
57.7708333333333	1.3258\\
57.7916666666667	1.3258\\
57.8125	1.3258\\
57.8333333333333	1.3258\\
57.8541666666667	1.3258\\
57.875	1.3258\\
57.8958333333333	1.3258\\
57.9166666666667	1.3258\\
57.9375	1.3258\\
57.9583333333333	1.3258\\
57.9791666666667	1.3258\\
58	1.3258\\
58.0208333333333	1.3258\\
58.0416666666667	1.3258\\
58.0625	1.3258\\
58.0833333333333	1.3258\\
58.1041666666667	1.3258\\
58.125	1.3258\\
58.1458333333333	1.3258\\
58.1666666666667	1.3258\\
58.1875	1.3258\\
58.2083333333333	1.3258\\
58.2291666666667	1.3258\\
58.25	1.3258\\
58.2708333333333	1.3258\\
58.2916666666667	1.3258\\
58.3125	1.3258\\
58.3333333333333	1.3258\\
58.3541666666667	1.3258\\
58.375	1.3258\\
58.3958333333333	1.3258\\
58.4166666666667	1.3258\\
58.4375	1.3258\\
58.4583333333333	1.3258\\
58.4791666666667	1.3258\\
58.5	1.3258\\
58.5208333333333	1.3258\\
58.5416666666667	1.3258\\
58.5625	1.3258\\
58.5833333333333	1.3258\\
58.6041666666667	1.3258\\
58.625	1.3258\\
58.6458333333333	1.3258\\
58.6666666666667	1.3258\\
58.6875	1.3258\\
58.7083333333333	1.3258\\
58.7291666666667	1.3258\\
58.75	1.3258\\
58.7708333333333	1.3258\\
58.7916666666667	1.3258\\
58.8125	1.3258\\
58.8333333333333	1.3258\\
58.8541666666667	1.3258\\
58.875	1.3258\\
58.8958333333333	1.3258\\
58.9166666666667	1.3258\\
58.9375	1.3258\\
58.9583333333333	1.3258\\
58.9791666666667	1.3258\\
59	1.3258\\
59.0208333333333	1.3258\\
59.0416666666667	1.3258\\
59.0625	1.3258\\
59.0833333333333	1.3258\\
59.1041666666667	1.3258\\
59.125	1.3258\\
59.1458333333333	1.3258\\
59.1666666666667	1.3258\\
59.1875	1.3258\\
59.2083333333333	1.3258\\
59.2291666666667	1.3258\\
59.25	1.3258\\
59.2708333333333	1.3258\\
59.2916666666667	1.3258\\
59.3125	1.3258\\
59.3333333333333	1.3258\\
59.3541666666667	1.3258\\
59.375	1.3258\\
59.3958333333333	1.3258\\
59.4166666666667	1.3258\\
59.4375	1.3258\\
59.4583333333333	1.3258\\
59.4791666666667	1.3258\\
59.5	1.3258\\
59.5208333333333	1.3258\\
59.5416666666667	1.3258\\
59.5625	1.3258\\
59.5833333333333	1.3258\\
59.6041666666667	1.3258\\
59.625	1.3258\\
59.6458333333333	1.3258\\
59.6666666666667	1.3258\\
59.6875	1.3258\\
59.7083333333333	1.3258\\
59.7291666666667	1.3258\\
59.75	1.3258\\
59.7708333333333	1.3258\\
59.7916666666667	1.3258\\
59.8125	1.3258\\
59.8333333333333	1.3258\\
59.8541666666667	1.3258\\
59.875	1.3258\\
59.8958333333333	1.3258\\
59.9166666666667	1.3258\\
59.9375	1.3258\\
59.9583333333333	1.3258\\
59.9791666666667	1.3258\\
60	1.3258\\
};
\addplot [color=red,dashdotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.0315\\
0.0208333333333333	0.0315\\
0.0416666666666667	0.0315\\
0.0625	0.0315\\
0.0833333333333333	0.0315\\
0.104166666666667	0.0315\\
0.125	0.0315\\
0.145833333333333	0.0315\\
0.166666666666667	0.0315\\
0.1875	0.0315\\
0.208333333333333	0.0315\\
0.229166666666667	0.0315\\
0.25	0.0315\\
0.270833333333333	0.0315\\
0.291666666666667	0.0315\\
0.3125	0.0315\\
0.333333333333333	0.0315\\
0.354166666666667	0.0315\\
0.375	0.0315\\
0.395833333333333	0.0315\\
0.416666666666667	0.0315\\
0.4375	0.0315\\
0.458333333333333	0.0315\\
0.479166666666667	0.0315\\
0.5	0.0315\\
0.520833333333333	0.0315\\
0.541666666666667	0.0315\\
0.5625	0.0315\\
0.583333333333333	0.0315\\
0.604166666666667	0.0315\\
0.625	0.0315\\
0.645833333333333	0.0315\\
0.666666666666667	0.0315\\
0.6875	0.0315\\
0.708333333333333	0.0315\\
0.729166666666667	0.0315\\
0.75	0.0315\\
0.770833333333333	0.0315\\
0.791666666666667	0.0315\\
0.8125	0.0315\\
0.833333333333333	0.0315\\
0.854166666666667	0.0315\\
0.875	0.0315\\
0.895833333333333	0.0315\\
0.916666666666667	0.0315\\
0.9375	0.0315\\
0.958333333333333	0.0315\\
0.979166666666667	0.0315\\
1	0.0315\\
1.02083333333333	0.0315\\
1.04166666666667	0.0315\\
1.0625	0.0315\\
1.08333333333333	0.0315\\
1.10416666666667	0.0315\\
1.125	0.0315\\
1.14583333333333	0.0315\\
1.16666666666667	0.0315\\
1.1875	0.0315\\
1.20833333333333	0.0315\\
1.22916666666667	0.0315\\
1.25	0.0315\\
1.27083333333333	0.0315\\
1.29166666666667	0.0315\\
1.3125	0.0315\\
1.33333333333333	0.0315\\
1.35416666666667	0.0315\\
1.375	0.0315\\
1.39583333333333	0.0315\\
1.41666666666667	0.0315\\
1.4375	0.0315\\
1.45833333333333	0.0315\\
1.47916666666667	0.0315\\
1.5	0.0315\\
1.52083333333333	0.0315\\
1.54166666666667	0.0315\\
1.5625	0.0315\\
1.58333333333333	0.0315\\
1.60416666666667	0.0315\\
1.625	0.0315\\
1.64583333333333	0.0315\\
1.66666666666667	0.0315\\
1.6875	0.0315\\
1.70833333333333	0.0315\\
1.72916666666667	0.0315\\
1.75	0.0315\\
1.77083333333333	0.0315\\
1.79166666666667	0.0315\\
1.8125	0.0315\\
1.83333333333333	0.0315\\
1.85416666666667	0.0315\\
1.875	0.0315\\
1.89583333333333	0.0315\\
1.91666666666667	0.0315\\
1.9375	0.0315\\
1.95833333333333	0.0315\\
1.97916666666667	0.0315\\
2	0.0315\\
2.02083333333333	0.0315\\
2.04166666666667	0.0315\\
2.0625	0.0315\\
2.08333333333333	0.0315\\
2.10416666666667	0.0315\\
2.125	0.0315\\
2.14583333333333	0.0315\\
2.16666666666667	0.0315\\
2.1875	0.0315\\
2.20833333333333	0.0315\\
2.22916666666667	0.0315\\
2.25	0.0315\\
2.27083333333333	0.0315\\
2.29166666666667	0.0315\\
2.3125	0.0315\\
2.33333333333333	0.0315\\
2.35416666666667	0.0315\\
2.375	0.0315\\
2.39583333333333	0.0315\\
2.41666666666667	0.0315\\
2.4375	0.0315\\
2.45833333333333	0.0315\\
2.47916666666667	0.0315\\
2.5	0.0315\\
2.52083333333333	0.0315\\
2.54166666666667	0.0315\\
2.5625	0.0315\\
2.58333333333333	0.0315\\
2.60416666666667	0.0315\\
2.625	0.0315\\
2.64583333333333	0.0315\\
2.66666666666667	0.0315\\
2.6875	0.0315\\
2.70833333333333	0.0315\\
2.72916666666667	0.0315\\
2.75	0.0315\\
2.77083333333333	0.0315\\
2.79166666666667	0.0315\\
2.8125	0.0315\\
2.83333333333333	0.0315\\
2.85416666666667	0.0315\\
2.875	0.0315\\
2.89583333333333	0.0315\\
2.91666666666667	0.0315\\
2.9375	0.0315\\
2.95833333333333	0.0315\\
2.97916666666667	0.0315\\
3	0.0315\\
3.02083333333333	0.0315\\
3.04166666666667	0.0315\\
3.0625	0.0315\\
3.08333333333333	0.0315\\
3.10416666666667	0.0315\\
3.125	0.0315\\
3.14583333333333	0.0315\\
3.16666666666667	0.0315\\
3.1875	0.0315\\
3.20833333333333	0.0315\\
3.22916666666667	0.0315\\
3.25	0.0315\\
3.27083333333333	0.0315\\
3.29166666666667	0.0315\\
3.3125	0.0315\\
3.33333333333333	0.0315\\
3.35416666666667	0.0315\\
3.375	0.0315\\
3.39583333333333	0.0315\\
3.41666666666667	0.0315\\
3.4375	0.0315\\
3.45833333333333	0.0315\\
3.47916666666667	0.0315\\
3.5	0.0315\\
3.52083333333333	0.0315\\
3.54166666666667	0.0315\\
3.5625	0.0315\\
3.58333333333333	0.0315\\
3.60416666666667	0.0315\\
3.625	0.0315\\
3.64583333333333	0.0315\\
3.66666666666667	0.0315\\
3.6875	0.0315\\
3.70833333333333	0.0315\\
3.72916666666667	0.0315\\
3.75	0.0315\\
3.77083333333333	0.0315\\
3.79166666666667	0.0315\\
3.8125	0.0315\\
3.83333333333333	0.0315\\
3.85416666666667	0.0315\\
3.875	0.0315\\
3.89583333333333	0.0315\\
3.91666666666667	0.0315\\
3.9375	0.0315\\
3.95833333333333	0.0315\\
3.97916666666667	0.0315\\
4	0.0315\\
4.02083333333333	0.0315\\
4.04166666666667	0.0315\\
4.0625	0.0315\\
4.08333333333333	0.0315\\
4.10416666666667	0.0315\\
4.125	0.0315\\
4.14583333333333	0.0315\\
4.16666666666667	0.0315\\
4.1875	0.0315\\
4.20833333333333	0.0315\\
4.22916666666667	0.0315\\
4.25	0.0315\\
4.27083333333333	0.0315\\
4.29166666666667	0.0315\\
4.3125	0.0315\\
4.33333333333333	0.0315\\
4.35416666666667	0.0315\\
4.375	0.0315\\
4.39583333333333	0.0315\\
4.41666666666667	0.0315\\
4.4375	0.0315\\
4.45833333333333	0.0315\\
4.47916666666667	0.0315\\
4.5	0.0315\\
4.52083333333333	0.0315\\
4.54166666666667	0.0315\\
4.5625	0.0315\\
4.58333333333333	0.0315\\
4.60416666666667	0.0315\\
4.625	0.0315\\
4.64583333333333	0.0315\\
4.66666666666667	0.0315\\
4.6875	0.0315\\
4.70833333333333	0.0315\\
4.72916666666667	0.0315\\
4.75	0.0315\\
4.77083333333333	0.0315\\
4.79166666666667	0.0315\\
4.8125	0.0315\\
4.83333333333333	0.0315\\
4.85416666666667	0.0315\\
4.875	0.0315\\
4.89583333333333	0.0315\\
4.91666666666667	0.0315\\
4.9375	0.0315\\
4.95833333333333	0.0315\\
4.97916666666667	0.0315\\
5	0.0315\\
5.02083333333333	0.0315\\
5.04166666666667	0.0315\\
5.0625	0.0315\\
5.08333333333333	0.0315\\
5.10416666666667	0.0315\\
5.125	0.0315\\
5.14583333333333	0.0315\\
5.16666666666667	0.0315\\
5.1875	0.0315\\
5.20833333333333	0.0315\\
5.22916666666667	0.0315\\
5.25	0.0315\\
5.27083333333333	0.0315\\
5.29166666666667	0.0315\\
5.3125	0.0315\\
5.33333333333333	0.0315\\
5.35416666666667	0.0315\\
5.375	0.0315\\
5.39583333333333	0.0315\\
5.41666666666667	0.0315\\
5.4375	0.0315\\
5.45833333333333	0.0315\\
5.47916666666667	0.0315\\
5.5	0.0315\\
5.52083333333333	0.0315\\
5.54166666666667	0.0315\\
5.5625	0.0315\\
5.58333333333333	0.0315\\
5.60416666666667	0.0315\\
5.625	0.0315\\
5.64583333333333	0.0315\\
5.66666666666667	0.0315\\
5.6875	0.0315\\
5.70833333333333	0.0315\\
5.72916666666667	0.0315\\
5.75	0.0315\\
5.77083333333333	0.0315\\
5.79166666666667	0.0315\\
5.8125	0.0315\\
5.83333333333333	0.0315\\
5.85416666666667	0.0315\\
5.875	0.0315\\
5.89583333333333	0.0315\\
5.91666666666667	0.0315\\
5.9375	0.0315\\
5.95833333333333	0.0315\\
5.97916666666667	0.0315\\
6	0.0315\\
6.02083333333333	0.0315\\
6.04166666666667	0.0315\\
6.0625	0.0315\\
6.08333333333333	0.0315\\
6.10416666666667	0.0315\\
6.125	0.0315\\
6.14583333333333	0.0315\\
6.16666666666667	0.0315\\
6.1875	0.0315\\
6.20833333333333	0.0315\\
6.22916666666667	0.0315\\
6.25	0.0315\\
6.27083333333333	0.0315\\
6.29166666666667	0.0315\\
6.3125	0.0315\\
6.33333333333333	0.0315\\
6.35416666666667	0.0315\\
6.375	0.0315\\
6.39583333333333	0.0315\\
6.41666666666667	0.0315\\
6.4375	0.0315\\
6.45833333333333	0.0315\\
6.47916666666667	0.0315\\
6.5	0.0315\\
6.52083333333333	0.0315\\
6.54166666666667	0.0315\\
6.5625	0.0315\\
6.58333333333333	0.0315\\
6.60416666666667	0.0315\\
6.625	0.0315\\
6.64583333333333	0.0315\\
6.66666666666667	0.0315\\
6.6875	0.0315\\
6.70833333333333	0.0315\\
6.72916666666667	0.0315\\
6.75	0.0315\\
6.77083333333333	0.0315\\
6.79166666666667	0.0315\\
6.8125	0.0315\\
6.83333333333333	0.0315\\
6.85416666666667	0.0315\\
6.875	0.0315\\
6.89583333333333	0.0315\\
6.91666666666667	0.0315\\
6.9375	0.0315\\
6.95833333333333	0.0315\\
6.97916666666667	0.0315\\
7	0.0315\\
7.02083333333333	0.0315\\
7.04166666666667	0.0315\\
7.0625	0.0315\\
7.08333333333333	0.0315\\
7.10416666666667	0.0315\\
7.125	0.0315\\
7.14583333333333	0.0315\\
7.16666666666667	0.0315\\
7.1875	0.0315\\
7.20833333333333	0.0315\\
7.22916666666667	0.0315\\
7.25	0.0315\\
7.27083333333333	0.0315\\
7.29166666666667	0.0315\\
7.3125	0.0315\\
7.33333333333333	0.0315\\
7.35416666666667	0.0315\\
7.375	0.0315\\
7.39583333333333	0.0315\\
7.41666666666667	0.0315\\
7.4375	0.0315\\
7.45833333333333	0.0315\\
7.47916666666667	0.0315\\
7.5	0.0315\\
7.52083333333333	0.0315\\
7.54166666666667	0.0315\\
7.5625	0.0315\\
7.58333333333333	0.0315\\
7.60416666666667	0.0315\\
7.625	0.0315\\
7.64583333333333	0.0315\\
7.66666666666667	0.0315\\
7.6875	0.0315\\
7.70833333333333	0.0315\\
7.72916666666667	0.0315\\
7.75	0.0315\\
7.77083333333333	0.0315\\
7.79166666666667	0.0315\\
7.8125	0.0315\\
7.83333333333333	0.0315\\
7.85416666666667	0.0315\\
7.875	0.0315\\
7.89583333333333	0.0315\\
7.91666666666667	0.0315\\
7.9375	0.0315\\
7.95833333333333	0.0315\\
7.97916666666667	0.0315\\
8	0.0315\\
8.02083333333333	0.0315\\
8.04166666666667	0.0315\\
8.0625	0.0315\\
8.08333333333333	0.0315\\
8.10416666666667	0.0315\\
8.125	0.0315\\
8.14583333333333	0.0315\\
8.16666666666667	0.0315\\
8.1875	0.0315\\
8.20833333333333	0.0315\\
8.22916666666667	0.0315\\
8.25	0.0315\\
8.27083333333333	0.0315\\
8.29166666666667	0.0315\\
8.3125	0.0315\\
8.33333333333333	0.0315\\
8.35416666666667	0.0315\\
8.375	0.0315\\
8.39583333333333	0.0315\\
8.41666666666667	0.0315\\
8.4375	0.0315\\
8.45833333333333	0.0315\\
8.47916666666667	0.0315\\
8.5	0.0315\\
8.52083333333333	0.0315\\
8.54166666666667	0.0315\\
8.5625	0.0315\\
8.58333333333333	0.0315\\
8.60416666666667	0.0315\\
8.625	0.0315\\
8.64583333333333	0.0315\\
8.66666666666667	0.0315\\
8.6875	0.0315\\
8.70833333333333	0.0315\\
8.72916666666667	0.0315\\
8.75	0.0315\\
8.77083333333333	0.0315\\
8.79166666666667	0.0315\\
8.8125	0.0315\\
8.83333333333333	0.0315\\
8.85416666666667	0.0315\\
8.875	0.0315\\
8.89583333333333	0.0315\\
8.91666666666667	0.0315\\
8.9375	0.0315\\
8.95833333333333	0.0315\\
8.97916666666667	0.0315\\
9	0.0315\\
9.02083333333333	0.0315\\
9.04166666666667	0.0315\\
9.0625	0.0315\\
9.08333333333333	0.0315\\
9.10416666666667	0.0315\\
9.125	0.0315\\
9.14583333333333	0.0315\\
9.16666666666667	0.0315\\
9.1875	0.0315\\
9.20833333333333	0.0315\\
9.22916666666667	0.0315\\
9.25	0.0315\\
9.27083333333333	0.0315\\
9.29166666666667	0.0315\\
9.3125	0.0315\\
9.33333333333333	0.0315\\
9.35416666666667	0.0315\\
9.375	0.0315\\
9.39583333333333	0.0315\\
9.41666666666667	0.0315\\
9.4375	0.0315\\
9.45833333333333	0.0315\\
9.47916666666667	0.0315\\
9.5	0.0315\\
9.52083333333333	0.0315\\
9.54166666666667	0.0315\\
9.5625	0.0315\\
9.58333333333333	0.0315\\
9.60416666666667	0.0315\\
9.625	0.0315\\
9.64583333333333	0.0315\\
9.66666666666667	0.0315\\
9.6875	0.0315\\
9.70833333333333	0.0315\\
9.72916666666667	0.0315\\
9.75	0.0315\\
9.77083333333333	0.0315\\
9.79166666666667	0.0315\\
9.8125	0.0315\\
9.83333333333333	0.0315\\
9.85416666666667	0.0315\\
9.875	0.0315\\
9.89583333333333	0.0315\\
9.91666666666667	0.0315\\
9.9375	0.0315\\
9.95833333333333	0.0315\\
9.97916666666667	0.0315\\
10	0.0315\\
10.0208333333333	0.0315\\
10.0416666666667	0.0315\\
10.0625	0.0315\\
10.0833333333333	0.0315\\
10.1041666666667	0.0315\\
10.125	0.0315\\
10.1458333333333	0.0315\\
10.1666666666667	0.0315\\
10.1875	0.0315\\
10.2083333333333	0.0315\\
10.2291666666667	0.0315\\
10.25	0.0315\\
10.2708333333333	0.0315\\
10.2916666666667	0.0315\\
10.3125	0.0315\\
10.3333333333333	0.0315\\
10.3541666666667	0.0315\\
10.375	0.0315\\
10.3958333333333	0.0315\\
10.4166666666667	0.0315\\
10.4375	0.0315\\
10.4583333333333	0.0315\\
10.4791666666667	0.0315\\
10.5	0.0315\\
10.5208333333333	0.0315\\
10.5416666666667	0.0315\\
10.5625	0.0315\\
10.5833333333333	0.0315\\
10.6041666666667	0.0315\\
10.625	0.0315\\
10.6458333333333	0.0315\\
10.6666666666667	0.0315\\
10.6875	0.0315\\
10.7083333333333	0.0315\\
10.7291666666667	0.0315\\
10.75	0.0315\\
10.7708333333333	0.0315\\
10.7916666666667	0.0315\\
10.8125	0.0315\\
10.8333333333333	0.0315\\
10.8541666666667	0.0315\\
10.875	0.0315\\
10.8958333333333	0.0315\\
10.9166666666667	0.0315\\
10.9375	0.0315\\
10.9583333333333	0.0315\\
10.9791666666667	0.0315\\
11	0.0315\\
11.0208333333333	0.0315\\
11.0416666666667	0.0315\\
11.0625	0.0315\\
11.0833333333333	0.0315\\
11.1041666666667	0.0315\\
11.125	0.0315\\
11.1458333333333	0.0315\\
11.1666666666667	0.0315\\
11.1875	0.0315\\
11.2083333333333	0.0315\\
11.2291666666667	0.0315\\
11.25	0.0315\\
11.2708333333333	0.0315\\
11.2916666666667	0.0315\\
11.3125	0.0315\\
11.3333333333333	0.0315\\
11.3541666666667	0.0315\\
11.375	0.0315\\
11.3958333333333	0.0315\\
11.4166666666667	0.0315\\
11.4375	0.0315\\
11.4583333333333	0.0315\\
11.4791666666667	0.0315\\
11.5	0.0315\\
11.5208333333333	0.0315\\
11.5416666666667	0.0315\\
11.5625	0.0315\\
11.5833333333333	0.0315\\
11.6041666666667	0.0315\\
11.625	0.0315\\
11.6458333333333	0.0315\\
11.6666666666667	0.0315\\
11.6875	0.0315\\
11.7083333333333	0.0315\\
11.7291666666667	0.0315\\
11.75	0.0315\\
11.7708333333333	0.0315\\
11.7916666666667	0.0315\\
11.8125	0.0315\\
11.8333333333333	0.0315\\
11.8541666666667	0.0315\\
11.875	0.0315\\
11.8958333333333	0.0315\\
11.9166666666667	0.0315\\
11.9375	0.0315\\
11.9583333333333	0.0315\\
11.9791666666667	0.0315\\
12	0.0315\\
12.0208333333333	0.0315\\
12.0416666666667	0.0315\\
12.0625	0.0315\\
12.0833333333333	0.0315\\
12.1041666666667	0.0315\\
12.125	0.0315\\
12.1458333333333	0.0315\\
12.1666666666667	0.0315\\
12.1875	0.0315\\
12.2083333333333	0.0315\\
12.2291666666667	0.0315\\
12.25	0.0315\\
12.2708333333333	0.0315\\
12.2916666666667	0.0315\\
12.3125	0.0315\\
12.3333333333333	0.0315\\
12.3541666666667	0.0315\\
12.375	0.0315\\
12.3958333333333	0.0315\\
12.4166666666667	0.0315\\
12.4375	0.0315\\
12.4583333333333	0.0315\\
12.4791666666667	0.0315\\
12.5	0.0315\\
12.5208333333333	0.0315\\
12.5416666666667	0.0315\\
12.5625	0.0315\\
12.5833333333333	0.0315\\
12.6041666666667	0.0315\\
12.625	0.0315\\
12.6458333333333	0.0315\\
12.6666666666667	0.0315\\
12.6875	0.0315\\
12.7083333333333	0.0315\\
12.7291666666667	0.0315\\
12.75	0.0315\\
12.7708333333333	0.0315\\
12.7916666666667	0.0315\\
12.8125	0.0315\\
12.8333333333333	0.0315\\
12.8541666666667	0.0315\\
12.875	0.0315\\
12.8958333333333	0.0315\\
12.9166666666667	0.0315\\
12.9375	0.0315\\
12.9583333333333	0.0315\\
12.9791666666667	0.0315\\
13	0.0315\\
13.0208333333333	0.0315\\
13.0416666666667	0.0315\\
13.0625	0.0315\\
13.0833333333333	0.0315\\
13.1041666666667	0.0315\\
13.125	0.0315\\
13.1458333333333	0.0315\\
13.1666666666667	0.0315\\
13.1875	0.0315\\
13.2083333333333	0.0315\\
13.2291666666667	0.0315\\
13.25	0.0315\\
13.2708333333333	0.0315\\
13.2916666666667	0.0315\\
13.3125	0.0315\\
13.3333333333333	0.0315\\
13.3541666666667	0.0315\\
13.375	0.0315\\
13.3958333333333	0.0315\\
13.4166666666667	0.0315\\
13.4375	0.0315\\
13.4583333333333	0.0315\\
13.4791666666667	0.0315\\
13.5	0.0315\\
13.5208333333333	0.0315\\
13.5416666666667	0.0315\\
13.5625	0.0315\\
13.5833333333333	0.0315\\
13.6041666666667	0.0315\\
13.625	0.0315\\
13.6458333333333	0.0315\\
13.6666666666667	0.0315\\
13.6875	0.0315\\
13.7083333333333	0.0315\\
13.7291666666667	0.0315\\
13.75	0.0315\\
13.7708333333333	0.0315\\
13.7916666666667	0.0315\\
13.8125	0.0315\\
13.8333333333333	0.0315\\
13.8541666666667	0.0315\\
13.875	0.0315\\
13.8958333333333	0.0315\\
13.9166666666667	0.0315\\
13.9375	0.0315\\
13.9583333333333	0.0315\\
13.9791666666667	0.0315\\
14	0.0315\\
14.0208333333333	0.0315\\
14.0416666666667	0.0315\\
14.0625	0.0315\\
14.0833333333333	0.0315\\
14.1041666666667	0.0315\\
14.125	0.0315\\
14.1458333333333	0.0315\\
14.1666666666667	0.0315\\
14.1875	0.0315\\
14.2083333333333	0.0315\\
14.2291666666667	0.0315\\
14.25	0.0315\\
14.2708333333333	0.0315\\
14.2916666666667	0.0315\\
14.3125	0.0315\\
14.3333333333333	0.0315\\
14.3541666666667	0.0315\\
14.375	0.0315\\
14.3958333333333	0.0315\\
14.4166666666667	0.0315\\
14.4375	0.0315\\
14.4583333333333	0.0315\\
14.4791666666667	0.0315\\
14.5	0.0315\\
14.5208333333333	0.0315\\
14.5416666666667	0.0315\\
14.5625	0.0315\\
14.5833333333333	0.0315\\
14.6041666666667	0.0315\\
14.625	0.0315\\
14.6458333333333	0.0315\\
14.6666666666667	0.0315\\
14.6875	0.0315\\
14.7083333333333	0.0315\\
14.7291666666667	0.0315\\
14.75	0.0315\\
14.7708333333333	0.0315\\
14.7916666666667	0.0315\\
14.8125	0.0315\\
14.8333333333333	0.0315\\
14.8541666666667	0.0315\\
14.875	0.0315\\
14.8958333333333	0.0315\\
14.9166666666667	0.0315\\
14.9375	0.0315\\
14.9583333333333	0.0315\\
14.9791666666667	0.0315\\
15	0.0315\\
15.0208333333333	0.0315\\
15.0416666666667	0.0315\\
15.0625	0.0315\\
15.0833333333333	0.0315\\
15.1041666666667	0.0315\\
15.125	0.0315\\
15.1458333333333	0.0315\\
15.1666666666667	0.0315\\
15.1875	0.0315\\
15.2083333333333	0.0315\\
15.2291666666667	0.0315\\
15.25	0.0315\\
15.2708333333333	0.0315\\
15.2916666666667	0.0315\\
15.3125	0.0315\\
15.3333333333333	0.0315\\
15.3541666666667	0.0315\\
15.375	0.0315\\
15.3958333333333	0.0315\\
15.4166666666667	0.0315\\
15.4375	0.0315\\
15.4583333333333	0.0315\\
15.4791666666667	0.0315\\
15.5	0.0315\\
15.5208333333333	0.0315\\
15.5416666666667	0.0315\\
15.5625	0.0315\\
15.5833333333333	0.0315\\
15.6041666666667	0.0315\\
15.625	0.0315\\
15.6458333333333	0.0315\\
15.6666666666667	0.0315\\
15.6875	0.0315\\
15.7083333333333	0.0315\\
15.7291666666667	0.0315\\
15.75	0.0315\\
15.7708333333333	0.0315\\
15.7916666666667	0.0315\\
15.8125	0.0315\\
15.8333333333333	0.0315\\
15.8541666666667	0.0315\\
15.875	0.0315\\
15.8958333333333	0.0315\\
15.9166666666667	0.0315\\
15.9375	0.0315\\
15.9583333333333	0.0315\\
15.9791666666667	0.0315\\
16	0.0315\\
16.0208333333333	0.0315\\
16.0416666666667	0.0315\\
16.0625	0.0315\\
16.0833333333333	0.0315\\
16.1041666666667	0.0315\\
16.125	0.0315\\
16.1458333333333	0.0315\\
16.1666666666667	0.0315\\
16.1875	0.0315\\
16.2083333333333	0.0315\\
16.2291666666667	0.0315\\
16.25	0.0315\\
16.2708333333333	0.0315\\
16.2916666666667	0.0315\\
16.3125	0.0315\\
16.3333333333333	0.0315\\
16.3541666666667	0.0315\\
16.375	0.0315\\
16.3958333333333	0.0315\\
16.4166666666667	0.0315\\
16.4375	0.0315\\
16.4583333333333	0.0315\\
16.4791666666667	0.0315\\
16.5	0.0315\\
16.5208333333333	0.0315\\
16.5416666666667	0.0315\\
16.5625	0.0315\\
16.5833333333333	0.0315\\
16.6041666666667	0.0315\\
16.625	0.0315\\
16.6458333333333	0.0315\\
16.6666666666667	0.0315\\
16.6875	0.0315\\
16.7083333333333	0.0315\\
16.7291666666667	0.0315\\
16.75	0.0315\\
16.7708333333333	0.0315\\
16.7916666666667	0.0315\\
16.8125	0.0315\\
16.8333333333333	0.0315\\
16.8541666666667	0.0315\\
16.875	0.0315\\
16.8958333333333	0.0315\\
16.9166666666667	0.0315\\
16.9375	0.0315\\
16.9583333333333	0.0315\\
16.9791666666667	0.0315\\
17	0.0315\\
17.0208333333333	0.0315\\
17.0416666666667	0.0315\\
17.0625	0.0315\\
17.0833333333333	0.0315\\
17.1041666666667	0.0315\\
17.125	0.0315\\
17.1458333333333	0.0315\\
17.1666666666667	0.0315\\
17.1875	0.0315\\
17.2083333333333	0.0315\\
17.2291666666667	0.0315\\
17.25	0.0315\\
17.2708333333333	0.0315\\
17.2916666666667	0.0315\\
17.3125	0.0315\\
17.3333333333333	0.0315\\
17.3541666666667	0.0315\\
17.375	0.0315\\
17.3958333333333	0.0315\\
17.4166666666667	0.0315\\
17.4375	0.0315\\
17.4583333333333	0.0315\\
17.4791666666667	0.0315\\
17.5	0.0315\\
17.5208333333333	0.0315\\
17.5416666666667	0.0315\\
17.5625	0.0315\\
17.5833333333333	0.0315\\
17.6041666666667	0.0315\\
17.625	0.0315\\
17.6458333333333	0.0315\\
17.6666666666667	0.0315\\
17.6875	0.0315\\
17.7083333333333	0.0315\\
17.7291666666667	0.0315\\
17.75	0.0315\\
17.7708333333333	0.0315\\
17.7916666666667	0.0315\\
17.8125	0.0315\\
17.8333333333333	0.0315\\
17.8541666666667	0.0315\\
17.875	0.0315\\
17.8958333333333	0.0315\\
17.9166666666667	0.0315\\
17.9375	0.0315\\
17.9583333333333	0.0315\\
17.9791666666667	0.0315\\
18	0.0315\\
18.0208333333333	0.0315\\
18.0416666666667	0.0315\\
18.0625	0.0315\\
18.0833333333333	0.0315\\
18.1041666666667	0.0315\\
18.125	0.0315\\
18.1458333333333	0.0315\\
18.1666666666667	0.0315\\
18.1875	0.0315\\
18.2083333333333	0.0315\\
18.2291666666667	0.0315\\
18.25	0.0315\\
18.2708333333333	0.0315\\
18.2916666666667	0.0315\\
18.3125	0.0315\\
18.3333333333333	0.0315\\
18.3541666666667	0.0315\\
18.375	0.0315\\
18.3958333333333	0.0315\\
18.4166666666667	0.0315\\
18.4375	0.0315\\
18.4583333333333	0.0315\\
18.4791666666667	0.0315\\
18.5	0.0315\\
18.5208333333333	0.0315\\
18.5416666666667	0.0315\\
18.5625	0.0315\\
18.5833333333333	0.0315\\
18.6041666666667	0.0315\\
18.625	0.0315\\
18.6458333333333	0.0315\\
18.6666666666667	0.0315\\
18.6875	0.0315\\
18.7083333333333	0.0315\\
18.7291666666667	0.0315\\
18.75	0.0315\\
18.7708333333333	0.0315\\
18.7916666666667	0.0315\\
18.8125	0.0315\\
18.8333333333333	0.0315\\
18.8541666666667	0.0315\\
18.875	0.0315\\
18.8958333333333	0.0315\\
18.9166666666667	0.0315\\
18.9375	0.0315\\
18.9583333333333	0.0315\\
18.9791666666667	0.0315\\
19	0.0315\\
19.0208333333333	0.0315\\
19.0416666666667	0.0315\\
19.0625	0.0315\\
19.0833333333333	0.0315\\
19.1041666666667	0.0315\\
19.125	0.0315\\
19.1458333333333	0.0315\\
19.1666666666667	0.0315\\
19.1875	0.0315\\
19.2083333333333	0.0315\\
19.2291666666667	0.0315\\
19.25	0.0315\\
19.2708333333333	0.0315\\
19.2916666666667	0.0315\\
19.3125	0.0315\\
19.3333333333333	0.0315\\
19.3541666666667	0.0315\\
19.375	0.0315\\
19.3958333333333	0.0315\\
19.4166666666667	0.0315\\
19.4375	0.0315\\
19.4583333333333	0.0315\\
19.4791666666667	0.0315\\
19.5	0.0315\\
19.5208333333333	0.0315\\
19.5416666666667	0.0315\\
19.5625	0.0315\\
19.5833333333333	0.0315\\
19.6041666666667	0.0315\\
19.625	0.0315\\
19.6458333333333	0.0315\\
19.6666666666667	0.0315\\
19.6875	0.0315\\
19.7083333333333	0.0315\\
19.7291666666667	0.0315\\
19.75	0.0315\\
19.7708333333333	0.0315\\
19.7916666666667	0.0315\\
19.8125	0.0315\\
19.8333333333333	0.0315\\
19.8541666666667	0.0315\\
19.875	0.0315\\
19.8958333333333	0.0315\\
19.9166666666667	0.0315\\
19.9375	0.0315\\
19.9583333333333	0.0315\\
19.9791666666667	0.0315\\
20	0.0315\\
20.0208333333333	0.0315\\
20.0416666666667	0.0315\\
20.0625	0.0315\\
20.0833333333333	0.0315\\
20.1041666666667	0.0315\\
20.125	0.0315\\
20.1458333333333	0.0315\\
20.1666666666667	0.0315\\
20.1875	0.0315\\
20.2083333333333	0.0315\\
20.2291666666667	0.0315\\
20.25	0.0315\\
20.2708333333333	0.0315\\
20.2916666666667	0.0315\\
20.3125	0.0315\\
20.3333333333333	0.0315\\
20.3541666666667	0.0315\\
20.375	0.0315\\
20.3958333333333	0.0315\\
20.4166666666667	0.0315\\
20.4375	0.0315\\
20.4583333333333	0.0315\\
20.4791666666667	0.0315\\
20.5	0.0315\\
20.5208333333333	0.0315\\
20.5416666666667	0.0315\\
20.5625	0.0315\\
20.5833333333333	0.0315\\
20.6041666666667	0.0315\\
20.625	0.0315\\
20.6458333333333	0.0315\\
20.6666666666667	0.0315\\
20.6875	0.0315\\
20.7083333333333	0.0315\\
20.7291666666667	0.0315\\
20.75	0.0315\\
20.7708333333333	0.0315\\
20.7916666666667	0.0315\\
20.8125	0.0315\\
20.8333333333333	0.0315\\
20.8541666666667	0.0315\\
20.875	0.0315\\
20.8958333333333	0.0315\\
20.9166666666667	0.0315\\
20.9375	0.0315\\
20.9583333333333	0.0315\\
20.9791666666667	0.0315\\
21	0.0315\\
21.0208333333333	0.0315\\
21.0416666666667	0.0315\\
21.0625	0.0315\\
21.0833333333333	0.0315\\
21.1041666666667	0.0315\\
21.125	0.0315\\
21.1458333333333	0.0315\\
21.1666666666667	0.0315\\
21.1875	0.0315\\
21.2083333333333	0.0315\\
21.2291666666667	0.0315\\
21.25	0.0315\\
21.2708333333333	0.0315\\
21.2916666666667	0.0315\\
21.3125	0.0315\\
21.3333333333333	0.0315\\
21.3541666666667	0.0315\\
21.375	0.0315\\
21.3958333333333	0.0315\\
21.4166666666667	0.0315\\
21.4375	0.0315\\
21.4583333333333	0.0315\\
21.4791666666667	0.0315\\
21.5	0.0315\\
21.5208333333333	0.0315\\
21.5416666666667	0.0315\\
21.5625	0.0315\\
21.5833333333333	0.0315\\
21.6041666666667	0.0315\\
21.625	0.0315\\
21.6458333333333	0.0315\\
21.6666666666667	0.0315\\
21.6875	0.0315\\
21.7083333333333	0.0315\\
21.7291666666667	0.0315\\
21.75	0.0315\\
21.7708333333333	0.0315\\
21.7916666666667	0.0315\\
21.8125	0.0315\\
21.8333333333333	0.0315\\
21.8541666666667	0.0315\\
21.875	0.0315\\
21.8958333333333	0.0315\\
21.9166666666667	0.0315\\
21.9375	0.0315\\
21.9583333333333	0.0315\\
21.9791666666667	0.0315\\
22	0.0315\\
22.0208333333333	0.0315\\
22.0416666666667	0.0315\\
22.0625	0.0315\\
22.0833333333333	0.0315\\
22.1041666666667	0.0315\\
22.125	0.0315\\
22.1458333333333	0.0315\\
22.1666666666667	0.0315\\
22.1875	0.0315\\
22.2083333333333	0.0315\\
22.2291666666667	0.0315\\
22.25	0.0315\\
22.2708333333333	0.0315\\
22.2916666666667	0.0315\\
22.3125	0.0315\\
22.3333333333333	0.0315\\
22.3541666666667	0.0315\\
22.375	0.0315\\
22.3958333333333	0.0315\\
22.4166666666667	0.0315\\
22.4375	0.0315\\
22.4583333333333	0.0315\\
22.4791666666667	0.0315\\
22.5	0.0315\\
22.5208333333333	0.0315\\
22.5416666666667	0.0315\\
22.5625	0.0315\\
22.5833333333333	0.0315\\
22.6041666666667	0.0315\\
22.625	0.0315\\
22.6458333333333	0.0315\\
22.6666666666667	0.0315\\
22.6875	0.0315\\
22.7083333333333	0.0315\\
22.7291666666667	0.0315\\
22.75	0.0315\\
22.7708333333333	0.0315\\
22.7916666666667	0.0315\\
22.8125	0.0315\\
22.8333333333333	0.0315\\
22.8541666666667	0.0315\\
22.875	0.0315\\
22.8958333333333	0.0315\\
22.9166666666667	0.0315\\
22.9375	0.0315\\
22.9583333333333	0.0315\\
22.9791666666667	0.0315\\
23	0.0315\\
23.0208333333333	0.0315\\
23.0416666666667	0.0315\\
23.0625	0.0315\\
23.0833333333333	0.0315\\
23.1041666666667	0.0315\\
23.125	0.0315\\
23.1458333333333	0.0315\\
23.1666666666667	0.0315\\
23.1875	0.0315\\
23.2083333333333	0.0315\\
23.2291666666667	0.0315\\
23.25	0.0315\\
23.2708333333333	0.0315\\
23.2916666666667	0.0315\\
23.3125	0.0315\\
23.3333333333333	0.0315\\
23.3541666666667	0.0315\\
23.375	0.0315\\
23.3958333333333	0.0315\\
23.4166666666667	0.0315\\
23.4375	0.0315\\
23.4583333333333	0.0315\\
23.4791666666667	0.0315\\
23.5	0.0315\\
23.5208333333333	0.0315\\
23.5416666666667	0.0315\\
23.5625	0.0315\\
23.5833333333333	0.0315\\
23.6041666666667	0.0315\\
23.625	0.0315\\
23.6458333333333	0.0315\\
23.6666666666667	0.0315\\
23.6875	0.0315\\
23.7083333333333	0.0315\\
23.7291666666667	0.0315\\
23.75	0.0315\\
23.7708333333333	0.0315\\
23.7916666666667	0.0315\\
23.8125	0.0315\\
23.8333333333333	0.0315\\
23.8541666666667	0.0315\\
23.875	0.0315\\
23.8958333333333	0.0315\\
23.9166666666667	0.0315\\
23.9375	0.0315\\
23.9583333333333	0.0315\\
23.9791666666667	0.0315\\
24	0.0315\\
24.0208333333333	0.0315\\
24.0416666666667	0.0315\\
24.0625	0.0315\\
24.0833333333333	0.0315\\
24.1041666666667	0.0315\\
24.125	0.0315\\
24.1458333333333	0.0315\\
24.1666666666667	0.0315\\
24.1875	0.0315\\
24.2083333333333	0.0315\\
24.2291666666667	0.0315\\
24.25	0.0315\\
24.2708333333333	0.0315\\
24.2916666666667	0.0315\\
24.3125	0.0315\\
24.3333333333333	0.0315\\
24.3541666666667	0.0315\\
24.375	0.0315\\
24.3958333333333	0.0315\\
24.4166666666667	0.0315\\
24.4375	0.0315\\
24.4583333333333	0.0315\\
24.4791666666667	0.0315\\
24.5	0.0315\\
24.5208333333333	0.0315\\
24.5416666666667	0.0315\\
24.5625	0.0315\\
24.5833333333333	0.0315\\
24.6041666666667	0.0315\\
24.625	0.0315\\
24.6458333333333	0.0315\\
24.6666666666667	0.0315\\
24.6875	0.0315\\
24.7083333333333	0.0315\\
24.7291666666667	0.0315\\
24.75	0.0315\\
24.7708333333333	0.0315\\
24.7916666666667	0.0315\\
24.8125	0.0315\\
24.8333333333333	0.0315\\
24.8541666666667	0.0315\\
24.875	0.0315\\
24.8958333333333	0.0315\\
24.9166666666667	0.0315\\
24.9375	0.0315\\
24.9583333333333	0.0315\\
24.9791666666667	0.0315\\
25	0.0315\\
25.0208333333333	0.0315\\
25.0416666666667	0.0315\\
25.0625	0.0315\\
25.0833333333333	0.0315\\
25.1041666666667	0.0315\\
25.125	0.0315\\
25.1458333333333	0.0315\\
25.1666666666667	0.0315\\
25.1875	0.0315\\
25.2083333333333	0.0315\\
25.2291666666667	0.0315\\
25.25	0.0315\\
25.2708333333333	0.0315\\
25.2916666666667	0.0315\\
25.3125	0.0315\\
25.3333333333333	0.0315\\
25.3541666666667	0.0315\\
25.375	0.0315\\
25.3958333333333	0.0315\\
25.4166666666667	0.0315\\
25.4375	0.0315\\
25.4583333333333	0.0315\\
25.4791666666667	0.0315\\
25.5	0.0315\\
25.5208333333333	0.0315\\
25.5416666666667	0.0315\\
25.5625	0.0315\\
25.5833333333333	0.0315\\
25.6041666666667	0.0315\\
25.625	0.0315\\
25.6458333333333	0.0315\\
25.6666666666667	0.0315\\
25.6875	0.0315\\
25.7083333333333	0.0315\\
25.7291666666667	0.0315\\
25.75	0.0315\\
25.7708333333333	0.0315\\
25.7916666666667	0.0315\\
25.8125	0.0315\\
25.8333333333333	0.0315\\
25.8541666666667	0.0315\\
25.875	0.0315\\
25.8958333333333	0.0315\\
25.9166666666667	0.0315\\
25.9375	0.0315\\
25.9583333333333	0.0315\\
25.9791666666667	0.0315\\
26	0.0315\\
26.0208333333333	0.0315\\
26.0416666666667	0.0315\\
26.0625	0.0315\\
26.0833333333333	0.0315\\
26.1041666666667	0.0315\\
26.125	0.0315\\
26.1458333333333	0.0315\\
26.1666666666667	0.0315\\
26.1875	0.0315\\
26.2083333333333	0.0315\\
26.2291666666667	0.0315\\
26.25	0.0315\\
26.2708333333333	0.0315\\
26.2916666666667	0.0315\\
26.3125	0.0315\\
26.3333333333333	0.0315\\
26.3541666666667	0.0315\\
26.375	0.0315\\
26.3958333333333	0.0315\\
26.4166666666667	0.0315\\
26.4375	0.0315\\
26.4583333333333	0.0315\\
26.4791666666667	0.0315\\
26.5	0.0315\\
26.5208333333333	0.0315\\
26.5416666666667	0.0315\\
26.5625	0.0315\\
26.5833333333333	0.0315\\
26.6041666666667	0.0315\\
26.625	0.0315\\
26.6458333333333	0.0315\\
26.6666666666667	0.0315\\
26.6875	0.0315\\
26.7083333333333	0.0315\\
26.7291666666667	0.0315\\
26.75	0.0315\\
26.7708333333333	0.0315\\
26.7916666666667	0.0315\\
26.8125	0.0315\\
26.8333333333333	0.0315\\
26.8541666666667	0.0315\\
26.875	0.0315\\
26.8958333333333	0.0315\\
26.9166666666667	0.0315\\
26.9375	0.0315\\
26.9583333333333	0.0315\\
26.9791666666667	0.0315\\
27	0.0315\\
27.0208333333333	0.0315\\
27.0416666666667	0.0315\\
27.0625	0.0315\\
27.0833333333333	0.0315\\
27.1041666666667	0.0315\\
27.125	0.0315\\
27.1458333333333	0.0315\\
27.1666666666667	0.0315\\
27.1875	0.0315\\
27.2083333333333	0.0315\\
27.2291666666667	0.0315\\
27.25	0.0315\\
27.2708333333333	0.0315\\
27.2916666666667	0.0315\\
27.3125	0.0315\\
27.3333333333333	0.0315\\
27.3541666666667	0.0315\\
27.375	0.0315\\
27.3958333333333	0.0315\\
27.4166666666667	0.0315\\
27.4375	0.0315\\
27.4583333333333	0.0315\\
27.4791666666667	0.0315\\
27.5	0.0315\\
27.5208333333333	0.0315\\
27.5416666666667	0.0315\\
27.5625	0.0315\\
27.5833333333333	0.0315\\
27.6041666666667	0.0315\\
27.625	0.0315\\
27.6458333333333	0.0315\\
27.6666666666667	0.0315\\
27.6875	0.0315\\
27.7083333333333	0.0315\\
27.7291666666667	0.0315\\
27.75	0.0315\\
27.7708333333333	0.0315\\
27.7916666666667	0.0315\\
27.8125	0.0315\\
27.8333333333333	0.0315\\
27.8541666666667	0.0315\\
27.875	0.0315\\
27.8958333333333	0.0315\\
27.9166666666667	0.0315\\
27.9375	0.0315\\
27.9583333333333	0.0315\\
27.9791666666667	0.0315\\
28	0.0315\\
28.0208333333333	0.0315\\
28.0416666666667	0.0315\\
28.0625	0.0315\\
28.0833333333333	0.0315\\
28.1041666666667	0.0315\\
28.125	0.0315\\
28.1458333333333	0.0315\\
28.1666666666667	0.0315\\
28.1875	0.0315\\
28.2083333333333	0.0315\\
28.2291666666667	0.0315\\
28.25	0.0315\\
28.2708333333333	0.0315\\
28.2916666666667	0.0315\\
28.3125	0.0315\\
28.3333333333333	0.0315\\
28.3541666666667	0.0315\\
28.375	0.0315\\
28.3958333333333	0.0315\\
28.4166666666667	0.0315\\
28.4375	0.0315\\
28.4583333333333	0.0315\\
28.4791666666667	0.0315\\
28.5	0.0315\\
28.5208333333333	0.0315\\
28.5416666666667	0.0315\\
28.5625	0.0315\\
28.5833333333333	0.0315\\
28.6041666666667	0.0315\\
28.625	0.0315\\
28.6458333333333	0.0315\\
28.6666666666667	0.0315\\
28.6875	0.0315\\
28.7083333333333	0.0315\\
28.7291666666667	0.0315\\
28.75	0.0315\\
28.7708333333333	0.0315\\
28.7916666666667	0.0315\\
28.8125	0.0315\\
28.8333333333333	0.0315\\
28.8541666666667	0.0315\\
28.875	0.0315\\
28.8958333333333	0.0315\\
28.9166666666667	0.0315\\
28.9375	0.0315\\
28.9583333333333	0.0315\\
28.9791666666667	0.0315\\
29	0.0315\\
29.0208333333333	0.0315\\
29.0416666666667	0.0315\\
29.0625	0.0315\\
29.0833333333333	0.0315\\
29.1041666666667	0.0315\\
29.125	0.0315\\
29.1458333333333	0.0315\\
29.1666666666667	0.0315\\
29.1875	0.0315\\
29.2083333333333	0.0315\\
29.2291666666667	0.0315\\
29.25	0.0315\\
29.2708333333333	0.0315\\
29.2916666666667	0.0315\\
29.3125	0.0315\\
29.3333333333333	0.0315\\
29.3541666666667	0.0315\\
29.375	0.0315\\
29.3958333333333	0.0315\\
29.4166666666667	0.0315\\
29.4375	0.0315\\
29.4583333333333	0.0315\\
29.4791666666667	0.0315\\
29.5	0.0315\\
29.5208333333333	0.0315\\
29.5416666666667	0.0315\\
29.5625	0.0315\\
29.5833333333333	0.0315\\
29.6041666666667	0.0315\\
29.625	0.0315\\
29.6458333333333	0.0315\\
29.6666666666667	0.0315\\
29.6875	0.0315\\
29.7083333333333	0.0315\\
29.7291666666667	0.0315\\
29.75	0.0315\\
29.7708333333333	0.0315\\
29.7916666666667	0.0315\\
29.8125	0.0315\\
29.8333333333333	0.0315\\
29.8541666666667	0.0315\\
29.875	0.0315\\
29.8958333333333	0.0315\\
29.9166666666667	0.0315\\
29.9375	0.0315\\
29.9583333333333	0.0315\\
29.9791666666667	0.0315\\
30	0.0315\\
30.0208333333333	0.0315\\
30.0416666666667	0.0315\\
30.0625	0.0315\\
30.0833333333333	0.0315\\
30.1041666666667	0.0315\\
30.125	0.0315\\
30.1458333333333	0.0315\\
30.1666666666667	0.0315\\
30.1875	0.0315\\
30.2083333333333	0.0315\\
30.2291666666667	0.0315\\
30.25	0.0315\\
30.2708333333333	0.0315\\
30.2916666666667	0.0315\\
30.3125	0.0315\\
30.3333333333333	0.0315\\
30.3541666666667	0.0315\\
30.375	0.0315\\
30.3958333333333	0.0315\\
30.4166666666667	0.0315\\
30.4375	0.0315\\
30.4583333333333	0.0315\\
30.4791666666667	0.0315\\
30.5	0.0315\\
30.5208333333333	0.0315\\
30.5416666666667	0.0315\\
30.5625	0.0315\\
30.5833333333333	0.0315\\
30.6041666666667	0.0315\\
30.625	0.0315\\
30.6458333333333	0.0315\\
30.6666666666667	0.0315\\
30.6875	0.0315\\
30.7083333333333	0.0315\\
30.7291666666667	0.0315\\
30.75	0.0315\\
30.7708333333333	0.0315\\
30.7916666666667	0.0315\\
30.8125	0.0315\\
30.8333333333333	0.0315\\
30.8541666666667	0.0315\\
30.875	0.0315\\
30.8958333333333	0.0315\\
30.9166666666667	0.0315\\
30.9375	0.0315\\
30.9583333333333	0.0315\\
30.9791666666667	0.0315\\
31	0.0315\\
31.0208333333333	0.0315\\
31.0416666666667	0.0315\\
31.0625	0.0315\\
31.0833333333333	0.0315\\
31.1041666666667	0.0315\\
31.125	0.0315\\
31.1458333333333	0.0315\\
31.1666666666667	0.0315\\
31.1875	0.0315\\
31.2083333333333	0.0315\\
31.2291666666667	0.0315\\
31.25	0.0315\\
31.2708333333333	0.0315\\
31.2916666666667	0.0315\\
31.3125	0.0315\\
31.3333333333333	0.0315\\
31.3541666666667	0.0315\\
31.375	0.0315\\
31.3958333333333	0.0315\\
31.4166666666667	0.0315\\
31.4375	0.0315\\
31.4583333333333	0.0315\\
31.4791666666667	0.0315\\
31.5	0.0315\\
31.5208333333333	0.0315\\
31.5416666666667	0.0315\\
31.5625	0.0315\\
31.5833333333333	0.0315\\
31.6041666666667	0.0315\\
31.625	0.0315\\
31.6458333333333	0.0315\\
31.6666666666667	0.0315\\
31.6875	0.0315\\
31.7083333333333	0.0315\\
31.7291666666667	0.0315\\
31.75	0.0315\\
31.7708333333333	0.0315\\
31.7916666666667	0.0315\\
31.8125	0.0315\\
31.8333333333333	0.0315\\
31.8541666666667	0.0315\\
31.875	0.0315\\
31.8958333333333	0.0315\\
31.9166666666667	0.0315\\
31.9375	0.0315\\
31.9583333333333	0.0315\\
31.9791666666667	0.0315\\
32	0.0315\\
32.0208333333333	0.0315\\
32.0416666666667	0.0315\\
32.0625	0.0315\\
32.0833333333333	0.0315\\
32.1041666666667	0.0315\\
32.125	0.0315\\
32.1458333333333	0.0315\\
32.1666666666667	0.0315\\
32.1875	0.0315\\
32.2083333333333	0.0315\\
32.2291666666667	0.0315\\
32.25	0.0315\\
32.2708333333333	0.0315\\
32.2916666666667	0.0315\\
32.3125	0.0315\\
32.3333333333333	0.0315\\
32.3541666666667	0.0315\\
32.375	0.0315\\
32.3958333333333	0.0315\\
32.4166666666667	0.0315\\
32.4375	0.0315\\
32.4583333333333	0.0315\\
32.4791666666667	0.0315\\
32.5	0.0315\\
32.5208333333333	0.0315\\
32.5416666666667	0.0315\\
32.5625	0.0315\\
32.5833333333333	0.0315\\
32.6041666666667	0.0315\\
32.625	0.0315\\
32.6458333333333	0.0315\\
32.6666666666667	0.0315\\
32.6875	0.0315\\
32.7083333333333	0.0315\\
32.7291666666667	0.0315\\
32.75	0.0315\\
32.7708333333333	0.0315\\
32.7916666666667	0.0315\\
32.8125	0.0315\\
32.8333333333333	0.0315\\
32.8541666666667	0.0315\\
32.875	0.0315\\
32.8958333333333	0.0315\\
32.9166666666667	0.0315\\
32.9375	0.0315\\
32.9583333333333	0.0315\\
32.9791666666667	0.0315\\
33	0.0315\\
33.0208333333333	0.0315\\
33.0416666666667	0.0315\\
33.0625	0.0315\\
33.0833333333333	0.0315\\
33.1041666666667	0.0315\\
33.125	0.0315\\
33.1458333333333	0.0315\\
33.1666666666667	0.0315\\
33.1875	0.0315\\
33.2083333333333	0.0315\\
33.2291666666667	0.0315\\
33.25	0.0315\\
33.2708333333333	0.0315\\
33.2916666666667	0.0315\\
33.3125	0.0315\\
33.3333333333333	0.0315\\
33.3541666666667	0.0315\\
33.375	0.0315\\
33.3958333333333	0.0315\\
33.4166666666667	0.0315\\
33.4375	0.0315\\
33.4583333333333	0.0315\\
33.4791666666667	0.0315\\
33.5	0.0315\\
33.5208333333333	0.0315\\
33.5416666666667	0.0315\\
33.5625	0.0315\\
33.5833333333333	0.0315\\
33.6041666666667	0.0315\\
33.625	0.0315\\
33.6458333333333	0.0315\\
33.6666666666667	0.0315\\
33.6875	0.0315\\
33.7083333333333	0.0315\\
33.7291666666667	0.0315\\
33.75	0.0315\\
33.7708333333333	0.0315\\
33.7916666666667	0.0315\\
33.8125	0.0315\\
33.8333333333333	0.0315\\
33.8541666666667	0.0315\\
33.875	0.0315\\
33.8958333333333	0.0315\\
33.9166666666667	0.0315\\
33.9375	0.0315\\
33.9583333333333	0.0315\\
33.9791666666667	0.0315\\
34	0.0315\\
34.0208333333333	0.0315\\
34.0416666666667	0.0315\\
34.0625	0.0315\\
34.0833333333333	0.0315\\
34.1041666666667	0.0315\\
34.125	0.0315\\
34.1458333333333	0.0315\\
34.1666666666667	0.0315\\
34.1875	0.0315\\
34.2083333333333	0.0315\\
34.2291666666667	0.0315\\
34.25	0.0315\\
34.2708333333333	0.0315\\
34.2916666666667	0.0315\\
34.3125	0.0315\\
34.3333333333333	0.0315\\
34.3541666666667	0.0315\\
34.375	0.0315\\
34.3958333333333	0.0315\\
34.4166666666667	0.0315\\
34.4375	0.0315\\
34.4583333333333	0.0315\\
34.4791666666667	0.0315\\
34.5	0.0315\\
34.5208333333333	0.0315\\
34.5416666666667	0.0315\\
34.5625	0.0315\\
34.5833333333333	0.0315\\
34.6041666666667	0.0315\\
34.625	0.0315\\
34.6458333333333	0.0315\\
34.6666666666667	0.0315\\
34.6875	0.0315\\
34.7083333333333	0.0315\\
34.7291666666667	0.0315\\
34.75	0.0315\\
34.7708333333333	0.0315\\
34.7916666666667	0.0315\\
34.8125	0.0315\\
34.8333333333333	0.0315\\
34.8541666666667	0.0315\\
34.875	0.0315\\
34.8958333333333	0.0315\\
34.9166666666667	0.0315\\
34.9375	0.0315\\
34.9583333333333	0.0315\\
34.9791666666667	0.0315\\
35	0.0315\\
35.0208333333333	0.0315\\
35.0416666666667	0.0315\\
35.0625	0.0315\\
35.0833333333333	0.0315\\
35.1041666666667	0.0315\\
35.125	0.0315\\
35.1458333333333	0.0315\\
35.1666666666667	0.0315\\
35.1875	0.0315\\
35.2083333333333	0.0315\\
35.2291666666667	0.0315\\
35.25	0.0315\\
35.2708333333333	0.0315\\
35.2916666666667	0.0315\\
35.3125	0.0315\\
35.3333333333333	0.0315\\
35.3541666666667	0.0315\\
35.375	0.0315\\
35.3958333333333	0.0315\\
35.4166666666667	0.0315\\
35.4375	0.0315\\
35.4583333333333	0.0315\\
35.4791666666667	0.0315\\
35.5	0.0315\\
35.5208333333333	0.0315\\
35.5416666666667	0.0315\\
35.5625	0.0315\\
35.5833333333333	0.0315\\
35.6041666666667	0.0315\\
35.625	0.0315\\
35.6458333333333	0.0315\\
35.6666666666667	0.0315\\
35.6875	0.0315\\
35.7083333333333	0.0315\\
35.7291666666667	0.0315\\
35.75	0.0315\\
35.7708333333333	0.0315\\
35.7916666666667	0.0315\\
35.8125	0.0315\\
35.8333333333333	0.0315\\
35.8541666666667	0.0315\\
35.875	0.0315\\
35.8958333333333	0.0315\\
35.9166666666667	0.0315\\
35.9375	0.0315\\
35.9583333333333	0.0315\\
35.9791666666667	0.0315\\
36	0.0315\\
36.0208333333333	0.0315\\
36.0416666666667	0.0315\\
36.0625	0.0315\\
36.0833333333333	0.0315\\
36.1041666666667	0.0315\\
36.125	0.0315\\
36.1458333333333	0.0315\\
36.1666666666667	0.0315\\
36.1875	0.0315\\
36.2083333333333	0.0315\\
36.2291666666667	0.0315\\
36.25	0.0315\\
36.2708333333333	0.0315\\
36.2916666666667	0.0315\\
36.3125	0.0315\\
36.3333333333333	0.0315\\
36.3541666666667	0.0315\\
36.375	0.0315\\
36.3958333333333	0.0315\\
36.4166666666667	0.0315\\
36.4375	0.0315\\
36.4583333333333	0.0315\\
36.4791666666667	0.0315\\
36.5	0.0315\\
36.5208333333333	0.0315\\
36.5416666666667	0.0315\\
36.5625	0.0315\\
36.5833333333333	0.0315\\
36.6041666666667	0.0315\\
36.625	0.0315\\
36.6458333333333	0.0315\\
36.6666666666667	0.0315\\
36.6875	0.0315\\
36.7083333333333	0.0315\\
36.7291666666667	0.0315\\
36.75	0.0315\\
36.7708333333333	0.0315\\
36.7916666666667	0.0315\\
36.8125	0.0315\\
36.8333333333333	0.0315\\
36.8541666666667	0.0315\\
36.875	0.0315\\
36.8958333333333	0.0315\\
36.9166666666667	0.0315\\
36.9375	0.0315\\
36.9583333333333	0.0315\\
36.9791666666667	0.0315\\
37	0.0315\\
37.0208333333333	0.0315\\
37.0416666666667	0.0315\\
37.0625	0.0315\\
37.0833333333333	0.0315\\
37.1041666666667	0.0315\\
37.125	0.0315\\
37.1458333333333	0.0315\\
37.1666666666667	0.0315\\
37.1875	0.0315\\
37.2083333333333	0.0315\\
37.2291666666667	0.0315\\
37.25	0.0315\\
37.2708333333333	0.0315\\
37.2916666666667	0.0315\\
37.3125	0.0315\\
37.3333333333333	0.0315\\
37.3541666666667	0.0315\\
37.375	0.0315\\
37.3958333333333	0.0315\\
37.4166666666667	0.0315\\
37.4375	0.0315\\
37.4583333333333	0.0315\\
37.4791666666667	0.0315\\
37.5	0.0315\\
37.5208333333333	0.0315\\
37.5416666666667	0.0315\\
37.5625	0.0315\\
37.5833333333333	0.0315\\
37.6041666666667	0.0315\\
37.625	0.0315\\
37.6458333333333	0.0315\\
37.6666666666667	0.0315\\
37.6875	0.0315\\
37.7083333333333	0.0315\\
37.7291666666667	0.0315\\
37.75	0.0315\\
37.7708333333333	0.0315\\
37.7916666666667	0.0315\\
37.8125	0.0315\\
37.8333333333333	0.0315\\
37.8541666666667	0.0315\\
37.875	0.0315\\
37.8958333333333	0.0315\\
37.9166666666667	0.0315\\
37.9375	0.0315\\
37.9583333333333	0.0315\\
37.9791666666667	0.0315\\
38	0.0315\\
38.0208333333333	0.0315\\
38.0416666666667	0.0315\\
38.0625	0.0315\\
38.0833333333333	0.0315\\
38.1041666666667	0.0315\\
38.125	0.0315\\
38.1458333333333	0.0315\\
38.1666666666667	0.0315\\
38.1875	0.0315\\
38.2083333333333	0.0315\\
38.2291666666667	0.0315\\
38.25	0.0315\\
38.2708333333333	0.0315\\
38.2916666666667	0.0315\\
38.3125	0.0315\\
38.3333333333333	0.0315\\
38.3541666666667	0.0315\\
38.375	0.0315\\
38.3958333333333	0.0315\\
38.4166666666667	0.0315\\
38.4375	0.0315\\
38.4583333333333	0.0315\\
38.4791666666667	0.0315\\
38.5	0.0315\\
38.5208333333333	0.0315\\
38.5416666666667	0.0315\\
38.5625	0.0315\\
38.5833333333333	0.0315\\
38.6041666666667	0.0315\\
38.625	0.0315\\
38.6458333333333	0.0315\\
38.6666666666667	0.0315\\
38.6875	0.0315\\
38.7083333333333	0.0315\\
38.7291666666667	0.0315\\
38.75	0.0315\\
38.7708333333333	0.0315\\
38.7916666666667	0.0315\\
38.8125	0.0315\\
38.8333333333333	0.0315\\
38.8541666666667	0.0315\\
38.875	0.0315\\
38.8958333333333	0.0315\\
38.9166666666667	0.0315\\
38.9375	0.0315\\
38.9583333333333	0.0315\\
38.9791666666667	0.0315\\
39	0.0315\\
39.0208333333333	0.0315\\
39.0416666666667	0.0315\\
39.0625	0.0315\\
39.0833333333333	0.0315\\
39.1041666666667	0.0315\\
39.125	0.0315\\
39.1458333333333	0.0315\\
39.1666666666667	0.0315\\
39.1875	0.0315\\
39.2083333333333	0.0315\\
39.2291666666667	0.0315\\
39.25	0.0315\\
39.2708333333333	0.0315\\
39.2916666666667	0.0315\\
39.3125	0.0315\\
39.3333333333333	0.0315\\
39.3541666666667	0.0315\\
39.375	0.0315\\
39.3958333333333	0.0315\\
39.4166666666667	0.0315\\
39.4375	0.0315\\
39.4583333333333	0.0315\\
39.4791666666667	0.0315\\
39.5	0.0315\\
39.5208333333333	0.0315\\
39.5416666666667	0.0315\\
39.5625	0.0315\\
39.5833333333333	0.0315\\
39.6041666666667	0.0315\\
39.625	0.0315\\
39.6458333333333	0.0315\\
39.6666666666667	0.0315\\
39.6875	0.0315\\
39.7083333333333	0.0315\\
39.7291666666667	0.0315\\
39.75	0.0315\\
39.7708333333333	0.0315\\
39.7916666666667	0.0315\\
39.8125	0.0315\\
39.8333333333333	0.0315\\
39.8541666666667	0.0315\\
39.875	0.0315\\
39.8958333333333	0.0315\\
39.9166666666667	0.0315\\
39.9375	0.0315\\
39.9583333333333	0.0315\\
39.9791666666667	0.0315\\
40	0.0315\\
40.0208333333333	0.0315\\
40.0416666666667	0.0315\\
40.0625	0.0315\\
40.0833333333333	0.0315\\
40.1041666666667	0.0315\\
40.125	0.0315\\
40.1458333333333	0.0315\\
40.1666666666667	0.0315\\
40.1875	0.0315\\
40.2083333333333	0.0315\\
40.2291666666667	0.0315\\
40.25	0.0315\\
40.2708333333333	0.0315\\
40.2916666666667	0.0315\\
40.3125	0.0315\\
40.3333333333333	0.0315\\
40.3541666666667	0.0315\\
40.375	0.0315\\
40.3958333333333	0.0315\\
40.4166666666667	0.0315\\
40.4375	0.0315\\
40.4583333333333	0.0315\\
40.4791666666667	0.0315\\
40.5	0.0315\\
40.5208333333333	0.0315\\
40.5416666666667	0.0315\\
40.5625	0.0315\\
40.5833333333333	0.0315\\
40.6041666666667	0.0315\\
40.625	0.0315\\
40.6458333333333	0.0315\\
40.6666666666667	0.0315\\
40.6875	0.0315\\
40.7083333333333	0.0315\\
40.7291666666667	0.0315\\
40.75	0.0315\\
40.7708333333333	0.0315\\
40.7916666666667	0.0315\\
40.8125	0.0315\\
40.8333333333333	0.0315\\
40.8541666666667	0.0315\\
40.875	0.0315\\
40.8958333333333	0.0315\\
40.9166666666667	0.0315\\
40.9375	0.0315\\
40.9583333333333	0.0315\\
40.9791666666667	0.0315\\
41	0.0315\\
41.0208333333333	0.0315\\
41.0416666666667	0.0315\\
41.0625	0.0315\\
41.0833333333333	0.0315\\
41.1041666666667	0.0315\\
41.125	0.0315\\
41.1458333333333	0.0315\\
41.1666666666667	0.0315\\
41.1875	0.0315\\
41.2083333333333	0.0315\\
41.2291666666667	0.0315\\
41.25	0.0315\\
41.2708333333333	0.0315\\
41.2916666666667	0.0315\\
41.3125	0.0315\\
41.3333333333333	0.0315\\
41.3541666666667	0.0315\\
41.375	0.0315\\
41.3958333333333	0.0315\\
41.4166666666667	0.0315\\
41.4375	0.0315\\
41.4583333333333	0.0315\\
41.4791666666667	0.0315\\
41.5	0.0315\\
41.5208333333333	0.0315\\
41.5416666666667	0.0315\\
41.5625	0.0315\\
41.5833333333333	0.0315\\
41.6041666666667	0.0315\\
41.625	0.0315\\
41.6458333333333	0.0315\\
41.6666666666667	0.0315\\
41.6875	0.0315\\
41.7083333333333	0.0315\\
41.7291666666667	0.0315\\
41.75	0.0315\\
41.7708333333333	0.0315\\
41.7916666666667	0.0315\\
41.8125	0.0315\\
41.8333333333333	0.0315\\
41.8541666666667	0.0315\\
41.875	0.0315\\
41.8958333333333	0.0315\\
41.9166666666667	0.0315\\
41.9375	0.0315\\
41.9583333333333	0.0315\\
41.9791666666667	0.0315\\
42	0.0315\\
42.0208333333333	0.0315\\
42.0416666666667	0.0315\\
42.0625	0.0315\\
42.0833333333333	0.0315\\
42.1041666666667	0.0315\\
42.125	0.0315\\
42.1458333333333	0.0315\\
42.1666666666667	0.0315\\
42.1875	0.0315\\
42.2083333333333	0.0315\\
42.2291666666667	0.0315\\
42.25	0.0315\\
42.2708333333333	0.0315\\
42.2916666666667	0.0315\\
42.3125	0.0315\\
42.3333333333333	0.0315\\
42.3541666666667	0.0315\\
42.375	0.0315\\
42.3958333333333	0.0315\\
42.4166666666667	0.0315\\
42.4375	0.0315\\
42.4583333333333	0.0315\\
42.4791666666667	0.0315\\
42.5	0.0315\\
42.5208333333333	0.0315\\
42.5416666666667	0.0315\\
42.5625	0.0315\\
42.5833333333333	0.0315\\
42.6041666666667	0.0315\\
42.625	0.0315\\
42.6458333333333	0.0315\\
42.6666666666667	0.0315\\
42.6875	0.0315\\
42.7083333333333	0.0315\\
42.7291666666667	0.0315\\
42.75	0.0315\\
42.7708333333333	0.0315\\
42.7916666666667	0.0315\\
42.8125	0.0315\\
42.8333333333333	0.0315\\
42.8541666666667	0.0315\\
42.875	0.0315\\
42.8958333333333	0.0315\\
42.9166666666667	0.0315\\
42.9375	0.0315\\
42.9583333333333	0.0315\\
42.9791666666667	0.0315\\
43	0.0315\\
43.0208333333333	0.0315\\
43.0416666666667	0.0315\\
43.0625	0.0315\\
43.0833333333333	0.0315\\
43.1041666666667	0.0315\\
43.125	0.0315\\
43.1458333333333	0.0315\\
43.1666666666667	0.0315\\
43.1875	0.0315\\
43.2083333333333	0.0315\\
43.2291666666667	0.0315\\
43.25	0.0315\\
43.2708333333333	0.0315\\
43.2916666666667	0.0315\\
43.3125	0.0315\\
43.3333333333333	0.0315\\
43.3541666666667	0.0315\\
43.375	0.0315\\
43.3958333333333	0.0315\\
43.4166666666667	0.0315\\
43.4375	0.0315\\
43.4583333333333	0.0315\\
43.4791666666667	0.0315\\
43.5	0.0315\\
43.5208333333333	0.0315\\
43.5416666666667	0.0315\\
43.5625	0.0315\\
43.5833333333333	0.0315\\
43.6041666666667	0.0315\\
43.625	0.0315\\
43.6458333333333	0.0315\\
43.6666666666667	0.0315\\
43.6875	0.0315\\
43.7083333333333	0.0315\\
43.7291666666667	0.0315\\
43.75	0.0315\\
43.7708333333333	0.0315\\
43.7916666666667	0.0315\\
43.8125	0.0315\\
43.8333333333333	0.0315\\
43.8541666666667	0.0315\\
43.875	0.0315\\
43.8958333333333	0.0315\\
43.9166666666667	0.0315\\
43.9375	0.0315\\
43.9583333333333	0.0315\\
43.9791666666667	0.0315\\
44	0.0315\\
44.0208333333333	0.0315\\
44.0416666666667	0.0315\\
44.0625	0.0315\\
44.0833333333333	0.0315\\
44.1041666666667	0.0315\\
44.125	0.0315\\
44.1458333333333	0.0315\\
44.1666666666667	0.0315\\
44.1875	0.0315\\
44.2083333333333	0.0315\\
44.2291666666667	0.0315\\
44.25	0.0315\\
44.2708333333333	0.0315\\
44.2916666666667	0.0315\\
44.3125	0.0315\\
44.3333333333333	0.0315\\
44.3541666666667	0.0315\\
44.375	0.0315\\
44.3958333333333	0.0315\\
44.4166666666667	0.0315\\
44.4375	0.0315\\
44.4583333333333	0.0315\\
44.4791666666667	0.0315\\
44.5	0.0315\\
44.5208333333333	0.0315\\
44.5416666666667	0.0315\\
44.5625	0.0315\\
44.5833333333333	0.0315\\
44.6041666666667	0.0315\\
44.625	0.0315\\
44.6458333333333	0.0315\\
44.6666666666667	0.0315\\
44.6875	0.0315\\
44.7083333333333	0.0315\\
44.7291666666667	0.0315\\
44.75	0.0315\\
44.7708333333333	0.0315\\
44.7916666666667	0.0315\\
44.8125	0.0315\\
44.8333333333333	0.0315\\
44.8541666666667	0.0315\\
44.875	0.0315\\
44.8958333333333	0.0315\\
44.9166666666667	0.0315\\
44.9375	0.0315\\
44.9583333333333	0.0315\\
44.9791666666667	0.0315\\
45	0.0315\\
45.0208333333333	0.0315\\
45.0416666666667	0.0315\\
45.0625	0.0315\\
45.0833333333333	0.0315\\
45.1041666666667	0.0315\\
45.125	0.0315\\
45.1458333333333	0.0315\\
45.1666666666667	0.0315\\
45.1875	0.0315\\
45.2083333333333	0.0315\\
45.2291666666667	0.0315\\
45.25	0.0315\\
45.2708333333333	0.0315\\
45.2916666666667	0.0315\\
45.3125	0.0315\\
45.3333333333333	0.0315\\
45.3541666666667	0.0315\\
45.375	0.0315\\
45.3958333333333	0.0315\\
45.4166666666667	0.0315\\
45.4375	0.0315\\
45.4583333333333	0.0315\\
45.4791666666667	0.0315\\
45.5	0.0315\\
45.5208333333333	0.0315\\
45.5416666666667	0.0315\\
45.5625	0.0315\\
45.5833333333333	0.0315\\
45.6041666666667	0.0315\\
45.625	0.0315\\
45.6458333333333	0.0315\\
45.6666666666667	0.0315\\
45.6875	0.0315\\
45.7083333333333	0.0315\\
45.7291666666667	0.0315\\
45.75	0.0315\\
45.7708333333333	0.0315\\
45.7916666666667	0.0315\\
45.8125	0.0315\\
45.8333333333333	0.0315\\
45.8541666666667	0.0315\\
45.875	0.0315\\
45.8958333333333	0.0315\\
45.9166666666667	0.0315\\
45.9375	0.0315\\
45.9583333333333	0.0315\\
45.9791666666667	0.0315\\
46	0.0315\\
46.0208333333333	0.0315\\
46.0416666666667	0.0315\\
46.0625	0.0315\\
46.0833333333333	0.0315\\
46.1041666666667	0.0315\\
46.125	0.0315\\
46.1458333333333	0.0315\\
46.1666666666667	0.0315\\
46.1875	0.0315\\
46.2083333333333	0.0315\\
46.2291666666667	0.0315\\
46.25	0.0315\\
46.2708333333333	0.0315\\
46.2916666666667	0.0315\\
46.3125	0.0315\\
46.3333333333333	0.0315\\
46.3541666666667	0.0315\\
46.375	0.0315\\
46.3958333333333	0.0315\\
46.4166666666667	0.0315\\
46.4375	0.0315\\
46.4583333333333	0.0315\\
46.4791666666667	0.0315\\
46.5	0.0315\\
46.5208333333333	0.0315\\
46.5416666666667	0.0315\\
46.5625	0.0315\\
46.5833333333333	0.0315\\
46.6041666666667	0.0315\\
46.625	0.0315\\
46.6458333333333	0.0315\\
46.6666666666667	0.0315\\
46.6875	0.0315\\
46.7083333333333	0.0315\\
46.7291666666667	0.0315\\
46.75	0.0315\\
46.7708333333333	0.0315\\
46.7916666666667	0.0315\\
46.8125	0.0315\\
46.8333333333333	0.0315\\
46.8541666666667	0.0315\\
46.875	0.0315\\
46.8958333333333	0.0315\\
46.9166666666667	0.0315\\
46.9375	0.0315\\
46.9583333333333	0.0315\\
46.9791666666667	0.0315\\
47	0.0315\\
47.0208333333333	0.0315\\
47.0416666666667	0.0315\\
47.0625	0.0315\\
47.0833333333333	0.0315\\
47.1041666666667	0.0315\\
47.125	0.0315\\
47.1458333333333	0.0315\\
47.1666666666667	0.0315\\
47.1875	0.0315\\
47.2083333333333	0.0315\\
47.2291666666667	0.0315\\
47.25	0.0315\\
47.2708333333333	0.0315\\
47.2916666666667	0.0315\\
47.3125	0.0315\\
47.3333333333333	0.0315\\
47.3541666666667	0.0315\\
47.375	0.0315\\
47.3958333333333	0.0315\\
47.4166666666667	0.0315\\
47.4375	0.0315\\
47.4583333333333	0.0315\\
47.4791666666667	0.0315\\
47.5	0.0315\\
47.5208333333333	0.0315\\
47.5416666666667	0.0315\\
47.5625	0.0315\\
47.5833333333333	0.0315\\
47.6041666666667	0.0315\\
47.625	0.0315\\
47.6458333333333	0.0315\\
47.6666666666667	0.0315\\
47.6875	0.0315\\
47.7083333333333	0.0315\\
47.7291666666667	0.0315\\
47.75	0.0315\\
47.7708333333333	0.0315\\
47.7916666666667	0.0315\\
47.8125	0.0315\\
47.8333333333333	0.0315\\
47.8541666666667	0.0315\\
47.875	0.0315\\
47.8958333333333	0.0315\\
47.9166666666667	0.0315\\
47.9375	0.0315\\
47.9583333333333	0.0315\\
47.9791666666667	0.0315\\
48	0.0315\\
48.0208333333333	0.0315\\
48.0416666666667	0.0315\\
48.0625	0.0315\\
48.0833333333333	0.0315\\
48.1041666666667	0.0315\\
48.125	0.0315\\
48.1458333333333	0.0315\\
48.1666666666667	0.0315\\
48.1875	0.0315\\
48.2083333333333	0.0315\\
48.2291666666667	0.0315\\
48.25	0.0315\\
48.2708333333333	0.0315\\
48.2916666666667	0.0315\\
48.3125	0.0315\\
48.3333333333333	0.0315\\
48.3541666666667	0.0315\\
48.375	0.0315\\
48.3958333333333	0.0315\\
48.4166666666667	0.0315\\
48.4375	0.0315\\
48.4583333333333	0.0315\\
48.4791666666667	0.0315\\
48.5	0.0315\\
48.5208333333333	0.0315\\
48.5416666666667	0.0315\\
48.5625	0.0315\\
48.5833333333333	0.0315\\
48.6041666666667	0.0315\\
48.625	0.0315\\
48.6458333333333	0.0315\\
48.6666666666667	0.0315\\
48.6875	0.0315\\
48.7083333333333	0.0315\\
48.7291666666667	0.0315\\
48.75	0.0315\\
48.7708333333333	0.0315\\
48.7916666666667	0.0315\\
48.8125	0.0315\\
48.8333333333333	0.0315\\
48.8541666666667	0.0315\\
48.875	0.0315\\
48.8958333333333	0.0315\\
48.9166666666667	0.0315\\
48.9375	0.0315\\
48.9583333333333	0.0315\\
48.9791666666667	0.0315\\
49	0.0315\\
49.0208333333333	0.0315\\
49.0416666666667	0.0315\\
49.0625	0.0315\\
49.0833333333333	0.0315\\
49.1041666666667	0.0315\\
49.125	0.0315\\
49.1458333333333	0.0315\\
49.1666666666667	0.0315\\
49.1875	0.0315\\
49.2083333333333	0.0315\\
49.2291666666667	0.0315\\
49.25	0.0315\\
49.2708333333333	0.0315\\
49.2916666666667	0.0315\\
49.3125	0.0315\\
49.3333333333333	0.0315\\
49.3541666666667	0.0315\\
49.375	0.0315\\
49.3958333333333	0.0315\\
49.4166666666667	0.0315\\
49.4375	0.0315\\
49.4583333333333	0.0315\\
49.4791666666667	0.0315\\
49.5	0.0315\\
49.5208333333333	0.0315\\
49.5416666666667	0.0315\\
49.5625	0.0315\\
49.5833333333333	0.0315\\
49.6041666666667	0.0315\\
49.625	0.0315\\
49.6458333333333	0.0315\\
49.6666666666667	0.0315\\
49.6875	0.0315\\
49.7083333333333	0.0315\\
49.7291666666667	0.0315\\
49.75	0.0315\\
49.7708333333333	0.0315\\
49.7916666666667	0.0315\\
49.8125	0.0315\\
49.8333333333333	0.0315\\
49.8541666666667	0.0315\\
49.875	0.0315\\
49.8958333333333	0.0315\\
49.9166666666667	0.0315\\
49.9375	0.0315\\
49.9583333333333	0.0315\\
49.9791666666667	0.0315\\
50	0.0315\\
50.0208333333333	0.0315\\
50.0416666666667	0.0315\\
50.0625	0.0315\\
50.0833333333333	0.0315\\
50.1041666666667	0.0315\\
50.125	0.0315\\
50.1458333333333	0.0315\\
50.1666666666667	0.0315\\
50.1875	0.0315\\
50.2083333333333	0.0315\\
50.2291666666667	0.0315\\
50.25	0.0315\\
50.2708333333333	0.0315\\
50.2916666666667	0.0315\\
50.3125	0.0315\\
50.3333333333333	0.0315\\
50.3541666666667	0.0315\\
50.375	0.0315\\
50.3958333333333	0.0315\\
50.4166666666667	0.0315\\
50.4375	0.0315\\
50.4583333333333	0.0315\\
50.4791666666667	0.0315\\
50.5	0.0315\\
50.5208333333333	0.0315\\
50.5416666666667	0.0315\\
50.5625	0.0315\\
50.5833333333333	0.0315\\
50.6041666666667	0.0315\\
50.625	0.0315\\
50.6458333333333	0.0315\\
50.6666666666667	0.0315\\
50.6875	0.0315\\
50.7083333333333	0.0315\\
50.7291666666667	0.0315\\
50.75	0.0315\\
50.7708333333333	0.0315\\
50.7916666666667	0.0315\\
50.8125	0.0315\\
50.8333333333333	0.0315\\
50.8541666666667	0.0315\\
50.875	0.0315\\
50.8958333333333	0.0315\\
50.9166666666667	0.0315\\
50.9375	0.0315\\
50.9583333333333	0.0315\\
50.9791666666667	0.0315\\
51	0.0315\\
51.0208333333333	0.0315\\
51.0416666666667	0.0315\\
51.0625	0.0315\\
51.0833333333333	0.0315\\
51.1041666666667	0.0315\\
51.125	0.0315\\
51.1458333333333	0.0315\\
51.1666666666667	0.0315\\
51.1875	0.0315\\
51.2083333333333	0.0315\\
51.2291666666667	0.0315\\
51.25	0.0315\\
51.2708333333333	0.0315\\
51.2916666666667	0.0315\\
51.3125	0.0315\\
51.3333333333333	0.0315\\
51.3541666666667	0.0315\\
51.375	0.0315\\
51.3958333333333	0.0315\\
51.4166666666667	0.0315\\
51.4375	0.0315\\
51.4583333333333	0.0315\\
51.4791666666667	0.0315\\
51.5	0.0315\\
51.5208333333333	0.0315\\
51.5416666666667	0.0315\\
51.5625	0.0315\\
51.5833333333333	0.0315\\
51.6041666666667	0.0315\\
51.625	0.0315\\
51.6458333333333	0.0315\\
51.6666666666667	0.0315\\
51.6875	0.0315\\
51.7083333333333	0.0315\\
51.7291666666667	0.0315\\
51.75	0.0315\\
51.7708333333333	0.0315\\
51.7916666666667	0.0315\\
51.8125	0.0315\\
51.8333333333333	0.0315\\
51.8541666666667	0.0315\\
51.875	0.0315\\
51.8958333333333	0.0315\\
51.9166666666667	0.0315\\
51.9375	0.0315\\
51.9583333333333	0.0315\\
51.9791666666667	0.0315\\
52	0.0315\\
52.0208333333333	0.0315\\
52.0416666666667	0.0315\\
52.0625	0.0315\\
52.0833333333333	0.0315\\
52.1041666666667	0.0315\\
52.125	0.0315\\
52.1458333333333	0.0315\\
52.1666666666667	0.0315\\
52.1875	0.0315\\
52.2083333333333	0.0315\\
52.2291666666667	0.0315\\
52.25	0.0315\\
52.2708333333333	0.0315\\
52.2916666666667	0.0315\\
52.3125	0.0315\\
52.3333333333333	0.0315\\
52.3541666666667	0.0315\\
52.375	0.0315\\
52.3958333333333	0.0315\\
52.4166666666667	0.0315\\
52.4375	0.0315\\
52.4583333333333	0.0315\\
52.4791666666667	0.0315\\
52.5	0.0315\\
52.5208333333333	0.0315\\
52.5416666666667	0.0315\\
52.5625	0.0315\\
52.5833333333333	0.0315\\
52.6041666666667	0.0315\\
52.625	0.0315\\
52.6458333333333	0.0315\\
52.6666666666667	0.0315\\
52.6875	0.0315\\
52.7083333333333	0.0315\\
52.7291666666667	0.0315\\
52.75	0.0315\\
52.7708333333333	0.0315\\
52.7916666666667	0.0315\\
52.8125	0.0315\\
52.8333333333333	0.0315\\
52.8541666666667	0.0315\\
52.875	0.0315\\
52.8958333333333	0.0315\\
52.9166666666667	0.0315\\
52.9375	0.0315\\
52.9583333333333	0.0315\\
52.9791666666667	0.0315\\
53	0.0315\\
53.0208333333333	0.0315\\
53.0416666666667	0.0315\\
53.0625	0.0315\\
53.0833333333333	0.0315\\
53.1041666666667	0.0315\\
53.125	0.0315\\
53.1458333333333	0.0315\\
53.1666666666667	0.0315\\
53.1875	0.0315\\
53.2083333333333	0.0315\\
53.2291666666667	0.0315\\
53.25	0.0315\\
53.2708333333333	0.0315\\
53.2916666666667	0.0315\\
53.3125	0.0315\\
53.3333333333333	0.0315\\
53.3541666666667	0.0315\\
53.375	0.0315\\
53.3958333333333	0.0315\\
53.4166666666667	0.0315\\
53.4375	0.0315\\
53.4583333333333	0.0315\\
53.4791666666667	0.0315\\
53.5	0.0315\\
53.5208333333333	0.0315\\
53.5416666666667	0.0315\\
53.5625	0.0315\\
53.5833333333333	0.0315\\
53.6041666666667	0.0315\\
53.625	0.0315\\
53.6458333333333	0.0315\\
53.6666666666667	0.0315\\
53.6875	0.0315\\
53.7083333333333	0.0315\\
53.7291666666667	0.0315\\
53.75	0.0315\\
53.7708333333333	0.0315\\
53.7916666666667	0.0315\\
53.8125	0.0315\\
53.8333333333333	0.0315\\
53.8541666666667	0.0315\\
53.875	0.0315\\
53.8958333333333	0.0315\\
53.9166666666667	0.0315\\
53.9375	0.0315\\
53.9583333333333	0.0315\\
53.9791666666667	0.0315\\
54	0.0315\\
54.0208333333333	0.0315\\
54.0416666666667	0.0315\\
54.0625	0.0315\\
54.0833333333333	0.0315\\
54.1041666666667	0.0315\\
54.125	0.0315\\
54.1458333333333	0.0315\\
54.1666666666667	0.0315\\
54.1875	0.0315\\
54.2083333333333	0.0315\\
54.2291666666667	0.0315\\
54.25	0.0315\\
54.2708333333333	0.0315\\
54.2916666666667	0.0315\\
54.3125	0.0315\\
54.3333333333333	0.0315\\
54.3541666666667	0.0315\\
54.375	0.0315\\
54.3958333333333	0.0315\\
54.4166666666667	0.0315\\
54.4375	0.0315\\
54.4583333333333	0.0315\\
54.4791666666667	0.0315\\
54.5	0.0315\\
54.5208333333333	0.0315\\
54.5416666666667	0.0315\\
54.5625	0.0315\\
54.5833333333333	0.0315\\
54.6041666666667	0.0315\\
54.625	0.0315\\
54.6458333333333	0.0315\\
54.6666666666667	0.0315\\
54.6875	0.0315\\
54.7083333333333	0.0315\\
54.7291666666667	0.0315\\
54.75	0.0315\\
54.7708333333333	0.0315\\
54.7916666666667	0.0315\\
54.8125	0.0315\\
54.8333333333333	0.0315\\
54.8541666666667	0.0315\\
54.875	0.0315\\
54.8958333333333	0.0315\\
54.9166666666667	0.0315\\
54.9375	0.0315\\
54.9583333333333	0.0315\\
54.9791666666667	0.0315\\
55	0.0315\\
55.0208333333333	0.0315\\
55.0416666666667	0.0315\\
55.0625	0.0315\\
55.0833333333333	0.0315\\
55.1041666666667	0.0315\\
55.125	0.0315\\
55.1458333333333	0.0315\\
55.1666666666667	0.0315\\
55.1875	0.0315\\
55.2083333333333	0.0315\\
55.2291666666667	0.0315\\
55.25	0.0315\\
55.2708333333333	0.0315\\
55.2916666666667	0.0315\\
55.3125	0.0315\\
55.3333333333333	0.0315\\
55.3541666666667	0.0315\\
55.375	0.0315\\
55.3958333333333	0.0315\\
55.4166666666667	0.0315\\
55.4375	0.0315\\
55.4583333333333	0.0315\\
55.4791666666667	0.0315\\
55.5	0.0315\\
55.5208333333333	0.0315\\
55.5416666666667	0.0315\\
55.5625	0.0315\\
55.5833333333333	0.0315\\
55.6041666666667	0.0315\\
55.625	0.0315\\
55.6458333333333	0.0315\\
55.6666666666667	0.0315\\
55.6875	0.0315\\
55.7083333333333	0.0315\\
55.7291666666667	0.0315\\
55.75	0.0315\\
55.7708333333333	0.0315\\
55.7916666666667	0.0315\\
55.8125	0.0315\\
55.8333333333333	0.0315\\
55.8541666666667	0.0315\\
55.875	0.0315\\
55.8958333333333	0.0315\\
55.9166666666667	0.0315\\
55.9375	0.0315\\
55.9583333333333	0.0315\\
55.9791666666667	0.0315\\
56	0.0315\\
56.0208333333333	0.0315\\
56.0416666666667	0.0315\\
56.0625	0.0315\\
56.0833333333333	0.0315\\
56.1041666666667	0.0315\\
56.125	0.0315\\
56.1458333333333	0.0315\\
56.1666666666667	0.0315\\
56.1875	0.0315\\
56.2083333333333	0.0315\\
56.2291666666667	0.0315\\
56.25	0.0315\\
56.2708333333333	0.0315\\
56.2916666666667	0.0315\\
56.3125	0.0315\\
56.3333333333333	0.0315\\
56.3541666666667	0.0315\\
56.375	0.0315\\
56.3958333333333	0.0315\\
56.4166666666667	0.0315\\
56.4375	0.0315\\
56.4583333333333	0.0315\\
56.4791666666667	0.0315\\
56.5	0.0315\\
56.5208333333333	0.0315\\
56.5416666666667	0.0315\\
56.5625	0.0315\\
56.5833333333333	0.0315\\
56.6041666666667	0.0315\\
56.625	0.0315\\
56.6458333333333	0.0315\\
56.6666666666667	0.0315\\
56.6875	0.0315\\
56.7083333333333	0.0315\\
56.7291666666667	0.0315\\
56.75	0.0315\\
56.7708333333333	0.0315\\
56.7916666666667	0.0315\\
56.8125	0.0315\\
56.8333333333333	0.0315\\
56.8541666666667	0.0315\\
56.875	0.0315\\
56.8958333333333	0.0315\\
56.9166666666667	0.0315\\
56.9375	0.0315\\
56.9583333333333	0.0315\\
56.9791666666667	0.0315\\
57	0.0315\\
57.0208333333333	0.0315\\
57.0416666666667	0.0315\\
57.0625	0.0315\\
57.0833333333333	0.0315\\
57.1041666666667	0.0315\\
57.125	0.0315\\
57.1458333333333	0.0315\\
57.1666666666667	0.0315\\
57.1875	0.0315\\
57.2083333333333	0.0315\\
57.2291666666667	0.0315\\
57.25	0.0315\\
57.2708333333333	0.0315\\
57.2916666666667	0.0315\\
57.3125	0.0315\\
57.3333333333333	0.0315\\
57.3541666666667	0.0315\\
57.375	0.0315\\
57.3958333333333	0.0315\\
57.4166666666667	0.0315\\
57.4375	0.0315\\
57.4583333333333	0.0315\\
57.4791666666667	0.0315\\
57.5	0.0315\\
57.5208333333333	0.0315\\
57.5416666666667	0.0315\\
57.5625	0.0315\\
57.5833333333333	0.0315\\
57.6041666666667	0.0315\\
57.625	0.0315\\
57.6458333333333	0.0315\\
57.6666666666667	0.0315\\
57.6875	0.0315\\
57.7083333333333	0.0315\\
57.7291666666667	0.0315\\
57.75	0.0315\\
57.7708333333333	0.0315\\
57.7916666666667	0.0315\\
57.8125	0.0315\\
57.8333333333333	0.0315\\
57.8541666666667	0.0315\\
57.875	0.0315\\
57.8958333333333	0.0315\\
57.9166666666667	0.0315\\
57.9375	0.0315\\
57.9583333333333	0.0315\\
57.9791666666667	0.0315\\
58	0.0315\\
58.0208333333333	0.0315\\
58.0416666666667	0.0315\\
58.0625	0.0315\\
58.0833333333333	0.0315\\
58.1041666666667	0.0315\\
58.125	0.0315\\
58.1458333333333	0.0315\\
58.1666666666667	0.0315\\
58.1875	0.0315\\
58.2083333333333	0.0315\\
58.2291666666667	0.0315\\
58.25	0.0315\\
58.2708333333333	0.0315\\
58.2916666666667	0.0315\\
58.3125	0.0315\\
58.3333333333333	0.0315\\
58.3541666666667	0.0315\\
58.375	0.0315\\
58.3958333333333	0.0315\\
58.4166666666667	0.0315\\
58.4375	0.0315\\
58.4583333333333	0.0315\\
58.4791666666667	0.0315\\
58.5	0.0315\\
58.5208333333333	0.0315\\
58.5416666666667	0.0315\\
58.5625	0.0315\\
58.5833333333333	0.0315\\
58.6041666666667	0.0315\\
58.625	0.0315\\
58.6458333333333	0.0315\\
58.6666666666667	0.0315\\
58.6875	0.0315\\
58.7083333333333	0.0315\\
58.7291666666667	0.0315\\
58.75	0.0315\\
58.7708333333333	0.0315\\
58.7916666666667	0.0315\\
58.8125	0.0315\\
58.8333333333333	0.0315\\
58.8541666666667	0.0315\\
58.875	0.0315\\
58.8958333333333	0.0315\\
58.9166666666667	0.0315\\
58.9375	0.0315\\
58.9583333333333	0.0315\\
58.9791666666667	0.0315\\
59	0.0315\\
59.0208333333333	0.0315\\
59.0416666666667	0.0315\\
59.0625	0.0315\\
59.0833333333333	0.0315\\
59.1041666666667	0.0315\\
59.125	0.0315\\
59.1458333333333	0.0315\\
59.1666666666667	0.0315\\
59.1875	0.0315\\
59.2083333333333	0.0315\\
59.2291666666667	0.0315\\
59.25	0.0315\\
59.2708333333333	0.0315\\
59.2916666666667	0.0315\\
59.3125	0.0315\\
59.3333333333333	0.0315\\
59.3541666666667	0.0315\\
59.375	0.0315\\
59.3958333333333	0.0315\\
59.4166666666667	0.0315\\
59.4375	0.0315\\
59.4583333333333	0.0315\\
59.4791666666667	0.0315\\
59.5	0.0315\\
59.5208333333333	0.0315\\
59.5416666666667	0.0315\\
59.5625	0.0315\\
59.5833333333333	0.0315\\
59.6041666666667	0.0315\\
59.625	0.0315\\
59.6458333333333	0.0315\\
59.6666666666667	0.0315\\
59.6875	0.0315\\
59.7083333333333	0.0315\\
59.7291666666667	0.0315\\
59.75	0.0315\\
59.7708333333333	0.0315\\
59.7916666666667	0.0315\\
59.8125	0.0315\\
59.8333333333333	0.0315\\
59.8541666666667	0.0315\\
59.875	0.0315\\
59.8958333333333	0.0315\\
59.9166666666667	0.0315\\
59.9375	0.0315\\
59.9583333333333	0.0315\\
59.9791666666667	0.0315\\
60	0.0315\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure8a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=60,
xmajorgrids,
ymin=0.25,
ymax=0.75,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.516350782307536\\
0.0208333333333333	0.532631548055013\\
0.0416666666666667	0.548772580504032\\
0.0625	0.56470476127563\\
0.0833333333333333	0.58035986632579\\
0.104166666666667	0.595670858091272\\
0.125	0.61057217255475\\
0.145833333333333	0.625\\
0.166666666666667	0.638892558254901\\
0.1875	0.65219035725218\\
0.208333333333333	0.664836453775017\\
0.229166666666667	0.676776695296637\\
0.25	0.687959951869744\\
0.270833333333333	0.698338335072809\\
0.291666666666667	0.707867403075636\\
0.3125	0.71650635094611\\
0.333333333333333	0.724218185383172\\
0.354166666666667	0.730969883127822\\
0.375	0.736732532373776\\
0.395833333333333	0.741481456572267\\
0.416666666666667	0.745196320100808\\
0.4375	0.747861215343453\\
0.458333333333333	0.749464730809651\\
0.479166666666667	0.75\\
0.5	0.749464730809651\\
0.520833333333333	0.747861215343453\\
0.541666666666667	0.745196320100808\\
0.5625	0.741481456572267\\
0.583333333333333	0.736732532373776\\
0.604166666666667	0.730969883127822\\
0.625	0.724218185383172\\
0.645833333333333	0.71650635094611\\
0.666666666666667	0.707867403075636\\
0.6875	0.698338335072809\\
0.708333333333333	0.687959951869744\\
0.729166666666667	0.676776695296637\\
0.75	0.664836453775017\\
0.770833333333333	0.65219035725218\\
0.791666666666667	0.638892558254901\\
0.8125	0.625\\
0.833333333333333	0.61057217255475\\
0.854166666666667	0.595670858091273\\
0.875	0.58035986632579\\
0.895833333333333	0.56470476127563\\
0.916666666666667	0.548772580504032\\
0.9375	0.532631548055013\\
0.958333333333333	0.516350782307536\\
0.979166666666667	0.5\\
1	0.483649217692464\\
1.02083333333333	0.467368451944987\\
1.04166666666667	0.451227419495968\\
1.0625	0.43529523872437\\
1.08333333333333	0.41964013367421\\
1.10416666666667	0.404329141908728\\
1.125	0.38942782744525\\
1.14583333333333	0.375\\
1.16666666666667	0.3611074417451\\
1.1875	0.34780964274782\\
1.20833333333333	0.335163546224983\\
1.22916666666667	0.323223304703363\\
1.25	0.312040048130256\\
1.27083333333333	0.301661664927191\\
1.29166666666667	0.292132596924364\\
1.3125	0.28349364905389\\
1.33333333333333	0.275781814616828\\
1.35416666666667	0.269030116872178\\
1.375	0.263267467626224\\
1.39583333333333	0.258518543427733\\
1.41666666666667	0.254803679899192\\
1.4375	0.252138784656547\\
1.45833333333333	0.250535269190349\\
1.47916666666667	0.25\\
1.5	0.250535269190349\\
1.52083333333333	0.252138784656547\\
1.54166666666667	0.254803679899192\\
1.5625	0.258518543427733\\
1.58333333333333	0.263267467626224\\
1.60416666666667	0.269030116872178\\
1.625	0.275781814616828\\
1.64583333333333	0.28349364905389\\
1.66666666666667	0.292132596924364\\
1.6875	0.301661664927191\\
1.70833333333333	0.312040048130256\\
1.72916666666667	0.323223304703363\\
1.75	0.335163546224983\\
1.77083333333333	0.34780964274782\\
1.79166666666667	0.361107441745099\\
1.8125	0.375\\
1.83333333333333	0.38942782744525\\
1.85416666666667	0.404329141908727\\
1.875	0.41964013367421\\
1.89583333333333	0.43529523872437\\
1.91666666666667	0.451227419495968\\
1.9375	0.467368451944987\\
1.95833333333333	0.483649217692464\\
1.97916666666667	0.5\\
2	0.516350782307536\\
2.02083333333333	0.532631548055013\\
2.04166666666667	0.548772580504032\\
2.0625	0.56470476127563\\
2.08333333333333	0.58035986632579\\
2.10416666666667	0.595670858091272\\
2.125	0.61057217255475\\
2.14583333333333	0.625\\
2.16666666666667	0.6388925582549\\
2.1875	0.65219035725218\\
2.20833333333333	0.664836453775017\\
2.22916666666667	0.676776695296637\\
2.25	0.687959951869744\\
2.27083333333333	0.698338335072809\\
2.29166666666667	0.707867403075636\\
2.3125	0.71650635094611\\
2.33333333333333	0.724218185383172\\
2.35416666666667	0.730969883127822\\
2.375	0.736732532373776\\
2.39583333333333	0.741481456572267\\
2.41666666666667	0.745196320100808\\
2.4375	0.747861215343453\\
2.45833333333333	0.749464730809651\\
2.47916666666667	0.75\\
2.5	0.749464730809651\\
2.52083333333333	0.747861215343453\\
2.54166666666667	0.745196320100808\\
2.5625	0.741481456572267\\
2.58333333333333	0.736732532373777\\
2.60416666666667	0.730969883127822\\
2.625	0.724218185383172\\
2.64583333333333	0.71650635094611\\
2.66666666666667	0.707867403075636\\
2.6875	0.698338335072809\\
2.70833333333333	0.687959951869744\\
2.72916666666667	0.676776695296637\\
2.75	0.664836453775017\\
2.77083333333333	0.65219035725218\\
2.79166666666667	0.638892558254901\\
2.8125	0.625\\
2.83333333333333	0.610572172554751\\
2.85416666666667	0.595670858091273\\
2.875	0.580359866325791\\
2.89583333333333	0.564704761275631\\
2.91666666666667	0.548772580504032\\
2.9375	0.532631548055013\\
2.95833333333333	0.516350782307536\\
2.97916666666667	0.5\\
3	0.483649217692465\\
3.02083333333333	0.467368451944987\\
3.04166666666667	0.451227419495968\\
3.0625	0.43529523872437\\
3.08333333333333	0.41964013367421\\
3.10416666666667	0.404329141908728\\
3.125	0.38942782744525\\
3.14583333333333	0.375\\
3.16666666666667	0.3611074417451\\
3.1875	0.34780964274782\\
3.20833333333333	0.335163546224983\\
3.22916666666667	0.323223304703363\\
3.25	0.312040048130256\\
3.27083333333333	0.301661664927191\\
3.29166666666667	0.292132596924364\\
3.3125	0.283493649053891\\
3.33333333333333	0.275781814616828\\
3.35416666666667	0.269030116872178\\
3.375	0.263267467626224\\
3.39583333333333	0.258518543427733\\
3.41666666666667	0.254803679899192\\
3.4375	0.252138784656547\\
3.45833333333333	0.250535269190349\\
3.47916666666667	0.25\\
3.5	0.250535269190349\\
3.52083333333333	0.252138784656547\\
3.54166666666667	0.254803679899192\\
3.5625	0.258518543427733\\
3.58333333333333	0.263267467626223\\
3.60416666666667	0.269030116872178\\
3.625	0.275781814616828\\
3.64583333333333	0.28349364905389\\
3.66666666666667	0.292132596924364\\
3.6875	0.301661664927191\\
3.70833333333333	0.312040048130256\\
3.72916666666667	0.323223304703363\\
3.75	0.335163546224983\\
3.77083333333333	0.34780964274782\\
3.79166666666667	0.361107441745099\\
3.8125	0.375\\
3.83333333333333	0.389427827445249\\
3.85416666666667	0.404329141908727\\
3.875	0.419640133674209\\
3.89583333333333	0.43529523872437\\
3.91666666666667	0.451227419495968\\
3.9375	0.467368451944987\\
3.95833333333333	0.483649217692464\\
3.97916666666667	0.5\\
4	0.516350782307535\\
4.02083333333333	0.532631548055013\\
4.04166666666667	0.548772580504032\\
4.0625	0.56470476127563\\
4.08333333333333	0.58035986632579\\
4.10416666666667	0.595670858091272\\
4.125	0.61057217255475\\
4.14583333333333	0.625\\
4.16666666666667	0.6388925582549\\
4.1875	0.65219035725218\\
4.20833333333333	0.664836453775017\\
4.22916666666667	0.676776695296637\\
4.25	0.687959951869744\\
4.27083333333333	0.698338335072808\\
4.29166666666667	0.707867403075636\\
4.3125	0.71650635094611\\
4.33333333333333	0.724218185383172\\
4.35416666666667	0.730969883127822\\
4.375	0.736732532373776\\
4.39583333333333	0.741481456572267\\
4.41666666666667	0.745196320100807\\
4.4375	0.747861215343453\\
4.45833333333333	0.749464730809651\\
4.47916666666667	0.75\\
4.5	0.749464730809651\\
4.52083333333333	0.747861215343453\\
4.54166666666667	0.745196320100808\\
4.5625	0.741481456572267\\
4.58333333333333	0.736732532373776\\
4.60416666666667	0.730969883127822\\
4.625	0.724218185383172\\
4.64583333333333	0.71650635094611\\
4.66666666666667	0.707867403075636\\
4.6875	0.698338335072809\\
4.70833333333333	0.687959951869745\\
4.72916666666667	0.676776695296637\\
4.75	0.664836453775018\\
4.77083333333333	0.65219035725218\\
4.79166666666667	0.638892558254901\\
4.8125	0.625\\
4.83333333333333	0.610572172554751\\
4.85416666666667	0.595670858091273\\
4.875	0.580359866325791\\
4.89583333333333	0.564704761275631\\
4.91666666666667	0.548772580504032\\
4.9375	0.532631548055013\\
4.95833333333333	0.516350782307537\\
4.97916666666667	0.500000000000001\\
5	0.483649217692464\\
5.02083333333333	0.467368451944987\\
5.04166666666667	0.451227419495968\\
5.0625	0.43529523872437\\
5.08333333333333	0.41964013367421\\
5.10416666666667	0.404329141908728\\
5.125	0.38942782744525\\
5.14583333333333	0.375\\
5.16666666666667	0.3611074417451\\
5.1875	0.347809642747821\\
5.20833333333333	0.335163546224983\\
5.22916666666667	0.323223304703363\\
5.25	0.312040048130256\\
5.27083333333333	0.301661664927192\\
5.29166666666667	0.292132596924364\\
5.3125	0.283493649053891\\
5.33333333333333	0.275781814616828\\
5.35416666666667	0.269030116872178\\
5.375	0.263267467626224\\
5.39583333333333	0.258518543427733\\
5.41666666666667	0.254803679899193\\
5.4375	0.252138784656547\\
5.45833333333333	0.250535269190349\\
5.47916666666667	0.25\\
5.5	0.250535269190349\\
5.52083333333333	0.252138784656547\\
5.54166666666667	0.254803679899192\\
5.5625	0.258518543427733\\
5.58333333333333	0.263267467626223\\
5.60416666666667	0.269030116872178\\
5.625	0.275781814616828\\
5.64583333333333	0.28349364905389\\
5.66666666666667	0.292132596924364\\
5.6875	0.301661664927191\\
5.70833333333333	0.312040048130256\\
5.72916666666667	0.323223304703363\\
5.75	0.335163546224982\\
5.77083333333333	0.34780964274782\\
5.79166666666667	0.361107441745099\\
5.8125	0.374999999999999\\
5.83333333333333	0.389427827445249\\
5.85416666666667	0.404329141908727\\
5.875	0.419640133674209\\
5.89583333333333	0.435295238724369\\
5.91666666666667	0.451227419495968\\
5.9375	0.467368451944987\\
5.95833333333333	0.483649217692463\\
5.97916666666667	0.5\\
6	0.516350782307535\\
6.02083333333333	0.532631548055012\\
6.04166666666667	0.548772580504032\\
6.0625	0.56470476127563\\
6.08333333333333	0.580359866325789\\
6.10416666666667	0.595670858091272\\
6.125	0.61057217255475\\
6.14583333333333	0.625\\
6.16666666666667	0.6388925582549\\
6.1875	0.65219035725218\\
6.20833333333333	0.664836453775017\\
6.22916666666667	0.676776695296636\\
6.25	0.687959951869744\\
6.27083333333333	0.698338335072808\\
6.29166666666667	0.707867403075636\\
6.3125	0.716506350946109\\
6.33333333333333	0.724218185383172\\
6.35416666666667	0.730969883127822\\
6.375	0.736732532373776\\
6.39583333333333	0.741481456572267\\
6.41666666666667	0.745196320100807\\
6.4375	0.747861215343453\\
6.45833333333333	0.749464730809651\\
6.47916666666667	0.75\\
6.5	0.749464730809651\\
6.52083333333333	0.747861215343453\\
6.54166666666667	0.745196320100808\\
6.5625	0.741481456572267\\
6.58333333333333	0.736732532373777\\
6.60416666666667	0.730969883127822\\
6.625	0.724218185383172\\
6.64583333333333	0.71650635094611\\
6.66666666666667	0.707867403075636\\
6.6875	0.698338335072809\\
6.70833333333333	0.687959951869745\\
6.72916666666667	0.676776695296637\\
6.75	0.664836453775018\\
6.77083333333333	0.652190357252181\\
6.79166666666667	0.638892558254901\\
6.8125	0.625000000000001\\
6.83333333333333	0.610572172554751\\
6.85416666666667	0.595670858091273\\
6.875	0.580359866325791\\
6.89583333333333	0.56470476127563\\
6.91666666666667	0.548772580504033\\
6.9375	0.532631548055013\\
6.95833333333333	0.516350782307537\\
6.97916666666667	0.5\\
7	0.483649217692465\\
7.02083333333333	0.467368451944987\\
7.04166666666667	0.451227419495969\\
7.0625	0.435295238724371\\
7.08333333333333	0.419640133674211\\
7.10416666666667	0.404329141908728\\
7.125	0.38942782744525\\
7.14583333333333	0.375\\
7.16666666666667	0.361107441745099\\
7.1875	0.347809642747821\\
7.20833333333333	0.335163546224983\\
7.22916666666667	0.323223304703364\\
7.25	0.312040048130256\\
7.27083333333333	0.301661664927192\\
7.29166666666667	0.292132596924364\\
7.3125	0.283493649053891\\
7.33333333333333	0.275781814616828\\
7.35416666666667	0.269030116872178\\
7.375	0.263267467626224\\
7.39583333333333	0.258518543427733\\
7.41666666666667	0.254803679899193\\
7.4375	0.252138784656547\\
7.45833333333333	0.250535269190349\\
7.47916666666667	0.25\\
7.5	0.250535269190349\\
7.52083333333333	0.252138784656547\\
7.54166666666667	0.254803679899192\\
7.5625	0.258518543427733\\
7.58333333333333	0.263267467626224\\
7.60416666666667	0.269030116872178\\
7.625	0.275781814616828\\
7.64583333333333	0.28349364905389\\
7.66666666666667	0.292132596924364\\
7.6875	0.301661664927191\\
7.70833333333333	0.312040048130256\\
7.72916666666667	0.323223304703362\\
7.75	0.335163546224982\\
7.77083333333333	0.34780964274782\\
7.79166666666667	0.361107441745099\\
7.8125	0.375\\
7.83333333333333	0.389427827445249\\
7.85416666666667	0.404329141908728\\
7.875	0.419640133674208\\
7.89583333333333	0.435295238724369\\
7.91666666666667	0.451227419495967\\
7.9375	0.467368451944987\\
7.95833333333333	0.483649217692463\\
7.97916666666667	0.5\\
8	0.516350782307536\\
8.02083333333333	0.532631548055012\\
8.04166666666667	0.548772580504032\\
8.0625	0.564704761275629\\
8.08333333333333	0.58035986632579\\
8.10416666666667	0.595670858091272\\
8.125	0.61057217255475\\
8.14583333333333	0.624999999999999\\
8.16666666666667	0.6388925582549\\
8.1875	0.652190357252179\\
8.20833333333333	0.664836453775017\\
8.22916666666667	0.676776695296637\\
8.25	0.687959951869744\\
8.27083333333333	0.698338335072809\\
8.29166666666667	0.707867403075636\\
8.3125	0.716506350946109\\
8.33333333333333	0.724218185383172\\
8.35416666666667	0.730969883127822\\
8.375	0.736732532373776\\
8.39583333333333	0.741481456572267\\
8.41666666666667	0.745196320100807\\
8.4375	0.747861215343453\\
8.45833333333333	0.749464730809651\\
8.47916666666667	0.75\\
8.5	0.749464730809651\\
8.52083333333333	0.747861215343453\\
8.54166666666667	0.745196320100808\\
8.5625	0.741481456572267\\
8.58333333333333	0.736732532373777\\
8.60416666666667	0.730969883127822\\
8.625	0.724218185383172\\
8.64583333333333	0.71650635094611\\
8.66666666666667	0.707867403075636\\
8.6875	0.698338335072809\\
8.70833333333333	0.687959951869745\\
8.72916666666667	0.676776695296637\\
8.75	0.664836453775018\\
8.77083333333333	0.65219035725218\\
8.79166666666667	0.638892558254901\\
8.8125	0.625\\
8.83333333333333	0.610572172554751\\
8.85416666666667	0.595670858091273\\
8.875	0.580359866325791\\
8.89583333333333	0.564704761275631\\
8.91666666666667	0.548772580504032\\
8.9375	0.532631548055013\\
8.95833333333333	0.516350782307536\\
8.97916666666667	0.500000000000001\\
9	0.483649217692465\\
9.02083333333333	0.467368451944988\\
9.04166666666667	0.451227419495968\\
9.0625	0.435295238724371\\
9.08333333333333	0.41964013367421\\
9.10416666666667	0.404329141908727\\
9.125	0.389427827445251\\
9.14583333333333	0.375\\
9.16666666666667	0.3611074417451\\
9.1875	0.34780964274782\\
9.20833333333333	0.335163546224983\\
9.22916666666667	0.323223304703363\\
9.25	0.312040048130257\\
9.27083333333333	0.301661664927192\\
9.29166666666667	0.292132596924364\\
9.3125	0.283493649053891\\
9.33333333333333	0.275781814616828\\
9.35416666666667	0.269030116872178\\
9.375	0.263267467626224\\
9.39583333333333	0.258518543427733\\
9.41666666666667	0.254803679899193\\
9.4375	0.252138784656547\\
9.45833333333333	0.250535269190349\\
9.47916666666667	0.25\\
9.5	0.250535269190349\\
9.52083333333333	0.252138784656547\\
9.54166666666667	0.254803679899192\\
9.5625	0.258518543427733\\
9.58333333333333	0.263267467626223\\
9.60416666666667	0.269030116872178\\
9.625	0.275781814616828\\
9.64583333333333	0.28349364905389\\
9.66666666666667	0.292132596924363\\
9.6875	0.301661664927191\\
9.70833333333333	0.312040048130255\\
9.72916666666667	0.323223304703363\\
9.75	0.335163546224982\\
9.77083333333333	0.34780964274782\\
9.79166666666667	0.3611074417451\\
9.8125	0.374999999999999\\
9.83333333333333	0.389427827445249\\
9.85416666666667	0.404329141908727\\
9.875	0.419640133674209\\
9.89583333333333	0.435295238724369\\
9.91666666666667	0.451227419495968\\
9.9375	0.467368451944986\\
9.95833333333333	0.483649217692463\\
9.97916666666667	0.499999999999999\\
10	0.516350782307535\\
10.0208333333333	0.532631548055013\\
10.0416666666667	0.548772580504032\\
10.0625	0.56470476127563\\
10.0833333333333	0.580359866325789\\
10.1041666666667	0.595670858091272\\
10.125	0.610572172554749\\
10.1458333333333	0.625\\
10.1666666666667	0.6388925582549\\
10.1875	0.65219035725218\\
10.2083333333333	0.664836453775017\\
10.2291666666667	0.676776695296636\\
10.25	0.687959951869744\\
10.2708333333333	0.698338335072808\\
10.2916666666667	0.707867403075636\\
10.3125	0.716506350946109\\
10.3333333333333	0.724218185383172\\
10.3541666666667	0.730969883127821\\
10.375	0.736732532373776\\
10.3958333333333	0.741481456572266\\
10.4166666666667	0.745196320100807\\
10.4375	0.747861215343453\\
10.4583333333333	0.749464730809651\\
10.4791666666667	0.75\\
10.5	0.749464730809651\\
10.5208333333333	0.747861215343453\\
10.5416666666667	0.745196320100808\\
10.5625	0.741481456572267\\
10.5833333333333	0.736732532373777\\
10.6041666666667	0.730969883127822\\
10.625	0.724218185383173\\
10.6458333333333	0.71650635094611\\
10.6666666666667	0.707867403075637\\
10.6875	0.69833833507281\\
10.7083333333333	0.687959951869745\\
10.7291666666667	0.676776695296637\\
10.75	0.664836453775017\\
10.7708333333333	0.652190357252181\\
10.7916666666667	0.638892558254901\\
10.8125	0.625000000000002\\
10.8333333333333	0.610572172554752\\
10.8541666666667	0.595670858091273\\
10.875	0.580359866325791\\
10.8958333333333	0.56470476127563\\
10.9166666666667	0.548772580504033\\
10.9375	0.532631548055013\\
10.9583333333333	0.516350782307538\\
10.9791666666667	0.500000000000001\\
11	0.483649217692465\\
11.0208333333333	0.467368451944987\\
11.0416666666667	0.451227419495969\\
11.0625	0.435295238724371\\
11.0833333333333	0.419640133674212\\
11.1041666666667	0.404329141908729\\
11.125	0.389427827445251\\
11.1458333333333	0.375\\
11.1666666666667	0.361107441745099\\
11.1875	0.347809642747821\\
11.2083333333333	0.335163546224983\\
11.2291666666667	0.323223304703364\\
11.25	0.312040048130257\\
11.2708333333333	0.301661664927192\\
11.2916666666667	0.292132596924364\\
11.3125	0.28349364905389\\
11.3333333333333	0.275781814616828\\
11.3541666666667	0.269030116872178\\
11.375	0.263267467626224\\
11.3958333333333	0.258518543427733\\
11.4166666666667	0.254803679899193\\
11.4375	0.252138784656547\\
11.4583333333333	0.250535269190349\\
11.4791666666667	0.25\\
11.5	0.250535269190349\\
11.5208333333333	0.252138784656547\\
11.5416666666667	0.254803679899192\\
11.5625	0.258518543427733\\
11.5833333333333	0.263267467626224\\
11.6041666666667	0.269030116872178\\
11.625	0.275781814616828\\
11.6458333333333	0.283493649053889\\
11.6666666666667	0.292132596924363\\
11.6875	0.301661664927191\\
11.7083333333333	0.312040048130255\\
11.7291666666667	0.323223304703362\\
11.75	0.335163546224982\\
11.7708333333333	0.34780964274782\\
11.7916666666667	0.361107441745098\\
11.8125	0.374999999999999\\
11.8333333333333	0.389427827445249\\
11.8541666666667	0.404329141908728\\
11.875	0.419640133674208\\
11.8958333333333	0.435295238724369\\
11.9166666666667	0.451227419495966\\
11.9375	0.467368451944986\\
11.9583333333333	0.483649217692463\\
11.9791666666667	0.5\\
12	0.516350782307536\\
12.0208333333333	0.532631548055012\\
12.0416666666667	0.548772580504032\\
12.0625	0.564704761275629\\
12.0833333333333	0.580359866325789\\
12.1041666666667	0.595670858091272\\
12.125	0.61057217255475\\
12.1458333333333	0.624999999999999\\
12.1666666666667	0.6388925582549\\
12.1875	0.652190357252178\\
12.2083333333333	0.664836453775016\\
12.2291666666667	0.676776695296636\\
12.25	0.687959951869744\\
12.2708333333333	0.698338335072809\\
12.2916666666667	0.707867403075636\\
12.3125	0.716506350946109\\
12.3333333333333	0.724218185383171\\
12.3541666666667	0.730969883127821\\
12.375	0.736732532373776\\
12.3958333333333	0.741481456572267\\
12.4166666666667	0.745196320100807\\
12.4375	0.747861215343453\\
12.4583333333333	0.749464730809651\\
12.4791666666667	0.75\\
12.5	0.749464730809651\\
12.5208333333333	0.747861215343453\\
12.5416666666667	0.745196320100808\\
12.5625	0.741481456572267\\
12.5833333333333	0.736732532373777\\
12.6041666666667	0.730969883127822\\
12.625	0.724218185383173\\
12.6458333333333	0.71650635094611\\
12.6666666666667	0.707867403075637\\
12.6875	0.698338335072809\\
12.7083333333333	0.687959951869745\\
12.7291666666667	0.676776695296637\\
12.75	0.664836453775019\\
12.7708333333333	0.652190357252181\\
12.7916666666667	0.638892558254901\\
12.8125	0.625\\
12.8333333333333	0.610572172554752\\
12.8541666666667	0.595670858091273\\
12.875	0.580359866325791\\
12.8958333333333	0.564704761275632\\
12.9166666666667	0.548772580504033\\
12.9375	0.532631548055013\\
12.9583333333333	0.516350782307536\\
12.9791666666667	0.500000000000001\\
13	0.483649217692465\\
13.0208333333333	0.467368451944989\\
13.0416666666667	0.451227419495969\\
13.0625	0.435295238724371\\
13.0833333333333	0.41964013367421\\
13.1041666666667	0.404329141908727\\
13.125	0.389427827445251\\
13.1458333333333	0.375\\
13.1666666666667	0.361107441745101\\
13.1875	0.347809642747821\\
13.2083333333333	0.335163546224983\\
13.2291666666667	0.323223304703363\\
13.25	0.312040048130257\\
13.2708333333333	0.301661664927192\\
13.2916666666667	0.292132596924365\\
13.3125	0.283493649053891\\
13.3333333333333	0.275781814616828\\
13.3541666666667	0.269030116872178\\
13.375	0.263267467626224\\
13.3958333333333	0.258518543427733\\
13.4166666666667	0.254803679899193\\
13.4375	0.252138784656548\\
13.4583333333333	0.250535269190349\\
13.4791666666667	0.25\\
13.5	0.250535269190349\\
13.5208333333333	0.252138784656547\\
13.5416666666667	0.254803679899192\\
13.5625	0.258518543427732\\
13.5833333333333	0.263267467626224\\
13.6041666666667	0.269030116872178\\
13.625	0.275781814616828\\
13.6458333333333	0.283493649053889\\
13.6666666666667	0.292132596924364\\
13.6875	0.301661664927191\\
13.7083333333333	0.312040048130254\\
13.7291666666667	0.323223304703362\\
13.75	0.335163546224982\\
13.7708333333333	0.347809642747819\\
13.7916666666667	0.361107441745098\\
13.8125	0.375000000000001\\
13.8333333333333	0.389427827445249\\
13.8541666666667	0.404329141908726\\
13.875	0.419640133674208\\
13.8958333333333	0.435295238724369\\
13.9166666666667	0.451227419495968\\
13.9375	0.467368451944986\\
13.9583333333333	0.483649217692461\\
13.9791666666667	0.5\\
14	0.516350782307534\\
14.0208333333333	0.532631548055012\\
14.0416666666667	0.548772580504031\\
14.0625	0.56470476127563\\
14.0833333333333	0.580359866325789\\
14.1041666666667	0.59567085809127\\
14.125	0.61057217255475\\
14.1458333333333	0.624999999999999\\
14.1666666666667	0.6388925582549\\
14.1875	0.652190357252178\\
14.2083333333333	0.664836453775017\\
14.2291666666667	0.676776695296636\\
14.25	0.687959951869743\\
14.2708333333333	0.698338335072809\\
14.2916666666667	0.707867403075636\\
14.3125	0.716506350946109\\
14.3333333333333	0.724218185383171\\
14.3541666666667	0.730969883127822\\
14.375	0.736732532373776\\
14.3958333333333	0.741481456572266\\
14.4166666666667	0.745196320100807\\
14.4375	0.747861215343453\\
14.4583333333333	0.749464730809651\\
14.4791666666667	0.75\\
14.5	0.749464730809651\\
14.5208333333333	0.747861215343453\\
14.5416666666667	0.745196320100808\\
14.5625	0.741481456572267\\
14.5833333333333	0.736732532373777\\
14.6041666666667	0.730969883127822\\
14.625	0.724218185383173\\
14.6458333333333	0.716506350946111\\
14.6666666666667	0.707867403075637\\
14.6875	0.69833833507281\\
14.7083333333333	0.687959951869745\\
14.7291666666667	0.676776695296637\\
14.75	0.664836453775017\\
14.7708333333333	0.652190357252181\\
14.7916666666667	0.638892558254903\\
14.8125	0.625\\
14.8333333333333	0.610572172554752\\
14.8541666666667	0.595670858091273\\
14.875	0.580359866325791\\
14.8958333333333	0.56470476127563\\
14.9166666666667	0.548772580504033\\
14.9375	0.532631548055015\\
14.9583333333333	0.516350782307536\\
14.9791666666667	0.500000000000001\\
15	0.483649217692465\\
15.0208333333333	0.467368451944989\\
15.0416666666667	0.451227419495968\\
15.0625	0.435295238724371\\
15.0833333333333	0.419640133674212\\
15.1041666666667	0.404329141908727\\
15.125	0.389427827445251\\
15.1458333333333	0.375000000000001\\
15.1666666666667	0.361107441745101\\
15.1875	0.347809642747819\\
15.2083333333333	0.335163546224983\\
15.2291666666667	0.323223304703365\\
15.25	0.312040048130257\\
15.2708333333333	0.301661664927192\\
15.2916666666667	0.292132596924364\\
15.3125	0.283493649053891\\
15.3333333333333	0.275781814616828\\
15.3541666666667	0.269030116872179\\
15.375	0.263267467626224\\
15.3958333333333	0.258518543427733\\
15.4166666666667	0.254803679899193\\
15.4375	0.252138784656547\\
15.4583333333333	0.250535269190349\\
15.4791666666667	0.25\\
15.5	0.250535269190349\\
15.5208333333333	0.252138784656547\\
15.5416666666667	0.254803679899192\\
15.5625	0.258518543427733\\
15.5833333333333	0.263267467626224\\
15.6041666666667	0.269030116872178\\
15.625	0.275781814616827\\
15.6458333333333	0.28349364905389\\
15.6666666666667	0.292132596924363\\
15.6875	0.301661664927191\\
15.7083333333333	0.312040048130254\\
15.7291666666667	0.323223304703363\\
15.75	0.335163546224982\\
15.7708333333333	0.347809642747818\\
15.7916666666667	0.361107441745099\\
15.8125	0.374999999999999\\
15.8333333333333	0.389427827445249\\
15.8541666666667	0.404329141908726\\
15.875	0.41964013367421\\
15.8958333333333	0.435295238724369\\
15.9166666666667	0.451227419495966\\
15.9375	0.467368451944986\\
15.9583333333333	0.483649217692463\\
15.9791666666667	0.5\\
16	0.516350782307534\\
16.0208333333333	0.532631548055013\\
16.0416666666667	0.548772580504031\\
16.0625	0.564704761275628\\
16.0833333333333	0.580359866325789\\
16.1041666666667	0.595670858091272\\
16.125	0.61057217255475\\
16.1458333333333	0.624999999999999\\
16.1666666666667	0.638892558254898\\
16.1875	0.65219035725218\\
16.2083333333333	0.664836453775016\\
16.2291666666667	0.676776695296636\\
16.25	0.687959951869744\\
16.2708333333333	0.698338335072809\\
16.2916666666667	0.707867403075636\\
16.3125	0.716506350946108\\
16.3333333333333	0.724218185383172\\
16.3541666666667	0.730969883127821\\
16.375	0.736732532373776\\
16.3958333333333	0.741481456572266\\
16.4166666666667	0.745196320100808\\
16.4375	0.747861215343453\\
16.4583333333333	0.749464730809651\\
16.4791666666667	0.75\\
16.5	0.749464730809651\\
16.5208333333333	0.747861215343453\\
16.5416666666667	0.745196320100808\\
16.5625	0.741481456572267\\
16.5833333333333	0.736732532373777\\
16.6041666666667	0.730969883127823\\
16.625	0.724218185383173\\
16.6458333333333	0.71650635094611\\
16.6666666666667	0.707867403075637\\
16.6875	0.69833833507281\\
16.7083333333333	0.687959951869744\\
16.7291666666667	0.676776695296637\\
16.75	0.664836453775019\\
16.7708333333333	0.652190357252181\\
16.7916666666667	0.638892558254901\\
16.8125	0.625\\
16.8333333333333	0.610572172554752\\
16.8541666666667	0.595670858091275\\
16.875	0.580359866325791\\
16.8958333333333	0.564704761275632\\
16.9166666666667	0.548772580504033\\
16.9375	0.532631548055014\\
16.9583333333333	0.516350782307536\\
16.9791666666667	0.500000000000001\\
17	0.483649217692467\\
17.0208333333333	0.467368451944987\\
17.0416666666667	0.451227419495969\\
17.0625	0.435295238724371\\
17.0833333333333	0.419640133674212\\
17.1041666666667	0.404329141908728\\
17.125	0.389427827445251\\
17.1458333333333	0.375000000000002\\
17.1666666666667	0.3611074417451\\
17.1875	0.347809642747821\\
17.2083333333333	0.335163546224983\\
17.2291666666667	0.323223304703365\\
17.25	0.312040048130255\\
17.2708333333333	0.301661664927192\\
17.2916666666667	0.292132596924365\\
17.3125	0.28349364905389\\
17.3333333333333	0.275781814616828\\
17.3541666666667	0.269030116872179\\
17.375	0.263267467626224\\
17.3958333333333	0.258518543427733\\
17.4166666666667	0.254803679899193\\
17.4375	0.252138784656548\\
17.4583333333333	0.250535269190349\\
17.4791666666667	0.25\\
17.5	0.250535269190349\\
17.5208333333333	0.252138784656547\\
17.5416666666667	0.254803679899193\\
17.5625	0.258518543427733\\
17.5833333333333	0.263267467626223\\
17.6041666666667	0.269030116872178\\
17.625	0.275781814616828\\
17.6458333333333	0.28349364905389\\
17.6666666666667	0.292132596924363\\
17.6875	0.30166166492719\\
17.7083333333333	0.312040048130255\\
17.7291666666667	0.323223304703362\\
17.75	0.335163546224982\\
17.7708333333333	0.347809642747819\\
17.7916666666667	0.361107441745099\\
17.8125	0.374999999999999\\
17.8333333333333	0.389427827445247\\
17.8541666666667	0.404329141908727\\
17.875	0.419640133674208\\
17.8958333333333	0.435295238724369\\
17.9166666666667	0.451227419495966\\
17.9375	0.467368451944987\\
17.9583333333333	0.483649217692463\\
17.9791666666667	0.499999999999998\\
18	0.516350782307536\\
18.0208333333333	0.532631548055012\\
18.0416666666667	0.548772580504031\\
18.0625	0.564704761275628\\
18.0833333333333	0.580359866325791\\
18.1041666666667	0.595670858091272\\
18.125	0.610572172554748\\
18.1458333333333	0.624999999999999\\
18.1666666666667	0.6388925582549\\
18.1875	0.65219035725218\\
18.2083333333333	0.664836453775016\\
18.2291666666667	0.676776695296637\\
18.25	0.687959951869744\\
18.2708333333333	0.698338335072808\\
18.2916666666667	0.707867403075636\\
18.3125	0.716506350946109\\
18.3333333333333	0.724218185383172\\
18.3541666666667	0.730969883127821\\
18.375	0.736732532373775\\
18.3958333333333	0.741481456572267\\
18.4166666666667	0.745196320100807\\
18.4375	0.747861215343453\\
18.4583333333333	0.749464730809651\\
18.4791666666667	0.75\\
18.5	0.749464730809651\\
18.5208333333333	0.747861215343453\\
18.5416666666667	0.745196320100808\\
18.5625	0.741481456572267\\
18.5833333333333	0.736732532373777\\
18.6041666666667	0.730969883127823\\
18.625	0.724218185383172\\
18.6458333333333	0.71650635094611\\
18.6666666666667	0.707867403075638\\
18.6875	0.698338335072809\\
18.7083333333333	0.687959951869745\\
18.7291666666667	0.676776695296637\\
18.75	0.664836453775019\\
18.7708333333333	0.65219035725218\\
18.7916666666667	0.638892558254901\\
18.8125	0.625000000000002\\
18.8333333333333	0.610572172554752\\
18.8541666666667	0.595670858091274\\
18.875	0.580359866325791\\
18.8958333333333	0.564704761275632\\
18.9166666666667	0.548772580504032\\
18.9375	0.532631548055014\\
18.9583333333333	0.516350782307538\\
18.9791666666667	0.500000000000001\\
19	0.483649217692465\\
19.0208333333333	0.467368451944987\\
19.0416666666667	0.45122741949597\\
19.0625	0.435295238724373\\
19.0833333333333	0.41964013367421\\
19.1041666666667	0.404329141908729\\
19.125	0.389427827445251\\
19.1458333333333	0.375000000000001\\
19.1666666666667	0.3611074417451\\
19.1875	0.347809642747821\\
19.2083333333333	0.335163546224985\\
19.2291666666667	0.323223304703363\\
19.25	0.312040048130257\\
19.2708333333333	0.301661664927192\\
19.2916666666667	0.292132596924365\\
19.3125	0.28349364905389\\
19.3333333333333	0.275781814616828\\
19.3541666666667	0.269030116872179\\
19.375	0.263267467626224\\
19.3958333333333	0.258518543427733\\
19.4166666666667	0.254803679899193\\
19.4375	0.252138784656548\\
19.4583333333333	0.250535269190349\\
19.4791666666667	0.25\\
19.5	0.250535269190349\\
19.5208333333333	0.252138784656547\\
19.5416666666667	0.254803679899192\\
19.5625	0.258518543427733\\
19.5833333333333	0.263267467626223\\
19.6041666666667	0.269030116872178\\
19.625	0.275781814616828\\
19.6458333333333	0.283493649053889\\
19.6666666666667	0.292132596924363\\
19.6875	0.301661664927191\\
19.7083333333333	0.312040048130255\\
19.7291666666667	0.323223304703362\\
19.75	0.335163546224981\\
19.7708333333333	0.347809642747819\\
19.7916666666667	0.361107441745098\\
19.8125	0.374999999999999\\
19.8333333333333	0.389427827445249\\
19.8541666666667	0.404329141908727\\
19.875	0.419640133674208\\
19.8958333333333	0.435295238724367\\
19.9166666666667	0.451227419495968\\
19.9375	0.467368451944985\\
19.9583333333333	0.483649217692463\\
19.9791666666667	0.499999999999998\\
20	0.516350782307536\\
20.0208333333333	0.532631548055012\\
20.0416666666667	0.54877258050403\\
20.0625	0.56470476127563\\
20.0833333333333	0.580359866325789\\
20.1041666666667	0.595670858091272\\
20.125	0.610572172554748\\
20.1458333333333	0.625\\
20.1666666666667	0.6388925582549\\
20.1875	0.652190357252178\\
20.2083333333333	0.664836453775017\\
20.2291666666667	0.676776695296636\\
20.25	0.687959951869744\\
20.2708333333333	0.698338335072808\\
20.2916666666667	0.707867403075636\\
20.3125	0.716506350946109\\
20.3333333333333	0.724218185383171\\
20.3541666666667	0.730969883127821\\
20.375	0.736732532373776\\
20.3958333333333	0.741481456572267\\
20.4166666666667	0.745196320100807\\
20.4375	0.747861215343453\\
20.4583333333333	0.749464730809651\\
20.4791666666667	0.75\\
20.5	0.749464730809651\\
20.5208333333333	0.747861215343453\\
20.5416666666667	0.745196320100808\\
20.5625	0.741481456572268\\
20.5833333333333	0.736732532373777\\
20.6041666666667	0.730969883127823\\
20.625	0.724218185383173\\
20.6458333333333	0.71650635094611\\
20.6666666666667	0.707867403075637\\
20.6875	0.698338335072809\\
20.7083333333333	0.687959951869746\\
20.7291666666667	0.676776695296639\\
20.75	0.664836453775019\\
20.7708333333333	0.652190357252181\\
20.7916666666667	0.638892558254901\\
20.8125	0.625000000000004\\
20.8333333333333	0.61057217255475\\
20.8541666666667	0.595670858091275\\
20.875	0.580359866325793\\
20.8958333333333	0.564704761275632\\
20.9166666666667	0.548772580504033\\
20.9375	0.532631548055014\\
20.9583333333333	0.51635078230754\\
20.9791666666667	0.5\\
21	0.483649217692467\\
21.0208333333333	0.467368451944989\\
21.0416666666667	0.45122741949597\\
21.0625	0.435295238724371\\
21.0833333333333	0.41964013367421\\
21.1041666666667	0.404329141908731\\
21.125	0.389427827445249\\
21.1458333333333	0.375000000000002\\
21.1666666666667	0.361107441745101\\
21.1875	0.347809642747821\\
21.2083333333333	0.335163546224984\\
21.2291666666667	0.323223304703363\\
21.25	0.312040048130258\\
21.2708333333333	0.301661664927193\\
21.2916666666667	0.292132596924365\\
21.3125	0.283493649053891\\
21.3333333333333	0.275781814616828\\
21.3541666666667	0.269030116872179\\
21.375	0.263267467626224\\
21.3958333333333	0.258518543427734\\
21.4166666666667	0.254803679899193\\
21.4375	0.252138784656548\\
21.4583333333333	0.250535269190349\\
21.4791666666667	0.25\\
21.5	0.250535269190349\\
21.5208333333333	0.252138784656547\\
21.5416666666667	0.254803679899192\\
21.5625	0.258518543427732\\
21.5833333333333	0.263267467626223\\
21.6041666666667	0.269030116872178\\
21.625	0.275781814616827\\
21.6458333333333	0.283493649053888\\
21.6666666666667	0.292132596924364\\
21.6875	0.301661664927189\\
21.7083333333333	0.312040048130254\\
21.7291666666667	0.323223304703362\\
21.75	0.335163546224982\\
21.7708333333333	0.347809642747819\\
21.7916666666667	0.361107441745096\\
21.8125	0.375\\
21.8333333333333	0.389427827445247\\
21.8541666666667	0.404329141908726\\
21.875	0.419640133674208\\
21.8958333333333	0.435295238724369\\
21.9166666666667	0.451227419495967\\
21.9375	0.467368451944984\\
21.9583333333333	0.483649217692461\\
21.9791666666667	0.499999999999998\\
22	0.516350782307534\\
22.0208333333333	0.532631548055012\\
22.0416666666667	0.548772580504031\\
22.0625	0.56470476127563\\
22.0833333333333	0.580359866325787\\
22.1041666666667	0.59567085809127\\
22.125	0.610572172554748\\
22.1458333333333	0.624999999999999\\
22.1666666666667	0.6388925582549\\
22.1875	0.652190357252177\\
22.2083333333333	0.664836453775017\\
22.2291666666667	0.676776695296635\\
22.25	0.687959951869743\\
22.2708333333333	0.698338335072808\\
22.2916666666667	0.707867403075635\\
22.3125	0.716506350946109\\
22.3333333333333	0.72421818538317\\
22.3541666666667	0.730969883127822\\
22.375	0.736732532373775\\
22.3958333333333	0.741481456572266\\
22.4166666666667	0.745196320100807\\
22.4375	0.747861215343452\\
22.4583333333333	0.749464730809651\\
22.4791666666667	0.75\\
22.5	0.749464730809651\\
22.5208333333333	0.747861215343453\\
22.5416666666667	0.745196320100808\\
22.5625	0.741481456572267\\
22.5833333333333	0.736732532373777\\
22.6041666666667	0.730969883127822\\
22.625	0.724218185383174\\
22.6458333333333	0.716506350946109\\
22.6666666666667	0.707867403075638\\
22.6875	0.69833833507281\\
22.7083333333333	0.687959951869745\\
22.7291666666667	0.676776695296638\\
22.75	0.664836453775018\\
22.7708333333333	0.652190357252183\\
22.7916666666667	0.638892558254903\\
22.8125	0.625000000000002\\
22.8333333333333	0.610572172554752\\
22.8541666666667	0.595670858091274\\
22.875	0.580359866325791\\
22.8958333333333	0.56470476127563\\
22.9166666666667	0.548772580504035\\
22.9375	0.532631548055016\\
22.9583333333333	0.516350782307538\\
22.9791666666667	0.500000000000002\\
23	0.483649217692465\\
23.0208333333333	0.467368451944991\\
23.0416666666667	0.451227419495968\\
23.0625	0.435295238724373\\
23.0833333333333	0.419640133674212\\
23.1041666666667	0.404329141908729\\
23.125	0.389427827445251\\
23.1458333333333	0.375000000000001\\
23.1666666666667	0.361107441745103\\
23.1875	0.34780964274782\\
23.2083333333333	0.335163546224985\\
23.2291666666667	0.323223304703365\\
23.25	0.312040048130257\\
23.2708333333333	0.301661664927192\\
23.2916666666667	0.292132596924364\\
23.3125	0.283493649053892\\
23.3333333333333	0.275781814616828\\
23.3541666666667	0.269030116872179\\
23.375	0.263267467626224\\
23.3958333333333	0.258518543427733\\
23.4166666666667	0.254803679899193\\
23.4375	0.252138784656547\\
23.4583333333333	0.250535269190349\\
23.4791666666667	0.25\\
23.5	0.250535269190349\\
23.5208333333333	0.252138784656547\\
23.5416666666667	0.254803679899192\\
23.5625	0.258518543427733\\
23.5833333333333	0.263267467626223\\
23.6041666666667	0.269030116872177\\
23.625	0.275781814616827\\
23.6458333333333	0.283493649053889\\
23.6666666666667	0.292132596924363\\
23.6875	0.30166166492719\\
23.7083333333333	0.312040048130253\\
23.7291666666667	0.323223304703363\\
23.75	0.33516354622498\\
23.7708333333333	0.347809642747818\\
23.7916666666667	0.361107441745098\\
23.8125	0.374999999999999\\
23.8333333333333	0.389427827445249\\
23.8541666666667	0.404329141908724\\
23.875	0.41964013367421\\
23.8958333333333	0.435295238724367\\
23.9166666666667	0.451227419495966\\
23.9375	0.467368451944985\\
23.9583333333333	0.483649217692463\\
23.9791666666667	0.499999999999999\\
24	0.516350782307532\\
24.0208333333333	0.532631548055013\\
24.0416666666667	0.548772580504029\\
24.0625	0.564704761275628\\
24.0833333333333	0.580359866325789\\
24.1041666666667	0.595670858091271\\
24.125	0.61057217255475\\
24.1458333333333	0.624999999999997\\
24.1666666666667	0.638892558254898\\
24.1875	0.652190357252178\\
24.2083333333333	0.664836453775016\\
24.2291666666667	0.676776695296636\\
24.25	0.687959951869744\\
24.2708333333333	0.698338335072809\\
24.2916666666667	0.707867403075634\\
24.3125	0.716506350946108\\
24.3333333333333	0.724218185383171\\
24.3541666666667	0.730969883127821\\
24.375	0.736732532373776\\
24.3958333333333	0.741481456572266\\
24.4166666666667	0.745196320100808\\
24.4375	0.747861215343452\\
24.4583333333333	0.749464730809651\\
24.4791666666667	0.75\\
24.5	0.749464730809651\\
24.5208333333333	0.747861215343453\\
24.5416666666667	0.745196320100808\\
24.5625	0.741481456572267\\
24.5833333333333	0.736732532373777\\
24.6041666666667	0.730969883127823\\
24.625	0.724218185383173\\
24.6458333333333	0.71650635094611\\
24.6666666666667	0.707867403075637\\
24.6875	0.698338335072811\\
24.7083333333333	0.687959951869744\\
24.7291666666667	0.676776695296639\\
24.75	0.664836453775019\\
24.7708333333333	0.652190357252181\\
24.7916666666667	0.638892558254902\\
24.8125	0.625000000000001\\
24.8333333333333	0.610572172554754\\
24.8541666666667	0.595670858091275\\
24.875	0.580359866325793\\
24.8958333333333	0.564704761275632\\
24.9166666666667	0.548772580504034\\
24.9375	0.532631548055014\\
24.9583333333333	0.516350782307536\\
24.9791666666667	0.500000000000003\\
25	0.483649217692467\\
25.0208333333333	0.467368451944989\\
25.0416666666667	0.45122741949597\\
25.0625	0.435295238724371\\
25.0833333333333	0.419640133674214\\
25.1041666666667	0.404329141908728\\
25.125	0.389427827445253\\
25.1458333333333	0.375000000000002\\
25.1666666666667	0.361107441745101\\
25.1875	0.347809642747821\\
25.2083333333333	0.335163546224984\\
25.2291666666667	0.323223304703366\\
25.25	0.312040048130256\\
25.2708333333333	0.301661664927193\\
25.2916666666667	0.292132596924365\\
25.3125	0.283493649053891\\
25.3333333333333	0.275781814616829\\
25.3541666666667	0.269030116872179\\
25.375	0.263267467626225\\
25.3958333333333	0.258518543427733\\
25.4166666666667	0.254803679899193\\
25.4375	0.252138784656548\\
25.4583333333333	0.250535269190349\\
25.4791666666667	0.25\\
25.5	0.250535269190349\\
25.5208333333333	0.252138784656547\\
25.5416666666667	0.254803679899193\\
25.5625	0.258518543427732\\
25.5833333333333	0.263267467626223\\
25.6041666666667	0.269030116872178\\
25.625	0.275781814616827\\
25.6458333333333	0.28349364905389\\
25.6666666666667	0.292132596924362\\
25.6875	0.301661664927189\\
25.7083333333333	0.312040048130254\\
25.7291666666667	0.323223304703362\\
25.75	0.335163546224982\\
25.7708333333333	0.347809642747819\\
25.7916666666667	0.361107441745099\\
25.8125	0.374999999999997\\
25.8333333333333	0.389427827445247\\
25.8541666666667	0.404329141908725\\
25.875	0.419640133674208\\
25.8958333333333	0.435295238724369\\
25.9166666666667	0.451227419495964\\
25.9375	0.467368451944987\\
25.9583333333333	0.483649217692461\\
25.9791666666667	0.499999999999997\\
26	0.516350782307534\\
26.0208333333333	0.532631548055011\\
26.0416666666667	0.548772580504031\\
26.0625	0.564704761275626\\
26.0833333333333	0.580359866325791\\
26.1041666666667	0.59567085809127\\
26.125	0.610572172554748\\
26.1458333333333	0.624999999999998\\
26.1666666666667	0.638892558254899\\
26.1875	0.65219035725218\\
26.2083333333333	0.664836453775014\\
26.2291666666667	0.676776695296637\\
26.25	0.687959951869743\\
26.2708333333333	0.698338335072807\\
26.2916666666667	0.707867403075635\\
26.3125	0.716506350946109\\
26.3333333333333	0.724218185383172\\
26.3541666666667	0.73096988312782\\
26.375	0.736732532373775\\
26.3958333333333	0.741481456572266\\
26.4166666666667	0.745196320100807\\
26.4375	0.747861215343452\\
26.4583333333333	0.749464730809651\\
26.4791666666667	0.75\\
26.5	0.749464730809651\\
26.5208333333333	0.747861215343453\\
26.5416666666667	0.745196320100808\\
26.5625	0.741481456572267\\
26.5833333333333	0.736732532373777\\
26.6041666666667	0.730969883127823\\
26.625	0.724218185383172\\
26.6458333333333	0.716506350946111\\
26.6666666666667	0.707867403075638\\
26.6875	0.69833833507281\\
26.7083333333333	0.687959951869745\\
26.7291666666667	0.676776695296638\\
26.75	0.66483645377502\\
26.7708333333333	0.65219035725218\\
26.7916666666667	0.638892558254903\\
26.8125	0.625000000000002\\
26.8333333333333	0.610572172554752\\
26.8541666666667	0.595670858091274\\
26.875	0.580359866325791\\
26.8958333333333	0.564704761275634\\
26.9166666666667	0.548772580504032\\
26.9375	0.532631548055016\\
26.9583333333333	0.516350782307538\\
26.9791666666667	0.500000000000002\\
27	0.483649217692465\\
27.0208333333333	0.467368451944988\\
27.0416666666667	0.451227419495972\\
27.0625	0.435295238724373\\
27.0833333333333	0.419640133674212\\
27.1041666666667	0.404329141908729\\
27.125	0.389427827445251\\
27.1458333333333	0.375000000000004\\
27.1666666666667	0.3611074417451\\
27.1875	0.34780964274782\\
27.2083333333333	0.335163546224985\\
27.2291666666667	0.323223304703365\\
27.25	0.312040048130259\\
27.2708333333333	0.301661664927192\\
27.2916666666667	0.292132596924364\\
27.3125	0.283493649053892\\
27.3333333333333	0.275781814616829\\
27.3541666666667	0.269030116872178\\
27.375	0.263267467626224\\
27.3958333333333	0.258518543427733\\
27.4166666666667	0.254803679899193\\
27.4375	0.252138784656548\\
27.4583333333333	0.250535269190349\\
27.4791666666667	0.25\\
27.5	0.250535269190349\\
27.5208333333333	0.252138784656547\\
27.5416666666667	0.254803679899191\\
27.5625	0.258518543427733\\
27.5833333333333	0.263267467626223\\
27.6041666666667	0.269030116872177\\
27.625	0.275781814616827\\
27.6458333333333	0.283493649053891\\
27.6666666666667	0.292132596924363\\
27.6875	0.30166166492719\\
27.7083333333333	0.312040048130253\\
27.7291666666667	0.32322330470336\\
27.75	0.335163546224983\\
27.7708333333333	0.347809642747818\\
27.7916666666667	0.361107441745098\\
27.8125	0.374999999999999\\
27.8333333333333	0.389427827445246\\
27.8541666666667	0.404329141908727\\
27.875	0.41964013367421\\
27.8958333333333	0.435295238724367\\
27.9166666666667	0.451227419495966\\
27.9375	0.467368451944982\\
27.9583333333333	0.483649217692463\\
27.9791666666667	0.499999999999999\\
28	0.516350782307532\\
28.0208333333333	0.53263154805501\\
28.0416666666667	0.548772580504033\\
28.0625	0.564704761275628\\
28.0833333333333	0.580359866325789\\
28.1041666666667	0.595670858091271\\
28.125	0.610572172554747\\
28.1458333333333	0.625\\
28.1666666666667	0.638892558254898\\
28.1875	0.652190357252178\\
28.2083333333333	0.664836453775016\\
28.2291666666667	0.676776695296633\\
28.25	0.687959951869744\\
28.2708333333333	0.698338335072809\\
28.2916666666667	0.707867403075634\\
28.3125	0.716506350946108\\
28.3333333333333	0.724218185383173\\
28.3541666666667	0.730969883127821\\
28.375	0.736732532373776\\
28.3958333333333	0.741481456572266\\
28.4166666666667	0.745196320100807\\
28.4375	0.747861215343453\\
28.4583333333333	0.749464730809651\\
28.4791666666667	0.75\\
28.5	0.749464730809651\\
28.5208333333333	0.747861215343453\\
28.5416666666667	0.745196320100808\\
28.5625	0.741481456572267\\
28.5833333333333	0.736732532373777\\
28.6041666666667	0.730969883127823\\
28.625	0.724218185383175\\
28.6458333333333	0.71650635094611\\
28.6666666666667	0.707867403075637\\
28.6875	0.698338335072811\\
28.7083333333333	0.687959951869747\\
28.7291666666667	0.676776695296636\\
28.75	0.664836453775019\\
28.7708333333333	0.652190357252182\\
28.7916666666667	0.638892558254902\\
28.8125	0.625000000000004\\
28.8333333333333	0.61057217255475\\
28.8541666666667	0.595670858091275\\
28.875	0.580359866325793\\
28.8958333333333	0.564704761275632\\
28.9166666666667	0.548772580504037\\
28.9375	0.532631548055014\\
28.9583333333333	0.516350782307536\\
28.9791666666667	0.500000000000004\\
29	0.483649217692467\\
29.0208333333333	0.467368451944986\\
29.0416666666667	0.45122741949597\\
29.0625	0.435295238724371\\
29.0833333333333	0.419640133674214\\
29.1041666666667	0.404329141908731\\
29.125	0.38942782744525\\
29.1458333333333	0.375000000000002\\
29.1666666666667	0.361107441745101\\
29.1875	0.347809642747821\\
29.2083333333333	0.335163546224986\\
29.2291666666667	0.323223304703364\\
29.25	0.312040048130256\\
29.2708333333333	0.301661664927193\\
29.2916666666667	0.292132596924365\\
29.3125	0.283493649053893\\
29.3333333333333	0.275781814616829\\
29.3541666666667	0.269030116872179\\
29.375	0.263267467626225\\
29.3958333333333	0.258518543427734\\
29.4166666666667	0.254803679899192\\
29.4375	0.252138784656548\\
29.4583333333333	0.250535269190349\\
29.4791666666667	0.25\\
29.5	0.250535269190349\\
29.5208333333333	0.252138784656547\\
29.5416666666667	0.254803679899192\\
29.5625	0.258518543427732\\
29.5833333333333	0.263267467626223\\
29.6041666666667	0.269030116872176\\
29.625	0.275781814616827\\
29.6458333333333	0.28349364905389\\
29.6666666666667	0.292132596924362\\
29.6875	0.301661664927189\\
29.7083333333333	0.312040048130256\\
29.7291666666667	0.323223304703362\\
29.75	0.335163546224982\\
29.7708333333333	0.347809642747819\\
29.7916666666667	0.361107441745096\\
29.8125	0.375\\
29.8333333333333	0.389427827445247\\
29.8541666666667	0.404329141908725\\
29.875	0.419640133674208\\
29.8958333333333	0.435295238724365\\
29.9166666666667	0.451227419495967\\
29.9375	0.467368451944987\\
29.9583333333333	0.483649217692461\\
29.9791666666667	0.499999999999997\\
30	0.516350782307537\\
30.0208333333333	0.532631548055011\\
30.0416666666667	0.548772580504031\\
30.0625	0.564704761275626\\
30.0833333333333	0.580359866325787\\
30.1041666666667	0.595670858091273\\
30.125	0.610572172554748\\
30.1458333333333	0.624999999999998\\
30.1666666666667	0.638892558254899\\
30.1875	0.652190357252177\\
30.2083333333333	0.664836453775017\\
30.2291666666667	0.676776695296637\\
30.25	0.687959951869742\\
30.2708333333333	0.698338335072807\\
30.2916666666667	0.707867403075633\\
30.3125	0.716506350946109\\
30.3333333333333	0.724218185383172\\
30.3541666666667	0.73096988312782\\
30.375	0.736732532373775\\
30.3958333333333	0.741481456572267\\
30.4166666666667	0.745196320100807\\
30.4375	0.747861215343452\\
30.4583333333333	0.749464730809651\\
30.4791666666667	0.75\\
30.5	0.749464730809651\\
30.5208333333333	0.747861215343453\\
30.5416666666667	0.745196320100808\\
30.5625	0.741481456572268\\
30.5833333333333	0.736732532373778\\
30.6041666666667	0.730969883127822\\
30.625	0.724218185383172\\
30.6458333333333	0.716506350946111\\
30.6666666666667	0.707867403075638\\
30.6875	0.698338335072808\\
30.7083333333333	0.687959951869745\\
30.7291666666667	0.676776695296638\\
30.75	0.66483645377502\\
30.7708333333333	0.652190357252183\\
30.7916666666667	0.6388925582549\\
30.8125	0.625000000000002\\
30.8333333333333	0.610572172554752\\
30.8541666666667	0.595670858091274\\
30.875	0.580359866325795\\
30.8958333333333	0.564704761275631\\
30.9166666666667	0.548772580504032\\
30.9375	0.532631548055016\\
30.9583333333333	0.516350782307538\\
30.9791666666667	0.500000000000005\\
31	0.483649217692466\\
31.0208333333333	0.467368451944988\\
31.0416666666667	0.451227419495972\\
31.0625	0.435295238724373\\
31.0833333333333	0.419640133674209\\
31.1041666666667	0.40432914190873\\
31.125	0.389427827445251\\
31.1458333333333	0.375000000000001\\
31.1666666666667	0.361107441745103\\
31.1875	0.34780964274782\\
31.2083333333333	0.335163546224985\\
31.2291666666667	0.323223304703365\\
31.25	0.312040048130257\\
31.2708333333333	0.301661664927194\\
31.2916666666667	0.292132596924364\\
31.3125	0.283493649053891\\
31.3333333333333	0.275781814616829\\
31.3541666666667	0.269030116872179\\
31.375	0.263267467626223\\
31.3958333333333	0.258518543427733\\
31.4166666666667	0.254803679899193\\
31.4375	0.252138784656548\\
31.4583333333333	0.250535269190349\\
31.4791666666667	0.25\\
31.5	0.250535269190349\\
31.5208333333333	0.252138784656547\\
31.5416666666667	0.254803679899192\\
31.5625	0.258518543427732\\
31.5833333333333	0.263267467626223\\
31.6041666666667	0.269030116872178\\
31.625	0.275781814616827\\
31.6458333333333	0.283493649053889\\
31.6666666666667	0.292132596924361\\
31.6875	0.30166166492719\\
31.7083333333333	0.312040048130255\\
31.7291666666667	0.32322330470336\\
31.75	0.33516354622498\\
31.7708333333333	0.34780964274782\\
31.7916666666667	0.361107441745098\\
31.8125	0.374999999999999\\
31.8333333333333	0.389427827445249\\
31.8541666666667	0.404329141908724\\
31.875	0.419640133674209\\
31.8958333333333	0.435295238724367\\
31.9166666666667	0.451227419495965\\
31.9375	0.467368451944985\\
31.9583333333333	0.483649217692459\\
31.9791666666667	0.499999999999999\\
32	0.516350782307535\\
32.0208333333333	0.532631548055009\\
32.0416666666667	0.548772580504029\\
32.0625	0.564704761275631\\
32.0833333333333	0.580359866325789\\
32.1041666666667	0.595670858091271\\
32.125	0.610572172554746\\
32.1458333333333	0.624999999999997\\
32.1666666666667	0.638892558254901\\
32.1875	0.652190357252178\\
32.2083333333333	0.664836453775016\\
32.2291666666667	0.676776695296636\\
32.25	0.687959951869741\\
32.2708333333333	0.698338335072808\\
32.2916666666667	0.707867403075636\\
32.3125	0.716506350946108\\
32.3333333333333	0.724218185383171\\
32.3541666666667	0.73096988312782\\
32.375	0.736732532373776\\
32.3958333333333	0.741481456572267\\
32.4166666666667	0.745196320100807\\
32.4375	0.747861215343452\\
32.4583333333333	0.749464730809651\\
32.4791666666667	0.75\\
32.5	0.749464730809651\\
32.5208333333333	0.747861215343453\\
32.5416666666667	0.745196320100808\\
32.5625	0.741481456572267\\
32.5833333333333	0.736732532373777\\
32.6041666666667	0.730969883127823\\
32.625	0.724218185383173\\
32.6458333333333	0.716506350946112\\
32.6666666666667	0.707867403075637\\
32.6875	0.698338335072809\\
32.7083333333333	0.687959951869747\\
32.7291666666667	0.676776695296639\\
32.75	0.664836453775016\\
32.7708333333333	0.652190357252182\\
32.7916666666667	0.638892558254902\\
32.8125	0.625000000000004\\
32.8333333333333	0.610572172554754\\
32.8541666666667	0.595670858091272\\
32.875	0.580359866325793\\
32.8958333333333	0.564704761275632\\
32.9166666666667	0.548772580504034\\
32.9375	0.532631548055018\\
32.9583333333333	0.516350782307536\\
32.9791666666667	0.5\\
33	0.483649217692467\\
33.0208333333333	0.46736845194499\\
33.0416666666667	0.451227419495973\\
33.0625	0.435295238724371\\
33.0833333333333	0.419640133674211\\
33.1041666666667	0.404329141908731\\
33.125	0.389427827445253\\
33.1458333333333	0.374999999999999\\
33.1666666666667	0.361107441745101\\
33.1875	0.347809642747821\\
33.2083333333333	0.335163546224984\\
33.2291666666667	0.323223304703366\\
33.25	0.312040048130256\\
33.2708333333333	0.301661664927193\\
33.2916666666667	0.292132596924365\\
33.3125	0.283493649053891\\
33.3333333333333	0.27578181461683\\
33.3541666666667	0.269030116872179\\
33.375	0.263267467626224\\
33.3958333333333	0.258518543427734\\
33.4166666666667	0.254803679899193\\
33.4375	0.252138784656547\\
33.4583333333333	0.250535269190349\\
33.4791666666667	0.25\\
33.5	0.250535269190349\\
33.5208333333333	0.252138784656547\\
33.5416666666667	0.254803679899192\\
33.5625	0.258518543427732\\
33.5833333333333	0.263267467626223\\
33.6041666666667	0.269030116872178\\
33.625	0.275781814616826\\
33.6458333333333	0.28349364905389\\
33.6666666666667	0.292132596924364\\
33.6875	0.301661664927189\\
33.7083333333333	0.312040048130254\\
33.7291666666667	0.323223304703359\\
33.75	0.335163546224982\\
33.7708333333333	0.347809642747819\\
33.7916666666667	0.361107441745096\\
33.8125	0.374999999999997\\
33.8333333333333	0.38942782744525\\
33.8541666666667	0.404329141908725\\
33.875	0.419640133674208\\
33.8958333333333	0.435295238724368\\
33.9166666666667	0.451227419495964\\
33.9375	0.467368451944987\\
33.9583333333333	0.483649217692461\\
33.9791666666667	0.499999999999997\\
34	0.516350782307534\\
34.0208333333333	0.532631548055008\\
34.0416666666667	0.548772580504031\\
34.0625	0.56470476127563\\
34.0833333333333	0.580359866325787\\
34.1041666666667	0.59567085809127\\
34.125	0.610572172554751\\
34.1458333333333	0.624999999999998\\
34.1666666666667	0.638892558254899\\
34.1875	0.652190357252177\\
34.2083333333333	0.664836453775014\\
34.2291666666667	0.676776695296637\\
34.25	0.687959951869742\\
34.2708333333333	0.698338335072807\\
34.2916666666667	0.707867403075635\\
34.3125	0.716506350946107\\
34.3333333333333	0.724218185383172\\
34.3541666666667	0.730969883127822\\
34.375	0.736732532373775\\
34.3958333333333	0.741481456572266\\
34.4166666666667	0.745196320100806\\
34.4375	0.747861215343452\\
34.4583333333333	0.749464730809651\\
34.4791666666667	0.75\\
34.5	0.749464730809651\\
34.5208333333333	0.747861215343453\\
34.5416666666667	0.745196320100808\\
34.5625	0.741481456572268\\
34.5833333333333	0.736732532373777\\
34.6041666666667	0.730969883127823\\
34.625	0.724218185383172\\
34.6458333333333	0.71650635094611\\
34.6666666666667	0.707867403075638\\
34.6875	0.69833833507281\\
34.7083333333333	0.687959951869748\\
34.7291666666667	0.676776695296638\\
34.75	0.664836453775018\\
34.7708333333333	0.652190357252183\\
34.7916666666667	0.638892558254903\\
34.8125	0.624999999999999\\
34.8333333333333	0.610572172554752\\
34.8541666666667	0.595670858091274\\
34.875	0.580359866325791\\
34.8958333333333	0.564704761275634\\
34.9166666666667	0.548772580504032\\
34.9375	0.532631548055016\\
34.9583333333333	0.516350782307538\\
34.9791666666667	0.500000000000002\\
35	0.483649217692469\\
35.0208333333333	0.467368451944988\\
35.0416666666667	0.451227419495968\\
35.0625	0.435295238724373\\
35.0833333333333	0.419640133674212\\
35.1041666666667	0.404329141908726\\
35.125	0.389427827445251\\
35.1458333333333	0.375000000000001\\
35.1666666666667	0.361107441745103\\
35.1875	0.347809642747823\\
35.2083333333333	0.335163546224982\\
35.2291666666667	0.323223304703365\\
35.25	0.312040048130257\\
35.2708333333333	0.301661664927192\\
35.2916666666667	0.292132596924366\\
35.3125	0.283493649053891\\
35.3333333333333	0.275781814616828\\
35.3541666666667	0.269030116872179\\
35.375	0.263267467626224\\
35.3958333333333	0.258518543427734\\
35.4166666666667	0.254803679899193\\
35.4375	0.252138784656547\\
35.4583333333333	0.250535269190349\\
35.4791666666667	0.25\\
35.5	0.250535269190349\\
35.5208333333333	0.252138784656547\\
35.5416666666667	0.254803679899192\\
35.5625	0.258518543427733\\
35.5833333333333	0.263267467626222\\
35.6041666666667	0.269030116872178\\
35.625	0.275781814616827\\
35.6458333333333	0.283493649053889\\
35.6666666666667	0.292132596924363\\
35.6875	0.301661664927188\\
35.7083333333333	0.312040048130255\\
35.7291666666667	0.323223304703363\\
35.75	0.33516354622498\\
35.7708333333333	0.347809642747818\\
35.7916666666667	0.3611074417451\\
35.8125	0.374999999999998\\
35.8333333333333	0.389427827445249\\
35.8541666666667	0.404329141908724\\
35.875	0.419640133674206\\
35.8958333333333	0.43529523872437\\
35.9166666666667	0.451227419495965\\
35.9375	0.467368451944985\\
35.9583333333333	0.483649217692463\\
35.9791666666667	0.499999999999995\\
36	0.516350782307535\\
36.0208333333333	0.532631548055013\\
36.0416666666667	0.548772580504029\\
36.0625	0.564704761275628\\
36.0833333333333	0.580359866325785\\
36.1041666666667	0.595670858091271\\
36.125	0.610572172554749\\
36.1458333333333	0.624999999999997\\
36.1666666666667	0.638892558254898\\
36.1875	0.652190357252181\\
36.2083333333333	0.664836453775016\\
36.2291666666667	0.676776695296636\\
36.25	0.687959951869743\\
36.2708333333333	0.698338335072806\\
36.2916666666667	0.707867403075636\\
36.3125	0.716506350946108\\
36.3333333333333	0.724218185383171\\
36.3541666666667	0.730969883127821\\
36.375	0.736732532373775\\
36.3958333333333	0.741481456572267\\
36.4166666666667	0.745196320100807\\
36.4375	0.747861215343452\\
36.4583333333333	0.749464730809651\\
36.4791666666667	0.75\\
36.5	0.749464730809651\\
36.5208333333333	0.747861215343453\\
36.5416666666667	0.745196320100808\\
36.5625	0.741481456572268\\
36.5833333333333	0.736732532373776\\
36.6041666666667	0.730969883127823\\
36.625	0.724218185383173\\
36.6458333333333	0.71650635094611\\
36.6666666666667	0.707867403075639\\
36.6875	0.698338335072809\\
36.7083333333333	0.687959951869744\\
36.7291666666667	0.676776695296639\\
36.75	0.664836453775019\\
36.7708333333333	0.652190357252185\\
36.7916666666667	0.638892558254902\\
36.8125	0.625000000000001\\
36.8333333333333	0.610572172554754\\
36.8541666666667	0.595670858091276\\
36.875	0.58035986632579\\
36.8958333333333	0.564704761275633\\
36.9166666666667	0.548772580504034\\
36.9375	0.532631548055014\\
36.9583333333333	0.51635078230754\\
36.9791666666667	0.5\\
37	0.483649217692467\\
37.0208333333333	0.46736845194499\\
37.0416666666667	0.45122741949597\\
37.0625	0.435295238724375\\
37.0833333333333	0.419640133674211\\
37.1041666666667	0.404329141908728\\
37.125	0.389427827445253\\
37.1458333333333	0.375000000000003\\
37.1666666666667	0.361107441745099\\
37.1875	0.347809642747821\\
37.2083333333333	0.335163546224984\\
37.2291666666667	0.323223304703366\\
37.25	0.312040048130258\\
37.2708333333333	0.301661664927191\\
37.2916666666667	0.292132596924365\\
37.3125	0.283493649053892\\
37.3333333333333	0.275781814616829\\
37.3541666666667	0.26903011687218\\
37.375	0.263267467626224\\
37.3958333333333	0.258518543427733\\
37.4166666666667	0.254803679899193\\
37.4375	0.252138784656548\\
37.4583333333333	0.25053526919035\\
37.4791666666667	0.25\\
37.5	0.250535269190349\\
37.5208333333333	0.252138784656547\\
37.5416666666667	0.254803679899192\\
37.5625	0.258518543427733\\
37.5833333333333	0.263267467626223\\
37.6041666666667	0.269030116872178\\
37.625	0.275781814616827\\
37.6458333333333	0.283493649053888\\
37.6666666666667	0.292132596924364\\
37.6875	0.301661664927189\\
37.7083333333333	0.312040048130254\\
37.7291666666667	0.323223304703362\\
37.75	0.335163546224979\\
37.7708333333333	0.347809642747819\\
37.7916666666667	0.361107441745099\\
37.8125	0.374999999999997\\
37.8333333333333	0.389427827445247\\
37.8541666666667	0.404329141908728\\
37.875	0.419640133674208\\
37.8958333333333	0.435295238724368\\
37.9166666666667	0.451227419495963\\
37.9375	0.467368451944983\\
37.9583333333333	0.483649217692464\\
37.9791666666667	0.499999999999997\\
38	0.516350782307533\\
38.0208333333333	0.532631548055011\\
38.0416666666667	0.548772580504027\\
38.0625	0.564704761275629\\
38.0833333333333	0.58035986632579\\
38.1041666666667	0.595670858091269\\
38.125	0.610572172554748\\
38.1458333333333	0.624999999999995\\
38.1666666666667	0.638892558254899\\
38.1875	0.652190357252179\\
38.2083333333333	0.664836453775014\\
38.2291666666667	0.676776695296634\\
38.25	0.687959951869745\\
38.2708333333333	0.698338335072807\\
38.2916666666667	0.707867403075635\\
38.3125	0.716506350946109\\
38.3333333333333	0.72421818538317\\
38.3541666666667	0.730969883127822\\
38.375	0.736732532373775\\
38.3958333333333	0.741481456572266\\
38.4166666666667	0.745196320100807\\
38.4375	0.747861215343452\\
38.4583333333333	0.749464730809651\\
38.4791666666667	0.75\\
38.5	0.749464730809651\\
38.5208333333333	0.747861215343453\\
38.5416666666667	0.745196320100807\\
38.5625	0.741481456572268\\
38.5833333333333	0.736732532373777\\
38.6041666666667	0.730969883127824\\
38.625	0.724218185383174\\
38.6458333333333	0.71650635094611\\
38.6666666666667	0.707867403075638\\
38.6875	0.69833833507281\\
38.7083333333333	0.687959951869746\\
38.7291666666667	0.67677669529664\\
38.75	0.664836453775018\\
38.7708333333333	0.65219035725218\\
38.7916666666667	0.638892558254903\\
38.8125	0.625000000000002\\
38.8333333333333	0.610572172554756\\
38.8541666666667	0.595670858091274\\
38.875	0.580359866325792\\
38.8958333333333	0.564704761275634\\
38.9166666666667	0.548772580504036\\
38.9375	0.532631548055013\\
38.9583333333333	0.516350782307538\\
38.9791666666667	0.500000000000002\\
39	0.483649217692466\\
39.0208333333333	0.467368451944992\\
39.0416666666667	0.451227419495968\\
39.0625	0.435295238724373\\
39.0833333333333	0.419640133674212\\
39.1041666666667	0.40432914190873\\
39.125	0.389427827445255\\
39.1458333333333	0.375000000000001\\
39.1666666666667	0.3611074417451\\
39.1875	0.347809642747823\\
39.2083333333333	0.335163546224985\\
39.2291666666667	0.323223304703363\\
39.25	0.312040048130257\\
39.2708333333333	0.301661664927192\\
39.2916666666667	0.292132596924366\\
39.3125	0.283493649053892\\
39.3333333333333	0.275781814616828\\
39.3541666666667	0.269030116872179\\
39.375	0.263267467626224\\
39.3958333333333	0.258518543427733\\
39.4166666666667	0.254803679899193\\
39.4375	0.252138784656547\\
39.4583333333333	0.250535269190349\\
39.4791666666667	0.25\\
39.5	0.250535269190349\\
39.5208333333333	0.252138784656547\\
39.5416666666667	0.254803679899192\\
39.5625	0.258518543427733\\
39.5833333333333	0.263267467626222\\
39.6041666666667	0.269030116872177\\
39.625	0.275781814616828\\
39.6458333333333	0.283493649053889\\
39.6666666666667	0.292132596924362\\
39.6875	0.30166166492719\\
39.7083333333333	0.312040048130253\\
39.7291666666667	0.323223304703363\\
39.75	0.33516354622498\\
39.7708333333333	0.347809642747817\\
39.7916666666667	0.361107441745097\\
39.8125	0.374999999999995\\
39.8333333333333	0.389427827445248\\
39.8541666666667	0.404329141908727\\
39.875	0.419640133674206\\
39.8958333333333	0.435295238724367\\
39.9166666666667	0.451227419495969\\
39.9375	0.467368451944985\\
39.9583333333333	0.483649217692462\\
39.9791666666667	0.499999999999995\\
40	0.516350782307532\\
40.0208333333333	0.532631548055013\\
40.0416666666667	0.548772580504029\\
40.0625	0.564704761275628\\
40.0833333333333	0.580359866325788\\
40.1041666666667	0.595670858091268\\
40.125	0.610572172554749\\
40.1458333333333	0.625\\
40.1666666666667	0.638892558254898\\
40.1875	0.652190357252178\\
40.2083333333333	0.664836453775018\\
40.2291666666667	0.676776695296636\\
40.25	0.687959951869743\\
40.2708333333333	0.698338335072806\\
40.2916666666667	0.707867403075634\\
40.3125	0.71650635094611\\
40.3333333333333	0.724218185383171\\
40.3541666666667	0.730969883127821\\
40.375	0.736732532373776\\
40.3958333333333	0.741481456572266\\
40.4166666666667	0.745196320100807\\
40.4375	0.747861215343453\\
40.4583333333333	0.749464730809651\\
40.4791666666667	0.75\\
40.5	0.749464730809651\\
40.5208333333333	0.747861215343453\\
40.5416666666667	0.745196320100808\\
40.5625	0.741481456572268\\
40.5833333333333	0.736732532373778\\
40.6041666666667	0.730969883127821\\
40.625	0.724218185383173\\
40.6458333333333	0.716506350946111\\
40.6666666666667	0.707867403075637\\
40.6875	0.698338335072811\\
40.7083333333333	0.687959951869745\\
40.7291666666667	0.676776695296639\\
40.75	0.664836453775022\\
40.7708333333333	0.652190357252182\\
40.7916666666667	0.638892558254905\\
40.8125	0.625000000000001\\
40.8333333333333	0.610572172554754\\
40.8541666666667	0.595670858091279\\
40.875	0.580359866325793\\
40.8958333333333	0.564704761275629\\
40.9166666666667	0.548772580504034\\
40.9375	0.532631548055018\\
40.9583333333333	0.516350782307544\\
40.9791666666667	0.500000000000004\\
41	0.483649217692464\\
41.0208333333333	0.46736845194499\\
41.0416666666667	0.451227419495974\\
41.0625	0.435295238724372\\
41.0833333333333	0.419640133674214\\
41.1041666666667	0.404329141908728\\
41.125	0.389427827445253\\
41.1458333333333	0.375000000000006\\
41.1666666666667	0.361107441745102\\
41.1875	0.347809642747824\\
41.2083333333333	0.335163546224984\\
41.2291666666667	0.323223304703366\\
41.25	0.312040048130261\\
41.2708333333333	0.301661664927193\\
41.2916666666667	0.292132596924363\\
41.3125	0.283493649053892\\
41.3333333333333	0.27578181461683\\
41.3541666666667	0.269030116872179\\
41.375	0.263267467626225\\
41.3958333333333	0.258518543427733\\
41.4166666666667	0.254803679899193\\
41.4375	0.252138784656548\\
41.4583333333333	0.250535269190349\\
41.4791666666667	0.25\\
41.5	0.250535269190349\\
41.5208333333333	0.252138784656547\\
41.5416666666667	0.254803679899191\\
41.5625	0.258518543427732\\
41.5833333333333	0.263267467626224\\
41.6041666666667	0.269030116872178\\
41.625	0.275781814616826\\
41.6458333333333	0.283493649053886\\
41.6666666666667	0.292132596924361\\
41.6875	0.301661664927191\\
41.7083333333333	0.312040048130254\\
41.7291666666667	0.323223304703359\\
41.75	0.335163546224981\\
41.7708333333333	0.347809642747816\\
41.7916666666667	0.361107441745099\\
41.8125	0.374999999999997\\
41.8333333333333	0.389427827445244\\
41.8541666666667	0.404329141908725\\
41.875	0.419640133674204\\
41.8958333333333	0.435295238724368\\
41.9166666666667	0.451227419495963\\
41.9375	0.46736845194498\\
41.9583333333333	0.483649217692461\\
41.9791666666667	0.5\\
42	0.516350782307533\\
42.0208333333333	0.532631548055007\\
42.0416666666667	0.548772580504031\\
42.0625	0.564704761275626\\
42.0833333333333	0.58035986632579\\
42.1041666666667	0.595670858091269\\
42.125	0.610572172554745\\
42.1458333333333	0.624999999999998\\
42.1666666666667	0.638892558254896\\
42.1875	0.652190357252179\\
42.2083333333333	0.664836453775014\\
42.2291666666667	0.676776695296632\\
42.25	0.687959951869742\\
42.2708333333333	0.698338335072809\\
42.2916666666667	0.707867403075635\\
42.3125	0.716506350946107\\
42.3333333333333	0.724218185383168\\
42.3541666666667	0.73096988312782\\
42.375	0.736732532373776\\
42.3958333333333	0.741481456572266\\
42.4166666666667	0.745196320100806\\
42.4375	0.747861215343452\\
42.4583333333333	0.749464730809651\\
42.4791666666667	0.75\\
42.5	0.749464730809651\\
42.5208333333333	0.747861215343454\\
42.5416666666667	0.745196320100808\\
42.5625	0.741481456572269\\
42.5833333333333	0.736732532373777\\
42.6041666666667	0.730969883127824\\
42.625	0.724218185383176\\
42.6458333333333	0.716506350946111\\
42.6666666666667	0.707867403075636\\
42.6875	0.69833833507281\\
42.7083333333333	0.687959951869748\\
42.7291666666667	0.676776695296638\\
42.75	0.664836453775021\\
42.7708333333333	0.652190357252181\\
42.7916666666667	0.638892558254903\\
42.8125	0.625000000000006\\
42.8333333333333	0.610572172554752\\
42.8541666666667	0.595670858091278\\
42.875	0.580359866325792\\
42.8958333333333	0.564704761275634\\
42.9166666666667	0.548772580504039\\
42.9375	0.532631548055016\\
42.9583333333333	0.516350782307535\\
42.9791666666667	0.500000000000002\\
43	0.483649217692469\\
43.0208333333333	0.467368451944995\\
43.0416666666667	0.451227419495972\\
43.0625	0.43529523872437\\
43.0833333333333	0.419640133674212\\
43.1041666666667	0.404329141908733\\
43.125	0.389427827445252\\
43.1458333333333	0.375000000000004\\
43.1666666666667	0.3611074417451\\
43.1875	0.347809642747823\\
43.2083333333333	0.335163546224988\\
43.2291666666667	0.323223304703365\\
43.25	0.31204004813026\\
43.2708333333333	0.301661664927192\\
43.2916666666667	0.292132596924366\\
43.3125	0.283493649053894\\
43.3333333333333	0.27578181461683\\
43.3541666666667	0.269030116872178\\
43.375	0.263267467626224\\
43.3958333333333	0.258518543427734\\
43.4166666666667	0.254803679899193\\
43.4375	0.252138784656548\\
43.4583333333333	0.250535269190349\\
43.4791666666667	0.25\\
43.5	0.250535269190349\\
43.5208333333333	0.252138784656547\\
43.5416666666667	0.254803679899191\\
43.5625	0.258518543427733\\
43.5833333333333	0.263267467626222\\
43.6041666666667	0.269030116872175\\
43.625	0.275781814616826\\
43.6458333333333	0.283493649053891\\
43.6666666666667	0.292132596924362\\
43.6875	0.301661664927188\\
43.7083333333333	0.31204004813025\\
43.7291666666667	0.32322330470336\\
43.75	0.335163546224983\\
43.7708333333333	0.347809642747817\\
43.7916666666667	0.361107441745094\\
43.8125	0.374999999999998\\
43.8333333333333	0.389427827445245\\
43.8541666666667	0.404329141908727\\
43.875	0.419640133674206\\
43.8958333333333	0.435295238724363\\
43.9166666666667	0.451227419495965\\
43.9375	0.467368451944981\\
43.9583333333333	0.483649217692462\\
43.9791666666667	0.499999999999995\\
44	0.516350782307528\\
44.0208333333333	0.532631548055009\\
44.0416666666667	0.548772580504032\\
44.0625	0.564704761275628\\
44.0833333333333	0.580359866325785\\
44.1041666666667	0.595670858091271\\
44.125	0.610572172554746\\
44.1458333333333	0.624999999999999\\
44.1666666666667	0.638892558254898\\
44.1875	0.652190357252175\\
44.2083333333333	0.664836453775015\\
44.2291666666667	0.676776695296633\\
44.25	0.687959951869743\\
44.2708333333333	0.698338335072806\\
44.2916666666667	0.707867403075632\\
44.3125	0.716506350946108\\
44.3333333333333	0.724218185383172\\
44.3541666666667	0.730969883127821\\
44.375	0.736732532373775\\
44.3958333333333	0.741481456572265\\
44.4166666666667	0.745196320100807\\
44.4375	0.747861215343453\\
44.4583333333333	0.749464730809651\\
44.4791666666667	0.75\\
44.5	0.749464730809651\\
44.5208333333333	0.747861215343453\\
44.5416666666667	0.745196320100808\\
44.5625	0.741481456572268\\
44.5833333333333	0.736732532373779\\
44.6041666666667	0.730969883127823\\
44.625	0.724218185383175\\
44.6458333333333	0.716506350946111\\
44.6666666666667	0.707867403075639\\
44.6875	0.698338335072814\\
44.7083333333333	0.687959951869747\\
44.7291666666667	0.676776695296637\\
44.75	0.664836453775019\\
44.7708333333333	0.652190357252185\\
44.7916666666667	0.638892558254902\\
44.8125	0.625000000000004\\
44.8333333333333	0.610572172554751\\
44.8541666666667	0.595670858091276\\
44.875	0.580359866325797\\
44.8958333333333	0.564704761275633\\
44.9166666666667	0.548772580504038\\
44.9375	0.532631548055014\\
44.9583333333333	0.51635078230754\\
44.9791666666667	0.500000000000008\\
45	0.483649217692468\\
45.0208333333333	0.467368451944987\\
45.0416666666667	0.45122741949597\\
45.0625	0.435295238724375\\
45.0833333333333	0.419640133674218\\
45.1041666666667	0.404329141908732\\
45.125	0.38942782744525\\
45.1458333333333	0.375000000000003\\
45.1666666666667	0.361107441745105\\
45.1875	0.347809642747822\\
45.2083333333333	0.335163546224987\\
45.2291666666667	0.323223304703364\\
45.25	0.312040048130258\\
45.2708333333333	0.301661664927196\\
45.2916666666667	0.292132596924365\\
45.3125	0.28349364905389\\
45.3333333333333	0.275781814616829\\
45.3541666666667	0.26903011687218\\
45.375	0.263267467626226\\
45.3958333333333	0.258518543427734\\
45.4166666666667	0.254803679899192\\
45.4375	0.252138784656548\\
45.4583333333333	0.25053526919035\\
45.4791666666667	0.25\\
45.5	0.250535269190349\\
45.5208333333333	0.252138784656547\\
45.5416666666667	0.254803679899192\\
45.5625	0.258518543427731\\
45.5833333333333	0.263267467626223\\
45.6041666666667	0.269030116872176\\
45.625	0.275781814616827\\
45.6458333333333	0.283493649053888\\
45.6666666666667	0.292132596924359\\
45.6875	0.301661664927189\\
45.7083333333333	0.312040048130256\\
45.7291666666667	0.323223304703361\\
45.75	0.335163546224979\\
45.7708333333333	0.347809642747819\\
45.7916666666667	0.361107441745096\\
45.8125	0.375\\
45.8333333333333	0.389427827445247\\
45.8541666666667	0.404329141908722\\
45.875	0.419640133674207\\
45.8958333333333	0.435295238724365\\
45.9166666666667	0.451227419495967\\
45.9375	0.467368451944983\\
45.9583333333333	0.483649217692457\\
45.9791666666667	0.499999999999997\\
46	0.516350782307537\\
46.0208333333333	0.532631548055011\\
46.0416666666667	0.548772580504027\\
46.0625	0.564704761275622\\
46.0833333333333	0.580359866325787\\
46.1041666666667	0.595670858091273\\
46.125	0.610572172554748\\
46.1458333333333	0.624999999999995\\
46.1666666666667	0.638892558254899\\
46.1875	0.652190357252176\\
46.2083333333333	0.664836453775017\\
46.2291666666667	0.676776695296634\\
46.25	0.68795995186974\\
46.2708333333333	0.698338335072807\\
46.2916666666667	0.707867403075633\\
46.3125	0.716506350946109\\
46.3333333333333	0.72421818538317\\
46.3541666666667	0.730969883127819\\
46.375	0.736732532373775\\
46.3958333333333	0.741481456572267\\
46.4166666666667	0.745196320100807\\
46.4375	0.747861215343452\\
46.4583333333333	0.749464730809651\\
46.4791666666667	0.75\\
46.5	0.749464730809651\\
46.5208333333333	0.747861215343453\\
46.5416666666667	0.745196320100809\\
46.5625	0.741481456572268\\
46.5833333333333	0.736732532373778\\
46.6041666666667	0.730969883127822\\
46.625	0.724218185383174\\
46.6458333333333	0.716506350946113\\
46.6666666666667	0.707867403075638\\
46.6875	0.698338335072808\\
46.7083333333333	0.687959951869746\\
46.7291666666667	0.676776695296641\\
46.75	0.664836453775023\\
46.7708333333333	0.652190357252183\\
46.7916666666667	0.638892558254901\\
46.8125	0.625000000000003\\
46.8333333333333	0.610572172554756\\
46.8541666666667	0.595670858091274\\
46.875	0.580359866325795\\
46.8958333333333	0.564704761275631\\
46.9166666666667	0.548772580504036\\
46.9375	0.53263154805502\\
46.9583333333333	0.516350782307539\\
46.9791666666667	0.500000000000006\\
47	0.483649217692466\\
47.0208333333333	0.467368451944992\\
47.0416666666667	0.451227419495976\\
47.0625	0.435295238724373\\
47.0833333333333	0.419640133674209\\
47.1041666666667	0.40432914190873\\
47.125	0.389427827445255\\
47.1458333333333	0.375000000000001\\
47.1666666666667	0.361107441745103\\
47.1875	0.34780964274782\\
47.2083333333333	0.335163546224985\\
47.2291666666667	0.323223304703368\\
47.25	0.312040048130257\\
47.2708333333333	0.301661664927195\\
47.2916666666667	0.292132596924364\\
47.3125	0.283493649053893\\
47.3333333333333	0.275781814616831\\
47.3541666666667	0.26903011687218\\
47.375	0.263267467626223\\
47.3958333333333	0.258518543427734\\
47.4166666666667	0.254803679899193\\
47.4375	0.252138784656548\\
47.4583333333333	0.250535269190349\\
47.4791666666667	0.25\\
47.5	0.250535269190349\\
47.5208333333333	0.252138784656547\\
47.5416666666667	0.254803679899192\\
47.5625	0.258518543427732\\
47.5833333333333	0.263267467626223\\
47.6041666666667	0.269030116872177\\
47.625	0.275781814616825\\
47.6458333333333	0.283493649053889\\
47.6666666666667	0.29213259692436\\
47.6875	0.30166166492719\\
47.7083333333333	0.312040048130252\\
47.7291666666667	0.323223304703358\\
47.75	0.33516354622498\\
47.7708333333333	0.34780964274782\\
47.7916666666667	0.361107441745097\\
47.8125	0.374999999999995\\
47.8333333333333	0.389427827445248\\
47.8541666666667	0.404329141908723\\
47.875	0.419640133674209\\
47.8958333333333	0.435295238724366\\
47.9166666666667	0.451227419495961\\
47.9375	0.467368451944985\\
47.9583333333333	0.483649217692459\\
47.9791666666667	0.499999999999999\\
48	0.516350782307531\\
48.0208333333333	0.532631548055005\\
48.0416666666667	0.548772580504029\\
48.0625	0.564704761275631\\
48.0833333333333	0.580359866325788\\
48.1041666666667	0.595670858091268\\
48.125	0.610572172554743\\
48.1458333333333	0.624999999999996\\
48.1666666666667	0.6388925582549\\
48.1875	0.652190357252178\\
48.2083333333333	0.664836453775013\\
48.2291666666667	0.676776695296635\\
48.25	0.687959951869741\\
48.2708333333333	0.698338335072808\\
48.2916666666667	0.707867403075634\\
48.3125	0.716506350946106\\
48.3333333333333	0.724218185383171\\
48.3541666666667	0.730969883127819\\
48.375	0.736732532373776\\
48.3958333333333	0.741481456572266\\
48.4166666666667	0.745196320100806\\
48.4375	0.747861215343452\\
48.4583333333333	0.749464730809651\\
48.4791666666667	0.75\\
48.5	0.749464730809651\\
48.5208333333333	0.747861215343453\\
48.5416666666667	0.745196320100808\\
48.5625	0.741481456572267\\
48.5833333333333	0.736732532373778\\
48.6041666666667	0.730969883127824\\
48.625	0.724218185383173\\
48.6458333333333	0.716506350946112\\
48.6666666666667	0.707867403075637\\
48.6875	0.698338335072812\\
48.7083333333333	0.687959951869749\\
48.7291666666667	0.676776695296639\\
48.75	0.664836453775017\\
48.7708333333333	0.652190357252182\\
48.7916666666667	0.638892558254905\\
48.8125	0.625000000000007\\
48.8333333333333	0.610572172554754\\
48.8541666666667	0.595670858091273\\
48.875	0.580359866325794\\
48.8958333333333	0.564704761275636\\
48.9166666666667	0.548772580504034\\
48.9375	0.532631548055018\\
48.9583333333333	0.516350782307537\\
48.9791666666667	0.500000000000004\\
49	0.483649217692471\\
49.0208333333333	0.46736845194499\\
49.0416666666667	0.451227419495974\\
49.0625	0.435295238724372\\
49.0833333333333	0.419640133674214\\
49.1041666666667	0.404329141908735\\
49.125	0.389427827445253\\
49.1458333333333	0.375\\
49.1666666666667	0.361107441745102\\
49.1875	0.347809642747825\\
49.2083333333333	0.335163546224984\\
49.2291666666667	0.323223304703367\\
49.25	0.312040048130256\\
49.2708333333333	0.301661664927193\\
49.2916666666667	0.292132596924367\\
49.3125	0.283493649053892\\
49.3333333333333	0.27578181461683\\
49.3541666666667	0.269030116872179\\
49.375	0.263267467626225\\
49.3958333333333	0.258518543427735\\
49.4166666666667	0.254803679899193\\
49.4375	0.252138784656547\\
49.4583333333333	0.250535269190349\\
49.4791666666667	0.25\\
49.5	0.250535269190349\\
49.5208333333333	0.252138784656547\\
49.5416666666667	0.254803679899192\\
49.5625	0.258518543427732\\
49.5833333333333	0.263267467626222\\
49.6041666666667	0.269030116872177\\
49.625	0.275781814616826\\
49.6458333333333	0.28349364905389\\
49.6666666666667	0.292132596924361\\
49.6875	0.301661664927187\\
49.7083333333333	0.312040048130254\\
49.7291666666667	0.323223304703359\\
49.75	0.335163546224981\\
49.7708333333333	0.347809642747816\\
49.7916666666667	0.361107441745093\\
49.8125	0.374999999999997\\
49.8333333333333	0.38942782744525\\
49.8541666666667	0.404329141908725\\
49.875	0.419640133674204\\
49.8958333333333	0.435295238724368\\
49.9166666666667	0.451227419495963\\
49.9375	0.467368451944986\\
49.9583333333333	0.48364921769246\\
49.9791666666667	0.499999999999993\\
50	0.516350782307533\\
50.0208333333333	0.532631548055007\\
50.0416666666667	0.54877258050403\\
50.0625	0.564704761275626\\
50.0833333333333	0.580359866325783\\
50.1041666666667	0.595670858091269\\
50.125	0.610572172554751\\
50.1458333333333	0.624999999999998\\
50.1666666666667	0.638892558254896\\
50.1875	0.652190357252173\\
50.2083333333333	0.664836453775014\\
50.2291666666667	0.676776695296637\\
50.25	0.687959951869742\\
50.2708333333333	0.698338335072805\\
50.2916666666667	0.707867403075635\\
50.3125	0.716506350946107\\
50.3333333333333	0.724218185383172\\
50.3541666666667	0.73096988312782\\
50.375	0.736732532373774\\
50.3958333333333	0.741481456572266\\
50.4166666666667	0.745196320100806\\
50.4375	0.747861215343452\\
50.4583333333333	0.74946473080965\\
50.4791666666667	0.75\\
50.5	0.749464730809651\\
50.5208333333333	0.747861215343453\\
50.5416666666667	0.745196320100808\\
50.5625	0.741481456572269\\
50.5833333333333	0.736732532373777\\
50.6041666666667	0.730969883127824\\
50.625	0.724218185383173\\
50.6458333333333	0.716506350946112\\
50.6666666666667	0.70786740307564\\
50.6875	0.698338335072811\\
50.7083333333333	0.687959951869748\\
50.7291666666667	0.676776695296638\\
50.75	0.664836453775021\\
50.7708333333333	0.652190357252186\\
50.7916666666667	0.638892558254904\\
50.8125	0.625\\
50.8333333333333	0.610572172554753\\
50.8541666666667	0.595670858091278\\
50.875	0.580359866325792\\
50.8958333333333	0.564704761275635\\
50.9166666666667	0.548772580504033\\
50.9375	0.532631548055016\\
50.9583333333333	0.516350782307542\\
50.9791666666667	0.500000000000002\\
51	0.48364921769247\\
51.0208333333333	0.467368451944988\\
51.0416666666667	0.451227419495972\\
51.0625	0.435295238724377\\
51.0833333333333	0.419640133674213\\
51.1041666666667	0.404329141908727\\
51.125	0.389427827445252\\
51.1458333333333	0.375000000000005\\
51.1666666666667	0.361107441745106\\
51.1875	0.347809642747823\\
51.2083333333333	0.335163546224983\\
51.2291666666667	0.323223304703365\\
51.25	0.31204004813026\\
51.2708333333333	0.301661664927192\\
51.2916666666667	0.292132596924366\\
51.3125	0.283493649053891\\
51.3333333333333	0.27578181461683\\
51.3541666666667	0.269030116872181\\
51.375	0.263267467626225\\
51.3958333333333	0.258518543427735\\
51.4166666666667	0.254803679899193\\
51.4375	0.252138784656548\\
51.4583333333333	0.25053526919035\\
51.4791666666667	0.25\\
51.5	0.250535269190349\\
51.5208333333333	0.252138784656547\\
51.5416666666667	0.254803679899191\\
51.5625	0.258518543427733\\
51.5833333333333	0.263267467626222\\
51.6041666666667	0.269030116872178\\
51.625	0.275781814616826\\
51.6458333333333	0.283493649053887\\
51.6666666666667	0.292132596924362\\
51.6875	0.301661664927188\\
51.7083333333333	0.312040048130255\\
51.7291666666667	0.32322330470336\\
51.75	0.335163546224977\\
51.7708333333333	0.347809642747817\\
51.7916666666667	0.3611074417451\\
51.8125	0.374999999999998\\
51.8333333333333	0.389427827445245\\
51.8541666666667	0.40432914190872\\
51.875	0.419640133674206\\
51.8958333333333	0.43529523872437\\
51.9166666666667	0.451227419495965\\
51.9375	0.467368451944981\\
51.9583333333333	0.483649217692462\\
51.9791666666667	0.499999999999995\\
52	0.516350782307535\\
52.0208333333333	0.532631548055009\\
52.0416666666667	0.548772580504025\\
52.0625	0.564704761275627\\
52.0833333333333	0.580359866325785\\
52.1041666666667	0.595670858091271\\
52.125	0.610572172554746\\
52.1458333333333	0.624999999999993\\
52.1666666666667	0.638892558254897\\
52.1875	0.65219035725218\\
52.2083333333333	0.664836453775015\\
52.2291666666667	0.676776695296633\\
52.25	0.687959951869743\\
52.2708333333333	0.698338335072806\\
52.2916666666667	0.707867403075636\\
52.3125	0.716506350946108\\
52.3333333333333	0.724218185383169\\
52.3541666666667	0.730969883127821\\
52.375	0.736732532373775\\
52.3958333333333	0.741481456572267\\
52.4166666666667	0.745196320100807\\
52.4375	0.747861215343452\\
52.4583333333333	0.749464730809651\\
52.4791666666667	0.75\\
52.5	0.749464730809651\\
52.5208333333333	0.747861215343453\\
52.5416666666667	0.745196320100809\\
52.5625	0.741481456572268\\
52.5833333333333	0.736732532373777\\
52.6041666666667	0.730969883127823\\
52.625	0.724218185383175\\
52.6458333333333	0.716506350946111\\
52.6666666666667	0.707867403075639\\
52.6875	0.69833833507281\\
52.7083333333333	0.687959951869747\\
52.7291666666667	0.676776695296642\\
52.75	0.66483645377502\\
52.7708333333333	0.652190357252185\\
52.7916666666667	0.638892558254902\\
52.8125	0.625000000000004\\
52.8333333333333	0.610572172554757\\
52.8541666666667	0.595670858091276\\
52.875	0.58035986632579\\
52.8958333333333	0.564704761275633\\
52.9166666666667	0.548772580504038\\
52.9375	0.532631548055015\\
52.9583333333333	0.516350782307541\\
52.9791666666667	0.500000000000001\\
53	0.483649217692468\\
53.0208333333333	0.467368451944994\\
53.0416666666667	0.451227419495971\\
53.0625	0.435295238724375\\
53.0833333333333	0.419640133674211\\
53.1041666666667	0.404329141908732\\
53.125	0.389427827445257\\
53.1458333333333	0.375000000000003\\
53.1666666666667	0.361107441745099\\
53.1875	0.347809642747822\\
53.2083333333333	0.335163546224987\\
53.2291666666667	0.323223304703369\\
53.25	0.312040048130259\\
53.2708333333333	0.301661664927191\\
53.2916666666667	0.292132596924366\\
53.3125	0.283493649053894\\
53.3333333333333	0.275781814616829\\
53.3541666666667	0.26903011687218\\
53.375	0.263267467626224\\
53.3958333333333	0.258518543427734\\
53.4166666666667	0.254803679899194\\
53.4375	0.252138784656548\\
53.4583333333333	0.25053526919035\\
53.4791666666667	0.25\\
53.5	0.250535269190349\\
53.5208333333333	0.252138784656546\\
53.5416666666667	0.254803679899192\\
53.5625	0.258518543427733\\
53.5833333333333	0.263267467626223\\
53.6041666666667	0.269030116872176\\
53.625	0.275781814616827\\
53.6458333333333	0.283493649053888\\
53.6666666666667	0.292132596924363\\
53.6875	0.301661664927189\\
53.7083333333333	0.312040048130251\\
53.7291666666667	0.323223304703361\\
53.75	0.335163546224978\\
53.7708333333333	0.347809642747819\\
53.7916666666667	0.361107441745096\\
53.8125	0.374999999999993\\
53.8333333333333	0.389427827445246\\
53.8541666666667	0.404329141908728\\
53.875	0.419640133674207\\
53.8958333333333	0.435295238724364\\
53.9166666666667	0.45122741949596\\
53.9375	0.467368451944983\\
53.9583333333333	0.483649217692464\\
53.9791666666667	0.499999999999997\\
54	0.516350782307529\\
54.0208333333333	0.532631548055011\\
54.0416666666667	0.548772580504027\\
54.0625	0.564704761275629\\
54.0833333333333	0.580359866325786\\
54.1041666666667	0.595670858091266\\
54.125	0.610572172554747\\
54.1458333333333	0.624999999999995\\
54.1666666666667	0.638892558254899\\
54.1875	0.652190357252176\\
54.2083333333333	0.664836453775011\\
54.2291666666667	0.676776695296634\\
54.25	0.687959951869744\\
54.2708333333333	0.698338335072807\\
54.2916666666667	0.707867403075633\\
54.3125	0.716506350946105\\
54.3333333333333	0.72421818538317\\
54.3541666666667	0.730969883127821\\
54.375	0.736732532373775\\
54.3958333333333	0.741481456572267\\
54.4166666666667	0.745196320100806\\
54.4375	0.747861215343452\\
54.4583333333333	0.749464730809651\\
54.4791666666667	0.75\\
54.5	0.749464730809651\\
54.5208333333333	0.747861215343454\\
54.5416666666667	0.745196320100809\\
54.5625	0.741481456572268\\
54.5833333333333	0.736732532373778\\
54.6041666666667	0.730969883127822\\
54.625	0.724218185383171\\
54.6458333333333	0.716506350946113\\
54.6666666666667	0.707867403075638\\
54.6875	0.698338335072813\\
54.7083333333333	0.687959951869746\\
54.7291666666667	0.676776695296636\\
54.75	0.664836453775024\\
54.7708333333333	0.652190357252184\\
54.7916666666667	0.638892558254907\\
54.8125	0.625000000000003\\
54.8333333333333	0.61057217255475\\
54.8541666666667	0.595670858091275\\
54.875	0.580359866325795\\
54.8958333333333	0.564704761275638\\
54.9166666666667	0.548772580504036\\
54.9375	0.532631548055013\\
54.9583333333333	0.516350782307539\\
54.9791666666667	0.500000000000006\\
55	0.483649217692473\\
55.0208333333333	0.467368451944992\\
55.0416666666667	0.451227419495969\\
55.0625	0.435295238724374\\
55.0833333333333	0.419640133674209\\
55.1041666666667	0.404329141908737\\
55.125	0.389427827445255\\
55.1458333333333	0.375000000000002\\
55.1666666666667	0.361107441745103\\
55.1875	0.34780964274782\\
55.2083333333333	0.335163546224991\\
55.2291666666667	0.323223304703368\\
55.25	0.312040048130257\\
55.2708333333333	0.301661664927195\\
55.2916666666667	0.292132596924365\\
55.3125	0.283493649053889\\
55.3333333333333	0.275781814616831\\
55.3541666666667	0.26903011687218\\
55.375	0.263267467626226\\
55.3958333333333	0.258518543427734\\
55.4166666666667	0.254803679899192\\
55.4375	0.252138784656548\\
55.4583333333333	0.250535269190349\\
55.4791666666667	0.25\\
55.5	0.250535269190349\\
55.5208333333333	0.252138784656547\\
55.5416666666667	0.254803679899192\\
55.5625	0.258518543427732\\
55.5833333333333	0.263267467626221\\
55.6041666666667	0.269030116872177\\
55.625	0.275781814616828\\
55.6458333333333	0.283493649053889\\
55.6666666666667	0.29213259692436\\
55.6875	0.301661664927186\\
55.7083333333333	0.312040048130252\\
55.7291666666667	0.323223304703362\\
55.75	0.33516354622498\\
55.7708333333333	0.34780964274782\\
55.7916666666667	0.361107441745091\\
55.8125	0.374999999999995\\
55.8333333333333	0.389427827445248\\
55.8541666666667	0.404329141908723\\
55.875	0.419640133674209\\
55.8958333333333	0.435295238724359\\
55.9166666666667	0.451227419495961\\
55.9375	0.467368451944984\\
55.9583333333333	0.483649217692458\\
55.9791666666667	0.499999999999998\\
56	0.516350782307538\\
56.0208333333333	0.532631548055005\\
56.0416666666667	0.548772580504028\\
56.0625	0.564704761275624\\
56.0833333333333	0.580359866325788\\
56.1041666666667	0.595670858091274\\
56.125	0.610572172554743\\
56.1458333333333	0.624999999999996\\
56.1666666666667	0.638892558254894\\
56.1875	0.652190357252177\\
56.2083333333333	0.664836453775018\\
56.2291666666667	0.676776695296635\\
56.25	0.687959951869741\\
56.2708333333333	0.698338335072804\\
56.2916666666667	0.707867403075634\\
56.3125	0.71650635094611\\
56.3333333333333	0.724218185383171\\
56.3541666666667	0.730969883127819\\
56.375	0.736732532373773\\
56.3958333333333	0.741481456572266\\
56.4166666666667	0.745196320100807\\
56.4375	0.747861215343452\\
56.4583333333333	0.749464730809651\\
56.4791666666667	0.75\\
56.5	0.749464730809651\\
56.5208333333333	0.747861215343453\\
56.5416666666667	0.745196320100809\\
56.5625	0.741481456572267\\
56.5833333333333	0.73673253237378\\
56.6041666666667	0.730969883127824\\
56.625	0.724218185383173\\
56.6458333333333	0.716506350946113\\
56.6666666666667	0.707867403075637\\
56.6875	0.698338335072807\\
56.7083333333333	0.687959951869749\\
56.7291666666667	0.67677669529664\\
56.75	0.664836453775022\\
56.7708333333333	0.652190357252182\\
56.7916666666667	0.638892558254899\\
56.8125	0.625000000000008\\
56.8333333333333	0.610572172554754\\
56.8541666666667	0.59567085809128\\
56.875	0.580359866325794\\
56.8958333333333	0.56470476127563\\
56.9166666666667	0.548772580504034\\
56.9375	0.532631548055018\\
56.9583333333333	0.516350782307544\\
56.9791666666667	0.500000000000004\\
57	0.483649217692465\\
57.0208333333333	0.46736845194499\\
57.0416666666667	0.451227419495974\\
57.0625	0.435295238724379\\
57.0833333333333	0.419640133674215\\
57.1041666666667	0.404329141908729\\
57.125	0.389427827445253\\
57.1458333333333	0.375\\
57.1666666666667	0.361107441745108\\
57.1875	0.347809642747825\\
57.2083333333333	0.335163546224984\\
57.2291666666667	0.323223304703367\\
57.25	0.312040048130256\\
57.2708333333333	0.301661664927198\\
57.2916666666667	0.292132596924368\\
57.3125	0.283493649053892\\
57.3333333333333	0.275781814616831\\
57.3541666666667	0.269030116872179\\
57.375	0.263267467626223\\
57.3958333333333	0.258518543427735\\
57.4166666666667	0.254803679899193\\
57.4375	0.252138784656548\\
57.4583333333333	0.250535269190349\\
57.4791666666667	0.25\\
57.5	0.250535269190349\\
57.5208333333333	0.252138784656547\\
57.5416666666667	0.254803679899191\\
57.5625	0.258518543427732\\
57.5833333333333	0.263267467626224\\
57.6041666666667	0.269030116872177\\
57.625	0.275781814616825\\
57.6458333333333	0.283493649053886\\
57.6666666666667	0.292132596924361\\
57.6875	0.301661664927191\\
57.7083333333333	0.312040048130253\\
57.7291666666667	0.323223304703359\\
57.75	0.335163546224976\\
57.7708333333333	0.347809642747816\\
57.7916666666667	0.361107441745098\\
57.8125	0.374999999999996\\
57.8333333333333	0.38942782744525\\
57.8541666666667	0.404329141908718\\
57.875	0.419640133674204\\
57.8958333333333	0.435295238724368\\
57.9166666666667	0.451227419495963\\
57.9375	0.467368451944986\\
57.9583333333333	0.483649217692453\\
57.9791666666667	0.499999999999993\\
58	0.516350782307533\\
58.0208333333333	0.532631548055007\\
58.0416666666667	0.54877258050403\\
58.0625	0.564704761275632\\
58.0833333333333	0.580359866325783\\
58.1041666666667	0.595670858091269\\
58.125	0.610572172554744\\
58.1458333333333	0.624999999999998\\
58.1666666666667	0.638892558254902\\
58.1875	0.652190357252173\\
58.2083333333333	0.664836453775014\\
58.2291666666667	0.676776695296631\\
58.25	0.687959951869742\\
58.2708333333333	0.698338335072809\\
58.2916666666667	0.707867403075635\\
58.3125	0.716506350946107\\
58.3333333333333	0.724218185383168\\
58.3541666666667	0.73096988312782\\
58.375	0.736732532373776\\
58.3958333333333	0.741481456572266\\
58.4166666666667	0.745196320100806\\
58.4375	0.747861215343451\\
58.4583333333333	0.74946473080965\\
58.4791666666667	0.75\\
58.5	0.749464730809651\\
58.5208333333333	0.747861215343453\\
58.5416666666667	0.74519632010081\\
58.5625	0.741481456572269\\
58.5833333333333	0.736732532373777\\
58.6041666666667	0.730969883127824\\
58.625	0.724218185383173\\
58.6458333333333	0.716506350946115\\
58.6666666666667	0.70786740307564\\
58.6875	0.698338335072811\\
58.7083333333333	0.687959951869748\\
58.7291666666667	0.676776695296638\\
58.75	0.664836453775016\\
58.7708333333333	0.652190357252187\\
58.7916666666667	0.638892558254904\\
58.8125	0.625000000000006\\
58.8333333333333	0.610572172554753\\
58.8541666666667	0.595670858091271\\
58.875	0.580359866325792\\
58.8958333333333	0.564704761275635\\
58.9166666666667	0.54877258050404\\
58.9375	0.532631548055017\\
58.9583333333333	0.516350782307535\\
58.9791666666667	0.500000000000003\\
59	0.48364921769247\\
59.0208333333333	0.467368451944996\\
59.0416666666667	0.451227419495973\\
59.0625	0.43529523872437\\
59.0833333333333	0.419640133674213\\
59.1041666666667	0.404329141908727\\
59.125	0.389427827445258\\
59.1458333333333	0.375000000000005\\
59.1666666666667	0.361107441745101\\
59.1875	0.347809642747823\\
59.2083333333333	0.335163546224983\\
59.2291666666667	0.323223304703371\\
59.25	0.31204004813026\\
59.2708333333333	0.301661664927193\\
59.2916666666667	0.292132596924367\\
59.3125	0.283493649053891\\
59.3333333333333	0.275781814616827\\
59.3541666666667	0.269030116872181\\
59.375	0.263267467626225\\
59.3958333333333	0.258518543427735\\
59.4166666666667	0.254803679899193\\
59.4375	0.252138784656547\\
59.4583333333333	0.25053526919035\\
59.4791666666667	0.25\\
59.5	0.250535269190349\\
59.5208333333333	0.252138784656547\\
59.5416666666667	0.254803679899193\\
59.5625	0.258518543427732\\
59.5833333333333	0.263267467626222\\
59.6041666666667	0.269030116872175\\
59.625	0.275781814616826\\
59.6458333333333	0.28349364905389\\
59.6666666666667	0.292132596924362\\
59.6875	0.301661664927188\\
59.7083333333333	0.31204004813025\\
59.7291666666667	0.32322330470336\\
59.75	0.335163546224982\\
59.7708333333333	0.347809642747817\\
59.7916666666667	0.3611074417451\\
59.8125	0.374999999999992\\
59.8333333333333	0.389427827445245\\
59.8541666666667	0.404329141908726\\
59.875	0.419640133674205\\
59.8958333333333	0.435295238724369\\
59.9166666666667	0.451227419495958\\
59.9375	0.467368451944981\\
59.9583333333333	0.483649217692462\\
59.9791666666667	0.499999999999995\\
};
\end{axis}
\end{tikzpicture}%


==> Figures/Figure8b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=60,
xmajorgrids,
ymin=0.25,
ymax=0.75,
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.41002060804212\\
0.0208333333333333	0.425468280861151\\
0.0416666666666667	0.441235109943851\\
0.0625	0.457253579307523\\
0.0833333333333333	0.47345509540715\\
0.104166666666667	0.489770280863491\\
0.125	0.50612927154767\\
0.145833333333333	0.522462015750099\\
0.166666666666667	0.538698574152654\\
0.1875	0.554769419319575\\
0.208333333333333	0.570605733424615\\
0.229166666666667	0.586139702939541\\
0.25	0.601304809022073\\
0.270833333333333	0.616036112359774\\
0.291666666666667	0.630270531250164\\
0.3125	0.643947111726244\\
0.333333333333333	0.65700728857075\\
0.354166666666667	0.669395136101398\\
0.375	0.681057607653246\\
0.395833333333333	0.691944762732652\\
0.416666666666667	0.702009980870142\\
0.4375	0.711210161256409\\
0.458333333333333	0.719505907306602\\
0.479166666666667	0.726861695362549\\
0.5	0.733246026810512\\
0.520833333333333	0.738631562963091\\
0.541666666666667	0.742995242127678\\
0.5625	0.746318378360166\\
0.583333333333333	0.74858674148103\\
0.604166666666667	0.749790618011142\\
0.625	0.749924852766376\\
0.645833333333333	0.748988870932904\\
0.666666666666667	0.74698668052863\\
0.6875	0.743926855240247\\
0.708333333333333	0.739822497709394\\
0.729166666666667	0.734691183425129\\
0.75	0.728554885462992\\
0.770833333333333	0.721439880392918\\
0.791666666666667	0.713376635758933\\
0.8125	0.70439967961245\\
0.833333333333333	0.694547452657858\\
0.854166666666667	0.683862143643516\\
0.875	0.672389508703063\\
0.895833333333333	0.660178675420625\\
0.916666666666667	0.647281932458957\\
0.9375	0.633754505651367\\
0.958333333333333	0.619654321516213\\
0.979166666666667	0.60504175920666\\
1	0.589979391957881\\
1.02083333333333	0.574531719138849\\
1.04166666666667	0.558764890056149\\
1.0625	0.542746420692477\\
1.08333333333333	0.52654490459285\\
1.10416666666667	0.510229719136509\\
1.125	0.49387072845233\\
1.14583333333333	0.477537984249901\\
1.16666666666667	0.461301425847346\\
1.1875	0.445230580680425\\
1.20833333333333	0.429394266575385\\
1.22916666666667	0.413860297060459\\
1.25	0.398695190977927\\
1.27083333333333	0.383963887640226\\
1.29166666666667	0.369729468749836\\
1.3125	0.356052888273757\\
1.33333333333333	0.342992711429251\\
1.35416666666667	0.330604863898602\\
1.375	0.318942392346755\\
1.39583333333333	0.308055237267348\\
1.41666666666667	0.297990019129858\\
1.4375	0.288789838743591\\
1.45833333333333	0.280494092693398\\
1.47916666666667	0.273138304637451\\
1.5	0.266753973189488\\
1.52083333333333	0.261368437036909\\
1.54166666666667	0.257004757872322\\
1.5625	0.253681621639834\\
1.58333333333333	0.25141325851897\\
1.60416666666667	0.250209381988858\\
1.625	0.250075147233624\\
1.64583333333333	0.251011129067096\\
1.66666666666667	0.25301331947137\\
1.6875	0.256073144759753\\
1.70833333333333	0.260177502290606\\
1.72916666666667	0.265308816574871\\
1.75	0.271445114537008\\
1.77083333333333	0.278560119607082\\
1.79166666666667	0.286623364241067\\
1.8125	0.29560032038755\\
1.83333333333333	0.305452547342142\\
1.85416666666667	0.316137856356484\\
1.875	0.327610491296937\\
1.89583333333333	0.339821324579375\\
1.91666666666667	0.352718067541042\\
1.9375	0.366245494348633\\
1.95833333333333	0.380345678483787\\
1.97916666666667	0.39495824079334\\
2	0.410020608042119\\
2.02083333333333	0.42546828086115\\
2.04166666666667	0.441235109943852\\
2.0625	0.457253579307523\\
2.08333333333333	0.47345509540715\\
2.10416666666667	0.489770280863491\\
2.125	0.50612927154767\\
2.14583333333333	0.522462015750099\\
2.16666666666667	0.538698574152654\\
2.1875	0.554769419319575\\
2.20833333333333	0.570605733424615\\
2.22916666666667	0.586139702939541\\
2.25	0.601304809022073\\
2.27083333333333	0.616036112359774\\
2.29166666666667	0.630270531250164\\
2.3125	0.643947111726244\\
2.33333333333333	0.657007288570749\\
2.35416666666667	0.669395136101398\\
2.375	0.681057607653245\\
2.39583333333333	0.691944762732652\\
2.41666666666667	0.702009980870142\\
2.4375	0.711210161256409\\
2.45833333333333	0.719505907306602\\
2.47916666666667	0.726861695362549\\
2.5	0.733246026810512\\
2.52083333333333	0.738631562963091\\
2.54166666666667	0.742995242127678\\
2.5625	0.746318378360166\\
2.58333333333333	0.74858674148103\\
2.60416666666667	0.749790618011142\\
2.625	0.749924852766376\\
2.64583333333333	0.748988870932904\\
2.66666666666667	0.74698668052863\\
2.6875	0.743926855240247\\
2.70833333333333	0.739822497709394\\
2.72916666666667	0.734691183425129\\
2.75	0.728554885462992\\
2.77083333333333	0.721439880392918\\
2.79166666666667	0.713376635758933\\
2.8125	0.70439967961245\\
2.83333333333333	0.694547452657858\\
2.85416666666667	0.683862143643516\\
2.875	0.672389508703063\\
2.89583333333333	0.660178675420625\\
2.91666666666667	0.647281932458958\\
2.9375	0.633754505651367\\
2.95833333333333	0.619654321516213\\
2.97916666666667	0.60504175920666\\
3	0.589979391957881\\
3.02083333333333	0.57453171913885\\
3.04166666666667	0.558764890056149\\
3.0625	0.542746420692477\\
3.08333333333333	0.52654490459285\\
3.10416666666667	0.510229719136509\\
3.125	0.49387072845233\\
3.14583333333333	0.477537984249901\\
3.16666666666667	0.461301425847346\\
3.1875	0.445230580680425\\
3.20833333333333	0.429394266575385\\
3.22916666666667	0.413860297060459\\
3.25	0.398695190977927\\
3.27083333333333	0.383963887640226\\
3.29166666666667	0.369729468749836\\
3.3125	0.356052888273757\\
3.33333333333333	0.342992711429251\\
3.35416666666667	0.330604863898602\\
3.375	0.318942392346755\\
3.39583333333333	0.308055237267348\\
3.41666666666667	0.297990019129858\\
3.4375	0.288789838743591\\
3.45833333333333	0.280494092693398\\
3.47916666666667	0.273138304637451\\
3.5	0.266753973189488\\
3.52083333333333	0.261368437036909\\
3.54166666666667	0.257004757872322\\
3.5625	0.253681621639834\\
3.58333333333333	0.25141325851897\\
3.60416666666667	0.250209381988858\\
3.625	0.250075147233624\\
3.64583333333333	0.251011129067096\\
3.66666666666667	0.25301331947137\\
3.6875	0.256073144759753\\
3.70833333333333	0.260177502290606\\
3.72916666666667	0.265308816574871\\
3.75	0.271445114537008\\
3.77083333333333	0.278560119607082\\
3.79166666666667	0.286623364241067\\
3.8125	0.29560032038755\\
3.83333333333333	0.305452547342142\\
3.85416666666667	0.316137856356484\\
3.875	0.327610491296937\\
3.89583333333333	0.339821324579375\\
3.91666666666667	0.352718067541043\\
3.9375	0.366245494348632\\
3.95833333333333	0.380345678483787\\
3.97916666666667	0.39495824079334\\
4	0.410020608042119\\
4.02083333333333	0.42546828086115\\
4.04166666666667	0.441235109943851\\
4.0625	0.457253579307523\\
4.08333333333333	0.473455095407149\\
4.10416666666667	0.489770280863491\\
4.125	0.50612927154767\\
4.14583333333333	0.522462015750099\\
4.16666666666667	0.538698574152654\\
4.1875	0.554769419319575\\
4.20833333333333	0.570605733424614\\
4.22916666666667	0.586139702939541\\
4.25	0.601304809022073\\
4.27083333333333	0.616036112359774\\
4.29166666666667	0.630270531250163\\
4.3125	0.643947111726244\\
4.33333333333333	0.65700728857075\\
4.35416666666667	0.669395136101398\\
4.375	0.681057607653245\\
4.39583333333333	0.691944762732652\\
4.41666666666667	0.702009980870142\\
4.4375	0.711210161256409\\
4.45833333333333	0.719505907306602\\
4.47916666666667	0.726861695362549\\
4.5	0.733246026810512\\
4.52083333333333	0.738631562963091\\
4.54166666666667	0.742995242127678\\
4.5625	0.746318378360166\\
4.58333333333333	0.74858674148103\\
4.60416666666667	0.749790618011142\\
4.625	0.749924852766376\\
4.64583333333333	0.748988870932904\\
4.66666666666667	0.74698668052863\\
4.6875	0.743926855240247\\
4.70833333333333	0.739822497709394\\
4.72916666666667	0.734691183425129\\
4.75	0.728554885462992\\
4.77083333333333	0.721439880392918\\
4.79166666666667	0.713376635758933\\
4.8125	0.70439967961245\\
4.83333333333333	0.694547452657858\\
4.85416666666667	0.683862143643516\\
4.875	0.672389508703063\\
4.89583333333333	0.660178675420625\\
4.91666666666667	0.647281932458958\\
4.9375	0.633754505651368\\
4.95833333333333	0.619654321516213\\
4.97916666666667	0.605041759206661\\
5	0.589979391957881\\
5.02083333333333	0.574531719138849\\
5.04166666666667	0.558764890056149\\
5.0625	0.542746420692477\\
5.08333333333333	0.52654490459285\\
5.10416666666667	0.510229719136509\\
5.125	0.493870728452331\\
5.14583333333333	0.477537984249901\\
5.16666666666667	0.461301425847346\\
5.1875	0.445230580680426\\
5.20833333333333	0.429394266575386\\
5.22916666666667	0.413860297060459\\
5.25	0.398695190977927\\
5.27083333333333	0.383963887640226\\
5.29166666666667	0.369729468749836\\
5.3125	0.356052888273757\\
5.33333333333333	0.342992711429251\\
5.35416666666667	0.330604863898602\\
5.375	0.318942392346755\\
5.39583333333333	0.308055237267348\\
5.41666666666667	0.297990019129858\\
5.4375	0.288789838743591\\
5.45833333333333	0.280494092693398\\
5.47916666666667	0.273138304637451\\
5.5	0.266753973189488\\
5.52083333333333	0.261368437036909\\
5.54166666666667	0.257004757872322\\
5.5625	0.253681621639834\\
5.58333333333333	0.25141325851897\\
5.60416666666667	0.250209381988858\\
5.625	0.250075147233624\\
5.64583333333333	0.251011129067096\\
5.66666666666667	0.25301331947137\\
5.6875	0.256073144759753\\
5.70833333333333	0.260177502290606\\
5.72916666666667	0.265308816574871\\
5.75	0.271445114537008\\
5.77083333333333	0.278560119607082\\
5.79166666666667	0.286623364241067\\
5.8125	0.295600320387549\\
5.83333333333333	0.305452547342142\\
5.85416666666667	0.316137856356483\\
5.875	0.327610491296937\\
5.89583333333333	0.339821324579375\\
5.91666666666667	0.352718067541043\\
5.9375	0.366245494348632\\
5.95833333333333	0.380345678483787\\
5.97916666666667	0.39495824079334\\
6	0.410020608042119\\
6.02083333333333	0.42546828086115\\
6.04166666666667	0.441235109943851\\
6.0625	0.457253579307523\\
6.08333333333333	0.473455095407149\\
6.10416666666667	0.489770280863491\\
6.125	0.50612927154767\\
6.14583333333333	0.522462015750099\\
6.16666666666667	0.538698574152654\\
6.1875	0.554769419319575\\
6.20833333333333	0.570605733424614\\
6.22916666666667	0.58613970293954\\
6.25	0.601304809022073\\
6.27083333333333	0.616036112359774\\
6.29166666666667	0.630270531250163\\
6.3125	0.643947111726243\\
6.33333333333333	0.65700728857075\\
6.35416666666667	0.669395136101398\\
6.375	0.681057607653245\\
6.39583333333333	0.691944762732652\\
6.41666666666667	0.702009980870142\\
6.4375	0.711210161256409\\
6.45833333333333	0.719505907306602\\
6.47916666666667	0.726861695362549\\
6.5	0.733246026810512\\
6.52083333333333	0.738631562963091\\
6.54166666666667	0.742995242127678\\
6.5625	0.746318378360166\\
6.58333333333333	0.74858674148103\\
6.60416666666667	0.749790618011142\\
6.625	0.749924852766376\\
6.64583333333333	0.748988870932904\\
6.66666666666667	0.74698668052863\\
6.6875	0.743926855240247\\
6.70833333333333	0.739822497709394\\
6.72916666666667	0.734691183425129\\
6.75	0.728554885462992\\
6.77083333333333	0.721439880392918\\
6.79166666666667	0.713376635758933\\
6.8125	0.704399679612451\\
6.83333333333333	0.694547452657858\\
6.85416666666667	0.683862143643517\\
6.875	0.672389508703063\\
6.89583333333333	0.660178675420624\\
6.91666666666667	0.647281932458958\\
6.9375	0.633754505651368\\
6.95833333333333	0.619654321516213\\
6.97916666666667	0.60504175920666\\
7	0.589979391957881\\
7.02083333333333	0.57453171913885\\
7.04166666666667	0.55876489005615\\
7.0625	0.542746420692477\\
7.08333333333333	0.526544904592851\\
7.10416666666667	0.510229719136509\\
7.125	0.49387072845233\\
7.14583333333333	0.477537984249902\\
7.16666666666667	0.461301425847346\\
7.1875	0.445230580680426\\
7.20833333333333	0.429394266575386\\
7.22916666666667	0.41386029706046\\
7.25	0.398695190977928\\
7.27083333333333	0.383963887640226\\
7.29166666666667	0.369729468749837\\
7.3125	0.356052888273757\\
7.33333333333333	0.342992711429251\\
7.35416666666667	0.330604863898602\\
7.375	0.318942392346755\\
7.39583333333333	0.308055237267348\\
7.41666666666667	0.297990019129858\\
7.4375	0.288789838743591\\
7.45833333333333	0.280494092693398\\
7.47916666666667	0.273138304637451\\
7.5	0.266753973189488\\
7.52083333333333	0.261368437036909\\
7.54166666666667	0.257004757872322\\
7.5625	0.253681621639834\\
7.58333333333333	0.25141325851897\\
7.60416666666667	0.250209381988858\\
7.625	0.250075147233624\\
7.64583333333333	0.251011129067096\\
7.66666666666667	0.25301331947137\\
7.6875	0.256073144759753\\
7.70833333333333	0.260177502290606\\
7.72916666666667	0.26530881657487\\
7.75	0.271445114537008\\
7.77083333333333	0.278560119607082\\
7.79166666666667	0.286623364241067\\
7.8125	0.29560032038755\\
7.83333333333333	0.305452547342142\\
7.85416666666667	0.316137856356484\\
7.875	0.327610491296936\\
7.89583333333333	0.339821324579375\\
7.91666666666667	0.352718067541042\\
7.9375	0.366245494348632\\
7.95833333333333	0.380345678483787\\
7.97916666666667	0.39495824079334\\
8	0.41002060804212\\
8.02083333333333	0.42546828086115\\
8.04166666666667	0.441235109943851\\
8.0625	0.457253579307523\\
8.08333333333333	0.47345509540715\\
8.10416666666667	0.489770280863491\\
8.125	0.50612927154767\\
8.14583333333333	0.522462015750098\\
8.16666666666667	0.538698574152654\\
8.1875	0.554769419319574\\
8.20833333333333	0.570605733424614\\
8.22916666666667	0.586139702939541\\
8.25	0.601304809022072\\
8.27083333333333	0.616036112359775\\
8.29166666666667	0.630270531250163\\
8.3125	0.643947111726243\\
8.33333333333333	0.657007288570749\\
8.35416666666667	0.669395136101397\\
8.375	0.681057607653245\\
8.39583333333333	0.691944762732652\\
8.41666666666667	0.702009980870141\\
8.4375	0.711210161256409\\
8.45833333333333	0.719505907306602\\
8.47916666666667	0.726861695362549\\
8.5	0.733246026810512\\
8.52083333333333	0.738631562963091\\
8.54166666666667	0.742995242127678\\
8.5625	0.746318378360166\\
8.58333333333333	0.74858674148103\\
8.60416666666667	0.749790618011142\\
8.625	0.749924852766376\\
8.64583333333333	0.748988870932904\\
8.66666666666667	0.74698668052863\\
8.6875	0.743926855240247\\
8.70833333333333	0.739822497709394\\
8.72916666666667	0.734691183425129\\
8.75	0.728554885462992\\
8.77083333333333	0.721439880392918\\
8.79166666666667	0.713376635758933\\
8.8125	0.70439967961245\\
8.83333333333333	0.694547452657859\\
8.85416666666667	0.683862143643517\\
8.875	0.672389508703063\\
8.89583333333333	0.660178675420625\\
8.91666666666667	0.647281932458957\\
8.9375	0.633754505651368\\
8.95833333333333	0.619654321516213\\
8.97916666666667	0.605041759206661\\
9	0.589979391957881\\
9.02083333333333	0.57453171913885\\
9.04166666666667	0.558764890056149\\
9.0625	0.542746420692477\\
9.08333333333333	0.52654490459285\\
9.10416666666667	0.510229719136508\\
9.125	0.493870728452331\\
9.14583333333333	0.477537984249902\\
9.16666666666667	0.461301425847346\\
9.1875	0.445230580680425\\
9.20833333333333	0.429394266575386\\
9.22916666666667	0.413860297060459\\
9.25	0.398695190977928\\
9.27083333333333	0.383963887640226\\
9.29166666666667	0.369729468749837\\
9.3125	0.356052888273757\\
9.33333333333333	0.342992711429251\\
9.35416666666667	0.330604863898603\\
9.375	0.318942392346754\\
9.39583333333333	0.308055237267348\\
9.41666666666667	0.297990019129858\\
9.4375	0.288789838743591\\
9.45833333333333	0.280494092693398\\
9.47916666666667	0.273138304637451\\
9.5	0.266753973189488\\
9.52083333333333	0.261368437036909\\
9.54166666666667	0.257004757872322\\
9.5625	0.253681621639834\\
9.58333333333333	0.25141325851897\\
9.60416666666667	0.250209381988858\\
9.625	0.250075147233624\\
9.64583333333333	0.251011129067096\\
9.66666666666667	0.25301331947137\\
9.6875	0.256073144759753\\
9.70833333333333	0.260177502290606\\
9.72916666666667	0.265308816574871\\
9.75	0.271445114537008\\
9.77083333333333	0.278560119607082\\
9.79166666666667	0.286623364241068\\
9.8125	0.295600320387549\\
9.83333333333333	0.305452547342142\\
9.85416666666667	0.316137856356483\\
9.875	0.327610491296937\\
9.89583333333333	0.339821324579375\\
9.91666666666667	0.352718067541043\\
9.9375	0.366245494348632\\
9.95833333333333	0.380345678483786\\
9.97916666666667	0.394958240793339\\
10	0.410020608042119\\
10.0208333333333	0.42546828086115\\
10.0416666666667	0.441235109943851\\
10.0625	0.457253579307523\\
10.0833333333333	0.473455095407149\\
10.1041666666667	0.489770280863491\\
10.125	0.506129271547669\\
10.1458333333333	0.522462015750098\\
10.1666666666667	0.538698574152654\\
10.1875	0.554769419319575\\
10.2083333333333	0.570605733424615\\
10.2291666666667	0.58613970293954\\
10.25	0.601304809022072\\
10.2708333333333	0.616036112359773\\
10.2916666666667	0.630270531250163\\
10.3125	0.643947111726243\\
10.3333333333333	0.657007288570749\\
10.3541666666667	0.669395136101397\\
10.375	0.681057607653245\\
10.3958333333333	0.691944762732651\\
10.4166666666667	0.702009980870141\\
10.4375	0.711210161256409\\
10.4583333333333	0.719505907306602\\
10.4791666666667	0.726861695362549\\
10.5	0.733246026810512\\
10.5208333333333	0.738631562963091\\
10.5416666666667	0.742995242127677\\
10.5625	0.746318378360166\\
10.5833333333333	0.74858674148103\\
10.6041666666667	0.749790618011142\\
10.625	0.749924852766376\\
10.6458333333333	0.748988870932904\\
10.6666666666667	0.74698668052863\\
10.6875	0.743926855240248\\
10.7083333333333	0.739822497709394\\
10.7291666666667	0.734691183425129\\
10.75	0.728554885462992\\
10.7708333333333	0.721439880392919\\
10.7916666666667	0.713376635758933\\
10.8125	0.704399679612451\\
10.8333333333333	0.694547452657859\\
10.8541666666667	0.683862143643517\\
10.875	0.672389508703063\\
10.8958333333333	0.660178675420624\\
10.9166666666667	0.647281932458958\\
10.9375	0.633754505651368\\
10.9583333333333	0.619654321516214\\
10.9791666666667	0.605041759206661\\
11	0.589979391957881\\
11.0208333333333	0.57453171913885\\
11.0416666666667	0.55876489005615\\
11.0625	0.542746420692478\\
11.0833333333333	0.526544904592852\\
11.1041666666667	0.51022971913651\\
11.125	0.493870728452331\\
11.1458333333333	0.477537984249902\\
11.1666666666667	0.461301425847346\\
11.1875	0.445230580680426\\
11.2083333333333	0.429394266575386\\
11.2291666666667	0.413860297060461\\
11.25	0.398695190977928\\
11.2708333333333	0.383963887640226\\
11.2916666666667	0.369729468749837\\
11.3125	0.356052888273756\\
11.3333333333333	0.342992711429251\\
11.3541666666667	0.330604863898603\\
11.375	0.318942392346756\\
11.3958333333333	0.308055237267348\\
11.4166666666667	0.297990019129858\\
11.4375	0.288789838743591\\
11.4583333333333	0.280494092693398\\
11.4791666666667	0.273138304637451\\
11.5	0.266753973189489\\
11.5208333333333	0.261368437036909\\
11.5416666666667	0.257004757872322\\
11.5625	0.253681621639834\\
11.5833333333333	0.25141325851897\\
11.6041666666667	0.250209381988858\\
11.625	0.250075147233624\\
11.6458333333333	0.251011129067096\\
11.6666666666667	0.25301331947137\\
11.6875	0.256073144759753\\
11.7083333333333	0.260177502290606\\
11.7291666666667	0.26530881657487\\
11.75	0.271445114537008\\
11.7708333333333	0.278560119607082\\
11.7916666666667	0.286623364241067\\
11.8125	0.295600320387549\\
11.8333333333333	0.305452547342142\\
11.8541666666667	0.316137856356484\\
11.875	0.327610491296936\\
11.8958333333333	0.339821324579375\\
11.9166666666667	0.352718067541041\\
11.9375	0.366245494348632\\
11.9583333333333	0.380345678483786\\
11.9791666666667	0.394958240793339\\
12	0.41002060804212\\
12.0208333333333	0.425468280861149\\
12.0416666666667	0.441235109943851\\
12.0625	0.457253579307522\\
12.0833333333333	0.473455095407149\\
12.1041666666667	0.489770280863491\\
12.125	0.50612927154767\\
12.1458333333333	0.522462015750097\\
12.1666666666667	0.538698574152653\\
12.1875	0.554769419319573\\
12.2083333333333	0.570605733424613\\
12.2291666666667	0.58613970293954\\
12.25	0.601304809022072\\
12.2708333333333	0.616036112359775\\
12.2916666666667	0.630270531250163\\
12.3125	0.643947111726243\\
12.3333333333333	0.657007288570748\\
12.3541666666667	0.669395136101397\\
12.375	0.681057607653245\\
12.3958333333333	0.691944762732652\\
12.4166666666667	0.702009980870141\\
12.4375	0.711210161256409\\
12.4583333333333	0.719505907306602\\
12.4791666666667	0.726861695362548\\
12.5	0.733246026810512\\
12.5208333333333	0.738631562963091\\
12.5416666666667	0.742995242127678\\
12.5625	0.746318378360166\\
12.5833333333333	0.74858674148103\\
12.6041666666667	0.749790618011142\\
12.625	0.749924852766376\\
12.6458333333333	0.748988870932904\\
12.6666666666667	0.74698668052863\\
12.6875	0.743926855240247\\
12.7083333333333	0.739822497709394\\
12.7291666666667	0.734691183425129\\
12.75	0.728554885462993\\
12.7708333333333	0.721439880392919\\
12.7916666666667	0.713376635758933\\
12.8125	0.70439967961245\\
12.8333333333333	0.694547452657859\\
12.8541666666667	0.683862143643517\\
12.875	0.672389508703063\\
12.8958333333333	0.660178675420626\\
12.9166666666667	0.647281932458958\\
12.9375	0.633754505651368\\
12.9583333333333	0.619654321516213\\
12.9791666666667	0.605041759206661\\
13	0.589979391957881\\
13.0208333333333	0.574531719138851\\
13.0416666666667	0.55876489005615\\
13.0625	0.542746420692478\\
13.0833333333333	0.52654490459285\\
13.1041666666667	0.510229719136509\\
13.125	0.493870728452331\\
13.1458333333333	0.477537984249902\\
13.1666666666667	0.461301425847347\\
13.1875	0.445230580680426\\
13.2083333333333	0.429394266575386\\
13.2291666666667	0.413860297060459\\
13.25	0.398695190977929\\
13.2708333333333	0.383963887640226\\
13.2916666666667	0.369729468749838\\
13.3125	0.356052888273758\\
13.3333333333333	0.342992711429251\\
13.3541666666667	0.330604863898603\\
13.375	0.318942392346754\\
13.3958333333333	0.308055237267348\\
13.4166666666667	0.297990019129858\\
13.4375	0.288789838743592\\
13.4583333333333	0.280494092693398\\
13.4791666666667	0.273138304637451\\
13.5	0.266753973189488\\
13.5208333333333	0.261368437036909\\
13.5416666666667	0.257004757872322\\
13.5625	0.253681621639835\\
13.5833333333333	0.25141325851897\\
13.6041666666667	0.250209381988858\\
13.625	0.250075147233624\\
13.6458333333333	0.251011129067096\\
13.6666666666667	0.25301331947137\\
13.6875	0.256073144759753\\
13.7083333333333	0.260177502290606\\
13.7291666666667	0.26530881657487\\
13.75	0.271445114537008\\
13.7708333333333	0.278560119607082\\
13.7916666666667	0.286623364241067\\
13.8125	0.29560032038755\\
13.8333333333333	0.305452547342142\\
13.8541666666667	0.316137856356483\\
13.875	0.327610491296936\\
13.8958333333333	0.339821324579375\\
13.9166666666667	0.352718067541042\\
13.9375	0.366245494348631\\
13.9583333333333	0.380345678483785\\
13.9791666666667	0.394958240793339\\
14	0.410020608042118\\
14.0208333333333	0.425468280861149\\
14.0416666666667	0.441235109943851\\
14.0625	0.457253579307523\\
14.0833333333333	0.473455095407149\\
14.1041666666667	0.489770280863489\\
14.125	0.50612927154767\\
14.1458333333333	0.522462015750097\\
14.1666666666667	0.538698574152653\\
14.1875	0.554769419319573\\
14.2083333333333	0.570605733424615\\
14.2291666666667	0.58613970293954\\
14.25	0.601304809022071\\
14.2708333333333	0.616036112359774\\
14.2916666666667	0.630270531250163\\
14.3125	0.643947111726243\\
14.3333333333333	0.657007288570748\\
14.3541666666667	0.669395136101398\\
14.375	0.681057607653245\\
14.3958333333333	0.691944762732651\\
14.4166666666667	0.702009980870141\\
14.4375	0.711210161256409\\
14.4583333333333	0.719505907306602\\
14.4791666666667	0.726861695362548\\
14.5	0.733246026810512\\
14.5208333333333	0.738631562963091\\
14.5416666666667	0.742995242127677\\
14.5625	0.746318378360166\\
14.5833333333333	0.74858674148103\\
14.6041666666667	0.749790618011142\\
14.625	0.749924852766376\\
14.6458333333333	0.748988870932904\\
14.6666666666667	0.74698668052863\\
14.6875	0.743926855240248\\
14.7083333333333	0.739822497709394\\
14.7291666666667	0.734691183425129\\
14.75	0.728554885462992\\
14.7708333333333	0.721439880392919\\
14.7916666666667	0.713376635758934\\
14.8125	0.70439967961245\\
14.8333333333333	0.694547452657859\\
14.8541666666667	0.683862143643517\\
14.875	0.672389508703063\\
14.8958333333333	0.660178675420624\\
14.9166666666667	0.647281932458958\\
14.9375	0.633754505651369\\
14.9583333333333	0.619654321516213\\
14.9791666666667	0.605041759206661\\
15	0.589979391957881\\
15.0208333333333	0.574531719138851\\
15.0416666666667	0.558764890056148\\
15.0625	0.542746420692478\\
15.0833333333333	0.526544904592852\\
15.1041666666667	0.510229719136509\\
15.125	0.493870728452331\\
15.1458333333333	0.477537984249902\\
15.1666666666667	0.461301425847348\\
15.1875	0.445230580680425\\
15.2083333333333	0.429394266575386\\
15.2291666666667	0.413860297060461\\
15.25	0.398695190977929\\
15.2708333333333	0.383963887640226\\
15.2916666666667	0.369729468749837\\
15.3125	0.356052888273758\\
15.3333333333333	0.34299271142925\\
15.3541666666667	0.330604863898603\\
15.375	0.318942392346756\\
15.3958333333333	0.308055237267348\\
15.4166666666667	0.297990019129858\\
15.4375	0.288789838743591\\
15.4583333333333	0.280494092693398\\
15.4791666666667	0.273138304637452\\
15.5	0.266753973189488\\
15.5208333333333	0.261368437036909\\
15.5416666666667	0.257004757872322\\
15.5625	0.253681621639834\\
15.5833333333333	0.25141325851897\\
15.6041666666667	0.250209381988858\\
15.625	0.250075147233624\\
15.6458333333333	0.251011129067096\\
15.6666666666667	0.25301331947137\\
15.6875	0.256073144759753\\
15.7083333333333	0.260177502290606\\
15.7291666666667	0.265308816574871\\
15.75	0.271445114537008\\
15.7708333333333	0.278560119607081\\
15.7916666666667	0.286623364241067\\
15.8125	0.295600320387549\\
15.8333333333333	0.305452547342142\\
15.8541666666667	0.316137856356483\\
15.875	0.327610491296937\\
15.8958333333333	0.339821324579375\\
15.9166666666667	0.352718067541041\\
15.9375	0.366245494348631\\
15.9583333333333	0.380345678483786\\
15.9791666666667	0.394958240793339\\
16	0.410020608042118\\
16.0208333333333	0.425468280861151\\
16.0416666666667	0.441235109943851\\
16.0625	0.457253579307521\\
16.0833333333333	0.473455095407149\\
16.1041666666667	0.48977028086349\\
16.125	0.50612927154767\\
16.1458333333333	0.522462015750097\\
16.1666666666667	0.538698574152652\\
16.1875	0.554769419319574\\
16.2083333333333	0.570605733424613\\
16.2291666666667	0.58613970293954\\
16.25	0.601304809022072\\
16.2708333333333	0.616036112359774\\
16.2916666666667	0.630270531250162\\
16.3125	0.643947111726242\\
16.3333333333333	0.657007288570749\\
16.3541666666667	0.669395136101397\\
16.375	0.681057607653245\\
16.3958333333333	0.691944762732651\\
16.4166666666667	0.702009980870142\\
16.4375	0.711210161256409\\
16.4583333333333	0.719505907306601\\
16.4791666666667	0.726861695362549\\
16.5	0.733246026810512\\
16.5208333333333	0.738631562963091\\
16.5416666666667	0.742995242127677\\
16.5625	0.746318378360166\\
16.5833333333333	0.74858674148103\\
16.6041666666667	0.749790618011142\\
16.625	0.749924852766376\\
16.6458333333333	0.748988870932904\\
16.6666666666667	0.74698668052863\\
16.6875	0.743926855240248\\
16.7083333333333	0.739822497709394\\
16.7291666666667	0.734691183425129\\
16.75	0.728554885462993\\
16.7708333333333	0.721439880392919\\
16.7916666666667	0.713376635758933\\
16.8125	0.70439967961245\\
16.8333333333333	0.694547452657859\\
16.8541666666667	0.683862143643518\\
16.875	0.672389508703063\\
16.8958333333333	0.660178675420626\\
16.9166666666667	0.647281932458958\\
16.9375	0.633754505651368\\
16.9583333333333	0.619654321516213\\
16.9791666666667	0.605041759206661\\
17	0.589979391957883\\
17.0208333333333	0.57453171913885\\
17.0416666666667	0.55876489005615\\
17.0625	0.542746420692478\\
17.0833333333333	0.526544904592852\\
17.1041666666667	0.510229719136509\\
17.125	0.493870728452331\\
17.1458333333333	0.477537984249904\\
17.1666666666667	0.461301425847346\\
17.1875	0.445230580680426\\
17.2083333333333	0.429394266575386\\
17.2291666666667	0.413860297060461\\
17.25	0.398695190977927\\
17.2708333333333	0.383963887640226\\
17.2916666666667	0.369729468749838\\
17.3125	0.356052888273756\\
17.3333333333333	0.342992711429251\\
17.3541666666667	0.330604863898603\\
17.375	0.318942392346756\\
17.3958333333333	0.308055237267347\\
17.4166666666667	0.297990019129859\\
17.4375	0.288789838743592\\
17.4583333333333	0.280494092693398\\
17.4791666666667	0.273138304637451\\
17.5	0.266753973189488\\
17.5208333333333	0.26136843703691\\
17.5416666666667	0.257004757872322\\
17.5625	0.253681621639834\\
17.5833333333333	0.25141325851897\\
17.6041666666667	0.250209381988858\\
17.625	0.250075147233624\\
17.6458333333333	0.251011129067096\\
17.6666666666667	0.25301331947137\\
17.6875	0.256073144759752\\
17.7083333333333	0.260177502290606\\
17.7291666666667	0.26530881657487\\
17.75	0.271445114537008\\
17.7708333333333	0.278560119607082\\
17.7916666666667	0.286623364241067\\
17.8125	0.295600320387549\\
17.8333333333333	0.305452547342141\\
17.8541666666667	0.316137856356484\\
17.875	0.327610491296936\\
17.8958333333333	0.339821324579375\\
17.9166666666667	0.352718067541041\\
17.9375	0.366245494348633\\
17.9583333333333	0.380345678483786\\
17.9791666666667	0.394958240793338\\
18	0.410020608042119\\
18.0208333333333	0.425468280861149\\
18.0416666666667	0.441235109943851\\
18.0625	0.457253579307521\\
18.0833333333333	0.47345509540715\\
18.1041666666667	0.48977028086349\\
18.125	0.506129271547668\\
18.1458333333333	0.522462015750097\\
18.1666666666667	0.538698574152653\\
18.1875	0.554769419319574\\
18.2083333333333	0.570605733424613\\
18.2291666666667	0.586139702939542\\
18.25	0.601304809022072\\
18.2708333333333	0.616036112359773\\
18.2916666666667	0.630270531250162\\
18.3125	0.643947111726243\\
18.3333333333333	0.657007288570749\\
18.3541666666667	0.669395136101397\\
18.375	0.681057607653244\\
18.3958333333333	0.691944762732652\\
18.4166666666667	0.702009980870141\\
18.4375	0.711210161256409\\
18.4583333333333	0.719505907306602\\
18.4791666666667	0.726861695362549\\
18.5	0.733246026810512\\
18.5208333333333	0.73863156296309\\
18.5416666666667	0.742995242127678\\
18.5625	0.746318378360166\\
18.5833333333333	0.74858674148103\\
18.6041666666667	0.749790618011142\\
18.625	0.749924852766376\\
18.6458333333333	0.748988870932904\\
18.6666666666667	0.74698668052863\\
18.6875	0.743926855240247\\
18.7083333333333	0.739822497709394\\
18.7291666666667	0.734691183425129\\
18.75	0.728554885462993\\
18.7708333333333	0.721439880392918\\
18.7916666666667	0.713376635758933\\
18.8125	0.704399679612452\\
18.8333333333333	0.694547452657859\\
18.8541666666667	0.683862143643517\\
18.875	0.672389508703063\\
18.8958333333333	0.660178675420626\\
18.9166666666667	0.647281932458957\\
18.9375	0.633754505651368\\
18.9583333333333	0.619654321516215\\
18.9791666666667	0.605041759206662\\
19	0.589979391957881\\
19.0208333333333	0.57453171913885\\
19.0416666666667	0.55876489005615\\
19.0625	0.54274642069248\\
19.0833333333333	0.526544904592851\\
19.1041666666667	0.510229719136511\\
19.125	0.493870728452331\\
19.1458333333333	0.477537984249902\\
19.1666666666667	0.461301425847346\\
19.1875	0.445230580680426\\
19.2083333333333	0.429394266575388\\
19.2291666666667	0.413860297060459\\
19.25	0.398695190977929\\
19.2708333333333	0.383963887640226\\
19.2916666666667	0.369729468749838\\
19.3125	0.356052888273756\\
19.3333333333333	0.342992711429251\\
19.3541666666667	0.330604863898604\\
19.375	0.318942392346755\\
19.3958333333333	0.308055237267349\\
19.4166666666667	0.297990019129859\\
19.4375	0.288789838743592\\
19.4583333333333	0.280494092693397\\
19.4791666666667	0.273138304637451\\
19.5	0.266753973189489\\
19.5208333333333	0.26136843703691\\
19.5416666666667	0.257004757872322\\
19.5625	0.253681621639834\\
19.5833333333333	0.25141325851897\\
19.6041666666667	0.250209381988858\\
19.625	0.250075147233624\\
19.6458333333333	0.251011129067096\\
19.6666666666667	0.25301331947137\\
19.6875	0.256073144759752\\
19.7083333333333	0.260177502290606\\
19.7291666666667	0.26530881657487\\
19.75	0.271445114537007\\
19.7708333333333	0.278560119607082\\
19.7916666666667	0.286623364241067\\
19.8125	0.295600320387549\\
19.8333333333333	0.305452547342142\\
19.8541666666667	0.316137856356484\\
19.875	0.327610491296936\\
19.8958333333333	0.339821324579373\\
19.9166666666667	0.352718067541042\\
19.9375	0.366245494348631\\
19.9583333333333	0.380345678483786\\
19.9791666666667	0.394958240793338\\
20	0.410020608042119\\
20.0208333333333	0.425468280861149\\
20.0416666666667	0.441235109943849\\
20.0625	0.457253579307523\\
20.0833333333333	0.473455095407149\\
20.1041666666667	0.48977028086349\\
20.125	0.506129271547668\\
20.1458333333333	0.522462015750099\\
20.1666666666667	0.538698574152653\\
20.1875	0.554769419319573\\
20.2083333333333	0.570605733424615\\
20.2291666666667	0.58613970293954\\
20.25	0.601304809022072\\
20.2708333333333	0.616036112359773\\
20.2916666666667	0.630270531250164\\
20.3125	0.643947111726243\\
20.3333333333333	0.657007288570748\\
20.3541666666667	0.669395136101397\\
20.375	0.681057607653245\\
20.3958333333333	0.691944762732652\\
20.4166666666667	0.70200998087014\\
20.4375	0.711210161256409\\
20.4583333333333	0.719505907306601\\
20.4791666666667	0.726861695362548\\
20.5	0.733246026810512\\
20.5208333333333	0.738631562963091\\
20.5416666666667	0.742995242127678\\
20.5625	0.746318378360165\\
20.5833333333333	0.74858674148103\\
20.6041666666667	0.749790618011142\\
20.625	0.749924852766376\\
20.6458333333333	0.748988870932904\\
20.6666666666667	0.74698668052863\\
20.6875	0.743926855240247\\
20.7083333333333	0.739822497709395\\
20.7291666666667	0.73469118342513\\
20.75	0.728554885462993\\
20.7708333333333	0.721439880392919\\
20.7916666666667	0.713376635758933\\
20.8125	0.704399679612453\\
20.8333333333333	0.694547452657858\\
20.8541666666667	0.683862143643518\\
20.875	0.672389508703065\\
20.8958333333333	0.660178675420626\\
20.9166666666667	0.647281932458958\\
20.9375	0.633754505651368\\
20.9583333333333	0.619654321516216\\
20.9791666666667	0.60504175920666\\
21	0.589979391957883\\
21.0208333333333	0.574531719138852\\
21.0416666666667	0.55876489005615\\
21.0625	0.542746420692478\\
21.0833333333333	0.526544904592851\\
21.1041666666667	0.510229719136512\\
21.125	0.49387072845233\\
21.1458333333333	0.477537984249904\\
21.1666666666667	0.461301425847348\\
21.1875	0.445230580680427\\
21.2083333333333	0.429394266575386\\
21.2291666666667	0.413860297060459\\
21.25	0.39869519097793\\
21.2708333333333	0.383963887640228\\
21.2916666666667	0.369729468749838\\
21.3125	0.356052888273758\\
21.3333333333333	0.342992711429252\\
21.3541666666667	0.330604863898603\\
21.375	0.318942392346755\\
21.3958333333333	0.30805523726735\\
21.4166666666667	0.29799001912986\\
21.4375	0.288789838743592\\
21.4583333333333	0.280494092693398\\
21.4791666666667	0.273138304637451\\
21.5	0.266753973189489\\
21.5208333333333	0.261368437036909\\
21.5416666666667	0.257004757872323\\
21.5625	0.253681621639835\\
21.5833333333333	0.25141325851897\\
21.6041666666667	0.250209381988858\\
21.625	0.250075147233624\\
21.6458333333333	0.251011129067096\\
21.6666666666667	0.25301331947137\\
21.6875	0.256073144759752\\
21.7083333333333	0.260177502290605\\
21.7291666666667	0.26530881657487\\
21.75	0.271445114537008\\
21.7708333333333	0.278560119607082\\
21.7916666666667	0.286623364241066\\
21.8125	0.29560032038755\\
21.8333333333333	0.305452547342141\\
21.8541666666667	0.316137856356483\\
21.875	0.327610491296936\\
21.8958333333333	0.339821324579375\\
21.9166666666667	0.352718067541042\\
21.9375	0.36624549434863\\
21.9583333333333	0.380345678483785\\
21.9791666666667	0.394958240793338\\
22	0.410020608042118\\
22.0208333333333	0.425468280861149\\
22.0416666666667	0.441235109943851\\
22.0625	0.457253579307523\\
22.0833333333333	0.473455095407147\\
22.1041666666667	0.489770280863488\\
22.125	0.506129271547668\\
22.1458333333333	0.522462015750097\\
22.1666666666667	0.538698574152653\\
22.1875	0.554769419319571\\
22.2083333333333	0.570605733424615\\
22.2291666666667	0.586139702939538\\
22.25	0.60130480902207\\
22.2708333333333	0.616036112359773\\
22.2916666666667	0.630270531250162\\
22.3125	0.643947111726243\\
22.3333333333333	0.657007288570746\\
22.3541666666667	0.669395136101398\\
22.375	0.681057607653243\\
22.3958333333333	0.691944762732651\\
22.4166666666667	0.702009980870141\\
22.4375	0.711210161256408\\
22.4583333333333	0.719505907306602\\
22.4791666666667	0.726861695362548\\
22.5	0.733246026810512\\
22.5208333333333	0.73863156296309\\
22.5416666666667	0.742995242127677\\
22.5625	0.746318378360165\\
22.5833333333333	0.74858674148103\\
22.6041666666667	0.749790618011142\\
22.625	0.749924852766376\\
22.6458333333333	0.748988870932904\\
22.6666666666667	0.74698668052863\\
22.6875	0.743926855240248\\
22.7083333333333	0.739822497709394\\
22.7291666666667	0.734691183425129\\
22.75	0.728554885462992\\
22.7708333333333	0.72143988039292\\
22.7916666666667	0.713376635758934\\
22.8125	0.704399679612452\\
22.8333333333333	0.694547452657859\\
22.8541666666667	0.683862143643517\\
22.875	0.672389508703063\\
22.8958333333333	0.660178675420625\\
22.9166666666667	0.64728193245896\\
22.9375	0.63375450565137\\
22.9583333333333	0.619654321516215\\
22.9791666666667	0.605041759206662\\
23	0.589979391957882\\
23.0208333333333	0.574531719138853\\
23.0416666666667	0.558764890056148\\
23.0625	0.54274642069248\\
23.0833333333333	0.526544904592852\\
23.1041666666667	0.510229719136511\\
23.125	0.493870728452331\\
23.1458333333333	0.477537984249902\\
23.1666666666667	0.46130142584735\\
23.1875	0.445230580680425\\
23.2083333333333	0.429394266575388\\
23.2291666666667	0.413860297060461\\
23.25	0.398695190977929\\
23.2708333333333	0.383963887640227\\
23.2916666666667	0.369729468749837\\
23.3125	0.356052888273759\\
23.3333333333333	0.34299271142925\\
23.3541666666667	0.330604863898604\\
23.375	0.318942392346756\\
23.3958333333333	0.308055237267349\\
23.4166666666667	0.297990019129859\\
23.4375	0.288789838743591\\
23.4583333333333	0.280494092693399\\
23.4791666666667	0.273138304637452\\
23.5	0.266753973189489\\
23.5208333333333	0.26136843703691\\
23.5416666666667	0.257004757872322\\
23.5625	0.253681621639834\\
23.5833333333333	0.25141325851897\\
23.6041666666667	0.250209381988858\\
23.625	0.250075147233624\\
23.6458333333333	0.251011129067096\\
23.6666666666667	0.25301331947137\\
23.6875	0.256073144759752\\
23.7083333333333	0.260177502290605\\
23.7291666666667	0.265308816574871\\
23.75	0.271445114537007\\
23.7708333333333	0.278560119607081\\
23.7916666666667	0.286623364241066\\
23.8125	0.295600320387549\\
23.8333333333333	0.305452547342142\\
23.8541666666667	0.316137856356481\\
23.875	0.327610491296937\\
23.8958333333333	0.339821324579373\\
23.9166666666667	0.352718067541041\\
23.9375	0.366245494348631\\
23.9583333333333	0.380345678483786\\
23.9791666666667	0.394958240793339\\
24	0.410020608042116\\
24.0208333333333	0.425468280861151\\
24.0416666666667	0.441235109943849\\
24.0625	0.457253579307521\\
24.0833333333333	0.473455095407148\\
24.1041666666667	0.48977028086349\\
24.125	0.50612927154767\\
24.1458333333333	0.522462015750095\\
24.1666666666667	0.538698574152651\\
24.1875	0.554769419319572\\
24.2083333333333	0.570605733424613\\
24.2291666666667	0.58613970293954\\
24.25	0.601304809022072\\
24.2708333333333	0.616036112359774\\
24.2916666666667	0.630270531250161\\
24.3125	0.643947111726241\\
24.3333333333333	0.657007288570748\\
24.3541666666667	0.669395136101396\\
24.375	0.681057607653245\\
24.3958333333333	0.69194476273265\\
24.4166666666667	0.702009980870142\\
24.4375	0.711210161256407\\
24.4583333333333	0.719505907306601\\
24.4791666666667	0.726861695362548\\
24.5	0.733246026810511\\
24.5208333333333	0.738631562963091\\
24.5416666666667	0.742995242127677\\
24.5625	0.746318378360166\\
24.5833333333333	0.74858674148103\\
24.6041666666667	0.749790618011142\\
24.625	0.749924852766376\\
24.6458333333333	0.748988870932904\\
24.6666666666667	0.74698668052863\\
24.6875	0.743926855240248\\
24.7083333333333	0.739822497709394\\
24.7291666666667	0.73469118342513\\
24.75	0.728554885462993\\
24.7708333333333	0.721439880392919\\
24.7916666666667	0.713376635758933\\
24.8125	0.704399679612451\\
24.8333333333333	0.69454745265786\\
24.8541666666667	0.683862143643518\\
24.875	0.672389508703065\\
24.8958333333333	0.660178675420626\\
24.9166666666667	0.647281932458959\\
24.9375	0.633754505651368\\
24.9583333333333	0.619654321516213\\
24.9791666666667	0.605041759206663\\
25	0.589979391957883\\
25.0208333333333	0.574531719138852\\
25.0416666666667	0.55876489005615\\
25.0625	0.542746420692478\\
25.0833333333333	0.526544904592854\\
25.1041666666667	0.510229719136509\\
25.125	0.493870728452333\\
25.1458333333333	0.477537984249904\\
25.1666666666667	0.461301425847348\\
25.1875	0.445230580680427\\
25.2083333333333	0.429394266575386\\
25.2291666666667	0.413860297060463\\
25.25	0.398695190977927\\
25.2708333333333	0.383963887640228\\
25.2916666666667	0.369729468749839\\
25.3125	0.356052888273758\\
25.3333333333333	0.342992711429252\\
25.3541666666667	0.330604863898603\\
25.375	0.318942392346757\\
25.3958333333333	0.308055237267348\\
25.4166666666667	0.29799001912986\\
25.4375	0.288789838743592\\
25.4583333333333	0.280494092693398\\
25.4791666666667	0.273138304637451\\
25.5	0.266753973189488\\
25.5208333333333	0.26136843703691\\
25.5416666666667	0.257004757872322\\
25.5625	0.253681621639835\\
25.5833333333333	0.25141325851897\\
25.6041666666667	0.250209381988858\\
25.625	0.250075147233624\\
25.6458333333333	0.251011129067096\\
25.6666666666667	0.25301331947137\\
25.6875	0.256073144759752\\
25.7083333333333	0.260177502290605\\
25.7291666666667	0.26530881657487\\
25.75	0.271445114537007\\
25.7708333333333	0.278560119607082\\
25.7916666666667	0.286623364241067\\
25.8125	0.295600320387548\\
25.8333333333333	0.305452547342141\\
25.8541666666667	0.316137856356482\\
25.875	0.327610491296936\\
25.8958333333333	0.339821324579375\\
25.9166666666667	0.352718067541039\\
25.9375	0.366245494348633\\
25.9583333333333	0.380345678483784\\
25.9791666666667	0.394958240793337\\
26	0.410020608042118\\
26.0208333333333	0.425468280861149\\
26.0416666666667	0.441235109943851\\
26.0625	0.457253579307519\\
26.0833333333333	0.47345509540715\\
26.1041666666667	0.489770280863488\\
26.125	0.506129271547668\\
26.1458333333333	0.522462015750097\\
26.1666666666667	0.538698574152653\\
26.1875	0.554769419319574\\
26.2083333333333	0.570605733424611\\
26.2291666666667	0.586139702939542\\
26.25	0.60130480902207\\
26.2708333333333	0.616036112359773\\
26.2916666666667	0.630270531250162\\
26.3125	0.643947111726243\\
26.3333333333333	0.657007288570749\\
26.3541666666667	0.669395136101395\\
26.375	0.681057607653243\\
26.3958333333333	0.691944762732651\\
26.4166666666667	0.702009980870141\\
26.4375	0.711210161256408\\
26.4583333333333	0.719505907306602\\
26.4791666666667	0.726861695362549\\
26.5	0.733246026810511\\
26.5208333333333	0.73863156296309\\
26.5416666666667	0.742995242127677\\
26.5625	0.746318378360165\\
26.5833333333333	0.74858674148103\\
26.6041666666667	0.749790618011142\\
26.625	0.749924852766376\\
26.6458333333333	0.748988870932904\\
26.6666666666667	0.74698668052863\\
26.6875	0.743926855240248\\
26.7083333333333	0.739822497709394\\
26.7291666666667	0.73469118342513\\
26.75	0.728554885462994\\
26.7708333333333	0.721439880392918\\
26.7916666666667	0.713376635758934\\
26.8125	0.704399679612452\\
26.8333333333333	0.694547452657859\\
26.8541666666667	0.683862143643517\\
26.875	0.672389508703064\\
26.8958333333333	0.660178675420627\\
26.9166666666667	0.647281932458957\\
26.9375	0.63375450565137\\
26.9583333333333	0.619654321516215\\
26.9791666666667	0.605041759206662\\
27	0.589979391957882\\
27.0208333333333	0.57453171913885\\
27.0416666666667	0.558764890056152\\
27.0625	0.54274642069248\\
27.0833333333333	0.526544904592853\\
27.1041666666667	0.510229719136511\\
27.125	0.493870728452331\\
27.1458333333333	0.477537984249906\\
27.1666666666667	0.461301425847346\\
27.1875	0.445230580680425\\
27.2083333333333	0.429394266575388\\
27.2291666666667	0.413860297060461\\
27.25	0.398695190977932\\
27.2708333333333	0.383963887640227\\
27.2916666666667	0.369729468749837\\
27.3125	0.356052888273759\\
27.3333333333333	0.342992711429253\\
27.3541666666667	0.330604863898602\\
27.375	0.318942392346756\\
27.3958333333333	0.308055237267349\\
27.4166666666667	0.297990019129859\\
27.4375	0.288789838743593\\
27.4583333333333	0.280494092693398\\
27.4791666666667	0.273138304637452\\
27.5	0.266753973189489\\
27.5208333333333	0.26136843703691\\
27.5416666666667	0.257004757872323\\
27.5625	0.253681621639834\\
27.5833333333333	0.25141325851897\\
27.6041666666667	0.250209381988858\\
27.625	0.250075147233624\\
27.6458333333333	0.251011129067096\\
27.6666666666667	0.25301331947137\\
27.6875	0.256073144759752\\
27.7083333333333	0.260177502290605\\
27.7291666666667	0.26530881657487\\
27.75	0.271445114537008\\
27.7708333333333	0.278560119607081\\
27.7916666666667	0.286623364241066\\
27.8125	0.295600320387549\\
27.8333333333333	0.305452547342139\\
27.8541666666667	0.316137856356484\\
27.875	0.327610491296937\\
27.8958333333333	0.339821324579373\\
27.9166666666667	0.352718067541041\\
27.9375	0.366245494348628\\
27.9583333333333	0.380345678483786\\
27.9791666666667	0.394958240793339\\
28	0.410020608042116\\
28.0208333333333	0.425468280861147\\
28.0416666666667	0.441235109943852\\
28.0625	0.457253579307521\\
28.0833333333333	0.473455095407148\\
28.1041666666667	0.48977028086349\\
28.125	0.506129271547666\\
28.1458333333333	0.522462015750099\\
28.1666666666667	0.538698574152651\\
28.1875	0.554769419319572\\
28.2083333333333	0.570605733424613\\
28.2291666666667	0.586139702939537\\
28.25	0.601304809022072\\
28.2708333333333	0.616036112359774\\
28.2916666666667	0.630270531250161\\
28.3125	0.643947111726241\\
28.3333333333333	0.65700728857075\\
28.3541666666667	0.669395136101396\\
28.375	0.681057607653245\\
28.3958333333333	0.69194476273265\\
28.4166666666667	0.70200998087014\\
28.4375	0.711210161256409\\
28.4583333333333	0.719505907306601\\
28.4791666666667	0.726861695362548\\
28.5	0.733246026810511\\
28.5208333333333	0.73863156296309\\
28.5416666666667	0.742995242127678\\
28.5625	0.746318378360166\\
28.5833333333333	0.74858674148103\\
28.6041666666667	0.749790618011142\\
28.625	0.749924852766377\\
28.6458333333333	0.748988870932904\\
28.6666666666667	0.74698668052863\\
28.6875	0.743926855240248\\
28.7083333333333	0.739822497709395\\
28.7291666666667	0.734691183425129\\
28.75	0.728554885462993\\
28.7708333333333	0.721439880392919\\
28.7916666666667	0.713376635758933\\
28.8125	0.704399679612453\\
28.8333333333333	0.694547452657858\\
28.8541666666667	0.683862143643518\\
28.875	0.672389508703065\\
28.8958333333333	0.660178675420626\\
28.9166666666667	0.647281932458962\\
28.9375	0.633754505651368\\
28.9583333333333	0.619654321516213\\
28.9791666666667	0.605041759206663\\
29	0.589979391957883\\
29.0208333333333	0.574531719138849\\
29.0416666666667	0.55876489005615\\
29.0625	0.542746420692478\\
29.0833333333333	0.526544904592854\\
29.1041666666667	0.510229719136513\\
29.125	0.49387072845233\\
29.1458333333333	0.477537984249904\\
29.1666666666667	0.461301425847348\\
29.1875	0.445230580680427\\
29.2083333333333	0.42939426657539\\
29.2291666666667	0.413860297060459\\
29.25	0.398695190977927\\
29.2708333333333	0.383963887640228\\
29.2916666666667	0.369729468749839\\
29.3125	0.356052888273761\\
29.3333333333333	0.342992711429252\\
29.3541666666667	0.330604863898603\\
29.375	0.318942392346757\\
29.3958333333333	0.30805523726735\\
29.4166666666667	0.297990019129858\\
29.4375	0.288789838743592\\
29.4583333333333	0.280494092693398\\
29.4791666666667	0.273138304637451\\
29.5	0.26675397318949\\
29.5208333333333	0.261368437036909\\
29.5416666666667	0.257004757872322\\
29.5625	0.253681621639835\\
29.5833333333333	0.25141325851897\\
29.6041666666667	0.250209381988858\\
29.625	0.250075147233624\\
29.6458333333333	0.251011129067096\\
29.6666666666667	0.25301331947137\\
29.6875	0.256073144759752\\
29.7083333333333	0.260177502290606\\
29.7291666666667	0.26530881657487\\
29.75	0.271445114537007\\
29.7708333333333	0.278560119607082\\
29.7916666666667	0.286623364241065\\
29.8125	0.29560032038755\\
29.8333333333333	0.30545254734214\\
29.8541666666667	0.316137856356482\\
29.875	0.327610491296936\\
29.8958333333333	0.339821324579372\\
29.9166666666667	0.352718067541042\\
29.9375	0.366245494348633\\
29.9583333333333	0.380345678483784\\
29.9791666666667	0.394958240793337\\
30	0.410020608042121\\
30.0208333333333	0.425468280861149\\
30.0416666666667	0.441235109943851\\
30.0625	0.457253579307519\\
30.0833333333333	0.473455095407146\\
30.1041666666667	0.489770280863492\\
30.125	0.506129271547668\\
30.1458333333333	0.522462015750097\\
30.1666666666667	0.538698574152653\\
30.1875	0.554769419319571\\
30.2083333333333	0.570605733424615\\
30.2291666666667	0.586139702939541\\
30.25	0.60130480902207\\
30.2708333333333	0.616036112359772\\
30.2916666666667	0.630270531250159\\
30.3125	0.643947111726243\\
30.3333333333333	0.657007288570749\\
30.3541666666667	0.669395136101395\\
30.375	0.681057607653243\\
30.3958333333333	0.691944762732653\\
30.4166666666667	0.702009980870141\\
30.4375	0.711210161256408\\
30.4583333333333	0.719505907306602\\
30.4791666666667	0.726861695362547\\
30.5	0.733246026810512\\
30.5208333333333	0.73863156296309\\
30.5416666666667	0.742995242127677\\
30.5625	0.746318378360165\\
30.5833333333333	0.74858674148103\\
30.6041666666667	0.749790618011142\\
30.625	0.749924852766376\\
30.6458333333333	0.748988870932904\\
30.6666666666667	0.74698668052863\\
30.6875	0.743926855240247\\
30.7083333333333	0.739822497709394\\
30.7291666666667	0.73469118342513\\
30.75	0.728554885462994\\
30.7708333333333	0.72143988039292\\
30.7916666666667	0.713376635758932\\
30.8125	0.704399679612452\\
30.8333333333333	0.694547452657859\\
30.8541666666667	0.683862143643517\\
30.875	0.672389508703066\\
30.8958333333333	0.660178675420625\\
30.9166666666667	0.647281932458957\\
30.9375	0.63375450565137\\
30.9583333333333	0.619654321516215\\
30.9791666666667	0.605041759206665\\
31	0.589979391957882\\
31.0208333333333	0.57453171913885\\
31.0416666666667	0.558764890056152\\
31.0625	0.54274642069248\\
31.0833333333333	0.526544904592849\\
31.1041666666667	0.510229719136511\\
31.125	0.493870728452332\\
31.1458333333333	0.477537984249902\\
31.1666666666667	0.46130142584735\\
31.1875	0.445230580680425\\
31.2083333333333	0.429394266575388\\
31.2291666666667	0.413860297060461\\
31.25	0.398695190977929\\
31.2708333333333	0.38396388764023\\
31.2916666666667	0.369729468749837\\
31.3125	0.356052888273757\\
31.3333333333333	0.342992711429253\\
31.3541666666667	0.330604863898604\\
31.375	0.318942392346754\\
31.3958333333333	0.308055237267349\\
31.4166666666667	0.297990019129859\\
31.4375	0.288789838743593\\
31.4583333333333	0.280494092693399\\
31.4791666666667	0.273138304637451\\
31.5	0.266753973189489\\
31.5208333333333	0.26136843703691\\
31.5416666666667	0.257004757872322\\
31.5625	0.253681621639835\\
31.5833333333333	0.25141325851897\\
31.6041666666667	0.250209381988858\\
31.625	0.250075147233624\\
31.6458333333333	0.251011129067096\\
31.6666666666667	0.253013319471369\\
31.6875	0.256073144759752\\
31.7083333333333	0.260177502290606\\
31.7291666666667	0.26530881657487\\
31.75	0.271445114537007\\
31.7708333333333	0.278560119607082\\
31.7916666666667	0.286623364241066\\
31.8125	0.295600320387549\\
31.8333333333333	0.305452547342142\\
31.8541666666667	0.316137856356481\\
31.875	0.327610491296937\\
31.8958333333333	0.339821324579373\\
31.9166666666667	0.352718067541041\\
31.9375	0.366245494348631\\
31.9583333333333	0.380345678483783\\
31.9791666666667	0.394958240793339\\
32	0.410020608042119\\
32.0208333333333	0.425468280861147\\
32.0416666666667	0.441235109943849\\
32.0625	0.457253579307524\\
32.0833333333333	0.473455095407148\\
32.1041666666667	0.48977028086349\\
32.125	0.506129271547666\\
32.1458333333333	0.522462015750095\\
32.1666666666667	0.538698574152655\\
32.1875	0.554769419319572\\
32.2083333333333	0.570605733424613\\
32.2291666666667	0.58613970293954\\
32.25	0.601304809022069\\
32.2708333333333	0.616036112359774\\
32.2916666666667	0.630270531250164\\
32.3125	0.643947111726241\\
32.3333333333333	0.657007288570748\\
32.3541666666667	0.669395136101394\\
32.375	0.681057607653244\\
32.3958333333333	0.691944762732652\\
32.4166666666667	0.70200998087014\\
32.4375	0.711210161256407\\
32.4583333333333	0.719505907306603\\
32.4791666666667	0.726861695362548\\
32.5	0.733246026810511\\
32.5208333333333	0.738631562963091\\
32.5416666666667	0.742995242127677\\
32.5625	0.746318378360166\\
32.5833333333333	0.74858674148103\\
32.6041666666667	0.749790618011142\\
32.625	0.749924852766376\\
32.6458333333333	0.748988870932904\\
32.6666666666667	0.74698668052863\\
32.6875	0.743926855240247\\
32.7083333333333	0.739822497709395\\
32.7291666666667	0.73469118342513\\
32.75	0.728554885462992\\
32.7708333333333	0.721439880392919\\
32.7916666666667	0.713376635758933\\
32.8125	0.704399679612453\\
32.8333333333333	0.69454745265786\\
32.8541666666667	0.683862143643516\\
32.875	0.672389508703065\\
32.8958333333333	0.660178675420626\\
32.9166666666667	0.647281932458959\\
32.9375	0.633754505651371\\
32.9583333333333	0.619654321516213\\
32.9791666666667	0.60504175920666\\
33	0.589979391957883\\
33.0208333333333	0.574531719138852\\
33.0416666666667	0.558764890056154\\
33.0625	0.542746420692478\\
33.0833333333333	0.526544904592851\\
33.1041666666667	0.510229719136513\\
33.125	0.493870728452333\\
33.1458333333333	0.477537984249901\\
33.1666666666667	0.461301425847348\\
33.1875	0.445230580680427\\
33.2083333333333	0.429394266575386\\
33.2291666666667	0.413860297060463\\
33.25	0.398695190977927\\
33.2708333333333	0.383963887640228\\
33.2916666666667	0.369729468749839\\
33.3125	0.356052888273758\\
33.3333333333333	0.342992711429255\\
33.3541666666667	0.330604863898603\\
33.375	0.318942392346755\\
33.3958333333333	0.30805523726735\\
33.4166666666667	0.29799001912986\\
33.4375	0.28878983874359\\
33.4583333333333	0.280494092693398\\
33.4791666666667	0.273138304637452\\
33.5	0.26675397318949\\
33.5208333333333	0.26136843703691\\
33.5416666666667	0.257004757872322\\
33.5625	0.253681621639835\\
33.5833333333333	0.25141325851897\\
33.6041666666667	0.250209381988858\\
33.625	0.250075147233623\\
33.6458333333333	0.251011129067096\\
33.6666666666667	0.25301331947137\\
33.6875	0.256073144759752\\
33.7083333333333	0.260177502290605\\
33.7291666666667	0.265308816574869\\
33.75	0.271445114537007\\
33.7708333333333	0.278560119607082\\
33.7916666666667	0.286623364241065\\
33.8125	0.295600320387548\\
33.8333333333333	0.305452547342143\\
33.8541666666667	0.316137856356482\\
33.875	0.327610491296936\\
33.8958333333333	0.339821324579374\\
33.9166666666667	0.352718067541039\\
33.9375	0.366245494348632\\
33.9583333333333	0.380345678483784\\
33.9791666666667	0.394958240793337\\
34	0.410020608042117\\
34.0208333333333	0.425468280861145\\
34.0416666666667	0.44123510994385\\
34.0625	0.457253579307523\\
34.0833333333333	0.473455095407146\\
34.1041666666667	0.489770280863488\\
34.125	0.506129271547671\\
34.1458333333333	0.522462015750097\\
34.1666666666667	0.538698574152653\\
34.1875	0.55476941931957\\
34.2083333333333	0.570605733424611\\
34.2291666666667	0.586139702939541\\
34.25	0.60130480902207\\
34.2708333333333	0.616036112359772\\
34.2916666666667	0.630270531250162\\
34.3125	0.64394711172624\\
34.3333333333333	0.657007288570749\\
34.3541666666667	0.669395136101398\\
34.375	0.681057607653243\\
34.3958333333333	0.691944762732651\\
34.4166666666667	0.702009980870139\\
34.4375	0.711210161256408\\
34.4583333333333	0.719505907306602\\
34.4791666666667	0.726861695362547\\
34.5	0.733246026810511\\
34.5208333333333	0.738631562963091\\
34.5416666666667	0.742995242127677\\
34.5625	0.746318378360165\\
34.5833333333333	0.74858674148103\\
34.6041666666667	0.749790618011142\\
34.625	0.749924852766376\\
34.6458333333333	0.748988870932904\\
34.6666666666667	0.74698668052863\\
34.6875	0.743926855240248\\
34.7083333333333	0.739822497709395\\
34.7291666666667	0.73469118342513\\
34.75	0.728554885462992\\
34.7708333333333	0.72143988039292\\
34.7916666666667	0.713376635758934\\
34.8125	0.70439967961245\\
34.8333333333333	0.694547452657859\\
34.8541666666667	0.683862143643517\\
34.875	0.672389508703064\\
34.8958333333333	0.660178675420628\\
34.9166666666667	0.647281932458957\\
34.9375	0.63375450565137\\
34.9583333333333	0.619654321516215\\
34.9791666666667	0.605041759206662\\
35	0.589979391957885\\
35.0208333333333	0.57453171913885\\
35.0416666666667	0.558764890056149\\
35.0625	0.54274642069248\\
35.0833333333333	0.526544904592853\\
35.1041666666667	0.510229719136507\\
35.125	0.493870728452332\\
35.1458333333333	0.477537984249902\\
35.1666666666667	0.46130142584735\\
35.1875	0.445230580680429\\
35.2083333333333	0.429394266575385\\
35.2291666666667	0.413860297060461\\
35.25	0.398695190977929\\
35.2708333333333	0.383963887640227\\
35.2916666666667	0.36972946874984\\
35.3125	0.356052888273757\\
35.3333333333333	0.34299271142925\\
35.3541666666667	0.330604863898604\\
35.375	0.318942392346756\\
35.3958333333333	0.308055237267351\\
35.4166666666667	0.297990019129859\\
35.4375	0.288789838743591\\
35.4583333333333	0.280494092693399\\
35.4791666666667	0.273138304637452\\
35.5	0.266753973189488\\
35.5208333333333	0.26136843703691\\
35.5416666666667	0.257004757872323\\
35.5625	0.253681621639834\\
35.5833333333333	0.25141325851897\\
35.6041666666667	0.250209381988858\\
35.625	0.250075147233624\\
35.6458333333333	0.251011129067096\\
35.6666666666667	0.25301331947137\\
35.6875	0.256073144759752\\
35.7083333333333	0.260177502290606\\
35.7291666666667	0.265308816574871\\
35.75	0.271445114537007\\
35.7708333333333	0.278560119607081\\
35.7916666666667	0.286623364241068\\
35.8125	0.295600320387549\\
35.8333333333333	0.305452547342141\\
35.8541666666667	0.316137856356481\\
35.875	0.327610491296934\\
35.8958333333333	0.339821324579376\\
35.9166666666667	0.35271806754104\\
35.9375	0.366245494348631\\
35.9583333333333	0.380345678483786\\
35.9791666666667	0.394958240793336\\
36	0.410020608042119\\
36.0208333333333	0.42546828086115\\
36.0416666666667	0.441235109943849\\
36.0625	0.457253579307521\\
36.0833333333333	0.473455095407145\\
36.1041666666667	0.48977028086349\\
36.125	0.506129271547669\\
36.1458333333333	0.522462015750095\\
36.1666666666667	0.538698574152651\\
36.1875	0.554769419319576\\
36.2083333333333	0.570605733424613\\
36.2291666666667	0.58613970293954\\
36.25	0.601304809022072\\
36.2708333333333	0.616036112359771\\
36.2916666666667	0.630270531250164\\
36.3125	0.643947111726241\\
36.3333333333333	0.657007288570747\\
36.3541666666667	0.669395136101396\\
36.375	0.681057607653242\\
36.3958333333333	0.691944762732652\\
36.4166666666667	0.702009980870142\\
36.4375	0.711210161256407\\
36.4583333333333	0.719505907306601\\
36.4791666666667	0.72686169536255\\
36.5	0.733246026810511\\
36.5208333333333	0.738631562963091\\
36.5416666666667	0.742995242127677\\
36.5625	0.746318378360165\\
36.5833333333333	0.74858674148103\\
36.6041666666667	0.749790618011142\\
36.625	0.749924852766376\\
36.6458333333333	0.748988870932904\\
36.6666666666667	0.746986680528631\\
36.6875	0.743926855240247\\
36.7083333333333	0.739822497709394\\
36.7291666666667	0.73469118342513\\
36.75	0.728554885462993\\
36.7708333333333	0.721439880392921\\
36.7916666666667	0.713376635758933\\
36.8125	0.704399679612451\\
36.8333333333333	0.69454745265786\\
36.8541666666667	0.683862143643518\\
36.875	0.672389508703062\\
36.8958333333333	0.660178675420626\\
36.9166666666667	0.647281932458959\\
36.9375	0.633754505651368\\
36.9583333333333	0.619654321516217\\
36.9791666666667	0.60504175920666\\
37	0.589979391957884\\
37.0208333333333	0.574531719138852\\
37.0416666666667	0.55876489005615\\
37.0625	0.542746420692482\\
37.0833333333333	0.526544904592851\\
37.1041666666667	0.510229719136509\\
37.125	0.493870728452334\\
37.1458333333333	0.477537984249904\\
37.1666666666667	0.461301425847345\\
37.1875	0.445230580680427\\
37.2083333333333	0.429394266575386\\
37.2291666666667	0.413860297060463\\
37.25	0.398695190977931\\
37.2708333333333	0.383963887640225\\
37.2916666666667	0.369729468749839\\
37.3125	0.356052888273758\\
37.3333333333333	0.342992711429252\\
37.3541666666667	0.330604863898606\\
37.375	0.318942392346755\\
37.3958333333333	0.308055237267348\\
37.4166666666667	0.29799001912986\\
37.4375	0.288789838743592\\
37.4583333333333	0.2804940926934\\
37.4791666666667	0.273138304637452\\
37.5	0.266753973189488\\
37.5208333333333	0.26136843703691\\
37.5416666666667	0.257004757872323\\
37.5625	0.253681621639834\\
37.5833333333333	0.25141325851897\\
37.6041666666667	0.250209381988858\\
37.625	0.250075147233624\\
37.6458333333333	0.251011129067096\\
37.6666666666667	0.25301331947137\\
37.6875	0.256073144759752\\
37.7083333333333	0.260177502290605\\
37.7291666666667	0.26530881657487\\
37.75	0.271445114537006\\
37.7708333333333	0.278560119607082\\
37.7916666666667	0.286623364241067\\
37.8125	0.295600320387548\\
37.8333333333333	0.30545254734214\\
37.8541666666667	0.316137856356485\\
37.875	0.327610491296936\\
37.8958333333333	0.339821324579374\\
37.9166666666667	0.352718067541039\\
37.9375	0.366245494348629\\
37.9583333333333	0.380345678483787\\
37.9791666666667	0.394958240793337\\
38	0.410020608042117\\
38.0208333333333	0.425468280861149\\
38.0416666666667	0.441235109943847\\
38.0625	0.457253579307522\\
38.0833333333333	0.47345509540715\\
38.1041666666667	0.489770280863488\\
38.125	0.506129271547667\\
38.1458333333333	0.522462015750093\\
38.1666666666667	0.538698574152653\\
38.1875	0.554769419319574\\
38.2083333333333	0.570605733424611\\
38.2291666666667	0.586139702939538\\
38.25	0.601304809022073\\
38.2708333333333	0.616036112359772\\
38.2916666666667	0.630270531250162\\
38.3125	0.643947111726243\\
38.3333333333333	0.657007288570746\\
38.3541666666667	0.669395136101397\\
38.375	0.681057607653243\\
38.3958333333333	0.69194476273265\\
38.4166666666667	0.702009980870141\\
38.4375	0.711210161256406\\
38.4583333333333	0.719505907306602\\
38.4791666666667	0.726861695362549\\
38.5	0.733246026810511\\
38.5208333333333	0.73863156296309\\
38.5416666666667	0.742995242127678\\
38.5625	0.746318378360165\\
38.5833333333333	0.74858674148103\\
38.6041666666667	0.749790618011142\\
38.625	0.749924852766376\\
38.6458333333333	0.748988870932904\\
38.6666666666667	0.74698668052863\\
38.6875	0.743926855240248\\
38.7083333333333	0.739822497709394\\
38.7291666666667	0.734691183425131\\
38.75	0.728554885462992\\
38.7708333333333	0.721439880392918\\
38.7916666666667	0.713376635758934\\
38.8125	0.704399679612452\\
38.8333333333333	0.694547452657861\\
38.8541666666667	0.683862143643517\\
38.875	0.672389508703064\\
38.8958333333333	0.660178675420628\\
38.9166666666667	0.64728193245896\\
38.9375	0.633754505651367\\
38.9583333333333	0.619654321516215\\
38.9791666666667	0.605041759206662\\
39	0.589979391957882\\
39.0208333333333	0.574531719138854\\
39.0416666666667	0.558764890056149\\
39.0625	0.54274642069248\\
39.0833333333333	0.526544904592853\\
39.1041666666667	0.510229719136511\\
39.125	0.493870728452335\\
39.1458333333333	0.477537984249903\\
39.1666666666667	0.461301425847347\\
39.1875	0.445230580680429\\
39.2083333333333	0.429394266575388\\
39.2291666666667	0.413860297060458\\
39.25	0.398695190977929\\
39.2708333333333	0.383963887640227\\
39.2916666666667	0.36972946874984\\
39.3125	0.35605288827376\\
39.3333333333333	0.342992711429251\\
39.3541666666667	0.330604863898605\\
39.375	0.318942392346756\\
39.3958333333333	0.308055237267349\\
39.4166666666667	0.297990019129861\\
39.4375	0.288789838743591\\
39.4583333333333	0.280494092693398\\
39.4791666666667	0.273138304637452\\
39.5	0.266753973189489\\
39.5208333333333	0.261368437036911\\
39.5416666666667	0.257004757872323\\
39.5625	0.253681621639834\\
39.5833333333333	0.25141325851897\\
39.6041666666667	0.250209381988858\\
39.625	0.250075147233624\\
39.6458333333333	0.251011129067096\\
39.6666666666667	0.25301331947137\\
39.6875	0.256073144759752\\
39.7083333333333	0.260177502290605\\
39.7291666666667	0.265308816574871\\
39.75	0.271445114537007\\
39.7708333333333	0.278560119607081\\
39.7916666666667	0.286623364241066\\
39.8125	0.295600320387547\\
39.8333333333333	0.305452547342141\\
39.8541666666667	0.316137856356483\\
39.875	0.327610491296934\\
39.8958333333333	0.339821324579373\\
39.9166666666667	0.352718067541043\\
39.9375	0.366245494348631\\
39.9583333333333	0.380345678483786\\
39.9791666666667	0.394958240793335\\
40	0.410020608042116\\
40.0208333333333	0.42546828086115\\
40.0416666666667	0.441235109943849\\
40.0625	0.457253579307521\\
40.0833333333333	0.473455095407148\\
40.1041666666667	0.489770280863486\\
40.125	0.506129271547669\\
40.1458333333333	0.522462015750098\\
40.1666666666667	0.538698574152651\\
40.1875	0.554769419319572\\
40.2083333333333	0.570605733424616\\
40.2291666666667	0.586139702939539\\
40.25	0.601304809022072\\
40.2708333333333	0.616036112359771\\
40.2916666666667	0.63027053125016\\
40.3125	0.643947111726244\\
40.3333333333333	0.657007288570747\\
40.3541666666667	0.669395136101396\\
40.375	0.681057607653244\\
40.3958333333333	0.691944762732649\\
40.4166666666667	0.702009980870142\\
40.4375	0.711210161256409\\
40.4583333333333	0.719505907306601\\
40.4791666666667	0.726861695362548\\
40.5	0.73324602681051\\
40.5208333333333	0.738631562963091\\
40.5416666666667	0.742995242127678\\
40.5625	0.746318378360165\\
40.5833333333333	0.74858674148103\\
40.6041666666667	0.749790618011142\\
40.625	0.749924852766376\\
40.6458333333333	0.748988870932904\\
40.6666666666667	0.74698668052863\\
40.6875	0.743926855240248\\
40.7083333333333	0.739822497709394\\
40.7291666666667	0.73469118342513\\
40.75	0.728554885462995\\
40.7708333333333	0.721439880392919\\
40.7916666666667	0.713376635758935\\
40.8125	0.704399679612451\\
40.8333333333333	0.69454745265786\\
40.8541666666667	0.683862143643521\\
40.875	0.672389508703065\\
40.8958333333333	0.660178675420624\\
40.9166666666667	0.647281932458959\\
40.9375	0.633754505651371\\
40.9583333333333	0.61965432151622\\
40.9791666666667	0.605041759206664\\
41	0.58997939195788\\
41.0208333333333	0.574531719138852\\
41.0416666666667	0.558764890056154\\
41.0625	0.542746420692478\\
41.0833333333333	0.526544904592855\\
41.1041666666667	0.510229719136509\\
41.125	0.493870728452334\\
41.1458333333333	0.477537984249908\\
41.1666666666667	0.461301425847348\\
41.1875	0.445230580680431\\
41.2083333333333	0.429394266575387\\
41.2291666666667	0.413860297060463\\
41.25	0.398695190977934\\
41.2708333333333	0.383963887640229\\
41.2916666666667	0.369729468749836\\
41.3125	0.356052888273758\\
41.3333333333333	0.342992711429255\\
41.3541666666667	0.330604863898603\\
41.375	0.318942392346758\\
41.3958333333333	0.308055237267348\\
41.4166666666667	0.29799001912986\\
41.4375	0.288789838743594\\
41.4583333333333	0.280494092693399\\
41.4791666666667	0.273138304637453\\
41.5	0.266753973189488\\
41.5208333333333	0.26136843703691\\
41.5416666666667	0.257004757872324\\
41.5625	0.253681621639835\\
41.5833333333333	0.25141325851897\\
41.6041666666667	0.250209381988858\\
41.625	0.250075147233623\\
41.6458333333333	0.251011129067095\\
41.6666666666667	0.253013319471369\\
41.6875	0.256073144759753\\
41.7083333333333	0.260177502290605\\
41.7291666666667	0.265308816574869\\
41.75	0.271445114537007\\
41.7708333333333	0.27856011960708\\
41.7916666666667	0.286623364241067\\
41.8125	0.295600320387548\\
41.8333333333333	0.305452547342138\\
41.8541666666667	0.316137856356482\\
41.875	0.327610491296933\\
41.8958333333333	0.339821324579374\\
41.9166666666667	0.352718067541039\\
41.9375	0.366245494348626\\
41.9583333333333	0.380345678483784\\
41.9791666666667	0.39495824079334\\
42	0.410020608042117\\
42.0208333333333	0.425468280861145\\
42.0416666666667	0.44123510994385\\
42.0625	0.457253579307519\\
42.0833333333333	0.47345509540715\\
42.1041666666667	0.489770280863488\\
42.125	0.506129271547664\\
42.1458333333333	0.522462015750097\\
42.1666666666667	0.538698574152649\\
42.1875	0.554769419319574\\
42.2083333333333	0.570605733424611\\
42.2291666666667	0.586139702939534\\
42.25	0.60130480902207\\
42.2708333333333	0.616036112359775\\
42.2916666666667	0.630270531250162\\
42.3125	0.64394711172624\\
42.3333333333333	0.657007288570743\\
42.3541666666667	0.669395136101395\\
42.375	0.681057607653246\\
42.3958333333333	0.69194476273265\\
42.4166666666667	0.702009980870138\\
42.4375	0.711210161256408\\
42.4583333333333	0.7195059073066\\
42.4791666666667	0.726861695362549\\
42.5	0.733246026810511\\
42.5208333333333	0.738631562963089\\
42.5416666666667	0.742995242127677\\
42.5625	0.746318378360165\\
42.5833333333333	0.74858674148103\\
42.6041666666667	0.749790618011142\\
42.625	0.749924852766377\\
42.6458333333333	0.748988870932904\\
42.6666666666667	0.74698668052863\\
42.6875	0.743926855240248\\
42.7083333333333	0.739822497709395\\
42.7291666666667	0.73469118342513\\
42.75	0.728554885462994\\
42.7708333333333	0.721439880392918\\
42.7916666666667	0.713376635758934\\
42.8125	0.704399679612454\\
42.8333333333333	0.694547452657859\\
42.8541666666667	0.68386214364352\\
42.875	0.672389508703064\\
42.8958333333333	0.660178675420628\\
42.9166666666667	0.647281932458963\\
42.9375	0.63375450565137\\
42.9583333333333	0.619654321516212\\
42.9791666666667	0.605041759206662\\
43	0.589979391957885\\
43.0208333333333	0.574531719138857\\
43.0416666666667	0.558764890056152\\
43.0625	0.542746420692477\\
43.0833333333333	0.526544904592853\\
43.1041666666667	0.510229719136515\\
43.125	0.493870728452332\\
43.1458333333333	0.477537984249906\\
43.1666666666667	0.461301425847347\\
43.1875	0.445230580680429\\
43.2083333333333	0.429394266575392\\
43.2291666666667	0.413860297060461\\
43.25	0.398695190977933\\
43.2708333333333	0.383963887640227\\
43.2916666666667	0.36972946874984\\
43.3125	0.356052888273763\\
43.3333333333333	0.342992711429253\\
43.3541666666667	0.330604863898602\\
43.375	0.318942392346756\\
43.3958333333333	0.308055237267351\\
43.4166666666667	0.297990019129859\\
43.4375	0.288789838743593\\
43.4583333333333	0.280494092693398\\
43.4791666666667	0.273138304637452\\
43.5	0.26675397318949\\
43.5208333333333	0.26136843703691\\
43.5416666666667	0.257004757872323\\
43.5625	0.253681621639834\\
43.5833333333333	0.25141325851897\\
43.6041666666667	0.250209381988859\\
43.625	0.250075147233624\\
43.6458333333333	0.251011129067096\\
43.6666666666667	0.25301331947137\\
43.6875	0.256073144759752\\
43.7083333333333	0.260177502290604\\
43.7291666666667	0.265308816574869\\
43.75	0.271445114537008\\
43.7708333333333	0.278560119607081\\
43.7916666666667	0.286623364241064\\
43.8125	0.295600320387549\\
43.8333333333333	0.305452547342139\\
43.8541666666667	0.316137856356483\\
43.875	0.327610491296934\\
43.8958333333333	0.33982132457937\\
43.9166666666667	0.35271806754104\\
43.9375	0.366245494348628\\
43.9583333333333	0.380345678483786\\
43.9791666666667	0.394958240793335\\
44	0.410020608042112\\
44.0208333333333	0.425468280861147\\
44.0416666666667	0.441235109943852\\
44.0625	0.457253579307521\\
44.0833333333333	0.473455095407144\\
44.1041666666667	0.48977028086349\\
44.125	0.506129271547665\\
44.1458333333333	0.522462015750098\\
44.1666666666667	0.538698574152651\\
44.1875	0.554769419319568\\
44.2083333333333	0.570605733424612\\
44.2291666666667	0.586139702939536\\
44.25	0.601304809022071\\
44.2708333333333	0.616036112359771\\
44.2916666666667	0.630270531250157\\
44.3125	0.643947111726241\\
44.3333333333333	0.65700728857075\\
44.3541666666667	0.669395136101396\\
44.375	0.681057607653242\\
44.3958333333333	0.691944762732647\\
44.4166666666667	0.702009980870139\\
44.4375	0.711210161256409\\
44.4583333333333	0.719505907306601\\
44.4791666666667	0.726861695362546\\
44.5	0.733246026810511\\
44.5208333333333	0.738631562963089\\
44.5416666666667	0.742995242127678\\
44.5625	0.746318378360165\\
44.5833333333333	0.748586741481029\\
44.6041666666667	0.749790618011142\\
44.625	0.749924852766377\\
44.6458333333333	0.748988870932904\\
44.6666666666667	0.746986680528631\\
44.6875	0.743926855240249\\
44.7083333333333	0.739822497709395\\
44.7291666666667	0.734691183425129\\
44.75	0.728554885462993\\
44.7708333333333	0.721439880392921\\
44.7916666666667	0.713376635758933\\
44.8125	0.704399679612453\\
44.8333333333333	0.694547452657858\\
44.8541666666667	0.683862143643519\\
44.875	0.672389508703068\\
44.8958333333333	0.660178675420627\\
44.9166666666667	0.647281932458962\\
44.9375	0.633754505651369\\
44.9583333333333	0.619654321516217\\
44.9791666666667	0.605041759206667\\
45	0.589979391957884\\
45.0208333333333	0.574531719138849\\
45.0416666666667	0.558764890056151\\
45.0625	0.542746420692482\\
45.0833333333333	0.526544904592858\\
45.1041666666667	0.510229719136513\\
45.125	0.49387072845233\\
45.1458333333333	0.477537984249904\\
45.1666666666667	0.461301425847352\\
45.1875	0.445230580680427\\
45.2083333333333	0.42939426657539\\
45.2291666666667	0.41386029706046\\
45.25	0.398695190977931\\
45.2708333333333	0.383963887640232\\
45.2916666666667	0.369729468749839\\
45.3125	0.356052888273755\\
45.3333333333333	0.342992711429252\\
45.3541666666667	0.330604863898606\\
45.375	0.31894239234676\\
45.3958333333333	0.30805523726735\\
45.4166666666667	0.297990019129858\\
45.4375	0.288789838743592\\
45.4583333333333	0.2804940926934\\
45.4791666666667	0.273138304637452\\
45.5	0.26675397318949\\
45.5208333333333	0.261368437036909\\
45.5416666666667	0.257004757872323\\
45.5625	0.253681621639835\\
45.5833333333333	0.25141325851897\\
45.6041666666667	0.250209381988858\\
45.625	0.250075147233624\\
45.6458333333333	0.251011129067096\\
45.6666666666667	0.253013319471369\\
45.6875	0.256073144759752\\
45.7083333333333	0.260177502290606\\
45.7291666666667	0.26530881657487\\
45.75	0.271445114537006\\
45.7708333333333	0.278560119607081\\
45.7916666666667	0.286623364241065\\
45.8125	0.29560032038755\\
45.8333333333333	0.30545254734214\\
45.8541666666667	0.31613785635648\\
45.875	0.327610491296935\\
45.8958333333333	0.339821324579371\\
45.9166666666667	0.352718067541042\\
45.9375	0.366245494348629\\
45.9583333333333	0.380345678483781\\
45.9791666666667	0.394958240793337\\
46	0.41002060804212\\
46.0208333333333	0.425468280861148\\
46.0416666666667	0.441235109943847\\
46.0625	0.457253579307515\\
46.0833333333333	0.473455095407146\\
46.1041666666667	0.489770280863491\\
46.125	0.506129271547667\\
46.1458333333333	0.522462015750093\\
46.1666666666667	0.538698574152652\\
46.1875	0.55476941931957\\
46.2083333333333	0.570605733424614\\
46.2291666666667	0.586139702939538\\
46.25	0.601304809022067\\
46.2708333333333	0.616036112359772\\
46.2916666666667	0.630270531250159\\
46.3125	0.643947111726242\\
46.3333333333333	0.657007288570746\\
46.3541666666667	0.669395136101392\\
46.375	0.681057607653243\\
46.3958333333333	0.691944762732653\\
46.4166666666667	0.70200998087014\\
46.4375	0.711210161256406\\
46.4583333333333	0.719505907306602\\
46.4791666666667	0.726861695362547\\
46.5	0.733246026810512\\
46.5208333333333	0.73863156296309\\
46.5416666666667	0.742995242127676\\
46.5625	0.746318378360165\\
46.5833333333333	0.74858674148103\\
46.6041666666667	0.749790618011142\\
46.625	0.749924852766377\\
46.6458333333333	0.748988870932905\\
46.6666666666667	0.74698668052863\\
46.6875	0.743926855240247\\
46.7083333333333	0.739822497709394\\
46.7291666666667	0.734691183425131\\
46.75	0.728554885462995\\
46.7708333333333	0.72143988039292\\
46.7916666666667	0.713376635758933\\
46.8125	0.704399679612452\\
46.8333333333333	0.694547452657862\\
46.8541666666667	0.683862143643517\\
46.875	0.672389508703067\\
46.8958333333333	0.660178675420625\\
46.9166666666667	0.64728193245896\\
46.9375	0.633754505651373\\
46.9583333333333	0.619654321516215\\
46.9791666666667	0.605041759206666\\
47	0.589979391957882\\
47.0208333333333	0.574531719138854\\
47.0416666666667	0.558764890056156\\
47.0625	0.54274642069248\\
47.0833333333333	0.52654490459285\\
47.1041666666667	0.510229719136511\\
47.125	0.493870728452336\\
47.1458333333333	0.477537984249903\\
47.1666666666667	0.46130142584735\\
47.1875	0.445230580680426\\
47.2083333333333	0.429394266575388\\
47.2291666666667	0.413860297060465\\
47.25	0.398695190977929\\
47.2708333333333	0.38396388764023\\
47.2916666666667	0.369729468749838\\
47.3125	0.35605288827376\\
47.3333333333333	0.342992711429256\\
47.3541666666667	0.330604863898605\\
47.375	0.318942392346754\\
47.3958333333333	0.308055237267349\\
47.4166666666667	0.297990019129861\\
47.4375	0.288789838743595\\
47.4583333333333	0.2804940926934\\
47.4791666666667	0.273138304637451\\
47.5	0.266753973189489\\
47.5208333333333	0.261368437036911\\
47.5416666666667	0.257004757872323\\
47.5625	0.253681621639835\\
47.5833333333333	0.25141325851897\\
47.6041666666667	0.250209381988858\\
47.625	0.250075147233623\\
47.6458333333333	0.251011129067096\\
47.6666666666667	0.253013319471369\\
47.6875	0.256073144759752\\
47.7083333333333	0.260177502290605\\
47.7291666666667	0.265308816574868\\
47.75	0.271445114537006\\
47.7708333333333	0.278560119607082\\
47.7916666666667	0.286623364241066\\
47.8125	0.295600320387546\\
47.8333333333333	0.305452547342141\\
47.8541666666667	0.316137856356481\\
47.875	0.327610491296937\\
47.8958333333333	0.339821324579373\\
47.9166666666667	0.352718067541037\\
47.9375	0.366245494348631\\
47.9583333333333	0.380345678483782\\
47.9791666666667	0.394958240793338\\
48	0.410020608042115\\
48.0208333333333	0.425468280861143\\
48.0416666666667	0.441235109943848\\
48.0625	0.457253579307524\\
48.0833333333333	0.473455095407148\\
48.1041666666667	0.489770280863486\\
48.125	0.506129271547662\\
48.1458333333333	0.522462015750095\\
48.1666666666667	0.538698574152654\\
48.1875	0.554769419319572\\
48.2083333333333	0.570605733424609\\
48.2291666666667	0.586139702939539\\
48.25	0.601304809022068\\
48.2708333333333	0.616036112359774\\
48.2916666666667	0.63027053125016\\
48.3125	0.643947111726238\\
48.3333333333333	0.657007288570747\\
48.3541666666667	0.669395136101393\\
48.375	0.681057607653244\\
48.3958333333333	0.691944762732649\\
48.4166666666667	0.702009980870137\\
48.4375	0.711210161256407\\
48.4583333333333	0.719505907306603\\
48.4791666666667	0.726861695362548\\
48.5	0.73324602681051\\
48.5208333333333	0.73863156296309\\
48.5416666666667	0.742995242127677\\
48.5625	0.746318378360166\\
48.5833333333333	0.74858674148103\\
48.6041666666667	0.749790618011142\\
48.625	0.749924852766376\\
48.6458333333333	0.748988870932904\\
48.6666666666667	0.74698668052863\\
48.6875	0.743926855240248\\
48.7083333333333	0.739822497709396\\
48.7291666666667	0.73469118342513\\
48.75	0.728554885462992\\
48.7708333333333	0.721439880392919\\
48.7916666666667	0.713376635758935\\
48.8125	0.704399679612455\\
48.8333333333333	0.694547452657861\\
48.8541666666667	0.683862143643516\\
48.875	0.672389508703065\\
48.8958333333333	0.660178675420629\\
48.9166666666667	0.647281932458959\\
48.9375	0.633754505651372\\
48.9583333333333	0.619654321516214\\
48.9791666666667	0.605041759206664\\
49	0.589979391957887\\
49.0208333333333	0.574531719138852\\
49.0416666666667	0.558764890056154\\
49.0625	0.542746420692479\\
49.0833333333333	0.526544904592855\\
49.1041666666667	0.510229719136517\\
49.125	0.493870728452334\\
49.1458333333333	0.477537984249901\\
49.1666666666667	0.461301425847349\\
49.1875	0.445230580680431\\
49.2083333333333	0.429394266575387\\
49.2291666666667	0.413860297060463\\
49.25	0.398695190977928\\
49.2708333333333	0.383963887640229\\
49.2916666666667	0.369729468749842\\
49.3125	0.356052888273758\\
49.3333333333333	0.342992711429255\\
49.3541666666667	0.330604863898603\\
49.375	0.318942392346758\\
49.3958333333333	0.308055237267353\\
49.4166666666667	0.29799001912986\\
49.4375	0.288789838743591\\
49.4583333333333	0.280494092693399\\
49.4791666666667	0.273138304637453\\
49.5	0.266753973189491\\
49.5208333333333	0.26136843703691\\
49.5416666666667	0.257004757872322\\
49.5625	0.253681621639835\\
49.5833333333333	0.251413258518971\\
49.6041666666667	0.250209381988858\\
49.625	0.250075147233623\\
49.6458333333333	0.251011129067096\\
49.6666666666667	0.253013319471369\\
49.6875	0.256073144759751\\
49.7083333333333	0.260177502290605\\
49.7291666666667	0.265308816574869\\
49.75	0.271445114537007\\
49.7708333333333	0.27856011960708\\
49.7916666666667	0.286623364241063\\
49.8125	0.295600320387547\\
49.8333333333333	0.305452547342142\\
49.8541666666667	0.316137856356482\\
49.875	0.327610491296933\\
49.8958333333333	0.339821324579374\\
49.9166666666667	0.352718067541039\\
49.9375	0.366245494348632\\
49.9583333333333	0.380345678483784\\
49.9791666666667	0.394958240793334\\
50	0.410020608042117\\
50.0208333333333	0.425468280861145\\
50.0416666666667	0.44123510994385\\
50.0625	0.457253579307519\\
50.0833333333333	0.473455095407142\\
50.1041666666667	0.489770280863488\\
50.125	0.506129271547671\\
50.1458333333333	0.522462015750096\\
50.1666666666667	0.538698574152649\\
50.1875	0.554769419319566\\
50.2083333333333	0.570605733424611\\
50.2291666666667	0.586139702939541\\
50.25	0.60130480902207\\
50.2708333333333	0.616036112359769\\
50.2916666666667	0.630270531250162\\
50.3125	0.643947111726239\\
50.3333333333333	0.657007288570748\\
50.3541666666667	0.669395136101395\\
50.375	0.68105760765324\\
50.3958333333333	0.69194476273265\\
50.4166666666667	0.702009980870138\\
50.4375	0.711210161256408\\
50.4583333333333	0.7195059073066\\
50.4791666666667	0.726861695362546\\
50.5	0.733246026810511\\
50.5208333333333	0.738631562963091\\
50.5416666666667	0.742995242127677\\
50.5625	0.746318378360165\\
50.5833333333333	0.74858674148103\\
50.6041666666667	0.749790618011142\\
50.625	0.749924852766376\\
50.6458333333333	0.748988870932904\\
50.6666666666667	0.746986680528631\\
50.6875	0.743926855240248\\
50.7083333333333	0.739822497709395\\
50.7291666666667	0.73469118342513\\
50.75	0.728554885462994\\
50.7708333333333	0.721439880392922\\
50.7916666666667	0.713376635758934\\
50.8125	0.70439967961245\\
50.8333333333333	0.694547452657859\\
50.8541666666667	0.68386214364352\\
50.875	0.672389508703064\\
50.8958333333333	0.660178675420628\\
50.9166666666667	0.647281932458958\\
50.9375	0.63375450565137\\
50.9583333333333	0.619654321516219\\
50.9791666666667	0.605041759206662\\
51	0.589979391957886\\
51.0208333333333	0.574531719138851\\
51.0416666666667	0.558764890056153\\
51.0625	0.542746420692484\\
51.0833333333333	0.526544904592853\\
51.1041666666667	0.510229719136508\\
51.125	0.493870728452332\\
51.1458333333333	0.477537984249906\\
51.1666666666667	0.461301425847354\\
51.1875	0.445230580680429\\
51.2083333333333	0.429394266575385\\
51.2291666666667	0.413860297060462\\
51.25	0.398695190977933\\
51.2708333333333	0.383963887640227\\
51.2916666666667	0.369729468749841\\
51.3125	0.356052888273757\\
51.3333333333333	0.342992711429254\\
51.3541666666667	0.330604863898607\\
51.375	0.318942392346757\\
51.3958333333333	0.308055237267351\\
51.4166666666667	0.297990019129859\\
51.4375	0.288789838743593\\
51.4583333333333	0.280494092693401\\
51.4791666666667	0.273138304637453\\
51.5	0.266753973189488\\
51.5208333333333	0.26136843703691\\
51.5416666666667	0.257004757872323\\
51.5625	0.253681621639834\\
51.5833333333333	0.25141325851897\\
51.6041666666667	0.250209381988858\\
51.625	0.250075147233624\\
51.6458333333333	0.251011129067095\\
51.6666666666667	0.25301331947137\\
51.6875	0.256073144759751\\
51.7083333333333	0.260177502290606\\
51.7291666666667	0.265308816574869\\
51.75	0.271445114537005\\
51.7708333333333	0.27856011960708\\
51.7916666666667	0.286623364241068\\
51.8125	0.295600320387548\\
51.8333333333333	0.305452547342139\\
51.8541666666667	0.316137856356478\\
51.875	0.327610491296934\\
51.8958333333333	0.339821324579375\\
51.9166666666667	0.35271806754104\\
51.9375	0.366245494348627\\
51.9583333333333	0.380345678483785\\
51.9791666666667	0.394958240793335\\
52	0.410020608042118\\
52.0208333333333	0.425468280861147\\
52.0416666666667	0.441235109943845\\
52.0625	0.45725357930752\\
52.0833333333333	0.473455095407144\\
52.1041666666667	0.489770280863489\\
52.125	0.506129271547665\\
52.1458333333333	0.522462015750091\\
52.1666666666667	0.53869857415265\\
52.1875	0.554769419319575\\
52.2083333333333	0.570605733424612\\
52.2291666666667	0.586139702939536\\
52.25	0.601304809022071\\
52.2708333333333	0.61603611235977\\
52.2916666666667	0.630270531250163\\
52.3125	0.643947111726241\\
52.3333333333333	0.657007288570744\\
52.3541666666667	0.669395136101396\\
52.375	0.681057607653242\\
52.3958333333333	0.691944762732651\\
52.4166666666667	0.702009980870139\\
52.4375	0.711210161256405\\
52.4583333333333	0.719505907306601\\
52.4791666666667	0.726861695362549\\
52.5	0.733246026810511\\
52.5208333333333	0.738631562963089\\
52.5416666666667	0.742995242127676\\
52.5625	0.746318378360165\\
52.5833333333333	0.74858674148103\\
52.6041666666667	0.749790618011142\\
52.625	0.749924852766377\\
52.6458333333333	0.748988870932904\\
52.6666666666667	0.746986680528631\\
52.6875	0.743926855240248\\
52.7083333333333	0.739822497709395\\
52.7291666666667	0.734691183425132\\
52.75	0.728554885462993\\
52.7708333333333	0.721439880392921\\
52.7916666666667	0.713376635758934\\
52.8125	0.704399679612453\\
52.8333333333333	0.694547452657863\\
52.8541666666667	0.683862143643519\\
52.875	0.672389508703063\\
52.8958333333333	0.660178675420627\\
52.9166666666667	0.647281932458962\\
52.9375	0.633754505651369\\
52.9583333333333	0.619654321516217\\
52.9791666666667	0.605041759206661\\
53	0.589979391957884\\
53.0208333333333	0.574531719138856\\
53.0416666666667	0.558764890056151\\
53.0625	0.542746420692482\\
53.0833333333333	0.526544904592852\\
53.1041666666667	0.510229719136513\\
53.125	0.493870728452338\\
53.1458333333333	0.477537984249905\\
53.1666666666667	0.461301425847345\\
53.1875	0.445230580680428\\
53.2083333333333	0.42939426657539\\
53.2291666666667	0.413860297060467\\
53.25	0.398695190977931\\
53.2708333333333	0.383963887640226\\
53.2916666666667	0.369729468749839\\
53.3125	0.356052888273761\\
53.3333333333333	0.342992711429252\\
53.3541666666667	0.330604863898606\\
53.375	0.318942392346755\\
53.3958333333333	0.30805523726735\\
53.4166666666667	0.297990019129862\\
53.4375	0.288789838743593\\
53.4583333333333	0.2804940926934\\
53.4791666666667	0.273138304637452\\
53.5	0.26675397318949\\
53.5208333333333	0.261368437036911\\
53.5416666666667	0.257004757872323\\
53.5625	0.253681621639834\\
53.5833333333333	0.25141325851897\\
53.6041666666667	0.250209381988858\\
53.625	0.250075147233624\\
53.6458333333333	0.251011129067096\\
53.6666666666667	0.25301331947137\\
53.6875	0.256073144759752\\
53.7083333333333	0.260177502290604\\
53.7291666666667	0.26530881657487\\
53.75	0.271445114537006\\
53.7708333333333	0.278560119607081\\
53.7916666666667	0.286623364241065\\
53.8125	0.295600320387545\\
53.8333333333333	0.30545254734214\\
53.8541666666667	0.316137856356484\\
53.875	0.327610491296935\\
53.8958333333333	0.339821324579371\\
53.9166666666667	0.352718067541036\\
53.9375	0.366245494348629\\
53.9583333333333	0.380345678483787\\
53.9791666666667	0.394958240793337\\
54	0.410020608042113\\
54.0208333333333	0.425468280861148\\
54.0416666666667	0.441235109943846\\
54.0625	0.457253579307522\\
54.0833333333333	0.473455095407146\\
54.1041666666667	0.489770280863484\\
54.125	0.506129271547667\\
54.1458333333333	0.522462015750093\\
54.1666666666667	0.538698574152652\\
54.1875	0.55476941931957\\
54.2083333333333	0.570605733424607\\
54.2291666666667	0.586139702939537\\
54.25	0.601304809022073\\
54.2708333333333	0.616036112359772\\
54.2916666666667	0.630270531250158\\
54.3125	0.643947111726236\\
54.3333333333333	0.657007288570746\\
54.3541666666667	0.669395136101397\\
54.375	0.681057607653243\\
54.3958333333333	0.691944762732652\\
54.4166666666667	0.702009980870136\\
54.4375	0.711210161256406\\
54.4583333333333	0.719505907306602\\
54.4791666666667	0.726861695362547\\
54.5	0.733246026810512\\
54.5208333333333	0.738631562963088\\
54.5416666666667	0.742995242127676\\
54.5625	0.746318378360165\\
54.5833333333333	0.748586741481029\\
54.6041666666667	0.749790618011142\\
54.625	0.749924852766376\\
54.6458333333333	0.748988870932905\\
54.6666666666667	0.74698668052863\\
54.6875	0.743926855240249\\
54.7083333333333	0.739822497709395\\
54.7291666666667	0.734691183425129\\
54.75	0.728554885462995\\
54.7708333333333	0.72143988039292\\
54.7916666666667	0.713376635758936\\
54.8125	0.704399679612452\\
54.8333333333333	0.694547452657857\\
54.8541666666667	0.683862143643517\\
54.875	0.672389508703067\\
54.8958333333333	0.660178675420631\\
54.9166666666667	0.647281932458961\\
54.9375	0.633754505651367\\
54.9583333333333	0.619654321516216\\
54.9791666666667	0.605041759206666\\
55	0.589979391957889\\
55.0208333333333	0.574531719138854\\
55.0416666666667	0.558764890056149\\
55.0625	0.542746420692481\\
55.0833333333333	0.52654490459285\\
55.1041666666667	0.510229719136519\\
55.125	0.493870728452336\\
55.1458333333333	0.477537984249903\\
55.1666666666667	0.461301425847351\\
55.1875	0.445230580680426\\
55.2083333333333	0.429394266575396\\
55.2291666666667	0.413860297060465\\
55.25	0.39869519097793\\
55.2708333333333	0.383963887640231\\
55.2916666666667	0.369729468749838\\
55.3125	0.356052888273754\\
55.3333333333333	0.342992711429257\\
55.3541666666667	0.330604863898605\\
55.375	0.318942392346759\\
55.3958333333333	0.308055237267349\\
55.4166666666667	0.297990019129857\\
55.4375	0.288789838743595\\
55.4583333333333	0.2804940926934\\
55.4791666666667	0.273138304637454\\
55.5	0.266753973189489\\
55.5208333333333	0.261368437036909\\
55.5416666666667	0.257004757872323\\
55.5625	0.253681621639835\\
55.5833333333333	0.251413258518971\\
55.6041666666667	0.250209381988858\\
55.625	0.250075147233624\\
55.6458333333333	0.251011129067096\\
55.6666666666667	0.253013319471369\\
55.6875	0.256073144759751\\
55.7083333333333	0.260177502290605\\
55.7291666666667	0.265308816574871\\
55.75	0.271445114537006\\
55.7708333333333	0.278560119607082\\
55.7916666666667	0.286623364241062\\
55.8125	0.295600320387546\\
55.8333333333333	0.305452547342141\\
55.8541666666667	0.316137856356481\\
55.875	0.327610491296936\\
55.8958333333333	0.339821324579367\\
55.9166666666667	0.352718067541037\\
55.9375	0.36624549434863\\
55.9583333333333	0.380345678483782\\
55.9791666666667	0.394958240793338\\
56	0.410020608042122\\
56.0208333333333	0.425468280861143\\
56.0416666666667	0.441235109943848\\
56.0625	0.457253579307517\\
56.0833333333333	0.473455095407147\\
56.1041666666667	0.489770280863493\\
56.125	0.506129271547661\\
56.1458333333333	0.522462015750094\\
56.1666666666667	0.538698574152647\\
56.1875	0.554769419319572\\
56.2083333333333	0.570605733424616\\
56.2291666666667	0.586139702939539\\
56.25	0.601304809022068\\
56.2708333333333	0.616036112359767\\
56.2916666666667	0.63027053125016\\
56.3125	0.643947111726244\\
56.3333333333333	0.657007288570747\\
56.3541666666667	0.669395136101393\\
56.375	0.681057607653239\\
56.3958333333333	0.691944762732649\\
56.4166666666667	0.702009980870141\\
56.4375	0.711210161256407\\
56.4583333333333	0.719505907306602\\
56.4791666666667	0.726861695362545\\
56.5	0.73324602681051\\
56.5208333333333	0.73863156296309\\
56.5416666666667	0.742995242127677\\
56.5625	0.746318378360166\\
56.5833333333333	0.748586741481029\\
56.6041666666667	0.749790618011142\\
56.625	0.749924852766376\\
56.6458333333333	0.748988870932904\\
56.6666666666667	0.74698668052863\\
56.6875	0.743926855240247\\
56.7083333333333	0.739822497709396\\
56.7291666666667	0.73469118342513\\
56.75	0.728554885462995\\
56.7708333333333	0.721439880392919\\
56.7916666666667	0.713376635758932\\
56.8125	0.704399679612455\\
56.8333333333333	0.694547452657861\\
56.8541666666667	0.683862143643521\\
56.875	0.672389508703066\\
56.8958333333333	0.660178675420624\\
56.9166666666667	0.647281932458959\\
56.9375	0.633754505651372\\
56.9583333333333	0.61965432151622\\
56.9791666666667	0.605041759206664\\
57	0.589979391957881\\
57.0208333333333	0.574531719138853\\
57.0416666666667	0.558764890056155\\
57.0625	0.542746420692486\\
57.0833333333333	0.526544904592855\\
57.1041666666667	0.51022971913651\\
57.125	0.493870728452334\\
57.1458333333333	0.477537984249901\\
57.1666666666667	0.461301425847356\\
57.1875	0.445230580680431\\
57.2083333333333	0.429394266575387\\
57.2291666666667	0.413860297060464\\
57.25	0.398695190977928\\
57.2708333333333	0.383963887640235\\
57.2916666666667	0.369729468749842\\
57.3125	0.356052888273759\\
57.3333333333333	0.342992711429255\\
57.3541666666667	0.330604863898604\\
57.375	0.318942392346753\\
57.3958333333333	0.308055237267353\\
57.4166666666667	0.29799001912986\\
57.4375	0.288789838743595\\
57.4583333333333	0.280494092693399\\
57.4791666666667	0.27313830463745\\
57.5	0.266753973189491\\
57.5208333333333	0.26136843703691\\
57.5416666666667	0.257004757872324\\
57.5625	0.253681621639835\\
57.5833333333333	0.25141325851897\\
57.6041666666667	0.250209381988858\\
57.625	0.250075147233623\\
57.6458333333333	0.251011129067095\\
57.6666666666667	0.253013319471369\\
57.6875	0.256073144759753\\
57.7083333333333	0.260177502290605\\
57.7291666666667	0.265308816574869\\
57.75	0.271445114537004\\
57.7708333333333	0.27856011960708\\
57.7916666666667	0.286623364241067\\
57.8125	0.295600320387547\\
57.8333333333333	0.305452547342142\\
57.8541666666667	0.316137856356477\\
57.875	0.327610491296933\\
57.8958333333333	0.339821324579374\\
57.9166666666667	0.352718067541038\\
57.9375	0.366245494348632\\
57.9583333333333	0.380345678483777\\
57.9791666666667	0.394958240793333\\
58	0.410020608042117\\
58.0208333333333	0.425468280861145\\
58.0416666666667	0.44123510994385\\
58.0625	0.457253579307525\\
58.0833333333333	0.473455095407142\\
58.1041666666667	0.489770280863487\\
58.125	0.506129271547663\\
58.1458333333333	0.522462015750096\\
58.1666666666667	0.538698574152656\\
58.1875	0.554769419319566\\
58.2083333333333	0.57060573342461\\
58.2291666666667	0.586139702939534\\
58.25	0.601304809022069\\
58.2708333333333	0.616036112359775\\
58.2916666666667	0.630270531250161\\
58.3125	0.643947111726239\\
58.3333333333333	0.657007288570743\\
58.3541666666667	0.669395136101394\\
58.375	0.681057607653245\\
58.3958333333333	0.69194476273265\\
58.4166666666667	0.702009980870138\\
58.4375	0.711210161256404\\
58.4583333333333	0.7195059073066\\
58.4791666666667	0.726861695362549\\
58.5	0.733246026810511\\
58.5208333333333	0.738631562963091\\
58.5416666666667	0.742995242127675\\
58.5625	0.746318378360165\\
58.5833333333333	0.74858674148103\\
58.6041666666667	0.749790618011142\\
58.625	0.749924852766376\\
58.6458333333333	0.748988870932905\\
58.6666666666667	0.746986680528631\\
58.6875	0.743926855240248\\
58.7083333333333	0.739822497709396\\
58.7291666666667	0.73469118342513\\
58.75	0.728554885462991\\
58.7708333333333	0.721439880392922\\
58.7916666666667	0.713376635758935\\
58.8125	0.704399679612454\\
58.8333333333333	0.69454745265786\\
58.8541666666667	0.683862143643515\\
58.875	0.672389508703064\\
58.8958333333333	0.660178675420628\\
58.9166666666667	0.647281932458964\\
58.9375	0.63375450565137\\
58.9583333333333	0.619654321516212\\
58.9791666666667	0.605041759206663\\
59	0.589979391957886\\
59.0208333333333	0.574531719138858\\
59.0416666666667	0.558764890056153\\
59.0625	0.542746420692477\\
59.0833333333333	0.526544904592854\\
59.1041666666667	0.510229719136508\\
59.125	0.49387072845234\\
59.1458333333333	0.477537984249907\\
59.1666666666667	0.461301425847347\\
59.1875	0.445230580680429\\
59.2083333333333	0.429394266575385\\
59.2291666666667	0.413860297060469\\
59.25	0.398695190977933\\
59.2708333333333	0.383963887640228\\
59.2916666666667	0.369729468749841\\
59.3125	0.356052888273757\\
59.3333333333333	0.342992711429248\\
59.3541666666667	0.330604863898608\\
59.375	0.318942392346757\\
59.3958333333333	0.308055237267352\\
59.4166666666667	0.297990019129859\\
59.4375	0.28878983874359\\
59.4583333333333	0.280494092693401\\
59.4791666666667	0.273138304637453\\
59.5	0.26675397318949\\
59.5208333333333	0.26136843703691\\
59.5416666666667	0.257004757872322\\
59.5625	0.253681621639835\\
59.5833333333333	0.25141325851897\\
59.6041666666667	0.250209381988859\\
59.625	0.250075147233624\\
59.6458333333333	0.251011129067096\\
59.6666666666667	0.25301331947137\\
59.6875	0.256073144759751\\
59.7083333333333	0.260177502290604\\
59.7291666666667	0.265308816574869\\
59.75	0.271445114537008\\
59.7708333333333	0.27856011960708\\
59.7916666666667	0.286623364241068\\
59.8125	0.295600320387544\\
59.8333333333333	0.305452547342139\\
59.8541666666667	0.316137856356483\\
59.875	0.327610491296934\\
59.8958333333333	0.339821324579375\\
59.9166666666667	0.352718067541034\\
59.9375	0.366245494348627\\
59.9583333333333	0.380345678483785\\
59.9791666666667	0.394958240793335\\
};
\end{axis}
\end{tikzpicture}%

